Dynamic inverse problems: Single-loop online algorithms

We study efficient online methods for dynamic inverse problems with infinite time horizon. We concentrate, in particular, on problems whose forward model arises from a PDE. Our motivating application is flow monitoring with Electrical Impedance Tomography (EIT). The idea of such online methods is to take single steps of of standard optimisation algorithms, on each time index; each data frame. A predictor, based on problem dynamics, is used to transfer iterates one from time index to the next one. If we monitor a fast flow with a correspondingly fast measurement modality, such as EIT, basic methods are unable to solve the PDE before new data arrives. Our idea, then, is to not solve it, and instead, on each iteration, each time index, take single or few steps of standard iterative solvers towards the solution of both the PDE and an adjoint PDE. This is what ``single loop'' refers to. To the overall problem, we apply standard online optimisation methods, at the outside developed for exact gradients $\nabla E_k(x^k)$ of the iteration-dependent data fidelity $E_k$ that incorporates the PDE. We replace the gradient by a single-loop estimate $\tilde\nabla E_k(x^k)$ that satisfies standard smoothness properties with summable errors. This allows standard regret proofs to go through. Our numerical experiments on dynamic EIT validate the theoretical predictions and highlight the potential of the proposed approach for the real-time solution of PDE-constrained dynamic inverse problems.

==> Results/Disk16/DisappearingMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17055606842041016,0.65788,110.85055543831074,0.40611141202760537,0.22630254013072673,33.394543388433426
2,0.18433117866516113,0.723294,104.08559301840822,0.3813273373804629,0.2247131983736355,33.15977121442115
3,0.1983339786529541,0.76067,97.89310510166317,0.35864057679645533,0.22323367312508016,32.93693214253889
4,0.21590900421142578,0.8332219999999999,92.19002388474634,0.3377468035830308,0.2218169119348823,32.722789890166936
5,0.2287430763244629,0.889177,86.92777609396748,0.3184680649939252,0.22047792623585932,32.51718422366015
6,0.2414720058441162,0.9501189999999999,81.98492823245306,0.3003594780180633,0.2191521214060971,32.3167226761553
7,0.2542691230773926,0.9958629999999999,77.49251302584855,0.2839010933419148,0.21797366919343178,32.12533147419837
8,0.2717289924621582,1.0707499999999999,73.45243700939567,0.2690998957362463,0.21687112612499637,31.94248919672045
9,0.284466028213501,1.116206,69.84990476212378,0.2559016807879347,0.21590100086324876,31.76974610722746
10,0.2972261905670166,1.17068,66.5821533016706,0.24392996666785124,0.21498474215162508,31.605815449048038
11,0.30040407180786133,1.1877,63.46491797369402,0.23250968252347984,0.2140625450997416,31.448379732719104
12,0.3083951473236084,1.2025789999999998,60.58965884846015,0.22197590090482294,0.21321067494047052,31.29738994619674
13,0.3115661144256592,1.229239,57.782006704279226,0.2116898038054702,0.21242692008483957,31.1529515343869
14,0.31468915939331055,1.241461,55.208881399893585,0.20226291779162833,0.21171321383485603,31.015159419739884
15,0.31780099868774414,1.2476,52.89338324431712,0.19377987301309507,0.21108338727980333,30.884232175186696
16,0.32584309577941895,1.278714,50.81064892250513,0.1861495803820389,0.2105749657293341,30.760943309750626
17,0.32900309562683105,1.284899,48.91269214206829,0.1791962376132738,0.21006099078309048,30.643915728489787
18,0.3321700096130371,1.3102399999999998,47.17929720877352,0.17284578261394282,0.20957460135809422,30.532560898004395
19,0.3353281021118164,1.3165609999999999,45.6581308327794,0.1672728468497402,0.20910389250556344,30.426187690744822
20,0.3436431884765625,1.351319,44.32373692356461,0.16238416954425,0.20865329752595996,30.32430197286008
21,0.34677815437316895,1.354454,43.142702296698126,0.15805733836082697,0.20822327291767775,30.226543561527485
22,0.34989404678344727,1.36757,42.11407744944847,0.15428887470711342,0.20781013029947867,30.132599155463296
23,0.35300612449645996,1.393044,41.227514472729794,0.15104086804712885,0.20747335082271184,30.042872616274497
24,0.36096906661987305,1.428647,40.452061488288805,0.14819992327037845,0.20717957879536747,29.957317326309635
25,0.36409902572631836,1.434407,39.69979556602248,0.14544392647177112,0.2068512380537738,29.875083689289514
26,0.36721110343933105,1.452431,39.0709435630801,0.14314006814772837,0.20650712197393323,29.795629048899077
27,0.37032103538513184,1.466708,38.47399617417121,0.14095309537111567,0.20618816738494233,29.718856467507855
28,0.3784201145172119,1.483714,37.867643968250626,0.13873166716483573,0.20569047458526593,29.642840241559494
29,0.38155508041381836,1.5101639999999998,37.37014384731494,0.13690902878654151,0.2051601871834508,29.567108934810243
30,0.38466715812683105,1.5163719999999998,36.911056514526955,0.13522711926226968,0.20465558908912246,29.491869969204775
31,0.3877730369567871,1.522573,36.48001271613926,0.1336479498578693,0.20413765971226913,29.417023988616283
32,0.3960909843444824,1.559293,36.051791302735516,0.1320791205257093,0.20369568598778895,29.343182465324368
33,0.39925217628479004,1.578592,35.69942537022061,0.1307881948660387,0.20331110755088336,29.270713438738277
34,0.4023921489715576,1.5918029999999999,35.40655632434273,0.12971524163373097,0.2029356522991327,29.199565976791103
35,0.4055299758911133,1.607391,35.07200043968243,0.1284895647556647,0.20243896346537832,29.128736478308845
36,0.41411519050598145,1.635248,34.740498288475166,0.12727507551666498,0.20195231617572323,29.05830840782488
37,0.41728711128234863,1.641598,34.35508289013055,0.12586307003757632,0.2014188480829833,28.98792287273312
38,0.4204440116882324,1.667833,34.053141697512714,0.12475688014435954,0.20092562727856816,28.917875348277867
39,0.4236621856689453,1.674277,33.710170255880584,0.1235003720836139,0.2004185343844531,28.848026929669015
40,0.4322941303253174,1.711368,33.31194629987073,0.12204144125156788,0.1998545515205818,28.778003501988024
41,0.43545103073120117,1.71749,33.01301689358248,0.12094628532019454,0.19929244936788704,28.707831008143696
42,0.4385981559753418,1.7230869999999998,32.70098447333665,0.11980312526760513,0.1988047181334433,28.637966189822674
43,0.44174718856811523,1.7493839999999998,32.43762129893619,0.11883826956427611,0.19835637486238114,28.56864398009428
44,0.45049309730529785,1.786417,32.19440794964269,0.11794723463607933,0.19790059725905332,28.499818379647593
45,0.45368099212646484,1.7932359999999998,31.891263966572417,0.11683663820717057,0.19744752070300073,28.431504374628528
46,0.45684313774108887,1.799569,31.591885534384655,0.11573983722727793,0.19693506253951368,28.36335770990239
47,0.4600050449371338,1.815899,31.315701608804986,0.11472801149890885,0.19644467623413248,28.295446370554412
48,0.46886301040649414,1.8469609999999999,31.071714590133,0.11383414216034311,0.1959546497859179,28.22772826293652
49,0.4720420837402344,1.873759,30.753529358632907,0.11266844070634595,0.19547796359831676,28.160272223434717
50,0.4752039909362793,1.883257,30.5294457820012,0.11184748949542718,0.19505565322880958,28.093351933683316
51,0.4783620834350586,1.89275,30.309124013889466,0.1110403200230282,0.19469534902799734,28.027259598017725
52,0.48702311515808105,1.9276149999999999,30.05441058711464,0.11010715348181514,0.19434972964464153,27.962003744787786
53,0.49019718170166016,1.9374909999999999,29.85058196135174,0.10936040818412213,0.1940070262201518,27.897552198806075
54,0.49335503578186035,1.9564039999999998,29.580524495323818,0.1083710273152258,0.19361118929427856,27.833640452637344
55,0.4965031147003174,1.9671699999999999,29.332203718441203,0.107461280846777,0.19324130861597258,27.770364110444937
56,0.5053501129150391,1.999935,29.09562916902631,0.1065945677849183,0.19292239029071867,27.707922221848158
57,0.5085551738739014,2.018369,28.90890272370429,0.10591047793013339,0.19267631238029787,27.64660403360896
58,0.5117859840393066,2.028016,28.711155705356497,0.10518601317190163,0.1924418656630842,27.586377177448792
59,0.5149490833282471,2.037424,28.504840545540056,0.10443015822336793,0.19223127609846632,27.527293876523565
60,0.5238351821899414,2.074382,28.316672143481924,0.10374078562476753,0.19198757660190247,27.469141815769277
61,0.5270161628723145,2.084275,28.116088651322414,0.10300592917855281,0.19179015276129932,27.412068714827743
62,0.5301940441131592,2.103063,27.919941236033587,0.1022873247162338,0.19160160380700858,27.35606740111153
63,0.5333461761474609,2.112734,27.734577335029417,0.10160822667041804,0.19136858556324315,27.30092726789581
64,0.5478191375732422,2.171804,27.504385058781445,0.10076489566521674,0.1911676288843451,27.24674933707622
65,0.550955057144165,2.17494,27.310074398863183,0.1000530203285583,0.19095654826627223,27.193456872816515
66,0.5540921688079834,2.193085,27.091257817058032,0.09925136524743967,0.19076128013786908,27.14106440287322
67,0.5572230815887451,2.2044449999999998,26.92448666921656,0.09864038349757324,0.19064679903434373,27.089802743513733
68,0.5652439594268799,2.239338,26.77648231474837,0.09809815565629951,0.19053324415923872,27.039620028906636
69,0.5682930946350098,2.247419,26.62445718774932,0.097541197337551,0.19045314857820045,26.990586624297798
70,0.571303129196167,2.2534009999999998,26.518354670011036,0.09715248080719172,0.1903550453571122,26.942572805998445
71,0.5742971897125244,2.2583919999999997,26.36922380314002,0.09660612588201867,0.1901568519646939,26.89519391322433
72,0.5823361873626709,2.276431,26.230225037442437,0.09609689086028751,0.1898341182693954,26.848001119692952
73,0.5853650569915771,2.27946,26.083466155718764,0.09555922592528805,0.18948844752074315,26.800922820210666
74,0.5883631706237793,2.282458,25.956699217434096,0.09509480335111473,0.18919684657816824,26.75413964576928
75,0.5913610458374023,2.285456,25.82603573338293,0.09461610541587527,0.18891842688817512,26.70768625864065
76,0.5990660190582275,2.309443,25.690170673305786,0.09411835101875049,0.18867084733771977,26.661646902655423
77,0.6021120548248291,2.3162089999999997,25.584636446764016,0.0937317164765179,0.18848269759663755,26.616196975662767
78,0.6051440238952637,2.319242,25.4998306330416,0.0934210224197964,0.18835441192423705,26.571501895111098
79,0.6081490516662598,2.322246,25.39227602722665,0.09302698602850479,0.18821572833656686,26.527510336467486
80,0.6158051490783691,2.339903,25.30970673332467,0.09272448567201974,0.18811754393386712,26.484317398306906
81,0.618826150894165,2.347922,25.190364600816853,0.09228726457055123,0.18800572196141255,26.44186869151583
82,0.6218290328979492,2.3509249999999997,25.104087149264572,0.091971179030542,0.187938110799998,26.400275408965154
83,0.6248431205749512,2.3589409999999997,25.01320393523585,0.09163821984749712,0.1878520891634311,26.359461163935936
84,0.6324911117553711,2.3765899999999998,24.89502807447921,0.0912052714920316,0.18777190021043316,26.319424836586727
85,0.635512113571167,2.3796109999999997,24.822977670370587,0.09094130807539363,0.18770959422061181,26.280185422917867
86,0.6385161876678467,2.382615,24.726215486650048,0.09058681073520221,0.18767590056393918,26.241791812034126
87,0.6415231227874756,2.385623,24.649897146548238,0.09030721133455151,0.18763961921284564,26.20419033979641
88,0.6491751670837402,2.4032739999999997,24.596162137269772,0.09011034808558441,0.18762321775751659,26.167414375907075
89,0.6522021293640137,2.416302,24.541352306638963,0.08990954712773211,0.18763691579455624,26.13150970092674
90,0.6552040576934814,2.419304,24.500921039638285,0.08976142338701844,0.18762475587877073,26.09637703683498
91,0.6583480834960938,2.428628,24.440522855530336,0.08954014897179341,0.18746250965086583,26.061572325339966
92,0.6663391590118408,2.443009,24.374814969069156,0.08929942196373661,0.18725931849871832,26.026978130262076
93,0.6693761348724365,2.449554,24.337381209562025,0.08916227987301065,0.1870643725500656,25.99259526358379
94,0.6723949909210205,2.455605,24.299085484599235,0.08902197989095134,0.1869178236439424,25.958534233297176
95,0.6753940582275391,2.458604,24.26436186141931,0.0888947666389784,0.1868002638725185,25.924858141466174
96,0.6832401752471924,2.475319,24.21516724608645,0.08871453754930009,0.1867379095401709,25.891693600220403
97,0.6862530708312988,2.478332,24.19968791843151,0.08865782757986125,0.18663028820143543,25.858898972501894
98,0.6892490386962891,2.481328,24.133747884951237,0.08841625007941539,0.1865675711877821,25.82657236513355
99,0.6922440528869629,2.494323,24.12717408076008,0.08839216633087749,0.1865503420607605,25.794819474835062
100,0.7001180648803711,2.51212,24.11457609101284,0.08834601241324729,0.18655425033558137,25.763690138430217
101,0.7032420635223389,2.5171449999999997,24.096288637695753,0.08827901461193159,0.18658679133447728,25.733245966355966
102,0.7062451839447021,2.523047,24.106059338109375,0.08831481048977619,0.18662535800429608,25.7034725853322
103,0.7092430591583252,2.526046,24.120297227201217,0.08836697233254293,0.1866787415050205,25.674387112243437
104,0.7169411182403564,2.5442579999999997,24.10943360307702,0.08832717242612505,0.1867158813583514,25.64593289723556
105,0.719959020614624,2.55065,24.11046070238773,0.0883309353008325,0.1867978508175308,25.618204007236056
106,0.7230150699615479,2.556737,24.113487900668776,0.08834202572580639,0.1869413936521258,25.59133552687389
107,0.7260191440582275,2.56278,24.07571414015913,0.08820363800950214,0.18709227954074792,25.56533178462332
108,0.7339060306549072,2.575909,24.02623465293894,0.0880223652649323,0.18712244006688994,25.539907481364864
109,0.7370731830596924,2.5847629999999997,23.976966295805276,0.08784186601524684,0.18714690556658126,25.51503759402927
110,0.7404110431671143,2.591316,23.962738217639284,0.0877897401157276,0.18718600760034423,25.490723005706784
111,0.7434351444244385,2.5975989999999998,23.940285334216817,0.08770748187033825,0.18723226062487003,25.466953174039272
112,0.7515079975128174,2.61338,23.945750111078276,0.08772750259318306,0.1873150869225576,25.443784898500926
113,0.7545371055603027,2.616409,23.999854376372525,0.08792571864621485,0.1874148096639964,25.421242048268073
114,0.7575500011444092,2.626753,24.045887461006235,0.08809436517149984,0.1874725535364199,25.399214004484936
115,0.7605540752410889,2.632755,24.060596579083448,0.08814825340587447,0.18750546929078374,25.377629051274084
116,0.7685480117797852,2.6477519999999997,24.079940864792995,0.08821912301183275,0.18753522302565037,25.356476252563297
117,0.7716081142425537,2.6539409999999997,24.072225479712266,0.08819085697458032,0.1875841659649213,25.335793347250938
118,0.7746410369873047,2.660018,24.066196735103734,0.08816877010297157,0.18762627049620778,25.315564052233768
119,0.7776730060577393,2.666877,24.069574424734718,0.08818114458589595,0.18766549160727317,25.29576992808032
120,0.7858359813690186,2.681993,24.068479775166207,0.08817713423448016,0.1877400243351841,25.27647336224678
121,0.7888829708099365,2.688498,24.04751919015247,0.08810034316434799,0.18779985960345566,25.257626741645137
122,0.7919230461120605,2.694584,24.022595550987155,0.08800903307343982,0.1878549244853812,25.239211111056456
123,0.7949211597442627,2.6975819999999997,23.986500450541072,0.08787679528580335,0.18788173467147823,25.22115662759266
124,0.8030509948730469,2.7163999999999997,23.975094964021082,0.0878350102156503,0.18784764343162794,25.203325532636836
125,0.8061201572418213,2.7229579999999998,23.93799543387179,0.08769909260554076,0.1877806168039267,25.185637277631386
126,0.8092331886291504,2.729154,23.955130797049666,0.0877618696165197,0.1877259200647792,25.16810318578538
127,0.8122620582580566,2.73526,23.960641694934008,0.08778205930805982,0.18769964831039807,25.150776664047886
128,0.8203511238098145,2.749558,23.97082935012917,0.08781938273887348,0.18770988876624337,25.13372971375018
129,0.8233921527862549,2.757507,23.983896689593976,0.0878672561632376,0.1877164488973566,25.11695263864691
130,0.8263921737670898,2.7605079999999997,23.98471463852202,0.08787025279589154,0.18765825128350466,25.100321562302586
131,0.8293871879577637,2.768593,23.982822556356815,0.08786332097532695,0.18761492719965012,25.08385991299433
132,0.8374791145324707,2.7866869999999997,23.943583205317186,0.08771956393058558,0.18755863767912445,25.067544303273397
133,0.8405420780181885,2.7918019999999997,23.880567350074823,0.08748869943151824,0.18744157103513576,25.05126743773483
134,0.8435781002044678,2.797892,23.84109112529009,0.08734407457758353,0.18736706078351134,25.03510882825977
135,0.8466019630432129,2.80395,23.769478842389436,0.0870817162591041,0.18734079097453912,25.01914867100264
136,0.8551881313323975,2.8206379999999998,23.733019622499192,0.0869481444857151,0.1873132760286826,25.00337605584363
137,0.8582680225372314,2.827476,23.739964615407963,0.08697358811895221,0.18732849673451119,24.987865469881054
138,0.8613090515136719,2.833685,23.697617375389168,0.0868184450312924,0.18735110534421168,24.97261749446177
139,0.8643419742584229,2.839426,23.683492950912132,0.08676669887678946,0.18736393640919874,24.957602811083824
140,0.8728740215301514,2.856025,23.64968937093072,0.08664285628941083,0.18741431424397254,24.942886916885065
141,0.8759541511535645,2.862615,23.650010316049908,0.08664403210197236,0.1875041393405171,24.92853793122949
142,0.878993034362793,2.8687259999999997,23.638682795936823,0.08660253266906734,0.18760422375319635,24.914570980525134
143,0.8820350170135498,2.874812,23.595908233225884,0.08644582404462504,0.18768724156646832,24.90095338725025
144,0.8924951553344727,2.8936789999999997,23.544932232393176,0.0862590686820034,0.18779452659323628,24.88771910894469
145,0.8955621719360352,2.900322,23.46912459283356,0.085981340280713,0.18785931325966831,24.874778138345288
146,0.8986320495605469,2.906468,23.41990008865238,0.0858010016904341,0.18789857208523394,24.862073649915377
147,0.9016711711883545,2.912555,23.35416454245763,0.08556017334834778,0.1879644580763266,24.849647365673015
148,0.9106450080871582,2.929709,23.277726433534845,0.08528013516338237,0.187996767589303,24.837439651130204
149,0.9137489795684814,2.936682,23.20281181025455,0.08500567841103161,0.18802557811444517,24.825438529422573
150,0.9168190956115723,2.942834,23.128128031430247,0.08473206737900775,0.18803588500483776,24.81360818206572
151,0.9199111461639404,2.949014,23.054055284360064,0.08446069491915412,0.18805437487274826,24.801964445555214
152,0.928678035736084,2.9663519999999997,23.01358787475846,0.08431243876663035,0.1880837135236132,24.79051371348996
153,0.9319701194763184,2.9729929999999998,22.959455490899604,0.08411411969859849,0.18814636665705203,24.77930837278663
154,0.9350199699401855,2.979196,22.95573797880403,0.08410050024418625,0.1882396328657707,24.768395090637465
155,0.9380509853363037,2.9852659999999998,22.927983971857977,0.08399882083531257,0.18828744152925286,24.757701536838965
156,0.9525890350341797,3.013805,22.895461384072092,0.08387967128305013,0.1883864658131029,24.747304888402798
157,0.9556131362915039,3.016828,22.848160699338063,0.08370638078584645,0.18843933342520655,24.737122639924117
158,0.9586119651794434,3.019827,22.799528304231792,0.0835282114427268,0.18845478079305353,24.727096996240537
159,0.9616131782531738,3.032577,22.68308718923805,0.08310161849115162,0.18841878693021116,24.717152409890666
160,0.9695839881896973,3.0430379999999997,22.54566974085826,0.08259817677380447,0.18833546031339637,24.707215853166627
161,0.9725949764251709,3.0460499999999997,22.44318042139245,0.08222269753437775,0.18821195037086397,24.69721627991756
162,0.9755980968475342,3.059053,22.340486139442806,0.08184646739565787,0.1880836169284495,24.687143203706096
163,0.9785909652709961,3.062045,22.227862276129812,0.08143385930382474,0.18798007235396236,24.677038766827387
164,0.9866421222686768,3.081941,22.140596468844947,0.08111415282984223,0.1879428816195237,24.667002100315116
165,0.9896810054779053,3.088425,22.094259768746625,0.08094439398081145,0.18796683912645318,24.657118134179644
166,0.9927020072937012,3.094483,22.041228343905082,0.08075010837945315,0.18799903160452847,24.64740111813318
167,0.9957280158996582,3.1005309999999997,22.007364497347304,0.0806260449998166,0.18804536542748368,24.63786987797991
168,1.0036671161651611,3.117124,21.961450051956458,0.08045783312053091,0.18805374205878236,24.62846053973662
169,1.0066859722137451,3.122436,21.916651552947577,0.08029370961553559,0.18808584287621308,24.619207443376027
170,1.0096890926361084,3.125439,21.862665315657175,0.08009592596917159,0.18811613394971893,24.61010402189872
171,1.012693166732788,3.128443,21.800266959703407,0.07986732373669395,0.1880990097625553,24.601077017237515
172,1.0205199718475342,3.143977,21.719525863887636,0.07957152115545521,0.18801119738860142,24.592027048482827
173,1.0235390663146973,3.156997,21.647368229207245,0.0793071648895551,0.18793521818590858,24.582968819507045
174,1.0265471935272217,3.1600029999999997,21.55337871792799,0.07896282549503898,0.18787661473018738,24.57392651458239
175,1.029548168182373,3.163005,21.484986148396274,0.0787122628986235,0.18784895792044798,24.564947129803574
176,1.0372490882873535,3.1807079999999996,21.37407778670328,0.07830593970795734,0.18781721480917568,24.556027853572527
177,1.0402941703796387,3.189657,21.298130977440515,0.07802770144539982,0.1877173057035534,24.54707817184248
178,1.043328046798706,3.196787,21.18000618581387,0.07759494018648433,0.18758836340887608,24.538055138879194
179,1.046360969543457,3.201797,21.07476071194345,0.0772093635167597,0.18750546092038992,24.52902276600829
180,1.0541131496429443,3.217573,20.978166874165705,0.07685548292772723,0.1874539442748661,24.520028431581927
181,1.0571410655975342,3.223356,20.943787720075125,0.07672953167058796,0.18742311566484146,24.51110623874607
182,1.0601511001586914,3.2293819999999998,20.891596638141174,0.07653832474432912,0.18740184837930393,24.50226231663622
183,1.0631651878356934,3.235417,20.833243946202757,0.07632454418161548,0.18742299591258454,24.493550401047656
184,1.070965051651001,3.2505669999999998,20.805411643509395,0.07622257792892428,0.1874783221278045,24.48501319036196
185,1.0740091800689697,3.257468,20.73416528740938,0.07596156021761746,0.18757656173257858,24.476699227431418
186,1.0770370960235596,3.263152,20.707211952888848,0.07586281414730953,0.1876587997736931,24.46858895436844
187,1.080057144165039,3.2691999999999997,20.634368507131292,0.07559594534817192,0.18763554815424424,24.460540394723218
188,1.0879690647125244,3.2814289999999997,20.598364438523852,0.07546404106421871,0.1876377538840189,24.45258508848481
189,1.0910041332244873,3.2910779999999997,20.513695340538444,0.0751538478784291,0.18765757138980674,24.444751961367658
190,1.0940330028533936,3.297493,20.43926010524319,0.07488114740894715,0.18761459274174114,24.436958341250968
191,1.0970580577850342,3.3031979999999996,20.377183822918283,0.07465372512343212,0.18754978632014463,24.429170149585776
192,1.1049480438232422,3.318548,20.300077982406105,0.07437124064112924,0.18749554868820814,24.421397583982188
193,1.107975959777832,3.325021,20.218895959686595,0.07407382268280223,0.18741818208311675,24.413611647601893
194,1.1109731197357178,3.3280179999999997,20.174512528468604,0.07391121981760866,0.18736976432161145,24.405853060868004
195,1.1139681339263916,3.33743,20.148154949369115,0.0738146563531912,0.18738844696381546,24.398195469049487
196,1.1217269897460938,3.3521189999999996,20.16808059745768,0.07388765583477988,0.18742192180441694,24.390650498556944
197,1.1247541904449463,3.3585719999999997,20.174553411779975,0.07391136959745635,0.1874236086357793,24.383171819661246
198,1.1277849674224854,3.364649,20.136610052628306,0.07377236054061197,0.18742308800705454,24.375762319588766
199,1.130782127380371,3.3676459999999997,20.08578222912883,0.07358614803955554,0.18747299728172845,24.368482736225445
200,1.138707160949707,3.3858829999999998,20.056358678020004,0.07347835209897208,0.18755923386509174,24.361375294062654
201,1.1418061256408691,3.388982,20.01524510194813,0.07332772865494842,0.18754777809215156,24.35431350038571
202,1.144808053970337,3.398193,19.993224807022294,0.07324705523811045,0.18753320317916666,24.347292592278944
203,1.1478030681610107,3.401188,19.97981224310525,0.07319791705156982,0.18754694113087592,24.340349607444775
204,1.1555709838867188,3.4197319999999998,19.95149574395799,0.07309417689973295,0.18758299075973645,24.33350996774915
205,1.158600091934204,3.426189,19.94136599026071,0.07305706559649024,0.1876441436861552,24.326805722302502
206,1.1616170406341553,3.4292059999999998,19.9564774269264,0.07311242776276719,0.18775939881609371,24.32030347359654
207,1.1646339893341064,3.438247,19.957753255420407,0.07311710188017831,0.18792128527856664,24.314054983422167
208,1.172516107559204,3.4536879999999996,19.978439732107333,0.07319288872873297,0.1880759791846547,24.30804343173436
209,1.1756939888000488,3.460267,20.00087850721731,0.07327509528699558,0.1882260182196875,24.302260130746262
210,1.1790711879730225,3.466856,20.004377547403806,0.07328791434906759,0.188382808833895,24.29671117269435
211,1.1820909976959229,3.4731609999999997,20.037761494730894,0.07341021957283891,0.18842961888229862,24.29127007969748
212,1.1910030841827393,3.487186,20.05013551462116,0.07345555295588083,0.18843552473961536,24.28589007214916
213,1.1940760612487793,3.4953619999999996,20.077214943477987,0.07355476098462244,0.18842977723411805,24.280556269076925
214,1.1970901489257812,3.5032729999999996,20.103861511309194,0.07365238318637715,0.18841307049361897,24.27525821924433
215,1.2001001834869385,3.506283,20.10620869218804,0.07366098230378548,0.1884060016582586,24.27000918698672
216,1.2078840732574463,3.524067,20.121926274270127,0.07371856514067589,0.1884075305374713,24.26481808006424
217,1.2109019756317139,3.527085,20.120122783517054,0.07371195788306303,0.1883472636506041,24.25961285226587
218,1.2139041423797607,3.5300879999999997,20.095431042139822,0.07362149737146272,0.18828433697659946,24.25439282540815
219,1.2169060707092285,3.543091,20.077736119453967,0.07355667036171741,0.18824321747081724,24.249180317683397
220,1.2248210906982422,3.558181,20.079480063193948,0.07356305946325994,0.18821143590273906,24.243979004430397
221,1.2278780937194824,3.5647309999999996,20.134728266170036,0.07376546643933587,0.1881989425089832,24.23880642557365
222,1.2309801578521729,3.5708729999999997,20.192363381607038,0.07397661809319946,0.1881960790774511,24.233675060598756
223,1.2340061664581299,3.57694,20.2255087153742,0.07409804913380258,0.18817317554149773,24.22856190417133
224,1.2419049739837646,3.591795,20.268470141260867,0.07425544234902434,0.18815231632713098,24.223465341200644
225,1.2449569702148438,3.5988309999999997,20.34054554555616,0.07451949735619218,0.1881429541290674,24.218395320631693
226,1.2479829788208008,3.604898,20.39543179636572,0.07472057828654056,0.1881360339371551,24.213356266237323
227,1.2510380744934082,3.610997,20.43402719303853,0.07486197614403063,0.18814196693549107,24.208362033073417
228,1.2588160037994385,3.618775,20.50326393766919,0.07511563145513821,0.18821287571263678,24.203483006035004
229,1.2618460655212402,3.6317369999999998,20.533857454463167,0.07522771367479841,0.18831102915716016,24.198751764087937
230,1.2648541927337646,3.634746,20.54915868515602,0.07528377116930408,0.1883967226002859,24.19415680802682
231,1.2678589820861816,3.645575,20.534454299502315,0.07522990027260706,0.18849319334101558,24.18970817124204
232,1.2756190299987793,3.65551,20.507877212158814,0.07513253261913909,0.18854157537326152,24.185357904994977
233,1.2786591053009033,3.6585509999999997,20.507156826238194,0.07512989341771813,0.18855407769297375,24.181069082788305
234,1.2816691398620605,3.6722669999999997,20.518877680020065,0.07517283386542904,0.1886134207514425,24.176890926005683
235,1.284675121307373,3.678283,20.52820556413513,0.07520700744421013,0.18867874255901582,24.172825052384574
236,1.292410135269165,3.692303,20.522705906205694,0.07518685893129956,0.18876982024848635,24.16889456347748
237,1.2954390048980713,3.6953319999999996,20.563291069186953,0.07533554648437964,0.18886667878460134,24.165100644230638
238,1.2984609603881836,3.7042129999999998,20.603031775099122,0.07548114028974354,0.18901240990741738,24.161491784062722
239,1.3014771938323975,3.7113699999999996,20.686498386172488,0.07578692805188991,0.18914511323703861,24.158048646373675
240,1.309211015701294,3.7191039999999997,20.736141446059747,0.07596880006027515,0.18926245660159008,24.15475187696043
241,1.3122401237487793,3.732134,20.788973538501768,0.07616235538868253,0.18939135892977857,24.151615236267492
242,1.3152520656585693,3.735147,20.794239048784842,0.07618164607971831,0.18951204209134792,24.14862816143788
243,1.3182649612426758,3.738159,20.803549333210576,0.07621575518038598,0.18963004607852046,24.145788157734696
244,1.3260111808776855,3.757282,20.8225210966033,0.07628526001587921,0.18967661134872515,24.143018016471398
245,1.3290331363677979,3.7603039999999996,20.816796563341605,0.07626428765108668,0.1896722147831322,24.140259995100955
246,1.332038164138794,3.7719329999999998,20.778946393227777,0.07612562000102728,0.18961328803241853,24.137457444618065
247,1.3350391387939453,3.774934,20.782679576589537,0.07613929686859378,0.1895516031304081,24.134608336929002
248,1.3427140712738037,3.794037,20.787608814250763,0.0761573555933237,0.1895193617924657,24.131738977751617
249,1.3457510471343994,3.800413,20.8268679663271,0.07630118518102116,0.18947915769701848,24.128841095718915
250,1.3487560749053955,3.803419,20.8821258395915,0.07650362758510579,0.18944060082819028,24.125919712197206
251,1.3517560958862305,3.8124409999999997,20.922442345575067,0.07665133088806414,0.18942911254794553,24.123005008569365
252,1.3605070114135742,3.8304039999999997,20.934881122847344,0.07669690151585186,0.18943209886880644,24.120113049953417
253,1.363523006439209,3.833421,20.935973364266786,0.07670090304478756,0.18948628649246713,24.117295398552397
254,1.3665289878845215,3.84158,20.948460786633166,0.07674665188844237,0.18956630578114403,24.11457006057754
255,1.369523048400879,3.847235,20.95164099743673,0.07675830288915116,0.18966945942660757,24.11195880211834
256,1.3772261142730713,3.8571239999999998,20.92453292591382,0.07665898992531453,0.189661798268575,24.109354466791082
257,1.3802399635314941,3.870139,20.84616617134158,0.07637188596602887,0.18962039294192767,24.106729229079868
258,1.3832411766052246,3.8731389999999997,20.802220666851177,0.07621088748649672,0.18954548521532635,24.104051756652673
259,1.386240005493164,3.876139,20.760166440625706,0.07605681788236507,0.18944644421936938,24.10129821793427
260,1.3940300941467285,3.893929,20.753594375759654,0.0760327405060079,0.18936603012449377,24.0984835589687
261,1.3970510959625244,3.8969509999999996,20.757516074253324,0.07604710801645034,0.18929382572122627,24.09561839510987
262,1.400057077407837,3.909957,20.781409200752805,0.07613464272750425,0.18922382043646938,24.092706116970163
263,1.403062105178833,3.915062,20.847402705231417,0.07637641612397023,0.18919501343927195,24.089791747806416
264,1.4109151363372803,3.930815,20.854769226370685,0.07640340406543583,0.18918962436310352,24.08690106849555
265,1.413931131362915,3.9338309999999996,20.834908465614546,0.07633064230467851,0.18923277737432065,24.084080738434128
266,1.4169349670410156,3.936835,20.794825096539792,0.07618379312066309,0.18928941042873404,24.081343513127486
267,1.4199299812316895,3.9498309999999996,20.757780598238362,0.07604807712489238,0.1893849570892094,24.07872445822729
268,1.4276399612426758,3.957541,20.707390537788477,0.07586346840984766,0.18945287425637572,24.076192832389008
269,1.430657148361206,3.9705589999999997,20.648995847200204,0.07564953398113913,0.18948585137127685,24.073711881799017
270,1.4336531162261963,3.9735549999999997,20.63254072116287,0.07558924908275778,0.1895736197725508,24.071329835659927
271,1.4366490840911865,3.97655,20.6117212563638,0.07551297501977472,0.18960664098455146,24.068997058836715
272,1.4443881511688232,3.99429,20.624272392593216,0.07555895728514564,0.1896933511256857,24.066761535030743
273,1.4474079608917236,3.9973099999999997,20.584461823336028,0.07541310752886132,0.1897726619793853,24.064617933553514
274,1.4504051208496094,4.010307,20.59021920971817,0.07543420025414353,0.18986937448106886,24.062577642825268
275,1.4534070491790771,4.013309,20.544365790351314,0.07526621194942339,0.18993458831759275,24.06060981378834
276,1.4610741138458252,4.030977,20.544495634014467,0.07526668764386783,0.19001023813540174,24.05872305094088
277,1.4640929698944092,4.037040999999999,20.528433946310763,0.07520784414374186,0.19010373509321266,24.05693146402565
278,1.4670979976654053,4.040045,20.476622025566435,0.07501802631008157,0.19015547387789597,24.055201845846703
279,1.470102071762085,4.050006,20.405324109817826,0.07475681970516378,0.19013268694182794,24.053468290309763
280,1.4787511825561523,4.067540999999999,20.33848696692009,0.0745119555601826,0.19013631745819937,24.051755875231507
281,1.4817800521850586,4.071683999999999,20.280930505254638,0.07430109206179195,0.19012537146222525,24.05005091564127
282,1.4847831726074219,4.074687,20.269347798082922,0.07425865772715096,0.19009039759821694,24.04832863618701
283,1.487786054611206,4.07769,20.20357443561145,0.0740176908415862,0.19007501649245798,24.04660461729556
284,1.4954710006713867,4.095376,20.164233625465187,0.0738735620918868,0.19004364179101496,24.044865935887408
285,1.4984910488128662,4.098396,20.096893918293205,0.07362685675552645,0.1899857599916806,24.043085615346833
286,1.5014991760253906,4.111403999999999,20.05785640943361,0.07348383917855245,0.18998133542249163,24.04131036268057
287,1.5045030117034912,4.114408,20.010581692810092,0.07331064381795846,0.19004170412789959,24.039597811468912
288,1.512235164642334,4.132141,20.01996780719796,0.07334503072880828,0.19011833399635555,24.037962297521794
289,1.5152490139007568,4.135155999999999,20.009685978721752,0.0733073622853423,0.19015519796145114,24.03637287431817
290,1.5182511806488037,4.138157,19.9615372335055,0.0731309648389803,0.1902083800414934,24.034844101418656
291,1.5212430953979492,4.1511499999999995,19.9041749835898,0.07292081285355963,0.1902329368486306,24.03335205552904
292,1.5289721488952637,4.165056,19.857581111027052,0.07275011182907244,0.19026838057798875,24.0319048812375
293,1.5319931507110596,4.1719,19.808115977528335,0.07256889167070818,0.19033436760466002,24.03052588569908
294,1.5349900722503662,4.174897,19.777688495715616,0.07245741773578247,0.19042195247338542,24.02922953012201
295,1.537999153137207,4.177906,19.71773579916325,0.07223777540602173,0.190416321547296,24.027932326066708
296,1.545729160308838,4.195637,19.69259664676965,0.07214567576217806,0.19039545083543674,24.026621986719885
297,1.548753023147583,4.1986609999999995,19.657604404497846,0.07201747839895489,0.19042142449969057,24.02533901108184
298,1.551758050918579,4.211666999999999,19.642426424046878,0.07196187244327612,0.1904542958466153,24.024085022544018
299,1.5547749996185303,4.2184919999999995,19.67127392496578,0.07206755796993244,0.1905249776238032,24.022888053015432
300,1.562697172164917,4.233798,19.6825171274571,0.07210874849731777,0.19064793147316597,24.021792878902
301,1.565812110900879,4.2404589999999995,19.666191529495055,0.07204893813719512,0.19081758176112648,24.020841783442723
302,1.568817138671875,4.2434639999999995,19.66956815623457,0.07206130872611687,0.19100398459056678,24.02004703141479
303,1.5718209743499756,4.251698,19.643426735168703,0.07196553717693979,0.19118751625718963,24.01940469911712
304,1.5804150104522705,4.270293,19.637764787272772,0.07194479409950773,0.1913237033969233,24.018876758776337
305,1.583441972732544,4.273319,19.594966960664948,0.07178800024559612,0.1914835890236047,24.018484677417355
306,1.5864441394805908,4.2763219999999995,19.58236224324971,0.0717418216805229,0.19163887195664153,24.018222667137945
307,1.589440107345581,4.288292,19.574115885785243,0.07171161037611637,0.1917600568354273,24.018059131305687
308,1.597114086151123,4.2969919999999995,19.57460333136136,0.0717133961787262,0.19191740539246374,24.018023724222406
309,1.600588083267212,4.310309,19.57656796121459,0.07172059378455373,0.19209229863891367,24.01813093462026
310,1.6038470268249512,4.313567,19.580399364293353,0.07173463048927037,0.1922969117810135,24.018407420100402
311,1.606870174407959,4.31659,19.600138038229534,0.07180694497350618,0.19248412681934024,24.018836471625153
312,1.6145501136779785,4.3339039999999995,19.635371974379673,0.07193602780493309,0.19264876808080153,24.019395636754073
313,1.6175661087036133,4.33692,19.63742558727737,0.07194355140849416,0.1927457863880503,24.0200319482533
314,1.6205849647521973,4.349938,19.637128923763157,0.07194246455387104,0.19280988547328753,24.02071585724049
315,1.6235949993133545,4.352949,19.653114169035547,0.07200102799997656,0.19290681340505156,24.021473667063642
316,1.631277084350586,4.370632,19.66112706673123,0.07203038400261234,0.19301968278130802,24.022319045219398
317,1.6342980861663818,4.373652,19.663239698132706,0.07203812382600029,0.1931477948674553,24.023261009155235
318,1.6372931003570557,4.376647,19.669716227597313,0.07206185119944924,0.19330389004178805,24.024320383993036
319,1.6402909755706787,4.389646,19.70000178153288,0.07217280516827854,0.19344797027168562,24.02548689336849
320,1.648015022277832,4.397371,19.744777392217763,0.07233684481975106,0.1935114638219638,24.02669063243263
321,1.6510341167449951,4.41039,19.79228507982816,0.0725108936914174,0.19356043627839717,24.02792136461795
322,1.6540331840515137,4.41339,19.870264137115768,0.07279657728531942,0.19364662745865005,24.02920886764382
323,1.6570231914520264,4.416378,19.92266490811716,0.07298855242715399,0.19371192522861386,24.030531482241
324,1.665614128112793,4.44065,19.97633576639658,0.07318518065291618,0.19382127517367528,24.031926227385327
325,1.6686391830444336,4.443675,20.005221585495114,0.07329100656181935,0.19397466699039803,24.033428104150786
326,1.6716439723968506,4.451001,20.060794105223394,0.07349460170275071,0.19418660426236076,24.035083932798543
327,1.6746420860290527,4.453999,20.096559099649298,0.07362563011600523,0.19437965035678878,24.036879681066864
328,1.6823680400848389,4.472053,20.14521549815296,0.0738038873978237,0.19460175144129732,24.03883792421039
329,1.6853840351104736,4.475067999999999,20.185917701146344,0.07395300373797119,0.19480854382962826,24.040946777434165
330,1.6883831024169922,4.4780679999999995,20.217060905059537,0.07406709978797509,0.195001837269883,24.04319381756847
331,1.69138503074646,4.490742,20.296621452380577,0.0743585773190211,0.19515487279274554,24.045545415349665
332,1.6991469860076904,4.508037,20.345346511719633,0.07453708614625314,0.19530646347554592,24.048000648313266
333,1.7021780014038086,4.511538,20.395336939360227,0.0747202307689996,0.19543252017271767,24.05053781466594
334,1.7051761150360107,4.514533999999999,20.474187967535762,0.07500910891007499,0.1955608868679564,24.053158631415105
335,1.708177089691162,4.517536,20.53184153925656,0.0752203281802662,0.1957275558008982,24.055892592234876
336,1.7167000770568848,4.536061,20.650286588017714,0.07565426273124676,0.19587066421483162,24.058723046516274
337,1.7197201251983643,4.54908,20.70100426504988,0.07584007170038409,0.19601170896703535,24.061647061280105
338,1.7227261066436768,4.552086,20.769477445941313,0.07609092962408044,0.1961275738839601,24.06464380065397
339,1.7257261276245117,4.555086999999999,20.80185890466349,0.07620956213677449,0.19629672600740578,24.067752147195883
340,1.733469009399414,4.57283,20.869447924542293,0.07645718085363168,0.1965292626494052,24.07102086284922
341,1.7364850044250488,4.5758469999999996,20.906854274715343,0.07659422252769015,0.19671361788429603,24.074414417828947
342,1.739502191543579,4.588864,20.97030087937314,0.07682666511766233,0.19688021021519878,24.07791268609744
343,1.742501974105835,4.591864,21.050457371025722,0.07712032594669015,0.19706382476091971,24.081526730357012
344,1.7501680850982666,4.609531,21.1469147907869,0.0774737067555175,0.1972287644956064,24.085242350703087
345,1.7531921863555908,4.6125549999999995,21.23101973480308,0.07778183311030082,0.19740375255539316,24.0890679290269
346,1.7561981678009033,4.615561,21.321353153791854,0.07811277806762428,0.19755020061977732,24.092979459965914
347,1.7591991424560547,4.618561,21.40303740063699,0.07841203597116406,0.19770335564750086,24.09698030590673
348,1.7677490711212158,4.641487,21.461286215409196,0.07862543597013148,0.19789342199683135,24.101096613240447
349,1.7707769870758057,4.6501399999999995,21.524257922659256,0.07885613872888621,0.19804830609279908,24.105300708104565
350,1.7737829685211182,4.653146,21.540643473154482,0.07891616873074009,0.1981442829772434,24.10955058439177
351,1.7767820358276367,4.6561449999999995,21.582285358540503,0.07906872768551249,0.19824160999804658,24.11384906472299
352,1.7844691276550293,4.673833,21.621274575970602,0.07921156834230289,0.19839182852888348,24.118237756102932
353,1.7874979972839355,4.676862,21.644079106402348,0.07929511487950916,0.1985794216847798,24.12274332329052
354,1.79050612449646,4.68987,21.725667923513093,0.07959402316726191,0.19878346185155887,24.127378109973854
355,1.793503999710083,4.692869,21.770162882821868,0.07975703462608183,0.1989659609925023,24.132124044851437
356,1.8012490272521973,4.710615,21.834929348494224,0.07999431265073617,0.19913941590847067,24.13696961196292
357,1.804265022277832,4.71363,21.953407735266257,0.08042836933864803,0.1993212292983054,24.141918437121372
358,1.8072631359100342,4.7228639999999995,22.064964343402195,0.08083706744098913,0.19952842268217225,24.14698545204527
359,1.8102610111236572,4.729627,22.166409274753136,0.08120872046655202,0.19976572469955722,24.152193593453536
360,1.818789005279541,4.738156,22.217641715623135,0.08139641532131452,0.200012689392001,24.15755198466578
361,1.8218140602111816,4.753315,22.273868145101552,0.0816024061219782,0.20021745905648908,24.163032120891483
362,1.8248140811920166,4.756315,22.319979772118565,0.0817713403946548,0.20042976197465945,24.1686379906839
363,1.827815055847168,4.764968,22.345212260503168,0.08186378198366014,0.20052651182526002,24.174283549711628
364,1.8355460166931152,4.774913,22.368665040452697,0.08194970344380632,0.20060351693842565,24.179951788235346
365,1.8385651111602783,4.777933,22.38423035036086,0.08200672841729839,0.20064987118071004,24.18562023633956
366,1.8415679931640625,4.790935,22.473834930925932,0.08233500320666266,0.2006853145514028,24.19128326076835
367,1.8445711135864258,4.793939,22.504562021814714,0.08244757478755373,0.20067772939685735,24.196912015710765
368,1.8530690670013428,4.8124389999999995,22.548083884976712,0.08260702121732491,0.20062036935810768,24.202472069554513
369,1.8560919761657715,4.815461,22.570097581643438,0.08268767046082146,0.20054104860089955,24.207941036546778
370,1.8590970039367676,4.818466,22.61286516958558,0.08284435353254375,0.2005145245673536,24.213357594741467
371,1.8621001243591309,4.8314699999999995,22.611660116781223,0.08283993870851325,0.20047501426436787,24.218711666360033
372,1.869776964187622,4.849148,22.663855692694675,0.08303116209888771,0.2004918460469612,24.224041331085104
373,1.8735871315002441,4.852958,22.711518232621934,0.08320577828654815,0.20054071041033147,24.229372059403985
374,1.87660813331604,4.855977,22.74523635842008,0.08332930780450741,0.20062449461248527,24.234730456602588
375,1.8796160221099854,4.868987,22.79339901744399,0.08350575622540944,0.2007438478561433,24.240141054424942
376,1.887303113937378,4.878697,22.84201973493262,0.08368388278648105,0.20088496584580054,24.24562199656213
377,1.8903300762176514,4.889701,22.87844542128558,0.08381733170660945,0.2010884135660582,24.25121469749933
378,1.893334150314331,4.892704999999999,22.937855088779166,0.08403498459845568,0.20130479860618244,24.25692598139479
379,1.8963401317596436,4.8997839999999995,22.942264995247072,0.08405114070462502,0.2014801718565598,24.262725140049067
380,1.904844045639038,4.917299,22.964274038280607,0.08413177289909968,0.20166374246816396,24.26861734409078
381,1.9078691005706787,4.925504999999999,22.98192407413336,0.08419643546171975,0.2018651864577809,24.274615472971156
382,1.910876989364624,4.930249,22.993149580599106,0.08423756115805481,0.2020187803093242,24.280687994813327
383,1.9138801097869873,4.9332519999999995,23.027783303662368,0.08436444505251416,0.20218477447415223,24.286845082070478
384,1.9215409755706787,4.950915,23.05014231217648,0.08444635937836754,0.20235264380484644,24.29308905856827
385,1.9245681762695312,4.9539409999999995,23.11097697263269,0.08466923286565324,0.20260878868676888,24.299479542407486
386,1.927567958831787,4.956942,23.128258440566505,0.08473254514511598,0.20284583549855764,24.306000844494342
387,1.9305641651153564,4.969938,23.154538249511997,0.08482882369127634,0.20301262834494793,24.312608151336764
388,1.939061164855957,4.978435,23.104691367393546,0.08464620496102052,0.2031637052192079,24.319292281328234
389,1.9420790672302246,4.991453,23.110147462711165,0.08466619387821478,0.2033732975629664,24.326093783078207
390,1.9450840950012207,4.994458,23.100098234173046,0.08462937758644912,0.20353783002991518,24.332978823691292
391,1.9480810165405273,4.9974549999999995,23.094485192833496,0.08460881368277573,0.20372207036553716,24.339960668990066
392,1.9565441608428955,5.015928,23.109560880291482,0.08466404487847558,0.2038794224396187,24.347019993470788
393,1.959562063217163,5.028937,23.13979177733397,0.08477479860664808,0.20395443850347778,24.354097700503775
394,1.9625670909881592,5.031942,23.150707867785616,0.08481479072838,0.204030746527187,24.361193059784735
395,1.965562105178833,5.0349379999999995,23.168382912282652,0.0848795449125152,0.2040564394940217,24.36827100083358
396,1.9732980728149414,5.05452,23.19221919212721,0.08496687136051434,0.2040248684562428,24.375293836001312
397,1.9763131141662598,5.0575339999999995,23.192085248102924,0.0849663806440121,0.20399534504015313,24.382262299082363
398,1.9793100357055664,5.067315,23.186971361732372,0.08494764544140818,0.20396584324671693,24.38917703744098
399,1.9823050498962402,5.071681,23.1884520504641,0.08495307008352421,0.2039002256784688,24.396010312068046
400,1.990908145904541,5.090209,23.192623123141257,0.08496835119968904,0.20383598349496976,24.40275920457902
401,1.9940061569213867,5.093306999999999,23.152348317605316,0.08482080067023373,0.20379697519107248,24.409441666038084
402,1.9970121383666992,5.096312999999999,23.1355007814389,0.08475907814052086,0.2037976098384915,24.416087591974666
403,2.0000100135803223,5.109311,23.15681027713349,0.084837147477674,0.2038259842877901,24.422713745289702
404,2.0085320472717285,5.122799,23.134222564515046,0.08475439527287287,0.20387199853873242,24.429334979019433
405,2.0115621089935303,5.130863,23.12961209308767,0.08473750437815357,0.2039115071220631,24.435952384228486
406,2.014561176300049,5.133862,23.117443820304494,0.08469292476894573,0.20390784623235592,24.442538302439544
407,2.017554998397827,5.136857,23.109564419467567,0.08466405784457928,0.20392987810821672,24.449108761131892
408,2.02534818649292,5.15465,23.109406239847104,0.08466347833869618,0.204011457359238,24.455699250496696
409,2.0288970470428467,5.165115,23.062111478580256,0.08449020954267038,0.2040774814285424,24.462299605643956
410,2.031912088394165,5.16813,23.020149536362158,0.08433647802965964,0.20412756736292662,24.468897772043384
411,2.034909963607788,5.1711279999999995,22.97834508900287,0.08418332351384342,0.2041767296406008,24.47549321194723
412,2.0434210300445557,5.189543,22.953320709176243,0.08409164435006906,0.20426309478761662,24.482108859057956
413,2.0464470386505127,5.202567999999999,22.954973079653154,0.08409769796436913,0.2043750412117945,24.488757370932316
414,2.049448013305664,5.205569,22.954873274386088,0.08409733231840753,0.20450783959435095,24.495452685140044
415,2.0524561405181885,5.208578,22.961378163880127,0.08412116359148562,0.2046124038535193,24.50218017171395
416,2.0609631538391113,5.227086,22.951366020766372,0.08408448316565219,0.20470628724483111,24.50893515900521
417,2.063991069793701,5.230112999999999,22.900930135903124,0.08389970656856897,0.20477298817205686,24.515700702800252
418,2.067017078399658,5.243138999999999,22.903789732027256,0.08391018296731328,0.2048762334762904,24.522502231625097
419,2.0700249671936035,5.249293,22.867572912491585,0.08377749925037002,0.204976066882575,24.529339369293513
420,2.077721118927002,5.263844,22.836987167608488,0.08366544550383465,0.20512943991254984,24.53624771968124
421,2.080738067626953,5.269114999999999,22.805614892108757,0.08355051022857744,0.2053006897676071,24.54323735300625
422,2.083743095397949,5.27212,22.78141251027872,0.08346184253159962,0.20543503667143345,24.550285828017397
423,2.0867409706115723,5.282864,22.758948942646555,0.08337954514360545,0.205537162112962,24.557371082478276
424,2.095219135284424,5.295798,22.72864620698633,0.08326852822791556,0.205547065063499,24.56442882726689
425,2.098237991333008,5.304361999999999,22.702097667915144,0.08317126516372217,0.2055185515076032,24.571428359592066
426,2.1012330055236816,5.307357,22.68863529799787,0.08312194450822591,0.20550284780436434,24.578378746445644
427,2.1042320728302,5.310357,22.689612324914204,0.08312552393801778,0.20552752003660277,24.585308760360164
428,2.112746000289917,5.334035999999999,22.706043455127023,0.08318572092544425,0.20556013357450348,24.592225788156156
429,2.1157619953155518,5.337052,22.675482873553563,0.08307375936705504,0.2056446466238859,24.599162587997554
430,2.118765115737915,5.344891,22.67204076201677,0.0830611488684334,0.20571447651685684,24.606107043290724
431,2.1217641830444336,5.34789,22.69429514463379,0.08314267988749473,0.2057822517834315,24.613060825968233
432,2.129539966583252,5.365667,22.68125934869401,0.08309492202579458,0.20584691304950684,24.620025783729737
433,2.132565975189209,5.368694,22.619702584530103,0.08286940304381377,0.20594271739025638,24.627021963639088
434,2.1355671882629395,5.371694,22.630058851183964,0.08290734419852883,0.20603064658373468,24.634045461955115
435,2.13857102394104,5.3846989999999995,22.594865938688706,0.0827784116611112,0.2060690712777319,24.641068391706924
436,2.147045135498047,5.403174,22.54781806324756,0.08260604735447555,0.20609152955039212,24.648077884784716
437,2.150068998336792,5.406197,22.534242351882472,0.08255631146194929,0.20611221972320573,24.655068610103633
438,2.1530771255493164,5.409205,22.52924388849356,0.08253799912226986,0.206174694317015,24.662062736526497
439,2.156093120574951,5.412221,22.519600710695567,0.08250267043549431,0.20624518296739888,24.66906686200554
440,2.164591073989868,5.43072,22.510830602531954,0.08247054032125288,0.20631574152084267,24.67608270806077
441,2.1676151752471924,5.443744,22.52291170442955,0.0825148005717413,0.2064024767106425,24.683120440992248
442,2.17061710357666,5.446746,22.513430838769928,0.082480066530716,0.20647863715387238,24.69017172180762
443,2.1736161708831787,5.454235,22.559900412684094,0.08265031217543994,0.20653980159425567,24.697228799910068
444,2.181307077407837,5.467436999999999,22.581170901170136,0.08272823860602414,0.2065400746452794,24.70425640065832
445,2.1843221187591553,5.470452,22.580220303081745,0.08272475600072351,0.20654186495183124,24.711257737600445
446,2.1873340606689453,5.483465,22.56087929317235,0.08265389839596649,0.20652212949186255,24.718221458614224
447,2.190340042114258,5.486471,22.54492499072973,0.0825954483118215,0.2064832748302145,24.725133644050022
448,2.1988630294799805,5.504994,22.554506396820997,0.08263055069215283,0.2064079018924803,24.731966476996014
449,2.201878070831299,5.5080089999999995,22.555337035954484,0.08263359381656527,0.2063351372664,24.738719522847973
450,2.2048749923706055,5.511005,22.589262912936455,0.08275788445048175,0.2062732511465828,24.745402438633928
451,2.207880973815918,5.524013,22.6272419453016,0.08289702419949126,0.20622217522904307,24.75202190735039
452,2.2163641452789307,5.542497,22.657876681826032,0.08300925743150203,0.20620449755207335,24.758600135686642
453,2.2193870544433594,5.545519,22.669580350048555,0.0830521349183036,0.20621337933601866,24.765151939589217
454,2.2223920822143555,5.548524,22.696112746080708,0.08314933884095863,0.20624239156510196,24.77168835610383
455,2.2253851890563965,5.551517,22.723500518124897,0.08324967651390196,0.20622203243331116,24.778180486496748
456,2.2331161499023438,5.569249,22.743671030945848,0.08332357308041574,0.20618718559961974,24.784621722167813
457,2.236128091812134,5.572261,22.723858134095178,0.08325098667356765,0.20616847005753514,24.791023471994702
458,2.239125967025757,5.58526,22.711458705686866,0.08320556020403555,0.20616845281692897,24.797395903499233
459,2.242125988006592,5.588259,22.726857120904064,0.08326197374316593,0.20615089611619825,24.803730052603704
460,2.2506110668182373,5.606745,22.75058335277919,0.08334889702010219,0.20609497866273815,24.810003429971044
461,2.253633975982666,5.609769,22.79279737552032,0.0835035520537642,0.20604495464529138,24.81622145169857
462,2.256636142730713,5.62277,22.815098075354907,0.08358525276029849,0.20602390829777467,24.82239821783086
463,2.2596330642700195,5.625768,22.85469804809422,0.08373033097647728,0.20606544943921318,24.828569528181692
464,2.2673611640930176,5.643497,22.886848033080764,0.0838481154634194,0.20617828417895076,24.83477582653995
465,2.270379066467285,5.646514,22.93561704720806,0.08402678532314285,0.20635480733183062,24.84105403068009
466,2.2740840911865234,5.655679,22.98622688116841,0.08421219919906663,0.20652737314552638,24.847401693995465
467,2.2771811485290527,5.663317999999999,23.019062688646308,0.08433249626106319,0.20665779335535123,24.853796782131422
468,2.2849721908569336,5.673401999999999,23.071178262751026,0.08452342655730402,0.2067893299362266,24.860238985316943
469,2.2879951000213623,5.684131,23.07755783633546,0.08454679872378765,0.20684198022887587,24.866683112400406
470,2.290994167327881,5.68713,23.116757502229905,0.08469041037827561,0.2069144290217979,24.873142627428724
471,2.2939841747283936,5.6901209999999995,23.167563371536183,0.08487654244808508,0.2069802939103462,24.879614158073007
472,2.302433967590332,5.708571999999999,23.203409757813013,0.08500786904802324,0.20700512498389048,24.886075583532854
473,2.3054611682891846,5.7115979999999995,23.242472980489417,0.0851509808299781,0.20687290070792874,24.892434159675133
474,2.308472156524658,5.724609,23.25418725065043,0.0851938971579762,0.20674973029925783,24.898692723255675
475,2.3114869594573975,5.727624,23.299306056792837,0.08535919413821272,0.20665721767563375,24.90486890419169
476,2.319175958633423,5.745314,23.312577311689445,0.0854078146258966,0.20652907792102213,24.91094052538035
477,2.3221960067749023,5.754249,23.371736997088057,0.08562455168487966,0.20641599338327188,24.91691751853681
478,2.3258981704711914,5.75809,23.393384396408848,0.08570385896367616,0.20625370858323328,24.922776318110813
479,2.3289990425109863,5.765137999999999,23.432122292824733,0.0858457788823471,0.20610369963374953,24.928522847131433
480,2.336693048477173,5.782832,23.43489536069265,0.08585593827670499,0.20594205425238024,24.93414874112371
481,2.339717149734497,5.788156,23.475511478345684,0.08600473923512988,0.2057543239570413,24.93964381613259
482,2.3427271842956543,5.791166,23.4864666937956,0.08604487469496443,0.2055325172543899,24.944992734871345
483,2.3457369804382324,5.7941769999999995,23.49823289830656,0.08608798128932707,0.2053590073095864,24.950226143941126
484,2.354206085205078,5.810347,23.520511358325805,0.08616960051821088,0.20523863290632524,24.95537579701275
485,2.3572311401367188,5.823372,23.51910804189036,0.08616445933676287,0.20515064856467086,24.96046036456079
486,2.3602349758148193,5.826376,23.54010732551361,0.08624139218288245,0.2050736404046954,24.965488008545005
487,2.363234043121338,5.829375,23.568013401699563,0.08634362871168662,0.20501828351686016,24.970469762793602
488,2.370948076248169,5.84709,23.58100671552792,0.08639123093618507,0.20502418656294466,24.975435733440477
489,2.373967170715332,5.857602,23.607953757262848,0.08648995395228244,0.20505766385146884,24.980398894460592
490,2.3776769638061523,5.8638189999999994,23.67772116323221,0.08674555339100143,0.2051338422606455,24.985377634654377
491,2.380782127380371,5.866924,23.778228299641842,0.08711377071679446,0.20523563111608928,24.990387421028462
492,2.3885440826416016,5.884687,23.81475826975218,0.08724760169025396,0.2052923934217332,24.995408267253
493,2.3915581703186035,5.887701,23.840924015387067,0.08734346235477226,0.20530758560493217,25.000419489034055
494,2.394564151763916,5.890707,23.87439839428724,0.08746609888309766,0.20535684789970246,25.005440114650035
495,2.3975701332092285,5.904249,23.90892778924315,0.08759260056174561,0.2053916184128594,25.010464180448544
496,2.406015157699585,5.9126959999999995,23.884475710557282,0.08750301807690497,0.20532727538227927,25.015437956767048
497,2.409041166305542,5.925186,23.903837321977058,0.08757395115722852,0.20527528326941882,25.020367865350238
498,2.4120430946350098,5.928186999999999,23.89761100765342,0.0875511404704286,0.20522702736140738,25.025257103239667
499,2.4150431156158447,5.931188,23.901425024136483,0.08756511347772034,0.2051912775979954,25.03011368548748
500,2.4228270053863525,5.948932,23.87198427105158,0.0874572545160833,0.20513128247106574,25.034923116481117
501,2.42592716217041,5.952032,112.85507673651573,0.4134551639071931,0.20585152689415656,25.042421829888156
502,2.4296391010284424,5.968617,94.76822472310194,0.34719228429185806,0.20109853093906024,25.047273251100275
503,2.432739019393921,5.971717,86.02629657769725,0.31516541019153044,0.19680967399137256,25.049798463733527
504,2.440453052520752,5.986559,78.89802780381999,0.2890503286240537,0.19297384534251785,25.050294617540587
505,2.4434750080108643,5.996738,70.45450912905588,0.2581167056220636,0.18953892540713607,25.049019057857805
506,2.446537971496582,6.002644,61.41771720318588,0.225009570392082,0.18649623948771452,25.046210361454534
507,2.449550151824951,6.005656,53.51467768293038,0.1960560434910188,0.18378148101325076,25.04206368790808
508,2.4580371379852295,6.025809,47.316499637596074,0.17334843658696467,0.1813807336470844,25.036759671229667
509,2.4617230892181396,6.0294859999999995,42.66219477028167,0.15629695394713342,0.17924718622938662,25.030448663436804
510,2.4647481441497803,6.0325109999999995,38.991651181538316,0.14284957306717924,0.17732668977344682,25.02324939124231
511,2.467755079269409,6.044321,36.066142930421584,0.1321316990604892,0.17561263045508146,25.0152734804459
512,2.47548508644104,6.0520499999999995,33.64187641088425,0.12325017117379808,0.17407872312121003,25.00661638498689
513,2.4785120487213135,6.0646119999999994,31.655299117869863,0.11597215884108562,0.17270778716657043,24.997363048474618
514,2.482227087020874,6.068328,29.933691741105214,0.10966488866124315,0.17150352691362436,24.987596724842074
515,2.485327959060669,6.071428999999999,28.445804418667713,0.10421387383264055,0.17046552306974083,24.9773994016827
516,2.493084192276001,6.089186,27.173601675606257,0.09955303970035147,0.16953962041061055,24.96682640171627
517,2.4960951805114746,6.0921959999999995,25.996565126172786,0.09524085584878257,0.1687059072404909,24.95592350823196
518,2.499098062515259,6.107768999999999,24.984424484571026,0.09153278362933243,0.16799576318334603,24.944749783061376
519,2.502096176147461,6.110767,24.04697204515697,0.08809833864731308,0.16738416177368093,24.933351724647718
520,2.51055908203125,6.126663,23.272207152991072,0.0852599147611828,0.16681920607018338,24.921751930888764
521,2.5135810375213623,6.129684,22.619839476055482,0.08286990455876285,0.1663242369770687,24.90998264225729
522,2.5165750980377197,6.142678,22.023957414935968,0.08068683471047655,0.1659036789064152,24.898077919775773
523,2.51957106590271,6.145674,21.548636804479496,0.07894545305014083,0.16553579957641074,24.886062134715424
524,2.5273070335388184,6.163411,21.133724371620204,0.07742538241711575,0.16514540109331038,24.87392732199841
525,2.5303239822387695,6.166427,20.725181747163028,0.07592864817491252,0.1647031205601494,24.861650073967727
526,2.5340230464935303,6.1752009999999995,20.373323560003083,0.07463958268799648,0.16428033742446324,24.849239011789663
527,2.537137985229492,6.183242,20.048807062734102,0.07345068604773111,0.16390371471807255,24.83671493351388
528,2.544875144958496,6.194029,19.765253811103797,0.0724118621018404,0.16354748830105312,24.824087807672676
529,2.5478880405426025,6.203993,19.48376680783251,0.07138060805070902,0.16312372932181676,24.81133189329162
530,2.5508830547332764,6.206989,19.208256529288512,0.07037125029146993,0.16272940573026987,24.79846131113412
531,2.5538840293884277,6.209988999999999,18.967326102032445,0.06948857906238595,0.16238633464481111,24.785498480075635
532,2.562361001968384,6.232156,18.75959057044522,0.06872752044858277,0.16199136581993098,24.772420428704624
533,2.565376043319702,6.240424,18.56020546676742,0.06799705441102716,0.16159947592587798,24.75922973716811
534,2.5683770179748535,6.244482,18.37239742023178,0.06730900200869905,0.16123774990727122,24.745940367417628
535,2.571371078491211,6.247477,18.21986611277558,0.06675018925034597,0.1608735399508812,24.732551251950703
536,2.5790960788726807,6.2652019999999995,18.04238845810994,0.06609998320803415,0.16048787925596908,24.719053596977673
537,2.5821151733398438,6.268222,17.87285556178385,0.06547888353343276,0.16011624249912057,24.705454312570907
538,2.585801124572754,6.271908,17.73543231887073,0.064975420587269,0.15975638590364438,24.691758844228982
539,2.5889041423797607,6.285323,17.56280136263754,0.06434297087947705,0.1594229888685589,24.67797868877537
540,2.5966010093688965,6.302709,17.45728801647959,0.06395641283449,0.15914210150330388,24.664136190275165
541,2.599630117416382,6.306223,17.343007141965515,0.06353773412662832,0.15890084834673907,24.650248132434612
542,2.602632999420166,6.313333999999999,17.206177886400276,0.0630364473088531,0.15870375428933964,24.636333086877208
543,2.605642080307007,6.316343,17.08195902167286,0.06258135984126714,0.15847404704876628,24.622379005557235
544,2.614089012145996,6.330197999999999,16.98227571554926,0.06221616069503497,0.15824993580433733,24.608388770081714
545,2.6171109676361084,6.34322,16.839914057101094,0.061694605400139296,0.15800808740941086,24.59435575163098
546,2.620119094848633,6.346228,16.727907931592462,0.06128426044872076,0.15774360133118823,24.580270970171647
547,2.623120069503784,6.349228999999999,16.602764816052023,0.060825786901549904,0.15749670030973037,24.56614128765666
548,2.630812168121338,6.366923,16.487193349850777,0.06040237998993359,0.1572248421373094,24.551955941458697
549,2.633826971054077,6.369936999999999,16.388124191055958,0.060039430830071766,0.15696436102959482,24.53772010883321
550,2.6375491619110107,6.383661999999999,16.315099572349272,0.059771898286833824,0.15673243965441058,24.523445143080057
551,2.640655040740967,6.386768,16.26132007087156,0.05957487203651964,0.15654819998919126,24.509149836395252
552,2.6483871936798096,6.4044989999999995,16.163587776385146,0.059216820604502576,0.1563290306244235,24.494821701454914
553,2.6514060497283936,6.410498,16.115208251106594,0.059039577673725994,0.15615963165925084,24.48048006549278
554,2.6544041633605957,6.413495999999999,16.039119764981113,0.058760820364686994,0.1560106700248701,24.466133607087272
555,2.657402992248535,6.423515,15.977570694685115,0.05853532956991326,0.15585500771461183,24.451780247426964
556,2.66589617729187,6.437721,15.873879216496547,0.05815544610919553,0.15566268148384338,24.437406567660425
557,2.66892409324646,6.445037,15.79155367179825,0.0578538387507915,0.15547227574564423,24.42301416507504
558,2.6719300746917725,6.453059,15.695530377994785,0.05750204840314847,0.15530850616104933,24.408613734222328
559,2.6749329566955566,6.456061,15.604567315940969,0.05716879668937074,0.15513025608422848,24.394199868127533
560,2.682677984237671,6.468789999999999,15.547575469970159,0.05696000171356076,0.15495525414351435,24.379772718186114
561,2.685692071914673,6.471805,15.513985823684454,0.05683694289235181,0.15480154673013144,24.36534037625884
562,2.6893980503082275,6.485512,15.454640659076222,0.056619526312879,0.15465626907491326,24.35090628659192
563,2.692500114440918,6.488614,15.421479652032614,0.05649803785175683,0.15451025767513282,24.336469727055206
564,2.7003021240234375,6.507356,15.36444097602647,0.05628907130971789,0.15438935980944352,24.322040019259894
565,2.703322172164917,6.516064999999999,15.32022587075762,0.056127085122434646,0.15426021289036973,24.307613968830804
566,2.7063310146331787,6.519073,15.249891435480063,0.05586940831863524,0.1540074672763785,24.293146270266313
567,2.709346055984497,6.5272049999999995,15.165854771924991,0.0555615321157286,0.15373956571147682,24.27863214501798
568,2.71777606010437,6.5448319999999995,15.082909659815606,0.05525765491397406,0.1534527926388081,24.26406437912375
569,2.720808982849121,6.547864,15.015451762303535,0.05501051657621186,0.15312217632206576,24.249427556261573
570,2.7238121032714844,6.556629,14.958035706075767,0.05480016746631776,0.15278320073301535,24.234717754473305
571,2.726828098297119,6.559645,14.91198596259255,0.05463145990977433,0.15247628143407063,24.219947292249866
572,2.7345399856567383,6.5715959999999995,14.884351650595796,0.05453021901457956,0.1521906803715167,24.205123496485868
573,2.7375690937042236,6.584625,14.84355591210712,0.05438075999836773,0.15194746458290692,24.190262627006337
574,2.741284132003784,6.588341,14.795067730185195,0.05420311899378185,0.1517048374964826,24.175364368053575
575,2.7443830966949463,6.5914399999999995,14.76438257973377,0.05409070106561871,0.15148965410585707,24.16043905996705
576,2.752079963684082,6.609139,14.753386854225383,0.0540504171933835,0.1512741280240932,24.145487099994586
577,2.75510311126709,6.612159999999999,14.718870073180883,0.05392396172698369,0.15109661170175928,24.130522451719774
578,2.7581121921539307,6.62517,14.689508813690239,0.05381639399758886,0.15093489573056393,24.115550748287028
579,2.761125087738037,6.630790999999999,14.658566265775995,0.053703033069666596,0.15078346924725802,24.10057592697077
580,2.7696080207824707,6.646667,14.632934347281282,0.05360912813097048,0.15062528323470947,24.085596763071198
581,2.772639036178589,6.649698,14.590627549780873,0.053454133208271894,0.15049030649715017,24.070622330301656
582,2.7756521701812744,6.65271,14.565705815353757,0.053362830095550866,0.15035396060709189,24.055651879792652
583,2.778661012649536,6.665719999999999,14.549942120395789,0.05330507831981244,0.15026682367497712,24.040702939264225
584,2.786405086517334,6.673464999999999,14.500268082176234,0.05312309281939983,0.15013987715930655,24.02576194892254
585,2.7894279956817627,6.686489,14.4718141641521,0.05301884922061219,0.15003760386530637,24.01083758429326
586,2.793133020401001,6.690194,14.457005691961324,0.05296459699311916,0.14996726289340642,23.99594072164732
587,2.796236991882324,6.6932979999999995,14.450722953418744,0.05294157959089832,0.14996674847208363,23.981095309020873
588,2.803990125656128,6.711050999999999,14.447338130946106,0.05292917897613919,0.1500002035876031,23.966312881550245
589,2.807007074356079,6.721791,14.450743822332475,0.0529416560461221,0.1499837122895519,23.95157534730603
590,2.8100149631500244,6.727075999999999,14.485160153784214,0.05306774350601268,0.14996178395288365,23.936880145790983
591,2.8130171298980713,6.730078,14.464702538355295,0.052992795112152984,0.14991350745945123,23.92221827176575
592,2.821484088897705,6.748546999999999,14.454204433073038,0.052954334318312715,0.14985724834721512,23.90758669160874
593,2.8245081901550293,6.7559059999999995,14.439673777206337,0.05290109989699313,0.14975289995692598,23.892968304165894
594,2.827522039413452,6.764584999999999,14.421308988748304,0.052833818771131476,0.149608131001661,23.878349048124544
595,2.830526113510132,6.767589,14.409143037337593,0.052789247666489486,0.14944091806700913,23.86372146497755
596,2.838263988494873,6.785328,14.392934266955638,0.05272986531516956,0.14923848525072705,23.849072641173162
597,2.841284990310669,6.788348999999999,14.387115779298696,0.052708548739633404,0.14903033969331264,23.834401116688003
598,2.844982147216797,6.792046,14.38114238158315,0.05268666463656083,0.14881562447166183,23.81970472101451
599,2.8480780124664307,6.805142,14.391774207625886,0.05272561532895543,0.14853278109528692,23.80496112224768
600,2.8558950424194336,6.818339,14.401106048653673,0.052759803404257594,0.14824116770731788,23.790167597315193
601,2.8589999675750732,6.8260309999999995,14.403265536667163,0.05276771489124066,0.14798064852686738,23.77533436263339
602,2.8620121479034424,6.8290429999999995,14.403240312577388,0.052767622480420745,0.1477640608972593,23.760475960715432
603,2.8650121688842773,6.832043,14.375160084343875,0.05266474792924797,0.14760236819625497,23.745610707844072
604,2.8735201358795166,6.8505519999999995,14.372334125039535,0.05265439476214943,0.1474640865296397,23.730747196829306
605,2.8765480518341064,6.85358,14.357591544672783,0.05260038393553698,0.1473580301316313,23.715897032982852
606,2.879554033279419,6.866586,14.346247231963883,0.052558822981381384,0.1472550359865957,23.701061576730922
607,2.882560968399048,6.869593999999999,14.3422050689698,0.05254401413793733,0.14720041386333982,23.68625719721257
608,2.890247106552124,6.887283,14.322065902863006,0.052470232413052424,0.14717754353315324,23.67149473832376
609,2.893468141555786,6.896724,14.31607185578095,0.05244827265908791,0.14708242140058195,23.65675031053706
610,2.8974010944366455,6.900658,14.304344450312595,0.05240530820865876,0.14702123844655926,23.64203458972462
611,2.9005069732666016,6.903763,14.30334117334855,0.0524016326093538,0.1469428149525227,23.62734152585807
612,2.90822696685791,6.924672999999999,14.300480702466727,0.052391153005852606,0.14689822645779343,23.612682527710835
613,2.9112470149993896,6.927694,14.294330555289541,0.052368621364541214,0.1468722644671769,23.598063914228657
614,2.9142541885375977,6.937512,14.300873433811374,0.0523925918139875,0.14686456134605946,23.58349198049138
615,2.9172661304473877,6.943938999999999,14.313431044961462,0.05243859780083791,0.14686847374375772,23.56897053395776
616,2.9257590770721436,6.9590179999999995,14.328649640745958,0.05249435255460239,0.14684905928214456,23.554491507008652
617,2.9287919998168945,6.96205,14.31774582033621,0.052454405385320396,0.14682260760159346,23.54005263511328
618,2.9317941665649414,6.972836,14.30990225752408,0.05242566975692082,0.14677728876558746,23.52564559525589
619,2.934796094894409,6.978053999999999,14.306852671710741,0.05241449731312153,0.14673522458839278,23.511270920528407
620,2.942535161972046,6.985793999999999,14.3129003507702,0.05243665355286806,0.1466573123699185,23.496916790416567
621,2.9455530643463135,6.998812999999999,14.284738200189633,0.05233347887148928,0.14652424888390553,23.482566320426173
622,2.949242115020752,7.002503,14.258103771427042,0.05223590114235157,0.14636417543265587,23.46821163954932
623,2.9523420333862305,7.005602,14.25620789821819,0.05222895543294283,0.14623525297596235,23.453862776085234
624,2.9600629806518555,7.023325,14.252313463914572,0.0522146878074191,0.14611333620701486,23.43952183982898
625,2.963083028793335,7.026344,14.23126976590725,0.052137592245035634,0.14596975338054907,23.42518210687311
626,2.9660890102386475,7.039351,14.21643299616611,0.05208323634681142,0.1458635845509856,23.410855460124566
627,2.9690921306610107,7.04617,14.215599642402632,0.05208018327709727,0.14579042035284892,23.39655133486044
628,2.9775590896606445,7.063537999999999,14.201641000526937,0.05202904448271134,0.1457552783284026,23.382281529722786
629,2.9805870056152344,7.066566,14.194834481826256,0.05200410816272994,0.14573153176103448,23.368048947601316
630,2.9835920333862305,7.076854,14.168158409133014,0.051906377867144436,0.14569333709060106,23.353848671677454
631,2.9865951538085938,7.079858,14.133936935458244,0.051781004287005175,0.14564720610849488,23.33967789437388
632,2.994338035583496,7.097601999999999,14.117409951015151,0.05172045612861117,0.1456269092886058,23.325544505712887
633,2.9973671436309814,7.10063,14.109061047126774,0.051689869135757724,0.14565115508915608,23.311462425149177
634,3.001068115234375,7.104331999999999,14.112842725012406,0.05170372366756314,0.14565524164992077,23.297425179437052
635,3.0041630268096924,7.117426999999999,14.098746386510864,0.05165208040866701,0.1456805628109253,23.283439857378884
636,3.0119130611419678,7.129410999999999,14.081890075143031,0.051590325730180284,0.14572681368668683,23.26951315008624
637,3.014939069747925,7.138204,14.042945842754474,0.051447649880310954,0.14575940070869287,23.255641205506347
638,3.0179481506347656,7.141213,14.028042469489675,0.05139304997382776,0.14578393195418599,23.24182181045539
639,3.020966053009033,7.1442309999999996,13.976649240218041,0.05120476605566754,0.14581660460929033,23.228057251779052
640,3.029409170150757,7.162674999999999,13.9644089502474,0.05115992260473535,0.14577353290389025,23.214322676216916
641,3.032435178756714,7.165700999999999,13.93451010947493,0.051050385395868106,0.14568973473715924,23.20060465441829
642,3.035444974899292,7.178711,13.91693026196095,0.05098597997481358,0.14561530370709888,23.186906369773464
643,3.038455009460449,7.181721,13.891348698959227,0.05089225951819138,0.14557053717064564,23.17323721413482
644,3.0461440086364746,7.199412,13.862218562356148,0.05078553852918364,0.14555523228627623,23.159606362825862
645,3.0491600036621094,7.202426999999999,13.84948646108211,0.05073889328139004,0.14552400263209445,23.146008606964504
646,3.052863121032715,7.206131,13.82457534840151,0.050647629082434115,0.1454120390555432,23.13241855287337
647,3.055968999862671,7.219237,13.783999292077109,0.050498974892446,0.14534026775663925,23.118848636196844
648,3.063676118850708,7.2369449999999995,13.766600065820022,0.05043523119431555,0.1453002691342272,23.105308564163725
649,3.0667049884796143,7.239973999999999,13.741369389422044,0.05034279624369325,0.14529094596388556,23.09180811128911
650,3.0697131156921387,7.2488269999999995,13.690477482005122,0.050156348965191645,0.14523712676492648,23.078333313212955
651,3.07271409034729,7.251829,13.65327665954344,0.05002006026119043,0.14520031659155894,23.064889099723565
652,3.081209182739258,7.269120999999999,13.630076885986064,0.04993506571370393,0.14517828087164925,23.051479707888724
653,3.0842270851135254,7.277496999999999,13.60265571069398,0.049834605664827385,0.14516771308448248,23.038108197212075
654,3.087233066558838,7.280501999999999,13.540435751527317,0.049606657005719985,0.1451275549113433,23.024766140403024
655,3.0902299880981445,7.2835,13.498986098402394,0.04945480231187513,0.14509241700097855,23.0114550611608
656,3.097959041595459,7.301229999999999,13.44569190749973,0.04925955404239402,0.14503368217311896,22.998167416529505
657,3.100970983505249,7.304240999999999,13.41864156344134,0.0491604525685408,0.14496111538630135,22.98489868555887
658,3.1046671867370605,7.317938,13.361274597199664,0.04895028330441733,0.14486104739665925,22.971640029911896
659,3.1077661514282227,7.323017,13.325769906976234,0.048820208540035444,0.14477961064675002,22.95839758772486
660,3.1155099868774414,7.338781999999999,13.287332667099385,0.04867939010480876,0.1447207966110205,22.945178156798512
661,3.1185390949249268,7.345943999999999,13.254736788745033,0.04855997204567118,0.1446035194760463,22.931963188330606
662,3.121546983718872,7.348953,13.218034023062952,0.04842550801941952,0.1444982945193003,22.91875620775006
663,3.124552011489868,7.357824,13.179275853358785,0.048283513827654514,0.1443967818606245,22.905558749943506
664,3.1330010890960693,7.366273,13.16961103439009,0.048248105856419296,0.14428889188233787,22.892368426052986
665,3.1360299587249756,7.379303999999999,13.133570545768455,0.04811606814432644,0.1441668578827699,22.879180726585055
666,3.1390371322631836,7.382308999999999,13.099957716060427,0.04799292438847429,0.14400218130080308,22.86598258643443
667,3.142035961151123,7.38531,13.041233440206781,0.04777778249321789,0.14387377490600267,22.852784973996204
668,3.1497271060943604,7.403001,13.010948207788427,0.04766682970229708,0.14375675054855358,22.839591653878195
669,3.1527459621429443,7.406021,12.944794998850618,0.047424471213558236,0.14363182605204056,22.826400312836054
670,3.156447172164917,7.419721999999999,12.918228682434533,0.047327143020393585,0.14353528117304398,22.813219310160974
671,3.159553050994873,7.422828,12.861207640480604,0.04711824108235971,0.1434423712106819,22.80004998213443
672,3.1672940254211426,7.440569999999999,12.822868251280319,0.04697778113226889,0.14335097632825922,22.786893389954166
673,3.1703131198883057,7.443588999999999,12.790080004928143,0.04685765831491954,0.14329602409469092,22.77376058550085
674,3.1733169555664062,7.454466999999999,12.762301081839713,0.046755887623420145,0.1433029428056279,22.760669218804015
675,3.1763341426849365,7.45961,12.735000267434716,0.04665586852794807,0.14335536136213411,22.747632360105936
676,3.184798002243042,7.478075,12.707724630136845,0.04655594167117056,0.14345389464217845,22.734663039011167
677,3.187826156616211,7.483085,12.676294687203105,0.04644079512585739,0.1435237979985942,22.721752168879267
678,3.190915107727051,7.486145,12.627448314737954,0.04626184185660392,0.14359609448375069,22.708900430027203
679,3.193998098373413,7.497243999999999,12.580807529241447,0.04609096896218162,0.14370696095280702,22.69611880860341
680,3.201749086380005,7.509613,12.543300554581787,0.045953558640873894,0.14383785247691674,22.683413259109052
681,3.204771041870117,7.512633999999999,12.517002900495914,0.045857214717367166,0.1439927144739408,22.67079098404967
682,3.2084801197052,7.526336,12.456366759898726,0.045635068526214045,0.14419440103209272,22.658265427181227
683,3.211595058441162,7.529451,12.43523753617891,0.04555765963235715,0.1443580371260175,22.645825505875944
684,3.2193031311035156,7.54716,12.3975818407729,0.04541970445863927,0.1444826287125644,22.633460588230456
685,3.2223331928253174,7.55019,12.346576463988967,0.04523284147446369,0.14450272213423443,22.6211410199835
686,3.225342035293579,7.553198999999999,12.320223328551023,0.045136294289817296,0.1444615812149311,22.608848079243902
687,3.2283501625061035,7.5662069999999995,12.290816433216508,0.04502855936922599,0.14436812949805516,22.596565308360738
688,3.236837148666382,7.577691,12.269523322462598,0.0449505500598406,0.14427785930799886,22.584292514197315
689,3.239941120147705,7.587797999999999,12.233084756704239,0.04481705395480192,0.14421513735453975,22.572037730975904
690,3.2429730892181396,7.590831,12.212390146443195,0.04474123730813522,0.14413799553025355,22.55979624269795
691,3.2459781169891357,7.593833999999999,12.18043059115014,0.04462415047824505,0.14404409033005705,22.54756200202655
692,3.2537240982055664,7.6115829999999995,12.15659298812,0.044536819182631374,0.14388780169695875,22.53531678057932
693,3.2567451000213623,7.614604,12.145191601543972,0.04449504913300776,0.14365025426193898,22.52303743204967
694,3.2604410648345947,7.6283009999999996,12.11370065405493,0.04437967909178159,0.14335334014514178,22.510707888111405
695,3.263552188873291,7.631411,12.104714377789112,0.044346757025412575,0.14308720771380276,22.498337137933685
696,3.2713241577148438,7.649184,12.102414203720631,0.044338330121865124,0.14286073330901988,22.485936124739073
697,3.274341106414795,7.657477,12.099189493378484,0.04432651609292092,0.142667139563073,22.473514533082888
698,3.2773401737213135,7.660476,12.07126267312738,0.04422420356628745,0.14248850186324577,22.461077302543643
699,3.280333995819092,7.668194,12.056040623105257,0.04416843615759928,0.14233550234240483,22.448632256402764
700,3.288928985595703,7.686849,12.04874777548823,0.044141718125995905,0.14223343269160474,22.43619387817541
701,3.2920241355895996,7.689944,12.012037543661496,0.044007226746822684,0.14217471406214777,22.42377413897594
702,3.2950379848480225,7.692958,11.982986454655963,0.04390079535610635,0.14217171669282436,22.41138847025004
703,3.2980411052703857,7.705826999999999,11.966434525220375,0.04384015580939151,0.14219897100639273,22.399045281795253
704,3.3057520389556885,7.713597999999999,11.94455910677532,0.043760013161136035,0.14227054868510275,22.386756750740812
705,3.3087830543518066,7.727169,11.928078002121982,0.04369963308765714,0.14233492103032483,22.37451994202352
706,3.3124961853027344,7.7308829999999995,11.910200921998527,0.04363413872704559,0.14248948902683747,22.36235927570445
707,3.3156020641326904,7.733988999999999,11.908349707839449,0.04362735663025649,0.1426830461082496,22.350285571274522
708,3.323306083679199,7.751093,11.922891370496167,0.04368063137598418,0.1429229610364937,22.33831148637951
709,3.3265600204467773,7.762734999999999,11.926719144757971,0.04369465478618936,0.1431682558904976,22.32643889065724
710,3.329838991165161,7.767626,11.93318481220776,0.04371834236562775,0.14340508258492635,22.314665810594633
711,3.3328640460968018,7.770651,11.937946844829918,0.04373578851900659,0.1436341368918945,22.302990301645135
712,3.341310977935791,7.7890999999999995,11.932673651344196,0.043716469679836924,0.1437628070177521,22.291385029764665
713,3.3443470001220703,7.792135,11.926137135639033,0.043692522541166595,0.14382276949173295,22.279830414586336
714,3.3473591804504395,7.795147,11.918259914621036,0.04366366360277135,0.1438944977669498,22.26832967948123
715,3.3503739833831787,7.808161999999999,11.896292384600219,0.04358318349511436,0.14393832514914368,22.25687520550283
716,3.3580641746520996,7.8258529999999995,11.885582334175712,0.0435439462203566,0.14395067291496152,22.245457807323476
717,3.361088991165161,7.828878,11.86315844977964,0.04346179421562171,0.14394120961352544,22.234071253816015
718,3.3648290634155273,7.839409,11.882633485171521,0.043533142835310734,0.1439297550364101,22.222713867530203
719,3.367943048477173,7.842523,11.911259966031455,0.04363801863424057,0.14391523615952298,22.211384258632553
720,3.3757121562957764,7.860811999999999,11.910445609850846,0.043635035163954,0.14390341625697767,22.20008298931445
721,3.3787319660186768,7.866523,11.942286247718474,0.04375168632869695,0.14382474511251597,22.188792002281073
722,3.3817460536956787,7.869536,11.952868193454693,0.04379045427990786,0.14378000148267253,22.177520043542344
723,3.384754180908203,7.872545,11.971528212948717,0.04385881701237426,0.14366262960473786,22.1662466304839
724,3.39325213432312,7.893723,11.999379209389737,0.0439608517513642,0.1435013015487591,22.154959909347962
725,3.3962700366973877,7.896741,11.979398525224976,0.043887650639945826,0.14329606928357863,22.143647358889886
726,3.399280071258545,7.907070999999999,11.979544761512042,0.043888186390306255,0.1431337888600585,22.132320545671945
727,3.4022810459136963,7.9117939999999995,11.96557494925876,0.04383700667219381,0.1430046135432467,22.12098860920917
728,3.4100310802459717,7.9278249999999995,11.972424210423322,0.04386209958320258,0.14284049263934886,22.10964224025168
729,3.4130561351776123,7.930847999999999,11.972132699765606,0.043861031606552775,0.14266634878222445,22.098279350242546
730,3.4167470932006836,7.934539999999999,11.969486020459911,0.04385133524855285,0.14252901160399545,22.086910085908464
731,3.4198851585388184,7.947679,11.982604127751594,0.04389939466561477,0.1424417461662641,22.075548134019748
732,3.4276630878448486,7.955457999999999,11.991320289518047,0.0439313271421679,0.14238778932771093,22.064203024003493
733,3.4306910037994385,7.968484999999999,12.002771854705294,0.043973281025842456,0.14233303831136285,22.05287456901161
734,3.4336981773376465,7.971493,12.002855752637911,0.043973588393791556,0.14231562749755497,22.041572694758948
735,3.436702013015747,7.9744969999999995,11.991071468519044,0.04393041556308877,0.14235492272855507,22.03031211151329
736,3.4451889991760254,7.992984,11.996949403874254,0.043951949930846085,0.14244793846754228,22.01910712448851
737,3.448215961456299,8.006010999999999,11.980850575531704,0.043892970362504447,0.14246704534323248,22.007938624167117
738,3.451233148574829,8.009027999999999,11.992697490608654,0.043936372647599434,0.14251322437131084,21.99681366640815
739,3.4542341232299805,8.012029,12.002354894980124,0.04397175345476194,0.14259438830266116,21.985741004812112
740,3.461958169937134,8.031104,12.029868093540003,0.04407255063951548,0.14268923203953415,21.97472387204882
741,3.4649910926818848,8.034136,12.031978919809344,0.044080283849632446,0.14271463755656089,21.963743915057258
742,3.468705177307129,8.046502,12.047271665717874,0.04413631025933455,0.14272999322557903,21.952797896853415
743,3.4718191623687744,8.049616,12.035181147421671,0.04409201551098618,0.14273796167428288,21.9418827539352
744,3.4795329570770264,8.067332,12.029371024054944,0.044070729578812126,0.14271714795025106,21.93099149518199
745,3.4825570583343506,8.070355,12.032128188693449,0.04408083071019671,0.14272031108916006,21.920130349814897
746,3.4855740070343018,8.073371999999999,12.044916229801347,0.04412768089882103,0.14272305071813052,21.909298563382634
747,3.488579034805298,8.086376999999999,12.023602924356744,0.04404959760429121,0.14273581205840044,21.89849897723264
748,3.4970600605010986,8.0985,12.034350622835799,0.04408897280622969,0.14275388683420423,21.887733173102138
749,3.5000901222229004,8.107889,12.036742431067406,0.04409773542013267,0.14278314938329748,21.87700429070423
750,3.5031070709228516,8.113674999999999,12.059416414681182,0.04418080368682084,0.14282014912996355,21.866314063695974
751,3.506119966506958,8.116688,12.049909497538088,0.04414597420374117,0.14280227077827348,21.855647881269487
752,3.5138211250305176,8.13162,12.06138582135712,0.04418801879298661,0.14278239195368195,21.845004955506734
753,3.5168421268463135,8.134641,12.04284599439533,0.04412009639714088,0.14265061713733473,21.834355437640234
754,3.520548105239868,8.148349,12.03025078227798,0.04407395265561844,0.14245562859157562,21.823683267705647
755,3.523648977279663,8.151449,12.019178924954687,0.04403338986733514,0.14229468980626206,21.812997469132295
756,3.53141713142395,8.169217999999999,12.006744164566566,0.043987833955779466,0.1421779530888859,21.802309653598286
757,3.53444504737854,8.172246,11.96562400390552,0.043837186388495486,0.14204812382227208,21.791617014056797
758,3.5374481678009033,8.175248999999999,11.952110029608809,0.04378767667551262,0.14193814862503484,21.7809247368537
759,3.540462017059326,8.188263,11.94198284290329,0.04375057477668511,0.14187059707284508,21.770243741788175
760,3.548927068710327,8.20673,11.951258300161744,0.04378455628475729,0.14183105912776145,21.75958117249713
761,3.551949977874756,8.209752,11.958071873933907,0.043809518451655115,0.14176715136694218,21.748930776278666
762,3.554953098297119,8.212754,11.944367199249115,0.043759310089905246,0.14165735391289933,21.738281362539816
763,3.557950973510742,8.215753,11.928689601326656,0.043701873738735734,0.14155532134976312,21.727634635139754
764,3.5656981468200684,8.235235,11.926355946471055,0.04369332417518284,0.14145871606270022,21.716991818645045
765,3.5687179565429688,8.246521,11.931156313027053,0.04371091076852555,0.14140316014979212,21.706363394656496
766,3.572406053543091,8.25021,11.906642724613826,0.04362110293702668,0.14133191548483956,21.695745074443096
767,3.5755059719085693,8.253309,11.893499091576988,0.04357295000400206,0.14124494803822962,21.685132420199167
768,3.583268165588379,8.271072,11.888095055294263,0.04355315180996733,0.14118602779956202,21.674532558984296
769,3.5862979888916016,8.274102,11.857009677124124,0.043439267609999443,0.1411718158262334,21.66395691927885
770,3.5893101692199707,8.287113999999999,11.846568415910866,0.04340101506974019,0.1411790297957792,21.6534107407364
771,3.592316150665283,8.29012,11.850999928513424,0.04341725033201133,0.14117729739594898,21.642892207091876
772,3.600790023803711,8.308595,11.827979176389341,0.04333291164634501,0.14121779913930482,21.63241167832703
773,3.6038191318511963,8.31531,11.816175214649054,0.04328966672482961,0.14123163299134112,21.621962401774034
774,3.6068291664123535,8.318321,11.780321688834373,0.04315831396852456,0.14117066591867808,21.611525126072443
775,3.6098461151123047,8.327652,11.767174387393785,0.04311014759595856,0.14109409743266876,21.6010958773645
776,3.617572069168091,8.339212,11.739362299139637,0.04300825540076235,0.14097504363016206,21.59066395634806
777,3.6205999851226807,8.348405999999999,11.712891065005058,0.04291127555045849,0.14085904285837114,21.58023022129924
778,3.624317169189453,8.352124,11.697206217565391,0.04285381264000239,0.14073123151282943,21.569791366063118
779,3.6274220943450928,8.355228,11.67912063895561,0.04278755442562075,0.14055487744396072,21.55933519854739
780,3.635113000869751,8.372921,11.67547755482281,0.04277420764503444,0.14039730572316528,21.548866328618907
781,3.638146162033081,8.385954,11.65717183239549,0.04270714291311903,0.14025659307095134,21.53838891754968
782,3.6411609649658203,8.388969,11.645541712539348,0.04266453487765946,0.1401464700454862,21.527910440744545
783,3.644174098968506,8.391982,11.637422395558842,0.042634788997987366,0.14001966896305204,21.517427472607817
784,3.652651071548462,8.41046,11.609892272908906,0.042533929810241754,0.13988971700615677,21.50693970290681
785,3.6556789875030518,8.413488,11.56521988524316,0.04237026832598625,0.13969321660114678,21.496430929864136
786,3.6586830615997314,8.426492,11.539293151336759,0.04227528330336404,0.1395108553262861,21.485904437172476
787,3.6616899967193604,8.429499,11.502758339438758,0.04214143459156108,0.1392635918279768,21.475344967232722
788,3.669455051422119,8.447265,11.460161520492022,0.04198537714807835,0.13905954728601486,21.46476324408011
789,3.672471046447754,8.450281,11.442933282640634,0.04192225988201767,0.1388712245784674,21.454163001343314
790,3.6761670112609863,8.453977,11.4586719013135,0.04197991978843246,0.1387074942165266,21.443550038734536
791,3.6792821884155273,8.467343999999999,11.459211238425357,0.041981895700552975,0.13855983527737187,21.432928745328937
792,3.6870391368865967,8.475101,11.445924955868078,0.04193322015762403,0.1384632721606355,21.42231146461933
793,3.690061092376709,8.487873,11.449173596577246,0.04194512185771344,0.13839485984303093,21.41170467365206
794,3.693063974380493,8.490874999999999,11.445543617480842,0.04193182308865773,0.1383693919932021,21.40111870213474
795,3.69606614112854,8.493877,11.418239008418755,0.04183179009110331,0.13836190990947567,21.39055828637003
796,3.704658031463623,8.51817,11.366516481853312,0.04164229976140607,0.13835079930067565,21.380022710753067
797,3.707686185836792,8.521199,11.321756492312796,0.04147831733946182,0.13837472278935115,21.36951994929393
798,3.710689067840576,8.530676,11.311400647814347,0.04144037773135274,0.1383971902732653,21.359048212069006
799,3.7136871814727783,8.533674999999999,11.270303840390364,0.041289815720844204,0.13841663363510595,21.348607210749936
800,3.721503973007202,8.551459999999999,11.268045748422669,0.04128154298902195,0.13847507160121533,21.33820571396608
801,3.72461199760437,8.556756,11.267282075995109,0.041278745203420814,0.13850587547826929,21.327836660847396
802,3.728309154510498,8.563495,11.275739244202745,0.04130972883276735,0.1385591520767663,21.31750521963883
803,3.7314071655273438,8.571363999999999,11.263138547383157,0.04126356499752358,0.1386616606882334,21.30722313269904
804,3.7391600608825684,8.579118,11.27876151082151,0.0413208011901337,0.13880922347093863,21.29700125978264
805,3.7421860694885254,8.592145,11.243564102914046,0.04119185218335162,0.1389288793315638,21.28683352264224
806,3.7451961040496826,8.595153999999999,11.210399357304848,0.04107035002564359,0.1389896411894358,21.276706223161856
807,3.7482001781463623,8.598158,11.184692289617562,0.04097616977082851,0.13903021400191923,21.266614817070376
808,3.7566821575164795,8.618127,11.162726493740559,0.040895696016370116,0.1390205857216679,21.256546525846964
809,3.760003089904785,8.621426999999999,11.139698486896597,0.04081133075235673,0.13904112958131232,21.24650829383827
810,3.763313055038452,8.63325,11.127185019014897,0.040765486488512456,0.1390298867828089,21.23649222469132
811,3.766329050064087,8.639847999999999,11.122359750950654,0.04074780866615754,0.1390495663289274,21.22650557107333
812,3.7740371227264404,8.653976,11.140711605567102,0.04081504240767685,0.13908134234196365,21.216550739261535
813,3.7770659923553467,8.657005,11.154843065176095,0.04086681433604588,0.13906446282280896,21.206616052320463
814,3.7807750701904297,8.670714,11.19062240814427,0.04099789531653147,0.13905227730358208,21.196702651881065
815,3.783874034881592,8.673812999999999,11.221340866616703,0.04111043527175518,0.1390110655485463,21.186804153086705
816,3.791624069213867,8.691564999999999,11.218385825318599,0.04109960920065948,0.13891348307807774,21.176907653138137
817,3.7946600914001465,8.6946,11.214226954465294,0.04108437278702134,0.13881434573766877,21.167013073168285
818,3.7976701259613037,8.697611,11.186363683459692,0.0409822930790122,0.13870084926567391,21.15711697313577
819,3.800687074661255,8.710626,11.180263294321428,0.04095994373094568,0.13853573665648697,21.147206924206504
820,3.809192180633545,8.72749,11.14898150842796,0.04084533997285255,0.13836562274696615,21.137281607200155
821,3.8122291564941406,8.732171,11.12786221006284,0.04076796744146398,0.13817661909573997,21.127337007908316
822,3.8152410984039307,8.735184,11.102809929620069,0.040676186061164195,0.13802109818495978,21.117381409908276
823,3.8182451725006104,8.738188,11.111186826943737,0.04070687561059472,0.13788782580608377,21.107419568114587
824,3.8259921073913574,8.758925,11.125894577873671,0.040760758836297005,0.13777813112644013,21.09745668580656
825,3.8290090560913086,8.761942,11.131443319263973,0.04078108717107242,0.1377106049045041,21.08750192706362
826,3.832712173461914,8.772656,11.170768717767736,0.040925159458773314,0.13765284640958703,21.077556999165235
827,3.835813045501709,8.775756,11.201263544469683,0.04103688011802032,0.13762008088549504,21.067627609095865
828,3.8435840606689453,8.793529,11.212527960507332,0.04107814836322331,0.13759817846088895,21.057716417553785
829,3.8466010093688965,8.796546,11.227507334159174,0.04113302670425629,0.13764070419305965,21.047838200991823
830,3.8496081829071045,8.799553,11.241649076471226,0.0411848363042729,0.1377315580990285,21.03800403253775
831,3.852619171142578,8.812564,11.24943607964659,0.04121336472113564,0.13780383681707564,21.028209529160076
832,3.8610870838165283,8.831033,11.244422317205998,0.041194996331944726,0.13789556534225011,21.018459234047967
833,3.864109992980957,8.834055,11.24145229154453,0.04118411536422772,0.13798522783093314,21.008752443691215
834,3.867112159729004,8.841599,11.238891764761473,0.041174734634079,0.13800108492634386,20.9990717026115
835,3.8701250553131104,8.844611,11.250174716616842,0.041216070786989606,0.13798785358875737,20.98941065428507
836,3.8778040409088135,8.85775,11.259409913159633,0.0412499047961519,0.13802419373031963,20.979780669998252
837,3.8808200359344482,8.870768,11.284102109266636,0.0413403669736974,0.13810938776573142,20.97019245444477
838,3.8845269680023193,8.875982,11.307568113194314,0.04142633688112848,0.13819225599607723,20.960645540673404
839,3.8876311779022217,8.879086,11.306028779016483,0.04142069738591738,0.13822101253793062,20.9511285778643
840,3.8953449726104736,8.89951,11.28536348663367,0.04134498814804877,0.1382251366916196,20.94163649670331
841,3.8983750343322754,8.90254,11.285690968910467,0.04134618791010064,0.13827564803523573,20.932179748222705
842,3.90139102935791,8.91134,11.288388225277412,0.04135606956191058,0.13841885232058157,20.922779244857786
843,3.904391050338745,8.914341,11.30376514608278,0.041412404354246195,0.13861234945323758,20.91344606922387
844,3.9128730297088623,8.933292,11.311777202822032,0.041441757275959196,0.1387992826704024,20.904177786129786
845,3.915903091430664,8.936321999999999,11.322078704858187,0.04147949779535818,0.1389320607536363,20.894961284493128
846,3.918910026550293,8.93933,11.368997478975752,0.041651389127180076,0.1390914032973036,20.88580219469467
847,3.92192006111145,8.95187,11.416633691021563,0.041825908860176245,0.13924263447651503,20.8766983453045
848,3.92958402633667,8.959534999999999,11.449814957726495,0.04194747154446883,0.13933706213681754,20.86763690470093
849,3.932615041732788,8.972565,11.47978000665835,0.042057251313140934,0.139377113513246,20.858605855874693
850,3.9363319873809814,8.979524,11.51801946407258,0.042197345153755964,0.1394444244165434,20.84961105579252
851,3.9394350051879883,8.982626999999999,11.50714151947409,0.04215749278293668,0.13945032346300937,20.840638306678265
852,3.9471521377563477,8.997104,11.485295459168032,0.042077457690978384,0.1394847567060995,20.831694139689755
853,3.9501750469207764,9.000126999999999,11.474624542351497,0.042038363785865715,0.13954385918437054,20.82278407311834
854,3.953179121017456,9.013131,11.469795311262107,0.04202067144459629,0.13962103210047755,20.81391213546584
855,3.9561870098114014,9.016138999999999,11.44835115317682,0.041942108759138154,0.1396969120039926,20.8050783458682
856,3.964656114578247,9.034609999999999,11.438888512542484,0.04190744148720321,0.1397436944376179,20.796276762973523
857,3.9676811695098877,9.037635,11.438040347376905,0.04190433415452757,0.13980238548786733,20.78750978169562
858,3.9706971645355225,9.050651,11.46622296005988,0.042007583800738685,0.13980187199842065,20.77876339940141
859,3.973695993423462,9.053649,11.490144174643786,0.042095221415125665,0.13980842140844804,20.770038798768883
860,3.9814271926879883,9.071380999999999,11.503451038719646,0.042143972360379284,0.13984677843865054,20.76134288761601
861,3.984441041946411,9.074394999999999,11.543259220682978,0.04228981337058854,0.13987807487328494,20.752673123709403
862,3.988124132156372,9.078078999999999,11.588627551266782,0.042456024507031405,0.1398751374073024,20.744021179663537
863,3.9912281036376953,9.091184,11.594778431325555,0.042478558833323264,0.13980386439935305,20.735372470989297
864,3.998986005783081,9.103811,11.593447033630179,0.042473681132928334,0.1396441712768071,20.726708139499095
865,4.002011060714722,9.111965999999999,11.581437832879908,0.0424296842990403,0.13947076354864515,20.71802559795701
866,4.005011081695557,9.114965999999999,11.540750397065434,0.04228062205983849,0.1392905461872513,20.70932396445773
867,4.008018970489502,9.123759,11.527669562384311,0.04223269919448301,0.1391248934288888,20.700606649631403
868,4.016467094421387,9.136424,11.533922767211973,0.04225560839716782,0.13900016485759964,20.691882578227784
869,4.019484996795654,9.139441999999999,11.52805259389469,0.04223410246636484,0.13890446421625208,20.683158379690045
870,4.0224950313568115,9.152452,11.530124454276644,0.042241692921296814,0.13885766262109261,20.674444861108952
871,4.025496959686279,9.155453,11.543504748108086,0.04229071288335064,0.13885892407771058,20.665752294813558
872,4.033228158950806,9.173186,11.567268757515777,0.04237777456182247,0.138933412326748,20.657095611042305
873,4.036249160766602,9.176207,11.591473136105932,0.04246644957411837,0.13899456601980956,20.648471470940173
874,4.039936065673828,9.179893999999999,11.610122757450892,0.04253477421198991,0.13905489374572427,20.63987957270672
875,4.043034076690674,9.192991,11.613520314868898,0.042547221482416436,0.13909733193043172,20.63131577751178
876,4.050729990005493,9.21069,11.623677238396393,0.042584432324881745,0.1391582092098455,20.622784108063048
877,4.053761005401611,9.213719,11.601858574701525,0.04250449760297944,0.1392396506216323,20.614289254723687
878,4.056778192520142,9.216736,11.592595488196459,0.04247056141632316,0.13929450850803266,20.605825726319196
879,4.059789180755615,9.219748,11.582353432707425,0.042433038684927996,0.1393598719406305,20.597395888428235
880,4.068243026733398,9.244767,11.566038413797955,0.04237326708215719,0.1394450594931273,20.5890038146419
881,4.0712761878967285,9.251236,11.567750050956139,0.04237953782550566,0.1394987289620837,20.580642379509943
882,4.074287176132202,9.254246,11.559760192817814,0.04235026623045027,0.13954491438100475,20.572309978857884
883,4.077291011810303,9.257249999999999,11.551709879119034,0.04232077315077602,0.13959384738621444,20.564006586394733
884,4.084975004196167,9.274937,11.56985402639446,0.042387245936960305,0.13967600674377062,20.55573940277401
885,4.088000059127808,9.277961,11.548473423955,0.042308916093574706,0.13973427642625302,20.547502690045945
886,4.09171199798584,9.291673,11.54292074763632,0.042288573342819914,0.13979701480898363,20.539297155510667
887,4.094820976257324,9.294782,11.538072991572394,0.0422708131335679,0.13978271727451028,20.53110637278293
888,4.102540016174316,9.312501,11.547641945467927,0.04230586989411164,0.13974191806711325,20.5229246664929
889,4.105563163757324,9.315524,11.538273647209232,0.042271548254322916,0.13966315434482734,20.5147441397113
890,4.108566045761108,9.318527999999999,11.543913951956723,0.042292212040049675,0.13959473743025033,20.50656722803535
891,4.111572027206421,9.331533,11.524746893830372,0.04222199172397341,0.13949367759478318,20.498387139828456
892,4.120042085647583,9.344744,11.518984690990102,0.04220088135314488,0.13942109092468247,20.490210160979828
893,4.1230690479278564,9.353031,11.516225062853094,0.04219077119650236,0.13938354422025195,20.48204396857997
894,4.126079082489014,9.356041,11.519899967422052,0.04220423455424256,0.13930799281027068,20.473880523019798
895,4.12908411026001,9.366944,11.503887678616778,0.04214557203161657,0.13921733478749065,20.46571665819329
896,4.136814117431641,9.376778,11.488686325176968,0.042089880446799864,0.1391282824884521,20.457552652280516
897,4.139831066131592,9.379795,11.475455492106516,0.04204140804826927,0.1390651792737311,20.449393940244097
898,4.143517971038818,9.393481999999999,11.47368352647999,0.04203491628591583,0.13899417771752395,20.441238991759054
899,4.146623134613037,9.396586,11.448378050504614,0.041942207300022565,0.13896408876038793,20.433096547689736
900,4.154482126235962,9.414415,11.456906285822473,0.04197345129039632,0.13896915620987937,20.424974108593187
901,4.157577991485596,9.417508999999999,11.418400897410603,0.041832383186616556,0.13894913142788393,20.416866143791975
902,4.160583019256592,9.430515999999999,11.387369283151871,0.04171869595578331,0.13883806646093177,20.408753285276106
903,4.163593053817749,9.433525999999999,11.355421751772568,0.04160165317662948,0.13869280338001838,20.400627686986077
904,4.172037124633789,9.451971,11.333871328760623,0.041522701179640666,0.1385827401768124,20.39249657303268
905,4.175065040588379,9.454998,11.323683058280825,0.04148537549467401,0.13850635971052536,20.384366401533157
906,4.178075075149536,9.458008,11.32350832487171,0.04148473534243279,0.13842389838310112,20.37623579406855
907,4.181071996688843,9.471006,11.306538321193607,0.041422564141498544,0.13828863416651804,20.36809403749967
908,4.188791990280151,9.478724999999999,11.279454710543087,0.04132334079236332,0.1381515460994113,20.359940949212636
909,4.191922187805176,9.491855,11.255870720671428,0.04123693863235471,0.1380487900602969,20.351783592822656
910,4.195995092391968,9.498281,11.268234034319514,0.04128223279207373,0.1379527816537902,20.343623700011324
911,4.199112176895142,9.506711,11.243623173816676,0.0411920685951466,0.13785707486332346,20.33546187555302
912,4.206835985183716,9.519034999999999,11.230034313075507,0.041142284528647134,0.13778108502199057,20.327302293818715
913,4.209896087646484,9.522095,11.19303363631672,0.041006729077210084,0.13772385379346647,20.319148946558045
914,4.212916135787964,9.535116,11.145089934911395,0.04083108282809064,0.13765588972740544,20.310999529989807
915,4.215934991836548,9.538136,11.118879541182082,0.04073505859108865,0.13750627637338853,20.302837117422484
916,4.224402189254761,9.556604,11.07164240468921,0.0405620009088298,0.13738171853130612,20.294666981898132
917,4.227440118789673,9.559642,11.051421268458885,0.04048791887870528,0.13727453037566173,20.28649230879003
918,4.230457067489624,9.562659,11.046874081488607,0.04047125983253315,0.1372135377014699,20.278322613329262
919,4.2334630489349365,9.575664,11.0214973184584,0.04037828967982496,0.13719630096367463,20.27016716682851
920,4.241199970245361,9.583401,11.000414543950194,0.040301050957013584,0.13721847475710858,20.262034193126627
921,4.244220972061157,9.596423,10.99085711170441,0.04026603640711488,0.1372929580013154,20.25393453373523
922,4.24791407585144,9.600116,10.96221176254127,0.04016109148238565,0.13740909879154856,20.245876701534883
923,4.2510151863098145,9.611085,10.965705815961371,0.04017389227497101,0.13755423446496234,20.237866566514462
924,4.258758068084717,9.620961,10.949614149036691,0.04011493894315576,0.13767832171078365,20.229900039628177
925,4.262012958526611,9.624215,10.921226501963584,0.040010938134216044,0.13774406431789946,20.221965225333044
926,4.265300989151001,9.637504,10.874926894294394,0.039841315176780134,0.13785494027322007,20.214071221244406
927,4.268303155899048,9.640507,10.860468756222318,0.039788346431206205,0.13800696204015478,20.206226001447067
928,4.276760101318359,9.658964,10.848391654375318,0.03974410083527849,0.13816546523302517,20.198430176328557
929,4.2797911167144775,9.661996,10.836747854466518,0.03970144268166228,0.13822773516243034,20.190663392409075
930,4.282795190811157,9.674999999999999,10.822126898310902,0.03964787743676051,0.13826554504352062,20.182920845906235
931,4.28580117225647,9.678006,10.795801607980373,0.039551432265278096,0.13825071976561693,20.175191161153553
932,4.2935590744018555,9.695763999999999,10.797257947126282,0.03955676770040152,0.13824213970304375,20.167475391650296
933,4.296581029891968,9.698787,10.822187482306205,0.03964809939191248,0.13825504456235518,20.159777819585504
934,4.300283193588257,9.709921999999999,10.828803739053143,0.039672338669372226,0.13828362700328822,20.15210174502028
935,4.303382158279419,9.715588,10.8382949877932,0.039707110749787056,0.13834048260495505,20.14445278334573
936,4.311098098754883,9.723305,10.81881782339495,0.03963575433028342,0.13832937384545269,20.136817880202575
937,4.314119100570679,9.736326,10.807138723949468,0.03959296685350208,0.13831010186174086,20.12919571240382
938,4.3171751499176025,9.739381999999999,10.771456690539388,0.03946224237571407,0.13826308559132194,20.121580920298282
939,4.32028603553772,9.742493,10.710645882817262,0.03923945627515804,0.13820115953363823,20.11397037223665
940,4.328772068023682,9.761970999999999,10.672957567661932,0.03910138159592749,0.13814487918125504,20.106365010508533
941,4.3317930698394775,9.764992,10.668456774776537,0.03908489251883894,0.13809589212916001,20.098766144085275
942,4.334805965423584,9.777014,10.646395370230946,0.03900406849305128,0.1380520700112381,20.09117478726811
943,4.3378190994262695,9.780026,10.661674969872578,0.03906004674017096,0.13804260969621532,20.0835977940675
944,4.345486164093018,9.798518,10.681268561711184,0.039131829702527855,0.13804191538103236,20.076036560913362
945,4.34853196144104,9.801563999999999,10.70639794188358,0.039223893544922124,0.13800129333449707,20.068482623683156
946,4.352360010147095,9.805392999999999,10.730171583030394,0.03931099051017408,0.1380112561509028,20.060946415747214
947,4.3554840087890625,9.81907,10.716128560762893,0.03925954258030454,0.13801607120086481,20.053427283787375
948,4.363214015960693,9.835424999999999,10.698016806619284,0.03919318846939843,0.1380232094748808,20.045925499473523
949,4.366243124008179,9.838453,10.70461241945346,0.03921735211594655,0.13805565725575347,20.03844600590468
950,4.369258165359497,9.841467,10.704504081766757,0.03921695521066494,0.138114462462503,20.030994001963744
951,4.372270107269287,9.853135,10.707646864748408,0.03922846909103593,0.1381520266893188,20.02356491505906
952,4.380752086639404,9.862962,10.728138636866902,0.039303542621133135,0.13819651044639325,20.016159405546595
953,4.383787155151367,9.875997,10.7548784459017,0.03940150642078692,0.13817528800999435,20.0087646143918
954,4.386806964874268,9.879018,10.780481837437712,0.039495306848292874,0.13817418567425838,20.00138490756196
955,4.389811992645264,9.882023,10.787636012001427,0.03952151683815241,0.13821034066397628,19.994027793785232
956,4.397555112838745,9.901064,10.806075841047534,0.03958907288225027,0.13825638338494756,19.986695370097383
957,4.400784015655518,9.904293,10.823875963581003,0.039654285301509225,0.13833419927905316,19.979393696575368
958,4.404788017272949,9.917000999999999,10.8466934417021,0.039737879273790445,0.13845285807948823,19.972130471239367
959,4.407889127731323,9.920100999999999,10.815184231251362,0.0396224423244903,0.13854227686653947,19.964900263891586
960,4.415632963180542,9.937847,10.829279833216784,0.039674082885017246,0.13863305126522216,19.95770361987608
961,4.418655157089233,9.940868,10.826172822738286,0.039662700060568434,0.13873528728564935,19.950542729305756
962,4.4216601848602295,9.943873,10.833496307725468,0.039689530335052375,0.1388601110604589,19.943421913206983
963,4.424661159515381,9.956875,10.850469906797692,0.039751714708050376,0.1388732843156722,19.93631871597154
964,4.433127164840698,9.975342,10.865823888809018,0.03980796546196145,0.13888949877877235,19.92923338505393
965,4.436156988143921,9.978372,10.889781785348061,0.039895737464133295,0.1389064722070476,19.92216595891875
966,4.439211130142212,9.981425999999999,10.884548307045492,0.03987656412526397,0.1388824852770416,19.91510845586136
967,4.442553997039795,9.994769,10.887576563662789,0.03988765842755203,0.13889380546837704,19.90806798474518
968,4.450461149215698,10.009606,10.903427411813382,0.03994572949719006,0.1389474980922931,19.901052181330677
969,4.453588008880615,10.015803,10.92820978324002,0.04003652204048106,0.13903143360801443,19.894066557324017
970,4.457302093505859,10.019516999999999,10.95045783805843,0.04011802987705839,0.13907080567070848,19.887102460308945
971,4.460458040237427,10.028093,10.93794539679965,0.040072189374343516,0.1390745803882306,19.880153193661865
972,4.468326091766357,10.040542,10.964311431037267,0.04016878381495293,0.13905158212463783,19.873213049561272
973,4.4713521003723145,10.043567999999999,10.977256910222001,0.040216210792745684,0.13901641052651625,19.866279344148612
974,4.474358081817627,10.056574,10.993578835465737,0.040276007697520155,0.13895500975321884,19.859346642445463
975,4.477372169494629,10.059586999999999,11.020397313109275,0.040374259707004305,0.13889544958280528,19.85241554009084
976,4.485895156860352,10.079125,11.024809296677358,0.04039042342282505,0.13888870819356297,19.84549655785107
977,4.489022970199585,10.082253,11.031815204766408,0.04041609022454138,0.13890913112205458,19.8385953588824
978,4.492033958435059,10.092891,11.049712118185582,0.04048165724629294,0.13898803228292894,19.831723463233796
979,4.495203018188477,10.097424,11.060414166482158,0.040520865204504104,0.13904179130030425,19.824876369509738
980,4.503216028213501,10.115437,11.09028270670974,0.04063029140448176,0.13905940716812593,19.818046466995526
981,4.506246089935303,10.118466999999999,11.115655785127778,0.04072324805826751,0.13908108383986892,19.811234417102906
982,4.509958982467651,10.122181,11.135485334734181,0.040795895474048924,0.13908536851895048,19.804437030460953
983,4.51306414604187,10.135285999999999,11.138033873680204,0.04080523228563173,0.13906728993460746,19.797650334172868
984,4.5207600593566895,10.142982,11.142042284216084,0.04081991747377784,0.13902316289222477,19.790868792294063
985,4.523784160614014,10.156006999999999,11.156362499039219,0.0408723809245866,0.13897229697339886,19.784090574992575
986,4.526793956756592,10.162697999999999,11.165527402063177,0.040905957406846334,0.13895203292024416,19.777321650902188
987,4.529802083969116,10.168887999999999,11.177201288278527,0.040948725784469876,0.13885510898184675,19.770547821337
988,4.5382750034332275,10.185723,11.190557030855157,0.040997655800697815,0.13877240731495416,19.7637718521646
989,4.541352033615112,10.191367,11.192214137474528,0.041003726766300215,0.13871801557187818,19.75699939124699
990,4.544471025466919,10.197972,11.185432454713268,0.04097888143511348,0.1387026958094758,19.750238089806125
991,4.54748010635376,10.200980999999999,11.228108448131449,0.04113522894170205,0.13872856109970977,19.74349594495494
992,4.555227041244507,10.218869,11.249739730955794,0.04121447717620145,0.13877844881988466,19.736777461150243
993,4.558248043060303,10.22189,11.2795973845516,0.04132386349198199,0.13883772181180934,19.730084305457115
994,4.561949014663696,10.225591,11.306778682714182,0.04142344472848462,0.13890674409416776,19.723418568253148
995,4.565068006515503,10.238953,11.315668685500425,0.04145601408792693,0.138953573811743,19.716775807172144
996,4.572955131530762,10.255182999999999,11.300216341776965,0.041399402976653225,0.1389883332618499,19.71015349071411
997,4.575977087020874,10.258205,11.31090849115515,0.041438574669247955,0.13901268497716218,19.703549593339968
998,4.578977108001709,10.266712,11.306986176682251,0.041424204902107804,0.13903409802997133,19.69696314048445
999,4.582247972488403,10.273038,11.327164101368703,0.04149812862268638,0.13909384952936055,19.690401652053342
1000,4.5910210609436035,10.283209,11.328580085037732,0.0415033162117333,0.13921136750031587,19.683876087682062
1001,4.5941321849823,10.296318999999999,96.4646458407985,0.3534072822481344,0.14055928933185244,19.67816184656977
1002,4.597143173217773,10.299330999999999,77.16601409556543,0.28270493387227125,0.13298221580237798,19.670997018166272
1003,4.600147008895874,10.302335,68.23778190373231,0.2499955174151432,0.1261409373784259,19.662597279877737
1004,4.6079020500183105,10.320091,60.563179571811226,0.2218788915900131,0.11997592453483963,19.65314612987463
1005,4.6109230518341064,10.323113,51.42495785445241,0.18840015880077418,0.11445415088502493,19.642803426101555
1006,4.614628076553345,10.336815999999999,42.24584230144748,0.15477160760718178,0.10956812373878665,19.631712264838075
1007,4.617729187011719,10.339919,34.50362942444037,0.12640728420557787,0.10527426743578301,19.619995651812587
1008,4.625491142272949,10.357681999999999,28.831195423754085,0.10562578994473856,0.10149418104626946,19.60775424417517
1009,4.628730058670044,10.36092,24.761302211668173,0.09071535424483275,0.09814366664852509,19.59506855579715
1010,4.632078170776367,10.370650999999999,21.727352246098675,0.07960019384111046,0.09514881488787108,19.582002892309543
1011,4.635109186172485,10.373681,19.3387194930544,0.0708492136018275,0.09246781765328803,19.5686114305322
1012,4.643614053726196,10.392187999999999,17.403263790707033,0.0637584900137568,0.09007482993850256,19.554941354913755
1013,4.646641969680786,10.395215,15.873145855317928,0.05815275937169928,0.0879389022875186,19.541032979814755
1014,4.649659156799316,10.408234,14.52857070748702,0.053226782143134865,0.08603260412290449,19.526920873904615
1015,4.652669191360474,10.411242999999999,13.41198357433058,0.049136060400650036,0.08433420885532084,19.512635088579007
1016,4.660396099090576,10.428970999999999,12.457647486855318,0.045639760589602514,0.08282485380267887,19.498201909205875
1017,4.663422107696533,10.431996999999999,11.60109100400843,0.0425016855357167,0.08147177167275664,19.48364261664226
1018,4.667135000228882,10.440284,10.844684093690002,0.03973051783879157,0.08025139940535034,19.46897490113755
1019,4.670248031616211,10.448822999999999,10.214342565635915,0.03742120249972551,0.07913752649338078,19.45421283161
1020,4.6779420375823975,10.459389999999999,9.690429996793526,0.035501799639989735,0.0781143656559935,19.43936821937802
1021,4.68097996711731,10.469558,9.240455204096417,0.033853274761458586,0.07716788336161347,19.424450944525514
1022,4.6839940547943115,10.476009999999999,8.848564674488172,0.03241754703136147,0.07628363972977531,19.409469023608185
1023,4.687005996704102,10.479021,8.525426715984405,0.031233700797224075,0.07545294935792982,19.394429308104733
1024,4.695491075515747,10.494068,8.237823011448327,0.030180037637019916,0.07467390161493256,19.379338241542293
1025,4.698517084121704,10.497093,7.980056745766233,0.02923568673399269,0.07393186068380408,19.364200583448298
1026,4.7015299797058105,10.510107999999999,7.746900799380665,0.02838149804513249,0.07322817786264647,19.349021097624526
1027,4.704533100128174,10.513111,7.5464062331583825,0.027646967387433566,0.07255717645037617,19.333803850917207
1028,4.712323188781738,10.530902,7.343720610999679,0.0269044095907036,0.07191118126571389,19.318552044899995
1029,4.715346097946167,10.533925,7.19349321226012,0.026354037418131956,0.07129634643233894,19.303269404850457
1030,4.719043016433716,10.547621999999999,7.013864444311683,0.025695950570448857,0.07069906489227634,19.28795824231429
1031,4.722146034240723,10.550725,6.8587961822376045,0.025127843440786193,0.07011596920365097,19.27262049301199
1032,4.729928016662598,10.568508,6.721580563076456,0.024625141143721135,0.0695509993465647,19.257258426509928
1033,4.732961177825928,10.571541,6.587608123012458,0.024134320537617344,0.06900080076753641,19.241873944795724
1034,4.735970973968506,10.574551,6.468498877905546,0.023697952640996115,0.06846750092891034,19.226469108297888
1035,4.738976001739502,10.587556,6.354982786765085,0.023282075788790695,0.0679484737882472,19.21104568884967
1036,4.747441053390503,10.599647,6.237340667283389,0.022851082844572032,0.06743890370015732,19.195604977981983
1037,4.750472068786621,10.609052,6.140272168088409,0.022495463288895456,0.06694321070843798,19.18014864586486
1038,4.753483057022095,10.612064,6.037492181637468,0.022118919163692595,0.06645607818928513,19.16467784694768
1039,4.756491184234619,10.615071,5.9353513554027,0.02174471666192027,0.06597591994275619,19.149193571834203
1040,4.764191150665283,10.635850999999999,5.84646165653322,0.021419060908732072,0.06550321516067169,19.13369683632666
1041,4.767206192016602,10.642384999999999,5.756026466493184,0.021087743103612163,0.06503839997618259,19.118188676488508
1042,4.77091908454895,10.6495,5.674624103299811,0.02078951790728248,0.0645796523537466,19.102669949853194
1043,4.774027109146118,10.652609,5.593134722595494,0.020490973914135756,0.06412735965412429,19.087141533014137
1044,4.78174614906311,10.670328999999999,5.515092559392353,0.02020505912579034,0.06368382300528623,19.071604485764563
1045,4.784780025482178,10.673361,5.433993314232272,0.01990794443082012,0.06324239034431646,19.05605927897976
1046,4.787785053253174,10.676368,5.362613222353874,0.01964643676593946,0.06280804115977275,19.040506800607712
1047,4.790802955627441,10.689385999999999,5.2868587216313,0.019368903043765092,0.06237701521838111,19.024947606059825
1048,4.799275159835815,10.707859,5.220530204313414,0.019125902296324954,0.06195582338794944,19.009382786901902
1049,4.802306175231934,10.71089,5.151291328919148,0.01887223917896496,0.061541154260785366,18.993813139172303
1050,4.8053200244903564,10.713904,5.081100822091825,0.01861508967054918,0.0611300456297742,18.978239201166417
1051,4.808333158493042,10.725135,5.014368209839473,0.01837060848339649,0.060720687172084675,18.96266135537705
1052,4.8160271644592285,10.73461,4.9490932693863,0.018131467613667532,0.06031627304432914,18.947080238824586
1053,4.819058179855347,10.747641999999999,4.892630490777224,0.017924610925784765,0.05991882711947953,18.931496640847342
1054,4.822770118713379,10.751355,4.826319825045846,0.01768167557930698,0.05952164571068982,18.91591080147638
1055,4.825868129730225,10.754451999999999,4.770700575224479,0.017477909238294453,0.05912944726897366,18.900323333221102
1056,4.833626985549927,10.772214,4.709365986893285,0.0172532042183257,0.05874033913552573,18.884734689599604
1057,4.836652994155884,10.775239,4.66344166085169,0.017084956140348793,0.05835384420367788,18.86914528035621
1058,4.839661121368408,10.788247,4.60398031061087,0.016867113903908163,0.05797477039730442,18.853555882039178
1059,4.842668056488037,10.791254,4.549155468334769,0.016666257949484654,0.05759730304254952,18.83796680993237
1060,4.851145029067993,10.809732,4.493250699283656,0.016461445581980913,0.05722452796403639,18.82237861118402
1061,4.854184150695801,10.812771,4.4441220365872205,0.016281458115975114,0.05685528039038423,18.806791735657836
1062,4.8571929931640625,10.81578,4.387032234207794,0.016072304267669965,0.05648764633465051,18.79120648241111
1063,4.860201120376587,10.828788,4.34329403135714,0.015912065257148146,0.056126061113676934,18.775623478031495
1064,4.8679351806640625,10.845151999999999,4.290766329367099,0.015719625091725496,0.05576517815224205,18.760042941905176
1065,4.870962142944336,10.849549999999999,4.2471769589454755,0.015559931342773819,0.0554098847928526,18.744465451011223
1066,4.874667167663574,10.853254999999999,4.194893529404652,0.015368386092391327,0.05505834489364889,18.728891438203743
1067,4.877768039703369,10.856354999999999,4.150014205488471,0.015203966477763528,0.05470822580686446,18.71332116040055
1068,4.885521173477173,10.87411,4.110197596154397,0.015058094593090736,0.05436322153407781,18.697755137369462
1069,4.888550043106079,10.877137999999999,4.062776524609388,0.01488436304750797,0.05401811955149315,18.682193507585133
1070,4.8915650844573975,10.890153999999999,4.015854657960596,0.014712460385907717,0.05367547839728802,18.666636590561026
1071,4.8945701122283936,10.893158999999999,3.9691376475338878,0.014541308234300708,0.053329571327097244,18.651084298164523
1072,4.903019189834595,10.91161,3.9289471760665133,0.01439406667061947,0.05298980323622008,18.635537204160457
1073,4.906046152114868,10.914636,3.88865160395968,0.014246440060882964,0.05265613804351346,18.61999586942818
1074,4.9090540409088135,10.927643999999999,3.8455505405457,0.014088535270476356,0.05232640982978654,18.60446069554603
1075,4.912060976028442,10.932924,3.8064223334633693,0.013945185412052263,0.051998736470003665,18.588931948782957
1076,4.919794082641602,10.948386,3.768816483675741,0.013807412852434815,0.05167459221698277,18.57340999184473
1077,4.922813177108765,10.951404,3.7296162661245367,0.013663799176900566,0.05135448689870628,18.55789521594964
1078,4.926531076431274,10.955123,3.6892429206200203,0.01351588763702342,0.0510365841370183,18.542387882878508
1079,4.929646968841553,10.96824,3.6496319155274106,0.013370769002783065,0.05072255271166825,18.526888361579108
1080,4.937347173690796,10.97594,3.6105550175895944,0.013227607120224735,0.05041004937453598,18.51139686024823
1081,4.940376043319702,10.988968,3.573895725425508,0.013093302363285786,0.05009698647587505,18.495913447675235
1082,4.943392038345337,10.991983999999999,3.5389029367881464,0.012965102998401134,0.049786182588793935,18.48043837640471
1083,4.946401119232178,10.994993,3.505506633140085,0.012842752506088403,0.04947790459877,18.46497191253476
1084,4.954867124557495,11.01346,3.465522039826186,0.01269626519634196,0.04916764774668895,18.44951402929362
1085,4.9578940868377686,11.016487999999999,3.435228205110546,0.012585280890097812,0.04886158008360791,18.434065095031627
1086,4.960913181304932,11.029506999999999,3.409813313839098,0.012492171050999895,0.048563217205027924,18.41862569395354
1087,4.963930130004883,11.032523999999999,3.3682379177696866,0.012339855686078231,0.04826290647362843,18.403195793258973
1088,4.971623182296753,11.051826,3.335823423565205,0.012221102144794728,0.04796921609293227,18.387775896501065
1089,4.974647045135498,11.05485,3.304193991631862,0.012105224752811524,0.047677205216706695,18.372366192020632
1090,4.978347063064575,11.05855,3.2726910225101307,0.011989810669205889,0.04738557952376327,18.356966786019196
1091,4.98145318031311,11.070046999999999,3.2409965790048902,0.011873695101228375,0.04709544475480436,18.341577851343825
1092,4.9892191886901855,11.087814,3.2088677607321445,0.01175598816052852,0.04680442351369499,18.326199414484606
1093,4.99227499961853,11.090869999999999,3.1811934367126895,0.01165460067753386,0.04652283329788769,18.310832123548096
1094,4.995283126831055,11.097479,3.1488381689317393,0.011536064117810753,0.04624124324675981,18.29547605043513
1095,4.998293161392212,11.100489,3.11395498790567,0.01140826631069561,0.04595872462999495,18.280131211681876
1096,5.006757974624634,11.12154,3.0871345640643417,0.011310007171133228,0.045676774552405916,18.264797712975067
1097,5.0097880363464355,11.128383999999999,3.057420077304009,0.011201145360489167,0.045401521788033104,18.24947601752708
1098,5.01279616355896,11.133662,3.0279213633912985,0.011093074053920423,0.04512444930520422,18.234166084911784
1099,5.015801191329956,11.136666,2.9991033866553654,0.010987496691878955,0.044852454511515996,18.218868274682297
1100,5.023611068725586,11.152177,2.971980488998321,0.010888129411108652,0.044584975789513426,18.20358290758195
1101,5.02672815322876,11.155293,2.9431605855932292,0.010782544990533922,0.044316556327036224,18.18830998803534
1102,5.030436992645264,11.169003,2.914842953027908,0.010678800686313621,0.044048540684237525,18.17304959739268
1103,5.033540964126587,11.172106999999999,2.8877584038220183,0.01057957389869273,0.043780201700839884,18.157801775493606
1104,5.041314125061035,11.189881999999999,2.8659390484598504,0.010499636642802358,0.04351577180845395,18.14256679817804
1105,5.04433798789978,11.192903999999999,2.8375943602354505,0.010395793217636128,0.04325417657137268,18.12734487686792
1106,5.047343969345093,11.19591,2.812732455089514,0.010304709295101057,0.042995729229273395,18.11213623659057
1107,5.050352096557617,11.208917999999999,2.7847645688276508,0.010202246319283551,0.04273609072062525,18.096940861642725
1108,5.058803081512451,11.217371,2.7594920789385724,0.010109658181012844,0.04248056932522735,18.081759025232124
1109,5.062482118606567,11.233224,2.7329048060495555,0.010012253211843061,0.04222560210698682,18.066590803784642
1110,5.0655601024627686,11.236302,2.711431112573322,0.009933582320708607,0.041970814430191995,18.051436252886788
1111,5.068580150604248,11.239322,2.687868551146635,0.00984725866581899,0.04172001968575385,18.03629563016417
1112,5.076269149780273,11.257012,2.6655833811885206,0.009765614854444481,0.041470303486040666,18.021169034853536
1113,5.079301118850708,11.260043,2.6372055026686816,0.009661649833516344,0.04122105481772604,18.006056532820153
1114,5.08302903175354,11.273772,2.614577504698504,0.009578750039548774,0.04097250231644879,17.990958201136056
1115,5.086142063140869,11.276883999999999,2.588561459574777,0.009483437816900954,0.040724840004796405,17.975874125956064
1116,5.093878984451294,11.295978999999999,2.566426363083983,0.00940234381375682,0.04047900616618654,17.960804440395954
1117,5.0969061851501465,11.299006,2.545652680071681,0.009326237476645727,0.040238252502345244,17.945749440964263
1118,5.0999250411987305,11.302024,2.5234565101897517,0.009244919725402059,0.04000069752128271,17.930709323308935
1119,5.102949142456055,11.313692999999999,2.5006625097489503,0.009161411765805743,0.03976143300189269,17.915684032951052
1120,5.111417055130005,11.332163,2.4762242186798145,0.009071879793192836,0.039523731763679244,17.900673680408428
1121,5.114451169967651,11.336917999999999,2.456333929140853,0.008999009850968678,0.039283513038420835,17.885678172242393
1122,5.117475986480713,11.343935,2.4365386973111964,0.008926488161582742,0.039050855357814204,17.87069791342245
1123,5.12048602104187,11.346945,2.4150748734332326,0.008847853428647707,0.03881996968122791,17.855733017932888
1124,5.128234148025513,11.364801,2.3920794339260305,0.008763607478128656,0.038587463358677604,17.840783433160812
1125,5.131258010864258,11.372003999999999,2.3746723276306394,0.00869983491073841,0.03836047457614154,17.825849452131465
1126,5.1349711418151855,11.375717,2.349267225752498,0.008606760936001505,0.03813031838326184,17.810930946328945
1127,5.138075113296509,11.378822,2.3303459616939115,0.00853744110955773,0.037906646615899285,17.796028249279853
1128,5.145848035812378,11.396594,2.3097016756626925,0.008461808830429407,0.0376791941339585,17.78114120310638
1129,5.148874044418335,11.399621,2.290507583925315,0.008391489474182322,0.03745337515109819,17.766269907594747
1130,5.15189003944397,11.412638,2.2731060136655614,0.008327737188578134,0.03722951980557419,17.75141447616884
1131,5.154898166656494,11.415645,2.253963368413838,0.008257606311358964,0.03700761869644438,17.73657501976838
1132,5.16339898109436,11.434149,2.2329260423739936,0.008180534093276296,0.036787470507264525,17.721751638068444
1133,5.166431188583374,11.437178999999999,2.212452008097163,0.008105525547426542,0.03656853428994756,17.70694440426727
1134,5.169440984725952,11.44019,2.195559145673135,0.008043636960715509,0.0363511285339876,17.69215340474428
1135,5.172451019287109,11.454424999999999,2.176700482632704,0.007974546478976205,0.03613628858647716,17.677378770926968
1136,5.180162191390991,11.468212999999999,2.157328711415148,0.007903576177280103,0.03592029628616554,17.66262046552245
1137,5.183186054229736,11.473936,2.142648659588012,0.007849794429840197,0.03571002364549094,17.64787875736077
1138,5.186891078948975,11.477641,2.1206138666041006,0.007769067898005972,0.03550058184601522,17.63315369424697
1139,5.190001010894775,11.480751,2.1044888272113327,0.007709992303022219,0.03529063108286161,17.618445264488503
1140,5.197792053222656,11.503364999999999,2.087188835567909,0.0076466121602110585,0.03508315258326546,17.60375358651601
1141,5.200827121734619,11.510337,2.0696540846987976,0.007582371954946864,0.03487729219923262,17.589078739531097
1142,5.203840970993042,11.514591999999999,2.054381452366831,0.0075264192332199515,0.03467231616184279,17.57442076972907
1143,5.206855058670044,11.517605,2.0378756089058756,0.007465948526797867,0.03447039926065653,17.559779815180054
1144,5.2153639793396,11.536116,2.0232871049000956,0.007412502173392314,0.03426895657655886,17.545155901721404
1145,5.218401193618774,11.539152,2.002160674644957,0.007335103513655407,0.034062447304085613,17.530548821724462
1146,5.221418142318726,11.552169,1.9888243556978191,0.00728624465771682,0.03386367079781815,17.51595890668899
1147,5.224435091018677,11.555187,1.9735172303738673,0.0072301655676769595,0.03366714782147393,17.50138625391443
1148,5.2321319580078125,11.572885999999999,1.9592939334757449,0.007178057184781225,0.0334697554850493,17.48683083001712
1149,5.235162019729614,11.575915,1.9425547114678443,0.00711673147415224,0.03327816574501713,17.472292875491657
1150,5.238883972167969,11.579637,1.9261065991235962,0.007056472271093681,0.033084281113153625,17.45777229655573
1151,5.242001056671143,11.592754,1.9121536381440403,0.007005354289203848,0.03289102706452185,17.443269119559638
1152,5.249696969985962,11.603073,1.8963512488189502,0.006947460753020407,0.03269858425913201,17.428783377562194
1153,5.252732992172241,11.613486,1.8817639653425782,0.0068940188711388755,0.03250920743641618,17.41431519279545
1154,5.255755186080933,11.616508,1.8634766115138035,0.006827021434307942,0.032319199379582664,17.3998645385571
1155,5.2587730884552,11.619527,1.850561786879844,0.0067797067623385715,0.03213149280890897,17.385431504001247
1156,5.267250061035156,11.638121,1.8360395181454112,0.006726503068065096,0.03194596469282623,17.37101617158259
1157,5.270284175872803,11.641155,1.8201609499759215,0.0066683304435366,0.03176467317078751,17.356618701860572
1158,5.273305177688599,11.6557,1.806360293934636,0.006617770445080365,0.03157956496129241,17.342238941539826
1159,5.27631402015686,11.658709,1.7952938141806842,0.006577227358026973,0.031396965518556655,17.32787698263704
1160,5.284089088439941,11.674845,1.781779122489939,0.006527715016803743,0.031217057892103273,17.313532922140265
1161,5.287117958068848,11.677873,1.7640057667697522,0.0064626006602770325,0.03103210634250245,17.299206562618053
1162,5.290830135345459,11.681586999999999,1.7512314178989077,0.006415800634448033,0.030849627753987467,17.284897992786703
1163,5.29394006729126,11.694695999999999,1.738837697678564,0.006370395077398209,0.030671125807175754,17.270607355466776
1164,5.301715135574341,11.712472,1.7244105255240312,0.006317539778369029,0.03049752052142803,17.256334824475715
1165,5.304743051528931,11.716349,1.714948967445884,0.006282876472480265,0.030327918192067465,17.242080537051915
1166,5.307748079299927,11.719354,1.693712077210093,0.00620507313223871,0.030151975624439057,17.227844249343303
1167,5.31076717376709,11.722373,1.6843343270557405,0.006170716864543274,0.029979655462447786,17.21362608411056
1168,5.3192360401153564,11.739994,1.6693695925528238,0.006115892155406117,0.029805746624615374,17.19942597343479
1169,5.322275161743164,11.753033,1.6584443622555172,0.0060758665489919475,0.02963327983404718,17.18524395922617
1170,5.3252880573272705,11.756046,1.6473689336440502,0.006035290676959291,0.029463166302977982,17.171080114785966
1171,5.328301191329956,11.759058999999999,1.6354889383073445,0.005991767199228447,0.02929587135313324,17.156934528171046
1172,5.3360490798950195,11.776809,1.622919701269693,0.005945718619847977,0.02912978625868437,17.142807228908993
1173,5.339075088500977,11.786493,1.609230147116358,0.005895565653584013,0.028962216034252416,17.12869815163511
1174,5.342785120010376,11.793545,1.5986873716435834,0.00585694120630895,0.028800176625135912,17.114607475370793
1175,5.345893144607544,11.796652,1.5889702013805274,0.0058213414411942095,0.028639441694089496,17.100535229666722
1176,5.353625059127808,11.814385999999999,1.5746935410117064,0.005769037556215961,0.028475218782230957,17.086481279168197
1177,5.356664180755615,11.817425,1.5622706700678188,0.00572352520275494,0.02831160004958161,17.072445630176475
1178,5.359678030014038,11.820438999999999,1.550256297649866,0.005679509421977046,0.02814801596329963,17.05842826937825
1179,5.3627049922943115,11.833465,1.5394839588320166,0.005640043947845154,0.02798618725903309,17.0444292412213
1180,5.371189117431641,11.851951,1.5299584012125798,0.00560514617363118,0.027830156129925867,17.030448723734523
1181,5.374220132827759,11.854982,1.5171276237571603,0.00555813941638735,0.027675125961730853,17.016486732193215
1182,5.3772361278533936,11.861659999999999,1.506295526937786,0.0055184550132092,0.02752107097701082,17.002543280415832
1183,5.380248069763184,11.864671999999999,1.4955973120208739,0.005479261098944152,0.027367704600500586,16.988618372263982
1184,5.387912034988403,11.878673,1.482980909699828,0.005433039725121993,0.027212594894934515,16.974711932193202
1185,5.390944004058838,11.888805,1.4745635045830074,0.0054022017715900155,0.027059157533950655,16.960823996127793
1186,5.394665956497192,11.895427999999999,1.4638048182610848,0.005362786314658096,0.026909046940047893,16.946954652013122
1187,5.397792100906372,11.898555,1.454252655723214,0.005327791070828843,0.026761754781403767,16.933103969513375
1188,5.405510187149048,11.918749,1.4420872632207553,0.005283222013799688,0.026609856285040732,16.9192717814571
1189,5.4085400104522705,11.92607,1.4332478641527537,0.005250838045827788,0.026459835032018236,16.905458127662737
1190,5.411555051803589,11.932317999999999,1.4239141306376097,0.005216643037220601,0.026310777090333488,16.8916630182468
1191,5.414566993713379,11.935331,1.4138576902676294,0.005179800324232149,0.026162740108381675,16.877886464570633
1192,5.42304801940918,11.953812,1.4029347536909764,0.0051397831210788355,0.0260161257764035,16.864128489812657
1193,5.426079988479614,11.956845,1.3942067177853774,0.005107807142502679,0.02587505418334258,16.85038924264021
1194,5.4290931224823,11.959857,1.385437436107087,0.005075680056167778,0.025732724932930273,16.836668661244687
1195,5.432104110717773,11.97287,1.3753411048323727,0.005038691199106484,0.02559062320890512,16.822966729616745
1196,5.43985915184021,11.989308,1.3662133898743958,0.0050052509588161915,0.025451108551492276,16.809283502660236
1197,5.442890167236328,11.993656,1.3568164921454104,0.0049708245421842875,0.025312561575752193,16.79561898540804
1198,5.446587085723877,11.997352,1.3460387120989945,0.004931339133600938,0.025172814707294697,16.781973118016474
1199,5.4496910572052,12.000456,1.3402890235208997,0.0049102746099462195,0.025035966137973494,16.768345962388544
1200,5.457540988922119,12.018274,1.3279050841023903,0.004864904885781743,0.024900023974279227,16.754737520391355
1201,5.460664987564087,12.021398,1.3205669100374804,0.004838020796483124,0.024766188048193277,16.741147828424637
1202,5.463706016540527,12.034441,1.3123009497840301,0.0048077376754196415,0.024632448954387758,16.727576863561254
1203,5.46671199798584,12.040137999999999,1.3014148461052288,0.0047678554130439945,0.02450048823942144,16.714024651313114
1204,5.475198030471802,12.055933999999999,1.293203913313743,0.004737773890251176,0.024365649131791643,16.700491083052594
1205,5.478235960006714,12.058971999999999,1.2854704738593634,0.004709441709106664,0.02423318082461192,16.68697620108485
1206,5.481253147125244,12.071989,1.2758700929680462,0.004674269812814764,0.02410064883679901,16.673479977695795
1207,5.4842610359191895,12.074997,1.2689029781419265,0.004648745133857531,0.023969442191549045,16.660002424283984
1208,5.492041110992432,12.092778,1.260418286180701,0.0046176606686569015,0.023837945603542805,16.64654350654049
1209,5.495459079742432,12.098014,1.252277101400348,0.004587834674247999,0.023711955244701138,16.633103351078336
1210,5.499391078948975,12.101946,1.243758253039314,0.004556625073871447,0.023584726666508397,16.619681895806504
1211,5.502508163452148,12.113239,1.2365436927030005,0.004530193855067413,0.023461524992385664,16.606279223565792
1212,5.510277032852173,12.128914,1.2272923980167163,0.004496300868845786,0.023338252791364582,16.592895303646902
1213,5.513311147689819,12.134041999999999,1.2210448029539291,0.004473412218061017,0.023218846722431585,16.579530211981886
1214,5.516338109970093,12.137070999999999,1.211377809777011,0.004437996281409944,0.023096244241472115,16.566183832677233
1215,5.5193541049957275,12.140086,1.2035047396375178,0.0044091525501476206,0.022974792619799303,16.552856167778913
1216,5.5278520584106445,12.158584999999999,1.194822592632266,0.004377344689864085,0.022852562212939458,16.539547167574398
1217,5.530888080596924,12.161622,1.1889216284682598,0.004355725953904728,0.02272899709028447,16.526256768169368
1218,5.533907175064087,12.17464,1.181023766964837,0.004326791397154235,0.022605760911519834,16.512984950098964
1219,5.53693413734436,12.177667,1.1731663923305469,0.004298005167848084,0.022484243192572712,16.499731730049064
1220,5.544780969619751,12.195515,1.1684050417188458,0.004280561513078555,0.022365942349208794,16.486497162754606
1221,5.547818183898926,12.198552,1.1613872777224155,0.004254851276132987,0.022253052030950078,16.473281357961135
1222,5.551539182662964,12.212273,1.152003015963607,0.0042204711525635815,0.022136705642672092,16.46008419584223
1223,5.554653167724609,12.218067999999999,1.1457288943765294,0.004197485319367833,0.022027747271966176,16.446905834382395
1224,5.562361001968384,12.233096,1.1378325556520839,0.00416855634146102,0.021918654048669387,16.433746237798644
1225,5.565392017364502,12.236127,1.132411561841377,0.004148696021931235,0.021807757457676717,16.42060532848633
1226,5.568408012390137,12.239143,1.1239817755891934,0.004117812708948015,0.02169404484311813,16.407483004455464
1227,5.57141900062561,12.252155,1.1180735144158673,0.004096167239710266,0.02157942604276254,16.39437921263309
1228,5.579894065856934,12.260629999999999,1.1121216448709639,0.0040743620071110485,0.021465468604669614,16.38129393920941
1229,5.582931041717529,12.273667,1.1067999203683332,0.004054865370006798,0.02135625574192662,16.3682272704482
1230,5.585952997207642,12.276689,1.099509333930746,0.004028155622446484,0.02125109198751165,16.355179273560726
1231,5.588966131210327,12.279703,1.0923982272481934,0.004002103415811061,0.02114565751165367,16.342149909168835
1232,5.596708059310913,12.297445999999999,1.0850448147096048,0.003975163498934148,0.02103970595285823,16.329139132173154
1233,5.5997350215911865,12.308458,1.0780655590517192,0.003949594340900448,0.020934482650260416,16.316146927696703
1234,5.603438138961792,12.314176,1.0730428485017094,0.003931193169470995,0.02082896617278615,16.30317325627543
1235,5.606558084487915,12.317295999999999,1.0676007285012423,0.0039112554521625485,0.020724346266417698,16.290218106900422
1236,5.614350080490112,12.338167,1.0627667704980386,0.003893545793400796,0.02062018076688456,16.277281457849064
1237,5.61738395690918,12.343148,1.0544234170585638,0.0038629791351377607,0.020518300995564034,16.26436333024404
1238,5.620398998260498,12.346162999999999,1.0494294501083365,0.003844683268583401,0.02042105397480789,16.25146379906489
1239,5.623412132263184,12.354151,1.0442728712126126,0.0038257916579072632,0.02031978378636107,16.23858273679584
1240,5.63186502456665,12.372606,1.0389634435340998,0.003806340071372099,0.02022099527346902,16.225720167648085
1241,5.634900093078613,12.375639999999999,1.033638733702752,0.003786832497235952,0.02012474668956545,16.21287611625238
1242,5.637912034988403,12.378651999999999,1.0261713144801095,0.0037594749061736583,0.02002292260875756,16.200050421346017
1243,5.640926122665405,12.381666,1.0224360952030365,0.0037457905798403634,0.019928047861561823,16.18724320787954
1244,5.648648023605347,12.402716,1.0153056464089105,0.0037196675115641334,0.019831571628353525,16.174454405421024
1245,5.651684999465942,12.412426,1.011053946814274,0.003704091011121103,0.01973984991204571,16.161684086722897
1246,5.655411005020142,12.416153,1.003934925082267,0.0036780098069592567,0.019642762824569202,16.148932097245122
1247,5.658524990081787,12.419265999999999,0.9987223811323852,0.0036589131630554695,0.019549118513710016,16.136198479863577
1248,5.666237115859985,12.436979,0.9927547572231256,0.0036370502128640486,0.01945394401463406,16.123483166628354
1249,5.6692750453948975,12.445931999999999,0.9864294025501745,0.0036138766824505082,0.019360837207096082,16.11078616913069
1250,5.6723010540008545,12.453043,0.9826386102904981,0.0035999887592804954,0.01927191306168768,16.098107544362314
1251,5.675318002700806,12.456061,0.9772581153804328,0.0035802768112736137,0.01918302934866103,16.085447258075458
1252,5.683791160583496,12.474535999999999,0.9735457823160283,0.0035666763307280643,0.01909512349393667,16.072805296329424
1253,5.686830043792725,12.477573999999999,0.9659546559260128,0.00353886552684946,0.019008957521713034,16.06018166127835
1254,5.689849138259888,12.480592,0.9611668736104937,0.003521325037052651,0.01892063596043534,16.047576271470138
1255,5.692866086959839,12.493609999999999,0.9556563638697744,0.0035011367675131196,0.018834420453845337,16.034989136752788
1256,5.700528144836426,12.501273,0.9508315906878189,0.0034834607582059107,0.018747899512029233,16.0224202154443
1257,5.703559160232544,12.514304,0.9455956248825482,0.003464278306137007,0.01866270979503259,16.009869500432124
1258,5.7072601318359375,12.518004999999999,0.9419069957716029,0.0034507646672493264,0.01857636478433926,15.997336932337857
1259,5.710370063781738,12.527918,0.9370705390532257,0.0034330458542100573,0.01848854504516461,15.98482244567671
1260,5.718171119689941,12.540621999999999,0.9328678880730658,0.0034176490479688676,0.018401598498070597,15.972326024076098
1261,5.721206188201904,12.54917,0.9264851111937001,0.0033942651459136467,0.01831388277598197,15.959847617241161
1262,5.7242231369018555,12.556662999999999,0.9228733056211352,0.003381032957267918,0.018229930469916313,15.947387267804658
1263,5.7272350788116455,12.559674999999999,0.9202025844170606,0.0033712485195171987,0.018151680144762178,15.934945056584667
1264,5.735697984695435,12.578139,0.9138145326813671,0.0033478452925308298,0.018075100646754116,15.922520981151816
1265,5.738728046417236,12.581169,0.909289886469578,0.0033312688265426404,0.017997312666033632,15.910114980744819
1266,5.741746187210083,12.584187,0.9043697999276767,0.003313243627797096,0.01791990443019675,15.897727026886312
1267,5.744768142700195,12.597209,0.900809718088032,0.0033002009339006587,0.01784444805401654,15.88535712238797
1268,5.752518177032471,12.6083,0.8960669657657593,0.0032828254157097076,0.017767647031816283,15.873005204258552
1269,5.755542993545532,12.617985,0.890610468078132,0.003262835024395152,0.017690248315832425,15.860671224769334
1270,5.759246110916138,12.621687999999999,0.887050015007281,0.003249790970458354,0.01761268734874336,15.848355145032611
1271,5.762365102767944,12.624806999999999,0.8846346740586036,0.0032409421422380813,0.017539729190400265,15.83605701926555
1272,5.77011513710022,12.642558,0.8780165199273615,0.0032166959135328872,0.01746091235073397,15.8237766973365
1273,5.773146152496338,12.655588999999999,0.8748772635438077,0.00320519495318496,0.017385302509301426,15.811514206092058
1274,5.776163101196289,12.658607,0.8697014819775459,0.0031862329917233347,0.017311434574839732,15.79926954334474
1275,5.779175043106079,12.661619,0.8662989689299992,0.0031737675658829517,0.01723879462377918,15.787042696663514
1276,5.787664175033569,12.680109,0.8613459034042271,0.0031556215455352593,0.01716745090936007,15.774833654657918
1277,5.790693044662476,12.683136999999999,0.8568544092429919,0.003139166535195252,0.01709800828488592,15.762642417113687
1278,5.793706178665161,12.696150999999999,0.8544596845003126,0.003130393236380271,0.01702583208462634,15.750468896087398
1279,5.7967140674591064,12.699159,0.8490591757332189,0.0031106079657300715,0.016952975981983743,15.738313043041622
1280,5.804386138916016,12.716832,0.8455891623484891,0.0030978952460702087,0.01688601026424909,15.726174932254471
1281,5.807420969009399,12.723400999999999,0.8417219675120496,0.003083727414890632,0.016814176571910873,15.714054436788526
1282,5.811132192611694,12.730692999999999,0.8381279887988492,0.003070560536617052,0.01674589857515,15.701951586759293
1283,5.81424617767334,12.736692,0.8352664164250547,0.0030600768976966537,0.01667825725865865,15.689866357742494
1284,5.821976184844971,12.751246,0.8314689460323951,0.003046164508559783,0.016615569291389114,15.677798804199279
1285,5.825011968612671,12.757458999999999,0.8283469779442137,0.0030347268855042808,0.016552676395261232,15.665748885455383
1286,5.828026056289673,12.760473,0.8225751997351497,0.003013581434413622,0.016489170370216587,15.653716553606873
1287,5.831042051315308,12.763489,0.8196852625617704,0.003002993878388201,0.016422480449194463,15.641701714652935
1288,5.839519023895264,12.781967,0.8150418435515612,0.0029859822771074,0.016355312678883852,15.62970432415295
1289,5.842555046081543,12.785001999999999,0.8130117746688357,0.0029785449292545445,0.016290080972069507,15.617724381029726
1290,5.845574140548706,12.798022,0.8078050863742589,0.0029594697380934593,0.016228586407606896,15.605761915821354
1291,5.848592042922974,12.801039999999999,0.8063176395100625,0.0029540203369249557,0.016169426112252378,15.59381693337799
1292,5.856323003768921,12.820359999999999,0.8009991559145205,0.0029345355731879514,0.01610588570818189,15.581889319740121
1293,5.859344959259033,12.823381999999999,0.7975036955823642,0.0029217296262482586,0.016042216360077636,15.56997903676131
1294,5.8630430698394775,12.835493,0.7942509309171197,0.0029098128176587783,0.015983328475895727,15.558086132163886
1295,5.866150140762329,12.838598999999999,0.7917614753273553,0.0029006924634959893,0.015925658755675177,15.546210590649912
1296,5.873914957046509,12.856366,0.7869260401347559,0.0028829773929122666,0.01586512240739791,15.5343523260448
1297,5.876948118209839,12.859397999999999,0.7857233007056988,0.002878571044149247,0.01580883519092412,15.522511375582072
1298,5.879961013793945,12.862411,0.781973136347189,0.002864831965107667,0.01575213409022659,15.510687695594646
1299,5.8829710483551025,12.875421999999999,0.7769228496872715,0.002846329766011834,0.01569283503248983,15.498881205326606
1300,5.8915300369262695,12.883941,0.7756412615105805,0.0028416345474627175,0.015636384245523972,15.487091917356091
1301,5.894634962081909,12.897046,0.7719320340770006,0.002828045444687125,0.015578771551387828,15.475319775810362
1302,5.897653102874756,12.900063999999999,0.7701473464396715,0.0028215070740532744,0.015525819386057252,15.463564823332588
1303,5.900668144226074,12.903079,0.7663627531613161,0.0028076418614330413,0.015471717365810466,15.451827004088257
1304,5.9084320068359375,12.920843,0.7628018679934824,0.0027945962244683995,0.015418964628303741,15.440106304385134
1305,5.911457061767578,12.931211999999999,0.7588834718845133,0.0027802408126222002,0.015366571963290665,15.428402693875679
1306,5.915168046951294,12.939312,0.7563066415304888,0.002770800352811325,0.015312296861017902,15.416716105074986
1307,5.918277978897095,12.942421999999999,0.7533806862301651,0.002760080840997915,0.015266821757060133,15.40504664735945
1308,5.926006078720093,12.95842,0.7523400484335317,0.002756268366776843,0.015216068388157977,15.393394196860546
1309,5.929294109344482,12.967915999999999,0.7476314582139721,0.002739018004654942,0.015163943328769141,15.381758694919444
1310,5.93258810043335,12.971209,0.7449895586878393,0.002729339157825979,0.01511080721536134,15.370140089168185
1311,5.935621023178101,12.974242,0.742580978971644,0.002720515100015376,0.01506098114438511,15.358538397734124
1312,5.944094181060791,12.992714999999999,0.7406985227586311,0.0027136185450299367,0.015011923107468532,15.34695359703803
1313,5.9471330642700195,12.995754,0.7383163413975931,0.0027048912000706645,0.014963005028928495,15.335385653332848
1314,5.950153112411499,13.008775,0.7336771991200878,0.0026878952670014514,0.014918849006040357,15.32383460712244
1315,5.953171968460083,13.011794,0.7291470303322036,0.0026712985685375017,0.014870826605337126,15.312300360139082
1316,5.96086311340332,13.029485,0.7273298796050219,0.0026646412663276497,0.014823941461803707,15.300782894671704
1317,5.963889122009277,13.032511,0.7248935847315926,0.0026557156714377386,0.014777772724325684,15.28928218621595
1318,5.967612981796265,13.036235999999999,0.7228831174748297,0.002648350135981007,0.014735661046375529,15.277798263025781
1319,5.970728158950806,13.049351,0.7191683985172199,0.002634740914491809,0.014691363189662434,15.266331054401109
1320,5.978420972824097,13.059654,0.7158425004461059,0.002622556174807111,0.014650464967435788,15.25488057778642
1321,5.98145604133606,13.070079999999999,0.7135932543435586,0.002614315850641921,0.014604862004139093,15.243446723433946
1322,5.98446798324585,13.073091,0.711745292916346,0.0026075456705412403,0.014560462427239098,15.232029474581458
1323,5.987475156784058,13.076099,0.7084499219535122,0.0025954727697823803,0.014514679329712248,15.22062877422388
1324,5.995974063873291,13.094598,0.7066109709489575,0.002588735600210642,0.014468972856387685,15.2092445882862
1325,5.999006032943726,13.097629999999999,0.7044520190306014,0.0025808260772624122,0.014429213762248346,15.197876973139746
1326,6.002016067504883,13.110641,0.7011716097883276,0.002568807990170827,0.014389915938828067,15.186525900055122
1327,6.005017042160034,13.113641999999999,0.6992127229883932,0.00256163142455798,0.014352163816090538,15.175191356910291
1328,6.012753963470459,13.133045,0.6954698434555509,0.002547919034158838,0.014310539553002924,15.163873248889542
1329,6.015777111053467,13.136066999999999,0.693712479191171,0.0025414807652658026,0.014268822321930184,15.152571539325141
1330,6.019473075866699,13.148099,0.6897349447643147,0.0025269086946425037,0.014228314027780941,15.141286211358999
1331,6.022572994232178,13.151199,0.6891688441050695,0.0025248347317546604,0.014190251663275342,15.130017266669054
1332,6.030349016189575,13.168975999999999,0.6859501272176208,0.0025130426603941674,0.014150681904288483,15.118764647255325
1333,6.033377170562744,13.173756,0.6850242949359806,0.002509650786950584,0.01411186805000519,15.10752832934887
1334,6.036386966705322,13.176765999999999,0.6823473562188087,0.0024998435707571836,0.014076496939623902,15.09630832923224
1335,6.039399147033691,13.188025999999999,0.6804101333328452,0.0024927463729261033,0.014042813374985749,15.08510463665215
1336,6.047859191894531,13.196486,0.6781979162074973,0.0024846417078936696,0.014008837562618672,15.07391721185853
1337,6.050899028778076,13.209527,0.6767090151379473,0.002479186979107391,0.013972493949389122,15.062745984587858
1338,6.053910970687866,13.212537999999999,0.6738904234913687,0.0024688608041144454,0.01393916925114624,15.051590964371469
1339,6.056915044784546,13.215543,0.6719610667199927,0.0024617924245323095,0.013907289370043088,15.040452137281656
1340,6.064695119857788,13.233324,0.6682127953494883,0.0024480602806299244,0.013874187396832448,15.029329450250009
1341,6.067727088928223,13.236355999999999,0.6700436822578051,0.002454767906628363,0.013840816830247358,15.018222864405274
1342,6.071420192718506,13.25005,0.6660323650473863,0.0024400720696073175,0.013807069638709485,15.007132339449232
1343,6.074522018432617,13.257798,0.6638992134764471,0.002432257068652946,0.01377373067766251,14.996057846621952
1344,6.082283020019531,13.270913,0.6628708242047106,0.002428489468052231,0.01374366695923861,14.98499939864483
1345,6.085299015045166,13.273928999999999,0.6596685965087008,0.0024167578063919145,0.013712090317874471,14.973956938875789
1346,6.088315963745117,13.276945999999999,0.6582531587256575,0.0024115722172495233,0.013681017191306615,14.962930439961324
1347,6.0913331508636475,13.289964,0.6575744452612786,0.002409085686782525,0.013648258623754959,14.951919843225413
1348,6.099776029586792,13.308408,0.655542118079101,0.0024016400654377087,0.01361865478383759,14.94092515945063
1349,6.102806091308594,13.311437999999999,0.653334411632752,0.002393551925701068,0.013585445045275975,14.929946302827503
1350,6.105825185775757,13.314456,0.6535704416476291,0.002394416643809549,0.013560171766539848,14.918983351994127
1351,6.10883903503418,13.31747,0.650310660580814,0.0023824741299744976,0.013531902654784777,14.908036229877148
1352,6.116508960723877,13.33776,0.647923880242428,0.0023737299362301453,0.01350527935816769,14.897104925427264
1353,6.119537115097046,13.348168999999999,0.6456696131700453,0.002365471217270797,0.013474183637289229,14.886189341341954
1354,6.123244047164917,13.351877,0.6450503317162118,0.0023632024215515116,0.01344589491426888,14.87528948319884
1355,6.126353025436401,13.354985,0.6424242511571253,0.0023535815289927697,0.013420702420693528,14.864405360360006
1356,6.134070158004761,13.372703,0.639516381719154,0.0023429282764332584,0.013391716843525863,14.85353688571435
1357,6.137099027633667,13.375732,0.6408816897120578,0.0023479302103853105,0.013369378452055254,14.842684118093326
1358,6.140120983123779,13.388753999999999,0.6387329833608585,0.0023400582230338005,0.013347917211559784,14.831847035504344
1359,6.143135070800781,13.391767999999999,0.6353021175175327,0.002327488924065464,0.013322692226984702,14.821025551637533
1360,6.151626110076904,13.410261,0.6337979973902845,0.002321978438833156,0.013296223230750541,14.810219615552283
1361,6.154654026031494,13.413288,0.6317383041556992,0.002314432559387323,0.013271836470575641,14.799429222405227
1362,6.1576621532440186,13.416295999999999,0.6314050860839794,0.002313211783712504,0.013251871780919041,14.78865439938757
1363,6.1606690883636475,13.429305,0.6295533211992854,0.0023064276692884252,0.013229216456850285,14.77789507572295
1364,6.168424129486084,13.437059,0.6264335529909023,0.002294998105699,0.013202143449425727,14.767151157401116
1365,6.171452045440674,13.450088,0.6264933448859028,0.002295217158917186,0.013180803242689585,14.756422689557985
1366,6.175156116485596,13.453792,0.6247406440877712,0.002288795975070369,0.013158487459194242,14.745709625447901
1367,6.178255081176758,13.463569999999999,0.6229647905858471,0.0022822899691205666,0.013136086580441925,14.735011930625097
1368,6.185976028442383,13.474611999999999,0.622713013099377,0.0022813675586721674,0.013114680831854032,14.72432958538858
1369,6.189002990722656,13.47764,0.6213832131216164,0.0022764957116656525,0.013098272164230783,14.713662624146005
1370,6.192015171051025,13.490653,0.6187973183855273,0.0022670220436404862,0.013077432046878647,14.703010953682314
1371,6.19501519203186,13.493651999999999,0.6172085514631729,0.0022612014469310794,0.013056246634294949,14.692374536337956
1372,6.203474044799805,13.514783,0.6152527205951307,0.002254036077011487,0.01303591118905036,14.68175335063852
1373,6.206495046615601,13.517802999999999,0.615291192420179,0.002254177022152735,0.01301931695826253,14.671147413868868
1374,6.2095091342926025,13.528146999999999,0.6147444418652659,0.0022521739501879198,0.013000102540058622,14.660556657970409
1375,6.212517976760864,13.531156999999999,0.6132842843626926,0.002246824526156547,0.012983237254140035,14.649981081552898
1376,6.2203099727630615,13.548933,0.6109495903875799,0.002238271155691813,0.012963320155991602,14.639420611167072
1377,6.223330020904541,13.551953999999999,0.6090708529651856,0.002231388224844775,0.012941358657126673,14.628875187147237
1378,6.227041959762573,13.555665999999999,0.6073401479974926,0.002225047624786852,0.012925633826335645,14.618344859905145
1379,6.230149984359741,13.568774,0.6075839727149965,0.0022259408995198584,0.012909353436783124,14.607829589499515
1380,6.237878084182739,13.579526,0.6076243987042849,0.0022260890039251776,0.012897365700293052,14.597329400170985
1381,6.240916967391968,13.589540999999999,0.6042809783010605,0.0022138400695325034,0.01288023859400593,14.586844191534265
1382,6.243937015533447,13.592562,0.6039111799574053,0.0022124852785987683,0.012865011416604817,14.576373956368977
1383,6.246968030929565,13.595593,0.6028462189918358,0.002208583694165821,0.012847053171733841,14.565918626566093
1384,6.2554919719696045,13.616909,0.6000143626647562,0.002198208922771106,0.012830022686955541,14.555478182302778
1385,6.258536100387573,13.619954,0.5998078640704613,0.0021974523957931473,0.012812153622009673,14.545052580665978
1386,6.261564016342163,13.622981999999999,0.598601469697449,0.002193032656799969,0.012796841860515263,14.534641823227563
1387,6.264583110809326,13.635938999999999,0.5971418927094349,0.0021876853595381588,0.012786888162155294,14.524245947930284
1388,6.272318124771118,13.653675,0.5966525782406232,0.00218589271006456,0.012773757906392427,14.513864881379718
1389,6.275355100631714,13.656711,0.5972196550510721,0.0021879702491739393,0.012759386210868503,14.503498575645962
1390,6.279057025909424,13.666374999999999,0.5959708666440642,0.002183395195658976,0.012749324728571815,14.493147054955987
1391,6.282163143157959,13.67352,0.5933505861718072,0.002173795552262612,0.012735470972352694,14.482810238437988
1392,6.289884090423584,13.681241,0.5932180398634718,0.0021733099564239236,0.012724431252871461,14.472488130954773
1393,6.292911052703857,13.694268,0.5899777119411119,0.0021614387110090606,0.012711557099075446,14.462180677287654
1394,6.295922040939331,13.69728,0.5888058017398291,0.0021571453080149964,0.01269846511673531,14.451887843263561
1395,6.298933982849121,13.700291,0.5902272096129001,0.0021623527691424353,0.012687460552100053,14.441609624450516
1396,6.307420015335083,13.720728,0.5895663327372042,0.0021599315846918565,0.012674586432074315,14.431345965567198
1397,6.3104541301727295,13.723761999999999,0.588502875133123,0.0021560355079647967,0.012666142907640763,14.421096892288848
1398,6.313474178314209,13.734833,0.5872978959160354,0.002151620953528146,0.012656293485734722,14.410862355395306
1399,6.316487073898315,13.737846,0.5855427761411583,0.0021451909075330265,0.012643363407279909,14.40064228445255
1400,6.324292182922363,13.755619,0.5847175368042292,0.002142167565782001,0.012632812573903219,14.390436678976018
1401,6.327399015426636,13.758726,0.5833115915295544,0.0021370167533347915,0.012626220475777866,14.380245558527257
1402,6.331099033355713,13.762424999999999,0.5820630705441235,0.0021324426795438704,0.012616287186296671,14.370068849647996
1403,6.334201097488403,13.775528,0.5831512734954143,0.002136429413172528,0.012609385731051132,14.359906560134785
1404,6.3419530391693115,13.79328,0.5812151603418664,0.002129336280950289,0.012601189596143321,14.349758642798378
1405,6.3449811935424805,13.796308,0.5790800319039903,0.0021215140375583853,0.01259320288155616,14.339625069671785
1406,6.34798002243042,13.799308,0.5770695948765286,0.002114148612849536,0.012584260647812326,14.329505798122987
1407,6.350985050201416,13.802313999999999,0.5767558095147095,0.0021129990307309976,0.012570800077972294,14.319400740663845
1408,6.359460115432739,13.821767,0.5758658887748712,0.002109738722590733,0.012561285644395884,14.309309916947491
1409,6.363119125366211,13.834296,0.5764488646874014,0.0021118745095525535,0.012555890009184266,14.29923334863321
1410,6.3661980628967285,13.837375,0.5743421026739776,0.0021041561892185265,0.012550150024795988,14.289171001086899
1411,6.36921501159668,13.840392,0.5757790805840002,0.0021094206926374247,0.012547074668267981,14.279122877596752
1412,6.3768980503082275,13.858077999999999,0.5723981303117751,0.0020970342640478762,0.012541541930659952,14.26908891709445
1413,6.379922151565552,13.869216,0.5721960766250571,0.0020962940214059337,0.01253292354453476,14.259069050847934
1414,6.383637189865112,13.874815,0.5717302580171579,0.0020945874512236316,0.012523211937287912,14.249063235341408
1415,6.386747121810913,13.877925999999999,0.567995988958974,0.002080906606106405,0.012512816246758972,14.239071432328126
1416,6.394503116607666,13.897594,0.5684238486469066,0.0020824741102233573,0.012504243428086882,14.229093634981398
1417,6.397539138793945,13.900630999999999,0.568586865178596,0.002083071336584619,0.012497991299394336,14.219129842653587
1418,6.40055513381958,13.903646,0.5675715278372911,0.002079351552955829,0.01249208639026104,14.209180030077757
1419,6.403571128845215,13.914750999999999,0.5685832332244137,0.0020830580305796504,0.012491727651407318,14.199244236734106
1420,6.412038087844849,13.933219999999999,0.5654299734107905,0.0020715057673515867,0.01248577547193048,14.189322363466738
1421,6.415070056915283,13.936250999999999,0.5628881831690962,0.0020621936802803866,0.012478036092993278,14.179414358737207
1422,6.418076038360596,13.942808999999999,0.5650753584865942,0.002070206602299847,0.012473099311449388,14.169520228092553
1423,6.421079158782959,13.945813,0.5614740758760792,0.0020570129655130597,0.012466752853387096,14.159639924848678
1424,6.428858041763306,13.96004,0.563208418423516,0.0020633668921857234,0.012465965800338161,14.149773488695358
1425,6.431889057159424,13.973072,0.5618806820483624,0.0020585026053810073,0.012463132187511734,14.139920865135247
1426,6.435593128204346,13.976776,0.5589586650094491,0.002047797521757839,0.012456834763663636,14.1300819823395
1427,6.438704967498779,13.979887,0.5612960599454884,0.0020563607874463843,0.012456072061772072,14.120256879737063
1428,6.446491003036499,14.002241,0.5586196202791756,0.0020465553995726365,0.012453779473174208,14.110445509516984
1429,6.4495251178741455,14.005275,0.5585853427612777,0.002046429820669227,0.012452154094283146,14.100647851073397
1430,6.452540159225464,14.013724999999999,0.5576908309003198,0.002043152692525911,0.012447268780017832,14.09086383552653
1431,6.455554962158203,14.016739,0.5573287826699819,0.0020418262948595826,0.01244280865280148,14.0810934395245
1432,6.464048147201538,14.035233,0.5577404451467844,0.002043334458973619,0.01243702236124535,14.07133661827221
1433,6.467080116271973,14.042413999999999,0.5569315871810124,0.00204037113191305,0.01243477443395354,14.06159338677992
1434,6.470088005065918,14.045423,0.5555042036981862,0.0020351417785785236,0.012432996928599848,14.051863722387477
1435,6.473093032836914,14.05537,0.5545565500461599,0.002031669960496821,0.012430534793891408,14.042147588351257
1436,6.480853080749512,14.06313,0.5539724428177154,0.002029530028852986,0.012429068211413652,14.03244496859051
1437,6.483886003494263,14.075071999999999,0.5542333312325524,0.002030485818042423,0.012425847130080022,14.022755813446608
1438,6.487591981887817,14.078778,0.553387130818913,0.0020273856834198893,0.012423536507290434,14.013080105958013
1439,6.490699052810669,14.081885,0.5523287739754331,0.0020235082938079457,0.01242328501920277,14.003417843221673
1440,6.498481035232544,14.099667,0.5514113165143405,0.002020147102305329,0.012423215250067753,13.993768999443837
1441,6.50151801109314,14.102704,0.5520850892313263,0.002022615531880615,0.012419887205056695,13.984133506985344
1442,6.504538059234619,14.115725,0.5505604692440471,0.0020170299434873833,0.012417630558913956,13.974511351121787
1443,6.507559061050415,14.124167,0.5485586422315066,0.0020096960623761585,0.012415101198721308,13.964902500814578
1444,6.516052961349487,14.137241,0.5490780419318501,0.0020115989319186623,0.012413942396979717,13.955306945081466
1445,6.5190911293029785,14.140279,0.549291743171676,0.002012381846464418,0.01241372846296388,13.94572466779637
1446,6.522109031677246,14.153297,0.5492001955990968,0.0020120464533414806,0.012414250995650456,13.936155650348075
1447,6.525130033493042,14.156317999999999,0.550407632632442,0.0020164700122186313,0.0124165224716811,13.926599886458472
1448,6.532803058624268,14.173992,0.5484709776039622,0.0020093748947867304,0.01241737042501179,13.917057331416437
1449,6.535830974578857,14.177019999999999,0.5492510976588578,0.0020122329378140474,0.012417380615384513,13.907527947726336
1450,6.539558172225952,14.180748,0.5471047995128548,0.002004369773148259,0.012417284350014804,13.898011706848413
1451,6.542670011520386,14.193859999999999,0.5462368466093919,0.0020011899462380103,0.012415958507029664,13.888508566736045
1452,6.5503740310668945,14.201564,0.546168758079024,0.0020009404975176023,0.012413667740258006,13.879018488661552
1453,6.5534021854400635,14.214592,0.5459460052845985,0.002000124421752176,0.01241252655993807,13.869541459542369
1454,6.556413173675537,14.217602999999999,0.5464906970404467,0.00200211995111342,0.012412033869697834,13.860077460281271
1455,6.559420108795166,14.220609999999999,0.5454302998615748,0.001998235086541303,0.012413674791002773,13.850626489742453
1456,6.567898988723755,14.240414999999999,0.5446676376175709,0.0019954410018424226,0.01241466184440771,13.84118851320241
1457,6.570926189422607,14.243443,0.5460876026997875,0.0020006431771701755,0.012415193019183769,13.831763498415889
1458,6.57393217086792,14.255123,0.546840720623353,0.002003402295355494,0.012418809848772357,13.822351455860776
1459,6.576941967010498,14.258132999999999,0.5449564110394284,0.0019964989503717997,0.012419713744662293,13.812952326227862
1460,6.584663152694702,14.275855,0.5448246332158061,0.001996016169948972,0.012418162289313934,13.803566053460253
1461,6.587680101394653,14.278872,0.5451301005417679,0.001997135278162586,0.012420426367927508,13.794192657005272
1462,6.591372966766357,14.282565,0.5459095309526476,0.001999990794614335,0.012423087711587906,13.784832115217602
1463,6.594473123550415,14.295667,0.5449347781301521,0.001996419696178641,0.012422369301313806,13.775484361172909
1464,6.602218151092529,14.313410999999999,0.5468375871720758,0.002003390815662698,0.012427420510939443,13.766149437882994
1465,6.60523796081543,14.316431,0.5462786351986607,0.002001343042656224,0.012429412149630474,13.756827282399657
1466,6.608246088027954,14.319439,0.5442832625045573,0.001994032807546264,0.012427699102604165,13.74751782419804
1467,6.611248016357422,14.329804999999999,0.5463888352774614,0.002001746770986049,0.012429860067530189,13.738221083707652
1468,6.6197190284729,14.347826,0.5454577246776353,0.0019983355599284764,0.012429188212113826,13.72893700103501
1469,6.622745990753174,14.35394,0.5452584596317882,0.0019976055337340495,0.012427970834743266,13.71966554380662
1470,6.625751972198486,14.356947,0.54700820742425,0.002004015898967486,0.012431437678000942,13.710406742243476
1471,6.628758192062378,14.359952999999999,0.5449505492901107,0.0019964774753031098,0.012433517860827527,13.701160553977893
1472,6.6364381313323975,14.377633,0.545179313896759,0.0019973155759067606,0.01243562196946128,13.691926953593295
1473,6.639455080032349,14.386099,0.5448369340736223,0.0019960612352958903,0.012437248806988198,13.682705909760134
1474,6.643150091171265,14.394345999999999,0.5482601480958513,0.002008602501099595,0.012442137147644623,13.67349743583625
1475,6.646250009536743,14.397445999999999,0.5456051161246127,0.0019988755423256425,0.012440521622649869,13.664301428716469
1476,6.653997182846069,14.415194,0.54646021094477,0.002002008262441103,0.01244087433830096,13.655117886513379
1477,6.6570210456848145,14.418218,0.544359067516391,0.0019943105263206342,0.012442454029175137,13.645946798519327
1478,6.660039186477661,14.421235999999999,0.5469974776277984,0.002003976589351305,0.012445108370004948,13.636788152248117
1479,6.663053035736084,14.434249,0.5459366432027322,0.002000090122886724,0.012446589487967575,13.62764190851242
1480,6.67149806022644,14.449556,0.5458585405038432,0.001999803986320213,0.012451773678843708,13.618508086207783
1481,6.674530029296875,14.455729,0.5468204007691403,0.0020033278516627773,0.012451578658384452,13.60938659625425
1482,6.677540063858032,14.458737999999999,0.5475750625859523,0.002006092626045883,0.012450932293451764,13.6002774083273
1483,6.680549144744873,14.461746999999999,0.5479745169271564,0.0020075560645095468,0.012451099492399118,13.591180507196453
1484,6.688215970993042,14.479415,0.5466249534384154,0.002002611812025954,0.012450142039756817,13.582095854685035
1485,6.691236972808838,14.482436,0.5489990500294858,0.002011309537671777,0.01245402335197117,13.57302348340163
1486,6.694947004318237,14.49671,0.5471497622591245,0.002004534498388507,0.01245507835765406,13.563963335076762
1487,6.698049068450928,14.499811,0.5472284172581078,0.0020048226583582415,0.012456197406643162,13.554915385810196
1488,6.705742120742798,14.516941999999998,0.548165539887086,0.0020082558950487803,0.012459626857656694,13.545879638352595
1489,6.708768129348755,14.519967,0.5480935901050819,0.0020079923002706643,0.012461627817442077,13.53685605123068
1490,6.711775064468384,14.532974999999999,0.5489462941239215,0.0020111162614611456,0.012464455698091252,13.527844609742463
1491,6.714784145355225,14.535985,0.5481302636627872,0.002008126657290752,0.012465042030203636,13.51884526296521
1492,6.723294019699097,14.55002,0.5499670209212755,0.0020148557898679157,0.012471679624637824,13.509858058065136
1493,6.7263171672821045,14.553042,0.5483882174873348,0.0020090716953332834,0.012472004910822556,13.500882896128596
1494,6.7293219566345215,14.566049,0.5485159216290633,0.00200953955144022,0.012475260069989749,13.491919787552238
1495,6.732331991195679,14.569058,0.5494425219175539,0.0020129342385489693,0.012476025756536781,13.48296867878873
1496,6.740036964416504,14.586763999999999,0.5482413101142097,0.002008533486386101,0.012474697957296969,13.474029521096082
1497,6.743066072463989,14.589792999999998,0.549818163991166,0.002014310438535775,0.012475969418153966,13.465102321143807
1498,6.746746063232422,14.593473,0.5486991269781583,0.002010210741428559,0.012477637095404098,13.456187059651155
1499,6.749843120574951,14.606570999999999,0.5475004513872996,0.0020058192809181284,0.012481100362063974,13.44728373386013
1500,6.757673025131226,14.624369,0.5485872658756056,0.0020098009277823483,0.012480038337237223,13.438392266679195
1501,6.760776996612549,14.627472,0.5476850977824579,0.0020064957503139473,0.012480761403532388,13.429512655388107
1502,6.763782978057861,14.635636,222.4432015320491,0.8149415428089108,0.24582790230507193,13.446801389400598
1503,6.766785144805908,14.638639,197.24956309815792,0.7226422842436764,0.24201808040067285,13.463259219572823
1504,6.775285005569458,14.651981999999999,187.43375887336177,0.6866811643543231,0.2386033936846662,13.478981692641717
1505,6.778320074081421,14.665016999999999,178.60156060457837,0.6543235771860791,0.2351929971684771,13.493982377651927
1506,6.781332969665527,14.66803,166.10673551556178,0.6085476129622249,0.23191097502051575,13.508298390029903
1507,6.784351110458374,14.671047999999999,151.51110761462934,0.555075160498278,0.22880864589170008,13.521976278113952
1508,6.792042970657349,14.688740999999998,137.50435666568984,0.503760114007975,0.22598952070202533,13.53508167517379
1509,6.795277118682861,14.699843999999999,125.61373017633883,0.4601976880517919,0.22347413243692407,13.547681303326485
1510,6.79924201965332,14.703809999999999,115.42777447643003,0.42288048349847174,0.22116185415516126,13.559820791667901
1511,6.802363157272339,14.70693,106.57533385713057,0.39044873657957674,0.21903187108279534,13.571539718000329
1512,6.810079097747803,14.724648,98.64073106868588,0.3613795746836158,0.21708666554267736,13.582877211024945
1513,6.81310510635376,14.727673999999999,91.32414141521802,0.3345745619017901,0.2153058697863814,13.593868459597497
1514,6.816123008728027,14.740692999999998,84.72749085850457,0.31040711355977013,0.2136598719787063,13.604541835277125
1515,6.819132089614868,14.743701999999999,78.82057457415979,0.28876657144900825,0.21219505191787497,13.614933880255661
1516,6.827636003494263,14.762205,73.41911898460349,0.2689778320258678,0.21088884949173137,13.625076112808086
1517,6.830672979354858,14.765241999999999,68.55123167167893,0.2511438700540379,0.2097102415090327,13.634993218982464
1518,6.833683013916016,14.768253999999999,64.14723135816523,0.23500940163555178,0.20866022287385652,13.64471011771605
1519,6.836693048477173,14.781263,60.14597799732741,0.22035043447183425,0.207781555629902,13.654258281538867
1520,6.844381093978882,14.788952,56.648679699501294,0.20753775397243604,0.20701827007641493,13.663658683062405
1521,6.847397089004517,14.801969,53.48209538561073,0.19593667518727625,0.2063229132709821,13.672923930334719
1522,6.851094007492065,14.805665999999999,50.75339593831747,0.18593982870186637,0.20574381078457069,13.68207503587666
1523,6.854196071624756,14.808767,48.33280925410061,0.17707178223718634,0.20526052723995694,13.69112907149063
1524,6.861945152282715,14.826516999999999,46.21896039443047,0.16932749857690893,0.20479461091351853,13.700089184080168
1525,6.8649680614471436,14.82954,44.38763461424755,0.16261826473020505,0.204402239600575,13.708967108521394
1526,6.86798095703125,14.842554,42.75312261212019,0.15663007662834733,0.20407146898962994,13.717773293123038
1527,6.870984077453613,14.850140999999999,41.32703131443933,0.15140545733535915,0.2038142262027528,13.726520715616957
1528,6.879448175430298,14.867818999999999,40.013558713752715,0.14659342720691057,0.20354020935637754,13.73520731479316
1529,6.88247013092041,14.87084,38.851472245660915,0.14233601438124754,0.2030596863695773,13.74379905043543
1530,6.885476112365723,14.880049999999999,37.79180667879924,0.1384538301383845,0.20255159849438617,13.752292151676565
1531,6.888482093811035,14.883056,36.85242346343834,0.1350123115775005,0.20205481580682708,13.76068935099481
1532,6.896213054656982,14.900787999999999,36.024532525244446,0.13197925543641612,0.20149092553824421,13.768978888097626
1533,6.899240016937256,14.903813999999999,35.28094194548398,0.1292550415691703,0.20096860424491572,13.777168617743486
1534,6.902940034866333,14.907515,34.632830382516374,0.12688062403966438,0.20045992988240333,13.785261631107234
1535,6.906051158905029,14.920627,34.03252001894826,0.12468133068980719,0.19992143489086775,13.793253388731948
1536,6.913801193237305,14.928377999999999,33.48058237182342,0.12265925532591959,0.19937766304798693,13.801143146808668
1537,6.916826009750366,14.943000999999999,32.96356520035369,0.12076511440152038,0.19883390213113744,13.808931029727779
1538,6.919835090637207,14.94601,32.53993138396655,0.11921309216152925,0.19829810020749664,13.816618239229525
1539,6.922840118408203,14.949015,32.13322070766969,0.11772306943332077,0.19777629274272696,13.82420707817619
1540,6.931331157684326,14.965909,31.73156654102758,0.11625157170273362,0.19726417649231667,13.831700172805581
1541,6.934355974197388,14.968933,31.36218279378334,0.11489829968185603,0.19675680166797305,13.839099191293908
1542,6.9373619556427,14.98194,31.034756103963275,0.11369874127808825,0.1962564046107003,13.846406253441764
1543,6.940364122390747,14.984941,30.714408226278227,0.1125251167668505,0.1957447940260263,13.853620507699082
1544,6.948070049285889,15.002649,30.385050472482163,0.11131848372899625,0.19521317520522471,13.86073957329859
1545,6.951092958450317,15.005671,30.075205860891195,0.11018333891871715,0.1946560536046172,13.867759006750521
1546,6.9548020362854,15.009381,29.759077864215325,0.10902517433754876,0.1941144403385441,13.874681633739026
1547,6.957910060882568,15.022488,29.462549844006592,0.10793881610942299,0.19361232157790106,13.881513498208147
1548,6.9656150341033936,15.040196,29.128234125463706,0.106714019102465,0.19311384913816423,13.888254208424229
1549,6.968647003173828,15.043225999999999,28.817370640256854,0.10557514155308335,0.19261490961003916,13.894904026782845
1550,6.97166109085083,15.050476,28.532023107596082,0.10452974409026279,0.19213934902802507,13.90146705579996
1551,6.974667072296143,15.055828,28.258517560835262,0.10352773085403474,0.19167330873725127,13.907945164122243
1552,6.9831321239471436,15.067711999999998,27.986886383280087,0.10253258454528176,0.19119833988031237,13.914337735840745
1553,6.9861650466918945,15.081646999999998,27.74495144175435,0.10164623318390756,0.190781603040153,13.920654646130089
1554,6.989184141159058,15.084665,27.522126195040396,0.10082989198272374,0.19039068085320948,13.92690103172306
1555,6.992192029953003,15.087674,27.278944043361843,0.09993897134991692,0.19001397577985998,13.93307971931748
1556,6.999890089035034,15.104471,27.05282127826368,0.09911054938069451,0.18963498444480303,13.939190368552346
1557,7.002907991409302,15.107489,26.808582648694994,0.09821575824199764,0.18922788993804684,13.945229411658506
1558,7.0066070556640625,15.121189,26.556185708710956,0.097291078367521,0.18881441264135024,13.951196788837434
1559,7.009711980819702,15.124293999999999,26.318804393341626,0.09642140964288157,0.1883993419788948,13.95709252024139
1560,7.017466068267822,15.142047999999999,26.114748511672524,0.09567383177185056,0.18802997027500226,13.962923131142267
1561,7.02049708366394,15.145078999999999,25.95212400815782,0.09507804164259497,0.1877210033648929,13.968698177148378
1562,7.023503065109253,15.148085,25.784457948324544,0.09446378129866832,0.18742222255712915,13.974419309601544
1563,7.0265021324157715,15.161083999999999,25.59625470312539,0.09377428104895111,0.18713841169918355,13.980089096747639
1564,7.034981966018677,15.169564999999999,25.392332090278863,0.09302719142075751,0.18685542087548812,13.985708238872594
1565,7.038011074066162,15.182594,25.206670411753855,0.09234700243905082,0.1865688074285169,13.991275923222496
1566,7.041015148162842,15.185599,25.017544734132823,0.0916541227715953,0.1861323024246595,13.996768820977103
1567,7.044022083282471,15.188604999999999,24.80347165109907,0.09086984594335405,0.1856784227420129,14.002184996391362
1568,7.051764965057373,15.206349,24.593049074368857,0.0900989430875181,0.1852830130615351,14.007533590396799
1569,7.05478310585022,15.209366999999999,24.4169462875949,0.08945377400274462,0.18486100543843093,14.012810927890179
1570,7.0584800243377686,15.223065,24.267180123529595,0.08890509160668422,0.18443227501888307,14.018015172667075
1571,7.061578035354614,15.226163999999999,24.098523317669162,0.0882872015717158,0.1840104328093408,14.023147994777272
1572,7.069306135177612,15.243891999999999,23.992459327624317,0.08789862619117686,0.18363497120876,14.028215659161203
1573,7.072324991226196,15.24691,23.841135451503078,0.08734423697082436,0.18329727375332183,14.03322409536196
1574,7.075325965881348,15.259910999999999,23.70159268094295,0.08683300893623004,0.18297307816733005,14.03817514772606
1575,7.078333139419556,15.262917999999999,23.603567786928764,0.08647388553838552,0.18270585215013782,14.043077921431921
1576,7.086786985397339,15.281374,23.50796114068285,0.08612362161816764,0.18241953794315918,14.047929861860268
1577,7.089822053909302,15.286256,23.442482661870727,0.08588373506656069,0.18218369263692533,14.052739115397895
1578,7.092836141586304,15.289268999999999,23.351440155133133,0.08555019229972889,0.1819829533906324,14.057511187243872
1579,7.095839023590088,15.300426,23.236995027536825,0.085130911835287,0.1817554061138082,14.062242648485267
1580,7.10351300239563,15.308100999999999,23.123710751789186,0.08471588426052666,0.18146869589694695,14.066925645445147
1581,7.106541156768799,15.321128999999999,23.006667519071286,0.0842870853941665,0.18120992599496502,14.071564710154604
1582,7.110259056091309,15.324847,22.868114210713394,0.08377948234720087,0.18099180501216294,14.076165751537667
1583,7.113358020782471,15.327945,22.76243618435104,0.08339232098083144,0.18085332361927986,14.080741052257798
1584,7.12104606628418,15.348771,22.649893576717297,0.08298001057680425,0.18070321980297524,14.085288983102453
1585,7.124066114425659,15.35179,22.5728821327509,0.082697871925105,0.18062740679351982,14.08982067944415
1586,7.127079010009766,15.361669,22.529645182798248,0.08253946930161242,0.18060322755135438,14.094343955088155
1587,7.130089044570923,15.364678,22.494979615558712,0.08241246874302505,0.18063674663020216,14.098867619618964
1588,7.1385791301727295,15.383966,22.464555875023272,0.08230100851461974,0.18075847647998342,14.103404887194577
1589,7.141596078872681,15.386982,22.459553985344268,0.08228268362240504,0.18082108895588536,14.107947001364563
1590,7.144603967666626,15.389990999999998,22.443498434583947,0.08222386260554705,0.18089091702369497,14.112494852425504
1591,7.147607088088989,15.402197,22.393390798374895,0.08204028857821122,0.18089119863257672,14.117037302026636
1592,7.155346155166626,15.419938,22.313849633821405,0.08174888205775302,0.180841543517574,14.121566408358355
1593,7.158369064331055,15.422960999999999,22.302860953472244,0.08170862399611974,0.18078325618704924,14.126080749042268
1594,7.162074089050293,15.426665999999999,22.25931780960663,0.08154909960249389,0.18070515478331284,14.130577724653817
1595,7.165173053741455,15.439765,22.223190098443517,0.08141674234243539,0.18059993664544552,14.135053167769657
1596,7.172914981842041,15.447508,22.17864342924849,0.08125354143959475,0.18049377805494782,14.139506572693312
1597,7.175929069519043,15.461221,22.16020593999091,0.08118599396753172,0.18036680975804417,14.143935280541447
1598,7.1789391040802,15.464229999999999,22.155243970806364,0.0811678153277946,0.18022610917706505,14.148337484100216
1599,7.181941986083984,15.467232999999998,22.15278029928561,0.0811587894359882,0.18003240518084218,14.152705650034843
1600,7.1904871463775635,15.487966,22.171269169423823,0.08122652514672898,0.17982973095770802,14.157038341355317
1601,7.193583965301514,15.491062999999999,22.125506703642138,0.08105887005900317,0.17962151382560881,14.16133369581835
1602,7.1965861320495605,15.501147,22.13960359729515,0.0811105153517488,0.17945731325404685,14.165597702479658
1603,7.199587106704712,15.504147999999999,22.11889351437068,0.08103464201952769,0.17934088686592561,14.169836974599667
1604,7.207348108291626,15.521908999999999,22.096391692450673,0.08095220448336025,0.17921523779986295,14.174050720599611
1605,7.210371017456055,15.524932,22.079216116924435,0.08088928015066957,0.1791502227081747,14.178248283929847
1606,7.214076042175293,15.528637,22.071737463323704,0.08086188140140892,0.17912394448655125,14.182435645119885
1607,7.217177152633667,15.541739,22.063387536454314,0.08083129066076854,0.17914908172384517,14.186620741490724
1608,7.224966049194336,15.553135999999999,22.049044787723474,0.08077874465487432,0.1792155075339282,14.190810277135963
1609,7.2286200523376465,15.563227999999999,22.044466065745393,0.08076197007724187,0.17926536429604392,14.195001820358357
1610,7.231702089309692,15.569868999999999,22.074902760060255,0.08087347776303366,0.17935345475955458,14.199201189174072
1611,7.234723091125488,15.57289,22.090098849830113,0.08092915006390156,0.17940645628960486,14.203403578589844
1612,7.243201017379761,15.591368999999998,22.082813349476787,0.08090245894968821,0.17950553814866602,14.207616107855806
1613,7.246232986450195,15.594399999999998,22.077187469596836,0.08088184801081731,0.17962763859509553,14.211841727753118
1614,7.24924898147583,15.607415999999999,22.091398993930376,0.08093391326381796,0.17976754292023914,14.216083544965038
1615,7.2522571086883545,15.610424,22.137031966060917,0.08110109393940117,0.17993306289839403,14.220345509568125
1616,7.2599639892578125,15.628131999999999,22.12107311343131,0.08104262718521918,0.18008563757211754,14.224625524452257
1617,7.262991189956665,15.631158999999998,22.130317274102385,0.08107649403530662,0.18024773305520372,14.228925147640846
1618,7.26669716835022,15.639505,22.158678481787287,0.08118039798106659,0.18043833896164113,14.23324765926068
1619,7.2698071002960205,15.647976,22.134512625384417,0.08109186409841872,0.18062118447057257,14.237591689973065
1620,7.277501106262207,15.655671,22.117974253849937,0.08103127422234685,0.18079244725421936,14.241955464949953
1621,7.280524969100952,15.668693999999999,22.14064990475227,0.08111434859730311,0.18089876590601722,14.246329543346702
1622,7.283531188964844,15.671700999999999,22.133401065113635,0.08108779179305826,0.18097755048313252,14.250710364162607
1623,7.286534070968628,15.674705,22.12488033828966,0.08105657531075645,0.1810570782856005,14.255097636618542
1624,7.295019149780273,15.69319,22.120346763882168,0.08103996613548549,0.1811534298845501,14.259493690926131
1625,7.2980451583862305,15.696216,22.127933170102306,0.08106775964657881,0.18121071036923167,14.263892934016537
1626,7.301062107086182,15.709233,22.121613382296218,0.08104460651090441,0.18125563483054072,14.268293511341502
1627,7.304062128067017,15.712233,22.11962219177314,0.08103731159757045,0.18128492341174712,14.272692632834435
1628,7.311800956726074,15.729972,22.130325951208512,0.08107652582469918,0.18135853801211763,14.277096965323123
1629,7.314819097518921,15.73299,22.105020844981986,0.08098381819341552,0.1813944836030807,14.281500285353305
1630,7.318511962890625,15.736683999999999,22.072506611004858,0.08086469924611538,0.18144262918798548,14.285904001903887
1631,7.321611166000366,15.749782999999999,22.080360107306426,0.08089347126678566,0.18152646113819904,14.2903134609134
1632,7.329378128051758,15.767551,22.06115588969799,0.08082311481345975,0.18162307340766237,14.294730839806823
1633,7.332394123077393,15.770567,22.02644048582991,0.08069593167370705,0.18175348365851118,14.299161332683335
1634,7.33539605140686,15.777441,22.032510425009093,0.08071816946549107,0.18189568752315097,14.303606652195725
1635,7.3383941650390625,15.780437999999998,22.042576375722874,0.08075504702051649,0.18209476268488597,14.308075766234953
1636,7.346868991851807,15.795041999999999,22.012320543565735,0.08064420194021155,0.18233383488029747,14.31257508936766
1637,7.349902153015137,15.808074999999999,21.947040647141833,0.08040504291381875,0.18250424255386288,14.31709444564265
1638,7.352908134460449,15.811081999999999,21.879057145508078,0.08015597897603426,0.1826498646114423,14.321630174988371
1639,7.355913162231445,15.814086999999999,21.86638666744375,0.08010955949065213,0.1828157891345225,14.326184805977524
1640,7.363706111907959,15.83188,21.843911914467448,0.08002722112410009,0.18295849958882726,14.330753869105283
1641,7.366734981536865,15.834909,21.807186841481496,0.07989267537294738,0.1830526516955816,14.335329214774829
1642,7.370438098907471,15.848612999999999,21.774971734998363,0.07977465230729151,0.1830859283318159,14.339902325583816
1643,7.3735480308532715,15.851723,21.742732455799775,0.07965654068262422,0.18311070693637563,14.344472464168648
1644,7.381240129470825,15.87159,21.701747549041862,0.07950638863070655,0.1831755881001852,14.349045977335585
1645,7.384261131286621,15.874611,21.627787430499268,0.07923542879603276,0.18319990761958574,14.353617517718131
1646,7.3872761726379395,15.877625,21.585275312038334,0.07907968166072804,0.183160445647726,14.358177846626441
1647,7.390287160873413,15.888463,21.49916239707602,0.07876419891595622,0.18316729596945142,14.362734170300289
1648,7.398754119873047,15.905847999999999,21.452422268141298,0.07859296206752567,0.1831561351072675,14.367284175710584
1649,7.401780128479004,15.909956,21.408658956889777,0.07843263107002112,0.18316334344456323,14.371831091121658
1650,7.40479302406311,15.912968999999999,21.33295504275001,0.07815528267653989,0.18316369827776605,14.376373670888269
1651,7.407812118530273,15.924334,21.28195928624895,0.07796845493717337,0.18319855017960243,14.380916644899164
1652,7.415517091751099,15.937289999999999,21.24303309607449,0.07782584518664848,0.18326246956691492,14.385464054183542
1653,7.4185380935668945,15.940311999999999,21.166037652541558,0.07754376515403869,0.18334175649059645,14.390017918175118
1654,7.422252178192139,15.950429999999999,21.101408799782142,0.07730699128720446,0.1834147361503873,14.394577737988655
1655,7.425354957580566,15.953532999999998,20.99197000778959,0.07690605200303981,0.18350871605506047,14.399146467215404
1656,7.4331159591674805,15.971293999999999,20.922092787639752,0.07665005024976572,0.18357062879668837,14.403718784118146
1657,7.436140060424805,15.980704999999999,20.843458300679522,0.07636196542775274,0.18360955760067324,14.408291304094208
1658,7.439148187637329,15.987326999999999,20.77023888462527,0.07609371922615228,0.18366510214676138,14.412866171856777
1659,7.442154169082642,15.990333,20.65846073803354,0.07568420949688927,0.18375886794712837,14.417449653339583
1660,7.450663089752197,16.008843,20.591651395082256,0.07543944719962066,0.1838753736424902,14.422045022871682
1661,7.453695058822632,16.015416,20.483710038054987,0.07504399390897011,0.183922051257256,14.426641450137938
1662,7.456698179244995,16.01842,20.41071424998741,0.07477656698948401,0.18401014669578905,14.431244889034108
1663,7.459705114364624,16.027884,20.354296212286915,0.0745698742141183,0.18410126635672294,14.435856067343149
1664,7.467453956604004,16.042496,20.29881396791645,0.0743666098054317,0.18421280770357595,14.440477614526891
1665,7.470474004745483,16.048654,20.26341217513872,0.07423691201549798,0.18428061704527507,14.445103074050232
1666,7.47416615486145,16.052346,20.181885841393036,0.07393823264141657,0.18427481745407642,14.449720833303132
1667,7.4772679805755615,16.055448,20.087529415827767,0.07359254902198252,0.18421830929451846,14.454323708434421
1668,7.48506498336792,16.075415,20.01837694240671,0.0733392024463593,0.1841799138092305,14.458914680086979
1669,7.488095998764038,16.078446,19.93775334120288,0.07304383031765707,0.1841438663997953,14.463494355520224
1670,7.491105079650879,16.089287,19.849673264650093,0.07272114069180077,0.18413087974468095,14.468066485807743
1671,7.494110107421875,16.092292,19.74210888629373,0.07232706849788666,0.1841036493665374,14.472629545136222
1672,7.5025811195373535,16.113820999999998,19.61843586493112,0.07187398077868942,0.18408024273072962,14.477184592010765
1673,7.505602121353149,16.116842,19.523937352205166,0.07152777660960881,0.18408376718860273,14.481735366047623
1674,7.508613109588623,16.124724,19.469627517500342,0.07132880743375081,0.18410596650329966,14.486284947495424
1675,7.511615991592407,16.130167999999998,19.412657258377543,0.07112009154338421,0.18414527567424044,14.490835813331259
1676,7.519369125366211,16.147553,19.354094941909004,0.07090554300153337,0.18422661448726277,14.49539341684574
1677,7.522399187088013,16.150584,19.308885940783487,0.07073991558351236,0.1842967610428853,14.499955698555302
1678,7.526102066040039,16.154286,19.23185553149776,0.07045770745058605,0.1843556146037689,14.504520961733562
1679,7.529206037521362,16.167392,19.154250960054767,0.07017339582071741,0.18444811153079888,14.509094256179566
1680,7.536895036697388,16.175079999999998,19.077816470836282,0.06989337089687837,0.18456611942706921,14.513679262494522
1681,7.5399250984191895,16.188111,18.99610912508585,0.06959402836833144,0.18471598028142694,14.518281197934858
1682,7.542940139770508,16.191126,18.92295794676401,0.06932603216206708,0.18488525366260686,14.522902987912127
1683,7.545950174331665,16.194136,18.850088447174816,0.06905906791227238,0.185030063737787,14.527541008709376
1684,7.554417133331299,16.212604,18.760380241874955,0.06873041348396812,0.18510231187717588,14.532185702309729
1685,7.557448148727417,16.215635,18.67452926646862,0.06841589037933996,0.18509022252967444,14.536825179204893
1686,7.560463190078735,16.228651,18.590514115484076,0.06810809298975418,0.1850604392662322,14.541456252004128
1687,7.563474178314209,16.236155,18.518890798855267,0.06784569424817626,0.18494474032559854,14.546065834316801
1688,7.5711610317230225,16.249347999999998,18.456061559052657,0.06761551343228436,0.18483981251300277,14.550654439965028
1689,7.574182033538818,16.252368999999998,18.36080224624643,0.06726652200071644,0.1847817644579623,14.555228829684214
1690,7.577887058258057,16.256075,18.34659850916365,0.06721448527703969,0.18470045336078994,14.559785324491179
1691,7.580994129180908,16.269182999999998,18.27218380295024,0.06694186001777552,0.18461749010830059,14.564322949004586
1692,7.588759183883667,16.276948,18.256693712516906,0.06688511061788806,0.18451040587969805,14.568838136326322
1693,7.591778993606567,16.289968,18.244970907544023,0.06684216302180576,0.18434204350265027,14.573321760330431
1694,7.59478497505188,16.292974,18.228576838552172,0.06678210181164013,0.1841210568993573,14.577766666759867
1695,7.597794055938721,16.295983,18.173926178313145,0.06658188398945462,0.1839167964371699,14.58217556441191
1696,7.606255054473877,16.314445,18.168038522335607,0.06656031400928522,0.18375636736344095,14.586554799088018
1697,7.609280109405518,16.327471,18.139876435170184,0.06645713956023377,0.1836482824556539,14.590912116199961
1698,7.6122870445251465,16.332926999999998,18.11435303478056,0.06636363218779896,0.18356640141102606,14.595251697401599
1699,7.615285158157349,16.335925,18.050746214466912,0.066130602632737,0.18349831797736219,14.599576315731692
1700,7.62311315536499,16.351271,18.00593915650996,0.06596644777123224,0.1834464845534383,14.60388876983387
1701,7.6262030601501465,16.354361,17.948647132278836,0.06575655306419698,0.18343113479910073,14.608193855731205
1702,7.629894018173218,16.368053,17.91355159563936,0.06562797727236473,0.18348723297855293,14.612501774183308
1703,7.632997035980225,16.373047,17.877451970633132,0.06549572290857758,0.18360380407292073,14.61682109486704
1704,7.640751123428345,16.38891,17.870795256892315,0.06547133541312429,0.18379174434037548,14.621161558309833
1705,7.643769979476929,16.391928999999998,17.863408296213365,0.06544427258948701,0.18399151720415297,14.6255243810273
1706,7.646775007247925,16.394935,17.864151479036405,0.06544699530949925,0.1842487225896253,14.629917723065855
1707,7.649767160415649,16.407927,17.901572806621587,0.06558409185471253,0.18449437377277708,14.634340922054706
1708,7.658254146575928,16.416414,17.899837781717032,0.06557773542816053,0.18478264418978446,14.638799966435364
1709,7.6618499755859375,16.431833,17.95416557394017,0.065776770393072,0.18504418836801295,14.643291359310284
1710,7.664921045303345,16.434905,17.979548459443116,0.0658697629760336,0.18531396361257446,14.647817055858985
1711,7.667931079864502,16.437915,18.01041491572319,0.06598284513511367,0.18554875294904988,14.65237276387718
1712,7.675609111785889,16.455507,18.005441185369143,0.06596462340722842,0.1856728884592763,14.656942972055896
1713,7.67862606048584,16.458524,17.96955559618341,0.0658331531837547,0.18570895001593749,14.661513538189102
1714,7.682326078414917,16.472224,17.98926959653732,0.0659053772740065,0.18575834056637486,14.666086261176462
1715,7.685435056686401,16.475331999999998,17.976473123482183,0.06585849619415222,0.1858021892101058,14.670660777825317
1716,7.693180084228516,16.493078999999998,17.981736042671134,0.06587777739247153,0.18583523138104888,14.675235222478896
1717,7.69620418548584,16.496104,17.988706275551472,0.065903313494713,0.1858518959407672,14.67980700492315
1718,7.699213027954102,16.506916,18.025881060047947,0.06603950680618527,0.1859037305677123,14.684380604662062
1719,7.702219009399414,16.512117,18.07620129775698,0.06622385971906673,0.18596393905114367,14.688957104956268
1720,7.710690021514893,16.53059,18.141219884286674,0.06646206141214085,0.18601038330219508,14.693534375804472
1721,7.713728189468384,16.535457,18.179211708398462,0.06660124802491457,0.1860317677955295,14.69810904122662
1722,7.71674108505249,16.53847,18.24445463040617,0.06684027159206397,0.1861040750209391,14.70268824888879
1723,7.719750165939331,16.546001999999998,18.309804755187137,0.06707968790663307,0.1861565673739408,14.707268637549198
1724,7.727610111236572,16.557510999999998,18.353938175002348,0.06724137483159158,0.1861466747503127,14.711841499238824
1725,7.730690956115723,16.570595,18.350889501488442,0.06723020573008687,0.18608533418810122,14.716399228263352
1726,7.734483957290649,16.574388,18.348057825147947,0.06721983161808989,0.18604839629464287,14.720944847721217
1727,7.737627029418945,16.577531,18.345966314260842,0.0672121691716883,0.18606308297229895,14.725486123036768
1728,7.745438098907471,16.595343,18.370794456290717,0.06730312939987936,0.18605412668008872,14.73001919572905
1729,7.74849796295166,16.598402999999998,18.41578665253644,0.06746796253287833,0.18604333542796003,14.734544233324002
1730,7.75156307220459,16.61147,18.449513610549563,0.06759152440848597,0.18608056641909204,14.739068367073743
1731,7.754618167877197,16.614525999999998,18.487070867910298,0.06772911894518759,0.18615072265055987,14.743596660189779
1732,7.7632060050964355,16.633114,18.560933986311937,0.06799972341074254,0.1862293337871999,14.74813112423092
1733,7.7662670612335205,16.636174,18.594972404789278,0.06812442635098817,0.18625954365288136,14.752665291546064
1734,7.769298076629639,16.639205,18.64427937524397,0.06830506706419869,0.18632789154039328,14.757204467605396
1735,7.7723400592803955,16.652248,18.6719199735449,0.06840633098985871,0.1864200767201457,14.761752192824662
1736,7.780112981796265,16.660021999999998,18.68821074983717,0.0684660137775265,0.18653718122495647,14.76631251607735
1737,7.7831711769104,16.67308,18.718592950127253,0.06857732181934481,0.18661658702807377,14.770880140791684
1738,7.786941051483154,16.676849999999998,18.749397980221588,0.06869017893782921,0.1866814511939937,14.775452607391864
1739,7.790078163146973,16.679987,18.789141100893723,0.06883578158989284,0.18677178481568096,14.780033241335056
1740,7.797903060913086,16.697816,18.86962636051706,0.06913064689123301,0.18686892743314443,14.784622554500494
1741,7.80095911026001,16.710872,18.90105172747932,0.06924577667204525,0.18694265592937812,14.78921728386053
1742,7.804007053375244,16.713919999999998,18.970325864281442,0.06949956897288184,0.18702134221881714,14.793816896082786
1743,7.80705714225769,16.71697,19.048062350591184,0.06978436388524367,0.18711655922747167,14.798422992324708
1744,7.81562614440918,16.738091,19.081159403199013,0.0699056180432889,0.18722460751194833,14.803038248779389
1745,7.818695068359375,16.74116,19.139650003540172,0.07011990384637727,0.18737705018342632,14.807669426256359
1746,7.821732044219971,16.751646,19.158034566678438,0.07018725741863562,0.18751131613892721,14.812314002765637
1747,7.8247761726379395,16.75627,19.19393166269692,0.0703187697984709,0.18764970771921055,14.816973293914703
1748,7.832606077194214,16.772524,19.230512298703786,0.07045278639119681,0.18782730183994403,14.82165327310146
1749,7.8356781005859375,16.775596,19.260325517079274,0.07056200991437793,0.18792492057400334,14.826342712685802
1750,7.839437007904053,16.779355,19.312686536655193,0.07075383942313501,0.1880445078277143,14.831044471125498
1751,7.842573165893555,16.79249,19.339585846327576,0.0708523875683421,0.1881306146361794,14.835753574521624
1752,7.850394010543823,16.802705,19.37515819825634,0.07098271021773082,0.1882014594106803,14.840466859900635
1753,7.8534300327301025,16.813349,19.391268156974856,0.07104173056324929,0.18813885529390287,14.8451645177844
1754,7.856461048126221,16.816378999999998,19.43928357271748,0.07121763954457308,0.18800988475108774,14.849837515249645
1755,7.859471082687378,16.819388999999997,19.480731968356054,0.0713694896314987,0.18793504014934095,14.85449342985553
1756,7.868067026138306,16.837986,19.49283601166409,0.07141383392999709,0.18787425288097642,14.85913495356786
1757,7.871126174926758,16.8511,19.47530373364613,0.07134960278425515,0.18780244800212195,14.863761352550112
1758,7.87419319152832,16.854167999999998,19.496443257739028,0.0714270494144954,0.18775134090319714,14.868375740388512
1759,7.877246141433716,16.857221,19.523524598762833,0.07152626444864017,0.18775961099605648,14.87298660150892
1760,7.8850791454315186,16.876883,19.574017156448953,0.07171124867192814,0.18781593133844485,14.877600946653072
1761,7.88812518119812,16.879928,19.58700943685942,0.07175884711040317,0.18785588791414654,14.882216935997835
1762,7.891901969909668,16.891823,19.602830743067592,0.07181680995036294,0.18785474164149799,14.886828844393511
1763,7.895053148269653,16.894973999999998,19.61443944161053,0.0718593395068314,0.1878256746245002,14.891432034424463
1764,7.9029130935668945,16.912834,19.598219110786637,0.07179991480274761,0.1877821190132664,14.896024286407096
1765,7.9060139656066895,16.915936,19.60294809723657,0.07181723988837346,0.1877490543720177,14.900607043626357
1766,7.9090659618377686,16.918988,19.63792520488939,0.07194538180449976,0.18773001224919006,14.905182090925432
1767,7.912122964859009,16.932047999999998,19.64019350409808,0.07195369193150723,0.1877306118713455,14.909751952064179
1768,7.920719146728516,16.950646,19.648850842857982,0.07198540890445593,0.18778035602033324,14.91432314881378
1769,7.923788070678711,16.953713999999998,19.688380676926727,0.07213023016103329,0.18789262503293558,14.91890467968925
1770,7.926818132400513,16.962949,19.692648325919766,0.07214586509359405,0.1880587302657149,14.923504074888639
1771,7.929843187332153,16.968338,19.72705677401711,0.07227192367207604,0.18822223132362403,14.928121042488412
1772,7.937654972076416,16.977581999999998,19.747712278311695,0.07234759705036492,0.1884152382614341,14.932759348264728
1773,7.94071102142334,16.990641,19.776416628525382,0.07245275813097947,0.18859005691730696,14.937416212795064
1774,7.944447994232178,16.994377999999998,19.75398965532964,0.07237059481013713,0.1886741688092278,14.942078502283131
1775,7.947564125061035,16.997494,19.748785095670506,0.07235152741743174,0.18875917943547255,14.946746490332796
1776,7.955393075942993,17.015327,19.744566368157972,0.07233607171330558,0.18875680288534608,14.951407849688172
1777,7.9584550857543945,17.018387999999998,19.75633599224009,0.07237919083558804,0.18873730575567385,14.956060514312476
1778,7.961479187011719,17.031412,19.76182601925271,0.0723993040647311,0.1887154154605067,14.960704215249706
1779,7.964562177658081,17.034496,19.788820546452364,0.0724982010482845,0.18868765643209276,14.965338014775252
1780,7.973114967346191,17.054299999999998,19.792719873560777,0.07251248659905773,0.18868676221176334,14.969965580787669
1781,7.976171970367432,17.057357,19.783323049568832,0.0724780604525684,0.18873564875266097,14.974593601842399
1782,7.9791810512542725,17.060366,19.785274168709925,0.07248520856063417,0.18876593235452022,14.979219867391175
1783,7.98222017288208,17.072157,19.786709938466338,0.07249046863786894,0.18879865191881268,14.98384508636729
1784,7.990055084228516,17.079992,19.75542422890625,0.07237585050505496,0.1888393143722951,14.988470923364773
1785,7.9931089878082275,17.093048,19.711452155304638,0.07221475468709065,0.1888443757229845,14.99309267154529
1786,7.996886968612671,17.096826999999998,19.697220879448,0.07216261707253165,0.18888936556878266,14.997716029778344
1787,8.000015020370483,17.099953,19.63151693084423,0.071921904491185,0.18892209513234248,15.002339672264844
1788,8.007776975631714,17.12426,19.62294019833393,0.07189048282679578,0.18901885074066305,15.006972572288369
1789,8.010802030563354,17.130741,19.6488005254716,0.07198522456198915,0.18910324490252892,15.011612530202111
1790,8.013803958892822,17.133743,19.65151926401292,0.07199518491576079,0.18922632462967226,15.016264709642444
1791,8.016805171966553,17.140902999999998,19.682798425353802,0.07210977905855925,0.18937968930461552,15.020933928106171
1792,8.025262117385864,17.155202,19.68219848900067,0.07210758113543171,0.189581760850605,15.02562722198488
1793,8.028294086456299,17.158234,19.694577321549247,0.07215293215009896,0.18973466320236085,15.030337021924565
1794,8.031293153762817,17.171234,19.702925012733946,0.07218351470009869,0.1898662525221757,15.035059842815542
1795,8.034303188323975,17.174243,19.687688072471435,0.07212769273961755,0.1900223504724725,15.039798874244672
1796,8.04201602935791,17.191955999999998,19.671093634380544,0.07206689745845501,0.19016382709039834,15.04455191682904
1797,8.045046091079712,17.197323,19.615846492209798,0.07186449436873898,0.1903180318892325,15.04932098231895
1798,8.048743963241577,17.201021,19.62486489085257,0.07189753411845033,0.1904768544237671,15.054105545110385
1799,8.051844120025635,17.211785,19.611306773711146,0.0718478626840135,0.19065506058718698,15.0589090073746
1800,8.059657096862793,17.219566,19.610429402735956,0.07184464835311369,0.1908260147149664,15.063730525404713
1801,8.062770128250122,17.232678,19.60414271247805,0.07182161647341292,0.19097357357258313,15.06856657310021
1802,8.065787076950073,17.239055,19.59394262979572,0.07178424751333383,0.19114429982564143,15.073420817016354
1803,8.068794965744019,17.245134,19.567782000560456,0.07168840559322567,0.19135286196190238,15.078298963004547
1804,8.077275037765503,17.260462999999998,19.590042986383814,0.07176996080375307,0.19156026176000687,15.083200797560002
1805,8.080307006835938,17.263495,19.552387823255764,0.07163200758008544,0.19173158221364553,15.088121293592792
1806,8.08332109451294,17.273231,19.512088101414175,0.07148436576740624,0.19189942809105834,15.09305995759413
1807,8.086326122283936,17.276237,19.498783825926132,0.071435624305687,0.19208425178316488,15.098019753606945
1808,8.094016075134277,17.297123,19.471366395203354,0.0713351779753915,0.19225725584125375,15.102998188590691
1809,8.097799062728882,17.302967,19.4560846244956,0.07127919177436734,0.1924511877942654,15.107998362945235
1810,8.101552963256836,17.30672,19.439253487947067,0.07121752932619353,0.1926476263149498,15.113020366266909
1811,8.104653120040894,17.30982,19.4752866535853,0.0713495402098495,0.19289351468996557,15.118071577202128
1812,8.112473011016846,17.327642,19.48496961070035,0.07138501463188598,0.19315425933984104,15.123153913324252
1813,8.115494012832642,17.330662999999998,19.529320093531457,0.07154749678757233,0.19336656492724963,15.128260309398609
1814,8.11849308013916,17.343662,19.591667295427147,0.07177591161235794,0.19357607221995335,15.133390642136877
1815,8.121495008468628,17.346664,19.61945919990815,0.07187772986240719,0.19379082324589314,15.138546089472749
1816,8.129988193511963,17.368119999999998,19.643827432119863,0.07196700516782163,0.19393059539943672,15.143716630642894
1817,8.133015155792236,17.371147999999998,19.653610384252904,0.07200284593099002,0.19403759648050678,15.148897939738792
1818,8.13601803779602,17.381187999999998,19.603780483497548,0.07182028941355141,0.19408004763415326,15.154080964084898
1819,8.139017105102539,17.384187,19.561829664117834,0.07166659865010284,0.1940783714355356,15.15925861119472
1820,8.14678406715393,17.401956,19.55107101396479,0.07162718332567901,0.19408379344823581,15.164431044704221
1821,8.14980411529541,17.404975999999998,19.514356079941834,0.07149267471956867,0.19409824462319275,15.169599526010327
1822,8.153481006622314,17.408652999999997,19.55450331804864,0.07163975789377647,0.1941629734629113,15.174771074465507
1823,8.156576156616211,17.421749,19.607160113587742,0.0718326710055302,0.1942977331241053,15.179955369753795
1824,8.16428017616272,17.429451999999998,19.650807611813626,0.07199257771114748,0.19448694062202165,15.185159910347421
1825,8.16729998588562,17.442473,19.71225464240788,0.0722176946738985,0.19469003010297,15.19038659544533
1826,8.170303106307983,17.445476,19.79190722619044,0.07250950938915794,0.19486974915323796,15.19563148553129
1827,8.173318147659302,17.448491,19.822212408353536,0.0726205352678407,0.19499015877945508,15.200886933018744
1828,8.181777000427246,17.467001,19.840556821448356,0.0726877417466472,0.19508288417226455,15.206149084182764
1829,8.18480896949768,17.470033,19.85510380248743,0.07274103597676773,0.1952004168418673,15.211421168294587
1830,8.187822103500366,17.482996999999997,19.87832822666883,0.07282612083412855,0.19534785270479224,15.216707090468525
1831,8.190829038619995,17.486003,19.91779463669686,0.07297070973078107,0.1954984006564949,15.222006848635143
1832,8.198506116867065,17.503681999999998,19.93350107181688,0.07302825172972992,0.19568860429255885,15.227326476054229
1833,8.2015221118927,17.506698,19.982843662142585,0.07320902293968046,0.19588766713570652,15.232667134160264
1834,8.2052321434021,17.510407999999998,20.0386735630124,0.07341356102057639,0.19605516882793284,15.238024044138207
1835,8.208341121673584,17.523517,20.082082482981633,0.07357259367236234,0.19619550239761402,15.243393741776842
1836,8.21604299545288,17.54122,20.129968670484118,0.07374802921390164,0.19635026217905888,15.24877835965118
1837,8.219058990478516,17.544235999999998,20.18172897999525,0.07393765796496594,0.1965466528579631,15.254184040950266
1838,8.22208309173584,17.547259999999998,20.234383106127275,0.07413056129709636,0.19672569074666107,15.259608591444664
1839,8.22511100769043,17.550287,20.23541376094569,0.07413433719773992,0.19686243382733387,15.26504705706765
1840,8.233585119247437,17.568762,20.291493515143365,0.07433979063974863,0.19700162679347602,15.270499606358493
1841,8.236606121063232,17.581784,20.30649902770701,0.07439476474313787,0.19718720918195173,15.275973174931435
1842,8.239612102508545,17.584789999999998,20.342895961695778,0.07452810832628194,0.19743267433901196,15.281476645836745
1843,8.242613077163696,17.587792,20.39120090947159,0.0747050780353789,0.1976471961991295,15.287005430966868
1844,8.250339984893799,17.607378,20.42068726772193,0.0748131040758191,0.19785590761246225,15.292557946457766
1845,8.253353118896484,17.614054,20.478414830108296,0.07502459441775686,0.19806467433902197,15.298133244256105
1846,8.257052183151245,17.622231,20.56168349628062,0.07532965699018318,0.19833048248291446,15.303739176712648
1847,8.260143995285034,17.625322999999998,20.630108514291454,0.07558033846464686,0.19862741362395153,15.309380043206247
1848,8.267899990081787,17.643079999999998,20.69403028869139,0.07581452188355914,0.19891124742808144,15.315054301229823
1849,8.27091097831726,17.646091,20.770129216507165,0.07609331744671037,0.19913146365143394,15.320753338990787
1850,8.273908138275146,17.649088,20.832593874202324,0.07632216258183935,0.19935121800666517,15.32647722595919
1851,8.276908159255981,17.662236999999998,20.878204395150323,0.0764892610054085,0.19955934166703532,15.332224411875192
1852,8.285384178161621,17.670714,20.892400625212545,0.07654127022641097,0.19978373616418343,15.337997767438988
1853,8.288410186767578,17.683591,20.90645965606082,0.07659277680521842,0.20004483304832424,15.343802677928132
1854,8.29141616821289,17.686597,20.928754880468034,0.07667445745201071,0.20029407408196342,15.349636579361983
1855,8.294427156448364,17.689608,20.961860679884904,0.07679574365481165,0.20055456344107958,15.355501682720632
1856,8.302098035812378,17.70728,21.000177338615607,0.07693612032969413,0.20077081163131397,15.36139232602284
1857,8.305107116699219,17.710289,21.044811470442227,0.07709964166009307,0.20093001925241494,15.367299897203058
1858,8.308804988861084,17.724904,21.113069091416627,0.0773497098598053,0.2010376312221033,15.373216410519658
1859,8.311927080154419,17.728025,21.168517229219283,0.07755284931588019,0.20117454706629986,15.379145820569168
1860,8.319667100906372,17.744851,21.25901631137058,0.07788440119574531,0.20132449824517584,15.385089892484599
1861,8.322689056396484,17.747871999999997,21.34915059712415,0.078214616609775,0.20140694297549128,15.391038359196873
1862,8.325700044631958,17.750884,21.42024159302038,0.07847506514439631,0.20146056829331097,15.396986851327519
1863,8.328710079193115,17.763894,21.441887887218765,0.07855436837447316,0.20142160391444652,15.402923076899974
1864,8.337155103683472,17.782339999999998,21.485461009581783,0.07871400259713743,0.20134128429002968,15.408841436351333
1865,8.340185165405273,17.785369,21.491825039120137,0.0787373178165496,0.20122246179196213,15.414737450725667
1866,8.34319019317627,17.788375,21.481698876639072,0.0787002196700645,0.201099972698837,15.42061126197178
1867,8.346199035644531,17.801384,21.50123693538468,0.07877179918172399,0.20101332497644298,15.426467151164665
1868,8.353863000869751,17.815023999999998,21.520979314251388,0.07884412723932045,0.20094783194233667,15.43230735611
1869,8.35687804222107,17.822063,21.577883299272507,0.0790526003282964,0.20090228247372757,15.438134869776377
1870,8.360583066940308,17.825768,21.64436964337511,0.07929617928897277,0.20088883648031466,15.443954009511332
1871,8.363685131072998,17.82887,21.688359008601886,0.07945733845642851,0.20094944909730258,15.449775069013572
1872,8.37142300605774,17.846609,21.782682268638776,0.07980290057083708,0.20109107897446413,15.455608763771679
1873,8.374449014663696,17.849635,21.840418890306964,0.08001442410230392,0.20121480396865374,15.461452794716717
1874,8.377453088760376,17.86264,21.89601362079747,0.08021810061444695,0.20135872843182903,15.467310149253205
1875,8.380455017089844,17.867827,21.895071008587802,0.08021464726616243,0.20151835963027287,15.473182998143173
1876,8.388923168182373,17.884111,21.90626504026322,0.08025565765164953,0.20171139938082142,15.479076099457831
1877,8.391945123672485,17.887131999999998,21.928752908966906,0.08033804406889963,0.20193945940810173,15.484994461735091
1878,8.394948959350586,17.890137,21.92750573860342,0.08033347494323893,0.20216144708429137,15.490937839009309
1879,8.397956132888794,17.903143999999998,21.949233499891164,0.08041307663564251,0.20242072879411765,15.4969119107835
1880,8.40566611289978,17.918905,21.953949270224395,0.08043035330278463,0.20271843348341248,15.502922029105934
1881,8.408683061599731,17.923872,21.997510877512227,0.08058994533889037,0.20300330091633062,15.508966328708299
1882,8.412367105484009,17.930502,22.01661194272227,0.08065992388372499,0.2032764127904052,15.515043214221807
1883,8.415462970733643,17.933597,22.062305243803927,0.08082732558008186,0.2035441164983555,15.521151170668057
1884,8.423223972320557,17.948414,22.071275793268846,0.08086019002983998,0.2037909980602602,15.527287567808852
1885,8.426244974136353,17.961434,22.069408933820068,0.08085335061506391,0.20402818481925686,15.53345080952571
1886,8.429244995117188,17.964434999999998,22.09292056749939,0.080939487691372,0.20424151715555636,15.539637568865963
1887,8.432242155075073,17.967432,22.11352747989963,0.08101498304869612,0.2043525817503134,15.545832367931439
1888,8.440697193145752,17.986393,22.161387780002862,0.08119032374931899,0.20443552652119493,15.552031148015665
1889,8.443714141845703,17.98941,22.226159099322167,0.08142761955576439,0.2045105307408322,15.558232991622296
1890,8.446717023849487,18.001908,22.249865121059706,0.08151446879096508,0.2046071227043247,15.56444113113696
1891,8.449722051620483,18.004913,22.28661551730754,0.081649107316264,0.20464898973618068,15.570648176125806
1892,8.457422971725464,18.022616,22.30641544366318,0.08172164620448642,0.2046593913962038,15.576850453305518
1893,8.46044111251831,18.025633,22.321515362146076,0.08177696617281985,0.2046365130146644,15.583043258843624
1894,8.46415114402771,18.029343,22.34354279665561,0.08185766574619267,0.20456141006772655,15.589219394666612
1895,8.46725606918335,18.042448999999998,22.31801255764882,0.08176413331984214,0.20444341171795,15.595372911725548
1896,8.47501015663147,18.052418,22.320852715401813,0.08177453850428969,0.20433338232106088,15.601504952220917
1897,8.478034973144531,18.063229,22.319315634461,0.08176890726402385,0.20424962146532782,15.607619047330365
1898,8.483967065811157,18.069162,22.349120483749225,0.08187810012626844,0.20417595669006497,15.613716512987304
1899,8.48712706565857,18.082321,22.34702142897741,0.08187041004213728,0.20416754147632354,15.619806938392225
1900,8.495804071426392,18.090965,22.37335296537848,0.08196687809668525,0.20423924832559165,15.625902161489725
1901,8.498892068862915,18.104052,22.41081847920794,0.08210413652235087,0.20429921312921154,15.631999646143235
1902,8.501907110214233,18.112014,22.3688781752753,0.08195048428322943,0.2042541239093738,15.63808432621983
1903,8.504913091659546,18.115021,22.325486346801657,0.08179151424774145,0.20422488600910427,15.644157965990651
1904,8.512657165527344,18.130817999999998,22.364273878052664,0.08193361600828858,0.20426402314369702,15.65023034674625
1905,8.515671014785767,18.133831999999998,22.35436965513843,0.0818973309582333,0.2043378516164021,15.656305556769254
1906,8.519402980804443,18.146274,22.358216285383204,0.08191142344910153,0.20442952712091567,15.662386023596063
1907,8.522500991821289,18.149371,22.366408614816457,0.08194143681674573,0.20445528545339128,15.668463086146465
1908,8.530275106430054,18.165437999999998,22.327716222034343,0.08179968360490715,0.20444983872425115,15.674532820254742
1909,8.533897161483765,18.176064,22.31240238969316,0.08174357994308028,0.2044870281666746,15.680600656916726
1910,8.53701400756836,18.17918,22.341858505884453,0.08185149518889925,0.20452994978257408,15.68666760346723
1911,8.5400230884552,18.182188999999997,22.3576680734118,0.08190941502310027,0.20459111858084097,15.692736991049792
1912,8.548501014709473,18.19999,22.348100426622533,0.08187436305126299,0.20467894969747846,15.698812818690815
1913,8.551532983779907,18.203021,22.300700357524445,0.08170070845011537,0.204781375174549,15.70489760931933
1914,8.554540157318115,18.216029,22.22452756212434,0.08142164226613724,0.20485483233700444,15.710986634302815
1915,8.557537078857422,18.219026,22.192628675210663,0.08130477770054802,0.20489593163079928,15.717074820374213
1916,8.565275192260742,18.236764,22.17414900842827,0.08123707570716492,0.20496772930626408,15.723166691510489
1917,8.568289041519165,18.239777999999998,22.17578312839867,0.08124306245902176,0.20503011024117881,15.72926040545506
1918,8.572000980377197,18.251406,22.158312035394317,0.08117905547031873,0.20511359974289264,15.735358945206857
1919,8.575107097625732,18.256596,22.139052840019957,0.08110849760078825,0.20512909151674863,15.741452702987901
1920,8.582805156707764,18.274296,22.128672888637624,0.08107046967484788,0.2051766850795614,15.747546012481216
1921,8.585824012756348,18.277314999999998,22.116306700607097,0.08102516498455907,0.20528439979314192,15.75364789300629
1922,8.588829040527344,18.280319,22.125786973115936,0.08105989685252082,0.20543646759247924,15.75976512849727
1923,8.591832160949707,18.283322,22.108573608472067,0.08099683407585158,0.20559159312127456,15.765898905630886
1924,8.600293159484863,18.301785,22.131047169007605,0.08107916807378499,0.20570994352173785,15.772044230003026
1925,8.603315114974976,18.314807,22.086275684868426,0.08091514354029988,0.2057775630352877,15.778194206390706
1926,8.606327056884766,18.317819,22.086652616920723,0.08091652446624466,0.20585224429558022,15.784349154710304
1927,8.609333992004395,18.320825,22.06134329643943,0.0808238013956432,0.2059767872624643,15.790515545085158
1928,8.616997957229614,18.33849,22.05277154495778,0.08079239797971985,0.20612112592161466,15.796695760148491
1929,8.620022058486938,18.341514,22.030487198403904,0.08071075718496405,0.20620656734630224,15.802881057779196
1930,8.623732089996338,18.355225,22.012338908317183,0.08064426922120183,0.20627209990366357,15.809069185661206
1931,8.626834154129028,18.358327,21.949234949795354,0.08041308194750256,0.20629798715968228,15.815253976384007
1932,8.634598970413208,18.376092,21.940404728615498,0.08038073160358514,0.2063654605856733,15.821440784951013
1933,8.637627124786377,18.37912,21.9535270731146,0.08042880654405406,0.2064551114234645,15.827632480863658
1934,8.640637159347534,18.38213,21.998431049991794,0.08059331647711794,0.20656495836422267,15.833831995341523
1935,8.643653154373169,18.395146,22.026553473580744,0.08069634561493497,0.2066815930237732,15.840040331757034
1936,8.65209698677063,18.403591,22.06587644329879,0.08084040900455147,0.2067831294796058,15.846256212255115
1937,8.655132055282593,18.416626,22.08552713643259,0.08091240116286166,0.206858334931638,15.85247649020353
1938,8.658141136169434,18.419635,22.067711452610162,0.08084713173336035,0.2069194877484061,15.858699635079953
1939,8.661148071289062,18.422642,22.031613678401673,0.08071488415014438,0.2069641837220655,15.864923924678134
1940,8.668905019760132,18.441451,21.999179042475728,0.08059605681777421,0.2070364435717165,15.87115314513007
1941,8.671925067901611,18.452371,21.97020978596119,0.08048992522806776,0.207093938273357,15.877384347974782
1942,8.67562198638916,18.457117,21.97642907786416,0.0805127101875706,0.20716211775255214,15.883618627890279
1943,8.678721189498901,18.460217,21.98918175343684,0.08055943081123795,0.20721599626130108,15.889853883629574
1944,8.686439990997314,18.477937,22.03123954921059,0.08071351349274469,0.20726532596631164,15.896088440104965
1945,8.689460039138794,18.480956,22.057180490495682,0.08080855056543196,0.20729037686959148,15.902318680238835
1946,8.692464113235474,18.493961,22.11141834457351,0.08100725603350832,0.20735206691726105,15.908549995963018
1947,8.695464134216309,18.496961,22.106843841102783,0.08099049691077341,0.20741441540398026,15.914783304110838
1948,8.703926086425781,18.515424,22.12903654790538,0.08107180197470097,0.20747384579840708,15.921018118496914
1949,8.706951141357422,18.521169999999998,22.15180023344012,0.0811551988727942,0.20748749999358868,15.927248283623072
1950,8.709954977035522,18.524174,22.18054835925358,0.0812605203294264,0.2075418546402279,15.933479737690211
1951,8.712953090667725,18.535088,22.21553979101985,0.08138871472328647,0.20757034955012665,15.939708948515477
1952,8.720682144165039,18.542817,22.254593160226356,0.08153179040612972,0.20758148914375618,15.945933115287902
1953,8.723704099655151,18.555203,22.291605407558066,0.08166738824744646,0.20754525570149565,15.952145804893267
1954,8.72744607925415,18.564114,22.341025815917824,0.08184844455106716,0.20752133983839263,15.958349137543902
1955,8.730542182922363,18.56721,22.369344469295704,0.08195219259513006,0.20748247226610014,15.964541452689408
1956,8.738240957260132,18.579739999999997,22.38106491005685,0.0819951315297008,0.20746410758920864,15.970725978551894
1957,8.741257190704346,18.582757,22.4138510465119,0.08211524661724404,0.20750236076835427,15.976910122232029
1958,8.744277000427246,18.595776,22.437227976957058,0.08220089019561327,0.20758990696069932,15.983099738032108
1959,8.747289180755615,18.598788,22.463951202722455,0.08229879324090345,0.20766668160544638,15.98929307026791
1960,8.755738019943237,18.617238999999998,22.50513150064544,0.0824496611266898,0.20777957821649226,15.995495647220274
1961,8.758771181106567,18.620271,22.54283915673156,0.08258780666323524,0.2078955632493531,16.00170812584058
1962,8.761780023574829,18.631933999999998,22.58207261917274,0.08273154213454362,0.20801370850241344,16.00793076329344
1963,8.76479196548462,18.636293,22.65824763327627,0.08301061644694994,0.20805437169676747,16.014152893833426
1964,8.772449970245361,18.653952,22.68984194348126,0.08312636516718551,0.2081137915962562,16.020377400703126
1965,8.775474071502686,18.65883,22.740026729936773,0.083310221841689,0.2081765206620771,16.026604957242423
1966,8.77918815612793,18.662544,22.763496044338993,0.08339620387735422,0.20822502420800015,16.03283374405341
1967,8.782294988632202,18.6738,22.76257112749909,0.08339281535771734,0.20827148443275223,16.03906408189861
1968,8.789982080459595,18.681487,22.797528487356466,0.0835208849259419,0.20833105438244456,16.045296492623624
1969,8.793006181716919,18.694509,22.83184342656433,0.08364660092583241,0.20841555088387428,16.051533876559432
1970,8.796009063720703,18.697512,22.856400632413244,0.08373656855389996,0.20847804255203678,16.05777289582318
1971,8.799015045166016,18.705516,22.90544133405544,0.08391623376632933,0.20853554817522174,16.06401295286475
1972,8.807516098022461,18.71902,22.95925322661117,0.08411337868439739,0.20854398183472486,16.07024619530009
1973,8.810539960861206,18.722043,23.014697643646723,0.08431650450909284,0.20854754955483926,16.076471797682956
1974,8.81354808807373,18.735052,23.09779831804952,0.08462095162790721,0.2085472948433281,16.082688990715983
1975,8.816550016403198,18.739544,23.144191559436088,0.08479091762125328,0.2085285503165716,16.0888955889493
1976,8.824272155761719,18.755777,23.18504385592707,0.08494058384301395,0.20851203866029305,16.095092567752687
1977,8.827308177947998,18.758813,23.20973315508096,0.08503103540729988,0.20851861504392005,16.10128398251
1978,8.83102297782898,18.770834,23.276957817966696,0.08527731926812183,0.20855143624366182,16.107474063138422
1979,8.834141969680786,18.775647,23.27630260301849,0.08527491882667393,0.20851397050028297,16.11365329281541
1980,8.841907978057861,18.783414,23.309556328078607,0.0853967469689502,0.20842147221880103,16.11981385759733
1981,8.844942092895508,18.796447999999998,23.343802809568253,0.08552221216756598,0.2083560252248826,16.125959195070305
1982,8.84794306755066,18.79945,23.40713596678583,0.08575423913219503,0.2082810164931332,16.13208848019258
1983,8.850950956344604,18.802457,23.439114075601648,0.08587139393465691,0.2081940951239153,16.138200268117693
1984,8.85939908027649,18.820907,23.46386683873682,0.08596207800519369,0.2081148153209152,16.144295248089534
1985,8.862421035766602,18.833928999999998,23.507451812121083,0.08612175564518638,0.20805937511982991,16.150375642784272
1986,8.865432024002075,18.836938999999997,23.55999645238959,0.08631425786558168,0.20802246474662686,16.15644332745944
1987,8.868435144424438,18.839942,23.58329350125682,0.08639960879029411,0.20793437149731664,16.162492116376374
1988,8.876126050949097,18.859994999999998,23.621020066422403,0.08653782360202658,0.2078733707671047,16.168525847658074
1989,8.879147052764893,18.867293999999998,23.644007917123837,0.08662204175024357,0.20785027960068755,16.174550301642096
1990,8.882848978042603,18.874358,23.645029485293115,0.08662578436109535,0.20788679770239643,16.1805742239671
1991,8.885946989059448,18.877456,23.689933887934185,0.08679029585398515,0.20797161822602273,16.1866046738623
1992,8.89370608329773,18.895215,23.721686465246695,0.08690662440062086,0.20807845452327342,16.1926447331851
1993,8.896726131439209,18.898235,23.80227993036407,0.08720188612294238,0.20816901108254324,16.198691837616977
1994,8.899728059768677,18.901238,23.86461061858295,0.08743024044832337,0.20826893097455842,16.20474779808272
1995,8.90273904800415,18.914248,23.92958313160257,0.08766827334676981,0.20836909519237704,16.210812701103606
1996,8.911206007003784,18.922715999999998,23.95430616921734,0.08775884851507318,0.2084659165177755,16.216886203567697
1997,8.91424298286438,18.935753,23.976227572888348,0.08783915963451916,0.20856082587710267,16.222967716928522
1998,8.91725206375122,18.942283,23.997014103897286,0.08791531304147158,0.20864776459578915,16.229055427511394
1999,8.920257091522217,18.945289,24.009702977793154,0.08796179992170881,0.20871930032097194,16.235147581240962
2000,8.928014039993286,18.959493,24.004915184652575,0.08794425939225338,0.20873043863001106,16.241235618959305
2001,8.93110203742981,18.968767,24.004180139640464,0.08794156648587513,0.20873974884134236,16.24731812866137


==> Results/Disk16/DisappearingMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17074990272521973,0.649691,110.85055543831074,0.40611141202760537,0.22630254013072673,33.394543388433426
2,0.18564295768737793,0.7230019999999999,101.5398639976247,0.3720008202224556,0.2229494410746361,32.902359511306216
3,0.20164990425109863,0.78694,94.50899369113334,0.346242567080087,0.2208070729747808,32.53114593105286
4,0.22022104263305664,0.8677659999999999,88.26005523491224,0.323348994647409,0.21872799369021204,32.19663744799108
5,0.23406600952148438,0.907025,82.95377052865275,0.3039089226860306,0.21715298054813045,31.906513139209057
6,0.24780607223510742,0.974957,78.21394448095114,0.2865441251765716,0.21575344482930137,31.647207562521
7,0.2615840435028076,1.018737,74.01083766509419,0.27114564893853016,0.21456264588868554,31.41404443216531
8,0.2799069881439209,1.097062,69.44679383817103,0.25442484609023835,0.21271068717416097,31.174466396183515
9,0.2936711311340332,1.1469719999999999,65.90501281509783,0.24144919895265327,0.21148438866940533,30.950331508388487
10,0.30745792388916016,1.206251,62.87946349747557,0.23036481511099968,0.21049190575200952,30.743722661034287
11,0.31165194511413574,1.220445,60.062803020084154,0.2200457151375913,0.20955372075968623,30.5514566269317
12,0.3207719326019287,1.261541,56.77665250972398,0.20800659437161292,0.20794933351848607,30.354825697372124
13,0.32497692108154297,1.2703179999999998,54.07407263872976,0.19810543940502692,0.2069073460254903,30.166816461039893
14,0.32915711402893066,1.2986799999999998,51.71784462826473,0.1894731769810333,0.20610085166750064,29.990257600271423
15,0.3333890438079834,1.307142,49.63869458631235,0.18185601569559046,0.20543190048441307,29.825337473873223
16,0.3428919315338135,1.3457949999999999,47.40007893129168,0.17365463717247173,0.20413051346946967,29.659320317713117
17,0.3470320701599121,1.371141,45.59195797126812,0.16703041636195426,0.20332491370224137,29.500290686023316
18,0.35121798515319824,1.385419,43.944430924615205,0.16099454642314973,0.20271358292526467,29.349998502845374
19,0.35538411140441895,1.393754,42.548146636465546,0.15587912790665898,0.20217615450083484,29.208080730454096
20,0.36478710174560547,1.429563,41.01926784379885,0.15027793698024575,0.2008305344323265,29.062662378048664
21,0.3689911365509033,1.4583359999999999,39.85477428434858,0.14601170554951032,0.2000698962178447,28.92161580083107
22,0.37314701080322266,1.466667,38.90568708378594,0.14253463552822102,0.1995241412541809,28.786947545068077
23,0.3772869110107422,1.4860849999999999,38.12057092584467,0.1396582888085633,0.19912130325034408,28.659449530117517
24,0.38648295402526855,1.512964,37.067964301764704,0.1358019656649899,0.1978315347478424,28.528669316444084
25,0.3906700611114502,1.549068,36.295910803588654,0.13297347522517775,0.19714936071430877,28.40134445440427
26,0.3948490619659424,1.556316,35.712250065433885,0.1308351793404177,0.19667445732245245,28.279141970107993
27,0.3990039825439453,1.578379,35.17884240549576,0.12888099032343647,0.19630072101132126,28.162422295009655
28,0.40869712829589844,1.6174979999999999,34.24334724105741,0.12545371600196065,0.19470916811463923,28.039588435231313
29,0.41292405128479004,1.6262109999999999,33.656949605001635,0.12330539323491066,0.1937807625931474,27.917063283175178
30,0.41710805892944336,1.6514069999999998,33.17697145441914,0.12154694823926124,0.1931222445722165,27.797113681415933
31,0.421267032623291,1.662912,32.73883102986925,0.11994177967897061,0.19254358324433096,27.680201777876153
32,0.43173909187316895,1.7030619999999999,31.88558246514927,0.11681582349355667,0.1908124672667871,27.557074113726117
33,0.436176061630249,1.727395,31.376302091126597,0.11495002705262322,0.18999138904023866,27.435222078759413
34,0.440418004989624,1.740831,31.01397378433813,0.11362260329993555,0.18948456628906674,27.316835332495305
35,0.44460010528564453,1.749197,30.62728515935895,0.11220593323559203,0.18897551446328978,27.2016273932102
36,0.45456910133361816,1.793928,29.803841651815222,0.10918917067403995,0.18700390640373674,27.079420473923555
37,0.4588930606842041,1.8177249999999998,29.252696497235284,0.10716999868095786,0.1860063481795816,26.957285609165137
38,0.46324896812438965,1.826422,28.860097021641323,0.10573167366071481,0.1854121294837592,26.837824692563053
39,0.4674379825592041,1.845853,28.464599920244204,0.10428273291642966,0.18492922304208576,26.72150807381418
40,0.4774339199066162,1.8858089999999998,27.623869970611654,0.1012026398521312,0.18271816257735002,26.59776565187038
41,0.48188304901123047,1.903551,27.17178807599629,0.09954639540799277,0.1816647370338073,26.47395722096315
42,0.4881579875946045,1.936424,26.75544531790621,0.09802108464426346,0.18108888082396837,26.35278510738379
43,0.49259305000305176,1.9408599999999998,26.415805296026328,0.0967767815523995,0.18071174470680906,26.235174221734407
44,0.5015721321105957,1.98956,25.840797733981095,0.0946701873903279,0.17857278092574894,26.11153790572463
45,0.5056459903717041,1.993634,25.411471734989412,0.09309731130521252,0.17766147719611045,25.988731232263792
46,0.5096840858459473,2.0179519999999997,24.999048454298205,0.09158635991473642,0.17711183397158883,25.86854992641586
47,0.513714075088501,2.021982,24.634416461132695,0.09025049639082929,0.1767299706161897,25.751617764507383
48,0.5228531360626221,2.061122,24.13320225196933,0.08841425110178415,0.17453882893410044,25.629080003063166
49,0.5269091129302979,2.065178,23.676950432454817,0.08674272974647333,0.17359155446674085,25.50713975605065
50,0.5309319496154785,2.099202,23.328178061910602,0.08546496943830104,0.1731329027372965,25.387993957736967
51,0.5349490642547607,2.103218,23.01027008664697,0.08430028373854376,0.17289716302764552,25.272476951291466
52,0.5438840389251709,2.142156,22.539506772924177,0.0825755981624471,0.17087401529574944,25.152664939445888
53,0.5479979515075684,2.175683,22.214990288983763,0.08138670157101219,0.17007504816465785,25.034006376796118
54,0.552030086517334,2.1797139999999997,21.84480371533138,0.08003048832025139,0.16967515748010775,24.918106157366335
55,0.5560610294342041,2.2043429999999997,21.521697785373032,0.07884675942569569,0.16947399317954104,24.805617682846645
56,0.5650279521942139,2.22119,21.079149398690085,0.0772254418824889,0.16764219350703757,24.689961647165337
57,0.5690929889678955,2.2552559999999997,20.772557409461335,0.0761022133594588,0.1670516932830686,24.576116257310847
58,0.5731289386749268,2.272115,20.456543048349523,0.07494446509284285,0.1668757006943289,24.465529865547758
59,0.5770330429077148,2.276019,20.18357453467116,0.07394441932770737,0.16687488067424858,24.358687216938765
60,0.5858209133148193,2.2948079999999997,19.77745431128335,0.07245655977913909,0.16526589437347725,24.249581876509048
61,0.5897550582885742,2.308742,19.46141407921279,0.07129871673183805,0.1647733559612783,24.142302823668178
62,0.5936579704284668,2.312645,19.18241509371932,0.07027657776731046,0.16464992279010024,24.038050096127336
63,0.5975549221038818,2.326543,18.939042776364808,0.06938496044470466,0.16460149164148333,23.93694715873557
64,0.6063830852508545,2.339397,18.491947030833508,0.06774698322563429,0.16312526551779663,23.834090301710855
65,0.6103079319000244,2.351218,18.21409452792826,0.0667290445076542,0.162645757770272,23.732851082563943
66,0.6142089366912842,2.355118,17.95119186566546,0.06576587593375581,0.16253329571497976,23.634334048388933
67,0.6181199550628662,2.367617,17.766607980466326,0.06508963554903821,0.1626041645320299,23.538976272304527
68,0.626845121383667,2.376341,17.40641879936512,0.06377004868404067,0.16127912239940959,23.44229700558818
69,0.6307780742645264,2.392153,17.182835993510835,0.06295093209385716,0.16092472258930166,23.34732866719876
70,0.6346709728240967,2.399961,17.02865171799633,0.06238606353190849,0.16086865722254998,23.254881835231085
71,0.6387169361114502,2.408038,16.872683511277394,0.06181465937058889,0.16084432401579515,23.164949419038802
72,0.6475980281829834,2.4265879999999997,16.528453174569922,0.06055353922960044,0.15935248422848547,23.07317535498378
73,0.6516480445861816,2.430637,16.329474301874264,0.05982456145736848,0.15878556290890639,22.982299565317263
74,0.6556880474090576,2.441958,16.169956883167856,0.0592401544248759,0.15858561694438453,22.893317732564295
75,0.6596860885620117,2.4499779999999998,16.047149879017827,0.058790239441003735,0.15852501231402452,22.806539870302466
76,0.6721389293670654,2.471504,15.718690524344922,0.05758689777264265,0.15709723276233886,22.718175144324537
77,0.6763310432434082,2.4802779999999998,15.551070370075934,0.056972805608058535,0.15666643572773742,22.63095725230332
78,0.680433988571167,2.4885099999999998,15.433311389148066,0.056541384530965584,0.1566284860641579,22.545871873713143
79,0.6845970153808594,2.496812,15.325863782078821,0.056147740139619595,0.15671884545793835,22.4631762953953
80,0.6940619945526123,2.5153529999999997,15.04674962998861,0.05512517925145766,0.15539931920853547,22.37919166833051
81,0.6982340812683105,2.524083,14.884698992949245,0.054531491535885906,0.15507166877007106,22.296473011574378
82,0.7023329734802246,2.5322899999999997,14.775894254891924,0.054132875167812386,0.155134762354207,22.215942630695693
83,0.7064099311828613,2.540663,14.692586458966318,0.05382766923986299,0.1553107362465657,22.137802941950596
84,0.7157621383666992,2.560015,14.438511965864397,0.05289684349211794,0.1539875163556307,22.058373264294907
85,0.7199521064758301,2.568358,14.310348418182526,0.05242730430836061,0.15370947968655876,21.980179129174044
86,0.7240619659423828,2.576905,14.166914828642728,0.05190182189332109,0.15380344115548603,21.904042233126322
87,0.7282030582427979,2.5840259999999997,14.062411604869096,0.051518964526478535,0.15401934132841996,21.830161801812334
88,0.7376830577850342,2.602624,13.87701052195304,0.05083973026123943,0.1527154544688667,21.755006331376233
89,0.7418160438537598,2.611248,13.758001614502135,0.05040372996103665,0.15251141160720058,21.68108792621995
90,0.7458140850067139,2.620069,13.667641591171389,0.05007268753620984,0.15264219714198576,21.609106256382436
91,0.7498199939727783,2.627269,13.576038248113509,0.04973709009288997,0.15272052075586945,21.53887288789868
92,0.7612531185150146,2.6483309999999998,13.426381995121917,0.04918881036636213,0.15116793728881317,21.466816232948307
93,0.7652959823608398,2.656802,13.335917825082426,0.048857386390294744,0.15068850863049088,21.39528047249821
94,0.7693331241607666,2.6648829999999997,13.217425043684774,0.04842327696632114,0.15062197364685842,21.32510856273133
95,0.7733249664306641,2.672873,13.117446166015515,0.048056994965995095,0.1507066414913238,21.25656931321612
96,0.7840430736541748,2.693161,13.007118649609822,0.047652799756545294,0.1492658810704561,21.186501316255924
97,0.7881090641021729,2.70167,12.915022035400106,0.047315395168072275,0.14887726603117155,21.117071221581597
98,0.7921600341796875,2.70978,12.774634428205871,0.0468010719951897,0.14888688877863718,21.049048134750166
99,0.7961719036102295,2.718266,12.669268580460258,0.04641505432447744,0.14908770816182393,20.982769640037134
100,0.8059520721435547,2.738013,12.576525653166517,0.046075281907371285,0.14782715368949273,20.915364013650798
101,0.8101480007171631,2.745611,12.471898408317065,0.04569197017767936,0.14764389225318209,20.848937726182257
102,0.814155101776123,2.7537,12.37795765489618,0.045347809412152815,0.1478162460177245,20.784127913295137
103,0.8181600570678711,2.761707,12.287753478233473,0.04501733794621897,0.14813779226241403,20.721168349185607
104,0.8293979167938232,2.783708,12.212906891770677,0.04474313045313367,0.14700459639314487,20.657314777042412
105,0.8334670066833496,2.791147,12.132697393820289,0.04444927543055974,0.14691439702292722,20.59450884119931
106,0.8374919891357422,2.799216,12.035144848593927,0.04409188252682447,0.14723149092198612,20.53346586217868
107,0.841526985168457,2.807261,11.911215491244961,0.04363785569668675,0.14769608172882284,20.47440999532059
108,0.8535740375518799,2.827884,11.83323285476861,0.0433521589900909,0.1466560271516029,20.414618944690474
109,0.8575010299682617,2.83181,11.709355734267255,0.042898323534546284,0.14656735778918628,20.355789867297705
110,0.8614490032196045,2.847032,11.580095880293417,0.042424767929811306,0.14679510945174298,20.29843639684323
111,0.8653669357299805,2.852549,11.452271728108128,0.041956472153304454,0.1471155145201277,20.242672411138695
112,0.8743560314178467,2.868667,11.376373815382145,0.041678413027797866,0.14612456810731594,20.186210790194334
113,0.8783559799194336,2.8809389999999997,11.318628899736858,0.04146685911056762,0.14607130987193237,20.13065859247486
114,0.8823049068450928,2.886616,11.23836636008888,0.04117280976475716,0.14628147569186617,20.07642961360528
115,0.8861949443817139,2.890507,11.177418354021942,0.040949521025190255,0.14659072744897933,20.02365103987378
116,0.8948071002960205,2.909119,11.172358324071737,0.04093098313063615,0.1456179078868841,19.970183476071995
117,0.8987460136413574,2.913057,11.089836995621356,0.04062865850008409,0.14550978957956856,19.917458157830954
118,0.9026861190795898,2.9296059999999997,10.96714132176946,0.040179151385206335,0.14570794237107798,19.86595477433252
119,0.9065930843353271,2.937092,10.865706091484144,0.03980753390040771,0.14600744772413157,19.815804418372345
120,0.915247917175293,2.9495609999999997,10.815755625926494,0.03962453568250214,0.14507503709087613,19.76502473977907
121,0.9192519187927246,2.9635659999999997,10.73301832885819,0.0393214198306519,0.1450071668235275,19.714984220773857
122,0.923245906829834,2.970695,10.63356403266467,0.03895705968378877,0.14522833139709537,19.66611395647998
123,0.9272971153259277,2.9747459999999997,10.527389721140388,0.03856808013015738,0.14551788539655838,19.618489611769785
124,0.9359509944915771,2.990265,10.492056604624292,0.03843863394215273,0.14452951841525416,19.570125577267603
125,0.9398760795593262,3.004191,10.421232452202682,0.038179163013641194,0.1443965533224161,19.522328383520495
126,0.9439969062805176,3.008311,10.372094601108829,0.03799914188507921,0.14452923078783353,19.47547621283714
127,0.9482090473175049,3.012523,10.307705660549724,0.03776324695910411,0.14477966757138278,19.429723161343777
128,0.9568769931793213,3.031192,10.299554296304212,0.037733383671269355,0.1438315593146679,19.383285058607576
129,0.9608359336853027,3.045153,10.259024632278532,0.03758489944382105,0.1436915645429428,19.33735950105508
130,0.964785099029541,3.053817,10.175335922932488,0.03727829800381109,0.14374778780619274,19.29222001628053
131,0.9686989784240723,3.0597,10.097833622178017,0.036994361052206895,0.14394562839443398,19.24805078853515
132,0.9774320125579834,3.0788059999999997,10.07112730379042,0.036896519948681865,0.14290473722304228,19.203076906750667
133,0.9813511371612549,3.085668,9.997502704380107,0.0366267893198342,0.1426967173314296,19.15849310829238
134,0.9852910041809082,3.094826,9.914830358464021,0.0363239114226251,0.14280910479924314,19.114737323321656
135,0.9892449378967285,3.1035619999999997,9.82825590061585,0.03600673777217992,0.1430858812680376,19.07201572919656
136,0.9980189800262451,3.112336,9.825444509068257,0.03599643797542526,0.14213102938169683,19.02861820056736
137,1.0019431114196777,3.126261,9.792829395175325,0.035876949445087035,0.1420703017967901,18.985774750089742
138,1.0060091018676758,3.137123,9.716643975407338,0.0355978370105525,0.1423039057363589,18.943864790856747
139,1.0101189613342285,3.144437,9.67937736193599,0.03546130727501356,0.14265193912424134,18.90301798965209
140,1.0188629627227783,3.161597,9.692361089315465,0.03550887437865694,0.1418639091752195,18.861708612526503
141,1.022787094116211,3.169275,9.674490159451523,0.03544340255009826,0.14193638375655215,18.821081694760352
142,1.0268211364746094,3.173308,9.605267235523849,0.035189797872433,0.1423091847818217,18.78151783495857
143,1.0308361053466797,3.18591,9.543711911814249,0.03496428416769173,0.14281365205629165,18.743169996205893
144,1.0397369861602783,3.2040569999999997,9.549951627655854,0.03498714395221031,0.14217796903077107,18.704541267517477
145,1.0440199375152588,3.2122569999999997,9.50440803917164,0.03482029074200316,0.1422459958543522,18.666533115113157
146,1.0479710102081299,3.220179,9.432732009977698,0.03455769888299635,0.14253522864176857,18.629409641051467
147,1.0519130229949951,3.228067,9.343738760647806,0.034231663762979286,0.14295320519716323,18.59331792659669
148,1.0607049465179443,3.2450259999999997,9.358451344880244,0.034285564695938846,0.14226671621022097,18.556849723271824
149,1.0666930675506592,3.251014,9.286741944497287,0.03402285057844954,0.14227485246840135,18.520878480648527
150,1.0706150531768799,3.266529,9.203022938354236,0.0337161381432807,0.14246658822716016,18.485620653661705
151,1.0745000839233398,3.2704139999999997,9.136209267151981,0.0334713599890585,0.14276563923775343,18.451198032627676
152,1.0833170413970947,3.287639,9.172821050804703,0.03360549069410788,0.14205742713886624,18.41635887430572
153,1.0872430801391602,3.291565,9.141356156157693,0.03349021609991328,0.1420678291083884,18.38198502713349
154,1.0911331176757812,3.305455,9.095986663401066,0.03332400070574122,0.14233753047209882,18.348381106299545
155,1.0950820446014404,3.309404,9.052494260245506,0.03316466220546815,0.1426913004273704,18.3156367001177
156,1.103956937789917,3.3321039999999997,9.074845959808329,0.03324654975429262,0.14210131119434574,18.282612198517732
157,1.1078710556030273,3.341023,9.0433474122541,0.03313115186951445,0.14206467781651913,18.249964732818224
158,1.1119019985198975,3.346225,8.979595944760332,0.03289759238593447,0.14218567721569306,18.21787453817931
159,1.1158161163330078,3.354288,8.902846499573434,0.032616413591349785,0.142374854789928,18.186414747397617
160,1.1247429847717285,3.369067,8.887567263823724,0.03256043667738231,0.14156427167152172,18.15441694363619
161,1.1290030479431152,3.383327,8.840597831904983,0.03238835975595209,0.14136384635157634,18.122588048105555
162,1.1328909397125244,3.387672,8.77519297854518,0.032148742938098704,0.14136912947977867,18.09115665159285
163,1.136902093887329,3.396676,8.712583361571411,0.031919366731049614,0.14150318700804956,18.060263060866976
164,1.1456239223480225,3.4099489999999997,8.717649785484447,0.03193792805048656,0.14076311714863188,18.02891577604292
165,1.1496210098266602,3.4239469999999996,8.7033166853539,0.03188541739314494,0.1407067027856765,17.9978831640805
166,1.15352201461792,3.427847,8.658347023381266,0.03172066681657003,0.1408987062325029,17.96743699137359
167,1.157412052154541,3.431737,8.627915507020184,0.031609178100697806,0.14119617600150963,17.937683840831017
168,1.1665480136871338,3.457146,8.64649165838814,0.031677233574414196,0.14053100065932475,17.907555485560344
169,1.1704719066619873,3.4662669999999998,8.624727294824195,0.031597497786137026,0.14054276214622116,17.877795487108997
170,1.1744110584259033,3.4702059999999997,8.584103441946743,0.0314486684889916,0.14077460695195168,17.84863412670835
171,1.1784090995788574,3.474204,8.546408241527088,0.031310568584949086,0.14100938530645038,17.82006298217509
172,1.1871459484100342,3.491473,8.563481096427987,0.031373116590989576,0.14024939626923089,17.79101233078197
173,1.1912410259246826,3.5043029999999997,8.541224278667503,0.03129157665055164,0.14012005083634083,17.76215795194814
174,1.195167064666748,3.508229,8.493467112242344,0.03111661378983642,0.14021310411184715,17.733729801798066
175,1.1990609169006348,3.522093,8.4471514168846,0.030946931893643833,0.14043488640991056,17.705857441548236
176,1.2077369689941406,3.540769,8.452249074276796,0.030965607639862624,0.13975831338399308,17.67760092103139
177,1.211669921875,3.546826,8.438173699849543,0.030914041184819913,0.13964737358722076,17.649553392721565
178,1.2155649662017822,3.556034,8.38836307654271,0.030731555292122962,0.139722308004322,17.62189952083319
179,1.2194569110870361,3.5624879999999997,8.347336857395065,0.03058125188838877,0.13990394428692127,17.59474133687986
180,1.230173110961914,3.585064,8.369646483184287,0.030662985295995464,0.13922954051082093,17.567207305791726
181,1.2341010570526123,3.588991,8.36022266509012,0.03062846025407952,0.1391888922049699,17.539944686377716
182,1.237989902496338,3.601024,8.320094180822357,0.030481445786320917,0.13935001868805205,17.51314730647655
183,1.2418711185455322,3.604904,8.279083597953477,0.030331199667561284,0.1396005294040997,17.486895747564475
184,1.2505099773406982,3.623544,8.31939330156201,0.030478878049380362,0.1390092238846746,17.46034921238507
185,1.2544269561767578,3.6274629999999997,8.287667107683806,0.03036264616093205,0.13901179817435735,17.434092774350514
186,1.25832200050354,3.6413569999999997,8.254038943063176,0.030239446224188556,0.1392150178141742,17.408320268742962
187,1.2622590065002441,3.648722,8.215895784300892,0.030099705182721564,0.13940913503409902,17.383015028316326
188,1.2709670066833496,3.6659279999999996,8.265342893808672,0.03028085930850367,0.13880243793124364,17.357396001691093
189,1.2748830318450928,3.669844,8.242637815428022,0.030197677123219135,0.13879318032886595,17.332045950772564
190,1.2787730693817139,3.68181,8.20278504904546,0.03005167277380624,0.1389328479885885,17.30710273431706
191,1.2826731204986572,3.6882319999999997,8.161651823740284,0.02990097734297251,0.1391503516846856,17.282631078846325
192,1.291290044784546,3.7043269999999997,8.204658610692531,0.03005853674271469,0.13862622925559462,17.257921589400485
193,1.2952079772949219,3.7082439999999997,8.174644093572736,0.029948575742693988,0.13852825806365465,17.233378625463494
194,1.2991199493408203,3.7221569999999997,8.116963838181285,0.029737258714371374,0.13861155574485684,17.2091707643009
195,1.3030059337615967,3.7260429999999998,8.07116151475263,0.029569457604415657,0.13879240731957498,17.18537796588996
196,1.3116130828857422,3.744652,8.12664520423616,0.02977272730740959,0.13829573469122425,17.161365819093287
197,1.315537929534912,3.748576,8.13462957312377,0.029801978792079874,0.13821668240475304,17.137518308364598
198,1.319446086883545,3.762485,8.088115866394569,0.029631571462646635,0.13832062772178,17.114003278851996
199,1.3233330249786377,3.766371,8.053151526332275,0.02950347632178635,0.1385372154456028,17.090917942001017
200,1.33355712890625,3.790844,8.11759408958784,0.02973956769954187,0.13806225077464943,17.06763162635257
201,1.3376119136810303,3.794898,8.097766042964581,0.029666925790080245,0.13795621260061658,17.044476010235552
202,1.3415210247039795,3.804483,8.038452438585962,0.029449624834470212,0.13800857417312984,17.021590151262277
203,1.3454129695892334,3.808375,7.997137514871672,0.02929826373446417,0.13815599717718247,16.999056332377528
204,1.354051113128662,3.827015,8.063120977382006,0.029540000341237018,0.13765703430950357,16.976299217818276
205,1.3579769134521484,3.84094,8.060800725365281,0.029531499880242066,0.1376157928200158,16.953725686981322
206,1.361872911453247,3.846713,8.022397920410688,0.029390807600584434,0.13774066233403282,16.931480126313684
207,1.365757942199707,3.8505979999999997,7.971807390545326,0.02920546444702414,0.13795210913288408,16.909632781418647
208,1.3745880126953125,3.867549,8.047394268511265,0.029482384067499916,0.13746290634590622,16.88757020611635
209,1.3785300254821777,3.8814919999999997,8.0290733293666,0.02941526358771258,0.1374236526900581,16.86568220667118
210,1.382436990737915,3.88814,7.963493328222272,0.029175005099514782,0.13754629634605303,16.84410519824385
211,1.3863189220428467,3.892022,7.918037609314735,0.02900847380774743,0.1376734793390012,16.822841276658494
212,1.394953966140747,3.907917,7.968727965540567,0.029194182684546984,0.13716651313284176,16.801351000405397
213,1.398900032043457,3.9218629999999997,7.9654357471926165,0.02918212133368859,0.13707641661062817,16.779988106085913
214,1.4028270244598389,3.9272039999999997,7.925906830428521,0.029037303437742887,0.13713126491049762,16.758873381625865
215,1.406714916229248,3.931092,7.884019966173549,0.02888384697989535,0.13728705262854513,16.738088872003203
216,1.415377140045166,3.9483409999999997,7.987575725135464,0.0292632332204904,0.13684152499114813,16.717132110564005
217,1.419363021850586,3.9623269999999997,7.967682297453548,0.029190351781385043,0.13677425096140058,16.69631648831533
218,1.423285961151123,3.9662509999999997,7.927573576602719,0.02904340971875897,0.13685173457844305,16.675759670853154
219,1.4271860122680664,3.97015,7.863270414197787,0.02880782904910107,0.13696246556444505,16.655484037088538
220,1.437798023223877,4.000764,7.964990646852702,0.029180490666825244,0.13644463917643873,16.63497260301616
221,1.4417510032653809,4.004716,7.95571027580052,0.029146491156608636,0.13629662862467612,16.61452531350123
222,1.4456489086151123,4.008614,7.885818296306567,0.028890435331092364,0.13626769346669837,16.594237899670716
223,1.4495410919189453,4.022506,7.814136742405353,0.028627823231802026,0.13628728532956164,16.5741466886042
224,1.4582080841064453,4.041174,7.896385427000621,0.028929149006006072,0.13577322447501894,16.553824434906833
225,1.4621400833129883,4.045106,7.890854111738044,0.02890888451348483,0.13559335698015693,16.53353690994586
226,1.4660379886627197,4.049004,7.840186282517311,0.02872325816648239,0.1355434722367621,16.513386578479388
227,1.469944953918457,4.062911,7.7760170228768395,0.02848816806216748,0.13559827328780388,16.493453354175543
228,1.4786391258239746,4.081606,7.9036465488916985,0.0289557508074353,0.13522087711202224,16.473400162540816
229,1.4825959205627441,4.085565,7.895270443403069,0.028925064158966746,0.13523311660739687,16.4535315083026
230,1.4864940643310547,4.089462,7.836762694939802,0.02871071553212386,0.13533320587210687,16.433914267545088
231,1.4903860092163086,4.104417,7.772074879293454,0.0284737256492203,0.13549172916350283,16.41459007176501
232,1.500312089920044,4.123282,7.877750885616683,0.02886087961498683,0.13517647181123993,16.39519714353212
233,1.5042500495910645,4.130665,7.866395035770356,0.02881927639344563,0.1351910432543137,16.375987311554002
234,1.5081450939178467,4.141115,7.792976680272375,0.028550301358524648,0.13533461497362798,16.357055900496622
235,1.51202392578125,4.144994,7.724805326725477,0.02830054920762838,0.13550543014968833,16.338418303641603
236,1.5206210613250732,4.1635919999999995,7.849039309425018,0.028755692061323883,0.13525589645776784,16.319754943429217
237,1.5245449542999268,4.167515,7.850357635529789,0.02876052187271999,0.13526014882208215,16.301253643049915
238,1.5284380912780762,4.181408,7.7946759151179705,0.02855652666483712,0.13538908033197614,16.283004609558162
239,1.532339096069336,4.185309999999999,7.717700576638942,0.02827452028897897,0.13549886419870008,16.264988716167583
240,1.5409510135650635,4.2039219999999995,7.8293659776181155,0.028683616964110363,0.1351614288115763,16.246873165581086
241,1.544874906539917,4.207846,7.821819337725811,0.028655969140690723,0.1351420815627365,16.228894128631353
242,1.5487921237945557,4.221763,7.743809916387049,0.02837017430523794,0.1352363042686475,16.211132545242993
243,1.552685022354126,4.225656,7.685006342621179,0.02815474189463882,0.13539961115219679,16.193637008366586
244,1.5631110668182373,4.246084,7.80246646667082,0.02858506808151376,0.13514687726814714,16.176101742543572
245,1.5670340061187744,4.2580599999999995,7.801180700910125,0.02858035755799362,0.13511638692019956,16.158684608726826
246,1.5709340572357178,4.263907,7.724800828368781,0.028300532727476502,0.13508080397066766,16.14137968207946
247,1.5748159885406494,4.267789,7.6676653781637,0.028091211644078493,0.13504488404274403,16.12418545357011
248,1.583427906036377,4.286402,7.809251470507354,0.02860992557977141,0.1347153616048703,16.10689051165971
249,1.5873429775238037,4.290317,7.8120105226346706,0.028620033626148372,0.13455018362498047,16.089612118934475
250,1.5912299156188965,4.305791,7.730535440904819,0.028321542018636417,0.13444265771167202,16.07239219373281
251,1.5951170921325684,4.309677,7.657068246264561,0.028052388056934656,0.13440232679679462,16.05527865018415
252,1.603729009628296,4.331023,7.78234673535549,0.028511357557811135,0.13412639200785695,16.038107570364527
253,1.6076381206512451,4.3406139999999995,7.74303150425694,0.028367322519353352,0.13407521525241733,16.02103612955969
254,1.6115329265594482,4.347602,7.670658232857766,0.028102176248098697,0.1340712041794667,16.004092486324353
255,1.6169850826263428,4.353054,7.591370028275778,0.027811696470233762,0.1341264591365992,15.987315967643713
256,1.625654935836792,4.370515999999999,7.700727002238534,0.028212336006368487,0.1339470044401996,15.970544996249057
257,1.629568099975586,4.382544,7.686317811185949,0.02815954658279363,0.13389388083418174,15.953867784003734
258,1.6334750652313232,4.386452,7.6117960044434785,0.027886528950690964,0.13383612481084037,15.937280373423329
259,1.6373670101165771,4.390344,7.5574440968079335,0.02768740563670316,0.13378746480768267,15.920787140661243
260,1.6459660530090332,4.409153,7.702396555381712,0.02821845257097883,0.13356502270656873,15.904268748503346
261,1.6516211032867432,4.424599,7.7133270403731355,0.028258497428457995,0.13344561149217588,15.887795431073163
262,1.6555430889129639,4.428522,7.645851539648812,0.02801129459967583,0.13334161477876927,15.8713773264808
263,1.6594369411468506,4.442415,7.583844055546972,0.027784124362907,0.13329636208844278,15.855055553987242
264,1.6680500507354736,4.461028,7.706911535886901,0.028234993625743863,0.1331757228035845,15.838781371172976
265,1.6719789505004883,4.464958,7.697169015856994,0.02819930098937945,0.13316508641543748,15.822627191412272
266,1.675887107849121,4.468866,7.606347315666763,0.02786656716805432,0.13318876511375732,15.80661456573994
267,1.679772138595581,4.4827509999999995,7.524672430892602,0.027567343563340084,0.13325891868157844,15.79077214162465
268,1.689621925354004,4.502835999999999,7.613549958963716,0.027892954727666366,0.1332541387023875,15.775047465759428
269,1.6935620307922363,4.506775,7.579804915716018,0.027769326595104754,0.13325809875034436,15.759443034569552
270,1.6974661350250244,4.51068,7.529548097708398,0.027585206026250707,0.13327864890759675,15.743967512594022
271,1.7013649940490723,4.5255469999999995,7.475182456208373,0.0273860323969616,0.13328859540602114,15.728613354104723
272,1.7099900245666504,4.543197999999999,7.635044298793847,0.02797170125865577,0.13332954813482734,15.71339889103737
273,1.7151601314544678,4.548367,7.634688743052426,0.027970398646831842,0.1333730618233683,15.698325417478202
274,1.7190730571746826,4.562281,7.579600200964377,0.027768576603401755,0.13336554572387332,15.68335734321818
275,1.7229530811309814,4.569824,7.495648880642646,0.02746101306343904,0.13332410463126756,15.668471380598435
276,1.7315740585327148,4.58833,7.606299411704381,0.02786639166739284,0.13333348655905916,15.653698658532141
277,1.7354929447174072,4.59225,7.581422458904937,0.02777525261636708,0.1333231411602907,15.639025072527662
278,1.7393901348114014,4.602599,7.500105314327729,0.0274773396264346,0.13330737831197548,15.62444863906871
279,1.7432630062103271,4.606472,7.435064099563705,0.02723905503270058,0.13323674558616969,15.609934621488334
280,1.7529211044311523,4.626131,7.511654685903372,0.027519651832991168,0.13323500415378306,15.595525916588684
281,1.7568371295928955,4.630046999999999,7.493886426186936,0.027454556146152408,0.13319395198463113,15.581196801284491
282,1.7607309818267822,4.643942,7.449268992403334,0.02729109599060099,0.1330794699001937,15.5668994742848
283,1.7646069526672363,4.647818,7.395727237935377,0.027094940748767154,0.13299733856272963,15.552652617104894
284,1.774156093597412,4.667367,7.515784714366472,0.027534782579826233,0.13304161569198042,15.538533423187909
285,1.7780721187591553,4.681283,7.511485951985752,0.02751903366045003,0.13297885407903487,15.524473389599429
286,1.7819640636444092,4.685175,7.4607693935955,0.027333228789562326,0.13290590565835533,15.510465716890796
287,1.785841941833496,4.6890529999999995,7.4130767072054855,0.027158502157506637,0.13288378086247682,15.496541420727096
288,1.7953720092773438,4.711173,7.508353141780773,0.02750755631628222,0.13292304251416373,15.482737052126433
289,1.799307107925415,4.722519999999999,7.4986719189795075,0.027472088248067048,0.1328868071273589,15.469008018994607
290,1.8032031059265137,4.731068,7.437421565874388,0.027247691831753622,0.13284686325275802,15.455351852293386
291,1.80708909034729,4.7373009999999995,7.383067292842643,0.027048559851914872,0.1328333111740788,15.44178405024683
292,1.8166711330413818,4.749884,7.457672416557848,0.02732188272356559,0.1329550538981211,15.428383659436854
293,1.8206019401550293,4.763815,7.443561869597334,0.0272701874106467,0.13299149681257724,15.415097482352934
294,1.8244919776916504,4.7734,7.400050892888036,0.027110780864416564,0.13294885978269202,15.401876181225461
295,1.8283770084381104,4.781591,7.345825801862151,0.02691212215497868,0.132765117685684,15.38863419465697
296,1.8370029926300049,4.790217,7.442573228396793,0.027266565430834756,0.13271744146330416,15.375451661127002
297,1.8409221172332764,4.804137,7.442685930618451,0.02726697832599974,0.13259116610556432,15.362282796514984
298,1.8460900783538818,4.809305,7.398326722256572,0.027104464203512597,0.1323740686620208,15.349073045267895
299,1.8500170707702637,4.825252,7.3505844432299146,0.026929555884178807,0.1321388776888989,15.335811130978458
300,1.8587169647216797,4.841899,7.441100680236627,0.027261170612466554,0.13211105118523578,15.322617790691208
301,1.8627300262451172,4.847729,7.425407280722692,0.02720367637068385,0.13205638333513456,15.309479228443793
302,1.8666269779205322,4.8516259999999996,7.3966156995713455,0.02709819571134347,0.13196407725655634,15.29637336207309
303,1.8705151081085205,4.863697,7.3416697151848975,0.026896895941430767,0.13186334702083957,15.283295058725205
304,1.880082130432129,4.883266,7.43005209989881,0.02722069310160385,0.13190299737132105,15.270324494888143
305,1.8840091228485107,4.887193,7.417310032749063,0.027174011342889395,0.13190402472469445,15.257440321659637
306,1.8879001140594482,4.901084,7.367280189576211,0.026990722317641765,0.1319019602941771,15.244639569856012
307,1.891784906387329,4.9049689999999995,7.322440530995282,0.026826448020691843,0.1318985905179017,15.231919433615342
308,1.9015939235687256,4.924342,7.41117070660586,0.027151519345451444,0.13207463567929587,15.219379911753334
309,1.9055290222167969,4.928275999999999,7.40222072969852,0.02711873026518854,0.1321570393470377,15.206967822036052
310,1.909424066543579,4.942362,7.3557298402485864,0.026948406528999064,0.13221402676825586,15.194669660153666
311,1.9133069515228271,4.946244999999999,7.319736747290978,0.02681654245536896,0.1322024490313966,15.182445753962927
312,1.9228551387786865,4.965604,7.404060065204105,0.027125468843415882,0.13236040679778982,15.170387699038443
313,1.9267780780792236,4.977675,7.395673993548106,0.02709474568295795,0.13236514895004545,15.158410650021182
314,1.9306809902191162,4.9834309999999995,7.3562998834643425,0.02695049493581265,0.13226720845712206,15.146456240029147
315,1.9345729351043701,4.987323,7.325910606429628,0.026839160967676298,0.1321877825987653,15.134534670402484
316,1.9441430568695068,5.006894,7.406880620900527,0.027135802213889736,0.13237958401424546,15.122794416070937
317,1.9480829238891602,5.020834,7.387297982086974,0.027064059378967956,0.13238213145618172,15.11112970251616
318,1.9519860744476318,5.024737,7.343506436779322,0.026903624943349285,0.13233173613361934,15.09951084694701
319,1.955873966217041,5.028625,7.298905448613898,0.026740225037863316,0.1322232690270632,15.087906145008041
320,1.9645040035247803,5.053017,7.3840855831662235,0.027052290454071336,0.13229013485468105,15.076407419049485
321,1.9696159362792969,5.0623689999999995,7.382913209349972,0.02704799535258033,0.13214584036493707,15.064900983403021
322,1.9735190868377686,5.066272,7.353717315987954,0.026941033457515626,0.13195693969798264,15.053363561977086
323,1.9773991107940674,5.070152,7.315891564035251,0.026802455265680883,0.13170587044426477,15.041760312998708
324,1.9860191345214844,5.088772,7.408311849314911,0.027141045653491833,0.13182139719205568,15.030287640964549
325,1.9899499416351318,5.102703,7.393862339921851,0.027088108519893187,0.1317583277481006,15.018850589312102
326,1.9950180053710938,5.107772,7.342500212344552,0.026899938545708737,0.13163567044029748,15.00741853148035
327,1.998948097229004,5.121703,7.300153773710152,0.026744798393995857,0.13148983781863077,14.995980180536478
328,2.007565975189209,5.140321,7.404885720057797,0.027128493707451563,0.13167738117281447,14.984710458107726
329,2.0114989280700684,5.147974,7.392170444075408,0.0270819101006928,0.13168132090217233,14.97351267329518
330,2.015389919281006,5.151865,7.354241723561467,0.026942954673871422,0.13162428505458887,14.9623540817716
331,2.0192790031433105,5.1620349999999995,7.308649887306949,0.026775924703430206,0.13151663175848674,14.951207396553913
332,2.0288829803466797,5.181639,7.397583334458223,0.02710174073255408,0.13175116819997762,14.940249802192298
333,2.032799005508423,5.185554,7.403344354178825,0.027122846768912686,0.1317618127112016,14.929363635025101
334,2.0366909503936768,5.1894469999999995,7.36102822895494,0.026967817673223825,0.13169733540992912,14.918509916526663
335,2.0405759811401367,5.203332,7.307225915165548,0.02677070784786511,0.13164025285870887,14.907692615179801
336,2.050096035003662,5.222854,7.420109945919004,0.027184269087530397,0.13184868219774998,14.897048073355831
337,2.0540239810943604,5.226781,7.404830691899194,0.027128292106628697,0.1318605102261284,14.886474298980279
338,2.0579140186309814,5.240671,7.384146019742829,0.02705251186914108,0.1318000316318776,14.87593342491148
339,2.0617990493774414,5.2445569999999995,7.323483608049177,0.02683026943136079,0.13172949792219948,14.865419738011576
340,2.071347951889038,5.264974,7.446700710332025,0.027281686848226013,0.1320355884414016,14.855124277358284
341,2.0752809047698975,5.268907,7.442079554406993,0.02726475680984692,0.13208873055634374,14.844918476004214
342,2.079184055328369,5.281943,7.3833054416149135,0.02704943233228989,0.13198250232201097,14.834718686054476
343,2.0830681324005127,5.285826999999999,7.331720658165329,0.026860446637423367,0.13187909240788323,14.82452591871308
344,2.0926570892333984,5.305416999999999,7.468655724184558,0.027362121101725985,0.13209210091828433,14.814498675971608
345,2.096588134765625,5.309348,7.453518680232275,0.027306665120751614,0.1320819487640121,14.80452494424859
346,2.1004819869995117,5.323242,7.389618994283202,0.027072562624951852,0.13200721618096126,14.79457126681859
347,2.1043660640716553,5.327126,7.3141998255970275,0.026796257423160278,0.131919358675076,14.784630560966352
348,2.1139440536499023,5.3491089999999994,7.437694816140455,0.027248692909745076,0.1321918105889363,14.774880714816403
349,2.1180660724639893,5.360827,7.447575020429831,0.027284889965314297,0.13218074747860611,14.765179865395224
350,2.1219711303710938,5.367215,7.395277542726825,0.027093293248171373,0.13206321350759748,14.755476153492948
351,2.125854969024658,5.3745639999999995,7.342733430399235,0.026900792961937176,0.13197490920278532,14.745784952419866
352,2.1344900131225586,5.387252,7.501693768646228,0.027483159077890448,0.13224455223573375,14.736282661996876
353,2.138411045074463,5.401174,7.499542612327344,0.02747527811485242,0.13227329465290746,14.726850119323396
354,2.143494129180908,5.406256,7.432328385774119,0.02722903248851396,0.13222848379140778,14.71745140984958
355,2.147387981414795,5.419664,7.349888161775564,0.026927004991731972,0.13219384833260758,14.708090570931322
356,2.1559879779815674,5.428751999999999,7.477574742652369,0.027394796762840547,0.13240578295544075,14.698884950656812
357,2.1599109172821045,5.442673999999999,7.483557092748734,0.02741671366380033,0.13231408429484282,14.689685725324765
358,2.1637980937957764,5.446561,7.427616285529583,0.027211769267086173,0.13212395876418984,14.680444278131745
359,2.1676769256591797,5.460442,7.357543136944933,0.02695504971160529,0.13198287968569158,14.671185459850356
360,2.1772959232330322,5.476357999999999,7.510650869828195,0.02751597425860199,0.13228803061752697,14.662124288413223
361,2.181225061416626,5.483988999999999,7.508637214452788,0.027508597043173433,0.1323244652528563,14.653132224585672
362,2.1851160526275635,5.48788,7.428848581683431,0.027216283899684057,0.13225942936548254,14.644160075558903
363,2.188992977142334,5.501757,7.348184852063334,0.026920764756763204,0.1321174652860522,14.635170336532953
364,2.1986169815063477,5.5139879999999994,7.498241823895549,0.027470512554366985,0.13242401314792432,14.626374541126609
365,2.202552080154419,5.527919,7.469701860600436,0.02736595372065465,0.13242677174364192,14.617627394827355
366,2.20645809173584,5.531823,7.420149745012418,0.027184414895243855,0.13230321306398932,14.60886987145279
367,2.2103469371795654,5.545713,7.341364104773662,0.026895776309010827,0.1321521221604878,14.600089956479911
368,2.2199230194091797,5.562511,7.516947587276709,0.027539042873856497,0.13252843849598586,14.591535396272615
369,2.2238569259643555,5.569224,7.522941374254695,0.02756100167490533,0.13247173112678767,14.582998587216878
370,2.22776198387146,5.5776319999999995,7.45454232767071,0.027310415349201058,0.1322786715159854,14.574416071770365
371,2.23164701461792,5.587013,7.364358677680171,0.026980019084656914,0.13200681742157697,14.565751207961378
372,2.241184949874878,5.606553,7.527135736194246,0.02757636811346841,0.13233283753198932,14.557280706362047
373,2.2451140880584717,5.610481,7.514871890104607,0.027531438362483767,0.13222327639869041,14.548802969738311
374,2.2490220069885254,5.614389999999999,7.429012592547825,0.027216884768876494,0.13198124563421232,14.540258090001288
375,2.2529211044311523,5.628289,7.341515936642162,0.026896332559308928,0.131722611912125,14.531639177000818
376,2.2625579833984375,5.647927999999999,7.506420390923161,0.027500475502146658,0.13214468332214893,14.523259535081394
377,2.266479015350342,5.651847999999999,7.498854142206376,0.027472755839958448,0.1321458263468006,14.514924634873212
378,2.2703800201416016,5.665749,7.432120606747532,0.027228271270552138,0.13198999278864493,14.50656202568603
379,2.274261951446533,5.670624999999999,7.3458713193363625,0.026912288912516798,0.13181294811577574,14.498161755358252
380,2.282884120941162,5.688254,7.502264826504705,0.027485251201942857,0.13229458941564187,14.490022408274045
381,2.2868099212646484,5.69218,7.490271190992215,0.027441311392764074,0.1323467064661762,14.48194844073338
382,2.29190993309021,5.707281,7.4141851531735155,0.027162563053326715,0.13224499538988949,14.473870826998812
383,2.295809030532837,5.71118,7.331203088081512,0.0268585504708527,0.13214146507473123,14.465789728597073
384,2.304450035095215,5.729820999999999,7.474733936189985,0.027384389201785264,0.1326680854407772,14.45798897218493
385,2.3083739280700684,5.733745,7.473028936566091,0.027378142775666532,0.13274675303656464,14.450265525032812
386,2.312264919281006,5.747636,7.402258191538367,0.027118867510154226,0.13264200017907304,14.442535865245175
387,2.3178210258483887,5.753193,7.338924242380337,0.026886837644177,0.13250910076962025,14.434789237913712
388,2.326472043991089,5.7762389999999995,7.501948961724395,0.027484094001679546,0.13302531148125954,14.427316148167511
389,2.330397129058838,5.785769,7.505622463009649,0.02749755221835822,0.1331479335622008,14.41994001180398
390,2.3342981338500977,5.790888,7.429724506497003,0.027219492932435075,0.13312340907412903,14.412593566193298
391,2.338184118270874,5.794773999999999,7.347192647633846,0.026917129722727636,0.13307233495389278,14.405264970966973
392,2.347727060317993,5.813101,7.485316452613199,0.02742315924376154,0.1336338398308976,14.39822563530491
393,2.351660966873169,5.827033999999999,7.4664305957967665,0.027353969135072,0.1336910909783839,14.391249040798334
394,2.35556697845459,5.830941,7.381004680379259,0.027041003277600395,0.13356471987007937,14.384252834390557
395,2.35945200920105,5.8348249999999995,7.307475945008365,0.026771623855656988,0.13337962837940764,14.377210982767265
396,2.3690271377563477,5.854400999999999,7.453020243012413,0.027304839049223466,0.1338278549850215,14.370402753149248
397,2.372957944869995,5.868332,7.449229645296029,0.02729095183878106,0.13382616949700515,14.363628424057733
398,2.3768539428710938,5.872229,7.375040118484425,0.02701915154538616,0.13367211516394015,14.356821041241703
399,2.380737066268921,5.886112,7.308505306134636,0.02677539501673799,0.13344364277534218,14.349946710595328
400,2.390362024307251,5.905704999999999,7.447768459740248,0.027285598648380288,0.13382024038856974,14.343267629187691
401,2.3943629264831543,5.909705,7.430967377070374,0.02722404630541118,0.13377504433188053,14.336599213464785
402,2.3982529640197754,5.913595,7.362680683844528,0.02697387159677765,0.13355911097884157,14.329868745526815
403,2.402132034301758,5.927474999999999,7.294565469196313,0.02672432511600477,0.13331332918955877,14.323063200303668
404,2.4117319583892822,5.947076,7.418122859397526,0.027176989209591423,0.1337642053797732,14.316484649006075
405,2.415663957595825,5.952925,7.401554108686733,0.027116288036556364,0.1337577420071407,14.309937063447087
406,2.419558048248291,5.95682,7.341705182738798,0.02689702588014274,0.1335297186827623,14.303325362452162
407,2.4234421253204346,5.970066,7.283761588264585,0.026684744084378778,0.1332906867705567,14.296645049450772
408,2.432258129119873,5.9839649999999995,7.416081823721904,0.027169511683863674,0.1336890927232981,14.290167065021459
409,2.4361870288848877,5.987894,7.4093084301786245,0.027144696721004866,0.13362900012324658,14.283694779540488
410,2.4413490295410156,6.0068909999999995,7.343304554096861,0.026902885327197486,0.13337798136388712,14.277146408170232
411,2.4452600479125977,6.010801,7.276754497723654,0.026659072950639025,0.13308778059731402,14.270506184286319
412,2.4538891315460205,6.025598,7.397766362034387,0.027102411271254605,0.13338815047560507,14.264023322929779
413,2.457890033721924,6.039598,7.384911557158327,0.027055316487300533,0.13324631364799833,14.257509050103248
414,2.4617960453033447,6.043505,7.313617904915832,0.026794125502137472,0.1329710288888262,14.250908074619296
415,2.4668710231781006,6.05858,7.243331863557133,0.02653662599400107,0.13265244139087298,14.244204843366468
416,2.475506067276001,6.067215,7.355243693506045,0.026946625484787913,0.13297389115420713,14.237667464912034
417,2.479440927505493,6.081150999999999,7.352138624616243,0.02693524977353149,0.13287768059011115,14.231121574302081
418,2.4833481311798096,6.085057,7.303545191744833,0.026757223172215457,0.13269449170749487,14.224532155637688
419,2.4872310161590576,6.098942,7.234226508020176,0.026503267669547886,0.13248211653920916,14.217888431256279
420,2.496767997741699,6.118478,7.337623792831697,0.026882073325221804,0.1329038986529436,14.211452649379854
421,2.500699996948242,6.1224099999999995,7.329805150921246,0.0268534289968841,0.13295243565438797,14.205069631028344
422,2.5046041011810303,6.131831,7.2808744537365655,0.026674166796107634,0.13289402351643947,14.19869568452063
423,2.5085039138793945,6.1402149999999995,7.2260004793885315,0.02647313084172806,0.13279383018491178,14.192313100482258
424,2.518096923828125,6.159809999999999,7.3312391835276465,0.026858682709906795,0.13320166538245773,14.186127313165697
425,2.522027015686035,6.163739,7.327312941058796,0.026844298552184873,0.1331571746418465,14.179949508014731
426,2.5259270668029785,6.174262,7.271298248047751,0.026639083467938696,0.13298297943077184,14.173727068944283
427,2.5298349857330322,6.181547,7.214573205423605,0.02643126595122595,0.13278080003306655,14.167450359419371
428,2.5393729209899902,6.201086999999999,7.317996323887028,0.026810166250907836,0.1331141657010307,14.16133756281962
429,2.5433099269866943,6.205023,7.297145111202955,0.02673377587656885,0.13311279041806143,14.155252377134975
430,2.547222137451172,6.218935,7.242890850074485,0.02653501029972283,0.13297578765753632,14.149138712463166
431,2.551119089126587,6.2228319999999995,7.191979447576647,0.026348491599162877,0.1327880662038424,14.142977702367702
432,2.5607149600982666,6.241207999999999,7.289491651948319,0.026705736710391413,0.1331465755935413,14.136990415579483
433,2.5646591186523438,6.24515,7.273933721866005,0.02664873877358386,0.13320544723537472,14.13105606385389
434,2.5685601234436035,6.259053,7.23783955185827,0.02651650439469558,0.13315303287232255,14.12513023753795
435,2.572443962097168,6.262938,7.186997889827124,0.026330241194879773,0.13309151085737456,14.119210439611948
436,2.5811071395874023,6.2816,7.292146330156007,0.026715462373119402,0.13348445715172005,14.113476524089398
437,2.58503794670105,6.285531,7.289832208687221,0.026706984371962113,0.13347864851796581,14.107766782425252
438,2.590153932571411,6.300648,7.2425296392923535,0.026533686970126594,0.1333321580445764,14.10202365565518
439,2.5940561294555664,6.30455,7.186082555879159,0.026326887783066768,0.1331583463227759,14.09623734296332
440,2.6026949882507324,6.323189999999999,7.289212925832755,0.02670471557111148,0.1334394341461459,14.09058856095819
441,2.6066250801086426,6.33712,7.2774401999866125,0.026661585085225446,0.13341837423692368,14.08495741087263
442,2.610520124435425,6.344456999999999,7.222279694103575,0.026459499395679365,0.1332670788382581,14.079291800239153
443,2.6160600185394287,6.356555999999999,7.176290906250387,0.02629101515580661,0.13309851701753342,14.073585865493508
444,2.6247010231018066,6.370699999999999,7.280860234863054,0.02667411470393023,0.13333762858410547,14.06800009059371
445,2.628633975982666,6.37913,7.278471193160598,0.0266653622254664,0.1333002400785173,14.062426576604516
446,2.6325340270996094,6.38303,7.239471784856312,0.02652248423345211,0.13315595122067292,14.056824209164116
447,2.6364269256591797,6.396923999999999,7.201039162669463,0.02638168271556607,0.13296054212928765,14.051172293961002
448,2.645946979522705,6.416443999999999,7.317930763410551,0.02680992606395009,0.13314391339258827,14.045615324852992
449,2.6498830318450928,6.423115,7.315438483451579,0.026800795362445666,0.13293241879301104,14.039998991086476
450,2.653787136077881,6.427019,7.250403506637154,0.02656253362202537,0.1325778233090206,14.034269894137521
451,2.6576859951019287,6.4381829999999995,7.199198946689604,0.0263749409116386,0.13223198718653342,14.028432410095323
452,2.6672849655151367,6.457783,7.310564117118529,0.02678293766397562,0.13238455825222728,14.022678407815476
453,2.671215057373047,6.4617119999999995,7.288492097665216,0.026702074749477424,0.1322225472083857,14.016887012117644
454,2.6751151084899902,6.465612999999999,7.241565833886353,0.026530155978578534,0.13196594180225205,14.011022248778167
455,2.6790010929107666,6.479499,7.187523934472326,0.026332168408801326,0.13169329137442598,14.005078819749464
456,2.6885569095611572,6.499057,7.308836536107229,0.026776608508825094,0.13189567481754935,13.999236960605929
457,2.692502021789551,6.510008999999999,7.303310420876568,0.026756363067108747,0.13177200717494356,13.993374035026834
458,2.69643497467041,6.513942,7.233734200118532,0.026501464053352203,0.13154938282277148,13.987452718118126
459,2.7003159523010254,6.517823,7.187016922692006,0.02633031092356631,0.1313415381139809,13.981479502342989
460,2.7098910808563232,6.541176999999999,7.310774165974837,0.02678370719767162,0.13160804141720453,13.975631339238447
461,2.7138149738311768,6.55131,7.322766584947244,0.02682764254994165,0.13154040577923956,13.969783793068695
462,2.717716932296753,6.555212,7.266461906829498,0.02662136507804497,0.1313320998770714,13.963883440832383
463,2.7215991020202637,6.559094,7.215169251007929,0.02643344962015684,0.13114565763878544,13.957938509502998
464,2.730236053466797,6.582017,7.365329254393778,0.02698357488352581,0.13148812379049807,13.952144031608396
465,2.734163999557495,6.591660999999999,7.3615075602240925,0.026969573748308655,0.13153287056776047,13.946389560683663
466,2.739211082458496,6.603164,7.284138797478088,0.02668612602572963,0.1314748253054461,13.940637117725911
467,2.743101119995117,6.610599,7.217161926447701,0.02644074997362245,0.13140347238143532,13.934882892453048
468,2.7517170906066895,6.6251619999999996,7.364134383732205,0.026979197362730873,0.13175180576709805,13.929280387669447
469,2.7556350231170654,6.633133,7.343376832066276,0.026903150124320978,0.1317599048282505,13.923704388283264
470,2.7595391273498535,6.637036999999999,7.279955661456837,0.026670800714371685,0.13168675464690965,13.918125898775678
471,2.7650599479675293,6.652558,7.213111857525948,0.026425912166070483,0.131576749819946,13.912531721086811
472,2.7736971378326416,6.671196,7.353795948331637,0.026941321534485543,0.13194651052879333,13.907097063152436
473,2.777630090713501,6.675129,7.359559575195011,0.026962437122356346,0.13190382308959483,13.901669816006795
474,2.781528949737549,6.679028,7.305972789478616,0.026766116904318137,0.13171356163177955,13.896195230929134
475,2.785414934158325,6.692914,7.24443237666963,0.026540657827060492,0.1314743309077399,13.890655867692114
476,2.7949531078338623,6.712453999999999,7.3996938054650165,0.027109472641133368,0.1317076181589645,13.885221349986562
477,2.798882007598877,6.720901,7.399003187972058,0.0271069424991406,0.13161404586054512,13.879773772348608
478,2.8027799129486084,6.73028,7.318677910983249,0.026812663309194747,0.13139988290553703,13.874271436212906
479,2.806658983230591,6.734159999999999,7.234957159561262,0.026505944480032753,0.13116478261299697,13.868706623021636
480,2.816218137741089,6.7537199999999995,7.367479264544523,0.026991451647469304,0.13138414459858958,13.863240609973124
481,2.820143938064575,6.757645,7.368169006179938,0.026993978580675777,0.13127167190347946,13.857756194894243
482,2.824038028717041,6.77154,7.299169408019315,0.02674119207791493,0.13103514947255074,13.852210662868567
483,2.82792592048645,6.775428,7.227369186075382,0.02647814522711432,0.13078137740667994,13.846599617605708
484,2.8374710083007812,6.794975,7.410805867600663,0.027150182723519534,0.13105088084314148,13.841108526485254
485,2.841392993927002,6.798896,7.412183452618471,0.027155229635504395,0.13102228015506487,13.835631908467047
486,2.8452911376953125,6.812793999999999,7.3321810775986735,0.02686213342722303,0.13089164212837204,13.830134544853381
487,2.84918212890625,6.816685,7.249248761835498,0.026558303106083637,0.1307536281136582,13.824613528403518
488,2.8587489128112793,6.8397429999999995,7.403923295126403,0.027124967773401766,0.13110206996595303,13.819237556136512
489,2.8626739978790283,6.850179,7.399465829373776,0.027108637429329906,0.13112390230621584,13.813890876219611
490,2.8665659427642822,6.854069,7.333304917778884,0.026866250721184023,0.13096697444263053,13.808508986638538
491,2.870460033416748,6.857964,7.263043390005547,0.02660884102086794,0.13083338818087104,13.803100935990626
492,2.879081964492798,6.878172999999999,7.421869344293441,0.02719071480857651,0.13121397809989677,13.797847178603485
493,2.8829970359802246,6.890502,7.405770788919691,0.02713173624028168,0.1312215239449973,13.792618373065254
494,2.8880839347839355,6.895588999999999,7.33835887746904,0.02688476637677081,0.1311305660749672,13.787380486941437
495,2.8919830322265625,6.899488,7.259759149725847,0.02659680889841124,0.1310203428769878,13.78212772891534
496,2.900670051574707,6.918176,7.400980008502055,0.027114184766656425,0.1313622317148183,13.777015936519701
497,2.9046080112457275,6.932113999999999,7.390983145522004,0.0270775603210267,0.13136717599456235,13.771928114868198
498,2.9085140228271484,6.93602,7.302857843231597,0.02675470500643666,0.13127835916942335,13.766832262963744
499,2.914039134979248,6.951546,7.2220551640332165,0.026458676808696777,0.13120188147217135,13.76173310912378
500,2.9227609634399414,6.97023,7.37797428841346,0.027029901152262715,0.13165658762010757,13.756811995975859
501,2.926780939102173,6.9742489999999995,99.72072801517285,0.36533624484362603,0.18225481982613598,13.774401819655468
502,2.9306740760803223,6.986477,79.01890402429194,0.28949317000073715,0.17490482608917787,13.788368897174076
503,2.934567928314209,6.992037,70.61753236255515,0.2587139565360344,0.1684743273508897,13.79929648969208
504,2.9441161155700684,7.011585999999999,56.4781298433151,0.206912928569956,0.15853963913317604,13.805798728116244
505,2.9480299949645996,7.015499999999999,48.248075615548274,0.17676135260097334,0.1523981798929299,13.809704783995308
506,2.9519169330596924,7.019386,40.327476631292186,0.14774349495576966,0.14782325428846746,13.8117500645126
507,2.955810070037842,7.0332799999999995,32.958674678256926,0.1207471975148939,0.14406734405374289,13.812316986574302
508,2.9655051231384277,7.052967,23.40593462596342,0.0857498379073587,0.13682803060500914,13.810161687342706
509,2.9694230556488037,7.056883999999999,18.972624163986325,0.06950798900952236,0.13310100085201407,13.806671706064591
510,2.97332501411438,7.070787999999999,16.352715701169945,0.059909708504653415,0.1306355485973253,13.80232886778379
511,2.9772040843963623,7.074668,14.758204344801324,0.05406806652218018,0.1287597563182933,13.797355888335955
512,2.9867639541625977,7.097027,12.958364257463803,0.04747418346582236,0.12494910243804404,13.791119365300904
513,2.990692138671875,7.100955,12.27847621186605,0.044983349810306314,0.12305509755090156,13.78428496878655
514,2.9945950508117676,7.11206,11.826076398278435,0.04332594064017964,0.12180791491693505,13.777072992890988
515,2.9984841346740723,7.115946999999999,11.324847334117742,0.04148964092845781,0.12088584789101034,13.769593500812295
516,3.008043050765991,7.135508,10.704812156619298,0.039218083871796865,0.11893077215497068,13.761525456307417
517,3.0119590759277344,7.148098,10.230958869027265,0.037482077886468124,0.11793537852344717,13.753178726175438
518,3.0158519744873047,7.1533169999999995,9.763841892927534,0.03577075101042466,0.11730979379586759,13.744671548638419
519,3.0197460651397705,7.1572119999999995,9.285463531834878,0.03401816699369498,0.11686438262395739,13.736061162476183
520,3.0283639430999756,7.1758299999999995,8.90337046790739,0.03261833319851025,0.11583341326039247,13.72717104623753
521,3.032278060913086,7.188166,8.585236106867033,0.03145281811321598,0.11527887669414855,13.718148433140565
522,3.037379026412964,7.194845,8.297494265263381,0.03039864887490203,0.11491922056239133,13.70905327359666
523,3.041288137435913,7.198754,8.08469771137761,0.029619048730983474,0.11466188095092807,13.699917012929896
524,3.0498690605163574,7.2173359999999995,7.951213426921511,0.029130016528757578,0.11400278536408402,13.690621423805293
525,3.0537829399108887,7.231249999999999,7.806190482283651,0.028598711362171757,0.1135884651282453,13.681239282360256
526,3.0576751232147217,7.235142,7.644968402172092,0.028008059142656538,0.11321814336894448,13.671783929616076
527,3.0625340938568115,7.250001999999999,7.487189207582621,0.027430020257330726,0.11289937078453942,13.662271172043404
528,3.0712051391601562,7.260027999999999,7.528139770068787,0.027580046485785995,0.11236462306955136,13.652639274132365
529,3.075105905532837,7.272575,7.471792916354433,0.027373614499633395,0.11194465286579922,13.642923404215207
530,3.0789971351623535,7.276465,7.32513261247283,0.026836310713808872,0.11159718571201735,13.633145529561682
531,3.082871913909912,7.290341,7.170776862243712,0.026270813938152098,0.1112832585638503,13.623315893813167
532,3.092391014099121,7.309861,7.229850996792333,0.026487237573568162,0.11081869142592027,13.61339128523007
533,3.0963051319122314,7.313775,7.1550485284929835,0.02621319171151468,0.11040266929523483,13.603386573448716
534,3.100188970565796,7.317658,7.014578790696363,0.02569856764546316,0.11003271057232754,13.593315805907572
535,3.1040611267089844,7.331531,6.87499249295468,0.025187180144954625,0.10965110565253687,13.583176020131482
536,3.1136159896850586,7.351795999999999,6.887718849990831,0.025233804348193688,0.10934071717578706,13.572987259814564
537,3.1175310611724854,7.359554999999999,6.785700617923192,0.02486005098165683,0.10899463477897266,13.562740312854338
538,3.1214230060577393,7.363447,6.673373672606775,0.02444853067676685,0.10866110283082586,13.552439148856699
539,3.1252880096435547,7.3727599999999995,6.526501301661019,0.0239104499633525,0.10834385365978715,13.542088800037753
540,3.134984016418457,7.392455999999999,6.4582060935263215,0.023660244059551354,0.1082785534865342,13.531758611906822
541,3.1388940811157227,7.396367,6.35929896554996,0.02329788851479787,0.10809280241649377,13.521415967568394
542,3.142799139022827,7.410272,6.240386848542145,0.022862242815466123,0.10790785822708958,13.511061523042994
543,3.146683931350708,7.415306999999999,6.138647445081681,0.02248951096369684,0.10772050415315193,13.500695074001692
544,3.1562559604644775,7.43373,6.1262577381554175,0.022444120109726486,0.10793747048164554,13.490425709542777
545,3.1601779460906982,7.437651,6.059728856422677,0.022200385308450393,0.10791172827076456,13.480187669968762
546,3.1640679836273193,7.451542,6.000466902890237,0.021983273580562238,0.10777325595846915,13.469950317656973
547,3.1679370403289795,7.4578169999999995,5.9306004074507115,0.021727311118270778,0.10760010321324456,13.459704204794733
548,3.176568031311035,7.477376,6.022359426622326,0.022063478895641912,0.1078861366670966,13.44957134742269
549,3.1804800033569336,7.481288999999999,6.025344741365739,0.02207441587634535,0.10779706065272042,13.439451208579165
550,3.186021089553833,7.4934959999999995,5.965356393430969,0.02185464293439965,0.10756225789569185,13.42930492408239
551,3.189908027648926,7.497382999999999,5.900359677305527,0.02161652136560381,0.10732337869644798,13.419131716252718
552,3.198822021484375,7.516298,6.029310681868321,0.0220889454715391,0.10760642826345744,13.409070114075396
553,3.2027390003204346,7.530215,6.030602003369007,0.022093676349034048,0.10757458128428303,13.3990363411597
554,3.2066259384155273,7.534102,5.971328169078866,0.021876521094875166,0.10746481368212032,13.389010048357973
555,3.211444139480591,7.53892,5.900816509114877,0.02161819501180631,0.10733052966400528,13.378984971283158
556,3.2201321125030518,7.560383,5.9668012058202375,0.02185993614016845,0.10757116411177985,13.36905972838799
557,3.224048137664795,7.5715259999999995,5.949804835729637,0.0217976683434078,0.10755638068331176,13.359167161891639
558,3.22794508934021,7.575423,5.864418456622898,0.02148484733092077,0.10747854736022255,13.349290801795188
559,3.231809139251709,7.579286,5.788813247865296,0.021207860553869584,0.10734443740526703,13.339415862170215
560,3.241323947906494,7.5995989999999995,5.779336250500644,0.021173140684705893,0.10735415695889408,13.32957923987846
561,3.245239019393921,7.612717,5.722510266285954,0.020964953359003866,0.10722166119875574,13.31974375078361
562,3.2491250038146973,7.616604,5.650759686719662,0.020702088377712168,0.10706385517599995,13.309902976150584
563,3.25298810005188,7.6304669999999994,5.593749358172247,0.02049322568924839,0.10689205401201704,13.300053147905341
564,3.262529134750366,7.650009,5.58577273337807,0.020464002575791097,0.10673881654612032,13.290199118017785
565,3.2664530277252197,7.653931999999999,5.5722197669609645,0.02041435001151616,0.1065945620217425,13.280343204789666
566,3.270340919494629,7.663056,5.542126793558529,0.020304101579541694,0.10640018816863639,13.27047285098353
567,3.2742109298706055,7.67169,5.503772419376262,0.020163586730563208,0.10622670325379921,13.260593749316955
568,3.283740997314453,7.691221,5.572669887303969,0.0204159990696319,0.10592842628693985,13.250674030549105
569,3.2876479625701904,7.6951279999999995,5.5708080153351025,0.02040917792695651,0.10565750888022356,13.240721094097236
570,3.2915360927581787,7.699015999999999,5.534049856952138,0.02027451096434713,0.10530517863576007,13.230714122756043
571,3.295397996902466,7.712878,5.485385130681585,0.020096223172973184,0.10499643282996333,13.220664601758811
572,3.304987907409668,7.732469,5.599510480436189,0.020514332101284144,0.1045771489991916,13.210545061846512
573,3.3088951110839844,7.736375,5.619184734398028,0.02058641057689881,0.10427422581814697,13.200385298148898
574,3.3127849102020264,7.750266,5.579431832139866,0.02044077208907687,0.10395159710698622,13.190180485976457
575,3.3166520595550537,7.7541329999999995,5.533872190060418,0.02027386006501711,0.10368108603418649,13.179943964413699
576,3.3252599239349365,7.772742,5.639178112848467,0.020659658195023994,0.10336793432447684,13.169665800583855
577,3.3291709423065186,7.776653,5.617032511398031,0.020578525705974425,0.1030899643208715,13.15935507570105
578,3.334721088409424,7.792204,5.55838948349893,0.02036368147022378,0.10284365860304394,13.149019745826639
579,3.338599920272827,7.796081999999999,5.482612742369125,0.02008606626823049,0.10264234434231434,13.13867101056442
580,3.347222089767456,7.814705,5.508683156249306,0.020181577675919524,0.1025403136979893,13.12833337743485
581,3.3511319160461426,7.818614999999999,5.453520460939841,0.01997948396520427,0.10242591105184179,13.118004232373824
582,3.3550140857696533,7.832496,5.393102093213285,0.019758135605398443,0.10231967727064993,13.107685380516601
583,3.3598151206970215,7.840107,5.332199526363746,0.019535013336668485,0.10226893709948114,13.097390145286894
584,3.36850905418396,7.86203,5.332671419511486,0.01953674216149753,0.1024318557828992,13.087169484688733
585,3.3724210262298584,7.869904999999999,5.30512362784204,0.019435818241640878,0.10247540931701465,13.076994690892363
586,3.3762989044189453,7.8737829999999995,5.259640542927809,0.01926918669193999,0.10246613012317177,13.066852900695626
587,3.380152940750122,7.877637999999999,5.214751084145871,0.01910472994728044,0.10248367135921864,13.056750234071133
588,3.390249013900757,7.897735,5.278716835904751,0.019339074481374025,0.10290985467013067,13.046783505857846
589,3.3942711353302,7.912071,5.273650725840493,0.019320514311751528,0.10302993954645653,13.036879342412181
590,3.398252010345459,7.9160509999999995,5.259895137752279,0.01927011942397053,0.10302459329831999,13.027007460163013
591,3.402179002761841,7.9199779999999995,5.225442692207192,0.019143899656710043,0.10300114552838409,13.017163545515999
592,3.4119529724121094,7.9472819999999995,5.367669909714095,0.0196649624146015,0.1034310559688775,13.007454812430074
593,3.4158709049224854,7.953358,5.3920761025005035,0.01975437679214354,0.10348917589973256,12.997792447639455
594,3.41975998878479,7.957247,5.3698588015705475,0.019672981625322498,0.10335797747719419,12.988131326979278
595,3.4236369132995605,7.971124,5.325581526981011,0.019510767674898972,0.10317434187613263,12.978459195491478
596,3.4331741333007812,7.990663,5.4806043645799924,0.020078708387734498,0.1034103583911628,12.968874439928962
597,3.4370920658111572,7.99458,5.4834929449387335,0.020089290972942167,0.1033359689305247,12.959303753033348
598,3.440988063812256,7.998475999999999,5.413272494731902,0.019832031764145684,0.10308639754868752,12.949705928976956
599,3.4448559284210205,8.012343999999999,5.3413713741490465,0.019568615261713086,0.10276351156272598,12.940064342090725
600,3.4545209407806396,8.031963,5.414276464903083,0.019835709903080034,0.10273828418400902,12.930448505119655
601,3.458549976348877,8.038207,5.372825511071001,0.019683850443972445,0.10246684940807342,12.920800888014776
602,3.462449073791504,8.042105,5.303406596180227,0.019429527735022146,0.1021197241430078,12.911104151727656
603,3.4663379192352295,8.055994,5.226808643047621,0.019148903945794327,0.10178126969543552,12.901360730251058
604,3.475001096725464,8.074657,5.272294969014633,0.019315547369396217,0.10164092570130479,12.891616709234281
605,3.4789180755615234,8.078574999999999,5.2422442920681736,0.019205453894457308,0.10143647444328692,12.881857966569324
606,3.484013080596924,8.083670999999999,5.197584019926421,0.019041836796560872,0.10122432448504186,12.872083108481629
607,3.487889051437378,8.098165999999999,5.145705000643958,0.01885177314110961,0.10107626768871458,12.862307037300186
608,3.496877908706665,8.11653,5.220748133374865,0.01912670069989197,0.10098955363319846,12.852543902457231
609,3.5008039474487305,8.120455,5.221430900609161,0.019129202081725465,0.10087068998654282,12.84278643302206
610,3.5046980381011963,8.134481,5.184185296794092,0.01899274931703385,0.1007646743124287,12.833037342812238
611,3.5095109939575195,8.139294,5.140454062672709,0.01883253583710566,0.10067095823667636,12.82329923396433
612,3.5182199478149414,8.157874,5.291485145010888,0.01938585237995825,0.10061717754353368,12.813581211889556
613,3.522136926651001,8.16179,5.316504266858053,0.019477512280631434,0.10059530628111271,12.803890493169007
614,3.5260250568389893,8.175678999999999,5.265118534239809,0.01928925582716439,0.10059847012178513,12.794232778781161
615,3.529876947402954,8.183378,5.199224134525109,0.019047845510300976,0.10063781195779016,12.784616074739642
616,3.5393900871276855,8.199043999999999,5.339254829763522,0.019560861102740898,0.10076669256527822,12.775059953102467
617,3.543303966522217,8.202957999999999,5.3231809132184065,0.019501972801106868,0.10083051933645715,12.76554981197854
618,3.5471861362457275,8.216842,5.2762004488184076,0.019329855461146274,0.10079979153163894,12.756063510330744
619,3.551060914993286,8.220716,5.203971714368766,0.01906523871456953,0.10077727466627649,12.746602578629572
620,3.560590982437134,8.240247,5.291987013701557,0.019387691023001707,0.10091715795426279,12.737202713427882
621,3.564500093460083,8.244156,5.251800899149194,0.01924046542128746,0.10083531060300512,12.727815108400478
622,3.568380117416382,8.258035999999999,5.172759858352393,0.01895089115114333,0.10067182213175435,12.718422110268603
623,3.5722429752349854,8.261899,5.0910245410420245,0.01865144614616173,0.10052380534495896,12.709027202658714
624,3.5817971229553223,8.288477,5.134760457679485,0.018811676780926982,0.10072780478868595,12.69970746093306
625,3.5857059955596924,8.295364,5.097416072646442,0.01867486212197372,0.10064661242339569,12.690400197562349
626,3.5895941257476807,8.299252,5.045357656772976,0.0184841412302768,0.10049509916215416,12.681090019965614
627,3.5934770107269287,8.308563,4.987656934527587,0.018272749219714182,0.10029083477696782,12.671765068736434
628,3.603034019470215,8.322692,5.079906169409522,0.018610712948341754,0.10062543737975115,12.662542481387744
629,3.6069509983062744,8.337152,5.086563412211808,0.018635102382061383,0.10061866902424897,12.653347426552394
630,3.6108429431915283,8.341044,5.045289904022498,0.018483893011717527,0.10050087914012147,12.644155598039378
631,3.6147069931030273,8.354365,4.982214383217599,0.01825280992226283,0.10029301360249503,12.634947469730372
632,3.623345136642456,8.363004,5.112920060004159,0.018731662434547748,0.10067093530021522,12.62584959948005
633,3.627258062362671,8.376916999999999,5.114924588734122,0.01873900621365428,0.10069056280014763,12.616784273292192
634,3.6323859691619873,8.382045,5.073977774558895,0.018588993717487876,0.10057388270339719,12.60772196978659
635,3.636270046234131,8.39593,5.017542392499464,0.018382237399435616,0.10046772096501715,12.598665291232047
636,3.6448919773101807,8.41484,5.162162751436528,0.01891206765552806,0.10096559131379843,12.589744324149976
637,3.6488070487976074,8.418754,5.182478218261828,0.018986495274639217,0.1010951457779846,12.580879719450698
638,3.6526849269866943,8.427969,5.145036022229245,0.018849322275910595,0.1010911466236618,12.572042739019214
639,3.6574819087982178,8.437142999999999,5.072554180565504,0.0185837782473035,0.10105679639660747,12.563226732961832
640,3.6661739349365234,8.455836,5.187559162318225,0.01900510978998393,0.10142526648792806,12.554517627666772
641,3.6700849533081055,8.459745999999999,5.146417102145204,0.01885438199178279,0.10144034848653159,12.545838739557654
642,3.673975944519043,8.463638,5.065558653457987,0.018558149477287164,0.10132386146665481,12.537161867072767
643,3.677825927734375,8.477488,4.985447505613045,0.018264654769553683,0.10121011215849061,12.528487783047629
644,3.687350034713745,8.497012999999999,5.01173062525362,0.018360945444756156,0.1014443794963948,12.519890993581203
645,3.691267967224121,8.507638,4.9794867165726275,0.018242816859545645,0.10142220862521152,12.511316319624182
646,3.6951539516448975,8.514816999999999,4.924772321384193,0.018042365538392117,0.10122444697541505,12.502725975745191
647,3.6990880966186523,8.521443999999999,4.875558188268377,0.0178620649434844,0.10104183008095567,12.49412341667972
648,3.708672046661377,8.540998,4.93758471059946,0.018089304928592606,0.10105483385152779,12.485550237703391
649,3.7125890254974365,8.544915,4.928055663153761,0.01805439436907263,0.10096679511986373,12.476985210234067
650,3.716464042663574,8.54879,4.885234628792082,0.017897515491376963,0.10079290319901953,12.468410082568495
651,3.7203190326690674,8.562645,4.849076287592502,0.017765046015305555,0.10063111979457152,12.459827452228279
652,3.7298800945281982,8.582207,4.94120818335331,0.018102579861051814,0.10058355255111388,12.451261294133378
653,3.733793020248413,8.586119,4.947434880391756,0.018125391949963345,0.10045226836713571,12.442693909729613
654,3.7376770973205566,8.600003,4.911690957870006,0.01799444073560708,0.10030807499461693,12.434122969994542
655,3.741542100906372,8.603868,4.8712393226840645,0.017846242374135356,0.10017738783804642,12.425551408737375
656,3.7510969638824463,8.623424,4.9849302472557815,0.01826275974502249,0.10017361448808162,12.41700543786966
657,3.7550089359283447,8.627336999999999,5.000474290276923,0.018319706805278287,0.10007781022219198,12.408465748183055
658,3.758888006210327,8.641216,4.9557552304945,0.018155874333343643,0.09987049795833478,12.399909060006713
659,3.7627480030059814,8.645076,4.900321497533438,0.017952787650757678,0.09969046941494877,12.3913414337229
660,3.7713539600372314,8.663682,4.975187720029922,0.01822706708229503,0.09975343788871154,12.382812898261987
661,3.7752649784088135,8.673888,4.963066334223235,0.018182659247925413,0.0996081707268434,12.374280083790302
662,3.7803919315338135,8.682720999999999,4.901523899266137,0.0179571927623384,0.09941750124580225,12.365733757334956
663,3.784274101257324,8.686603,4.835507989038499,0.01771533728030833,0.09924095575776282,12.357177141548002
664,3.7929179668426514,8.705247,4.880445257220953,0.01787996917919309,0.09940443399246683,12.348679181109693
665,3.7968180179595947,8.709147999999999,4.858141710333317,0.017798258042212797,0.0993285812845691,12.340190864236803
666,3.800692081451416,8.726403999999999,4.8235114580531455,0.017671386863292997,0.09910613979251799,12.331682232796714
667,3.805454969406128,8.731166,4.776892326654272,0.0175005933006894,0.09891243078066703,12.323159383116307
668,3.8141300678253174,8.746459999999999,4.840298127955648,0.01773288640373635,0.09918572765071146,12.314716643620322
669,3.8180429935455322,8.760373999999999,4.814260230984313,0.01763749412479425,0.09915410840721511,12.306292296580452
670,3.821924924850464,8.764256,4.768960528731805,0.017471534414683153,0.0990148147523359,12.297864667156258
671,3.8257789611816406,8.76811,4.717562287109899,0.017283232133307357,0.09883743521508868,12.289426333993475
672,3.835284948348999,8.787617,4.787212033145401,0.017538400513817484,0.09921188968197824,12.281088095969377
673,3.8392081260681152,8.80154,4.791171564934122,0.01755290663008661,0.09920951303249838,12.272774443228823
674,3.843086004257202,8.805417,4.765034216760889,0.01745715000233389,0.09905272974332077,12.264454355909985
675,3.8469319343566895,8.809263999999999,4.73220529164521,0.017336878154517156,0.09890282392507257,12.256129340372574
676,3.8564629554748535,8.836250999999999,4.87514803696143,0.017860562315682935,0.09935393569976315,12.247919104049169
677,3.860384941101074,8.843010999999999,4.902855311586844,0.017962070516314602,0.0993946016579674,12.239741235970879
678,3.864269971847534,8.846896,4.858868638510378,0.017800921211804155,0.09933135050842057,12.231575014897963
679,3.8681321144104004,8.860465,4.804441403678471,0.0176015219295638,0.0992780771624059,12.223422449069314
680,3.8777759075164795,8.88011,4.908996592632791,0.017984569675722203,0.0997551822584706,12.215389155034014
681,3.8816959857940674,8.88403,4.899088933770068,0.0179482720377472,0.09994430840058968,12.207417851508882
682,3.885576009750366,8.88791,4.837304072730466,0.017721917401457746,0.10006851661717006,12.199495539844186
683,3.88942813873291,8.901762,4.780442807751806,0.01751360082136618,0.1001506132045885,12.191613733642226
684,3.899001121520996,8.921336,4.829656159091417,0.017693898552163415,0.10056179424136148,12.183838361654612
685,3.902919054031372,8.925253999999999,4.804300184194937,0.017601004558733886,0.10070780291380299,12.176116542981362
686,3.9068009853363037,8.938170999999999,4.766718377448035,0.01746332008305233,0.1007172450725472,12.168420332311952
687,3.9106810092926025,8.943016,4.71381306272597,0.01726949649795086,0.10061894318757471,12.16072747209121
688,3.9193079471588135,8.961644,4.747055967028107,0.01739128499736485,0.10063648982981052,12.153060474522574
689,3.9232211112976074,8.965557,4.736895045061633,0.01735405950624313,0.1005550144871247,12.145399674314408
690,3.92830491065979,8.981232,4.706934810562322,0.01724429737569643,0.10039767791040825,12.137729775375943
691,3.9321749210357666,8.987422,4.658330754135637,0.01706623185398874,0.10014277263895868,12.130031025944573
692,3.940791130065918,9.003128,4.7008068552441165,0.017221847036342892,0.09994884228750456,12.122315377288942
693,3.9446921348571777,9.00703,4.702643378302575,0.017228575310906272,0.09965535276325453,12.114563345214012
694,3.948573112487793,9.020911,4.674121495493731,0.01712408271675205,0.09930678405690438,12.106764711795856
695,3.9533331394195557,9.025670999999999,4.658214651933311,0.017065806502675526,0.09899375480355828,12.098926794614176
696,3.9620261192321777,9.046016,4.748927817231495,0.017398142696238766,0.09875887409922028,12.091064815909897
697,3.9659440517425537,9.049935,4.759838737027677,0.017438115874789176,0.09848915346326184,12.083172448458846
698,3.9698269367218018,9.062165,4.735233079452355,0.017347970739275236,0.0981490026206779,12.075236809793399
699,3.9736709594726562,9.06601,4.68966945993133,0.01718104414348502,0.09782916907897585,12.067262464637468
700,3.983365058898926,9.085674,4.772171223281897,0.017483297095457928,0.09769444668561145,12.059285009668809
701,3.98736310005188,9.099670999999999,4.757555208521692,0.01742974995382194,0.0975005414439958,12.051293325801165
702,3.991241931915283,9.10355,4.711907094594375,0.017262513804845343,0.09731683244170644,12.043289551830176
703,3.9950830936431885,9.107391,4.663949028359776,0.017086814928825866,0.09718757964468176,12.035284143952248
704,4.00464391708374,9.126953,4.714853181409236,0.017273307070351396,0.09732189535541551,12.027326659704176
705,4.008561134338379,9.140869,4.702912770082376,0.017229562252971207,0.09724318385912972,12.01937662704765
706,4.012442111968994,9.148629999999999,4.660497074524275,0.0170741683720193,0.09717011064085213,12.011435041704997
707,4.016289949417114,9.155591,4.614002498432266,0.01690383112947063,0.09715827584838461,12.00351349836292
708,4.026166915893555,9.172604,4.6607391690488145,0.017075055308028022,0.09749217244426414,11.995676576068702
709,4.030079126358032,9.184999999999999,4.641304464708349,0.01700385444493052,0.09759063033876814,11.987880387350321
710,4.03396201133728,9.190399,4.6055103202191,0.016872719237683506,0.09766353261704118,11.98012031020473
711,4.037799119949341,9.194237,4.576941742552369,0.016768055572535585,0.0977708854333474,11.972402867107439
712,4.04736590385437,9.213804,4.654306557598693,0.017051488832346376,0.09826440474090528,11.964800409144361
713,4.051275968551636,9.217713999999999,4.66081567383843,0.017075335590503962,0.09842596247878664,11.957250336101682
714,4.0551581382751465,9.231596,4.629660344071751,0.01696119511629792,0.09848893457528883,11.949734090126022
715,4.058995008468628,9.239249,4.592858858184633,0.01682636941931124,0.09852060383441309,11.942245783015785
716,4.067599058151245,9.254038999999999,4.695240143309397,0.017201452864791647,0.09902459997426287,11.93487368929907
717,4.071495056152344,9.267935,4.699387250572495,0.017216646181413175,0.09920368188264748,11.927556555572563
718,4.076582908630371,9.273022,4.661339149722651,0.01707725339352861,0.09915689086245551,11.920251289366586
719,4.080431938171387,9.276872,4.61997897121766,0.01692572649835014,0.09903048951959252,11.912942727915334
720,4.089082956314087,9.296417,4.743421280103702,0.017377968980739476,0.09939976963235195,11.905723676356693
721,4.092993974685669,9.309434,4.764675949937385,0.017455837458206343,0.09937077583495668,11.898519346787918
722,4.096861124038696,9.313302,4.701890181068876,0.017225815902160834,0.09921770737504958,11.891306294346084
723,4.101625919342041,9.328066999999999,4.651695041620471,0.017041921298496368,0.09898723823712136,11.88406981627746
724,4.110316038131714,9.336758,4.769742576381268,0.017474399519634053,0.09916358319148554,11.876885670670452
725,4.114236116409302,9.35245,4.750862639557013,0.017405231099391388,0.09901463569883157,11.869692818637853
726,4.118185043334961,9.358167,4.685185479522816,0.017164616660483193,0.09878928729446408,11.862477145252422
727,4.122143030166626,9.368585,4.623299972331556,0.016937893297572545,0.09859309442539953,11.855244303135478
728,4.13164496421814,9.388088,4.694547545749201,0.017198915468636746,0.09866723740533732,11.848044130026517
729,4.135569095611572,9.395375,4.675218430404367,0.017128101440733172,0.09852681571839997,11.840837278177748
730,4.1394500732421875,9.399256,4.621187558146112,0.016930154269975923,0.09834312387606968,11.83361601589728
731,4.143299102783203,9.409742,4.581091542376394,0.016783258753606742,0.09820661662548669,11.826389253616892
732,4.1528449058532715,9.429288999999999,4.665668079454728,0.017093112833827404,0.09829880619184896,11.81919907440083
733,4.156809091567993,9.433254,4.673263946950528,0.017120941007191953,0.09824329945659575,11.812018473603674
734,4.160794019699097,9.437237999999999,4.625477972595956,0.016945872605923996,0.09810026412176799,11.80483159192398
735,4.164648056030273,9.451093,4.571732411203781,0.01674897069829811,0.09799289722830531,11.797644904229184
736,4.174202919006348,9.470649,4.667780226807963,0.017100850883859188,0.09807945760637797,11.790493668979265
737,4.178115129470825,9.47456,4.659382087506035,0.01707008351244797,0.0980885000978779,11.783363978510556
738,4.181997060775757,9.489047,4.6025644326560045,0.016861926702154997,0.09810422644426968,11.7762570003916
739,4.185837984085083,9.492887999999999,4.550128998397721,0.016669824568226015,0.09811888649741729,11.76917233412469
740,4.195367097854614,9.511814,4.637567848711729,0.016990165001584095,0.09831324974713375,11.762142229165658
741,4.19926905632019,9.515716,4.64281637643386,0.017009393475414223,0.0983476915493161,11.755137685247078
742,4.203181982040405,9.529629,4.616925752255101,0.016914540744167754,0.09826569614104019,11.748137415439027
743,4.2070090770721436,9.533455,4.574290365099799,0.016758342002433715,0.09813640148469058,11.741132450499896
744,4.215630054473877,9.553965999999999,4.679534253692141,0.017143912864343358,0.09825094802045835,11.734166844257546
745,4.219528913497925,9.557865,4.673283642792321,0.017121013164756615,0.09821317107892023,11.727213193499152
746,4.224613904953003,9.571113,4.622919398221842,0.016936499028608658,0.09807222842235845,11.720252766134736
747,4.228495121002197,9.574994,4.558670039570613,0.016701115474051377,0.09795658625503277,11.713290302652666
748,4.2372870445251465,9.598649,4.60799875734358,0.016881835860603156,0.0981597650596108,11.706382751920923
749,4.241261005401611,9.602622,4.573852935736137,0.016756739438911712,0.09814633576975644,11.699491535820277
750,4.245248079299927,9.611697999999999,4.517615962562064,0.016550710010429587,0.09807487359826779,11.692606215635896
751,4.250157117843628,9.616607,4.469858816841733,0.016375747225568442,0.09797299632072112,11.685721253577436
752,4.258925914764404,9.640673,4.551801188444073,0.016675950793378587,0.0983176789695892,11.678915743528657
753,4.262830972671509,9.649281,4.5581206017441005,0.016699102557014883,0.09833831807344677,11.6721315343012
754,4.266739130020142,9.658261999999999,4.529573343217686,0.016594516996538095,0.09820916124054473,11.665342062538837
755,4.270704030990601,9.666025,4.500009538856369,0.016486207225002814,0.09807075047327944,11.658545815330532
756,4.280200958251953,9.685191999999999,4.631688410030686,0.01696862512625152,0.0984672947941263,11.65183737198599
757,4.284106969833374,9.690559,4.6252303186878185,0.016944965302591774,0.09846280844868396,11.64514588594384
758,4.28804612159729,9.700911,4.56783400469391,0.01673468852022402,0.09833472916788595,11.638449532410938
759,4.291979074478149,9.708431,4.502731399873145,0.016496179018256306,0.09821901645483984,11.631750594840986
760,4.301541090011597,9.727993,4.603454880830737,0.016865188942602492,0.09861964095553248,11.625139945954906
761,4.305463075637817,9.732838,4.59401082462408,0.0168305897564623,0.09867285655957465,11.618556204201276
762,4.309463977813721,9.736839,4.540896491629131,0.016636000413303913,0.09860987894233654,11.611979040411205
763,4.313360929489136,9.749813999999999,4.498701217212818,0.016481414065889197,0.0985056364627764,11.605401063499333
764,4.323096036911011,9.770584,4.587111681871942,0.016805314099576574,0.09879756402484753,11.59889170381636
765,4.3270299434661865,9.774517,4.586390275243694,0.016802671158697432,0.09879019481759489,11.592398325434976
766,4.330919027328491,9.778406,4.548461699808042,0.01666371626338398,0.09865646004990668,11.585898585838425
767,4.334913969039917,9.793431,4.502497496645936,0.016495322091834026,0.09846921419958031,11.579382972973281
768,4.344520092010498,9.810972999999999,4.563121885302305,0.016717425228649156,0.09861440455449645,11.57290958550339
769,4.34843897819519,9.814892,4.5382269585046435,0.01662622032819425,0.09860849262848836,11.566452100906421
770,4.352318048477173,9.828773,4.486656577852532,0.016437287399327826,0.09854941645021473,11.560001205551984
771,4.356168985366821,9.832624,4.439194610305949,0.016263406027405627,0.09849529802047108,11.553557995775444
772,4.364821910858154,9.851277999999999,4.478534010246896,0.016407529610685527,0.09865563385916777,11.547159637569193
773,4.368734121322632,9.859971,4.472925077706902,0.01638698075998489,0.09867759456727565,11.540781985729822
774,4.373930931091309,9.870387,4.451364680804589,0.016307992222712772,0.09863099312831426,11.534412797564373
775,4.377923965454102,9.874381,4.4274695265601505,0.016220450082824925,0.09858830832135113,11.528052685556919
776,4.386697053909302,9.893154,4.495411891552104,0.01646936331266194,0.09867422048735869,11.521723737241194
777,4.39061713218689,9.904567,4.500339751019335,0.016487416988248838,0.09867623696959447,11.515411392411316
778,4.394498109817505,9.910955999999999,4.474358535534532,0.01639223236725162,0.09858381083104696,11.509099101496211
779,4.399285078048706,9.915742999999999,4.437307168457823,0.016256491207078103,0.0983680413408976,11.502765534232205
780,4.408015012741089,9.934474,4.506788767671292,0.016511043565926867,0.09832089028529375,11.49643966365198
781,4.4119861125946045,9.948445,4.501128826227279,0.0164903078393197,0.09817061125228094,11.490103816264503
782,4.4158689975738525,9.952328,4.4695528650089384,0.01637462634231858,0.0979874832866728,11.483752457045428
783,4.419718980789185,9.956178,4.434601960081632,0.016246580422336065,0.09780510054962123,11.477386125945252
784,4.429245948791504,9.975705999999999,4.48523606182595,0.01643208320556369,0.0978904159242728,11.471050492430185
785,4.433145999908447,9.989606,4.472018767087308,0.01638366040598212,0.09779375989507585,11.464714544565819
786,4.4370410442352295,9.993501,4.450606835493428,0.016305215785299382,0.09762424932352193,11.458365866257315
787,4.440998077392578,9.997459,4.410945793097559,0.016159913834703055,0.0974092004731453,11.451997006345753
788,4.450684070587158,10.020988,4.460936944034756,0.016343061107314497,0.09752568344138315,11.445663840845452
789,4.454582929611206,10.031044999999999,4.4426550146366175,0.016276083543394226,0.09734818214408182,11.439316810162904
790,4.458575963973999,10.035036999999999,4.415028469130265,0.016174871101465836,0.09709517955339803,11.432943312030735
791,4.462536096572876,10.048998,4.3866650257413955,0.016070958964994594,0.09687307524119464,11.426548928180194
792,4.472172021865845,10.068634,4.446322408993399,0.016289519386767363,0.09709322890816412,11.420207385314614
793,4.476071119308472,10.072533,4.443695579781826,0.016279895751449985,0.09705605159073445,11.41387562231709
794,4.479931116104126,10.076393,4.42586080108463,0.01621455636608309,0.09696987288514279,11.407545567620314
795,4.48376202583313,10.090224,4.389234618212085,0.01608037290814067,0.09691518493973804,11.401222717508611
796,4.493375062942505,10.111552999999999,4.462354120120933,0.01634825306489354,0.09730254682305214,11.394980422211233
797,4.497359037399292,10.115535999999999,4.467138108687661,0.016365779655935647,0.09740395280186953,11.38877098535528
798,4.501224040985107,10.119401,4.435602266395655,0.016250245138385903,0.09731104273791429,11.38256141507247
799,4.505048036575317,10.131511,4.401375230934306,0.016124851182119596,0.09721766975577524,11.37635191728115
800,4.51406192779541,10.150475,4.4906933937589795,0.016452076653214562,0.0975323586278407,11.370209821413816
801,4.518234968185425,10.154646999999999,4.49181583186471,0.016456188810544125,0.0975477747897099,11.364085233298795
802,4.523312091827393,10.169725,4.455200784064288,0.01632204614698334,0.09750763198929219,11.357968914531957
803,4.527164936065674,10.178656,4.412798891821492,0.01616670283577235,0.09751131956415786,11.351868230891045
804,4.535805940628052,10.192219999999999,4.468331780823838,0.016370152785820328,0.09785929273727434,11.345840183980421
805,4.539705038070679,10.196119,4.450145648158824,0.016303526182221396,0.0980367306789297,11.33985679206649
806,4.543561935424805,10.209976,4.425803069241411,0.01621434486005792,0.09814094423640649,11.333905964613717
807,4.548320055007935,10.214734,4.404202777048732,0.016135210162645786,0.0982101708981918,11.327981976252172
808,4.557286024093628,10.232325999999999,4.458101515346978,0.01633267324824113,0.09840394255331085,11.322104881195637
809,4.56119704246521,10.245751,4.441866194240987,0.016273193625852188,0.09850508870854724,11.316259228653536
810,4.565071105957031,10.249625,4.420535258202429,0.01619504573998697,0.09851136079305108,11.310429046160026
811,4.568900108337402,10.253453,4.393028865838453,0.016094273490370806,0.09855295898890798,11.304620174717392
812,4.578397035598755,10.272952,4.4262052187299785,0.016215818172446862,0.0985751330672107,11.298829182499865
813,4.582308053970337,10.286863,4.422020449127795,0.01620048687631187,0.09850708933075629,11.293041017806415
814,4.586175918579102,10.290731,4.4126966695339505,0.016166328334829436,0.09843530247648104,11.28725512638628
815,4.590014934539795,10.304571,4.391641485613413,0.016089190692725075,0.09834607255516443,11.2814688593438
816,4.599556922912598,10.314112999999999,4.4445328367273635,0.016282963120837875,0.098228948061621,11.275677763591522
817,4.603454113006592,10.328009999999999,4.450485885707519,0.01630477267440882,0.09812898938109972,11.26988481664306
818,4.607314109802246,10.331869,4.423204367511417,0.01620482427240878,0.09800719442686132,11.264086415554507
819,4.611144065856934,10.345699999999999,4.398205838598575,0.01611323981588292,0.09784584529625578,11.258275887836765
820,4.620671987533569,10.36523,4.46476237954357,0.016357075949278637,0.09772297513502243,11.252459417740203
821,4.624560117721558,10.369117,4.470800863741065,0.016379198502785512,0.09755802836708838,11.246630357166365
822,4.628416061401367,10.37933,4.43065763798462,0.016232130028199787,0.0973768342908386,11.240786437947301
823,4.632244110107422,10.386801,4.398210090094701,0.016113255391637937,0.09717698973340702,11.234924581108768
824,4.6417670249938965,10.406326,4.453142506642801,0.01631450545450165,0.09706673262629069,11.229059150580413
825,4.645669937133789,10.410228,4.4540294050406155,0.016317754690008294,0.09689638231741424,11.223180376166475
826,4.649526119232178,10.414085,4.4386620018175975,0.016261454766228745,0.09671075728317893,11.217285687427967
827,4.653369903564453,10.427928,4.411808393338025,0.01616307405163012,0.09654310125890017,11.211378094790017
828,4.66198992729187,10.446549,4.4595582420390825,0.01633801010317641,0.09650920000898369,11.205478988947586
829,4.665878057479858,10.450436999999999,4.448368760296741,0.016297016386796086,0.09639296323008482,11.199575483374991
830,4.670893907546997,10.465776,4.416283520536594,0.01617946910006653,0.09630263725040632,11.193671846241463
831,4.67472505569458,10.469607,4.386212540037167,0.016069301241156044,0.09623138394400088,11.18777106653768
832,4.683352947235107,10.487912999999999,4.433644988850228,0.016243074468427956,0.09642087555486714,11.181914283388014
833,4.6872429847717285,10.491804,4.429836054656887,0.01622912008058153,0.0964703258820267,11.17607930306458
834,4.691105127334595,10.505664,4.3947301551536135,0.016100506323425322,0.09640717775370136,11.170248008917001
835,4.695864915847778,10.510425,4.370441199710045,0.016011521455890288,0.0963442044148811,11.164420552891803
836,4.704576015472412,10.529138,4.428686105134573,0.01622490713259565,0.09660815090622261,11.158648317312393
837,4.708478927612305,10.53304,4.433292075179895,0.01624178153607939,0.09671324270263398,11.152906197682379
838,4.712332010269165,10.547725,4.424587387567185,0.01620989109616523,0.09675687934946704,11.147184556689435
839,4.716152906417847,10.551547,4.405118733773049,0.0161385658560584,0.09676561131087125,11.141478294675197
840,4.725642919540405,10.570205,4.486910888830816,0.016438219091461228,0.09701876855329375,11.135825925739145
841,4.729546070098877,10.583722999999999,4.50506358145356,0.016504723184327302,0.09714221621796588,11.130207087521578
842,4.733406066894531,10.587969,4.475282748709186,0.016395618308944822,0.09723857100449443,11.124617601921194
843,4.737226963043213,10.59179,4.428760577927046,0.01622517997065938,0.09733596401433657,11.119057549090591
844,4.746766090393066,10.61589,4.502239874762385,0.016494378269888484,0.09754792412866002,11.11354443441272
845,4.750672101974487,10.625235,4.4914725914096145,0.016454931316927313,0.09756674417598432,11.108047415156191
846,4.754523992538452,10.629088,4.4491258887584655,0.016299790197964296,0.09755451998552504,11.102561495082483
847,4.758345127105713,10.641243,4.4134048188934045,0.0161689227064603,0.09754020755003416,11.097086211757382
848,4.76786994934082,10.652434,4.457254866880355,0.01632957147213445,0.09760148741353755,11.091633354660926
849,4.7717719078063965,10.666337,4.4585778786139585,0.016334418449771487,0.09762146793089091,11.086196519447197
850,4.775624990463257,10.67019,4.435047191224807,0.01624821156840943,0.09763443765568733,11.080774499174167
851,4.779442071914673,10.674007,4.418357326324951,0.016187066682177426,0.09763410105711613,11.075364972023227
852,4.78897500038147,10.693539999999999,4.491590733141124,0.016455364140247078,0.09761166779440986,11.069964581195354
853,4.792864084243774,10.707429999999999,4.504139201556346,0.016501336631830357,0.09760955263942536,11.064576519886417
854,4.796716928482056,10.711283,4.474095692644655,0.016391269417659466,0.09764649594106496,11.059206875386064
855,4.8005359172821045,10.725102,4.426951163958459,0.01621855101279065,0.09771677573792195,11.053860972777068
856,4.809139966964722,10.733706999999999,4.491426325946907,0.01645476181906315,0.09770108261376724,11.048525707459179
857,4.813025951385498,10.750456,4.471494855884634,0.01638174100812747,0.09771501770520777,11.04320556600622
858,4.818042039871216,10.755472,4.429493085555987,0.016227863581096277,0.09766411582512557,11.037890083383363
859,4.821877956390381,10.766445,4.39202328986279,0.016090589468421047,0.0976233430996712,11.032580661688874
860,4.8305299282073975,10.785098999999999,4.456283505006718,0.016326012796758105,0.09752252786436837,11.02726800241409
861,4.8344221115112305,10.78899,4.467363792936481,0.016366606471359332,0.09745173142783742,11.021956320873086
862,4.838267087936401,10.792836,4.463524622728757,0.01635254131103688,0.09738554657410912,11.016645998297205
863,4.843009948730469,10.807578999999999,4.446868996423553,0.016291521861109316,0.09732148335455619,11.01133761809537
864,4.851675033569336,10.826243999999999,4.539444564993816,0.01663068114382712,0.09720122979879779,11.00602286421397
865,4.855565071105957,10.830135,4.53894575845256,0.016628853719255394,0.09711181956333662,11.000706642888064
866,4.8594160079956055,10.833985,4.4886862166471815,0.016444723171512656,0.0969990768006677,10.995385660565079
867,4.863240957260132,10.847809,4.4395591984639395,0.016264741730335257,0.09682251341810894,10.990050322433614
868,4.872705936431885,10.869361,4.499419686861319,0.016484046246867435,0.09672821086533516,10.984713141323981
869,4.876598119735718,10.877839,4.478905218366407,0.016408889566465402,0.09660599790671916,10.979370054196048
870,4.880451917648315,10.885022,4.4138806526914385,0.016170665968231482,0.0965100413392373,10.974025152495658
871,4.884270906448364,10.88884,4.3691573262292565,0.016006817864915156,0.09645264677542896,10.968684207047456
872,4.893816947937012,10.908387999999999,4.4277333840612325,0.01622141674954044,0.09656188256888182,10.96337185552618
873,4.8977110385894775,10.912282,4.421876022062281,0.016199957754204374,0.09657743443782325,10.958073762096404
874,4.901561975479126,10.926133,4.390367322145243,0.016084522675292357,0.09656292683259894,10.952785355999994
875,4.905384063720703,10.929955,4.359747757910207,0.015972345028387548,0.09654356469965737,10.94750579563953
876,4.91490912437439,10.954386,4.4357867821465,0.01625092112915402,0.09677934054781488,10.94227337072559
877,4.918805122375488,10.958281999999999,4.4317861877545415,0.01623626457618463,0.09690186343054222,10.937071163455942
878,4.922652959823608,10.967225,4.410179277478736,0.016157105632803925,0.0969776716636803,10.931892252919504
879,4.926470994949341,10.971043,4.370545826575989,0.01601190476623182,0.09703816773431266,10.926734370485681
880,4.93599009513855,10.991752,4.457186787710166,0.016329322057705934,0.0973787525233782,10.921639466912636
881,4.939896106719971,11.004470999999999,4.468468646175136,0.01637065420487821,0.09752859591828544,10.916578674598817
882,4.943742036819458,11.008315999999999,4.426485096263816,0.016216843530055692,0.09759514409309532,10.91153943285152
883,4.947550058364868,11.012125,4.3909827888838215,0.01608677749544433,0.09760756147224607,10.906513286581358
884,4.956162929534912,11.030737,4.466629421580726,0.01636391603298436,0.097849128559488,10.901534698651645
885,4.960068941116333,11.044644,4.452737587420314,0.016313021994932585,0.09792284825944632,10.896578092538206
886,4.965074062347412,11.049648999999999,4.407006409908542,0.016145481534719678,0.0979253396302194,10.891632625724919
887,4.968902111053467,11.053478,4.363959075409815,0.015987773585236,0.09788764609965621,10.886692319079794
888,4.9774909019470215,11.074607,4.403051823376336,0.01613099353586185,0.09785718694684165,10.881758260901902
889,4.981385946273804,11.085963,4.4016618034322645,0.016125901067357735,0.09774710080896,10.876818647294568
890,4.9852471351623535,11.089822999999999,4.377278639353487,0.016036571057647105,0.09763237056268795,10.871872934031948
891,4.989979982376099,11.104557,4.344309994896156,0.015915787334911013,0.09751246574842024,10.866920469425073
892,4.998666048049927,11.119615,4.403298035196179,0.016131895555968282,0.09743618317586963,10.861967874869908
893,5.002561092376709,11.127139,4.417774936249908,0.016184933041486212,0.09738886737174829,10.857019572886006
894,5.0064170360565186,11.137604999999999,4.406074130503313,0.016142066041633832,0.0973161830688421,10.852071820218733
895,5.0102410316467285,11.144819,4.364536185173575,0.015989887881011324,0.09723373702847668,10.847123195183396
896,5.019777059555054,11.164354999999999,4.432729032214669,0.01623971877534052,0.09711023645284589,10.842167627219137
897,5.023674964904785,11.168253,4.435041769153308,0.01624819170414169,0.0970200232279194,10.837210032371551
898,5.027527093887329,11.172105,4.397674296809491,0.016111292462658907,0.09693916504958376,10.832251870947637
899,5.03134298324585,11.185922,4.353011228500321,0.015947665120740747,0.09692150255170362,10.827302484358805
900,5.040947914123535,11.205494,4.4157591919008325,0.016177548172906592,0.09689281261796029,10.822360310342313
901,5.0449090003967285,11.209456,4.401713288410173,0.016126089687405636,0.09690043508737065,10.81743053282599
902,5.048757076263428,11.213303,4.381228385548859,0.016051041323476723,0.09685251503763274,10.812504872221165
903,5.052577972412109,11.227125,4.352402078167704,0.015945433441334738,0.0967201825903538,10.807570664227441
904,5.062112092971802,11.246661,4.418532399570529,0.01618770807944141,0.0966010963415635,10.802629798659735
905,5.065998077392578,11.250547,4.414705267043088,0.016173687020290286,0.09646177460861867,10.79767910519356
906,5.069838047027588,11.264387,4.396217037417692,0.016105953656128314,0.0963225621521226,10.792718604360857
907,5.073652029037476,11.2682,4.360566995433553,0.015975346381931304,0.09620578518405458,10.787751697000346
908,5.083579063415527,11.286482,4.424357746116388,0.016209049783160755,0.09617987026498258,10.7827915579602
909,5.08746600151062,11.29037,4.412450008824987,0.01616542467017559,0.0960879152966492,10.777828636827449
910,5.0913190841674805,11.304724,4.386224165326361,0.01606934383149392,0.09596026196860338,10.772857992328717
911,5.095135927200317,11.308539999999999,4.343418961474817,0.015912522950357656,0.09586712772128471,10.767884860322452
912,5.103729963302612,11.326634,4.3822620729795325,0.01605482833437988,0.09596273373843918,10.762936265693108
913,5.1076130867004395,11.330518,4.375069394781232,0.01602847728284187,0.09598006126705119,10.758001029435984
914,5.112632989883423,11.345538,4.339409747539176,0.01589783481888113,0.09594414638351398,10.753071469073289
915,5.116472005844116,11.357177,4.309407477096596,0.01578791868571163,0.09585107136123813,10.74813931121998
916,5.12506890296936,11.370859,4.337496684459927,0.015890826132769095,0.09596267166070718,10.743233718551359
917,5.1289660930633545,11.381872,4.330622019513394,0.015865640152621197,0.09591439743579518,10.738331695216022
918,5.132801055908203,11.385707,4.315264871991482,0.01580937780156504,0.095836772051169,10.733429121837823
919,5.137526988983154,11.390433,4.286370338883057,0.015703519968068923,0.09580296923161992,10.728532413432639
920,5.146207094192505,11.409115,4.349557568614601,0.01593501231365911,0.09602226243092385,10.723677526557733
921,5.150090932846069,11.422998,4.3500097299487726,0.01593666884913752,0.09612615591720565,10.7188481854746
922,5.153937101364136,11.429853999999999,4.314749376542627,0.015807489235614237,0.09619872174119731,10.714039971212026
923,5.157747030258179,11.433664,4.300735476041318,0.015756147996067917,0.09630567172693111,10.709257752792857
924,5.167232036590576,11.450139,4.354471849940246,0.015953016244450145,0.09659703665221901,10.704527776521585
925,5.1711249351501465,11.464032999999999,4.345386527553561,0.015919731313322884,0.09673914358530568,10.69982879141114
926,5.174957990646362,11.467865999999999,4.3212152879949866,0.015831177708978943,0.09687172717560545,10.69515940729356
927,5.178786039352417,11.481696,4.293592424591778,0.01572997875678095,0.09701346065308655,10.69052074052367
928,5.188314914703369,11.501223999999999,4.333842264828765,0.01587743782352081,0.09723970538133439,10.685924466073093
929,5.192214012145996,11.509134999999999,4.328394173729304,0.01585747823053087,0.09727482281169919,10.681342919214915
930,5.196053981781006,11.512974999999999,4.307388102736992,0.0157805205182478,0.0972686457938621,10.676770295859303
931,5.19986891746521,11.522777999999999,4.287851679465861,0.015708946998302536,0.09717215936741828,10.672193418005273
932,5.209370136260986,11.542282,4.327779723111907,0.015855227133034194,0.09705711616018646,10.667609607215816
933,5.213253974914551,11.546165,4.318624920506307,0.01582168765460494,0.09693180423074556,10.663017458198766
934,5.217095136642456,11.550006,4.2931204450136145,0.01572824961530594,0.0968071670000163,10.658417218549811
935,5.220915079116821,11.565873,4.27323788384583,0.015655407986694816,0.09671500990195274,10.653813502848301
936,5.230422019958496,11.583333999999999,4.319250768308647,0.01582398050675816,0.09653326156222596,10.649194107658639
937,5.234304904937744,11.587216999999999,4.327803775785755,0.015855315252261932,0.09641728130541888,10.644568496633198
938,5.238138914108276,11.601051,4.305674049843497,0.01577424092462633,0.09632171147682166,10.63993967096895
939,5.241959095001221,11.604871,4.270984312095208,0.015647151815111986,0.09624067539553052,10.63530961442966
940,5.250606060028076,11.623519,4.3254732490419565,0.01584677714884017,0.09604932124399675,10.63066292960291
941,5.254502058029175,11.632477,4.327250583278704,0.015853288579600947,0.09594382787189198,10.626011546861438
942,5.259503126144409,11.642415999999999,4.297070007238075,0.01574271920714086,0.09586906521585406,10.621359747367647
943,5.263335943222046,11.646249,4.271453923774347,0.015648872281566716,0.0958371486693705,10.61671347562129
944,5.271907091140747,11.664821,4.342140939796954,0.015907840798011674,0.09570552042257442,10.612058828303155
945,5.275774955749512,11.673108,4.3569934238175145,0.01596225426697317,0.09561545198076508,10.60740133409272
946,5.279618978500366,11.682535,4.332784474170331,0.015873562508180908,0.0956164441580037,10.602753719312195
947,5.284359931945801,11.687275,4.304943738265548,0.015771565359628315,0.09566403217311183,10.598122549004692
948,5.293023109436035,11.705936999999999,4.365670865618844,0.015994044889300604,0.09564000170354005,10.593497889590946
949,5.2968950271606445,11.709809,4.3612683171072915,0.01597791573969484,0.09566919232102174,10.588887006921281
950,5.300745010375977,11.723661,4.320018379557515,0.015826792722600777,0.09573326458673893,10.58429466349053
951,5.3045570850372314,11.733556,4.277880726003182,0.01567241747462104,0.09577369995704509,10.57971742882705
952,5.314044952392578,11.75037,4.326624593612081,0.015850995207714613,0.09580198035688589,10.57515329084566
953,5.317935943603516,11.754261,4.314064112954929,0.0158049787081558,0.0957903281179609,10.570596831313546
954,5.3217809200286865,11.764697,4.283228597503731,0.015692009903705794,0.0957808874479018,10.566048539555922
955,5.325592041015625,11.772496,4.255875705732702,0.015591800017916336,0.09580997874693008,10.561513752110622
956,5.335088014602661,11.788003999999999,4.314059065997742,0.01580496021815454,0.0959600653175696,10.557009024533974
957,5.338963031768799,11.802325,4.317567218884068,0.015817812665457495,0.09604408631853044,10.552525233923923
958,5.342804908752441,11.809507,4.288714040748474,0.015712106339785082,0.09610275371009405,10.548058757000701
959,5.346609115600586,11.813312,4.240581539168831,0.015535768403510078,0.09612563783415343,10.54360486796712
960,5.356173038482666,11.829728999999999,4.3019061984562335,0.015760437047495163,0.09634040606999698,10.539189843448048
961,5.360086917877197,11.843005999999999,4.293348123902289,0.01572908373827991,0.09642092622578304,10.534795332065109
962,5.363939046859741,11.846858,4.257278402177246,0.01559693892796949,0.09647628442373865,10.53041784398058
963,5.3677659034729,11.850684,4.233818992182268,0.015510993178029639,0.09647395168708552,10.526049249793857
964,5.377274990081787,11.870194999999999,4.312790437677129,0.01580031247925431,0.09670286609788943,10.521720863703562
965,5.381164073944092,11.88534,4.3267432999126765,0.015851430099386204,0.09673348847553642,10.517405570528794
966,5.38501501083374,11.889191,4.298125936880386,0.015746587704473555,0.09665167989872936,10.51308807372616
967,5.388839960098267,11.901760999999999,4.276459286678721,0.015667209898268485,0.09659100389631187,10.508771377853078
968,5.397429943084717,11.915996999999999,4.35875974830645,0.01596872536248969,0.0967205849966967,10.504481013193569
969,5.401319980621338,11.924241,4.352325754510067,0.0159451538224528,0.09670213389081707,10.500196682134945
970,5.406314134597778,11.937346999999999,4.306568971854153,0.015777519555391552,0.09661614754789712,10.495909279452757
971,5.4101550579071045,11.943076,4.254590397278416,0.01558709116978114,0.09652314726856022,10.491618021303227
972,5.418745040893555,11.961668,4.291125050390189,0.01572093929985585,0.0964687683499804,10.487327918438659
973,5.422631025314331,11.965553,4.281780734114216,0.015686705520311282,0.0963484067065752,10.483029951745669
974,5.426481008529663,11.975416,4.250225306430962,0.015571099249842815,0.09618365750382514,10.47871805223124
975,5.431232929229736,11.984155999999999,4.226772093207453,0.01548517620235674,0.09604715702959335,10.474396196369053
976,5.439908027648926,12.002830999999999,4.28920203269081,0.01571389414405883,0.09595980775498064,10.47007115442285
977,5.443787097930908,12.006711,4.289842229037878,0.01571623956345213,0.09591851458570912,10.465749304579319
978,5.447626113891602,12.016684999999999,4.25732405653271,0.015597106186984924,0.09592758245743542,10.461437484618502
979,5.4514479637146,12.024370999999999,4.228308816278273,0.015490806131532272,0.09596420704641229,10.457139536671624
980,5.460942983627319,12.043868,4.295579849917168,0.015737259875959846,0.09585895293552447,10.45283628528231
981,5.464822053909302,12.047747999999999,4.290631619398984,0.01571913156911617,0.0957686604690471,10.448529713553942
982,5.4686620235443115,12.061587,4.261511739177861,0.015612448155326185,0.09570190225777939,10.444223057391346
983,5.472476959228516,12.065401,4.2152082428585995,0.015442810951455836,0.09567285604863189,10.439921481726286
984,5.481981992721558,12.084907999999999,4.305219358782857,0.015772575121257616,0.09551499509164423,10.43560773987536
985,5.485860109329224,12.088785999999999,4.321896288446799,0.015833672618039012,0.09543616491378897,10.43129205097755
986,5.489706039428711,12.102632,4.289281014976136,0.015714183503072795,0.09539472583805475,10.426979398047367
987,5.49351692199707,12.106442999999999,4.248934032332244,0.01556636854600943,0.09531749964853378,10.422665305851638
988,5.502990961074829,12.129118,4.34916810847732,0.015933585489899375,0.09513184179132499,10.418335612718733
989,5.5068700313568115,12.132997999999999,4.336927061371787,0.015888739265132453,0.09502739503962089,10.414001118183704
990,5.510719060897827,12.143789,4.291382618633021,0.015721882925283585,0.09497877090417688,10.409669227740368
991,5.514554977416992,12.147625,4.240812041484386,0.015536612870373374,0.09499590152976697,10.405348588328314
992,5.524070978164673,12.166998999999999,4.312686942512627,0.01579993331500721,0.0950625967456252,10.40104561439355
993,5.527946949005127,12.178913,4.2946095859892575,0.015733705223010704,0.09508673791365195,10.396754701142102
994,5.5317909717559814,12.184719,4.243455645759262,0.015546297962709331,0.0951256677150139,10.392477881080039
995,5.535610914230347,12.188538999999999,4.198378586628928,0.015381153926569073,0.09516270574937513,10.388214794756216
996,5.544196128845215,12.207125,4.259302869363891,0.015604355753483096,0.09531777264826612,10.383980654271435
997,5.54808497428894,12.221014,4.261843988953201,0.015613665383556352,0.09538569200034848,10.379764077599674
998,5.553066968917847,12.225996,4.216388164437306,0.015447133704882874,0.09538422358910438,10.37555583471156
999,5.556905031204224,12.229834,4.185186200539315,0.015332822382160643,0.09543402824522004,10.371362703975779
1000,5.565577983856201,12.248476,4.258885832116376,0.015602827898392188,0.09570462567674078,10.367213369171722
1001,5.569546937942505,12.262447,96.04806710922104,0.35188110697339037,0.1554831086115821,10.3739260056659
1002,5.573379993438721,12.26628,75.33683405523975,0.2760035611448899,0.1473789756704924,10.37889394495024
1003,5.578120946884155,12.281020999999999,66.8823287486986,0.2450296875864027,0.14018968159493073,10.382395127080207
1004,5.586791038513184,12.289691999999999,50.33754676754521,0.18441632624159396,0.12712061874290978,10.383430016694575
1005,5.59069299697876,12.303595,41.836950955112826,0.15327359578965646,0.11962333029708254,10.383161859881335
1006,5.5945611000061035,12.307463,34.216509737258434,0.12535539428837064,0.11436841936919075,10.382030350667002
1007,5.5984039306640625,12.321304999999999,27.037909060422614,0.0990559170712762,0.11026373594288204,10.38025393064074
1008,5.6080780029296875,12.335692,17.805861282408813,0.06523344370422135,0.09990275555681957,10.376954200410893
1009,5.611985921859741,12.347052999999999,13.619242183071632,0.049895371762851984,0.09483459279947987,10.372969662461266
1010,5.615860939025879,12.353705,11.461699589311412,0.041991012007530054,0.09196035498254433,10.368617302984884
1011,5.61970591545105,12.361016999999999,10.283884313997412,0.03767597522062245,0.09000833874326668,10.364025230362182
1012,5.629240989685059,12.382197,8.702702907682093,0.03188316876104758,0.08339680098152287,10.358641528599302
1013,5.633156061172485,12.391079,8.303433434237773,0.03042040757776936,0.08063298211761086,10.352952147378833
1014,5.637031078338623,12.394955,8.07390750917327,0.02957951781265888,0.07921751816170045,10.347116276402298
1015,5.640872955322266,12.398797,7.827854480472677,0.028678079452479657,0.07832181462106379,10.34119364495943
1016,5.650423049926758,12.420399999999999,7.2491796978833625,0.026558050083814046,0.0743826216069018,10.33486421269673
1017,5.654328107833862,12.431942999999999,6.854193076163593,0.025110979529730106,0.07275851752913749,10.328381148478638
1018,5.658178091049194,12.435792,6.478027607376408,0.02373286203558543,0.07192790151919216,10.321827382227845
1019,5.6620190143585205,12.448053,6.089170707656503,0.022308248293259073,0.07137910177191858,10.31523192902866
1020,5.671550989151001,12.459166,5.666141605025829,0.020758441478860922,0.06898392370677531,10.30841644955687
1021,5.675431966781616,12.473047999999999,5.377277115552818,0.01970015931472867,0.0679266775698029,10.301514118837893
1022,5.67926812171936,12.480250999999999,5.116115442314515,0.018743369017495355,0.0673273410481685,10.294569234944088
1023,5.683089017868042,12.490705,4.915240934562937,0.01800744640835027,0.06688769466663581,10.28759716073267
1024,5.691699028015137,12.499314,4.690646178227745,0.017184622442618855,0.06536387326543035,10.280499605108856
1025,5.695575952529907,12.513192,4.4865190869964255,0.01643678368867438,0.06461373272512902,10.27334866644467
1026,5.700602054595947,12.518219,4.347446622401409,0.01592727866411659,0.06413123294221545,10.266168874670248
1027,5.704456090927124,12.532439,4.207468138053418,0.015414454351173185,0.06374507406617726,10.258969081007509
1028,5.71309494972229,12.550713,4.0092539254989745,0.014688277983124021,0.06273480879132416,10.251695442648128
1029,5.71697211265564,12.558713,3.889962079730636,0.014251241111844474,0.0621724504388756,10.24438769420513
1030,5.720788955688477,12.562531,3.7505507179434368,0.013740494505621122,0.06177043402564793,10.23705994420079
1031,5.724579095840454,12.572197,3.6275549856583478,0.013289888098515978,0.061427487358552066,10.22971744496757
1032,5.734158039093018,12.591776999999999,3.493589781575004,0.012799094002106331,0.060727131055061785,10.222330583494275
1033,5.738037109375,12.595656,3.3888462905658208,0.012415356393699735,0.06029128279517348,10.214921934796276
1034,5.741863965988159,12.599483,3.3011606312853177,0.01209411175253243,0.0599513679025004,10.207499678099024
1035,5.745645046234131,12.613263,3.2186128200301267,0.01179169009973981,0.05965062032786834,10.200067200528364
1036,5.755147933959961,12.632767999999999,3.112300806820719,0.011402206063063088,0.05913815985278735,10.192607541142362
1037,5.7590179443359375,12.636636999999999,3.0401017301870548,0.011137697970678257,0.0587871154015509,10.185134053855545
1038,5.762830972671509,12.650450999999999,2.97223405624654,0.010889058378517169,0.05849625509717175,10.17765173835203
1039,5.766592025756836,12.654211,2.905252349740534,0.010643664611191294,0.058231453180460906,10.170162799226153
1040,5.776113986968994,12.673734999999999,2.8339361571708395,0.010382391047424363,0.05783175286778726,10.162656734809415
1041,5.77997899055481,12.6776,2.7781881219273514,0.010178152888932708,0.057537453752420524,10.155142038852128
1042,5.783786058425903,12.691405999999999,2.7278543931159693,0.009993750550131793,0.05728352173694156,10.147621989548858
1043,5.787535905838013,12.695157,2.6908491250627216,0.00985817827805664,0.057047923896941,10.14009810700073
1044,5.7970380783081055,12.71466,2.634137235890545,0.009650408950249503,0.05671150673338112,10.132562728861155
1045,5.8009021282196045,12.718523999999999,2.588340468525156,0.009482628195452942,0.05645309009951121,10.125021993557395
1046,5.80471396446228,12.732334999999999,2.5528877111919086,0.009352743692087601,0.05622546809411967,10.117478345944917
1047,5.8084681034088135,12.736089999999999,2.520033338133857,0.009232378613345959,0.05601101714041254,10.109932860217457
1048,5.817069053649902,12.754691999999999,2.486172094257199,0.00910832476887593,0.05571006899446274,10.102379098931895
1049,5.820940017700195,12.763506999999999,2.4552732914055144,0.008995124105095372,0.05547715912818845,10.094822291080623
1050,5.825907945632935,12.773532,2.425911205035046,0.008887553346348715,0.05527034174602894,10.08726445943661
1051,5.829663991928101,12.777287,2.3983466724057894,0.008786568094414833,0.055072964988045627,10.079706363677442
1052,5.838273048400879,12.795897,2.3693577200950457,0.008680364347310754,0.05479667210580793,10.072142242099742
1053,5.842138051986694,12.799762,2.342749435172046,0.008582882398582714,0.054580531506469444,10.064576619292737
1054,5.845921039581299,12.813545,2.3213959239761324,0.008504651806510076,0.0543868627405725,10.057011200962778
1055,5.849672079086304,12.817295999999999,2.3065133730901377,0.008450128184765596,0.05420289551584095,10.049446741298931
1056,5.859205961227417,12.836832999999999,2.279076096537862,0.008349609147411403,0.05394284298694328,10.041877785003132
1057,5.8630640506744385,12.85069,2.259802135003399,0.008278997180667741,0.05373858462173861,10.034308442956293
1058,5.8668529987335205,12.854479,2.245322526546894,0.00822594977632568,0.05355591161800283,10.02674031622486
1059,5.8705949783325195,12.858220999999999,2.227740972696364,0.008161538103947083,0.05338279696910773,10.01917412694074
1060,5.880083084106445,12.882207999999999,2.2037437121497594,0.008073621888039626,0.05313720792225504,10.01160477042944
1061,5.883944988250732,12.892411,2.186555470411334,0.008010651151492002,0.05294327299908844,10.004035977724536
1062,5.887726068496704,12.896193,2.173348830027653,0.007962267385139632,0.052769610848941724,9.996469220958634
1063,5.891458988189697,12.899925999999999,2.1575186731949807,0.00790427212008647,0.052602787232890066,9.988905012821625
1064,5.900924921035767,12.918553,2.140884529446586,0.007843331373521695,0.05236795784578041,9.98133864864666
1065,5.904767036437988,12.932395,2.1238050304091525,0.007780759026063533,0.05218300134398218,9.973773660367195
1066,5.908561944961548,12.936190999999999,2.110584826232111,0.0077323255674813665,0.05201599868289365,9.966211327644325
1067,5.9122960567474365,12.939924,2.098145782612097,0.007686753963903718,0.0518563899203513,9.958652187884358
1068,5.921764135360718,12.961527,2.0846402526752987,0.007637275187625808,0.05163087660067194,9.951091759235828
1069,5.925617933273315,12.973519999999999,2.0701355619819855,0.0075841358921554915,0.05145244578219575,9.943533314461705
1070,5.929408073425293,12.97731,2.058574117465559,0.007541779455247445,0.05129163172998107,9.93597808358819
1071,5.933159112930298,12.990788,2.044574939446493,0.007490492152896374,0.05113685296931282,9.928426499065642
1072,5.941719055175781,13.000784999999999,2.030473082812107,0.007438828677802752,0.05091933144885271,9.920874366894177
1073,5.945572137832642,13.013202,2.021456059175142,0.0074057939655542224,0.050747222301196666,9.913324785602942
1074,5.9505250453948975,13.018155,2.0091556741515806,0.007360730350756356,0.050592119169214425,9.905778919262316
1075,5.954286098480225,13.031917,1.998739736076323,0.007322570584189475,0.050442836209648935,9.898237175167905
1076,5.962908983230591,13.050683,1.9849927288205662,0.007272207133093409,0.05023302019900742,9.890695573962693
1077,5.966752052307129,13.054526,1.97485967963535,0.007235083756521395,0.050066530653669915,9.883157018900976
1078,5.970545053482056,13.058319,1.964921782738828,0.007198675338672038,0.04991635179467228,9.875622605293303
1079,5.974295139312744,13.071928,1.9542506853948336,0.00715958077218008,0.04977224206583179,9.868092746888397
1080,5.983815908432007,13.091448999999999,1.9405393149860286,0.007109347880016971,0.04957043574632749,9.860563712626353
1081,5.987648010253906,13.095281,1.9323865579852688,0.007079479489692675,0.049410001644326414,9.853038225462438
1082,5.991437911987305,13.099070999999999,1.9202158504230513,0.00703489096044333,0.0492629739531542,9.845517171898969
1083,5.995182037353516,13.112815999999999,1.9140984949530835,0.007012479454628495,0.0491218221096635,9.838000944581486
1084,6.004616022109985,13.132251,1.9008484993580752,0.006963936852390991,0.048925815742615245,9.830486054402646
1085,6.008455991744995,13.139090999999999,1.8918548542661795,0.006930987789636158,0.04876884477894326,9.822975026942474
1086,6.0122389793396,13.142873999999999,1.8860573251129091,0.00690974799754494,0.04862626575921046,9.815468794384772
1087,6.015974998474121,13.153609,1.8743874326762495,0.006866994251504402,0.04848826559424876,9.807967658642333
1088,6.025449991226196,13.173556,1.8639828005960644,0.00682887590551142,0.04829901664357439,9.800468412733595
1089,6.029294013977051,13.177399999999999,1.8539124128125284,0.006791982094864587,0.04814654614448175,9.792973395587852
1090,6.033080101013184,13.190716,1.8462057974817219,0.00676374818641395,0.04800808465060893,9.785483497782092
1091,6.036818981170654,13.196886,1.836180579645852,0.006727019860109124,0.04787364901998218,9.777998979786346
1092,6.0462751388549805,13.213911999999999,1.8272969452284071,0.006694473831783509,0.0476894324079872,9.7705167754799
1093,6.050112009048462,13.217748,1.8184641369441579,0.0066621140097663616,0.047540380315273405,9.763039083650206
1094,6.053898096084595,13.231535,1.8099624233620397,0.006630967184260289,0.0474045074741607,9.755566727773184
1095,6.057631015777588,13.235266999999999,1.8006501524189282,0.006596850805799784,0.0472741025527163,9.748100050737875
1096,6.0662150382995605,13.253853,1.7926124853830516,0.006567404058361841,0.047094922111392115,9.740636094725815
1097,6.070245981216431,13.257883999999999,1.7837934431779696,0.006535094669667528,0.04695089009551321,9.733177019350663
1098,6.075470924377441,13.273109,1.7753262209428717,0.006504074206447921,0.04681837059307264,9.725723531808336
1099,6.079278945922852,13.276918,1.767041790062907,0.0064737234165109245,0.04669043540003046,9.718275914730308
1100,6.0880091190338135,13.295615999999999,1.758753360001318,0.006443357975196766,0.046517369222027025,9.710831473994771
1101,6.091953992843628,13.29956,1.7514035491303324,0.006416431253367095,0.046376476939659274,9.703392154458937
1102,6.095732927322388,13.313341,1.74310031673096,0.00638601158229942,0.046246877847541404,9.695958637502265
1103,6.0994720458984375,13.317079999999999,1.7367835948299244,0.006362869678855888,0.04612209207828337,9.688531213362394
1104,6.109004020690918,13.336611999999999,1.7285208455779595,0.006332598321597666,0.04595296134111217,9.68110727496368
1105,6.11285400390625,13.350462,1.72040872707581,0.006302878814226531,0.04581543351988279,9.673688701027134
1106,6.116640090942383,13.354248,1.7141451157724346,0.006279931486441409,0.04568951883173528,9.666276179244596
1107,6.120374917984009,13.357982999999999,1.7056566696276505,0.006248833267437022,0.045567860865642434,9.658869961136041
1108,6.1300740242004395,13.380485,1.6986024333232532,0.006222989410768667,0.04540416964510489,9.651467612567
1109,6.133913993835449,13.392005999999999,1.690525812756515,0.006193399953415027,0.04527001559613232,9.64407086104685
1110,6.137691974639893,13.398099,1.6854059370394536,0.006174642808278133,0.04514711756045042,9.636680361444524
1111,6.141420125961304,13.401826999999999,1.6787959281660358,0.006150426420489327,0.045027806641102515,9.629296321596161
1112,6.150882959365845,13.421289999999999,1.6720246402616352,0.006125619171836144,0.04486743378928029,9.621916399113422
1113,6.15473198890686,13.425139,1.6639606177036348,0.006096075868469708,0.04473674563452232,9.614542301634993
1114,6.158509969711304,13.438918,1.6563333134345102,0.006068132523536067,0.04461533602326265,9.607174560379335
1115,6.162243127822876,13.442651,1.6490897268243916,0.006041594964254132,0.04449804315307902,9.599813409161639
1116,6.171734094619751,13.462143,1.642271414839067,0.006016615438467761,0.044341448738370114,9.592456639352468
1117,6.175561904907227,13.465971,1.6367033602408765,0.005996216347942894,0.044212607682237635,9.585105822569785
1118,6.179337024688721,13.479747,1.6309675843487448,0.005975202794718762,0.04409434195690182,9.577761553351749
1119,6.183058023452759,13.483468,1.6232873813264295,0.005947065650238805,0.0439794321650112,9.570424018251376
1120,6.191611051559448,13.502022,1.6165271764431133,0.005922299005273393,0.04382799081494337,9.563091194269521
1121,6.195439100265503,13.512768999999999,1.6123498129841378,0.005906994842239034,0.04370227891395334,9.555764515206494
1122,6.200372934341431,13.520783999999999,1.6062580456691018,0.005884677081030976,0.04358601590062361,9.548444503349781
1123,6.204108953475952,13.524519,1.5997541573487501,0.005860849475846645,0.043472822821582636,9.541131325887942
1124,6.212709903717041,13.543121,1.5910045296345035,0.00582879439365334,0.0433242521318956,9.533823052330199
1125,6.216547012329102,13.556958999999999,1.5874607098183162,0.005815811277205861,0.043201337474059666,9.52652108960465
1126,6.220314979553223,13.563918999999999,1.579833837217419,0.00578786951372928,0.043086785129025855,9.519225892144739
1127,6.224045991897583,13.567649999999999,1.5751970790322964,0.005770882315006233,0.04297640860160016,9.511937683484867
1128,6.233540058135986,13.590995999999999,1.5683476928349804,0.005745788945928237,0.04283128502366964,9.504654594508327
1129,6.2373740673065186,13.597786999999999,1.562555298001174,0.005724567963898177,0.04271121632997247,9.497377977445069
1130,6.241142988204956,13.601555,1.5573818839598959,0.005705614676086497,0.042599310087777405,9.49010826807936
1131,6.244851112365723,13.605264,1.5519593670342788,0.005685748776482309,0.04249055823661861,9.482845631252804
1132,6.2543089389801025,13.632952999999999,1.5457601453697167,0.005663037346181282,0.04234956546566087,9.47558835732664
1133,6.258145093917847,13.638558,1.5401354104957574,0.005642430602147277,0.04223133260103533,9.468337655784866
1134,6.261915922164917,13.642329,1.5345642031508526,0.005622019961238968,0.04212090684621699,9.46109393654202
1135,6.265623092651367,13.656037,1.5295914024853277,0.005603801639354852,0.04201324916438489,9.453857341163841
1136,6.275068998336792,13.665484,1.5230876800444386,0.005579974641885499,0.04187397281223591,9.446626217128793
1137,6.278902053833008,13.679317,1.5183489114731343,0.005562613718540055,0.041756695541532086,9.439401715874999
1138,6.282668113708496,13.683081999999999,1.5111189570802466,0.005536126102165188,0.041647885305923026,9.432184275009918
1139,6.286384105682373,13.696798999999999,1.5088560801097377,0.005527835840036105,0.0415434996165179,9.42497411874049
1140,6.294950008392334,13.708727999999999,1.5018396362346564,0.005502130439478978,0.04140877488017618,9.417769683051535
1141,6.299921989440918,13.722465,1.497171955810597,0.005485029954231854,0.041294618028281355,9.410572027368984
1142,6.3037121295928955,13.726255,1.4929828748939313,0.005469682863191686,0.041188426021810255,9.403381556047059
1143,6.307435035705566,13.738088,1.4890383884056233,0.0054552318667924656,0.04108575146986823,9.396198442895374
1144,6.315995931625366,13.756413,1.4843248328592664,0.0054379633137298985,0.04095323111725357,9.389021170792413
1145,6.319817066192627,13.760235,1.4781205279137524,0.005415233260352089,0.04084145743245957,9.381850791923256
1146,6.323576927185059,13.763993999999999,1.4730017326918023,0.00539648007371043,0.04073554106702663,9.374687597942678
1147,6.328426122665405,13.779529,1.470152512894365,0.005386041689612678,0.04063412073553988,9.36753180902325
1148,6.33700704574585,13.797424999999999,1.4653209715378879,0.005368340884462985,0.04050392880380453,9.360381983017168
1149,6.340821981430054,13.805876,1.4594431646615535,0.005346806987400086,0.04039370208598276,9.353239117132642
1150,6.344592094421387,13.809647,1.4551209066575512,0.005330971989603166,0.040290724110027674,9.346103567109939
1151,6.348308086395264,13.818726,1.4503902986461434,0.005313640963234688,0.04019013919399218,9.338975445018866
1152,6.357738018035889,13.838158,1.4458897804773492,0.005297152892596178,0.04006378036951938,9.33185347646048
1153,6.361562013626099,13.841980999999999,1.4407307778864897,0.005278252402485472,0.03995504733277433,9.324738528202575
1154,6.365323066711426,13.845740999999999,1.4352757936283154,0.005258267555761737,0.03985320543218743,9.317630932856126
1155,6.36904501914978,13.859465,1.4308843759505268,0.00524217918500998,0.03975337672165002,9.310530781961802
1156,6.378484010696411,13.878903,1.4259840071688126,0.005224226224129189,0.03962766789703053,9.303436813897184
1157,6.3823020458221436,13.882722,1.421766969361334,0.005208776710396062,0.03952027187879816,9.296349915951723
1158,6.386063098907471,13.896484,1.418738040386022,0.005197679944861316,0.03942092066428161,9.289270470974632
1159,6.389763116836548,13.900183,1.4155126876606006,0.005185863562485705,0.03932389929741556,9.28219858345244
1160,6.399209976196289,13.919630999999999,1.410021634836793,0.00516574657518711,0.03920083864634259,9.275133000999972
1161,6.403022050857544,13.923442,1.405494905261068,0.00514916247659964,0.03909503459629,9.268074546997752
1162,6.40677809715271,13.937199,1.4016356261587009,0.005135023645454647,0.03899540072555635,9.261023509337207
1163,6.41048002243042,13.943029,1.3973535879554562,0.005119335996672015,0.038898254983570205,9.253979998585901
1164,6.419049978256226,13.959472,1.3917372475061571,0.005098760006400483,0.03877685956347737,9.246942864506655
1165,6.4228551387786865,13.963277,1.3898731686700416,0.005091930778659834,0.038672239812533815,9.239912895564743
1166,6.426610946655273,13.977034,1.3822105825947515,0.005063858175518473,0.038573999738715566,9.232890384910691
1167,6.431525945663452,13.983649999999999,1.3787298453601775,0.005051106168028384,0.03847792951907007,9.225875426191193
1168,6.440103054046631,14.000527,1.374887955640129,0.005037031044517329,0.03835998261635811,9.218866995260061
1169,6.443915128707886,14.004339,1.371178598887182,0.005023441467968101,0.03825811435685433,9.211865835865904
1170,6.447667121887207,14.018091,1.3682657148033643,0.005012769843782959,0.03816205942742247,9.204872209914386
1171,6.451369047164917,14.025046,1.3639190606062344,0.0049968454682431844,0.038068468516724616,9.197886222472068
1172,6.460809946060181,14.044775999999999,1.3602175102326182,0.004983284491097182,0.03795198832491196,9.190906816486013
1173,6.464621067047119,14.048587,1.3551381285016584,0.004964675699478315,0.037851253937822266,9.18393470955776
1174,6.468379974365234,14.058805999999999,1.3520174376972656,0.004953242755871831,0.037756506061803405,9.176970167386775
1175,6.472070932388306,14.062496,1.3492931026296096,0.004943261898700774,0.037664158825752816,9.170013290231864
1176,6.48152494430542,14.081951,1.3441286716880503,0.004924341521317886,0.037550319867796576,9.163063098458888
1177,6.485335111618042,14.085761,1.3395570948448206,0.004907593120557459,0.037451259348469434,9.156120255177722
1178,6.489092111587524,14.099518,1.3347030720800843,0.0048898099526589614,0.03735642016376044,9.14918494266784
1179,6.492800951004028,14.103228,1.3318495642285202,0.004879355858872526,0.037264406693272356,9.142257278794895
1180,6.502264022827148,14.122691999999999,1.328923673457029,0.004868636583466549,0.037152044860296204,9.135336348382463
1181,6.506089925765991,14.136517999999999,1.3239922979080758,0.0048505700263843125,0.03705386264742231,9.128422778195256
1182,6.50985312461853,14.142816999999999,1.3211952684574575,0.004840322846519657,0.03696166331235056,9.12151682552091
1183,6.513550043106079,14.148380999999999,1.3186577207457608,0.00483102630235522,0.03687138259908498,9.114618565727616
1184,6.522073984146118,14.168249,1.3124684766343422,0.004808351425756424,0.036760055440971946,9.107727065109993
1185,6.525897979736328,14.176328,1.310620391261043,0.004801580791567624,0.03666348872693835,9.10084296676542
1186,6.529665946960449,14.182395999999999,1.3063025558929628,0.004785761996512423,0.03657234640053017,9.093966499515497
1187,6.534544944763184,14.187275999999999,1.3034427011288277,0.004775284650216191,0.036483716330784295,9.087097763114057
1188,6.543071031570435,14.210884,1.2991892605904232,0.004759701771662297,0.03637462867460659,9.08023586170546
1189,6.5468831062316895,14.217312999999999,1.2954045437748722,0.0047458361064519556,0.03627886917299077,9.073381366943762
1190,6.55065393447876,14.226137999999999,1.2928609829726363,0.004736517532766062,0.036188543583844796,9.066534504622323
1191,6.554340124130249,14.229823999999999,1.2890601865408906,0.004722592958372886,0.03610019122935768,9.059695349743278
1192,6.5637640953063965,14.244193999999998,1.2845514029604561,0.0047060746066232085,0.03599207464079911,9.05286304834919
1193,6.567575931549072,14.259844999999999,1.2806925360122214,0.004691937285443556,0.03589763326070601,9.04603817861667
1194,6.571321964263916,14.263589999999999,1.2797568356172666,0.0046885092592408245,0.03580887113117539,9.03922097317974
1195,6.575007915496826,14.267275999999999,1.2765405316040506,0.004676726027671506,0.035722935603620345,9.032411541555945
1196,6.584442138671875,14.284875,1.2721606258586617,0.0046606798319643716,0.03561800216974081,9.025609072995843
1197,6.5882580280303955,14.298689999999999,1.26835642524328,0.0046467427860249965,0.035525746520072767,9.018814094832846
1198,6.592036962509155,14.302468999999999,1.2648521093610539,0.004633904395946621,0.03543800302281828,9.012026787015358
1199,6.595731973648071,14.316163999999999,1.2637761770886995,0.0046299626171017235,0.03535173338726906,9.005247200854983
1200,6.605242967605591,14.325642,1.2575868143429059,0.004607287305874761,0.0352468352539765,8.998474552155349
1201,6.609148025512695,14.339545999999999,1.2553466827295365,0.004599080373495975,0.03515466355812739,8.991709363023993
1202,6.612898111343384,14.347857999999999,1.2530601329922788,0.0045907033839644625,0.03506782710138818,8.98495184484457
1203,6.61658501625061,14.356983,1.247750303780668,0.004571250326375114,0.03498209537930045,8.978202032757798
1204,6.625108003616333,14.365507,1.2463300436976747,0.004566047070284333,0.034879511338943146,8.97145922590945
1205,6.628917932510376,14.379316999999999,1.2430201436959798,0.004553920941028205,0.03478882105839936,8.9647239045103
1206,6.632672071456909,14.386408,1.238819467436525,0.004538531369361626,0.03470245066303871,8.957996235281998
1207,6.637574911117554,14.397976,1.236913476455821,0.004531548592546256,0.03461877555882755,8.95127631721428
1208,6.646384000778198,14.414043999999999,1.2339188157149141,0.0045205773719039725,0.034518788001017396,8.94456348018481
1209,6.650197982788086,14.417857999999999,1.2294017856329396,0.0045040288083220545,0.03442888714995966,8.937858124288287
1210,6.653940916061401,14.43149,1.2269569440283388,0.004495071901680474,0.034343789651183954,8.931160433124345
1211,6.657630920410156,14.437486,1.2236840915831806,0.004483081499624249,0.03426005594807882,8.924470450696607
1212,6.667104005813599,14.454654999999999,1.219354785902265,0.004467220682001606,0.03415926384750719,8.91778748631767
1213,6.670913934707642,14.458466,1.2185710469801567,0.004464349380914661,0.034071611732921746,8.911112056097801
1214,6.674659013748169,14.472209999999999,1.2146922615541969,0.00445013908652272,0.033988087087108626,8.904444313701402
1215,6.678343057632446,14.475895,1.2118040456072785,0.004439557836371958,0.03390606000106855,8.897784307336401
1216,6.68779993057251,14.495351999999999,1.2070549109663082,0.004422158935957544,0.03380835892671403,8.891131409585302
1217,6.691605091094971,14.499158,1.20503292323301,0.004414751194153947,0.03372050813368241,8.884485999763072
1218,6.695353031158447,14.512905,1.2018729246436493,0.004403174242788605,0.03363715766232358,8.877848244056434
1219,6.699043035507202,14.516596,1.1981187769031088,0.004389420570253156,0.03355513879637006,8.871218183497774
1220,6.7085089683532715,14.536062999999999,1.1970428277450562,0.004385478729545918,0.03345906382395531,8.864595261918934
1221,6.712351083755493,14.549330999999999,1.1943387665840703,0.004375572147734445,0.033374909429918956,8.85797993297922
1222,6.7160890102386475,14.553643,1.18976520101284,0.004358816461082366,0.03329247401318979,8.85137225243006
1223,6.7197630405426025,14.5611,1.18689030369634,0.004348284004983958,0.03321245813380105,8.844772302241841
1224,6.728331089019775,14.575885999999999,1.18394750175627,0.004337502773924953,0.03311802919596082,8.838179519480537
1225,6.73213791847229,14.586781,1.1822410902181002,0.004331251175125775,0.03303263599872369,8.831594241256253
1226,6.735882043838501,14.593437,1.1777165142409955,0.0043146749664489436,0.032950378779693056,8.825016576748494
1227,6.741199016571045,14.598754,1.1762051712883022,0.0043091380197178295,0.03287011662710058,8.818446590684252
1228,6.7497429847717285,14.617298,1.1732974396940163,0.004298485272161596,0.032776380799024306,8.811883763261285
1229,6.7535400390625,14.631095,1.1710098628620118,0.0042901045197720955,0.03269248619674773,8.80532845710821
1230,6.757286071777344,14.634841999999999,1.1673090958660213,0.004276546412603537,0.03261226569580174,8.798780799665042
1231,6.760967016220093,14.638523,1.1648890694023613,0.004267680418559438,0.03253302042438,8.792240816113477
1232,6.770426988601685,14.658332,1.160776404607438,0.004252613285152137,0.032440056410442945,8.785707984237822
1233,6.774231910705566,14.671788999999999,1.1574517079563467,0.004240432946982432,0.03235647838757141,8.779182644669072
1234,6.777981996536255,14.675538,1.1555276961413594,0.004233384149149596,0.03227630637303175,8.772664913118687
1235,6.78172492980957,14.679281999999999,1.153945539977451,0.004227587771574108,0.03219887977741734,8.766154879639675
1236,6.791574954986572,14.699133,1.1518604872446803,0.0042199489852269454,0.03210823571295061,8.759652046943026
1237,6.79538106918335,14.712938999999999,1.1466929990223769,0.004201017407209156,0.0320263878028562,8.75315672883125
1238,6.799114942550659,14.716673,1.1454935116454534,0.0041966229726443,0.03194945706608708,8.746669094110944
1239,6.802793979644775,14.730353,1.1437941823909952,0.0041903973204560985,0.0318726146820579,8.740189134143277
1240,6.812227010726929,14.739785,1.141031332374737,0.0041802753601566075,0.031783610245877184,8.733716396344198
1241,6.816049098968506,14.755058,1.1381660858677844,0.0041697782607046045,0.03170204418922228,8.727251140850436
1242,6.819786071777344,14.758795,1.1358768945811568,0.004161391593609094,0.0316246150743689,8.72079350605341
1243,6.823513984680176,14.771073,1.133226901801381,0.004151683096385941,0.03154822883663393,8.71434351779363
1244,6.832201957702637,14.787341,1.1301948580669055,0.004140574919638712,0.03145941269545435,8.707900719832473
1245,6.836065053939819,14.793624999999999,1.1286750304527176,0.004135006888554015,0.031379214904750874,8.701465410812407
1246,6.83989405632019,14.797454,1.1254799828059567,0.0041233015316778955,0.03130175933760907,8.695037677375144
1247,6.8447771072387695,14.812337999999999,1.1229115823099085,0.004113891955442772,0.031226023431071642,8.688617568965736
1248,6.853464126586914,14.831024999999999,1.119265762019163,0.00410053515068506,0.031138394480296473,8.682204654209306
1249,6.857280015945435,14.834840999999999,1.1160458475755464,0.004088738691965166,0.031058936830513657,8.67579921171263
1250,6.861069917678833,14.838631,1.1144384962725182,0.00408285000963321,0.030983374087171476,8.669401367142399
1251,6.864835977554321,14.852397999999999,1.112145050073434,0.004074447754266634,0.030909392794080788,8.663011163962546
1252,6.87426495552063,14.871827,1.1108000083333314,0.004069520067633497,0.030823882066322375,8.656628188722875
1253,6.878062963485718,14.875625,1.1060171676142336,0.004051997681838896,0.030746529004047344,8.650252715292154
1254,6.881899118423462,14.879461,1.1041390932690227,0.004045117180237342,0.030671362535814668,8.643884808065708
1255,6.885702133178711,14.89584,1.1003850272741194,0.004031363807184706,0.030597664913495123,8.637524505941645
1256,6.8952319622039795,14.912811999999999,1.0984209372909288,0.0040241681792217345,0.030513455677823844,8.631171435820264
1257,6.899039030075073,14.91662,1.0963161740837388,0.004016457181701913,0.0304370027845211,8.624825853868206
1258,6.9027791023254395,14.930342999999999,1.0943663014483513,0.0040093136403267695,0.030362434112221566,8.618487813078506
1259,6.906532049179077,14.934095,1.0920134397751995,0.004000693710795419,0.030288495379774603,8.612157323147164
1260,6.916110038757324,14.953674,1.0898836613605556,0.003992891067715671,0.030203320302138684,8.605833991419287
1261,6.920016050338745,14.961060999999999,1.0864538999585027,0.003980325814971578,0.030125607941274824,8.599518060986963
1262,6.923752069473267,14.971316999999999,1.0843948139320638,0.003972782160089769,0.030051522897427126,8.593209643111836
1263,6.927803039550781,14.975368,1.0840176896862377,0.003971400530025971,0.029980012466595794,8.586908812477624
1264,6.936455011367798,14.994019999999999,1.0794248970081122,0.003954574403063516,0.029897156993075463,8.580615177402242
1265,6.9402430057525635,14.997808,1.0778941819572712,0.003948966484832968,0.029822236055951443,8.57432899287435
1266,6.943964958190918,15.011531,1.0746024967802974,0.00393690708729648,0.029749882255861088,8.568050332776826
1267,6.949027061462402,15.016592999999999,1.0734917022328694,0.003932837587235385,0.02967885648276395,8.561779229107028
1268,6.9575769901275635,15.035143,1.0708532214979087,0.0039231712654687,0.029597678906928694,8.555515334588023
1269,6.961627006530762,15.039194,1.0671069891485268,0.003909446591711538,0.029522996694573533,8.549258853103447
1270,6.965606927871704,15.053287,1.0657633709547691,0.003904524120374021,0.029451771914943744,8.543009886682592
1271,6.969269037246704,15.056949,1.0651102965157422,0.0039021315208823573,0.029382193738062605,8.536768477035684
1272,6.978693962097168,15.079061,1.0612078521417687,0.0038878345497142196,0.029301273755640497,8.530534242331138
1273,6.982489109039307,15.082856999999999,1.059643848028453,0.00388210467387946,0.029227791022858707,8.524307414278917
1274,6.9862220287323,15.093789,1.0567406855753618,0.003871468665800759,0.029156551392389127,8.51808805399256
1275,6.989965915679932,15.097534,1.0547222253062696,0.0038640738471932977,0.029087125242431913,8.511876208007642
1276,6.999759912490845,15.117329,1.0522861628168438,0.0038551491036639906,0.02900739412071316,8.505671532789403
1277,7.00354790687561,15.131117,1.0493791384045175,0.003844498946935226,0.02893460990629956,8.499474241005421
1278,7.007272958755493,15.134843,1.0483127398481982,0.0038405920957536636,0.02886344822239594,8.4932843729816
1279,7.010926008224487,15.138496,1.0451556369629857,0.0038290257530722003,0.028792842975689296,8.487101934608672
1280,7.020355939865112,15.162249999999998,1.0424978373463787,0.003819288654769726,0.0287148572945928,8.48092667990497
1281,7.024138927459717,15.17171,1.041080909378902,0.0038140976061968243,0.028642460551945626,8.474758775388882
1282,7.0278639793396,15.175434999999998,1.0388517741364764,0.0038059309600548866,0.028573502095266,8.46859831795972
1283,7.031572103500366,15.179143,1.0372242666877027,0.003799968433791545,0.02850460079334775,8.462445297238386
1284,7.0405919551849365,15.198163,1.0339347925290332,0.0037879171365280953,0.028427311590176262,8.456299438529252
1285,7.044409990310669,15.211981,1.0334822362292533,0.0037862591540561187,0.028357611848866836,8.45016096840446
1286,7.04820704460144,15.215779,1.0291720338309542,0.0037704683231019865,0.028288848884763854,8.444029904096533
1287,7.05309796333313,15.23067,1.0282036448828733,0.0037669205393173946,0.028219820550883068,8.43790622531064
1288,7.061656951904297,15.239229,1.0247556484079308,0.003754288480672597,0.02814226886191378,8.431789656781827
1289,7.065464019775391,15.253036999999999,1.0236885374981934,0.0037503790197174402,0.02807135684913784,8.425680392930648
1290,7.069298982620239,15.256870999999999,1.0197641294712856,0.003736001582645716,0.028002321041366855,8.419578479848644
1291,7.073023080825806,15.270596999999999,1.0199786257381855,0.0037367874098477626,0.027935657203430667,8.413483978223391
1292,7.082463979721069,15.280037,1.0161775637875723,0.003722861862701298,0.02785964513053594,8.407396590715116
1293,7.086261034011841,15.296717,1.0142984639354622,0.003715977604058986,0.027789019699448338,8.401316470766648
1294,7.08998703956604,15.300443999999999,1.0125314343316676,0.0037095039252880127,0.027722590269514458,8.395243734041209
1295,7.093935012817383,15.311509,1.011129530367101,0.00370436791855962,0.027656725829354325,8.389178385308055
1296,7.103560924530029,15.331135999999999,1.0077013046536545,0.003691808291954845,0.027582060648293806,8.38312014739062
1297,7.10735011100769,15.334925,1.0073888116772174,0.00369066344461143,0.027513815929920245,8.377069202423554
1298,7.111082077026367,15.338657,1.0046304567880897,0.003680557952632003,0.027447814750067807,8.371025605683617
1299,7.114859104156494,15.352433999999999,1.0012815954525018,0.00366828908487304,0.02738121987775077,8.364989327250665
1300,7.124547958374023,15.373076999999999,1.0003344599916755,0.003664819165233425,0.027308251386378695,8.358960165778253
1301,7.128464937210083,15.380128,0.9979412233498127,0.003656051318215428,0.027239554352677584,8.352938237050823
1302,7.132187128067017,15.383851,0.9974889670802515,0.003654394434932312,0.027173940291463715,8.34692362047722
1303,7.135836124420166,15.396234999999999,0.9946666240329999,0.0036440545163309705,0.02710893263295253,8.340916321726386
1304,7.144392967224121,15.411912999999998,0.9922796584253513,0.003635309643835289,0.027036295709260964,8.334916104913018
1305,7.1481969356536865,15.418968999999999,0.989237232369903,0.0036241634304809024,0.026969232221522175,8.328923122271915
1306,7.1519060134887695,15.422676999999998,0.9883589320518785,0.003620945694846409,0.02690360902280927,8.322937403993032
1307,7.156764984130859,15.434285,0.9861666013182157,0.0036129138854760464,0.026840634469155956,8.316959014944114
1308,7.16556191444397,15.45056,0.986019434232666,0.003612374725048025,0.02676947601071784,8.31098770580326
1309,7.1693549156188965,15.454353,0.9827299507285683,0.003600323393546722,0.026702201770110404,8.305023577807349
1310,7.173080921173096,15.468079,0.9810043453944779,0.0035940014764750494,0.026635940052501913,8.299066648495913
1311,7.176737070083618,15.471734999999999,0.9794888436096301,0.003588449293472075,0.026571932045561582,8.293116970698293
1312,7.186193943023682,15.491194,0.9784798427198149,0.003584752724027928,0.02650085704983195,8.287174330440294
1313,7.189981937408447,15.494981,0.9771319730942465,0.0035798146771710195,0.026434939086019932,8.281238863834623
1314,7.193700075149536,15.509977,0.9732770190640795,0.0035656916913338953,0.026371523054313027,8.275310630153776
1315,7.197359085083008,15.513637,0.969845060502264,0.003553118389088831,0.026307713281832002,8.269389606084859
1316,7.206784963607788,15.531785999999999,0.9689534781014185,0.003549851993297537,0.026237786016266966,8.263475607135831
1317,7.210628986358643,15.545629,0.9668616703419766,0.003542188459276275,0.02617284625077358,8.25756876264828
1318,7.2143590450286865,15.54936,0.9655535673482419,0.0035373961012067773,0.026110345705847818,8.251669129164384
1319,7.218015909194946,15.553016999999999,0.963089618586425,0.003528369193701726,0.026048334435041984,8.245776708127936
1320,7.227481126785278,15.577917999999999,0.9605948019681924,0.003519229198908067,0.02598087197604372,8.239891335582742
1321,7.231282949447632,15.586285,0.9587665157436729,0.003512531100758767,0.025915930149179138,8.234013070290692
1322,7.234997987747192,15.589998999999999,0.9580682446129994,0.0035099729189460136,0.0258529348079648,8.228141954439055
1323,7.238649129867554,15.593651,0.9559732130035987,0.0035022975740479027,0.025789945365372616,8.222277976218576
1324,7.247208118438721,15.61221,0.9545379962877194,0.003497039522929018,0.025721002710021243,8.21642096019169
1325,7.250997066497803,15.626,0.9530656315545214,0.003491645376562729,0.025658143586356524,8.210571062172537
1326,7.254691123962402,15.629693999999999,0.9503403596656955,0.0034816610872594055,0.025596488111867384,8.2047283031124
1327,7.259567022323608,15.634571,0.9498590477653455,0.0034798977559463242,0.025536184418547093,8.198892707691751
1328,7.2681450843811035,15.653148999999999,0.9468370298685556,0.003468826309796277,0.025468406969839624,8.193064060958818
1329,7.271933078765869,15.666936999999999,0.9459075387685851,0.003465421031928399,0.0254047391155316,8.187242463152248
1330,7.275636911392212,15.674866,0.9422623971201873,0.0034520667134406106,0.02534229105233151,8.181427935534465
1331,7.279271125793457,15.678500999999999,0.9422370016689443,0.0034519736748218808,0.025281570236864923,8.175620512686361
1332,7.288681983947754,15.693686999999999,0.9396109410748863,0.0034423528554068943,0.025215242808758268,8.169820032472467
1333,7.2924721240997314,15.707476999999999,0.9387434197587603,0.0034391746096573543,0.025152900612562708,8.16402659022392
1334,7.296170949935913,15.714305,0.9368672661612396,0.0034323011448952057,0.025092926008064242,8.158240237182222
1335,7.299798965454102,15.717932999999999,0.9349948860467623,0.0034254415046422893,0.025033385672551287,8.15246097273619
1336,7.3092200756073,15.735596,0.9332114721720912,0.0034189078005574655,0.024968629595972746,8.146688646913281
1337,7.313017129898071,15.748023,0.9320438076701357,0.003414629952081302,0.02490659981281242,8.140923320365637
1338,7.3167290687561035,15.751735,0.9294186858679759,0.0034050125720185304,0.02484649840949117,8.135165032082615
1339,7.320369005203247,15.765376,0.9275658014312208,0.003398224356010417,0.024787551419757872,8.12941380031653
1340,7.329890966415405,15.782356,0.924195913697312,0.003385878456068095,0.024722788316217274,8.123669461231492
1341,7.333688974380493,15.791526,0.9260989522273253,0.003392850416303303,0.024662225465970643,8.117932113013188
1342,7.337393045425415,15.795228999999999,0.922690167489762,0.0033803620135380106,0.024602108019741095,8.112201755439424
1343,7.34103798866272,15.806045,0.9208256449794916,0.003373531160355461,0.024542883381937573,8.10647839976161
1344,7.349539041519165,15.818738999999999,0.9196188846611941,0.00336911008068739,0.024478836252633064,8.100761909867552
1345,7.353317975997925,15.828327,0.9165687067175755,0.003357935467563257,0.024418197877396384,8.09505236222759
1346,7.357016086578369,15.832025,0.9150719033904139,0.0033524517881146727,0.02435948574344051,8.089349794506186
1347,7.360651016235352,15.845659,0.9144540928353234,0.003350188381170961,0.02430011767692724,8.083654178048112
1348,7.370194911956787,15.855203,0.9123492125867261,0.0033424769548589606,0.024236832750734932,8.07796540152095
1349,7.373971939086914,15.868981,0.9102021292683822,0.003334610913640621,0.024175465215231753,8.072283502480996
1350,7.377670049667358,15.872677999999999,0.9101951085281987,0.0033345851925001353,0.024119044893371005,8.06660859451653
1351,7.38131308555603,15.886320999999999,0.9075875760267961,0.0033250322524912617,0.024061436669543246,8.060940635526817
1352,7.390710115432739,15.905719,0.9054590189717266,0.0033172340839769266,0.023998977543486937,8.055279491831513
1353,7.394479990005493,15.90949,0.9035629464257646,0.003310287644277976,0.02393807432076793,8.049625191306413
1354,7.398169994354248,15.913179,0.9030016904046196,0.0033082314301764327,0.023880536184900002,8.043977806551634
1355,7.4018049240112305,15.926815,0.9005700463767782,0.003299322874095766,0.023824235979675822,8.0383373564761
1356,7.411233901977539,15.946245,0.8979366474458234,0.003289675169994931,0.023760779020150027,8.032703651745152
1357,7.415014982223511,15.950025,0.8988981892627331,0.003293197868671945,0.02370430191406231,8.027076853965982
1358,7.418703079223633,15.953712999999999,0.8968743208550852,0.0032857832368413872,0.023649227961774537,8.02145698574086
1359,7.422338008880615,15.96735,0.8935278623713547,0.0032735231721556864,0.023592277458100493,8.015843988875924
1360,7.430838108062744,15.98585,0.8917068134665803,0.00326685158860642,0.0235299894176794,8.01023772103057
1361,7.4357030391693115,15.990715,0.8900072735288405,0.003260625164560246,0.023471108397038424,8.004638254451418
1362,7.439407110214233,15.994418999999999,0.8887452350870818,0.0032560015682995946,0.023416149518105854,7.9990456730670765
1363,7.443052053451538,16.008064,0.8867782643683207,0.0032487953864915333,0.023360050437254237,7.993459937231468
1364,7.451594114303589,16.026606,0.8835734189673056,0.003237054134623285,0.02329759264913895,7.987880881602283
1365,7.4553821086883545,16.030393999999998,0.8837244469475954,0.0032376074398014925,0.023241426327495776,7.982308646942987
1366,7.459105968475342,16.034118,0.8817268283082493,0.0032302889764603774,0.02318618820013112,7.976743243808284
1367,7.462749004364014,16.047762,0.8797590028060215,0.0032230796630728733,0.02313155586905881,7.971184674851245
1368,7.472228050231934,16.067242,0.8794929791976649,0.0032221050606200917,0.023073364410033693,7.965632843305408
1369,7.476006984710693,16.071021,0.8782121265396096,0.0032174125367125175,0.023019570690128503,7.960087842423186
1370,7.479706048965454,16.07472,0.875996361690011,0.0032092948742593747,0.02296440674506961,7.954549627764552
1371,7.4833409786224365,16.088355,0.8743911688983604,0.003203414099836404,0.02290960619946663,7.949018196201353
1372,7.492733955383301,16.107749,0.8721613281436787,0.0031952448689841107,0.02285036278558458,7.943493431388319
1373,7.496511936187744,16.111527,0.8718154516940493,0.003193977718153962,0.022795451886674336,7.937975424042575
1374,7.5002031326293945,16.115218,0.8713880033031642,0.003192411720862339,0.022740706023226618,7.932464166372973
1375,7.503834009170532,16.128849,0.8702807081241724,0.0031883550410658898,0.022687250323430646,7.92695967682467
1376,7.513238906860352,16.149024,0.8676040568764115,0.0031785488780436528,0.022628819585228152,7.921461827911076
1377,7.517014026641846,16.152798,0.8652612515542165,0.003169965790897717,0.022571280859539033,7.915970629337616
1378,7.520714044570923,16.165732,0.8630873044572186,0.003162001331705391,0.02251733855335136,7.910486153087928
1379,7.52433705329895,16.169356,0.8633221570570712,0.0031628617362434407,0.022464120281185978,7.905008404192684
1380,7.5329060554504395,16.189445,0.8624610354889444,0.003159706936571246,0.022408806059280414,7.89953732281566
1381,7.536678075790405,16.196016999999998,0.8591614864754331,0.003147618729131662,0.02235378128058079,7.8940729042272935
1382,7.541507959365845,16.206526999999998,0.8590240437529205,0.003147115194820158,0.022300787309340507,7.888615183382277
1383,7.545169115066528,16.210189,0.85766244775277,0.0031421268601018897,0.022246704977864226,7.883164123874043
1384,7.553724050521851,16.228745,0.8545857168129016,0.003130854967584271,0.02218908896489549,7.877719634159693
1385,7.557591915130615,16.238418,0.8542618409087962,0.003129668417817173,0.022134247345589584,7.872281766068795
1386,7.561305046081543,16.246323,0.8524853559355596,0.0031231600984129603,0.022080937234109914,7.866850542824958
1387,7.564925909042358,16.249943,0.8508520814080842,0.0031171764439156145,0.022029975471695933,7.8614260056746
1388,7.574367046356201,16.269385,0.849801385940961,0.0031133271224748943,0.021974156880713643,7.856008034108398
1389,7.5781409740448,16.27316,0.8496008008696314,0.003112592260243242,0.021920599548103808,7.850596667559119
1390,7.581825017929077,16.286844,0.847913815826117,0.00310641183223021,0.021870278362636497,7.845191966658758
1391,7.58545994758606,16.290478,0.8445673778342395,0.0030941518426183356,0.021818641663249816,7.83979389043529
1392,7.594847917556763,16.309867999999998,0.8435923037079475,0.003090579567056032,0.021764468296343122,7.83440237125095
1393,7.598657131195068,16.313677,0.8402688856380142,0.003078403913088382,0.02171139461099906,7.829017422190053
1394,7.602344036102295,16.327363,0.8378707741670306,0.0030696182066764486,0.021658835529489398,7.823639043271615
1395,7.605979919433594,16.330999,0.8382662578749079,0.0030710670983523174,0.021607908935897514,7.818267258908481
1396,7.615463018417358,16.353282,0.8371589186830204,0.0030670102573104947,0.021552747858243987,7.812901965132436
1397,7.619250059127808,16.357067999999998,0.835517027109572,0.003060995033456606,0.02150219522563929,7.80754325134055
1398,7.622942924499512,16.369896999999998,0.8344225389849191,0.0030569852735055376,0.021451977219044398,7.802191113255019
1399,7.626568078994751,16.373521999999998,0.8320683263652703,0.003048360394654923,0.02140024676930521,7.796845506618121
1400,7.63543701171875,16.393155,0.8311358271468159,0.003044944096262698,0.021346673583775604,7.791506380416517
1401,7.639297008514404,16.397015,0.829067658373287,0.003037367165884603,0.021297264215154457,7.786173813134305
1402,7.642982006072998,16.407971,0.8273144448277087,0.003030944103539399,0.021246686946211155,7.780847768178612
1403,7.647776126861572,16.416287999999998,0.8276662437045368,0.003032232951737349,0.021197883357602088,7.775528272060276
1404,7.656325101852417,16.431314999999998,0.825965997286912,0.0030260039394358206,0.021145856925455748,7.770215244564392
1405,7.660079002380371,16.435069,0.8233491825174751,0.0030164169929669587,0.021095521031739797,7.764908710481181
1406,7.663754940032959,16.451155,0.8215050668631365,0.003009660902216088,0.02104582174462733,7.759608671972784
1407,7.667370080947876,16.454767999999998,0.8208623263033721,0.00300730616186083,0.020993826660150466,7.754315069245537
1408,7.677067995071411,16.474660999999998,0.8191858171392502,0.0030011641132150053,0.020941501608064694,7.7490278843636045
1409,7.6808531284332275,16.478445999999998,0.819429422470631,0.0030020565842063624,0.020893138902656566,7.743747189455777
1410,7.684525012969971,16.492119,0.8172502579578587,0.002994073010521746,0.020845179342293792,7.738472981483324
1411,7.6881349086761475,16.495729,0.8176707968617777,0.0029956136942594844,0.020799254786018486,7.73320529136003
1412,7.697535991668701,16.515131,0.8141837530785981,0.0029828385821367744,0.0207486686035567,7.7279440105080175
1413,7.701304912567139,16.5189,0.8135893384875218,0.002980660888502698,0.020698657225458994,7.722689139781831
1414,7.704973936080933,16.532569,0.8127589411643801,0.002977618649985159,0.0206487254534867,7.717440669725134
1415,7.708585023880005,16.536181,0.8085294805565039,0.002962123624157024,0.020598121092248806,7.712198575417939
1416,7.718082904815674,16.559192,0.808483384004197,0.0029619547451119623,0.02054601101699158,7.70696281502419
1417,7.721858978271484,16.562967999999998,0.8080378632367693,0.00296032253797297,0.020497251474925832,7.701733446347974
1418,7.725541114807129,16.573138,0.8068925510389013,0.002956126579260364,0.02044898531670599,7.696510468294265
1419,7.729150056838989,16.576747,0.8072079262129708,0.0029572819858052694,0.02040424573990879,7.691293941348788
1420,7.737646102905273,16.597682,0.8040904712025602,0.0029458608968336857,0.020353495211707418,7.686083732066885
1421,7.741398096084595,16.601433999999998,0.8008753406955347,0.0029340819645144174,0.02030341668448081,7.680879843245308
1422,7.7450690269470215,16.612666,0.8021740635578118,0.002938839957592093,0.02025610316767368,7.675682319715374
1423,7.748685121536255,16.616283,0.7981695420225317,0.002924169017164621,0.02020790714053696,7.670491132565442
1424,7.758172988891602,16.635771,0.7988573213237642,0.002926688761175668,0.020160771178720005,7.665306291966934
1425,7.761924982070923,16.639523,0.7967411247786371,0.002918935876549413,0.020114256231092,7.6601277991535515
1426,7.765592098236084,16.65319,0.7936347280602216,0.0029075553006682603,0.020066163343395914,7.654955611527186
1427,7.769208908081055,16.656807,0.7943144939833666,0.0029100456869167106,0.02002164992004928,7.6497897891096365
1428,7.778577089309692,16.676175999999998,0.7913633795916434,0.0028992340024110367,0.01997350405438986,7.6446302486639
1429,7.7823309898376465,16.67993,0.790863411610097,0.002897402322793812,0.01992786217263701,7.639477028652047
1430,7.785998106002808,16.694492,0.7895677802305786,0.0028926556556533277,0.019880814075366824,7.634330090237141
1431,7.78960394859314,16.698099,0.7891134869732246,0.0028909913096742826,0.0198346109501039,7.629189438992017
1432,7.798964977264404,16.716566,0.7888163888918305,0.0028899028629735097,0.019785223708678763,7.624055001659696
1433,7.802706003189087,16.720308,0.7875909380095334,0.00288541330867031,0.01973963499225343,7.618926841595192
1434,7.806354999542236,16.733956,0.7852537220643148,0.0028768506987314328,0.019694578367440176,7.613804958044777
1435,7.809953927993774,16.737555,0.7836957507078671,0.002871142924467571,0.01964912967297202,7.608689332297734
1436,7.818475961685181,16.759926999999998,0.7825308610840536,0.0028668752420178746,0.019602082930125525,7.603579922476872
1437,7.822228908538818,16.763679,0.782021186050488,0.0028650079997046708,0.01955540043145873,7.598476724789371
1438,7.827063083648682,16.774666,0.7806673704557296,0.0028600481692316673,0.019509859257913077,7.5933797503057345
1439,7.830694913864136,16.778298,0.7788200332223734,0.0028532802759237536,0.019466017264077217,7.588289020579685
1440,7.839219093322754,16.800997,0.7769242054528793,0.002846334732986363,0.019419998777044076,7.58320448299403
1441,7.842961072921753,16.810565,0.77697437332663,0.002846518527699585,0.019373505409326197,7.578126117709718
1442,7.846630096435547,16.814299,0.775050567057514,0.0028394704829033364,0.019328165131555476,7.573053935851747
1443,7.850232124328613,16.817899999999998,0.7730148362308682,0.0028320123919876143,0.019282830603293576,7.567987926687183
1444,7.85959792137146,16.837203,0.7728933793734253,0.0028315674233929007,0.01923635152285992,7.562928057850062
1445,7.863357067108154,16.850963,0.7725949382932308,0.002830474056489996,0.019192198718914224,7.557874362378333
1446,7.867011070251465,16.854618,0.7717374010586415,0.002827332388360069,0.01914892809090018,7.552826845883456
1447,7.870625972747803,16.858232,0.7718796013876129,0.0028278533526092872,0.019106987169298675,7.547785522202834
1448,7.880029916763306,16.877637,0.7694344922122446,0.002818895465697091,0.01906209302759304,7.542750325262888
1449,7.883800029754639,16.891407,0.7694054352424833,0.0028187890127616745,0.019018191103268467,7.5377212627534
1450,7.887458086013794,16.899226,0.7663256703839768,0.0028075060051984233,0.018974342746940175,7.5326983248522845
1451,7.891062021255493,16.903601,0.7644898173036627,0.0028007801851628483,0.018930003836144176,7.52768149172297
1452,7.900454044342041,16.91806,0.7635136536885312,0.0027972039181559443,0.018883160243441756,7.522670706618525
1453,7.904220104217529,16.931827,0.762500240062833,0.0027934911822398005,0.018838502523971866,7.517665999245292
1454,7.9078850746154785,16.935492,0.761838634431866,0.0027910673279258995,0.01879478318798848,7.512667376148025
1455,7.911497116088867,16.939104999999998,0.7598747496498716,0.0027838724517367667,0.018752814143322062,7.5076748585256485
1456,7.92002010345459,16.963506,0.7577902476454277,0.0027762356830345098,0.018708403362588253,7.5026883911555124
1457,7.923763036727905,16.971372,0.7580656670378909,0.002777244707824063,0.018665207458050198,7.497707985492852
1458,7.927412033081055,16.978220999999998,0.7580896530565016,0.0027773325828540836,0.01862464579934846,7.4927336784376095
1459,7.931004047393799,16.981813,0.7556246058678802,0.0027683016511593586,0.01858273235489539,7.487765434705198
1460,7.940547943115234,17.004362999999998,0.754815642181843,0.0027653379367826776,0.018537274585826644,7.4828031799186885
1461,7.944317102432251,17.013277,0.7545892800942349,0.0027645086380329816,0.01849574819236259,7.4778469741256055
1462,7.947976112365723,17.016935,0.7543329511550686,0.0027635695529105234,0.018455173842093456,7.472896823568531
1463,7.951573133468628,17.020532,0.7530923279752977,0.002759024413471765,0.018412678421054235,7.467952683242563
1464,7.9609339237213135,17.040889,0.752785289402237,0.0027578995488469595,0.018372662100949,7.463014586551157
1465,7.964659929275513,17.052272,0.7515496016163287,0.002753372490686752,0.018331935384105276,7.458082510097328
1466,7.968307018280029,17.055918,0.7488088329023478,0.002743331427310256,0.01828878863441299,7.453156400481209
1467,7.971900939941406,17.059511999999998,0.749327989746216,0.0027452334071252733,0.01824856979513672,7.448236298774687
1468,7.9812750816345215,17.078886999999998,0.7476168247658046,0.0027389643936443823,0.018204650265702463,7.44332212937901
1469,7.985036134719849,17.092647,0.7457108992498432,0.0027319818566652393,0.018161629165658177,7.438413897736219
1470,7.988698959350586,17.096311,0.7461459575932673,0.002733575733732104,0.018122222196542494,7.433511656483916
1471,7.992294073104858,17.099906,0.7426843302175523,0.0027208937370032074,0.018082265298682152,7.428615385341512
1472,8.000811100006104,17.118424,0.7419264835390443,0.0027181172945804125,0.01804088378073138,7.423725048992614
1473,8.00564193725586,17.133255,0.7407587587697221,0.0027138392253090956,0.01800028351129496,7.418840650488461
1474,8.009319067001343,17.136931999999998,0.7423621725448233,0.0027197134821379957,0.017962574806643015,7.413962229131347
1475,8.012919902801514,17.140532,0.7389020380820056,0.002707036954835593,0.01792046369795246,7.409089698510216
1476,8.021414041519165,17.166392,0.7382306870065135,0.002704577397171165,0.017878530582872747,7.4042230513980245
1477,8.025150060653687,17.172763,0.7350509320274335,0.0026929280664181533,0.01783858596643615,7.399362311474229
1478,8.028801918029785,17.176416,0.7363078933470292,0.002697533062165325,0.017799935274957275,7.394507490301626
1479,8.03239893913269,17.180013,0.7338954145847124,0.0026886947198333706,0.017760854950298045,7.389658570009247
1480,8.041835069656372,17.20768,0.732995285058776,0.0026853970108472467,0.017722893114147393,7.384815559027113
1481,8.045591115951538,17.213205,0.7331581247387626,0.0026859935892956993,0.01768221371340763,7.379978400892125
1482,8.049237966537476,17.216852,0.7335083636724489,0.002687276722495564,0.017641645254342704,7.375147087201644
1483,8.052829027175903,17.220444,0.7331097478017102,0.002685816355847132,0.01760210230298618,7.370321624907062
1484,8.062212944030762,17.240108,0.7310141941973486,0.0026781390985714977,0.017560697791510635,7.365501972528306
1485,8.06594204902649,17.253557,0.7322229785061969,0.002682567593318882,0.01752407852361638,7.360688199772701
1486,8.069577932357788,17.257194,0.7295800789989699,0.002672885082965343,0.017485917592641193,7.355880270401195
1487,8.073172092437744,17.270789,0.7290921661893215,0.0026710975686016197,0.017447880014701184,7.351078176055157
1488,8.082581996917725,17.280199,0.7285982911657751,0.0026692882111077894,0.017410384815707565,7.346281915315481
1489,8.086333990097046,17.29395,0.727192238986344,0.0026641370070049734,0.01737303841476978,7.341491480217547
1490,8.08997893333435,17.297594999999998,0.7265472877375304,0.0026617741675829336,0.017336852240661657,7.336706879437383
1491,8.093567132949829,17.311184,0.724966344099099,0.002655982232208313,0.01729913102269099,7.331928077300303
1492,8.10209608078003,17.319713,0.7248619827583358,0.002655599894643194,0.017265129569014655,7.327155124334753
1493,8.105845928192139,17.333463,0.7230658640856824,0.0026490196453387476,0.017227249827168323,7.322387946617154
1494,8.110412120819092,17.33803,0.7215487925874309,0.002643461711543417,0.01719214476555928,7.317626579039328
1495,8.114269018173218,17.351886999999998,0.7212677876492476,0.002642432223582972,0.017155548120744383,7.312870986911123
1496,8.12277603149414,17.369785999999998,0.7189946850137564,0.0026341044987706528,0.017116493252457062,7.308121120155578
1497,8.126505136489868,17.377385,0.7195680151433276,0.0026362049475014463,0.017080452513476223,7.3033770173485815
1498,8.130136966705322,17.381017,0.7172088826853014,0.00262756204436126,0.01704526352181091,7.2986386818722435
1499,8.133728981018066,17.391348,0.7152446351210036,0.0026203658390851147,0.01701175175148833,7.293906130257007
1500,8.14326000213623,17.410805,0.7154605005123105,0.0026211566822029043,0.01697347027789859,7.289179275689003
1501,8.147069931030273,17.414616,0.7137493767853592,0.0026148878198579356,0.016937746186771716,7.284458148952064
1502,8.150712013244629,17.418256,222.99298650970255,0.8169557316661842,0.2467371782417979,7.306032529196173
1503,8.154312133789062,17.432456,197.83312752514064,0.7247802272834198,0.24294531328153401,7.3267710688192
1504,8.163779973983765,17.451325999999998,188.1015708826435,0.6891277563175842,0.23952854453516448,7.346765365355402
1505,8.16768503189087,17.455230999999998,179.25790391405016,0.6567281524913675,0.2361188319572973,7.366029595481186
1506,8.171570062637329,17.459115999999998,166.72653225435928,0.61081829647633,0.23283900002863778,7.384601292117059
1507,8.175461053848267,17.473007,152.08590938761637,0.5571810007328237,0.22973804736690354,7.402526991958618
1508,8.185296058654785,17.490914,137.70977424614412,0.5045126805902869,0.2267673230868897,7.419842575459206
1509,8.189242124557495,17.49486,125.84279465811464,0.4610368872761126,0.224199408274386,7.43663494564221
1510,8.193167924880981,17.508691,115.6295814010979,0.42361982210448734,0.22186669370836046,7.452956262816018
1511,8.19707703590393,17.5126,106.65748913146925,0.3907497201365402,0.21972498880033833,7.46884796529563
1512,8.209290981292725,17.541444,99.16029475248747,0.36328304499490666,0.21750833954637028,7.484300621082272
1513,8.214604139328003,17.550129,91.69189694785231,0.335921868805653,0.21561603593972456,7.499380228517996
1514,8.218609094619751,17.554133999999998,84.59395466899467,0.30991789119850893,0.21390386642520282,7.514123935952709
1515,8.222531080245972,17.568056,78.28408551944595,0.2868010934531091,0.21238918998721362,7.528571521893769
1516,8.231203079223633,17.586728,72.33998330046002,0.26502431718127356,0.21055169930912537,7.542667409752269
1517,8.235161066055298,17.590685999999998,67.21350318564579,0.24624297621345806,0.20917431632918382,7.556497544336489
1518,8.240260124206543,17.595786,62.7162759922376,0.229766962372099,0.2080446058242426,7.570108547763681
1519,8.244189023971558,17.609714999999998,58.731817587714914,0.2151695251068751,0.2071338964103942,7.5835404489109965
1520,8.252845048904419,17.628372,54.82166752544902,0.20084432342657912,0.20575575523588838,7.5967112018636165
1521,8.256787061691284,17.632314,51.62009246912852,0.18911505277300764,0.20485564206722578,7.609706609980221
1522,8.260690927505493,17.645668,48.93008971815974,0.17925997526586762,0.20420658572899922,7.62257145733454
1523,8.264595985412598,17.650123,46.58129897275786,0.17065495996034333,0.20369828490846295,7.635330630521421
1524,8.274198055267334,17.669726,44.50502053906834,0.16304831908124226,0.20264430526882055,7.647889529332855
1525,8.27812910079956,17.673657,42.70343318291931,0.15644803474163035,0.20203174327105566,7.660324222267357
1526,8.282067060470581,17.687594,40.99262103476392,0.15018031389481856,0.20159114467885889,7.672664317996912
1527,8.285964012145996,17.691492,39.51949843216296,0.14478339100285356,0.20126176155686087,7.684929229949081
1528,8.29551100730896,17.711040999999998,38.03233144179485,0.1393350151783829,0.20030094109804458,7.697011804805284
1529,8.299446105957031,17.720201,36.852457196444966,0.13501243516153574,0.19956920056091354,7.708953642717776
1530,8.303368091583252,17.728898,35.84016900033333,0.13130382236229224,0.19895842652390588,7.720776555370045
1531,8.307255029678345,17.735297,35.00180432998362,0.12823239472060347,0.19841602562222938,7.732493002052106
1532,8.316797018051147,17.752328,33.99472557420114,0.12454286719485795,0.19710860829038493,7.743974262880936
1533,8.320739030838013,17.75627,33.26377884864157,0.12186497527397219,0.19632961308464295,7.755310604442681
1534,8.324649095535278,17.770179,32.68760636546236,0.11975411331401044,0.19573165019993224,7.766533244523962
1535,8.328535079956055,17.774065999999998,32.16894567827918,0.11785395121556802,0.19515962983236773,7.777647117086076
1536,8.338081121444702,17.793613,31.46239035015996,0.11526541946808563,0.19386628398756608,7.788533518684672
1537,8.342000961303711,17.807533,30.92128159082148,0.1132830167507826,0.19305306604180647,7.7992725207638705
1538,8.34590196609497,17.816005,30.486642955080107,0.11169067732239868,0.1924058556682879,7.8098914829283315
1539,8.349780082702637,17.819882,30.07365465905413,0.1101776559452228,0.191825971820062,7.820401480514925
1540,8.359344959259033,17.842282,29.370509054250046,0.10760161603907271,0.1904306061975303,7.83067182681008
1541,8.36326003074646,17.849335999999997,28.895427856699715,0.10586111149038507,0.1896098106797108,7.840797096730788
1542,8.367228031158447,17.857157,28.532658618689673,0.10453207234479032,0.18900160795207974,7.850812611454049
1543,8.371100902557373,17.866633999999998,28.195776716596882,0.10329787388358742,0.18846130808343495,7.860730273799705
1544,8.379724025726318,17.875256999999998,27.501817551345425,0.10075548936079083,0.1868805149120886,7.8703863248843
1545,8.383633136749268,17.889167,27.06148551141107,0.09914229161187875,0.18598012252589582,7.879889339038934
1546,8.389235019683838,17.894769,26.686338673525334,0.09776790596762952,0.18534824118098697,7.88928208616584
1547,8.393126964569092,17.908662,26.35742174883361,0.09656288794856627,0.18483910658803565,7.898583472815456
1548,8.401713132858276,17.927249,25.649335480980127,0.09396874745970453,0.18318874382378825,7.907615978850639
1549,8.405617952346802,17.934552,25.196709060055838,0.0923105080923352,0.1823210151514651,7.91650226232403
1550,8.409503936767578,17.938437999999998,24.83944350651652,0.09100163221126285,0.18175189092797484,7.925288810162349
1551,8.414298057556152,17.949834,24.529912982437857,0.08986763809005896,0.18129597432665406,7.933993316661189
1552,8.422959089279175,17.968495,23.896397431354192,0.08754669441977478,0.1795959544456245,7.942428200695729
1553,8.426875114440918,17.972412,23.5134640038558,0.08614378187378859,0.1788077786519728,7.95073311508611
1554,8.430774927139282,17.976311,23.218901360592056,0.08506462398853114,0.17835763464956683,7.958959997603
1555,8.434652090072632,17.991557,22.930694712274967,0.08400875188720519,0.17803918193613444,7.967129079014125
1556,8.444150924682617,18.009688999999998,22.383423883889982,0.08200377385170379,0.17638079502947285,7.975041589489123
1557,8.448060035705566,18.013597999999998,22.01703571904579,0.08066147642805324,0.17562100046227982,7.982832668180441
1558,8.451947927474976,18.027486,21.68921827750231,0.07946048646867872,0.17518843192276873,7.990551533877921
1559,8.455832958221436,18.031371,21.413874302860798,0.07845173797939228,0.17487608052362402,7.998216050950335
1560,8.46539306640625,18.050933,20.91205851411521,0.07661328874709565,0.17324101843618556,8.005633312821681
1561,8.46931004524231,18.05485,20.628182549825517,0.07557328251309404,0.17259358275540929,8.012947882308326
1562,8.473191976547241,18.069361999999998,20.380276391026054,0.07466505503690049,0.17228775738008675,8.020209285289432
1563,8.477070093154907,18.07324,20.146012200858674,0.0738068061929484,0.1721177608874014,8.02743724555612
1564,8.48663592338562,18.092177,19.68700916167473,0.07212520548620507,0.17059909745345053,8.034439572823011
1565,8.490551948547363,18.096092,19.389113354422015,0.07103383624189101,0.16999376658395027,8.041347308947573
1566,8.494439125061035,18.10998,19.124570280666767,0.07006465786655436,0.1695594743442978,8.048184873224303
1567,8.498313903808594,18.113856,18.867491481943237,0.06912282556324151,0.16923768829676922,8.054968771512993
1568,8.507858991622925,18.133402,18.428133649097802,0.06751319691341895,0.1676446273084646,8.061521080228534
1569,8.511780023574829,18.147323,18.148240706243882,0.0664877828522127,0.16693359774860309,8.067966552185258
1570,8.515671968460083,18.152067,17.91842300095226,0.0656458241228596,0.16650445660616467,8.074343883115874
1571,8.519546031951904,18.155941,17.70024136329967,0.06484649521922684,0.16620731332785435,8.080671829047684
1572,8.5281400680542,18.173683,17.36184241527396,0.0636067389178896,0.1646686191137707,8.086779419772274
1573,8.532052040100098,18.187596,17.120455123238656,0.06272239392181485,0.1640353198331949,8.092791814083368
1574,8.537666082382202,18.195355,16.921019113702982,0.06199174138587193,0.16370922553052988,8.098750830256192
1575,8.541579961776733,18.207124999999998,16.783417622483803,0.06148762541031217,0.16355185927806745,8.104679725698901
1576,8.550177097320557,18.215721,16.451599821955917,0.060271979760405915,0.16213299393022212,8.110408879842678
1577,8.554089069366455,18.229634,16.273613447352595,0.05961990997486429,0.16161106223765367,8.116060148382674
1578,8.557986974716187,18.233532,16.113407962046054,0.05903298214581418,0.1614147518431595,8.121677360424103
1579,8.562812089920044,18.248357,15.961771020955,0.05847744598256684,0.16130551519398106,8.127272588379261
1580,8.571495056152344,18.267039999999998,15.645570221847962,0.0573190146828601,0.15992009622637782,8.132677547489491
1581,8.575423002243042,18.273056,15.450560983325005,0.05660458003792899,0.15941159668728733,8.13800925881952
1582,8.579317092895508,18.276949,15.252742262762489,0.05587985259190509,0.15923843225812945,8.14331179853343
1583,8.58319902420044,18.288745,15.112000619355118,0.05536423237413306,0.15925623570721595,8.148610518987052
1584,8.592698097229004,18.308246,14.809110884955386,0.05425456740908743,0.15803777525136845,8.153744029236547
1585,8.596616983413696,18.312162999999998,14.649233997938644,0.05366884343070755,0.1577170941967318,8.158830007020704
1586,8.600505113601685,18.316052,14.5223740637357,0.05320408015726091,0.1577314143503905,8.163912102029256
1587,8.604393005371094,18.329940999999998,14.422315261102238,0.05283750534432837,0.15791395370330824,8.169012313115655
1588,8.613901138305664,18.352335,14.17678795487924,0.05193799301777944,0.15695223510572845,8.173982712720044
1589,8.617820024490356,18.356254,14.054615059861863,0.05149040115221934,0.15677328488984293,8.1789247723713
1590,8.6217041015625,18.367252999999998,13.96149016475331,0.05114922936017988,0.1568970462855027,8.18387735772661
1591,8.62559700012207,18.371146,13.874835655438279,0.050831762433673856,0.1570439084860673,8.188842822232871
1592,8.635113000869751,18.390663,13.61226252827164,0.04986980114252371,0.15590445209076706,8.193655766098741
1593,8.639029026031494,18.399409,13.505349204789804,0.049478114149237196,0.15560391378407132,8.198424007528972
1594,8.642919063568115,18.408468,13.394936204357727,0.04907360576103494,0.15557324024281977,8.203182249657614
1595,8.646831035614014,18.412381,13.312474456719713,0.04877149941038003,0.1556194302881814,8.207940141498298
1596,8.65636396408081,18.431915,13.086514493693599,0.04794367388182589,0.1543658582078296,8.212532739881956
1597,8.66028094291687,18.435831999999998,12.966952015629449,0.04750564552373459,0.15396395745292216,8.21706869043829
1598,8.66417407989502,18.449725,12.868572879455048,0.047145224326494165,0.15383862229385065,8.221583033472431
1599,8.668057918548584,18.460162,12.7877447705689,0.04684910296470683,0.15377770703604351,8.226084033709496
1600,8.676779985427856,18.477933,12.622845253877397,0.04624497811119156,0.15239450355988907,8.23040661681127
1601,8.680807113647461,18.48196,12.482168558587155,0.045729595836941334,0.15188167135971256,8.23465921928183
1602,8.686410903930664,18.491922,12.405887222810417,0.04545013200510801,0.1517102875201775,8.238883915698873
1603,8.690325021743774,18.495836999999998,12.31895025545333,0.045131630267059145,0.15169845487649566,8.243100144083634
1604,8.69899296760559,18.514505,12.150083917312887,0.04451297259092047,0.15034985812558258,8.247144248419165
1605,8.702914953231812,18.528427999999998,12.032787679792959,0.044083246817726185,0.1499845694058302,8.251137740356626
1606,8.706815958023071,18.532329,11.926385404996948,0.04369343209925683,0.14998007761787077,8.255124902536668
1607,8.711674928665161,18.547188,11.853273394807427,0.043425579389120735,0.15015708501680233,8.259128145274651
1608,8.720545053482056,18.56052,11.705620707261039,0.04288463991261531,0.14900058693512186,8.262986244166296
1609,8.724472999572754,18.564448,11.611977127407577,0.042541567870339685,0.14875943974933523,8.26681046099464
1610,8.728389978408813,18.577462,11.532011741923242,0.04224860717669257,0.14887458541708293,8.270643966533944
1611,8.732321977615356,18.581391999999997,11.456897859201398,0.041973420418679255,0.14910961683906512,8.274501410408222
1612,8.741866111755371,18.604232,11.33237683722355,0.04151722596965201,0.14800372845907833,8.278221942615327
1613,8.745786905288696,18.614859,11.252459162922968,0.04122444007040378,0.147876582293762,8.281923073413447
1614,8.749681949615479,18.618754,11.170962972349411,0.04092587112866206,0.1481039995213049,8.285647561784007
1615,8.753557920455933,18.62263,11.110161034119425,0.04070311752232279,0.14848663190603353,8.2894141655212
1616,8.763092041015625,18.642163999999998,11.00328281335127,0.040311559131121874,0.1474871862764132,8.293057601702163
1617,8.767024993896484,18.656097,10.931662823856984,0.0400491725788135,0.1474356149597176,8.2966913108945
1618,8.770924091339111,18.662988,10.860267263917393,0.039787608245239144,0.1476946055871649,8.300351660998437
1619,8.774810075759888,18.673883,10.76823040168901,0.03945042256375684,0.1480509312889412,8.30405010544676
1620,8.784367084503174,18.690188,10.684611503297361,0.03914407688272935,0.14702577229130556,8.307622396282229
1621,8.78830099105835,18.70106,10.6260650391486,0.03892958641733958,0.14686509558140762,8.311171437240597
1622,8.792200088500977,18.704959,10.526714763474825,0.03856560735941179,0.1470003047347438,8.314732517888405
1623,8.79608702659607,18.715161,10.455884080556771,0.03830611250581371,0.1472323655763883,8.31831682495064
1624,8.80570912361145,18.734783999999998,10.389808171783908,0.03806403721348296,0.1461222413359367,8.321766101084854
1625,8.809633016586304,18.738708,10.334711933936475,0.03786218697591621,0.14588755212003485,8.325183814015086
1626,8.813545942306519,18.742621,10.251407514326342,0.03755699341741538,0.1459555488169188,8.328605420089232
1627,8.817429065704346,18.756505,10.185008134141865,0.037313733057213735,0.14611608900879527,8.332041413527778
1628,8.826147079467773,18.775223,10.157282739860246,0.037212158473521224,0.14502720900974883,8.33534618462576
1629,8.830089092254639,18.783537,10.092378337648508,0.03697437510541095,0.14479862861149317,8.338619860261204
1630,8.835658073425293,18.794734,9.996609124764792,0.03662351560706028,0.14490019478626495,8.34190052962841
1631,8.83956503868103,18.798641,9.932431694465315,0.036388395568769376,0.1451208242340008,8.345202098150452
1632,8.848168134689331,18.817521,9.8818343531421,0.03620302746079405,0.14404627728291033,8.34837509012444
1633,8.852077960968018,18.821431,9.826312508019612,0.035999617971036284,0.1439057743596318,8.351527804515444
1634,8.855978012084961,18.835055,9.757213696568623,0.03574646799107604,0.14407545092369103,8.354695913597965
1635,8.86100697517395,18.840085,9.696692603661809,0.03552474328793264,0.14442696063741814,8.357900789790152
1636,8.869642972946167,18.858721,9.679161012194278,0.035460514657432614,0.14355096439883197,8.361001849541069
1637,8.873578071594238,18.862655999999998,9.62556531131169,0.035264161777846456,0.14350232596604554,8.364094041492898
1638,8.87747311592102,18.876552,9.537240758689725,0.03494057649096917,0.14374753090932837,8.367210939473445
1639,8.881356000900269,18.880435,9.480000001693533,0.03473086960625997,0.1441092690012435,8.370365646006277
1640,8.890883922576904,18.903869999999998,9.486925119427983,0.03475624042493088,0.14316469448988664,8.373408180812177
1641,8.894812107086182,18.913892,9.442428371133909,0.03459322241199544,0.14304205530426883,8.376431943129283
1642,8.898705005645752,18.91825,9.373442408099537,0.03434048586279913,0.1431675566998581,8.37946536375598
1643,8.902591943740845,18.922138,9.319934921093267,0.034144456163026825,0.14343759610563597,8.382525173012507
1644,8.912162065505981,18.941243,9.324196187356364,0.03416006771185749,0.14252095432095294,8.385477070330547
1645,8.916100025177002,18.955181,9.267816371960105,0.03395351496749012,0.14240133452780063,8.388411913633869
1646,8.919996976852417,18.962505,9.202107078034807,0.033712782803056444,0.14250152771301267,8.391354531395349
1647,8.923874139785767,18.971612999999998,9.116580699388841,0.03339944888911994,0.1427362478602096,8.394320391564099
1648,8.933419942855835,18.982502,9.121008596694793,0.03341567090641272,0.14174312952590093,8.397171436834462
1649,8.937349081039429,18.996432,9.074495997457838,0.033245267634381244,0.14156363989858098,8.399999755693624
1650,8.941244125366211,19.006604,8.991351321706736,0.03294065931249829,0.14163292768183228,8.402833069225768
1651,8.945130109786987,19.014212999999998,8.940502343317494,0.032754369308518036,0.1418416439213627,8.405686821787667
1652,8.954675912857056,19.03376,8.987258596496812,0.03292566522963176,0.1409286263051465,8.408435659849355
1653,8.958604097366333,19.037688,8.949659143808022,0.032787916106386206,0.14081954185626028,8.411169343118004
1654,8.962492942810059,19.041577,8.905293777866103,0.03262537942502676,0.14098802951050632,8.413918974225538
1655,8.966397047042847,19.05548,8.828205879032296,0.03234296067374626,0.14127199831802315,8.416697352052745
1656,8.975007057189941,19.074091,8.8629343449865,0.03247019166767721,0.14039160493022365,8.419374836517152
1657,8.978919982910156,19.078004,8.822883361577299,0.0323234611315866,0.1402669216827229,8.422035377094227
1658,8.984515905380249,19.093601,8.763184465756087,0.032104748624621,0.14039019335734534,8.424706220645373
1659,8.988420009613037,19.097504,8.691754297623756,0.031843057500684925,0.14067370014068284,8.427405505425694
1660,8.997026920318604,19.116111999999998,8.74059125790926,0.032021976287535024,0.13986999761043153,8.430013315834838
1661,9.000956058502197,19.120041,8.68687372246978,0.031825177055616785,0.13976302405075086,8.432606157612337
1662,9.004852056503296,19.133938,8.607621758867111,0.03153483004998043,0.1399568663448427,8.435217051125623
1663,9.009870052337646,19.138955,8.550399571818101,0.03132519119801533,0.14027868969320487,8.4378602372375
1664,9.018526077270508,19.157612999999998,8.590192314235988,0.031470975644001004,0.13957629544395478,8.440423114077229
1665,9.022467136383057,19.167264,8.589722871605602,0.03146925579687224,0.13956710071859393,8.44298172287368
1666,9.026366949081421,19.175454,8.540821363396551,0.03129010053264708,0.1397120396479248,8.445552348294337
1667,9.030241012573242,19.179329,8.49854505419781,0.03113521730670266,0.13990888075368738,8.448140723175937
1668,9.039763927459717,19.198852,8.556572008288684,0.0313478044982447,0.13914862475674358,8.450642591220829
1669,9.043689966201782,19.202776999999998,8.54598120881127,0.03130900411052208,0.13907115739152212,8.453132695994569
1670,9.047590970993042,19.218809999999998,8.485925230513493,0.031088983398395092,0.13922055828338653,8.455635935699721
1671,9.051470041275024,19.222689,8.42436675198162,0.030863458135666367,0.13944210009618188,8.458160439778643
1672,9.060964107513428,19.240053,8.46614565781536,0.031016519077706944,0.13873126373011344,8.46060529520777
1673,9.064893007278442,19.253982,8.437122673892231,0.030910190652597376,0.13864799822448678,8.46303860717416
1674,9.068787097930908,19.257876,8.374661119262147,0.03068135688583849,0.1387521013071498,8.465480860690201
1675,9.072664022445679,19.261751999999998,8.309093361604589,0.030441143252803397,0.13894837134321578,8.467942028661863
1676,9.082201957702637,19.281291,8.368403383834195,0.030658431084874375,0.1383016279348832,8.47033079297562
1677,9.08613109588623,19.295220999999998,8.357472126742783,0.030618383398734447,0.13822485684534036,8.472708489717228
1678,9.090029001235962,19.299118999999997,8.307035523123577,0.030433604168421332,0.13834538203348823,8.475096298653396
1679,9.09390902519226,19.303,8.25702631187286,0.03025039073015653,0.13859886005995511,8.477508649854702
1680,9.103466033935547,19.324014,8.319188554395831,0.030478127938923658,0.13807455531038337,8.479861971032948
1681,9.107403039932251,19.336494,8.306712316519842,0.03043242007069895,0.13818342393409885,8.482224672169599
1682,9.111302137374878,19.340393,8.262688789299709,0.0302711357475748,0.13848872424724237,8.484617912443607
1683,9.115193128585815,19.354285,8.222544147316269,0.030124062084508577,0.13882756667298096,8.487045263895459
1684,9.123790979385376,19.362882,8.280411033300759,0.03033606285152214,0.1382987272803304,8.48941399153415
1685,9.127789974212646,19.376882,8.267229590912589,0.0302877714003909,0.13828210307916736,8.491779260096301
1686,9.132863998413086,19.385279999999998,8.213401228176316,0.03009056614227086,0.13842565938570633,8.49415785733139
1687,9.13676404953003,19.395857,8.148708209137373,0.029853557196250245,0.1384913946355776,8.496540986829743
1688,9.145370960235596,19.415052,8.219374829301591,0.030112450990554054,0.13774752853903066,8.498841577322615
1689,9.149296045303345,19.418976,8.189718345388707,0.030003801678784588,0.1375731259709057,8.501120621056991
1690,9.153183937072754,19.422864,8.1482425569809,0.02985185123587836,0.1375355095376247,8.50339248284464
1691,9.158266067504883,19.437359999999998,8.080920662864555,0.02960521115931892,0.1375424411542543,8.505661471678025
1692,9.166932106018066,19.456027,8.162915813284917,0.02990560808728163,0.136812679453797,8.507849582719093
1693,9.170846939086914,19.459941999999998,8.149465844545194,0.029856332864663052,0.1365472867219112,8.510005895474038
1694,9.174741983413696,19.473838,8.100688411234824,0.029677632160472346,0.13642858677970018,8.512146047488862
1695,9.178636074066162,19.477733,8.058686652658604,0.029523754776497275,0.13641792735037556,8.514281539245562
1696,9.18814492225647,19.497241,8.148012635316283,0.029851008896284264,0.13574574403941234,8.516343215951672
1697,9.192058086395264,19.501154,8.137390308565633,0.02981209300543764,0.13559247345448938,8.518385669339985
1698,9.195945024490356,19.515041,8.09137467542225,0.029643510415325102,0.13557494701743747,8.52042331313211
1699,9.199830055236816,19.518926,8.022880020647815,0.029392573820043275,0.13565390283371329,8.522466625594708
1700,9.20943307876587,19.542886,8.116772474076352,0.02973655763401541,0.13509686343942687,8.524449836395725
1701,9.213419914245605,19.546872999999998,8.102220100972715,0.029683243649560372,0.1350156051444383,8.526422230453482
1702,9.217320919036865,19.556387,8.041738861969945,0.029461664954934314,0.13514917112226207,8.528406128752323
1703,9.221204042434692,19.560268999999998,7.981714282762386,0.02924175927632082,0.13541892371694453,8.530415673368765
1704,9.230798959732056,19.58521,8.099631826625322,0.029673761263605887,0.13508763655304182,8.532388481765786
1705,9.234760999679565,19.593812,8.09350791433953,0.02965132573628099,0.13512924253032682,8.534362932472458
1706,9.238656997680664,19.597709,8.025677428745434,0.02940282238711675,0.13534618240001361,8.536357187894358
1707,9.24254298210144,19.601595,7.969977598052724,0.029198760830520372,0.13567076445786933,8.538382917013285
1708,9.252769947052002,19.625021,8.048919789686174,0.029487972957478594,0.13534910239994077,8.540373235551147
1709,9.25670599937439,19.628958,8.049795607008694,0.029491181596426053,0.13542192588665328,8.542369110308677
1710,9.260611057281494,19.642865,7.986457204043786,0.02925913541350939,0.13568394720279212,8.54439051567274
1711,9.264509916305542,19.646763,7.928069279956809,0.029045225774513315,0.1360170296574749,8.546445177413894
1712,9.273154973983765,19.665409999999998,8.047083568158932,0.029481245787603125,0.1356529003356797,8.548460987603734
1713,9.277091026306152,19.669345,8.024574225199371,0.029398780697401497,0.13560941913381058,8.550470273176028
1714,9.282665967941284,19.68939,7.9807819544170275,0.029238343603938215,0.13570444452286867,8.552487294225816
1715,9.286569118499756,19.693293999999998,7.904912229790902,0.028960387748180612,0.13586554038248122,8.554519094453273
1716,9.29521107673645,19.713859,8.016556622486062,0.02936940745749211,0.13543015691049695,8.556503957055057
1717,9.299129962921143,19.721386,8.009243031136625,0.02934261342927846,0.13537401977971739,8.558480900393397
1718,9.303039073944092,19.725293999999998,7.947975997959512,0.029118155903956035,0.13542738737394344,8.560460935165905
1719,9.308056116104126,19.740312,7.886754456534934,0.028893865041937954,0.13551618581395122,8.56244764896313
1720,9.316709995269775,19.752575,8.037190069154551,0.02944500002559791,0.13503504523506418,8.564382458906024
1721,9.320630073547363,19.762885999999998,8.038361822119185,0.029449292852540755,0.13488186758578458,8.566299196830022
1722,9.324528932571411,19.766785,7.957120976770247,0.02915165939199094,0.13489003825253817,8.568214367893942
1723,9.328419923782349,19.780677,7.879008296853872,0.028865486259049326,0.13498034067526227,8.570136065952909
1724,9.337958097457886,19.800216,8.030248180081953,0.02941956776355588,0.13456464446184488,8.572012729952762
1725,9.341882944107056,19.80414,8.00156363880307,0.02931447925483285,0.1344650369821019,8.573876462905426
1726,9.345782995223999,19.80804,7.909063846024972,0.028975597583840416,0.1345087383465987,8.57574162046708
1727,9.349669933319092,19.821928,7.836189575194847,0.028708615854156853,0.13468139794813042,8.577621561611094
1728,9.359182119369507,19.841441,7.98582451132159,0.02925681748434995,0.1343458465312769,8.579464397198091
1729,9.363104104995728,19.845363,7.971760446874086,0.029205292464479372,0.1342936574141814,8.581299150843808
1730,9.367011070251465,19.849269,7.897156885523,0.028931975316696217,0.13436440899041785,8.583138478310053
1731,9.370898008346558,19.863156999999998,7.820725631746578,0.028651962246202794,0.13451062308184922,8.58499024724381
1732,9.38043999671936,19.8827,7.9885480324048395,0.029266795359412748,0.1342128920880524,8.586809981893362
1733,9.384360074996948,19.88662,7.982657111846692,0.02924521341914594,0.13413702437117728,8.588620327805945
1734,9.38825798034668,19.900517999999998,7.901514999472168,0.028947941676112962,0.13413397498318733,8.590428624941636
1735,9.392161130905151,19.904421,7.815478214027296,0.028632737838972265,0.13421148203723648,8.592243103212782
1736,9.401721000671387,19.926108,7.968492504344221,0.02919332005035857,0.133879789481389,8.594022852572767
1737,9.405642986297607,19.935785,7.944235872351705,0.029104453602819685,0.13383794350083528,8.595797086939823
1738,9.409541130065918,19.941802,7.824184319840661,0.02866463347459761,0.13391005557427912,8.597577044132395
1739,9.413437128067017,19.949965,7.732373057120286,0.028328274298083076,0.1340392863974555,8.599368336299005
1740,9.422047138214111,19.964309,7.870819038001762,0.028835484140767285,0.1337840889128837,8.601132139102232
1741,9.425962924957275,19.968225,7.854377176764473,0.028775247839225672,0.13377843281656662,8.602893537455698
1742,9.431082010269165,19.983344,7.810325885557946,0.028613861800132007,0.13379238321146145,8.604653873142734
1743,9.434983015060425,19.993451999999998,7.769857649271266,0.028465602618969885,0.13385668398964046,8.606417826306798
1744,9.443607091903687,20.005869999999998,7.9567114336023845,0.029150158992164082,0.1335749277000696,8.608151250435741
1745,9.447525024414062,20.009788,7.9688740773821864,0.029194717978989843,0.13358955700141192,8.609884087048064
1746,9.45142912864685,20.023692999999998,7.876285151146368,0.028855509759210793,0.13366556440411784,8.611622477980374
1747,9.456507921218872,20.028771,7.7776532791067226,0.028494162640411397,0.1338366092636397,8.613376285838747
1748,9.465127944946289,20.047392,7.880609692224082,0.028871353121262502,0.133670357648259,8.615112087406708
1749,9.469062089920044,20.061327,7.83397187472921,0.028700491100392713,0.13365346429431305,8.616844797884548
1750,9.472974061965942,20.065239,7.746759733841176,0.02838098123829103,0.13374236845941012,8.618584853979176
1751,9.476855993270874,20.069121,7.673778351090302,0.028113607094034453,0.1338673809632699,8.620335710678052
1752,9.486387968063354,20.088654,7.800689069917581,0.028578556421717947,0.13362364062742996,8.622060121323091
1753,9.490319013595581,20.102584999999998,7.81054249643687,0.028614655374413638,0.13354325799999173,8.623773827847295
1754,9.494210958480835,20.106476999999998,7.764984191999831,0.02844774825093237,0.13347963021185344,8.625478623797365
1755,9.498088121414185,20.120354,7.698955021818335,0.02820584418981703,0.1334861326769934,8.627181462621445
1756,9.50761890411377,20.129886,7.855406432333821,0.02877901861358898,0.1332278025965943,8.628856481590482
1757,9.511555910110474,20.143822999999998,7.823116023725606,0.028660719671531554,0.13311130353746975,8.630518166962231
1758,9.515456914901733,20.154014999999998,7.73753584006352,0.028347188637869454,0.1330258847202787,8.632169718455922
1759,9.519344091415405,20.16161,7.639744839322424,0.027988922129979374,0.13304881782035857,8.633821938940454
1760,9.52888798713684,20.181155999999998,7.750522554158637,0.02839476668362586,0.13286276206574502,8.635454404369131
1761,9.532818078994751,20.185087,7.711485002739392,0.028251748950730578,0.13286775015876243,8.637086170972069
1762,9.536726951599121,20.188996,7.639452326177155,0.027987850480622346,0.13290597919603664,8.638720504281675
1763,9.540623903274536,20.202894,7.587551568897905,0.027797707185979965,0.13294698183039919,8.640357291351803
1764,9.550190925598145,20.222461,7.708623896165125,0.028241267018310454,0.1327384462807657,8.641971907499311
1765,9.554204940795898,20.229267,7.698238130585535,0.028203217791512834,0.13266872523310555,8.643578005836172
1766,9.558107137680054,20.240357,7.659137404183838,0.028059968611141017,0.1326565346832103,8.64518115093508
1767,9.56199598312378,20.244246999999998,7.5903441527170425,0.027807938078856512,0.13270126524660794,8.646786816175963
1768,9.570693016052246,20.262943999999997,7.696070683411113,0.028195277145396814,0.13253038049309637,8.64837375792255
1769,9.574620008468628,20.266871,7.691122148974356,0.028177147725118926,0.13254748117282006,8.649960554667617
1770,9.579795122146606,20.282048,7.616982967972563,0.0279055318783227,0.13264213380982073,8.65155482339917
1771,9.583724021911621,20.285975999999998,7.56157284088556,0.027702531678071518,0.13274536757216232,8.653157436063275
1772,9.592365026473999,20.304617999999998,7.653972816679522,0.028041047660175778,0.13268992462125645,8.654752725674705
1773,9.596302032470703,20.308555,7.666462941054051,0.028086806402890994,0.1327654364334956,8.656353365917013
1774,9.60020399093628,20.322457,7.6255521441645815,0.027936925859430813,0.1328129331349381,8.657956348317363
1775,9.605348110198975,20.327602,7.579589230848148,0.02776853641335152,0.1328753774550394,8.659563205392983
1776,9.61401891708374,20.346273,7.689940967416497,0.028172820355640022,0.13273693884632215,8.661154239846207
1777,9.617954015731812,20.360208,7.68742095904471,0.02816358806849323,0.13268830174645083,8.662738378014138
1778,9.621865034103394,20.36412,7.618853800371775,0.027912385848375503,0.13264134010031392,8.664315819917231
1779,9.625757932662964,20.368012,7.562162504239249,0.02770469196510157,0.1325571502868138,8.66588289242647
1780,9.635303020477295,20.387558,7.658943150479898,0.02805925694446793,0.13239535808119665,8.667432063496978
1781,9.639240026473999,20.401759,7.638087018245695,0.027982848546895398,0.13232817464472818,8.66897244630409
1782,9.643155097961426,20.405673999999998,7.578266422878139,0.02776369018222153,0.13225060595057636,8.670503231206052
1783,9.647047996520996,20.409567,7.523969760526755,0.027564769264516446,0.1321953280466447,8.672026774346936
1784,9.656583070755005,20.428839999999997,7.609812545039593,0.027879262361037657,0.13210576597046367,8.673540058972158
1785,9.66052508354187,20.442781999999998,7.60458303036413,0.027860103543288172,0.1320572825323909,8.675047166566971
1786,9.664437055587769,20.450632,7.570469877518193,0.027735126806670136,0.1320404719431854,8.67655125265166
1787,9.66833209991455,20.460587999999998,7.501496751112835,0.027482437285668803,0.13204492939245438,8.678054548438084
1788,9.677896976470947,20.480155,7.605390899314641,0.027863063246998526,0.1320026994192686,8.679552635344441
1789,9.681832075119019,20.484088999999997,7.596718986669869,0.027831292881254997,0.13192836751509499,8.681042197863158
1790,9.685735940933228,20.487994,7.544830719999098,0.027641195347128895,0.13190249322713113,8.682527829248354
1791,9.6896231174469,20.501880999999997,7.521884852803714,0.02755713100942604,0.13195998623432093,8.684017857812435
1792,9.699193000793457,20.521452,7.608184283280801,0.02787329707128878,0.13197000218618446,8.685507878249087
1793,9.703119039535522,20.525377,7.5999410612801,0.027843097253947992,0.1319947917264097,8.686998931920076
1794,9.70701813697815,20.529277,7.5577131181143224,0.027688391221503985,0.13201488666767547,8.688490308607728
1795,9.710916996002197,20.543176,7.497340499352513,0.027467210467323575,0.13207961103637242,8.689986200330011
1796,9.719581127166748,20.561840999999998,7.592407187330997,0.027815496199759218,0.13200402425516863,8.691473065884963
1797,9.723510026931763,20.570009,7.585899618217628,0.027791655109644264,0.13202309446232094,8.692960116068098
1798,9.728637933731079,20.580897999999998,7.550879058772415,0.027663354003799046,0.13200838160469364,8.694443561962727
1799,9.732538938522339,20.584799,7.51193350152378,0.027520673300180497,0.13204708560255704,8.69592887330371
1800,9.741235971450806,20.605759,7.587441432993112,0.02779730369275764,0.1319181202055325,8.697400097871947
1801,9.745249032974243,20.609772,7.568383464848449,0.02772748303806626,0.13188617511545872,8.698866396331022
1802,9.74914813041687,20.621377,7.532593457809004,0.027596362988754862,0.13195188118820603,8.700337321616178
1803,9.75432300567627,20.626545999999998,7.479466550770905,0.027401727579409448,0.13210156823430758,8.701821117366007
1804,9.762975931167603,20.6452,7.556196097444155,0.02768283347392211,0.13209542088106252,8.703302871478709
1805,9.766905069351196,20.649129,7.541492021406719,0.027628963711533346,0.13223029053382745,8.704796038253624
1806,9.770796060562134,20.665153999999998,7.516143334679626,0.027536096418996285,0.13241684593597705,8.70630555098222
1807,9.774682998657227,20.669041,7.481508150537207,0.027409207171736345,0.13260968490345557,8.707832305149166
1808,9.784349918365479,20.687541,7.5899718451942,0.027806574095309365,0.13255707831903216,8.709352410502042
1809,9.78826904296875,20.69146,7.584361495125667,0.027786020051359907,0.13266318477056363,8.710881146096604
1810,9.79217004776001,20.705361999999997,7.546833124877084,0.027648531345304407,0.13279456533241485,8.712420804931453
1811,9.796056032180786,20.709249,7.5197531591680065,0.0275493213497542,0.13299308020696635,8.713978055642581
1812,9.805603981018066,20.728797999999998,7.5897876773342965,0.02780589937907236,0.13291109393637868,8.715525969566796
1813,9.809534072875977,20.742728,7.574277167248768,0.027749075169872902,0.13291476882489292,8.71707259953335
1814,9.813441038131714,20.746634999999998,7.544509330482507,0.027640017906475776,0.132974047390093,8.718623390995685
1815,9.817332029342651,20.750525,7.502077645099848,0.027484565445301125,0.13306214620750045,8.72018130930661
1816,9.82689094543457,20.770086,7.593015665792176,0.027817725417701167,0.132897060923427,8.721722360880324
1817,9.83081603050232,20.784011,7.597115231505301,0.027832744561393084,0.13289702292755662,8.723262443715635
1818,9.834721088409424,20.791354,7.554406320060302,0.02767627645652425,0.13291233595052007,8.724802998005934
1819,9.838608980178833,20.795242,7.505565381850532,0.027497343096175315,0.13290244390787653,8.726341175655635
1820,9.84819507598877,20.813796999999997,7.597758312773954,0.02783510054996733,0.13271003419455038,8.727859214216872
1821,9.852128028869629,20.825324,7.598242360666188,0.027836873904843424,0.1326225701307827,8.729367140716453
1822,9.856024980545044,20.829221,7.564435007610163,0.027713017494451878,0.13255398286709594,8.730866780173372
1823,9.859906911849976,20.843102,7.511221357973716,0.027518064295457525,0.1325349344992235,8.732362822579532
1824,9.868535995483398,20.851732,7.588277250730195,0.027800365789470302,0.13239193071507135,8.733843500819372
1825,9.872472047805786,20.865669,7.5845471215075335,0.027786700111028993,0.13231772847797824,8.735315350454913
1826,9.877567052841187,20.870763,7.553957727244029,0.027674632994646033,0.13226330751560228,8.736779947366834
1827,9.881494998931885,20.884691999999998,7.5082638540089075,0.027507229202151255,0.13222353991835453,8.738238975028333
1828,9.890103101730347,20.903301,7.595203077340269,0.027825739205173578,0.13205574636899428,8.739680378395736
1829,9.894021987915039,20.912368999999998,7.604131118439146,0.02785844792154373,0.13197487181809467,8.741112285519515
1830,9.897911071777344,20.916258,7.554654839637438,0.027677186931316083,0.13194276688766549,8.742539188632495
1831,9.902967929840088,20.928928,7.520333299362271,0.02755144674779605,0.1319453165800772,8.743964159587645
1832,9.911602020263672,20.944802,7.607955043605916,0.027872457230228062,0.13186145687097764,8.745379325631031
1833,9.915530920028687,20.955033999999998,7.612764604514272,0.027890077507943423,0.13186691348669827,8.746793055608656
1834,9.919430017471313,20.96263,7.575190276439285,0.027752420431078225,0.1318905513718698,8.748206889154915
1835,9.92331600189209,20.96817,7.53823290179208,0.027617023620990413,0.13193467507152906,8.749622897094792
1836,9.932837963104248,20.986038,7.630855722054092,0.027956356014715023,0.13185937212402932,8.751029949543236
1837,9.936764001846313,20.989964999999998,7.630541414290186,0.02795520451872742,0.1319145979561443,8.752440434875204
1838,9.94067096710205,21.003871999999998,7.587756807846789,0.027798459098128756,0.13197795482416336,8.753855216475992
1839,9.9445641040802,21.012193,7.5413666234868835,0.02762850430448673,0.13205660731200994,8.755276152443631
1840,9.954085111618042,21.027286999999998,7.647156298871861,0.028016074707527643,0.13187169175184585,8.75667851234811
1841,9.958018064498901,21.037982,7.6506722068156705,0.028028955566211423,0.13189415085021566,8.758081911995545
1842,9.961925029754639,21.045126,7.605181503621418,0.027862296106226783,0.13200792815371146,8.759495113559787
1843,9.965814113616943,21.049015999999998,7.568786888012217,0.027728961016683817,0.13214355916352596,8.760920038742679
1844,9.975366115570068,21.068569,7.666541362784193,0.02808709370825844,0.1319384570604347,8.762324506240471
1845,9.97929310798645,21.082496,7.673319690743915,0.028111926748814926,0.13191240108491148,8.763724839597915
1846,9.983205080032349,21.086409,7.630498642068,0.02795504781867771,0.1319986551666994,8.765131456369698
1847,9.987092971801758,21.090296,7.582003010964437,0.027777379523315868,0.132178237298749,8.76655302955972
1848,9.996660947799683,21.109866,7.682297880771581,0.028144819190491655,0.13200136934144616,8.767956442165607
1849,10.000575065612793,21.123779,7.686286944816219,0.028159433500951635,0.1320392245649357,8.769361865420125
1850,10.004472970962524,21.127678,7.63911492099405,0.02798661436507205,0.13214113506675507,8.77077532318225
1851,10.008352994918823,21.131558,7.604668412898588,0.027860416350215432,0.13230715196825862,8.77220282330963
1852,10.016968965530396,21.150174,7.738814856065087,0.02835187443301363,0.1321282639051888,8.773612491511253
1853,10.020896911621094,21.164102,7.731667540492779,0.028325689571712758,0.13222831335419036,8.775030404808652
1854,10.026494979858398,21.169701,7.67754320229076,0.028127399979699718,0.1323956962018708,8.776462436501435
1855,10.030395984649658,21.183602999999998,7.610415241080028,0.027881470394538584,0.13263835657827447,8.777915876040149
1856,10.039017915725708,21.202225,7.737459547206865,0.0283469091318298,0.1324902294059935,8.779354546237629
1857,10.04293704032898,21.210265,7.727396162006604,0.028310040975803915,0.1325104536875873,8.780793902198294
1858,10.046823978424072,21.214152,7.674203627420063,0.02811516513377632,0.13255199375198776,8.782235624690182
1859,10.051867008209229,21.225074,7.61106688307854,0.027883857746150004,0.13263808163185706,8.783683780234481
1860,10.060506105422974,21.243714,7.741903751523778,0.02836319089138747,0.13238631797688133,8.785106927167327
1861,10.06444001197815,21.247647999999998,7.732167539950187,0.028327521366644754,0.13229102996127126,8.78651933751707
1862,10.068331003189087,21.251538999999998,7.68713248686697,0.028162531223599945,0.13226931400411981,8.787927721888792
1863,10.072228908538818,21.265439999999998,7.622254306208877,0.027924843920612067,0.13222340495075854,8.789330177722722
1864,10.081746101379395,21.284955999999998,7.7634080293685646,0.028441973831226146,0.13188044081737893,8.790699363913697
1865,10.085664987564087,21.288874999999997,7.760931674098485,0.028432901471313853,0.1317445892031699,8.792054871033832
1866,10.089569091796875,21.302778,7.686322059998013,0.028159562148715334,0.1316485414736248,8.793400657767878
1867,10.093451976776123,21.306661,7.604167431658152,0.02785858095842918,0.1315115814060391,8.7947326440992
1868,10.102989912033081,21.326200999999998,7.6932890282786754,0.028185086290789533,0.13115822852338677,8.796030702893603
1869,10.106915950775146,21.330126,7.679745332446443,0.028135467690172226,0.13098418426561978,8.797311428531764
1870,10.110811948776245,21.344023999999997,7.632335673708894,0.027961777956480565,0.13089758800665482,8.798582765859656
1871,10.114700078964233,21.347911,7.572117038219651,0.027741161334468942,0.13090373942320752,8.799853157038394
1872,10.124243021011353,21.37189,7.684811126911164,0.028154026703566204,0.13073166583311513,8.80110609117183
1873,10.128169059753418,21.375815,7.686163362039887,0.028158980743853573,0.13069928854322654,8.802354417596858
1874,10.132061004638672,21.385272999999998,7.644234850886054,0.02800537170868393,0.13071224995658154,8.803602337612721
1875,10.13594102859497,21.389153,7.585012396581892,0.02778840468992516,0.13077858867953812,8.80485469670494
1876,10.145487070083618,21.413638,7.694713148320703,0.028190303688202453,0.13065571303541554,8.806094328524734
1877,10.149425983428955,21.422638,7.674488964159163,0.02811621049169592,0.13072550525196108,8.807338793045878
1878,10.153329133987427,21.426541999999998,7.606007408935422,0.027865321887847315,0.1308688571971082,8.80859502440666
1879,10.157212018966675,21.430425,7.544078571942606,0.027638439782142612,0.1310847592616549,8.80986980360873
1880,10.165842056274414,21.449056,7.613215977627226,0.027891731155699432,0.13111263882443588,8.811146000798061
1881,10.16975712776184,21.462971,7.6088811304650275,0.0278758500363401,0.13131708657352548,8.81243965203684
1882,10.175341129302979,21.468555,7.572562114356041,0.0277427919126604,0.1315696572727689,8.813755170117954
1883,10.179244041442871,21.482457999999998,7.528711881565714,0.027582142469941742,0.1318283951918412,8.8150928125018
1884,10.187864065170288,21.491079,7.632102911930783,0.027960925211864166,0.13181374853912645,8.81642774752283
1885,10.191800117492676,21.505015,7.624444114107785,0.027932866487340564,0.13198010108292457,8.8177764021218
1886,10.195693969726562,21.508909,7.574825509518633,0.02775108407323481,0.1321516203902353,8.819139265038023
1887,10.200691938400269,21.523908,7.526347480160915,0.027573480263520616,0.13225054373057218,8.820509267573353
1888,10.209332942962646,21.542548999999998,7.621930662716029,0.02792365822230542,0.13198191820879449,8.821852818968084
1889,10.213258028030396,21.546474,7.6305538014548,0.02795524990026739,0.13191495534439693,8.82318844914516
1890,10.217164993286133,21.556780999999997,7.578936697037561,0.027766145794502876,0.1319368580336747,8.824524338149002
1891,10.221051931381226,21.564268,7.528698362797023,0.027582092942664043,0.13196177242826923,8.825860899831998
1892,10.230592966079712,21.585399,7.637107304424785,0.027979259273376474,0.131685718501007,8.82717110714553
1893,10.234522104263306,21.589326999999997,7.637578318011869,0.027980984875852512,0.13158347261179223,8.828470786698688
1894,10.238426923751831,21.593232999999998,7.592832843696424,0.027817055631797417,0.1315056600034061,8.82976223246609
1895,10.24231505393982,21.605532,7.5345232314421775,0.02760343289554931,0.13143732162979377,8.831046341278364
1896,10.251887083053589,21.62753,7.65603790870965,0.028048613318615703,0.1311474241265078,8.83230311781195
1897,10.255811929702759,21.635662,7.64767182161073,0.02801796337345797,0.1310303576859513,8.833548136658194
1898,10.25971794128418,21.642934999999998,7.599774409978826,0.02784248671126727,0.13095322933830172,8.834784963417098
1899,10.26361608505249,21.648236,7.528396959789255,0.027580988724461526,0.1309626558135864,8.836021566218632
1900,10.273262023925781,21.666446999999998,7.618569042708344,0.027911342611953962,0.13083177095074486,8.837245583969642
1901,10.277281999588013,21.670467,7.610127762414569,0.027880417189470773,0.13081290704956167,8.83846673200396
1902,10.281240940093994,21.685243999999997,7.5629501506971835,0.027707577581812696,0.1307577635449791,8.839681619129951
1903,10.285145998001099,21.692024999999997,7.488313149658391,0.02743413792459566,0.13070764218644337,8.840890512297662
1904,10.294728994369507,21.708734,7.586322780811257,0.027793205405515463,0.13054844891469253,8.8420837474574
1905,10.29865312576294,21.712659,7.560562752353798,0.027698831123949035,0.130488470405969,8.843269913743038
1906,10.30254602432251,21.726551999999998,7.4977242269688595,0.027468616289454933,0.13047878112065492,8.844453486703438
1907,10.306437015533447,21.730442,7.465929734359139,0.027352134182194583,0.13050239030731783,8.845637668993282
1908,10.315433025360107,21.749426,7.545296361694536,0.027642901269175794,0.1303999287214166,8.846811395899785
1909,10.319350004196167,21.753342999999997,7.538832302953552,0.02761921958339307,0.1303548881734059,8.84797958508485
1910,10.324973106384277,21.768969,7.524546526333975,0.02756688230017471,0.13031407188097072,8.849142705470378
1911,10.328875064849854,21.772869999999998,7.485398179313327,0.027423458657196666,0.13035619110791635,8.850308456842804
1912,10.337522983551025,21.79433,7.579617437272187,0.027768639750232867,0.1303323294408835,8.851471084360147
1913,10.341443061828613,21.805436999999998,7.558865101561711,0.027692611620965236,0.13040962000950063,8.852639778947628
1914,10.345328092575073,21.814878,7.498379946296215,0.027471018578743185,0.1304605075413641,8.853811913193624
1915,10.35037612915039,21.824371,7.441352128190079,0.027262091815639822,0.13050244068278694,8.854986462401715
1916,10.359004974365234,21.839316,7.476835969777648,0.027392090199087803,0.13042392719175955,8.856152825962102
1917,10.362931966781616,21.846928,7.461613442252869,0.027336321041023844,0.13040279659230963,8.857315896246574
1918,10.366827964782715,21.850824,7.422699875158067,0.027193757536335805,0.13042894759538803,8.85847988662669
1919,10.370723009109497,21.864718999999997,7.398416774038466,0.027104794116665994,0.1304612006960703,8.859645285726305
1920,10.380255937576294,21.884252999999998,7.480039818411086,0.0274038277992045,0.13037449952518204,8.860801497816698
1921,10.38418197631836,21.888178999999997,7.483651280585786,0.02741705872977992,0.13044173448763519,8.86196242119221
1922,10.388078927993774,21.892075,7.457582697206965,0.0273215540283044,0.13054252343985798,8.863131268428678
1923,10.391967058181763,21.905963,7.425186900247943,0.027202868986134176,0.1306845659592401,8.864311999249574
1924,10.401503086090088,21.925501,7.509202582173212,0.027510668320871127,0.13057604510174955,8.865482472107923
1925,10.40542197227478,21.92942,7.487336255582216,0.027430558981476175,0.1305688064906684,8.866651738004773
1926,10.409317970275879,21.941304,7.456891730667662,0.02731902260754759,0.13060998512720348,8.867823813580678
1927,10.41323208808899,21.947229,7.418006811485567,0.027176564057176066,0.13071073471532885,8.869003772732896
1928,10.422770023345947,21.966769,7.486262965510015,0.027426626882579484,0.13061314199147803,8.870173922951741
1929,10.4266939163208,21.974283999999997,7.488151627503822,0.02743354617302521,0.13057715830899852,8.871339514386397
1930,10.430586099624634,21.984583999999998,7.459183002564639,0.027327416897154358,0.1305732210607779,8.872503593345124
1931,10.434559106826782,21.992127999999997,7.416820693464019,0.0271722186024992,0.1305347952227498,8.873662864264485
1932,10.444209098815918,22.008208,7.506833396343074,0.027501988586258803,0.1303068235450928,8.874800475113192
1933,10.448123931884766,22.012124,7.497535032166825,0.027467923156543703,0.13020489969653012,8.875927476792238
1934,10.452013969421387,22.026014,7.455895839020664,0.02731537406504467,0.1301358419711734,8.87704682622671
1935,10.455886125564575,22.034807999999998,7.417233581186226,0.027173731255414755,0.13010984217243002,8.878162339016848
1936,10.464935064315796,22.048935999999998,7.507693414172319,0.02750513934228003,0.12990506825567472,8.879258700585583
1937,10.468871116638184,22.052872,7.510616901568221,0.027515849812694,0.12985020172283104,8.880349270245066
1938,10.474477052688599,22.068479,7.471136614783726,0.027371210077241987,0.129856648486194,8.881439582719485
1939,10.478375911712646,22.072378999999998,7.422196946062424,0.027191915008399223,0.12990226070674452,8.882533283625097
1940,10.48697805404663,22.095457,7.493929914064157,0.027454715468071492,0.12978214073819985,8.883615881926893
1941,10.490893125534058,22.104896,7.472782057782991,0.027377238312077622,0.12978030624918047,8.88469736272244
1942,10.494784116744995,22.108786,7.438412865358885,0.02725132355043829,0.12983600373129384,8.885782589279579
1943,10.499818086624146,22.123822,7.396499823356741,0.02709777118795748,0.12993100459228868,8.88687494156478
1944,10.508433103561401,22.140681,7.487680207969477,0.027431819083323285,0.12984364723597994,8.887958109750196
1945,10.512480974197388,22.146483999999997,7.489338067988852,0.0274378928090773,0.12986008253063105,8.88904105072229
1946,10.51676607131958,22.157608999999997,7.467131774716545,0.027356537969843008,0.12994200784795168,8.890129581003073
1947,10.52065896987915,22.164662999999997,7.420945388149919,0.027187329808540977,0.1300745042766579,8.891228423928792
1948,10.53019905090332,22.184203999999998,7.510046416622135,0.027513759787559898,0.1300328177734852,8.892322374442958
1949,10.53412413597107,22.188128,7.5068695336948945,0.027502120978838314,0.1300489765647389,8.893416550508903
1950,10.53802490234375,22.196745999999997,7.459737261487285,0.027329447476728944,0.13014364493425015,8.894517892737145
1951,10.541919946670532,22.205924,7.398096130247788,0.02710361940804974,0.13019256087704756,8.895622436620036
1952,10.551446914672852,22.225454,7.450360731306204,0.027295095678520072,0.13002635457499734,8.89671132431424
1953,10.555376052856445,22.231759999999998,7.439123059765091,0.027253925414289837,0.12996010190053378,8.897793315200815
1954,10.5592679977417,22.235651,7.413077633568245,0.027158505551323535,0.1299483266512186,8.898873300593511
1955,10.56338095664978,22.249764,7.384372808305792,0.027053342730323258,0.12998649603345533,8.899955766977463
1956,10.573177099227905,22.269562,7.4759678061459995,0.027388909600155074,0.1298934082886717,8.90102948789699
1957,10.577100038528442,22.273484,7.500621738454528,0.0274792315946842,0.12992905622971396,8.902105451969998
1958,10.580997943878174,22.277382,7.465176681538091,0.027349375302518446,0.1299962856028444,8.903186013579205
1959,10.584877014160156,22.291261,7.424343390835967,0.02719977871024876,0.13003541513975847,8.904268632952126
1960,10.59439492225647,22.310779999999998,7.521815405963138,0.02755687658440872,0.12990129585591986,8.905338536938862
1961,10.598318099975586,22.314702,7.503584270182069,0.02749008510767104,0.1298723917189282,8.906404931133608
1962,10.60221004486084,22.328595,7.438837625973761,0.027252879700810285,0.12988824966963147,8.907471670817563
1963,10.606090068817139,22.332476,7.415500729008645,0.027167382788851915,0.1299067604681252,8.908539004234234
1964,10.614711999893188,22.351098999999998,7.507276138021662,0.02750361061194504,0.12979194402290756,8.909595548149666
1965,10.61864709854126,22.361521,7.514982235776198,0.027531842624206444,0.12977823355822204,8.910650115822705
1966,10.624213933944702,22.3706,7.468491849666468,0.027361520732051035,0.12978682201654967,8.911704686909005
1967,10.628114938735962,22.374502,7.420589811229465,0.027186027119125673,0.12984714645585815,8.91276394906104
1968,10.636729001998901,22.397482,7.539656127534989,0.02762223774205459,0.12973871135250298,8.913812877330784
1969,10.640645027160645,22.401398,7.531393529956591,0.027591966940466714,0.12973411271037152,8.914860205733662
1970,10.644546031951904,22.410933999999997,7.462280463023625,0.027338764734210513,0.12974173084426094,8.915906870972695
1971,10.649554967880249,22.415944,7.3951678940088446,0.02709289153980365,0.1297901501090236,8.91695641270049
1972,10.658175945281982,22.434565,7.492798542599809,0.027450570582544333,0.1296078021269223,8.917988612210822
1973,10.662100076675415,22.448489,7.486657669716882,0.027428072918480255,0.12956901553073946,8.919015743468398
1974,10.666001081466675,22.452389999999998,7.472286664801775,0.027375423393403424,0.12956044236702563,8.92004030275167
1975,10.66988205909729,22.456270999999997,7.437947412867109,0.027249618321556764,0.12958174062454916,8.921064982403205
1976,10.679405927658081,22.476281999999998,7.571840841089768,0.02774014946036537,0.12944100850212695,8.92207619072929
1977,10.683330059051514,22.48972,7.577385439437582,0.027760462616715855,0.12946173645973494,8.923088068387496
1978,10.687227964401245,22.493619,7.525509599446277,0.02757041060889609,0.12952134948605323,8.92410417001862
1979,10.691110134124756,22.497501,7.458417011796136,0.02732461061809363,0.12958808517323012,8.925125151831502
1980,10.700637102127075,22.517028,7.569361398607418,0.027731065790161217,0.1294147930086379,8.926130433150831
1981,10.704560041427612,22.530952,7.547568306056997,0.027651224750546172,0.12932385754352263,8.927126945740735
1982,10.708461046218872,22.534853,7.491388689475673,0.02744540545332391,0.12928002518535747,8.92811888922608
1983,10.712347984313965,22.54874,7.428605099172376,0.027215391878656493,0.1292690906186414,8.929109127780764
1984,10.721916913986206,22.566824,7.526297716858327,0.027573297950991813,0.1291048437772336,8.93008450194138
1985,10.725836992263794,22.572229,7.537137210644593,0.027613009453652297,0.12905620721136382,8.931054436446022
1986,10.729737997055054,22.576128999999998,7.495966076965884,0.02746217514193482,0.12902806006968923,8.932020415137314
1987,10.733631134033203,22.590024,7.449998994697321,0.027293770422508187,0.12901439516525245,8.932983968492026
1988,10.743174076080322,22.609567,7.5789322760476505,0.027766129597791477,0.1288065415902988,8.933928733692419
1989,10.747083902359009,22.613477,7.5775534141784116,0.027761078007941576,0.12876743328734175,8.934869223711015
1990,10.750976085662842,22.617369,7.513855854654163,0.027527716021266635,0.12881619300566552,8.935813093023013
1991,10.75485897064209,22.631252,7.452994927910986,0.027304746304973825,0.1289566415642964,8.936768261087822
1992,10.763456106185913,22.649850999999998,7.538204691562385,0.027616920270166684,0.1289770170292955,8.937724620711041
1993,10.76737093925476,22.653765999999997,7.5280444477521815,0.027579697263534098,0.1290518214891635,8.93868663230852
1994,10.772947072982788,22.669342,7.467807240795489,0.02735901260320873,0.12918884235828124,8.939659753059791
1995,10.776871919631958,22.673267,7.428766381896391,0.02721598275305064,0.1293804660854398,8.940648618819584
1996,10.785500049591064,22.692462,7.551028404435648,0.027663901145650847,0.1294399612391714,8.94164209943698
1997,10.789422035217285,22.696384,7.552424156118072,0.027669014612916282,0.1295926009043377,8.942647945903863
1998,10.793328046798706,22.709723999999998,7.50972269889105,0.027512573817274504,0.12973787139716153,8.943665252951842
1999,10.798341989517212,22.714738999999998,7.458002498633102,0.027323092010223076,0.12991495857947322,8.944696848689858
2000,10.80710506439209,22.733427,7.561865310793776,0.027703603169025547,0.1298595102207804,8.945722894596715
2001,10.811118125915527,22.737441,7.5440370576829565,0.027638287690756703,0.12986873455100903,8.94674842104642


==> Results/Disk16/DisappearingMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17107295989990234,0.649369,110.85055543831074,0.40611141202760537,0.22630254013072673,33.394543388433426
2,0.1862030029296875,0.7244999999999999,101.74751823598382,0.3727615810108891,0.22301208218290522,32.91146693279404
3,0.2006840705871582,0.779879,94.83937244560681,0.3474529406497333,0.220926929864787,32.548724214985896
4,0.2191779613494873,0.85061,88.66127097935552,0.32481888617712934,0.21893577360483688,32.224644093488436
5,0.2330000400543213,0.9098219999999999,83.4324442121331,0.30566258864404056,0.2174393817587285,31.9451494150577
6,0.24683904647827148,0.953662,78.75893503970846,0.2885407492303123,0.21611205952889098,31.696234233549863
7,0.2606010437011719,1.025806,74.60850389456698,0.2733352552550045,0.21498836802036422,31.47309962065849
8,0.2789919376373291,1.085817,70.10092925102734,0.2568213325590876,0.21318845864525957,31.24272189601971
9,0.29282212257385254,1.149635,66.63732286350505,0.24413208553472512,0.21200504559467173,31.026974416019343
10,0.3066689968109131,1.193481,63.682739235663945,0.23330769115698163,0.21104542376717558,30.827912285750564
11,0.31085991859436035,1.228538,60.92870792770693,0.22321803902289666,0.21013196508263027,30.64237583832521
12,0.31987905502319336,1.256692,57.605774031527226,0.21104415887122768,0.20854293647105263,30.451600002419454
13,0.3240320682525635,1.270846,54.89264952438408,0.20110437264060496,0.20751711990215416,30.268819892554383
14,0.328157901763916,1.274972,52.5398112929645,0.1924845289902401,0.20672506854832665,30.09697603572445
15,0.3322780132293701,1.309094,50.45582515108398,0.1848496501988925,0.20606696595073284,29.93630067409668
16,0.3413529396057129,1.348965,48.010173628743836,0.17588977634767172,0.20473975774421202,29.773499481188797
17,0.3455030918121338,1.364985,46.12226693272713,0.16897325300627639,0.20393113785093794,29.61722284325993
18,0.34962892532348633,1.373912,44.4520815540289,0.16285437214177348,0.2033253841084468,29.469433425818124
19,0.3537590503692627,1.390576,43.029809644015366,0.1576437455339146,0.2027944414171807,29.329822812780435
20,0.36284494400024414,1.43004,41.315421219084335,0.15136292266153864,0.20137697715149136,29.185483018900772
21,0.367034912109375,1.438764,40.08905741934099,0.1468700237996067,0.20059546448276996,29.04512636845489
22,0.3712499141693115,1.4684,39.106224460604906,0.1432693230265582,0.2000451046571297,28.911013811959595
23,0.3753530979156494,1.472503,38.289723032739886,0.14027799342535155,0.1996404734322563,28.783991042532886
24,0.38446712493896484,1.511288,37.09641927519275,0.1359062131303488,0.1982393187274877,28.652409873406967
25,0.388592004776001,1.515413,36.26012539618694,0.13284237202707083,0.19752106829682636,28.523961935056327
26,0.3926999568939209,1.549521,35.644508474473476,0.1305870016650858,0.19703703345238807,28.40062372633076
27,0.39680910110473633,1.5536299999999998,35.08134304955445,0.12852379228363825,0.19666431477141236,28.282855494453045
28,0.40576696395874023,1.592588,34.01124414396431,0.12460338452528244,0.1949102298161519,28.15754493929888
29,0.40988898277282715,1.616712,33.378712197786065,0.12228604438387042,0.19393649669784677,28.03231002139867
30,0.4140200614929199,1.6308429999999998,32.88331231470073,0.12047110042402659,0.19327916980502285,27.909836765651463
31,0.4181969165802002,1.6410989999999999,32.430013680274925,0.11881039833941415,0.19271924984106334,27.79071212309285
32,0.42783498764038086,1.680003,31.490215373066448,0.11536735905059446,0.19075810050242734,27.663708315053274
33,0.4320790767669678,1.7088219999999998,30.961237876977172,0.11342940035459863,0.18988412947705102,27.537819882197663
34,0.4362809658050537,1.730967,30.59256116852076,0.11207871863666853,0.18938794192161718,27.41571352308017
35,0.44047093391418457,1.7490029999999999,30.19599129491463,0.11062584769072707,0.18890933553620634,27.297214619064246
36,0.4506559371948242,1.782784,29.37319546112626,0.10761145794275526,0.18662171434504482,27.169766128265742
37,0.45497798919677734,1.791941,28.815899766255264,0.10556975286815219,0.18554617224722103,27.042176245499917
38,0.4591960906982422,1.820589,28.397851525993794,0.1040381939104461,0.1849594447041551,26.917604191069557
39,0.4634358882904053,1.828814,27.96754307021299,0.10246171850269037,0.1845126973645381,26.796668908087504
40,0.4734621047973633,1.8722409999999998,27.19100019752826,0.09961678081808427,0.1819181892274196,26.66629185112629
41,0.47772789001464844,1.880803,26.73103643958398,0.09793166042800891,0.18076493693327314,26.535625009248868
42,0.48195505142211914,1.9109079999999998,26.281183960901437,0.09628358365834802,0.18018963789711262,26.4079404411018
43,0.48616600036621094,1.923563,25.896749632643697,0.09487517242158594,0.17985102882535126,26.28434048582161
44,0.4990389347076416,1.9744119999999998,25.419961441753074,0.09312841414261246,0.17728058813283284,26.15277156730931
45,0.5031659603118896,1.9885389999999998,24.990381347738754,0.09155460715653747,0.17625876013986752,26.02185356526179
46,0.5072660446166992,1.9926389999999998,24.534381350247973,0.08988400837484148,0.17571011981499268,25.893939658218034
47,0.511354923248291,2.016728,24.120301826619137,0.08836698918294209,0.1753714783158398,25.769829000612926
48,0.5205080509185791,2.055883,23.734555852423078,0.08695377260820056,0.17272342397393642,25.638345418622237
49,0.5246269702911377,2.070001,23.294367325780446,0.08534110063369994,0.17166436934194726,25.50735957520275
50,0.5287458896636963,2.099447,22.894012046640878,0.08387436149936553,0.17121009687677707,25.379572818482806
51,0.5328969955444336,2.108273,22.51100303443348,0.08247117204170507,0.17102252924442107,25.255976001005955
52,0.5419070720672607,2.138327,22.149658706079336,0.08114735318634775,0.16854788576742527,25.126579001473463
53,0.5460300445556641,2.1710879999999997,21.803098036239717,0.079877695651252,0.16764270148570964,24.99830496750509
54,0.5501399040222168,2.181095,21.359823961275385,0.078253719480928,0.1672525254115581,24.873208018456808
55,0.554224967956543,2.190603,20.951203325308093,0.07675669943623688,0.16710332119328583,24.75207450379394
56,0.5632579326629639,2.2400059999999997,20.581222926147145,0.07540124152507281,0.16484208283806262,24.62653214371429
57,0.5673930644989014,2.244733,20.232144166299108,0.07412235873093449,0.1641559733746834,24.5028254201506
58,0.5714941024780273,2.271149,19.85061500463264,0.07272459084459941,0.1639976192490742,24.382794454843207
59,0.5754499435424805,2.2784009999999997,19.504317308534684,0.07145589673848361,0.16405665255156884,24.26704455483042
60,0.5841200351715088,2.297072,19.13196386890685,0.07009174497088377,0.16205759250103766,24.14805210776992
61,0.5880889892578125,2.301041,18.7697475537105,0.06876473150990306,0.1614826522449995,24.030959822814257
62,0.5920391082763672,2.304992,18.419738967372002,0.06748244220916233,0.16137987150698932,23.917289331052086
63,0.5959789752960205,2.318931,18.10046483091161,0.06631275144966062,0.16139139120416715,23.80727094973117
64,0.6046938896179199,2.3376479999999997,17.657061323283635,0.06468830109062745,0.15956572759509882,23.694735582194646
65,0.6086850166320801,2.341638,17.332368147758693,0.06349875717299194,0.15901637862308576,23.58392610738805
66,0.6126410961151123,2.355596,17.016811035822222,0.06234268408163796,0.15893257882276135,23.47622622851973
67,0.6165781021118164,2.3595319999999997,16.78827818770322,0.06150543254710733,0.1590728983726281,23.372170062566276
68,0.6252059936523438,2.378161,16.43958726894962,0.060227970645213354,0.15742197873855152,23.266153319405163
69,0.6291830539703369,2.3880689999999998,16.18667068113543,0.059301386992147355,0.15701246939074154,23.161980965041856
70,0.6331329345703125,2.396089,15.996817372734476,0.058605841581048986,0.15699801983878128,23.060720036948414
71,0.6370759010314941,2.400031,15.803211541313466,0.05789654844973111,0.15705220091256913,22.962450825405153
72,0.6485390663146973,2.426188,15.463683824671516,0.056652656798645014,0.1552368861858109,22.86176420651771
73,0.6525158882141113,2.435473,15.23919390832236,0.05583021692404059,0.1546158959439095,22.762112620560792
74,0.6565549373626709,2.439511,15.042438840573672,0.05510938626991298,0.15445425593295908,22.664711270905915
75,0.6609609127044678,2.451214,14.894544083744263,0.054567559949873515,0.1544618211625957,22.569925894422006
76,0.6701428890228271,2.469486,14.583458982081577,0.05342787048780951,0.1526724557680617,22.4729158500565
77,0.6742160320281982,2.477969,14.407689708527709,0.05278392326001458,0.15217371792721401,22.377134565748086
78,0.6782419681549072,2.4860349999999998,14.267733452757867,0.05227118038355315,0.15216968013928242,22.283794727894215
79,0.6822679042816162,2.494085,14.137124647011845,0.05179268276741559,0.1523275351644114,22.193216561362775
80,0.6915090084075928,2.512226,13.900522913861671,0.050925870115391764,0.150600065280808,22.10063813405009
81,0.6955149173736572,2.518269,13.74398169033563,0.05035236665322762,0.15018708987289422,22.009356146733985
82,0.6995060443878174,2.52885,13.618143494592282,0.049891346614507316,0.15027664677146918,21.920528699954424
83,0.7035079002380371,2.5365699999999998,13.511927436988248,0.04950221412019533,0.15051712953070695,21.83442969340413
84,0.7125930786132812,2.554397,13.347877159017653,0.04890120053242638,0.14873565495258206,21.746266960912745
85,0.7166550159454346,2.5628599999999997,13.234055454625185,0.048484204037393584,0.1483572341031652,21.659337456743973
86,0.7207109928131104,2.570967,13.069894776737984,0.047882785989170264,0.14846664196731563,21.574694160790607
87,0.7247319221496582,2.5790249999999997,12.935847221622543,0.047391690192026735,0.14874550897505728,21.492625506454022
88,0.7339351177215576,2.597051,12.903987323111505,0.04727496846410924,0.14695295518262436,21.40850250878625
89,0.7380011081695557,2.605556,12.815897437066717,0.04695224290025847,0.14665202974496402,21.32562659125165
90,0.7420511245727539,2.6136459999999997,12.691994503024183,0.04649831287438342,0.1468059657876863,21.2449242697396
91,0.7460908889770508,2.621731,12.549763643130369,0.045977236772265714,0.14694239401600603,21.16627815792027
92,0.7554519176483154,2.640088,12.616226594454567,0.04622073003130322,0.1448875933654095,21.085085321471002
93,0.7595460414886475,2.648892,12.554653001526669,0.04599514939556633,0.14429421111488958,21.004422414852197
94,0.7636659145355225,2.656813,12.385457852150786,0.045375287088611084,0.14422563662488688,20.925320959408058
95,0.7677319049835205,2.6649629999999997,12.203551089240982,0.04470885459262072,0.14435025333818086,20.848113536787825
96,0.777137041091919,2.684088,12.351351019709302,0.045250333507387865,0.14242856954414582,20.768751885879954
97,0.7812330722808838,2.691956,12.277937526946445,0.044981376287553325,0.14193967954585732,20.690066571281513
98,0.7853128910064697,2.700122,12.064372197232725,0.044198959661247414,0.14195233895462833,20.61298463234251
99,0.7893710136413574,2.708243,11.84766430982149,0.04340502997992007,0.142193082741287,20.53788884197169
100,0.7989950180053711,2.726898,11.999852808000874,0.04396258682431844,0.14049550105707279,20.461155186817756
101,0.8031909465789795,2.736258,11.884340694043425,0.04353939735521687,0.14020406263935378,20.385407702719448
102,0.8073089122772217,2.7440309999999997,11.700131123528783,0.04286452830747148,0.1403581709107772,20.311411467445186
103,0.8113839626312256,2.752186,11.499133901276121,0.042128156122236186,0.14069735895123595,20.23944592444124
104,0.8208730220794678,2.770794,11.660319543097906,0.04271867484665746,0.1391726590471479,20.166182457831106
105,0.8250770568847656,2.7805269999999997,11.573463545306984,0.04240046974821239,0.13898316089851695,20.09398372432474
106,0.8292880058288574,2.787902,11.375151782704831,0.04167393599640938,0.13926456771041537,20.023632661228124
107,0.8334999084472656,2.796569,11.134474342039264,0.040792191607439875,0.13972838428922188,19.955395063824053
108,0.847100019454956,2.822432,11.267767723022766,0.04128052441687959,0.1383290574155872,19.88608981061838
109,0.8511149883270264,2.8313569999999997,11.108353529137688,0.04069649555820653,0.138116189790547,19.81772243695372
110,0.8550920486450195,2.840424,10.878561205042597,0.0398546298152487,0.13827776492043484,19.750871674810433
111,0.8590478897094727,2.8443799999999997,10.64781502227241,0.03900926952152486,0.13856405578994965,19.68569359468397
112,0.867962121963501,2.863295,10.788400730130428,0.039524318454778905,0.1372817574824446,19.619618788082487
113,0.8719708919525146,2.867304,10.723341867140466,0.039285969205113055,0.13712711713931525,19.554468541529534
114,0.875931978225708,2.8812659999999997,10.55396349698988,0.03866543565165631,0.13727521641187856,19.490691266053553
115,0.8798871040344238,2.889413,10.405587878814881,0.03812184765095341,0.1375378565749935,19.428426917951935
116,0.8891270160675049,2.9073029999999997,10.627889411211537,0.03893627017559062,0.13636751787979404,19.36543337656374
117,0.8931519985198975,2.91572,10.536027904506003,0.03859972692552158,0.13614595514988975,19.303183448531666
118,0.897212028503418,2.923845,10.31657728132641,0.03779574897432945,0.13623390598023552,19.242129258798325
119,0.9012839794158936,2.93199,10.094283150511519,0.03698135356608159,0.13644093754115094,19.182418128169836
120,0.9100430011749268,2.945379,10.250067841363583,0.03755208539980184,0.1353970109406123,19.12216861002058
121,0.9140300750732422,2.949365,10.162007472346207,0.03722946797435087,0.13526160293694356,19.06272261628586
122,0.9179849624633789,2.9633209999999996,9.972816201334993,0.03653634799935517,0.13539232099035728,19.004446191805542
123,0.9219369888305664,2.9672739999999997,9.765738861487065,0.0357777007327534,0.13557343186353196,18.947381835916275
124,0.9306299686431885,2.9859679999999997,9.962497937423198,0.036498546071251844,0.13460332094930125,18.889859302430516
125,0.9346129894256592,2.996368,9.900334273856272,0.03627080365635684,0.13445145076305332,18.833038268600774
126,0.9385960102081299,3.0039339999999997,9.780258928609436,0.03583089636121449,0.13449876888522397,18.77717458674055
127,0.9425539970397949,3.007892,9.616167650678696,0.03522973256624413,0.13460904142932287,18.72233377274696
128,0.9512979984283447,3.032243,9.844822510295911,0.03606743110134798,0.13374070699357388,18.66715762409858
129,0.9553189277648926,3.036264,9.798289846914217,0.035896954322439445,0.13351721389936155,18.612531612901318
130,0.9592790603637695,3.040224,9.619056099555113,0.03524031466975397,0.13340689115707008,18.558597045378036
131,0.9632329940795898,3.054179,9.422082414383926,0.03451868309018404,0.1334207867303793,18.505502543508968
132,0.971904993057251,3.072853,9.658335734346792,0.03538421929780119,0.13253424046700257,18.452048649533168
133,0.9758720397949219,3.076819,9.59677031964068,0.035158668623747245,0.132267206007647,18.399056277482348
134,0.979820966720581,3.080767,9.431411859931071,0.034552862389418085,0.13223021811529026,18.346812809321815
135,0.9837720394134521,3.094719,9.243910581152772,0.033865933859555976,0.13231010460345718,18.295448660448105
136,0.9924759864807129,3.1134239999999997,9.510507934521975,0.03484263828103126,0.1315770857283001,18.243913730131943
137,0.9964659214019775,3.117413,9.473838685007102,0.03470829704440331,0.13145017622017152,18.19297456998037
138,1.0004339218139648,3.131383,9.298944071690642,0.03406755421646596,0.13151154335422455,18.14284881174271
139,1.0043959617614746,3.135344,9.14741435374221,0.03351241087526341,0.1316699810419746,18.09363558785231
140,1.0130579471588135,3.15516,9.379171947824483,0.034361476569239574,0.1311705255190238,18.044512339722797
141,1.0170269012451172,3.159129,9.326944001958351,0.03417013458850588,0.13118562640581796,17.996105401305275
142,1.020970106124878,3.171919,9.14815850942966,0.033515137159455706,0.13138109322435076,17.948619588925954
143,1.0249180793762207,3.1758669999999998,8.965568562069834,0.03284620175312289,0.1316890177032592,17.902173115672905
144,1.0336298942565918,3.194581,9.15681115439194,0.033546836936236356,0.13136371130165925,17.855990054122522
145,1.0376160144805908,3.205237,9.087800864457927,0.03329401126316038,0.13140323548678998,17.810491351125155
146,1.0415749549865723,3.212525,8.920738840632627,0.03268196386183149,0.13153908967105643,17.765772182474464
147,1.045522928237915,3.2164729999999997,8.724290362593397,0.03196225642787475,0.13176979690071183,17.721928675642044
148,1.0567479133605957,3.239012,8.910021840079843,0.03264270112462658,0.13141314513078026,17.678262739470494
149,1.0607459545135498,3.2516979999999998,8.806415527999203,0.0322631296779372,0.13137380608990898,17.63513540657818
150,1.064697027206421,3.255648,8.638798876031776,0.031649050344363515,0.1313552223245091,17.59255891276819
151,1.0686430931091309,3.2595929999999997,8.466834754982454,0.031019043649843238,0.13138794907799986,17.550583419250145
152,1.0773429870605469,3.278295,8.645168727508354,0.031672386892992704,0.13092635022115548,17.508637247490412
153,1.0813210010528564,3.292273,8.589032663884378,0.031466727156116675,0.13080494660566297,17.467101718772852
154,1.0852859020233154,3.2962369999999996,8.455276537641305,0.03097669903599466,0.13080157860847189,17.42610088743101
155,1.0892369747161865,3.308108,8.314171846695295,0.030459748759496558,0.13084453086747524,17.385677911041196
156,1.0981791019439697,3.325341,8.468622950172591,0.03102559487072595,0.1304333149729525,17.34532609222523
157,1.1022460460662842,3.333808,8.41617316881792,0.03083344017486303,0.13024303115605168,17.305281981960963
158,1.1062889099121094,3.341897,8.277331110765761,0.03032477926629627,0.13008256875397053,17.26557416720222
159,1.1104381084442139,3.350168,8.116400995032903,0.02973519668568026,0.12995963910356065,17.226239780823065
160,1.1192960739135742,3.366456,8.23445629585106,0.030167703358497854,0.12934743040310098,17.186755693070683
161,1.1233460903167725,3.376017,8.171984582533465,0.029938832374433986,0.1290272708256996,17.147427975923357
162,1.1272869110107422,3.3844469999999998,8.043368784784246,0.02946763633011592,0.12878824830945976,17.108336545281144
163,1.131239891052246,3.3884,7.905419199504086,0.028962245079298732,0.1286242273239045,17.06955625235366
164,1.1398909091949463,3.408683,8.02867025317469,0.029413786880258985,0.12809492798654715,17.03070872230966
165,1.1438820362091064,3.412674,7.998237163510826,0.029302292400444376,0.1278995986382788,16.99213237260723
166,1.1478400230407715,3.425,7.891494362592386,0.02891123013257064,0.12782014970308925,16.953941151904036
167,1.1517810821533203,3.428941,7.7822513526495065,0.028511008114317084,0.12780402667430812,16.91619185732584
168,1.1604371070861816,3.447599,7.909224960772549,0.028976187842837117,0.12734169008870574,16.878432405295673
169,1.1644089221954346,3.45157,7.868709615562755,0.028827756073714485,0.12721329432162515,16.84099294439284
170,1.1683659553527832,3.465527,7.763357259792831,0.028441787832121247,0.12719100629906713,16.80397088079238
171,1.1723101139068604,3.469471,7.655174194306052,0.02804544901984745,0.1271267354282919,16.76731699556457
172,1.1809649467468262,3.4881279999999997,7.788164062831489,0.02853266988291554,0.12654086434026546,16.73052476551324
173,1.1849501132965088,3.5002329999999997,7.7595082279868475,0.028427686542908157,0.1262685273128316,16.69389606214945
174,1.188904047012329,3.506067,7.664602107784109,0.028079989065586584,0.12610388168574166,16.657530142290717
175,1.1928579807281494,3.5125849999999996,7.552591564030013,0.02766962792751118,0.12603720187252596,16.621516434641023
176,1.201503038406372,3.531126,7.685049628703881,0.028154900477264752,0.12555639962540976,16.58546493881227
177,1.205475091934204,3.5350979999999996,7.6591387568695755,0.028059973566832153,0.12530789032449563,16.54959431934137
178,1.2123520374298096,3.5495159999999997,7.564319224499295,0.027712593312160163,0.12512435595935315,16.513959884264228
179,1.2163341045379639,3.560222,7.460694699280232,0.027332955139929054,0.1250063594829968,16.47861748266476
180,1.2249820232391357,3.5721469999999997,7.6043993268494,0.027859430528223282,0.12447243178003356,16.44318869176781
181,1.2289550304412842,3.586119,7.5770700734603995,0.027759307243864606,0.12424466390093752,16.40795364197333
182,1.2329189777374268,3.590084,7.486536582073073,0.027427629302534336,0.12410862188102581,16.37298859525916
183,1.2368700504302979,3.6040349999999997,7.387106089306981,0.027063356361761295,0.12403654211620183,16.338345056467496
184,1.2455229759216309,3.615194,7.534234053051998,0.027602373463380483,0.12359986896180467,16.303697640653784
185,1.2495179176330566,3.628368,7.501183718068966,0.027481290459737674,0.12346817211158276,16.269310547183835
186,1.2534658908843994,3.6362699999999997,7.415079492365495,0.027165839548881025,0.12344179513967145,16.23527300729215
187,1.2574100494384766,3.644576,7.323259382506338,0.02682944796004335,0.12337461871874304,16.201544015106183
188,1.266160011291504,3.653327,7.491846254155309,0.027447081784465473,0.12298499576432453,16.167842870993628
189,1.270155906677246,3.6673229999999997,7.458493525733349,0.027324890934082652,0.1228641290772599,16.134401086847124
190,1.2741260528564453,3.6712919999999998,7.365133388831007,0.02698285731165664,0.12276488673607056,16.101232949257803
191,1.2780671119689941,3.6852329999999998,7.256274084384236,0.026584041034494875,0.12272011881786454,16.068377523655993
192,1.286756992340088,3.703925,7.40765321029302,0.027138632667628667,0.12243497788879501,16.03562834598068
193,1.2907359600067139,3.707903,7.365398799907061,0.026983829670039854,0.12219716763601929,16.00302362853256
194,1.2946879863739014,3.717488,7.243793205232375,0.026538316162520472,0.12199605710546378,15.970593311055117
195,1.2986319065093994,3.7258,7.128733693280033,0.02611678484333663,0.12186126890497596,15.938384773401124
196,1.3073530197143555,3.744522,7.291031694067736,0.02671137879921294,0.12158780456384503,15.906280190539238
197,1.3113579750061035,3.752291,7.293789735910454,0.02672148314431747,0.12135918549099424,15.874312384497134
198,1.3153181076049805,3.756251,7.199365401525684,0.026375550734550644,0.12117837770578124,15.842520601338572
199,1.3192739486694336,3.7664419999999996,7.105610681089396,0.026032071518320436,0.12110165666393727,15.810984940259772
200,1.329545021057129,3.786685,7.289911959448597,0.0267072765463602,0.12091243896699524,15.779612719519717
201,1.3336241245269775,3.790764,7.265501559613405,0.02661784675590015,0.12074807912775147,15.74841914755935
202,1.3375859260559082,3.8047259999999996,7.160205590548147,0.026232085092290764,0.1206053552134664,15.717418489727645
203,1.3415300846099854,3.811753,7.055599733946938,0.02584885172045335,0.12050281243914165,15.686640606021518
204,1.3502120971679688,3.827353,7.246981958512781,0.026549998459394788,0.12033012002126928,15.656028242398522
205,1.3541851043701172,3.831326,7.237809669558605,0.026516394918086612,0.12021655127444357,15.625625864083457
206,1.3581349849700928,3.846095,7.1420072694041155,0.026165413835055187,0.12011500961422801,15.595441389411178
207,1.3620738983154297,3.850034,7.035703577826126,0.025775960285456066,0.12005423441982493,15.565502310983504
208,1.3710720539093018,3.868824,7.226819629522145,0.02647613187511133,0.11990760509274583,15.535738578558638
209,1.375133991241455,3.872886,7.196823805999445,0.026366239360837786,0.11978519871414607,15.506165941138027
210,1.3790860176086426,3.88684,7.082986387869546,0.025949185297053343,0.11966354291569034,15.476782866397208
211,1.3830299377441406,3.890783,6.983395008932082,0.02558432293469398,0.1194894052092995,15.447549932933143
212,1.3917789459228516,3.9095329999999997,7.160585393446574,0.02623347653584973,0.1193336674025651,15.418479565719025
213,1.3957788944244385,3.9200929999999996,7.158443363844615,0.026225629009395606,0.11915041672605378,15.389549314941101
214,1.399749994277954,3.927504,7.068805410479383,0.025897231955646267,0.11895190177083877,15.360747458174952
215,1.4037749767303467,3.931529,6.967462032255457,0.02552595097949392,0.11880788051141965,15.332112784670572
216,1.4146010875701904,3.952356,7.206842601817561,0.026402944159477932,0.11877780099276805,15.30372468690387
217,1.418592929840088,3.96635,7.184902474809116,0.02632256444532825,0.1186611787439874,15.275517503739302
218,1.4225499629974365,3.970306,7.100423831598737,0.02601306900847917,0.11851849996827776,15.247471173157502
219,1.4264941215515137,3.9742509999999998,6.978082245767247,0.025564859128291675,0.11836566434326211,15.219575506921418
220,1.4351959228515625,3.992952,7.2226188835030065,0.026460742047873603,0.11836497779915527,15.191932670870534
221,1.4392399787902832,4.008855,7.207586550868683,0.02640566968663865,0.11819691695703227,15.164420902230077
222,1.4436321258544922,4.014758,7.080659300667751,0.025940659794716478,0.11792636546353123,15.136968431059174
223,1.4475700855255127,4.025327,6.945417771055313,0.025445189759961028,0.11766639128308777,15.109582021968215
224,1.4562880992889404,4.0420609999999995,7.142180294395267,0.026166047728346877,0.11773065065512525,15.082481746752991
225,1.460345983505249,4.0481039999999995,7.110592632648336,0.026050323365361294,0.11752330504420916,15.055477644323936
226,1.4642889499664307,4.052047,6.99930854590257,0.025642623670706393,0.11723892112818345,15.02851740039716
227,1.4682650566101074,4.066022,6.881964569120307,0.025212723000244713,0.11701490086807419,15.001641634046422
228,1.4772460460662842,4.085005,7.114135580915937,0.02606330328880874,0.11728126641882204,14.975178180233362
229,1.481374979019165,4.0891329999999995,7.098399425415626,0.02600565240645774,0.11731443140133212,14.948967981522738
230,1.485382080078125,4.100657,7.001092158000521,0.025649158101000803,0.11720238555640815,14.922912618140417
231,1.4894280433654785,4.107187,6.895406987042437,0.025261970559734472,0.11708312819446515,14.897005488951677
232,1.4994759559631348,4.127235,7.117207312817643,0.026074556866880944,0.11744840958455477,14.871565867689306
233,1.503458023071289,4.131216,7.103090933599084,0.02602284018693741,0.11748660223922261,14.846373959187344
234,1.507399082183838,4.1451579999999995,6.987391614120742,0.02559896487284274,0.1174155307999138,14.821355344025855
235,1.5116329193115234,4.149393,6.86582105094887,0.025153579706521264,0.11728378830470013,14.796467051121944
236,1.5206050872802734,4.168365,7.108374797143462,0.02604219811686824,0.11776442616332732,14.77210422885448
237,1.524691104888916,4.172451,7.098320742330706,0.02600536414359254,0.1177395180281858,14.747931912652307
238,1.5286450386047363,4.186666,6.995261847298417,0.025627798210629226,0.11757660257175585,14.723858510864657
239,1.532710075378418,4.1907309999999995,6.853559679162942,0.025108659020380453,0.11730399499148034,14.699811226448984
240,1.5416829586029053,4.209445,7.071149265880274,0.025905818889854045,0.11763596058517312,14.676175163018273
241,1.5458528995513916,4.213614,7.050841403843531,0.0258314191315994,0.11759170670635165,14.652707324396975
242,1.5518569946289062,4.232184999999999,6.932246574708985,0.025396935846165564,0.1174009508795504,14.62931274633978
243,1.5558850765228271,4.236212,6.82046879715314,0.024987427468900154,0.1172179448568632,14.605996360371526
244,1.5646209716796875,4.2585109999999995,7.036072143211422,0.02577731055933115,0.11769713233459278,14.583171809018898
245,1.5685999393463135,4.266363,7.026161037031402,0.02574100029178573,0.1176958490914502,14.56053044568195
246,1.5725429058074951,4.270305,6.919499285401956,0.02535023495558786,0.11743795915324495,14.537909415666268
247,1.5765740871429443,4.274336,6.815988649039808,0.024971014025871346,0.11708726002067273,14.515251501198449
248,1.5852909088134766,4.295768,7.047620019704342,0.025819617288511863,0.11753316016230182,14.493047178093573
249,1.5892701148986816,4.307033,7.04085917526954,0.025794848300489566,0.1173741315267694,14.470918889322931
250,1.59322190284729,4.310985,6.921007118364242,0.02535575904313974,0.1169959800569468,14.448733196431588
251,1.5975580215454102,4.325322,6.8003770634905445,0.024913819517225613,0.11659972904169988,14.42648183882875
252,1.6075489521026611,4.345312,7.011146227175379,0.025685992126893414,0.11706979283326985,14.40468998154868
253,1.6115219593048096,4.349286,6.963484884306759,0.025511380324769618,0.11700956778025685,14.383033507802855
254,1.615657091140747,4.353421,6.852933070903254,0.025106363382220376,0.11673850641512727,14.36138200792763
255,1.6199030876159668,4.367667,6.726061499427429,0.024641557474532505,0.11644841388308642,14.339724647181496
256,1.6285719871520996,4.386839,6.936377959494114,0.02541207156201366,0.11712333183918366,14.31863554630734
257,1.632685899734497,4.390953,6.925885929150293,0.02537363302428042,0.11713031394972083,14.297714198738642
258,1.6386570930480957,4.406423,6.817031494422974,0.02497483458779284,0.11684476305798586,14.27678593443929
259,1.6428921222686768,4.410658,6.724946673844887,0.024637473206396,0.11645317318145437,14.25578852086392
260,1.6515569686889648,4.429323999999999,6.978920232486148,0.025567929171272763,0.1170095145150223,14.23527593795115
261,1.6555259227752686,4.437898,6.989435551777964,0.025606453030252406,0.11686376168299772,14.214833975072645
262,1.6594700813293457,4.447236999999999,6.883098495538183,0.02521687724608388,0.11644030453733235,14.194301163153119
263,1.6634020805358887,4.451169,6.761085213785824,0.024769870138698226,0.11594507435665996,14.173640386638946
264,1.673543930053711,4.471312,6.993689872145659,0.025622039132143466,0.11654585692223073,14.153483434744752
265,1.6775259971618652,4.485294,6.982544390680898,0.025581206614909032,0.11646683125040591,14.133436496650866
266,1.68147611618042,4.489244,6.855435162866816,0.025115530030924364,0.11615582872709886,14.11336654753694
267,1.6856069564819336,4.4933749999999995,6.724556054327699,0.024636042135139178,0.11581127680578483,14.093255300001298
268,1.694627046585083,4.518943999999999,6.934206207522164,0.02540411514486794,0.11660471146863997,14.073744716651836
269,1.6986188888549805,4.526388,6.90966181083057,0.025314194444350235,0.11660990408100808,14.054382721610125
270,1.7043468952178955,4.5321169999999995,6.824184488601576,0.02500104025320075,0.11633139712248851,14.035007565718502
271,1.7083070278167725,4.5460769999999995,6.7210576148861225,0.024623225273952564,0.11594431659183108,14.015559682698381
272,1.7172930240631104,4.565064,6.98312666862298,0.025583339844790616,0.11679624479261219,13.99673054904129
273,1.7213900089263916,4.56916,6.982739839065145,0.02558192265840553,0.11682493465625263,13.97805675547735
274,1.7255399227142334,4.57331,6.882330737856426,0.02521406449377064,0.11649944643886438,13.95933865813049
275,1.7307209968566895,4.591019999999999,6.743068396881187,0.024703863839275964,0.11603091290597932,13.940497966504656
276,1.7394580841064453,4.6072299999999995,6.940435748325813,0.025426937652180147,0.11683923106587887,13.922238062735591
277,1.7434239387512207,4.611196,6.9015439422391855,0.025284453870987603,0.11679675144030612,13.9040858458294
278,1.747502088546753,4.625273,6.774894710413744,0.02482046252547319,0.11646323395867861,13.885882868640767
279,1.7514920234680176,4.629264,6.657802892984215,0.0243914856644628,0.11601599455552386,13.867568854322663
280,1.76112699508667,4.648899999999999,6.839318990239562,0.025056486920168125,0.11685872510212675,13.849844760005976
281,1.765178918838501,4.652951,6.8151825533158705,0.02496806081854295,0.11683394281607466,13.832235236696624
282,1.7691349983215332,4.666907,6.729351911075113,0.024653612206374936,0.11644986710670424,13.814543910310716
283,1.7730638980865479,4.6708359999999995,6.628500519643364,0.0242841336700036,0.11599046045293857,13.79673137888305
284,1.7829270362854004,4.6907,6.867123477511596,0.025158351268453085,0.1169006507877997,13.779531251137346
285,1.7869179248809814,4.694692,6.858307280457551,0.025126052303236588,0.11684820818933868,13.762422449702157
286,1.7911229133605957,4.7088969999999994,6.760966111705676,0.024769433797051103,0.11647265968664901,13.745232167540848
287,1.7953219413757324,4.719031,6.651967740069466,0.024370108034190808,0.11604022669310893,13.72793256379566
288,1.804927110671997,4.732702,6.855957558804783,0.02511744387746457,0.11683746478467895,13.711173141173957
289,1.8089139461517334,4.746689,6.83720551915895,0.02504874402053688,0.11676015174684257,13.694490137617308
290,1.812999963760376,4.750775,6.7354900493446035,0.02467609985192607,0.11639762087119705,13.677733699923259
291,1.816957950592041,4.7617579999999995,6.624091474187703,0.024267980718233426,0.11597910059734208,13.660876449032264
292,1.8267090320587158,4.775091,6.809018412212769,0.024945477909170777,0.11690277427763772,13.644616792706412
293,1.8307719230651855,4.788548,6.7937667079252115,0.024889601859298442,0.11692000369332835,13.62847799563634
294,1.8348650932312012,4.796448,6.708572757888222,0.024577485828765917,0.11656125094804179,13.612262896983594
295,1.8391880989074707,4.806964,6.604693724498977,0.02419691524197038,0.11596696923721336,13.595850400530038
296,1.8478260040283203,4.825603999999999,6.81456669072101,0.024965804548134334,0.11668352916478383,13.579914453754052
297,1.8519110679626465,4.829689,6.813745602435384,0.024962796414149294,0.11651004066328786,13.563995798414492
298,1.8570399284362793,4.8415919999999995,6.73120043819824,0.024660384458955683,0.11592918213246316,13.547885929975822
299,1.861051082611084,4.848828,6.625303899196669,0.02427242255102733,0.11522689745103495,13.531526108586132
300,1.8699069023132324,4.867653,6.816656195797981,0.024973459646062283,0.11585264741124006,13.515586628234189
301,1.8739879131317139,4.871734,6.799889035308095,0.024912031580182806,0.11569028824307519,13.499670405320709
302,1.8780369758605957,4.883839,6.726438205396317,0.02464293757219949,0.11522868341869556,13.483628200911577
303,1.883249044418335,4.889050999999999,6.619537433870054,0.024251296564180083,0.11468463296044143,13.46742145136377
304,1.8919320106506348,4.913276,6.805160175900058,0.024931342898383547,0.1153472571827346,13.451647585938181
305,1.895906925201416,4.921711,6.782002256541428,0.024846501687681734,0.11526442739849041,13.435936914173553
306,1.8998630046844482,4.926642999999999,6.694131016337483,0.02452457715338655,0.11495289535519235,13.420176437380059
307,1.9038059711456299,4.930586,6.602761091663998,0.02418983486022181,0.11458646481048683,13.404339381730923
308,1.9135680198669434,4.954302,6.770669127881271,0.024804981707338213,0.11536001811098623,13.388981341895912
309,1.917539119720459,4.964087,6.743411643151358,0.024705121354196852,0.11535380455454383,13.373719943064083
310,1.9214839935302734,4.968032,6.6529833288165205,0.024373828738868154,0.11508815940160864,13.358429939471977
311,1.9254319667816162,4.981242,6.567754514189117,0.024061584978636964,0.11468734870949329,13.34304642639341
312,1.9350121021270752,4.999315,6.71901340748372,0.02461573612830612,0.11539892521756617,13.328103735298818
313,1.9390010833740234,5.007446,6.694539971866561,0.024526075400343576,0.11532840928308043,13.313223659518066
314,1.9429550170898438,5.0114,6.6162197336589825,0.024239141858124938,0.11494522574831888,13.298255293635524
315,1.9468979835510254,5.022709,6.535990609503947,0.023945214933108565,0.11451942718017652,13.283180067697497
316,1.9565110206604004,5.043016,6.674022584656982,0.024450908026956472,0.11527007399571432,13.268556994565289
317,1.96048903465271,5.046994,6.636588437562278,0.024313764516267076,0.11521216709671593,13.253998795374827
318,1.9644250869750977,5.050929,6.563758373899728,0.024046944743690308,0.11490422614571062,13.239386765350273
319,1.9683609008789062,5.064172999999999,6.4823346002749425,0.023748641108235997,0.11444579670396351,13.22465143907355
320,1.9779729843139648,5.083786,6.620657194755912,0.024255398913263417,0.11499136002950143,13.210261264268487
321,1.9819519519805908,5.087765,6.60672179208979,0.02420434525790251,0.11473842880128905,13.195841341821245
322,1.9858999252319336,5.101712,6.537363151017393,0.023950243367741916,0.1142474362829996,13.181282289692673
323,1.9898509979248047,5.105664,6.462465513201005,0.023675848843232088,0.11363704551708509,13.166529945256062
324,1.9994580745697021,5.125272,6.60874415853214,0.024211754387142258,0.11422738152337925,13.152137535228334
325,2.0034399032592773,5.1292539999999995,6.59019570342306,0.02414380038126927,0.11406919753919331,13.137760045076494
326,2.0073859691619873,5.1432009999999995,6.516491138152174,0.023873776789987422,0.11365319674413173,13.123280949651855
327,2.011353015899658,5.147167,6.444663032392402,0.023610627784210875,0.11315995868049075,13.108667654794871
328,2.0200159549713135,5.165831,6.606620554575937,0.02420397436477042,0.1137983149728367,13.094431927930431
329,2.024980068206787,5.170795,6.590169255428508,0.024143703486559358,0.11370280598084366,13.080240724765291
330,2.0291969776153564,5.1858379999999995,6.530694456969185,0.023925811981308266,0.11337351719442372,13.065988591646086
331,2.0331549644470215,5.189795999999999,6.450912163041935,0.02363352206076179,0.1129263454200064,13.051623515864028
332,2.0418660640716553,5.213865,6.600483942898868,0.024181492312033873,0.11361214868752134,13.037650502522233
333,2.045846939086914,5.221664,6.602282492913146,0.024188081468786513,0.11351411743051015,13.023717926625835
334,2.0498111248016357,5.225626999999999,6.532195811084293,0.023931312332995537,0.11316377562663842,13.009714116071505
335,2.054877996444702,5.230695,6.446797473403457,0.02361844750915011,0.11276694888520292,12.995620115803712
336,2.0635650157928467,5.252146,6.631010637706739,0.024293329723077423,0.1134115861114051,12.981894198860056
337,2.0675320625305176,5.263349,6.614986056381534,0.02423462216565114,0.1133427683543664,12.968220713582046
338,2.071502923965454,5.26732,6.564318882945648,0.024048998221178022,0.11304884942540941,12.954500609618798
339,2.0754380226135254,5.281255,6.4707276722657525,0.023706118038284055,0.11268269341732756,12.940703059572336
340,2.0850329399108887,5.290852,6.693601440808729,0.024522637003741767,0.11349762356714166,12.927341240413583
341,2.089015007019043,5.3048329999999995,6.697278580853652,0.024536108551357943,0.11352310344631956,12.914070651758767
342,2.0929739475250244,5.308793,6.613306674634088,0.02422846959302674,0.11318395982304345,12.90073095602489
343,2.0969200134277344,5.322738999999999,6.520825808188238,0.02388965726042854,0.11277592380075527,12.887293365510443
344,2.106492042541504,5.342311,6.76296263529974,0.02477674824859107,0.11348099192890272,12.874236011322632
345,2.1104750633239746,5.346295,6.743076755951485,0.024703894463514415,0.11340360144405046,12.861221503637054
346,2.1144299507141113,5.35025,6.6395847536107375,0.024324741801283915,0.11308397215211054,12.848145520229494
347,2.1183769702911377,5.364198,6.516765285401127,0.023874781154159846,0.11270010937735676,12.834981460870978
348,2.1279430389404297,5.383763999999999,6.751166301961284,0.024733531274441625,0.11348910778365938,12.822226587257939
349,2.1319220066070557,5.394054,6.763506627828142,0.02477874121626695,0.1134203279973601,12.809514615127274
350,2.1358890533447266,5.40171,6.6755456052126805,0.02445648775568202,0.11305084088717421,12.796719102827927
351,2.139831066131592,5.405652,6.57398433434118,0.024084408509368303,0.1126460213286594,12.783827196840349
352,2.1494300365448,5.4252519999999995,6.844962491591724,0.02507716241695607,0.11343212233614361,12.771339065014569
353,2.153407096862793,5.429228,6.844383200515396,0.025075040129737457,0.11340091549318657,12.758909988904707
354,2.157362937927246,5.443185,6.7329114619215495,0.024666652954927926,0.1130948372106857,12.746425193966896
355,2.161303997039795,5.450616,6.597969574307654,0.024172280686752444,0.11275763574209663,12.733872130531966
356,2.170897960662842,5.466722,6.837618220370203,0.02505025599015205,0.11354463728202586,12.72171572991254
357,2.174868106842041,5.4706909999999995,6.837595852674198,0.025050174043998757,0.11342599006510165,12.709577629405858
358,2.178834915161133,5.484658,6.739446269569733,0.024690593835971227,0.11302417737555755,12.697340123636996
359,2.1827800273895264,5.4886029999999995,6.616649507584057,0.02424071637522929,0.11261186671136789,12.685000975135093
360,2.1923880577087402,5.508213,6.884503658580718,0.02522202519275024,0.11356114778264954,12.67311931737875
361,2.196553945541382,5.522379,6.873812605352861,0.0251828575160051,0.11363991585402647,12.661336908901854
362,2.2005159854888916,5.526339999999999,6.750194135589437,0.024729969651710596,0.11338767049935868,12.649517358057475
363,2.204457998275757,5.530283,6.6150463534536526,0.0242348430696331,0.11299175415102874,12.637602229486122
364,2.2131030559539795,5.5563769999999995,6.893928316826614,0.025256553312640883,0.11401614762833699,12.626168586895389
365,2.217078924179077,5.5629029999999995,6.862796450844087,0.02514249880020992,0.11407915866162806,12.61482263558332
366,2.222182035446167,5.568008,6.753787585566764,0.024743134592910686,0.11372868710736218,12.603396527670077
367,2.2261250019073486,5.581951,6.608858518428512,0.024212173355354114,0.11328158257658855,12.591853013097815
368,2.2347729206085205,5.599913,6.923461478331445,0.025364750821195915,0.1144032673678873,12.58082558944306
369,2.2387659549713135,5.605296999999999,6.926156947142113,0.025374625924125694,0.11438542446561566,12.56984918468212
370,2.242711067199707,5.609242,6.803186149768773,0.024924110868409625,0.11396602883698145,12.558762030087642
371,2.247765064239502,5.623590999999999,6.6566270165018215,0.0243871777306257,0.11339701032377898,12.547505558822188
372,2.2564470767974854,5.642275,6.97600602901692,0.02555725271339536,0.11456008583997673,12.536771790389341
373,2.2604289054870605,5.650697999999999,6.970352135762183,0.02553653914489716,0.11451366146974824,12.526075490366775
374,2.264389991760254,5.6546579999999995,6.8354283011419374,0.025042233015558003,0.11404587220661375,12.515249285588236
375,2.268320083618164,5.664148,6.681787029311227,0.02447935379856021,0.11345903135706278,12.504247986100482
376,2.277920961380005,5.683749,7.007692253236174,0.025673338169247367,0.11474355209362976,12.493813587893815
377,2.2819011211395264,5.687729,7.006430812834358,0.025668716763962166,0.11478458094296533,12.48345064762159
378,2.2858519554138184,5.701681,6.8852615590871284,0.025224801832376607,0.11438426492636102,12.472983731140806
379,2.289783000946045,5.7056119999999995,6.731964052348914,0.024663182031053974,0.1138793154418089,12.462372744266428
380,2.2994000911712646,5.72523,7.062945455684835,0.025875763461360227,0.11527892222445364,12.452366554691741
381,2.303375005722046,5.736492999999999,7.054343644301328,0.025844249918165623,0.11538140063709922,12.442452608559547
382,2.307318925857544,5.743149,6.927742145171567,0.025380433445861054,0.11502902322707505,12.432452059169247
383,2.3112499713897705,5.7470799999999995,6.766703790933018,0.024790454323322386,0.11456456011159928,12.422322978937949
384,2.3207919597625732,5.766623,7.094878663043228,0.025992753763119287,0.1160335298283035,12.412822727283993
385,2.3247599601745605,5.770591,7.091577005619103,0.02598065783131957,0.1161088808297862,12.403402540558687
386,2.328700065612793,5.784530999999999,6.956091782638261,0.025484295003040867,0.11567463535447055,12.39386176198674
387,2.3326520919799805,5.794471,6.805121897944236,0.024931202663500403,0.11511242994579919,12.3841536150279
388,2.3422610759735107,5.81083,7.177053972442527,0.026293810720407394,0.1166308839230131,12.37508921397164
389,2.346240997314453,5.822073,7.186150809253821,0.026327137835709717,0.11679650192667339,12.366139153031542
390,2.3501980304718018,5.828577999999999,7.04150487665449,0.025797213888105734,0.11649889410403094,12.357121054789467
391,2.354146957397461,5.832527,6.868696937585465,0.025164115787086678,0.11606312631057356,12.34798233035807
392,2.3637430667877197,5.849576,7.223830193357783,0.026465179795195488,0.11775771228846584,12.339551482136443
393,2.3677151203155518,5.863548,7.206681791892008,0.026402355017225317,0.11791756193781383,12.331227235654342
394,2.3716769218444824,5.867509999999999,7.049485996597806,0.02582645346996372,0.11752833554395517,12.322794233390034
395,2.375643014907837,5.881476,6.873173830837989,0.025180517305627478,0.11697413914384674,12.314189743757106
396,2.3853580951690674,5.896477,7.245564215458385,0.02654480442467447,0.11865816872991769,12.306282877386012
397,2.38952898979187,5.906276,7.247221399796299,0.026550875675006046,0.11878282875850435,12.298464742388607
398,2.393472909927368,5.910219,7.101527931810921,0.026017113983214903,0.11836058164788524,12.29052214278137
399,2.39742112159729,5.924167,6.933260227691992,0.025400649458989667,0.11774182592041939,12.282379528122869
400,2.4061620235443115,5.9416389999999994,7.306995967598262,0.026769865413374155,0.11943708755970094,12.2749306471753
401,2.410207986831665,5.946921,7.2968181429985925,0.026732577997869583,0.11954422809518427,12.267558179612891
402,2.415285110473633,5.951998,7.146700388675587,0.026182607517906978,0.11903565050908474,12.260024311130797
403,2.4192450046539307,5.965958,6.970423976262179,0.025536802339310386,0.11836053147402738,12.252266666933334
404,2.427915096282959,5.98463,7.329332841292745,0.026851698646238712,0.12015222010215224,12.245236240894108
405,2.4318981170654297,5.988612,7.303231449353829,0.02675607374752453,0.12029344192026929,12.23829621554277
406,2.4358439445495605,5.992559,7.152359122086693,0.02620333881877223,0.11977959661817188,12.231193487529207
407,2.440912961959839,6.01146,6.985963100282648,0.025593731378345617,0.11910999052694383,12.22387025804782
408,2.4497780799865723,6.0234369999999995,7.334039191274529,0.0268689408010393,0.1208163841555189,12.217236887965335
409,2.453758955001831,6.037711,7.329243201671518,0.02685137024307459,0.12089266778745195,12.210665047594544
410,2.4577178955078125,6.042301,7.184675024660864,0.026321731160366284,0.12037159876812097,12.203924468125667
411,2.4616549015045166,6.050634,7.015768009282309,0.025702924459348648,0.1196502627688231,12.196941185077083
412,2.471264123916626,6.064926,7.34526483904412,0.026910067015054256,0.12118602719704223,12.190575837560624
413,2.4752490520477295,6.07891,7.320272215278893,0.02681850419259082,0.12111493295129917,12.184211555536677
414,2.4792048931121826,6.082866,7.166522067293756,0.026255226097584385,0.1204934049670227,12.177639290281176
415,2.483151912689209,6.086812999999999,6.979428081551008,0.025569789723978265,0.11965599399233086,12.170781902873436
416,2.4927759170532227,6.110639,7.2765656347355625,0.026658381033359314,0.12110224430376844,12.1645028992813
417,2.4967539310455322,6.121944999999999,7.262854056378763,0.026608147379359213,0.12100726628740965,12.158218161972426
418,2.5007081031799316,6.1258989999999995,7.123627999247253,0.026098079654130905,0.12043075519816795,12.151747290056182
419,2.5046489238739014,6.138312,6.9451810767182085,0.02544432260804573,0.11969323013583155,12.145033320387206
420,2.514241933822632,6.157906,7.2162481047922045,0.026437402102234817,0.12112464246562972,12.138888457596048
421,2.5182230472564697,6.161886,7.189962708741337,0.026341103087189618,0.12114908065884528,12.132783788414812
422,2.522178888320923,6.165843,7.057997823318163,0.025857637345900745,0.12073768839058889,12.12655663619183
423,2.526125907897949,6.1797889999999995,6.907518742426067,0.02530634311214551,0.12016500172875734,12.120148118382764
424,2.535768985748291,6.199433,7.153801318211904,0.026208622439612146,0.12151480959297876,12.114271408991302
425,2.5397439002990723,6.2034069999999994,7.132671987926781,0.026131213155343253,0.12145600401304943,12.108397982280497
426,2.5437300205230713,6.2173929999999995,7.004791920590193,0.025662712528432562,0.12094129112267664,12.102358956151546
427,2.5476760864257812,6.22134,6.857214143520677,0.02512204749348874,0.12025149719113512,12.096093068775968
428,2.557279109954834,6.240944,7.056398149578785,0.02585177679104368,0.12132060046805429,12.090249479999825
429,2.5612590312957764,6.244924,7.009557953511997,0.02568017333728454,0.12120116236821403,12.084388843648272
430,2.5652101039886475,6.259218,6.887443001302504,0.02523279375063845,0.1206969201147994,12.078369300706917
431,2.5691580772399902,6.263167,6.754794120776072,0.024746822129102918,0.12004891762772864,12.072141534661501
432,2.5788049697875977,6.282471,6.927789930620698,0.02538060851233812,0.12103802049339649,12.066303520972797
433,2.582979917526245,6.286645999999999,6.890378735582049,0.025243549088659892,0.12100312411137731,12.060481137531012
434,2.5869359970092773,6.300603,6.795245704669876,0.02489502030266108,0.12059613094426827,12.054539646634918
435,2.5908761024475098,6.304542,6.685354724512926,0.02449242438472297,0.12008460663890903,12.048443665393638
436,2.5995140075683594,6.323181,6.842712522735871,0.025068919444916318,0.12096927143447651,12.042696272585125
437,2.603482961654663,6.3371509999999995,6.815101003231073,0.024967762052154657,0.1208087191137156,12.03691745966258
438,2.608570098876953,6.342238,6.726998604850551,0.024644990648187776,0.12030312747786431,12.030982508906487
439,2.61252498626709,6.3461929999999995,6.620868802323025,0.024256174157442717,0.11968639320817824,12.024854303622316
440,2.6211531162261963,6.364821999999999,6.7421871185938755,0.024700635193571536,0.12034361383009416,12.018987879581628
441,2.625127077102661,6.3787959999999995,6.699316672615389,0.02454357529178092,0.12013185855418002,12.013073029248714
442,2.629075050354004,6.387003,6.607897197206837,0.024208651464848442,0.1196382067942373,12.007009988957213
443,2.6341240406036377,6.397793,6.524524261931703,0.0239032068927794,0.11905066372219056,12.000768046388012
444,2.642786979675293,6.406457,6.634382487166094,0.024305682809985005,0.11960307666921413,11.99474855715473
445,2.646768093109131,6.420438,6.6088798280525705,0.02421225142516154,0.11939978707951117,11.988686339892041
446,2.650723934173584,6.4243939999999995,6.541327067921614,0.023964765549293176,0.11892897015002883,11.982489126524408
447,2.6546640396118164,6.438333999999999,6.475615495018813,0.023724025035611558,0.11837324381992215,11.976128226250152
448,2.6642720699310303,6.4579439999999995,6.59674210666944,0.024167783743874693,0.11885956715962928,11.969962632108414
449,2.66825795173645,6.465786,6.573812610174661,0.024083779381769723,0.11848992007968835,11.963695172904307
450,2.672224998474121,6.469752,6.498085716797938,0.02380634680169754,0.11779858960540404,11.957217824467902
451,2.6761529445648193,6.479825,6.422979963118001,0.02353118982519208,0.11708082524965362,11.950524359620783
452,2.685760974884033,6.501195999999999,6.545873302640432,0.023981421106802722,0.11746420973232861,11.943989768931925
453,2.6897408962249756,6.505176,6.517686206216088,0.023878155033984362,0.11713900516747212,11.937373354105027
454,2.6937038898468018,6.517377,6.458124383727642,0.023659944708036274,0.11658706223045671,11.930599629599545
455,2.6976490020751953,6.521808999999999,6.394364019810264,0.02342635263157356,0.11600225880718064,11.923659659763631
456,2.7072970867156982,6.540971,6.526879588855728,0.023911835853988657,0.11646735850119275,11.916904112265916
457,2.711272954940796,6.544947,6.520993461475486,0.023890271473978902,0.11621004444111709,11.910092630101172
458,2.715233087539673,6.560826,6.451759793861908,0.023636627435812154,0.11572807793294852,11.903151348203389
459,2.7191710472106934,6.564763999999999,6.401543793485102,0.023452656406178905,0.1152344170165769,11.896078302315566
460,2.7287769317626953,6.582452,6.5465626018112095,0.023983946418998474,0.1157465912505877,11.889203487547524
461,2.732758045196533,6.595009999999999,6.561977642484006,0.024040420867045567,0.11553289706247044,11.882288928551437
462,2.736720085144043,6.600395,6.501188930210689,0.023817715715239673,0.11505430430213176,11.8752479268677
463,2.7406721115112305,6.604347,6.43825920444861,0.023587166759605704,0.11457344002398774,11.86808098362872
464,2.7502479553222656,6.623924,6.617838440037006,0.024245072140839694,0.11518033403339706,11.861139647629031
465,2.7542269229888916,6.638322,6.616932367249969,0.024241752658158817,0.11514186881853922,11.854214665235157
466,2.758193016052246,6.642288,6.534191881459531,0.023938625124125805,0.11490471905709114,11.847242093262963
467,2.7621331214904785,6.646229,6.460444787037515,0.023668445723307868,0.11463460647498348,11.84021267051802
468,2.7717809677124023,6.665464,6.650845542736731,0.024365996758955705,0.11534196997033107,11.83343943002187
469,2.7759430408477783,6.67962,6.642052169442183,0.024333781410723895,0.11536037825799438,11.82670070517704
470,2.7799060344696045,6.688732,6.568312574424148,0.024063629484676188,0.11516656982918123,11.819929089787337
471,2.783850908279419,6.697528999999999,6.486804910567895,0.023765018509486664,0.11488467330402236,11.813097025426963
472,2.7925000190734863,6.7061779999999995,6.687800420052607,0.024501384419835848,0.11566287950360855,11.806542621623619
473,2.796478033065796,6.720155999999999,6.699661707347497,0.024544839358899943,0.11561054610457501,11.799999216716927
474,2.8015599250793457,6.725238999999999,6.630480930116207,0.024291389089611922,0.11528016064981479,11.793377554892063
475,2.8055169582366943,6.741105999999999,6.549137234527594,0.023993378827557626,0.11484543183336984,11.786645409181942
476,2.8141679763793945,6.757847,6.780159175881065,0.024839749388728415,0.11555716865076837,11.78016415061527
477,2.8181450366973877,6.761825,6.793657744283666,0.02488920266077253,0.1154940017057547,11.773688445916262
478,2.822082996368408,6.765763,6.700725652847941,0.024548737223081114,0.11511131101303586,11.767118948955488
479,2.8271539211273193,6.780834,6.596127159330228,0.024165530826591036,0.11466462021581997,11.760436134051016
480,2.8358190059661865,6.799727,6.8344605823298075,0.025038687686879356,0.11540126131689529,11.75400922237089
481,2.839797019958496,6.803704,6.847868207159704,0.025087807778610745,0.11529911571408308,11.747576254449251
482,2.843764066696167,6.817444999999999,6.761656385200327,0.024771962678773792,0.11490657109254943,11.741047831859225
483,2.8477139472961426,6.821394,6.66123910165247,0.024404074537371638,0.11441770850600275,11.734396111599889
484,2.8572909832000732,6.840973,6.966359041920866,0.025521910070898893,0.11522100209949428,11.728021546367463
485,2.8612759113311768,6.844958999999999,6.9801769294724165,0.025572533198609984,0.11520978148985193,11.721671262329268
486,2.865238904953003,6.858922,6.86353436638653,0.025145202223045407,0.11489846268413934,11.715253066636873
487,2.8692209720611572,6.862902999999999,6.729946234383223,0.024655789565585298,0.1145269663071726,11.708748790038024
488,2.878865957260132,6.882537,7.025103995963725,0.025737127722641914,0.11549876434528754,11.70257012906137
489,2.8828649520874023,6.8865359999999995,7.038730172656539,0.025787048499631936,0.11559047388844607,11.696444730258806
490,2.886833906173706,6.900505,6.938567437398438,0.02542009291977603,0.11533854330391205,11.6902651493887
491,2.8907809257507324,6.908675,6.809560234447044,0.024947462925770464,0.11504397186188547,11.684019384805937
492,2.9003701210021973,6.924042,7.129913961935536,0.026121108868312082,0.11611549833339521,11.678127217535721
493,2.90434193611145,6.938014,7.127571567384962,0.026112527286066528,0.11619877523548117,11.672285323595323
494,2.908313035964966,6.941985,7.016480812259508,0.025705535879944813,0.11598640276874168,11.666402999051659
495,2.9122579097747803,6.94593,6.8729970419186275,0.025179869622831582,0.11569198337824237,11.6604562082804
496,2.921863079071045,6.965535,7.187734963982274,0.026332941535213962,0.11675704095727345,11.654860199631193
497,2.9258511066436768,6.979524,7.179795139092163,0.026303853241658504,0.11687820469157381,11.649325175729128
498,2.9298160076141357,6.9834879999999995,7.037394932894958,0.025782156723466926,0.11668193852971065,11.643754017764461
499,2.9337570667266846,6.99743,6.874712374375747,0.02518615390425447,0.11641519150903712,11.638125929668854
500,2.9434590339660645,7.017103,7.198782522493611,0.02637341530251947,0.11760800190265873,11.632885760132687
501,2.947521924972534,7.021165,85.66702162928914,0.3138491727037953,0.1663493447448146,11.647195235308136
502,2.95149302482605,7.025136,66.80583710768568,0.24474945328160164,0.1582952251824031,11.657909026890938
503,2.955440044403076,7.039083,60.04302168888513,0.21997324437447013,0.15136700878843348,11.665681188143703
504,2.965074062347412,7.058719,48.564163596267754,0.1779193705799304,0.1418656544285449,11.669664709017908
505,2.969252109527588,7.0628969999999995,41.47562288599858,0.15194983650155028,0.13581199681534525,11.671369909536589
506,2.9732019901275635,7.066846,34.17022127796791,0.12518581217406616,0.13119289604878878,11.671411494662703
507,2.9771499633789062,7.080794,27.312288758349464,0.10006113284233105,0.12734085018911898,11.670117484309575
508,2.986124038696289,7.099766,19.562292558676106,0.07166829450775494,0.12124065748156099,11.666800212055385
509,2.99011492729187,7.1100959999999995,15.810750120923654,0.057924166743550845,0.11792957672928646,11.66243869740183
510,2.9952120780944824,7.118854,13.541520863330986,0.049610632414639255,0.1155621469287576,11.65735765289534
511,2.9991700649261475,7.122812,12.152088284982058,0.04452031577996567,0.11365471269372583,11.651715042387778
512,3.0078511238098145,7.141494,11.084897455972332,0.040610562033055124,0.11108555443803601,11.645328180704144
513,3.0118319988250732,7.145474999999999,10.595999703161198,0.038819439237628574,0.10954168532535104,11.638515020394012
514,3.015784978866577,7.159428999999999,10.21898530084303,0.03743821159582951,0.10831899468180096,11.631375880727651
515,3.0208590030670166,7.171082999999999,9.781066613438751,0.03583385539037956,0.10729939803983529,11.623974217365994
516,3.0295770168304443,7.183221,9.506252138301873,0.034827046772216416,0.10643691177482081,11.616358272165382
517,3.03357195854187,7.197216,9.157331978419812,0.03354874502393641,0.10567272672518449,11.608558721574905
518,3.037519931793213,7.205126,8.741612567770067,0.03202571795204947,0.10497396935531754,11.600596522609749
519,3.041455030441284,7.2090629999999996,8.323903397090113,0.030495401207573436,0.10435679285189581,11.592496341571017
520,3.0510458946228027,7.228376,8.165167357285771,0.0299138568300129,0.10421961605189528,11.584390348988801
521,3.055026054382324,7.238671999999999,7.925810950619811,0.029036952173066347,0.10382098214262873,11.576207726074326
522,3.058979034423828,7.248017,7.682000152571756,0.02814372843529288,0.1033600452529255,11.567932689147383
523,3.0629138946533203,7.251951999999999,7.484639700516254,0.027420679898948194,0.10291800115181184,11.559571554895077
524,3.0725600719451904,7.266207,7.48004723541517,0.02740385497209497,0.10291845062238383,11.55124341077625
525,3.0765299797058105,7.280176999999999,7.371063081649975,0.027004581297739336,0.10259377117438732,11.542860694105812
526,3.0804810523986816,7.284128,7.216521733576567,0.02643840456696356,0.10208719902503038,11.534375607216022
527,3.0844359397888184,7.298083,7.053911937380599,0.0258426683193503,0.10156840828919284,11.525786226309055
528,3.0940001010894775,7.317647999999999,7.141884514139929,0.026164964109625526,0.10145489661436798,11.517199572024696
529,3.0979690551757812,7.321616,7.079284559703311,0.025935623302188012,0.10100148947487947,11.508527978359611
530,3.1019299030303955,7.332052,6.917342506408723,0.025342333393354725,0.1004773343232293,11.499754468862358
531,3.1058709621429443,7.339518999999999,6.73445531838018,0.024672309017939095,0.09992487306390058,11.490873105412321
532,3.115463972091675,7.359113,6.758619586458696,0.024760837081611642,0.09959361040126301,11.481940598418229
533,3.1194350719451904,7.363083,6.644098713101288,0.024341279115466005,0.09902644623828587,11.47289799242399
534,3.123383045196533,7.377031,6.465218179099642,0.023685933493060998,0.0984170296350464,11.463736351726936
535,3.1273090839385986,7.380958,6.282039347471612,0.02301484065395091,0.09774536805489484,11.454441480087796
536,3.136888027191162,7.401915,6.2086464373236865,0.02274595884045764,0.09732986398466459,11.445078035247887
537,3.1408541202545166,7.410492,6.072611040762162,0.022247580399638003,0.09675428530536541,11.435607712764671
538,3.1448099613189697,7.41846,5.9344097791397425,0.02174126710892372,0.09616060730371696,11.426027475307754
539,3.1487300395965576,7.4223799999999995,5.780109298960808,0.021175972820282312,0.09557518896229716,11.416340821989108
540,3.157370090484619,7.441020999999999,5.665438230692045,0.02075586460098469,0.09529749384913337,11.406623075566305
541,3.1625239849090576,7.450787,5.565266004706188,0.02038887425095704,0.09487388062945196,11.39683996652044
542,3.1664810180664062,7.460132,5.465708353258432,0.0200241354524212,0.09445218485626816,11.386992978227859
543,3.1704089641571045,7.46406,5.385709521226447,0.01973105222420816,0.09402788443553853,11.377082519231577
544,3.1790449619293213,7.487791,5.364930435266287,0.01965492609289058,0.09400453780806853,11.367203429153975
545,3.183016061782837,7.491763,5.311953626048038,0.01946084058099332,0.09376512711921117,11.357304987452105
546,3.1880528926849365,7.502526,5.25655303575223,0.01925787531967161,0.09342415469858815,11.347363650942585
547,3.1920011043548584,7.506475,5.187709184084577,0.019005659408802954,0.09304732141419592,11.337371486000732
548,3.2006349563598633,7.524287999999999,5.24236634407818,0.019205901043449283,0.09309613358721966,11.32742664419903
549,3.2046101093292236,7.538263,5.230289782419831,0.019161657426553385,0.0927953292255223,11.317448527740424
550,3.2085530757904053,7.5466239999999996,5.170230273220993,0.01894162377863902,0.09235999614326071,11.307406779433165
551,3.2136270999908447,7.557281,5.104456426793508,0.018700655120055996,0.09193580710454585,11.297304759219974
552,3.2223289012908936,7.565982999999999,5.163376238490645,0.018916513379224044,0.0920249226877746,11.287259430011684
553,3.226301908493042,7.579955999999999,5.142417578794263,0.018839729362672676,0.09183085688929885,11.277206501382585
554,3.230242967605591,7.5838969999999994,5.080724107140052,0.018613709539972555,0.0915854808628916,11.267134828040506
555,3.234165906906128,7.597821,5.013866853826599,0.018368771718596244,0.0913367349743312,11.257044040675183
556,3.2437169551849365,7.617373,4.999311487457642,0.018315446768032817,0.09148199258356506,11.247022424762669
557,3.247692108154297,7.621347,4.9587296349395755,0.018166771343145302,0.09136030676319963,11.23701032004028
558,3.2516438961029053,7.625298,4.881740866124765,0.017884715763991716,0.09118258199691164,11.226995413843206
559,3.255570888519287,7.639227,4.82190125912746,0.01766548774842822,0.09094980585577096,11.216965601187221
560,3.265152931213379,7.65881,4.79387693119361,0.01756281799324892,0.09094057707482513,11.206969944170103
561,3.269113063812256,7.66277,4.765270311022705,0.01745801495581706,0.09073480809963322,11.196965002012412
562,3.2730729579925537,7.666729999999999,4.734133506004856,0.017343942348766715,0.09048592906667234,11.1869415601845
563,3.276995897293091,7.680651999999999,4.714842419584964,0.01727326764339829,0.0902288389233795,11.1768979016009
564,3.2865939140319824,7.700251,4.771999322296644,0.01748266732006732,0.09016918828749314,11.166877116648559
565,3.290560007095337,7.704217,4.801117822600057,0.017589345678399284,0.09001088194746021,11.156857674078246
566,3.294502019882202,7.718159999999999,4.792288918651759,0.01755700016028328,0.08974536112358253,11.146816643202746
567,3.2984299659729004,7.722087999999999,4.752172758092902,0.017410030841588705,0.08949333458365497,11.136757347464728
568,3.3080360889434814,7.743323999999999,4.892474027245082,0.017924037706952275,0.0893733972739716,11.126708027097722
569,3.3120028972625732,7.747291,4.901095920335504,0.017955624821364622,0.08909884420589928,11.116635774138494
570,3.315937042236328,7.759595,4.84310544393661,0.017743171269270205,0.08867656307779828,11.106509114932207
571,3.3198580741882324,7.767551999999999,4.765148831987361,0.017457569905971523,0.08828717506974953,11.096335683130057
572,3.3294970989227295,7.783156999999999,4.913064244918621,0.01799947190157848,0.08809352966479818,11.086156707044795
573,3.333470106124878,7.797129999999999,4.917523277069192,0.0180158079842962,0.08781861579492503,11.075955540894194
574,3.3374009132385254,7.801061,4.846529675887853,0.017755716264352375,0.08745576464293066,11.06571397717995
575,3.3413219451904297,7.809088999999999,4.758398413209344,0.0174328391133212,0.08713086348614334,11.055440417543975
576,3.3499550819396973,7.8236159999999995,4.8622153768867715,0.017813182301902892,0.08702438246555855,11.04518015798595
577,3.354814052581787,7.839582999999999,4.807148416931816,0.017611439326642657,0.08676273155545608,11.03490148646268
578,3.3589329719543457,7.843700999999999,4.712505155046746,0.0172647048554344,0.08646691076144182,11.024597678855834
579,3.362860918045044,7.84763,4.61453829245147,0.016905794061138714,0.08619794179369794,11.01427457057401
580,3.371479034423828,7.8683499999999995,4.671585387880136,0.017114791448522147,0.08627172768320218,11.004001920132396
581,3.375446081161499,7.879108,4.622951688562034,0.016936617327300067,0.08615593787588036,10.993741513421725
582,3.3793749809265137,7.883037,4.5546628123281385,0.016686434621011697,0.08599191989762478,10.983483539712063
583,3.3845179080963135,7.898178,4.486927357385326,0.01643827942555608,0.08587824179842017,10.973238210659842
584,3.3931798934936523,7.906838,4.611014472570202,0.0168928842163296,0.08625062884705934,10.96310290459095
585,3.397144079208374,7.920802999999999,4.619829554202907,0.01692517909509535,0.08632154557459754,10.953016859552019
586,3.401078939437866,7.924738,4.561162601832355,0.016710247209798485,0.08625900320326559,10.94295306500818
587,3.4049830436706543,7.938642,4.485611613858305,0.0164334590756759,0.08621183842930875,10.932914431875913
588,3.4145710468292236,7.958232,4.690806038471738,0.017185208105623954,0.08692079658160129,10.923052085398773
589,3.418529987335205,7.962191,4.694395431757013,0.017198358184752037,0.08709226793977012,10.913257787560871
590,3.422459125518799,7.975172,4.6312058571467505,0.016966857248478618,0.08704453727816837,10.90348710117827
591,3.426366090774536,7.982434,4.534888704225563,0.016613990320382164,0.08694552927007389,10.893729754821498
592,3.4359331130981445,7.999593999999999,4.7701869812811575,0.017476027638687608,0.08770380519641265,10.884157425450711
593,3.43989896774292,8.003561,4.782296532171557,0.017520392114730825,0.08782045364941068,10.874640729548371
594,3.4438350200653076,8.017496999999999,4.698933489927801,0.017214983786710592,0.08761875913371246,10.86511542145523
595,3.4477710723876953,8.023406999999999,4.585783976377351,0.016800449925905694,0.08733342096772907,10.855564997413572
596,3.4573540687561035,8.041017,4.823967007184143,0.017673055810282987,0.08797357273407558,10.846174082712121
597,3.4613189697265625,8.04957,4.813811088103041,0.01763584864770129,0.08796214680214558,10.836811951366812
598,3.4652490615844727,8.058912,4.701312089484532,0.01722369800939367,0.0876135872324115,10.827411155985056
599,3.4691619873046875,8.062825,4.575167992449235,0.016761557272584635,0.087112175258674,10.817942077351777
600,3.478814125061035,8.082443999999999,4.804455332331386,0.017601572958490817,0.08751481126290221,10.80858379829211
601,3.482851028442383,8.086481,4.794494993045817,0.0175650823208432,0.0872447357405528,10.79920271703496
602,3.486790895462036,8.100422,4.707575653063387,0.017246645162335532,0.08672951989995971,10.789750912165914
603,3.490710973739624,8.104343,4.599211420901409,0.016849642628946525,0.08616785950085067,10.780220273562334
604,3.500351905822754,8.123984,4.89247461173922,0.0179240398483014,0.08658924509051555,10.770802498882324
605,3.5043160915374756,8.137947,4.910022298452277,0.017988327445243785,0.0864024304621766,10.76137934325634
606,3.5082499980926514,8.141881999999999,4.836139826769176,0.017717652077126108,0.0860092733989798,10.751911222831588
607,3.512160062789917,8.145791,4.719945283685208,0.017291962464880607,0.08561656507881217,10.742398958553451
608,3.521003007888794,8.165837,5.042288503656174,0.018472897099825084,0.08623196674548393,10.733036363069214
609,3.5261080265045166,8.180944,5.0641241534928465,0.018552894052051874,0.08618976751900972,10.723696663426498
610,3.5300440788269043,8.184879,4.963895655778818,0.01818569754526755,0.08593286153675976,10.714338490058696
611,3.533945083618164,8.194829,4.822872253627205,0.017669045077895833,0.08560526504522134,10.704948523424962
612,3.542587995529175,8.207423,5.130189071101173,0.01879492907721993,0.08637170581332558,10.695735721567846
613,3.5465381145477295,8.221373999999999,5.125893598361285,0.01877919220975162,0.08646119992842172,10.68657046440926
614,3.5515549182891846,8.22968,4.984673936579274,0.018261820726806998,0.08631490118215741,10.677407640796995
615,3.555459976196289,8.240297,4.811584817245155,0.017627692495500908,0.08611829356616431,10.668237800535435
616,3.564074993133545,8.248911999999999,5.017184434245662,0.01838092598578213,0.08709984797976324,10.65928577680716
617,3.5680370330810547,8.262872999999999,4.9562137305982805,0.01815755409149934,0.08727035826962484,10.650396134227803
618,3.5719730854034424,8.266809,4.835368178801186,0.01771482507238419,0.08708382936703964,10.641499413145892
619,3.5770211219787598,8.281858,4.681022789639565,0.017149366255470463,0.08683516270094843,10.63258374852745
620,3.585702896118164,8.300540999999999,4.83110753869044,0.017699215817521416,0.08778296367898498,10.623877917741652
621,3.5896739959716797,8.304511999999999,4.773716366111401,0.017488957871209507,0.08778384606321811,10.615200333439953
622,3.593611001968384,8.308448,4.658129714527125,0.017065495326517466,0.08743819544973308,10.606484805479239
623,3.5975069999694824,8.322345,4.522650601338002,0.01656915488203407,0.08702229876385732,10.597718441703147
624,3.6070690155029297,8.341908,4.680420851293087,0.017147160997852448,0.0879158176786233,10.58915063353218
625,3.611035108566284,8.345873,4.653451698787699,0.017048356976872635,0.08786196788490636,10.580600279428408
626,3.614975929260254,8.359812999999999,4.568364321127019,0.016736631384241436,0.08749579390245435,10.572007872935517
627,3.6188910007476807,8.363729,4.457159702108212,0.016329222827061476,0.08696249078555815,10.563342029351766
628,3.6284449100494385,8.384139,4.656687799656965,0.017060212736081822,0.08785461453391212,10.554872472074633
629,3.632412910461426,8.393085,4.654143046691494,0.017050889794794043,0.08779558115931889,10.546418399590868
630,3.6363329887390137,8.402917,4.564075499932147,0.016720918885332465,0.08741786264705526,10.537919475197167
631,3.640221118927002,8.408998,4.439293147820782,0.016263767028837948,0.08688330138902386,10.529346793693124
632,3.649817943572998,8.429584,4.606792521185754,0.016877416701246158,0.08769115154055132,10.520952448178289
633,3.653775930404663,8.433543,4.568113052283826,0.01673571083725541,0.08761392394172614,10.51256975979019
634,3.6577019691467285,8.445427,4.471506124366503,0.016381782291268226,0.08722346264596015,10.50414005673049
635,3.661600112915039,8.451205999999999,4.3543152162429735,0.01595244240220173,0.08677818055444528,10.495653953883714
636,3.6711690425872803,8.472114999999999,4.458219240052755,0.016333104543747996,0.08757802389596143,10.48734357665886
637,3.6751270294189453,8.479968999999999,4.432565862679985,0.016239120988438428,0.08759808633926817,10.479063367224901
638,3.679054021835327,8.483896,4.3517767578506765,0.01594314252167346,0.08735109641982292,10.47076362414707
639,3.6829419136047363,8.487784,4.253989837286788,0.015584890961895461,0.08702243295019209,10.462429444192056
640,3.6926109790802,8.514619999999999,4.334418407932212,0.015879548577845362,0.08763705218824708,10.454235379643405
641,3.6965811252593994,8.521423,4.291854542768846,0.015723611863640383,0.08755653202547624,10.446051780608581
642,3.7004990577697754,8.525341,4.222134366824503,0.015468185456550097,0.08721070368999553,10.437829694489492
643,3.7044050693511963,8.529247999999999,4.147372950878514,0.015194289993645494,0.08681751334128343,10.42956098557818
644,3.71307110786438,8.547914,4.23798613240656,0.015526259887284387,0.08728079293438896,10.421403248655876
645,3.717911958694458,8.562757,4.232021920089787,0.015504409435782185,0.08712800399371441,10.413242881367246
646,3.722024917602539,8.571285999999999,4.188048628546826,0.015343309155775456,0.08666653746714098,10.405023376140933
647,3.7259249687194824,8.580767999999999,4.134917336048841,0.015148657679886221,0.08619386118849183,10.396743488330381
648,3.7345619201660156,8.599406,4.27322799029202,0.015655371740732026,0.08643123280854466,10.388532174818288
649,3.7385098934173584,8.603354999999999,4.2765781185447995,0.015667645249961008,0.08622366832225985,10.380308903757618
650,3.7424418926239014,8.607287,4.2166746432493705,0.01544818324689395,0.08582153695474021,10.372038772871623
651,3.747473955154419,8.62232,4.152159020394368,0.01521182420844,0.08539949024601992,10.363718742744265
652,3.7561020851135254,8.642401,4.256342562637194,0.015593510391995639,0.08556479491794497,10.355453774687694
653,3.7601399421691895,8.646438999999999,4.234105426734058,0.015512042557889046,0.08531041595977559,10.347168889770497
654,3.7640559673309326,8.650355,4.161101696897831,0.015244586542988235,0.08495307556869437,10.338846356416553
655,3.767932891845703,8.662779,4.079964231096035,0.014947331823110477,0.08458621763018237,10.330484986706544
656,3.7774910926818848,8.682338,4.1235890147714365,0.015107155311840538,0.08476806269268874,10.322181183725032
657,3.781446933746338,8.686293,4.093427786384367,0.01499665682132484,0.084560791994044,10.31386643440393
658,3.785370111465454,8.700217,4.032581457437989,0.014773740585430462,0.08416983093734454,10.305508724885462
659,3.789247989654541,8.704094999999999,3.9663372186031536,0.014531048600121641,0.08378598388315793,10.297109997968464
660,3.7988290786743164,8.723677,3.969759359531194,0.014543585934544087,0.08400523676246295,10.288774741807115
661,3.8027920722961426,8.72764,3.9439098759404803,0.014448883925702542,0.08376554556076786,10.280423143047633
662,3.806720018386841,8.741568,3.8914468087740786,0.014256680556021608,0.0834107187798356,10.272035646140178
663,3.810610055923462,8.745457,3.847724389889268,0.014096499371539818,0.08303704820046087,10.263609615728523
664,3.820185899734497,8.765035,3.898666304252143,0.014283129855180557,0.08333478785717947,10.255259412748122
665,3.824144124984741,8.768993,3.897247345087015,0.014277931365124454,0.08318638551126184,10.246908713236138
666,3.828068971633911,8.782919,3.881558933808846,0.014220455398211571,0.08281952309891956,10.238520417767448
667,3.8319671154022217,8.786817,3.8421115390942537,0.014075936165944226,0.08246773895865935,10.23009758749944
668,3.8415889739990234,8.811195999999999,3.9544429431244774,0.014487472805750646,0.08285690273017468,10.221765082700875
669,3.8455710411071777,8.820421,3.9433186751602185,0.014446718006165968,0.08274977596361457,10.213439139016963
670,3.8494880199432373,8.824338,3.897227479301821,0.014277858584956196,0.08247551617357826,10.20509179692733
671,3.8533949851989746,8.828244999999999,3.8431726858730046,0.014079823776745843,0.08214308196683635,10.196713730233823
672,3.8629848957061768,8.851325,3.9292631007149366,0.014395224090215233,0.08260349530773468,10.1884372833027
673,3.866943120956421,8.861794999999999,3.932140584495162,0.014405766022066212,0.08250687149693331,10.180169524649916
674,3.870867967605591,8.86572,3.8987280805879028,0.014283356178583685,0.0821904390847592,10.171873928709353
675,3.8747498989105225,8.879603,3.8539865319120494,0.014119441316477608,0.0818835902123663,10.163552439361679
676,3.8834750652313232,8.888323,3.9540458372961087,0.014486017971284137,0.08240836233409095,10.155342397868974
677,3.888706922531128,8.903556,3.9534808009932356,0.014483947907765743,0.08238857367231148,10.147153340271696
678,3.8926379680633545,8.907486,3.8983186891903214,0.014281856334781491,0.08222958853623064,10.138962296195139
679,3.8965349197387695,8.921384,3.8369615426347767,0.014057068670640972,0.08207937600156665,10.130770812927771
680,3.905182123184204,8.940031,3.914558237130888,0.01434135144257555,0.0826786621987025,10.122702357881966
681,3.90911602973938,8.943964,3.9108676756700653,0.014327830724342763,0.08283995164752381,10.114684725842682
682,3.9141159057617188,8.948965,3.8698834807768563,0.014177681280408238,0.08289453139621653,10.106700211595694
683,3.91800594329834,8.962856,3.839129476269912,0.014065011098951466,0.08288568982573631,10.098738272963173
684,3.9266440868377686,8.981494,3.970914439432407,0.014547817678154495,0.08348368667922507,10.090899419386469
685,3.9305989742279053,8.985449,3.981855997093068,0.014587903101396469,0.08360855190167561,10.083105321570475
686,3.934519052505493,8.98937,3.9565247164213355,0.0144950995775766,0.0835193732821872,10.075320010505306
687,3.939531087875366,9.00663,3.915117817160371,0.014343401516524365,0.0833164561552818,10.067524226200874
688,3.9481770992279053,9.025824,4.104039602777685,0.015035534206491093,0.08368145270914888,10.059811346955222
689,3.9521279335021973,9.031212,4.1336765970947305,0.015144112116297306,0.08366210585660004,10.052117742913383
690,3.9560489654541016,9.040901,4.086646948437587,0.01497181458519523,0.08345400627003641,10.044412067939977
691,3.959928035736084,9.04478,4.0135504520679355,0.014704018711394038,0.08311004324180375,10.036671806303037
692,3.969465970993042,9.064319,4.190760174957875,0.015353243160502949,0.0834026379833674,10.029001064909222
693,3.9734089374542236,9.068261,4.197856694617387,0.015379241926210622,0.08318785421599652,10.021316536065127
694,3.9773120880126953,9.082165999999999,4.1250336777761945,0.015112447970325167,0.08274354302732566,10.013581239945253
695,3.9811880588531494,9.086041,4.047899834504651,0.0148298608972856,0.08229727909763011,10.005795472874075
696,3.9907610416412354,9.105616,4.208413990887751,0.015417919571790279,0.08262708812394966,9.998084322778373
697,3.994704008102417,9.119557,4.188051211684073,0.015343318619341158,0.08243894763214966,9.990364264965708
698,3.9986040592193604,9.123458,4.095464734586901,0.015004119372211371,0.08196521638810324,9.982589975669724
699,4.002480983734131,9.127335,3.9836775016280814,0.014594576354189872,0.08144654257830042,9.974755214833186
700,4.012145042419434,9.146925,4.1006115172370095,0.015022975093422418,0.08185545544382408,9.967007406827815
701,4.016156911849976,9.160936999999999,4.073319548000132,0.014922988403053778,0.08170033118346634,9.959256899023748
702,4.020067930221558,9.164848,3.992032041578074,0.014625183995283926,0.08137714389066902,9.951477316377261
703,4.023945093154907,9.168726,3.913141538457988,0.014336161234044848,0.08105637860393751,9.943669445858065
704,4.033521890640259,9.188303,4.064397504569952,0.014890301659705715,0.0817725750355619,9.935996251282644
705,4.037477016448975,9.204369,4.070094562437681,0.014911173365814163,0.08175431213018473,9.928341686962899
706,4.0413899421691895,9.208281999999999,3.9924165962390683,0.014626592847370962,0.08156006729355682,9.920678001932616
707,4.045269012451172,9.220051,3.902025066574333,0.014295434996133042,0.0813752056329025,9.913006911736483
708,4.055349111557007,9.240131,4.094291126669,0.014999819749473162,0.0822786990155232,9.905499253164015
709,4.0593180656433105,9.2441,4.097287953593052,0.015010798906130671,0.08246488554377784,9.898042316677927
710,4.063227891921997,9.25417,4.024376700841549,0.014743681689707766,0.08245443079387557,9.890605117361437
711,4.067109107971191,9.261892,3.942363537911885,0.014443218771226935,0.08241453532521066,9.883183097793752
712,4.075793981552124,9.280577,4.168234264343534,0.015270717373143328,0.08345059569453588,9.875946596264523
713,4.080859899520874,9.285644,4.171318656870296,0.015282017334603494,0.08368284688934313,9.868767943458302
714,4.085040092468262,9.299824,4.076193913969288,0.014933518912511328,0.08363147577468888,9.861601854752422
715,4.088922023773193,9.308005999999999,3.9648711449396474,0.01452567750167952,0.08348897090010074,9.854433887632023
716,4.097554922103882,9.322339999999999,4.12318379675249,0.015105670757602604,0.08438387622702516,9.847429104457056
717,4.101495027542114,9.326278,4.104768539152367,0.015038204733302888,0.08456892463120616,9.840474038089237
718,4.105397939682007,9.340183,4.0148294618690405,0.014708704483822242,0.08434095374042756,9.833502092512736
719,4.110410928726196,9.350614,3.9166610199207286,0.01434905518465057,0.0839679460988085,9.82649024200373
720,4.119057893753052,9.368293,4.086413408888475,0.014970958991141786,0.084554730880484,9.819591241776363
721,4.123012065887451,9.37623,4.090984823044689,0.014987706795883063,0.08441149427058002,9.812688657954258
722,4.126909971237183,9.383657,4.01062069803052,0.014693285282550818,0.08403201423662794,9.805744975810702
723,4.1307690143585205,9.391518999999999,3.9271256065748172,0.014387393179851165,0.08353876131213644,9.79874249027726
724,4.1403539180755615,9.409282,4.117200071590686,0.01508374881896155,0.08390100943379168,9.791815957394022
725,4.1442930698394775,9.413221,4.122850548663772,0.015104449871957696,0.0836637713080682,9.7848706584071
726,4.148194074630737,9.422981,4.05404627638973,0.014852378963911655,0.08323993967552955,9.777877631714384
727,4.152084112167358,9.432105,3.96745122403642,0.014535129863564315,0.08282395063423717,9.770838696063725
728,4.161607027053833,9.446394999999999,4.157992777093535,0.015233196723545193,0.08316985774907922,9.76387207927347
729,4.16554594039917,9.460333,4.152441646784961,0.015212859636743506,0.08294623328754672,9.756889512935532
730,4.169436931610107,9.464224999999999,4.072225788699958,0.01491898131321958,0.08255818331800314,9.749865959042813
731,4.173306941986084,9.468095,3.984841906985314,0.014598842262483506,0.08218404470885908,9.74280411981461
732,4.182892084121704,9.493421999999999,4.153833104540861,0.015217957372806177,0.08262187076769209,9.735828549528875
733,4.186835050582886,9.501624,4.1404377264387,0.015168882148111072,0.08250631247226858,9.72885437870878
734,4.190730094909668,9.505519999999999,4.04025209191021,0.014801842674629237,0.08213147779835475,9.721842203085162
735,4.19460391998291,9.519394,3.92481777120718,0.01437893820841532,0.08175536212279585,9.71479220940779
736,4.204150915145874,9.528941,4.01974532947083,0.014726714226084781,0.08225890269182391,9.707837776444846
737,4.208087921142578,9.542879,3.9654461444152576,0.014527784066216179,0.0822570839864307,9.700902294095467
738,4.2119951248168945,9.546785,3.853246667431403,0.014116730753524123,0.08212621196190033,9.693966190571489
739,4.215873956680298,9.560664,3.7646808419313134,0.013792261540816857,0.08196610350573338,9.687025008940708
740,4.225466966629028,9.580257999999999,3.844987433361898,0.014086472274466705,0.08272003886535247,9.68021683607408
741,4.229398012161255,9.584188,3.8346883226850075,0.014048740516036787,0.08282675407873999,9.673443503634783
742,4.233299016952515,9.588089,3.784834561434467,0.013866096583435012,0.0826125539184933,9.666656088990196
743,4.237165927886963,9.601956999999999,3.720421486682611,0.013630113239580018,0.08227638367216242,9.659836032064277
744,4.245830059051514,9.620622,3.8596790036044135,0.01414029622070224,0.08291121320345063,9.653130063147781
745,4.251169919967651,9.625961,3.8559236843417066,0.014126538256185399,0.08290824662668249,9.646441665654804
746,4.255086898803711,9.639878999999999,3.792625942997085,0.013894641040930324,0.08263695967322657,9.639730138554611
747,4.258948087692261,9.64374,3.7190028778875686,0.013624916033137603,0.08233751267553822,9.632991611280739
748,4.26760196685791,9.662393999999999,3.8356646789760784,0.014052317488930077,0.08301465405606442,9.626372875531276
749,4.2715370655059814,9.666328,3.820185118007193,0.013995606664723697,0.08300445167493209,9.61977047803208
750,4.276551961898804,9.681345,3.747286843199891,0.013728536994217218,0.08278000630683911,9.61315213649758
751,4.280435085296631,9.685228,3.685180171732288,0.013501003375226204,0.08246287912004421,9.60650407442814
752,4.2890589237213135,9.703852999999999,3.817460060885755,0.013985623162240854,0.08316667402174734,9.599979025346048
753,4.293013095855713,9.707806999999999,3.818048064568633,0.013987777368911148,0.08317351707186812,9.593472021326503
754,4.296905040740967,9.721699,3.768505236984164,0.013806272570972937,0.08287733070541342,9.586937686496823
755,4.301861047744751,9.726655,3.711313340204019,0.013596744690250252,0.08253459574204584,9.580369423008868
756,4.310506105422974,9.751061,3.837301665191046,0.014058314741542852,0.0831491563954699,9.573909887027082
757,4.314456939697266,9.755013,3.814273048905665,0.013973947244783645,0.08300440340611892,9.567445851445646
758,4.3183510303497314,9.763145999999999,3.7395242408879827,0.013700097972207517,0.08261116043516417,9.560940548368057
759,4.322213888168335,9.767009,3.6582103912745807,0.013402197053684142,0.08220222776695907,9.554392150433795
760,4.331763982772827,9.78656,3.750109206775184,0.013738876988024966,0.08265702288387973,9.547928125912943
761,4.335720062255859,9.800516,3.743167604259181,0.013713445775809912,0.08256297020929926,9.541467328947512
762,4.339632034301758,9.804428,3.6969667263820956,0.013544184524232153,0.08230411436122159,9.5349857000657
763,4.3435070514678955,9.816246,3.6589474705262113,0.013404897412689763,0.0820068308860138,9.528477733032018
764,4.353055953979492,9.835984,3.817304538711939,0.01398505339216293,0.08246308928968812,9.522053659735462
765,4.356995105743408,9.841792,3.846444578269539,0.014091810661573842,0.08235695975944014,9.515631023254073
766,4.36088490486145,9.845682,3.817578164959502,0.013986055847597873,0.08205173253231773,9.509180716369942
767,4.364749908447266,9.859547,3.7704055317910554,0.01381323447932102,0.08167714675576929,9.50269281171666
768,4.374331951141357,9.869129,3.9474942157905666,0.014462015491096596,0.08208122204529002,9.49628030608959
769,4.3782639503479,9.883061999999999,3.9524137699282127,0.01448003873932919,0.08204229911623627,9.48987890077378
770,4.382149934768677,9.886947,3.885308434662295,0.014234192046440096,0.08184887849918956,9.48346621415447
771,4.386145114898682,9.899804,3.7981677800487903,0.013914944081013398,0.08161617818366153,9.477036878588846
772,4.395694971084595,9.919335,3.903315326142056,0.014300161983136927,0.08213824817267362,9.470699682400708
773,4.399630069732666,9.923269,3.871373048485248,0.01418313845148847,0.08214516621081142,9.46438011875345
774,4.403526067733765,9.937166,3.804717418845052,0.013938939297359435,0.08196698228089036,9.458051249336172
775,4.4074060916900635,9.941046,3.7315257643039716,0.013670794802667603,0.08175959246234336,9.451708952487081
776,4.41701602935791,9.960657,3.800498034950866,0.0139234811885175,0.08230598595207461,9.445461459424022
777,4.420953989028931,9.964595,3.774546291518975,0.013828404541151772,0.08235525015069264,9.439237117659033
778,4.4248480796813965,9.978487999999999,3.7145642839500885,0.013608654827731461,0.08216220930373686,9.43300086386462
779,4.4287168979644775,9.982357,3.6510138681194,0.013375831915785792,0.08175310866109092,9.426721839445813
780,4.437330961227417,10.001458999999999,3.734215669768283,0.013680649523755943,0.08220033223796068,9.42052246943325
781,4.44126296043396,10.005391,3.7184640571594274,0.013622942012837298,0.08208651460540027,9.414322366963642
782,4.446254014968872,10.019893999999999,3.664061178996016,0.013423631963537599,0.08176656515705209,9.408092220360864
783,4.4501259326934814,10.023767,3.600032271906645,0.013189056053964284,0.08137761726829518,9.401822782445578
784,4.458745002746582,10.042848,3.72140446028304,0.013633714455607106,0.08196863042450203,9.395652988330252
785,4.4626710414886475,10.046773,3.729368506064133,0.013662891484669554,0.08191173740086356,9.389490783346032
786,4.4665679931640625,10.061136,3.69547486840984,0.013538718962555337,0.08161594277608514,9.383302294999579
787,4.471590042114258,10.066158,3.633488662066315,0.013311626678850792,0.0812086419531993,9.377072208711294
788,4.480240106582642,10.083884,3.797088987089415,0.013910991821773154,0.08181769612777876,9.370943504166585
789,4.484186887741089,10.097831,3.7923463097299113,0.013893616578215341,0.08163402587753953,9.364804390572296
790,4.48809289932251,10.101735999999999,3.7321548601015464,0.013673099554156158,0.08120165990485005,9.358620114130368
791,4.491950035095215,10.105594,3.6650248923330695,0.013427162617782434,0.08075466144032559,9.352389299908028
792,4.50149393081665,10.125138999999999,3.7821876270532595,0.013856399290942015,0.08133801007331964,9.346255370313264
793,4.505445957183838,10.139090999999999,3.7606514881202187,0.013777499625016685,0.08127548165938998,9.340128179007017
794,4.509330987930298,10.142977,3.701370337173465,0.013560317565599712,0.08103459901638563,9.333983016204108
795,4.513195037841797,10.152747,3.6314015083775373,0.013303980195454144,0.08077540750250696,9.327817711852763
796,4.522768974304199,10.166414,3.7194861007471225,0.01362668636542905,0.0813902731118162,9.321753318910728
797,4.526721954345703,10.180368,3.7146156843541718,0.013608843137935218,0.08143418710704502,9.315710492960484
798,4.530616044998169,10.184262,3.6678416674251872,0.013437482137657648,0.08120302179323148,9.309650598198731
799,4.53449010848999,10.198136,3.619218084717383,0.013259345079586734,0.08093309586582084,9.303568640394582
800,4.544126033782959,10.217739,3.7356085000277455,0.013685752288114214,0.08132721691317023,9.297556079850057
801,4.548141956329346,10.221756,3.7475443015104153,0.013729480216897627,0.08123756104120612,9.291545907056578
802,4.5520288944244385,10.225641999999999,3.7234754766217018,0.013641301818307281,0.08104746027706854,9.285524333108615
803,4.555912017822266,10.241645,3.6799844520220892,0.013481968368503277,0.0808962916844163,9.279496904218044
804,4.56547999382019,10.259096,3.8558614695585547,0.014126310326489108,0.08132052661855432,9.273542628185636
805,4.569404125213623,10.268188,3.881614867565105,0.014220660316776431,0.08143255518058964,9.267618770517693
806,4.573291063308716,10.272075,3.8517287033382828,0.01411116954962373,0.08141393106309819,9.261707390380693
807,4.577155113220215,10.28077,3.795094234456176,0.013903683858314357,0.08132928545420219,9.255799507967984
808,4.5869140625,10.298816,3.9614076307319634,0.014512988592364646,0.08168061054700711,9.249954539277674
809,4.59083104133606,10.302731999999999,3.952597945451016,0.01448071348363995,0.08176312982188956,9.244135476062752
810,4.594712018966675,10.316614999999999,3.8901753655087212,0.014252022504307156,0.0816781343702045,9.238319127794322
811,4.598570108413696,10.320471999999999,3.814031801361292,0.013973063411766245,0.08161927859232669,9.232509115860948
812,4.607173919677734,10.339077,3.9064824583747177,0.01431176506927392,0.08188260161169962,9.226749381520097
813,4.612291097640991,10.354194999999999,3.8777367304788894,0.014206452397637983,0.08179652866550875,9.22099189657292
814,4.616182088851929,10.358086,3.8170194959775845,0.013984009111357306,0.08162011236685511,9.21522439271042
815,4.620033025741577,10.361937,3.7417187626364523,0.013708137808566228,0.08136312078007517,9.209436168044883
816,4.628643035888672,10.380547,3.7622550954503655,0.013783374590952658,0.08151356299109525,9.203682642802091
817,4.632565021514893,10.39447,3.7224850975633235,0.01363767347169007,0.08139990178501655,9.197928005984645
818,4.637541055679321,10.402364,3.6639060616747283,0.013423063676674904,0.08117561414057024,9.192157305021594
819,4.641427040100098,10.40625,3.6114334534765726,0.013230825352528812,0.08089155294914115,9.186362454270714
820,4.650057077407837,10.421963,3.6763504676216687,0.013468654925640446,0.08118602487352201,9.180621146313667
821,4.653981924057007,10.435887,3.674202986058778,0.013460787425415838,0.08108488815178691,9.174880171952996
822,4.657866954803467,10.444915,3.633993439351722,0.013313475977804013,0.08081796009003939,9.16911755018315
823,4.661726951599121,10.448774,3.5847714794839565,0.013133146708856066,0.08047869984598431,9.16332372711527
824,4.671302080154419,10.47162,3.696890403692442,0.01354390490889651,0.0808594570514592,9.15759452433531
825,4.675239086151123,10.477145,3.7048491908802648,0.01357306267260905,0.08078649308423827,9.1518692532611
826,4.679138898849487,10.481045,3.6662971147031485,0.013431823523820144,0.0805741013065248,9.146129246822895
827,4.683022975921631,10.49493,3.629604405332434,0.013297396339808854,0.08031486183254961,9.140368482668421
828,4.692543983459473,10.514453,3.773573156310589,0.013824839368997165,0.08075863888043508,9.134679989869708
829,4.6964709758758545,10.519765999999999,3.790393784871922,0.013886463320173813,0.08072401880707684,9.12900045855398
830,4.700347900390625,10.523643,3.7531813852275624,0.01375013220207746,0.08057864240566064,9.123315343172113
831,4.7041990756988525,10.536107999999999,3.6923324474065184,0.013527206408325925,0.0804170654945583,9.117622551288688
832,4.713726997375488,10.555636,3.790317031232754,0.013886182126014186,0.08092149687865846,9.112009892015614
833,4.717652082443237,10.559560999999999,3.772858128930479,0.013822219799092199,0.08099215490780556,9.10642001125446
834,4.721529006958008,10.563438,3.6973352259495105,0.013545534556977256,0.08083956949813846,9.100823152434458
835,4.725387096405029,10.577295999999999,3.634847044834423,0.013316603241591944,0.08064242949167662,9.095213625295667
836,4.73490309715271,10.596813,3.7017708626545094,0.013561784928284696,0.08094676442374199,9.089657402800627
837,4.738831996917725,10.604917,3.7099054004635117,0.013591586570890307,0.08097633432485107,9.08411822823237
838,4.74271297454834,10.614624,3.7073805781876854,0.013582336647554332,0.08089715341328961,9.078581838381458
839,4.746572017669678,10.618482,3.6910977487612353,0.01352268297397522,0.08076247647265622,9.073041281311824
840,4.756102085113525,10.638012999999999,3.879612564257767,0.01421332469071452,0.08088239425577451,9.067530034433425
841,4.760029077529907,10.648069999999999,3.9396327121463868,0.014433214134775248,0.08087896223323929,9.06203195164108
842,4.763911962509155,10.655823,3.898450965086565,0.014282340939940106,0.08084184327079383,9.0565427044062
843,4.767770051956177,10.662495,3.8252946778146146,0.014014326016557584,0.08081555258968548,9.051063675153408
844,4.776365041732788,10.680152,4.033163521137231,0.014775873030413299,0.0809041182377836,9.045609509255947
845,4.7811970710754395,10.684984,4.047469915268943,0.014828285847822104,0.08084174888656538,9.040160204608688
846,4.785262107849121,10.697175,3.979011106833082,0.01457748057896545,0.08075302626841216,9.034712280141843
847,4.7891199588775635,10.701032,3.8951209546894185,0.01427014113436309,0.08068936378963135,9.029268921519574
848,4.797713994979858,10.719628,4.087417628784198,0.01497463804496543,0.08074633749710962,9.023845723605652
849,4.801635026931763,10.723548,4.081900120819012,0.01495442413677385,0.08070497607374842,9.018429993740602
850,4.805511951446533,10.737426,3.992201521420773,0.014625804900591587,0.08063670805246428,9.013018200015022
851,4.810473918914795,10.742388,3.914421087355462,0.014340848981503188,0.08058002566280277,9.0076116939652
852,4.81911301612854,10.7628,4.030099323393133,0.014764647054434494,0.08068681904061607,9.002231567478725
853,4.8230299949646,10.775582,3.9972183361199027,0.014644184472018077,0.08067101042673455,8.99686202110914
854,4.826909065246582,10.77946,3.905999151426288,0.014309994428914985,0.0806486067973331,8.99150221440622
855,4.830751895904541,10.783304,3.789699661780497,0.013883920335092097,0.08062177024369478,8.986151689186293
856,4.840253114700317,10.809548,3.809553491555577,0.013956656703549902,0.08083010547178113,8.980840764574516
857,4.844182014465332,10.816098,3.74779433687236,0.013730396244909347,0.08084191589179186,8.975544099744555
858,4.848057985305786,10.819974,3.6768936688569687,0.013470644994339791,0.08072134696087233,8.970244444073831
859,4.851907014846802,10.833824,3.615861969080967,0.013247049635015945,0.08058437149272665,8.964939635838304
860,4.861453056335449,10.850486,3.698748609015321,0.01355071261847025,0.08091000059593646,8.95968869654602
861,4.865367889404297,10.857285,3.7003761520324816,0.013556675275041716,0.08094795146321102,8.954454480876512
862,4.869255065917969,10.861172,3.6694819424370944,0.013443491439086633,0.08088166556039317,8.949223401627844
863,4.873117923736572,10.875034999999999,3.6316876087199454,0.013305028350906118,0.08078007627739178,8.943991140136871
864,4.882671117782593,10.894589999999999,3.806297924428589,0.013944729627878842,0.08120799407934692,8.938825317301236
865,4.886657953262329,10.898564,3.8391978243196636,0.014065261498445487,0.08124840750769713,8.933676519032208
866,4.890561103820801,10.902467,3.797713388028174,0.013913279373205873,0.08108059001838734,8.928518330678395
867,4.894432067871094,10.916338,3.7369873234904105,0.013690803737258023,0.08076283699170703,8.923331871123471
868,4.903995990753174,10.935903999999999,3.9360017876892415,0.01441991190230175,0.08116973300100312,8.918209046001934
869,4.9079270362854,10.939834,3.93675322530384,0.014422664864517487,0.08109223586423349,8.91308837971638
870,4.91181492805481,10.953723,3.8353938617519296,0.01405132532461601,0.08085939301238859,8.907950296542694
871,4.9156858921051025,10.957594,3.7331170913449263,0.013676624778611741,0.08061610988692741,8.902793588954195
872,4.925323963165283,10.977233,3.8340740676996345,0.01404649013525639,0.08107460755975222,8.897706421747783
873,4.929270029067993,10.981179,3.7996251886534473,0.0139202834341993,0.08108229182033491,8.892631702477791
874,4.933142900466919,10.995052,3.7230894479394694,0.01363988756600512,0.0809442348580575,8.887551022870738
875,4.937011957168579,10.998921,3.6544544653775155,0.013388436866705404,0.08078736396851435,8.882462016633593
876,4.94563889503479,11.01934,3.7815283296996984,0.013853983893218999,0.08121075154950524,8.877437637370274
877,4.950443983078003,11.024144999999999,3.8031431865074627,0.013933171949465237,0.08130435043017432,8.872436430708907
878,4.954551935195923,11.036462,3.7825762266759257,0.013857822962125711,0.08126435445088538,8.867441635775865
879,4.9584269523620605,11.040337,3.727310432417615,0.01365535153873659,0.08117915650091083,8.862447627921808
880,4.967046022415161,11.058956,3.9477346579560733,0.014462896373532942,0.08157891431999134,8.85751529846113
881,4.970974922180176,11.062885999999999,4.007719897139516,0.014682657926276434,0.0816754049885805,8.852606329435753
882,4.974858999252319,11.07677,3.9620015722694455,0.014515164552922488,0.08161195306854843,8.847700559862698
883,4.979816913604736,11.089015,3.8996643505269564,0.014286786291364668,0.08143110047634557,8.842783083432762
884,4.988461017608643,11.100372,4.186870432114924,0.015338992722585619,0.08169913601548819,8.837910267706318
885,4.992376089096069,11.114288,4.231991462033465,0.015504297849834673,0.08168950101718017,8.833047012077751
886,4.996267080307007,11.118179,4.1551287052473755,0.015222703927573234,0.08155423553792536,8.828177507725636
887,5.000148057937622,11.12206,4.044319032631947,0.014816742293603687,0.08137104417353287,8.823295889283331
888,5.009749889373779,11.141662,4.272915126490876,0.015654225534837498,0.08150700056971874,8.81844198684036
889,5.013685941696167,11.155598999999999,4.260821143080889,0.015609918091719622,0.08133051337261266,8.81357690451035
890,5.017587900161743,11.1595,4.14941575171006,0.015201773986187614,0.08106645587017243,8.808689961988554
891,5.021461009979248,11.163373,4.01438226691993,0.01470706614316155,0.08078063530631702,8.803778711652015
892,5.0311009883880615,11.183015,4.140576377410761,0.015169390108958179,0.08099187611266788,8.79890456015822
893,5.03541111946106,11.199287,4.1053554373216,0.015040354889820202,0.08091771838743124,8.794032338373897
894,5.03941011428833,11.203286,4.021925767615332,0.014734702465838757,0.08068741235696879,8.789142895162174
895,5.043292999267578,11.207169,3.9072249420723235,0.014314485227974523,0.0803998627532684,8.784229386868546
896,5.052871942520142,11.226751,3.9667591530696766,0.014532594396633939,0.08069389666043411,8.779362906000959
897,5.056808948516846,11.240687999999999,3.9142209165057436,0.014340115636811278,0.08059125369256316,8.774494867049944
898,5.0606889724731445,11.244568,3.811407663203841,0.013963449635378171,0.08034753953306395,8.769608171609056
899,5.064558982849121,11.258438,3.699964982072566,0.013555168915309512,0.08012763795577221,8.76470590458749
900,5.07416296005249,11.27801,3.791813611395749,0.013891664987879903,0.08070603939240459,8.759885048727256
901,5.0781989097595215,11.282046,3.768324210301341,0.013805609362732932,0.08081643002191329,8.755088558283504
902,5.082086086273193,11.285933,3.718611562136208,0.013623482411161552,0.08070175446290784,8.750288874680097
903,5.085966110229492,11.299813,3.660109732555007,0.013409155468698539,0.08044105393189756,8.745468082693266
904,5.0946009159088135,11.31845,3.8768639619937924,0.014203254928392525,0.08112554867305734,8.740740898335064
905,5.0997090339660645,11.323558,3.9044949474851744,0.014304483636622716,0.08113905277189515,8.736025416226287
906,5.103606939315796,11.327454999999999,3.85309750872816,0.014116184296617788,0.08090595148400967,8.731291586167234
907,5.107467889785767,11.341317,3.767196216160171,0.013801476850346158,0.08060786713429383,8.726531777619833
908,5.11641001701355,11.357807,3.982244513724196,0.014589326468532879,0.0812801725338879,8.721863568219165
909,5.120341062545776,11.361737999999999,3.970807073266641,0.014547424332131006,0.08125761877246986,8.717202544919482
910,5.125370025634766,11.376767,3.878266942773393,0.014208394880133842,0.08094890551514988,8.712514151691767
911,5.129260063171387,11.380657,3.762381441212355,0.013783837470507952,0.08058688081989203,8.707792393515293
912,5.13792610168457,11.399324,3.829726188864379,0.014030561273139924,0.08108963566091396,8.703141506774934
913,5.1418540477752686,11.413252,3.7911914297314024,0.013889385566967248,0.08106889754817256,8.698498337692543
914,5.145740032196045,11.417138,3.713335859814112,0.013604154380634398,0.0808546905627208,8.693839552567118
915,5.150499105453491,11.421897,3.634269350546011,0.013314486804355706,0.08054331616961631,8.689153559877576
916,5.15919303894043,11.444047,3.666734920226161,0.013433427465437225,0.0807969838429249,8.684508091282195
917,5.163124084472656,11.455858,3.664837906680545,0.01342647757829774,0.08062212780679814,8.679851658757197
918,5.167011976242065,11.459745999999999,3.6498049107390234,0.013371402786974622,0.08032099700768043,8.675169362005635
919,5.1708760261535645,11.46361,3.6251853816470256,0.013281206831857644,0.0800541650521464,8.670465618727947
920,5.180371046066284,11.484055999999999,3.8270975190626837,0.01402093089464791,0.08021671733554603,8.665791418977154
921,5.184293031692505,11.495694,3.8938741282740725,0.014265573268788693,0.08015416380926836,8.661120168100666
922,5.1881959438323975,11.499595999999999,3.878449486153105,0.014209063644935228,0.0800218524589115,8.656443694464235
923,5.192055940628052,11.513456999999999,3.843608644400912,0.014081420951723034,0.07992261362859071,8.651765967216853
924,5.2016050815582275,11.533007,4.162466406515122,0.015249586284735078,0.08013256643538254,8.647123462521838
925,5.205535888671875,11.536938,4.224546052139431,0.015477020892013086,0.08012780909687182,8.642490838384791
926,5.209425926208496,11.540827,4.174167575492941,0.015292454615319133,0.0800906452367086,8.637864274409417
927,5.213310956954956,11.554713,4.084496106770128,0.014963934774912226,0.08007610083596398,8.63324632664912
928,5.222840070724487,11.574243,4.369798029312875,0.016009165140785358,0.08038877501953189,8.628675215989672
929,5.226764917373657,11.578166999999999,4.3731272861252375,0.016021362185533804,0.08038514917976906,8.624113407938264
930,5.230652093887329,11.589945,4.246980540058983,0.01555921174375127,0.08028023857123119,8.61954905995876
931,5.2345290184021,11.595932,4.076773055479398,0.014935640651780066,0.08005573849080305,8.614967984682549
932,5.244149923324585,11.616897999999999,4.161859960261503,0.015247364511976228,0.08012427128543259,8.610404426371518
933,5.24808406829834,11.620832,4.075769114395845,0.01493196261941097,0.07994843340393759,8.605829839623805
934,5.25197696685791,11.633381,3.936250877213553,0.014420824465148543,0.07967493488651284,8.60123305009568
935,5.255847930908203,11.637252,3.8215513753480455,0.014000612076701046,0.07942942729351186,8.59661747138273
936,5.264485120773315,11.658629999999999,3.785822546637534,0.013869716159938652,0.07955549917776333,8.592026283211432
937,5.269321918487549,11.663466,3.728195048181127,0.013658592411598265,0.0794526239828253,8.58743313619431
938,5.273469924926758,11.674876999999999,3.6593073572591397,0.013406215891507497,0.07925851473672589,8.582827649653657
939,5.277331113815308,11.678738,3.5900435147980825,0.013152461304955412,0.07905763401232035,8.578209098983102
940,5.285978078842163,11.697384999999999,3.685798442930393,0.013503268469778826,0.07944758177459961,8.573645122322642
941,5.28990912437439,11.701316,3.724547104267312,0.013645227826748157,0.07947187025442054,8.56909366592121
942,5.293800115585327,11.715207,3.698170764925186,0.013548595632421343,0.07935050419070912,8.56453800563001
943,5.298764944076538,11.724844,3.6457698544204247,0.01335661997950309,0.07921380493700676,8.559976439218271
944,5.307410955429077,11.738819,3.9083305126602053,0.014318535589569605,0.07990603277562523,8.55550375598422
945,5.311347007751465,11.752754999999999,3.963124152281838,0.014519277230140423,0.07999638560419843,8.551050708492806
946,5.315241098403931,11.756649,3.9086488571606934,0.014319701874520486,0.07994064069410765,8.546600600612742
947,5.319106101989746,11.760513999999999,3.8441766804838817,0.014083502005217312,0.07986188561806169,8.542150932232788
948,5.328632116317749,11.781176,4.08085701416965,0.014950602617679132,0.08064348127419882,8.537800573936915
949,5.332576036453247,11.793985,4.075706322035508,0.01493173257370646,0.08084297291472294,8.533482468572876
950,5.336471080780029,11.79788,3.9783060876766854,0.014574897675127228,0.08084826984786865,8.529174110938028
951,5.3403260707855225,11.801734,3.849531790242075,0.014103120952338177,0.08073818780620351,8.524862049736107
952,5.349901914596558,11.824688,3.8939900630904587,0.014265998006867807,0.0812177000336983,8.520614188149562
953,5.353837013244629,11.837519,3.8181681351102332,0.01398821725860768,0.08120115950140593,8.516373104508105
954,5.357732057571411,11.841414,3.7144045826232626,0.013608069746934315,0.08102512334072774,8.512120508976802
955,5.361583948135376,11.852993999999999,3.6338251862825364,0.01331285956689624,0.08085427835581742,8.507857158875732
956,5.371119976043701,11.86958,3.7087489205959336,0.013587349698371746,0.08101866805141063,8.503621722458073
957,5.375051021575928,11.876460999999999,3.7432442784614626,0.013713726678945052,0.08099751659199653,8.499392756340164
958,5.378936052322388,11.880346,3.732077750188463,0.01367281705475361,0.0809279373649076,8.495164601726563
959,5.382797956466675,11.89421,3.6972192599241582,0.013545109704561164,0.08081910475630887,8.490932907233914
960,5.3923659324646,11.913777999999999,3.9814139124155954,0.014586283482695469,0.08083778783425102,8.486712402854915
961,5.39631199836731,11.917724,4.068687949653463,0.014906020107883102,0.08077923105959618,8.482494239763971
962,5.400191068649292,11.927767999999999,4.06510789868303,0.014892904255202124,0.0807043892581536,8.478276553375034
963,5.404051065444946,11.935462999999999,4.020473250330641,0.014729381032462551,0.08059371187796796,8.474055115545005
964,5.412653923034668,11.954066,4.480419491562419,0.016414437248417887,0.08060102597883402,8.469843251734739
965,5.41775107383728,11.959164999999999,4.595127033130794,0.01683467909107128,0.08048468990860738,8.465626889721866
966,5.42165207862854,11.973065,4.518021988749744,0.016552197525469516,0.08024936474485764,8.461392646693238
967,5.42550802230835,11.976920999999999,4.377841819407345,0.01603863432062304,0.08004035792348127,8.457143698211967
968,5.434128046035767,11.995541999999999,4.733334826456932,0.017341016311295074,0.0800277020143157,8.452901990791966
969,5.438045024871826,11.999459,4.701316570326533,0.01722371442537882,0.07989325732720894,8.448653745411951
970,5.44300103187561,12.014415999999999,4.495269193831515,0.016468840526171855,0.07969617589965139,8.444392051912569
971,5.446876049041748,12.023697,4.247764659667164,0.015562084439517364,0.07949795237126217,8.440116977711442
972,5.455487012863159,12.040104999999999,4.315202199665541,0.015809148195617805,0.07949847920023383,8.435850527761026
973,5.4594080448150635,12.044027,4.212846556072144,0.01543415869029375,0.07934436775843122,8.43157543194577
974,5.463299989700317,12.054715999999999,4.059072392059113,0.014870792610315466,0.07910089364051742,8.427281780356802
975,5.467164039611816,12.063371,3.913917916485298,0.014339005567802954,0.07886444710467315,8.422970565767761
976,5.476784944534302,12.078201,3.8907053354819725,0.014253964099036369,0.07906200114637729,8.418689641744793
977,5.480708122253418,12.082124,3.8177436316328235,0.013986662050282924,0.07903954299071292,8.414414908320245
978,5.48459792137146,12.096014,3.7190759251559307,0.013625183648659977,0.07895628418284475,8.410139772035505
979,5.488454103469849,12.09987,3.6482295135205507,0.013365631171429995,0.07886077261138294,8.40586304150942
980,5.497994899749756,12.119413,3.781940350663632,0.01385549337068428,0.07933957138695928,8.401647468860048
981,5.501923084259033,12.133341,3.795538323459188,0.013905310820050056,0.07937205945609073,8.397443980038231
982,5.5058159828186035,12.137234,3.778478189600345,0.013842809418740882,0.0792455857979984,8.393235168723272
983,5.5096869468688965,12.141105,3.7257514159485314,0.013649639935604512,0.07910121823467536,8.389019236919067
984,5.519200086593628,12.167173,4.1180452626711395,0.015086845255797243,0.07983759501902433,8.384892588158408
985,5.523137092590332,12.174557,4.243419027200375,0.015546163807182574,0.07998618416486834,8.38079045976029
986,5.527033090591431,12.178452,4.1781663421121085,0.015307104472071386,0.07990704053333722,8.376687746405528
987,5.530894994735718,12.182314,4.06623694774601,0.014897040632393941,0.07972019743116444,8.37257279615674
988,5.540419101715088,12.201837999999999,4.454080840703105,0.01631794312938453,0.08046307622883364,8.368547931096403
989,5.544361114501953,12.215781999999999,4.412823259948036,0.01616679211069064,0.08056976645815343,8.364543057151275
990,5.548254013061523,12.219674,4.228265428810887,0.015490647177474039,0.08046106792263807,8.360534400830554
991,5.552135944366455,12.233556,4.005295656089831,0.014673776491700935,0.08033359178594095,8.356519989311266
992,5.561691999435425,12.253112999999999,4.067529570413819,0.014901776276836743,0.08101169930059172,8.352588766707015
993,5.5656280517578125,12.257048,3.9667303477571614,0.014532488865668458,0.081103517075537,8.348675826792563
994,5.569525957107544,12.267693,3.8269909375960216,0.014020540423443225,0.08100763411770605,8.344760430790657
995,5.573399066925049,12.274818999999999,3.7032665322060794,0.013567264454040008,0.08085982428809203,8.3408368097889
996,5.582086086273193,12.293509,3.7706968469681663,0.013814301739809284,0.08113684327069588,8.336951845809887
997,5.587225914001465,12.298648,3.801750893795931,0.013928071154464252,0.08112655588877317,8.333073715918982
998,5.591130971908569,12.302553,3.7894163619687595,0.013882882439647035,0.08095833249435294,8.329184853719251
999,5.59499192237854,12.316412999999999,3.7642705652979043,0.013790758453870138,0.08082205649257304,8.32528894838592
1000,5.603694915771484,12.335084,4.1616982379996035,0.015246772027293796,0.08095270171526411,8.321415389180585
1001,5.6077001094818115,12.339089,81.84553749721417,0.29984880697913524,0.14390645089265783,8.327724554136308
1002,5.612461090087891,12.353850999999999,62.80392768203102,0.23008808256286273,0.13478835390751592,8.332228648797713
1003,5.616560935974121,12.360463999999999,56.262694503270154,0.20612366098532048,0.12703849307141307,8.335293895960584
1004,5.625200986862183,12.376591999999999,40.862922964834155,0.149705152844807,0.11182117845931362,8.335794242562496
1005,5.62915301322937,12.380543999999999,33.696336740016,0.12344969170011147,0.10381638098365137,8.335079654170054
1006,5.633060932159424,12.394452999999999,27.04747916003784,0.09909097802927155,0.09860076382359267,8.333624760795658
1007,5.636950969696045,12.402823,20.6662669619577,0.07571280833076889,0.09475847371997076,8.331651305535178
1008,5.646754026412964,12.419473,13.863152101076077,0.05078895863588707,0.08549168622563832,8.328510561717334
1009,5.650698900222778,12.423418,10.460313389477658,0.03832233969469026,0.08053737531493556,8.324799855006829
1010,5.654629945755005,12.436359,8.822237717378243,0.032321095753476324,0.07794333799859722,8.320808809697507
1011,5.658533096313477,12.440261999999999,7.9674764781160246,0.02918959774292801,0.07630677780096229,8.316649179995983
1012,5.668093919754028,12.459823,7.039038626171184,0.025788178548028014,0.07061406406777222,8.31191363956296
1013,5.672059059143066,12.473787999999999,6.81728896617442,0.024975777859715328,0.06834703140190997,8.306967647582171
1014,5.675995111465454,12.482023,6.665445812846226,0.024419486218586348,0.06725724839387587,8.30192840472018
1015,5.6798999309539795,12.485928,6.498684921078723,0.02380854204280933,0.0666063872014531,8.296838421508951
1016,5.68947696685791,12.501208,6.136527402672801,0.02248174398938783,0.06347155702714344,8.29147478871005
1017,5.693419933319092,12.51515,5.837458581116383,0.021386077297096878,0.06220364206001732,8.28601096322213
1018,5.697334051132202,12.519064,5.5376353180227555,0.020287646637437814,0.061562777238951295,8.280502802840768
1019,5.70120906829834,12.529363,5.226877457968775,0.019149156055715544,0.061136055718431545,8.274969137284518
1020,5.710742950439453,12.542475,4.894639372957075,0.017931970654163486,0.05926057388600983,8.26928985774309
1021,5.714667081832886,12.556398,4.663257426706545,0.017084281181269582,0.058404481475840896,8.26355197136893
1022,5.718557119369507,12.565567999999999,4.447871244423745,0.016295193690708643,0.057893358942679905,8.257784205006041
1023,5.722413063049316,12.574145,4.284822411648904,0.015697848991389627,0.05749880516908358,8.251996259427829
1024,5.731971025466919,12.593705,4.096250329630292,0.015006997473372813,0.05626504951883478,8.246122741188815
1025,5.735901117324829,12.597634,3.9216267895819366,0.014367247747790584,0.05561440515859109,8.240210488709423
1026,5.739788055419922,12.607685,3.8029051179194298,0.0139322997628527,0.05516368169254347,8.234275365326392
1027,5.743657112121582,12.615388999999999,3.683746739386925,0.013495751861316152,0.05478390179456327,8.228323063512422
1028,5.752301931381226,12.634034999999999,3.51285271741681,0.012869665575190299,0.05391712595457267,8.222317562848843
1029,5.757415056228638,12.639149,3.411037918542662,0.0124966575052479,0.05339485533880814,8.216285238587117
1030,5.761312961578369,12.65199,3.292704424960907,0.012063131647135355,0.05299566992501036,8.210235484951806
1031,5.7651519775390625,12.656886,3.1882871049059065,0.01168058899662718,0.05264189309998586,8.204171847121307
1032,5.773768901824951,12.675502999999999,3.0727397867617894,0.011257270553684199,0.05199867371739188,8.198073864045291
1033,5.777698040008545,12.682031,2.985892415772218,0.010939097060335419,0.05156977354634802,8.191957294461256
1034,5.782649993896484,12.695184,2.910628909966375,0.010663362144113292,0.05121801210601389,8.185827840945025
1035,5.786509990692139,12.699045,2.8414704082351667,0.010409993483210147,0.05089782824585656,8.179687904264211
1036,5.795146942138672,12.716882,2.7518400976038038,0.01008162442933353,0.05039235157575826,8.173524890872791
1037,5.799073934555054,12.720809,2.6917396268090292,0.009861440714768627,0.05002787926282524,8.167348818041766
1038,5.802931070327759,12.734667,2.6351249941191597,0.009654027695210938,0.04971584570442286,8.161163452872566
1039,5.806762933731079,12.738499,2.577651674200554,0.009443468794411849,0.04942673755175153,8.154970495940026
1040,5.8163299560546875,12.758068,2.516901472403598,0.009220904729349912,0.04900573564458792,8.148761285638908
1041,5.820246934890747,12.761982999999999,2.469849859647662,0.009048526730710807,0.04868547395788283,8.142542762528718
1042,5.824108123779297,12.776565999999999,2.4242279079367903,0.008881386429469213,0.04840336397692413,8.136317596763632
1043,5.827920913696289,12.784661999999999,2.3936283159708456,0.008769281952846415,0.04813799329526159,8.130087007214724
1044,5.837496995925903,12.799235,2.3431863531278303,0.008584483088513966,0.047773404647530465,8.123844680234006
1045,5.841423034667969,12.811351,2.3021785907790973,0.008434247302994566,0.047488320038531415,8.117595932192456
1046,5.845272064208984,12.817115999999999,2.271004680499908,0.008320038757337354,0.04723421566852185,8.11134286824356
1047,5.849071025848389,12.820915999999999,2.2426543842958804,0.008216174786811508,0.046994083380817335,8.105086474292014
1048,5.858572006225586,12.840311,2.21146161872977,0.008101897163041287,0.04665243952392658,8.098820442964062
1049,5.862483024597168,12.854222,2.1814417473497323,0.007991916547185746,0.046382085998824256,8.092549411462462
1050,5.866323947906494,12.859041999999999,2.152339016871936,0.007885295963089765,0.04613934555579016,8.086275207161728
1051,5.870135068893433,12.862853999999999,2.12447303817284,0.007783206335191429,0.045907660558536366,8.07999860090308
1052,5.879669904708862,12.881409999999999,2.092561587720036,0.007666295741897656,0.04555369351923111,8.073712176668902
1053,5.883574962615967,12.895316,2.058933831830204,0.007543097302577797,0.04526920828661622,8.067420349830135
1054,5.887440919876099,12.899180999999999,2.0317507766431087,0.007443509629050992,0.0450123743273825,8.061124913056105
1055,5.891261100769043,12.903001999999999,2.0119925833936954,0.0073711236339794655,0.0447679785155826,8.054826710977956
1056,5.8999269008636475,12.922020999999999,1.9768946608991151,0.007242539101343166,0.044408647436467386,8.048518990134177
1057,5.905002117156982,12.937097,1.9502407414875997,0.007144889966384122,0.0441239421678625,8.042206350081289
1058,5.9088709354400635,12.940966,1.9314843667360189,0.00707617422738972,0.04386946684510583,8.035890684328109
1059,5.912698030471802,12.954792999999999,1.9085485332726986,0.006992146649205842,0.04362953348569042,8.029572934632554
1060,5.921318054199219,12.963414,1.8777008704984184,0.006879133341897823,0.04328027166689363,8.02324686560236
1061,5.925213098526001,12.979833,1.8547073750302279,0.00679489451354812,0.042999314174728825,8.016916573197081
1062,5.9290618896484375,12.983682,1.8386651859114918,0.006736122448317924,0.04274602865045901,8.010583748359144
1063,5.933990001678467,12.996087,1.8168762700973726,0.006656296710568266,0.04250423470201393,8.004249132985288
1064,5.94260311126709,13.0147,1.7979978138054187,0.006587133714394616,0.04217404744808859,7.9979078519146425
1065,5.946491956710815,13.01859,1.7756338777273282,0.006505201335948188,0.04190546285088889,7.991563492517618
1066,5.950333118438721,13.028445,1.759022675930252,0.006444344639374933,0.041660177429446735,7.985217445886879
1067,5.954154968261719,13.036251,1.7432832700693737,0.0063866818490229795,0.04142614004681423,7.978870413702213
1068,5.963618993759155,13.055717999999999,1.7266919842119257,0.006325898116363457,0.04111335167610842,7.972518181778252
1069,5.967494964599609,13.062241,1.7086690528619368,0.006259869416096873,0.04085369882210362,7.966163762708428
1070,5.971333026885986,13.06608,1.6949033554180946,0.006209437491742875,0.04061598680081116,7.95980842866784
1071,5.97514009475708,13.077238,1.6778267125850364,0.0061468756082574665,0.040387243094870726,7.95345273480946
1072,5.984677076339722,13.096777,1.6621615648297874,0.0060894848694438425,0.04008208714417315,7.947092708631175
1073,5.988569974899292,13.100669,1.6524583513558035,0.006053936236335569,0.0398278741370758,7.940731156156049
1074,5.992418050765991,13.114517,1.6386205630791624,0.006003240200450632,0.0395944174913314,7.934369248101765
1075,5.9962170124053955,13.1215,1.6274362369687911,0.005962265372211835,0.039368603455893623,7.9280074527309505
1076,6.005722999572754,13.137824,1.6113129389517018,0.00590319615692129,0.03907498903955852,7.921642353236802
1077,6.009609937667847,13.14171,1.6008578213940283,0.005864892852643989,0.03882955110521284,7.915276525724852
1078,6.013468980789185,13.155569,1.589814370173242,0.005824434132782838,0.038603850401471636,7.908911050074661
1079,6.017277956008911,13.159378,1.5780770906756836,0.005781433507921119,0.03838605744693788,7.902546389673702
1080,6.026806116104126,13.178906999999999,1.5641015678783694,0.005730232868694735,0.03809999489484337,7.8961791968431045
1081,6.03071403503418,13.182815999999999,1.5573761235281218,0.005705593572204136,0.03786213569161279,7.889811970673188
1082,6.034575939178467,13.196677999999999,1.5434073448053454,0.005654417640527682,0.037642321898385456,7.883445672388513
1083,6.038388013839722,13.20049,1.5403562862593676,0.005643239801234171,0.03743015780443513,7.877080736175374
1084,6.0470359325408936,13.221093,1.5291926558193658,0.0056023407935258465,0.03716756924660131,7.87071477134374
1085,6.050939083099365,13.224995999999999,1.5200726943978065,0.0055689289590438095,0.03695145236374529,7.864350106383096
1086,6.055943965911865,13.238048,1.5161885612617032,0.00555469907281393,0.03675329567466209,7.857987657490344
1087,6.059784889221191,13.248968999999999,1.5060683955241423,0.0055176228959613795,0.03656196447261707,7.851627794109861
1088,6.0684099197387695,13.263371,1.4972460882232084,0.005485301545282017,0.0362986041362774,7.845267156367241
1089,6.072320938110352,13.274424,1.4887491794802152,0.005454172322754964,0.03608038447055153,7.838907949223594
1090,6.076167106628418,13.27827,1.4833510051352483,0.005434395604479288,0.03588035413094721,7.832551076662438
1091,6.0799720287323,13.282074999999999,1.474706631764153,0.00540272613144915,0.035686932014460854,7.82619688963195
1092,6.089529037475586,13.304659,1.4668891324613689,0.005374085989161858,0.03544853818501288,7.819843364237163
1093,6.093430042266846,13.315534999999999,1.4588665076338967,0.005344694350265962,0.035253392629343065,7.813492542775105
1094,6.097271919250488,13.319376,1.4525512832397482,0.005321557933079436,0.03507593421733946,7.807145268453684
1095,6.101068019866943,13.323172,1.4438345359785645,0.005289623311511418,0.03490684800569204,7.80080194943475
1096,6.110567092895508,13.342671999999999,1.4366984263397249,0.005263479504199368,0.03466081434797899,7.794459168088473
1097,6.1144959926605225,13.356601999999999,1.4287864886783757,0.005234493378123408,0.03445892409735501,7.788118959794455
1098,6.118361949920654,13.360468,1.4213229072358067,0.00520714984712855,0.03427350779984766,7.781782096718143
1099,6.122174024581909,13.374281,1.414571460438846,0.005182415288234357,0.03409581375605855,7.775448952570724
1100,6.1318299770355225,13.383904,1.4072677459068588,0.005155657444668273,0.03387382605267855,7.769117628417078
1101,6.135831117630005,13.397905,1.400594643902023,0.005131209909271878,0.03369526983981987,7.76279006025999
1102,6.139682054519653,13.401755999999999,1.39373241090112,0.005106069474723401,0.03353279744652662,7.7564669704290905
1103,6.143496036529541,13.415569999999999,1.3890372832928677,0.005088868434141351,0.033379219279293264,7.7501487609991315
1104,6.153172016143799,13.435248,1.3818056294593846,0.005062374591706389,0.033152446597358665,7.743832338463653
1105,6.157074928283691,13.43915,1.375314786216544,0.0050385947783876655,0.032967609916913665,7.737519531236551
1106,6.160918951034546,13.442993999999999,1.3709715391150246,0.0050226828850623816,0.03279965683616905,7.731211080773515
1107,6.164726972579956,13.456802,1.3645497371850779,0.004999156011072259,0.03263917162553188,7.724907322500199
1108,6.173793077468872,13.473576,1.359385993307272,0.004980238150811904,0.03243661963196626,7.718606534623755
1109,6.177701950073242,13.477483999999999,1.352877738377279,0.004956394548143391,0.03227549713781553,7.712310464701341
1110,6.182806968688965,13.492586,1.3486986813119843,0.004941084180423355,0.032131880212105404,7.706019849167902
1111,6.186630010604858,13.496409,1.3441951942864065,0.004924585233099422,0.031994868162270915,7.69973496838472
1112,6.195266962051392,13.51909,1.338641956582159,0.004904240425655927,0.03179114457988855,7.693453131910812
1113,6.199161052703857,13.522984,1.3322677793801891,0.004880888029325837,0.03162908555869501,7.687176056845555
1114,6.202991008758545,13.53277,1.3250075643586845,0.0048542895502983845,0.03148216773195537,7.6809043684108875
1115,6.206787109375,13.536565999999999,1.3208931410379952,0.00483921597436692,0.031342615664447064,7.674638372126143
1116,6.21632194519043,13.556101,1.3163667330126405,0.0048226330538094055,0.031159851492720103,7.6683763706625045
1117,6.220197916030884,13.569977,1.3125504682147873,0.004808651809605447,0.031016744529291828,7.662119951190146
1118,6.224097967147827,13.576507,1.3090168335923456,0.004795706007571031,0.0308897787068464,7.65586975487326
1119,6.228023052215576,13.580432,1.3028301870048866,0.004773040647245011,0.030770192947490362,7.649626072222922
1120,6.237620115280151,13.597401,1.2981773048220824,0.004755994376743387,0.030594133379682587,7.643386721180899
1121,6.2414960861206055,13.611277,1.296815526449787,0.004751005373887652,0.030454310234774244,7.637153119989474
1122,6.245326995849609,13.615108,1.2913014153556337,0.004730803910451865,0.030329792932273825,7.630925862618461
1123,6.249363899230957,13.627369,1.2857567923102788,0.0047104906636196205,0.030212563598261587,7.6247052287650545
1124,6.259073972702026,13.644501,1.2782144507875257,0.004682858587680188,0.03005326018927772,7.618489626697566
1125,6.262948036193848,13.65273,1.2775271323448205,0.0046803405320676025,0.029931144370456686,7.612280472595552
1126,6.266774892807007,13.656557,1.2715359894887401,0.004658391418007494,0.02982305768449093,7.606078293123081
1127,6.2706029415130615,13.668591999999999,1.2711554311893303,0.004656997206966141,0.029723195813643775,7.59988339095609
1128,6.280210971832275,13.688179,1.2647299480801706,0.004633456846630531,0.029571988944813006,7.59369385480848
1129,6.284142017364502,13.69211,1.2621144447429473,0.004623874704716648,0.02945740967533147,7.5875110491209865
1130,6.2879979610443115,13.705967,1.2583020069249646,0.004609907481012568,0.029356749781575323,7.581335483499506
1131,6.2919230461120605,13.709890999999999,1.2553940390818619,0.004599253867936623,0.029262669037896007,7.575167392000751
1132,6.300491094589233,13.72846,1.252834140364882,0.004589875438766921,0.02912557730452883,7.5690052003939625
1133,6.304363012313843,13.732332,1.2482680932097372,0.004573147296537698,0.029022909336917393,7.562850162253021
1134,6.309372901916504,13.747342999999999,1.2446748595655108,0.004559983147894221,0.028934181267528752,7.556702774449394
1135,6.313318967819214,13.751289,1.2440298928005118,0.004557620251627179,0.02885104503357126,7.550563227474399
1136,6.322298049926758,13.770268,1.2399101035652222,0.004542527017164041,0.028723748542853714,7.544429929624856
1137,6.326169967651367,13.77414,1.2376833984359512,0.004534369273969686,0.02862999441169856,7.538304077771992
1138,6.330089092254639,13.78806,1.2337948817997677,0.004520123328375916,0.028549990795483683,7.532186150729367
1139,6.334001064300537,13.791971,1.2353668006183312,0.004525882200476064,0.02847740488732945,7.52607639769225
1140,6.343656063079834,13.811627,1.2306938090165678,0.0045087622572310216,0.02836173940978993,7.519973287515143
1141,6.347641944885254,13.815612999999999,1.2285069255297856,0.0045007504043607744,0.02827745101734858,7.51387791791895
1142,6.351463079452515,13.831477999999999,1.2275999856332211,0.0044974277449427716,0.02820638594037018,7.507790738934033
1143,6.355622053146362,13.840871,1.2267078232431283,0.004494159224306443,0.028142046719990363,7.501711969366437
1144,6.365214109420776,13.859710999999999,1.2234834641668182,0.004482346482257595,0.028037954413072594,7.495640214062785
1145,6.369157075881958,13.86713,1.2208798200884394,0.004472807787851358,0.02796526616210229,7.489576551633212
1146,6.373080015182495,13.871051999999999,1.218334101731689,0.004463481309762037,0.02790307433146788,7.483521328607304
1147,6.376859903335571,13.874832,1.2198247171375904,0.004468942319180411,0.027849630800334597,7.477474827891539
1148,6.386502981185913,13.894476,1.2173120946999392,0.00445973709109642,0.027754110236960235,7.471435591152791
1149,6.3903679847717285,13.908342,1.2144278420101804,0.004449170360710173,0.027688646165491427,7.465404633949011
1150,6.394378900527954,13.917582999999999,1.2128446231432821,0.004443370089822558,0.027635909832080092,7.4593823722095305
1151,6.3983049392700195,13.921508999999999,1.21051216849924,0.004434824923357339,0.027586901366404754,7.453368912978144
1152,6.407778978347778,13.940952,1.2086750021665051,0.004428094292098286,0.027504144105562286,7.447363096584059
1153,6.411634922027588,13.944808,1.206700904779542,0.0044208620010725026,0.027448762203134563,7.441365832315831
1154,6.415458917617798,13.958632,1.204932068121803,0.00441438170198983,0.02740599990425957,7.435377525247111
1155,6.419244050979614,13.962416,1.2034431847795481,0.004408927038149161,0.027367766609942484,7.4293983060353765
1156,6.427815914154053,13.98099,1.1998796316212184,0.004395871626750973,0.027290992409522655,7.423426865795742
1157,6.431653022766113,13.984826,1.198503020431522,0.004390828282476783,0.027241961922306844,7.4174641144849405
1158,6.4366679191589355,13.999842999999998,1.1991665051316036,0.004393259020936717,0.027205560979048814,7.411510451855717
1159,6.440467119216919,14.003641,1.1990151270179479,0.004392704433012067,0.027174343532461752,7.405566027779716
1160,6.449039936065674,14.023359,1.1940029574228925,0.004374341879360249,0.02710769057636072,7.399629648232537
1161,6.4528889656066895,14.027206999999999,1.1921608555236163,0.0043675931661900196,0.027068617944274488,7.393702206347369
1162,6.456713914871216,14.039888999999999,1.1919315054926778,0.004366752920829545,0.0270403045687544,7.387784034756849
1163,6.460503101348877,14.047740999999998,1.1892866708109984,0.0043570633207828035,0.027018991300505266,7.381875340378431
1164,6.46999192237854,14.063167,1.1859924915366988,0.004344994785886717,0.02695812469397657,7.375974803482418
1165,6.4738609790802,14.077036999999999,1.1874202085354755,0.0043502253610882245,0.02691997049879349,7.370083149118694
1166,6.477699041366577,14.082619999999999,1.1829000178937785,0.0043336652184991775,0.026891630604239183,7.36420067610024
1167,6.481486082077026,14.086406,1.1814675131859484,0.004328417103076275,0.026869238665681295,7.358327555360513
1168,6.490976095199585,14.104152,1.1794021951834734,0.004320850616765451,0.026813474001602302,7.352462679831746
1169,6.494851112365723,14.118029,1.1778472634736863,0.004315153978532371,0.026789726685226604,7.346607068682568
1170,6.49868106842041,14.121858999999999,1.1781356493825905,0.004316210507371679,0.02677822121810798,7.34076109480912
1171,6.50247597694397,14.125653,1.177227507031573,0.00431288344264895,0.026773230310653973,7.334924944201829
1172,6.51193904876709,14.145118,1.1766190275709592,0.00431065422104548,0.02669238404644313,7.329096146171162
1173,6.515805006027222,14.158983,1.1734974199321342,0.0042992179185300195,0.026629692404838125,7.323275272194831
1174,6.519611120223999,14.162789,1.1728032354508746,0.004296674708540883,0.02658067511313472,7.317462744289572
1175,6.5233941078186035,14.176572,1.1726027449293677,0.004295940192701379,0.02654256660082354,7.311658892302115
1176,6.53287410736084,14.186052,1.1637963142870527,0.004263677007650728,0.026446568180968633,7.305861853554853
1177,6.536744117736816,14.202828,1.1594659380347974,0.004247812267889519,0.026426650253864165,7.300074032940967
1178,6.5405800342559814,14.206662999999999,1.1573228416348234,0.004239960833120759,0.026434566748454395,7.294296289928187
1179,6.544395923614502,14.217575,1.158678731686951,0.004244928263563001,0.026455664443623867,7.288529016942761
1180,6.552983999252319,14.226163,1.1600691747015888,0.004250022282025838,0.0264245959793775,7.282770534940701
1181,6.556835889816284,14.240015,1.1580982515104594,0.004242801619964357,0.026410915778763422,7.277021372242969
1182,6.561830043792725,14.251285999999999,1.1577888821018774,0.004241668216104894,0.026409093060586978,7.271281879831888
1183,6.565611124038696,14.258790999999999,1.1587293764259359,0.004245113805316758,0.026415813140629702,7.265552302792978
1184,6.574209928512573,14.277391,1.1483333822200863,0.0042070271049869795,0.026342423555145093,7.2598300927672925
1185,6.578078031539917,14.281258999999999,1.14928839740324,0.004210525892728772,0.026327914790111644,7.254117084688282
1186,6.581913948059082,14.291896999999999,1.1475661397176202,0.004204216240081413,0.02633701518221151,7.248413996304728
1187,6.585726022720337,14.298907999999999,1.1480235711183342,0.00420589208294314,0.02635747408231443,7.242721159094757
1188,6.595261096954346,14.318442999999998,1.147423304286792,0.004203692949076945,0.026327582931533505,7.23703696886709
1189,6.599113941192627,14.326189999999999,1.1475094134436565,0.004204008418053573,0.026312079721464418,7.231361854823986
1190,6.602919101715088,14.329994,1.1482099541466353,0.004206574914657443,0.026308543048109537,7.225696168254605
1191,6.606682062149048,14.339863999999999,1.1478863512476964,0.004205389365070392,0.02631432091813898,7.2200401762865845
1192,6.616128921508789,14.359312,1.1410183465484436,0.004180227785363396,0.026234012510493624,7.214391171980611
1193,6.62000298500061,14.363185,1.1391403512052292,0.004173347573193069,0.026223341727049865,7.208751306297459
1194,6.623847961425781,14.377030999999999,1.142275896970576,0.004184834939342992,0.026240493197680473,7.203121420279681
1195,6.627660036087036,14.380842999999999,1.142554031763467,0.004185853912256825,0.02627099167866505,7.197501903889671
1196,6.637135982513428,14.403818,1.142950176309974,0.004187305224977026,0.026274616141423617,7.191891897232097
1197,6.640990972518921,14.407672999999999,1.1418293034281042,0.004183198801991957,0.026294057771330474,7.186291867486627
1198,6.644800901412964,14.417985,1.1425573202600734,0.004185865959972734,0.026322816114877485,7.180702079436151
1199,6.648564100265503,14.421748,1.1449293430445882,0.004194556088033635,0.026359381462563954,7.175122751009788
1200,6.658098936080933,14.441251,1.1387025953325012,0.004171743813474464,0.026311822448768812,7.169551246052823
1201,6.662063121795654,14.453356999999999,1.1377551822126182,0.004168272876604841,0.026314069298133475,7.163989088791184
1202,6.66590690612793,14.45906,1.1390575979180972,0.00417304439876012,0.02633690216024447,7.158436893254814
1203,6.669732093811035,14.462885,1.1365341100784228,0.004163799364256211,0.02636765089535976,7.152894880435123
1204,6.678399085998535,14.481551999999999,1.1414462435054287,0.004181795426019019,0.02636243906536361,7.147361912288501
1205,6.682254076004028,14.485406999999999,1.1404251474480749,0.004178054544793588,0.026368473952912513,7.14183831414481
1206,6.687252998352051,14.500407,1.1397716865616665,0.004175660529515678,0.026382790232514594,7.136324318789499
1207,6.691037893295288,14.511184,1.1427744482600117,0.004186661428775728,0.026406630319916528,7.130820197075183
1208,6.699952125549316,14.525518,1.139012738236868,0.00417288005110832,0.026362393985921346,7.125323822369002
1209,6.703840970993042,14.529406,1.134969557356613,0.004158067478542753,0.026378698740349128,7.11983704281316
1210,6.707677125930786,14.543244,1.1380049437405106,0.004169187901399814,0.026419478763331776,7.114360589991952
1211,6.711503982543945,14.552099,1.1369467715907537,0.004165311188430655,0.026470514334354663,7.108894757083252
1212,6.721040964126587,14.566609,1.1356234285716789,0.0041604629970982045,0.026486277867384188,7.103438430512362
1213,6.724898099899292,14.570466,1.1390066560808734,0.004172857768559086,0.026512842004805397,7.097991920694053
1214,6.728713035583496,14.584282,1.138017911142905,0.004169235408695342,0.026545020262286115,7.092555377698681
1215,6.732480049133301,14.588049,1.137917993368806,0.004168869350553679,0.026583104525555512,7.087128960760385
1216,6.7419469356536865,14.61061,1.1322898415040226,0.004148250088053141,0.026566421419128034,7.081710953465856
1217,6.7458250522613525,14.621395,1.1317198241951727,0.004146161776151934,0.0265958050826979,7.076302757253111
1218,6.749669075012207,14.625238999999999,1.1330787916490181,0.004151140480944152,0.026644348006484644,7.07090494120019
1219,6.753600120544434,14.629169999999998,1.1315959386362944,0.0041457079097816036,0.026701071661248642,7.065517735755005
1220,6.763189077377319,14.64876,1.1341451987484246,0.004155047363424117,0.0267087263113263,7.060139598644881
1221,6.767113924026489,14.662683999999999,1.132909329132766,0.004150519639113556,0.02671755425840028,7.054770543947629
1222,6.770910978317261,14.666481999999998,1.1295672111069688,0.004138275476102801,0.026727803538831058,7.049410593399659
1223,6.774665117263794,14.670236,1.1305491899335791,0.0041418730476826555,0.0267436122967818,7.044059896620732
1224,6.784632921218872,14.690204,1.1295055061368489,0.004138049414154393,0.026773981348461543,7.038718881311226
1225,6.7885050773620605,14.704077,1.1282923297910643,0.004133604828767545,0.026842868393311438,7.033388717063905
1226,6.792418003082275,14.714063,1.128203096811988,0.004133277915375106,0.026925329983910527,7.02806980411066
1227,6.796365976333618,14.721938,1.131700277785005,0.004146090166044056,0.027015379381243,7.022762358900051
1228,6.805066108703613,14.732795,1.1301704058096904,0.0041404853364998126,0.027028676000845207,7.017463971335632
1229,6.808919906616211,14.744492999999999,1.1275708847872972,0.004130961747296084,0.027030150069083297,7.012174251872436
1230,6.813884019851685,14.749457,1.125307665246071,0.004122670230127031,0.027031594660635042,7.006893178455527
1231,6.817960023880005,14.763534,1.1230987242197432,0.004114577567390787,0.02703581490721356,7.001620816183893
1232,6.826724052429199,14.782297999999999,1.1207517748899911,0.004105979298284293,0.027068036655223653,6.996358013068204
1233,6.8306639194488525,14.786239,1.122110326900214,0.004110956481059814,0.02711486211280649,6.991105200886777
1234,6.8349199295043945,14.790495,1.1236056802092573,0.004116434848230953,0.027168005766935312,6.9858625544712085
1235,6.838718891143799,14.804293,1.1277332194352616,0.0041315564755123315,0.027227095918054497,6.980630237656102
1236,6.848602056503296,14.824176999999999,1.1270396017596174,0.004129015342068757,0.027256938111196977,6.975407317130774
1237,6.852689981460571,14.834845999999999,1.1235087347621708,0.004116079679488223,0.027281233944948118,6.970193598197045
1238,6.8565990924835205,14.838754999999999,1.1248025263926364,0.004120819606535412,0.02730884056277972,6.964989162460918
1239,6.860492944717407,14.842649,1.1261953248808974,0.004125922254496903,0.027337850147842988,6.959794032071439
1240,6.86995005607605,14.863610999999999,1.1292922817029747,0.0041372682464319846,0.02737652785000263,6.954608487150608
1241,6.873805999755859,14.875964,1.132358144544719,0.004148500322652267,0.02741435484680113,6.949432479665417
1242,6.8777079582214355,14.879864999999999,1.1384002421727188,0.004170636114300882,0.027456928306258174,6.944266136520789
1243,6.8815529346466064,14.883711,1.1430327321142961,0.0041876076759131695,0.02750637446781502,6.939109651410976
1244,6.89103889465332,14.903198,1.1382429588948708,0.004170059892253075,0.027549219879973084,6.933962796682667
1245,6.894932985305786,14.917091,1.1370637304228048,0.004165739678087253,0.02762251457792328,6.928826505656977
1246,6.898945093154907,14.924159,1.135330254272839,0.004159388925543026,0.027708840147241436,6.923701168528169
1247,6.902775049209595,14.934933,1.13459134329827,0.0041566818558485315,0.02780376708316569,6.918587038445136
1248,6.912442922592163,14.954602,1.1313776856451945,0.004144908319467921,0.027726533752273498,6.9134786751898725
1249,6.916548013687134,14.958708,1.1365824669462326,0.004163976524179225,0.027656458067751064,6.908376295671361
1250,6.920342922210693,14.962501999999999,1.1534286812024432,0.004225694210950011,0.027614108586563123,6.903280756471286
1251,6.924101114273071,14.976261,1.1733429100679864,0.00429865185714356,0.027599734809875917,6.898192915233138
1252,6.933130979537964,14.995291,1.163033720613054,0.004260883174164496,0.027655911069248536,6.893114953856904
1253,6.937192916870117,14.999353999999999,1.149201607549824,0.004210207929956451,0.027745620668214302,6.888047901248924
1254,6.942177057266235,15.004337999999999,1.1441530110062625,0.0041917119227604886,0.02785724321159605,6.882992428225674
1255,6.946031093597412,15.018191999999999,1.1357879406553855,0.004161065702554623,0.02798668805906562,6.877949082772446
1256,6.9547131061553955,15.03887,1.1320434888116677,0.004147347551847044,0.028043000889850095,6.872915543638487
1257,6.958592891693115,15.04275,1.1281877231559756,0.0041332215925436455,0.02807971210629277,6.867891171802814
1258,6.962707996368408,15.05487,1.1252170000878636,0.00412233806981195,0.02811806869660415,6.8628759989028385
1259,6.96672797203064,15.058891,1.1232899761495672,0.004115278236782714,0.028162464899908143,6.857870195623467
1260,6.976278066635132,15.082205,1.1221628257861034,0.004111148815654748,0.028265638986372923,6.85287560382019
1261,6.980161905288696,15.086089,1.1224088970036419,0.004112050320651442,0.028366794383822093,6.847892144558472
1262,6.984133958816528,15.096297,1.123460363766639,0.004115902467806974,0.02846909097763792,6.842919839225827
1263,6.9879560470581055,15.100119,1.127282509965148,0.004129905259074144,0.028576114833873272,6.837958824219677
1264,6.997679948806763,15.125169,1.1233426563819093,0.004115471235757395,0.028657228183059498,6.833008254789046
1265,7.001802921295166,15.130742,1.125365285029418,0.004122881325610344,0.028748359622931714,6.828068435287298
1266,7.005635976791382,15.137799,1.1249599987561942,0.00412139652131646,0.02884318230076516,6.823139468383609
1267,7.009443998336792,15.141608,1.1263965879965638,0.0041266596008076115,0.02894130708400451,6.818221445029599
1268,7.0190629959106445,15.161228999999999,1.1285778490607317,0.004134650855405005,0.02903415253101735,6.8133141791734015
1269,7.022950887680054,15.175116,1.1302223827440858,0.0041406757588764685,0.029112704126680024,6.808417191330822
1270,7.026989936828613,15.179155999999999,1.1338950587571222,0.004154130952092926,0.029191027306050922,6.803530456669481
1271,7.031084060668945,15.18325,1.1373726232424834,0.004166871335918545,0.029271578602210007,6.79865403034475
1272,7.040558099746704,15.203527,1.1373171915776115,0.004166668256812597,0.029348006719198395,6.793787760770619
1273,7.044450998306274,15.216726,1.1397018356306199,0.004175404624075001,0.02944153802189496,6.788932189483941
1274,7.0482940673828125,15.220569,1.1415873167110837,0.004182312260946199,0.0295410426246795,6.784087496768544
1275,7.05234694480896,15.234513999999999,1.143856141385084,0.0041906243130451545,0.029643952043763057,6.779253779900638
1276,7.061198949813843,15.252175999999999,1.1441289227275389,0.004191623673090948,0.02973019374328144,6.774430475692184
1277,7.065186977386475,15.257354,1.1472486454103725,0.004203053069893251,0.02979471408851032,6.769616851256557
1278,7.070144891738892,15.262312,1.1494027768297437,0.004210944932491095,0.02985683172475167,6.764812809125248
1279,7.073940992355347,15.276109,1.1505323548723383,0.0042150832476493694,0.029920780346470863,6.760018391633709
1280,7.082721948623657,15.294889999999999,1.1498702576499373,0.00421265759234412,0.029978411013020494,6.755233371551192
1281,7.086805105209351,15.298973,1.1535940163646319,0.004226299931831686,0.030062163223885666,6.750458596697457
1282,7.09097695350647,15.303144999999999,1.1549147709876257,0.004231138640332199,0.03015698672376349,6.745694418907315
1283,7.0947840213775635,15.316953,1.156837528632224,0.004238182843394125,0.030255761968877644,6.740940955031146
1284,7.104855060577393,15.337024,1.1569889806618328,0.004238737702116805,0.030324623692549655,6.736197191628339
1285,7.10871696472168,15.340886999999999,1.1610108599044546,0.004253472234133964,0.03037034318788706,6.731462337812569
1286,7.112525939941406,15.354695,1.158257148650517,0.004243383754547813,0.03041275232078806,6.726736264426466
1287,7.116339921951294,15.358509,1.1602100816316605,0.004250538507786815,0.030457838703965335,6.722019042537131
1288,7.125909090042114,15.378079999999999,1.1581439802039366,0.004242969151324076,0.030515122347426173,6.7173110621655265
1289,7.129800081253052,15.381971,1.1611919423578139,0.004254135646694563,0.030601074276398,6.712613267014479
1290,7.133649110794067,15.395819,1.1605321999884106,0.004251718618614249,0.030696776583875384,6.707925969417328
1291,7.1375439167022705,15.399714999999999,1.1665034775822412,0.004273594954421956,0.030798454783066555,6.703249356511593
1292,7.147180080413818,15.419352,1.166761021586447,0.004274538491049208,0.03087254711292085,6.698582482599373
1293,7.151133060455322,15.423305,1.1691176119808266,0.004283172081100679,0.030926419411756893,6.693924647216619
1294,7.15493106842041,15.437102999999999,1.1717383834342086,0.004292773523252467,0.030978639453557697,6.689275776662953
1295,7.158818960189819,15.440990999999999,1.1731205080098088,0.004297837066333291,0.031032126546078922,6.68463589606561
1296,7.168373107910156,15.460545999999999,1.172508941392934,0.004295596534643161,0.031097911821236925,6.680005404795882
1297,7.172530889511108,15.474704,1.176224447367871,0.004309208639444191,0.03118538240671141,6.675385022643078
1298,7.176635026931763,15.478807999999999,1.1791164174342188,0.0043198036431637684,0.03128040474943069,6.670774991798901
1299,7.18045711517334,15.490530999999999,1.1798838028427567,0.004322615031619139,0.03137728037578536,6.66617536146107
1300,7.189321041107178,15.501437999999998,1.1840548711877374,0.004337896131912646,0.03143895682449561,6.661584913855043
1301,7.1944639682769775,15.516580999999999,1.186054891163261,0.004345223392774187,0.031477554501503,6.657002842327173
1302,7.19831395149231,15.520432,1.1870844138612597,0.004348995145788374,0.03151534374967781,6.652429101533624
1303,7.202080011367798,15.532737,1.1889374468830827,0.0043557839061518265,0.031555910760310314,6.64786376893216
1304,7.210654020309448,15.546807,1.1848515713213035,0.004340814917614041,0.03162632949115095,6.643307849911355
1305,7.214540004730225,15.556657,1.187091098173799,0.004349019634394616,0.031729879752554944,6.638762466329554
1306,7.218384027481079,15.560500999999999,1.1909722106689666,0.004363238454222972,0.031843929909694535,6.634227967430564
1307,7.223326921463013,15.575446,1.1923498010109117,0.004368285385713308,0.03196463051715741,6.6297045721875065
1308,7.232266902923584,15.590155999999999,1.1994751439244977,0.004394389748117046,0.032053288722362454,6.62519116036082
1309,7.2361390590667725,15.594028999999999,1.2004753557467873,0.00439805411798755,0.03211886284174845,6.620686916604613
1310,7.239959955215454,15.60785,1.2031513565374432,0.004407857897999144,0.03218146772177601,6.6161917214491375
1311,7.243714094161987,15.611602999999999,1.2047606240255533,0.004413753600454963,0.03224899924019061,6.611705729711069
1312,7.253319025039673,15.631209,1.2059414404191835,0.0044180796321204455,0.03231670726159389,6.607228931405154
1313,7.2572410106658936,15.635131,1.2077464631936392,0.0044246925024374025,0.03242243719955491,6.602762636873472
1314,7.261101961135864,15.648992,1.20684811083273,0.004421401304262124,0.03253937469509117,6.598307226415553
1315,7.2649219036102295,15.652811999999999,1.209140490065329,0.004429799650696857,0.03265939839970835,6.593862798244389
1316,7.274410009384155,15.675139,1.21218933160631,0.00444096936778452,0.032768018601257554,6.589428941352829
1317,7.278284072875977,15.686174999999999,1.2153104691829504,0.004452403948183057,0.03285759907213167,6.585004972655591
1318,7.2821009159088135,15.689993,1.2191772241452266,0.004466570167842359,0.03294520287635694,6.580590808405969
1319,7.285873889923096,15.693764999999999,1.221285537177596,0.00447429417047984,0.03303465359381202,6.576186499913836
1320,7.295375108718872,15.713268,1.2202216869446083,0.004470396655319937,0.033119120275570645,6.571791856566835
1321,7.299274921417236,15.727167999999999,1.222068623397377,0.004477163080330559,0.03322626624008605,6.5674076701297945
1322,7.3031299114227295,15.731022,1.2257788462955588,0.004490755830084134,0.03334014619770251,6.563034169188167
1323,7.306952953338623,15.740673999999999,1.2272862462240601,0.004496278331176108,0.0334561420083239,6.558671419000364
1324,7.316433906555176,15.754327,1.2306069548223662,0.004508444058740195,0.0335474407203859,6.5543185246694415
1325,7.320472955703735,15.768365999999999,1.2326407659237058,0.004515895116562112,0.03361664322875354,6.549974680057863
1326,7.3242950439453125,15.776259999999999,1.2323400289608477,0.004514793338477625,0.03368400531891997,6.54563980370777
1327,7.328048944473267,15.785943,1.2347918090304992,0.004523775664837022,0.03375501706112926,6.54131401140207
1328,7.336663007736206,15.794877,1.2317817847504502,0.004512748158427382,0.03380866058002808,6.53699666279277
1329,7.34055495262146,15.808449,1.233379408181707,0.004518601201788245,0.03391892268516541,6.5326897828273935
1330,7.345323085784912,15.813217,1.2335654262810016,0.004519282696550887,0.03404690742921828,6.5283940019641244
1331,7.34938907623291,15.827283,1.2387879984151773,0.004538416079648876,0.034182878589156,6.524109602483705
1332,7.357976913452148,15.844742,1.2427365743106813,0.004552882057975108,0.03429448060346813,6.519835691149665
1333,7.361840009689331,15.849734999999999,1.245301010464123,0.004562277110469079,0.03438285452813972,6.515571410357306
1334,7.365639925003052,15.853534999999999,1.2472339007982816,0.004569358435590057,0.03446915201610613,6.511316670879924
1335,7.369401931762695,15.867296999999999,1.2486638079901584,0.004574597034769514,0.03455947215911887,6.507071606356448
1336,7.378922939300537,15.886818,1.2477003413496972,0.004571067284320795,0.034609114490584965,6.502834713251275
1337,7.382812976837158,15.890708,1.2491324989622663,0.004576314128127637,0.03471644411924071,6.498608091472384
1338,7.386667013168335,15.894561999999999,1.2488547896650009,0.004575296714056956,0.034844202727641625,6.494392481977009
1339,7.390491008758545,15.908387999999999,1.2525336761631145,0.004588774659968284,0.034978527821252374,6.490188119778821
1340,7.3999950885772705,15.927892,1.254137703116325,0.0045946511632327285,0.03510007636421149,6.485994525564494
1341,7.403847932815552,15.931744,1.2602843313607937,0.004617169912603895,0.035202621244688696,6.481810985444892
1342,7.407655954360962,15.935552999999999,1.2602746854612836,0.004617134573945872,0.03530129197932421,6.477637343956444
1343,7.4114320278167725,15.952008999999999,1.2643525169129433,0.004632074092131378,0.03540221910112037,6.4734736733111555
1344,7.420898914337158,15.968798,1.2647422418536505,0.004633501886023318,0.035474381500929075,6.469318888298165
1345,7.424767971038818,15.972667,1.265970161987096,0.004638000486659814,0.03558134491709017,6.465174275333093
1346,7.4286110401153564,15.986509999999999,1.2690640345635364,0.00464933517917158,0.035701131802567,6.461040304469286
1347,7.43241810798645,15.990316,1.2724654771915622,0.0046617966834296,0.03582499784466699,6.456917120412571
1348,7.441860914230347,16.009761,1.2739420252429268,0.004667206155774554,0.035922965350392036,6.452803739285219
1349,7.445872068405151,16.01377,1.2761279367676068,0.004675214447770431,0.0359915369066811,6.448699040241765
1350,7.449692964553833,16.028522,1.2802543075994328,0.004690331794530096,0.036058528614372365,6.444602949261208
1351,7.453445911407471,16.035678,1.2829052038716462,0.004700043601782577,0.03612586678876847,6.4405154650204866
1352,7.46199107170105,16.053770999999998,1.2806070721259466,0.004691624180476286,0.03618765369859612,6.436436363110545
1353,7.465872049331665,16.057653,1.2836291907842843,0.004702695995775718,0.03628826166620405,6.4323670999641624
1354,7.4706220626831055,16.068521999999998,1.2876514783900204,0.004717432023869467,0.03640360180024867,6.428308224136163
1355,7.474622964859009,16.072523999999998,1.2889179422895187,0.004722071833209831,0.03652391779637021,6.424259916088325
1356,7.483177900314331,16.091079,1.2905812774057455,0.0047281656174949435,0.036590767868711405,6.420220126618828
1357,7.487030029296875,16.101696,1.2956407559568697,0.004746701491946777,0.036630271018160014,6.4161877976739365
1358,7.490844011306763,16.108746,1.2976732214296014,0.004754147619932015,0.03666537075780015,6.4121627463269055
1359,7.494615077972412,16.112517,1.2975675374248823,0.004753760436663375,0.036699987171724915,6.408144939343389
1360,7.504112958908081,16.132016,1.2966040256195162,0.004750230520748787,0.036742059246015826,6.40413464668699
1361,7.507998943328857,16.135901,1.29749686090394,0.004753501506596641,0.03683284279027071,6.400133715888428
1362,7.5118420124053955,16.149745,1.3011534052458307,0.004766897599922066,0.03694149467393157,6.39614281979259
1363,7.5156590938568115,16.153562,1.302093359563795,0.004770341210770929,0.037055814579013316,6.392162166365689
1364,7.5251429080963135,16.178402,1.3030496718641085,0.004773844750623157,0.037152394217324046,6.388191063413396
1365,7.529001951217651,16.186905,1.3074627013415367,0.004790012298230938,0.03722221183011349,6.384228467645198
1366,7.5328049659729,16.190708,1.3105841701996366,0.004801448092310189,0.03728573111742206,6.380274122385152
1367,7.536561965942383,16.194465,1.3132827268866243,0.004811334507964633,0.0373510143567571,6.3763280818274355
1368,7.54611611366272,16.214021,1.3154674159160036,0.004819338321234257,0.03740393419056943,6.372389854239319
1369,7.550008058547974,16.227911,1.317085205829903,0.004825265246396697,0.03748392103393983,6.3684604726242044
1370,7.553846120834351,16.231749,1.3198086853186914,0.004835242969074285,0.037571356354843155,6.364540212934167
1371,7.557657957077026,16.235561999999998,1.3215955774609855,0.004841789416118946,0.03766290458902215,6.360629222796803
1372,7.5671000480651855,16.257607999999998,1.3234723321716537,0.004848665083115518,0.03773430797566247,6.356726707184089
1373,7.571134090423584,16.26904,1.3286373805183145,0.004867587722419933,0.0377843002576619,6.352831819682125
1374,7.574933052062988,16.272837,1.3332534415331745,0.004884499095117508,0.037828909167378216,6.348944336679533
1375,7.578685998916626,16.286590999999998,1.3361413337244712,0.004895079159159169,0.037876297170112566,6.345064352277526
1376,7.587240934371948,16.297152999999998,1.3354210515839295,0.004892440337946257,0.037915513496344026,6.341191534106431
1377,7.591130018234253,16.309034999999998,1.335205570733196,0.004891650903628943,0.0379725027079894,6.337326560775936
1378,7.596102952957153,16.314009,1.335356895543002,0.004892205296269938,0.03803861969363746,6.333469774667263
1379,7.599942922592163,16.327849,1.338433700396866,0.004903477459578415,0.038108685064065874,6.329621316682407
1380,7.608496904373169,16.346404,1.3433249086353742,0.004921396859949549,0.0382219850989289,6.325782865505585
1381,7.612359046936035,16.353292,1.3456176802779989,0.0049297966440152345,0.03832611002010069,6.321954052554655
1382,7.616157054901123,16.357089,1.3521694107471638,0.004953799523401234,0.038431326185353734,6.31813491089243
1383,7.619906902313232,16.367814,1.3584025531067951,0.004976635225351756,0.03854192415107603,6.314325642850693
1384,7.629404067993164,16.387313,1.3538439878352058,0.004959934493705034,0.038599451177780804,6.3105241458006995
1385,7.63329291343689,16.391201,1.3559739422765782,0.004967737781675221,0.03869327286985772,6.306731838947229
1386,7.6371378898620605,16.395046999999998,1.3560206807124513,0.0049679090123209615,0.03880256675741895,6.302949323558107
1387,7.640953063964844,16.410845,1.3549536083058003,0.004963999692425474,0.038919772115928876,6.299176904408924
1388,7.650507926940918,16.428417,1.3567622102442236,0.004970625675345494,0.039055247005233024,6.295415300165308
1389,7.6543660163879395,16.432275999999998,1.3582175187237608,0.004975957334525944,0.03916795443610797,6.291663598352319
1390,7.6581690311431885,16.446078,1.358248500461288,0.004976070839028691,0.0392785658371557,6.2879217067886986
1391,7.661924123764038,16.453319999999998,1.3574557998444883,0.004973166705932282,0.03939266616441146,6.284189756412158
1392,7.671396017074585,16.469306,1.3594272998520647,0.004980389481214945,0.039536483760552736,6.280468931695029
1393,7.675268888473511,16.473178,1.3589540146034083,0.004978655556293561,0.039648022061325214,6.2767579304255054
1394,7.679129123687744,16.48704,1.3592867491420244,0.004979874560499481,0.03975368157040203,6.27305650707566
1395,7.682928085327148,16.490838999999998,1.3649470927130771,0.0050006117603367956,0.039861627073235824,6.269364744694387
1396,7.692426919937134,16.510339,1.3665301631650513,0.005006411487492409,0.04002021583891605,6.265684685288119
1397,7.6963210105896,16.514232,1.3672593948227847,0.005009083096101372,0.04018597959554325,6.262016620902559
1398,7.700155019760132,16.528067,1.368345449434047,0.005013061959084736,0.04035288752351441,6.258360600265305
1399,7.703959941864014,16.535524,1.3686736237791965,0.005014264256593963,0.04052016844702185,6.254716640969538
1400,7.712585926055908,16.550466,1.3707948274026474,0.0050220354851215196,0.0406343902946119,6.251082567076485
1401,7.717665910720825,16.555545,1.3717980803049223,0.005025710996273924,0.04071849740687648,6.247457132893086
1402,7.7215189933776855,16.569401,1.3737500749537166,0.005032862311844312,0.04079516432346386,6.243840021007078
1403,7.725330114364624,16.573211999999998,1.3795181484116914,0.005053994190231702,0.040872421291675495,6.240231243843621
1404,7.733875036239624,16.591756999999998,1.3811634575191265,0.005060021934542052,0.04100340137180077,6.236633006000058
1405,7.7377331256866455,16.595615,1.381511482258491,0.00506129695583324,0.04114079729577893,6.233045567775784
1406,7.741553068161011,16.611985999999998,1.3829978105097462,0.005066742258858263,0.04127785362111522,6.229468911013372
1407,7.745353937149048,16.615787,1.3862622018349557,0.005078701662807567,0.04141420384365453,6.225903002217272
1408,7.7551429271698,16.635034,1.3884876702404145,0.005086854875148182,0.041425081626590234,6.222342610969775
1409,7.75901198387146,16.638901999999998,1.3906461084873831,0.005094762516213081,0.04139427397208307,6.218785993631275
1410,7.7628350257873535,16.652725999999998,1.3884428771898794,0.005086690771604182,0.04135894671602463,6.215232955713808
1411,7.766613006591797,16.662619,1.3938978373976583,0.005106675530217037,0.04132815008650297,6.211683678430859
1412,7.776101112365723,16.675993,1.3918630278768014,0.005099220814591527,0.041409294264494065,6.208142789023569
1413,7.779977083206177,16.679869,1.3946957881226534,0.005109598897577488,0.04153023589697215,6.204611928946099
1414,7.783813953399658,16.693707,1.3992176097937947,0.00512616501559596,0.04166381921403152,6.201091618004232
1415,7.787628889083862,16.697522,1.3976805691169996,0.005120533922841133,0.04180233995513678,6.197582057834383
1416,7.797116994857788,16.71701,1.4027141345633614,0.005138974862201991,0.04183101921453954,6.194078651886361
1417,7.801011085510254,16.730905,1.405848993365367,0.0051504597115972495,0.04182233471080536,6.1905798283942675
1418,7.804827928543091,16.734721,1.4066307151931707,0.005153323622869925,0.041808417104329545,6.187085359620041
1419,7.808634042739868,16.738526999999998,1.411985743650763,0.005172942272138409,0.04179877471702167,6.18359541455644
1420,7.8181281089782715,16.758022,1.4086314655398875,0.005160653559514871,0.041861512830810355,6.180112997374956
1421,7.8220250606536865,16.771922,1.4091641180430043,0.005162604981943974,0.0419619546978175,6.176639669245374
1422,7.825869083404541,16.775766,1.4154543291329353,0.005185649760543258,0.042076864730216906,6.173176026084592
1423,7.829694032669067,16.779591,1.4122031154828183,0.0051737386342432445,0.042196674059216094,6.169722265943938
1424,7.838257074356079,16.799808,1.419895835922177,0.005201921637455169,0.04223367013119003,6.166274906949645
1425,7.84338903427124,16.815841,1.4235581997106959,0.005215339050869411,0.04223951014055236,6.162832631038065
1426,7.847306966781616,16.819758,1.4263884929153887,0.005225708095618579,0.0422410706568073,6.159395248345166
1427,7.851179122924805,16.831079,1.4369743363784495,0.0052644903265175414,0.04224738767860896,6.155962947634236
1428,7.859851121902466,16.839751,1.433304695836063,0.0052510462540326566,0.04230667823422417,6.152537935371745
1429,7.86376690864563,16.853669,1.4358818814728624,0.005260488015455317,0.04240473241231143,6.149121825006404
1430,7.867620944976807,16.863034,1.4364535729892036,0.005262582460972776,0.042517407232340446,6.1457152217523054
1431,7.872517108917236,16.872419,1.43919281133425,0.005272617917699071,0.04263582088962361,6.1423183599034274
1432,7.881123065948486,16.891023999999998,1.4439761786709626,0.005290142232806721,0.04268360807732752,6.13892825463032
1433,7.884990930557251,16.894893,1.4464192838167522,0.005299092777768498,0.04270306040340892,6.135543700062937
1434,7.888824939727783,16.898727,1.4479891383618053,0.00530484408720893,0.04271658144276245,6.132164435189394
1435,7.89261794090271,16.91252,1.453318885501366,0.005324370115996414,0.04273075891130817,6.128790476761866
1436,7.902144908905029,16.932047,1.4522125594767206,0.005320316986787858,0.042795374192237036,6.1254239374345145
1437,7.906037092208862,16.93594,1.4542787086771258,0.005327886518270299,0.04288654670260059,6.1220659258587675
1438,7.909888029098511,16.93979,1.4545509534495844,0.00532888391254156,0.04298936847820247,6.118716924635984
1439,7.913712024688721,16.953979,1.4562096408128702,0.00533496066934763,0.04309637902030426,6.115377102689333
1440,7.923206090927124,16.973111,1.457880438523159,0.0053410817935463754,0.04312588801462467,6.1120431682036385
1441,7.927067995071411,16.976973,1.4641403145637346,0.005364015436845716,0.043122105376964134,6.108713700951435
1442,7.930893898010254,16.990799,1.4683967749163624,0.005379609378772395,0.0431137482798297,6.105388498308518
1443,7.9346959590911865,16.996737,1.4723175979890226,0.005393973682027823,0.043107335863454214,6.102067633595788
1444,7.944200038909912,17.017402999999998,1.4729762062944154,0.005396386555358214,0.04315592725885532,6.098753420083104
1445,7.948092937469482,17.021295,1.4758141920488914,0.005406783782485379,0.0432440345039445,6.095447517167737
1446,7.951945066452026,17.031851,1.4765943264490018,0.005409641878067736,0.04334691600192134,6.092150541146649
1447,7.955775022506714,17.035681,1.4793811432378539,0.005419851642887659,0.04345667929790883,6.088862775980613
1448,7.965289115905762,17.056872,1.4811953156663287,0.005426498033820715,0.04349802050367518,6.085581306598527
1449,7.969386100769043,17.066824,1.4845283810797376,0.005438709031736492,0.04350909089991192,6.08230483633157
1450,7.9732139110565186,17.073121,1.4848433116373112,0.005439862809387142,0.04351533067953519,6.079033150019758
1451,7.97700309753418,17.076911,1.4876034073169015,0.0054499746789157845,0.043523184714748815,6.075766306254067
1452,7.985621929168701,17.097272999999998,1.4886927406106554,0.005453965553660126,0.043561857478206706,6.072505601618428
1453,7.989516019821167,17.101167999999998,1.4884311807948594,0.0054530073047302716,0.04363389728029521,6.069252440778243
1454,7.994510889053345,17.114418999999998,1.4903482465344469,0.005460030654964063,0.04371932103094773,6.066007381994991
1455,7.998366117477417,17.118274,1.4911457598616018,0.005462952419876482,0.04381103050371389,6.062770683176855
1456,8.006932973861694,17.136841999999998,1.495001249354261,0.005477077367430694,0.043868980727624005,6.059540896882042
1457,8.010819911956787,17.150729,1.500634259550858,0.005497714428885735,0.04390630797219918,6.056317133438867
1458,8.014647960662842,17.154557999999998,1.506991549451016,0.005521004957000939,0.04394195842068962,6.0530993103676005
1459,8.01844310760498,17.158352,1.5108414627438285,0.005535109475623744,0.04397876052701871,6.049887465755881
1460,8.02794599533081,17.177857,1.5089316493721732,0.005528112695120432,0.04399086553538662,6.046680536436741
1461,8.03184199333191,17.191753,1.510227099144204,0.005532858696924843,0.044006414522480525,6.043478659090529
1462,8.035698890686035,17.198885,1.5137565996105267,0.00554578935309037,0.044027940821186266,6.0402820780187545
1463,8.039505958557129,17.207020999999997,1.5164196777096097,0.005555545789608726,0.04405346721808165,6.037090953065702
1464,8.049005031585693,17.227619,1.521745385196796,0.005575057018750657,0.04415982183343007,6.033908716940361
1465,8.052917957305908,17.232829,1.5233123181184474,0.005580797624549593,0.044271423775598756,6.030735586493111
1466,8.056752920150757,17.242012,1.522406643558374,0.005577479600810563,0.044385173892221075,6.02757164703489
1467,8.060544967651367,17.250456,1.5269300586842975,0.005594051556600159,0.044504833962064394,6.024417145663714
1468,8.070029020309448,17.268193999999998,1.5277332376708412,0.0055969940781874115,0.04460894683086083,6.021271408932503
1469,8.073905944824219,17.273818,1.5304529494826524,0.005606957997626836,0.044700611916104555,6.01813389386892
1470,8.077729940414429,17.277642,1.5361011183758926,0.005627650594389517,0.04480526633729913,6.015005151343443
1471,8.081514120101929,17.291425999999998,1.5394861900498982,0.00564005212212124,0.04492616888498423,6.011885875331878
1472,8.09102201461792,17.310935,1.533584556870654,0.005618430935161779,0.044989867498162806,6.008773587561399
1473,8.094912052154541,17.315958,1.5306216459296311,0.005607576032890762,0.04514171495638175,6.005672092617811
1474,8.098753929138184,17.3198,1.5331980897661517,0.00561701507665849,0.045325457718208784,6.002582776563041
1475,8.102556943893433,17.332470999999998,1.5297311168113104,0.005604313495898836,0.04551986390184241,5.999506112110328
1476,8.111121892929077,17.351036999999998,1.5332853632595218,0.005617334811291167,0.04564818165245593,5.9964392184273025
1477,8.116135120391846,17.360326,1.5322483858872498,0.005613535747378235,0.045742598732295914,5.99338060676379
1478,8.119992971420288,17.364183,1.5389569375296486,0.005638113155848425,0.04583523753154776,5.990330190878743
1479,8.123802900314331,17.373718,1.5416779148534316,0.005648081711609713,0.045930999619397186,5.987288099455184
1480,8.132349014282227,17.392265,1.5409365289649906,0.005645365574836004,0.04602063552526035,5.984254055083193
1481,8.136215925216675,17.396131999999998,1.5442686944243782,0.005657573275685772,0.04615313975760836,5.981229936684393
1482,8.140049934387207,17.399966,1.547380837462522,0.005668974903748482,0.04630089961872737,5.978216414537206
1483,8.143868923187256,17.416228,1.5498351678127325,0.005677966573300023,0.04645442321680936,5.9752137432174806
1484,8.153427124023438,17.433343999999998,1.5512083071028988,0.005682997197944484,0.04657885208020798,5.9722206319523865
1485,8.15730094909668,17.437217999999998,1.5559044762675374,0.005700202054366094,0.04666329822419303,5.969235299419525
1486,8.161144018173218,17.451061,1.556713456688361,0.005703165830052235,0.04673803875677125,5.966257305141677
1487,8.164958000183105,17.454874999999998,1.558327694782784,0.005709079742790722,0.04681292510780735,5.963286646113438
1488,8.17443299293518,17.474351,1.5614951321306239,0.005720683946745803,0.04690227504740464,5.960323957218273
1489,8.178318977355957,17.478236,1.562538556763376,0.0057245066308025125,0.047022810654866826,5.957370621669268
1490,8.18217396736145,17.492092,1.5661348522042324,0.005737681996625261,0.04715447544269191,5.954427132231482
1491,8.185988903045654,17.495907,1.5671679242637846,0.005741466753058569,0.04729013637211279,5.951493664686179
1492,8.195491075515747,17.51541,1.5743252777673644,0.005767688389262613,0.04739746036671368,5.948568943439394
1493,8.199378967285156,17.519298,1.5749720656668607,0.00577005795742678,0.04746199871789652,5.945651038295313
1494,8.203216075897217,17.533134,1.5789189406375275,0.005784517704255255,0.047517797332193794,5.942739546535363
1495,8.207022905349731,17.540929,1.5824903946005797,0.005797602060992953,0.04757352229733376,5.939834454920865
1496,8.216514110565186,17.556435,1.5840251362112232,0.005803224730903189,0.047649215877912765,5.936936652426625
1497,8.22039008140564,17.57031,1.5867101513281578,0.005813061535745007,0.04776056253013172,5.9340477371693785
1498,8.224244117736816,17.574164,1.5876264212661093,0.005816418376645159,0.04788462646126815,5.931168277615124
1499,8.228074073791504,17.577994999999998,1.5878373689124987,0.005817191203142964,0.04801369941553235,5.928298496138412
1500,8.236754894256592,17.601183,1.595157477074178,0.005844009106309798,0.04811543043665082,5.925437148962251
1501,8.24186897277832,17.61176,1.597392883948364,0.005852198729163217,0.04818055128580716,5.922582567185935
1502,8.245732069015503,17.619080999999998,223.6827772845686,0.8194828448996435,0.25036380738349173,5.94584614905649
1503,8.249537944793701,17.627511,198.542707101632,0.7273798386486081,0.2466020333039293,5.968266097202526
1504,8.258146047592163,17.638037999999998,188.8710974350223,0.6919469890543404,0.2433088388097906,5.989954724682636
1505,8.262099027633667,17.651991,180.4444376348242,0.661075130121354,0.2400876630094229,6.01093902709899
1506,8.266031980514526,17.655924,168.32039385562038,0.616657558019994,0.23701559287352314,6.03125980501717
1507,8.271070003509521,17.670963,153.81745613530788,0.563524684730764,0.23412663484664714,6.050963937802722
1508,8.280143022537231,17.685295,139.21326051842794,0.5100208436354517,0.23124082340009056,6.070061286575535
1509,8.28413200378418,17.695391,127.11916924628979,0.4657130053544602,0.22872462504675806,6.0886333498092124
1510,8.288098096847534,17.699357,116.83773302745426,0.42804599896019174,0.22643875320740053,6.10673205830094
1511,8.292066097259521,17.713326,107.92380462355402,0.3953889857724185,0.22434107116404856,6.124398867993573
1512,8.301683902740479,17.732944,100.06476851862249,0.3665966695126605,0.22218506534284777,6.141627064767322
1513,8.305695056915283,17.736955,92.53362929932264,0.3390056342631492,0.22038158567060304,6.158489121717359
1514,8.30967092514038,17.740931,85.53297754964932,0.3133580896393829,0.21876804639881864,6.1750244994481145
1515,8.31364107131958,17.754901999999998,79.3585196637094,0.290737383765162,0.21735366855944038,6.191273857346006
1516,8.323225021362305,17.774487,73.34051375212931,0.2686898543804097,0.21554345309132775,6.207166422811966
1517,8.32722806930542,17.778489,68.29781063978949,0.2502154383227653,0.21421780908409346,6.2227945423187725
1518,8.331214904785156,17.782477,63.877015360555646,0.2340194399713295,0.2131383300233677,6.2382055369876745
1519,8.335171937942505,17.796433999999998,59.9414990130349,0.21960130652463858,0.2122653129320218,6.25343799981054
1520,8.344772100448608,17.816035,55.916376594408405,0.20485489282784775,0.21086811984666115,6.268397462097298
1521,8.348763942718506,17.820026,52.70391982564519,0.19308575599960606,0.20996607983810367,6.283174956105662
1522,8.352742910385132,17.834006,50.012705645440874,0.18322624030778156,0.20931359366681285,6.297816103566493
1523,8.356688022613525,17.840087999999998,47.662519543821084,0.17461611298381322,0.20879619113240527,6.3123453935579334
1524,8.366276979446411,17.85754,45.32135665164557,0.16603904303437897,0.20766658164571233,6.326654032039714
1525,8.370270013809204,17.861534,43.44518509673398,0.15916551248364397,0.20701735142423122,6.340826960130313
1526,8.374258041381836,17.875522,41.75269134724138,0.15296490280932576,0.20655682321994975,6.35489750238995
1527,8.378205060958862,17.879469,40.31937697646193,0.14771382111023013,0.2062095180769123,6.368885924233237
1528,8.387829065322876,17.899093,38.65005919982249,0.14159811878728507,0.20510822653667163,6.38266102645454
1529,8.391812086105347,17.913076,37.46506205671451,0.1372567705537701,0.20430897045092067,6.396278407788332
1530,8.395895004272461,17.917161,36.48420095467077,0.1336632938627524,0.2036544470806792,6.40976463383027
1531,8.399856090545654,17.921121,35.66387497049415,0.1306579526406031,0.2030708575429856,6.423132965390528
1532,8.40950894355774,17.940775,34.54416212901626,0.1265557795723672,0.2015713209030859,6.436225815817965
1533,8.4135000705719,17.954767,33.77450013599451,0.12373605063610589,0.2006955070007334,6.449152178537021
1534,8.417436122894287,17.958702,33.176229048620215,0.12154422836594976,0.20003376441109252,6.461949735766399
1535,8.421381950378418,17.962647999999998,32.639668438513546,0.11957848822015431,0.19940945390671444,6.474625562401475
1536,8.430021047592163,17.981287,31.773642851767573,0.11640572221555663,0.19787447034295147,6.487026634810107
1537,8.43399691581726,17.995264,31.172264895400033,0.11420251763929619,0.19696142096701472,6.499258898102427
1538,8.439064025878906,18.007576999999998,30.72529283972705,0.11256499356962878,0.19627046278487156,6.511359742434361
1539,8.443017959594727,18.014284999999997,30.309696024307705,0.11104241563687269,0.19567247453306888,6.523344764878825
1540,8.451627969741821,18.032899999999998,29.48579741849949,0.10802398578012241,0.1939607017108134,6.53503167491625
1541,8.455594062805176,18.037066,28.9757504063851,0.1061553806885989,0.19303090274042853,6.546551421444711
1542,8.45953106880188,18.041003,28.594266997625535,0.10475778042233169,0.19239270760080507,6.557952992284953
1543,8.464576005935669,18.055844999999998,28.245954720758505,0.1034817057105208,0.1918524466325226,6.569253419111415
1544,8.473196983337402,18.074467,27.49326953164484,0.1007241728884744,0.1899041873648281,6.580226990250713
1545,8.477166891098022,18.078436,27.022914858290672,0.09900098440471487,0.18889756260095905,6.5910266161741164
1546,8.481108903884888,18.090128,26.61316517877502,0.09749982800303526,0.188259025934822,6.601711717012812
1547,8.485038042068481,18.096307,26.256115350452227,0.09619174245153725,0.18778899919657718,6.612308734954083
1548,8.49462890625,18.118797999999998,25.53362559663612,0.0935448334402331,0.1857209931928122,6.622565648401204
1549,8.498600006103516,18.122768,25.058858984199055,0.09180548140362847,0.1847470962624821,6.632656362817555
1550,8.502541065216064,18.134292,24.667471122944356,0.0903715952462148,0.18419004619257237,6.6426464667196115
1551,8.506464004516602,18.138216,24.32406632062309,0.0891134995279181,0.18379005846729904,6.652560651226477
1552,8.516027927398682,18.1573,23.72477241155664,0.08691793005451151,0.18164726172650933,6.662132429764195
1553,8.519997119903564,18.161269,23.335074521452697,0.08549023526499497,0.18076139788265466,6.6715565780634565
1554,8.523942947387695,18.175216,22.991789531029028,0.08423257848882823,0.18033218820392283,6.680903685099642
1555,8.52787709236145,18.185178,22.65888518389828,0.08301295217348122,0.18007766258974908,6.69020068050835
1556,8.53743600845337,18.198708,22.181904340068343,0.08126548809238607,0.17795635107670707,6.699167714588203
1557,8.54141092300415,18.210921,21.803923546554824,0.079880719985757,0.1770885383537854,6.707994950181065
1558,8.545377016067505,18.216649,21.425175400965355,0.07849314061278963,0.1766703217873043,6.716750254936682
1559,8.549314022064209,18.220587,21.087944282964052,0.0772576627663356,0.17641983969397856,6.725458644274681
1560,8.558888912200928,18.240163,20.655473626198205,0.07567326593237093,0.17434011283289672,6.733851451296284
1561,8.562870025634766,18.254144,20.35887473875346,0.0745866480754759,0.17360411800363296,6.742126878524015
1562,8.56682300567627,18.262099,20.05709162236737,0.0734810373093679,0.17332759064050354,6.750351893061529
1563,8.570764064788818,18.26604,19.76357491290746,0.07240571130075087,0.17323102782948888,6.758552699750801
1564,8.580343008041382,18.281617,19.367401865586757,0.07095429416514412,0.17128899931670982,6.7664646801543995
1565,8.58431601524353,18.295590999999998,19.042675753887934,0.06976462958274487,0.1705990697775633,6.77426853024552
1566,8.588263988494873,18.29954,18.712400698655117,0.06855463592499782,0.17019169295047465,6.782004660351155
1567,8.59220004081726,18.313475,18.383911343515678,0.06735118434711235,0.16993633995624152,6.789695206482699
1568,8.600991010665894,18.322266,17.981841324291512,0.06587816310156738,0.16794694963336956,6.797096648119706
1569,8.606137037277222,18.337856,17.66733803323334,0.06472595078189125,0.16715712211844427,6.804379040599425
1570,8.61009693145752,18.341815,17.364738471471043,0.06361734889153257,0.16677098518767064,6.811598102370383
1571,8.614039897918701,18.355317,17.07497591911023,0.06255577658973693,0.1665584515588569,6.81877833815324
1572,8.622679948806763,18.373958,16.75887894816311,0.061397725674237257,0.16465867661528405,6.825687301868951
1573,8.626652956008911,18.377931,16.492688570245978,0.060422512245521066,0.1639609146043262,6.832491291739935
1574,8.63169002532959,18.392968,16.242309659423398,0.059505225610248604,0.1636794714276605,6.839246972420362
1575,8.635642051696777,18.396919999999998,16.050479015319322,0.058802436044249305,0.1636093251641775,6.845983334044842
1576,8.644288063049316,18.416629999999998,15.724684880479636,0.05760885865885056,0.16185911762654764,6.852474455255538
1577,8.648262023925781,18.420605,15.505435459720859,0.05680561783160787,0.16129892029304627,6.858881742967845
1578,8.652211904525757,18.433491999999998,15.292886004550907,0.05602692295702237,0.1611623892850577,6.865262025582568
1579,8.657267093658447,18.438547,15.087278064159923,0.05527365897321908,0.1611476483183231,6.87163194729052
1580,8.665918111801147,18.459782999999998,14.776974843020252,0.05413683400382255,0.15941698096416157,6.877765346133469
1581,8.669893026351929,18.463758,14.552146345353027,0.05331315370478702,0.1588564261199045,6.883817964402031
1582,8.673855066299438,18.476705,14.31817009925452,0.05245595977095181,0.15872942657267963,6.889846613738266
1583,8.677794933319092,18.480645,14.13524852769559,0.05178580942824607,0.15883259794266094,6.895881678406833
1584,8.687360048294067,18.498642,13.853615103722124,0.05075401895113219,0.15724211146738423,6.901702822880663
1585,8.691334009170532,18.502616,13.66910386391218,0.05007804470961492,0.15686259218540113,6.90746817803539
1586,8.695298910140991,18.516582,13.50527006451864,0.049477824211427296,0.15692852327683335,6.9132354334914465
1587,8.699229955673218,18.520512999999998,13.364245861239722,0.04896116880905051,0.15720617237004392,6.919032093709737
1588,8.70878291130066,18.540067,13.14710010543013,0.048165634955756376,0.15584818953492058,6.924647836990646
1589,8.712762117385864,18.554045,13.00913292676611,0.04766017924992646,0.1556030531346287,6.930226122285206
1590,8.716721057891846,18.558004,12.890199608942845,0.04722445587941783,0.15577466604297094,6.9358201156401185
1591,8.72065806388855,18.561942,12.769621144150644,0.04678270535860846,0.15600976084674636,6.94143732530875
1592,8.730254888534546,18.590038,12.566877419202399,0.04603993469685667,0.15441772585301825,6.946844824070987
1593,8.734234094619751,18.595518,12.456333431660443,0.04563494642508559,0.15402869473579908,6.952196083273936
1594,8.738176107406616,18.59946,12.32079068186513,0.04513837284192378,0.1540375480299884,6.957541634553165
1595,8.74213695526123,18.613422,12.209449384538674,0.04473046355093789,0.15416472299122494,6.962896252195358
1596,8.751718997955322,18.633005,12.056370941766065,0.04416964631101015,0.15242140347000846,6.968025235459424
1597,8.755692958831787,18.636978,11.932890404080347,0.043717263773825815,0.15191899666202968,6.973085072611897
1598,8.75964903831482,18.640933999999998,11.799303810844819,0.04322785675378586,0.151831744501031,6.978127578696273
1599,8.763582944869995,18.654868,11.673503547537983,0.042766975684106284,0.15186160703358295,6.98316742181524
1600,8.773246049880981,18.674499,11.596794417379009,0.04248594458740955,0.14997566744992372,6.987968786625843
1601,8.777292966842651,18.678544,11.461434230695268,0.041990039841338644,0.14936874334174743,6.992689166073928
1602,8.781246900558472,18.682499,11.349929284440718,0.04158153100714793,0.1492422822654197,6.9973869077912
1603,8.785183906555176,18.697905,11.221064954512944,0.04110942444187155,0.14932837917960537,7.002087557938497
1604,8.793828964233398,18.715083,11.173973380516372,0.04093690004147743,0.14746881524219577,7.0065567914040034
1605,8.79900598526001,18.720261,11.06389907092748,0.04053363247896182,0.14701106746605452,7.010964737421404
1606,8.80296802520752,18.734223,10.916961566305673,0.03999531314221314,0.14704608643408693,7.015370593203956
1607,8.806920051574707,18.738175,10.79374997065093,0.03954391589939672,0.14731314293107783,7.019802358374399
1608,8.815881967544556,18.754981,10.776850457013609,0.03948200294534164,0.14564065600875004,7.02403011352666
1609,8.819863080978394,18.767549,10.68884947065204,0.03915960307382266,0.14528537391981936,7.028210751117729
1610,8.82494306564331,18.772629,10.55140494561887,0.038656062158615,0.1454155593840246,7.032401672792061
1611,8.828896045684814,18.78718,10.40595542801627,0.03812319420194339,0.14571396530818487,7.0366228815980145
1612,8.837547063827515,18.795832,10.430322327648263,0.03821246462532697,0.1440805846420801,7.040648183579512
1613,8.841522932052612,18.809210999999998,10.356847282071149,0.03794328190098131,0.14382951967243007,7.044639682418486
1614,8.84546709060669,18.819976999999998,10.216868982031919,0.03743045826327035,0.1440549137926918,7.048653159050541
1615,8.850533962249756,18.828222,10.085198729148225,0.036948071935938076,0.14448206633678218,7.0527122828879305
1616,8.859214067459106,18.847528999999998,10.139861088395946,0.03714833261853977,0.14296128036859476,7.056590834638226
1617,8.86318302154541,18.852591999999998,10.065408364926,0.036875568079488746,0.14277988362739077,7.060444550710866
1618,8.867134094238281,18.856543,9.934254888796861,0.036395075012290945,0.1430382231610872,7.064323568096305
1619,8.871073007583618,18.868761,9.771108614707792,0.03579737332757339,0.1434355704395675,7.068243799501261
1620,8.880693912506104,18.888382999999997,9.852905611831707,0.03609704430233993,0.1419207894505894,7.071985384637276
1621,8.88466501235962,18.892353,9.785269226904514,0.03584925205918324,0.1416317686333944,7.075689533933218
1622,8.888638973236084,18.906329,9.617099604711518,0.03523314686729763,0.14174727290604427,7.079402686268392
1623,8.892584085464478,18.910273,9.463378120186231,0.03466997378356612,0.14200473442309847,7.083140782585762
1624,8.902137994766235,18.929828999999998,9.56095712617213,0.03502746362877702,0.14042085496762075,7.0866948083154995
1625,8.90615701675415,18.933847,9.50072232318121,0.03480678777560585,0.1400468447503371,7.090202538270245
1626,8.910129070281982,18.94782,9.349155281069544,0.0342515076938288,0.14007649674726674,7.093709413317487
1627,8.914073944091797,18.951764,9.20414938830566,0.03372026499838344,0.14024432908594817,7.0972306495039446
1628,8.923646926879883,18.971339,9.346319305535584,0.034241117831333136,0.13868475715647058,7.100573312811625
1629,8.927616119384766,18.975308,9.28706429761052,0.03402403154932938,0.13831590836900656,7.103870503404367
1630,8.931571006774902,18.989262999999998,9.133215291905309,0.03346039127978867,0.13838162259506034,7.10717022989715
1631,8.935513019561768,18.993205,8.986346045692713,0.032922322014127474,0.13859593622054797,7.1104890401321414
1632,8.945154905319214,19.019858,9.120838367028565,0.033415047254056196,0.13707018422656522,7.113635411736498
1633,8.94913101196289,19.026825,9.064251825996699,0.03320773715092371,0.13677723551095908,7.1167456910114835
1634,8.953083038330078,19.030777,8.916385370088175,0.032666014513963657,0.13687980453758472,7.119863145648052
1635,8.95701789855957,19.03471,8.75476556220976,0.03207390518145192,0.13719870857010472,7.123011824823326
1636,8.966613054275513,19.054306999999998,8.925814446245369,0.032700558819286914,0.13589754057924827,7.126015631413812
1637,8.970591068267822,19.069781,8.873129286967623,0.032507541794315024,0.13568567871336126,7.12899328792743
1638,8.974544048309326,19.073735,8.713337645260163,0.03192213012012508,0.13583792702504957,7.131984163428477
1639,8.978480100631714,19.086174,8.565254749097521,0.03137961453398339,0.13613879242574375,7.135004110703699
1640,8.98807692527771,19.105773,8.779639316754126,0.03216503251537008,0.13482811026541108,7.137878794264808
1641,8.992247104644775,19.110118999999997,8.745241313952171,0.03203901220420795,0.13458460789122137,7.140722922490064
1642,8.996197938919067,19.114069,8.614143029031188,0.031558721335180354,0.13463655629540536,7.1435683276043855
1643,9.000140905380249,19.127836,8.477886402960266,0.031059532399292933,0.1348550159758962,7.146433075418417
1644,9.008778095245361,19.146473999999998,8.714310194394145,0.03192569314514112,0.13366751168604749,7.149167690217129
1645,9.012753963470459,19.150451,8.664066249854617,0.03174161973944547,0.13341839972807523,7.151872656343565
1646,9.017848014831543,19.155544,8.51468743792118,0.03119435644426916,0.13340653095906552,7.154573117343661
1647,9.02180004119873,19.169497,8.324591372794236,0.0304979216711249,0.13352606928298053,7.1572832099894255
1648,9.030432939529419,19.188131,8.547328493558336,0.03131394001462171,0.13228406899474712,7.1598599069720965
1649,9.034405946731567,19.195149999999998,8.489772928788536,0.031103079802092443,0.13191992823212867,7.1623961767122974
1650,9.038352966308594,19.206051,8.320456651134904,0.030482773730325027,0.13181244535144895,7.164918757705511
1651,9.04338788986206,19.212283,8.163297423993775,0.029907006153923756,0.13186042613267746,7.167443721029198
1652,9.052057981491089,19.230739,8.436845286056235,0.030909174416230218,0.13076429336164566,7.169852393105509
1653,9.056035041809082,19.234716,8.405981807578964,0.030796103166610155,0.1305014663132312,7.172231321519227
1654,9.059988021850586,19.247685999999998,8.292265031644249,0.03037949108682879,0.1305023411552236,7.174607925570964
1655,9.063919067382812,19.251618,8.128215081172065,0.02977847869888101,0.13062169435229035,7.176994358133507
1656,9.07351803779602,19.274742,8.405003541549375,0.030792519197210596,0.12966648418732046,7.179280099210168
1657,9.077486038208008,19.278709,8.370571614982307,0.030666374603151574,0.12941969756722482,7.181537971355416
1658,9.081448078155518,19.289148,8.227628165514362,0.030142687862259872,0.12936924553005918,7.1837879068176616
1659,9.085381031036377,19.293081,8.054349450961958,0.029507865031080042,0.12946189341057698,7.186044846620262
1660,9.09495496749878,19.312655,8.318518926703412,0.03047567469503484,0.12867794906325922,7.188219868586638
1661,9.098931074142456,19.326631,8.249318545707265,0.030222152605514654,0.1284628132463105,7.190370482577684
1662,9.102880001068115,19.331742,8.063341044435296,0.029540806577537763,0.12848071642789824,7.192520228699554
1663,9.106812000274658,19.335675,7.8939950222091575,0.028920391533737752,0.12860720110911822,7.194680199734208
1664,9.116390943527222,19.354093,8.133058284779361,0.029796222229780955,0.1280330704903134,7.196779747447861
1665,9.120368957519531,19.368071999999998,8.116207609549779,0.02973448819981561,0.12796329918403013,7.198869623591792
1666,9.124320983886719,19.372024,7.9892669902653966,0.029269429329001666,0.12797291581066192,7.200957321858635
1667,9.128262996673584,19.385966,7.848458354648383,0.028753563678983074,0.1280033619290097,7.203044983819185
1668,9.13781189918518,19.395515,8.101326596760725,0.029679970213033605,0.1274822874520077,7.205077703602641
1669,9.141793012619019,19.410625,8.08651272096293,0.029625698188919188,0.12736105521452243,7.207095629636798
1670,9.14574408531189,19.414576999999998,7.946765604102357,0.02911372151247739,0.12733670424383453,7.209108625563789
1671,9.149688959121704,19.427433999999998,7.784696513282559,0.028519966189749335,0.1273388435411026,7.211119574258975
1672,9.159285068511963,19.44699,8.021622708183678,0.029387967537845124,0.1269259448638376,7.213087572281188
1673,9.163266897201538,19.450972,7.98564922575752,0.029256175309237235,0.12675982206136538,7.215037113456744
1674,9.167217016220093,19.454921,7.8356869036017915,0.028706774269605155,0.12660231787251894,7.216969287203553
1675,9.171226024627686,19.468930999999998,7.660751180510481,0.02806588083214991,0.12647234447605307,7.218886861825812
1676,9.180804967880249,19.488509999999998,7.906340140183154,0.028965619031897264,0.12612379326284243,7.22076813768021
1677,9.184997081756592,19.492703,7.881784447360569,0.02887565694694365,0.12594800322629807,7.2226299706310835
1678,9.188950061798096,19.506656,7.7593842217311355,0.02842723223435365,0.12581721402691612,7.224476784066753
1679,9.192888975143433,19.510595,7.608818176291376,0.02787561939781733,0.12576436469136118,7.226316337305379
1680,9.201502084732056,19.52921,7.856212282369542,0.028781970920815546,0.1256523134038272,7.228142884904397
1681,9.205477952957153,19.537426999999997,7.836251682223303,0.0287088433890837,0.12568344747576413,7.229970719540372
1682,9.21055006980896,19.548258,7.712150526663527,0.02825418716007919,0.12570213603688754,7.231798697295487
1683,9.214489936828613,19.552198,7.57366956704683,0.0277468491695161,0.12570246497730456,7.2336249807295045
1684,9.223131895065308,19.573197,7.829509733018414,0.028684143625509313,0.1256056081114279,7.235440508280659
1685,9.22710394859314,19.577168999999998,7.811757459497542,0.02861910650559814,0.125504811596035,7.23724501544254
1686,9.231054067611694,19.588762,7.682690449130371,0.028146257401512567,0.12537646797171284,7.2390355494573395
1687,9.236105918884277,19.593815,7.514710590275497,0.0275308474254235,0.12512353664671885,7.240799710975185
1688,9.2447509765625,19.61246,7.7890272597523165,0.0285358322858371,0.12492772726660935,7.242542620116223
1689,9.24873399734497,19.626444,7.763572077175985,0.028442574835762822,0.12471482910461718,7.244262709268628
1690,9.252686977386475,19.63461,7.626511872625986,0.02794044191470977,0.12439782081500243,7.245949875200747
1691,9.256627082824707,19.63855,7.459299751808755,0.02732784461896589,0.12405047717867206,7.247601002703658
1692,9.266226053237915,19.653935999999998,7.734053414531017,0.02833443044514147,0.12389154959164586,7.249234159858948
1693,9.270205020904541,19.667915999999998,7.707317723955823,0.02823648173385091,0.12358003192755791,7.2508346526236584
1694,9.274161100387573,19.671872,7.572038333906999,0.027740872993833956,0.12318364946966448,7.25239467226036
1695,9.27812910079956,19.685841,7.439925132722287,0.027256863883834782,0.12282604221913174,7.253918187110694
1696,9.287718057632446,19.695429999999998,7.713268089617813,0.028258281456833952,0.12280294604339954,7.255436924791957
1697,9.291697025299072,19.709409,7.6877551286480434,0.028164812330193408,0.12260623023788855,7.256934659796392
1698,9.295654058456421,19.713366,7.5550649583909895,0.027678689439855124,0.12226263701673126,7.258397865916045
1699,9.299592018127441,19.727304,7.380562769618291,0.02703938429605883,0.12192820129290757,7.259827906397198
1700,9.309283971786499,19.746962999999997,7.6302052693422215,0.02795397302016682,0.12199873068721193,7.261262954289928
1701,9.313339948654175,19.753044,7.600497779847659,0.02784513684466253,0.12183894973845028,7.262681326590737
1702,9.31729006767273,19.756994,7.461155175553314,0.02733464213796643,0.12162807131063967,7.264078378543589
1703,9.321233034133911,19.768914,7.310795177838444,0.02678378417660569,0.12147513880897193,7.265459600893253
1704,9.330840110778809,19.788521,7.584692041776016,0.02778723104003185,0.12182348947480054,7.266871529682765
1705,9.334814071655273,19.792493999999998,7.566083615604713,0.02771905732454474,0.12179563689347442,7.268278932096341
1706,9.338773965835571,19.806455,7.425573517044844,0.02720428539304962,0.12163830249964272,7.2696698181554735
1707,9.342719078063965,19.810401,7.2650950207479426,0.026616357362617055,0.12149205639689997,7.271045686562376
1708,9.352535963058472,19.827911999999998,7.4834745611005165,0.027416411301362343,0.12181507204175626,7.272450106971145
1709,9.356523990631104,19.841901,7.449329714129245,0.027291318450341974,0.12178247360027142,7.27385015244
1710,9.360480070114136,19.845857,7.302834375635404,0.026754619030695818,0.12167900907346273,7.27523959845693
1711,9.364423036575317,19.855506,7.151240475337215,0.02619924055143208,0.12157474006497038,7.27661867434052
1712,9.374022006988525,19.877283,7.407125080850168,0.027136697815855287,0.12195664251388891,7.27803253400306
1713,9.378209114074707,19.885903,7.378171800041878,0.02703062475464785,0.12190311356886412,7.279440031712366
1714,9.382158041000366,19.889851999999998,7.268827415111231,0.02663003133961361,0.12170008665670592,7.280827292452493
1715,9.386105060577393,19.901483,7.119461283433234,0.026082814499743014,0.12145826759861258,7.282190978110596
1716,9.394771099090576,19.910149999999998,7.371920135775178,0.027007721195952693,0.12181174046616987,7.283586005241814
1717,9.398749113082886,19.924128,7.358588646937359,0.02695888003557285,0.12174163810066896,7.284973057537892
1718,9.403816938400269,19.929197,7.2407102272061135,0.026527021383215627,0.12146875398655337,7.286333228098706
1719,9.407824039459229,19.943203,7.1043702777770115,0.02602752718438648,0.12110870860633881,7.287658568158462
1720,9.416481018066406,19.961859999999998,7.388314673971914,0.027067784125094464,0.12139416772871126,7.289008417235996
1721,9.420445919036865,19.965826,7.378036208699438,0.027030128003040974,0.12118981144037314,7.290337786861847
1722,9.42439889907837,19.969777999999998,7.234058172309091,0.026502650955873758,0.1208588798749422,7.291635139922598
1723,9.429476022720337,19.984856,7.078367667721713,0.02593226418237259,0.12050668697935242,7.2928984405652875
1724,9.43812108039856,20.003501,7.357690699712848,0.02695559032165279,0.12084259242425296,7.2941905901647734
1725,9.442100048065186,20.007479999999997,7.330515247731217,0.026856030503182683,0.12072069868036828,7.295469607381627
1726,9.446055889129639,20.021437,7.190253598109791,0.02634216878768791,0.12047936269970022,7.2967244704926735
1727,9.450009107589722,20.025391,7.055238581015917,0.025847528602800082,0.1202676511688018,7.297958165784372
1728,9.459600925445557,20.044983,7.332287998828544,0.026862525143182114,0.12073347755148699,7.299232065570374
1729,9.463572978973389,20.056473,7.3075016993249315,0.026771718209012505,0.12062503445288782,7.30049408935533
1730,9.467540979385376,20.062922999999998,7.177845179485029,0.026296709381654206,0.12035160668044172,7.301729463647545
1731,9.471483945846558,20.066865,7.039394667092848,0.025789482937355293,0.12007935669766279,7.302938587148735
1732,9.481067895889282,20.086451,7.324752359241055,0.026834917620411427,0.12050691729415208,7.304185172978401
1733,9.485054969787598,20.090436999999998,7.310267113445426,0.026781849563148483,0.12033772252322496,7.305415293722776
1734,9.489013910293579,20.104395999999998,7.173737449722795,0.026281660328202266,0.11994455895506455,7.306608772766408
1735,9.492958068847656,20.108342,7.023398117693636,0.02573087807752039,0.11955473610233329,7.307766170958814
1736,9.502533912658691,20.127917999999998,7.2937166875224655,0.026721215524693236,0.11992808238671,7.308956395656563
1737,9.50652289390564,20.141907,7.253574538354317,0.026574150994289763,0.11981235712675349,7.310135431104537
1738,9.510486125946045,20.14587,7.079978846357372,0.025938166886496798,0.11957305933089195,7.311292042875973
1739,9.514427900314331,20.149812,6.9260723404731115,0.025374315959654347,0.11930831475305652,7.312423935918046
1740,9.524020910263062,20.169871,7.173608176151374,0.026281186722342375,0.11983536641210193,7.3136018929271085
1741,9.527997970581055,20.183383,7.158959656281079,0.026227520495185303,0.11981188870903087,7.314776541045613
1742,9.531958103179932,20.187343,7.07088802481573,0.025904861808699314,0.11948659555158675,7.315920358997067
1743,9.53589391708374,20.20128,6.971009290601419,0.025538946693317896,0.11911361965646486,7.31702894711031
1744,9.545504093170166,20.217456,7.279859128795932,0.026670447057909868,0.11956220410521219,7.3181760052925515
1745,9.54948091506958,20.228262,7.284413955087424,0.026687134091452135,0.11949040691547204,7.319315289386329
1746,9.553436040878296,20.232215999999998,7.139169523236016,0.026155017485675194,0.1191921690648791,7.3204266602257615
1747,9.557384967803955,20.236166,6.971375602878108,0.02554028871271817,0.11889444287220052,7.321510578036715
1748,9.56698989868164,20.260374,7.177060632997106,0.02629383512197412,0.11944418171987618,7.322642580195086
1749,9.571163892745972,20.269945999999997,7.116108745966326,0.026070532164131993,0.1193831495799422,7.3237683155305575
1750,9.57511591911316,20.273898,6.983031173969614,0.025582989991166826,0.1191591491194926,7.324873231484898
1751,9.57906198501587,20.277843999999998,6.859899817589995,0.02513188671246445,0.11889275454611765,7.3259535342288515
1752,9.58771800994873,20.301434,7.0982582930573574,0.02600513535481941,0.11947739654302127,7.32708432046778
1753,9.591695070266724,20.310478,7.105375364537958,0.026031209414052216,0.11944311454797099,7.328210170784038
1754,9.596764087677002,20.315547,7.018274749651457,0.02571210813792271,0.11909676021411034,7.329303518900226
1755,9.600722074508667,20.329506,6.8944018695191085,0.025258288217367867,0.118717221133222,7.330361574758205
1756,9.60935091972351,20.348135,7.164486749631344,0.026247769520334606,0.11926482017103865,7.331466551854938
1757,9.613327980041504,20.352111,7.129994936245593,0.026121405525295578,0.11908131357201185,7.332554112933421
1758,9.617284059524536,20.356068,6.992881766877632,0.02561907856266172,0.11859249149827289,7.333597510406704
1759,9.62231707572937,20.371102999999998,6.836199099841606,0.025045056908925733,0.11811670645083848,7.3345982151083575
1760,9.630975008010864,20.389761,7.050825110689551,0.02583135944010085,0.11860965266809233,7.335641354852423
1761,9.634957075119019,20.393742,7.00971857112248,0.025680761774972846,0.11852575858181899,7.336676474560369
1762,9.638919115066528,20.397703999999997,6.898232482539006,0.025272322027629718,0.11821444733141309,7.3376836728440145
1763,9.64285397529602,20.41164,6.793984767092409,0.02489040073952007,0.1178439429425273,7.338657601132485
1764,9.652492046356201,20.431278,7.040060928595628,0.025791923848892485,0.11841306095572274,7.33968025476184
1765,9.656467914581299,20.435254999999998,7.035048271443001,0.025773559509027752,0.11827843509708998,7.340690095390799
1766,9.660415887832642,20.449203,6.954150525586218,0.02547718302566379,0.1179261449115473,7.341668115602658
1767,9.664355993270874,20.454625,6.830993359615235,0.02502598519110149,0.11754227204112526,7.342611637585235
1768,9.673931121826172,20.472717,7.0621857836891095,0.02587298033171652,0.11810068724467378,7.343602470498351
1769,9.677922010421753,20.476708,7.0526908866424485,0.025838194885388088,0.11804430772855633,7.344587258733895
1770,9.681883096694946,20.490671,6.930077085126437,0.025388987717495714,0.1177854375311235,7.345548459406246
1771,9.685832977294922,20.494619999999998,6.805254458007886,0.02493168830973298,0.11744775816790197,7.346479374506114
1772,9.69543194770813,20.514219999999998,7.016580654539297,0.025705901661505985,0.11810156521916856,7.347465828831953
1773,9.69940710067749,20.528195999999998,7.016966077180882,0.025707313693521368,0.11813978892475001,7.3484543158706
1774,9.703358888626099,20.532147,6.931025131885559,0.02539246097576215,0.11790909091607643,7.349421288314224
1775,9.70730710029602,20.536096,6.821547636936846,0.02499137989968573,0.11757699073462238,7.350358123252861
1776,9.716882944107056,20.555671999999998,7.041858127184449,0.02579850805457115,0.11813153185039862,7.351341474490918
1777,9.720859050750732,20.569649,7.024311911973593,0.025734225848615164,0.11803177758965137,7.352314784269007
1778,9.724817991256714,20.573608,6.906454307871419,0.025302443456268375,0.11767675457782963,7.353256048313303
1779,9.728761911392212,20.586092999999998,6.7874897888514365,0.024866605777247662,0.11717425830887468,7.354152692054319
1780,9.738361120223999,20.597151,6.988715996010529,0.025603816870175534,0.11767976159332075,7.355091446174668
1781,9.742337942123413,20.611129,6.952910973465924,0.025472641810151932,0.11753685676267202,7.3560164196425895
1782,9.74629807472229,20.622177,6.843731421956802,0.025072652277825364,0.11714050783821663,7.356906055533216
1783,9.750235080718994,20.629026,6.726836862523937,0.02464439808999638,0.11666926636830188,7.3577542849694755
1784,9.759830951690674,20.648623,6.914347914294378,0.02533136242413229,0.11721685916354249,7.358648416711519
1785,9.763992071151733,20.652784,6.898258788821668,0.02527241840316482,0.117069707028505,7.359529113802165
1786,9.76795506477356,20.665512,6.808984225090431,0.024945352661439987,0.11669574296585018,7.360377152883411
1787,9.771883010864258,20.670675,6.6830042344760106,0.024483813143903525,0.11626143998749298,7.361187708038357
1788,9.780548095703125,20.689339999999998,6.8831020805262,0.025216890380023897,0.11684657091093488,7.362047492539635
1789,9.784543991088867,20.693337,6.861435998185822,0.02513751465423194,0.11668560619045007,7.362892854036163
1790,9.789642095565796,20.708434,6.760201465373951,0.02476663244346067,0.11631966324090624,7.3637063934246845
1791,9.793605089187622,20.712397,6.674065614991523,0.024451065672625016,0.11596148665374904,7.364489159083196
1792,9.802297115325928,20.731091,6.854340520997104,0.025111519707713845,0.11662694096910815,7.3653278946117835
1793,9.806287050247192,20.73508,6.830387724787233,0.02502376639107653,0.11658544566211308,7.366162422497217
1794,9.81027102470398,20.749064,6.742309316982778,0.02470108287883634,0.11630667320667731,7.366972470162746
1795,9.815356016159058,20.75415,6.625322183656499,0.024272489537861725,0.11598235964185045,7.367754228042524
1796,9.824059009552002,20.772852999999998,6.805764565273599,0.024933557135569214,0.11660837028301886,7.3685878823104645
1797,9.828037977218628,20.776833,6.797260449980079,0.024902401511168043,0.11660508064859806,7.36942034033905
1798,9.831984043121338,20.790779,6.718572332808529,0.024614120209843257,0.11630331736564002,7.370225967159275
1799,9.83592700958252,20.798856999999998,6.62701124512062,0.024278677573036502,0.11594802870824188,7.371000651406231
1800,9.845624923706055,20.814389,6.792633300180103,0.02488544951366563,0.11643545095401515,7.371815412125771
1801,9.849684000015259,20.828447,6.7664376082206985,0.024789479137977306,0.11631455553437833,7.372618895069124
1802,9.853645086288452,20.832407,6.691696510433273,0.024515658112553247,0.11605795413161137,7.3733999040778
1803,9.857594013214111,20.836356,6.591897088298142,0.024150033564416522,0.11582612177635104,7.374160774575634
1804,9.867202043533325,20.858611,6.760619669369692,0.02476816457304319,0.11642088043942941,7.374970862286453
1805,9.87118411064148,20.869948,6.742374782135377,0.02470132271656611,0.11650763646188683,7.375787489933569
1806,9.875139951705933,20.873904,6.6783854052575204,0.024466891629632184,0.1164043582986704,7.376594667923308
1807,9.879091024398804,20.877855,6.5908960612084835,0.02414636620773751,0.11619609934874767,7.377383839851183
1808,9.888803958892822,20.901199,6.796351299757287,0.02489907075401249,0.11666829827068448,7.378211844717294
1809,9.892775058746338,20.915083,6.7833757971641155,0.024851533782645548,0.11666352392797459,7.3790386628628255
1810,9.896737098693848,20.919045,6.706730572935886,0.024570736811323008,0.11647334346686364,7.379848634001536
1811,9.900672912597656,20.922981,6.623998852704047,0.02426764139073648,0.11626757455157848,7.380640695343249
1812,9.91026496887207,20.942574,6.785820102390805,0.024860488724216315,0.11666047896664453,7.381464989259491
1813,9.914241075515747,20.956550999999997,6.758329265798177,0.024759773464628234,0.11653788689701312,7.382278147488442
1814,9.918199062347412,20.960509,6.686082036595323,0.024495088960787555,0.1162718656984986,7.383068300615239
1815,9.922132968902588,20.964442,6.593885802410714,0.024157319405188206,0.1159617264760528,7.383832021725391
1816,9.931719064712524,20.98403,6.763032654610409,0.024777004770906295,0.11625953656220325,7.384620207509801
1817,9.93569302558899,21.000885,6.75903309489879,0.02476235200858542,0.11617511296973695,7.38540104103191
1818,9.939650058746338,21.004842,6.682145419861392,0.02448066679597199,0.11594323264907687,7.386162241351651
1819,9.943593978881836,21.015904,6.595016466612645,0.024161461699593132,0.11564942506350707,7.386898399639116
1820,9.95316195487976,21.035474,6.761709861118946,0.024772158592819813,0.11600305026055457,7.3876630124515215
1821,9.957319021224976,21.039631,6.754282026949797,0.024744946025315642,0.11588239611965556,7.38841666260305
1822,9.961273908615112,21.043585,6.676251660316447,0.02445907445481064,0.11555639621092198,7.38914238100914
1823,9.965213060379028,21.057524,6.576085686086557,0.024092107008677643,0.11520542269375851,7.389838212578868
1824,9.973865985870361,21.076178,6.70955192179099,0.02458107308760812,0.11553252182041762,7.390560139497066
1825,9.9778311252594,21.080143,6.688750887908673,0.024504866548018134,0.11540165885161165,7.391270332680181
1826,9.982923030853271,21.095236,6.616811524213343,0.024241309938354265,0.11514251938631836,7.391958030141974
1827,9.986876010894775,21.099187999999998,6.534176681613344,0.02393856943806295,0.11479436665638733,7.392616237479373
1828,9.995501041412354,21.117815,6.6920497371701675,0.02451695219185054,0.11511365767223891,7.393299758142026
1829,9.999476909637451,21.12179,6.697159387923093,0.024535671876871813,0.11498737216903607,7.3939719375671835
1830,10.003429889678955,21.135744,6.616419899228917,0.024239875183473862,0.11471950092679546,7.394621137481307
1831,10.008459091186523,21.145305999999998,6.541211717284689,0.023964342951410336,0.11442705408600012,7.395245300742088
1832,10.017138957977295,21.159453,6.710013542968388,0.024582764280109897,0.11484129562158207,7.395902299923649
1833,10.021122932434082,21.163437,6.710277057760202,0.02458372969127785,0.114793332684241,7.3965543585611915
1834,10.025069952011108,21.177384,6.637664334665385,0.024317706166266138,0.1145794115106004,7.397187832464423
1835,10.029020071029663,21.181334,6.556784633275239,0.024021395790498987,0.11428257853135845,7.3977961668504895
1836,10.038826942443848,21.201141999999997,6.756969233794139,0.02475479085975649,0.11469501524973154,7.3984370952326035
1837,10.042809009552002,21.215125,6.757406394226349,0.02475639243802288,0.11466193626745458,7.399074479692743
1838,10.04676103591919,21.222039,6.678985674406794,0.024469090771989607,0.11442757517084036,7.399692057589146
1839,10.050703048706055,21.230933999999998,6.584882060228531,0.0241243333507956,0.11414281102738644,7.400286143698983
1840,10.06027102470398,21.242587999999998,6.805742193179739,0.02493347517330397,0.11446767609865659,7.400906086954862
1841,10.064239978790283,21.256556,6.811066103728731,0.0249529798191942,0.11442763317586635,7.401522462002778
1842,10.068205118179321,21.260521999999998,6.714851423150556,0.02460048830814234,0.11427475705376013,7.402126318298275
1843,10.072145938873291,21.264461999999998,6.615432153225759,0.02423625648330154,0.11410366072914976,7.402716131445661
1844,10.081751108169556,21.284067999999998,6.834773436989964,0.025039833859285016,0.11450745034885797,7.403338125957862
1845,10.08573293685913,21.298050999999997,6.840620236007062,0.025061254156145834,0.11448101518741767,7.403957169804911
1846,10.08968997001648,21.302007,6.747871308440364,0.024721459756476636,0.11434185542269758,7.4045641156838595
1847,10.093632936477661,21.315949999999997,6.642566497184358,0.0243356656986717,0.11424960488806987,7.405162760208003
1848,10.10318112373352,21.335499,6.881555036393222,0.025211222638668623,0.11471085704567682,7.40579791199554
1849,10.10716700553894,21.339485,6.887426524719581,0.025232733387130755,0.11475559535911087,7.406435999808111
1850,10.111114025115967,21.343432,6.794097483865954,0.024890813687997258,0.11464223426822845,7.407064283000063
1851,10.115060091018677,21.357378999999998,6.698726888427066,0.024541414562061846,0.11453148080827666,7.407683026498945
1852,10.124658107757568,21.376977999999998,6.994901589240285,0.02562647837142676,0.11498652847593341,7.4083381444720295
1853,10.128628969192505,21.386183,6.997599904391207,0.025636363902191164,0.11509826162699634,7.409001949878969
1854,10.132575988769531,21.390128999999998,6.892103698879391,0.025249868653569693,0.11507390557125718,7.409663119995178
1855,10.136523008346558,21.398842,6.752895676017829,0.024739866998581668,0.11503993764935055,7.41032108845698
1856,10.146084070205688,21.418405,7.041072552023901,0.025795630026252372,0.11547759864906786,7.411014247926112
1857,10.150238037109375,21.422558,7.027050286383072,0.025744258140232436,0.11547688738955497,7.411706871237083
1858,10.154191017150879,21.436844,6.913373584302992,0.025327792874778047,0.11529868543070684,7.412384351432161
1859,10.158133029937744,21.440787,6.7786456102443715,0.024834204298985894,0.11508854790146249,7.413044098123394
1860,10.166799068450928,21.45912,7.069917922093319,0.025901307746341643,0.1154104118083254,7.4137291087108945
1861,10.170767068862915,21.463089,7.060252775313268,0.02586589857413876,0.11529881276466847,7.4144040800476905
1862,10.175946950912476,21.480216,6.961399669855707,0.025503740945952355,0.11505148635795003,7.415057996114195
1863,10.179938077926636,21.488773,6.830708542202175,0.025024941735781573,0.1147101502711777,7.415683633095407
1864,10.188730001449585,21.501051999999998,7.122938980045572,0.026095555367628216,0.11492977960591945,7.416326184684617
1865,10.192748069763184,21.515071,7.111448148953594,0.02605345762962697,0.11475294935453338,7.416954082627084
1866,10.19671106338501,21.519033,6.976497815312028,0.02555905441863655,0.11438110189264902,7.4175519640698635
1867,10.20175290107727,21.530397999999998,6.812408070916591,0.02495789624191668,0.11385805548463722,7.4181076765451435
1868,10.21041989326477,21.542744,7.012473756324596,0.025690855654506465,0.11401404054608219,7.41867513269873
1869,10.214389085769653,21.556711999999997,6.9737708094586,0.02554906377679119,0.11374097558320814,7.419220261816482
1870,10.218342065811157,21.560665,6.85813159164335,0.02512540865077918,0.11334395446856346,7.419733281818636
1871,10.222286939620972,21.572217,6.726546981262651,0.024643336082793295,0.11298129164713973,7.420217031642258
1872,10.23189902305603,21.584222999999998,6.942265197959831,0.025433640012589315,0.11337782769836151,7.4207312228531785
1873,10.235879898071289,21.598204,6.928594272850477,0.02538355529557612,0.11331867599633362,7.421239953587017
1874,10.239833116531372,21.602158,6.83838687503137,0.025053072028633532,0.11310182519654069,7.421730866824126
1875,10.24377703666687,21.616101999999998,6.726624050530012,0.02464361843328643,0.11287708536981898,7.422203398988627
1876,10.253374099731445,21.6357,6.964458220363821,0.025514946232752196,0.11340433998048542,7.422716723855887
1877,10.257359981536865,21.639685,6.92763278057187,0.02538003277838733,0.11348052301745443,7.423235367847088
1878,10.261321067810059,21.650665,6.805714688455733,0.024933374407166538,0.11339482148612594,7.423746764164035
1879,10.265276908874512,21.657602999999998,6.668945214027637,0.024432306603197094,0.11331038616302608,7.424251168618366
1880,10.27486801147461,21.677194999999998,6.868617764676332,0.025163825729704506,0.11400299451111846,7.424809820501684
1881,10.27885103225708,21.681176999999998,6.84848309414812,0.0250900604747936,0.11421199778760169,7.425384573259302
1882,10.28279995918274,21.695127,6.75459305700955,0.024746085513126504,0.11422189398701332,7.425959676509728
1883,10.286747932434082,21.699074,6.6327172287330205,0.02429958197944814,0.11414519785561093,7.426528043517328
1884,10.296319961547852,21.718647,6.883663325015895,0.025218946551878892,0.11478768362471548,7.4271467540891365
1885,10.300288915634155,21.722616,6.875297194621616,0.02518829644810455,0.1149584319290948,7.427778344973998
1886,10.304244995117188,21.736573,6.77288561915773,0.02481310203112433,0.1149005030670589,7.42840464296151
1887,10.308190107345581,21.740517,6.658581267451881,0.024394337312367502,0.11471097465917393,7.429014896758442
1888,10.317780017852783,21.760109,6.906349514621977,0.025302059536365277,0.1151524179710258,7.429659178240403
1889,10.321753025054932,21.770187999999997,6.912308874530078,0.025323892210612965,0.11508301362805641,7.430296958280513
1890,10.325702905654907,21.778032,6.8062202900444255,0.024935226726032197,0.11485342111670449,7.430915609766673
1891,10.329638957977295,21.781968,6.679925133187181,0.024472532567390053,0.11455080096799701,7.431509537587128
1892,10.339229106903076,21.801558999999997,6.950744315843881,0.025464704056635146,0.11496442094963424,7.432135649588487
1893,10.343384027481079,21.815714,6.951487606648901,0.0254674271722495,0.11484003103582117,7.432751352313804
1894,10.347336053848267,21.819665999999998,6.8540230120726555,0.025110356483974198,0.11447492985548575,7.4333377273763475
1895,10.35129189491272,21.823622,6.731960240211794,0.024663168064931906,0.1140427697852734,7.433889664912074
1896,10.359946966171265,21.845477,7.016029404172533,0.025703882104058197,0.11445203880118388,7.434473327531987
1897,10.36390995979309,21.856813,7.002754868209713,0.025655249595880354,0.11428554965601555,7.435043374450463
1898,10.369057893753052,21.861960999999997,6.884511522745122,0.025222054003854504,0.11386013524214365,7.435579526241778
1899,10.3730149269104,21.875346999999998,6.733501103264272,0.024668813161318737,0.11342406969104796,7.436081257854927
1900,10.381720066070557,21.884019,6.963405192555299,0.025511088366559895,0.11391856214078244,7.436621401058919
1901,10.385783910751343,21.898083,6.935617914883347,0.025409287067259777,0.113814789575733,7.437152953648184
1902,10.389739036560059,21.902037999999997,6.8310042945201666,0.025026025252151834,0.11345839403992443,7.437656153185178
1903,10.394779920578003,21.91708,6.683668833541642,0.02448624796494622,0.11303896209687433,7.438126101235497
1904,10.403443098068237,21.935743,6.915150078746537,0.025334301228877622,0.11360233622780377,7.438639174130347
1905,10.407413005828857,21.939714,6.8842024593209,0.02522092172099746,0.1135311644648455,7.439145829142415
1906,10.411417961120605,21.950602999999997,6.75852663875828,0.024760496558988983,0.11322835521478258,7.439628099608248
1907,10.415373086929321,21.954558,6.650715447614108,0.024365520143265897,0.11287064057473822,7.440082022929542
1908,10.425158023834229,21.977679,6.86685122497283,0.02515735384572923,0.11350276839431421,7.440584302213587
1909,10.42948603630066,21.982006,6.845998405087263,0.025080957583256753,0.11342678502573168,7.441079941823562
1910,10.433459043502808,21.992631,6.768988686154147,0.024798825251378803,0.11304721510065485,7.441545562507365
1911,10.437410116195679,21.996582999999998,6.648046793945083,0.024355743280123847,0.11265323506679446,7.441980441546035
1912,10.447021961212158,22.016196,6.870356102440111,0.02517019429322715,0.11332101407009108,7.442466476024872
1913,10.450993061065674,22.030167,6.837314334887363,0.025049142677169154,0.11332263430077336,7.442952440991135
1914,10.454943895339966,22.034118,6.7205234893501515,0.02462126845492937,0.11306889393510874,7.443418436389009
1915,10.458889961242676,22.046187,6.5894437713938645,0.02414104560771926,0.11272666040769011,7.443857573067691
1916,10.468498945236206,22.063454,6.753597453360426,0.024742438025730822,0.11341003851363028,7.444348842362514
1917,10.472470998764038,22.072961,6.723860032780584,0.024633492194886888,0.11338471240853475,7.444837492969744
1918,10.476428985595703,22.076919999999998,6.62981039363884,0.02428893251630417,0.11312768320812368,7.44530570575496
1919,10.480365991592407,22.089541,6.531640469942303,0.02392927778860883,0.11279943834587326,7.445748061308396
1920,10.489986896514893,22.109163,6.738080755671658,0.024685591147666257,0.11349823218372068,7.44624342180847
1921,10.493968963623047,22.113144,6.726811303305846,0.024644304451402435,0.11354790423887744,7.4467420666568955
1922,10.497927904129028,22.124765,6.636231822766341,0.02431245802449755,0.1133234089329164,7.4472230785971645
1923,10.501879930496216,22.131055,6.530677146195735,0.023925748561665298,0.11302394173375115,7.447681003056633
1924,10.511506080627441,22.150682999999997,6.724552575488927,0.024636029390086883,0.11360305152108964,7.448183356550068
1925,10.515485048294067,22.15466,6.69511368155271,0.02452817723961551,0.11350366712491877,7.448678034291763
1926,10.519443988800049,22.15862,6.606078010231249,0.024201986702651473,0.11319286046124086,7.449148631829004
1927,10.523385047912598,22.172560999999998,6.501059183849752,0.023817240377271023,0.11284965516845757,7.449592630422522
1928,10.532979965209961,22.192158,6.681596725946893,0.02447865660432697,0.11347950145764725,7.450084415768897
1929,10.537203073501587,22.196381,6.677313308046133,0.02446296390089302,0.11341727736434846,7.450570791378967
1930,10.54115104675293,22.210328999999998,6.60286904887429,0.024190230371592382,0.11314199953396281,7.451035622832353
1931,10.545089960098267,22.216983,6.513328258614342,0.023862189283997005,0.11275066516948963,7.451469960210637
1932,10.553736925125122,22.232916,6.721090967084386,0.024623347462860663,0.1132713779840526,7.451943276724975
1933,10.557714939117432,22.236894,6.70279333504614,0.024556312370844827,0.11312096178210172,7.4524042578445115
1934,10.562791109085083,22.251970999999998,6.601772258939546,0.024186212178744046,0.11271262332312959,7.452833354990698
1935,10.566739082336426,22.255919,6.499998674536184,0.023813355101882927,0.11227249655829388,7.453228348538372
1936,10.57541298866272,22.279114,6.7073200290474695,0.02457289633910216,0.11271937123055202,7.4536567359060255
1937,10.579385995864868,22.283088,6.701052946039887,0.02454993629240289,0.11259196823954212,7.454075123001873
1938,10.583343029022217,22.292523,6.612849501014716,0.024226794694571153,0.11225581711685924,7.454467882033478
1939,10.588503122329712,22.297683,6.503699592215255,0.02382691376109309,0.11190983208642705,7.45483455226683
1940,10.597230911254883,22.316412,6.707323369539427,0.024572908577307918,0.11241015407070841,7.455238944742794
1941,10.601226091384888,22.330406999999997,6.683795642513777,0.02448671254151535,0.11235162435194185,7.455638619596071
1942,10.605185985565186,22.334367,6.598223380300324,0.02417321052882366,0.11210807529874027,7.45601953037363
1943,10.609126091003418,22.338307,6.495877250569054,0.023798255878426287,0.11183630925990484,7.4563795952727165
1944,10.618797063827515,22.366835,6.711920552127561,0.024589750787117635,0.11235475117935206,7.456777940444123
1945,10.62279200553894,22.371973999999998,6.7072892018006485,0.024572783400590614,0.11230010939878865,7.457171353904538
1946,10.626765012741089,22.375946,6.631415064281381,0.02429481137778488,0.11208360859870789,7.457547769192817
1947,10.630717992782593,22.389899999999997,6.524076730867596,0.023901567320729872,0.11184923135918425,7.457906147543306
1948,10.640366077423096,22.409549,6.731158145564679,0.024660229515923907,0.11238757386321362,7.458304453776989
1949,10.64792799949646,22.417111,6.7116224804234905,0.024588658773458824,0.11231421646411187,7.45869679520686
1950,10.651936054229736,22.431119,6.606522937114802,0.02420361673404116,0.11210206825096834,7.459072858950534
1951,10.655901908874512,22.435084999999997,6.478316667220261,0.023733921033448666,0.11175967862964892,7.459422983144776
1952,10.665630102157593,22.458126999999998,6.641614640225784,0.024332178481382024,0.11215310313926397,7.459802107595637
1953,10.669629096984863,22.468812999999997,6.6187585232416355,0.024248442952000158,0.11201885011683974,7.46017077433525
1954,10.673593997955322,22.472777999999998,6.544401068557785,0.02397602743908699,0.11171008030613128,7.460516108723317
1955,10.677565097808838,22.482664999999997,6.45947952977105,0.023664909412732752,0.11138273787256764,7.460836942912067
1956,10.687264919281006,22.49645,6.65771912303031,0.024391178765375728,0.11188657533009864,7.461195256113654
1957,10.691270112991333,22.510455999999998,6.671672563340663,0.024442298503338917,0.11187517922885767,7.4615525425361895
1958,10.69525408744812,22.514439,6.587593458264511,0.024134266811937102,0.11169142503313828,7.461895694054575
1959,10.699203968048096,22.51839,6.486730301102991,0.02376474517071066,0.11141937105739438,7.462218128607237
1960,10.70882797241211,22.538401,6.684320332420567,0.0244886347922256,0.11193447411949688,7.462578492642471
1961,10.712825059890747,22.552011999999998,6.654043155676068,0.024377711514021905,0.11188598937965791,7.46293493898644
1962,10.71680212020874,22.555989999999998,6.545986233002142,0.023981834837780196,0.11165208192041838,7.463273694306675
1963,10.720752954483032,22.56994,6.46788503312622,0.023695703763044064,0.11137374886500093,7.463591548695883
1964,10.729450941085815,22.586769999999998,6.66936768016411,0.024433854347532143,0.11194530601854165,7.463951596947365
1965,10.7346670627594,22.593856,6.66656651093098,0.024423592001185778,0.11191756327702991,7.464309426231941
1966,10.738655090332031,22.597844,6.57587070969718,0.02409131942250185,0.11166870461195182,7.464648687114579
1967,10.742635011672974,22.611824,6.47493421945188,0.023721529118641428,0.11139167653479513,7.464967538267303
1968,10.751357078552246,22.630547,6.713044219666365,0.024593867448590635,0.11197671523706915,7.4653294210785415
1969,10.75536298751831,22.634552,6.701304890340719,0.02455085931399136,0.11196704515963785,7.465690115362393
1970,10.760531902313232,22.649722,6.580145737375435,0.024106981387568317,0.11175597764888409,7.466034623283264
1971,10.764501094818115,22.653691,6.450455981552844,0.023631850797068584,0.11152373429329054,7.466361463696628
1972,10.773206949234009,22.673686,6.675803480022754,0.02445743250424761,0.11208296155276098,7.466728845296214
1973,10.777195930480957,22.683228,6.6701786228324895,0.02443682531209634,0.11208773371734329,7.467095684208
1974,10.781156063079834,22.690347,6.608853940467079,0.024212156583562808,0.11186801201605219,7.46744530569929
1975,10.7862229347229,22.695414,6.516310842446476,0.023873116259750707,0.11160107232132527,7.467774393152865
1976,10.794903039932251,22.714095999999998,6.793971514221055,0.02489035218638222,0.11217138639144178,7.468144932319658
1977,10.798891067504883,22.718083,6.8050943561239094,0.02493110176145712,0.11219533714488189,7.468516810423325
1978,10.802839040756226,22.732031,6.698588887530679,0.024540908982827975,0.11197355361939733,7.468872052246274
1979,10.80678105354309,22.735974,6.570813067836479,0.024072790276937733,0.11167742261275358,7.469205282614026
1980,10.816349983215332,22.755544,6.83148205736261,0.02502777558115823,0.11212703152296649,7.469571376273602
1981,10.820318937301636,22.769513,6.809724494066257,0.02494806470629952,0.1119900946512508,7.469926993673536
1982,10.82427191734314,22.773466,6.702506333456103,0.024555260913587593,0.11164936198612492,7.470257316994922
1983,10.828218936920166,22.777413,6.579163184085232,0.024103381711387182,0.1112910029341433,7.470561214896115
1984,10.837780952453613,22.796975999999997,6.840600737040411,0.02506118271985173,0.11173068727906915,7.47089707772924
1985,10.841761112213135,22.810957,6.8588714438609255,0.025128119168805755,0.11165400824327533,7.471226727685845
1986,10.845721960067749,22.820655,6.766823717438806,0.024790893685330204,0.11138625651297553,7.471536003638824
1987,10.849663972854614,22.82886,6.663387979879168,0.024411947154405166,0.1110989701271224,7.4718237851018
1988,10.859258890151978,22.838455,6.963861163203324,0.02551275885781707,0.11151293370154597,7.472141294964444
1989,10.863229036331177,22.852425,6.962358986432178,0.025507255492252207,0.11149131259841576,7.472456887163589
1990,10.86718201637268,22.856378,6.8446105747037365,0.02507587313641316,0.11133455539851364,7.472760882837811
1991,10.87111496925354,22.870312,6.703514192261263,0.024558953298897433,0.11121109054329198,7.473055875811961
1992,10.880697011947632,22.889893999999998,6.953050829306186,0.025473154185146757,0.11185389177890147,7.473397806597614
1993,10.884687900543213,22.893884,6.924869116502532,0.02536990783572799,0.11190307997417977,7.473743218811983
1994,10.888653039932251,22.89785,6.784852905133663,0.024856945306303304,0.11176950858521086,7.474078899065362
1995,10.8925940990448,22.911790999999997,6.66012883566558,0.024400006973741672,0.11164840896117727,7.474405798314521
1996,10.902220010757446,22.931418999999998,6.9150150319989105,0.02533380647244495,0.11225634538414435,7.474777261125267
1997,10.906199932098389,22.935397,6.891600557547238,0.02524802534808473,0.11236862298786844,7.475156925890379
1998,10.91015911102295,22.949357,6.782235677601033,0.024847356847637753,0.11226733673148002,7.475528915227948
1999,10.914098024368286,22.953295999999998,6.649878572769607,0.024362454173741006,0.11214005796742639,7.475891445229347
2000,10.923814058303833,22.972973,6.878615427948871,0.02520045310728086,0.1126322344669447,7.4762898160030895
2001,10.928169965744019,22.977328999999997,6.846120341062663,0.025081404307145064,0.11259773547475882,7.476685049877961


==> Results/Disk16/DisappearingMotion0.1/background_fixedstep_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.01601386070251465,0.076232,115.67266399553388,0.4237776592320599,0.22748277477441092,33.74377652786175
2,0.01633000373840332,0.076863,109.19135408207055,0.4000327721601145,0.22596161822134317,33.51781449065598
3,0.016644954681396484,0.07749299999999999,103.24015128541663,0.37822998225567644,0.2245414171455349,33.30289251327142
4,0.021606922149658203,0.097996,97.7232838936427,0.3580184208649065,0.22317616491840211,33.09585258755288
5,0.022011995315551758,0.0984,92.60821754220649,0.33927889529029015,0.22188037999188648,32.89653465513722
6,0.022342920303344727,0.09873,87.7572681874889,0.32150698711780384,0.22059331930837767,32.70171749295478
7,0.022675037384033203,0.099063,83.30612592232657,0.3051998097356679,0.21945163477501073,32.515541554155554
8,0.027423858642578125,0.121086,79.2814820938608,0.29045514939884165,0.2183885821076289,32.33774751550709
9,0.0403590202331543,0.186975,75.17500087821313,0.27541067011448117,0.21729280350177888,32.164759264364484
10,0.04094099998474121,0.190047,72.02320470947349,0.2638637690867965,0.21645423024374727,32.00265826393262
11,0.04154086112976074,0.192741,68.63588973047331,0.25145402279671525,0.21542726573551974,31.843884844980856
12,0.04659390449523926,0.20854299999999998,66.13109027842813,0.242277454954598,0.21466214353300414,31.69367669324568
13,0.047100067138671875,0.20926999999999998,63.16222976687724,0.23140075587364564,0.2137572777756716,31.547188911525133
14,0.047441959381103516,0.209612,60.97556692389993,0.2233897113526824,0.2131179853437678,31.409030003960435
15,0.047760963439941406,0.211339,58.44280253671465,0.2141106913464591,0.21234484533717057,31.275062361544617
16,0.05282402038574219,0.24456899999999998,56.67249007148368,0.2076249855045509,0.21191164488706501,31.15035991206298
17,0.05331587791442871,0.245994,54.45317346720913,0.1994943108648571,0.21123917439716017,31.029463720098352
18,0.05369687080383301,0.24706799999999998,53.03086613233669,0.19428355447470336,0.21083421042429823,30.915872871542792
19,0.05406785011291504,0.248055,51.079597926085015,0.18713490029473911,0.21020099078872015,30.80511299039556
20,0.06076407432556152,0.27432799999999996,50.04722006905273,0.18335268713750563,0.2098532422516128,30.70065388557051
21,0.061308860778808594,0.285418,48.35049386870761,0.17713657148231746,0.20926476931520108,30.59847510940635
22,0.06182289123535156,0.286446,47.6109583047984,0.17442721354616406,0.2089808154865343,30.502086823229202
23,0.0624690055847168,0.287338,46.03578650719389,0.1686564238520409,0.20843311534187328,30.407612649435023
24,0.06833887100219727,0.318615,45.01083596902887,0.16490142137445482,0.20806885132225067,30.316892922264447
25,0.06874585151672363,0.321505,44.00670328812536,0.1612226870704871,0.20764345045438345,30.228841343551526
26,0.06907486915588379,0.328074,43.186758734195735,0.15821874325384094,0.20730138005685245,30.144024053627753
27,0.06939697265625,0.328762,42.362577487069146,0.15519927791409785,0.20694229906613426,30.061872490501166
28,0.07501101493835449,0.35495499999999996,41.585341832990224,0.15235180215984373,0.20649129642087882,29.981293390509112
29,0.0799560546875,0.366039,40.85242710414086,0.14966670027422904,0.20586630482193755,29.90041735612853
30,0.08048796653747559,0.36657,40.217171276317195,0.14733938093680088,0.20539323611997465,29.820642211874397
31,0.08095407485961914,0.37562999999999996,39.59193794417238,0.14504877995279983,0.20482258611241924,29.74108227118913
32,0.09113407135009766,0.426739,39.037587550165675,0.14301786526429916,0.2044480683795617,29.66337099855858
33,0.09149789810180664,0.427473,38.547612435619634,0.14122279545305752,0.20403861978850799,29.587054706002018
34,0.09182596206665039,0.428123,38.143906242301554,0.13974377993018147,0.20376712110662665,29.5130879290084
35,0.09215092658996582,0.42877899999999997,37.70125945230914,0.1381221018772163,0.2032776500357567,29.439639523262226
36,0.09710097312927246,0.448683,37.30147304250018,0.1366574468490571,0.20292126328087862,29.367680713596528
37,0.09753704071044922,0.44951399999999997,36.841405618292434,0.13497194666789752,0.20241363223609127,29.296013552457392
38,0.09791803359985352,0.45022799999999996,36.487363124586004,0.13367487876897385,0.20207087109372687,29.22577849871313
39,0.09827399253845215,0.450584,36.06202047343192,0.13211659605245757,0.20157345177415506,29.15579806766569
40,0.1031339168548584,0.478973,35.661919169163596,0.13065078737889688,0.2011717309839683,29.086692062022728
41,0.1035468578338623,0.480602,35.280460020071374,0.12925327599019748,0.2006134722541346,29.017393262487726
42,0.10387086868286133,0.490927,34.96751815051801,0.1281067840847275,0.20029230948292187,28.949375836060458
43,0.10418105125427246,0.491237,34.65519102985603,0.12696254436950893,0.1998511585592884,28.881838361892914
44,0.10904097557067871,0.50874,34.41199362752893,0.12607156786452003,0.1995684402989634,28.815719827842052
45,0.10943889617919922,0.509752,34.06079218252381,0.12478490841411667,0.19912306250700343,28.7500159305446
46,0.10968685150146484,0.521658,33.77713403200805,0.12374570016131542,0.19878415853941842,28.68532056596939
47,0.10987496376037598,0.522036,33.46103762963592,0.12258765132884357,0.1983015242035043,28.620731400278036
48,0.1148078441619873,0.541899,33.26196752267145,0.12185833931130642,0.1979983217919449,28.557176685238087
49,0.12109589576721191,0.568608,32.94099287720091,0.12068241857747085,0.19748347939830543,28.49348716993465
50,0.12159991264343262,0.577141,32.70727559717821,0.11982617339015564,0.19707775748117173,28.43024570188887
51,0.12200784683227539,0.578425,32.47290284791864,0.11896752682978216,0.19670317351710448,28.367597430918014
52,0.12746286392211914,0.595511,32.22673543395269,0.11806566940844943,0.19638416786258184,28.305766466914516
53,0.12789106369018555,0.601934,32.003202587757244,0.11724673585016426,0.19603074049594846,28.24454124322753
54,0.12823104858398438,0.602668,31.731606230226053,0.11625171710783665,0.1956652046122472,28.18386029161526
55,0.12856507301330566,0.603344,31.46213946574416,0.11526450032948543,0.19529294472149,28.12366839538412
56,0.13381385803222656,0.6324949999999999,31.21992652601423,0.11437713049560291,0.19501623809689603,28.06437746303147
57,0.1341080665588379,0.6327889999999999,31.011305663242375,0.11361282838792565,0.1947700607686705,28.00608784020312
58,0.14327406883239746,0.677213,30.81774344119199,0.11290369502362935,0.19450466218440907,27.94863850163556
59,0.14359688758850098,0.677886,30.63521745997318,0.11223499396325672,0.19433997977106685,27.892426124092196
60,0.14919805526733398,0.685373,30.43334915507684,0.11149543048501419,0.19406837312639333,27.83691992350631
61,0.14954686164855957,0.685774,30.249769746622952,0.11082287009511257,0.1939209924660802,27.782604232029158
62,0.14975285530090332,0.686035,30.04473167678093,0.11007169388554187,0.19369917813024098,27.729127170579876
63,0.14996004104614258,0.6963509999999999,29.868041822069653,0.10942437402228974,0.19350514102200927,27.676577336465567
64,0.15534496307373047,0.72371,29.61895836430336,0.10851183340085387,0.1932554488738665,27.62470853737347
65,0.15566301345825195,0.724429,29.42773141898971,0.10781125554202418,0.19308038845457698,27.573785478535775
66,0.1558680534362793,0.724785,29.192040446735536,0.10694777954800837,0.19283710621242292,27.523499873743106
67,0.15605807304382324,0.7251949999999999,29.044949953325997,0.10640889972247941,0.19275993533170024,27.474417396917723
68,0.1647489070892334,0.7632,28.883014516882366,0.10581563405510053,0.19259873817461715,27.426168824687625
69,0.18042492866516113,0.836495,28.71735688239615,0.1052087317659028,0.19245894947362135,27.378792795234716
70,0.1809229850769043,0.839201,28.640750371411624,0.10492807662418141,0.1924117587301187,27.332567124393844
71,0.18134307861328125,0.840896,28.475952173599232,0.10432432296188748,0.1921473322181727,27.286684175394523
72,0.19144988059997559,0.890173,28.369453223438143,0.10393415406414618,0.19187224226318544,27.241099279319364
73,0.19182395935058594,0.890907,28.1835467989225,0.10325306843253591,0.19145404303051342,27.195323984609786
74,0.1921679973602295,0.8935609999999999,28.08135337966011,0.10287867325127158,0.1912087350625842,27.14995437160197
75,0.1925039291381836,0.8942319999999999,27.919005645516386,0.10228389709257853,0.19085408350791644,27.10461404327594
76,0.19736886024475098,0.9036029999999999,27.762391532805204,0.10171012659404471,0.19052172159563574,27.059372892820324
77,0.1977229118347168,0.903957,27.642460110210937,0.1012707465730457,0.19028258589642616,27.01453011587092
78,0.1980278491973877,0.9042629999999999,27.53857806064617,0.1008901649362081,0.1900829658330129,26.97019591716039
79,0.19833898544311523,0.915862,27.421450709127292,0.10046105789272688,0.18990282856821133,26.92642225359772
80,0.20326590538024902,0.9452969999999999,27.327479214494762,0.10011678450388672,0.18973785817945565,26.883232484626536
81,0.20363807678222656,0.9461189999999999,27.200064105891883,0.09964998729692855,0.1895903344871333,26.8406752543811
82,0.20395302772521973,0.946803,27.090086663239465,0.09924707461552468,0.18945531127814633,26.798771613612733
83,0.20427894592285156,0.9473699999999999,26.98109796015367,0.09884778427430611,0.18933465373216204,26.75754987844117
84,0.20923686027526855,0.967375,26.84313786620357,0.09834235452399047,0.1891860286224196,26.71691345550409
85,0.20963406562805176,0.9681649999999999,26.76392836932315,0.09805216309917614,0.1890879131745341,26.676983297762842
86,0.20996499061584473,0.98883,26.655114133748814,0.09765351193605779,0.1889891096705903,26.63772801228947
87,0.2101738452911377,0.9892329999999999,26.58563693667524,0.09739897570486161,0.18893177934211688,26.59922447554665
88,0.21487998962402344,0.998617,26.513259274970256,0.09713381334930964,0.18885795117750623,26.561406017064748
89,0.21795201301574707,1.0019069999999999,26.444868673840602,0.09688325796431983,0.18880020273597467,26.52428479914163
90,0.21848607063293457,1.00244,26.399452101450265,0.09671687008949174,0.1887698703197725,26.48791276840002
91,0.2189178466796875,1.004224,26.317389142132033,0.0964162247372685,0.1885368333001908,26.451701742138944
92,0.22916102409362793,1.0631009999999999,26.252870977196324,0.09617985638566334,0.18832826520896054,26.41571427458786
93,0.2295379638671875,1.063853,26.179764657561666,0.095912024523409,0.18807189621578904,26.37980283656503
94,0.229874849319458,1.064449,26.157606813129693,0.09583084718104769,0.1879326166176647,26.34426235155611
95,0.2385249137878418,1.103367,26.091142984210205,0.09558735070685748,0.18773055158345078,26.30891809645387
96,0.24936604499816895,1.154093,26.0385381823898,0.09539462807897127,0.18762507720457658,26.274009107507112
97,0.2496190071105957,1.154345,26.009131165665025,0.09528689271365537,0.18744943883453952,26.239332862847487
98,0.24980902671813965,1.154536,25.947609228881127,0.09506150132504941,0.1873585587813537,26.20509174942793
99,0.24999284744262695,1.176543,25.921540619945244,0.09496599652994318,0.18727630400602668,26.171302157191068
100,0.2569549083709717,1.2101849999999998,25.907361334644975,0.09491404938766622,0.1872501766350128,26.13810341103965
101,0.25911903381347656,1.214886,25.866087053043422,0.09476283718385405,0.18721309247844364,26.105462783112582
102,0.25953197479248047,1.2157099999999998,25.869318224074668,0.09477467488213903,0.18723212754898472,26.073489471945827
103,0.261091947555542,1.221493,25.87730710098829,0.09480394288238564,0.1872285667264104,26.042112173332075
104,0.26596903800964355,1.243447,25.864423845421,0.09475674386665445,0.18720514989870995,26.011268304822273
105,0.2663719654083252,1.250332,25.858668533907526,0.09473565874284831,0.18724350767582415,25.981094387462612
106,0.2666890621185303,1.250649,25.847160669639656,0.0946934986022088,0.18732676720932545,25.951688984466145
107,0.26700592041015625,1.252189,25.815024924770782,0.09457576628527405,0.18742728530434585,25.923081528416304
108,0.2718958854675293,1.2756669999999999,25.75789439351804,0.09436646322291951,0.18739396413572126,25.894958362267417
109,0.2722959518432617,1.276068,25.709643034062037,0.09418968983966089,0.18736901014747584,25.86732854894453
110,0.2726130485534668,1.276384,25.683185288133384,0.09409275940466516,0.1873473928453755,25.840169510365058
111,0.27292704582214355,1.278239,25.678715691270874,0.09407638461713387,0.18735031737490013,25.813511218857478
112,0.28003597259521484,1.3182909999999999,25.68775395378079,0.0941094971399865,0.18738082909956227,25.787392047497374
113,0.28098392486572266,1.32172,25.755954541684147,0.094359356393691,0.1874502883215072,25.761885148746323
114,0.28168797492980957,1.324566,25.797580547163207,0.09451185717093409,0.18746454982564437,25.73685184845093
115,0.2858119010925293,1.3374739999999998,25.810956214843962,0.09456086018465075,0.18744129512546426,25.71219453080293
116,0.29932689666748047,1.390452,25.82775106340525,0.09462238968837804,0.18746341482828902,25.68800623658084
117,0.2997279167175293,1.3908509999999998,25.827301158838495,0.09462074142077884,0.18745123478358994,25.664211994578892
118,0.3000469207763672,1.39117,25.841664512311237,0.09467336291407856,0.18748032755665128,25.64089705901197
119,0.30036401748657227,1.392769,25.84822919698349,0.09469741325240319,0.18745851572097796,25.61794368870687
120,0.30782103538513184,1.428315,25.871879343448285,0.09478405778329886,0.18752609026354977,25.59552614944422
121,0.30834293365478516,1.4293609999999999,25.85310315895536,0.09471526946945812,0.18753033630659033,25.573497615585474
122,0.3087918758392334,1.430253,25.857022069350887,0.09472962676544137,0.18759175576234802,25.55196478512218
123,0.3106210231781006,1.432335,25.822843817307604,0.09460441153180497,0.18753862658281695,25.53068469729797
124,0.3211100101470947,1.478367,25.82312054344202,0.09460542534396629,0.18747272138096788,25.50961741380593
125,0.3213498592376709,1.4786059999999999,25.79365344853457,0.09449746987659044,0.18734970939020398,25.488635611509473
126,0.32153987884521484,1.478797,25.816187628553603,0.09458002595969014,0.1872854760533799,25.467842103799406
127,0.32172107696533203,1.488978,25.8326000223473,0.09464015430448694,0.18721419323974892,25.447221176545685
128,0.32672595977783203,1.5205609999999998,25.873550525592854,0.09479018031590868,0.18722331268147102,25.426929162889973
129,0.32700395584106445,1.5211059999999998,25.89015303240378,0.09485100515758424,0.18718861572841428,25.406879281607168
130,0.32719898223876953,1.521486,25.917256330616482,0.09495030063395098,0.18713079416891912,25.387026778147803
131,0.3273890018463135,1.5218619999999998,25.932341785070935,0.09500556761195891,0.18704571303815265,25.367315396431604
132,0.332381010055542,1.540308,25.9312896242206,0.09500171292194928,0.186996481181932,25.347812637578247
133,0.3328239917755127,1.540772,25.875983672322214,0.09479909437727736,0.18684335881924735,25.32833110073936
134,0.33322596549987793,1.561656,25.864021280735628,0.09475526903315305,0.1867864655921448,25.30904802925759
135,0.33388400077819824,1.566485,25.805554671018175,0.0945410711219659,0.18670820664421028,25.289916041394886
136,0.3444960117340088,1.613657,25.79501448268661,0.09450245615292543,0.18666572337492457,25.27099160314209
137,0.34485507011413574,1.615343,25.812731291311863,0.0945673633438635,0.18664577457284762,25.252312598538857
138,0.34519100189208984,1.617368,25.796597506125355,0.09450825570784367,0.18667113176529138,25.233946841571015
139,0.3455190658569336,1.618024,25.790832097707767,0.09448713359308182,0.18666239746561036,25.215821456641972
140,0.3505420684814453,1.643603,25.786621342854183,0.09447170709753988,0.18672386689318557,25.198058284350413
141,0.35089993476867676,1.6439599999999999,25.78411959967521,0.09446254172664097,0.1867665815905159,25.180623281994546
142,0.35121798515319824,1.644278,25.809852234328275,0.09455681564843436,0.18688633031648932,25.163646785221943
143,0.35152506828308105,1.644585,25.764427463391037,0.09439039773746036,0.18692207743713568,25.146980520028013
144,0.35639286041259766,1.6686299999999998,25.759474852175053,0.09437225338151921,0.18705393472821677,25.130780695198325
145,0.3567838668823242,1.66902,25.68477393763653,0.09409857957119827,0.1870765696384053,25.114843711634123
146,0.3571000099182129,1.6701599999999999,25.670918058600137,0.09404781725811737,0.1871535368174893,25.09924705941218
147,0.35741400718688965,1.6705679999999998,25.617065997718484,0.0938505251796179,0.1871828891018983,25.083906892628697
148,0.36235785484313965,1.690696,25.58220275411242,0.09372280041511186,0.18725958023220457,25.06889768868975
149,0.36276888847351074,1.691516,25.521690265773316,0.09350110723560973,0.18725364094835148,25.054075582651553
150,0.3630959987640381,1.6921709999999999,25.50020959602488,0.09342241078624741,0.18731440720127807,25.03954399324677
151,0.3634369373321533,1.7128519999999998,25.41983359563834,0.0931279457663741,0.18729755992533392,25.025177522135568
152,0.3682689666748047,1.7249269999999999,25.36925525517127,0.0929426472698183,0.18729254007425278,25.01098454764222
153,0.3686540126800537,1.725312,25.33830676900209,0.09282926458654184,0.18734149331152158,24.99705055668889
154,0.36903905868530273,1.7324499999999998,25.338978103081725,0.09283172408194033,0.187408780460584,24.983402222476542
155,0.36935901641845703,1.733066,25.327715638952398,0.09279046298773665,0.1874506787151171,24.969999225965136
156,0.37422990798950195,1.767039,25.31114785279033,0.09272976534841636,0.18753077208797014,24.95689747113414
157,0.37450289726257324,1.7673109999999999,25.286175705273287,0.09263827754260963,0.18758589802918404,24.944047725460425
158,0.37468791007995605,1.767496,25.244756620824553,0.09248653483997854,0.18758702405249056,24.93136603796072
159,0.37487196922302246,1.7676809999999998,25.1492966339537,0.09213680822014367,0.18755670726322757,24.918807708075295
160,0.3882138729095459,1.817167,25.003825101296215,0.0916038596092526,0.18743432348382907,24.90623088731476
161,0.38879895210266113,1.817753,24.91081049898011,0.09126309188520812,0.18731638651555357,24.893633186990556
162,0.38925695419311523,1.8197059999999998,24.797723903374294,0.0908487885301976,0.18716591528280727,24.88096165414674
163,0.38970184326171875,1.8204509999999998,24.70222240273096,0.0904989098207616,0.18707964687589232,24.868317251670494
164,0.3984098434448242,1.8654609999999998,24.61715059658082,0.09018724127582049,0.18702934891925857,24.855752366578773
165,0.39868593215942383,1.865958,24.583018081738874,0.09006219360471315,0.1870825397211256,24.84341391661152
166,0.39886903762817383,1.8663729999999998,24.53049454303321,0.08986976869187349,0.18710622213963393,24.831259253744015
167,0.39905595779418945,1.86656,24.512552090005414,0.08980403483149232,0.18718827113266803,24.81937142234562
168,0.403764009475708,1.905764,24.46592226867149,0.08963320210530853,0.1871950156980066,24.807631154926693
169,0.40403103828430176,1.906831,24.44617357140082,0.08956085089964623,0.18727328090817702,24.796141214354616
170,0.40423107147216797,1.907136,24.38837008562238,0.08934908240523698,0.18730492960506714,24.784829051038702
171,0.4125020503997803,1.9156819999999999,24.325418917866166,0.08911845489484539,0.18727054058385253,24.773594636594318
172,0.4228789806365967,1.965946,24.271134448812195,0.08891957864842959,0.18724174585097345,24.76244725747994
173,0.42311906814575195,1.966186,24.177426283375674,0.08857626999080974,0.1871461193480557,24.751288636815644
174,0.4233059883117676,1.966372,24.119054586699775,0.08836241980245693,0.18715467031276103,24.740264631426516
175,0.42348694801330566,1.988008,24.046399505756263,0.08809624109549168,0.18711322937686845,24.729307140663632
176,0.4282670021057129,2.007606,23.98870282253393,0.08788486388226904,0.1871607269962027,24.71854223081208
177,0.42855191230773926,2.008169,23.88383759355459,0.08750068027538492,0.18704983492113703,24.707753071009964
178,0.4287409782409668,2.008547,23.81403302783268,0.0872449446984254,0.18700797427951152,24.697031095332644
179,0.4289259910583496,2.008914,23.678722640039595,0.08674922239526353,0.1869145978295369,24.686304832545996
180,0.4353809356689453,2.047685,23.566148310686653,0.08633679577574131,0.186840178926034,24.67560460104894
181,0.4358639717102051,2.048167,23.575951448688276,0.08637271049173346,0.18691658573409742,24.665139780414634
182,0.436290979385376,2.048594,23.486457332105715,0.08604484039753504,0.18686530240442598,24.654730015376177
183,0.43671703338623047,2.050516,23.50080400420374,0.0860974007770531,0.1870033775713117,24.64462504242969
184,0.4463779926300049,2.099644,23.43121560942132,0.08584245716261582,0.18702913004832933,24.63467051009582
185,0.4467470645904541,2.101741,23.44495138021481,0.08589277944787796,0.1872518359031075,24.625118501990922
186,0.4470689296722412,2.1023959999999997,23.369187452149816,0.08561521118774996,0.18730269303389172,24.615742063566838
187,0.44739603996276855,2.103046,23.372824634728957,0.08562853634744066,0.1874129878935738,24.606615449160508
188,0.45226097106933594,2.132618,23.267872803875065,0.08524403546646243,0.1873674510834376,24.597531462090238
189,0.45264196395874023,2.133324,23.270208670129016,0.0852525931316807,0.18753157763901973,24.58876826566954
190,0.45295286178588867,2.133635,23.10568437195214,0.08464984292640414,0.18743753576424377,24.57998864932568
191,0.4532599449157715,2.134759,23.139226216733768,0.08477272662231722,0.1875312159664385,24.571427814818637
192,0.4580960273742676,2.1575979999999997,22.973648852254186,0.08416611840982131,0.1874308971842314,24.562831952731994
193,0.45848798751831055,2.160263,23.004239626002825,0.08427819058007752,0.18752252300995864,24.554445455245286
194,0.4588048458099365,2.16185,22.861747681567223,0.08375615797024089,0.18742738325272337,24.546033557790214
195,0.4591219425201416,2.162266,22.975638320679735,0.08417340701408937,0.18762859832309184,24.537958455110143
196,0.4662909507751465,2.200811,22.894126285693872,0.08387478002485634,0.1876169361476314,24.529943880070068
197,0.466580867767334,2.201101,23.046256753511507,0.08443212426957888,0.18781455377161627,24.522243944837637
198,0.4667689800262451,2.202137,22.895912803735673,0.08388132510134873,0.1877664722880376,24.514556543314402
199,0.4669530391693115,2.2025289999999997,23.0099266716387,0.08429902560543501,0.18802045470850673,24.507253364834725
200,0.47566986083984375,2.2459309999999997,22.820582449059724,0.0836053452780179,0.18804153148855474,24.500042896758416
201,0.4781630039215088,2.251697,22.737280028393194,0.08330015904283454,0.18802020499040112,24.492866964175406
202,0.478618860244751,2.2539029999999998,22.684970464890835,0.08310851804823156,0.18798819387329282,24.485711779099233
203,0.47905492782592773,2.254339,22.645045338396727,0.08296224860075976,0.18801283454084036,24.478649012201693
204,0.48903489112854004,2.30674,22.578201112711724,0.0827173585073228,0.18804287972171455,24.471683614230717
205,0.4894368648529053,2.3075419999999998,22.548833296757593,0.08260976675770873,0.18812779225783385,24.464883428369685
206,0.48976898193359375,2.308204,22.52953285904469,0.08253905779300083,0.18824806767176075,24.458292506107377
207,0.49221086502075195,2.313066,22.509070000868125,0.08246409019184316,0.18839589606130064,24.45194000802736
208,0.5027098655700684,2.361209,22.537865803151067,0.08256958631569526,0.18859815592312393,24.445882116167663
209,0.5029489994049072,2.361446,22.536012774325926,0.08256279757070674,0.1887359679663138,24.4400389788738
210,0.5031280517578125,2.361626,22.55382319961827,0.08262804773508965,0.18894320748093135,24.43449040675994
211,0.5033059120178223,2.361805,22.54487658632688,0.08259527097774941,0.1889716611544541,24.429028424962834
212,0.5082299709320068,2.40447,22.58040052654826,0.08272541626630521,0.18903324914425926,24.423692494715972
213,0.5086419582366943,2.405302,22.569803939028997,0.08268659467354812,0.18901148111141602,24.418383809965878
214,0.5089728832244873,2.405964,22.607436094688364,0.08282446360719523,0.189057580700026,24.413182961186738
215,0.5092999935150146,2.406609,22.567089537493164,0.08267665020880306,0.1890360610135016,24.40801368078689
216,0.5163688659667969,2.4364399999999997,22.550148600622755,0.08261458549684643,0.18902892373962019,24.402891752191447
217,0.5166409015655518,2.4369099999999997,22.5409693278364,0.0825809563696137,0.1889846230442415,24.3977730172538
218,0.5168290138244629,2.4370979999999998,22.480218886411564,0.08235839142665254,0.18891763757704497,24.392633918233763
219,0.5170190334320068,2.4372879999999997,22.450394397276888,0.08224912661198748,0.18889241083400005,24.387519365512308
220,0.5218260288238525,2.464565,22.43048181659456,0.08217617500406782,0.18886129934513843,24.38241573983428
221,0.5221109390258789,2.464851,22.487460494540702,0.08238492173758374,0.18887609658707652,24.377370307927308
222,0.5223000049591064,2.4650399999999997,22.537419198882095,0.08256795013904668,0.18887745363901556,24.372369600843303
223,0.522489070892334,2.4652279999999998,22.575042275435784,0.08270578581053814,0.188886049353123,24.367420618967163
224,0.5273540019989014,2.4851639999999997,22.60986741082128,0.08283337096200206,0.18887110212964228,24.362493132629258
225,0.5277519226074219,2.497309,22.680166335511224,0.08309091766943144,0.1889049694458609,24.357637910885277
226,0.5280780792236328,2.497635,22.71774384335527,0.08322858639567898,0.1889143806149721,24.352829474368285
227,0.535956859588623,2.522378,22.748209531315464,0.0833402003024112,0.1889222695345275,24.3480659268141
228,0.5463950634002686,2.586315,22.828283522157914,0.08363355888197926,0.18905682713458413,24.343484645866287
229,0.546738862991333,2.5866599999999997,22.842045099182023,0.08368397571078891,0.18915654145510044,24.339050702074122
230,0.5470619201660156,2.588694,22.87719012346599,0.08381273280525064,0.1893096488775715,24.334823246050544
231,0.5473799705505371,2.58933,22.847583677911718,0.08370426681370353,0.18940515823101708,24.33073843466788
232,0.5539000034332275,2.614991,22.800455949239332,0.08353160995726182,0.18944173745215925,24.3267366206024
233,0.5543789863586426,2.6154699999999997,22.79494558626139,0.0835114222254015,0.18947803738187466,24.322818667244658
234,0.5548100471496582,2.617275,22.799281030008416,0.08352730553040533,0.18953278841002272,24.319003777402433
235,0.5552499294281006,2.617715,22.814614735356983,0.08358348199885964,0.18963316132141775,24.315335389857697
236,0.564655065536499,2.667903,22.796606706534813,0.08351750789540216,0.18972321681354756,24.3117984868284
237,0.5650238990783691,2.669748,22.84741464277681,0.08370364753762459,0.18986303161262194,24.308440261135303
238,0.5653469562530518,2.670644,22.879948695173166,0.08382283909156334,0.19001013797460758,24.30526568534729
239,0.5656719207763672,2.674093,22.991069324922854,0.08422993994617435,0.19019143609481118,24.302304352990415
240,0.5705130100250244,2.69337,23.038469253890796,0.08440359403394201,0.19029558135416774,24.299472354316045
241,0.5708680152893066,2.693724,23.1051863440127,0.08464801835431322,0.19047331837120354,24.296847704734986
242,0.5711748600006104,2.694031,23.115753015720045,0.08468673034768605,0.19058613130466676,24.29436101117752
243,0.5714869499206543,2.695713,23.150722793500286,0.08481484541013631,0.19076524428546993,24.29208055922898
244,0.576322078704834,2.72988,23.160101579800198,0.08484920547384824,0.19080801478000406,24.28986178644142
245,0.5767128467559814,2.73027,23.174976329423103,0.08490370051493332,0.19087575643292054,24.28772384207043
246,0.5770268440246582,2.731943,23.130405610837546,0.08474041150489368,0.1908134524726701,24.285532435973515
247,0.5773458480834961,2.732262,23.157928882949893,0.08484124559505199,0.19082871163385595,24.283366564637504
248,0.5858399868011475,2.77852,23.141257973986693,0.08478017015567274,0.19079716631089597,24.281175263747805
249,0.5863709449768066,2.779584,23.233689167751297,0.08511880050774193,0.19084208737976083,24.27903463115315
250,0.5868079662322998,2.7804539999999998,23.28265233286826,0.08529818165783509,0.19080632234150197,24.27686681956619
251,0.5882480144500732,2.782148,23.32376583774122,0.08544880484101484,0.19078727772813878,24.27469203590101
252,0.5987999439239502,2.83505,23.42406892458,0.08581627461205711,0.19089597199062652,24.272638477653928
253,0.5991580486297607,2.835407,23.41610838212807,0.0857871104177698,0.1909285636233734,24.270631734384615
254,0.5994908809661865,2.837447,23.513204998981426,0.0861428329851264,0.19111438039994924,24.26881514751478
255,0.599815845489502,2.838089,23.48490285709625,0.08603914543246645,0.19119423832831714,24.26708343804425
256,0.6067290306091309,2.8754649999999997,23.439793756151126,0.08587388400813091,0.19116071262796877,24.26532644481292
257,0.6072008609771729,2.877288,23.367775246982745,0.08561003744159955,0.19113466885289754,24.263556510643404
258,0.6076350212097168,2.877722,23.31223214358083,0.08540655007014022,0.1910483850275712,24.261716143933832
259,0.608057975769043,2.882221,23.270612822869307,0.0852540737831703,0.19097830731071228,24.259820296994985
260,0.6170129776000977,2.9275759999999997,23.243907453874257,0.08515623615783398,0.19089398388690026,24.257852276965856
261,0.6173908710479736,2.929454,23.25463011240812,0.0851955196235835,0.19085663644417888,24.255859869742793
262,0.6177220344543457,2.9304189999999997,23.274235828969495,0.08526734700600004,0.19078003666709759,24.253806832311643
263,0.6180469989776611,2.9310769999999997,23.363559575309395,0.085594592932827,0.19078916769843599,24.251780859492584
264,0.6248178482055664,2.968807,23.378243926710407,0.08564839043215927,0.19076915831323157,24.249758145299452
265,0.6253139972686768,2.972416,23.393077345791287,0.08570273405492519,0.19085314003757714,24.247838032013554
266,0.6257450580596924,2.9728459999999997,23.360501256650018,0.08558338849542675,0.19089183941392388,24.2459780866072
267,0.6261699199676514,2.973271,23.367225888201318,0.08560802481415214,0.19103507420423357,24.244275127973232
268,0.6349570751190186,3.021263,23.31574927456491,0.08541943540954682,0.19108746349581376,24.242638962811494
269,0.6352128982543945,3.021518,23.29176084534292,0.08533155154802581,0.19117272561750828,24.24109554844208
270,0.6354010105133057,3.021706,23.25450476192942,0.08519506039034194,0.19124899370620932,24.23963419003415
271,0.6355800628662109,3.021886,23.26673252945494,0.08523985796412134,0.1913408317674353,24.23826974267189
272,0.6403419971466064,3.032937,23.23506935694507,0.08512385696036981,0.19141774289707952,24.23698717993381
273,0.640639066696167,3.033517,23.24268284356062,0.08515174968303293,0.19155922207356257,24.235847154303976
274,0.6408329010009766,3.033892,23.232644955132393,0.08511497493682402,0.19164467339845392,24.234793670415556
275,0.646259069442749,3.069593,23.19861539159629,0.08499030443748655,0.1916907942065883,24.233788643698812
276,0.6567718982696533,3.1227609999999997,23.28378865563881,0.08530234468293715,0.19185377476513982,24.232937456181745
277,0.6571218967437744,3.12311,23.26232588238832,0.08522371379907447,0.19192020459430836,24.23215028216018
278,0.6583750247955322,3.127647,23.311778336179955,0.08540488750414199,0.19205522968942895,24.231493362583524
279,0.6588399410247803,3.1285749999999997,23.20821791289549,0.08502548417536357,0.19199827435946498,24.2307940260962
280,0.6713080406188965,3.180897,23.12107617649414,0.08470623224670558,0.19196253044694664,24.230073374922476
281,0.6718089580535889,3.181397,23.057007543731913,0.08447151079840193,0.1919458394173252,24.229348004390214
282,0.672231912612915,3.191821,23.01795001598002,0.08432841988033742,0.1918816865165366,24.22857220059227
283,0.6726579666137695,3.192247,22.948391105890927,0.08407358428584097,0.1918715836954711,24.22779250062702
284,0.6830899715423584,3.247442,22.870470380340947,0.08378811439573358,0.19181315628181517,24.226967407802263
285,0.6835789680480957,3.2492929999999998,22.802958141958673,0.08354077697509406,0.19177177258498426,24.226108208139003
286,0.6839990615844727,3.249713,22.75252194776279,0.08335599924474171,0.19174333246799266,24.225226532663584
287,0.684506893157959,3.250177,22.71787288431793,0.08322905914935486,0.1918245629373706,24.22441996471604
288,0.6933090686798096,3.2983949999999997,22.724384705392964,0.08325291581693037,0.19187824293724662,24.223664804463148
289,0.6937000751495361,3.299274,22.742972395290366,0.08332101356313215,0.19193710736221378,24.222969048355765
290,0.6948080062866211,3.301646,22.693321988148217,0.08313911463738916,0.19196045514011637,24.222302526299497
291,0.6951448917388916,3.3023089999999997,22.650632861403658,0.08298271901562697,0.1920059644892926,24.221685126650662
292,0.7015688419342041,3.340337,22.575108655838545,0.08270602900137278,0.19200685975579604,24.22107733816658
293,0.702064037322998,3.342199,22.541997390002706,0.08258472277183297,0.19210075071865862,24.220556415991012
294,0.7025010585784912,3.342635,22.47676671390719,0.08234574406873203,0.19215738758415965,24.220086582300066
295,0.702934980392456,3.3430679999999997,22.423096914354588,0.0821491197217149,0.19218327661571402,24.219636945119312
296,0.7122149467468262,3.400407,22.34306664905733,0.08185592133478485,0.1921300552236681,24.219140811676173
297,0.7126069068908691,3.401195,22.322136533244006,0.0817792418914276,0.1921958087473505,24.218700268965556
298,0.712939977645874,3.401859,22.272146883432608,0.08159610011833139,0.19220255130352348,24.21826120460801
299,0.7142319679260254,3.4056439999999997,22.33931990191934,0.08184219477505131,0.19231971067127407,24.217913037225284
300,0.7246880531311035,3.449518,22.313111655088527,0.08174617840341343,0.19240435460988292,24.217629776211705
301,0.7252969741821289,3.456606,22.3501870459884,0.0818820075771175,0.192624967879322,24.217528942008073
302,0.7257459163665771,3.457055,22.30017531805869,0.08169878491876306,0.19277333281284534,24.217548549542695
303,0.7261700630187988,3.458723,22.32545154058897,0.08179138673191506,0.19301342741767963,24.217763493341348
304,0.7370469570159912,3.514989,22.260598790497777,0.08155379259619543,0.19310897717571118,24.218054571647407
305,0.7374329566955566,3.5157439999999998,22.263060047233868,0.08156280964121161,0.19333078572158371,24.21852854878178
306,0.7378170490264893,3.5165349999999997,22.177486743426297,0.08124930381254213,0.19344452843334053,24.21909393578222
307,0.7382099628448486,3.516928,22.211751142786294,0.08137483465495735,0.1936341237392746,24.2198095392788
308,0.7431399822235107,3.536854,22.132965059976772,0.08108619444732479,0.1937407884036915,24.220607231231018
309,0.7435200214385986,3.5372339999999998,22.194715972289778,0.08131242470926861,0.193990426580611,24.22160466731474
310,0.7438380718231201,3.5375509999999997,22.11114433097289,0.0810062521589691,0.194144767939504,24.22272630919981
311,0.7450869083404541,3.557978,22.194403549036476,0.08131128011736245,0.19441298134628263,24.22406259657258
312,0.7572319507598877,3.6109869999999997,22.14292405712231,0.08112268016791646,0.19452344302002378,24.225480470680687
313,0.7577059268951416,3.6114599999999997,22.237655908911147,0.08146973919655041,0.19470761323629698,24.227041486106724
314,0.7581279277801514,3.613248,22.139155718898905,0.0811088745072154,0.19471437169461742,24.228598371733533
315,0.758552074432373,3.6136719999999998,22.250830456358113,0.08151800538741753,0.19490457169971487,24.23029962395984
316,0.7644379138946533,3.647084,22.159401732219706,0.08118304767689533,0.19495671877868426,24.232034602187777
317,0.7647130489349365,3.647359,22.269636916648366,0.08158690461948287,0.1951814216659771,24.233939102155905
318,0.7649049758911133,3.6475519999999997,22.146985617714286,0.08113756007628066,0.19527383210007612,24.235905256020175
319,0.7650909423828125,3.647737,22.288395340769686,0.08165562786653562,0.19551845909546747,24.238054347980626
320,0.7726559638977051,3.688958,22.1832127013157,0.08127028139659195,0.19551549732467077,24.240181999304056
321,0.7729499340057373,3.689288,22.357655180042475,0.08190936778703183,0.1956741932486448,24.242418375188368
322,0.7731409072875977,3.689478,22.28305495189181,0.08163606285074121,0.19569852632966966,24.24465692659823
323,0.7733218669891357,3.68966,22.4960594360962,0.08241642476689413,0.19588627792817154,24.247021843640603
324,0.7780699729919434,3.699767,22.40171520326832,0.08207078581669768,0.19593358938038632,24.249404394665937
325,0.7783589363098145,3.700358,22.61565547231807,0.08285457606844533,0.19621526816554483,24.251990133760764
326,0.7785499095916748,3.7007399999999997,22.505730896423565,0.08245185706937005,0.19636063276731347,24.254672773085776
327,0.7841389179229736,3.736589,22.477752339132415,0.0823493549992354,0.19649811280921514,24.257447212235355
328,0.7926909923553467,3.781382,22.72240037879869,0.08324564605024369,0.19686800842778643,24.260495662643994
329,0.792949914932251,3.781641,22.587368237845695,0.08275094313049107,0.197008516564954,24.263638279001253
330,0.7931399345397949,3.781831,22.82652663873152,0.0836271223746813,0.19735321761590996,24.267032525798513
331,0.8042869567871094,3.8254319999999997,22.68890216760921,0.08312292221009,0.197425609850003,24.270463119955927
332,0.814708948135376,3.875672,22.689625175681467,0.08312557101800956,0.19753108605875783,24.27395647033357
333,0.8149399757385254,3.8759029999999997,22.6839102889437,0.08310463399416267,0.19760637518314084,24.27748734874504
334,0.8151290416717529,3.8760909999999997,22.726129123960987,0.08325930665804998,0.19770977873769438,24.281077773387654
335,0.815310001373291,3.8762719999999997,22.754756509972946,0.0833641857730892,0.1978325489084374,24.284743191952053
336,0.820936918258667,3.918179,22.852313160225574,0.0837215937159734,0.19795913540773658,24.28848812585142
337,0.8212130069732666,3.9187279999999998,22.88341636710013,0.08383554323307295,0.19806039171954976,24.29229191771317
338,0.8214030265808105,3.9190989999999997,22.913129445008845,0.08394439988225691,0.19816670685417434,24.296156894752464
339,0.821584939956665,3.9194709999999997,22.919657867022963,0.08396831736893058,0.19829313912997268,24.300097135341097
340,0.8263578414916992,3.92902,22.97390480344848,0.08416705611103999,0.1985191809863642,24.304189759132704
341,0.8266448974609375,3.929588,22.980905076764323,0.0841927022692359,0.19866434997216836,24.30837413196615
342,0.8268330097198486,3.9299869999999997,23.033324670451062,0.08438474636974455,0.19883318599070854,24.31266152458535
343,0.8270180225372314,3.930354,23.08787779642848,0.08458460686601006,0.19898598323063652,24.3170381161281
344,0.8401980400085449,4.011124,23.15355418634605,0.08482521848352373,0.19912336695794572,24.321492239974486
345,0.8407020568847656,4.011627,23.229708467586747,0.08510421683914152,0.19927817692055005,24.326038115120483
346,0.841141939163208,4.013351,23.311331680769392,0.08540325114013139,0.19940087011372973,24.330648945224826
347,0.8415720462799072,4.013782,23.39047461704004,0.08569319871390581,0.1995417646595646,24.335336896807128
348,0.8536360263824463,4.064694,23.424858965902594,0.08581916900257966,0.19969992817042942,24.34011375420547
349,0.8541290760040283,4.06642,23.4688774061574,0.08598043468912897,0.1998522997240935,24.344973725067767
350,0.8545558452606201,4.066847,23.461416182239756,0.0859530997951479,0.19991578139053628,24.349852155706483
351,0.8549778461456299,4.06727,23.492296983631,0.0860662345088889,0.20001639609333857,24.354778712842567
352,0.8624088764190674,4.121759,23.510562386497632,0.08613315152631014,0.20013259955567192,24.35976775966773
353,0.8628199100494385,4.122576,23.541246224571026,0.08624556464645321,0.2003239042368488,24.364874307505623
354,0.863152027130127,4.123232,23.616290981161853,0.08652049815439877,0.20049340613096478,24.370082575073337
355,0.8634719848632812,4.123881,23.68089399551709,0.08675717735981461,0.20068491335275768,24.375406614869622
356,0.869359016418457,4.1512709999999995,23.742757467175622,0.08698381999348331,0.20081074557429462,24.380793093487295
357,0.8696248531341553,4.151535,23.87149312480493,0.08745545515571969,0.2010045346460753,24.386289670080355
358,0.86981201171875,4.151723,23.95643028193424,0.08776663040133756,0.201171893451786,24.3918733769634
359,0.8700010776519775,4.152759,24.079495278295656,0.08821749056388606,0.20143373005893067,24.39761465195275
360,0.8747429847717285,4.166917,24.11470167570242,0.08834647250454239,0.20164349168085505,24.40347754001008
361,0.8750319480895996,4.167205,24.195811632651502,0.0886436264431568,0.20188109462129197,24.40948458061233
362,0.875216007232666,4.167389,24.233782927718,0.08878273784584666,0.20205338882225454,24.415586639942894
363,0.8754029273986816,4.167577,24.307079594480257,0.08905126706266508,0.2021872613004153,24.421753194313006
364,0.8810470104217529,4.205043,24.305934972045524,0.08904707363096445,0.20222425817141929,24.427911009821376
365,0.8813319206237793,4.206166,24.385982679858696,0.08934033592018835,0.20231624763351483,24.434099569144394
366,0.8815200328826904,4.206354,24.44238569312032,0.08954697365211237,0.20231830435413825,24.440256009280198
367,0.8932909965515137,4.250446,24.461882536217022,0.08961840216637443,0.20228054147725402,24.446353788456825
368,0.9037809371948242,4.30412,24.563120116123937,0.08998929554046432,0.20230216757193978,24.452436647097088
369,0.9041240215301514,4.304462,24.53823384301286,0.0898981223436023,0.2021863955287313,24.45839898816664
370,0.9054150581359863,4.309061,24.662521442057223,0.09035346162580837,0.202244308267196,24.464366198706472
371,0.9058949947357178,4.310015,24.6252230632578,0.0902168155150092,0.20215844175740144,24.470234682780262
372,0.9186170101165771,4.382601,24.6604044122323,0.09034570568838339,0.202137471917418,24.476049187723067
373,0.9191248416900635,4.383108,24.72069548378788,0.09056658768672142,0.20216689121033768,24.48184862249737
374,0.9195618629455566,4.384576,24.75969779447878,0.09070947631190143,0.2022091056560418,24.487644355491025
375,0.9199929237365723,4.385744,24.829063582070443,0.09096360438400598,0.2023126723087131,24.493479472820294
376,0.929736852645874,4.428408999999999,24.865757412310636,0.0910980356744278,0.20241177044846487,24.49935396909997
377,0.9302349090576172,4.43028,24.920189827843203,0.09129745393665117,0.20260589877691865,24.505332673586125
378,0.9306678771972656,4.430713,24.97443856936755,0.09149619929190952,0.2027813864136661,24.51140042134681
379,0.9311008453369141,4.431146,24.998545615019854,0.09158451771585391,0.20295805414985657,24.51755590607679
380,0.938262939453125,4.470884,25.014564500996507,0.09164320440783633,0.2031031168131886,24.52377661495061
381,0.9385490417480469,4.471169,25.05734940558869,0.09179995092073104,0.2033089807695936,24.53010555873948
382,0.9387309551239014,4.471350999999999,25.06604001528992,0.09183178978489544,0.2034221898438996,24.536479889179702
383,0.938917875289917,4.471538,25.12663254752893,0.09205377621273618,0.20360326737658727,24.542948481258595
384,0.9436650276184082,4.512664,25.15339715855493,0.09215183087681215,0.2037347953295546,24.54947806750725
385,0.943943977355957,4.512943,25.262422609762915,0.09255125584822478,0.20400711145259548,24.55616509069157
386,0.9441239833831787,4.513781,25.267836143003137,0.0925710888352545,0.20420339279343946,24.56295442435879
387,0.9443080425262451,4.513966,25.319780839253745,0.09276139310444166,0.20439152078456763,24.569843904837384
388,0.9499650001525879,4.526327,25.250967869179725,0.09250929033118921,0.20449864493754064,24.576779355068453
389,0.9502718448638916,4.527339,25.30707898965342,0.09271485868649351,0.20473273444670267,24.583848750696376
390,0.9504549503326416,4.527693999999999,25.28834743257711,0.09264623386938135,0.20486260897712308,24.590977404039634
391,0.9566829204559326,4.563342,25.283855036374867,0.09262977555432947,0.20501420476072782,24.598180195594875
392,0.9673709869384766,4.617166,25.376194680883092,0.09296807050710697,0.20522485554150585,24.605496486194593
393,0.9685418605804443,4.621081,25.388087448077073,0.09301164077573544,0.20526139776665847,24.61280402078274
394,0.9690179824829102,4.62207,25.49983475289582,0.09342103751326893,0.20539557368683395,24.620167741110414
395,0.9740920066833496,4.637321,25.45256084072266,0.09324784509985433,0.20536176900228753,24.627472461380133
396,0.9816670417785645,4.669123,25.47566686486759,0.09333249618757093,0.20531725914732724,24.634712067481395
397,0.9819290637969971,4.669385,25.459168764603824,0.09327205384907836,0.2052545045110037,24.64187368063442
398,0.9821128845214844,4.66957,25.47785343085128,0.0933405068772388,0.2052266958226707,24.648981628145844
399,0.9822988510131836,4.669756,25.465294630991657,0.09329449653543946,0.20513341028627022,24.655988279066623
400,0.9872720241546631,4.7112289999999994,25.49916145804043,0.09341857083438444,0.2050835432150162,24.662918943978447
401,0.987860918045044,4.7152259999999995,25.463896805338436,0.09328937546998738,0.20502228069479211,24.669767188739417
402,0.9880778789520264,4.7156139999999995,25.480452189796434,0.09335002767450104,0.20504107527504523,24.676590109334953
403,0.9882650375366211,4.715801,25.504607754694103,0.09343852385325385,0.20504088078102706,24.68337347079561
404,0.9940760135650635,4.73577,25.5216354953935,0.09350090657918364,0.20510693096757263,24.69016454903345
405,0.9943609237670898,4.736054,25.513951229832895,0.09347275455121343,0.20510621428696643,24.69692458641757
406,0.9945440292358398,4.736236,25.534518208272274,0.09354810360672453,0.20511519596827804,24.70366079017685
407,0.9947299957275391,4.7364239999999995,25.504810983828207,0.0934392684022576,0.2050939186895965,24.71035244737293
408,0.9994690418243408,4.767316999999999,25.531630965096525,0.09353752592041223,0.20519903884863105,24.71707927258953
409,0.9997529983520508,4.7678959999999995,25.470956880551824,0.09331524071804674,0.20522528513896765,24.723789506290245
410,0.9999439716339111,4.768281,25.470789096333647,0.09331462602481864,0.20530378224724377,24.730515720067743
411,1.005181074142456,4.783773,25.389794123585343,0.09301789334161385,0.20531118189541636,24.73721153332406
412,1.0175209045410156,4.857894,25.366450323125438,0.0929323711380545,0.20537657051259353,24.743913701820297
413,1.018038034439087,4.858921,25.37413120043567,0.09296051075285151,0.20546705628109294,24.750634709507164
414,1.0184779167175293,4.859808999999999,25.391921179330645,0.09302568600993896,0.20559334590848605,24.757398341908736
415,1.0241448879241943,4.877003,25.388008600038184,0.0930113519085459,0.20566770523673317,24.764174630307604
416,1.0291640758514404,4.902862,25.382769152386302,0.0929921567004052,0.20575770534451826,24.77097598774504
417,1.0295610427856445,4.904628,25.313976979265966,0.09274013011874414,0.20579634456552254,24.77776984729267
418,1.0298869609832764,4.904954,25.31987275073602,0.09276172983078192,0.2059006962439689,24.784600620433192
419,1.0302059650421143,4.905273,25.27801405135856,0.09260837655760613,0.20596959447494592,24.79144739883263
420,1.0365970134735107,4.944774,25.264454918854977,0.09255870140329475,0.2061254044919851,24.79836743611801
421,1.0368938446044922,4.945448,25.220555866646368,0.09239787310605602,0.2062665478815974,24.80535004550376
422,1.0370888710021973,4.94574,25.194520462703593,0.092302489960558,0.2064138066147011,24.812400229683163
423,1.0372679233551025,4.945919,25.1588076197366,0.09217165260906707,0.20649340512583578,24.81947320268046
424,1.041985034942627,4.953506,25.140587522587605,0.09210490157339386,0.20653103154494165,24.826536360018668
425,1.042262077331543,4.9537819999999995,25.086522886182273,0.09190683070451537,0.20649211674810788,24.83353453590991
426,1.0424489974975586,4.953968,25.084701298828623,0.09190015714830813,0.20651510930183764,24.840507922293973
427,1.042630910873413,4.9541509999999995,25.061434315506112,0.09181491637154011,0.20652709441793152,24.847452870753585
428,1.055314064025879,5.037653,25.072010255521384,0.09185366232022876,0.20654912850320348,24.85437819589692
429,1.055811882019043,5.039365999999999,25.044350580547714,0.091752328505388,0.2066322382972962,24.861322619602333
430,1.0562448501586914,5.0397989999999995,25.036124520023826,0.09172219156072794,0.20669611586236622,24.868271107257744
431,1.056675910949707,5.04023,25.06091938204627,0.09181302986448879,0.20676029671210405,24.875226850829506
432,1.0652060508728027,5.085999,25.040693107699646,0.09173892901039306,0.20681308089752257,24.8821865685041
433,1.065713882446289,5.087006,24.975871867239654,0.09150145031316417,0.2069054200863417,24.889175689951426
434,1.0661590099334717,5.087892,24.961535243164775,0.09144892674552181,0.2069812225081247,24.896184923358987
435,1.0680310726165771,5.089977,24.900899937622757,0.09122678361367167,0.20699654758774008,24.903179501601233
436,1.076596975326538,5.133241,24.839501173738867,0.0910018434805434,0.2070276267872279,24.91016621870775
437,1.0768609046936035,5.133503999999999,24.79198565887388,0.09082776593299537,0.20703147877262046,24.917123931014203
438,1.077043056488037,5.133686,24.782242367955742,0.09079207047240959,0.20711173986553644,24.924096307229902
439,1.0772218704223633,5.133865999999999,24.761506917339876,0.09071610420327055,0.20717138280600902,24.931072290758436
440,1.0819449424743652,5.154033999999999,24.761820723850423,0.09071725386286944,0.20726886165758107,24.938076857204006
441,1.0822129249572754,5.1543019999999995,24.76595355538074,0.0907323948790043,0.2073460287561625,24.9450977462616
442,1.0823988914489746,5.154488,24.759001235582474,0.09070692440301996,0.2074512308347902,24.95215023714816
443,1.0825798511505127,5.154669,24.795732951437373,0.09084149449094642,0.2075013374167898,24.959201944228283
444,1.0885369777679443,5.1861429999999995,24.821678271852065,0.0909365476069859,0.20753764233356753,24.966246182473053
445,1.0888268947601318,5.186432,24.803012617496073,0.09086816423067391,0.20752673469736352,24.97325640463016
446,1.0890119075775146,5.187479,24.77509036996507,0.09076586845662964,0.20754592972838587,24.98025259720433
447,1.0952069759368896,5.223942,24.72212667334498,0.09057183098396622,0.2074866512057935,24.987184655812452
448,1.1058800220489502,5.275169,24.720273998900556,0.0905650435372847,0.20741532218460051,24.994039464071893
449,1.1062569618225098,5.275545,24.695656965563753,0.09047485672560109,0.20733632367481,25.000810363758006
450,1.107508897781372,5.279952,24.728769345471953,0.09059616703664952,0.20728591743725713,25.007517740647923
451,1.1079778671264648,5.280875,24.747644354804205,0.09066531740456285,0.20723321543232928,25.014160405031188
452,1.1207659244537354,5.343545,24.764252539957017,0.09072616304937675,0.20720398273105353,25.020754752720467
453,1.1212940216064453,5.344071,24.77478215611421,0.09076473928626431,0.20721909550133108,25.0273263214184
454,1.1217329502105713,5.345845,24.779196329709094,0.09078091102545377,0.20724551875637762,25.033880922111102
455,1.1221609115600586,5.346735,24.79723850647808,0.09084701023311884,0.20723763466050002,25.040398472320426
456,1.1283979415893555,5.38547,24.796147414550283,0.09084301291545364,0.20719567974274034,25.046860685438922
457,1.1286900043487549,5.386042,24.76499732714032,0.09072889164711337,0.2071890582876834,25.05329041309479
458,1.1288769245147705,5.3864149999999995,24.743927618366133,0.09065170079184465,0.20718305828165487,25.059687158091894
459,1.1290619373321533,5.386784,24.741999354510416,0.0906446364162616,0.20718698565742935,25.066058105065455
460,1.1338229179382324,5.404824,24.749402233345478,0.09067175755755753,0.20713165561348537,25.072368295278704
461,1.1340968608856201,5.4053629999999995,24.779073549811624,0.09078046120977776,0.20711419623838367,25.078641907571882
462,1.1342849731445312,5.405765,24.784903993960196,0.090801821589043,0.20710309284758752,25.084879749266545
463,1.1344709396362305,5.406128,24.81164542175905,0.0908997913191908,0.20718711648901506,25.09113674893793
464,1.144608974456787,5.455558,24.827250706697875,0.09095696274495896,0.2073057359300134,25.09743205102341
465,1.1450989246368408,5.4673929999999995,24.88733126611228,0.0911770735123134,0.20753273519209023,25.103828758577894
466,1.145535945892334,5.477335999999999,24.93094199879187,0.09133684552390177,0.207705756458821,25.110295212761628
467,1.1459619998931885,5.477761999999999,24.9694505732204,0.09147792529995254,0.20788290334211337,25.116836114493246
468,1.1521520614624023,5.488566,24.998662501132735,0.09158494593909701,0.20801380088904292,25.123423571416495
469,1.1524560451507568,5.488868999999999,25.020226668366163,0.09166394828933097,0.20811728281509279,25.13004189857928
470,1.1526460647583008,5.4904399999999995,25.045093990458238,0.09175505205735654,0.2081870647355008,25.136673604259464
471,1.1610419750213623,5.529172,25.07842331515969,0.09187715716601308,0.20824197603881953,25.14331053481583
472,1.1716489791870117,5.585127,25.13871199764499,0.09209803041176795,0.20834192997208154,25.149980001372104
473,1.1748239994049072,5.601459999999999,25.148166681876177,0.09213266853467333,0.20820229879332322,25.15654100017929
474,1.1752910614013672,5.602393,25.182871362931138,0.09225981239039395,0.2081697740980404,25.163052521347375
475,1.17576003074646,5.613325,25.19764881688571,0.0923139509796679,0.20807249522137944,25.16947746392028
476,1.1850459575653076,5.646349,25.196582708276683,0.09231004519073545,0.20794652619938395,25.175797456666576
477,1.1853179931640625,5.6466199999999995,25.25042918567436,0.09250731681361742,0.20784918121114357,25.182030205103043
478,1.1855039596557617,5.656807,25.268997037184935,0.09257534188002743,0.20770100814269038,25.188151019478344
479,1.1856849193572998,5.656987,25.31443602339133,0.09274181186997396,0.20758004518438727,25.19417422749069
480,1.1904139518737793,5.669455999999999,25.32483655160477,0.092779915181066,0.2074315757138223,25.20008232766122
481,1.190690040588379,5.679733,25.36032974823911,0.09290994783760571,0.20727265568635503,25.20587381127594
482,1.1908738613128662,5.679918,25.36729805480962,0.09293547688263036,0.2070621491842446,25.211523321727682
483,1.1910529136657715,5.680098,25.377583137677448,0.09297315724886542,0.2069172315505968,25.217071361465578
484,1.20249605178833,5.741188999999999,25.38351781700814,0.09299489950350175,0.20680714782439696,25.222539636293885
485,1.203028917312622,5.742241,25.377217065476266,0.09297181610900429,0.20674940509163292,25.227958010041807
486,1.203489065170288,5.742965,25.398859665943284,0.09305110580674966,0.20668182277162847,25.233323079799707
487,1.204939842224121,5.74791,25.43944349524277,0.0931997884737614,0.20666353190568026,25.23866121576621
488,1.2156460285186768,5.8087979999999995,25.456344066115026,0.09326170530109587,0.2066798281329012,25.243987893119545
489,1.2160248756408691,5.809610999999999,25.503564400909298,0.09343470142875525,0.20675817575920505,25.249335145220343
490,1.216346025466919,5.810223,25.57319381271017,0.09368979531288865,0.20684508461633516,25.25470256117147
491,1.2175588607788086,5.818506999999999,25.69972584590701,0.0941533572902293,0.20700226547160658,25.26013026160566
492,1.227949857711792,5.86715,25.735171581527247,0.0942832160688901,0.2070519259060808,25.26556370357734
493,1.228322982788086,5.867948,25.801843081818276,0.09452747336663776,0.2071296927945135,25.271020217489063
494,1.2286429405212402,5.868532999999999,25.812192470946293,0.0945653893248915,0.2071701669512182,25.276479819489836
495,1.2289650440216064,5.870412,25.876817070693974,0.09480214761041814,0.2072713785811713,25.28197759720093
496,1.233808994293213,5.8943319999999995,25.847384446054406,0.09469431842810334,0.20719310443255615,25.28741535785612
497,1.234184980392456,5.895071,25.907497603172178,0.09491454862020303,0.20720975885719894,25.29284450808015
498,1.2345068454742432,5.895798999999999,25.89245913107502,0.09485945376646986,0.2071441127822467,25.29822140316249
499,1.2358269691467285,5.909199,25.9456433813399,0.09505429925810764,0.20719026722178552,25.303607956241596
500,1.244663953781128,5.93792,25.894014020313065,0.09486515024910372,0.2071169393112668,25.308937809150226
501,1.2452800273895264,5.957447999999999,113.60647212828042,0.4162079714356174,0.20650885131403746,25.31625719023837
502,1.245743989944458,5.957910999999999,97.24008648254603,0.3562481818062691,0.2023249482981112,25.321232792096374
503,1.24617600440979,5.958343999999999,86.613647623438,0.31731722586442895,0.19891500838122667,25.324338728513318
504,1.258288860321045,6.013032,77.81390225192416,0.2850785329307012,0.19569130410607616,25.325713894836948
505,1.2588059902191162,6.014062,70.8765403673385,0.25966285666678346,0.1930104972333944,25.32567953898776
506,1.2592480182647705,6.014943,64.62516820950763,0.2367603681398803,0.19040862942600673,25.324303816711577
507,1.2596869468688965,6.015828,59.686390528112845,0.21866669265083102,0.18823745012388862,25.321829704076574
508,1.2723069190979004,6.069436,55.06491106441158,0.20173546895746147,0.18606800406063223,25.318278010116643
509,1.2728328704833984,6.069959,51.454728801211814,0.18850922745792303,0.18432444898335842,25.31387735321603
510,1.2732789516448975,6.071879,48.00775597230047,0.1758809190364194,0.18253952545310825,25.308620807543203
511,1.2737150192260742,6.072867,45.335218795380364,0.16608982829877036,0.18113664929663326,25.30270594526403
512,1.279994010925293,6.114643999999999,42.70282751187699,0.15644581580893085,0.17967406720600718,25.296113312649894
513,1.2803499698638916,6.126409,40.70868909793151,0.14914010260015426,0.17854061046418385,25.289008243709315
514,1.280695915222168,6.127098999999999,38.66096866716764,0.1416380866446448,0.17733924545048244,25.281364536188367
515,1.2810308933258057,6.1284659999999995,37.12967946832306,0.13602806496900718,0.1764698993526597,25.273344018686277
516,1.2934510707855225,6.189343,35.36033942538243,0.12954592168741144,0.1754319816301925,25.26487294550275
517,1.2939598560333252,6.1923379999999995,34.21916021737792,0.12536510457100855,0.17473987698462812,25.25611590198838
518,1.2943000793457031,6.192679,32.75128219713694,0.11998739569866919,0.17386666684333146,25.246994165966974
519,1.2946279048919678,6.193769,31.905220439663754,0.11688776905601149,0.1733729987706733,25.23768436145362
520,1.3015789985656738,6.22129,30.64597687445305,0.11227441208786361,0.17261102632355213,25.228067137968516
521,1.302150011062622,6.232542,30.078557178847383,0.11019561678653621,0.17222713246011,25.218315265128357
522,1.3026049137115479,6.23301,28.97212082541167,0.10614208337810407,0.1715993239288046,25.208321249908785
523,1.3030290603637695,6.233434,28.579586702953108,0.10470399778520527,0.17135353577655937,25.198257872041093
524,1.3149988651275635,6.292701999999999,27.63609812349609,0.10124743883770915,0.17074959028118453,25.187967699633173
525,1.3155279159545898,6.293752,27.361696733292657,0.10024214359496342,0.1704437789994447,25.177581829884907
526,1.3159799575805664,6.2946599999999995,26.47662823076559,0.09699961208142081,0.16980192819464565,25.166952481029753
527,1.3164169788360596,6.295528,26.325322033365076,0.09644528762872065,0.16957158348765086,25.15626185747385
528,1.3290979862213135,6.348973,25.52520553702715,0.09351398576172004,0.16899585694552682,25.14536050754615
529,1.32955002784729,6.35636,25.447700322753743,0.0932300381361658,0.16872838571535045,25.134385693933897
530,1.3298900127410889,6.3567,24.6654985701035,0.09036436861377863,0.1681080300569817,25.123186481445735
531,1.330216884613037,6.357028,24.68993677266827,0.09045390026214747,0.16792806639976052,25.1119541920808
532,1.3361320495605469,6.38922,23.968620740975744,0.08781129129198476,0.1673028998950573,25.100496129887567
533,1.3364338874816895,6.389828,24.05933753617429,0.0881436407840286,0.16708834020380683,25.088989532504687
534,1.3366210460662842,6.3902209999999995,23.35225815456225,0.08555318911739825,0.16649935602059762,25.077276583806885
535,1.3368098735809326,6.390574,23.520981299880226,0.08617132219319465,0.16633319224403084,25.065536713863683
536,1.3423728942871094,6.4302019999999995,22.827005281241295,0.08362887592643152,0.16572877171179223,25.05358475172805
537,1.3426718711853027,6.430813,23.0260702172384,0.08435816899964448,0.1655680226236609,25.041608683424897
538,1.342858076095581,6.431171,22.364334209215308,0.08193383703716438,0.16499125912183432,25.02943491175299
539,1.3430399894714355,6.431526,22.600025477519452,0.08279731411578706,0.16487858314515813,25.017257979685972
540,1.3477959632873535,6.441053,21.978806670684737,0.0805214207219813,0.16437174448336897,25.004915354212542
541,1.3502140045166016,6.453727,21.577059577325304,0.07904958254564504,0.16395251008764358,24.992445115402376
542,1.3506958484649658,6.464207999999999,21.88831656058714,0.08018990171207684,0.1640058080910507,24.980043026994824
543,1.351135015487671,6.4646479999999995,21.291083930947305,0.07800188392927944,0.16355831170605523,24.967504160180525
544,1.3611059188842773,6.5224839999999995,21.63847556344013,0.07927458577403247,0.16358019767674065,24.955021588711336
545,1.3624248504638672,6.527222999999999,21.002642636389517,0.07694515217943157,0.16311562250384867,24.94239694040656
546,1.3628959655761719,6.528162,21.35798681630903,0.07824698892794668,0.1631060222999224,24.9298154289545
547,1.3676400184631348,6.533169,20.678152379742553,0.07575635167414736,0.16263529507083266,24.917089768499835
548,1.3755910396575928,6.574,20.321260037344253,0.07444884308711217,0.16219904627359125,24.904233638362598
549,1.3758718967437744,6.574281,20.017398885912044,0.0733356192446106,0.16179365797306117,24.891260870175508
550,1.3760600090026855,6.574469,19.796400084499215,0.07252596939718048,0.1614398689508145,24.878192928159294
551,1.3762409687042236,6.57465,19.59683404393041,0.07179484048034561,0.16113441330639913,24.865049889455562
552,1.383208990097046,6.6197919999999995,19.380068367484192,0.07100069908346571,0.16081193302016325,24.851826459399057
553,1.3834898471832275,6.620074,19.196822419425118,0.07032936035701232,0.16053229246266934,24.838540160234444
554,1.3836820125579834,6.620944,19.004428982612232,0.06962450894711202,0.16029511670826055,24.82520897120975
555,1.3838679790496826,6.621312,18.825660259108723,0.06896957295295919,0.1600378550201675,24.811825821579486
556,1.3885979652404785,6.630135,18.633315834341612,0.06826490110328785,0.1597677703059898,24.79838660004719
557,1.388875961303711,6.630412,18.434011215033326,0.06753472992777258,0.1594856860881979,24.784887820195515
558,1.3890678882598877,6.630604,18.25863705062455,0.06689223021940761,0.15925877174687095,24.771351838499232
559,1.3892488479614258,6.630783999999999,18.072750408897733,0.06621121706390061,0.15899676513656114,24.757765354023874
560,1.3999688625335693,6.701917,17.942579300407687,0.06573432299273368,0.15874114186263708,24.744129978695526
561,1.4014918804168701,6.7047669999999995,17.833814163492136,0.06533585170715919,0.1585220480421902,24.730460116128448
562,1.4019510746002197,6.7052249999999995,17.716799570075587,0.06490715776356704,0.15831281358093632,24.716760055901815
563,1.4024059772491455,6.715681,17.618523522057615,0.06454711423946144,0.15811322689260462,24.703033212301897
564,1.4148600101470947,6.770353999999999,17.50079449955077,0.06411580291785521,0.15793521160888688,24.689287942604462
565,1.415349006652832,6.770842,17.390535936993174,0.0637118603272985,0.15774657627993227,24.675520251783748
566,1.4157850742340088,6.771279,17.26828508287256,0.06326398285124803,0.15745419072318084,24.6616915226262
567,1.4162168502807617,6.773073,17.12882055276056,0.06275304145787747,0.1571306776901026,24.64779100923278
568,1.4286019802093506,6.827145,16.990716979068008,0.06224708605606127,0.15680774602767852,24.633818826499933
569,1.429131031036377,6.8281979999999995,16.878264814849167,0.06183510699997175,0.15642425989873313,24.619753118798656
570,1.4295790195465088,6.839099,16.778809910748592,0.06147074462598408,0.15605839511001782,24.60559972081255
571,1.4300189018249512,6.849984,16.691980309535282,0.06115263623387814,0.15570380292534863,24.591363618816867
572,1.443073034286499,6.915382999999999,16.613751712857773,0.060866038429004524,0.15537517097123327,24.577054166865395
573,1.4435999393463135,6.9162479999999995,16.52660856535586,0.06054678133064721,0.15509858624322131,24.56269168553216
574,1.4440360069274902,6.917596,16.446891856447824,0.060254731686973095,0.1548209163742183,24.548275339365773
575,1.4444680213928223,6.918074,16.380545191910414,0.060011664455491304,0.1545805786055086,24.53381941907457
576,1.4566550254821777,6.971210999999999,16.33417475476331,0.059841782007616445,0.15433274721800044,24.519321820044258
577,1.4571459293365479,6.9729209999999995,16.277289762524397,0.05963337850048039,0.15413401968844645,24.504800925815974
578,1.457576036453247,6.973351,16.218269825064343,0.05941715342118412,0.15393904354268953,24.49025819110153
579,1.4580059051513672,6.97378,16.158998947656304,0.05920000899984029,0.1537708876341794,24.475703702989428
580,1.4660398960113525,7.018473999999999,16.106987361025023,0.05900945967146656,0.15357753345244385,24.46112965692567
581,1.4663279056549072,7.019419,16.04469925497394,0.058781261349853196,0.153427493777351,24.446552638105832
582,1.4665160179138184,7.019779,15.990642429390874,0.05858321909665506,0.15326175063644643,24.431966797519195
583,1.4667060375213623,7.020174,15.953740731079488,0.05844802626204817,0.15316960636673055,24.417398795933767
584,1.4749059677124023,7.064978,15.876241175362626,0.058164099367146845,0.15301485587211025,24.402826726468803
585,1.4753859043121338,7.065456999999999,15.827467161733958,0.05798541119128096,0.1529138801323594,24.388269845790724
586,1.4758129119873047,7.067251,15.77902215727439,0.05780792837138018,0.15281404594525225,24.373728331081093
587,1.4762420654296875,7.067679999999999,15.763725074341014,0.05775188607258057,0.15281709065671523,24.35923834489155
588,1.4833509922027588,7.11125,15.74137702355705,0.05767001189139984,0.15282016566531045,24.344799658064627
589,1.4836280345916748,7.111527,15.745448260998572,0.05768492725181043,0.15281388913145602,24.33040820694553
590,1.4838149547576904,7.111713,15.745279283743841,0.057684308187780954,0.15276761483054216,24.316049202669895
591,1.483996868133545,7.1118939999999995,15.730405889979522,0.057629818114011036,0.15273655100171754,24.301728131111545
592,1.4887158870697021,7.1185599999999996,15.70221057935181,0.057526521947687814,0.1526559978870129,24.28742732737718
593,1.4890038967132568,7.122761,15.686716107715352,0.05746975649685157,0.15257382040968534,24.27314567094899
594,1.489198923110962,7.123056,15.64904769507153,0.05733175473233958,0.1524033155754566,24.25885208389439
595,1.498180866241455,7.162471999999999,15.611715178187731,0.05719498355346478,0.15220940207325964,24.244538710620862
596,1.5061230659484863,7.205003,15.60878340314636,0.05718424272048392,0.15204373263095444,24.23021445544253
597,1.506397008895874,7.205277,15.572698702474685,0.0570520430333969,0.15180578172460185,24.215854740980873
598,1.5065839290618896,7.205464,15.593306869979997,0.05712754298891621,0.15163191119021066,24.20148178098097
599,1.5067658424377441,7.205647,15.572403747662564,0.05705096243876423,0.15132003037840563,24.187048729275322
600,1.5141170024871826,7.2487319999999995,15.610997836016946,0.05719235550310696,0.15107726800253604,24.172579544363302
601,1.5147109031677246,7.254128,15.588785552961088,0.057110978719738546,0.15078438393936142,24.15805680097474
602,1.5150420665740967,7.254459,15.617635530608508,0.0572166733201222,0.15062149692959673,24.14352465446966
603,1.523155927658081,7.284281,15.54522688723958,0.056951397460337054,0.1504156072259028,24.128968465138904
604,1.5303750038146973,7.3227199999999995,15.539348178220893,0.056929860258190995,0.15026411971811146,24.114407595195757
605,1.5307610034942627,7.323105999999999,15.523409692570432,0.05687146812034832,0.1501303192614503,24.09984902708622
606,1.5310750007629395,7.3234189999999995,15.504002620355834,0.05680036849013693,0.15002352155552126,24.085302273973763
607,1.5313830375671387,7.323728,15.487817745784842,0.056741073683362835,0.1499462835695141,24.070777726627522
608,1.5379259586334229,7.364107,15.47199880909928,0.05668311952437151,0.14992404446583954,24.056294278477765
609,1.5382249355316162,7.364706999999999,15.45890315976556,0.056635142384146034,0.14980715666990746,24.04182011828284
610,1.5384149551391602,7.365069999999999,15.453219722078668,0.0566143205768482,0.14975240464306316,24.027375567050715
611,1.5385990142822266,7.3654399999999995,15.442029925669736,0.056573325707657295,0.14965684123214154,24.012946610371767
612,1.5475959777832031,7.411821,15.435083593877566,0.056547877169295206,0.1495911145518658,23.99854359083674
613,1.5481009483337402,7.412325,15.427984230608129,0.05652186798575573,0.14955633751180494,23.984177081623415
614,1.548537015914917,7.414041,15.431545906747377,0.056534916520518376,0.14952602304774984,23.969848961815238
615,1.5489790439605713,7.414986,15.446326823518337,0.056589067796145115,0.1495224861198653,23.955568165563285
616,1.5565299987792969,7.440211,15.46086347971265,0.056642324200227974,0.14948488210871944,23.941322953102794
617,1.5568180084228516,7.440499,15.467228688975872,0.05666564374167291,0.1494576423713175,23.927116789152777
618,1.5570149421691895,7.443124,15.452420520143285,0.05661139262556108,0.14940270971563577,23.912938273736977
619,1.5571980476379395,7.443506999999999,15.449058681156064,0.05659907621295754,0.14936959242968192,23.89879405317771
620,1.561933994293213,7.480122,15.459129875902672,0.05663597297998931,0.1492813481430021,23.884665775664676
621,1.562222957611084,7.480411999999999,15.446777234853194,0.05659071792033681,0.14915426684237998,23.870541623048833
622,1.5624148845672607,7.480604,15.421056667926774,0.0564964882097924,0.14897971126425744,23.8564069297605
623,1.5710599422454834,7.510852,15.419099396883226,0.056489317563654697,0.14882942573930455,23.842269708570907
624,1.5787959098815918,7.533538,15.430614961955207,0.05653150591691271,0.14871991088107342,23.828143090498568
625,1.5790739059448242,7.533814,15.401269030309344,0.0564239943425156,0.1485529405392704,23.81400865418505
626,1.5792570114135742,7.533996999999999,15.396994200709244,0.05640833310312704,0.14846237293364023,23.79989111291257
627,1.579437017440796,7.534177,15.39024892226445,0.05638362114256984,0.1483666004995493,23.785787741469967
628,1.5864269733428955,7.577399,15.40306334398851,0.056430567979057024,0.1483544682981198,23.771725235806972
629,1.5867199897766113,7.577692,15.386179227921179,0.0563687114354445,0.14831300956353666,23.757693460816217
630,1.5869100093841553,7.578526,15.382568157049928,0.05635548193844598,0.14830793720004032,23.74370370489103
631,1.5948998928070068,7.616880999999999,15.34085890468966,0.056202676178441734,0.14822472223889424,23.72973064478281
632,1.6013929843902588,7.658319,15.337901891858884,0.05619184288445108,0.1481937875184042,23.715790806511233
633,1.6016778945922852,7.6586039999999995,15.32785079855271,0.05615501976093265,0.14819067810224715,23.701893063595758
634,1.601867914199829,7.658793999999999,15.348047181836366,0.05622901110631423,0.14819190535391064,23.688038657860368
635,1.6020519733428955,7.658977999999999,15.341071615573213,0.05620345546472435,0.148192646868401,23.67422793704594
636,1.607663869857788,7.675878999999999,15.335992735439007,0.056184848510752256,0.14823941934790608,23.66047570365988
637,1.607969045639038,7.676183,15.288941742123901,0.05601247278149276,0.14824776987863314,23.646770227112054
638,1.6081578731536865,7.676372,15.275365312750509,0.055962734258475706,0.148274023264593,23.633117501934834
639,1.608341932296753,7.676556,15.221378514028578,0.05576494855525463,0.14828184395334895,23.61951147743594
640,1.613205909729004,7.713257,15.214377552207052,0.055739299874653536,0.14824965173286686,23.605938149874177
641,1.6135890483856201,7.71364,15.188093247869052,0.05564300485920087,0.14814850314912584,23.592374969648876
642,1.6139030456542969,7.713953999999999,15.19264609445555,0.05565968463990812,0.14809068535689693,23.57883586212064
643,1.621932029724121,7.752624,15.16034576574538,0.05554134935462628,0.14801914592200358,23.56531678883834
644,1.6294848918914795,7.765593,15.147582009266475,0.05549458813501914,0.14799480018622613,23.55183267015019
645,1.6297450065612793,7.765853,15.139205960736993,0.05546390169522576,0.14794471195250006,23.538375166568265
646,1.6299350261688232,7.766044,15.127178334332122,0.05541983735722305,0.14782884991788306,23.52492314354781
647,1.6301140785217285,7.766222,15.09070264363551,0.05528620524148929,0.14773653803936557,23.51148409428379
648,1.63484787940979,7.806375,15.071274235558619,0.055215027445344234,0.14769147868359012,23.498072722340353
649,1.635119915008545,7.806647,15.05803739472715,0.05516653303681739,0.14765494542986782,23.484692136881836
650,1.635308027267456,7.8068349999999995,15.023450251410349,0.05503981979163024,0.1475939092005398,23.47133435939115
651,1.6456248760223389,7.848794,14.973844054012531,0.05485808283243422,0.1475202321581248,23.4579952822541
652,1.6536738872528076,7.892265999999999,14.953695269396063,0.05478426586923652,0.14748191880103162,23.444685601564792
653,1.654067039489746,7.892658999999999,14.922858816392633,0.054671293629975935,0.1474409714342151,23.431404122988226
654,1.6543889045715332,7.89298,14.868335629190094,0.054471542817221635,0.1473915232848161,23.418148809011267
655,1.6547050476074219,7.894692,14.825435825932496,0.05431437536228412,0.14733240880165235,23.404916737825427
656,1.6612389087677002,7.918018,14.784779764981039,0.054165428067837175,0.14727608315226376,23.391708338625634
657,1.661517858505249,7.918298,14.753854326253986,0.05405212982102771,0.1471864902696037,23.37851309781922
658,1.6617109775543213,7.9184909999999995,14.717697117798444,0.05391966449487038,0.1470884890916447,23.36532786756875
659,1.6618938446044922,7.9374199999999995,14.683779835413224,0.0537954053480656,0.14698342414539,23.35215109963132
660,1.6666619777679443,7.946965,14.664192827361358,0.053723646506029246,0.1469255518046931,23.338997174675793
661,1.6669528484344482,7.947543,14.627127973309467,0.053587855935056536,0.14678440202300125,23.32583975650164
662,1.667146921157837,7.947941999999999,14.606498893459799,0.05351227936520127,0.14668567505901187,23.312691616493762
663,1.671900987625122,7.98295,14.562609570208384,0.05335148671091017,0.14655017853467342,23.299542148229115
664,1.6817820072174072,8.018661999999999,14.554656314987799,0.053322349214078725,0.14642739388143566,23.286394707305405
665,1.6820368766784668,8.028917999999999,14.509448004845245,0.05315672432753865,0.1462842422181823,23.2732428829202
666,1.6822268962860107,8.029109,14.465211393194743,0.05299465934960807,0.1461165884398273,23.260078862815575
667,1.6824140548706055,8.029296,14.39832982269789,0.052749632439948464,0.14597464239602895,23.246910647236543
668,1.6871659755706787,8.040909,14.374578454651939,0.052662617074291616,0.14586078214659753,23.23374704551793
669,1.6874370574951172,8.041179999999999,14.316846371015636,0.05245111016833044,0.145727029578023,23.22058215776593
670,1.6876230239868164,8.041364999999999,14.307707526541673,0.05241762915401395,0.14563735946783984,23.207429122106674
671,1.6948778629302979,8.080313,14.254161701180415,0.052221458998080485,0.14551778186793024,23.194279406304503
672,1.7024400234222412,8.123313999999999,14.21523703641012,0.052078854836016875,0.1454129710936351,23.18113804145053
673,1.7027029991149902,8.123577,14.170222015987708,0.051913938084504785,0.14532323808815464,23.168010002669696
674,1.702888011932373,8.123762,14.14957340702319,0.05183828996790466,0.14530548172249452,23.154916201172128
675,1.7030720710754395,8.123944999999999,14.108945985496218,0.05168944759667684,0.1453171485815179,23.141865221427818
676,1.7078149318695068,8.134571,14.066195095423785,0.05153282569916714,0.14539646548973956,23.12887660914616
677,1.708103895187378,8.135513999999999,14.015726455869565,0.05134792910219985,0.1454288237101205,23.115935817896943
678,1.708292007446289,8.135703,13.964667857168305,0.051160871134535824,0.1454855559166409,23.10304999071383
679,1.7084810733795166,8.136272,13.91320085344002,0.0509723169367307,0.14556288697726552,23.090225041461764
680,1.7150120735168457,8.173639,13.883481460062725,0.050863437150234954,0.14568521059757178,23.077474305432922
681,1.715311050415039,8.173937,13.856924781888765,0.05076614426767478,0.14581001392096082,23.064798839210514
682,1.715507984161377,8.174134,13.80821748145543,0.05058770050186034,0.14601064941636702,23.052220717231783
683,1.7224960327148438,8.213507,13.772017178126099,0.050455077293588876,0.14614003511908524,23.03971906462498
684,1.7345478534698486,8.267071,13.72340940484429,0.05027699815483365,0.14624151872157332,23.02728639229767
685,1.7350468635559082,8.268058,13.668860397048842,0.05007715274591423,0.14622689513768397,23.014889345728434
686,1.735503911972046,8.268970999999999,13.635676918651695,0.049955581958879676,0.14616954193792253,23.002514374430913
687,1.7359440326690674,8.269854,13.601713411893833,0.04983115346474804,0.14605159337609794,22.990142439674262
688,1.7485110759735107,8.341645999999999,13.567305193192752,0.0497050957266808,0.14593324839300792,22.977772342549052
689,1.7490339279174805,8.343418,13.51955296233228,0.04953015094786996,0.1458510949373181,22.965414745687838
690,1.7494819164276123,8.344393,13.48006843809386,0.04938549568810784,0.14574686677722945,22.953062705420948
691,1.7498528957366943,8.347617999999999,13.442022728175978,0.04924611165962688,0.1456413554349488,22.940714574228423
692,1.7554230690002441,8.364436,13.401474153018992,0.049097558149474425,0.14546700760572645,22.92835009183792
693,1.7557129859924316,8.365022999999999,13.377786021540553,0.04901077445691676,0.14523310356423164,22.915952074020325
694,1.7559030055999756,8.365397,13.34263054527214,0.0488819790706292,0.14492897832029816,22.903501188108702
695,1.75608491897583,8.365744,13.322243952692336,0.048807290875642,0.14467557103581935,22.891012177611167
696,1.7616620063781738,8.395126,13.314922140459123,0.04878046672944919,0.14444638259242942,22.878491718308776
697,1.7619590759277344,8.40574,13.31809644338444,0.04879209608609163,0.1442664111217659,22.865954204841564
698,1.7621538639068604,8.406113,13.289584194491344,0.048687638786691786,0.14407644502461675,22.85339761415788
699,1.7623419761657715,8.406512,13.268278415507751,0.048609583066058164,0.14392765781803082,22.840834231925776
700,1.7672338485717773,8.426234,13.241817113246569,0.048512639602104494,0.14380949944507057,22.82827303387877
701,1.769075870513916,8.434141,13.199474208889981,0.04835751239855004,0.1437564943579555,22.815732222767856
702,1.7696549892425537,8.435357999999999,13.149960422892857,0.04817611399719232,0.14373801931756,22.80322150161733
703,1.770103931427002,8.445808,13.117636718724519,0.048057693073725934,0.14374944096156497,22.790749295458525
704,1.7802190780639648,8.494534,13.07610746159093,0.04790554674312532,0.14381645847293884,22.778331060707792
705,1.7805778980255127,8.496599999999999,13.044727617842339,0.047790583740878224,0.14386585530438792,22.765960939377347
706,1.7818129062652588,8.499728,13.026546655085893,0.04772397607772447,0.14401627368658465,22.75366662468354
707,1.7870738506317139,8.51525,13.015708460132647,0.047684269333460635,0.14418850557717075,22.741454299966914
708,1.7949929237365723,8.545702,13.030241025957247,0.04773751075209021,0.14442289139686845,22.7293411427598
709,1.7952749729156494,8.545983,13.031200974896624,0.04774102761511091,0.14464028035198406,22.717322848720958
710,1.795470952987671,8.546179,13.02745218198596,0.047727293560497215,0.14486711026565044,22.7054024006574
711,1.7956578731536865,8.546365,13.0136759016005,0.04767682286454349,0.14506682457110068,22.69357247859483
712,1.801866054534912,8.586753999999999,13.000572662153292,0.04762881791722501,0.14518617717928792,22.681811040933127
713,1.8021669387817383,8.58977,12.982003078730019,0.04756078650579029,0.14521757256716333,22.670092987521727
714,1.802358865737915,8.589960999999999,12.970093358724817,0.04751715412894707,0.1452867538736176,22.65842879468906
715,1.8025479316711426,8.59015,12.943291190174635,0.04741896186935687,0.14530528939877205,22.646804491146465
716,1.8112609386444092,8.628476,12.934214987171801,0.047385710347948105,0.14532531008813585,22.635219919018095
717,1.811776876449585,8.629503999999999,12.900741483140756,0.04726307702478785,0.1453007644446747,22.62366250879689
718,1.8122320175170898,8.630158999999999,12.923738394247225,0.047347328366648914,0.14530854385355724,22.61214001389019
719,1.8127529621124268,8.631445,12.937386573375854,0.04739732975162725,0.14528522514525416,22.60064330329143
720,1.821394920349121,8.673534,12.930540444512468,0.04737224831609777,0.14526173102460693,22.589172165675294
721,1.8216679096221924,8.673805999999999,12.952204154225548,0.04745161534954698,0.14518000060384662,22.577710747853587
722,1.8218610286712646,8.674,12.96519907164785,0.04749922344896232,0.14512716530544614,22.566266502736244
723,1.8220460414886475,8.674185,12.976418471274652,0.04754032677231985,0.14501394594410608,22.554822097353583
724,1.8268940448760986,8.711653,12.99637233592429,0.04761342962792784,0.14484750754845613,22.54336303909458
725,1.8271830081939697,8.715963,12.977846594153174,0.047545558834499894,0.14465256656556097,22.531880865650777
726,1.8273868560791016,8.716167,12.980973091827213,0.047557013052118235,0.14449326179172092,22.520385252872867
727,1.836327075958252,8.755602999999999,12.959287054035109,0.04747756421765627,0.14435923002445072,22.508883309387922
728,1.8438470363616943,8.778561999999999,12.965372129802189,0.04749985746375046,0.14421822103714732,22.497373171759445
729,1.8441128730773926,8.788829,12.959898631026608,0.04747980478735481,0.14403923673067037,22.485845190282557
730,1.844303846359253,8.789019999999999,12.960778041476777,0.04748302659006259,0.14392976203340646,22.474318377609567
731,1.8444900512695312,8.799206,12.95861796922166,0.047475112962655504,0.14383988225469738,22.462798368871713
732,1.849341869354248,8.809493,12.970590987928327,0.047518977240231484,0.14381818384752657,22.451304103862352
733,1.8496088981628418,8.809759999999999,12.968846127157619,0.04751258477906083,0.14375880875694327,22.439825526628713
734,1.8497979640960693,8.809948,12.98839464071239,0.04758420259289477,0.14377068820575586,22.428381692387482
735,1.850161075592041,8.811964,12.970656300291672,0.04751921651820349,0.14379885571754986,22.416976687529676
736,1.8573100566864014,8.854821,12.993136636853524,0.04760157534074516,0.14392428616090105,22.405636540846267
737,1.8576090335845947,8.855417,12.973837010820219,0.04753086934970164,0.14393101789926926,22.39433003813647
738,1.8578109741210938,8.855825,13.01210143851907,0.047671054671297584,0.14401453544248405,22.383077499122635
739,1.864089012145996,8.882235999999999,13.013568705693544,0.04767643014227913,0.14407321104929924,22.37187188726947
740,1.8763799667358398,8.946458999999999,13.039607128239595,0.04777182434671353,0.14416683752435372,22.360722114734777
741,1.8769090175628662,8.947517,13.03612891536795,0.04775908158746391,0.14418330794472378,22.349607598671682
742,1.8773689270019531,8.948439,13.050530650876144,0.047811843696952266,0.14421395341259588,22.33853147028129
743,1.8778090476989746,8.94932,13.042673925757082,0.04778305984720611,0.14422352682595735,22.327486998381694
744,1.8905088901519775,9.003722999999999,13.028045482603073,0.04772946717298313,0.1441950951114537,22.316464694822827
745,1.8910398483276367,9.004603999999999,13.030723058204794,0.04773927672246285,0.14420479256125007,22.30547458471255
746,1.891366958618164,9.013596999999999,13.047820483609744,0.04780191474485061,0.14419737376468592,22.294511508585558
747,1.8917019367218018,9.013931999999999,13.04539726331861,0.047793037049919856,0.14421735159545823,22.28358290922269
748,1.8973309993743896,9.046106,13.070393305714118,0.047884612396856124,0.14422420118577284,22.27268554891502
749,1.897623062133789,9.046699,13.088783866057529,0.04795198794043829,0.14426176127831233,22.261827723648373
750,1.897819995880127,9.047077999999999,13.115778548247105,0.04805088549181183,0.1442887621620211,22.251006392415412
751,1.8980050086975098,9.047452999999999,13.115376442765752,0.04804941234064745,0.14428580369157307,22.240213306590338
752,1.9036269187927246,9.066594,13.116184851526464,0.04805237402200312,0.14425770340868133,22.229441618745685
753,1.9039289951324463,9.067209,13.101247074773546,0.047997648075112795,0.14414905653737173,22.218669326644065
754,1.9041149616241455,9.077577,13.081354435521668,0.04792476952449487,0.14395387167842746,22.207874113605577
755,1.9043059349060059,9.077952999999999,13.068263230619541,0.0478768086668616,0.14382396213636683,22.197073180568275
756,1.9130630493164062,9.116441,13.050621632151994,0.047812177015393996,0.14370312804193858,22.18626914645899
757,1.91355299949646,9.11693,13.041759912032555,0.04777971127215555,0.14360848419288227,22.175469309478952
758,1.9139940738677979,9.118603,13.029909935476498,0.047736297771044565,0.14349704604989497,22.164669436895014
759,1.914423942565918,9.129033,13.05381204949756,0.047823865408727184,0.1434708899253722,22.153891577879296
760,1.924069881439209,9.170949,13.070350518501193,0.04788445564188644,0.1434297854625014,22.143131892539813
761,1.924591064453125,9.181989,13.1080357782395,0.04802251912731,0.14340918996989227,22.132395549687967
762,1.9250428676605225,9.182678,13.095835548384711,0.04797782244037146,0.14329576104896508,22.121659183476552
763,1.9260098934173584,9.184107,13.068215645567506,0.047876634334558105,0.14318118185757425,22.11092224592134
764,1.9338140487670898,9.215053,13.082299861390556,0.04792823318088399,0.1431391603840993,22.100203078812825
765,1.934088945388794,9.215327,13.063614983231682,0.047859779376366186,0.14306319273116497,22.089493162683908
766,1.9342758655548096,9.215515,13.066412636430613,0.04787002884139132,0.1430505046409603,22.078808216647708
767,1.9344608783721924,9.225698999999999,13.025122246524898,0.047718757623295235,0.14294336595154322,22.068123730278273
768,1.9407329559326172,9.248054999999999,13.068170079419648,0.04787646739869952,0.1429503418734685,22.05746870846622
769,1.9410240650177002,9.248346,13.03031336043971,0.04773777575625456,0.14291560082426294,22.046832827116177
770,1.941215991973877,9.248538,13.07695483955668,0.047908651191820514,0.1429945430286974,22.036244688298588
771,1.9414050579071045,9.258728,13.071816403578827,0.04788982604942652,0.14297130043660075,22.025678894950584
772,1.9461379051208496,9.2784,13.115759959528074,0.0480508173902953,0.1430894892850438,22.015170939120324
773,1.9464240074157715,9.278685,13.082440155080896,0.047928747159983666,0.14307774579869606,22.004687935571916
774,1.9466140270233154,9.278875,13.100748616017095,0.04799582192468333,0.14309823781111353,21.99423728903926
775,1.9539210796356201,9.307834999999999,13.04488188356827,0.04779114890784142,0.14298559924055199,21.98378540017412
776,1.966284990310669,9.372093,13.021572301279463,0.0477057520657629,0.1428562442829181,21.973327921510297
777,1.966810941696167,9.373141,12.986375424235229,0.04757680500384808,0.14272330460620483,21.96286408179593
778,1.9672679901123047,9.374053,12.969468267674443,0.04751486404922568,0.14259822722408907,21.952395450610293
779,1.9677128791809082,9.384952,12.958201370784575,0.04747358671518778,0.1424141471461818,21.941907067072254
780,1.9815218448638916,9.455086999999999,12.944099963643954,0.047421924886856745,0.14224248242309206,21.931402035284087
781,1.9818079471588135,9.455371,12.93496738123436,0.0473884668142007,0.14210060110711692,21.92088778796498
782,1.9820010662078857,9.455565,12.917961434003207,0.04732616393068692,0.14197928763991413,21.91036942804556
783,1.9821889400482178,9.455753,12.913031178680058,0.04730810147765704,0.14185713758663587,21.89984740892799
784,1.9869420528411865,9.463505,12.886744157153345,0.04721179650752855,0.14171536328493547,21.889317369603045
785,1.9872188568115234,9.463782,12.848386836190077,0.047071270862741335,0.1415235173854359,21.87876694918953
786,1.9874088764190674,9.463970999999999,12.807624089292474,0.046921932714319325,0.14133065953179122,21.868195761673714
787,1.9875929355621338,9.464156,12.77503489994848,0.04680253916099888,0.14109386108596286,21.857593476796765
788,1.9931280612945557,9.507869999999999,12.729178890402917,0.046634541366915985,0.14087877375451022,21.84696571847237
789,1.993424892425537,9.50846,12.728016316060526,0.046630282166717045,0.140703882027469,21.836322214104243
790,1.9936180114746094,9.508822,12.738897532532551,0.04667014652435205,0.14053478662743304,21.82566427401109
791,1.9937999248504639,9.509202,12.747312623913016,0.04670097600129377,0.14040743068411085,21.81500254932617
792,1.998548984527588,9.518701,12.738085600934674,0.04666717193675184,0.1403064661377661,21.80434357762653
793,1.9988429546356201,9.529273,12.749255288587218,0.04670809313562672,0.1402628748386459,21.79370094734973
794,1.9990310668945312,9.529672999999999,12.736777911469837,0.046662381093684265,0.14023204589980245,21.783077862536754
795,2.001862049102783,9.552754,12.706797486634482,0.046552544993946815,0.14021634478937584,21.77247845216601
796,2.0141868591308594,9.606919999999999,12.661739808673081,0.046387471962537674,0.1402319033937259,21.76191035329101
797,2.014693021774292,9.607935,12.600741329891049,0.04616399831144268,0.14024479435860848,21.751372608867534
798,2.0151469707489014,9.608839,12.601203760986253,0.04616569247115434,0.1402980432214957,21.74087338443031
799,2.0203239917755127,9.634312,12.541630241279535,0.04594743929134945,0.14029104396058534,21.730398716777657
800,2.032799005508423,9.702351,12.528414349909598,0.04589902163314082,0.14034796870136174,21.719963453899688
801,2.033423900604248,9.70371,12.525479612261858,0.04588826994637352,0.1403631111997795,21.709557066995774
802,2.0338900089263916,9.704634,12.53168895378586,0.04591101845172925,0.14042529661625316,21.69919065174777
803,2.034358024597168,9.705577,12.517099040963052,0.045857566936990314,0.14051587418743972,21.688871153591116
804,2.0469839572906494,9.753853,12.530352156343422,0.04590612096885425,0.14065365167323007,21.678610100187573
805,2.047534942626953,9.756601,12.497970898489658,0.04578748919206049,0.14076385423859075,21.66840142499607
806,2.047966957092285,9.757033999999999,12.452056532859846,0.04561927760498683,0.1408138511048454,21.658230947376758
807,2.0483920574188232,9.757458999999999,12.412538415588273,0.045474499273995404,0.14084444648272737,21.64809426275058
808,2.0585429668426514,9.814926999999999,12.366116469455175,0.045304428118116774,0.14082155039650965,21.63797764346686
809,2.0590569972991943,9.827183,12.337831660634633,0.04520080406676564,0.14083109757207626,21.62788867319783
810,2.0612919330596924,9.839720999999999,12.308324000602726,0.04509269998524972,0.1408108852664418,21.617819838313736
811,2.0615429878234863,9.839971,12.287765625934382,0.045017382450461184,0.14082918765301092,21.607780286187953
812,2.066390037536621,9.849587,12.301680534825257,0.04506836102495334,0.14084992357886883,21.59777017393582
813,2.0666589736938477,9.850584,12.308835373284364,0.04509457344705595,0.14083274184285594,21.587780210744135
814,2.066848039627075,9.850773,12.332383191719254,0.045180843089611636,0.14081115868420127,21.57780941724415
815,2.0670318603515625,9.850957,12.363984129510388,0.04529661609063098,0.14076907504137176,21.567853343981984
816,2.0749449729919434,9.907784999999999,12.35890503782345,0.04527800836161559,0.14066143189361255,21.557896776387956
817,2.075363874435425,9.908612999999999,12.346058301877429,0.045230943138943915,0.14056311573586325,21.547942194569632
818,2.075697898864746,9.909282,12.30529321208169,0.045081596407094714,0.14043404838171095,21.537982288057005
819,2.0760300159454346,9.909958,12.285316334720141,0.04500840924225714,0.14026966336787136,21.52800827950099
820,2.0864880084991455,9.94671,12.238608958631707,0.04483729238695248,0.1400862629072194,21.51801557508299
821,2.086996078491211,9.947216,12.205537783269946,0.04471613303262654,0.1399048119279393,21.50800495807012
822,2.087445020675659,9.947666,12.174800179409646,0.04460352293647778,0.13972733771799148,21.497977994882376
823,2.0878870487213135,9.949859,12.180015180387374,0.044622628581933645,0.1396007948798907,21.487946135069866
824,2.09381103515625,9.989706,12.184527605244348,0.04463916027384163,0.13947636926966897,21.47790969909232
825,2.094115972518921,9.990699,12.187968193411752,0.04465176519145656,0.1394211041375993,21.467884174040897
826,2.0943009853363037,9.991088999999999,12.2096662722228,0.044731258139321356,0.13934898888427247,21.457865167780316
827,2.1005630493164062,10.026981,12.231987954597887,0.044813035717361754,0.13929229668620804,21.44785628400008
828,2.1110620498657227,10.077835,12.250045285046332,0.044879190441953536,0.13928855097041626,21.437869859460488
829,2.111409902572632,10.078184,12.250371834578797,0.04488038678680902,0.13929634300765964,21.427908766415364
830,2.112696886062622,10.083834999999999,12.271736752883319,0.044958659169894485,0.13940159420859788,21.417995446648575
831,2.1131770610809326,10.084791,12.259390997507657,0.04491342933655416,0.13943584807834683,21.408113504175102
832,2.1260550022125244,10.13937,12.24354171024774,0.044855363985385595,0.13949421427955253,21.398268625291088
833,2.1265580654144287,10.139871999999999,12.233331272306737,0.04481795708784462,0.13956382147719254,21.388463145239303
834,2.1270179748535156,10.141575999999999,12.227571928572482,0.04479685719161927,0.13956078881892708,21.378679679439646
835,2.1274619102478027,10.142591999999999,12.233690691429567,0.04481927385352888,0.13954207593487467,21.368914862584088
836,2.133435010910034,10.186503,12.236767410809612,0.044830545703696,0.1395693888698151,21.35917939810787
837,2.13374400138855,10.18709,12.261568904185642,0.044921408302043,0.13965690469275724,21.349486686806426
838,2.1339409351348877,10.187505,12.26907126825828,0.04494889391684246,0.1397337804107967,21.339834374132682
839,2.1341309547424316,10.187882,12.258210566917716,0.044909104718316696,0.13976113487131508,21.33021203519354
840,2.138892889022827,10.219788,12.231442765004516,0.04481103836412603,0.13974644637548655,21.320610616171663
841,2.139193058013916,10.220405,12.221812697837471,0.04477575770937725,0.13979051909397325,21.311043492641556
842,2.1393909454345703,10.220813,12.221318796282075,0.0447739482546815,0.1399062674243789,21.30152706692932
843,2.139582872390747,10.221183,12.243961529178938,0.044856902031435705,0.14008893917077145,21.292076302472733
844,2.145313024520874,10.231371,12.250387345831033,0.04488044361373716,0.14024514639640073,21.28268423612246
845,2.145709991455078,10.231767,12.264054967982464,0.044930516230054056,0.14037448433704428,21.27334378025692
846,2.145922899246216,10.232897999999999,12.314059228193885,0.04511371152972179,0.14051803028834084,21.264057833294657
847,2.1461689472198486,10.233473,12.362676475665424,0.045291825378060147,0.14065354317948617,21.254824221697824
848,2.153022050857544,10.274657,12.39600553015155,0.04541392949675749,0.14075067065558838,21.24563414455488
849,2.1533169746398926,10.274951,12.424289226749728,0.04551754947337762,0.14079065924201903,21.236474840965204
850,2.153503894805908,10.275138,12.467726684604731,0.04567668667638606,0.1408720976607969,21.227355421787546
851,2.167665958404541,10.329678,12.44417937579263,0.04559041890088128,0.1408637628095246,21.21825514953399
852,2.175248861312866,10.365582,12.41603373899898,0.04548730471931052,0.14091044792804783,21.20918658712911
853,2.1755218505859375,10.365855,12.39523678331658,0.045411113120588625,0.14094782482569138,21.20014767192076
854,2.175715923309326,10.366049,12.39582515037501,0.04541326865851936,0.1410329514821547,21.191149147245255
855,2.1758999824523926,10.366232,12.371458929782168,0.04532400072285942,0.14108400882047606,21.182183681105
856,2.180633068084717,10.406372,12.372083418868094,0.04532628859722756,0.14114334558425493,21.173253669451324
857,2.1808998584747314,10.406638,12.369809243988847,0.04531795694414962,0.14117670078978634,21.164353037040666
858,2.181088924407959,10.406827,12.412907787779316,0.04547585250367906,0.14119397218735658,21.155477297431354
859,2.1812689304351807,10.407007,12.434223401167358,0.04555394425357624,0.14117992939359253,21.1466190538348
860,2.1878130435943604,10.419155,12.466722993111482,0.04567300955841447,0.1412487210634204,21.137796685869613
861,2.18811297416687,10.419455,12.504309852555298,0.04581071254512531,0.14126694083306807,21.128997892496006
862,2.188304901123047,10.429648,12.570329658442157,0.0460525822992685,0.14130878447277403,21.120227154093094
863,2.188493013381958,10.439836999999999,12.562233784692173,0.04602292230607133,0.14122879302780728,21.111457803444655
864,2.194025993347168,10.46252,12.576224436829415,0.04607417837305427,0.14111946602387332,21.102683916815508
865,2.194326877593994,10.463127,12.554154043648756,0.045993321416558555,0.14093061229325626,21.093888246933552
866,2.198586940765381,10.487599,12.513186061752469,0.045843231370459675,0.14073072153465824,21.085068994513577
867,2.19909405708313,10.488107,12.528189862244451,0.04589819920151371,0.14061953186600107,21.07624596781368
868,2.206160068511963,10.511168,12.51804724933056,0.04586104078732424,0.1404635314091148,21.067409265231845
869,2.2064409255981445,10.511448,12.554442658583726,0.04599437878445634,0.14042492722959268,21.05858502436573
870,2.2066259384155273,10.511631999999999,12.554098994343807,0.04599311973826406,0.1403439701502042,21.049764110316094
871,2.2193758487701416,10.576077999999999,12.56034407247218,0.046015999168023416,0.1403071357493789,21.04095607073917
872,2.231781005859375,10.640371,12.639205468446622,0.046304915292503024,0.1404704311438887,21.032203780115033
873,2.2322919368743896,10.641392,12.640886016371674,0.04631107213752851,0.14048690770995406,21.02347461425658
874,2.232740879058838,10.642287999999999,12.719539079199746,0.04659922501397648,0.14064219351148766,21.014798818429142
875,2.2331960201263428,10.643196999999999,12.682962814228073,0.04646522443494819,0.14063193182409175,21.006139893360558
876,2.239419937133789,10.670225,12.76524990258654,0.0467666909049425,0.14079249837485028,20.99753520859127
877,2.239814043045044,10.671532,12.699572773462867,0.04652607657927792,0.14081654065298427,20.98895518129811
878,2.2400379180908203,10.671756,12.765893398979895,0.04676904841436505,0.14097997381410965,20.98043049197304
879,2.2402448654174805,10.672635999999999,12.706814645379428,0.0465526078566191,0.14098300276194384,20.971926221901477
880,2.2469420433044434,10.700085999999999,12.681472093259723,0.046459763038791874,0.1410270314555937,20.963451139861306
881,2.247235059738159,10.704352,12.676535558501412,0.04644167758046202,0.14105874143573205,20.955002238382786
882,2.24743390083313,10.704552,12.67392785683806,0.046432124020712465,0.14107694920970618,20.946576601938173
883,2.2476248741149902,10.704742,12.666132261944785,0.04640356412728492,0.1411168198624083,20.93817832373532
884,2.252340078353882,10.732457,12.6891525992882,0.04648790129336334,0.141182663000574,20.92981311539784
885,2.252613067626953,10.73273,12.678041553126565,0.0464471949330933,0.14124024771378285,20.92147857030384
886,2.252800941467285,10.732916999999999,12.681711639230013,0.04646064063793295,0.14129041866676645,20.91317282717203
887,2.252995014190674,10.735824,12.689647951842801,0.04648971606393084,0.14127439345941395,20.904881640424183
888,2.25923490524292,10.769038,12.703591970634445,0.04654080128527612,0.1412175597153611,20.896596184557897
889,2.259544849395752,10.769347,12.698888244889156,0.04652356874461219,0.14113816004959875,20.888311818088976
890,2.2597320079803467,10.769534,12.703339425970094,0.04653987606419957,0.14105552042021618,20.880028079452035
891,2.2686679363250732,10.810505,12.685454053004737,0.04647435132198351,0.14092944971558574,20.871735803350603
892,2.274847984313965,10.84152,12.688387016649838,0.046485096509525675,0.14086467205492947,20.86344840866508
893,2.2751359939575195,10.844102,12.670172291849829,0.04641836515595711,0.1408017493497001,20.855166537737187
894,2.2753469944000244,10.844406,12.677524482536148,0.046445300596463575,0.14074083787327327,20.846890650651083
895,2.2755298614501953,10.844589,12.67436615956495,0.04643372978388261,0.1406261504673876,20.838609278302798
896,2.280250072479248,10.861557999999999,12.679123085416919,0.04645115722812964,0.14055623783273763,20.830331925078777
897,2.2805309295654297,10.863111,12.665120408212319,0.04639985710618401,0.14047486321407768,20.822056101575935
898,2.2807259559631348,10.863510999999999,12.695764181993237,0.04651212344703197,0.14043440092045475,20.813790650919053
899,2.291440963745117,10.904494,12.672801874544412,0.04642799887891788,0.1403711785255658,20.805530867969523
900,2.299485921859741,10.94478,12.692223964402894,0.046499153527676904,0.1403723164184462,20.7972905458223
901,2.300001859664917,10.956007,12.654846103348918,0.04636221622617958,0.1403287220527718,20.7890599408386
902,2.30045485496521,10.95646,12.624777782651135,0.04625205811170201,0.14022333234596387,20.78082568969396
903,2.300886869430542,10.956892,12.57969818495403,0.04608690477528417,0.14005701346802404,20.77257421857596
904,2.3128819465637207,11.009796999999999,12.55015201618792,0.045978659613406844,0.1399234382009586,20.76431232737416
905,2.3133890628814697,11.011659,12.542290423508897,0.045949857930898,0.13983658598657206,20.756049292895224
906,2.3138279914855957,11.012098,12.531840255233694,0.04591157275878147,0.139738248769265,20.74778259954976
907,2.3142669200897217,11.022537,12.517852052867052,0.045860325666763006,0.13960078253813668,20.739504310460138
908,2.32143497467041,11.054761,12.488280817986373,0.04575198867282276,0.13945037355558024,20.73121192421868
909,2.3217248916625977,11.055050999999999,12.472022687612787,0.04569242548654157,0.13934770119868628,20.72291537546144
910,2.3219170570373535,11.055242,12.486190751143551,0.04574433151681291,0.13924069514223494,20.714614111020612
911,2.322108030319214,11.055434,12.474944688936919,0.045703130512592165,0.13915215513086435,20.706312525439206
912,2.3288040161132812,11.076281999999999,12.463361729218303,0.045660695252721914,0.1390701913691023,20.698012103923052
913,2.329102039337158,11.086580999999999,12.426057749301048,0.04552402862170195,0.13902272655666656,20.689720137431443
914,2.3293089866638184,11.089893,12.372516107742277,0.0453278737935215,0.13894971327461375,20.68143123096254
915,2.32950496673584,11.100259999999999,12.345175516788732,0.04522770897293121,0.13881444351362313,20.673132297124177
916,2.3348500728607178,11.131224999999999,12.306270676366594,0.04508517743922739,0.13868250021691447,20.66482417483182
917,2.3356778621673584,11.134787,12.290471021199016,0.045027293919886566,0.13859016447766445,20.656514647783293
918,2.336171865463257,11.135769,12.273692505539426,0.04496582425327731,0.13852364740036385,20.648209132531637
919,2.340667963027954,11.140535999999999,12.243896804847529,0.044856664907773874,0.1384932853436866,20.63991544095787
920,2.3530478477478027,11.200325999999999,12.224908246091697,0.044787098540891836,0.13853170442694637,20.631647892457707
921,2.3535728454589844,11.201371,12.211284699321082,0.044737187398868575,0.13858787361639902,20.623410362148057
922,2.3540260791778564,11.202271,12.203042786335093,0.04470699237722602,0.13871938451579172,20.615218335224615
923,2.3590879440307617,11.227606999999999,12.191434190457,0.04466446319687984,0.13882778705873478,20.607067085902788
924,2.3712639808654785,11.281483,12.176208182716575,0.04460868128871928,0.1389412598550123,20.59895783552266
925,2.371777057647705,11.282506999999999,12.136136537063017,0.04446187505455753,0.13898076111317179,20.59087539242936
926,2.3722410202026367,11.283429,12.08616530802746,0.044278800767702214,0.13909214587585475,20.5828344060402
927,2.372694969177246,11.28434,12.070752691590826,0.044222335201071786,0.13921997989055282,20.57483787797976
928,2.3855440616607666,11.368886,12.043578053133757,0.04412277836302526,0.13935776878381034,20.566887132131793
929,2.386051893234253,11.36989,12.027975457777211,0.04406561679079418,0.13939959286574088,20.558961694224674
930,2.3864309787750244,11.37374,12.001396293503145,0.043968241528296176,0.1394115218340489,20.551055625002476
931,2.386770009994507,11.374989,11.966207546177056,0.04383932425036668,0.139374443773037,20.543158203711826
932,2.3924338817596436,11.386716999999999,11.953711367638633,0.04379354332765391,0.13934285931359267,20.535270354310367
933,2.3927369117736816,11.387329999999999,11.976298429771298,0.04387629314933934,0.1393379278987804,20.527397457352244
934,2.3929309844970703,11.387718,11.982631549198198,0.04389949512665762,0.13934632534864155,20.519542374969678
935,2.3931219577789307,11.388103,11.986351010163279,0.04391312172093618,0.13938955722359245,20.511712105425058
936,2.398721933364868,11.42727,11.959628486103066,0.0438152212464088,0.1393591491993173,20.503892360030445
937,2.399019956588745,11.427864,11.932262739660754,0.04371496426632482,0.13932737131633013,20.496083193757265
938,2.3992068767547607,11.428232999999999,11.889150783166954,0.043557019568098085,0.13926196825129916,20.488278031455586
939,2.3993959426879883,11.428599,11.821955597752337,0.043310843700757724,0.1391889106660953,20.48047519313891
940,2.4041459560394287,11.44801,11.7716071085637,0.04312638728592962,0.1391165386325149,20.47267463729183
941,2.404453992843628,11.458440999999999,11.755520021336185,0.043067450732264694,0.13906282106506926,20.46487997442149
942,2.4046640396118164,11.458649999999999,11.720743057601407,0.04294004206216359,0.139009102308511,20.457091192783743
943,2.406712055206299,11.471369,11.730504998649312,0.042975805849249905,0.13898568153166,20.4493143865502
944,2.4172780513763428,11.523691999999999,11.745145911594536,0.043029444207723144,0.13899461506122754,20.44155568671968
945,2.4176290035247803,11.524042999999999,11.762375988746761,0.04309256821223505,0.1389516520193531,20.43380416846414
946,2.4188899993896484,11.528637999999999,11.786837104552621,0.04318218380541281,0.13898084307600722,20.42607464564278
947,2.4242019653320312,11.544004,11.761354240701682,0.0430888249423914,0.1389692649402163,20.418359347986534
948,2.43192195892334,11.575299,11.74046185491532,0.043012283726528516,0.13898056633314307,20.410662651816715
949,2.432210922241211,11.575586999999999,11.735593723112915,0.04299444886884653,0.13899652478226035,20.402985420978236
950,2.432404041290283,11.575778999999999,11.728586010256475,0.04296877545519551,0.1390617052873164,20.395337444903987
951,2.4325850009918213,11.575961,11.722037477814666,0.04294478429208283,0.1390827043441145,20.387709554725276
952,2.4388139247894287,11.616748999999999,11.73659748070084,0.04299812622896217,0.13914064265169918,20.380108379360614
953,2.4391109943389893,11.617466,11.754580155382564,0.0430640074451469,0.13910420469022108,20.37251527822437
954,2.4393129348754883,11.617998,11.777832022445168,0.043149192842078236,0.13912203348660612,20.36494142324038
955,2.439497947692871,11.618183,11.771020374146891,0.043124237729334686,0.1391462867205801,20.35738826112719
956,2.4442338943481445,11.627785999999999,11.792548895834283,0.04320310948876578,0.139215705201671,20.349864888124372
957,2.4445090293884277,11.62806,11.797413022195608,0.043220929672138496,0.13927818320577762,20.34236973961462
958,2.4446990489959717,11.628250999999999,11.828052282749901,0.0433331794783572,0.1394206250091563,20.33491830276618
959,2.4448909759521484,11.648411,11.793000695949734,0.04320476470088551,0.13948671579075997,20.327495793423765
960,2.4546210765838623,11.678692,11.795415458707255,0.04321361141084822,0.1395529615091483,20.320102533929926
961,2.455108880996704,11.689181999999999,11.787952149436766,0.043186268876981314,0.13963797224700997,20.312742178750028
962,2.4565060138702393,11.711934999999999,11.793853888911972,0.04320789045336601,0.13974118525148402,20.30541821532906
963,2.456744909286499,11.712174,11.803244196450045,0.04324229272621508,0.13974588892397902,20.298110642081976
964,2.4615159034729004,11.719921,11.808297483657963,0.04326080591810009,0.13975112508130078,20.290819215859834
965,2.461794853210449,11.720199,11.821261030535343,0.043308299088580304,0.13977184663129913,20.28354687858196
966,2.4619839191436768,11.720388,11.810680698872051,0.04326953705067702,0.13974471507522873,20.276284240997747
967,2.474252939224243,11.765416,11.795849457024294,0.04321520140440895,0.13974230134032492,20.269036379134626
968,2.4819629192352295,11.808131,11.811863609011542,0.043273870752976944,0.13981478948974846,20.261817361712772
969,2.4822380542755127,11.808406,11.835184295167016,0.04335930827511298,0.13988425041148297,20.25462619766738
970,2.4824318885803223,11.8086,11.866805361467009,0.043475155018813376,0.13994418018651056,20.247461054157267
971,2.4826178550720215,11.808785,11.856016270445972,0.04343562817141308,0.139928165565637,20.240307281734488
972,2.4896180629730225,11.852186,11.892421063330785,0.04356900054636028,0.13993034715767824,20.233167940835052
973,2.4899120330810547,11.852478999999999,11.894573904519433,0.0435768876820768,0.13988048233085948,20.22603252253613
974,2.4901089668273926,11.852675,11.913166891320165,0.043645004833980997,0.1398560300787778,20.21890563718166
975,2.490294933319092,11.852862,11.918947786414678,0.043666183685637024,0.1397907906776024,20.211779554516756
976,2.4950389862060547,11.872206,11.932169261635853,0.043714621800808644,0.13983171305700529,20.204675246037763
977,2.4953229427337646,11.872489999999999,11.929008430604805,0.04370304179971506,0.13984642020696814,20.197588011396817
978,2.495508909225464,11.872676,11.963033594300269,0.043827696179823475,0.1399831139303045,20.190541794777854
979,2.5020930767059326,11.900952,11.958028945636013,0.043809361179807396,0.14002139406022396,20.18351780914557
980,2.5119550228118896,11.946684999999999,11.993977186503695,0.043941060933597155,0.1400480490643675,20.176513151462025
981,2.512209892272949,11.946938999999999,12.023363876561104,0.04404872183025972,0.14006532394504267,20.169525875286055
982,2.512394905090332,11.947123999999999,12.050801561716602,0.04414924236457016,0.1400872474762197,20.16255704174891
983,2.512579917907715,11.947308999999999,12.05905663256048,0.044179485591259816,0.14006770698089172,20.155598944283703
984,2.517416000366211,11.988946,12.067209153192666,0.04420935311562566,0.1400474570950257,20.14865090116191
985,2.517688035964966,11.989217,12.068242183940317,0.044213137720708943,0.13999701617227323,20.141706520580264
986,2.5178768634796143,11.989405999999999,12.08284891190258,0.044266650839289205,0.14000553242338565,20.134777282172504
987,2.525094985961914,12.015447,12.085154702248165,0.04427509831859485,0.13989261398876934,20.127840242437326
988,2.532564878463745,12.041423,12.101766964027357,0.04433595889851206,0.13982267496788217,20.120903727111397
989,2.5328328609466553,12.04169,12.10778063897203,0.044357990560993134,0.13975855942255105,20.113969102718862
990,2.533021926879883,12.041879,12.113579764314318,0.0443792362008726,0.13975998122298489,20.10704915890655
991,2.5332109928131104,12.042069,12.15384169055549,0.04452673954582294,0.139777647140584,20.100147167730203
992,2.5379550457000732,12.082248,12.192726997184524,0.04466919951564268,0.13985239894564852,20.093274000908913
993,2.5382230281829834,12.082516,12.22702281015658,0.04479484544477352,0.13990575349503095,20.08642543665647
994,2.5384140014648438,12.082707,12.268148452072113,0.04494551309314767,0.14000477546775936,20.07961045635193
995,2.5386009216308594,12.082894,12.275197557875629,0.0449713381537446,0.14004482442722913,20.072817536950417
996,2.545203924179077,12.107946,12.272649705133215,0.044962003856133116,0.14011184270848556,20.06605158744594
997,2.545496940612793,12.108725999999999,12.269340615205667,0.04494988069465964,0.14013156608787378,20.05930350716666
998,2.5456860065460205,12.109124999999999,12.28559880721518,0.04500944410674984,0.14019625843068098,20.052581453613172
999,2.5528130531311035,12.139092999999999,12.28910631145006,0.04502229417765736,0.1402414256709245,20.0458819568227
1000,2.5614099502563477,12.180738999999999,12.299106900837025,0.04505893227532849,0.1403709106196002,20.03922113512848
1001,2.5635368824005127,12.191847,96.31286499769637,0.3528512188863657,0.1404763526126803,20.03313544651253
1002,2.563884973526001,12.192195,79.11573289674457,0.28984791166135665,0.13399976632624186,20.02580798082579
1003,2.564210891723633,12.192521,67.4894454314929,0.24725391652544776,0.12837851132049002,20.017455808113322
1004,2.572356939315796,12.245165,58.637942041835394,0.2148256032352954,0.12349393770662224,20.008254185475437
1005,2.572845935821533,12.245787,51.349142161679765,0.18812240089578214,0.11907658770704466,19.998317307219033
1006,2.5732879638671875,12.248557,45.50058961441585,0.16669567981264968,0.11522842367782452,19.987766715078003
1007,2.5737180709838867,12.248989,40.54102899209619,0.14852586406925783,0.11172026471230544,19.976678265418084
1008,2.5816519260406494,12.282931,36.48613175648701,0.133670367536392,0.1086312356088647,19.96513454487802
1009,2.5819308757781982,12.283206999999999,33.02705969358002,0.12099773243575722,0.10581428684614524,19.9531905571233
1010,2.5821168422698975,12.283394999999999,30.18073019563935,0.11056993722143559,0.10331311409609827,19.940904186748252
1011,2.5823049545288086,12.283583,27.70872232568776,0.10151350441746937,0.10102202928706429,19.928314840337954
1012,2.587056875228882,12.304594,25.59986702647742,0.0937875151345305,0.0989718305055236,19.915464008759848
1013,2.5873608589172363,12.305264999999999,23.813858175634465,0.08724430411098918,0.0970852123501214,19.902380474400093
1014,2.587554931640625,12.305458999999999,22.26400119226844,0.08156625761436251,0.09536819022398427,19.889092415142603
1015,2.5877480506896973,12.31307,20.918140890683596,0.07663557210442214,0.09378513768990371,19.875622027019222
1016,2.5942540168762207,12.344583,19.754754530362426,0.07237339700159537,0.09234153790415024,19.861991237896184
1017,2.5945680141448975,12.345205,18.72971520507043,0.06861806924403785,0.09100281030300077,19.84821667506351
1018,2.5947630405426025,12.345562,17.80796455597652,0.06524114924430713,0.08976174316261228,19.83431341671405
1019,2.6010780334472656,12.377602999999999,16.63658424624283,0.06094968755765804,0.08830796555008133,19.820257889503658
1020,2.611564874649048,12.426756,16.046639003822616,0.058788367801785715,0.08728297269497928,19.80610520934902
1021,2.6119210720062256,12.427112,15.076063044855514,0.055232571697583686,0.08598135578053007,19.79182413368801
1022,2.6131999492645264,12.436563999999999,14.666051327660348,0.05373045529627565,0.085112155854244,19.77746815858221
1023,2.6136789321899414,12.437515999999999,13.84342476235705,0.05071668567928299,0.08392691713340955,19.763001827755676
1024,2.62656307220459,12.490051,13.05187252233265,0.04781675976895394,0.08277957610903909,19.74843173342007
1025,2.6270999908447266,12.491349999999999,12.500078971920837,0.045795212316896525,0.08176090660066816,19.733774491786864
1026,2.627548933029175,12.491799,11.853924827976142,0.04342796597566459,0.0807217848778888,19.719029512476116
1027,2.6279890537261963,12.503250999999999,11.406904080684239,0.041790263519682055,0.07982334367583598,19.704213980891794
1028,2.6382079124450684,12.550369,10.875318450425256,0.03984274967940905,0.07887643372456832,19.689323954308634
1029,2.6387100219726562,12.550868999999999,10.5290253448708,0.03857407239118014,0.07807441707074211,19.674376407555766
1030,2.6391489505767822,12.551309,10.067765341632311,0.036884203084830224,0.07719664674186436,19.659364361295502
1031,2.6395840644836426,12.562365999999999,9.792612389525672,0.0358761544245258,0.07646111366164961,19.644303956955078
1032,2.64654803276062,12.582422,9.388586886469248,0.034395969080459395,0.075642651542153,19.629187479092842
1033,2.646851062774658,12.582723999999999,9.16914876734084,0.03359203693903215,0.07497241490104245,19.614031199153775
1034,2.6470370292663574,12.585329,8.806315970966462,0.03226276494140536,0.0742051835351795,19.59882600064832
1035,2.6472249031066895,12.585716999999999,8.638037022569272,0.03164625922271155,0.07359259552398606,19.583588356293888
1036,2.6537389755249023,12.627018999999999,8.31138032271444,0.03044952174943701,0.0728653440293421,19.56830746311101
1037,2.654036045074463,12.627315,8.18014956170228,0.029968745541817873,0.07229914522150444,19.553000021822935
1038,2.654226064682007,12.627505999999999,7.880364976486903,0.0288704565821953,0.07161138359162623,19.537654680611226
1039,2.654412031173706,12.627692,7.78004543576935,0.028502926530824122,0.0710813937292206,19.522287433179798
1040,2.659137010574341,12.647822999999999,7.510908115176155,0.02751691670107406,0.07042492905521576,19.50688660722467
1041,2.659437894821167,12.658432,7.432028506827967,0.027227933853854188,0.06992966186364757,19.491468173951798
1042,2.6596310138702393,12.658811,7.182554952442052,0.026313964076845792,0.06930177891445585,19.47602003707706
1043,2.6651549339294434,12.67461,6.972353054353031,0.02554386969792027,0.0686978232979549,19.46054504373155
1044,2.672683000564575,12.717601,6.932638769872517,0.025398372689950623,0.06825077360793677,19.445058248198432
1045,2.672950029373169,12.717868,6.715599935542337,0.024603230553529788,0.06766476307963291,19.42954722252411
1046,2.6731488704681396,12.718065999999999,6.6892136643078395,0.024506561972783263,0.06723880915967947,19.414027026854264
1047,2.685926914215088,12.762545999999999,6.477368238285883,0.023730446375047315,0.06668457164651014,19.398486371685824
1048,2.6981358528137207,12.826459,6.311324840772044,0.02312213080679802,0.06613700392731656,19.382926324884203
1049,2.6986708641052246,12.828296,6.162172532783281,0.022575697330078078,0.0656158552276136,19.367349681446523
1050,2.699136972427368,12.829226,6.022599830786182,0.022064359638855644,0.06509264738601583,19.35175667398173
1051,2.6995890140533447,12.840131,5.891875634353341,0.0215854392781087,0.06459072057731549,19.336149565829235
1052,2.7123639583587646,12.90325,5.7686465169750765,0.021133977842813928,0.06410298316617989,19.32052995779093
1053,2.7128849029541016,12.905562,5.664786658211028,0.02075347750405714,0.06362437959513527,19.304898984899225
1054,2.7132859230041504,12.906545,5.553963896846312,0.020347467918226336,0.06315223922618993,19.28925753409155
1055,2.713495969772339,12.906756,5.445553261711801,0.019950295383193012,0.06268857572532292,19.27360664581192
1056,2.7192418575286865,12.927157999999999,5.346281116708222,0.01958660256430724,0.062235714309432644,19.257947534488203
1057,2.719538927078247,12.938151,5.2640978593357834,0.0192855164888737,0.0617882110639896,19.24228094046423
1058,2.7197329998016357,12.938517,5.169013330625962,0.01893716539524463,0.061352078248163404,19.22660808448248
1059,2.719925880432129,12.938915999999999,5.0850001092201325,0.018629375074851545,0.060919018223082204,19.2109294880408
1060,2.7254910469055176,12.959304,4.999772522939933,0.01831713581478561,0.06049684845973164,19.19524629598814
1061,2.7258009910583496,12.959928,4.927584466426156,0.018052668095644108,0.06007878572810409,19.1795590874998
1062,2.72599196434021,12.960301999999999,4.848906509754539,0.017764424018264283,0.059666004253928165,19.163868525967548
1063,2.726184844970703,12.960675,4.778904794118185,0.017507966164092722,0.059261614691204875,19.148175508721256
1064,2.7309200763702393,13.000124999999999,4.706913453500409,0.017244219132095975,0.058860966334052536,19.13248055249445
1065,2.7312018871307373,13.000701999999999,4.6454081456598955,0.017018888665184567,0.05846780026074143,19.11678445642558
1066,2.7313899993896484,13.001063,4.57434428569195,0.01675853954558295,0.058081090852240225,19.101087925959117
1067,2.733841896057129,13.003794,4.516572510636822,0.01654688722638428,0.05769877886133999,19.08539149655977
1068,2.744359016418457,13.059334999999999,4.458053708976738,0.016332498105117627,0.057320584625007914,19.069695673793785
1069,2.7447049617767334,13.05968,4.3996721604921465,0.01611861182373918,0.056946899798833286,19.054000984650454
1070,2.7459418773651123,13.063753,4.339993671240126,0.015899974078154768,0.05657515271021991,19.03830775525615
1071,2.7510879039764404,13.089153999999999,4.284929040858098,0.015698239637503556,0.0562102145468402,19.022616669043586
1072,2.75901198387146,13.110007999999999,4.231569999510982,0.015502753782333656,0.05584972355988095,19.00692822313043
1073,2.759294033050537,13.110289,4.177272954355697,0.015303831462190562,0.05549778699749899,18.991243206726967
1074,2.7594869136810303,13.120484,4.125625593869995,0.015114616510480017,0.05514504057601578,18.975561714493786
1075,2.7596778869628906,13.120676,4.077678262053126,0.0149389569610072,0.05479879873054516,18.95988436889293
1076,2.766772985458374,13.154902,4.030967302168866,0.014767826976130235,0.05445298138545207,18.9442113462247
1077,2.767303943634033,13.156787999999999,3.983532650199824,0.01459404567738964,0.05411573983697634,18.928543400478695
1078,2.767745018005371,13.15723,3.936696168504371,0.014422455831578442,0.0537774094966408,18.912880589881798
1079,2.7682230472564697,13.157684999999999,3.8883208213121114,0.014245228207613064,0.05344733086668072,18.89722362785876
1080,2.7806098461151123,13.237297,3.8455210343166004,0.014088427171637195,0.0531201005864699,18.88157283879863
1081,2.7811038494110107,13.237789,3.804601542911536,0.013938514775003241,0.052792337151627636,18.86592830878717
1082,2.781540870666504,13.239595,3.7641532201815684,0.013790328549024814,0.05246975701108418,18.850290516111365
1083,2.7819809913635254,13.240034999999999,3.722541040877385,0.013637878425270837,0.05214918388599324,18.83465971453777
1084,2.7890820503234863,13.261223999999999,3.6807440464172583,0.013484751213850066,0.051828226409421904,18.81903599275338
1085,2.7893638610839844,13.27211,3.6438580779443255,0.013349616006982428,0.05151240149308163,18.803419809831652
1086,2.789557933807373,13.272508,3.6113874135847235,0.013230656681064655,0.051204115751584206,18.787811777219932
1087,2.78974986076355,13.27287,3.565814530318108,0.01306369614667316,0.05089115183570644,18.77221168639893
1088,2.796923875808716,13.306230999999999,3.5306691813918274,0.012934937862853844,0.0505872338479514,18.75662023721628
1089,2.7974939346313477,13.307283,3.495007251445988,0.012804287035993584,0.050282721711661156,18.741037486981497
1090,2.7980408668518066,13.308463999999999,3.459644431153426,0.012674732025416456,0.04998028843573946,18.72546366675011
1091,2.7985029220581055,13.308924999999999,3.4239412483143243,0.012543930064710572,0.049681608343778286,18.70989911206249
1092,2.8059639930725098,13.353810999999999,3.3914133205106207,0.012424760948791748,0.04938165550641614,18.6943438315847
1093,2.8062398433685303,13.354085999999999,3.3557560707140968,0.01229412726809769,0.04909288415040692,18.678798626071448
1094,2.8064329624176025,13.354279,3.3223791449042546,0.012171847768313685,0.04880091003461925,18.66326337368187
1095,2.806619882583618,13.354465,3.2860793601557186,0.012038860100527663,0.0485104998585571,18.647738255136215
1096,2.8113510608673096,13.37455,3.2571365409885713,0.011932825366524269,0.04822046650407849,18.632223374906875
1097,2.811645984649658,13.376031999999999,3.2222781585239284,0.011805118411266002,0.04793974337626543,18.61671938846562
1098,2.8118410110473633,13.376228,3.193757447125081,0.011700630108682226,0.04765425892106221,18.601226075378637
1099,2.8220150470733643,13.416941,3.161514140240457,0.011582503728209183,0.047377296636073395,18.585744030620738
1100,2.830064058303833,13.450706,3.131764832299299,0.01147351434690156,0.047102437762028354,18.57027344935126
1101,2.8312840461730957,13.461886999999999,3.1015940821836674,0.011362980972639762,0.04682734835778356,18.554814383469903
1102,2.8316268920898438,13.46223,3.0698396558344605,0.011246645651884607,0.04655206038602128,18.539366886840657
1103,2.831965923309326,13.462569,3.041755811263593,0.011143757851920573,0.04627968701862162,18.523931197980573
1104,2.8385510444641113,13.49588,3.0149675113946484,0.01104561640154552,0.046010252872012214,18.508507552943307
1105,2.8388419151306152,13.496170999999999,2.9841836519907887,0.010932836843872326,0.04574427458720229,18.493096214121667
1106,2.839033842086792,13.496362999999999,2.956803545866679,0.010832527255746571,0.045478834445752535,18.477697269833527
1107,2.8392250537872314,13.496554,2.9277017873761695,0.010725910232617228,0.045213546890736145,18.462310785270198
1108,2.8439760208129883,13.535933,2.898925234690466,0.010620484631470993,0.044951991891008944,18.44693703053293
1109,2.8442699909210205,13.536532999999999,2.871443002459287,0.010519800894768512,0.0446919691585949,18.431576145670753
1110,2.8491108417510986,13.541637999999999,2.8492224306776954,0.010438393744875565,0.044433865023921146,18.416228290566675
1111,2.8496148586273193,13.542140999999999,2.8226063253306464,0.010340883145290154,0.04417735262384956,18.40089360426525
1112,2.861783027648926,13.606503,2.797453181560803,0.010248732242726663,0.04392364166651518,18.385572291297716
1113,2.862312078475952,13.607553999999999,2.769834163344484,0.010147547377731672,0.0436686269813044,18.370264325062003
1114,2.862760066986084,13.608452,2.7443754723368734,0.01005427707419017,0.0434171747289581,18.354969948392437
1115,2.8632068634033203,13.609345999999999,2.716911014594203,0.009953658455994292,0.04316435353423047,18.33968912997096
1116,2.8737220764160156,13.659711,2.693260104629818,0.009867011127946222,0.04291698909911246,18.32442221092587
1117,2.8742308616638184,13.661456,2.6692060006962315,0.009778886660956393,0.04267089508985961,18.309169299964573
1118,2.875019073486328,13.677023,2.6457033841455377,0.009692782619745184,0.042430095869218754,18.293930720106896
1119,2.8779139518737793,13.692976,2.6230331042446515,0.009609727921956742,0.04218353941315114,18.278706199366336
1120,2.8828020095825195,13.700821,2.5969409747357,0.00951413695702392,0.04194370893806732,18.263496132839908
1121,2.8831160068511963,13.7031,2.5767361201846377,0.009440114576359253,0.041698036472023935,18.248300247177294
1122,2.8833179473876953,13.703301999999999,2.552437915009078,0.009351095821563076,0.04146482201535755,18.233119231212804
1123,2.883502960205078,13.703488,2.530526663517657,0.009270821895579684,0.04122763274529976,18.21795290740172
1124,2.895509958267212,13.765296,2.5078818689593345,0.009187860565735258,0.040992808644685276,18.202801429212315
1125,2.896049976348877,13.767239,2.488185862779726,0.009115702398829577,0.04075980111669737,18.18766491937697
1126,2.8964948654174805,13.777685,2.4634925807491648,0.00902523624290122,0.040527455479466123,18.172543439849335
1127,2.896933078765869,13.788124,2.4423754781969342,0.008947871756079225,0.04029806353177487,18.157437167620245
1128,2.907202959060669,13.837413,2.4208118553260722,0.008868871400168604,0.04006800534384128,18.142346094733778
1129,2.907728910446167,13.83846,2.4000154490093717,0.0087926818140995,0.03983756412062829,18.12727022796385
1130,2.908179998397827,13.839281,2.380655294623839,0.008721754071757636,0.039613443422621894,18.112209906554604
1131,2.9086480140686035,13.840104,2.3598610938942985,0.008645572566064064,0.03938655824901853,18.097165015959693
1132,2.9168999195098877,13.882325999999999,2.338622936131301,0.008567764582117643,0.03916562440042892,18.082135870609218
1133,2.9171788692474365,13.882606,2.316488293053161,0.008486672240093312,0.03894122535877546,18.067122321349455
1134,2.917374849319458,13.882800999999999,2.298348120794578,0.008420214016756246,0.03872292188113554,18.052124683897222
1135,2.9175610542297363,13.882987,2.2780239724051246,0.00834575459192014,0.038502300115047884,18.03714286437751
1136,2.922294855117798,13.903922,2.2582645164285955,0.00827336397072933,0.038284985741836614,18.022177039140864
1137,2.9225809574127197,13.904207,2.240887873292567,0.008209703007982063,0.038069255865860706,18.007227299691024
1138,2.9227709770202637,13.904397999999999,2.218854108792983,0.008128980244096685,0.037857613393039946,17.992293853631676
1139,2.922963857650757,13.904589999999999,2.2014910535477044,0.008065369061862261,0.03764138357628518,17.977376499325583
1140,2.929534912109375,13.938307,2.182669324240499,0.00799641389032048,0.037432234634127856,17.96247558102987
1141,2.929839849472046,13.938612,2.164371310767956,0.007929377400884303,0.0372202025361855,17.94759097677045
1142,2.930034875869751,13.939385,2.147749997783408,0.007868483661026915,0.037012931737153455,17.93272291746343
1143,2.937119960784912,13.976647999999999,2.1303211123991175,0.0078046313039007425,0.03680903284781223,17.917871566305624
1144,2.9491560459136963,14.030209,2.115060831248665,0.007748723831886339,0.03660027815525389,17.90303671123614
1145,2.9496538639068604,14.031201999999999,2.093837267302088,0.007670969313755853,0.03639240891683615,17.88821840261595
1146,2.950110912322998,14.032117999999999,2.076253208879592,0.007606548465642829,0.036189204193660174,17.873416858633156
1147,2.9505629539489746,14.033024999999999,2.062063575454582,0.0075545634120398105,0.03599098899033328,17.85863230762626
1148,2.963460922241211,14.097639,2.047784151370411,0.00750224940193103,0.03579090370237109,17.84386467114887
1149,2.9639668464660645,14.098702999999999,2.028687678385832,0.007432287681145335,0.03559568262384181,17.82911416728955
1150,2.964406967163086,14.107342,2.013212599739315,0.007375593278347571,0.03539812059179162,17.814380696339686
1151,2.964751958847046,14.107686999999999,1.9980060455000457,0.007319882639914003,0.03520115558237558,17.799664287648838
1152,2.9703760147094727,14.131309,1.982549531302292,0.007263256249716367,0.03500649784291601,17.784965043493777
1153,2.970679998397827,14.131905999999999,1.9660608172690262,0.007202848298560042,0.03481384220900916,17.77028305111959
1154,2.970876932144165,14.132311999999999,1.9479593781932185,0.007136531977872782,0.034621005860644094,17.755618303478663
1155,2.9710628986358643,14.132660999999999,1.9340865405513226,0.007085707535349213,0.034429594820708384,17.740970861347847
1156,2.976660966873169,14.169557999999999,1.9193299796760046,0.007031645489831708,0.03424083005029425,17.726340835413808
1157,2.97696590423584,14.17014,1.9025898027842343,0.006970316280896061,0.03405432833212632,17.711728318205388
1158,2.9771568775177,14.170544999999999,1.8898183092531942,0.006923526715872378,0.033864726467661754,17.69713317866072
1159,2.977346897125244,14.170917999999999,1.8771015615866875,0.0068769377174607476,0.033678392703767004,17.682555549877176
1160,2.9821369647979736,14.180212,1.8626997125776978,0.00682417519215158,0.03349478981540046,17.66799554033903
1161,2.9825048446655273,14.180579999999999,1.8453940793681247,0.006760774380933429,0.033305795053260145,17.65345292689635
1162,2.982722043991089,14.180797,1.831793503526273,0.006710947395063279,0.03312181817918029,17.638927910257774
1163,2.984621047973633,14.203793,1.8181508960239618,0.006660966422260799,0.03294138739410883,17.624420628145092
1164,2.995208978652954,14.263015,1.8031008675173825,0.0066058292305372635,0.03276289002477264,17.60993115130986
1165,2.9963998794555664,14.26713,1.793397147997596,0.006570278743482705,0.032587112959227754,17.595459580117762
1166,2.9968760013580322,14.268127,1.773943974897408,0.006499010218350854,0.03240419936454096,17.581005625571645
1167,3.001884937286377,14.273413,1.7630902582690897,0.006459246608973842,0.03222951537439669,17.566569604147393
1168,3.009829044342041,14.314325,1.7485531584613558,0.006405988579671585,0.03205202406681684,17.5521513978107
1169,3.0101158618927,14.314611999999999,1.7369883258491874,0.006363619730156849,0.031877578482275494,17.53775111633437
1170,3.0103049278259277,14.3148,1.7242982285859625,0.006317128367998507,0.03170415197185528,17.523368789558116
1171,3.010495901107788,14.314992,1.7118856602236836,0.006271653759012,0.031533628740957075,17.509004518301385
1172,3.0165579319000244,14.355512,1.6984735437555802,0.006222517211742543,0.03136256092106233,17.49465827081839
1173,3.0168519020080566,14.355805,1.6848513939210052,0.006172611187525556,0.03119150692449767,17.480330036798186
1174,3.0170400142669678,14.355993,1.673529947853341,0.006131134007455924,0.031024952336980646,17.466019973508192
1175,3.017251968383789,14.359048,1.6632649471052898,0.006093527213951172,0.030859238114784058,17.451728099125997
1176,3.0220000743865967,14.367991,1.6497392115294662,0.006043974412418603,0.030689586995053312,17.43745425502096
1177,3.0222890377044678,14.368279999999999,1.6358717446819864,0.005993169646304372,0.030523280001541996,17.42319855238649
1178,3.022480010986328,14.368471,1.6232999313763707,0.005947111628524458,0.03035641899661372,17.408960958029738
1179,3.022675037384033,14.368666,1.6119653319295135,0.005905586259815844,0.030192073235425044,17.394741550301475
1180,3.0321390628814697,14.41911,1.600716287602066,0.005864374330315651,0.030032890120118217,17.380540501044553
1181,3.032641887664795,14.419611,1.5880288371532467,0.00581789266501026,0.029872470501364913,17.366357749741343
1182,3.0331108570098877,14.420079999999999,1.5768937026073928,0.005777098054684192,0.02971297719040849,17.352193313641717
1183,3.0344748497009277,14.452881,1.5659841105813448,0.005737129740544268,0.029553891351336452,17.33804719108522
1184,3.0392470359802246,14.460617,1.5529010125197116,0.005689198583081892,0.029394214159458427,17.323919345131856
1185,3.0395419597625732,14.460911999999999,1.543817728183284,0.0056559211185430005,0.02923698196521331,17.309809845195904
1186,3.039731025695801,14.4611,1.532061128599526,0.005612849712732498,0.02908267411935101,17.295718775698592
1187,3.0520498752593994,14.505970999999999,1.5222615745575028,0.005576948126912644,0.02893030898330695,17.281646185344062
1188,3.059753894805908,14.548656,1.5104421429216088,0.005533646529983003,0.028772416142946015,17.267591865828397
1189,3.0600318908691406,14.548933,1.5001728011570787,0.005496023832757022,0.02861855243797208,17.25355593776801
1190,3.060225009918213,14.549125,1.4901545468479223,0.005459321017985766,0.028465559277252073,17.239538412355483
1191,3.0604140758514404,14.549315,1.479396474724974,0.0054199078112294255,0.028313941157031692,17.225539317225138
1192,3.0651369094848633,14.589462999999999,1.4675975772641225,0.005376681443176972,0.028162772604881977,17.211558648267637
1193,3.0673999786376953,14.593053999999999,1.4579337288853833,0.005341277027789134,0.028016606033416658,17.197596552258098
1194,3.0676350593566895,14.593288999999999,1.4499940066617492,0.005312189110361951,0.02786705020524426,17.18365289600018
1195,3.0678598880767822,14.593513,1.439722809741854,0.005274559616600202,0.027719375543570474,17.169727721339907
1196,3.0725960731506348,14.608217999999999,1.4295108673273944,0.005237147207279541,0.02757351114529473,17.15582106668761
1197,3.072864055633545,14.608485,1.419769088396612,0.005201457286001316,0.027428914859710433,17.141932951828483
1198,3.0730600357055664,14.608682,1.4091817779515317,0.005162669680676064,0.02728271146518164,17.12806330326833
1199,3.0797979831695557,14.641449,1.4022793393318462,0.005137381949070295,0.027140752690495262,17.114212235811834
1200,3.0922160148620605,14.69573,1.3892174634216634,0.005089528540951238,0.026998813517169498,17.100379727368583
1201,3.0932068824768066,14.705625999999999,1.3819013942619922,0.005062725435047279,0.026858987152795104,17.086565822081788
1202,3.093700885772705,14.706619,1.373566634937587,0.0050321902621312704,0.026718434466969865,17.07277047369143
1203,3.09415602684021,14.717519,1.36203166351993,0.004989930811904793,0.026580247760002153,17.05899373302693
1204,3.103365898132324,14.761444,1.3545507070746523,0.004962523625957046,0.026439324791714278,17.045235491200998
1205,3.103756904602051,14.763043999999999,1.345243375641768,0.00492842534385578,0.026301910203688404,17.031495833697253
1206,3.104095935821533,14.763409999999999,1.3352371333278594,0.004891766536156316,0.02616469491234621,17.01777474253087
1207,3.1044230461120605,14.763736999999999,1.3278493038597543,0.004864700529628446,0.02602819894505659,17.0040722155323
1208,3.1105029582977295,14.793531999999999,1.31913878431068,0.004832788723868147,0.025891562439579005,16.990388224142208
1209,3.110811948776245,14.793840999999999,1.3088775015103828,0.004795195551413884,0.025759469469494266,16.97672288102611
1210,3.1110289096832275,14.794908999999999,1.3011467192435944,0.004766873105125461,0.02562510211179829,16.96307609224291
1211,3.111222982406616,14.795103,1.292876012616409,0.004736572595276401,0.025494708701041376,16.9494479511559
1212,3.116806983947754,14.824772999999999,1.283254784611127,0.0047013243236262055,0.02536366186405164,16.935838412107703
1213,3.1170990467071533,14.825064,1.2767088886244022,0.004677342819414131,0.025236265845465716,16.92224755646427
1214,3.1172969341278076,14.826690999999999,1.2673740711898316,0.00464314383976641,0.025106062381325997,16.90867527487799
1215,3.117486000061035,14.826881,1.258930638688401,0.004612210532468513,0.02497772835813397,16.895121595534466
1216,3.1222259998321533,14.846627999999999,1.2493021968205413,0.004576935832155818,0.024849682700465003,16.881586500015608
1217,3.1225240230560303,14.857228,1.2432995191196485,0.004554944459109313,0.02472039034969137,16.86806992575723
1218,3.1227219104766846,14.857607999999999,1.2348404532535726,0.004523953877513009,0.024592525023438228,16.854571887269117
1219,3.127347946166992,14.872499999999999,1.2256644732070436,0.004490336813541626,0.024466495736689603,16.841092409983048
1220,3.133342981338501,14.908178,1.2202829511900148,0.004470621102632,0.02434235532348874,16.827631519933252
1221,3.134661912918091,14.911173999999999,1.2124721563901026,0.004442005522920129,0.024222417790054213,16.814189307142186
1222,3.1351490020751953,14.911660999999999,1.2031178959718414,0.0044077353120771335,0.024096747734319815,16.800765582587875
1223,3.146756887435913,14.94794,1.19506080802919,0.00437821741432477,0.023980347971334418,16.787360576068522
1224,3.1573150157928467,15.004040999999999,1.1875926868071673,0.004350857251421872,0.02386151388597339,16.77397419026746
1225,3.15767502784729,15.004399999999999,1.181719088099928,0.004329338771381345,0.023742005941667182,16.76060637741646
1226,3.1589770317077637,15.019103999999999,1.1732049168682712,0.004298146306107167,0.023621046341735497,16.747257068998103
1227,3.159451961517334,15.030049,1.1669840684806774,0.004275355644276868,0.02350148506391759,16.733926274483757
1228,3.1720499992370605,15.082453999999998,1.16005340482342,0.004249964507597326,0.023383383671876663,16.72061400439371
1229,3.1725518703460693,15.082955,1.1534240731765772,0.004225677329014835,0.02326913969448031,16.7073203327826
1230,3.172982931137085,15.083385999999999,1.1450473337881342,0.004194988358194828,0.023156888864284665,16.69404528232917
1231,3.173413038253784,15.085555999999999,1.1383415722616943,0.004170421171576278,0.023042679564515174,16.680788770298182
1232,3.179527997970581,15.126591999999999,1.1306013877495862,0.004142064279279823,0.022928642591151367,16.66755077104706
1233,3.1798300743103027,15.127196,1.1233211952815405,0.004115392611002291,0.022816035198703736,16.654331291834495
1234,3.1800179481506348,15.127564999999999,1.117892355161732,0.004095503545782816,0.022703538629060105,16.64113030504398
1235,3.1802070140838623,15.127939999999999,1.1120803557883376,0.004074210740682293,0.022592321026687213,16.627947813311945
1236,3.1850318908691406,15.145921999999999,1.1064049116839734,0.004053418218624163,0.022481755738584856,16.61478380266573
1237,3.1853370666503906,15.146505999999999,1.0969677607622534,0.004018844330643329,0.022373339399817584,16.60163829719377
1238,3.1855309009552,15.146920999999999,1.0914506322610238,0.003998631812653566,0.022268795724946416,16.58851136393571
1239,3.1857218742370605,15.147291,1.0863590214837768,0.003979978218776055,0.022159109685546907,16.575402840371112
1240,3.1914780139923096,15.177724999999999,1.0802579700860795,0.003957626444459951,0.02205320947740323,16.56231279084382
1241,3.191895008087158,15.178141,1.0737470606717068,0.003933773116838817,0.02194936458394006,16.549241234852808
1242,3.192106008529663,15.178353,1.0678539422369586,0.003912183124444838,0.021840557571958782,16.53618801664045
1243,3.1923739910125732,15.179677,1.0624082309402205,0.0038922322500854964,0.02173985587717353,16.52315330576343
1244,3.1992359161376953,15.220934999999999,1.0556075715843944,0.0038673173963638093,0.021635908515170766,16.51013698931184
1245,3.199532985687256,15.221231,1.050705402782122,0.00384935784093879,0.021536545453822022,16.49713914731594
1246,3.199753999710083,15.222335,1.044597828851001,0.003826982170709416,0.021431595761811473,16.48415961064501
1247,3.2139668464660645,15.266829999999999,1.0389262147074672,0.0038062036800721897,0.021332034511801982,16.47119847803072
1248,3.221526861190796,15.309921999999998,1.0331760565459789,0.003785137436054643,0.021230059110799636,16.458255658404497
1249,3.221796989440918,15.310191999999999,1.026490214143973,0.0037606432250176605,0.021130753381295952,16.445331183390397
1250,3.2219860553741455,15.310381999999999,1.0223127714391427,0.0037453387716586775,0.0210344350088532,16.432425091168586
1251,3.222179889678955,15.310575,1.0175505944306904,0.0037278920893071017,0.020937074509314202,16.419537323483272
1252,3.2269060611724854,15.330701999999999,1.0139809018345192,0.003714814185502259,0.02084013309017969,16.406667856988875
1253,3.2272050380706787,15.332211,1.006205531524537,0.0036863283867334686,0.020745421787778974,16.393816710660428
1254,3.2274010181427,15.332407,1.0017114138662633,0.003669863764965872,0.020648209960378354,16.380983792576437
1255,3.2275938987731934,15.333029999999999,0.9957985898279027,0.003648201579243892,0.020554576955426975,16.368169152656257
1256,3.234067916870117,15.363453999999999,0.9912898304481345,0.003631683316155626,0.020459868523152003,16.3553727323447
1257,3.2343649864196777,15.373752,0.9858035048386129,0.0036115836474501684,0.020366733118293446,16.34259453427182
1258,3.2345590591430664,15.373946,0.9818590541558407,0.003597132782227889,0.02027227612850484,16.32983449462354
1259,3.234747886657715,15.374134999999999,0.9770428117520786,0.003579488026227117,0.02017787964669473,16.31709258151952
1260,3.2403008937835693,15.405650999999999,0.9730487761593578,0.003564855502034209,0.020084526839442476,16.304368785314065
1261,3.2406039237976074,15.406239999999999,0.9667091967210564,0.0035416298578579597,0.019990833739158706,16.291663065049192
1262,3.2448558807373047,15.420694999999998,0.9624197976795069,0.00352591524195346,0.019900718158585982,16.278975467326863
1263,3.2453439235687256,15.421182,0.959125119694501,0.0035138448799839016,0.019813989223349697,16.266306033286078
1264,3.252531051635742,15.453788,0.952455935455947,0.003489411697691922,0.01972694679080314,16.253654721312625
1265,3.252824068069458,15.45408,0.9486708022621421,0.0034755445070407745,0.019638201966327217,16.24102145953541
1266,3.2530179023742676,15.454274,0.9434274717953265,0.0034563350738432037,0.019551528472877253,16.228406259191097
1267,3.265613079071045,15.508723999999999,0.9392311815464978,0.0034409615707381345,0.019467191030411477,16.215809136629456
1268,3.2731549739837646,15.541692999999999,0.9346934303935681,0.003424337093568314,0.01938112607685222,16.20323001968253
1269,3.273427963256836,15.541964,0.929161705695646,0.0034040711010422655,0.01929607502440372,16.190668895827535
1270,3.2736198902130127,15.542157,0.9255393446209623,0.003390800241324,0.019211061205092063,16.178125731408706
1271,3.273810863494873,15.542347,0.922435025364542,0.003379427276419815,0.019131231285504858,16.165600602357845
1272,3.2785279750823975,15.572458999999998,0.9163787351474288,0.0033572394888891554,0.019044037994871192,16.153093317355015
1273,3.278801918029785,15.572733999999999,0.9126244160930042,0.003343485188729216,0.01896251862003413,16.14060396224532
1274,3.2789950370788574,15.572925999999999,0.9070460997770067,0.0033230485034382064,0.01888109868076091,16.128132504264237
1275,3.279191017150879,15.583122,0.9041806210087018,0.0033125505530749444,0.018800792633246678,16.11567893186801
1276,3.28511905670166,15.605170999999999,0.8989656217407886,0.0032934449138831427,0.018720499862141634,16.103243210425614
1277,3.285412073135376,15.605464,0.8944565635489897,0.0032769255560689626,0.01864255145784044,16.09082535351311
1278,3.285606861114502,15.605656999999999,0.8923098822752427,0.0032690609877787315,0.018561311687034534,16.078425258336633
1279,3.285799026489258,15.605849999999998,0.8867518500132668,0.0032486986150230793,0.018481509108524218,16.066042919883966
1280,3.291318893432617,15.637331,0.8824161038947262,0.003232814202252828,0.01840723087369409,16.053678415853362
1281,3.2916178703308105,15.637901,0.8794245509147749,0.003221854367184437,0.018327297367609043,16.04133159617628
1282,3.2961220741271973,15.65268,0.8748938893762932,0.0032052558634824333,0.01825216618074263,16.02900252315071
1283,3.2966489791870117,15.653207,0.8716261127245584,0.0031932840570717256,0.018176115500191527,16.016691143085172
1284,3.3039989471435547,15.686516999999998,0.866874741997146,0.003175876964544797,0.018104767394557634,16.00439751472688
1285,3.3042800426483154,15.686798,0.8647101625370301,0.003167946824569244,0.018031107729365458,15.992121556378763
1286,3.3044779300689697,15.696997999999999,0.8583542357039783,0.003144661290178293,0.017957782823129865,15.979863239391769
1287,3.3173539638519287,15.741553,0.8554975532429506,0.0031341955659121836,0.017882484972005976,15.96762248979605
1288,3.3298349380493164,15.816001,0.8503741647050885,0.003115425551226645,0.01780799331461416,15.955399288652341
1289,3.330353021621704,15.817037,0.8477695814252333,0.003105883415967664,0.01773658358649041,15.943193661144397
1290,3.330806016921997,15.817938999999999,0.8419970322046919,0.0030847351402041065,0.017667129977892496,15.931005609858566
1291,3.3312458992004395,15.818819999999999,0.8407876549838642,0.003080304473268047,0.017599153853939894,15.918835127703439
1292,3.3445520401000977,15.887117,0.8357045139772432,0.003061681909190025,0.01752654706864987,15.90668209013129
1293,3.3450629711151123,15.889363,0.8318248252472433,0.003047468305458967,0.01745536227476375,15.894546489565668
1294,3.345546007156372,15.889984,0.828053100801088,0.003033650239013106,0.017389223351247374,15.882428386954155
1295,3.3459858894348145,15.890424,0.8252218745923415,0.0030232777761160347,0.017322358926605018,15.870327732817456
1296,3.354764938354492,15.937647,0.8206541169460694,0.0030065433673420543,0.017252573217754752,15.858244436665453
1297,3.355128049850464,15.938009999999998,0.8186577522652415,0.002999229497995642,0.01718772300077243,15.84617855609738
1298,3.3553519248962402,15.939122999999999,0.8151287942212251,0.0029863008290451354,0.01712163945092593,15.83413003244379
1299,3.3555819988250732,15.939352999999999,0.8096476132729706,0.002966220008289003,0.01705333378046385,15.822098789132053
1300,3.3607518672943115,15.959819999999999,0.8080055484651688,0.0029602041497748042,0.016989159103407092,15.810084867661939
1301,3.3639509677886963,15.975152,0.8040916161322761,0.00294586509139114,0.016923387244509897,15.798088203195494
1302,3.3642020225524902,15.975401999999999,0.8020219543458573,0.002938282691220219,0.016862354230240708,15.786108847410182
1303,3.3644349575042725,15.985636999999999,0.7984400677022214,0.0029251601133782044,0.016798863579202513,15.774146719703705
1304,3.3691790103912354,15.993279,0.7942432170569083,0.0029097845572080274,0.016736858394611556,15.76220181176066
1305,3.369454860687256,15.996182,0.7903841095748931,0.0028956463548102987,0.01667527046676043,15.75027409569655
1306,3.3696489334106445,15.996573999999999,0.7881186087974273,0.0028873464801182115,0.01661217536263499,15.738363509024577
1307,3.3698489665985107,15.996799,0.7840662936713807,0.0028725004433860324,0.016557948147184365,15.726470175497083
1308,3.37691593170166,16.037712,0.7837475211410564,0.0028713325903076807,0.01649599398902238,15.714593920936691
1309,3.377218008041382,16.038014999999998,0.7789249786794732,0.0028536647534538853,0.016434554752381245,15.702734719484754
1310,3.377410888671875,16.038207,0.7759665603130017,0.002842826310151319,0.01637394736927207,15.690892550858827
1311,3.385019063949585,16.0777,0.7735920220179788,0.0028341269662816165,0.01631700716613573,15.679067444554695
1312,3.3955130577087402,16.130264,0.7717857991097801,0.002827509699162072,0.016259437907621382,15.66725935403095
1313,3.3958709239959717,16.131532,0.7695844993893489,0.002819445031067037,0.01620174733241617,15.655468241861168
1314,3.397160053253174,16.143252999999998,0.7644979904418185,0.002800810128221447,0.01614860156851807,15.6436941518052
1315,3.397655963897705,16.144244999999998,0.7607458097751054,0.002787063662245554,0.016090406301344503,15.631936960712821
1316,3.408474922180176,16.192391999999998,0.758954320419972,0.002780500372880256,0.01603474817486218,15.620196677393647
1317,3.4089760780334473,16.192892,0.7566081541391383,0.002771904972546956,0.015980070795099728,15.608473283479489
1318,3.4094109535217285,16.193327,0.753960007975369,0.0027622032405748296,0.015929164675323824,15.596766808155003
1319,3.4098689556121826,16.195082,0.7515045089690807,0.00275320728954208,0.015874641213400542,15.585077154168582
1320,3.4204189777374268,16.243545,0.7480856856631137,0.002740682109539425,0.015824544607799827,15.573404361481916
1321,3.4209699630737305,16.244585999999998,0.7459132151047019,0.002732723059784767,0.015769054614215895,15.561748303464185
1322,3.421505928039551,16.245692,0.7442113700090455,0.00272648819057625,0.015716742017732245,15.55010899882411
1323,3.4219799041748047,16.246263,0.7413254124149307,0.0027159152141129073,0.0156634623670162,15.538486396311214
1324,3.4287030696868896,16.286744,0.7393442368198987,0.0027086569914076468,0.015610661147317413,15.526880469085345
1325,3.429002046585083,16.287041,0.7365819841975959,0.0026985372197169707,0.01556350096935372,15.515291276011705
1326,3.4291980266571045,16.287238,0.7332689065746174,0.002686399448947084,0.015514153771737257,15.503718745428055
1327,3.429396867752075,16.287436,0.7317579016772815,0.0026808637407134952,0.01546579290598725,15.492162858507951
1328,3.4390130043029785,16.336883,0.7282399575811214,0.0026679754223945056,0.015413838576206316,15.480623521177156
1329,3.439565896987915,16.338138999999998,0.7262976211019841,0.0026608594904349754,0.015363660175397939,15.469100727968103
1330,3.4400298595428467,16.339059,0.7215641733531848,0.0026435180604220824,0.015315455693884322,15.457594476368365
1331,3.4404900074005127,16.339978,0.7209549386762372,0.002641286072012705,0.015269205231992102,15.446104763247206
1332,3.4546539783477783,16.412751999999998,0.7179635696526635,0.002630326910885766,0.015220384353660438,15.434631512103751
1333,3.4549479484558105,16.413399,0.7167062330968876,0.0026257205404256355,0.015172644263458964,15.423174705805835
1334,3.455142021179199,16.413593,0.7134412730162809,0.0026137590527875614,0.01512842597354966,15.41173436623694
1335,3.455328941345215,16.414151999999998,0.7112415539661274,0.002605700175626418,0.015084583936547501,15.40031046447311
1336,3.460052013397217,16.433525,0.709132444237671,0.0025979732542180606,0.015039996700646582,15.388902953777988
1337,3.4603240489959717,16.434103,0.7076148929169763,0.0025924135625481834,0.014993477535983783,15.377511768847416
1338,3.460515022277832,16.434428999999998,0.704393367128542,0.0025806112005153426,0.014951051175514835,15.366136940001919
1339,3.460702896118164,16.434881999999998,0.7025119861826394,0.002573718584871865,0.01490949306719764,15.354778446162051
1340,3.4663870334625244,16.465533999999998,0.6986155724011143,0.0025594437073450703,0.014866213468546602,15.343436225580064
1341,3.4666988849639893,16.476139,0.700173558018792,0.0025651515338562863,0.01482324379432773,15.332110248667613
1342,3.470736026763916,16.480404999999998,0.6954352415986845,0.0025477922670091814,0.014780497820202139,15.320800484540051
1343,3.4712319374084473,16.480901,0.693497973505865,0.002540694903558542,0.014738225641619817,15.309506906254146
1344,3.478641986846924,16.524863,0.6918041122373828,0.002534489283850078,0.014699390267598193,15.298229532688094
1345,3.4789328575134277,16.525153,0.6890701408743921,0.0025244731232067956,0.014657929578030922,15.286968288835368
1346,3.4791269302368164,16.525347,0.6875506609648395,0.0025189063659706587,0.014617638254701009,15.275723158501716
1347,3.479310989379883,16.525531,0.6866443536910725,0.0025155860242256395,0.014575898573525236,15.264494085347597
1348,3.485736846923828,16.55606,0.6846912543416612,0.002508430661480876,0.0145380662872546,15.253281095025669
1349,3.486029863357544,16.556352,0.6829856272624271,0.0025021819366206227,0.014495679434719265,15.242084084076925
1350,3.48624587059021,16.558191,0.682412823098739,0.0025000834148151984,0.014461693472352573,15.230903146048206
1351,3.496073007583618,16.601202999999998,0.679886837668761,0.002490829230154839,0.014422747201680292,15.219738171589235
1352,3.501642942428589,16.622536,0.6772269263855826,0.0024810843955637226,0.01438601946170237,15.20858916023055
1353,3.501939058303833,16.629960999999998,0.675573812242967,0.0024750280567745675,0.014345122261509755,15.197456015488346
1354,3.50213885307312,16.630160999999998,0.6748439904385202,0.0024723542861077403,0.014308927173180394,15.186338774184714
1355,3.5023279190063477,16.630973,0.6721604142679436,0.0024625227529809354,0.01427530943061138,15.175237440855186
1356,3.508251905441284,16.661248,0.6696074983285625,0.0024531699058722278,0.01423660946861425,15.164151906044243
1357,3.5085489749908447,16.661545,0.6707336424093621,0.0024572956403892243,0.014205588255149565,15.153082249983292
1358,3.5087358951568604,16.661732,0.6689369674079909,0.002450713352922315,0.014173272014110425,15.142028419489012
1359,3.5089240074157715,16.661918999999997,0.6653334687341306,0.0024375115973795073,0.014137144038043946,15.130990324654118
1360,3.513608932495117,16.692102,0.6634766350396852,0.0024307089128952487,0.014101627404372237,15.119967941084566
1361,3.5138819217681885,16.69289,0.6611470099749909,0.0024221741128594974,0.014069509745325807,15.108961285121962
1362,3.5233919620513916,16.733466,0.6608418469226626,0.002421056119380893,0.014041127374505321,15.097970377620989
1363,3.5238990783691406,16.733971999999998,0.6588553755963795,0.002413778495267245,0.01400825433633449,15.086995119503339
1364,3.5311429500579834,16.756728,0.655873346836816,0.002402853553073994,0.013972177347168626,15.076035431070995
1365,3.531442880630493,16.757028,0.6553918377537551,0.002401089499363548,0.0139437439364178,15.065091389795196
1366,3.531651020050049,16.757236,0.6538575721168728,0.002395468573227851,0.013912643069889822,15.054162923740876
1367,3.531851053237915,16.759308,0.6517838575210693,0.002387871325209435,0.013881336597434936,15.043249996775733
1368,3.5388739109039307,16.800299,0.65171859684008,0.0023876322365805904,0.013851312419925533,15.032352594187882
1369,3.5391809940338135,16.801023999999998,0.6496980109761495,0.002380229630656974,0.013825938233654344,15.02147074926086
1370,3.5393788814544678,16.801223,0.6473866471835843,0.0023717617325052995,0.013794685774999567,15.010604344905328
1371,3.547466993331909,16.842067999999998,0.6462598097405431,0.002367633457790666,0.013764751665862865,14.999753367050886
1372,3.554144859313965,16.871609,0.6437070178919605,0.0023582810653002433,0.013736451252207718,14.988917806009114
1373,3.5544378757476807,16.871902,0.6437923674993853,0.0023585937515962227,0.013711607688545402,14.978097677712405
1374,3.5546278953552246,16.872092,0.6434898199917503,0.0023574853404110443,0.013682549124939321,14.967292889757672
1375,3.554813861846924,16.872279,0.6422133007460447,0.002352808692366259,0.013656911168414422,14.956503457562585
1376,3.560528039932251,16.898903,0.6398826082793899,0.0023442699818032615,0.01362797074419875,14.945729302082798
1377,3.5608389377593994,16.899214,0.6373460125715028,0.002334976925394117,0.01359837716376892,14.934970381777516
1378,3.561042070388794,16.899417,0.6348419127546203,0.0023258029207310718,0.013575981020443287,14.924226764585255
1379,3.561241865158081,16.899615999999998,0.6355185068524906,0.0023282816866999853,0.0135506430264044,14.913498376860577
1380,3.5663020610809326,16.925221,0.6351220903063756,0.0023268293774836957,0.013529476799004172,14.902785243959618
1381,3.5665860176086426,16.925796,0.6319367986926304,0.002315159762750032,0.013502023096719856,14.892087246286094
1382,3.576111078262329,16.965816999999998,0.6313433298978689,0.0023129855341295085,0.013478296496037108,14.881404403131416
1383,3.576617956161499,16.966321999999998,0.6299630023399558,0.0023079285745916138,0.013451961934083536,14.87073664633663
1384,3.5839240550994873,17.010507999999998,0.6269753436121625,0.0022969830064814385,0.013427731060423012,14.860083972757504
1385,3.58420991897583,17.010793,0.6269314479917699,0.00229682219075698,0.013402161425495001,14.849446332008705
1386,3.5843989849090576,17.010983,0.624999865623732,0.0022897456574926243,0.013379784853868341,14.838823735785665
1387,3.584591865539551,17.011749,0.6229264397986224,0.0022821494674127437,0.013361769804151168,14.828216211442744
1388,3.5893259048461914,17.031169,0.6229469752242615,0.0022822247008716097,0.013338106318044054,14.817623649990578
1389,3.5896129608154297,17.031774,0.6236429930787101,0.002284774627595467,0.013314397781112684,14.807046019071334
1390,3.589818000793457,17.031979,0.6222340242544612,0.002279612738090664,0.013296166029862486,14.796483361072431
1391,3.600334882736206,17.076064,0.6196064900740077,0.0022699865200536368,0.01327286799533049,14.785935575690852
1392,3.6072158813476562,17.11458,0.6190731432175839,0.002268032553796036,0.013253714164144113,14.775402687193358
1393,3.6075170040130615,17.11488,0.6157788505659757,0.0022559636035315396,0.013232341904177358,14.764884634078884
1394,3.607706069946289,17.115069,0.6145043014043027,0.00225129417307448,0.013211354796731098,14.754381390043438
1395,3.6078999042510986,17.115263,0.6155372113429776,0.0022550783355627414,0.013192887001995784,14.743892957362172
1396,3.613642930984497,17.147444999999998,0.6148312115537897,0.0022524918390842657,0.013171640960351927,14.733419267492252
1397,3.6140379905700684,17.14784,0.6134591434361977,0.00224746513878105,0.01315563567919895,14.722960358980407
1398,3.6143760681152344,17.149566,0.6125363582693655,0.0022440844287285066,0.013136502916157634,14.712516158819232
1399,3.614727020263672,17.151266,0.610774823565121,0.0022376308810376747,0.013114905564094252,14.702086603175555
1400,3.6200950145721436,17.185897999999998,0.6100214498210798,0.0022348708256300373,0.013096886608312295,14.691671708452994
1401,3.621614933013916,17.18818,0.6081811247124065,0.002228128621898915,0.013082416726136817,14.68127149042609
1402,3.625828981399536,17.199091,0.6068831893723339,0.0022233735139827373,0.013062851011601548,14.670885850772086
1403,3.626323938369751,17.199585,0.6074805084632611,0.0022255618485245744,0.013047792855461553,14.660514817950785
1404,3.6337058544158936,17.248632999999998,0.6061383218649943,0.0022206446219714786,0.013030481911125427,14.650158331421673
1405,3.6340909004211426,17.249017,0.6036600676881707,0.0022115653052361354,0.013014234093476656,14.63981637434619
1406,3.634415864944458,17.249342,0.6019741592516052,0.0022053888214736894,0.012997256802565343,14.629488906455578
1407,3.6347498893737793,17.252453,0.6017447276064175,0.0022045482771117547,0.012976529854427949,14.619175848253711
1408,3.640697956085205,17.268269999999998,0.6010295877458912,0.0022019282951242294,0.012961670124892868,14.608877245802121
1409,3.641221046447754,17.269311,0.601301814440825,0.002202925623166782,0.012949655782644835,14.598593105505913
1410,3.6416618824005127,17.27019,0.5995046273870442,0.0021963414597478193,0.01293502840971234,14.588323362850545
1411,3.645650863647461,17.294438,0.6005878010031998,0.0022003097679352576,0.012922733216867594,14.57806801762918
1412,3.6533639430999756,17.337573,0.5971437247736587,0.0021876920714773633,0.012907377954505498,14.567826999857543
1413,3.653639078140259,17.337847999999997,0.597139494929638,0.0021876765750468664,0.012890143320468984,14.55760025511534
1414,3.6538310050964355,17.338039,0.5968785430901143,0.0021867205534951374,0.012873609657109533,14.547387762438323
1415,3.6540169715881348,17.338226,0.5928880594060154,0.0021721010420527754,0.012857602073555154,14.537189498640354
1416,3.6591649055480957,17.366837,0.5934347347998173,0.0021741038386578065,0.012843352169995518,14.527005456365572
1417,3.659554958343506,17.368420999999998,0.5933027431656249,0.0021736202749198913,0.012830301114498588,14.516835621051134
1418,3.659882068634033,17.36888,0.5919599256339808,0.0021687007368831612,0.012816479790430877,14.506679952968188
1419,3.660193920135498,17.369191999999998,0.5926795378025749,0.002171337103590973,0.012807964817850178,14.496538490044786
1420,3.6663410663604736,17.390593,0.5897294686315576,0.0021605292483494387,0.012791728081322071,14.486411103984874
1421,3.6666488647460938,17.391198,0.5868860751176643,0.0021501122093881865,0.012776373359970157,14.476297776541452
1422,3.672752857208252,17.414074,0.5891724126735086,0.0021584884215731797,0.012765166124673015,14.466198530910415
1423,3.673348903656006,17.414628999999998,0.5853521879489527,0.0021444926698061485,0.012751867801595746,14.456113311038145
1424,3.6870579719543457,17.490795,0.5870370554635848,0.0021506653400534116,0.012744489259110144,14.446042162426307
1425,3.6875839233398438,17.501846,0.5854648704170393,0.002144905492602069,0.012732890199035694,14.435985002187907
1426,3.688032865524292,17.502744,0.5825377809686774,0.0021341818257308923,0.012718683769542353,14.425941768151075
1427,3.6884729862213135,17.503619999999998,0.5843484650284605,0.002140815436697899,0.012711908632405743,14.415912524788213
1428,3.7012979984283447,17.557992,0.5817637290344949,0.002131346013833238,0.01270163693949889,14.405897198783245
1429,3.7018048763275146,17.558498999999998,0.581303077361662,0.0021296583732024143,0.01269232103846267,14.395895773022655
1430,3.702148914337158,17.565093,0.5803999164858047,0.002126349558581394,0.01267973149610652,14.385908177393516
1431,3.70249605178833,17.566747,0.5797892516541466,0.0021241123306660293,0.01266902777452029,14.375934406657212
1432,3.7140588760375977,17.617444,0.5800681694043351,0.002125134172017394,0.012657465386984087,14.365974421235036
1433,3.7143449783325195,17.617729,0.5790122140943101,0.002121265580648622,0.012649742661639393,14.35602824030417
1434,3.7145369052886963,17.617921,0.5770872537576018,0.0021142133078174514,0.012641447107407507,14.346095827905318
1435,3.714729070663452,17.618948,0.5761868367468211,0.0021109145456036224,0.0126318328614731,14.336177138912257
1436,3.7194600105285645,17.647178999999998,0.5752473832710224,0.0021074727696370316,0.012623478765511616,14.32627216040417
1437,3.7197530269622803,17.649044999999997,0.5754904324845355,0.002108363203238394,0.012613563243304964,14.316380844451297
1438,3.7199509143829346,17.649243,0.574483761680892,0.0021046751702835918,0.012605325587103347,14.30650318343644
1439,3.7201340198516846,17.649798999999998,0.5731566411495368,0.0020998131396804216,0.012598840350823983,14.296639170645529
1440,3.7257509231567383,17.674069,0.5720723952480669,0.0020958409030751106,0.01259179292830123,14.286788770736873
1441,3.7260448932647705,17.675885,0.5724336299364241,0.002097164320254051,0.012581149064198462,14.276951911026195
1442,3.726243019104004,17.676083,0.5706342381294863,0.002090572079515004,0.012573365185357057,14.267128598701674
1443,3.7264339923858643,17.676273,0.5683169706679229,0.0020820825527179563,0.012565275614213226,14.257318801894794
1444,3.731160879135132,17.699873999999998,0.5687044134128058,0.0020835019855713335,0.012558480160892907,14.247522508499166
1445,3.731445074081421,17.700158,0.5685224295482356,0.0020828352706061754,0.012551903923752186,14.237739693216916
1446,3.731642961502075,17.700357,0.5679562296831667,0.0020807609442684877,0.012545977056506421,14.227970336091504
1447,3.7390098571777344,17.73966,0.5690185920459866,0.0020846530084764102,0.012541455720904475,14.218214426474296
1448,3.75142502784729,17.793964,0.5666959073124408,0.0020761436349951003,0.012534949310570344,14.208471912231253
1449,3.7519450187683105,17.805001,0.5673580692667427,0.0020785695274517435,0.012528288729298578,14.198742763785697
1450,3.7524020671844482,17.805920999999998,0.5644561787923061,0.002067938179386205,0.012522658337940749,14.18902696610361
1451,3.7575559616088867,17.831326999999998,0.5631899739937992,0.002063299319286637,0.012516269021180908,14.179324482358458
1452,3.7697339057922363,17.885931,0.5632334054233349,0.0020634584344043317,0.012509292487270698,14.169635277930418
1453,3.7702479362487793,17.886962999999998,0.5629765540805389,0.002062517435407154,0.0125039862197297,14.15995934576603
1454,3.770709991455078,17.887881999999998,0.5628106684981354,0.002061909698009371,0.012498738578465536,14.150296659220741
1455,3.7711570262908936,17.88878,0.5614727611297382,0.002057008148816464,0.012495130497024791,14.140647210912663
1456,3.783812999725342,17.951978999999998,0.5602460554924535,0.002052513997600621,0.012490101100324426,14.131010956341788
1457,3.784337043762207,17.954212,0.5611506873900598,0.0020558282014478593,0.01248470180703062,14.121387863885943
1458,3.7847900390625,17.954712999999998,0.5614600213960492,0.002056961475606602,0.012482976758261068,14.111777950952245
1459,3.7851569652557373,17.96226,0.5591366168736844,0.002048449465111409,0.012477496966618448,14.102181145045881
1460,3.7908830642700195,17.984773,0.5585532508281053,0.002046312248860553,0.012470736767338366,14.092597403803012
1461,3.791192054748535,17.985394,0.5583579729796029,0.002045596830137756,0.012469110863252534,14.083026762370162
1462,3.791400909423828,17.985806999999998,0.5587973588711714,0.002047206561583344,0.01246675121442607,14.073469185024608
1463,3.791599988937378,17.986190999999998,0.5572216191738104,0.0020414336913351715,0.012460253092289646,14.06392459515022
1464,3.7973580360412598,18.025800999999998,0.5578515987563915,0.002043741680653032,0.012461531555949147,14.054393059715107
1465,3.797654867172241,18.026393,0.5568177293399336,0.0020399540030278753,0.01245754434043474,14.044874488680106
1466,3.797847032546997,18.02676,0.5541202195932639,0.002030071422937531,0.012451016745623378,14.035368825028142
1467,3.7980329990386963,18.027134999999998,0.5557084135858594,0.0020358899206650025,0.012450320250195589,14.025876112343479
1468,3.8030378818511963,18.046915,0.5541462718255243,0.00203016686773515,0.012445428518208148,14.016396273875813
1469,3.803403854370117,18.047280999999998,0.5532654743270129,0.0020269399834456085,0.012440744559697414,14.00692928584368
1470,3.8036320209503174,18.04751,0.5542084918564553,0.002030394816657173,0.012441446560588645,13.997475186465785
1471,3.8055880069732666,18.060577,0.5514118325000642,0.0020201489926674476,0.01243871451560711,13.988033908403896
1472,3.816171884536743,18.114172,0.5511521374860326,0.002019197575613849,0.012436295291430845,13.978605429270653
1473,3.816603899002075,18.115783,0.5503862641077797,0.0020163917266233155,0.012433575956390478,13.969189719423655
1474,3.8179359436035156,18.129483999999998,0.553076702315394,0.0020262483994667397,0.01243468986372754,13.959786798585032
1475,3.8231730461120605,18.134995,0.5499278580001853,0.0020147123128314666,0.012428113184922766,13.950396549117059
1476,3.831104040145874,18.175774999999998,0.5501885636540689,0.002015667432459001,0.01242619275601108,13.941019000708275
1477,3.831378936767578,18.176047999999998,0.5470747040135276,0.0020042595154623226,0.012425626231794835,13.931654143664323
1478,3.831573963165283,18.176244,0.5491773194127073,0.0020119626442859488,0.012425263869450106,13.922301954651125
1479,3.8317620754241943,18.176432,0.5474127044857169,0.00200549781191004,0.01242334222454433,13.912962389457286
1480,3.8386828899383545,18.21972,0.5465453714183541,0.002002320255827509,0.012425828565095776,13.903635474802726
1481,3.8389830589294434,18.220019,0.5467735609926611,0.0020031562497462166,0.012421188435535982,13.894321100554311
1482,3.8391799926757812,18.220216,0.5470507798942295,0.002004171867206242,0.012418385760607088,13.885019263110188
1483,3.8393659591674805,18.220402,0.5464944725810393,0.002002133783160676,0.012417263134632638,13.875729957000436
1484,3.8441150188446045,18.230335,0.5445347882722745,0.001994954295799391,0.01241498575543047,13.86645314323685
1485,3.844390869140625,18.230611,0.546089787080794,0.0020006511798549747,0.012418035720304864,13.857188859546953
1486,3.8445818424224854,18.230801,0.5442075510534625,0.0019937554315404412,0.012416056686277483,13.847937021234298
1487,3.844766855239868,18.230985999999998,0.5433740709269649,0.0019907018988835185,0.012415139906020896,13.838697615730522
1488,3.850308895111084,18.272547,0.5441922955356349,0.0019936995415193066,0.012416969368141536,13.829470650361088
1489,3.8506150245666504,18.273151,0.5436207460145925,0.0019916056162149506,0.012416592016559294,13.820256074049716
1490,3.85080885887146,18.273563,0.5443228013706959,0.001994177661892677,0.012417784972692233,13.811053880350496
1491,3.8546459674835205,18.277616,0.5432429199617188,0.0019902214150151762,0.012416430652026932,13.801864014361335
1492,3.862560987472534,18.319936,0.5445197760201725,0.0019948992970050708,0.012422529870454302,13.792686538994761
1493,3.8628408908843994,18.320214999999997,0.542837435516979,0.001988735884701346,0.012419965494259534,13.783521327475837
1494,3.8630359172821045,18.328082,0.5429405107740028,0.001989113510578001,0.012422765617895832,13.774368418225341
1495,3.8755428791046143,18.390803,0.5433958247958479,0.001990781596223547,0.012422657757501234,13.765227752402557
1496,3.8831019401550293,18.413826999999998,0.5422245691280527,0.001986490591174336,0.012421488240655554,13.756099292993877
1497,3.8833658695220947,18.414089,0.5435291104561769,0.001991269900747645,0.012424132063506054,13.7469830602691
1498,3.883552074432373,18.414275999999997,0.5427023070679672,0.001988240828947983,0.012426201055816365,13.737879023008267
1499,3.8837409019470215,18.414465,0.5414915735893929,0.0019838051932343976,0.012429959876516274,13.728787176614333
1500,3.8886449337005615,18.449194,0.5430461707907525,0.0019895006059644643,0.012428080150587046,13.719707430665244
1501,3.8892970085144043,18.450664,0.5421144678331168,0.0019860872247484695,0.012429959330698577,13.710639804974534
1502,3.8895158767700195,18.450882,222.2974772987839,0.8144076684056301,0.2457640904300445,13.727727754767027
1503,3.8897149562835693,18.451082,200.0476364398942,0.7328932885014016,0.2421578687067229,13.744028029956187
1504,3.895504951477051,18.481073,185.5126220084977,0.6796428991710474,0.23895009050043986,13.759635577946076
1505,3.895801067352295,18.481369,173.02019219292282,0.6338757102562186,0.2358244364516615,13.774578591784714
1506,3.8959920406341553,18.481559,161.8027140368185,0.592779426386901,0.23291094692026798,13.788909445991193
1507,3.8961830139160156,18.481749999999998,151.54183655121142,0.5551877388410397,0.2301955549760784,13.802676441988122
1508,3.901705026626587,18.503673,142.11245370949194,0.5206423099502422,0.22771698988566993,13.815934429266015
1509,3.902010917663574,18.504258,133.57303642008708,0.48935735337442143,0.2254684994127287,13.82873464006236
1510,3.902204990386963,18.504664,125.53682175774904,0.4599159268432277,0.2233527087701849,13.84110833718438
1511,3.906632900238037,18.531824,118.08661560535226,0.43262139747904793,0.22136211128173053,13.853083743839685
1512,3.9142420291900635,18.562435,111.23530494540589,0.40752097795161457,0.2195106672296036,13.864691203809674
1513,3.9145119190216064,18.562704999999998,104.8033379827822,0.38395686341039637,0.21778210790942407,13.875958152905811
1514,3.9147000312805176,18.562894,98.89560060784692,0.3623133131572053,0.21614587277847433,13.886905186443324
1515,3.9281158447265625,18.629572,93.01761206957643,0.3407787505587566,0.21447939831187823,13.89753018807685
1516,3.940300941467285,18.679807,87.93738356942276,0.32216685672148626,0.21312724168361136,13.907894113400653
1517,3.940803050994873,18.680811,82.83434623663514,0.30347140058548816,0.21170853974866138,13.917986669004646
1518,3.9412519931793213,18.681715,78.5053509789849,0.2876117202276074,0.21057181881625175,13.927861327681736
1519,3.9416918754577637,18.682582,74.10538862718667,0.2714920452607869,0.20942219665887038,13.937516879419485
1520,3.9542548656463623,18.745594999999998,70.09706295205406,0.25680716800998676,0.20835807950014013,13.946969649921218
1521,3.9547629356384277,18.747799999999998,66.49530665288006,0.2436117958203464,0.20741866385881805,13.956242976752815
1522,3.9552199840545654,18.748528,63.237219260193584,0.23167548691939924,0.20656635879766364,13.965353224696099
1523,3.9555180072784424,18.768736,60.34424440974065,0.22107680207896452,0.2058736013045777,13.97432917126345
1524,3.961103916168213,18.780668,57.66679422555104,0.21126771207814868,0.20517468909173414,13.983170122567392
1525,3.961406946182251,18.781254999999998,55.30885125867718,0.20262916675042042,0.20462534344221572,13.99190143308289
1526,3.9615979194641113,18.781648999999998,53.11363571348726,0.19458678860231854,0.20411142361787893,14.000529175272302
1527,3.9617838859558105,18.782000999999998,51.17738409279736,0.18749314909271123,0.2037394217723112,14.009078414024364
1528,3.9673540592193604,18.821369,49.26041340865641,0.1804701471034677,0.20331808450883046,14.017541547662175
1529,3.9676449298858643,18.821934,47.52245233036818,0.17410296360346766,0.20274786726510813,14.025894695837849
1530,3.9678399562835693,18.822307,45.85424239045536,0.16799131994432961,0.20211492878771387,14.034128151094672
1531,3.9680259227752686,18.822696999999998,44.3195521312086,0.16236883816475423,0.20156655060754988,14.042257369374857
1532,3.9727649688720703,18.832165,42.87754993742631,0.15708592781082523,0.2009201346560945,14.050265398079246
1533,3.9730539321899414,18.832765,41.60966056182084,0.15244089610497613,0.20039591471182835,14.058173914413329
1534,3.973242998123169,18.833108,40.41467071352849,0.1480629386583061,0.19985480828183463,14.065980815954955
1535,3.9753968715667725,18.855542,39.31381206307769,0.14402983968816901,0.19927786251605759,14.073680598012473
1536,3.985898017883301,18.915364,38.42025006270059,0.14075619144822576,0.1988339923480311,14.08129590960973
1537,3.986243963241577,18.91571,37.502712859878585,0.13739470780430058,0.1982943453353823,14.088810644642507
1538,3.9872448444366455,18.919612,36.82711321299416,0.13491958509989274,0.1979105850448715,14.09625080502197
1539,3.992722988128662,18.930315999999998,36.014131923534094,0.13194115185606123,0.19731236722568496,14.103580317198736
1540,4.000633001327515,18.967447999999997,35.35821735621972,0.12953814728789959,0.19689438857895047,14.110830310325513
1541,4.000921010971069,18.967734999999998,34.70793415011191,0.12715577373996326,0.19636719506489886,14.11798340835874
1542,4.001112937927246,18.967926,34.14949798782279,0.12510989045595283,0.19599661034987587,14.125066534139975
1543,4.001304864883423,18.968118,33.585860060924944,0.12304495001916646,0.19548839430250253,14.132057811623651
1544,4.009079933166504,19.013223999999997,33.08298306549113,0.12120261295658423,0.1951080852840815,14.13897922151005
1545,4.009582996368408,19.013725,32.590084375113456,0.11939683235093601,0.19457468633238575,14.145805198900632
1546,4.010005950927734,19.01561,32.16041697783464,0.11782270552115903,0.19421531533755662,14.15256449927743
1547,4.0104429721832275,19.016486999999998,31.72920336503674,0.11624291398573151,0.19375367369712918,14.159239816625073
1548,4.02308988571167,19.070861,31.294123281162353,0.11464895727068695,0.1933099734039494,14.16583303921009
1549,4.023591995239258,19.071468,30.908313974739745,0.11323550867239038,0.19289933243810636,14.172349810613092
1550,4.0240209102630615,19.071897,30.55318338336107,0.1119344544255377,0.19250095159526945,14.178792342197212
1551,4.024448871612549,19.083593999999998,30.21936417286038,0.11071147642238444,0.19214106662711142,14.185167102532471
1552,4.031023025512695,19.117338,29.89910326070347,0.10953817051751982,0.19174845649024708,14.191469531439354
1553,4.03133487701416,19.118306999999998,29.629005219230486,0.10854864099667293,0.19143620670857395,14.197713005142482
1554,4.03153395652771,19.11871,29.359193260810983,0.1075601595679384,0.1911247109108174,14.203898566746197
1555,4.031728029251099,19.119106,29.097662073488078,0.10660201552118106,0.19084718361900815,14.210032144364359
1556,4.038672924041748,19.161638,28.84698039269746,0.10568361965971887,0.19054223098250286,14.216109296225794
1557,4.039177894592285,19.162643,28.59001474284331,0.10474220188790682,0.19023075312473575,14.222129810541192
1558,4.039618968963623,19.163425999999998,28.324944597191717,0.10377109253521767,0.1898880259369139,14.228089592887468
1559,4.040662050247192,19.16483,28.059799894548473,0.1027997100359932,0.18951196449407418,14.23398356643557
1560,4.05294394493103,19.21867,27.854885048862453,0.10204898526968131,0.1892463332963861,14.239828491874194
1561,4.053443908691406,19.219763999999998,27.6821025096214,0.10141598022331555,0.18898039248729348,14.245624317470028
1562,4.0538859367370605,19.220651,27.528018237826245,0.10085147803437704,0.18879262464071317,14.25138338563616
1563,4.0543129444122314,19.221503,27.341486283992353,0.1001681007174099,0.18855414647970287,14.257097871461367
1564,4.061202049255371,19.264720999999998,27.159481414951884,0.0995013088004036,0.18838097947467697,14.262778579490229
1565,4.061573028564453,19.265092,26.977442414674755,0.09883439184040893,0.18813905188628288,14.268414397522543
1566,4.061784029006958,19.266216999999997,26.803372023655065,0.09819666862820055,0.18781143384044752,14.273991799504602
1567,4.062619924545288,19.267438,26.5771046709243,0.09736771694861805,0.18735553671300703,14.279491431769834
1568,4.070396900177002,19.309594999999998,26.375002011913555,0.09662729489208571,0.1870067589704639,14.284930083826609
1569,4.07066798210144,19.311407,26.193506504648802,0.09596236906974309,0.18658920751507416,14.290297460234163
1570,4.070854902267456,19.311594,26.04026709860368,0.09540096212576175,0.18620839618483756,14.295598414401757
1571,4.071038007736206,19.311777,25.875092253850973,0.09479582858205755,0.18578799819490802,14.300827418127655
1572,4.078168869018555,19.35449,25.761933697486548,0.0943812615920551,0.18546309910371855,14.305998340243015
1573,4.0786988735198975,19.356385,25.609868457634406,0.0938241563161051,0.18513124222708996,14.311110259007018
1574,4.079125881195068,19.356811,25.48673507802441,0.09337304562510838,0.18486377349916464,14.316172818615753
1575,4.079541921615601,19.357228,25.390632380086764,0.09302096437296851,0.18460546596124602,14.321187870389766
1576,4.091860055923462,19.411773999999998,25.2989168481612,0.09268495591520412,0.18430655437541807,14.326149547232681
1577,4.092344045639038,19.412256,25.22692932576998,0.09242122287163866,0.18408153056203086,14.331069655962912
1578,4.09277606010437,19.412689,25.127385382649802,0.09205653429484728,0.18386723277475525,14.335950049826682
1579,4.093193054199219,19.414469999999998,25.013877566045956,0.09164068775718323,0.18365009496097184,14.340790911460646
1580,4.100502014160156,19.456879999999998,24.883635641744508,0.09116353424564591,0.1833486710111272,14.345580506667602
1581,4.100780963897705,19.457766,24.76025612958693,0.09071152182496413,0.183102077009711,14.350327485888112
1582,4.100964069366455,19.458153,24.62576422470993,0.09021879811077148,0.1828705470022451,14.3550339529254
1583,4.101141929626465,19.458501,24.519469619295897,0.08982937784918667,0.18274537155648363,14.359716348890407
1584,4.107167959213257,19.500743,24.408871206155368,0.08942419018412794,0.18258034376314833,14.36436877890984
1585,4.107684850692749,19.501773999999997,24.327604168829268,0.08912646076681194,0.18252150757100372,14.369007290252501
1586,4.108121871948242,19.502653,24.268964123972175,0.08891162745971562,0.18248224660429563,14.373634964603744
1587,4.110281944274902,19.505070999999997,24.23033293765776,0.08877009848351505,0.18248354789860907,14.378258140361535
1588,4.1225738525390625,19.557892,24.207911598077693,0.0886879558019524,0.1826262618287263,14.382898150699296
1589,4.123081922531128,19.558903,24.176916720946096,0.08857440316103181,0.18265358260260578,14.387537709406585
1590,4.123528003692627,19.559797,24.168344825203718,0.08854299921659575,0.18274726380105147,14.392186585161854
1591,4.12396502494812,19.560677,24.106684506351506,0.08831710085229681,0.18271782916163196,14.396825486897871
1592,4.136852025985718,19.643283999999998,24.022352899567416,0.08800814409719328,0.18261883654023944,14.401443461624133
1593,4.137367010116577,19.644582,24.010439685470764,0.08796449891941814,0.18254484599169202,14.406044118386804
1594,4.137805938720703,19.64502,23.965062351659927,0.08779825479880819,0.1824214706345787,14.41062042789054
1595,4.138231992721558,19.646496,23.928454485356504,0.08766413844533556,0.18230517815500255,14.415173300195054
1596,4.151197910308838,19.700784,23.879856228445924,0.08748609417069934,0.18214989072103313,14.419696561599348
1597,4.151695966720581,19.70128,23.856499981255716,0.08740052636737553,0.18201392538369593,14.424193521878657
1598,4.152724981307983,19.702942999999998,23.83584247768067,0.08732484566453506,0.18181679827404368,14.428655325172054
1599,4.153181076049805,19.703398999999997,23.838430553802397,0.08733432732427121,0.18161347729724972,14.433081339235164
1600,4.1601879596710205,19.758454,23.83274859305602,0.08731351092788356,0.18135755423017672,14.437463668302899
1601,4.1605448722839355,19.759055,23.80236817681778,0.08720220942210657,0.18115117930782604,14.441808586504836
1602,4.160753011703491,19.759262,23.801882555621123,0.08720043030328209,0.18093829548221538,14.446114687269272
1603,4.160935878753662,19.759446,23.7938195274312,0.08717089064287642,0.1808290968250773,14.450396883189509
1604,4.165711879730225,19.768673,23.758057926918948,0.08703987466354306,0.18065600663706782,14.454646350867876
1605,4.166022062301636,19.769308,23.762654653646447,0.08705671520326455,0.18059704347993133,14.458880378873133
1606,4.167088985443115,19.770473,23.754037934635367,0.08702514704457741,0.1805198365714892,14.46309664976227
1607,4.167319059371948,19.770702999999997,23.757513700397773,0.08703788083861269,0.1805590046302072,14.467312691187038
1608,4.172162055969238,19.809905,23.730040566554457,0.08693723043470794,0.18057562859661785,14.47152592161145
1609,4.172472953796387,19.810402,23.75433376915655,0.08702623086210677,0.1806415967793357,14.475743541353008
1610,4.172669887542725,19.810748999999998,23.77131306847627,0.0870884361184964,0.18067826942965878,14.479961537012136
1611,4.178019046783447,19.816411,23.783437970207153,0.08713285683378423,0.18067741977469925,14.48417472446016
1612,4.191657066345215,19.901791,23.818876285936426,0.08726268842897822,0.1807989797274116,14.488401439079412
1613,4.192229986190796,19.905634,23.799790038465797,0.08719276417032244,0.1808643493133833,14.49263307223438
1614,4.192718982696533,19.90661,23.85474803885284,0.0873941079619809,0.18103684639770953,14.496885814633997
1615,4.197553873062134,19.933128,23.87351856799687,0.08746287555692028,0.181111628529501,14.501145613816652
1616,4.210236072540283,19.975144999999998,23.876526937062234,0.0874738969992956,0.18123003620242564,14.505418631247561
1617,4.2106499671936035,19.978353,23.881628812201797,0.08749258819762766,0.18132411476368124,14.50970148758075
1618,4.21099591255188,19.978724,23.919281421092002,0.08763053206360526,0.18149198115593262,14.514004098911478
1619,4.2113258838653564,19.979053999999998,23.907907309081473,0.08758886193691177,0.1816114160825764,14.518319137243193
1620,4.21994686126709,20.03217,23.908657915325882,0.08759161185332481,0.1817675444939065,14.522651880341984
1621,4.220608949661255,20.03455,23.926059563935205,0.08765536442597,0.18180619092043337,14.526985153702173
1622,4.221271991729736,20.038171,23.94820805199599,0.08773650749038746,0.1818651280421047,14.531322382411487
1623,4.221746921539307,20.040492,23.937730530919467,0.08769812210871651,0.18187361223148943,14.535655793772921
1624,4.229076862335205,20.06704,23.9664405922021,0.08780330411236807,0.18195369873116982,14.539995741849049
1625,4.22948694229126,20.067854,23.971172896983724,0.08782064135501345,0.18193757985012246,14.544328269471231
1626,4.229820013046265,20.068407,23.992247536210414,0.08789785027345759,0.18197510371885575,14.548661161328802
1627,4.2301459312438965,20.069046999999998,23.98959941668854,0.08788814863909056,0.181944695636384,14.552983989141028
1628,4.235058069229126,20.095274,24.043509866495103,0.08808565463089563,0.1820289067671191,14.557313704838341
1629,4.235460042953491,20.09853,24.029961516208843,0.08803601897824921,0.18201839831066552,14.56163574450142
1630,4.235799074172974,20.100725999999998,24.055866080906178,0.08813092278189366,0.18209377088283776,14.565962261296407
1631,4.239069938659668,20.113697,24.067685546809876,0.08817422450436661,0.18212394925227407,14.570286840390185
1632,4.24971604347229,20.160966,24.07902025380977,0.08821575026710587,0.18218867408427697,14.574614844352254
1633,4.250130891799927,20.166752,24.05194570311182,0.08811656010995707,0.1822792502715658,14.578950331839769
1634,4.250454902648926,20.167075999999998,24.07674140641261,0.08820740149582008,0.18239702084171291,14.583297264483994
1635,4.257077932357788,20.190033,24.07948562546615,0.08821745519983934,0.1825185512598006,14.587656907599406
1636,4.264176845550537,20.226278999999998,24.074856817716437,0.08820049712828248,0.18272344172951785,14.592042001714194
1637,4.264472961425781,20.226574,24.00143853962839,0.08793152237696006,0.18282177481954784,14.596436829145217
1638,4.264656066894531,20.226755999999998,23.961309103153834,0.08778450442070251,0.1829487861622289,14.600845510951359
1639,4.264836072921753,20.226937,23.955270818251847,0.08776238259733343,0.18305279107206515,14.605264272295026
1640,4.2695958614349365,20.246945,23.974723802043794,0.08783365042891678,0.1831924887870705,14.609697217654213
1641,4.269881010055542,20.247438,23.954035568876932,0.08775785714533305,0.18324415774912847,14.614130439858735
1642,4.270068883895874,20.247625,23.96601029100948,0.08780172766356958,0.1832954797780783,14.618564227562656
1643,4.270262002944946,20.247818,23.944393605786026,0.08772253290875089,0.1832854785738041,14.62299015754021
1644,4.278182029724121,20.288991,23.953690610363402,0.08775659335744794,0.18337646726543627,14.627423440388316
1645,4.278701066970825,20.290025,23.89453426744548,0.08753986854395653,0.18336197517516142,14.63184928643798
1646,4.2791478633880615,20.290920999999997,23.88163797090192,0.087492621751385,0.183342611556738,14.636267010424906
1647,4.279582977294922,20.291781999999998,23.80841902255355,0.08722437726326893,0.18329583393629387,14.640673125001479
1648,4.292140960693359,20.363595,23.77224500241825,0.0870918503459452,0.18322571208746646,14.645064558405217
1649,4.294524908065796,20.367827,23.74856646771772,0.08700510181208397,0.18318674956762201,14.649446409045073
1650,4.294761896133423,20.368063,23.69247696710576,0.08679961266317192,0.18313310184229792,14.653816309873152
1651,4.294987916946411,20.368289,23.651804346407044,0.08665060470053694,0.1831368397861521,14.658182313221591
1652,4.303776979446411,20.412373,23.605528553859997,0.08648106899203581,0.18313628229079737,14.662543642046293
1653,4.304282903671265,20.414248999999998,23.557310426755297,0.08630441735861469,0.18320586644925205,14.666910240038362
1654,4.30471396446228,20.414680999999998,23.476573248637465,0.08600862913023,0.18322783255935407,14.671275641573505
1655,4.305140972137451,20.415108,23.404055431733482,0.08574295330295437,0.1833242132364885,14.675650518693654
1656,4.314924001693726,20.457629,23.34194659690142,0.08551541175827465,0.1833470899127009,14.680023571955413
1657,4.315213918685913,20.457948,23.2960105155749,0.0853471206137083,0.1834041030256716,14.684399671723792
1658,4.315401077270508,20.458589999999997,23.218933473853664,0.08506474163847853,0.18342406637430894,14.688773214207805
1659,4.315590858459473,20.458779,23.13695077015678,0.08476439031025527,0.18353567271953586,14.693158167461913
1660,4.320333003997803,20.498445,23.066619027278406,0.08450672337031293,0.1836138572817608,14.697549697837456
1661,4.320630073547363,20.499028,23.001499937679966,0.08426815347481528,0.18368506650676109,14.701946059791458
1662,4.320818901062012,20.499409999999997,22.93467654464095,0.08402333970373181,0.18373478897690096,14.706344125602131
1663,4.321001052856445,20.499779,22.91306996667182,0.08394418197778779,0.18385686998469064,14.710754621237635
1664,4.326658010482788,20.522728,22.868723270513645,0.08378171369493305,0.18393837840775545,14.715171376487099
1665,4.326962947845459,20.523348,22.863087248183447,0.08376106559824391,0.18405345051373206,14.71959908850738
1666,4.327153921127319,20.523725,22.774239465066625,0.08343556340734894,0.18403265306205163,14.724017181635912
1667,4.331101894378662,20.545512,22.675974403507432,0.08307556013316604,0.18396396123961073,14.728418891009895
1668,4.3416290283203125,20.600927,22.658964711365822,0.0830132435298214,0.18400096382999698,14.7328197891264
1669,4.341981887817383,20.60128,22.563155939910388,0.08266223910493108,0.18395022562429827,14.737207514145478
1670,4.342303991317749,20.601602,22.53700408196404,0.08256642931926295,0.1840147649150277,14.741599059987458
1671,4.348907947540283,20.621326,22.38943188854782,0.08202578474055694,0.1839306082234007,14.745973583186604
1672,4.356889009475708,20.65244,22.275054019720045,0.08160675068492512,0.18389451007588997,14.750338501204372
1673,4.357166051864624,20.652715,22.163516518405995,0.08119812258221897,0.18385282609071396,14.754692893619184
1674,4.357359886169434,20.65291,22.113310248089284,0.08101418719957396,0.1838678821856563,14.75904529837097
1675,4.357554912567139,20.663104,22.044831068736972,0.08076330729995328,0.1838633777763479,14.763392940682426
1676,4.364628076553345,20.697041,21.997955922748726,0.08059157580387719,0.18394982320612158,14.767748274658516
1677,4.3649208545684814,20.697333999999998,21.931885352800435,0.08034952007083125,0.1839827285526204,14.772103184230629
1678,4.3651039600372314,20.698010999999997,21.86769941163337,0.08011436885217828,0.184055255844692,14.776463263908207
1679,4.365285873413086,20.698193999999997,21.78245903601961,0.0798020827371887,0.18411930199564894,14.780827528039834
1680,4.370388984680176,20.727749,21.73164476739513,0.07961591989568881,0.1842669007865361,14.78520795412601
1681,4.370672941207886,20.738032,21.641304590938688,0.07928495018174843,0.1843979147653628,14.78960281853591
1682,4.3708648681640625,20.738225,21.591155466733575,0.07910122415924582,0.1846124369451014,14.794024215153755
1683,4.371064901351929,20.739817,21.496136027759853,0.07875311152797296,0.18475282740041116,14.798461414408555
1684,4.376891851425171,20.750868,21.427401011987158,0.0785012943476186,0.1848753186902645,14.802912698868267
1685,4.377192974090576,20.757859,21.322821244657664,0.07811815655627632,0.18485281073646756,14.807357501978892
1686,4.377378940582275,20.758257,21.259767796464974,0.07788715433190774,0.1848806130469719,14.811802372608733
1687,4.381073951721191,20.785731,21.176128467822586,0.0775807338027395,0.18475042849133694,14.81622391826629
1688,4.393445014953613,20.846809999999998,21.100576636409027,0.07730394257859713,0.18465520078963163,14.820626111534983
1689,4.393866062164307,20.848366,21.00296651795597,0.07694633874994321,0.18459736054082035,14.825014348513735
1690,4.394190073013306,20.849019,20.96885661884202,0.07682137393367763,0.1845363518095854,14.829387816586252
1691,4.399664878845215,20.855294,20.874703719955036,0.07647643595332837,0.18444610348995633,14.833741607602771
1692,4.40756893157959,20.897596,20.85576875353835,0.07640706592700987,0.1843701414746326,14.838077619557403
1693,4.407832860946655,20.897859999999998,20.827820743296854,0.07630467576885813,0.18420988287060935,14.842383451507866
1694,4.408022880554199,20.898049,20.80389178325266,0.07621700977825056,0.18403335866060005,14.846657099189226
1695,4.408205986022949,20.898232999999998,20.728660586852577,0.07594139323056834,0.18383822681329517,14.850896246551505
1696,4.4131200313568115,20.92858,20.719547823780836,0.07590800776791636,0.18372377499046108,14.855112434369747
1697,4.413404941558838,20.940241,20.677010436549352,0.0757521680580995,0.1836246761243619,14.859308167409296
1698,4.413661956787109,20.941046,20.64575658182243,0.07563766662845606,0.18358826532093703,14.863492763507116
1699,4.413989067077637,20.941786,20.562309097274756,0.07533194893813139,0.18352256987197146,14.867662914158192
1700,4.419826030731201,20.953595999999997,20.50287018668777,0.0751141889114683,0.1835183422912168,14.871827778691618
1701,4.4204699993133545,20.95969,20.419405802393392,0.07480840930733572,0.18350789557254332,14.87598613699527
1702,4.420919895172119,20.981139,20.378632382425494,0.07465903205711912,0.183621834720444,14.880155635480811
1703,4.421357870101929,20.982158,20.322514623282814,0.074453439380428,0.1837516037644908,14.88433856686174
1704,4.436186075210571,21.04508,20.29286959391028,0.074344832033442,0.18395490480531376,14.88854498320875
1705,4.436487913131714,21.045381,20.276985091233335,0.07428663766728856,0.18417922932204064,14.892777396103336
1706,4.43673300743103,21.046028,20.277868370761045,0.07428987364472497,0.18445748007304205,14.897043482261456
1707,4.436924934387207,21.046605,20.310550172074294,0.07440960649068545,0.18473493672502336,14.901344100092047
1708,4.441699981689453,21.064883,20.31474990064297,0.07442499259039793,0.18504624048860263,14.905684012967159
1709,4.441987037658691,21.06517,20.35492544117909,0.07457217945321142,0.18533378124533634,14.910060142510456
1710,4.442168951034546,21.065352,20.364024525249828,0.0746055148015596,0.1856177171234496,14.914472778292687
1711,4.448967933654785,21.09416,20.372383490349435,0.07463613865460451,0.1858492343378083,14.918915155650131
1712,4.458776950836182,21.157273,20.34122884011029,0.07452200066991137,0.18600317731558527,14.923376423844141
1713,4.45916485786438,21.15766,20.278138646792037,0.07429086382632713,0.18603677863848186,14.927837839954847
1714,4.45947790145874,21.159803,20.28007121000674,0.07429794395301528,0.18612535385932108,14.932307102769004
1715,4.459814071655273,21.160225999999998,20.25531967331858,0.07420726437568223,0.18617357066476847,14.936778914232608
1716,4.468848943710327,21.20301,20.275303833048252,0.07428047822015879,0.18626067956096867,14.941258437916348
1717,4.469354867935181,21.204037,20.268624103138833,0.074256006402812,0.18629028638662784,14.945737248148601
1718,4.46980094909668,21.204916,20.3250530596507,0.07446273918026779,0.18640339786239396,14.950226670160488
1719,4.470241069793701,21.205802,20.360912059880036,0.07459411199260464,0.18647857458303738,14.954721229667559
1720,4.478108882904053,21.254036,20.40690400278768,0.07476260779131547,0.18653496359713445,14.959218077113544
1721,4.478647947311401,21.256421,20.430055469201324,0.07484742536104778,0.1865818789309618,14.963716028877743
1722,4.479111909866333,21.258604,20.48865665946076,0.07506211632067947,0.1866654669763509,14.968220234788072
1723,4.47945499420166,21.259733,20.545624867657377,0.07527082469728555,0.1867481278898974,14.972729989171906
1724,4.489727973937988,21.299951,20.562624337811425,0.07533310385141954,0.18675220609942184,14.977234262151216
1725,4.4901158809661865,21.300338999999997,20.5561416816847,0.07530935403236898,0.18672495400327233,14.981728256622175
1726,4.490455865859985,21.302495,20.54637634189506,0.07527357779367339,0.186706395836488,14.986212778017798
1727,4.490774869918823,21.302813999999998,20.54047776910193,0.07525196781872565,0.18676575445035073,14.9906993218559
1728,4.49688196182251,21.3345,20.546623597800597,0.07527448363888574,0.1867837742623818,14.995181509093719
1729,4.497385025024414,21.341237,20.598424994543258,0.07546426291687837,0.18682711295898274,14.999663325629548
1730,4.4981529712677,21.34364,20.625004375401982,0.07556163897285459,0.18689476894003804,15.004148585649327
1731,4.501085042953491,21.355601999999998,20.655734907780772,0.07567422316196724,0.1869840356003277,15.00864077894709
1732,4.5107409954071045,21.395837999999998,20.73466015828294,0.07596337322350126,0.18712334071966374,15.01314778130855
1733,4.511312961578369,21.399062,20.75831134229032,0.07605002155553156,0.18716769288660565,15.017656536176991
1734,4.512027025222778,21.403523,20.82914348287618,0.07630952174943244,0.18729434244234264,15.022178588161202
1735,4.512910842895508,21.407984,20.84733874194012,0.07637618178845026,0.18739360393782445,15.026710281211173
1736,4.522662878036499,21.447433,20.880414474626775,0.07649735783896361,0.1875714927105749,15.031263250999102
1737,4.523234844207764,21.448831,20.891414838385494,0.07653765870386416,0.18765762060520805,15.035824555017385
1738,4.525604963302612,21.456394,20.964683397509557,0.07680608494571245,0.18778753366881387,15.040399931920186
1739,4.534170866012573,21.486411,20.977737146267046,0.07685390857924497,0.18786962964607687,15.044982396642721
1740,4.540770053863525,21.516386999999998,21.058000492360716,0.0771479608795449,0.187996269375828,15.049577777526427
1741,4.541283845901489,21.516901,21.08557722535859,0.07724899082867409,0.18808057824311936,15.054180124647896
1742,4.5417869091033936,21.52215,21.161872569741107,0.07752850598234924,0.18820532067070886,15.058793889323784
1743,4.54220986366272,21.52591,21.22906425825846,0.07777466903847834,0.1883196376586741,15.063416876405464
1744,4.55104398727417,21.556824,21.267837507595004,0.07791671847589163,0.18847894543375204,15.068056313395225
1745,4.551605939865112,21.558238,21.318972520417482,0.07810405639385941,0.18864709859542172,15.072713998865597
1746,4.5521440505981445,21.565068999999998,21.369080432051874,0.07828763143024181,0.18883311436842815,15.07739247402261
1747,4.552638053894043,21.565678,21.409686218327565,0.07843639453869632,0.18898562219872084,15.08208776151022
1748,4.561287879943848,21.607343,21.494492378629126,0.07874708986514305,0.18921740430270226,15.086811535621738
1749,4.561745882034302,21.608248,21.52622326582792,0.07886333894801176,0.1893250983794221,15.091546260141453
1750,4.562452077865601,21.615199999999998,21.602808106610627,0.07914391469891527,0.18949876496906484,15.096301025252165
1751,4.564280033111572,21.620414999999998,21.60649091923994,0.07915740702857665,0.1895866638760948,15.101063431211637
1752,4.578845977783203,21.680878999999997,21.63841303013944,0.07927435667741728,0.1896883327367075,15.105834380873603
1753,4.580940008163452,21.689293,21.63814666773811,0.07927338083376465,0.18963782372388158,15.110591250342319
1754,4.581615924835205,21.694177999999997,21.678046120012432,0.07941955622132299,0.18954645947770402,15.115328525457281
1755,4.58215594291687,21.694938,21.72031801479359,0.07957442327463436,0.18948848791643957,15.120050912328587
1756,4.589231014251709,21.728437,21.750382902620338,0.07968456881246674,0.1894677063558358,15.124764378453717
1757,4.589632034301758,21.729226999999998,21.753200062460703,0.07969488974190327,0.18941192462043757,15.129464807471026
1758,4.589977979660034,21.731089,21.797880978434744,0.0798585824704165,0.189404850066265,15.134159269921666
1759,4.599250078201294,21.766478,21.83737629327507,0.08000327726256128,0.18940717533110485,15.13884930030223
1760,4.608734846115112,21.804063,21.90225933536614,0.08024098237586506,0.18948811228481136,15.143546264194475
1761,4.609179973602295,21.806148,21.92745574186985,0.08033329177551383,0.1895290288965114,15.14824498639507
1762,4.609855890274048,21.809041,21.96428387476881,0.08046821509632895,0.18955851815017974,15.152943853239826
1763,4.610405921936035,21.811286,21.95848203269708,0.08044695950345623,0.18953021021463512,15.157633982915593
1764,4.620776891708374,21.855793,21.947540961274377,0.08040687586159265,0.18951954538323723,15.162317634866602
1765,4.621195077896118,21.85777,21.946240224184137,0.08040211048920182,0.18948943300567572,15.166992064879672
1766,4.621543884277344,21.858511,21.979033979432373,0.08052225348890885,0.18951328938580347,15.171664661761493
1767,4.62188196182251,21.859195,21.985607576690917,0.08054633647932971,0.18952120737036093,15.176332984744628
1768,4.628912925720215,21.880077999999997,22.011074424593446,0.08063963666642118,0.18956643426318384,15.181001958675099
1769,4.629418849945068,21.880582999999998,22.069838702669987,0.08085492511357495,0.18969066887835784,15.18568297633292
1770,4.629854917526245,21.881019,22.087627062061202,0.08092009443745841,0.18985331525521326,15.19038148283549
1771,4.630279064178467,21.881442999999997,22.1371385377867,0.08110148437491924,0.19002983607688176,15.195099489858224
1772,4.64009690284729,21.934618999999998,22.17881735395568,0.08125417862908058,0.19021647662095176,15.199838082707613
1773,4.640603065490723,21.935637999999997,22.206098777900255,0.0813541266857813,0.1904060787511259,15.204597414415966
1774,4.641041040420532,21.946517,22.176033256352394,0.08124397882625214,0.1904798001648526,15.209360693977308
1775,4.641484975814819,21.947397,22.1786422404265,0.08125353708423383,0.19057795180945694,15.2141314945909
1776,4.65413498878479,21.998295,22.17525902916501,0.08124114237229793,0.1905518293351998,15.218892205573127
1777,4.654635906219482,22.010528,22.204364366082693,0.08134777250533103,0.19055082735033377,15.22364665538681
1778,4.655070066452026,22.010962,22.216602210850603,0.08139260699803356,0.1905060214686683,15.22838878347268
1779,4.655478000640869,22.020234,22.260880257990017,0.08155482377876606,0.19050662961305778,15.233124806392226
1780,4.6649839878082275,22.058759,22.266638344373263,0.081575919068568,0.1904767597973552,15.237850420515002
1781,4.665502071380615,22.064532999999997,22.291209910441506,0.08166593930664662,0.19055932131849512,15.242581118120645
1782,4.668216943740845,22.079856,22.27582574042947,0.08160957795616212,0.19055950623504053,15.247305776052675
1783,4.668485879898071,22.080509,22.301461693626685,0.08170349767636946,0.190633218083447,15.252035023794976
1784,4.673541069030762,22.112586,22.261870213675504,0.08155845057431696,0.190644966994376,15.256760804265895
1785,4.673985958099365,22.113032999999998,22.247237618421046,0.08150484268848436,0.19069290292916904,15.261488366840826
1786,4.6746509075164795,22.117223,22.202164797090894,0.08133971417792275,0.1907024806657772,15.266212564696
1787,4.675351858139038,22.11806,22.1813081857157,0.08126330402497224,0.19077930499723084,15.270943130625227
1788,4.687355995178223,22.152071,22.15198762390235,0.08115588539533723,0.19083744509936693,15.27567761423741
1789,4.687748908996582,22.153161,22.223820813592983,0.08141905302657156,0.19097304874169027,15.280426290877905
1790,4.688068866729736,22.153482,22.206616715890966,0.0813560242002134,0.1910610461914302,15.285182362131563
1791,4.688385009765625,22.157764,22.277942320008684,0.0816173322440697,0.19127866147172168,15.28996452727095
1792,4.698544025421143,22.199811,22.25217832719291,0.08152294343870457,0.19144270421577023,15.294765652010154
1793,4.69943904876709,22.202517,22.322244952217154,0.08177963909450973,0.1916764755472459,15.299594652586668
1794,4.699897050857544,22.204242999999998,22.29712006904704,0.08168759172730532,0.19177466097026682,15.304432072847373
1795,4.70074200630188,22.206236,22.354027086374572,0.08189607592542036,0.19202185730465396,15.3092984953347
1796,4.7097649574279785,22.239480999999998,22.286258713700043,0.08164780013276561,0.19212796655012893,15.314174053747182
1797,4.710314989089966,22.242748,22.297819713586517,0.0816901549407301,0.1923744655688001,15.319078599142767
1798,4.710826873779297,22.24507,22.25401831842633,0.08152968441925236,0.1924939545117132,15.323993212559143
1799,4.720963954925537,22.285044,22.217300617539696,0.08139516567647731,0.19262611670882124,15.328920404527905
1800,4.728064060211182,22.318925,22.301969233554765,0.08170535709652335,0.19291000750783535,15.333881529646165
1801,4.728503942489624,22.320286,22.24733783972465,0.08150520985863485,0.19299944853947198,15.338849120178775
1802,4.7288689613342285,22.321703,22.325354231403566,0.08179103023058287,0.19328952664556998,15.343851695296998
1803,4.729187965393066,22.322021,22.24126762946453,0.08148297107372039,0.19343916506474765,15.348870098337539
1804,4.735736846923828,22.353137999999998,22.36247259368311,0.08192701683396879,0.19377744421589846,15.353930678785112
1805,4.736144065856934,22.353544,22.25223869663437,0.0815231646078184,0.19388940023526613,15.35900171253824
1806,4.736466884613037,22.353868,22.308275446370345,0.08172846049894615,0.19419746393005793,15.364110669131819
1807,4.736778020858765,22.357329999999997,22.20579534758565,0.08135301504034995,0.1943137931980532,15.369231293785177
1808,4.742500066757202,22.383242,22.284770004034574,0.08164234610520614,0.19462659158851758,15.374390276728304
1809,4.742796897888184,22.383844,22.173515240699352,0.08123475383961747,0.19474612673639632,15.379560693584423
1810,4.7429869174957275,22.38421,22.284315652571017,0.08164068154598321,0.19509045772531533,15.38477385724794
1811,4.7453389167785645,22.386772,22.198416403713306,0.08132598158703597,0.19524881575791575,15.39000415674581
1812,4.754009962081909,22.426254999999998,22.177984504718168,0.08125112740774465,0.19545264168789986,15.3952578296328
1813,4.754277944564819,22.426520999999997,22.190622537942854,0.08129742802841214,0.19560401409533584,15.400527153373295
1814,4.754462957382202,22.426707,22.226394028808006,0.08142848024198146,0.19577783872391324,15.405815558131927
1815,4.754646062850952,22.429312,22.229737257991957,0.08144072847582438,0.19594201868420438,15.411122141694062
1816,4.75938606262207,22.458244,22.230634259502978,0.08144401472503433,0.19605487240625802,15.41644010690901
1817,4.759665012359619,22.458523,22.215965480710146,0.08139027427741345,0.19611806462485404,15.421762706089414
1818,4.759852886199951,22.45871,22.139421193344706,0.08110984709775963,0.19614461061051655,15.42708472194522
1819,4.769737005233765,22.498758,22.058456343116607,0.0808132247712343,0.19609013760418625,15.432393790198791
1820,4.777421951293945,22.539286,22.017361741625006,0.08066267084236604,0.19607178265438632,15.437694160214608
1821,4.777693033218384,22.539557,21.944344511159937,0.08039516536664458,0.19604141714935383,15.442984156826697
1822,4.7778849601745605,22.539749,21.961355862273273,0.08045748804778782,0.19608625642228347,15.44827437928815
1823,4.778063058853149,22.539927,22.002409099712704,0.08060789043556937,0.19617592356757785,15.453571066310941
1824,4.7852630615234375,22.58297,22.040920694679144,0.08074898127764422,0.19635052548752885,15.458886071026479
1825,4.785559892654419,22.583682,22.07216947877261,0.08086346413054617,0.19650807840692025,15.464216964858084
1826,4.7857489585876465,22.583871,22.14152303199392,0.08111754738088686,0.1966807686692032,15.46956517515417
1827,4.785934925079346,22.584056999999998,22.15488137777811,0.08116648693420998,0.1967634780032139,15.474918680214845
1828,4.790657043457031,22.594165,22.159617362622487,0.08118383765911061,0.196860814518459,15.480279538471564
1829,4.790942907333374,22.594451,22.14211520737898,0.08111971687097957,0.1969449280079077,15.485645664574468
1830,4.791130065917969,22.594638,22.168775392650737,0.0812173889615056,0.19710561366604484,15.491027553949518
1831,4.797837972640991,22.633564999999997,22.175138919879558,0.08124070234065967,0.1972096580820349,15.496416806182458
1832,4.810016870498657,22.687369,22.172954227101297,0.08123269851365567,0.19738331883451707,15.501823722847636
1833,4.810544967651367,22.688415,22.195021339572122,0.08131354345096305,0.19754596493726895,15.507246681544418
1834,4.811002969741821,22.689339999999998,22.23877091049001,0.08147382410946595,0.19771082861773,15.512685607628665
1835,4.811455011367798,22.69024,22.258049556614274,0.08154445323864395,0.1978282468491001,15.518134160392496
1836,4.824092864990234,22.74332,22.28996932988478,0.08166139432336139,0.1979535429988315,15.523593572041307
1837,4.824612855911255,22.755582,22.339985245611288,0.08184463232410238,0.1981474623535139,15.529073834217474
1838,4.825046062469482,22.766016999999998,22.381414785524434,0.08199641333130848,0.19830402891681315,15.53456992354761
1839,4.8254289627075195,22.767595999999998,22.37926326247655,0.08198853102472435,0.1984394351776606,15.540079827046434
1840,4.831027984619141,22.789455999999998,22.400654231078647,0.08206689884551953,0.1985497426709904,15.545599837489942
1841,4.831326961517334,22.790060999999998,22.402265370298473,0.08207280140524013,0.19873470259642254,15.551140926181018
1842,4.831516981124878,22.790440999999998,22.424083540846418,0.08215273432045242,0.19894624354457868,15.556707359367167
1843,4.831699848175049,22.790805,22.47055302690616,0.08232297964331343,0.19916655789481535,15.562300104527719
1844,4.83729887008667,22.830109999999998,22.479594614642743,0.08235610434844601,0.19934410115141107,15.56791234884472
1845,4.837599992752075,22.830717999999997,22.535815714009853,0.08256207562174674,0.19957021685078832,15.57354997124565
1846,4.837789058685303,22.831080999999998,22.602118398221084,0.08280498172717647,0.19981556706230855,15.579215547454766
1847,4.837975025177002,22.831447999999998,22.691805206728194,0.08313355776632263,0.20014302864368133,15.584920608945461
1848,4.842712879180908,22.840925,22.74322714044532,0.08332194684591253,0.2004106809109938,15.590657002972408
1849,4.843055963516235,22.841328,22.843604593935282,0.08368968906615994,0.2006713655575677,15.596424068845053
1850,4.843261957168579,22.841535,22.89487822067741,0.08387753480922985,0.200877417891208,15.602214211151828
1851,4.845246076583862,22.864283,22.924165182568395,0.08398483034239626,0.20107007790810802,15.608025617813851
1852,4.8558189868927,22.914806,22.944436441483823,0.08405909600168116,0.201353326601246,15.613871719073245
1853,4.8561670780181885,22.925155,22.94064453491865,0.08404520399614838,0.201583912461282,15.619745272666092
1854,4.857454061508179,22.929789,22.991202190834453,0.08423042671290959,0.20189124639194814,15.625656264368752
1855,4.86259388923645,22.935195999999998,22.994833602299963,0.08424373072958394,0.2020938193023952,15.63159044945587
1856,4.870518922805786,22.975806,23.02628944299161,0.08435897215376345,0.20230409258187892,15.637549505505493
1857,4.870790004730225,22.976076,23.0622411474558,0.08449068459676402,0.202426702927607,15.643520395328329
1858,4.87097692489624,22.976262,23.13635383056104,0.08476220336602966,0.20254675236806768,15.649502042519613
1859,4.871159076690674,22.976443999999997,23.18448245071795,0.08493852708234827,0.20265062556672453,15.655491961521925
1860,4.8780739307403564,23.020329,23.294920373508077,0.08534312677594794,0.20282309104681012,15.661499832958281
1861,4.87860894203186,23.022121,23.386570281224735,0.08567889481326485,0.2028761895265865,15.667507931358687
1862,4.879054069519043,23.022581,23.47881113059072,0.08601682782076785,0.2029650492452082,15.67352103818161
1863,4.879482984542847,23.023011,23.48566093861307,0.08604192273524143,0.20289925414662957,15.679517950953157
1864,4.8916778564453125,23.075692,23.51135794156242,0.08613606611694462,0.20279772352411748,15.685493836983111
1865,4.892185926437378,23.07744,23.50836588154454,0.0861251044242952,0.2026680908014753,15.69144567358631
1866,4.892704963684082,23.077904999999998,23.49423944626614,0.08607335090303277,0.20252440381092368,15.697372141653027
1867,4.893143892288208,23.078343,23.525865597159722,0.08618921627461892,0.20242640361566538,15.70327894710085
1868,4.900327920913696,23.124249,23.554956540741113,0.08629579367631385,0.20234566494807507,15.70916779178754
1869,4.90062689781189,23.124547999999997,23.626833887998707,0.08655912308293846,0.2022982586542332,15.715043585790024
1870,4.900815010070801,23.124736,23.691735790758162,0.08679689729407075,0.2022736094687813,15.720909356827832
1871,4.901002883911133,23.125653999999997,23.75041655093579,0.08701187976556456,0.20233838968389958,15.72677763932735
1872,4.905777931213379,23.164258999999998,23.849699190584893,0.08737561103256902,0.20247289677195804,15.732657625268057
1873,4.906070947647095,23.164858,23.91201475606138,0.08760390995436414,0.20260945316790374,15.738549816649659
1874,4.906254053115845,23.16521,23.952738503360674,0.08775310522409803,0.20274972087958554,15.744454895611703
1875,4.910722017288208,23.16995,23.937621375735382,0.08769772220845654,0.20288742206948904,15.750372469139105
1876,4.923075914382935,23.23592,23.97908723273661,0.0878496362667228,0.2031038067487284,15.75631371937369
1877,4.923593997955322,23.236947999999998,24.00132472581605,0.0879311054093783,0.20330863780197064,15.762277112748592
1878,4.9240429401397705,23.237852,24.036271720840585,0.08805913700506511,0.2035614115661821,15.768270037661702
1879,4.924483060836792,23.23873,24.052454708802834,0.08811842490007103,0.20379991688783758,15.774290926098306
1880,4.93076491355896,23.265938,24.10992293344293,0.08832896513383917,0.20413325312396594,15.780353148924736
1881,4.931154012680054,23.267215999999998,24.13666076844794,0.08842692170144958,0.20439750458093758,15.786446862411385
1882,4.9313719272613525,23.267433999999998,24.191515698627633,0.08862788788573134,0.2047170707791785,15.79257997047583
1883,4.9321558475494385,23.278814999999998,24.206006788291944,0.08868097735255559,0.20494604042305944,15.798738855445231
1884,4.939637899398804,23.311418,24.2183240848651,0.08872610292440238,0.20520195015829504,15.804927650689173
1885,4.939900875091553,23.312849999999997,24.209727477335857,0.08869460844601619,0.20541993400914832,15.811140735627937
1886,4.940083980560303,23.313034,24.254871415522523,0.08885999749985522,0.20565282337641616,15.817380270891297
1887,4.940263986587524,23.313212999999998,24.274951228425707,0.08893356177870902,0.20574371160049518,15.82362501428052
1888,4.945016860961914,23.332604999999997,24.350066984256443,0.08920875539903254,0.20585062380671823,15.829877156895261
1889,4.945303916931152,23.332891999999998,24.408912772725575,0.08942434246715848,0.20590244147823739,15.8361290708943
1890,4.945499897003174,23.333088,24.471781415758116,0.0896546676404808,0.20602725684106823,15.842391321092398
1891,4.945721864700317,23.354549,24.50272162432823,0.08976801999799633,0.2060469896901907,15.848649309858708
1892,4.952516078948975,23.374453,24.553328102761224,0.08995342158063074,0.20609205903469094,15.85490741461061
1893,4.952805995941162,23.374741999999998,24.55797977526496,0.08997046341935959,0.20604422657014618,15.86115242884568
1894,4.952993869781494,23.37493,24.62990249971438,0.09023395906958465,0.20600826702379996,15.867386202483292
1895,4.9600019454956055,23.404566,24.587001105180896,0.09007678578485859,0.20585141191093273,15.873591681869788
1896,4.972079038619995,23.466856999999997,24.591619937775757,0.09009370731149959,0.2057354604874277,15.879774692039337
1897,4.972564935684204,23.469165,24.588487749207385,0.09008223224475581,0.2056301537506468,15.885936580579234
1898,4.973010063171387,23.470052,24.630536700238064,0.09023628252271633,0.20556821682273035,15.892083377775798
1899,4.973455905914307,23.47094,24.64705457554496,0.09029679730893508,0.2055456862316894,15.898221089949816
1900,4.986378908157349,23.544978,24.68122747121951,0.090421992919012,0.20558770365954002,15.904359443606916
1901,4.987020969390869,23.547964999999998,24.731774595122523,0.09060717705075602,0.20564520576975365,15.910499725056589
1902,4.987226963043213,23.548171,24.68152028192851,0.09042306565852166,0.2055752461747369,15.916623608331857
1903,4.987437963485718,23.54882,24.66404245783764,0.09035903400985154,0.20554896667292513,15.9227367931765
1904,4.994135856628418,23.570012,24.691724356042986,0.09046044924158698,0.20555987157659233,15.92884473317283
1905,4.99443793296814,23.571011,24.71104401426114,0.09053122862241951,0.2056426916088513,15.934956782002947
1906,4.994621992111206,23.571379999999998,24.724982541983216,0.09058229372671615,0.20571394240499374,15.941071241140143
1907,4.994812965393066,23.571747,24.745765650703923,0.0906584345957945,0.20575876147812536,15.947184956377313
1908,5.0020668506622314,23.615171999999998,24.692896261106974,0.09046474262576008,0.2057327849852085,15.953288411045895
1909,5.002625942230225,23.616217,24.694325967336653,0.09046998048869567,0.20579538414423612,15.959393527363124
1910,5.003151893615723,23.617344,24.703859876021014,0.09050490885781966,0.20582318323499282,15.965495621483115
1911,5.003609895706177,23.617825,24.718872840299454,0.09055991026126531,0.2058700884905129,15.971598173678528
1912,5.016044855117798,23.682178999999998,24.702897038457337,0.09050138141205277,0.2059580746718121,15.97770723630221
1913,5.016561985015869,23.683213,24.66393252421811,0.09035863125772027,0.20605319980339812,15.983824303994593
1914,5.017013072967529,23.694121,24.60082954563548,0.09012744757412022,0.20613469731023257,15.989946769295422
1915,5.0174548625946045,23.694998,24.584534014950783,0.09006774736828965,0.2061736850149416,15.996068097484942
1916,5.023782968521118,23.733262,24.59175353782905,0.0900941967678318,0.20625614906698309,16.002194636026278
1917,5.024456977844238,23.733966,24.594578207385297,0.09010454520981717,0.20631708271274707,16.00832282648502
1918,5.025169849395752,23.738766,24.58517951736416,0.09007011222695478,0.20641384643659533,16.014457736552863
1919,5.025954008102417,23.74,24.536322076042566,0.08989111840590704,0.20640661822893572,16.02058464680973
1920,5.033779859542847,23.776892999999998,24.52081159195372,0.08983429429194886,0.20646284569832135,16.026712316742405
1921,5.034056901931763,23.777169999999998,24.495426231781174,0.08974129264280296,0.20655141202540916,16.032845930632885
1922,5.03424596786499,23.777359,24.507855998823654,0.08978683026076831,0.20671559832452746,16.038996702789806
1923,5.034426927566528,23.77754,24.485424211811385,0.0897046493040574,0.20685228620290716,16.0451615463542
1924,5.041512966156006,23.791854999999998,24.512914402757964,0.0898053621982606,0.20698993287937575,16.051340730379692
1925,5.04203987121582,23.803758,24.467797442254057,0.08964007197969392,0.20704393056016682,16.057522699292367
1926,5.042482852935791,23.804201,24.473228301937993,0.0896599684437761,0.20714604065999945,16.063713529842765
1927,5.04291296005249,23.804631,24.44644140430034,0.08956183213060696,0.20726254681715256,16.069914752807225
1928,5.055450916290283,23.879462999999998,24.433314909260442,0.08951374198424236,0.20739056382904972,16.076127601227505
1929,5.0559539794921875,23.879963999999998,24.405071210247478,0.08941026854252902,0.20747866448871286,16.082345939559907
1930,5.056387901306152,23.880399,24.36225804658607,0.08925341849988237,0.20752517714402957,16.08856446414462
1931,5.056823968887329,23.882196999999998,24.285096503263585,0.08897072994510682,0.20755384786425912,16.094780025660388
1932,5.069227933883667,23.940725999999998,24.255576544125297,0.08886258080466053,0.20759782243886804,16.100994325446617
1933,5.069720983505249,23.942593,24.266760462617484,0.08890355413955185,0.2076996624411286,16.107215252136378
1934,5.070162057876587,23.943033,24.30051969211779,0.08902723424478112,0.20778633377931002,16.1134407996059
1935,5.070597887039185,23.943469999999998,24.332791749310108,0.08914546595470432,0.2079227803319841,16.119678001564186
1936,5.07968807220459,23.998368,24.351661975579383,0.08921459879941758,0.20800022609614058,16.125919425834315
1937,5.08086895942688,24.001168999999997,24.37268134407654,0.0892916052283575,0.2080990022258347,16.132168588268797
1938,5.081099033355713,24.001398,24.342032262158806,0.08917931944065219,0.2081421176127752,16.13841812218786
1939,5.081305980682373,24.001604999999998,24.305294378268655,0.08904472675554978,0.20821790134946316,16.14467317909899
1940,5.086071968078613,24.021606,24.250960866608928,0.08884567083694567,0.20826891889097238,16.150930237630977
1941,5.086364030838013,24.022175999999998,24.22299127369743,0.08874320160865708,0.2083634585820723,16.157194488027965
1942,5.0865559577941895,24.022577,24.19330586697191,0.08863444633544941,0.20841293325666452,16.16345922170226
1943,5.086740970611572,24.022935999999998,24.209309454356035,0.08869307697960248,0.20851549685030843,16.16973175678615
1944,5.092381000518799,24.050835,24.2245059765679,0.08874875086476225,0.2085566389899327,16.176002437429293
1945,5.092679977416992,24.051454999999997,24.265002937441547,0.08889711528114423,0.20864814855379604,16.18227806337042
1946,5.092865943908691,24.051793999999997,24.288844828763,0.08898446228731555,0.20870479037468972,16.188554054141676
1947,5.094074964523315,24.063240999999998,24.26974068931184,0.08891447247971011,0.20876234642773306,16.194831374488654
1948,5.101549863815308,24.096203,24.315501792669153,0.08908212257606639,0.2089022338218431,16.201121451784704
1949,5.101830005645752,24.097573,24.314015297943296,0.08907667666314605,0.2089039596354869,16.207405167202115
1950,5.102020978927612,24.097763999999998,24.372802453897833,0.0892920489255527,0.20904406232566786,16.21370215207622
1951,5.11486291885376,24.15121,24.381974862713705,0.08932565290598544,0.20903795537410172,16.219992023974534
1952,5.12696385383606,24.203523999999998,24.419016667292556,0.08946135903305073,0.20904734062873317,16.22627655271447
1953,5.127460956573486,24.204515999999998,24.428210159746826,0.08949504025537122,0.20899036257212655,16.232546611556305
1954,5.12792706489563,24.215452,24.45282518975789,0.089585219727683,0.20898116446060502,16.238809288197082
1955,5.128366947174072,24.21633,24.449127305491277,0.08957167218166405,0.20892756978233362,16.245058806645872
1956,5.141618013381958,24.281665,24.44328772990945,0.08955027834853618,0.20889771945934202,16.2512988752497
1957,5.142113924026489,24.282318,24.451004266204848,0.08957854860337158,0.2089304698857261,16.25753778438522
1958,5.1425440311431885,24.292749,24.461157630948968,0.08961574640790004,0.2090095005242219,16.26378100332776
1959,5.14283299446106,24.293566,24.46751232913734,0.08963902744103591,0.2090820251917672,16.270027357186738
1960,5.15278697013855,24.342658,24.502960167790015,0.08976889392435342,0.209181058257722,16.27628107815023
1961,5.154407978057861,24.345807999999998,24.539980534855847,0.08990452151307805,0.20929390013339078,16.282544321974083
1962,5.1546430587768555,24.346042999999998,24.582290661701872,0.09005952863314673,0.20939564627718762,16.288815502632016
1963,5.154860973358154,24.346259999999997,24.634664174758704,0.09025140391294353,0.2094344576511358,16.295085909468767
1964,5.15981388092041,24.374226,24.655672896716652,0.09032837133728798,0.20947940797711712,16.301356692055833
1965,5.160094976425171,24.374506,24.687169615674204,0.09044376252283062,0.20954833055614908,16.307631404839693
1966,5.160299062728882,24.37754,24.696005529460884,0.09047613372214734,0.20958680310877612,16.31390596088307
1967,5.160496950149536,24.377737999999997,24.675277328758128,0.09040019401374531,0.20964733947469635,16.320184039355226
1968,5.1664228439331055,24.412204,24.68714772028472,0.09044368230701659,0.20970298820220692,16.326463653923934
1969,5.1668620109558105,24.413494999999998,24.72164465866932,0.09057006507796983,0.20981018676491775,16.33275142072113
1970,5.167186975479126,24.413819999999998,24.743183547128666,0.0906489748170428,0.20987324314510494,16.3390408990474
1971,5.167512893676758,24.414146,24.804217177906516,0.09087257725077312,0.2099583031148666,16.345335237140837
1972,5.173390865325928,24.437556999999998,24.841995686048353,0.0910109823604734,0.2099709894920633,16.351623281398197
1973,5.173680067062378,24.451717,24.906161102196453,0.09124605838379334,0.21001100805704387,16.357908666870507
1974,5.173872947692871,24.452094,24.970289159023476,0.09148099753773473,0.2100196961979985,16.36418679341159
1975,5.176842927932739,24.455313,24.999859729914206,0.09158933209908547,0.21000761432919315,16.370455144334134
1976,5.189332008361816,24.512306,25.046754912347666,0.09176113700055882,0.21004592334115624,16.376721376417184
1977,5.189842939376831,24.51333,25.05050210452142,0.09177486519072264,0.21005690717460476,16.38298258846469
1978,5.190301895141602,24.514243,25.140245232542537,0.09210364756169337,0.21015057387892913,16.389250859932115
1979,5.195432901382446,24.547017,25.123812558007327,0.0920434449164969,0.21009450562355197,16.395505596136044
1980,5.208014011383057,24.601685,25.15449964903346,0.09215586995413759,0.21002588445990597,16.401744800273697
1981,5.208523988723755,24.602698,25.18380162367719,0.09226322048793247,0.20994982154292738,16.407967161509937
1982,5.208970069885254,24.603583999999998,25.263931164365832,0.09255678257957482,0.20990974722705893,16.41417814302764
1983,5.209409952163696,24.604466,25.29416321152621,0.09266754052131215,0.20981588796226688,16.4203705040948
1984,5.222228050231934,24.669090999999998,25.313459244940493,0.09273823335045875,0.20973569132042819,16.426545768224255
1985,5.2227418422698975,24.670934,25.343816953206506,0.09284945166344856,0.20968971538606673,16.432707596797275
1986,5.223090887069702,24.671561999999998,25.38965955335739,0.09301740033095572,0.2096585870315301,16.43885736507565
1987,5.2234179973602295,24.683190999999997,25.410009439532594,0.09309195404858514,0.2095803637547126,16.444989405029947
1988,5.229059934616089,24.704935,25.437260381441796,0.09319179043148886,0.20952654168588164,16.451107213328918
1989,5.229357957839966,24.705515,25.45949486999652,0.09327324856678612,0.20951830886179043,16.457217673438347
1990,5.229551076889038,24.705924,25.4653998223489,0.09329488191384784,0.209558127288845,16.46332801717889
1991,5.229743003845215,24.706305,25.515526190653038,0.09347852456797182,0.20965610657476522,16.4694467171327
1992,5.237752914428711,24.748686,25.56948849327745,0.09367622052744093,0.20975991590435278,16.475574658424538
1993,5.238247871398926,24.750546999999997,25.66758168115486,0.09403559412626204,0.20987155954121722,16.481712563367534
1994,5.23868203163147,24.75098,25.740924076898402,0.09430429087549459,0.20997420280420487,16.487859740022305
1995,5.239106893539429,24.751405,25.80800092988285,0.09455003322087276,0.21009951102828803,16.494019354330806
1996,5.252080917358398,24.807603999999998,25.824252320080454,0.09460957171388674,0.21020068695707853,16.500188205514537
1997,5.252618074417114,24.808674,25.86179326013209,0.09474710647059527,0.21032777412060036,16.506369518324306
1998,5.253068923950195,24.819574,25.888848481780574,0.09484622581395752,0.21042254763032756,16.51255811237239
1999,5.254590034484863,24.841379,25.917912084459743,0.09495270304969149,0.21053431469733383,16.51875667048403
2000,5.26622200012207,24.89536,25.907484682339785,0.09491450128352107,0.21053932774630946,16.524950186426214
2001,5.266938924789429,24.898965999999998,25.93731563811765,0.09502378978934027,0.21059807225538865,16.531144851948802


==> Results/Disk16/DisappearingMotion0.1/background_fixedstep_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.014907121658325195,0.059673,115.67266399553388,0.4237776592320599,0.22748277477441092,33.74377652786175
2,0.01602005958557129,0.061875,107.65384345112776,0.39439995768416797,0.22454703252604408,33.310050150109355
3,0.017109155654907227,0.064058,100.96192831328474,0.36988349860958325,0.22260781666773352,32.976475050920214
4,0.022909164428710938,0.105685,95.03188887800772,0.3481582426655122,0.22078993023120497,32.6783551591058
5,0.02404618263244629,0.111845,89.71166568067034,0.32866710573408653,0.21934453488164782,32.416631769453694
6,0.0253751277923584,0.114496,84.85780014756995,0.3108845138684416,0.21802519806011075,32.179392006087106
7,0.0266721248626709,0.117073,80.51720773608966,0.2949823462492314,0.2168967292585972,31.96399960263551
8,0.03249406814575195,0.148732,76.2189163180057,0.2792351522888399,0.21533459751577425,31.747205204434884
9,0.045400142669677734,0.21123599999999998,71.95419097513263,0.26361093079481285,0.214031549297099,31.53794170337619
10,0.04852008819580078,0.22945,68.9631561646165,0.25265299408877245,0.2131710337662636,31.346567135792526
11,0.0514371395111084,0.241079,65.70509708520005,0.24071678891614695,0.21212253693206345,31.163696585172133
12,0.0596470832824707,0.283753,62.89173989896138,0.2304097908598564,0.2108091524741273,30.98110804304638
13,0.06117701530456543,0.291605,59.88754435316527,0.2194036385651188,0.20969469561447218,30.80315883155498
14,0.062499046325683594,0.294255,57.85741529052118,0.21196607023748432,0.20903551355088046,30.63788343785541
15,0.06630516052246094,0.303033,55.46374253380023,0.20319662547177958,0.20821547377854208,30.479837600762263
16,0.07202506065368652,0.334233,53.54078326367344,0.19615168373581002,0.2072554499930126,30.325301905897277
17,0.07322096824645996,0.336569,51.253714737659365,0.18777279357300558,0.20633893077605414,30.174455145017333
18,0.07432699203491211,0.337675,49.9609838379973,0.18303675261265476,0.20591328461441527,30.03407382815128
19,0.0754239559173584,0.351198,48.14107247948766,0.17636933657087647,0.2052259128265931,29.89879339034694
20,0.08122110366821289,0.38428999999999996,46.99678836833055,0.17217714435041095,0.20436462738912864,29.765527242215217
21,0.08251309394836426,0.385625,45.23920189998098,0.16573806139228112,0.20353049808215054,29.634379202098483
22,0.08374309539794922,0.389324,44.58720939226909,0.16334942565751792,0.20323032332646868,29.51155515024053
23,0.08500504493713379,0.40854999999999997,43.20353751256589,0.158280213882915,0.20268262423403927,29.393121805647457
24,0.09074807167053223,0.42192399999999997,41.9480923402806,0.15368077268368932,0.20167110519160755,29.273448583607422
25,0.09203195571899414,0.431071,40.98610737406959,0.15015645048762513,0.2010762530558866,29.157122119456268
26,0.0932769775390625,0.43360099999999996,40.21718503311074,0.14733943133610494,0.20058734474175835,29.044838299937332
27,0.09448719024658203,0.436021,39.526449276980316,0.1448088560751069,0.20024306896191227,28.937515979520647
28,0.10635018348693848,0.51412,38.44044643793206,0.14083018276410741,0.19895986559033763,28.825973135366674
29,0.10761713981628418,0.518953,37.733779740330796,0.13824124300407667,0.19822771094330677,28.715529136395638
30,0.10884618759155273,0.5215259999999999,37.12104614763056,0.13599643598850225,0.1975932652301983,28.606932170416446
31,0.11006712913513184,0.524087,36.59096035272315,0.1340544169357838,0.19712034785788568,28.50140792659956
32,0.11596512794494629,0.564068,35.70926581021054,0.13082424624136543,0.1959088969752983,28.39277663388415
33,0.11716699600219727,0.565697,35.17549349563907,0.1288687212779159,0.19538030504920614,28.286633095148883
34,0.11839008331298828,0.566919,34.76316742014264,0.1273581260077926,0.19495028153735086,28.183499361455638
35,0.11957907676696777,0.568109,34.38822055522168,0.1259844729832652,0.19458886236484516,28.083639263473188
36,0.12595915794372559,0.614198,33.62832872650799,0.12320053796077543,0.19337006174783675,27.980791193474815
37,0.12742400169372559,0.618694,33.115057942355016,0.12132012227787088,0.19276140221828073,27.879386173930747
38,0.12883305549621582,0.621522,32.73376609413974,0.11992322381163366,0.19227136599434586,27.780116061525774
39,0.13030505180358887,0.624466,32.386567320746266,0.11865122852428893,0.1919490450804948,27.683875069812466
40,0.13652706146240234,0.6654129999999999,31.600960688765536,0.11577308490696177,0.1906285681273785,27.5842219141933
41,0.1379101276397705,0.672299,31.169834994342082,0.11419361546874927,0.19000761696967308,27.48567391705158
42,0.13916707038879395,0.674804,30.80990483802192,0.11287497756534388,0.1895173578864726,27.388912303024775
43,0.14041996002197266,0.676501,30.570962073302503,0.1119995883244845,0.18928263294315945,27.295296892754575
44,0.14747905731201172,0.71736,29.909865405703233,0.10957759864564258,0.18805400632805477,27.199085956363266
45,0.1488940715789795,0.7201909999999999,29.512852329611448,0.10812310398580495,0.18757266047740812,27.10457461876557
46,0.15027117729187012,0.725098,29.152333517962816,0.10680230948836449,0.18703348365131392,27.01136528213873
47,0.15254902839660645,0.731031,28.9239864032627,0.1059657384056431,0.18679346824204626,26.920888524332497
48,0.17233896255493164,0.8208249999999999,28.262217959733007,0.10354128761264084,0.1854187233622254,26.8272072005251
49,0.17536497116088867,0.826585,27.911643718763727,0.1022569259830794,0.18491007118916747,26.73482591664748
50,0.17680096626281738,0.8501249999999999,27.642281386345346,0.10127009180139272,0.18443918552020908,26.643861237837115
51,0.178023099899292,0.862709,27.488639583400072,0.1007072106386069,0.18434059030607225,26.555998353387025
52,0.18384003639221191,0.875262,26.83242260624345,0.09830309816361013,0.18304377584633025,26.465522338439012
53,0.18513011932373047,0.877845,26.56379444706559,0.09731895369448468,0.18265669546253038,26.376700503486752
54,0.18626999855041504,0.899192,26.266334649873748,0.09622918181394367,0.18221694397018204,26.289235639713272
55,0.18740105628967285,0.911153,26.105058775118493,0.09563833251270319,0.18213916900316632,26.204622418541327
56,0.1930701732635498,0.921365,25.453358065195783,0.09325076580652289,0.18087862425266873,26.117709701717704
57,0.1942291259765625,0.92506,25.219725861302354,0.0923948323035908,0.1806380941732176,26.03286783139206
58,0.1953260898590088,0.9263549999999999,24.99977984943736,0.09158903944946259,0.18038812038757426,25.949929877648103
59,0.19654202461242676,0.9490339999999999,24.92281012095778,0.09130705362636386,0.18050509448832075,25.87026778581192
60,0.202423095703125,0.98452,24.332891439673084,0.089145831179704,0.17932331311857302,25.788620985287764
61,0.2037060260772705,0.987065,24.12781225416543,0.08839450433903397,0.1791407141803453,25.708935956982728
62,0.20492196083068848,0.990402,23.90069449672,0.0875624371219776,0.17893090462674613,25.631023417091537
63,0.2061920166015625,1.007711,23.839992606747177,0.08734005005181694,0.17900661631040388,25.55587100064822
64,0.21199917793273926,1.024011,23.1961066646087,0.0849811134807494,0.1778168170665687,25.478760512209828
65,0.21325898170471191,1.0266979999999999,23.015094098251424,0.08431795695774033,0.1776187015979622,25.403340127462787
66,0.21448111534118652,1.027958,22.75118544912864,0.08335110285657892,0.17736857469980358,25.329346481405178
67,0.2156820297241211,1.0404339999999999,22.744395452424786,0.08332622706648331,0.1775754305987976,25.25826938170762
68,0.22759413719177246,1.110697,22.174057809914526,0.08123674159285177,0.17646159421163685,25.185488720285143
69,0.2288529872894287,1.113302,21.93476785495386,0.08036008038796337,0.17608302226900005,25.11354171460247
70,0.23005914688110352,1.1148019999999998,21.84349739136217,0.08002570247980519,0.1759631860783407,25.043228819882728
71,0.23125600814819336,1.11745,21.745785619300964,0.07966772623361867,0.17580590851210215,24.974367129519013
72,0.23699712753295898,1.159055,21.25666903069984,0.07787580171274001,0.17432462300443535,24.902704849692732
73,0.23816418647766113,1.160221,21.017434998454245,0.07699934538596605,0.1736746568244408,24.830979492344
74,0.23924803733825684,1.164067,20.898141110608204,0.07656230103334322,0.17340791456142696,24.760373303767725
75,0.24032902717590332,1.165421,20.805479357951917,0.07622282600713877,0.1732191231440964,24.69107889088574
76,0.2460341453552246,1.20764,20.326969260877068,0.07446975936327627,0.17179720295421716,24.61939394717631
77,0.24732017517089844,1.210836,20.13791932751362,0.07377715719201625,0.17130346802719926,24.548131988709407
78,0.2485799789428711,1.213355,20.065303911655977,0.07351112380181522,0.17122821102720856,24.478476456966938
79,0.24986815452575684,1.2189889999999999,19.991087679982577,0.07323922567265316,0.17121280670726896,24.410543297967486
80,0.25591611862182617,1.230939,19.56671841191884,0.0716845090364303,0.16993407532786903,24.340753278476093
81,0.25723814964294434,1.260382,19.37707187316193,0.07098972114532608,0.16959438599432483,24.27177138270318
82,0.25850915908813477,1.264433,19.277749235321114,0.07062584334119286,0.1695741493951602,24.20443546804776
83,0.2597310543060303,1.265916,19.215593664720664,0.07039813057563998,0.16967460639557003,24.139014927294944
84,0.26840996742248535,1.309632,18.766309412714392,0.06875213555772981,0.16848308491638653,24.07205614108412
85,0.26958203315734863,1.3123049999999998,18.60869043055987,0.06817468362569372,0.16823447294803495,24.006058141001237
86,0.2706880569458008,1.314528,18.51080175492205,0.06781605927665371,0.16827906813507773,23.94173227680482
87,0.2717621326446533,1.3166849999999999,18.481681800978574,0.06770937559277497,0.16845813944833737,23.879346713875613
88,0.27796006202697754,1.359845,18.086342564243076,0.06626101320049163,0.16736575763888603,23.815672462609392
89,0.28075504302978516,1.365656,17.952402766980505,0.06577031218435406,0.16721652881596313,23.753068767564095
90,0.28344202041625977,1.370804,17.88582795751241,0.06552640912250965,0.16726882695427497,23.69198881462948
91,0.2860841751098633,1.391989,17.865199466990934,0.06545083471171351,0.16730633229043657,23.632335007159902
92,0.29276204109191895,1.4182869999999999,17.458934670979776,0.06396244550777293,0.16601014410363513,23.57090916115434
93,0.2941100597381592,1.426849,17.33027950277537,0.06349110522609777,0.1656393523021196,23.50992535416488
94,0.2954120635986328,1.43869,17.271790124830083,0.06327682390137139,0.1655087675754918,23.449915953160453
95,0.29662609100341797,1.4512619999999998,17.278356124788125,0.06330087905836894,0.16561338909748732,23.39138383741384
96,0.3024880886077881,1.4742469999999999,16.887256852031495,0.06186805017199899,0.164439835027376,23.331414890925842
97,0.3037600517272949,1.4770809999999999,16.803431963866554,0.06156094982810703,0.16419819269746938,23.27211465545176
98,0.30498719215393066,1.4796129999999998,16.738391412595718,0.06132266766514256,0.1641586136095437,23.21390291156516
99,0.30619096755981445,1.496146,16.779311804470275,0.061472583360731005,0.16439359131260922,23.15734678215445
100,0.3125441074371338,1.536571,16.4029333247852,0.06009368548117304,0.16334023360675204,23.099655547238804
101,0.3138589859008789,1.538384,16.318122447882487,0.0597829728750154,0.16331939111424187,23.043055416826135
102,0.3150770664215088,1.5413189999999999,16.291157801689415,0.05968418536333363,0.16343159685111863,22.987785450149477
103,0.3162720203399658,1.553988,16.38319968357773,0.060021389434811126,0.16382061798047473,22.934381577423423
104,0.3220231533050537,1.56869,16.004921782298158,0.058635532846000635,0.16284801283722167,22.880002674817522
105,0.3232901096343994,1.578396,15.966302133027087,0.05849404613684099,0.16292252879134855,22.826805139497573
106,0.3245360851287842,1.587556,15.931331396104309,0.05836592756048204,0.1631855173889864,22.775144173773228
107,0.3258030414581299,1.59009,16.020691479309843,0.05869330661082608,0.16373351875149622,22.725554200040968
108,0.3315730094909668,1.614877,15.587961815858366,0.05710796088156351,0.16280825097507992,22.67508215725242
109,0.3328230381011963,1.6275089999999999,15.541939786067324,0.056939354856732016,0.16289836096056684,22.625736816034077
110,0.3340439796447754,1.629951,15.484967524694504,0.05673063163093458,0.16305647464261486,22.577606488114387
111,0.3352530002593994,1.631165,15.621243287547873,0.05722989067622029,0.16350775068539639,22.531212607918544
112,0.3410501480102539,1.6696689999999998,15.214260128485684,0.055738869681831296,0.16260900561709307,22.48393865364168
113,0.3423430919647217,1.672254,15.284149223454465,0.05599491493961892,0.162767935868445,22.4377995665551
114,0.3435831069946289,1.674723,15.25469161020828,0.05588699420919886,0.16292165049024324,22.392752833726462
115,0.34482908248901367,1.6772259999999999,15.447071595807259,0.056591796339314764,0.16339299816551608,22.349353780973672
116,0.35520195960998535,1.7333269999999998,15.005104771022882,0.05497260940269696,0.16244108480607314,22.304958090457536
117,0.3579699993133545,1.7473049999999999,15.063562464215423,0.05518677464735837,0.16259599774067465,22.261606343887237
118,0.3627431392669678,1.7729579999999998,14.980194690128437,0.05488134898378643,0.16274573435596046,22.219270353247122
119,0.36554813385009766,1.778562,15.198706951479448,0.05568188915836398,0.16326552002773329,22.178585189176243
120,0.37543416023254395,1.8322649999999998,14.71709209959744,0.05391744795391629,0.16231866306211584,22.13691497769748
121,0.376690149307251,1.8352339999999998,14.808765906443934,0.05425330354793805,0.16250886282653537,22.096273856972925
122,0.37789416313171387,1.8377269999999999,14.706979741028093,0.05388040037935712,0.1626387213389435,22.056533246291025
123,0.37909698486328125,1.860507,14.956595291721559,0.05479489037316311,0.16319240335762047,22.018401482106963
124,0.384965181350708,1.8829079999999998,14.44559932628919,0.052922808702109726,0.16212723506519983,21.97906213017431
125,0.3862571716308594,1.885155,14.566935044577619,0.053367333492162945,0.16224904500507226,21.9405500333718
126,0.3874781131744385,1.887959,14.47957643589194,0.053047287031540095,0.16227313746113176,21.90267452201938
127,0.38867807388305664,1.9110179999999999,14.799200300914137,0.05421825905444639,0.1628370988808253,21.866323243858496
128,0.3944220542907715,1.936291,14.272946750894874,0.05229027979049224,0.16183453833385186,21.82887416651386
129,0.3956789970397949,1.944488,14.458498619997856,0.05297006647507687,0.16207403543517276,21.792392587458842
130,0.3969120979309082,1.948214,14.34463242711131,0.052552906992271234,0.16210503188053102,21.75652073066191
131,0.39817214012145996,1.9507409999999998,14.71000235635167,0.05389147401423626,0.1626880511926291,21.72213607555015
132,0.4038960933685303,1.9847569999999999,14.121455982559679,0.051735279144852805,0.16159121223658515,21.686516687196544
133,0.40506601333618164,1.9859259999999999,14.30297942744933,0.052400307319305894,0.16177197061898893,21.65172576147073
134,0.4061601161956787,1.9894759999999998,14.147107489635955,0.051829255848155655,0.16180731712154797,21.61751807459166
135,0.40723514556884766,1.991712,14.514258175613394,0.053174346839532594,0.1624815943918227,21.58487802653656
136,0.41323208808898926,2.033265,13.91379832610342,0.050974505833899696,0.16143229545764734,21.551090389447996
137,0.41613006591796875,2.0391969999999997,14.19801939704427,0.05201577639850252,0.16180101855955167,21.518366617242886
138,0.41881608963012695,2.044779,14.012290219125102,0.0513353401264312,0.16196486725281425,21.486366076935216
139,0.4215431213378906,2.050232,14.473679075509423,0.053025681498372404,0.16272419491975731,21.4559758129969
140,0.4383270740509033,2.146979,13.825853701196575,0.05065231244785904,0.1617572804330096,21.424556031179716
141,0.44115304946899414,2.152625,14.163854427145404,0.05189060982524858,0.16226649736955753,21.394346622781892
142,0.44358396530151367,2.15706,13.967614678488118,0.051171667090969694,0.16250855237088552,21.364929295451052
143,0.4447340965270996,2.187578,14.460021667923002,0.05297564630407295,0.163427622822921,21.337298170189314
144,0.4503941535949707,2.204995,13.766224223082993,0.050433854259179484,0.16251024944122106,21.30870582846881
145,0.45156002044677734,2.206161,14.104856612133297,0.051674465793616335,0.16299920378479632,21.28122456940496
146,0.45264697074890137,2.209394,13.85895471411041,0.05077358111485695,0.1631229639943287,21.25429498979146
147,0.4538450241088867,2.221157,14.386150429117212,0.05270501208865539,0.16399463408731735,21.228993107473176
148,0.4595940113067627,2.2419819999999997,13.645849494816291,0.049992850146249844,0.16295603327717875,21.202535051207214
149,0.46088099479675293,2.2696169999999998,14.040222244762798,0.05143767172348692,0.16342679200705673,21.17710092605823
150,0.4621400833129883,2.27214,13.75921006353223,0.05040815722745885,0.1635158762484397,21.152127910741694
151,0.463360071182251,2.28038,14.349019791195026,0.05256898051230072,0.1643841589072512,21.12871480934514
152,0.46913814544677734,2.3033959999999998,13.575409330889084,0.0497347859956209,0.16336089816968602,21.104165674750153
153,0.4703941345214844,2.312201,14.058321625786142,0.05150398050430585,0.16393347110053622,21.080732331590546
154,0.4716060161590576,2.3146329999999997,13.77465509392125,0.050464741545645564,0.16412822238537858,21.057872199570248
155,0.47280311584472656,2.320595,14.467136295853283,0.05300171141112986,0.16510628132802535,21.036663765426965
156,0.4886190891265869,2.388092,13.64980728299684,0.05000734987464681,0.16419095410516682,21.01447068203989
157,0.4900810718536377,2.399774,14.208283458843567,0.0520533797520804,0.16478347991547856,20.993369115375835
158,0.491300106048584,2.417697,13.83762905260581,0.05069545255274184,0.16484841736398334,20.972625802028528
159,0.49249911308288574,2.4188959999999997,14.551836439801544,0.05331201833671773,0.16574678156202075,20.953369304487936
160,0.49831104278564453,2.437855,13.628640225569818,0.04992980237345327,0.1645936311083984,20.93281018643714
161,0.49949097633361816,2.448803,14.228061963628983,0.0521258401603701,0.16503345228764318,20.91309504697931
162,0.5006051063537598,2.451034,13.772080489767273,0.05045530924172746,0.164929898220348,20.893483788088837
163,0.5016841888427734,2.453176,14.56670524682698,0.053366491606539335,0.16579533177284594,20.875258696058502
164,0.5074081420898438,2.494652,13.587976127817095,0.04978082563543073,0.16468299903598824,20.855794473753967
165,0.5085670948028564,2.495811,14.30390475922601,0.05240369735910259,0.16532532236016062,20.8374003036654
166,0.5096631050109863,2.502512,13.810959172748959,0.05059774494519358,0.16540350505172105,20.81932956382675
167,0.5107390880584717,2.5035879999999997,14.749420880673302,0.05403588747710981,0.16647688041698788,20.80286712258052
168,0.5165231227874756,2.534127,13.736655230500684,0.05032552548010974,0.16539922802783313,20.78520970155781
169,0.5177931785583496,2.538214,14.551257030979897,0.05330989561812809,0.1661023075111901,20.768659098011568
170,0.5225009918212891,2.5559849999999997,13.984373769213484,0.051233065592509584,0.16616181592845147,20.752376784554492
171,0.5236611366271973,2.557145,14.994444736628937,0.054933555366360645,0.16719121880030463,20.737588905077747
172,0.5293149948120117,2.597164,13.883984078438633,0.05086527853982064,0.1660118808279701,20.72148138305964
173,0.5304970741271973,2.599517,14.764807123869275,0.054092256422898215,0.16661030270271002,20.706306041479202
174,0.5315861701965332,2.6016719999999998,14.097776001734694,0.05164852531297892,0.16654530894889302,20.691219541469472
175,0.5366940498352051,2.627744,14.017787216348207,0.05135547889159444,0.16671973566509452,20.676520644730125
176,0.5480480194091797,2.681623,14.231112545789696,0.05213701625438149,0.1659521961974419,20.66104480794112
177,0.5493359565734863,2.694191,13.55340309275002,0.04965416407714036,0.16542354374550597,20.64510408601592
178,0.5505881309509277,2.6966959999999998,14.586660441314574,0.05343959933413347,0.16629718431416837,20.63040647521147
179,0.5518209934234619,2.699167,13.925808595573953,0.0510185065831447,0.1663294299889501,20.61591458546367
180,0.5658261775970459,2.7724279999999997,13.213843260258523,0.048410154766625704,0.1649385149374332,20.599920779844652
181,0.5671000480651855,2.7757479999999997,13.127150323894462,0.04809254705901957,0.16478958152366058,20.58393793151145
182,0.5683519840240479,2.778241,13.157302085123495,0.04820301086571341,0.1649838274638867,20.568367027146575
183,0.5695931911468506,2.797757,13.26500336702783,0.048597584618622514,0.16539156163186933,20.55345183990086
184,0.5754280090332031,2.8226899999999997,12.65000371445064,0.046344475680042574,0.16352442512347967,20.536527087829228
185,0.5766761302947998,2.8325299999999998,12.571711699356152,0.04605764553584719,0.16333113630137538,20.51956339533606
186,0.579369068145752,2.83771,12.611265145567907,0.046202553297726226,0.163545487033768,20.503032411083556
187,0.5821809768676758,2.8418729999999996,12.726699363854607,0.0466254573887283,0.1639377621713642,20.48713040731522
188,0.5921790599822998,2.895835,12.182193873828208,0.044630610429802015,0.16182071911573367,20.46900848290685
189,0.5934450626373291,2.8988639999999997,12.136546291901524,0.044463376229859665,0.16160116449409967,20.45084240584721
190,0.5946609973907471,2.921452,12.103527475782743,0.04434240869853375,0.1617187725083293,20.433007337096125
191,0.5958631038665771,2.923854,12.248150904220491,0.04487225020003,0.16217848434179177,20.415872753396542
192,0.6031551361083984,2.943645,11.748809318376136,0.04304286544224042,0.16017630232577512,20.39672611514889
193,0.6043181419372559,2.944807,11.779616960918785,0.04315573213167437,0.15997888786205247,20.377567240130556
194,0.6054110527038574,2.9687449999999997,11.68956743277817,0.04282582723511337,0.16013049182704747,20.358775025786038
195,0.6064870357513428,2.9699,11.91578937666891,0.043654612555149276,0.16073098396005656,20.34081881726445
196,0.6122541427612305,2.998442,11.465376387080525,0.04200448230118668,0.15909447867911578,20.32129812150865
197,0.6135661602020264,3.000688,11.645675550707693,0.042665025206348524,0.15910621881107714,20.301979041240426
198,0.617805004119873,3.020298,11.474409359553457,0.04203757544349241,0.159303157409296,20.283057588179354
199,0.6205120086669922,3.0407669999999998,11.777879409744834,0.04314936644989737,0.16000427097288136,20.26505591366228
200,0.6291501522064209,3.0794189999999997,11.229691201914127,0.04114102750870999,0.15865300820125772,20.24582541237129
201,0.6305789947509766,3.097146,11.500885581527498,0.0421345735672142,0.15873752271371608,20.226865340293028
202,0.6330389976501465,3.102956,11.247464007925707,0.04120613985132763,0.15885984066240588,20.20821026056421
203,0.6343460083007812,3.104802,11.241241271652981,0.04118334227305299,0.15916395768211608,20.19004407373523
204,0.6403679847717285,3.144816,10.960190382182969,0.04015368596575735,0.15785724356119113,20.170726098912365
205,0.6416270732879639,3.146074,10.901939225229638,0.03994027738598958,0.1577101716462859,20.151445909555814
206,0.6437270641326904,3.152494,10.979726293447698,0.04022525760991912,0.15811717153842136,20.132759748938046
207,0.6448531150817871,3.1553229999999997,11.040634385297174,0.040448400120004814,0.15860526148907575,20.114740633692755
208,0.6505169868469238,3.190795,10.83035246827447,0.03967801258420679,0.15745405853056013,20.095750319942056
209,0.6516900062561035,3.1931399999999996,10.785922976281995,0.03951524097104357,0.15738685605848468,20.076871938297266
210,0.6527860164642334,3.195328,10.895699167691337,0.039917416349633084,0.15786320240796334,20.058636724592564
211,0.6540021896362305,3.201403,10.94635066398025,0.040102982859407124,0.1582737120606366,20.040975893925605
212,0.6686060428619385,3.278237,10.686910279241268,0.039152498664116214,0.15704757243620954,20.022294688623163
213,0.6697721481323242,3.2794019999999997,10.67510374428035,0.03910924431536557,0.15697230520423003,20.003718155164954
214,0.6708550453186035,3.2833799999999997,10.730527921975266,0.03931229599133735,0.15724122583648403,19.985576220938707
215,0.6719369888305664,3.284542,10.822238197699509,0.03964828519251497,0.1576938147279985,19.96804079098841
216,0.677638053894043,3.323829,10.580148272324339,0.03876136603326473,0.15650829367782787,19.94954844629738
217,0.6789209842681885,3.3285989999999996,10.566137436757662,0.03871003602239405,0.15640647009289876,19.931135110254708
218,0.6801750659942627,3.33302,10.589049545682734,0.03879397668350575,0.15663682428743933,19.913112205871077
219,0.6814291477203369,3.335428,10.678563195845719,0.03912191834080909,0.15701843513343453,19.895614506217317
220,0.6887071132659912,3.376531,10.405051051483955,0.03811988093365086,0.1557712177130562,19.877118773576523
221,0.6898820400238037,3.377706,10.437129243243188,0.03823740239936768,0.15569790494793226,19.858719979559766
222,0.6909770965576172,3.3809109999999998,10.473378902525447,0.03837020642780424,0.15589854202519637,19.840669089877277
223,0.6920690536499023,3.3832579999999997,10.608524688798605,0.03886532569785171,0.15630763691130828,19.823151843310367
224,0.6989750862121582,3.424009,10.341384666724336,0.03788663315865157,0.1551324928634959,19.80472119107403
225,0.700139045715332,3.42778,10.40187037202494,0.038108228215978854,0.1551308407363333,19.786447068784792
226,0.7012240886688232,3.4288629999999998,10.42007384782347,0.0381749183577749,0.15535321659976728,19.768529527059577
227,0.7022931575775146,3.429934,10.599051749946165,0.03883062069742836,0.15584781223291333,19.75120786924801
228,0.7107090950012207,3.480588,10.316447285695999,0.03779527272313869,0.15487181838389238,19.733167585078288
229,0.7135021686553955,3.4857579999999997,10.277788422389163,0.03765364234967919,0.1548955535173239,19.71530575916682
230,0.716264009475708,3.5090749999999997,10.358352684732292,0.037948797084896894,0.1552968758577081,19.69795460950713
231,0.7184159755706787,3.522243,10.43894966075169,0.03824407166973746,0.15577039167667625,19.681172104916893
232,0.7252500057220459,3.54512,10.19282294973663,0.037342363367484865,0.154736163156189,19.6636376272552
233,0.7264151573181152,3.556286,10.163120556995782,0.03723354586441608,0.15468710932158902,19.64621852237431
234,0.7275071144104004,3.5614369999999997,10.251551872764068,0.03755752228809854,0.15510335090703814,19.62931554180402
235,0.7286009788513184,3.572384,10.324821903154248,0.03782595392006831,0.15557527533032053,19.61296900625702
236,0.7385179996490479,3.617507,10.111188885238963,0.03704328931168412,0.15460731073996054,19.595935100864885
237,0.7413320541381836,3.632034,10.071199544341502,0.036896784608719785,0.15458024687748753,19.57902373391654
238,0.7434360980987549,3.635694,10.207688423489916,0.03739682442555115,0.15509895638192017,19.5626962760038
239,0.7445311546325684,3.6467889999999996,10.282978769170995,0.03767265767217485,0.1555616221325817,19.546896791231
240,0.7513179779052734,3.680738,10.112780171819825,0.037049119139398914,0.15459007413305315,19.53040790207094
241,0.7524759769439697,3.681894,10.062954657237414,0.036866578691116494,0.1545367534879675,19.514011669574472
242,0.7535710334777832,3.685311,10.222597506580872,0.03745144525051828,0.15504122262975617,19.498172178916573
243,0.7546379566192627,3.6963779999999997,10.250049941060464,0.03755201982036161,0.15549618115209154,19.48284392979228
244,0.7613279819488525,3.732132,10.1050654001765,0.037020855349531985,0.15454842397085009,19.466855268976015
245,0.7625119686126709,3.73452,9.999408286018856,0.03663377059698691,0.15439172701462495,19.450864217739504
246,0.763606071472168,3.736691,10.196287742687495,0.03735505696159538,0.15472689517293514,19.435272788082983
247,0.7646851539611816,3.738839,10.175324022497296,0.03727825440545003,0.15496353467881066,19.41999612693307
248,0.7739391326904297,3.787673,9.888990178837467,0.036229243499729336,0.15379251542883027,19.40388450909238
249,0.776695966720581,3.8010089999999996,9.902421569480424,0.03627845065974705,0.15366177188239208,19.387789353326298
250,0.77944016456604,3.815607,9.986831909245453,0.03658769586051452,0.1538331186204679,19.371954723603075
251,0.7808830738067627,3.8348009999999997,10.125690026802038,0.037096415604582766,0.15421858223020943,19.35655120185152
252,0.7876009941101074,3.855491,9.86713600703083,0.036149178690527486,0.1530454429294599,19.340335204307994
253,0.788783073425293,3.857836,9.879050077367094,0.036192827005216796,0.15305434631529186,19.324253464715753
254,0.7898900508880615,3.8680179999999997,9.948184537631741,0.03644610758795115,0.1533396946546708,19.30851769707743
255,0.7909760475158691,3.8802079999999997,10.09486290504925,0.036983477551234545,0.15384661040748865,19.293298612044353
256,0.7985081672668457,3.9033569999999997,9.79705927069185,0.03589244599097194,0.15258372704504464,19.277209168510538
257,0.8013341426849365,3.9292749999999996,9.772659556929877,0.03580305534994391,0.15247232515313128,19.261157881267273
258,0.8040499687194824,3.934465,9.819952212032987,0.03597631642984122,0.15265738545604435,19.24537312941074
259,0.806739091873169,3.9501749999999998,9.926796955466834,0.0363677521736864,0.15302810434226893,19.229993946606378
260,0.8146190643310547,3.9838289999999996,9.669795853509843,0.0354262045197688,0.15171835140407042,19.21372872427599
261,0.815803050994873,3.9861739999999997,9.683573510817808,0.035476680260207324,0.15160294355933698,19.197498292684795
262,0.8169021606445312,3.9983839999999997,9.753184500200952,0.035731706652084624,0.15177963440373074,19.18152310834733
263,0.8179900646209717,4.000558,9.905774235813858,0.036290733467472684,0.1522264168400837,19.16600774117564
264,0.8246490955352783,4.032922,9.65040243470615,0.03535515491010949,0.15103405499596098,19.14972157376065
265,0.8258371353149414,4.0352689999999996,9.676900157890064,0.03545223180553131,0.1510650852468306,19.133586710358195
266,0.8269991874694824,4.047344,9.722115861444607,0.03561788377853,0.1513841517004225,19.11781561291337
267,0.828125,4.049448,9.79574191491858,0.035887619734476336,0.1518329815732652,19.102500904891567
268,0.8358771800994873,4.081884,9.54844352313416,0.03498161886977506,0.15072313165315457,19.086487016342435
269,0.8370420932769775,4.09305,9.50322689780463,0.0348159635197672,0.15062018893395968,19.070517996287215
270,0.8381359577178955,4.097128,9.589748835618227,0.03513294475813726,0.15101387581960085,19.05495413021657
271,0.8392071723937988,4.099722,9.667658243276438,0.03541837318408609,0.151411729499747,19.039795593040317
272,0.845905065536499,4.130522,9.466750867117028,0.03468233015844455,0.15038204036101444,19.024004437957345
273,0.8471431732177734,4.141761,9.438956757532075,0.034580503829790055,0.15034733256596344,19.00830634413615
274,0.8483090400695801,4.1467789999999995,9.56851867211694,0.035055166061918795,0.15075855779430564,18.9930176709413
275,0.8494360446929932,4.149052999999999,9.642011276402531,0.035324413114240664,0.15116662823655583,18.978131610861602
276,0.8599791526794434,4.2111529999999995,9.40417399285436,0.03445307390739014,0.150076973156721,18.962577289047708
277,0.8627240657806396,4.225242,9.421038296864358,0.034514857867671465,0.15008844047120218,18.947142065898465
278,0.8643331527709961,4.2361819999999994,9.476580484287755,0.034718341883357526,0.15037246072642674,18.932019863930353
279,0.8655509948730469,4.238777,9.582361760920584,0.0351058815167818,0.15075007153468326,18.91727425424836
280,0.8738501071929932,4.281509,9.317813761662869,0.03413668509640466,0.14958850745290567,18.901824999877714
281,0.8750271797180176,4.284355,9.32569625757466,0.03416556335986831,0.14952913188146347,18.886447537733265
282,0.8761231899261475,4.286845,9.373776024672702,0.03434170809842139,0.14967849508700087,18.871283312139713
283,0.8772120475769043,4.2890049999999995,9.494447986482523,0.03478380115432854,0.15007340090596996,18.85649875697275
284,0.8838191032409668,4.331315,9.251468802230983,0.033893624111736964,0.1489525852929788,18.841049088291204
285,0.8849999904632568,4.33366,9.292058409132597,0.03404232794553627,0.1489061291931911,18.82567402112371
286,0.8889679908752441,4.338762,9.306535727419945,0.03409536695962872,0.1490979231738756,18.810534605575647
287,0.8917269706726074,4.362876,9.42800771192757,0.03454039097376314,0.14954101591559638,18.7958002284125
288,0.9015591144561768,4.411366999999999,9.218402854886287,0.03377248391074214,0.14848879408725993,18.780457668293284
289,0.903529167175293,4.427315,9.254272340855989,0.03390389513857281,0.1484546269092621,18.765200309605437
290,0.9046590328216553,4.429557,9.309330890580078,0.03410560730216305,0.14869600354058593,18.75021202142553
291,0.9057421684265137,4.431719,9.432482088698007,0.03455678327293567,0.14912269473831363,18.735614764429535
292,0.9113900661468506,4.463039,9.186475587706532,0.03365551537138494,0.14807371124268487,18.72042395607056
293,0.9125711917877197,4.465394,9.224950061604456,0.033796470216941855,0.1481037138577191,18.705358070187284
294,0.9151351451873779,4.482747,9.258847903179966,0.033920658140515945,0.14836499827505137,18.690566079440593
295,0.9180171489715576,4.487811,9.300223587791576,0.0340722418437711,0.148576096695119,18.676009978473754
296,0.9317560195922852,4.548998,9.104028930542693,0.03335346430609826,0.14740984783615646,18.660789044495434
297,0.934643030166626,4.5743979999999995,9.063563899467374,0.03320521686752873,0.14718677162905955,18.645524411367226
298,0.9379491806030273,4.596293,9.173021019511815,0.03360622329823138,0.14740392480235626,18.630498006945942
299,0.9390790462493896,4.59907,9.264420710092857,0.03394107464159168,0.14765529458789103,18.61572779657632
300,0.9448881149291992,4.610761999999999,9.12390234131006,0.03342627241135878,0.14664344248989966,18.60040414429391
301,0.9478411674499512,4.645729,9.076549103664593,0.0332527893816325,0.14656085803956767,18.58512788685142
302,0.9505281448364258,4.651708,9.233458374312308,0.03382764121896432,0.14696075078367496,18.57020403622762
303,0.9543771743774414,4.658352,9.262284689268148,0.03393324912885687,0.1473238342817597,18.55560634521652
304,0.969102144241333,4.746904,9.03708603745498,0.03310821273537254,0.14627296686296748,18.54044227242797
305,0.971933126449585,4.752567,9.020220967639187,0.03304642596948982,0.14623873098004778,18.52535716736058
306,0.9748260974884033,4.764665,9.077230825918987,0.03325528693508406,0.14652879021867732,18.51055200399899
307,0.9775941371917725,4.788781,9.169553634998907,0.03359352020969013,0.14689978199228215,18.496073316879524
308,0.9878690242767334,4.826944999999999,8.973654529171029,0.03287582545238259,0.14588417338007606,18.481058974333003
309,0.9898550510406494,4.848227,8.972149104585673,0.03287031018814559,0.14587380797680002,18.46613584881572
310,0.9909751415252686,4.850479,9.041739807650039,0.03312526225919039,0.1462311189882229,18.45153111123369
311,0.992063045501709,4.852653,9.134141854680905,0.03346378582946541,0.1466187132947076,18.437260148442682
312,0.9977371692657471,4.8739479999999995,8.96360150244568,0.03283899524560158,0.14559547899344963,18.422456169215558
313,0.9989171028137207,4.886314,8.958078829047233,0.03281876241336053,0.1454695185645182,18.40767205048576
314,1.0001611709594727,4.9060559999999995,9.031339465342263,0.03308715962918118,0.14564073620559984,18.393085772952237
315,1.0025200843811035,4.909682999999999,9.110261798452111,0.03337629900257467,0.14592465812876726,18.37876392354055
316,1.0082170963287354,4.919112,8.902200301374954,0.03261404618361063,0.1449197154164496,18.363931152782936
317,1.009382963180542,4.939274,8.893049629640268,0.03258052183901461,0.14483154461258543,18.349139523118247
318,1.012727975845337,4.956697,8.934811175573,0.032733519181428784,0.14502737459204515,18.334557104646745
319,1.0138661861419678,4.957835,9.027646159145641,0.03307362885535123,0.14533235161767527,18.320247025943143
320,1.0195181369781494,4.988995,8.837788158673181,0.03237806625440858,0.1443212764272951,18.30542666960422
321,1.0206761360168457,5.000152,8.863194948879947,0.03247114641449583,0.1441608488400943,18.290602446801863
322,1.0217640399932861,5.005151,8.932263807320934,0.032724186658793154,0.14428466118757038,18.275940849853757
323,1.0228610038757324,5.0072209999999995,9.05789332298975,0.03318444217847794,0.14449288679213057,18.261486953095524
324,1.0303621292114258,5.050522,8.867606125778897,0.032487307175008515,0.1436084162770217,18.246606978745014
325,1.0315380096435547,5.052859,8.910477721670926,0.032644371289615295,0.14357295721453686,18.231796199502767
326,1.0379860401153564,5.060515,8.907943198493342,0.032635085826115406,0.14375128498132955,18.217178005098067
327,1.0407841205596924,5.09641,9.023584953613769,0.03305875024778303,0.14406792547360134,18.202831145872867
328,1.0517680644989014,5.146297,8.800951495230793,0.03224311168114711,0.14330060687284327,18.188134648302587
329,1.0529401302337646,5.14865,8.849708588025202,0.03242173786594884,0.14335679004370597,18.17356102043098
330,1.0540390014648438,5.150831,8.870745478781597,0.03249880848932975,0.14359321317832766,18.159210870579763
331,1.055117130279541,5.152988,9.040139760767055,0.033119400337286706,0.14395927479372284,18.145154997441274
332,1.065364122390747,5.202012,8.761210195403866,0.03209751569992077,0.14322355881385831,18.130769898750632
333,1.0681509971618652,5.207536999999999,8.882201242131712,0.03254077775336793,0.14333655849758167,18.11653472262194
334,1.0701789855957031,5.2407189999999995,8.864083723560054,0.032474402523938725,0.14354457405053925,18.102501722190034
335,1.0735349655151367,5.247351,9.107345884160015,0.03336561627693714,0.14400296647651814,18.088809976980215
336,1.0792200565338135,5.279037,8.805751276370342,0.03226069612976172,0.14327210596439047,18.074794623570888
337,1.0804071426391602,5.28988,8.99501470187425,0.03295408044951236,0.14341620812235684,18.060944199935737
338,1.0815720558166504,5.292157,8.912726981036123,0.03265261166236945,0.14359814566932846,18.047277724962132
339,1.08365797996521,5.29536,9.230873205023283,0.03381817020868254,0.1440811728010183,18.03395996495047
340,1.0893511772155762,5.326747999999999,8.848336891481573,0.032416712526941706,0.14347702234092993,18.0203893321498
341,1.0905780792236328,5.338744,9.127920441396075,0.03344099309808107,0.14369801707747026,18.00702251013302
342,1.0937690734863281,5.344611,8.940750727453572,0.03275527928710884,0.14385839559507854,17.99382153791929
343,1.0965180397033691,5.349188,9.374842785005756,0.034345616275005965,0.14438810775427985,17.98098705278347
344,1.105497121810913,5.395398999999999,8.900195987591314,0.03260670319198012,0.1437406247551629,17.967873273476112
345,1.1076819896697998,5.400938,9.323832761812954,0.03415873626827547,0.14401711751084306,17.95498639829456
346,1.1088340282440186,5.413685,9.08200064644017,0.03327276162016179,0.14421335719177267,17.94228010046928
347,1.1099231243133545,5.435887,9.64247220728095,0.03532610177776735,0.14479509005548266,17.929961904013183
348,1.1165971755981445,5.448301,9.05302364147244,0.033166601643269976,0.144220218810152,17.917401980029062
349,1.1177661418914795,5.45062,9.609978989214374,0.03520705982422765,0.14455583042469122,17.90509337300478
350,1.1188609600067139,5.462829999999999,9.23278233865901,0.033825164498909495,0.14469628062730364,17.89293022299834
351,1.121286153793335,5.4863,9.213440998104604,0.033754305682803444,0.14498186441005623,17.880990643076906
352,1.1362380981445312,5.54766,9.560809136296147,0.03502692145397903,0.14459282307012805,17.868912553970812
353,1.1376621723175049,5.5594339999999995,9.058957879580925,0.03318834228144735,0.1445338122252231,17.856873619501513
354,1.1400041580200195,5.573968,9.860101969919041,0.036123408835496744,0.14521364560976155,17.84526832964372
355,1.1412420272827148,5.575219,9.347548550911817,0.03424562128712095,0.14550596201851973,17.83388660868103
356,1.1495850086212158,5.624369,9.88859784982379,0.03622780616557171,0.1452059026315672,17.822408967557923
357,1.1523900032043457,5.635967,9.223618897188203,0.03379159337118689,0.14503293561565792,17.810902926292027
358,1.1551711559295654,5.641649999999999,10.178917852861957,0.03729142074023482,0.14567259166821853,17.79979734116446
359,1.157198190689087,5.655586,9.569759345223666,0.03505971138426964,0.1458927490059724,17.788868746852735
360,1.164355993270874,5.686541999999999,9.22620379843099,0.03380106339945611,0.14530645673935452,17.77769189014891
361,1.1655220985412598,5.687707,9.218435542416486,0.03377260366457641,0.14534804548738395,17.76660059023279
362,1.166619062423706,5.7028,9.30186107865439,0.03407824094520862,0.14561726169417213,17.75571313525059
363,1.1697800159454346,5.7164019999999995,9.411052084750505,0.03447827244248953,0.1458755174477135,17.745021355552257
364,1.175441026687622,5.737531,9.099270797167904,0.03333603243797806,0.14479309492219294,17.73382390067743
365,1.176612138748169,5.750503999999999,9.087024621848405,0.03329116742551805,0.1446215306733773,17.722598090222466
366,1.1776981353759766,5.7515909999999995,9.189828474896487,0.03366779898823916,0.14477613055569458,17.711513433149236
367,1.1787781715393066,5.764696,9.311573444693177,0.03411382310959692,0.14503623797698348,17.70062414561984
368,1.186434030532837,5.798721,9.020968788439042,0.033049165681165345,0.1438349293307454,17.689180578161217
369,1.1876111030578613,5.801056,9.020953564614391,0.03304910990725514,0.14360182312160769,17.67767821803576
370,1.1887049674987793,5.803233,9.100819801290019,0.03334170735993746,0.14369230043713346,17.666281729781208
371,1.189789056777954,5.815411999999999,9.219517270283156,0.033776566676124935,0.1438806572980822,17.655039057116163
372,1.1964919567108154,5.847811,8.943835210389478,0.03276657957979139,0.1427042922881877,17.643262271491647
373,1.1976611614227295,5.850156,8.954014458675328,0.03280387221110388,0.14249218081363782,17.631440594551904
374,1.1995670795440674,5.863149,9.007020388098011,0.03299806440760272,0.14258216559361378,17.61972562807039
375,1.2034151554107666,5.8801239999999995,9.120724547611228,0.03341463026594001,0.14284395849108056,17.608201754900605
376,1.2178261280059814,5.947997,8.824714058406709,0.032330168061213124,0.1418217253768906,17.596235226676825
377,1.2206370830535889,5.9638659999999994,8.843631625413472,0.032399474343160616,0.14180430471294886,17.584323369167063
378,1.222900152206421,5.983332,8.888114992716382,0.03256244333357926,0.14199856930342764,17.57256862420634
379,1.2241251468658447,5.9869639999999995,9.013633997399516,0.033022293985897684,0.14236959959267395,17.561055616560218
380,1.2311170101165771,6.01106,8.729418321909073,0.03198104318803373,0.14147005563067025,17.549163678533628
381,1.232283115386963,6.022226,8.772958214256345,0.032140555669417016,0.1415164365300573,17.53735554327376
382,1.2333731651306152,6.033313,8.78073040873672,0.032169029833236024,0.14170741340367904,17.52570148705676
383,1.2344470024108887,6.034387,8.954883923375888,0.032807057576624665,0.1421585875755216,17.514327238844903
384,1.241204023361206,6.058606,8.649429044045757,0.03168799496241417,0.1414461304536281,17.50267115228243
385,1.2423791885375977,6.080965,8.775639430381059,0.03215037855629434,0.1416594336475074,17.491179477912855
386,1.2434780597686768,6.0831409999999995,8.74759500397739,0.03204763516848483,0.14194304824793402,17.479883960514535
387,1.244554042816162,6.0853209999999995,8.98674568038854,0.032923786113337225,0.14243517317441615,17.46888531181537
388,1.259883165359497,6.153415,8.628565988445635,0.0316115612004409,0.14179866783913353,17.457643238796862
389,1.2626800537109375,6.179602,8.822360783031876,0.032321546616046845,0.14205750699999,17.446586455701222
390,1.26540207862854,6.188566,8.739255855339986,0.032017083914908755,0.1423401230224467,17.435723913688133
391,1.2693159580230713,6.195638,8.78767009470647,0.03219445402400403,0.14271888887469053,17.42510036696673
392,1.2802681922912598,6.2554669999999994,8.570482367521633,0.0313987664046381,0.14211803431395842,17.414249444092288
393,1.2814271450042725,6.257795,8.550784904910136,0.031326602901957525,0.1420922927899797,17.403443320717198
394,1.282520055770874,6.269979999999999,8.634777269373359,0.031634316810984164,0.1422978882573722,17.392789828176085
395,1.2835991382598877,6.2721409999999995,8.70931171793082,0.03190738075756235,0.14249702497059036,17.382284500148156
396,1.2895519733428955,6.302325,8.507327817508918,0.031167393784264495,0.14171506200274533,17.37146709869344
397,1.2936241626739502,6.319131,8.46884908796362,0.031026423347744077,0.1415806524811281,17.360642020720253
398,1.2963950634002686,6.334861999999999,8.56815265254705,0.03139023127520904,0.14174132108889956,17.349946428599104
399,1.2992441654205322,6.350251,8.636396971044128,0.031640250740047296,0.14188570371964995,17.33936991077199
400,1.3079071044921875,6.395226999999999,8.485398745887949,0.03108705457256427,0.14115943286697352,17.328507495017433
401,1.3112139701843262,6.407111,8.437733552719129,0.03091242866450438,0.14103198441491502,17.317637457593325
402,1.3151099681854248,6.422713,8.48624336164951,0.031090148901665213,0.14113296621945792,17.306865939303098
403,1.3178269863128662,6.438511999999999,8.597235720681464,0.03149677982446493,0.14135293287380085,17.296245765642638
404,1.3282840251922607,6.497980999999999,8.38977521206321,0.030736728783116642,0.1407113484685761,17.285384980489717
405,1.3294551372528076,6.500557,8.387218338696654,0.030727361437602116,0.14066033620555893,17.274556119414992
406,1.3305561542510986,6.502757,8.433065872574645,0.030895328180281505,0.14071265877025269,17.26380591516608
407,1.3316340446472168,6.504911,8.528693517805376,0.0312456690322508,0.1408932918547861,17.25319122497689
408,1.3382999897003174,6.547257,8.327116915354049,0.03050717423328885,0.14026212201126861,17.24234451904649
409,1.339487075805664,6.549631,8.330179697802524,0.03051839502419933,0.1401799219097092,17.231513696745836
410,1.3405849933624268,6.551841,8.359819825334487,0.03062698441283241,0.1401952661814492,17.220741367304043
411,1.341681957244873,6.553770999999999,8.455302047413289,0.03097679249343815,0.14032714445081326,17.210078982501884
412,1.3500871658325195,6.596119,8.253496514580187,0.030237458986539817,0.13971656717332406,17.199196090941513
413,1.3513669967651367,6.598605999999999,8.297825210599456,0.03039986132419654,0.1396591245177033,17.188337155036265
414,1.3525941371917725,6.604216999999999,8.329881223056885,0.03051730153395991,0.1397208774986488,17.17755477334269
415,1.3548641204833984,6.627984,8.464758937673416,0.03101143869833757,0.13992539218172315,17.166912894395907
416,1.369899034500122,6.690817999999999,8.2354738226845,0.03017143116353654,0.13944147836359055,17.15611019923328
417,1.371062994003296,6.692552999999999,8.309947504938625,0.030444272487060168,0.13948239976910007,17.14537727845901
418,1.372150182723999,6.695125,8.30968367349525,0.03044330591580951,0.13961386994651337,17.13475404347307
419,1.3732190132141113,6.707332999999999,8.483928793089188,0.031081669262546126,0.13991230726800594,17.124313347237752
420,1.3788700103759766,6.736445,8.235153503251585,0.030170257643235384,0.13957769536167008,17.113780071845216
421,1.3805241584777832,6.740943,8.37311152586396,0.030675679805010906,0.1397944102787117,17.1033930278558
422,1.3843071460723877,6.768445,8.318769666298774,0.03047659330307177,0.13999553054212466,17.093145265940887
423,1.3871619701385498,6.773928,8.555541546204726,0.0313440293037019,0.1403836902846367,17.083116237300523
424,1.3966031074523926,6.818804999999999,8.256257247654112,0.03024757319122242,0.14005096802131864,17.072990854861985
425,1.3977830410003662,6.822318999999999,8.473496627450965,0.03104345004477953,0.14020030405368195,17.06297406873513
426,1.3988959789276123,6.834701,8.355755352284143,0.030612093834403675,0.14027879033710666,17.053035017909178
427,1.399968147277832,6.835774,8.678407226175725,0.03179415925195031,0.14062828998491794,17.043290869655074
428,1.4080810546875,6.86885,8.34338611004309,0.030566777954727984,0.14032880005784237,17.033463614659535
429,1.409243106842041,6.882956999999999,8.655764930422027,0.031711207076711115,0.14061479137415303,17.02380389887252
430,1.410344123840332,6.884714,8.48587149598909,0.03108878653692251,0.14073549224666118,17.014238896615094
431,1.4114220142364502,6.887301,8.912142369279785,0.032650469882340334,0.14113101821837412,17.00488659633238
432,1.4180951118469238,6.919702999999999,8.508487151295437,0.03117164111238291,0.14088087094606191,16.995472651490168
433,1.4192721843719482,6.932065,8.904714684661371,0.032623257862729314,0.1412358905745861,16.986254855271827
434,1.4203810691833496,6.934272999999999,8.669959968906422,0.0317632119322564,0.14141328274360934,16.97715727706431
435,1.4232430458068848,6.948225,8.6558374493034,0.03171147275643817,0.14166048242630383,16.968210181227867
436,1.4308810234069824,6.980607999999999,8.900794114752646,0.03260889448696372,0.14161183502754873,16.959285848221796
437,1.4320571422576904,6.981783999999999,8.54794651294284,0.03131620418663158,0.14155611435012802,16.95037909035285
438,1.4331510066986084,6.995838999999999,9.156727727203588,0.033546531292903047,0.14200600797100013,16.941701501354224
439,1.4342269897460938,7.008230999999999,8.810473055973857,0.03227799481242943,0.14213856510142986,16.933118766760572
440,1.4409880638122559,7.036401,9.254842802188717,0.03390598507719716,0.14218290992347812,16.924593927986653
441,1.4421541690826416,7.040112,8.76709652951847,0.03211908083732126,0.14216007330633207,16.916098516811417
442,1.443253993988037,7.051715,9.50417565222881,0.034819439370630985,0.1426549303877581,16.907849000760812
443,1.4526071548461914,7.088915,9.023215976133343,0.03305739846415877,0.14275110452555098,16.89967734492182
444,1.4610741138458252,7.122837,8.768288197999542,0.032123446626627444,0.14242674810109268,16.89140767178016
445,1.4622390270233154,7.126812999999999,8.711773559971135,0.03191639994689549,0.1424217582850388,16.883175097635323
446,1.463325023651123,7.137899999999999,8.787501099500744,0.032193834894209405,0.1425626197681879,16.87504085415855
447,1.464400053024292,7.1413839999999995,8.848837367069692,0.03241854606622325,0.14269005367727985,16.86699749299801
448,1.4730651378631592,7.188124999999999,8.604607077710666,0.03152378548266711,0.14197124404107606,16.85869063665387
449,1.4758870601654053,7.193568,8.555646368886382,0.031344413331432674,0.14173197391675602,16.850319478298744
450,1.4796199798583984,7.217079999999999,8.61832209720545,0.03157403174359913,0.14168562018598624,16.84196501821792
451,1.4807581901550293,7.218217,8.732153063030875,0.03199106216876065,0.1417574774448397,16.833675474044828
452,1.4864189624786377,7.2502759999999995,8.465492571138993,0.031014126433382635,0.140870036758047,16.82506010872496
453,1.4875750541687012,7.262027,8.472745384881433,0.031040697797129698,0.14069314619865395,16.816409854081975
454,1.4886691570281982,7.263121,8.538634481278773,0.031282088684792306,0.14073069723356854,16.80781115579659
455,1.4916961193084717,7.275691999999999,8.661361591119075,0.03173171096836353,0.1408516593809906,16.79929741781259
456,1.4973649978637695,7.295357,8.409445229260086,0.030808791736945288,0.13994787617407975,16.790457324483047
457,1.4985251426696777,7.3093829999999995,8.420867249712282,0.03085063738071052,0.1397851889923159,16.781590866521068
458,1.4996120929718018,7.3201339999999995,8.470949471112116,0.031034118298507853,0.13983661199995714,16.772782971500316
459,1.5006871223449707,7.321209,8.598085316223974,0.031499892397460684,0.14002919725811724,16.764089897063098
460,1.515397071838379,7.396852,8.324673617755138,0.030498222983257006,0.13925104927661566,16.75512637702252
461,1.5181670188903809,7.401926,8.391955841259453,0.030744717722806597,0.13920094995809396,16.74618248053657
462,1.5196959972381592,7.409134,8.40506857826415,0.030792757465318194,0.13927228488942078,16.737304372957936
463,1.5209290981292725,7.414308999999999,8.587238436677497,0.031460153836374585,0.13956817751258255,16.728579462629543
464,1.533454179763794,7.481754,8.292212297152995,0.030379297889071493,0.13901577642180998,16.719674256562932
465,1.534609079360962,7.484096,8.422341789650766,0.03085603949614549,0.13918454727392957,16.710871585222716
466,1.5356969833374023,7.485182999999999,8.389651547575022,0.03073627572665953,0.13938079320358163,16.702181674657922
467,1.5367679595947266,7.487883,8.630694341304597,0.03161935862086364,0.1397680698354917,16.693679581879962
468,1.5425550937652588,7.528974,8.29786565322647,0.03040000948955573,0.13928582323564392,16.685025832400367
469,1.5448989868164062,7.534777999999999,8.483096419566078,0.031078619784034554,0.13940856496269413,16.67645612683936
470,1.54603910446167,7.535918,8.389021545444116,0.030733967654733765,0.13953992659972367,16.6679742640448
471,1.5471251010894775,7.539934,8.7137591893669,0.03192367448651768,0.1399162626295172,16.659674728423603
472,1.5539321899414062,7.579046,8.334149811118065,0.03053293990688493,0.1395348222732436,16.651264592763226
473,1.5551040172576904,7.581976999999999,8.644198683211798,0.03166883304468363,0.13966058430563685,16.642938346847696
474,1.5561950206756592,7.584181,8.465238119750712,0.03101319422684403,0.1396717353710595,16.634650087650584
475,1.557279109954834,7.586329999999999,8.904612289386836,0.032622882728032314,0.1399812019971251,16.626513840326822
476,1.5670061111450195,7.634628999999999,8.421230696676313,0.030851968902768985,0.13953026235294844,16.618236417372565
477,1.5697619915008545,7.649927,8.879543875596575,0.03253104224170006,0.13970690279828019,16.610058620483187
478,1.5723090171813965,7.675005,8.60886197220571,0.03153937368792759,0.13971445519320386,16.60191704658242
479,1.5735299587249756,7.677499,9.172013781530278,0.033602533187367147,0.1400733449318699,16.593944357945855
480,1.580118179321289,7.713367,8.605172735988432,0.031525857824848895,0.13964246899451085,16.585838410949332
481,1.5812950134277344,7.715705,9.185244129119122,0.033651003807290296,0.13985191888576137,16.577844180516617
482,1.5824010372161865,7.725457,8.817632260454292,0.03230422322986087,0.13980712589957262,16.5698661612297
483,1.5867061614990234,7.730885,8.769938376031133,0.03212949220869834,0.13987371330773427,16.56194758855033
484,1.598858118057251,7.800949999999999,9.129434716067598,0.03344654078543923,0.13970400671359687,16.5539999128952
485,1.6000280380249023,7.804120999999999,8.63769447246168,0.0316450042582476,0.13958713173406587,16.5460433178351
486,1.6011240482330322,7.806299999999999,9.448540121897711,0.03461561338444329,0.14009869565787098,16.538314243298682
487,1.6022100448608398,7.818486,8.958184112097339,0.03281914812769431,0.14024472900405857,16.530674090107173
488,1.6091270446777344,7.85026,9.515483063426815,0.03486086513263859,0.1403233362849568,16.523095357243015
489,1.6103720664978027,7.852755999999999,8.852924287735746,0.03243351888359862,0.14029673049767058,16.515537299025244
490,1.6115171909332275,7.855035,9.778399249597358,0.03582408325264208,0.14090568664969905,16.508235133941312
491,1.612593173980713,7.867211999999999,9.173474737570032,0.03360788553691441,0.1410894951557872,16.50102955988511
492,1.6193091869354248,7.898541,8.819911339678146,0.0323125728504655,0.14081449583534905,16.493750876045183
493,1.6204760074615479,7.899706999999999,8.799822953013187,0.032238977160830885,0.14090066263790463,16.486534980202336
494,1.621556043624878,7.900785999999999,8.853321950046228,0.032434975756789566,0.14112103045139324,16.479431695143898
495,1.6226329803466797,7.916096,8.971831129965977,0.032869145258287706,0.14142791070677482,16.47247359219192
496,1.6336100101470947,7.967200999999999,8.652088300391306,0.03169773739757982,0.14071060919939063,16.46527984284719
497,1.636343002319336,7.990221999999999,8.650561179096673,0.03169214264541238,0.1406591843021979,16.458098012541885
498,1.6377031803131104,7.992947,8.70890553272082,0.031905892659929234,0.14081214810307502,16.451003756752165
499,1.6400620937347412,7.998212,8.829405298479177,0.032347354859443025,0.14111483125698748,16.444052299136736
500,1.6459901332855225,8.023914999999999,8.497924712563075,0.03113294462691115,0.14031302448234542,16.436836474360142
501,1.649338960647583,8.047106,105.88661087125502,0.3879255352912851,0.1867284584712333,16.45131561824148
502,1.6504759788513184,8.049844,86.25469623450597,0.3160021737671972,0.18052748044249328,16.46265514844752
503,1.6515560150146484,8.050924,74.38710872932084,0.2725241532914764,0.17570519026304063,16.47162776245092
504,1.6572120189666748,8.092196999999999,57.013582779591125,0.20887461064872914,0.1669990510048477,16.476539974192555
505,1.6583750247955322,8.095073,49.02794552127097,0.17961847918332172,0.1624795402622677,16.479427866518275
506,1.6614961624145508,8.101563,43.67353239555435,0.16000208424090717,0.15916649277026493,16.48087214657663
507,1.6626319885253906,8.102698,40.06277889325104,0.146773749953308,0.15674232044646313,16.481283031911406
508,1.6683120727539062,8.135758,31.7869958546942,0.1164546421948197,0.1505509542727304,16.47914721708638
509,1.6694831848144531,8.148005999999999,28.790531449316774,0.1054768136584936,0.14786157369983297,16.47594807615143
510,1.6716151237487793,8.151284,26.9225459193439,0.09863327337829543,0.14612805143243843,16.472082063580768
511,1.675724983215332,8.156464999999999,25.46620408128781,0.09329782839194192,0.14475703664427803,16.467700608967053
512,1.6844689846038818,8.221644999999999,22.51904956601894,0.08250065126525226,0.1413246743335014,16.46203310904318
513,1.6857221126556396,8.224181,21.064786982129533,0.07717282382165491,0.1396302025467479,16.455757035059634
514,1.6869280338287354,8.225482,20.788545340769463,0.0761607866461083,0.13894274807221918,16.449251510395936
515,1.6881330013275146,8.231418,20.094442782522222,0.07361787678961569,0.13824618554113952,16.442516092326084
516,1.6948530673980713,8.267135,19.102591331183266,0.06998413592262422,0.1364194097232681,16.435145813508132
517,1.6960351467132568,8.269499999999999,18.31408266458707,0.06709536042915733,0.13548530146921703,16.4274701701683
518,1.697120189666748,8.271652,18.487550528396646,0.06773087622639051,0.1353201557835634,16.419765895742305
519,1.703212022781372,8.308892,16.798421603810667,0.06154259390387176,0.13449503158296103,16.411800636866648
520,1.7154011726379395,8.365119,16.427859736166614,0.06018500572835503,0.1333457542642543,16.40346461796282
521,1.7165641784667969,8.367548,15.199918963596009,0.05568632947848782,0.1323258051521893,16.39480794146575
522,1.7176580429077148,8.369715,15.584822407266309,0.05709645936358545,0.13235446499648382,16.386195116360405
523,1.7187371253967285,8.371877999999999,14.628173640296732,0.05359168683418942,0.13179579434205896,16.377424687766
524,1.7254769802093506,8.413172,14.727750687872673,0.053956496692261,0.13101653485065215,16.368423795683043
525,1.7266430854797363,8.415507,13.680004952766495,0.05011798187158727,0.13010254221874856,16.359148440957384
526,1.7277271747589111,8.417677,14.263599031683306,0.05225603354397379,0.13019400795575023,16.349938561258927
527,1.728795051574707,8.419725,13.382832040281034,0.04902926102008924,0.12959542925830506,16.34056268967051
528,1.7367429733276367,8.460182999999999,12.555351904254191,0.045997709891293405,0.1282778312730587,16.330784940252673
529,1.7378990650177002,8.464917999999999,12.08883371845169,0.04428857673969413,0.1275250468070795,16.32079763634309
530,1.7389731407165527,8.465993,11.729344226889815,0.04297155325298255,0.12699812812111166,16.310677273626723
531,1.740049123764038,8.469965,11.443398015443034,0.04192396247424963,0.12659926585169823,16.30046681843266
532,1.750730037689209,8.520424,10.849509021381973,0.03974819441416072,0.12526619475212822,16.289865768371676
533,1.7535381317138672,8.556041,10.54257298978898,0.03862370545964439,0.12459156873300159,16.279089598194897
534,1.7565240859985352,8.562173,10.29297097551932,0.03770926505779727,0.12413225230332166,16.268208732605377
535,1.7592530250549316,8.568018,10.146617848426532,0.03717308664296393,0.12379541963174696,16.257262229593774
536,1.772637128829956,8.623585,9.689574599497881,0.03549866581172694,0.12263908896297114,16.245994559005094
537,1.7769181728363037,8.659805,9.459836202601798,0.03465699763612318,0.12205795136437601,16.23458827577496
538,1.7780561447143555,8.660943,9.314516816091917,0.0341246064269212,0.12168711509503319,16.22310945273107
539,1.7791211605072021,8.663449,9.191136854590116,0.03367259236002469,0.12140391809672703,16.21158565287409
540,1.7848801612854004,8.706256,8.87712295241371,0.032522172962441004,0.12044683528431982,16.199812891747946
541,1.7886559963226318,8.716401,8.711591748331488,0.031915733862892495,0.12001895524458395,16.187954242062233
542,1.7897770404815674,8.717521999999999,8.60480199730638,0.0315244995888972,0.11981638058903962,16.176078585892
543,1.7908470630645752,8.721492,8.528168684211112,0.031243746255128,0.11966806918808026,16.164202725610483
544,1.7965149879455566,8.755765,8.273208145750488,0.030309674397065146,0.1189328026571486,16.15215213132055
545,1.798647165298462,8.759077999999999,8.146769210831806,0.02984645349400284,0.11861743959947958,16.140053066895877
546,1.799772024154663,8.761334,8.072456061378022,0.029574200297457606,0.11844706242198895,16.12794848453758
547,1.8008480072021484,8.763487,8.011717150672794,0.029351677598369773,0.11832061617030533,16.115851127989096
548,1.8064939975738525,8.804699,7.826083872388386,0.028671592663609583,0.11768555904722647,16.103611469100027
549,1.8076460361480713,8.80703,7.719963212599953,0.02828280966814714,0.11736057945911928,16.091321380851426
550,1.809920072555542,8.816336999999999,7.703616992013366,0.02822292375510426,0.11718474753322398,16.079024464812512
551,1.8110461235046387,8.818432999999999,7.659987664145383,0.028063083618298252,0.11706360587429522,16.06673664105251
552,1.8166580200195312,8.848310999999999,7.529423740407229,0.02758475043160823,0.11654177090781602,16.054343197912402
553,1.820007085800171,8.863946,7.442540447077324,0.027266445333394694,0.11631472920909973,16.04192947283164
554,1.8211300373077393,8.86542,7.456600475404324,0.02731795556655905,0.11626747909520467,16.029547320118063
555,1.8221981525421143,8.876488,7.414146912657916,0.02716242295560934,0.11620512618919433,16.017192499672774
556,1.8377091884613037,8.939737,7.233366037796296,0.02650011525613646,0.11573033672724348,16.004748274107797
557,1.8404879570007324,8.955603,7.250620897426749,0.026563330053582933,0.11561871662922543,15.992318297827646
558,1.844254970550537,8.981873,7.162953703944968,0.02624215306360207,0.11553314335191472,15.979910092257038
559,1.846992015838623,8.985954999999999,7.2289399591161985,0.02648389990155017,0.11554397137863359,15.967550596065728
560,1.8615541458129883,9.055621,7.034651737744953,0.025772106770614363,0.11510307773393498,15.955112454124361
561,1.8660120964050293,9.081661,7.114384286696307,0.026064214445773594,0.11501841109249973,15.942695631475702
562,1.8671221733093262,9.083435,7.001951063481096,0.025652304781828294,0.11491516459344554,15.930294982792773
563,1.8682000637054443,9.084514,7.13513680532918,0.02614024324519459,0.11496177529984297,15.917951728177131
564,1.874725103378296,9.128676,6.9150734957113595,0.025334020659741722,0.1146051243001266,15.905553955476789
565,1.8758950233459473,9.13101,7.040412374975153,0.025793211405683487,0.11461134537278755,15.893202072177074
566,1.876979112625122,9.133182999999999,6.909593668189426,0.025313944797389923,0.11447961461279532,15.88085811169318
567,1.8780460357666016,9.135301,7.088789176840655,0.025970444358980795,0.11453349216840543,15.86857323584752
568,1.8837029933929443,9.166611,6.8265495958873394,0.02500970504568303,0.11411749212255974,15.856218169551747
569,1.8863420486450195,9.186062,7.0098270135191605,0.025681159063869283,0.11403460993455848,15.8438843911581
570,1.8892300128936768,9.195621,6.833655194613801,0.025035737073404448,0.11376558979302076,15.83152043244124
571,1.8919250965118408,9.20129,7.0773034880531345,0.025928365460294485,0.11374657525459596,15.819194260119442
572,1.9012060165405273,9.246823,6.780559631925439,0.024841216497025646,0.11324629443265184,15.806775376103102
573,1.9023540019989014,9.257973999999999,7.011603773754938,0.025687668391723647,0.11320664392239987,15.794388588562834
574,1.903433084487915,9.262525,6.801870195467138,0.02491928974633687,0.11298794756224381,15.781985315600476
575,1.904500961303711,9.27465,7.095517973871159,0.025995095938330128,0.11306723372544825,15.76964538067729
576,1.9111590385437012,9.297024,6.7586799240134425,0.02476105813390551,0.11260811110051683,15.757225235706265
577,1.9123179912567139,9.309348,7.062875680164499,0.025875507832193764,0.11264048761156772,15.744856000931364
578,1.9133930206298828,9.311491,6.80765816368307,0.024940494511036956,0.11249275478713405,15.732489680907433
579,1.9162189960479736,9.325375,6.764321531051147,0.024781726690694676,0.11243720678402022,15.720150735232238
580,1.9238309860229492,9.357721,6.9456799497080155,0.025446150276057962,0.11219175167699699,15.707789683116312
581,1.9249951839447021,9.368886999999999,6.653924464697944,0.024377276678485625,0.11199821283000791,15.695420831230773
582,1.9260830879211426,9.372921,7.072944005063258,0.025912394085268638,0.11227236609283989,15.683166477937213
583,1.9271440505981445,9.373980999999999,6.774682287095539,0.024819684292713213,0.11229958665102982,15.670961665689624
584,1.9338371753692627,9.406001,7.0535925768089776,0.02584149831192747,0.11224574064800519,15.658785210639193
585,1.9349889755249023,9.417152999999999,6.671884120196058,0.02444307356173108,0.11213143771829867,15.646621268843433
586,1.9360790252685547,9.422279999999999,7.158449976457435,0.026225653235323197,0.11253242400688421,15.634603875356778
587,1.937143087387085,9.423344,6.81120982953699,0.024953506372179936,0.11263450694003782,15.622654525690496
588,1.950585126876831,9.480001999999999,6.617200036844032,0.024242733290834692,0.11243273645003764,15.61069384459215
589,1.953322172164917,9.515077,6.592707438465499,0.024153002358297627,0.1124660420302775,15.59878264647198
590,1.9559869766235352,9.520330999999999,6.613020013728839,0.0242274193839002,0.1125610319860955,15.586936415880889
591,1.958055019378662,9.529779999999999,6.6462085342643356,0.02434900864328175,0.11270338694416734,15.575167281861239
592,1.9646351337432861,9.564725,6.4567205129511365,0.023654801495707777,0.11212875185263084,15.563289677018524
593,1.9657940864562988,9.567044,6.426037911049678,0.023542392904396598,0.11197179465736053,15.551411640793514
594,1.9668750762939453,9.5692,6.445425584894096,0.023613421466858506,0.11190172138441558,15.539555365926518
595,1.9679381847381592,9.579426,6.486314051258757,0.023763220200345565,0.11188392925246689,15.52773419490447
596,1.9789490699768066,9.62251,6.298807331223064,0.023076271735926388,0.11101717444158185,15.515731653845076
597,1.9816710948944092,9.647637999999999,6.290141894206231,0.023044525094253487,0.11074463856703397,15.503699919528852
598,1.9829399585723877,9.660622,6.301218868751629,0.02308510662996017,0.11058436342470897,15.491667414673138
599,1.9851820468902588,9.666530999999999,6.370954219515626,0.023340588631426257,0.11050165798073648,15.479653857893782
600,2.0001800060272217,9.741348,6.187064905093814,0.022666892871929675,0.10959074790731409,15.467452750492242
601,2.0040931701660156,9.758678999999999,6.200941363341345,0.022717730578881747,0.10928114747183577,15.45521471813688
602,2.007852077484131,9.765217999999999,6.198321819897551,0.022708133635658316,0.10910739359924192,15.442973343663462
603,2.01068115234375,9.790137999999999,6.225606667148213,0.022808094233962135,0.10905512885608662,15.430758451820386
604,2.018911123275757,9.813158999999999,6.081780798531561,0.022281174667713226,0.10829101160384724,15.418396396344043
605,2.0200700759887695,9.826931,6.0638565974427525,0.02221550767502329,0.10808920356367314,15.406025818613738
606,2.0211400985717773,9.838002,6.078114699267848,0.022267743569035076,0.10808306289363327,15.393694419299878
607,2.022200107574463,9.849063,6.11311717294053,0.022395978415955465,0.10819772707695212,15.381431498451567
608,2.0297021865844727,9.868613999999999,5.973808423597582,0.021885607740050744,0.10761554813778877,15.36906897733267
609,2.030872106552124,9.881259,5.950543821997195,0.021800375688945228,0.10747746118194691,15.35671434187247
610,2.031949043273926,9.893426999999999,5.96221531733627,0.02184313530736918,0.10753321412135304,15.344413772882607
611,2.033010959625244,9.895541999999999,5.992011609238818,0.021952296818828314,0.10765190976796853,15.332181918995008
612,2.0400171279907227,9.929439,5.8682678891412445,0.021498950088181205,0.10716514124522324,15.319874310621366
613,2.041170120239258,9.931754,5.844538669081635,0.021412015863750685,0.10714619804997544,15.307602895924585
614,2.042253017425537,9.933909,5.873211523786827,0.02151706155761433,0.10731573240348746,15.295412508855433
615,2.0433189868927,9.936043,5.906689847531748,0.021639712538248645,0.10755212098195005,15.283318845168791
616,2.056373119354248,10.018084,5.793579430533503,0.02122532191133156,0.10721593613509803,15.271185656859345
617,2.057651996612549,10.021236,5.789340487116405,0.021209792144341977,0.10728501852555243,15.259109061257364
618,2.059981107711792,10.02802,5.808622792356163,0.02128043467903296,0.10741131436871248,15.247101214026278
619,2.0627281665802,10.03351,5.850331633852534,0.021433238933798764,0.10759341562830287,15.235174796252613
620,2.0707950592041016,10.074883,5.733586946567051,0.021005533816645668,0.10719808876509898,15.223193391153973
621,2.071953058242798,10.076039999999999,5.731149612768307,0.020996604415555373,0.10712329290761298,15.2112330948652
622,2.0730440616607666,10.080012,5.733174365978456,0.021004022288942926,0.10708868717256861,15.199303616160423
623,2.0740959644317627,10.091064,5.788502977438245,0.02120672384904441,0.10716900002055665,15.187431667123674
624,2.081897020339966,10.122112999999999,5.667358959981139,0.020762901372975887,0.10676791886156832,15.175504741920216
625,2.0830559730529785,10.127251,5.680758456279775,0.020811991685070225,0.10668073603213883,15.163596235336756
626,2.084130048751831,10.138328,5.670646136088868,0.020774944251114067,0.1066473930275157,15.151718536682665
627,2.0851891040802,10.142273999999999,5.74878648951041,0.021061218768538732,0.10671898098438427,15.139895249950746
628,2.0950591564178467,10.196456999999999,5.611249919668613,0.020557340638537216,0.10636621013119132,15.12802820572782
629,2.0978190898895264,10.209593,5.659267178851012,0.020733256373475607,0.10637315778604362,15.116200132763453
630,2.100025177001953,10.226657999999999,5.641307080687643,0.02066745786848445,0.10638296997604432,15.104411395783702
631,2.1023290157318115,10.230938,5.730036927870947,0.020992527990019914,0.10646601360038102,15.09267850120719
632,2.110044002532959,10.275967999999999,5.588769087295693,0.02047497999954517,0.10609885574868613,15.080898254339646
633,2.112920045852661,10.281564,5.656108588454048,0.020721684581155253,0.10613820739023497,15.069163699336343
634,2.1157500743865967,10.297023,5.6227399414961985,0.020599435411722412,0.10614221742670141,15.057466615333103
635,2.1182639598846436,10.315619,5.752702591680503,0.021075565776324596,0.10636750259804574,15.045857492595864
636,2.1251580715179443,10.338709,5.5812499794849355,0.020447433042489877,0.10614053718547728,15.0342334880052
637,2.1263210773468018,10.339870999999999,5.685929117443358,0.020830934887456142,0.1063070467577668,15.022684186278385
638,2.127397060394287,10.343786,5.624461164287621,0.020605741272937763,0.10640450636155724,15.011193934902941
639,2.1284561157226562,10.364359,5.775089892228598,0.0211575837526994,0.10670871743928184,14.99980935370543
640,2.135547161102295,10.393747,5.58823997005466,0.020473041528880458,0.10645259735870051,14.988402552233032
641,2.1367151737213135,10.396073,5.728165248351768,0.020985670916463618,0.10655717154566179,14.977054732353263
642,2.1377980709075928,10.398244,5.634451856581967,0.02064234311168135,0.10655155944895306,14.965740970320734
643,2.138859987258911,10.410364999999999,5.829668106748583,0.021357536163194912,0.10681387614577305,14.954521697332607
644,2.1455881595611572,10.4428,5.616985681857688,0.020578354141558914,0.10662095413391659,14.943294122662513
645,2.1467530727386475,10.445146,5.811635895262588,0.021291473464279228,0.10681992462279585,14.932146316865362
646,2.1478371620178223,10.447303,5.68987178051961,0.020845379203614185,0.1067840538760248,14.921024892520359
647,2.1505861282348633,10.471021,5.673935741353603,0.020786996028696887,0.10682115268876809,14.909946191517722
648,2.1562340259552,10.489306,5.761925247391031,0.021109353840971068,0.10669795477787962,14.898874183821727
649,2.157382011413574,10.494432999999999,5.6121577149889195,0.02056066643188037,0.10661271732835484,14.887817653758637
650,2.1584579944610596,10.505512,5.877525987807619,0.021532868001422376,0.10684998652333938,14.876848338273245
651,2.159520149230957,10.516572,5.727666258658029,0.020983842820895576,0.10687085388183198,14.8659175653517
652,2.174136161804199,10.590173,5.898384126988963,0.021609283751634092,0.10685903584679331,14.855017825634242
653,2.1769230365753174,10.594437,5.658549285546056,0.020730626303986033,0.10677796836324077,14.844133449374041
654,2.179615020751953,10.610107,5.985463905386306,0.02192830869133028,0.1071092811847259,14.833356354613356
655,2.182284116744995,10.625247,5.784489324527405,0.021192019454965686,0.10715394828770736,14.82262254230074
656,2.190006971359253,10.658572999999999,6.001327844929886,0.02198642772251501,0.10723759108392657,14.81194030729668
657,2.1911849975585938,10.670926999999999,5.726423094513706,0.02097928837239474,0.1071685005537135,14.801275394477747
658,2.192275047302246,10.67311,6.094126017511186,0.022326402535916338,0.10746704450951346,14.790708911826133
659,2.1933300495147705,10.684564,5.854102071402904,0.021447052285581157,0.10744168987078408,14.780169042787303
660,2.200000047683716,10.706916,6.1360566598443125,0.022480019378861314,0.10757700227456958,14.769691299881263
661,2.2011570930480957,10.71924,5.8391482825409815,0.021392267676826917,0.10742639562603162,14.759211608922907
662,2.202233076095581,10.721273,6.262564746622089,0.022943493626248597,0.10778091919980316,14.748841506613749
663,2.2044801712036133,10.734746999999999,5.995462418677972,0.021964939183031468,0.10776810193416363,14.73849971093932
664,2.2101690769195557,10.753711,5.82210781644468,0.021329838330211428,0.10750677738084069,14.728131079589811
665,2.2113280296325684,10.764869,5.785269969806951,0.021194879422202797,0.10743974189183622,14.717778311018538
666,2.2123939990997314,10.76999,5.783822483040503,0.02118957641860224,0.10738882912739554,14.707444567651489
667,2.2134451866149902,10.781041,5.800897240669979,0.021252131395467416,0.10742666794952685,14.697149313548037
668,2.2205300331115723,10.805462,5.61699039985393,0.02057837142638088,0.10682003568803915,14.686752152865322
669,2.221696138381958,10.816628,5.58624555904621,0.020465734816996133,0.10669610600998632,14.676358649548865
670,2.2227871417999268,10.829889999999999,5.607357502804274,0.020543080404091602,0.1067149448040027,14.665999734862586
671,2.223839044570923,10.830943,5.651854458199185,0.020706099175760394,0.1068019356113484,14.655690156060132
672,2.237765073776245,10.881654,5.4701784352811185,0.020040512017382325,0.10608051221774034,14.645256039258662
673,2.24054217338562,10.897521,5.453127074949876,0.01997804275871482,0.10594365717177293,14.634823964514204
674,2.243267059326172,10.92273,5.481543814389155,0.02008215015026802,0.10599090324272957,14.624433194107292
675,2.2459161281585693,10.928272999999999,5.527372104311919,0.020250046390911595,0.10616308085990915,14.614110299871813
676,2.2532920837402344,10.975384,5.370663632836442,0.019675930200190202,0.10553094507945049,14.603683774865521
677,2.254456043243408,10.97771,5.366087045694295,0.019659163443729526,0.10544479481069999,14.59326981678815
678,2.2555410861968994,10.979887999999999,5.380427035674305,0.019711699342681195,0.10554197832306729,14.582907257073456
679,2.2565970420837402,10.981986,5.428581992415458,0.019888119545547575,0.10577860995871549,14.572625465089251
680,2.2633399963378906,11.018984,5.3025306804809835,0.019426318735662328,0.1053008331099668,14.562273627698506
681,2.2645621299743652,11.021313,5.3250297969784315,0.019508746360260357,0.10542191889797413,14.551978446838
682,2.265688180923462,11.023441,5.316918444728704,0.019479029660126875,0.10570424808219316,14.54177380677953
683,2.2667319774627686,11.025447,5.3911231019409,0.019750885385164174,0.10608097467000022,14.531679495705255
684,2.273545026779175,11.068208,5.2504546997473724,0.019235533493451987,0.1057652101843412,14.521549780367451
685,2.2747130393981934,11.070473,5.2851009150843895,0.0193624631545285,0.10589974779118404,14.511479768293736
686,2.275784969329834,11.072649,5.274849675657093,0.019324906776913692,0.10603662751099462,14.501469203740216
687,2.2768280506134033,11.074829999999999,5.364686666949342,0.019654033024786313,0.10620455661930364,14.491523645237033
688,2.2883951663970947,11.134857,5.222731625604274,0.01913396740980466,0.1057506177060397,14.481511927222618
689,2.2905080318450928,11.14894,5.289551966006686,0.019378769997267477,0.10575268287293889,14.471529831880648
690,2.2931129932403564,11.162808,5.256477308756324,0.01925759788671591,0.10574052702065906,14.4615739714316
691,2.294236183166504,11.165021,5.257832732911009,0.01926256361029915,0.10569647387489144,14.451636923849454
692,2.3020811080932617,11.19857,5.172845467185697,0.018951204787137646,0.10521921184436445,14.441628563058257
693,2.3032360076904297,11.210511,5.160959133053396,0.018907658086634308,0.10497515329567515,14.431597448559986
694,2.3043291568756104,11.212883,5.199838356665131,0.01905009577074935,0.10482723243661338,14.421563712086979
695,2.3053829669952393,11.214763,5.228902080353076,0.019156573449810324,0.10472633703188408,14.411537026739522
696,2.3110220432281494,11.24598,5.164223059911905,0.018919615788966268,0.10422690743443061,14.401435888685029
697,2.312314033508301,11.258325,5.151625138157167,0.018873462120432987,0.10401587853961217,14.391319685490696
698,2.3146891593933105,11.263207,5.1951208938151465,0.019032812902913282,0.1039121546400549,14.38121059918548
699,2.3174021244049072,11.278870999999999,5.216542125580789,0.019111291595647995,0.10383338414515993,14.371113974898554
700,2.3322479724884033,11.36104,5.114838541803632,0.018738690972649814,0.10340168181053964,14.360959009713088
701,2.3364040851593018,11.371792,5.1168819171059345,0.01874617706981946,0.10331199921909631,14.350814701715995
702,2.339198112487793,11.377092,5.127201772802183,0.0187839848295745,0.10333899312611278,14.340704434142433
703,2.341987133026123,11.391233,5.160129248917654,0.018904617728226967,0.10345076522668102,14.33064513198604
704,2.3494160175323486,11.424828,5.066855058616683,0.01856289897924028,0.10316830994215354,14.320558073227073
705,2.3505799770355225,11.427147999999999,5.059308421996276,0.01853525116780754,0.10311158196183619,14.310487942126366
706,2.351651191711426,11.43949,5.086188594501717,0.018633729202207697,0.10324552992480597,14.300472469984799
707,2.352699041366577,11.461393,5.115360024156915,0.018740601472186796,0.10346499632712901,14.290528666493868
708,2.3606209754943848,11.475192,5.048909245430344,0.01849715280860297,0.10328069983008906,14.280576291160356
709,2.361768960952759,11.487636,5.040752144559921,0.018467268504104534,0.10335173664018887,14.270666306428213
710,2.362842082977295,11.509768,5.072730465970647,0.018584424085427802,0.10357319479464612,14.260828672371227
711,2.3638930320739746,11.511875,5.1020243506859355,0.01869174498101069,0.1038531570014916,14.251075046021619
712,2.371206045150757,11.550595999999999,5.034403566504226,0.01844400989264904,0.10369673998405929,14.24131897164375
713,2.372573137283325,11.554057,5.026077947008807,0.0184135082043542,0.103744211013892,14.23160051660458
714,2.373850107192993,11.556474,5.044390275799903,0.018480597139303237,0.10388943600879995,14.221938954236236
715,2.375993013381958,11.561596999999999,5.081027435258197,0.01861482081099759,0.10406933560337668,14.212341068120573
716,2.3816661834716797,11.595476999999999,4.997461727860225,0.018308670000166855,0.1038501516441979,14.20272762939706
717,2.3828110694885254,11.597895,4.9946820474646305,0.018298486380193307,0.10390037387543678,14.193151718298829
718,2.383871078491211,11.599869,5.01795451078652,0.01838374723345329,0.1039615767884723,14.18361482086977
719,2.384911060333252,11.602093,5.065223039928592,0.018556919925628364,0.10405030966169561,14.174121969914886
720,2.3916239738464355,11.644421,4.98192576913614,0.018251752557491955,0.10381489105883847,14.16460933631112
721,2.39278507232666,11.646725,5.002551034763951,0.01832731515358753,0.10375014828689313,14.15511056347318
722,2.402714967727661,11.687861,5.00503953499144,0.018336432007690966,0.10373412679342608,14.145634903600401
723,2.4054980278015137,11.693743999999999,5.054442873470197,0.01851742577420079,0.10375226439139082,14.136188513662113
724,2.413558006286621,11.737145,4.979721600383288,0.018243677378427418,0.10343445528089198,14.126705908624206
725,2.4147160053253174,11.741142,4.990254488575158,0.01828226560272107,0.10330954452876577,14.117224324218892
726,2.415785074234009,11.743333,5.006567020650262,0.018342028094740812,0.10325276814781545,14.107756883575648
727,2.4168670177459717,11.745412,5.058723894594147,0.018533109696817984,0.10331163967977926,14.098325946468641
728,2.4295670986175537,11.826647999999999,4.963351446308408,0.01818370378280427,0.10301507542804628,14.088862886845753
729,2.4323291778564453,11.832536,4.993476869920096,0.018294071099165445,0.10295606897246985,14.079413777221623
730,2.4349889755249023,11.837755,4.9862650942918805,0.018267650082400843,0.10293582644357102,14.069986125291816
731,2.437535047531128,11.842008,5.06213181499892,0.01854559493301899,0.1030618489196088,14.060608030803406
732,2.450634002685547,11.927613,4.948310720763006,0.01812860067335199,0.10288185435561772,14.05122119383639
733,2.4536261558532715,11.935846,4.993061919596354,0.018292550889715615,0.10294541053424248,14.04187216683053
734,2.454742193222046,11.938462,4.981591219340007,0.018250526902919784,0.10297802149881195,14.032554985008336
735,2.4557909965515137,11.940401999999999,5.067631909053393,0.018565745043714554,0.10316993873038259,14.023299823386246
736,2.4614570140838623,11.981116,4.947102581623474,0.018124174542242938,0.10306064973327003,14.014049297566258
737,2.4626190662384033,11.983668999999999,5.018369633226234,0.018385268073466132,0.10321558260939519,14.00485388827188
738,2.4651989936828613,11.997257,4.989181281623548,0.01827833380834446,0.10337032154626419,13.995713434972927
739,2.467919111251831,12.00269,5.112538857731923,0.018730265864251517,0.10365157750653281,13.986651729335229
740,2.4767191410064697,12.047749,4.964136066343803,0.01818657831193242,0.10358504095097677,13.977602256725957
741,2.4778831005096436,12.056101,5.067865399092373,0.018566600456382983,0.10376408063816091,13.968611666072487
742,2.4789421558380127,12.058273999999999,5.009667162266723,0.018353385754468977,0.10382909450882098,13.959657841818593
743,2.4799790382385254,12.059885,5.1597588288374645,0.018903260659503096,0.1040326013019905,13.95076644742339
744,2.4915449619293213,12.115238999999999,4.987246265631573,0.0182712446956766,0.10384171543928139,13.941862701109814
745,2.4950649738311768,12.145581,5.1312139071990766,0.01879868366043488,0.103981721221676,13.933009420570997
746,2.4978621006011963,12.150255999999999,5.046016568042363,0.018486555213544215,0.10396891935317593,13.924177200474494
747,2.5005130767822266,12.155880999999999,5.243593786260056,0.019210397893065355,0.1041829736983342,13.915409091643877
748,2.5082221031188965,12.201581,5.03605597590212,0.018450063649539772,0.10397427638224978,13.906625084747986
749,2.5093941688537598,12.204203,5.223327429681188,0.019136150193950492,0.10414548766139685,13.897897172128346
750,2.510472059249878,12.206374,5.108132337447382,0.018714122163682703,0.10419245064109363,13.88920164881293
751,2.5115160942077637,12.208454,5.346960230939738,0.019589090563022254,0.1044657269001303,13.880580976624506
752,2.518360137939453,12.247052,5.094997330207604,0.01866600083207505,0.10428382964853462,13.871948933203043
753,2.5196051597595215,12.249554,5.310782011346251,0.019456548260589387,0.10444724716467271,13.863370102810455
754,2.520759105682373,12.251843,5.1555355066545765,0.018887788122370932,0.10439014542064683,13.854802849741374
755,2.5219199657440186,12.281163,5.429469349571784,0.019891370461759077,0.10462351427085505,13.846301827583735
756,2.529895067214966,12.294659999999999,5.129245459794788,0.01879147206865082,0.1043902178695039,13.837779235728819
757,2.5310699939727783,12.298407,5.409537921473733,0.01981834980456327,0.1045981013198889,13.829318179913397
758,2.5321481227874756,12.319479999999999,5.222511762370044,0.019133161920214168,0.1046110481319421,13.820881952982907
759,2.533262014389038,12.332861,5.5737706700764225,0.020420031890615874,0.10499878267381321,13.812540848783332
760,2.540938138961792,12.370312,5.252097045279514,0.01924155038042615,0.1048361236113439,13.804191372458545
761,2.5422041416168213,12.374115999999999,5.591211416770329,0.020483927702762885,0.10515782108422383,13.795924331896117
762,2.543416976928711,12.378203,5.358733890941901,0.019632224471276525,0.10518344163476687,13.78768422174578
763,2.5446159839630127,12.382252,5.739095085582562,0.02102571340081093,0.10554700499171961,13.7795342138599
764,2.559715986251831,12.460168999999999,5.3169225745148445,0.019479044789985942,0.1052421415110523,13.771348587034327
765,2.5608701705932617,12.462477999999999,5.682821388632613,0.020819549431329736,0.10555819233709482,13.76324382812683
766,2.561946153640747,12.464858999999999,5.397633558087687,0.019774737052196976,0.10553869669952233,13.755156703418207
767,2.5629820823669434,12.46631,5.818834292277623,0.021317845467238996,0.10593131643824436,13.747164080422042
768,2.5686559677124023,12.488259999999999,5.378625431343803,0.019705098996154448,0.10562678576942514,13.739135203088379
769,2.570876121520996,12.511664999999999,5.784582739474692,0.0211923616893911,0.10604512132694502,13.731205561449107
770,2.5720021724700928,12.521932,5.4798124143534155,0.020075807003763085,0.10611954893960374,13.72331056093107
771,2.5730440616607666,12.524001,5.963516720710773,0.021847903120754932,0.10670151002071482,13.715545605397837
772,2.5787160396575928,12.540372,5.47997023594572,0.02007638519797642,0.10652470934311058,13.707767974702593
773,2.582108974456787,12.561952,5.3970494271807965,0.019772597033804934,0.10661076378927441,13.700026990479794
774,2.5848031044006348,12.567718,5.392953092547842,0.01975758972747842,0.10674961108997384,13.692332086266598
775,2.587414026260376,12.58279,5.4110075544825325,0.01982373394300088,0.10692108396827764,13.684689192800095
776,2.6014020442962646,12.660145,5.192944249672098,0.01902483856283966,0.10625848326703831,13.676942213688818
777,2.6025350093841553,12.662410999999999,5.161624993169543,0.018910097527653904,0.10617153537896952,13.669198979944694
778,2.6035990715026855,12.664185999999999,5.181834862359716,0.018984138279919526,0.10620241021629753,13.661481091692288
779,2.604652166366577,12.666699999999999,5.230682622388357,0.01916309663264205,0.1062318115858874,13.65378798730288
780,2.6103780269622803,12.707963999999999,5.056447853812246,0.018524771207830578,0.1053409375687341,13.645949871703685
781,2.611708164215088,12.710996,5.042052702057994,0.01847203321854261,0.1050996924442361,13.638087102337247
782,2.612971067428589,12.715536,5.070263012477165,0.018575384338009416,0.10506651724314675,13.630237803897037
783,2.6157050132751465,12.720689,5.123680324856166,0.018771083674572763,0.10513923556658084,13.622421575106973
784,2.6213831901550293,12.759314999999999,4.98048302156732,0.01824646691638663,0.10439466741065162,13.614490078068217
785,2.622545003890991,12.762115999999999,4.971365184529999,0.018213062864785603,0.10420452455561163,13.606544362867233
786,2.62361216545105,12.764239,4.990785254040955,0.01828421011181187,0.10417924165107152,13.598614060840452
787,2.62465500831604,12.766333999999999,5.035698032870873,0.018448752291655542,0.10419607796643078,13.590706814485866
788,2.631319999694824,12.808686999999999,4.912128039112847,0.01799604202375579,0.10356114628672443,13.582705861313634
789,2.632488965988159,12.811017999999999,4.919641299936535,0.01802356755982527,0.10337786391320612,13.574692379208301
790,2.633563995361328,12.813168,4.947616595574391,0.018126057680587022,0.10333837563803926,13.566691901785768
791,2.634603977203369,12.815265,5.014559581090205,0.018371309589931762,0.10342758283273082,13.55872749132186
792,2.647545099258423,12.879716,4.906103501579121,0.01797397056516038,0.10300431864645199,13.550708324143903
793,2.6498169898986816,12.886114,4.930541429344006,0.018063501206774073,0.10299649854252632,13.542707967284521
794,2.6525721549987793,12.911627,4.948064674968364,0.018127699261494466,0.10309342366427057,13.534744926304738
795,2.6552650928497314,12.916592,4.963348702767429,0.018183693731584436,0.10325595236827093,13.526830962353214
796,2.6640989780426025,12.959454,4.868868702322902,0.017837557383984008,0.10298077303352783,13.518888962491548
797,2.6652581691741943,12.961841,4.839915655080292,0.017731485178466358,0.10300086434956066,13.510970826120005
798,2.666330099105835,12.964018999999999,4.885009707478142,0.0178966914710368,0.10311148060759046,13.503091617213276
799,2.6673569679260254,12.976379,4.902924493389902,0.0179623239703421,0.10325208804652873,13.49525677451392
800,2.675563097000122,13.010334,4.845983578777234,0.01775371558634205,0.10302981961230748,13.487402392981195
801,2.6783101558685303,13.031431,4.8282191765796725,0.017688634031885676,0.10303128319456598,13.479567455777778
802,2.6821670532226562,13.047766,4.89165954565709,0.017921053777223986,0.10323852951045517,13.471787852006894
803,2.6849920749664307,13.052767999999999,4.905508872990067,0.01797179208752463,0.10347811535028804,13.464069289771569
804,2.695625066757202,13.112993,4.875504732666865,0.017861869103872004,0.10342662680180877,13.456360950660798
805,2.696753978729248,13.125131,4.83405260273913,0.017710005336027623,0.10358678733908329,13.448700127982399
806,2.6978039741516113,13.127265,4.916788118050935,0.018013114660245733,0.10392693623846277,13.441118352379002
807,2.698827028274536,13.129546999999999,4.9116146716937,0.017994161254041515,0.1041967757768871,13.43360337459784
808,2.7096240520477295,13.178555999999999,4.816790146533462,0.017646762707814994,0.10402066298930471,13.426076380340227
809,2.7125630378723145,13.204260999999999,4.82096373739971,0.017662053049601875,0.10415879291151431,13.41859235312104
810,2.7141671180725098,13.21576,4.842085742387456,0.01773943549695643,0.10433129513382813,13.41115697360217
811,2.7180800437927246,13.221238,4.8865409256954475,0.01790230123266491,0.10459154774403863,13.403785557768618
812,2.7237319946289062,13.257125,4.805750843385279,0.017606319184807078,0.10429809296359528,13.396380907497374
813,2.724891185760498,13.261023,4.8146248614361795,0.017638829982671463,0.10429200689430031,13.388993175388027
814,2.725950002670288,13.263167999999999,4.848516392587127,0.017762994787413004,0.10437703920100212,13.381638239623946
815,2.727959156036377,13.266247,4.909704121312157,0.01798716177343332,0.10450957735405089,13.374324504949893
816,2.733607053756714,13.307539,4.817309716757948,0.017648666202088697,0.10410643595985741,13.366958849110794
817,2.7347781658172607,13.309866999999999,4.826894292411899,0.01768378019441035,0.10405623011986248,13.359602865011118
818,2.7358391284942627,13.312000999999999,4.839759887101377,0.017730914507858388,0.10405538263072361,13.35226497342263
819,2.7368640899658203,13.314072,4.89255424292318,0.017924331584616402,0.10406974063405523,13.34494740273587
820,2.7436420917510986,13.351593999999999,4.794865266294187,0.017566438851634922,0.10365742896639275,13.337576480221019
821,2.744786024093628,13.354429,4.8160309558787135,0.017643981341609122,0.10355575418212022,13.330205962827218
822,2.7474820613861084,13.367936,4.827307730810586,0.017685294864780855,0.10352267839133923,13.322847892006033
823,2.7485461235046387,13.369653999999999,4.903171460513004,0.017963228757572898,0.10356807344231433,13.315515419202086
824,2.7541520595550537,13.401558999999999,4.812963991088127,0.017632745228295853,0.10320609919531915,13.308138865277558
825,2.755289077758789,13.403792,4.86001859701287,0.01780513419268976,0.10315896804042894,13.300771786262706
826,2.756343126296997,13.405978,4.865663634280896,0.017825815316449597,0.10313837445883475,13.293418382414464
827,2.76780104637146,13.463089,4.897119225691425,0.017941055827364334,0.10317145860213078,13.286087748937215
828,2.7762961387634277,13.491515,4.878234860728183,0.017871871184218954,0.10287738459057719,13.278724639232964
829,2.7774510383605957,13.511197,4.829403488990005,0.017692972871536414,0.10278692693077691,13.271363755174951
830,2.7785069942474365,13.512253999999999,4.940238393632675,0.018099026945405522,0.1029521140223774,13.26404829317331
831,2.779522180557251,13.513266999999999,4.922141140007838,0.018032725958510656,0.10305482909437261,13.256767576026155
832,2.787691116333008,13.557796,4.936399126824764,0.018084961431179214,0.10293679865141485,13.249484520998417
833,2.7888271808624268,13.558931,4.865694316593498,0.017825927723981033,0.10296226517683414,13.242223185846502
834,2.7898871898651123,13.563493999999999,5.005512198218459,0.018338163653777714,0.10315274873851,13.235010797170466
835,2.7909181118011475,13.565840999999999,4.969996533534,0.018208048683428006,0.10326441697081551,13.227834139611437
836,2.797873020172119,13.608766999999999,5.033014894465531,0.018438922362322755,0.10322840106569135,13.220668498706422
837,2.7990190982818604,13.611061,4.94148691086678,0.018103601005453107,0.10331426580034536,13.21353418541407
838,2.800076961517334,13.613163,5.1292884507619005,0.018791629570093095,0.10364422101318391,13.206472164741214
839,2.8029911518096924,13.632358,5.029688104788283,0.018426734356155317,0.10379580916253234,13.199452860834551
840,2.812188148498535,13.662961999999998,4.927797064601326,0.018053446969008985,0.10360683404174913,13.192419309615026
841,2.813387155532837,13.681588,4.914059298911422,0.018003117375256644,0.10369630551689916,13.185418297221835
842,2.8145110607147217,13.683335999999999,4.9557029547975855,0.01815568281642246,0.10395291572416888,13.178477927115887
843,2.815598964691162,13.68596,4.9928748662496245,0.01829186560222685,0.10424024266197138,13.171603264205396
844,2.82381010055542,13.731603,4.905510145228158,0.017971796748488263,0.10396541472246258,13.164699402503967
845,2.8250131607055664,13.734027,4.899367799507999,0.017949293688546777,0.10396322335461286,13.157811621280324
846,2.826138973236084,13.73631,4.961927470783521,0.01817848691484345,0.10414702324969297,13.150970869314868
847,2.8332810401916504,13.775383,4.998633329619599,0.018312962273155042,0.10432177287047902,13.144175409002889
848,2.8460521697998047,13.824764,4.901140606888206,0.017955788534743822,0.10390335086805967,13.137326081261618
849,2.8471720218658447,13.837048,4.904169582803949,0.017966885472249238,0.10389965420474175,13.130492335548876
850,2.8482401371002197,13.839395,4.961274253994692,0.018176093793839932,0.10409575733559434,13.123707274491267
851,2.8493220806121826,13.841674999999999,4.998678287031786,0.018313126978853376,0.10427845372139523,13.11696833263801
852,2.8565070629119873,13.874787,4.895562137137673,0.01793535128733099,0.10388375339882679,13.110179605128343
853,2.8577330112457275,13.887251,4.877935476154946,0.01787077436074075,0.10388993455674587,13.10340781381631
854,2.8588061332702637,13.889387,4.927123158540539,0.01805097805091617,0.10410533654433436,13.096687596120729
855,2.8598291873931885,13.891433,4.9516727052227445,0.018140917618907747,0.10435645675609513,13.090025009166597
856,2.868697166442871,13.93676,4.838480988862027,0.017726229144147142,0.10402249132034252,13.08332340400877
857,2.8714070320129395,13.942490999999999,4.837541791953866,0.017722788308140166,0.10407799904953821,13.076647180783464
858,2.8740880489349365,13.968383999999999,4.873299004446364,0.017853788211551397,0.10416010717647871,13.070000216856295
859,2.8761470317840576,13.985468,4.937629878219294,0.01808947040440638,0.10432600411637014,13.063396076583627
860,2.8899941444396973,14.039776999999999,4.829231448927445,0.017692342586623038,0.10391477728308793,13.056739578103722
861,2.891132116317749,14.041879,4.854043867412364,0.01778324521013166,0.10392377863363506,13.050099487280468
862,2.8921761512756348,14.043676999999999,4.895326889748324,0.017934489436444573,0.10400022787656434,13.04348642361718
863,2.893184185028076,14.056134,4.961097401017851,0.018175445876363445,0.10413451739827967,13.03691007188202
864,2.898822069168091,14.087435999999999,4.848862950880009,0.01776426443623989,0.10364876744716611,13.030269267553102
865,2.9000680446624756,14.096112999999999,4.869028274266556,0.017838141990773763,0.10358542441650437,13.023633382447505
866,2.9012460708618164,14.099843,4.87455895664068,0.017858404164648765,0.10356854008279337,13.017010228083002
867,2.9034509658813477,14.104391,4.941450162026667,0.018103466372628857,0.10361764443110542,13.01041054051149
868,2.909135103225708,14.135898,4.824593740420745,0.01767535190630772,0.10316529649223016,13.00375301158203
869,2.9102931022644043,14.145926,4.859311298728651,0.017802542939052885,0.10312899365857588,12.997105274232728
870,2.911342144012451,14.148045999999999,4.865312754375036,0.017824529834988025,0.1031732545023421,12.990480379989593
871,2.913429021835327,14.151197,4.969128233426521,0.01820486758450326,0.1033810474075421,12.98390455535089
872,2.920192003250122,14.1966,4.839905772002575,0.017731448970883714,0.1031121538647363,12.977300442209318
873,2.9213480949401855,14.198989,4.839101993826961,0.017728504254111075,0.10314254031194227,12.970716051816584
874,2.9223880767822266,14.200979,4.8779958484938435,0.01787099554046962,0.10328788026510381,12.964169760532709
875,2.9234089851379395,14.2031,4.925716397760995,0.01804582425079035,0.10345235869360235,12.95766445067771
876,2.9290571212768555,14.231167,4.835764048023492,0.01771627537642834,0.10313428629217207,12.951122714387287
877,2.9303531646728516,14.247211,4.826428705927806,0.01768207447463539,0.10319763921209642,12.944605910495321
878,2.932796001434326,14.252049999999999,4.868071555508377,0.017834636961825003,0.10340582286381392,12.938137318508382
879,2.9449360370635986,14.295440999999999,4.901314069638384,0.017956424031806785,0.10362837860914278,12.931719256862616
880,2.9571890830993652,14.359741999999999,4.807187425062307,0.01761158223658922,0.1033756346379551,12.92527553197226
881,2.9583489894866943,14.362114,4.7952807607982315,0.017567961054740355,0.10343425153565439,12.918855807485755
882,2.9594061374664307,14.37421,4.83641166124119,0.017718647968223186,0.10364191224270672,12.912483848342927
883,2.96042799949646,14.386272,4.874598665228558,0.0178585496407867,0.10387484579567345,12.906163310405411
884,2.9660961627960205,14.406248,4.803024624714955,0.01759633142688089,0.10363067301888436,12.899818010787442
885,2.967353105545044,14.416616999999999,4.791727139061882,0.01755494202803855,0.10369233874487817,12.893496474303564
886,2.970388174057007,14.431598999999999,4.82265980451723,0.017668266750645287,0.1038601715654647,12.887215443588358
887,2.9730520248413086,14.437367,4.87112038033829,0.017845806617690103,0.104033220653783,12.880975749247506
888,2.9831361770629883,14.484751999999999,4.780233256964149,0.017512833112391425,0.103543844618178,12.874672038081187
889,2.9842820167541504,14.487435,4.779225154405593,0.017509139834068144,0.10343310639761136,12.868364768923227
890,2.9853971004486084,14.498792,4.80827339993954,0.017615560807459487,0.10345356522364925,12.862074802362978
891,2.9864821434020996,14.501526,4.848799375963072,0.017764031523565843,0.10351856623231906,12.855809196290714
892,2.993314027786255,14.534552999999999,4.754954864280415,0.01742022334867858,0.10307386599040315,12.849487776022038
893,2.994500160217285,14.536095999999999,4.758862418753216,0.017434539041173303,0.1030536714736118,12.843177585339458
894,2.9956371784210205,14.548067999999999,4.790805035064872,0.017551563813515574,0.10311732486092345,12.836891745216784
895,2.996731996536255,14.560198999999999,4.844259184824855,0.017747398107280956,0.10323010650690602,12.830637893947173
896,3.006186008453369,14.595519,4.751392117586249,0.017407170891837537,0.102841910497427,12.824337581934145
897,3.009016990661621,14.610854999999999,4.768994620556748,0.017471659313283,0.1028533187023406,12.818053306537559
898,3.0117571353912354,14.636296999999999,4.797716323737188,0.017576883968119638,0.10293127014530355,12.81179545421141
899,3.013813018798828,14.641293,4.858380914296348,0.01779913438837818,0.10314393453354538,12.805585021326458
900,3.0205671787261963,14.666176,4.771919557415969,0.01748237509394186,0.10290433186137687,12.799351581746235
901,3.0219461917877197,14.678624,4.786507935235129,0.017535820985050885,0.10300288809226152,12.793147636122635
902,3.0231821537017822,14.689511,4.794090144532061,0.017563599120322203,0.10305825083489462,12.78696624574665
903,3.0263919830322266,14.696895999999999,4.819048223853963,0.01765503538597588,0.10305796620068608,12.780798298045966
904,3.0388951301574707,14.764994999999999,4.728950488698539,0.017324953878492397,0.10265175578734578,12.774580880125994
905,3.041862964630127,14.770852999999999,4.722041274919227,0.017299641325453557,0.10253895896579929,12.768359201702072
906,3.0446841716766357,14.785877999999999,4.754920541507026,0.017420097603977433,0.10254005328902782,12.762150735965696
907,3.0484440326690674,14.810704999999999,4.806480258507286,0.017608991465554627,0.10259980525496418,12.755964568962453
908,3.060091018676758,14.873336,4.716558418651164,0.017279554367006098,0.10217976995288135,12.749727174783391
909,3.06136417388916,14.876724,4.722211114212488,0.017300263547642084,0.10211451260414563,12.743492995760397
910,3.0626561641693115,14.880398,4.766746036076749,0.0174634214130341,0.10215615864250861,12.73727849242142
911,3.0638530254364014,14.895850999999999,4.8187174741285554,0.0176538236533194,0.10229537777996726,12.731098763461071
912,3.0717921257019043,14.917815,4.7290754695031705,0.017325411757398324,0.10194549418211706,12.724879335030304
913,3.07293701171875,14.920086,4.731561597175101,0.017334519919421837,0.10197372629780227,12.718677863118156
914,3.0739760398864746,14.922111,4.745598150531187,0.01738594414982737,0.10206408353123005,12.712503660534393
915,3.074984073638916,14.924183999999999,4.78919256111645,0.01754565636389151,0.10215210324709091,12.706356158957957
916,3.0806331634521484,14.964549,4.687129928022423,0.017171740330027906,0.10174685361143261,12.700160724660769
917,3.082789182662964,14.983794999999999,4.696339429577334,0.017205480203190893,0.10170189262537119,12.693971724920006
918,3.0839080810546875,14.986056,4.719099169723332,0.017288862646982223,0.10176736502160592,12.687805819379026
919,3.0849411487579346,14.988100999999999,4.771341478503814,0.017480257247600446,0.10195516988819715,12.681681587701993
920,3.0906291007995605,15.007292,4.680861337540959,0.01714877476055661,0.10170593891938962,12.675533337657358
921,3.091780185699463,15.018929,4.707665107252088,0.01724697288615019,0.10184529015041856,12.669419672453184
922,3.0928289890289307,15.020997,4.720911723726236,0.01729550310866133,0.10206845041141922,12.663353207193817
923,3.093852996826172,15.023038999999999,4.800016418487299,0.0175853105810768,0.10242374519808355,12.657353835347278
924,3.1008291244506836,15.065797,4.713577701952334,0.01726863423167047,0.10231450730161644,12.651351650037407
925,3.1019790172576904,15.06726,4.702467311181694,0.017227930272486845,0.102450409054222,12.645383537562607
926,3.104604959487915,15.071422,4.729917185161522,0.01732849546169901,0.10273539911110217,12.639471913468487
927,3.105708122253418,15.083886999999999,4.772107980055503,0.017483065397963307,0.10307035850578879,12.633624136946773
928,3.1113600730895996,15.114875,4.696711134499168,0.017206841979052697,0.10294383863475677,12.627770119819273
929,3.126392126083374,15.171014999999999,4.678385327363259,0.01713970366492263,0.10296170596960616,12.621931212873813
930,3.1294641494750977,15.187251999999999,4.7141365404649065,0.017270681589002496,0.10309039451324223,12.616124179223698
931,3.133247137069702,15.203323,4.748318817984096,0.01739591157034763,0.10316263807079722,12.610340061754743
932,3.1481151580810547,15.282459,4.664167131836341,0.017087613971379017,0.10272869657189866,12.604502701203952
933,3.150810956954956,15.288143999999999,4.675911411359084,0.01713064024148988,0.10264877666137326,12.598665382809793
934,3.1523470878601074,15.300438,4.71268727416404,0.017265372065910604,0.10269482420355526,12.592847036483274
935,3.153377056121826,15.301466999999999,4.764000518412178,0.01745336295143148,0.10281313933777463,12.587058396604156
936,3.1610159873962402,15.35142,4.671981737591641,0.01711624351288357,0.1023394293054117,12.58121156632914
937,3.1622791290283203,15.353940999999999,4.6714326239804365,0.01711423178364028,0.10225828721827532,12.575365346652266
938,3.1643550395965576,15.366131,4.693516030403291,0.017195136415369947,0.10229259965791677,12.569536971237936
939,3.16544508934021,15.368687,4.7206748665805165,0.017294635360281387,0.10237659340092922,12.563733672319719
940,3.175265073776245,15.405111,4.627734716500051,0.016954140398988744,0.1019312339978802,12.557877088315811
941,3.1780600547790527,15.429412,4.633531812835454,0.016975378605411092,0.10188508323682509,12.55202621569829
942,3.1803481578826904,15.436893,4.655621234221471,0.01705630527352274,0.1019586686420818,12.546198639698218
943,3.1815290451049805,15.454507999999999,4.710136844834927,0.017256028328731954,0.10212639193477414,12.540408163057542
944,3.1881611347198486,15.470027,4.633273321544773,0.016974431598310948,0.10178509922765269,12.534579785054582
945,3.189301013946533,15.472323,4.6541854328231285,0.01705104508036479,0.10178144299774687,12.528762856188546
946,3.190376043319702,15.481862999999999,4.689258681050006,0.017179539216505935,0.10194347121861227,12.52298181203341
947,3.191452980041504,15.494017,4.742882874704245,0.017375996482034785,0.10218314249910483,12.517248185284716
948,3.2042741775512695,15.557668999999999,4.638991019771991,0.016995378922313266,0.10189799771680763,12.511484993347521
949,3.205623149871826,15.562705,4.662389234655227,0.017081100478218723,0.10199781633925291,12.505748553858403
950,3.2068660259246826,15.566137999999999,4.672101106775652,0.01711668083309076,0.10217341095342913,12.500049899506076
951,3.2089641094207764,15.571883999999999,4.738578203134351,0.017360225913789523,0.10240866694451849,12.494397518539635
952,3.2147090435028076,15.610370999999999,4.6345569396207615,0.016979134253586624,0.10213122935785712,12.488716079740621
953,3.2158491611480713,15.624049,4.681821551942106,0.017152292596121412,0.10217988466988825,12.48305329883323
954,3.2169079780578613,15.626187999999999,4.688266534541618,0.017175904394669754,0.10228328759800832,12.477417332861958
955,3.2190279960632324,15.629325999999999,4.77928337640325,0.017509353135820097,0.1025319796557396,12.471829415958497
956,3.2315189838409424,15.687522999999999,4.6542327834200306,0.017051218553719903,0.10229273547476721,12.466218510407986
957,3.232652187347412,15.688656,4.72903510790921,0.01732526388891133,0.10245008711028743,12.460642280045567
958,3.2336840629577637,15.689687999999999,4.714460892985177,0.017271869884897643,0.10260243650408665,12.455099796204577
959,3.234708070755005,15.695025,4.823904732007469,0.017672827659329357,0.10286099720887122,12.449606680505157
960,3.2403781414031982,15.739505,4.682793512266231,0.017155853463977282,0.10263247480604971,12.444092162006875
961,3.2434990406036377,15.745147999999999,4.7900427746618295,0.017548771200998764,0.10279502246549962,12.438613125762288
962,3.246246099472046,15.760494999999999,4.725751471768897,0.017313233979775966,0.10293044674562196,12.433165549189937
963,3.2488081455230713,15.764778999999999,4.892466755525227,0.01792401106632421,0.10317743921235163,12.427765338985271
964,3.263185977935791,15.848920999999999,4.70902595541309,0.017251958481089562,0.10290311675395335,12.422336464567366
965,3.2643351554870605,15.85113,4.697038143641551,0.01720804000773225,0.10289457699317218,12.416917549723486
966,3.2653729915618896,15.852697999999998,4.729148628537628,0.017325679782386277,0.1029482372700587,12.411517610195599
967,3.2663750648498535,15.8537,4.772446057199176,0.0174843039753042,0.10307295010003518,12.406147015569077
968,3.272045135498047,15.895527,4.672289971032553,0.017117372755018876,0.1026365123773937,12.400724312477745
969,3.2733070850372314,15.899766,4.679925323136746,0.017145345583951494,0.10259952856218549,12.39530712032291
970,3.2755181789398193,15.903692999999999,4.720396072878144,0.017293613973390836,0.10266785104157998,12.389910622912833
971,3.2765750885009766,15.90475,4.758999324807281,0.017435040609349587,0.10275506236187702,12.384537639252265
972,3.282271146774292,15.943843999999999,4.657276779753097,0.017062370519933697,0.10216701156422199,12.379091109843303
973,3.2834341526031494,15.949043999999999,4.653380868923424,0.01704809748501821,0.10201159485997971,12.37363308394011
974,3.2844791412353516,15.950088,4.6899148357588745,0.017181943100855215,0.10201267533091657,12.368185701659934
975,3.285628080368042,15.959197999999999,4.733601359335487,0.017341992779507015,0.10208280040089276,12.362758872354785
976,3.2924041748046875,15.992666,4.640085568150839,0.016999388903011232,0.10160853004553524,12.357275526801672
977,3.293549060821533,15.994938,4.6384701519889955,0.0169934706743122,0.10159708420700223,12.351801616233672
978,3.2945971488952637,15.997036,4.68275321961659,0.01715570584807427,0.10182305948390581,12.346370798849065
979,3.295624017715454,16.008036999999998,4.7256265142525535,0.017312776186188872,0.1020755386024606,12.34098699751391
980,3.3111460208892822,16.066777,4.637810979804871,0.01699105573515916,0.10170141448731554,12.335561260498292
981,3.3138670921325684,16.092222,4.644193059046254,0.017014437081352165,0.10170643098259471,12.330147160304232
982,3.31624698638916,16.111276999999998,4.6790526436459245,0.017142148440744916,0.10182714261439202,12.324761057706363
983,3.3175101280212402,16.114413,4.725268109110005,0.017311463135316525,0.1020060089489746,12.319411279298953
984,3.330402135848999,16.173738999999998,4.609502406128199,0.01688734461902751,0.10158899940600771,12.314013691432391
985,3.332442045211792,16.181053,4.626879947169801,0.016951008871336104,0.10159891331174761,12.308628079616527
986,3.333651065826416,16.184547,4.641619399282991,0.017005008237298076,0.10170207652494383,12.303267526402209
987,3.334836959838867,16.196925999999998,4.706168815617733,0.01724149108133622,0.10182952714724293,12.297935628280237
988,3.3478331565856934,16.260565,4.591322792857328,0.016820741899840796,0.1013651120233855,12.29254963192679
989,3.3490560054779053,16.27179,4.613913128814018,0.016903503715487763,0.10136149787209509,12.287174113912128
990,3.3502280712127686,16.2773,4.623674243354323,0.016939264474585918,0.10144387626312572,12.281821124074348
991,3.3522040843963623,16.281738,4.7153714255832515,0.017275205706514765,0.10169885841703419,12.276514748082437
992,3.357861042022705,16.309732,4.595505967614998,0.01683606735311325,0.10141517582191621,12.271179943724173
993,3.359011173248291,16.32205,4.6466683426643485,0.01702350551516685,0.10155169235822777,12.265875123717787
994,3.360051155090332,16.324127,4.648756905065026,0.017031157159511735,0.10173173751022886,12.260606440991795
995,3.3625199794769287,16.32713,4.755938989278141,0.01742382878295771,0.10203850637961752,12.255391391435118
996,3.3681530952453613,16.357983,4.601267124064758,0.016857173890391954,0.10177236888219166,12.250150103019656
997,3.369274139404297,16.371143,4.684930276584648,0.017163681700571056,0.10194285448894597,12.244943270302182
998,3.3703131675720215,16.372647999999998,4.653763010802344,0.0170494974976517,0.10206846503051348,12.239764398466466
999,3.3730921745300293,16.376555,4.80003369252709,0.017585373866142565,0.10241814835492119,12.234644773277353
1000,3.378857135772705,16.418599,4.631622588867057,0.016968383984241924,0.10223306811019066,12.229509973795803
1001,3.381258010864258,16.425798999999998,102.2557151040491,0.3746234079260718,0.15740008752874562,12.234785674465988
1002,3.3824400901794434,16.430689,81.36939654018325,0.29810441990214304,0.15013465420480632,12.238474772068232
1003,3.4142510890960693,16.552722,69.72698623103682,0.2554513572146634,0.14481563479881118,12.24105099065825
1004,3.64491605758667,17.481267,49.713915404807636,0.1821315942228446,0.13379788060013473,12.241461101974064
1005,3.6476690769195557,17.496323999999998,42.193115140855355,0.15457843670645327,0.12878752901930302,12.2409451430854
1006,3.6503450870513916,17.501552999999998,36.860129778315475,0.1350405443852109,0.12485322215887794,12.239729113862532
1007,3.652513027191162,17.528025,34.040653972788505,0.12471113019298845,0.12247501432160919,12.23810265928214
1008,3.6590349674224854,17.550888999999998,24.94054561046125,0.09137202925645227,0.11411467975864267,12.235092525186046
1009,3.6603381633758545,17.552799999999998,21.146485803584806,0.07747213512064662,0.11005489836116353,12.231450863181413
1010,3.6615359783172607,17.565352999999998,20.02666403686707,0.07336956299457303,0.10828356052271267,12.227545768305987
1011,3.6627299785614014,17.579423,18.374140380486843,0.06731538750715228,0.10644735387964865,12.223372751661095
1012,3.668562173843384,17.605743,15.682468225256887,0.0574541939808451,0.10158026142492023,12.218500853580746
1013,3.6698291301727295,17.611517,13.948750234090621,0.05110255542868626,0.09900510735060897,12.213278177147656
1014,3.671020030975342,17.612707999999998,14.245370268157206,0.0521892507582148,0.09831269127258081,12.207970569672883
1015,3.6722071170806885,17.634334,13.174778119225984,0.04826703595659312,0.09713524681959108,12.202513172120828
1016,3.6779351234436035,17.654417,11.121201414983297,0.04074356499364327,0.0935866634979913,12.196595702622833
1017,3.679155111312866,17.655734,10.641714743547361,0.03898692057796751,0.09217961003442511,12.190508216308304
1018,3.6803300380706787,17.672482,9.895030398523895,0.036251372411362774,0.09095276790334321,12.1842767005719
1019,3.6814591884613037,17.674886,9.830387532112702,0.03601454720420023,0.09038855296551693,12.177986448649067
1020,3.6871261596679688,17.692349999999998,8.764529776383156,0.03210967729634678,0.08794247159328698,12.171406266917176
1021,3.688256025314331,17.696381,8.684981296071976,0.031818243973923764,0.08707588144309508,12.164733981980676
1022,3.6892921924591064,17.698359999999997,8.152534238772498,0.029867574214851877,0.08611435987002672,12.15795958953575
1023,3.690282106399536,17.69935,8.279497753635606,0.030332716965766997,0.08577932997572003,12.151158652891437
1024,3.701223134994507,17.751208,7.485803414415782,0.02742494327402164,0.08403649569702631,12.144166720870286
1025,3.703122138977051,17.786989,7.6269469071830915,0.027942035704633224,0.08350840551377425,12.137127421265534
1026,3.7042860984802246,17.791828,7.112444431076391,0.02605710760267462,0.08268925888784653,12.13000805976883
1027,3.705418109893799,17.794166,7.340346943550609,0.0268920498434201,0.08250155639671035,12.12288122367169
1028,3.7113499641418457,17.817609,6.733966936043323,0.024670519783418384,0.08118081704585932,12.115619620376302
1029,3.712613105773926,17.835566999999998,6.949900984195672,0.025461614432003968,0.0808590955448636,12.108336323403455
1030,3.7137880325317383,17.837919,6.491381563963403,0.023781785508672743,0.08013116194886642,12.100986752766579
1031,3.714920997619629,17.842112,6.7854825204311835,0.024859251961028662,0.08001897497810898,12.093639122457597
1032,3.720797061920166,17.867492,6.231661090329028,0.02283027518143011,0.07896294525151958,12.086190749055087
1033,3.721985101699829,17.869901,6.517181093295813,0.0238763045054013,0.07875842813546446,12.078734726215039
1034,3.7231831550598145,17.881922,6.057942863043858,0.022193842154110067,0.07810593215895865,12.071223161852593
1035,3.7242751121520996,17.883247,6.373783225097807,0.02335095295884952,0.07805276643666587,12.063720443076532
1036,3.733458995819092,17.931711,5.87777866949795,0.021533793724506468,0.07714082445695646,12.056135654483848
1037,3.7361249923706055,17.936173999999998,5.635153760525194,0.020644914602643796,0.07651346359078395,12.04849979327425
1038,3.7386951446533203,17.950150999999998,5.462701289381985,0.02001311879172796,0.0759764337280606,12.040822883723289
1039,3.741142988204956,17.955087,5.314623478232564,0.019470621835009375,0.07549642290592623,12.03311129116173
1040,3.747389078140259,17.986898999999998,5.103239799779579,0.01869619789282259,0.07458341355904106,12.025321406541526
1041,3.748624086380005,17.999378999999998,4.955122312960436,0.018153555580564827,0.07399387628595111,12.017487017625973
1042,3.749850034713745,18.009342999999998,4.836004682737414,0.017717156964283876,0.07351121568519513,12.009619374567896
1043,3.7509920597076416,18.011625,4.727048164928634,0.017317984536847922,0.0730846191069148,12.001724439829447
1044,3.7568020820617676,18.03709,4.564804978050555,0.016723591396873235,0.07226862755874008,11.993764332699987
1045,3.7580230236053467,18.049530999999998,4.457688648264387,0.01633116067094075,0.07173651614895557,11.985767633644803
1046,3.7591540813446045,18.050660999999998,4.3670753476939606,0.015999190341178925,0.07131366279058853,11.977745351809002
1047,3.760244131088257,18.053103999999998,4.288004753809609,0.0157095078005253,0.070927391005807,11.969701304063054
1048,3.765984058380127,18.088964,4.16525814352274,0.01525981407523816,0.07020330007951164,11.96160368814177
1049,3.767207145690918,18.095337,4.079539040507197,0.014945774097488524,0.06972748769223888,11.953476650692476
1050,3.7683870792388916,18.097694999999998,4.00859985344935,0.014685881728792316,0.06934447098496457,11.94532923777513
1051,3.769559144973755,18.101923,3.9443904318657728,0.014450644487430058,0.0689999527531186,11.937165276657261
1052,3.7751760482788086,18.136737999999998,3.8490270059646834,0.014101271627769163,0.06835461501047833,11.928957283507222
1053,3.7763471603393555,18.138576999999998,3.7862315076233806,0.013871214426887064,0.06792972897157974,11.920726013328768
1054,3.7774200439453125,18.13965,3.731570668312381,0.013670959312716188,0.06757657317577034,11.912478271979987
1055,3.778459072113037,18.143515999999998,3.6792823583519105,0.013479396182458341,0.06725911841918476,11.904217489899414
1056,3.786550998687744,18.189737,3.60064933114864,0.013191316708401967,0.06667707459689291,11.895920176373913
1057,3.789262056350708,18.195154,3.5517501950961816,0.01301217013479508,0.06628630681820413,11.887603819849122
1058,3.7919921875,18.200160999999998,3.503171522122719,0.01283419760775024,0.06596129783283936,11.879274470748229
1059,3.7934679985046387,18.234745999999998,3.4650186948619535,0.01269442114483177,0.06566873180200947,11.870935149987893
1060,3.7991549968719482,18.25424,3.397695242666993,0.012447775360105108,0.06514030479923465,11.862565473960023
1061,3.8003411293029785,18.268121,3.354514247917995,0.012289577733751932,0.06478141968548908,11.854180514270782
1062,3.801478147506714,18.270979999999998,3.3150789900392246,0.012145102965921537,0.0644770059740892,11.845785158401165
1063,3.8025660514831543,18.282183,3.2811905617687196,0.012020949528873674,0.06420011370354498,11.83738190800616
1064,3.808328151702881,18.293419999999998,3.2259892024762533,0.011818714169028476,0.06371551904733194,11.828953276746102
1065,3.809602975845337,18.295661,3.1886868980943364,0.011682053676489454,0.0633839146290702,11.820512503249837
1066,3.8107571601867676,18.298165,3.153658067806758,0.011553722269637096,0.0630976701503955,11.812063561445868
1067,3.8118481636047363,18.299256,3.126409610634498,0.011453894989800338,0.0628378948432164,11.803608785899886
1068,3.817579984664917,18.351530999999998,3.081005633084135,0.01128755325735039,0.06239018278467015,11.795132739541073
1069,3.8187761306762695,18.352726,3.0480601874652105,0.011166854525735771,0.0620776094249409,11.786646828204793
1070,3.819916009902954,18.355172,3.0174672482049756,0.011054774421924627,0.061806107327406413,11.778154561052894
1071,3.8210229873657227,18.362026999999998,2.9904808633953044,0.010955907268780998,0.06155597378061164,11.769657788976335
1072,3.83607816696167,18.438869,2.950038621876801,0.01080774332189143,0.0611441870552767,11.761143556300219
1073,3.8372790813446045,18.440071,2.920615142591868,0.010699947644441541,0.060850056216981294,11.752621557883762
1074,3.8384101390838623,18.445054,2.894678562467863,0.010604926549277173,0.060599602662694756,11.744095411718872
1075,3.8394980430603027,18.447414,2.871401438270253,0.010519648620461616,0.06036297544230825,11.735566309194848
1076,3.8453121185302734,18.483631,2.8352487631281766,0.010387199902523575,0.05997792328170451,11.727022622532816
1077,3.84645414352417,18.489414999999997,2.808574519212499,0.01028947630683629,0.05970176112347937,11.718473111703165
1078,3.8474509716033936,18.491875999999998,2.786388107129243,0.01020819430420373,0.0594625061935813,11.709920769784654
1079,3.8483941555023193,18.493783,2.761349097283997,0.010116461541983292,0.05924010402598812,11.701366987382972
1080,3.854065179824829,18.524973,2.729083225560827,0.00999825249310676,0.058878110933132326,11.692801063130883
1081,3.855152130126953,18.526059999999998,2.706726751019181,0.009916347450699282,0.05861524874033608,11.68423079387945
1082,3.856271982192993,18.541885,2.6839433053982655,0.00983287815967608,0.05838351175956615,11.675658655383867
1083,3.8573551177978516,18.544158,2.6644925874725063,0.009761618629306142,0.05816873554478664,11.66708601045854
1084,3.8630740642547607,18.573242999999998,2.633394479470387,0.009647687792404238,0.057823963200793464,11.65850310735667
1085,3.8642940521240234,18.575678,2.612373914667876,0.00957067698068741,0.057570873997420446,11.649917000543164
1086,3.865445137023926,18.579808,2.5962671684017478,0.009511668404289722,0.057350546663724675,11.641330227196587
1087,3.866575002670288,18.596235999999998,2.572724485080504,0.009425417574704753,0.05714165845496975,11.632743702230131
1088,3.872338056564331,18.612396,2.5474601923931717,0.009332859467651864,0.05681804139809947,11.624149003785043
1089,3.8735480308532715,18.613644,2.5266690894149173,0.009256689310860822,0.05657537113499668,11.615552230595974
1090,3.874721050262451,18.620276999999998,2.509971976240763,0.009195517869895746,0.05636441046896609,11.606955781952985
1091,3.875899076461792,18.644529,2.4902412735915407,0.009123232589217729,0.056162705860811034,11.598360388117575
1092,3.885025978088379,18.67033,2.4688227797832534,0.009044763927246713,0.055853744668381264,11.589758336588803
1093,3.8862950801849365,18.693053,2.447674441569853,0.008967285005648877,0.05562182561839602,11.581155307322364
1094,3.887442111968994,18.694201,2.4295887561841116,0.008901026400083497,0.05541966760481576,11.572553503070013
1095,3.8885371685028076,18.705382,2.411889772005671,0.008836184510678973,0.0552250347465719,11.56395350967929
1096,3.901427984237671,18.759155,2.391157668395154,0.00876023050360812,0.054930509839963906,11.555348287567147
1097,3.9034640789031982,18.763168999999998,2.3709423185240217,0.0086861696723535,0.05470786461627531,11.546743026675973
1098,3.9045560359954834,18.764552,2.3557443118457924,0.0086304903487119,0.054510622730343204,11.538139573253599
1099,3.905562162399292,18.777316,2.3391367505974014,0.008569646989630381,0.05432515809270212,11.52953879525181
1100,3.9113330841064453,18.808825,2.3187236802869444,0.008494861790992275,0.05404491570540606,11.520934141366244
1101,3.913987159729004,18.813572,2.3029970416628047,0.008437245774610188,0.053831352362532,11.512330328593452
1102,3.916414976119995,18.83854,2.286169635922634,0.008375596994602897,0.05364151347743553,11.503729045215099
1103,3.9188120365142822,18.843981,2.2732374454538764,0.00832821870126814,0.05346065330928013,11.495130945650775
1104,3.9262280464172363,18.892065,2.254165260688871,0.00825834596265405,0.0531922752758225,11.486530097566256
1105,3.9274251461029053,18.895875999999998,2.237815958025494,0.008198448758133631,0.052986069571600854,11.477930812288514
1106,3.9285550117492676,18.898778,2.224519509459501,0.008149735971077793,0.05280402994172366,11.46933477048461
1107,3.929666042327881,18.89989,2.210126692813208,0.008097006536676958,0.05262862415352966,11.460742451470509
1108,3.935811996459961,18.93645,2.191615692150751,0.008029189748683885,0.05237100187087094,11.452148386869915
1109,3.937062978744507,18.9377,2.1764156705329056,0.00797350304312192,0.052171598100787205,11.44355653536557
1110,3.938237190246582,18.941309999999998,2.165830531437842,0.007934723392741214,0.05199389989054918,11.434968378517285
1111,3.9393911361694336,18.943617,2.1523058658197427,0.007885174511099172,0.051823830835324075,11.426384449536648
1112,3.9493820667266846,19.0038,2.1357597385801155,0.007824556221273706,0.05157641691692573,11.417799698953424
1113,3.9505810737609863,19.00641,2.120559048631472,0.0077688670672191465,0.05138323817355732,11.409217744226227
1114,3.9516921043395996,19.015280999999998,2.1071091968001663,0.007719592272905524,0.05121032187546896,11.400639941605458
1115,3.9527671337127686,19.01758,2.093408380424924,0.0076693980464347606,0.05104434616016887,11.392066766941054
1116,3.9592599868774414,19.040067999999998,2.078090334886547,0.007613278949164603,0.05080450844500221,11.383493486125762
1117,3.9618639945983887,19.065262999999998,2.0656741349533148,0.007567791035577124,0.050617093006567075,11.374923528481055
1118,3.964473009109497,19.070273,2.054485577813322,0.00752680070656427,0.05045148219038016,11.366358320109523
1119,3.9668431282043457,19.074358999999998,2.042400832513732,0.00748252710813073,0.05028911910648887,11.357798089239385
1120,3.9730961322784424,19.114760999999998,2.0270745607075815,0.007426377873156636,0.050058896012109666,11.349238565489612
1121,3.9742870330810547,19.120953999999998,2.0165643891085976,0.0073878728732327415,0.0498761752302015,11.340682799968027
1122,3.975476026535034,19.124686999999998,2.004522166850974,0.007343755061953795,0.04971500018231341,11.332132173900474
1123,3.976659059524536,19.140772,1.993393697598977,0.00730298487055724,0.049557549245213856,11.323586938559195
1124,3.982496976852417,19.162415,1.9778802594425668,0.007246149934095341,0.049333903607024464,11.31504300101665
1125,3.9835779666900635,19.164555,1.9691416254176601,0.007214135128314577,0.04916035558606592,11.30650351363487
1126,3.984598159790039,19.166157,1.9570452485802954,0.0071698189166509016,0.049000687546980316,11.297969356076557
1127,3.9855899810791016,19.167147999999997,1.9468265655010808,0.0071323818122723676,0.048850424459614135,11.289441122336093
1128,3.9949631690979004,19.212896,1.9338262708694958,0.00708475401294622,0.0486347986586567,11.280914838579388
1129,3.9961230754852295,19.215712999999997,1.9222485279005819,0.007042337865128044,0.04846544802875744,11.272393364546502
1130,3.9971611499786377,19.216752,1.912907925365226,0.007008117691220723,0.048310520784787425,11.263877594878227
1131,3.998166084289551,19.240187,1.90291424280998,0.006971504897375724,0.04816272256360891,11.255367973548893
1132,4.004302024841309,19.264875,1.8893275998335572,0.006921728955865529,0.04795445461647071,11.24686088817348
1133,4.005577087402344,19.267992,1.878936024146581,0.0068836584431942755,0.04778888797897857,11.23835893100538
1134,4.0067830085754395,19.270404,1.8697016042067924,0.006849827279189956,0.04763741889804575,11.229862959662931
1135,4.0079309940338135,19.292704999999998,1.8599814367182703,0.006814216533458463,0.04749279028721251,11.221373391478853
1136,4.014135122299194,19.315597999999998,1.8477897550256557,0.0067695511635142026,0.04729015629109108,11.212886820142808
1137,4.015398979187012,19.319281,1.838391145765521,0.006735118476527324,0.047128850233105445,11.204405709256049
1138,4.016573190689087,19.321761,1.827394480706722,0.006694831162161012,0.04698222161333315,11.195930933174361
1139,4.017696142196655,19.32434,1.8207480656274146,0.006670481396820583,0.04684182255082205,11.18746286401884
1140,4.030408143997192,19.402046,1.8083476040911826,0.0066250511423274,0.04664741575833906,11.178998382874976
1141,4.032982110977173,19.407778,1.7998617142797817,0.006593962288690247,0.04648983085151846,11.17053964707648
1142,4.034913063049316,19.417478,1.7917655513082016,0.006564301235902616,0.04634824262712989,11.162087589841436
1143,4.035989046096802,19.419757999999998,1.7839517291696447,0.006535674565251535,0.04621114696078642,11.15364247517237
1144,4.041718006134033,19.456751999999998,1.7748962627244556,0.006502499014167617,0.0460214406782462,11.145201314623629
1145,4.042939186096191,19.459194999999998,1.7637734061509898,0.006461749385345553,0.045867420697104096,11.136766162257087
1146,4.044088125228882,19.466462,1.7550699212593281,0.006429863351712816,0.04572876296096885,11.128337897978279
1147,4.04507303237915,19.468745,1.749575357822133,0.00640973350295264,0.045594545429415344,11.119916776953481
1148,4.055837154388428,19.516762,1.741254502737725,0.006379249269524631,0.04541065007089472,11.111500023405378
1149,4.05834698677063,19.531108,1.7313659161848105,0.006343021504746346,0.04526190841560065,11.103089624276762
1150,4.060333967208862,19.547293,1.7248020697820952,0.0063189742375008295,0.04512562838062378,11.094686281313264
1151,4.061414003372192,19.549108,1.7177316016692266,0.006293070914078953,0.04499386187696117,11.086290248329359
1152,4.067229986190796,19.584242,1.709099994022639,0.006261448209478481,0.04481598113912452,11.077898990379497
1153,4.068403959274292,19.586695,1.7001791405224425,0.006228765825550577,0.04467146664975236,11.069514360519682
1154,4.0694921016693115,19.587875999999998,1.6913570253792503,0.006196445178859134,0.04453791475752879,11.061136965102811
1155,4.070559024810791,19.598077,1.6846032496878702,0.0061717020878416925,0.044409931712636914,11.052767109826863
1156,4.078070163726807,19.620715999999998,1.6765086494338037,0.006142046760216317,0.04423614960222288,11.044402316480895
1157,4.079163074493408,19.62442,1.668756099388805,0.00611364456562974,0.044095357223999196,11.036044385455169
1158,4.080132007598877,19.64432,1.6632625708333233,0.006093518508255835,0.043965348678383434,11.02769390185118
1159,4.081048011779785,19.645236,1.65753413672872,0.006072531852359264,0.043839759749609845,11.019351103307603
1160,4.092509031295776,19.69859,1.6487295519072025,0.006040275429646315,0.043670327419128435,11.011013654803863
1161,4.0950939655303955,19.712569,1.6406806117804484,0.00601078738218208,0.04353149151909848,11.002683198560257
1162,4.0974671840667725,19.71792,1.6338437902420635,0.0059857400449111415,0.043403168391727726,10.994360294979735
1163,4.099852085113525,19.742832,1.6274410035673617,0.005962282835092994,0.0432798318829486,10.986045206898805
1164,4.106863975524902,19.764768,1.6179632307212894,0.005927560124880348,0.04311477828432274,10.97773574732557
1165,4.108057022094727,19.767149999999997,1.6136897470899227,0.00591190381657455,0.0429803121792481,10.96943352941948
1166,4.1110999584198,19.798035,1.6031183205090707,0.005873174403276434,0.04285564355073992,10.961139065438863
1167,4.1135101318359375,19.806465,1.598479046264297,0.00585617798673275,0.04273444417854276,10.952852533851226
1168,4.123629093170166,19.860295,1.5904500998157403,0.0058267631879847905,0.04257456587289563,10.944571938187543
1169,4.1247031688690186,19.862448999999998,1.5848008534553504,0.005806066643820097,0.04244165944496678,10.936298677910406
1170,4.125676155090332,19.86441,1.5794208713481892,0.005786356574514776,0.04231984086453277,10.928033322400811
1171,4.126600980758667,19.866248,1.5729324757413796,0.0057625857283403375,0.042201619939138464,10.919776052591313
1172,4.1322150230407715,19.905414999999998,1.5661517416416135,0.005737743872664005,0.04204602872198584,10.911524968655886
1173,4.133413076400757,19.911025,1.5585880032527997,0.005710033407297884,0.04191595903597621,10.903281372713746
1174,4.135893106460571,19.91487,1.5536090967140863,0.00569179271597437,0.041796995951267124,10.895045824881047
1175,4.136913061141968,19.91698,1.5493637906519526,0.005676239638837631,0.04168192438038859,10.886818516766205
1176,4.142477035522461,19.945183999999998,1.5415524784354557,0.005647622163521547,0.04152939980162424,10.878597572803155
1177,4.143548011779785,19.959035,1.5342464047049507,0.005620855676810306,0.04140222894497139,10.870384265011218
1178,4.146424055099487,19.963122,1.527349086183406,0.0055955867031645444,0.04128308692564994,10.862178991049953
1179,4.147446155548096,19.964143,1.5222049111689608,0.005576740535271448,0.04116912261303434,10.853982003052131
1180,4.153213977813721,20.006932,1.516200828815613,0.005554744016148861,0.041021573624833337,10.845791644432909
1181,4.154276132583618,20.007993,1.5092591522083028,0.00552931253249335,0.04089684904761879,10.837609041367534
1182,4.155235052108765,20.011198,1.504359074496573,0.0055113606379747606,0.04078157646888705,10.829434653709125
1183,4.156322956085205,20.016695,1.499887966474465,0.005494980314168475,0.040669907157311586,10.821268651600752
1184,4.163153171539307,20.051015,1.4912881793078454,0.005463474186882388,0.04052350591930975,10.813109347602635
1185,4.169734001159668,20.073249,1.4871995229662938,0.005448495010696959,0.04040198280396779,10.804957948958752
1186,4.1722211837768555,20.083800999999998,1.4808105191914225,0.005425088295825723,0.04028909497225663,10.796814867894856
1187,4.1744771003723145,20.096591,1.476187593580708,0.005408151774037064,0.04017982936236732,10.7886802718784
1188,4.183824062347412,20.144862,1.4693332722825796,0.005383040324754134,0.04003623535721241,10.780552517645418
1189,4.184906959533691,20.147215,1.4636385417231625,0.005362177144958083,0.03991640973841605,10.77243274005521
1190,4.185867071151733,20.159162,1.4592217533437521,0.005345995826260157,0.039804379101208924,10.764321304585929
1191,4.186774015426636,20.160977,1.4537740184363135,0.005326037538213118,0.03969578032637166,10.75621836680313
1192,4.193369150161743,20.193172999999998,1.4466287151703632,0.0052998600491854205,0.039555707836456976,10.748122442335116
1193,4.19445013999939,20.195328,1.441625020101506,0.005281528542755576,0.03943887321290989,10.740034622395537
1194,4.197187185287476,20.209035,1.4392072587401086,0.005272670847126173,0.039330022930401456,10.731955274516563
1195,4.199540138244629,20.213770999999998,1.4340116091188582,0.005253636097180685,0.039223061656935385,10.723884479087587
1196,4.207234144210815,20.257126,1.4275254947936862,0.005229873608695601,0.0390878543808762,10.715820922780384
1197,4.208307981491089,20.259570999999998,1.4223052836336612,0.0052107488752479655,0.038972450742398294,10.707765520246117
1198,4.209264039993286,20.260527,1.4172853019501568,0.005192357701277031,0.03886485263710479,10.699718624693784
1199,4.2101781368255615,20.263804,1.4149095921346515,0.005183654065432106,0.03875969312358866,10.691680339918127
1200,4.217172145843506,20.306480999999998,1.4060160490617903,0.005151071735817548,0.03862653425234655,10.683649382953034
1201,4.220533132553101,20.331272,1.4027887470935205,0.005139248212207845,0.03851264531987223,10.67562662963739
1202,4.22167706489563,20.333555999999998,1.3990684968437366,0.005125618726310711,0.038407558354956364,10.66761247227134
1203,4.224056005477905,20.339707,1.392400327237774,0.0051011892612204445,0.038303357857556966,10.659606942292527
1204,4.238460063934326,20.402389,1.3889312991415446,0.005088480151257462,0.038173185030623856,10.651608866534128
1205,4.2410101890563965,20.427488999999998,1.3841724869970964,0.005071045796400922,0.03806152631002104,10.643619072761977
1206,4.244565963745117,20.433279,1.378443168580998,0.005050055900746206,0.03795754069328774,10.635637896334774
1207,4.246837139129639,20.437953,1.374945721985725,0.005037242676945195,0.03785539298862122,10.627665409978071
1208,4.257017135620117,20.499653,1.3697859609082617,0.00501833940804764,0.03772829147408759,10.619700502276377
1209,4.258071184158325,20.502456,1.3638892159332017,0.004996736129482916,0.03761770753296974,10.611743899644416
1210,4.259024143218994,20.504361,1.3600766950605199,0.004982768601500151,0.03751558168753141,10.603795966430908
1211,4.259927988052368,20.506173999999998,1.3559078515413598,0.004967495652064816,0.03741485794772765,10.595856754567265
1212,4.267430067062378,20.546371,1.350183076380838,0.004946522401053242,0.037289883456263835,10.587925199248495
1213,4.270020008087158,20.551547,1.3480879074827277,0.00493884655318506,0.03718458458444626,10.580002152120864
1214,4.272397041320801,20.575739,1.3427638147632233,0.004919341239896061,0.037083791409418664,10.572087799614447
1215,4.274639129638672,20.590484999999997,1.3383851939070226,0.004903299751501041,0.03698547007057483,10.564182238440685
1216,4.28345513343811,20.633677,1.3320155469828647,0.004879963952268834,0.036863307687673375,10.556284436162835
1217,4.284558057785034,20.637819,1.3292577759885476,0.0048698605994428375,0.03675686485113526,10.5483950619745
1218,4.285580158233643,20.640006,1.3246702693416021,0.004853053838351651,0.03665735054178068,10.54051440300132
1219,4.286542177200317,20.641914999999997,1.3200326908711961,0.004836063634436493,0.03656026330314984,10.532642552173092
1220,4.293203115463257,20.684345999999998,1.3172488082119052,0.004825864619075556,0.036441264093027725,10.524778573278708
1221,4.294286012649536,20.686515999999997,1.3139756038795511,0.004813872927847567,0.036339181560065104,10.516923174898544
1222,4.295309066772461,20.688541999999998,1.3084710373354465,0.004793706431766541,0.03624007132335853,10.509076472619837
1223,4.296267986297607,20.690459,1.304364407137752,0.004778661406672472,0.036145912783962925,10.5012386633241
1224,4.311208009719849,20.762365,1.3001724801392778,0.004763303888744522,0.03602978624806631,10.493408821085055
1225,4.312275171279907,20.763431,1.2977231964245128,0.00475433070801551,0.03592762297131164,10.485587520732201
1226,4.3132240772247314,20.778481,1.291933288475127,0.004733118836919893,0.03583049068713303,10.477774961225748
1227,4.314128160476685,20.779384999999998,1.2889505850661669,0.00472219142308527,0.035736157099591305,10.469971247281729
1228,4.320158958435059,20.802466,1.2841585591366198,0.00470463538641025,0.03562126783842239,10.462175524420113
1229,4.321401119232178,20.813181999999998,1.2812129778131405,0.004693843972819309,0.03552166013363699,10.454388412530887
1230,4.324573040008545,20.828999,1.2758334906274338,0.004674135716705179,0.03542750207677371,10.446610123879118
1231,4.3269641399383545,20.848118,1.2727788775936542,0.0046629448552120535,0.03533500684687336,10.438840714611521
1232,4.335127115249634,20.877057,1.2672509137957568,0.004642692641096168,0.03522222504873346,10.431079352839157
1233,4.336188077926636,20.880124,1.262582911368835,0.00462559097616134,0.03512344996052631,10.42332659746402
1234,4.337126016616821,20.881061,1.2601473166714765,0.004616667946432169,0.035029745093502394,10.415582642178865
1235,4.338006019592285,20.881940999999998,1.2572314281828705,0.004605985315328152,0.03493916930677163,10.40784760078709
1236,4.344675064086914,20.9283,1.253928924820139,0.004593886284352966,0.034828179834349916,10.400120647682312
1237,4.345746040344238,20.930429,1.2474641002923947,0.004570201793038585,0.034731097072894186,10.392402329154724
1238,4.346695184707642,20.932329,1.2454826571608097,0.004562942590188057,0.03464053369834476,10.384692892880887
1239,4.347579002380371,20.934089,1.2429959925157958,0.004553832460913263,0.03454992990255456,10.376992325118144
1240,4.354570150375366,20.974024999999997,1.2390203239528192,0.004539267226057379,0.03444182523217683,10.36929992645831
1241,4.355640172958374,20.976157999999998,1.23576303932072,0.0045273338581451735,0.034346375990301464,10.361616185486817
1242,4.356582164764404,20.978067,1.2322488488713288,0.004514459291663363,0.034255605947628075,10.353941274079535
1243,4.358597993850708,20.990959,1.2291585368808122,0.004503137643692253,0.034167704414746404,10.346275291751398
1244,4.373310089111328,21.069696999999998,1.2245084486518287,0.004486101609102636,0.03406061305035108,10.338617482826137
1245,4.374902009963989,21.075426999999998,1.222797263638613,0.004479832522229686,0.03396786467556465,10.330968393681156
1246,4.377815008163452,21.080899,1.2183932474746786,0.004463697995741696,0.03387795103094781,10.323328122026878
1247,4.3801109790802,21.095473,1.2155955689804037,0.004453448438044697,0.033791038253081544,10.315696770757327
1248,4.388134002685547,21.129255,1.2110132686223605,0.004436660750681461,0.0336855200855762,10.308073616907981
1249,4.38923716545105,21.141353,1.2073492411714732,0.004423237242284015,0.033593422669040654,10.30045916354307
1250,4.3901660442352295,21.142281999999998,1.2050791919282386,0.004414920703860757,0.03350600188317584,10.292853576561026
1251,4.391043186187744,21.155093,1.2021979790369401,0.004404365110061423,0.03342007377652223,10.285256899702121
1252,4.399466037750244,21.188185,1.2000954788738896,0.004396662403416169,0.03331707933727089,10.277668477808954
1253,4.402120113372803,21.203481999999997,1.194631607011548,0.004376644996120557,0.03322657667274044,10.270088771245362
1254,4.40453314781189,21.225589,1.1912525611664548,0.004364265544578518,0.03313948517991918,10.262517895817258
1255,4.406625986099243,21.235001,1.1869461067656937,0.0043484884447650765,0.03305422889073412,10.25495590728174
1256,4.413612127304077,21.25904,1.183853281330519,0.0043371575885536,0.03295345332014371,10.247402216883154
1257,4.414715051651001,21.270455,1.1806036395733859,0.004325252221031039,0.032863734214798296,10.239857224785647
1258,4.415709972381592,21.271451,1.1777240464800505,0.004314702561513544,0.03277746710354146,10.232321046424586
1259,4.4166481494903564,21.282279,1.1745696248389939,0.004303146041821653,0.032692563807209855,10.22479371921358
1260,4.4236061573028564,21.305692,1.172068346649977,0.004293982374457074,0.032592101425764644,10.217274661119088
1261,4.42471718788147,21.316802,1.1676312466788843,0.0042777266423369865,0.03250230183767181,10.209764252216024
1262,4.425713062286377,21.322146999999998,1.1649987202851722,0.004268082134858218,0.032417950673822866,10.202262678800164
1263,4.4267799854278564,21.337031,1.1634650908547037,0.00426246353952442,0.03233593279773091,10.19477001228889
1264,4.433434009552002,21.354536,1.1581768655207754,0.004243089629768262,0.032237646079993076,10.187285652386114
1265,4.434514999389648,21.363348,1.1555791562708295,0.004233572678162911,0.03215002935890692,10.17980997345415
1266,4.437978982925415,21.385994,1.1520276531620253,0.004220561413251933,0.03206681300420768,10.172343121036612
1267,4.4402430057525635,21.389711,1.150336962428839,0.004214367409097048,0.03198506777014193,10.164885134456295
1268,4.451307058334351,21.441938,1.1469344978424991,0.004201902160798843,0.03188914959692107,10.15743549622402
1269,4.452393054962158,21.443023999999998,1.1426334671560907,0.004186144931271893,0.03180265891196997,10.149994530779317
1270,4.453402042388916,21.444032,1.1403253091104584,0.004177688777674934,0.03172065684618809,10.142562384428578
1271,4.454332113265991,21.458026999999998,1.1396116244701484,0.004175074127023228,0.03164086776293961,10.135139121706782
1272,4.46131706237793,21.491054,1.1344904538407719,0.004156312237853553,0.03154516356981972,10.12772417067398
1273,4.465298175811768,21.506054,1.1325040094370356,0.0041490347123731815,0.03146077619259746,10.12031791719379
1274,4.467703104019165,21.530772,1.1284966670841354,0.004134353437615655,0.03137902081315819,10.112920440320476
1275,4.469858169555664,21.534975,1.1263886278740558,0.004126630438151828,0.03129943887251782,10.105531802231926
1276,4.47790002822876,21.579504999999997,1.1234323180664407,0.004115799719752499,0.031205760051563954,10.098151501720844
1277,4.4789440631866455,21.580548999999998,1.1198241728225071,0.004102580941064195,0.03112239612980304,10.090779884212925
1278,4.479923963546753,21.583692,1.1187616318821896,0.004098688222620852,0.031040767617728837,10.083416996593565
1279,4.480861186981201,21.585485,1.1148121448533397,0.004084218906272107,0.030961016512193313,10.076062889990768
1280,4.487698078155518,21.628719999999998,1.1117378040700123,0.004072955770317269,0.030870430985457515,10.068717181417348
1281,4.488766193389893,21.63085,1.1098319731791606,0.004065973580006095,0.03078710219073573,10.061380106766954
1282,4.489742994308472,21.632804999999998,1.107059334172825,0.0040558157568228595,0.03070804502060877,10.054051798117358
1283,4.490679025650024,21.63468,1.10546902871076,0.004049989523528847,0.030629896390446942,10.046732272517582
1284,4.505799055099487,21.701211,1.1018415948442974,0.004036700079161871,0.03054010669153351,10.039421124699158
1285,4.5069169998168945,21.722329,1.1008602939835277,0.004033104991373494,0.030459504831375512,10.032118651784137
1286,4.5079309940338135,21.725281,1.0961041892230758,0.004015680555272285,0.03038085047200273,10.024824905710783
1287,4.508871078491211,21.727283999999997,1.0943425567357172,0.0040092266493438385,0.030302285698868985,10.017539875913391
1288,4.5154500007629395,21.749622,1.0902642232445066,0.003994285291889326,0.03021231721862955,10.010263170670434
1289,4.516582012176514,21.761884,1.0888538634833858,0.003989118306556768,0.030131481271684413,10.002995081209043
1290,4.517569065093994,21.773861999999998,1.0849136639847587,0.003974683015946534,0.030054172836996823,9.995735710818211
1291,4.518496990203857,21.775724,1.0845202684311812,0.003973241774419894,0.029978570169732006,9.988485101770761
1292,4.526126146316528,21.805251,1.0803902458065804,0.003958111048974716,0.02988942671546706,9.981242797066498
1293,4.52861213684082,21.8192,1.077916249487649,0.003949047331301317,0.029808670003924863,9.974009059397014
1294,4.530889987945557,21.824617,1.0752321856801452,0.00393921401167087,0.029732960941624836,9.966784039960892
1295,4.533030986785889,21.847597,1.0734795903205563,0.0039327932141080485,0.029658020437559992,9.959567749698788
1296,4.546327114105225,21.90147,1.0694321580597501,0.003917965066210884,0.0295708827993686,9.952359781047818
1297,4.548799991607666,21.917026,1.0683891555237397,0.0039141439285451975,0.029492700251147124,9.945160410839266
1298,4.551076173782349,21.921827,1.0651408204150743,0.003902243348051913,0.029417097446346244,9.937969708498777
1299,4.553189039230347,21.945286,1.0612004078529509,0.003887807276863566,0.029340855671381085,9.930787639826356
1300,4.565531969070435,22.001521,1.0598537335098746,0.0038828736090362323,0.029255950551524114,9.923613915580837
1301,4.568902969360352,22.017350999999998,1.0567002833601518,0.0038713206484940065,0.02917787333586215,9.916448740790148
1302,4.573122978210449,22.03302,1.055739879105596,0.003867802117383425,0.029104252777928188,9.909292243185561
1303,4.574040174484253,22.034824999999998,1.052316491306803,0.0038552602149329713,0.029030076074757525,9.90214439115366
1304,4.579609155654907,22.066523,1.049454106699674,0.0038447736003195325,0.028945452417876875,9.895004842908383
1305,4.581509113311768,22.069475,1.0455104590108026,0.0038303256769407607,0.028868440711739867,9.887873825113592
1306,4.582468032836914,22.081376,1.0439441953666202,0.0038245875231026375,0.02879405927674545,9.88075140656409
1307,4.583325147628784,22.083073,1.0412820219654986,0.0038148344010301596,0.028722802303500543,9.873637670561179
1308,4.588903188705444,22.114251,1.0400985394134479,0.0038104986016431115,0.02863895541802178,9.866532212928393
1309,4.589954137802124,22.116345,1.0361742598684063,0.003796121635276761,0.02856182936945955,9.8594352295553
1310,4.590877056121826,22.118174999999997,1.0338015106643186,0.0037874288459095874,0.02848780057541696,9.852346802658806
1311,4.593407154083252,22.136924,1.031963630509041,0.0037806955994946637,0.028415937044435922,9.845266984907326
1312,4.604907035827637,22.199935,1.030518173293409,0.0037754000313439703,0.028333724342014643,9.838195446189763
1313,4.606045961380005,22.203788,1.02863832491841,0.003768513030417813,0.02825841641192209,9.831132384904361
1314,4.607093095779419,22.206588999999997,1.0248040510856866,0.003754465808424647,0.02818738508601998,9.824077917468578
1315,4.608105182647705,22.208617,1.0208686934451972,0.003740048256416058,0.028114680405408186,9.817031979126416
1316,4.619570970535278,22.254417,1.019914658295999,0.0037365530591206286,0.02803369025796631,9.809994306581947
1317,4.621487140655518,22.268656,1.0178335436767398,0.003728928700421867,0.027959689677833417,9.802965097777005
1318,4.62242317199707,22.279591,1.0157724801484203,0.0037213778007763503,0.02788960119438125,9.795944456330156
1319,4.6255340576171875,22.294978,1.0133704520613072,0.0037125777454736926,0.027818943187289336,9.788932351040277
1320,4.631464004516602,22.313599999999997,1.010591048689022,0.0037023951404010352,0.027741100226420703,9.781928554377883
1321,4.632551193237305,22.325591,1.0081636285012938,0.003693502058754988,0.027666499929242725,9.774933149952643
1322,4.633470058441162,22.337279,1.007125499210716,0.0036896987746812475,0.027596078641933704,9.767946247974143
1323,4.634325981140137,22.338480999999998,1.0050013115941852,0.003681916614015026,0.0275256792600049,9.760967835105362
1324,4.640825986862183,22.350331,1.0024987391496205,0.003672748205023795,0.027446991898526805,9.753997654495947
1325,4.641875982284546,22.362444999999997,1.0002877950964766,0.0036646482040108455,0.027376400277589856,9.747035930525282
1326,4.642848014831543,22.384384,0.9973320380031128,0.003653819510532042,0.027306544041173053,9.740082670779696
1327,4.643761157989502,22.386195,0.9969661112320195,0.003652478903467695,0.02723843781942506,9.73313791209791
1328,4.650876998901367,22.398536999999997,0.9938702632706639,0.003641136973947923,0.027160105032452704,9.726201344504982
1329,4.651972055435181,22.409633,0.9926614614839268,0.0036367084151686527,0.027088130878430615,9.71927313922035
1330,4.652876138687134,22.433159999999997,0.9886120479350857,0.0036218730086368493,0.02701897578949358,9.712353363837657
1331,4.653746128082275,22.434956,0.9883984281835555,0.0036210903926311116,0.026951101490496124,9.705442041094807
1332,4.6615149974823,22.457402,0.9851192802230107,0.0036090769263634986,0.02687415916788116,9.698538898180063
1333,4.662598133087158,22.469976,0.9838455000759516,0.0036044103132636413,0.026802776815361525,9.691644080976083
1334,4.663563966751099,22.481735999999998,0.9813255713150303,0.003595178317778727,0.026735547746681302,9.684757693813493
1335,4.675709009170532,22.525651999999997,0.978951718887584,0.0035864814866492533,0.02666903144428091,9.677879742661446
1336,4.684396028518677,22.571384,0.9763355310810737,0.0035768968371179067,0.02659359709278073,9.671009962282485
1337,4.685526132583618,22.573881999999998,0.9745666246623431,0.0035704162824592954,0.026523367354770948,9.664148486294676
1338,4.686513185501099,22.575459,0.9718738457747741,0.003560551034315209,0.026455992764688543,9.657295381086993
1339,4.687420129776001,22.576452999999997,0.9694419574774398,0.0035516415833303336,0.026390691410686718,9.650450690456097
1340,4.695916175842285,22.620127,0.9655330099372998,0.0035373207872026902,0.026315903877194936,9.643614136670521
1341,4.696957111358643,22.621426,0.966885615322751,0.003542276183960331,0.026247227767808873,9.636785876492212
1342,4.697962045669556,22.622775,0.9628862059206094,0.0035276239723123336,0.02617967104820507,9.629965927216551
1343,4.698868036270142,22.624352,0.9606169839328631,0.0035193104646171866,0.02611384759267416,9.62315432272143
1344,4.704869031906128,22.665398,0.9585366014141607,0.003511688788037515,0.02604085017516721,9.616350852423325
1345,4.706993103027344,22.668644,0.9555477357075237,0.0035007387980470835,0.02597310833583851,9.609555647227992
1346,4.708019971847534,22.670696,0.9537298871714648,0.003494078939348928,0.025907081860452322,9.602768740202837
1347,4.712836980819702,22.706364,0.9528673812853702,0.0034909190680979542,0.025841112165867933,9.595990118981167
1348,4.721889972686768,22.741301999999997,0.9508800280427566,0.00348363821300107,0.025769502434632302,9.589219617258777
1349,4.723397970199585,22.757455,0.9487120157728323,0.00347569549660465,0.025700869098021658,9.582457302505327
1350,4.725609064102173,22.760986,0.9481701498012708,0.003473710319769312,0.025638247914618197,9.575703322840743
1351,4.727385997772217,22.771406,0.9451573417689217,0.0034626726148218948,0.02557378240648528,9.568957614506651
1352,4.734019994735718,22.805958999999998,0.9425702297617392,0.0034531944872098486,0.025502702700722635,9.56221998710973
1353,4.735054969787598,22.808013,0.9402811154885938,0.0034448081022604563,0.02543463603861618,9.555490508072538
1354,4.735962152481079,22.809834,0.9391783607028591,0.003440768056620774,0.02537078888316946,9.548769275931003
1355,4.742035150527954,22.826801,0.9367111273358784,0.0034317291156564793,0.025308771972136535,9.542056325000823
1356,4.756399154663086,22.909762999999998,0.9340755229910183,0.0034220733318148467,0.025236958511228477,9.535351383187873
1357,4.760010004043579,22.915702,0.9348593989082697,0.0034249451347963538,0.025173747125388935,9.5286546636938
1358,4.762398958206177,22.925231999999998,0.9329438769243119,0.0034179274402561764,0.025111886605248473,9.521966187823669
1359,4.764475107192993,22.949037,0.9294942165791433,0.003405289285866669,0.02504836896467701,9.515285898183599
1360,4.774415016174316,22.995331999999998,0.9273995151457917,0.0033976151505994974,0.02497832378885375,9.508613611417378
1361,4.775444984436035,23.000776,0.9257281829570858,0.003391492068288915,0.024914527203842702,9.501949476654511
1362,4.776349067687988,23.002599,0.9247412216556408,0.00338787624294495,0.024854606426859518,9.495293580134717
1363,4.777194976806641,23.009874999999997,0.9231412587551815,0.0033820146287191297,0.024792395018601518,9.488645848549007
1364,4.785092115402222,23.049508,0.9204138454727445,0.003372022494219364,0.024722076711231278,9.482006060212775
1365,4.787713050842285,23.053924,0.9205254118491958,0.003372431228108845,0.024660313954887384,9.47537442124137
1366,4.790003061294556,23.059321,0.9186252617661752,0.0033654698499702455,0.024598894309174838,9.468750926418718
1367,4.79208517074585,23.071817,0.9164639570300305,0.0033575517072532597,0.0245374651394878,9.46213556153102
1368,4.800453186035156,23.10455,0.9160325535478934,0.003355971220113691,0.024470781564796013,9.455528179771619
1369,4.801478147506714,23.119035999999998,0.9141781995884515,0.003349177620371315,0.024410058860897976,9.448928918462261
1370,4.802381992340088,23.120872,0.9115499790551091,0.0033395488878160723,0.024348242417074353,9.44233773614721
1371,4.803230047225952,23.142564,0.9103170881691736,0.0033350320763613755,0.024287292025383468,9.435754640774904
1372,4.809719085693359,23.154664,0.9076296762028262,0.0033251864904368144,0.024220743814904456,9.429179478782249
1373,4.810775995254517,23.156758,0.9072104776216225,0.003323650717097119,0.024160310059464604,9.422612389467691
1374,4.811686992645264,23.16859,0.9061350039868578,0.003319710618514069,0.024099295508639974,9.416053344562664
1375,4.812532186508179,23.170264,0.9048442846841749,0.003314981947228019,0.024040313240376632,9.409502380568112
1376,4.81917405128479,23.201245999999998,0.9015186138713395,0.0033027980401253505,0.023974158656046872,9.402959306767732
1377,4.820213079452515,23.204147,0.8985156086331405,0.003291796248634193,0.023910940134742736,9.396424182528442
1378,4.821115016937256,23.215902,0.8960100528448633,0.0032826169098833157,0.023852877524162066,9.389897120787749
1379,4.824448108673096,23.239852,0.896547926898575,0.0032845874619530113,0.02379414945407205,9.38337809123031
1380,4.83004903793335,23.251319,0.8958047443661178,0.003281864743005352,0.02373177466695981,9.37686699127243
1381,4.83108115196228,23.262352,0.8923050279543991,0.0032690432035187935,0.023669862299938407,9.370363818874182
1382,4.831973075866699,23.263244,0.8918634366449969,0.003267425392318016,0.023611250511310435,9.363868640453012
1383,4.832801103591919,23.266721,0.8899391849450246,0.0032603757156440265,0.0235511920791523,9.35738140735527
1384,4.847792148590088,23.337851999999998,0.886591592216895,0.0032481114955475324,0.023487148739618307,9.350902010440402
1385,4.850273132324219,23.34169,0.8863130895095664,0.0032470911747446325,0.02342635581311389,9.34443051463174
1386,4.852532148361206,23.356938,0.8843363884969313,0.0032398493450918765,0.02336874826619779,9.337966982510661
1387,4.854635000228882,23.3816,0.8825301151132388,0.0032332318930506235,0.023313370825963683,9.331511453219237
1388,4.862953186035156,23.417143,0.8817065912759626,0.0032302148361935588,0.023249928349029215,9.325063721584014
1389,4.863985061645508,23.429208,0.8816752739246423,0.003230100102138187,0.023189913957936556,9.318623855756988
1390,4.8648881912231445,23.431032,0.8801163281938733,0.0032243887581625643,0.023134775274814116,9.312191957123678
1391,4.865722179412842,23.432696,0.8768635453305921,0.0032124718829028686,0.023076904476889565,9.30576794751498
1392,4.87237811088562,23.455052,0.8761207947627468,0.0032097507464981007,0.023016042975193603,9.299351743424122
1393,4.873471975326538,23.477261,0.873059899397862,0.0031985368690954394,0.02295762510339938,9.292943388725218
1394,4.874427080154419,23.479152,0.8710137677739251,0.0031910406738828337,0.022900128149091675,9.28654289137112
1395,4.876497983932495,23.482104,0.8715427855607225,0.0031929787801876193,0.022844930188806123,9.280150291031163
1396,4.891918182373047,23.551249,0.8703954871945196,0.003188775544960937,0.022783526159642884,9.273765430624307
1397,4.894446134567261,23.576041999999998,0.8688109028972335,0.0031829702716909647,0.02272799021917354,9.267388432279198
1398,4.896733999252319,23.580213,0.8678706720919371,0.0031795256479048143,0.022672079398441444,9.261019273648994
1399,4.8987791538238525,23.584829,0.8654138945797598,0.003170525012945766,0.022615068924063633,9.254657915952476
1400,4.90580415725708,23.627665999999998,0.8644987717345843,0.0031671723745276413,0.022555628058606936,9.248304290401608
1401,4.907051086425781,23.632963999999998,0.8624021915907172,0.0031594913564281985,0.022500860636044118,9.241958490093436
1402,4.908078193664551,23.635707999999997,0.860481623426528,0.003152455174733212,0.022444364342145164,9.235620462182505
1403,4.909037113189697,23.637998,0.8601424974587903,0.003151212754926937,0.022390765619609277,9.229290258628714
1404,4.915670156478882,23.676318,0.8584561379202549,0.0031450346185100926,0.022331700298809598,9.2229677426799
1405,4.916707992553711,23.684606,0.8552735309712248,0.0031333748392975403,0.022275807946833908,9.216652972537911
1406,4.917612075805664,23.686404,0.8529319369760533,0.0031247961899618258,0.02222065215822147,9.210345951271004
1407,4.918446063995361,23.688053,0.8522370924626645,0.0031222505618830475,0.02216372005329683,9.204046625858142
1408,4.925014019012451,23.714522,0.8503102231731124,0.0031151912954239984,0.02210647849901558,9.197754976288042
1409,4.926053047180176,23.725611,0.8501512256115493,0.003114608792936933,0.02205360011884029,9.191471086031218
1410,4.926949977874756,23.727116,0.8480881551797101,0.0031070505408120454,0.02200027242985145,9.185194931471633
1411,4.927776098251343,23.728144999999998,0.8478556059807555,0.0031061985749993356,0.021948561931928078,9.178926534569486
1412,4.942723035812378,23.80605,0.8439500490763329,0.0030918902007838187,0.021890908239290706,9.172665751254904
1413,4.952028036117554,23.83681,0.8431107468624488,0.003088815338363413,0.021834839131042817,9.166412603300376
1414,4.953366041183472,23.849211999999998,0.8421375396158222,0.003085249902289951,0.02178072767134966,9.160167120273426
1415,4.960036993026733,23.860978,0.8378363196374252,0.003069491979274038,0.021726651549859435,9.153929289615428
1416,4.970580101013184,23.909140999999998,0.8376707134710144,0.0030688852655429643,0.02167007396819657,9.147699043915907
1417,4.971589088439941,23.911157,0.837134109374192,0.003066919366079505,0.02161654637380874,9.141476436075761
1418,4.972475051879883,23.912943,0.8360273021695432,0.003062864474022853,0.021563715855878227,9.135261467776557
1419,4.973292112350464,23.924553,0.8360119007052027,0.003062808049312973,0.02151437678109312,9.129054200470303
1420,4.9821860790252686,23.960397,0.8329644047172424,0.003051643261785068,0.021456538664647834,9.122854438740019
1421,4.984781980514526,23.975755,0.8295095524808205,0.0030389860864147482,0.021402037870997155,9.116662241114433
1422,4.987704038619995,23.990631999999998,0.8312148160511983,0.0030452334795261953,0.02135127069801006,9.110477673826457
1423,4.989894151687622,24.005108,0.8278086909061406,0.0030327548204276225,0.021298989415165035,9.104300691313368
1424,5.003908157348633,24.079261,0.8289911587180518,0.0030370869022189467,0.021247151771776586,9.098131289666279
1425,5.005871057510376,24.083923,0.8269462115967693,0.0030295950465429686,0.021194847517881303,9.091969445780526
1426,5.006800174713135,24.085452999999998,0.8238650231980071,0.003018306823706406,0.021142067360039905,9.085815136494057
1427,5.007610082626343,24.086263,0.8244951924979321,0.003020615508071559,0.0210937121868381,9.079668441177734
1428,5.013162136077881,24.126914,0.8216356716454424,0.0030101393850919746,0.021039984303413563,9.07352923423644
1429,5.014156103134155,24.127907,0.8206727946386667,0.0030066117948215933,0.020989221847650855,9.067397564370555
1430,5.015033006668091,24.131238999999997,0.8190383488027664,0.003000623849125917,0.020937305752563567,9.061273394437972
1431,5.017125129699707,24.13412,0.8178742787855992,0.002996359169382081,0.020886715275922955,9.055156738727772
1432,5.031996011734009,24.202817,0.8170974825939563,0.0029935133036397004,0.020832748876108705,9.049047514593955
1433,5.0345470905303955,24.22653,0.8153887942757589,0.0029872533636432393,0.02078272622353907,9.04294579019433
1434,5.036813020706177,24.23248,0.8125468174919208,0.0029768415150054892,0.020733303960812206,9.036851564576272
1435,5.0399391651153564,24.24783,0.8108746717053382,0.0029707154520027383,0.020683339425762854,9.030764813420296
1436,5.053972959518433,24.325353999999997,0.8094949922992478,0.002965660867029868,0.020631058049330735,9.024685476513675
1437,5.055127143859863,24.327655999999998,0.8090501116321263,0.002964031004958414,0.020580053350637097,9.018613566911544
1438,5.057301998138428,24.33345,0.8080027016340215,0.0029601937201417508,0.02053096277085945,9.012549110305468
1439,5.05945897102356,24.347493,0.8060311257156653,0.0029529706667528223,0.02048316218777288,9.006492119480384
1440,5.06842303276062,24.394341999999998,0.8045709153148938,0.002947621048923936,0.020431964451268665,9.000442512983188
1441,5.06941819190979,24.396490999999997,0.8047899326271225,0.002948423439399798,0.020380402572337426,8.994400270731672
1442,5.07028603553772,24.398162,0.8030100007942007,0.0029419024921016764,0.020331783881671648,8.988365438667516
1443,5.071088075637817,24.398964,0.800558223828317,0.002932920177113224,0.02028286915380522,8.982337997818417
1444,5.07660698890686,24.429914999999998,0.8002070872863002,0.0029316337554410087,0.020232108131123267,8.976317898601902
1445,5.079895973205566,24.443693,0.799354115114326,0.0029285088118463556,0.02018335586707628,8.970305167956216
1446,5.080823183059692,24.444619,0.7983365041316381,0.0029247806985190014,0.02013560481133696,8.964299812624702
1447,5.081628084182739,24.445425,0.798502115663787,0.00292538743190796,0.02008902478225581,8.958301842524616
1448,5.087201118469238,24.47523,0.7959206181582038,0.0029159298735493863,0.02003889054134686,8.952311174937897
1449,5.089210033416748,24.488283,0.7959698208248834,0.0029161101321359293,0.01998985861417603,8.946327818693225
1450,5.090114116668701,24.490092,0.792729541941132,0.00290423906637861,0.019942533880759863,8.94035179419647
1451,5.090924024581909,24.491694,0.7910205924009256,0.002897978169370806,0.019894984697865502,8.934383084120547
1452,5.096512079238892,24.522047,0.7903285656743158,0.002895442864518312,0.0198444104944129,8.928421617108583
1453,5.0975501537323,24.523735,0.7893731253532427,0.002891942519243858,0.019796421604299945,8.922467430482152
1454,5.099864959716797,24.537174,0.7884713876782663,0.002888638918652818,0.0197497331856538,8.916520536427761
1455,5.1007490158081055,24.538389,0.7864306853894384,0.002881162614318871,0.019703970705234348,8.9105809397517
1456,5.106279134750366,24.566547,0.784376025496525,0.00287363517499258,0.019655213871916745,8.904648570307332
1457,5.109410047531128,24.583731,0.7842248207069294,0.0028730812220568894,0.01960776394880196,8.898723440380946
1458,5.110331058502197,24.585998,0.7838929695885312,0.0028718654543438385,0.019563467771882306,8.89280559707268
1459,5.1238720417022705,24.650195999999998,0.7810113895055434,0.0028613085153032934,0.019517192403987516,8.886894989873396
1460,5.138365030288696,24.718888999999997,0.7801019080918326,0.00285797654479873,0.019467650851925467,8.880991544419544
1461,5.140916109085083,24.723986999999997,0.7795858448108446,0.002856085898541623,0.01942288774828431,8.875095338167363
1462,5.144230127334595,24.748746,0.7793478305742402,0.002855213911050646,0.01937855135737201,8.869206366194573
1463,5.146265983581543,24.753328,0.7776618230032565,0.002849037064099956,0.019331886557027417,8.863324572071576
1464,5.159981966018677,24.819566,0.7767900372525822,0.002845843195194275,0.019288378469899156,8.857450001978062
1465,5.1622819900512695,24.823234,0.775145886935134,0.002839819696219783,0.019242562725038312,8.851582600098277
1466,5.164371967315674,24.849287,0.7723587217293839,0.0028296086549418594,0.019196136631816112,8.845722342489797
1467,5.16655707359314,24.853498,0.7733198016295182,0.0028331296613434203,0.019153466418657117,8.839869285930947
1468,5.180757999420166,24.920223,0.7716509224253099,0.002827015565771732,0.01910563205768907,8.834023322439812
1469,5.183089971542358,24.924684,0.769576349717532,0.002819415173979573,0.019059229199721413,8.828184465985613
1470,5.184808969497681,24.94838,0.7699130077139483,0.002820648552141319,0.019017129836231095,8.822352782824485
1471,5.1857991218566895,24.95082,0.7659054257490704,0.0028059663995428264,0.018973150549206685,8.816528225752863
1472,5.19359016418457,24.976053,0.7649344461808818,0.002802409124778367,0.01892727265155495,8.810710747593976
1473,5.194663047790527,24.996474,0.7637116055458183,0.002797929133360852,0.01888227952610169,8.804900351982488
1474,5.1955859661102295,24.998811999999997,0.765353445857921,0.0028039441694139907,0.018840812468161872,8.799097090149374
1475,5.19643497467041,25.000534,0.7618623225542358,0.002791154111585087,0.01879384141797377,8.793300850085334
1476,5.20293402671814,25.022648,0.7615940386926454,0.002790171228482482,0.018748281524945048,8.787511644968282
1477,5.203992128372192,25.024794,0.7581688342654207,0.002777622670643297,0.018704863180517773,8.781729500830787
1478,5.204910039901733,25.046616999999998,0.7593511457925275,0.0027819541798705743,0.0186621156173984,8.775954417115969
1479,5.205765962600708,25.048323999999997,0.7567294735727667,0.002772349437676629,0.018618632538145764,8.770186368160235
1480,5.212454080581665,25.069017,0.7554854576032074,0.0027677918684341028,0.018576083832566606,8.764425358087406
1481,5.213471174240112,25.07267,0.7548120936463154,0.0027653249363897786,0.018530284877343872,8.758671316876047
1482,5.214392185211182,25.093593,0.7545520306364853,0.0027643721711490396,0.018486270633310986,8.75292426388764
1483,5.215233087539673,25.096151,0.7532109888006083,0.002759459138540383,0.018444141447300305,8.747184219970991
1484,5.2227561473846436,25.118339,0.7507229798469987,0.002750344084264899,0.01839969113667167,8.741451131963723
1485,5.22379207611084,25.120728,0.7513756381550052,0.00275273515922152,0.0183602645297602,8.735725075482328
1486,5.224692106246948,25.141629,0.7486900766630825,0.0027428963526836617,0.018318014972480774,8.730005988615678
1487,5.237009048461914,25.186396,0.747971573626756,0.002740264049385993,0.018276324132996628,8.724293868706498
1488,5.245783090591431,25.230642,0.7476545505768425,0.002739102605693297,0.018234768543480124,8.718588705702576
1489,5.246750116348267,25.234419,0.7468471717525634,0.0027361446976063896,0.018193435397995773,8.712890491068697
1490,5.247599124908447,25.235267,0.7468155836637188,0.0027360289716786917,0.0181534643830884,8.70719923589381
1491,5.248399972915649,25.247346999999998,0.7454418605909037,0.0027309962082917158,0.018111458332582688,8.701514892744262
1492,5.256612062454224,25.281193,0.7453824063386442,0.002730778392059396,0.01807340521348271,8.69583751707377
1493,5.257672071456909,25.282252999999997,0.7436578056523607,0.00272446015560924,0.018030245390592895,8.69016700906393
1494,5.258581161499023,25.295505,0.7426933870103815,0.0027209269174136236,0.01799142492790895,8.684503430546284
1495,5.259427070617676,25.296730999999998,0.7423854910835908,0.0027197989117929743,0.017950524023098442,8.678846733727411
1496,5.266402959823608,25.337035,0.7400276904068495,0.002711160887758499,0.0179075611158521,8.673196871494905
1497,5.267455101013184,25.339150999999998,0.7405968987476378,0.002713246235929299,0.017868727532162655,8.667553901560817
1498,5.268352031707764,25.340932,0.7387559736144256,0.002706501833951972,0.017829871516174017,8.661917811167777
1499,5.27090311050415,25.344362,0.7367744621748928,0.0026992423808488678,0.017792690433347733,8.656288616073146
1500,5.280063152313232,25.389651999999998,0.7369991398147294,0.002700065508466084,0.017749338447965522,8.650666200552589
1501,5.283360958099365,25.404832,0.7354068304526864,0.002694231933696457,0.017710669992219808,8.645050630932639
1502,5.285470962524414,25.429454,223.10386464133737,0.8173619441061954,0.2467645523825798,8.66572502089775
1503,5.28754997253418,25.433650999999998,200.8683814927813,0.735900165021097,0.24317337908039122,8.685606993983452
1504,5.303192138671875,25.502336999999997,186.34307088930774,0.6826853265749425,0.23996234471206668,8.704787957647293
1505,5.305521011352539,25.527521999999998,173.82978552132803,0.6368417313868004,0.236838340436561,8.723297227030587
1506,5.306818962097168,25.530904,162.5738295153774,0.5956044803038223,0.23392751344114948,8.74118757188261
1507,5.308145046234131,25.536184,152.26927801691656,0.5578527889135163,0.2312145461325639,8.75850742319461
1508,5.314958095550537,25.57527,142.57621755438066,0.5223413523154373,0.22862138992608866,8.77528871819586
1509,5.318176984786987,25.587191999999998,133.91701025231018,0.4906175337871611,0.22632907805593783,8.791597241593214
1510,5.321078062057495,25.592829,125.716200572719,0.4605730979647187,0.22415471598053438,8.807461700206987
1511,5.323853015899658,25.597697999999998,118.24937323082608,0.43321767531309285,0.22216357281293025,8.82292176552928
1512,5.332962989807129,25.644349,111.02074852134656,0.4067349303581696,0.22006131635443688,8.837960384997901
1513,5.334237098693848,25.656945999999998,104.48066677188596,0.3827747271499186,0.21825777093873266,8.852639037809352
1514,5.335436105728149,25.669348,98.44202984514716,0.3606516141051248,0.2165631063209822,8.866981704745378
1515,5.336605072021484,25.671688,93.00122133527897,0.3407187015655568,0.21507071728857047,8.881029466619418
1516,5.343832015991211,25.694539,87.51708783467836,0.3206270638568378,0.2133686796117308,8.894746705576983
1517,5.345117092132568,25.717124,82.626708400796,0.30271069988922583,0.21199477119669846,8.908196022892982
1518,5.346314191818237,25.719504999999998,78.07475116735351,0.2860341774103523,0.2107643447288516,8.921405777414995
1519,5.347555160522461,25.721697,73.97925273031733,0.27102993456605534,0.20975546366457845,8.934417179683772
1520,5.355743169784546,25.765354,69.69339705570127,0.2553283001188245,0.20836500599171207,8.947162701289182
1521,5.3570191860198975,25.768459,66.25043567553122,0.24271468801621762,0.20741839025109424,8.959723163519998
1522,5.358209133148193,25.780855,62.82992910691144,0.23018334122287723,0.20652940075670406,8.972109735434138
1523,5.359378099441528,25.782981,60.20036761677353,0.22054969594657897,0.2059438715342131,8.984376629044542
1524,5.366902112960815,25.810437,57.15680879515167,0.20939933259701698,0.20484751012682767,8.996434432966748
1525,5.36808705329895,25.826337,54.98708495028665,0.20145034568518805,0.20427045929310916,9.008373697488297
1526,5.369202136993408,25.827451,52.543674833999496,0.1924986834353752,0.203696575472971,9.020194916436045
1527,5.370306015014648,25.830695,50.919288824343816,0.18654759285715727,0.20343133457819473,9.031952126592458
1528,5.380572080612183,25.879592,48.38364300426843,0.17725801645114841,0.20245759824105358,9.043523617995719
1529,5.383363962173462,25.902649999999998,46.972052031789346,0.17208652046024264,0.201889685054917,9.054981874758944
1530,5.387243032455444,25.909022,44.89364903419912,0.16447209604192295,0.20107240322503658,9.06628524702791
1531,5.389963150024414,25.924816999999997,43.79218302206321,0.16043677194525782,0.20067603375211585,9.077506812734788
1532,5.4047651290893555,26.007158999999998,41.71842269991011,0.15283935640406915,0.1993904162861569,9.08849502514821
1533,5.406856060028076,26.011487,40.87498989715016,0.1497493611837036,0.19889814979481887,9.099385917013668
1534,5.407989978790283,26.023820999999998,39.232124386964195,0.1437305692211828,0.19808684644952473,9.110126469425005
1535,5.409073114395142,26.024929,38.70979735987885,0.14181697514246067,0.19778577505026892,9.120803239689012
1536,5.414720058441162,26.055346999999998,37.11726680815035,0.13598259002366456,0.19660429657909592,9.131268901537194
1537,5.415906190872192,26.067068,36.77839798591597,0.13474111229407104,0.19622193206971464,9.141657460989853
1538,5.418022155761719,26.070518999999997,35.503546662846524,0.13007057484038081,0.19546312063071244,9.151906190622965
1539,5.419227123260498,26.072920999999997,35.44110373229448,0.1298418093046795,0.1952979878773647,9.162113448271976
1540,5.425328969955444,26.105048,34.046865047897754,0.12473388504949641,0.19420099128367616,9.172126348853077
1541,5.4265830516815186,26.117471,34.0583204113818,0.12477585284858773,0.1939502385271017,9.182085288175111
1542,5.427877187728882,26.121886999999997,32.88280885380287,0.12046925594778267,0.19325882023900207,9.191918889961949
1543,5.431591987609863,26.130989999999997,32.26413033935025,0.11820266915349892,0.19268091726595044,9.201646867721752
1544,5.440296173095703,26.175389,31.495892822235632,0.11538815891839571,0.19145474749110794,9.21116521245983
1545,5.441465139389038,26.179364,30.98198353231011,0.11350540400967626,0.19070218632634658,9.22055106472775
1546,5.442548036575317,26.180446,30.55540270379852,0.1119425851142206,0.1901830903673414,9.229842424229387
1547,5.4436070919036865,26.193323,30.177008267549216,0.11055630158861288,0.1897341824618276,9.239050122879402
1548,5.452372074127197,26.232115999999998,29.48811062481358,0.10803246042852459,0.18856634270658612,9.248058752443905
1549,5.455222129821777,26.253784999999997,29.010824782077375,0.10628387895531533,0.18785130855244847,9.256941335233764
1550,5.457906007766724,26.260230999999997,28.650825392144842,0.10496498740807415,0.18743838323202247,9.265746088636458
1551,5.461811065673828,26.275916,28.31323012681183,0.10372817547369895,0.18701108252731571,9.274471023264098
1552,5.476413011550903,26.355142999999998,27.675051761412654,0.10139014914561294,0.18578827355055433,9.282992480385142
1553,5.478609085083008,26.36902,27.292676236971324,0.09998928052982974,0.1851944042633005,9.291409911734858
1554,5.479835033416748,26.371881,26.98401538037362,0.09885847251705165,0.1847825255765298,9.299752692449763
1555,5.483814001083374,26.378657,26.716075474137256,0.0978768495271628,0.18447886372692288,9.308038121268053
1556,5.489917993545532,26.419528,26.131415537676986,0.0957348929856461,0.18334689975587246,9.316138644598576
1557,5.4911580085754395,26.422005,25.76135093209408,0.09437912657635326,0.18278172548287627,9.3241428909535
1558,5.493283987045288,26.425349999999998,25.457991051239958,0.0932677391856536,0.18236975438088246,9.33207530903696
1559,5.494397163391113,26.427553999999997,25.201952402692747,0.09232971757011904,0.18205575320464662,9.339951084462417
1560,5.500216007232666,26.469110999999998,24.647496776152753,0.09029841735235769,0.18095734538890101,9.347650619697536
1561,5.501460075378418,26.471626,24.365988056153153,0.08926708373995425,0.18051054428292515,9.355273197753428
1562,5.502634048461914,26.481773,24.161926524759373,0.08851948517062672,0.18023212798045818,9.362844339110048
1563,5.505069971084595,26.495245999999998,23.98171194082515,0.0878592521311069,0.18006952222410388,9.370381650908982
1564,5.511142015457153,26.515031999999998,23.44681129332758,0.08589959341410022,0.17906696298658756,9.377759878395745
1565,5.512366056442261,26.520176,23.166132246329536,0.08487129938659421,0.17866874872074323,9.385069611618798
1566,5.515918970108032,26.544625,22.946093424338102,0.08406516651385852,0.17825376605990004,9.39230839455886
1567,5.5171051025390625,26.546785999999997,22.753288707503366,0.08335880834100379,0.1779415639673197,9.399492135717773
1568,5.522931098937988,26.590567,22.218856257638954,0.08140086490996169,0.17683265771605747,9.40650339298337
1569,5.5242791175842285,26.593014999999998,21.96447832259059,0.08046892747417096,0.17631363590582355,9.41342997125981
1570,5.525573968887329,26.597703,21.777170952831295,0.07978270934819633,0.17589894908130022,9.420286506860132
1571,5.532984972000122,26.635047,21.614023422631217,0.07918500306159823,0.1755094308587945,9.427077239650478
1572,5.542086124420166,26.651061,21.173899795128357,0.07757256885118628,0.17442480735118038,9.433700647334875
1573,5.543271064758301,26.683238,20.919170226457364,0.07663934317262187,0.1738524052066615,9.440231716414402
1574,5.544425010681152,26.685458,20.80458723203792,0.07621955762013605,0.17362168157543717,9.446719627845487
1575,5.545567989349365,26.687896,20.701054523417046,0.07584025582662843,0.17338559086988709,9.45316399991747
1576,5.554026126861572,26.731599,20.30266030486573,0.07438070122178436,0.17238952315798908,9.459456512692574
1577,5.555267095565796,26.734499999999997,20.106039996594347,0.07366036427164764,0.1719145733385075,9.465672573157338
1578,5.556434154510498,26.737446,20.041562143990127,0.07342414360805179,0.17181522285888184,9.471865854312853
1579,5.5575830936431885,26.739729999999998,19.917738514338954,0.07297050412125637,0.1716198640367516,9.478023238087621
1580,5.571901082992554,26.795175,19.4503922683941,0.0712583372936207,0.17049081423455165,9.484013933300472
1581,5.574707984924316,26.831218999999997,19.244082465421915,0.07050250197038861,0.1700550482753592,9.48993647564729
1582,5.577425956726074,26.837438,19.103210260700408,0.06998640342899042,0.16983210579372524,9.49582065564074
1583,5.580221176147461,26.843026,19.02000306283478,0.06968156605147383,0.16980139804724906,9.501693727499914
1584,5.593767166137695,26.926154,18.57260099127737,0.06804246657826127,0.1687241466614239,9.507409968151403
1585,5.5949180126190186,26.927305999999998,18.39855661834605,0.06740483868576115,0.16847131040056068,9.51308460435834
1586,5.596004009246826,26.930708,18.31241325084354,0.06708924437525067,0.16841366299146457,9.518744871095791
1587,5.5970799922943115,26.931783,18.297613377850446,0.0670350236517253,0.16857257025234748,9.524420973108127
1588,5.604140043258667,26.976792,17.8960996970499,0.06556404060420187,0.16773596347557634,9.52997547947324
1589,5.606954097747803,26.982415999999997,17.771189282293058,0.06510641957818829,0.16763188465487544,9.535509761420888
1590,5.609848976135254,26.987541,17.71701718145342,0.0649079550032703,0.16767290252679273,9.54104366048169
1591,5.61257004737854,27.003338,17.70913977916841,0.06487909540078636,0.1678233635209507,9.5465915297193
1592,5.619433164596558,27.035002,17.275950697403868,0.06329206654942221,0.1668158245302954,9.551994075616674
1593,5.620586156845093,27.036154,17.18788526169671,0.06296943056167775,0.1666173813741462,9.557362368459701
1594,5.621685981750488,27.050497,17.11997760586499,0.06272064449210635,0.16651794017217958,9.562710245069752
1595,5.622761964797974,27.072364,17.13507548276905,0.06277595698092414,0.16658714863053428,9.568060542672965
1596,5.630163192749023,27.085867999999998,16.71827265086063,0.06124896069358814,0.16552539053858603,9.573259415212616
1597,5.631335020065308,27.098218,16.623220999285692,0.06090073004842791,0.1652653157965968,9.57841630448799
1598,5.63242506980896,27.100400999999998,16.567928880677194,0.0606981621833116,0.1650907633301791,9.583542992704164
1599,5.633498191833496,27.122557999999998,16.622197767435924,0.060896981342526545,0.16507696769278077,9.588661347439968
1600,5.640305995941162,27.135135,16.213767368468233,0.059400658248935236,0.16393538886388373,9.59362000215272
1601,5.641975164413452,27.155866,16.072930203838744,0.058884688080202294,0.163464878318625,9.598508531540421
1602,5.644649982452393,27.171294,16.07108773772505,0.05887793803269837,0.16330641552913477,9.603368236701892
1603,5.645764112472534,27.173782,16.07095721056784,0.058877459834209306,0.16324693366949455,9.608211968402887
1604,5.651401996612549,27.202893,15.675486964270933,0.057428617476103845,0.16207487836544884,9.61289315561207
1605,5.652544021606445,27.204034,15.558103783496442,0.056998573178137744,0.16173327128121884,9.617522400528754
1606,5.653635025024414,27.215125999999998,15.55058623561231,0.05697103193602003,0.16174474468821723,9.622146444227802
1607,5.65482497215271,27.223018999999997,15.555438112235908,0.05698880724132908,0.1618737400599219,9.626781081605932
1608,5.661815166473389,27.245887,15.167652533624626,0.05556811838441657,0.16090866673339732,9.631283753355397
1609,5.670753002166748,27.276562,15.055939463400364,0.05515884706853253,0.1606654318258924,9.635749142503279
1610,5.673614978790283,27.302477,15.059989590257658,0.05517368508833679,0.16078926815033898,9.640225292759784
1611,5.676465034484863,27.328094999999998,15.08742841732921,0.055274209806163856,0.1609476929475955,9.644716936267844
1612,5.6840410232543945,27.341279,14.712429090442214,0.053900364582300894,0.15998803755599023,9.64907931370768
1613,5.6852171421051025,27.352712,14.607659822508978,0.05351653253771413,0.15986001061558128,9.65342021790848
1614,5.686300992965698,27.373082999999998,14.616022463166617,0.05354716985651082,0.16010262110066223,9.657787981032383
1615,5.687376022338867,27.374157999999998,14.668904314896201,0.05374090748273757,0.16041994510347926,9.662192468516196
1616,5.69414496421814,27.388175999999998,14.308468531685069,0.05242041716776925,0.15957334225189287,9.666483175805377
1617,5.695324182510376,27.400534999999998,14.221136783950124,0.05210046911476004,0.15952800393227093,9.670763809975227
1618,5.696410179138184,27.422704999999997,14.250717062065723,0.05220883923944002,0.1598330936479852,9.675078802642691
1619,5.6974921226501465,27.424858,14.281092602420419,0.05232012288196008,0.16015927075712075,9.679430707150615
1620,5.705176115036011,27.448387,13.919292780727805,0.05099463528401393,0.1592505508578887,9.683660602106139
1621,5.707985162734985,27.474280999999998,13.854427282634461,0.05075699444479213,0.159217277380559,9.687881189953849
1622,5.7117650508880615,27.480563999999998,13.852807852193159,0.05075106150940361,0.15932952219544882,9.692111468802693
1623,5.714184999465942,27.493592,13.913312620706318,0.05097272640659898,0.15963840219935096,9.696376330270018
1624,5.723288059234619,27.540253,13.551704369812851,0.04964794064625244,0.1586769006934932,9.700513210952657
1625,5.726179122924805,27.565078,13.474952778413968,0.049366753988818755,0.15846279053385742,9.704617966091243
1626,5.728908061981201,27.571233,13.487926318237994,0.049414283769396744,0.15856584333509374,9.708730937346388
1627,5.730292081832886,27.580256,13.537140066230213,0.04959458295336803,0.15871238199519253,9.712857252333897
1628,5.745926141738892,27.657942,13.205487104205774,0.048379541204787546,0.1576025512199773,9.716837858267306
1629,5.748777151107788,27.664106,13.126359445138041,0.04808964960047963,0.15738309471505688,9.720785292346106
1630,5.750890016555786,27.683125999999998,13.143637157791156,0.048152948122119135,0.1574843507943557,9.724739739545775
1631,5.752112150192261,27.686785,13.21139768616917,0.048401195176457495,0.15772535428201803,9.728718929387387
1632,5.759131193161011,27.710274,12.876025982775143,0.04717252946990408,0.15657497188140895,9.732548328294891
1633,5.760313034057617,27.730672,12.787092163854718,0.04684671207876903,0.15644845207280417,9.73635694232661
1634,5.761411190032959,27.732858999999998,12.809549206004078,0.0469289855600446,0.1566426584404179,9.740184867874111
1635,5.762524127960205,27.735096,12.86694791730699,0.04713927112517884,0.15703161901478396,9.744057002859968
1636,5.769704103469849,27.768641,12.52770708503431,0.045896430501900704,0.15606031031911005,9.747803962282939
1637,5.771022081375122,27.781041,12.428857865479223,0.04553428711008267,0.15602394490305302,9.751542392472999
1638,5.773269176483154,27.793599999999998,12.42466070912044,0.04551891043390251,0.15628583397739676,9.755309340828877
1639,5.77436900138855,27.79657,12.497605370096561,0.04578615004449132,0.15670802120686408,9.759124482017155
1640,5.7803380489349365,27.834919,12.197498949741885,0.04468668201163502,0.15568945967967862,9.76280794096577
1641,5.781684160232544,27.841068999999997,12.147349864513949,0.04450295613192895,0.15561747480134028,9.766476681371296
1642,5.785501003265381,27.849868999999998,12.182645874827623,0.044632266377878996,0.1557930399814728,9.770161569342404
1643,5.7866151332855225,27.85399,12.264110590383659,0.04493072000794042,0.1561373739410997,9.773883843403155
1644,5.792250156402588,27.884618,11.975215810997192,0.04387232687386782,0.15517296985363258,9.77748224069527
1645,5.793426990509033,27.886968999999997,11.907604310289784,0.04362462579638544,0.15512498531702712,9.781070407001883
1646,5.795531988143921,27.898766,11.922170478202458,0.04367799031941788,0.15529115400487759,9.784674680801803
1647,5.800776958465576,27.91989,11.955465448610127,0.04379996956789536,0.15555877428150952,9.788307879615285
1648,5.8092780113220215,27.952537,11.672085350959515,0.04276177998785797,0.15459631845029626,9.791819225514034
1649,5.810443162918091,27.964837,11.60601502058425,0.0425197251325103,0.1544435691867571,9.795308642026042
1650,5.8115270137786865,27.976916,11.645287743412645,0.04266360443793141,0.1546896588526827,9.798824679968723
1651,5.812589168548584,27.979101999999997,11.700841927928057,0.042867132406089865,0.154976231156111,9.80237210560794
1652,5.820496082305908,28.012168,11.45730923256814,0.041974927523611455,0.15413633686648856,9.805813286125955
1653,5.821658134460449,28.023958999999998,11.386881215473018,0.04171690787404171,0.15408617936388683,9.80924455534422
1654,5.822750091552734,28.026557,11.457640072652787,0.04197613958730748,0.1544742858328613,9.812719522342835
1655,5.823827028274536,28.029372,11.498677760605903,0.04212648500808675,0.154860639470968,9.816237964066902
1656,5.834546089172363,28.080534999999998,11.2151878916836,0.04108789327069463,0.1539414583879878,9.819640514819907
1657,5.83738899230957,28.095761999999997,11.17909236454482,0.040955653919829416,0.15392395943284107,9.823036907463848
1658,5.841525077819824,28.123257,11.212150033567776,0.041076763792415705,0.15416257246684617,9.826457999928733
1659,5.842664957046509,28.125543,11.268679251100368,0.04128386388552938,0.15460629653912922,9.829929229588657
1660,5.848298072814941,28.151177999999998,10.992304628449919,0.04027133952054654,0.15365036924680064,9.833280945645459
1661,5.849474191665649,28.153852999999998,10.948439266991976,0.0401106346525344,0.15363421104141387,9.836626573181766
1662,5.851600170135498,28.167202,10.984312783730083,0.040242060647463364,0.1539317626957191,9.840003957240832
1663,5.852804183959961,28.16961,11.076301818859662,0.040579071109881126,0.15442471243440853,9.843436964984638
1664,5.858610153198242,28.201209,10.817822354916302,0.039632107338097466,0.153487152818799,9.846752595714415
1665,5.859781980514526,28.20356,10.824362837611485,0.039656069010207996,0.1535447698462191,9.85007094817125
1666,5.860875129699707,28.215736,10.858980413947027,0.039782893749615134,0.1537768299089492,9.853412314944165
1667,5.864470958709717,28.222644,10.922447191352019,0.04001541024433966,0.1540542872406181,9.856782236448549
1668,5.904847145080566,28.391742999999998,10.683383070845421,0.039139576405165966,0.15298429227145438,9.86001913045667
1669,5.906012058258057,28.392908,10.647371308520968,0.0390076439345585,0.1528723047109936,9.86323834820495
1670,5.907093048095703,28.406243999999997,10.704674755945337,0.039217580491534176,0.15315774798465662,9.86648767164228
1671,5.9081690311431885,28.418912,10.755298745005305,0.039403046225993714,0.1534901075644962,9.869773078176369
1672,6.136247158050537,29.319406999999998,10.505066057800958,0.03848629529466822,0.1524619594941252,9.872932475954958
1673,6.139134168624878,29.354129999999998,10.431085438549852,0.03821526035372502,0.1523331283610463,9.876073253644773
1674,6.141873121261597,29.360187,10.5098994949673,0.038504003045295256,0.15265827066588342,9.879249626082016
1675,6.1441261768341064,29.371198,10.560295840809806,0.03868863478746565,0.1530042678065663,9.88246411662406
1676,6.149964094161987,29.403482999999998,10.365895322137463,0.037976430244829336,0.15210013886152174,9.8855678072756
1677,6.1512510776519775,29.40606,10.310526333896124,0.037773580760599695,0.1520084862199264,9.888657002247125
1678,6.152498006820679,29.408542999999998,10.417559616877028,0.038165707236768015,0.1523887081839489,9.891787480435875
1679,6.153752088546753,29.427457999999998,10.447899146506009,0.03827685895061518,0.1527678473949581,9.894959311787172
1680,6.159527063369751,29.448776,10.293842250338018,0.03771245705485571,0.15199171839379005,9.898035737407545
1681,6.16079306602478,29.467864,10.204737521904736,0.037386013520682215,0.1520410279040388,9.901114939783536
1682,6.162009000778198,29.470097,10.365981811310391,0.03797674710603047,0.15265517101803378,9.904263758562097
1683,6.163212060928345,29.472088,10.364622139727272,0.03797176582159458,0.15313748509904673,9.907466647723266
1684,6.169006109237671,29.504901999999998,10.256674517002224,0.03757628957597226,0.1524530715336493,9.910585968703025
1685,6.170350074768066,29.507524999999998,10.118263515335435,0.03706920788292349,0.15238116897540616,9.913694477407338
1686,6.171600103378296,29.522433999999997,10.137945507965274,0.037141314709874564,0.15260713866748501,9.916826894446245
1687,6.1728081703186035,29.524666,10.220386873281054,0.037443346387979304,0.15283359109482958,9.919982728780283
1688,6.1784350872039795,29.541518999999997,9.980900220076085,0.0365659645606148,0.1516537195977457,9.922995608858017
1689,6.179610013961792,29.545499999999997,9.952156245914804,0.03646065831394994,0.15149318673502343,9.925985790024384
1690,6.180736064910889,29.548374,10.020283418819258,0.036710248604916715,0.15160776512280916,9.928985244629486
1691,6.18183708190918,29.550355999999997,10.10252670887499,0.03701155461571895,0.1518544332401815,9.932008907169452
1692,6.192950010299683,29.602570999999998,9.893898622255856,0.036247226042799306,0.15064006070119743,9.934886154311622
1693,6.194677114486694,29.635744,9.890259089741662,0.03623389227390103,0.15034946605711555,9.937724773304046
1694,6.195908069610596,29.643323,9.964974662134612,0.03650761978464714,0.15040005616814278,9.940564510210686
1695,6.197134017944336,29.649124999999998,10.04645188273918,0.03680611922812733,0.15056701326819114,9.943418986887627
1696,6.202991962432861,29.661917,9.8492596265464,0.03608368689310917,0.14932544706885284,9.946125797316954
1697,6.2043421268463135,29.685184,9.832527134437928,0.03602238583809827,0.14912799822463016,9.948805791626482
1698,6.205644130706787,29.688487,9.900676196826886,0.03627205632324562,0.14932493441405006,9.95150448586064
1699,6.206972122192383,29.69353,9.956617134328951,0.03647700119726346,0.1496289431921501,9.95423468511056
1700,6.213279962539673,29.721009,9.716685154329177,0.035597987873396866,0.14850025122519464,9.956832822265248
1701,6.21462607383728,29.735775,9.692639655876423,0.035509894933393606,0.14843330349886036,9.95942019680544
1702,6.215809106826782,29.737782,9.73468769807304,0.03566394188175524,0.14873938004424783,9.962039364165467
1703,6.216901063919067,29.739908,9.827366627417609,0.03600347983636906,0.14927293949328915,9.964716358833424
1704,6.225659132003784,29.784955,9.621906393932939,0.03525075699067781,0.1483825421559198,9.967288725934045
1705,6.226824998855591,29.786122,9.637760632518038,0.035308840481490814,0.14848751517990308,9.969869575280264
1706,6.227910041809082,29.787205,9.688480541310259,0.03549465762689053,0.14893265877672957,9.972497614411134
1707,6.228981971740723,29.791299,9.813369645315305,0.035952200578965116,0.14957833624675104,9.975196429763422
1708,6.2348551750183105,29.831394,9.593021139003428,0.0351449331486608,0.14880201686543693,9.977803977926177
1709,6.236152172088623,29.843339,9.633792579264378,0.03529430314603523,0.14899049224400104,9.980430319737087
1710,6.237396001815796,29.845830999999997,9.67324381914744,0.03543883646543809,0.14946198031800367,9.983108179734637
1711,6.238705158233643,29.8479,9.814536998135743,0.03595647728556679,0.15010038131628045,9.985857153374214
1712,6.244503974914551,29.879129,9.544989274914684,0.0349689639072775,0.14923144301423433,9.988505349268115
1713,6.2457780838012695,29.881749,9.597631785420702,0.03516182468447202,0.1492771226587726,9.991156028591137
1714,6.24700403213501,29.882975,9.60889136842892,0.03520307522341816,0.1495147553587895,9.993830955421398
1715,6.248744964599609,29.898895999999997,9.789553305178693,0.03586494718195717,0.14999619017740717,9.99655819231068
1716,6.259153127670288,29.941620999999998,9.48123199445153,0.03473538312733868,0.14904497731270994,9.999174540663024
1717,6.261224985122681,29.948318999999998,9.610922869126124,0.035210517816857724,0.14914437395272354,10.001799300254735
1718,6.262465000152588,29.960815,9.569945420061057,0.035060393086897616,0.14933888045676602,10.004442928777792
1719,6.263684034347534,29.976445,9.840179951670459,0.03605042265216747,0.14985573192832374,10.007141968536928
1720,6.2694830894470215,29.992621999999997,9.502008895484403,0.03481150125397012,0.14891005340676064,10.009730458678723
1721,6.270766973495483,30.005271999999998,9.698873566606002,0.03553273345033953,0.1490123530941528,10.012327295587575
1722,6.272022008895874,30.017787,9.621218927324708,0.035248238392246924,0.14919130099053005,10.014941108702214
1723,6.273344993591309,30.022782999999997,9.967805038201082,0.0365179891329682,0.1497514461965574,10.017614676176352
1724,6.279457092285156,30.039095,9.561774593112972,0.03503045849562562,0.14883593102095072,10.02018123448854
1725,6.280755996704102,30.063347,9.844816358155356,0.036067408562403744,0.14899096862544436,10.022761498672251
1726,6.281964063644409,30.065106999999998,9.669554990901194,0.03542532209699955,0.149125001489192,10.025352813257712
1727,6.283185958862305,30.070556,10.089102836153275,0.03696237499831118,0.14975490713695577,10.02801144392401
1728,6.289299011230469,30.088358,9.609342585338236,0.03520472829890749,0.1488842585658552,10.030567845585145
1729,6.290605068206787,30.113369,10.011356763099592,0.036677544964013306,0.14915978676705763,10.033151420403613
1730,6.291781187057495,30.115751,9.7452297322004,0.03570256361304181,0.1493607739473948,10.035754033331935
1731,6.292881965637207,30.116853,10.273794067677738,0.03763900865636496,0.15007294815636893,10.038433620868364
1732,6.2985570430755615,30.129137,9.705835658075983,0.035558239725760166,0.1492894513021889,10.041022129839265
1733,6.299715995788574,30.130896,10.184780844455386,0.03731290036011853,0.1496533236203498,10.043649004642967
1734,6.301105976104736,30.164299999999997,9.868945752247058,0.03615580886195303,0.1498445572358387,10.046294804756059
1735,6.303776025772095,30.169521,10.498010801229658,0.038460447700156324,0.15061147100358718,10.049024670065997
1736,6.3138251304626465,30.220070999999997,9.787313617811893,0.03585674187711738,0.14982169786550975,10.051663249806397
1737,6.3152101039886475,30.226651999999998,10.376787382362297,0.03801633432957033,0.1502903089985389,10.054352490781568
1738,6.316485166549683,30.229046999999998,9.976676222473998,0.036550489549021015,0.15047666879218424,10.0570603193176
1739,6.321580171585083,30.261159,10.72171904032341,0.03928002382678324,0.15130893123260508,10.059859696362984
1740,6.327224016189575,30.27227,9.94885725007249,0.03644857213310495,0.1505051518595059,10.062565189485374
1741,6.328400135040283,30.273446,10.644290250212826,0.03899635618832113,0.15103871319848913,10.06532806217172
1742,6.329498052597046,30.274544,10.167689785880277,0.037250285663209357,0.15122046134683148,10.068107763674975
1743,6.330574989318848,30.299805,11.030233237900205,0.040410294540475795,0.15212358121461164,10.070985706598655
1744,6.33638596534729,30.330386999999998,10.144617603332243,0.03716575855735867,0.1513428120304588,10.073771351639547
1745,6.337671995162964,30.332949,10.952191120371486,0.04012437991946291,0.1520329085981007,10.07663192538896
1746,6.338963031768799,30.335054999999997,10.370312646343493,0.03799261352657836,0.1522866146614348,10.079517987517763
1747,6.340226173400879,30.33767,11.344920852563977,0.041563182146977906,0.15336339286161016,10.082523977269064
1748,6.345950126647949,30.370566999999998,10.377843456718058,0.038020203357074324,0.15268504211222023,10.0854498741433
1749,6.347222089767456,30.378766,11.290621005072296,0.04136424956021246,0.15339049565029203,10.088453662223088
1750,6.34844708442688,30.379990999999997,10.650610130968422,0.039019509664524776,0.15360758792819626,10.09147946525895
1751,6.349653005599976,30.382462,11.730864055180762,0.04297712128654661,0.1546598982062428,10.094623041057723
1752,6.3554980754852295,30.423365999999998,10.58878071839155,0.038792991809497836,0.153764859258755,10.097660051729571
1753,6.356775999069214,30.427771,11.575546733839559,0.0424081017048872,0.15433542459533584,10.100757978602953
1754,6.35798716545105,30.428983,10.808644797114319,0.03959848449387092,0.1542964269032273,10.103847042109342
1755,6.359198093414307,30.431917,11.984249208914271,0.04390542157482811,0.1552402769568541,10.1070402087589
1756,6.37074613571167,30.510216999999997,10.77411875048986,0.03947199508214945,0.15423557088906825,10.110113916768826
1757,6.372105121612549,30.513358,11.856771153503107,0.04343839375633087,0.1549215063996184,10.113262902903598
1758,6.373351097106934,30.515950999999998,11.04671219679133,0.040470666752753466,0.1549960023744599,10.11641711695406
1759,6.374547004699707,30.517148,12.335909983040857,0.045193763820571255,0.15614377268330218,10.119700465802385
1760,6.3802971839904785,30.542320999999998,11.07776231283692,0.04058442176661908,0.1552994776103532,10.122883308524477
1761,6.381464004516602,30.560855,12.255071892904049,0.04489760589153549,0.156183132648473,10.126165339916025
1762,6.382552146911621,30.561943,11.374857126783873,0.04167285649679254,0.15629577159943595,10.129457580955528
1763,6.38364315032959,30.565866999999997,12.686927727279972,0.04647975026597995,0.15741858558035363,10.132876741131549
1764,6.392096996307373,30.610183,11.264075027230081,0.04126699587932175,0.15637368268391003,10.136171058458547
1765,6.393279075622559,30.612537999999997,12.484231537386522,0.04573715375336206,0.1572049088187455,10.139558142832419
1766,6.394376993179321,30.614728,11.527787593838426,0.04223313161379119,0.15726645388521504,10.142948621562667
1767,6.395461082458496,30.616903999999998,12.937792337721277,0.0473988163073835,0.15850679488478892,10.146479730302971
1768,6.401259183883667,30.658388,11.465009460128801,0.04200313802986674,0.15754947826430382,10.149894985628103
1769,6.402590036392212,30.659719,12.791645101271484,0.04686339219224149,0.15856729240359285,10.15342494134321
1770,6.403874158859253,30.662857,11.789248288706947,0.043191017404826906,0.15877010577169529,10.156974643642487
1771,6.4051501750946045,30.665499999999998,13.294301483777774,0.04870492101866149,0.16018230873642622,10.160686255081258
1772,6.41094708442688,30.702699,11.788115838232411,0.043186868566244666,0.15933428718920858,10.164293831217323
1773,6.412304162979126,30.706429,13.14044826571304,0.04814126531674639,0.16043355523969294,10.168026283990642
1774,6.4136340618133545,30.709093,12.07455172733971,0.044236253325038076,0.16047218640991487,10.171758370653778
1775,6.4149510860443115,30.711724999999998,13.62385230175726,0.04991226136526879,0.1618124845164915,10.17564429762071
1776,6.4254469871521,30.759331,12.049151362830226,0.04414319670609581,0.16075947353525685,10.179400409155958
1777,6.427801132202148,30.790518,13.512644734917421,0.04950484200846985,0.16170269534163198,10.18326331745106
1778,6.429044008255005,30.793529999999997,12.405814381632808,0.04544986514461845,0.16159874256731618,10.187109045572756
1779,6.430310010910034,30.798899,14.053533229394876,0.05148643776478492,0.16284409238044523,10.191097856840958
1780,6.441971063613892,30.846114,12.407038925191198,0.04545435137485537,0.16175639667039685,10.194952246664892
1781,6.444712162017822,30.851605,13.924983197002271,0.051015482658022214,0.1627503907648694,10.198919520641319
1782,6.446503162384033,30.863573,12.711635513693896,0.046570269560077836,0.1626404023777439,10.202868703755538
1783,6.447726011276245,30.887190999999998,14.40052416018326,0.052757671601242014,0.16396914930060444,10.206971778402352
1784,6.453850984573364,30.907009,12.680004509059351,0.0464543864063562,0.16294893365689933,10.210948579882324
1785,6.455182075500488,30.909793999999998,12.310800740029796,0.0451017737525572,0.16276259186173775,10.214899064182475
1786,6.4564759731292725,30.917469999999998,12.251937122638607,0.044886121366502246,0.16292793119532634,10.218865207063716
1787,6.4577600955963135,30.920623,12.246303472707257,0.044865481961318905,0.16319057381517313,10.222858853760778
1788,6.463931083679199,30.95385,11.456215046112149,0.04197091886885184,0.1611913924847096,10.226612465940866
1789,6.465268135070801,30.961036,11.320716834346879,0.04147450845494253,0.1607796016411354,10.230314021640043
1790,6.466565132141113,30.974522,11.36123938162414,0.041622966609515165,0.16096975508559602,10.234034045323883
1791,6.467877149581909,30.977138,11.477230504726027,0.04204791097356745,0.1613831759005169,10.237799216013812
1792,6.474008083343506,31.003522999999998,10.849538107167362,0.03974830097266489,0.15908041055346,10.241292752314921
1793,6.475258111953735,31.005743,10.76097633489234,0.03942384660932802,0.1586586147060605,10.244734118402352
1794,6.47983717918396,31.041355,10.836047477406686,0.039698876784580436,0.15887844987489044,10.248197099392986
1795,6.481006145477295,31.043393,10.92725877617147,0.04003303793684324,0.15928546362567111,10.251703210990506
1796,6.486752033233643,31.065222,10.465011215802487,0.03833955062227373,0.15690649754750136,10.254932195838387
1797,6.4879841804504395,31.066454999999998,10.360292325491047,0.03795590314083184,0.15645018046061246,10.25810572757863
1798,6.489286184310913,31.083945999999997,10.426336103954263,0.0381978607207581,0.15666905322290625,10.261299816722358
1799,6.490556001663208,31.097751,10.489289186895515,0.0384284952476098,0.1571035297851432,10.264539488369598
1800,6.49688196182251,31.117275,10.142230432778401,0.03715701293402338,0.15511296100128835,10.267550334836303
1801,6.500378131866455,31.145712999999997,10.051736446674086,0.03682547972400458,0.15479831311290146,10.270522209467007
1802,6.503230094909668,31.150399999999998,10.046388518926847,0.03680588708885481,0.1550472564521867,10.273518664684534
1803,6.50590705871582,31.156038,10.143216697378488,0.03716062620693654,0.15562680663582965,10.276577185347861
1804,6.514705181121826,31.206066,9.794222324907963,0.03588205257387462,0.15394347509318038,10.279444273019303
1805,6.517568111419678,31.217142,9.785355525848793,0.035849568223463864,0.15388361464099604,10.282301771991987
1806,6.520461082458496,31.242888999999998,9.761296544137648,0.035761425886278224,0.1542068491227977,10.285192295081847
1807,6.523262977600098,31.250729999999997,9.9034860066824,0.036282350325322926,0.15487258713991417,10.288154500740992
1808,6.532072067260742,31.303245999999998,9.558511861098498,0.035018505170716904,0.1534305670973508,10.290953206650434
1809,6.533468961715698,31.307510999999998,9.627525559643171,0.035271343331557896,0.15353589299776654,10.293760696441836
1810,6.534938097000122,31.318482999999997,9.592973388861996,0.035144758211536814,0.15386993216954575,10.296602139755109
1811,6.537240028381348,31.324641999999997,9.810635141503582,0.03594218246764593,0.15460119285719673,10.299522057056334
1812,6.54759407043457,31.358131999999998,9.477677883774767,0.034722362309357796,0.1534249834571157,10.302308681949864
1813,6.54876708984375,31.372100999999997,9.652601279278041,0.035363210583537454,0.15357369399493231,10.305108748978883
1814,6.549852132797241,31.373185999999997,9.58334114153558,0.0351094695695696,0.15384157863467257,10.307935600254629
1815,6.550930976867676,31.376707999999997,9.876642429071175,0.03618400635975178,0.15452365209165134,10.310835461955195
1816,6.556679964065552,31.409224,9.505451905009506,0.0348241150424562,0.15343217052076175,10.313612246884121
1817,6.557979106903076,31.421951,9.768251863485581,0.03578690735139424,0.15364120494696198,10.316409992387385
1818,6.559230089187622,31.424446999999997,9.598818040584614,0.035166170641582804,0.15380498827650635,10.319223670879271
1819,6.560461044311523,31.431908999999997,9.972457396893375,0.03653503348561321,0.15434251991932407,10.322094008796908
1820,6.567823171615601,31.466424,9.529023850996076,0.03491047307856159,0.15326733183697758,10.32484246845613
1821,6.56899619102478,31.467596999999998,9.894871768190324,0.036250791254249924,0.15345802636663422,10.327608687507384
1822,6.5700860023498535,31.472137999999998,9.686681748330386,0.03548806758001063,0.15357677517680468,10.330384762950349
1823,6.571173191070557,31.474175,10.21610611036401,0.03742766341132733,0.15425196255686652,10.333231968659014
1824,6.577061176300049,31.522130999999998,9.72913837138687,0.03564361140269349,0.15339508516456152,10.335981541766879
1825,6.578407049179077,31.525886,10.244428450074842,0.037531424960616934,0.15376304202800334,10.338768247111528
1826,6.579687118530273,31.530472999999997,9.958453630491913,0.03648372937329266,0.153903836089617,10.341566700672931
1827,6.5809221267700195,31.534889999999997,10.591941796597911,0.03880457271614137,0.1546107358263691,10.344439657582232
1828,6.594415187835693,31.603904,9.943801584841484,0.03643005022910921,0.1537188720465191,10.347211080257539
1829,6.5956761837005615,31.608172,10.554451441748505,0.038667223283068104,0.15413581978616273,10.350024824798481
1830,6.596896171569824,31.611114999999998,10.15483214056225,0.03720318047302959,0.15428646831845572,10.352851478289425
1831,6.59964919090271,31.617727,10.917650471258685,0.039997837010155114,0.15509662685642944,10.355763464346891
1832,6.60978102684021,31.662844999999997,10.167536513488816,0.03724972413542021,0.15430516850339207,10.3585846013267
1833,6.610932111740112,31.663995,10.940474116592949,0.04008145357660049,0.15489399209182125,10.361466862843159
1834,6.6120240688323975,31.665087,10.441628660632178,0.038253886437196086,0.15508313203543256,10.364366033235054
1835,6.613095998764038,31.690067,11.338324402001735,0.0415390154313344,0.15603738154882243,10.367366926622191
1836,6.6191160678863525,31.717435,10.500755719132762,0.03847050396447653,0.15528839420137527,10.370281263904648
1837,6.620450019836426,31.720695,11.384039493675004,0.04170649695956846,0.1560297567165215,10.3732740360521
1838,6.6216700077056885,31.723743,10.797249150632698,0.03955673547362182,0.15628278524231434,10.376291437706275
1839,6.624040126800537,31.749398,11.802344216237527,0.04323899556425268,0.1573347493949222,10.379422958572325
1840,6.63507604598999,31.796536,10.810483937139107,0.03960522235593602,0.15653443588639807,10.382462453478219
1841,6.636345148086548,31.809110999999998,11.803686067585542,0.043243911562585016,0.15732820465369832,10.385587519881412
1842,6.637560129165649,31.811524,11.089251044313766,0.04062651181248326,0.1576266216252018,10.38874345296869
1843,6.638772964477539,31.817518,12.249469384018742,0.044877080574496596,0.15880383813892546,10.39202857879502
1844,6.645503044128418,31.846746999999997,11.128971336285206,0.04077203082945965,0.15799939230912372,10.395220371724529
1845,6.646672964096069,31.859306,12.263803464142384,0.044929594822134884,0.1588516379300131,10.398503875348636
1846,6.647767066955566,31.861504999999998,11.470108153186597,0.04202181757034364,0.1591141931327472,10.40181296068341
1847,6.64885401725769,31.863685,12.77227150389378,0.04679241520023632,0.1604158093147815,10.405264886766396
1848,6.655549049377441,31.896137,11.511071529431433,0.042171890743206236,0.15960835311472923,10.4086217100092
1849,6.656718015670776,31.908451,12.801063382607568,0.04689789694972463,0.160548035519603,10.412080987793843
1850,6.65781307220459,31.910643,11.866338814556585,0.043473445780426424,0.16074541260873207,10.415558972037973
1851,6.659907102584839,31.913826999999998,11.783280301451569,0.043169153123482885,0.16115792394300932,10.419080127104541
1852,6.667572021484375,31.957599,12.472492758724169,0.045694147636169434,0.16084755651401578,10.422562834134093
1853,6.668735027313232,31.958762,11.525024168805128,0.04222300754686282,0.16064686252387342,10.426019757561294
1854,6.669831991195679,31.961519,13.021387106403632,0.04770507358695667,0.16193954738897615,10.429619719723897
1855,6.67090916633606,31.963475,12.036764001716731,0.044097814446230656,0.1622625965995902,10.433253131838498
1856,6.677678108215332,32.006749,13.097014446111514,0.047982141442820966,0.1622645854352089,10.436883748664025
1857,6.678840160369873,32.007909999999995,11.876186106594194,0.04350952225887283,0.1620012051081043,10.440480988644332
1858,6.679932117462158,32.010954,13.577046146982987,0.0497407826249792,0.16322261128045623,10.444213873321031
1859,6.689634084701538,32.052124,12.38866973786941,0.045387054133343555,0.16336726598633744,10.447959278110806
1860,6.698019981384277,32.096015,11.821249954405015,0.04330825851013747,0.16236646709115066,10.451586262358669
1861,6.699191093444824,32.099996,11.744961541881455,0.043028768751978086,0.16223226754723785,10.4551935283825
1862,6.700278997421265,32.102143999999996,11.818502319659265,0.043298192292409284,0.16244921634161807,10.458820842274141
1863,6.701353073120117,32.103218999999996,11.900995575707876,0.043600414077083156,0.16268165678746463,10.462470464027007
1864,6.7101149559021,32.154371999999995,11.337174188795867,0.04153480151731908,0.1607933465375143,10.465902365892102
1865,6.712921142578125,32.159937,11.242337860257239,0.0411873597283082,0.16036965916214002,10.46928347144877
1866,6.716799974441528,32.192826,11.288547294880502,0.04135665232832854,0.16044075086781603,10.472669775673525
1867,6.717955112457275,32.195617,11.418332582653655,0.04183213290909384,0.16073197381826096,10.476085471814438
1868,6.7236151695251465,32.216629,10.875225849955754,0.03984241042889943,0.15849770233912078,10.479248342082268
1869,6.724773168563843,32.217787,10.834439109444247,0.039692984377621324,0.15809089816567884,10.482362851949443
1870,6.725852966308594,32.22882,10.918662152338365,0.04000154339872634,0.15826004817866948,10.485492534205454
1871,6.728985071182251,32.246235,11.062153716624007,0.04052723820968758,0.15873868850233772,10.488671541684546
1872,6.734645128250122,32.265888,10.625370399382211,0.03892704153937065,0.15665663908371244,10.491617784360491
1873,6.735849142074585,32.269999,10.594137257675637,0.03881261599382096,0.15641558696278726,10.494534143362369
1874,6.737008094787598,32.290881999999996,10.650915489622616,0.039020628374609165,0.1567034927605092,10.49747839493982
1875,6.738152980804443,32.292028,10.76617578026764,0.03944289526537465,0.1572638882775769,10.500480314588867
1876,6.7533910274505615,32.365124,10.322099188926178,0.037815979000995176,0.15533960817906922,10.503269639113414
1877,6.755936145782471,32.378602,10.317439209120185,0.03779890672768496,0.15528579633896186,10.50604992658225
1878,6.757230997085571,32.382068,10.336148535838959,0.0378674501017962,0.15565937062451585,10.508867684584855
1879,6.758511066436768,32.395659,10.502465953859272,0.03847676956988496,0.1564196262330714,10.511765141357282
1880,6.773077011108398,32.450899,10.072885774936047,0.036902962272738225,0.15485627642337393,10.514491073683123
1881,6.77586817741394,32.477357999999995,10.144684329690747,0.037166003015634635,0.15504927743101724,10.517235137162947
1882,6.777568101882935,32.484246,10.120716705102684,0.03707819537384232,0.15550614774230004,10.52002577430904
1883,6.7788331508636475,32.496767,10.372436560531504,0.03800039468551354,0.15640327853634534,10.52291024068008
1884,6.787862062454224,32.532799,9.942468256887459,0.03642516545703059,0.15509251451481323,10.525650392631388
1885,6.789005994796753,32.54148,10.085871451866876,0.036950536518745934,0.1554098322881425,10.52842165983116
1886,6.790096998214722,32.545541,10.017536151983657,0.036700183735061884,0.15580144589249395,10.531232091540506
1887,6.791167974472046,32.546611999999996,10.34004851979568,0.03788173805899485,0.15654757735666827,10.534119443942004
1888,6.796957015991211,32.580607,9.899290282585948,0.03626697889637021,0.15520461666891477,10.536858472695297
1889,6.798228979110718,32.582954,10.175115895570414,0.03727749191292284,0.15541203338355733,10.539616284027293
1890,6.800721168518066,32.598517,10.055116304119284,0.036837862148919764,0.15565116510740942,10.542396388631596
1891,6.801865100860596,32.601101,10.482989660204431,0.038405416340431514,0.15636344496707935,10.545249915064101
1892,6.80757999420166,32.630742,9.994628552923576,0.03661625959626378,0.15517271362895213,10.547972799630605
1893,6.808832168579102,32.643254,10.38202824643141,0.038035534726888476,0.15542694074515365,10.550720176885713
1894,6.811057090759277,32.646716,10.191352965702766,0.037336977943033985,0.1555368751047412,10.553476678587888
1895,6.812252044677734,32.649097,10.708217261261268,0.039230558792186614,0.1561931746439016,10.55630094953755
1896,6.819108009338379,32.691787,10.161548493143364,0.0372277864609708,0.1550772052448654,10.559003071377775
1897,6.822030067443848,32.696688,10.085071157272125,0.03694760456439868,0.15494520651660632,10.561688441827735
1898,6.824774980545044,32.702501999999996,10.180074575520628,0.03729565850224133,0.15518481077399499,10.564396594660606
1899,6.827471971511841,32.727737,10.287705655648482,0.037689975064354585,0.15559580076041987,10.56714607542135
1900,6.835330009460449,32.75512,9.990502508147381,0.036601143444039516,0.1543449777490674,10.569760281920683
1901,6.837850093841553,32.777902,9.990605722601574,0.03660152157987806,0.1542586024504557,10.572362749064416
1902,6.839186191558838,32.789423,10.080880470133103,0.036932251588812186,0.1545000837408884,10.574987997919797
1903,6.8424341678619385,32.796828999999995,10.15860263756566,0.037216994042623776,0.1547906029400479,10.577640960109155
1904,6.8543381690979,32.861263,9.897128319587623,0.036259058342047956,0.15332091087049762,10.580135854990699
1905,6.857181072235107,32.872583,9.862577122646293,0.036132476789780536,0.1530954503853282,10.582603854743283
1906,6.859989166259766,32.885625,9.945715585845047,0.03643706235139498,0.15335878366206138,10.585096202036013
1907,6.864277124404907,32.899187,10.07771574475315,0.03692065732040595,0.15378521914648888,10.587630357191832
1908,6.8699400424957275,32.930665999999995,9.790406657491584,0.03586807351823375,0.15218406676253432,10.589994359002798
1909,6.871239185333252,32.948499999999996,9.785478132310612,0.035850017403742086,0.15200364752673434,10.592336738275572
1910,6.872343063354492,32.950645,9.87571436863886,0.03618060632326912,0.15226980511099944,10.594704011787346
1911,6.8735480308532715,32.961089,10.000309510152928,0.03663707231617265,0.15278231089844313,10.597122278030788
1912,6.881738185882568,32.986274,9.742709450852914,0.03569333032582293,0.15135375565279297,10.599390180258293
1913,6.882915019989014,32.991009,9.728061655742728,0.03563966675389253,0.1513396506392179,10.60165481565687
1914,6.884006977081299,33.007146,9.760985859689704,0.03576028766464866,0.1516610683119208,10.603950444957517
1915,6.885091066360474,33.009319999999995,9.875097187353756,0.03617834522171505,0.15213874496820481,10.606292963743167
1916,6.891779184341431,33.031746,9.631082270817807,0.03528437367670677,0.1507898043841881,10.608494010873429
1917,6.892951965332031,33.034087,9.645842029823312,0.03533844743887433,0.15072203000735612,10.61068554219106
1918,6.89404296875,33.056264999999996,9.688435851478292,0.03549449390149744,0.15104630968884472,10.612907800550545
1919,6.895127058029175,33.058433,9.810446332383638,0.035941490747717235,0.15153387173606103,10.615177539237449
1920,6.908146142959595,33.116946999999996,9.555650020696344,0.03500802054984946,0.15037468190195324,10.617325701398617
1921,6.909407138824463,33.118207999999996,9.606917820295955,0.03519584494463594,0.15049172716913556,10.619483529282054
1922,6.913043975830078,33.14844,9.638280598376475,0.035310745425206624,0.15091685230343505,10.621682850191421
1923,6.91589617729187,33.153891,9.815143040366923,0.03595869757815152,0.15160650362551134,10.623951308241168
1924,6.9306371212005615,33.219684,9.511942512369398,0.03484789399159561,0.15061331617417684,10.62611647039874
1925,6.933462142944336,33.245208999999996,9.627319349497675,0.03527058786133918,0.15078344243792063,10.62829761552329
1926,6.936321973800659,33.250189999999996,9.587443762361922,0.035124499905955474,0.1511052351626206,10.630509896854605
1927,6.939022064208984,33.26591,9.846301464408466,0.03607284938852389,0.15180911921718068,10.632792291626464
1928,6.945974111557007,33.295498,9.499112190221311,0.03480088890241292,0.15089963270467843,10.634979254507316
1929,6.947136163711548,33.296659,9.700755399419046,0.03553962772144069,0.15110566975846665,10.637184760259553
1930,6.948245048522949,33.311800999999996,9.597913107107194,0.03516285533286962,0.1513413003508171,10.639412117057917
1931,6.949321031570435,33.322773,9.916939969741108,0.036331640181503935,0.15190601661057923,10.641694708419932
1932,6.956540107727051,33.351385,9.523996258363265,0.03489205402116367,0.15091989526272545,10.643873623717845
1933,6.9592859745025635,33.370098,9.846544492384734,0.03607373974432061,0.15116835054665842,10.64607496128538
1934,6.962294101715088,33.389013999999996,9.688168831874972,0.035493515650123646,0.15141625723260882,10.648298733867966
1935,6.964972972869873,33.395199,10.145935678301276,0.03717058744869545,0.15212073175717494,10.65059170566592
1936,6.974853992462158,33.445389,9.684633528518486,0.03548056373452547,0.151224158907996,10.652790635258823
1937,6.97614312171936,33.44796,10.139614689446544,0.03714742991286663,0.15158229411244975,10.655023976880099
1938,6.977406978607178,33.452658,9.878304057566172,0.03619009389166987,0.15186039158377346,10.657283816628826
1939,6.98031210899353,33.468809,10.436602002994272,0.03823547080523973,0.15264054321056122,10.659621928070658
1940,6.994703054428101,33.543197,9.826287653354305,0.03599952691363758,0.15179236418521372,10.661871544274609
1941,6.998785018920898,33.550222999999995,10.38075631856887,0.03803087489980677,0.15225521660824307,10.664166335890545
1942,7.001564025878906,33.581054,10.013220497673796,0.03668437293051814,0.1525408678043965,10.666488004239584
1943,7.004263162612915,33.586726999999996,10.713180709750626,0.03924874285149574,0.1534403975321979,10.66889959844432
1944,7.01383113861084,33.629878,10.010217699212426,0.0366733718965733,0.15261143056710758,10.671222992527932
1945,7.015077114105225,33.641703,10.70694357463626,0.039225892521713566,0.15317149977419928,10.673600650969954
1946,7.016252040863037,33.644044,10.252951763385326,0.03756265091875479,0.15346716285939466,10.676005641810184
1947,7.017409086227417,33.646364999999996,11.076816065417958,0.040580955100404166,0.1544699267520405,10.678511404787109
1948,7.024255990982056,33.679046,10.266571867278625,0.03761254944747392,0.15367477930100742,10.68093241050312
1949,7.025506973266602,33.691542999999996,11.114481105321223,0.040718944508564635,0.154324261927657,10.683417757516956
1950,7.026674032211304,33.693903,10.544477404894156,0.03863068246309189,0.15463217892086895,10.685932433982588
1951,7.0278639793396,33.69547,11.527672646197676,0.04223271049232266,0.15567702918895632,10.68855297252905
1952,7.040949106216431,33.769272,10.593692066639118,0.03881098499468209,0.15480033680463828,10.691079810839566
1953,7.042303085327148,33.774618,11.578665356522038,0.042419527071734985,0.15544064267109,10.69367032036802
1954,7.045696020126343,33.791089,10.869179745504752,0.03982025995787875,0.15561718050260043,10.696276674322526
1955,7.04845118522644,33.796115,10.847219781747192,0.03973980756993721,0.15600451911964525,10.698921009502788
1956,7.057783126831055,33.837548999999996,10.440921749972915,0.03825129660365961,0.15481279116420196,10.701439789404228
1957,7.059024095535278,33.841584,10.418826501771814,0.03817034858846412,0.15480054312331187,10.703955093570752
1958,7.0601911544799805,33.862750999999996,10.513693289527598,0.03851790196767533,0.15520712163816353,10.706509625056011
1959,7.061344146728516,33.866507999999996,10.632953757125302,0.03895482388208224,0.15568033017498964,10.709110187123207
1960,7.069544076919556,33.899206,10.266651423251812,0.037612840908247194,0.15414426194684028,10.711549772871042
1961,7.070777177810669,33.910439,10.2544594112913,0.03756817432833551,0.15400710814320018,10.71397292862929
1962,7.0719451904296875,33.91621,10.36855139336236,0.03798616101100658,0.15437020126011441,10.71643091123169
1963,7.0731041431427,33.918517,10.506625647601343,0.03849200899825332,0.1547988088339634,10.7189305190469
1964,7.080223083496094,33.961784,10.18750037465445,0.03732286361420262,0.15312245587513834,10.721256498761376
1965,7.081475019454956,33.964286,10.164048828312502,0.03723694667349356,0.1529412279266918,10.723562095419332
1966,7.082640171051025,33.966606999999996,10.265893261277629,0.03761006331070911,0.15330126880942666,10.725902384872882
1967,7.0838000774383545,33.968954,10.341967634571322,0.03788876891606451,0.15380655058883358,10.728292538086073
1968,7.091214179992676,34.010988999999995,10.005918157459963,0.03665762012189558,0.15217159917446338,10.730514586698932
1969,7.092451095581055,34.012226,10.00695232653872,0.03666140889736169,0.1520665975705379,10.732723606395995
1970,7.093614101409912,34.016838,10.075048028628242,0.03691088389204475,0.15238998401272275,10.734962625110903
1971,7.0947651863098145,34.028566,10.21295715977626,0.03741612693535264,0.15290311260746914,10.737250896885532
1972,7.102308988571167,34.06084,9.910594268583987,0.03630839210983633,0.15132131034108365,10.739376854688851
1973,7.103554010391235,34.065486,9.944043555801382,0.036430936712427274,0.15119104471055472,10.741486681901865
1974,7.115339040756226,34.118634,9.960589609848881,0.03649155473410651,0.15142937994001646,10.743617101420973
1975,7.118108034133911,34.124224999999996,10.13731467931068,0.03713900360990171,0.1519448598967504,10.74579606357514
1976,7.126155138015747,34.168578,9.790327597332915,0.03586778387392349,0.15048107133347857,10.747826252398744
1977,7.127397060394287,34.170897,9.858457568004503,0.0361173844147727,0.15051129844745867,10.749857282831872
1978,7.128561019897461,34.172061,9.8689448191538,0.036155805443478316,0.15088103227182742,10.75192319186476
1979,7.129709005355835,34.183208,10.087236685281932,0.03695553817947504,0.15150954550242027,10.75404989172811
1980,7.137603998184204,34.220755,9.700357319505411,0.0355381693183214,0.1501772911375394,10.756042287384041
1981,7.138789176940918,34.223148,9.874129680181479,0.03617480066839886,0.15021771581276905,10.758036649223628
1982,7.139885187149048,34.225322999999996,9.830024340809501,0.0360132166187792,0.15049438338175944,10.760056578565766
1983,7.1409711837768555,34.247482,10.154884223395836,0.03720337128337787,0.15107342776143456,10.76213217140695
1984,7.14766001701355,34.269883,9.725617115784308,0.03563071095236004,0.14989791130506194,10.76408954288577
1985,7.148838043212891,34.272242,10.01325520796113,0.03668450009491299,0.15004462387939788,10.766058940507094
1986,7.14995002746582,34.274181999999996,9.903055359904076,0.036280772610438786,0.1503127392758071,10.768051975571726
1987,7.152783155441284,34.299081,9.921446313984362,0.03634814959651294,0.1506444314208777,10.770075340559004
1988,7.164563179016113,34.360305,9.677663125851456,0.035455027010254526,0.14945812016875343,10.771979630254815
1989,7.165739059448242,34.362732,9.631428745988693,0.03528564302100842,0.14936014521203245,10.773872379977188
1990,7.1668381690979,34.364945,9.766125868062922,0.03577911856766062,0.14977634427787356,10.77580428121255
1991,7.167922019958496,34.367112999999996,9.84045487004455,0.03605142984142921,0.15030135812488615,10.777786345662712
1992,7.174673080444336,34.408097999999995,9.645769616619098,0.03533818214630546,0.14932514027616334,10.779671304788181
1993,7.175857067108154,34.410481,9.620554915608851,0.035245805723015236,0.14938588146820234,10.781560707341404
1994,7.178425073623657,34.414159,9.671537788573996,0.03543258626233894,0.14983772939955264,10.783493092257398
1995,7.181215047836304,34.439764,9.935489943987971,0.03639959975288074,0.1505883452252633,10.785497940676752
1996,7.188847064971924,34.463132,9.577256028692766,0.035087176187644974,0.14958273864995553,10.787402962698579
1997,7.1900200843811035,34.465542,9.755361385634238,0.03573968187614768,0.14987629977751507,10.789335382326529
1998,7.191100120544434,34.486623,9.729434581189832,0.035644696595102866,0.15030961797254078,10.791308549128676
1999,7.192173004150391,34.497698,10.03865193139399,0.03677754337442937,0.15105674622183257,10.793353602344856
2000,7.198996067047119,34.521555,9.618940804802286,0.03523989227660776,0.14996494156308118,10.795289691899667
2001,7.2029500007629395,34.547489,9.855474170469959,0.03610645445794386,0.15016046870861677,10.797242603190186


==> Results/Disk16/DisappearingMotion0.1/background_fixedstep_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.01640605926513672,0.067711,115.67266399553388,0.4237776592320599,0.22748277477441092,33.74377652786175
2,0.017834186553955078,0.070563,107.8504397322288,0.3951202066085115,0.2246167366252636,33.32025723319114
3,0.019187211990356445,0.072296,101.27279471333672,0.37102238683777355,0.22274321840381603,32.99638524014362
4,0.02506709098815918,0.10996199999999999,95.36531424788242,0.3493797777965743,0.22101514515423692,32.709506568191294
5,0.026430130004882812,0.12173199999999999,90.10306977828756,0.33010105137493795,0.21965097104279602,32.459095229335205
6,0.027740001678466797,0.13314399999999998,85.30571344717194,0.312525486273569,0.21840701449322356,32.23288633197316
7,0.029027223587036133,0.13767,81.00982674609573,0.29678710221959315,0.21734941107369954,32.02816077304794
8,0.03500699996948242,0.153854,76.73287984361468,0.2811181058950752,0.21583957378878388,31.821089722215206
9,0.03789114952087402,0.18501299999999998,72.66350230499485,0.266209559413303,0.2146349442865521,31.62235247735212
10,0.04113006591796875,0.200567,69.76108453100926,0.25557627953638556,0.21380549686429437,31.440197233423596
11,0.04351305961608887,0.210388,66.61751955155157,0.24405953424304733,0.21282959399325518,31.26662281385725
12,0.05219411849975586,0.249696,63.81720550966082,0.23380032097003975,0.21153419117439848,31.092093305940363
13,0.05358314514160156,0.252465,60.86982811968217,0.2230023273209363,0.2104841707644443,30.92224274360806
14,0.054943084716796875,0.259271,58.90007259124193,0.21578594310129004,0.2098290550560494,30.763940855679373
15,0.058654069900512695,0.277369,56.56852133605123,0.20724408628590246,0.20908716581637865,30.61330293119996
16,0.07051515579223633,0.340638,54.009244979138835,0.1978679371907095,0.2078893383135221,30.46114951383111
17,0.07174015045166016,0.34352,52.10288613126582,0.19088381265944473,0.2071273544480485,30.314814944746907
18,0.07290220260620117,0.344731,50.40096312777961,0.18464865802828287,0.2064687475308595,30.174933812305547
19,0.07404208183288574,0.345871,48.98281324336429,0.1794531328480126,0.20594538152031494,30.042392272083045
20,0.07994318008422852,0.38099299999999997,47.20164763278549,0.17292766548966704,0.20474712189234034,29.907048041631516
21,0.08127903938293457,0.39366399999999996,45.92809972886353,0.16826190323433607,0.2040761449642366,29.77606684366398
22,0.08263421058654785,0.396378,44.827909650935084,0.16423125364237323,0.20351421580543927,29.650224984672068
23,0.0839531421661377,0.40260199999999996,43.86255651987728,0.16069459185832535,0.20305509637859792,29.530047133042913
24,0.08974504470825195,0.438229,42.57221736909236,0.15596731329442687,0.20204521393296845,29.408772287660316
25,0.09106206893920898,0.448455,41.57066707381031,0.1522980398025136,0.20142630768530123,29.290708028143616
26,0.09234499931335449,0.45131299999999996,40.79292751533873,0.14944871794723077,0.20101303958885547,29.177574129112994
27,0.09361004829406738,0.45391,40.05589292052866,0.14674852254606216,0.20065620922255464,29.069335834253398
28,0.09948110580444336,0.48893899999999996,38.91470119374462,0.1425676595659357,0.19948865828407072,28.95799228784393
29,0.10090422630310059,0.49391599999999997,38.15268700126947,0.13977594906464394,0.19873361810229254,28.847511592220748
30,0.1022040843963623,0.495365,37.50789927305654,0.1374137087156693,0.1981422021463838,28.739236707687088
31,0.10345721244812012,0.497899,36.94388925846769,0.1353474051007104,0.1976565724582698,28.633897101497467
32,0.10978412628173828,0.539377,36.00422365183837,0.13190485197291502,0.19644895684019567,28.525443134218897
33,0.11270618438720703,0.5453749999999999,35.431787242027696,0.12980767746833077,0.19589698582894113,28.41927384892086
34,0.11563920974731445,0.551236,34.99601651566261,0.1282111905197119,0.19551396295863144,28.316459681399337
35,0.11876106262207031,0.587534,34.59558757384805,0.12674418151525516,0.1951359823115653,28.216772902546257
36,0.125197172164917,0.6018049999999999,33.774558803998055,0.12373626557184227,0.1938123437796513,28.11332828733861
37,0.1266031265258789,0.604673,33.22145402648516,0.12170991431625493,0.1931525527995875,28.011001447265343
38,0.127960205078125,0.607212,32.812315813934354,0.12021099808118088,0.19266673528876785,27.910879493631647
39,0.12979722023010254,0.6393329999999999,32.43228073230113,0.11881870389725156,0.1923271201139772,27.813714883437076
40,0.14152121543884277,0.696162,31.590109456930584,0.11573333040085843,0.19081472820721376,27.71197341019114
41,0.14290714263916016,0.700695,31.109212582607242,0.11397151957457168,0.1901155171011471,27.610961896097788
42,0.14429306983947754,0.703468,30.72617932699295,0.11256824129891506,0.18962391005021118,27.511844475622908
43,0.14574623107910156,0.7157009999999999,30.451021705291403,0.1115601755311115,0.18937838029189916,27.415920002418
44,0.15219521522521973,0.748317,29.74295371725377,0.10896610201207049,0.18789895875020213,27.316103703005442
45,0.15356802940368652,0.7510589999999999,29.295316456478254,0.10732614090108732,0.18732661504571985,27.217655108542118
46,0.1549081802368164,0.761961,28.928587895157413,0.10598259640300187,0.18684580703736123,27.120992547526843
47,0.15933609008789062,0.778289,28.659195018313177,0.1049956503189448,0.1865983486681812,27.02717218851314
48,0.16509699821472168,0.808288,27.983719835566312,0.10252098360058455,0.1850008508558511,26.92917329864323
49,0.1663072109222412,0.8115629999999999,27.597495064302276,0.10110601290785433,0.18439174935478206,26.832163194898822
50,0.1675121784210205,0.813904,27.326549897024297,0.10011337986212683,0.1839910844600978,26.737098267546518
51,0.16870808601379395,0.8161769999999999,27.128120711064945,0.09938641591883575,0.18389135125557962,26.645291708512797
52,0.18086504936218262,0.886203,26.47952156032037,0.09701021206575383,0.18235874940819843,26.549959148746105
53,0.18224000930786133,0.8905759999999999,26.15645966466523,0.0958266444950001,0.1818706624322473,26.456018492557504
54,0.18362021446228027,0.8928619999999999,25.855957341066993,0.09472572603345958,0.1815110553384847,26.36398399172874
55,0.18493914604187012,0.9048959999999999,25.600362651215733,0.09378933090226857,0.18126235503155916,26.274233448909882
56,0.19089221954345703,0.9390379999999999,24.986877924729168,0.09154177203758179,0.1797024027017642,26.181138289002153
57,0.19222116470336914,0.949753,24.658813207008333,0.09033987615872723,0.17917109725785008,26.08914394570425
58,0.19351911544799805,0.9516249999999999,24.463083127922662,0.08962280064675117,0.17904036349652913,25.99978847991515
59,0.19477415084838867,0.9541719999999999,24.287482763974552,0.08897947223514736,0.17900624187656855,25.913324749691057
60,0.2006831169128418,0.988663,23.75923809207437,0.08704419830933624,0.17747535236996054,25.823793622520792
61,0.20204901695251465,0.99083,23.440551258595555,0.08587665918941986,0.17695433840292918,25.73520867351453
62,0.2033522129058838,0.9936419999999999,23.2374334186146,0.0851325179221389,0.17688468545482508,25.649214455852636
63,0.20459318161010742,0.996447,23.030190559027687,0.08437326425844105,0.17678325759822436,25.565584944282577
64,0.21030712127685547,1.036715,22.472452793617347,0.08232993961693336,0.17525975799877985,25.479122639365308
65,0.21153807640075684,1.037945,22.145085688802865,0.08113059950842497,0.17471521470169568,25.39343180699056
66,0.2127220630645752,1.041666,21.929244979400373,0.08033984681510836,0.17466363520382575,25.310177738539522
67,0.21386003494262695,1.042805,21.763710536775868,0.0797333958508563,0.17470632168199032,25.22954727656342
68,0.22033119201660156,1.08794,21.32704876791866,0.07813364448445237,0.17331923136559696,25.1466466958279
69,0.22330617904663086,1.09389,21.067529738041113,0.07718287216531629,0.1729280575571153,25.06485490252273
70,0.22650718688964844,1.1000429999999999,20.932171181291103,0.07668697339066056,0.1728543743992382,24.985135177980183
71,0.22927308082580566,1.1358409999999999,20.806482464361014,0.07622650098159967,0.1728601488082832,24.907658834403325
72,0.2351682186126709,1.1472909999999998,20.357508800312957,0.0745816438318199,0.17116778876516697,24.827046004085453
73,0.23649311065673828,1.171052,20.099584193074925,0.07363671282964378,0.17059126160334495,24.74687593828572
74,0.2378392219543457,1.173745,19.9213002408248,0.0729835528404685,0.1703846025161535,24.668248265353093
75,0.23915910720825195,1.182524,19.804479516433044,0.07255556915424127,0.17036513791557917,24.591657586663064
76,0.24544215202331543,1.1983139999999999,19.35160201002266,0.07089640991163185,0.1687155399411314,24.51227867209963
77,0.24675202369689941,1.2009999999999998,19.171757265342723,0.07023753181292572,0.1683155466176906,24.43381563708712
78,0.24806714057922363,1.226762,19.046890756524853,0.06978007164043967,0.1682492511057425,24.35717282005686
79,0.24939322471618652,1.236178,18.972533615734495,0.06950765727750477,0.16841633843784798,24.28293695852803
80,0.25858020782470703,1.256999,18.574225612785867,0.06804841853161159,0.166941356832161,24.206525775179266
81,0.25983619689941406,1.284365,18.403072852454393,0.06742138433321898,0.16667974653352036,24.131311569019356
82,0.2609851360321045,1.286641,18.261727483016568,0.06690355230848091,0.16672026568122716,24.05805673822179
83,0.26211118698120117,1.2889169999999999,18.207464621680625,0.06670475522396778,0.16699507935085403,23.987311866090927
84,0.26851820945739746,1.3017029999999998,17.755095483739634,0.0650474584369511,0.16561882637047776,23.914728693818972
85,0.27153801918029785,1.3368499999999999,17.57717180352948,0.06439561833820208,0.16531664072294736,23.84311268384378
86,0.27437615394592285,1.3426799999999999,17.470627878887285,0.06400528467222884,0.1654452649999673,23.773507546418227
87,0.2772819995880127,1.348091,17.413921706922945,0.06379753628994912,0.16567022937843737,23.706070164800565
88,0.2832021713256836,1.390822,17.077082921823774,0.06256349579189843,0.1643006278922089,23.636827663833227
89,0.2845301628112793,1.393476,16.935251993155294,0.06204388487535416,0.16409090553729566,23.568641776939252
90,0.2859220504760742,1.395768,16.861881357701133,0.061775084667291744,0.16428180575031523,23.502431115351133
91,0.28723812103271484,1.3977899999999999,16.800746824944163,0.061551112569692305,0.1643466476166872,23.437822395791258
92,0.2930750846862793,1.437101,16.449517653480992,0.06026435154080803,0.16273541697543475,23.37087605409572
93,0.2943902015686035,1.455748,16.29554872927344,0.05970027193858088,0.16222415568135665,23.304188295402934
94,0.2956511974334717,1.4587379999999999,16.245607809251254,0.059517308691640236,0.16227252101616232,23.23900624174998
95,0.29691004753112793,1.461261,16.19783811602082,0.05934229993779837,0.1623901731286072,23.17543570291221
96,0.3028280735015869,1.484875,15.875095971869964,0.05815990380668596,0.1609249148641962,23.109947298977076
97,0.3041222095489502,1.486227,15.749631839342552,0.057700254183659205,0.16049312109556638,23.0448437422504
98,0.3053781986236572,1.488905,15.702623927342126,0.05752803628683877,0.16065596190110476,22.98138301076504
99,0.30661606788635254,1.5008139999999999,15.671880111305782,0.05741540343180013,0.16086854919601787,22.919626875002805
100,0.3124520778656006,1.5340859999999998,15.371934869616311,0.05631652589210876,0.15954627912482094,22.856329016447695
101,0.3162832260131836,1.540033,15.214885320064568,0.05574116012984831,0.15933286980037262,22.7938384490603
102,0.31920504570007324,1.576619,15.230885935398685,0.05579977988561729,0.15969678543562177,22.73330171215536
103,0.32219409942626953,1.582107,15.220645430944288,0.05576226283658306,0.1600605198558133,22.674664304149918
104,0.3286120891571045,1.6248559999999999,14.904268535969637,0.05460318639314054,0.15867056836757568,22.614368024616716
105,0.32981300354003906,1.6260569999999999,14.80791011161063,0.054250168263258736,0.15857450421151167,22.555026343529143
106,0.33095312118530273,1.6300999999999999,14.782162008190422,0.05415583767018532,0.15894318596978557,22.49752925690582
107,0.33206915855407715,1.6322219999999998,14.782465988191099,0.05415695132944318,0.159509532158957,22.44221883475867
108,0.33789706230163574,1.668791,14.452305530916629,0.05294737751207037,0.1580638404882225,22.385183875843882
109,0.33921122550964355,1.671378,14.31616277377168,0.052448605745678674,0.15794295202502348,22.328990646475592
110,0.3405032157897949,1.6819499999999998,14.272903016269472,0.05229011956458804,0.15821548771458083,22.274341392358682
111,0.34182000160217285,1.686169,14.285700026533917,0.05233700261255903,0.15867162674186464,22.22152922762443
112,0.34776806831359863,1.714747,13.997416934393168,0.051280850452111656,0.15717864899244743,22.166913061452245
113,0.3491330146789551,1.7180689999999998,13.958265486835032,0.051137415450023566,0.15711357799053147,22.1131454297869
114,0.3509671688079834,1.738901,13.958791754300545,0.05113934348026824,0.15735836753389407,22.060758123639076
115,0.3523590564727783,1.74166,14.010371028013925,0.051328308989699145,0.15783298625491957,22.010122791574787
116,0.3629610538482666,1.771803,13.73097524158161,0.05030471630769644,0.15629499155385457,21.95764383950943
117,0.36420106887817383,1.794608,13.651265879229438,0.05001269357881913,0.15621660556098543,21.905929671135127
118,0.36533617973327637,1.7968879999999998,13.60239327770687,0.04983364421695248,0.15649934837717963,21.855591418116592
119,0.3664851188659668,1.7992029999999999,13.628266330891815,0.04992843257521426,0.157021127210793,21.807005514156224
120,0.3724501132965088,1.83757,13.2907174793819,0.04869179068223542,0.15551776469486636,21.7566874648681
121,0.37375521659851074,1.846013,13.221052233769303,0.04843656551757013,0.1554930489428108,21.70716649663116
122,0.37500810623168945,1.8483589999999999,13.165077956900365,0.0482314985016532,0.15574540821755023,21.65888501003828
123,0.3762531280517578,1.8501079999999999,13.215806924308456,0.04841734883414222,0.15631900344886165,21.612343264234454
124,0.382080078125,1.8762299999999998,12.886874203329086,0.04721227294389686,0.1547784927440174,21.56403161130322
125,0.38340210914611816,1.881702,12.853468336825166,0.04708988741716432,0.15471915264419042,21.51638959040054
126,0.3846859931945801,1.897019,12.846359427201012,0.04706384325965851,0.15490397002906725,21.469786093493543
127,0.3859870433807373,1.901036,12.970866254834913,0.047519985706374716,0.1555073815386936,21.42486577505588
128,0.39176201820373535,1.929884,12.635889082171236,0.04629276540017456,0.15407912486894754,21.378388107296416
129,0.3930521011352539,1.93675,12.654048839182146,0.0463592953740896,0.15417340406947783,21.332773250900857
130,0.3943040370941162,1.939271,12.610195258267073,0.046198633665201744,0.15434030102248605,21.28811660527785
131,0.39554715156555176,1.953948,12.771509560090195,0.04678962374761133,0.15497898154446166,21.245122309578747
132,0.40444517135620117,1.986715,12.379599478854786,0.04535382438829338,0.15349664308410363,21.200522039133038
133,0.407534122467041,1.99254,12.283074811327776,0.0450001972109654,0.15321163237535596,21.156169742388112
134,0.40982818603515625,2.027592,12.302577573645264,0.04507164741084826,0.1534378854083142,21.112824423431405
135,0.41109609603881836,2.03199,12.356222457167224,0.04526818047564903,0.15384998032267616,21.070737202281936
136,0.41698503494262695,2.048159,12.108291325131493,0.04435986150766094,0.15215653683619046,21.026786329389665
137,0.41835522651672363,2.070236,12.081608981178524,0.04426210823672694,0.1519732151703784,20.983214813678394
138,0.42241716384887695,2.080514,12.095267486814636,0.04431214745383447,0.1523655109319172,20.940837354376338
139,0.4244711399078369,2.09335,12.165246997677098,0.04456852395873319,0.1528696534548361,20.89978563008637
140,0.4301581382751465,2.121064,11.924609994127064,0.04368692771493104,0.15110239508989076,20.85681653211803
141,0.4313621520996094,2.122267,11.8831324774481,0.04353497094034125,0.15104792855506952,20.81438244014888
142,0.4332120418548584,2.1241,11.89732396296635,0.043586962779261655,0.15150064807698407,20.773179771188016
143,0.4361240863800049,2.1442579999999998,11.941042625013747,0.04374713020021703,0.1521817491094667,20.733504216034675
144,0.44541215896606445,2.193124,11.708822876919758,0.04289637136165057,0.1504337156113907,20.691992207124567
145,0.4466071128845215,2.1954979999999997,11.637904826460426,0.042636556428866476,0.15033343204388208,20.65091799407991
146,0.44774508476257324,2.197764,11.632545851105522,0.042616923319769316,0.15068686048835556,20.61087728740174
147,0.4488661289215088,2.200039,11.656280723151205,0.042703878250781195,0.15131372065262166,20.572218132972992
148,0.45467209815979004,2.242826,11.42883082880451,0.04187059421901944,0.14947669719371848,20.53164535877719
149,0.4559621810913086,2.244246,11.356010678346765,0.04160381076439872,0.1493808076235984,20.491488839390893
150,0.45722007751464844,2.24709,11.312222345911614,0.041443388099439954,0.14966754080040098,20.452236576808403
151,0.4584681987762451,2.249612,11.330243517277427,0.04150941035183936,0.15027848594705517,20.414295322942653
152,0.4642660617828369,2.288379,11.10201554320414,0.040673275751984476,0.14855934049319086,20.374645108970384
153,0.46546220779418945,2.292035,11.073266211827995,0.040567949878660255,0.14859014600297757,20.3355492527529
154,0.4665961265563965,2.293169,11.052067646389315,0.0404902869449093,0.14903601451677512,20.297521572961216
155,0.4677121639251709,2.294285,11.139769169130178,0.040811589703352254,0.14978695623730837,20.260930342980735
156,0.4761321544647217,2.344522,10.88897212528572,0.03989277119851668,0.14836996311833195,20.223045198592047
157,0.4790661334991455,2.350085,10.801354747983908,0.039571776714785865,0.1482315770386117,20.185471763442198
158,0.4819822311401367,2.363553,10.823604255574342,0.03965328987372983,0.14861260191567818,20.148842906718794
159,0.4848031997680664,2.38708,10.823383302035218,0.03965248038970504,0.14903552213417656,20.113197531389652
160,0.4910762310028076,2.4101049999999997,10.6218043728074,0.03891397706637908,0.14735347893095824,20.075973406785902
161,0.4922749996185303,2.432268,10.52050865547875,0.03854287070038905,0.14700876622738723,20.038801913070927
162,0.49340319633483887,2.4333959999999997,10.55814243342131,0.03868074557742286,0.14726756805837682,20.00239427066115
163,0.49451208114624023,2.4345049999999997,10.5492710342534,0.03864824437408206,0.14764265689735656,19.96687632557078
164,0.5003721714019775,2.463319,10.415005782135507,0.038156351023541445,0.14614270641195212,19.930039643926573
165,0.5017421245574951,2.465546,10.294837208828987,0.03771610217865395,0.14593049191503585,19.893401797274773
166,0.5030121803283691,2.479762,10.426026588374363,0.038196726781386296,0.1464792333995481,19.857835799342418
167,0.5042681694030762,2.482817,10.393600460239245,0.03807793061810618,0.14697941664205963,19.823269654591464
168,0.5100719928741455,2.513865,10.349713573242546,0.03791714688926286,0.14566658369222127,19.78762167489695
169,0.5113720893859863,2.518074,10.18915967745816,0.037328942625732435,0.1455408370943531,19.752253279964034
170,0.5144460201263428,2.525082,10.40070961894323,0.03810397568813932,0.14619439175059726,19.718030474270233
171,0.5174121856689453,2.5547809999999997,10.316510522770624,0.037795504398095724,0.14664957643383508,19.68471281884215
172,0.5246062278747559,2.577183,10.056659992032621,0.03684351759444944,0.14506755527898726,19.650031684630235
173,0.5259180068969727,2.5797149999999998,10.039942052456773,0.03678226985400741,0.1449111309747455,19.615577438412704
174,0.5271761417388916,2.596812,10.056958074266804,0.03684460964668631,0.14516469604009885,19.58179139861953
175,0.5284321308135986,2.5997879999999998,10.153402053193712,0.037197941213756025,0.14570227454661905,19.548972909150326
176,0.5342671871185303,2.628755,9.94921171899082,0.0364498707632505,0.1440699272425672,19.514776751491766
177,0.5356221199035645,2.6314509999999998,9.963409123797447,0.036501884288039334,0.14392936884224689,19.480822014528503
178,0.5369811058044434,2.633294,9.93493590362943,0.036397569974036266,0.14412806126453456,19.44746037294342
179,0.5382530689239502,2.644196,10.031787126360381,0.036752393516997724,0.14467208594265715,19.415045551726454
180,0.5471711158752441,2.678817,9.800317340905437,0.03590438223693564,0.1430011746090429,19.38125437344991
181,0.5483782291412354,2.6828339999999997,9.874862179137878,0.03617748424706309,0.14300565640814933,19.34784957103466
182,0.5495121479034424,2.693968,9.822330204163837,0.03598502842716258,0.14333667888667068,19.315156585645607
183,0.5506281852722168,2.7176899999999997,10.00206876790049,0.03664351752201901,0.14403591515965206,19.283541133017444
184,0.5624110698699951,2.773567,9.693036891371936,0.035511350242907865,0.14243955609186318,19.250652232140627
185,0.5637121200561523,2.776668,9.867790496638634,0.03615157647462276,0.14256965187231527,19.21825021336034
186,0.564967155456543,2.77928,9.727809054721588,0.03563874132634759,0.14286991616178715,19.186500653428343
187,0.5662171840667725,2.784744,10.012306905843928,0.03668102590111827,0.14353246201064437,19.155755645089798
188,0.573646068572998,2.823826,9.61509266958885,0.03522579427214561,0.14190800582549085,19.12373173817882
189,0.5748550891876221,2.826635,9.910186481822503,0.036306898144769055,0.1420526260008049,19.092195499141887
190,0.5759902000427246,2.8291749999999998,9.628203777827869,0.035273828047521306,0.14225760133671794,19.061198448525502
191,0.5771090984344482,2.8310549999999997,10.056626385993223,0.03684339447557052,0.14300410364376634,19.031257335369684
192,0.582956075668335,2.872524,9.507221306751411,0.03483059741177774,0.14154657966006257,19.000220843468288
193,0.5843501091003418,2.8748869999999997,9.998791990371078,0.03663151274004829,0.1417418461088239,18.969695346076698
194,0.5856800079345703,2.876908,9.514694185921561,0.03485797500587009,0.14194519149210216,18.93968321777189
195,0.5869250297546387,2.898596,10.180748430312832,0.03729812723250688,0.14284714929298875,18.910837299233734
196,0.5952482223510742,2.921677,9.479610750124815,0.034729443546610735,0.141572028431736,18.88107419065545
197,0.5964632034301758,2.9257969999999998,10.240983837225794,0.037518805298203124,0.14198262864081446,18.85199174190149
198,0.5975940227508545,2.9269279999999998,9.653379717327713,0.035366062464380794,0.14224718330016317,18.823447522745447
199,0.5987181663513184,2.930593,10.517701133802166,0.038532585081269985,0.14325954655287473,18.796134273484185
200,0.6046741008758545,2.9838259999999996,9.620721352303296,0.0352464154794637,0.14208878161848837,18.76800098106711
201,0.6094040870666504,2.994944,10.567413181578974,0.038714709833262397,0.14249839245312979,18.74051950128466
202,0.6124341487884521,3.0048109999999997,9.654948219406442,0.03537180881893393,0.14259420754774657,18.71339173636643
203,0.6152350902557373,3.030423,10.762939676793728,0.039431039496623105,0.14360711517104507,18.687458005745597
204,0.6257162094116211,3.0779259999999997,9.616955460879073,0.035232618782841056,0.1423912476105778,18.660662333929213
205,0.6287260055541992,3.0908409999999997,9.476343167574546,0.03471747245130896,0.14234913687491507,18.634087454382176
206,0.631587028503418,3.106138,9.553726054591717,0.03500097191948082,0.14277896293517486,18.6081584837659
207,0.6332340240478516,3.116958,9.664027774733444,0.03540507262189686,0.14337209625871844,18.583014302142058
208,0.6440291404724121,3.17442,9.406438856452208,0.034461371447714904,0.14175441431215555,18.556662837669588
209,0.6467711925506592,3.18059,9.417933511283572,0.0345034831943442,0.14167097066059328,18.530486691104823
210,0.6497352123260498,3.186121,9.501596769629678,0.034809991392227575,0.14212721609302567,18.50495952993298
211,0.6525192260742188,3.2172039999999997,9.620173592819004,0.03524440871119143,0.14268392611653324,18.480164695056388
212,0.6604940891265869,3.240237,9.414395774207495,0.03449052236258592,0.14074322330069802,18.453913819859945
213,0.6636090278625488,3.268516,9.421960222819113,0.034518235429919934,0.1405391260131774,18.427734994160126
214,0.6665301322937012,3.274291,9.48099157183599,0.03473450231652547,0.14087326767118533,18.402090162832078
215,0.6695151329040527,3.279404,9.555502488317803,0.03500748005113628,0.14140998298228713,18.37714776060898
216,0.6776530742645264,3.323273,9.393502342891912,0.03441397731632862,0.13940951404185575,18.350744539306
217,0.6788620948791504,3.327089,9.37294900207787,0.03433867822353769,0.13907875666051575,18.324311270881164
218,0.6799831390380859,3.32821,9.388384548357795,0.03439522779580074,0.13936641533228564,18.298364699472152
219,0.6811032295227051,3.33933,9.416143168360293,0.034496924105039586,0.1397878311664328,18.273008717489528
220,0.6899740695953369,3.383911,9.262623984178205,0.03393449216759918,0.13776698683293745,18.246219928913916
221,0.6929750442504883,3.41734,9.214081240083669,0.03375665126937385,0.1373954812091594,18.219369497967463
222,0.6958141326904297,3.423157,9.273006574681112,0.03397252976220543,0.1377193879252592,18.193021577124554
223,0.6974010467529297,3.4304699999999997,9.254870606833904,0.03390608694212398,0.13810269238254458,18.167217768390678
224,0.7046051025390625,3.464498,9.140501705810083,0.03348708574088347,0.13627772746463487,18.140183178800175
225,0.7058110237121582,3.465705,9.018630805787609,0.0330406002623263,0.1359787451042261,18.11314849808102
226,0.706942081451416,3.478029,9.158170458992664,0.0335518168761978,0.1363747351434062,18.086660891533022
227,0.7080612182617188,3.479149,9.078246671061649,0.033259008579090775,0.136835673703948,18.06076522964483
228,0.7203431129455566,3.541349,8.82178422433164,0.03231943433914446,0.13517724405590398,18.03380412494865
229,0.7217810153961182,3.5432059999999996,8.801388109585186,0.03224471125880618,0.13514104249060596,18.00705060280613
230,0.7240831851959229,3.557377,8.79838973768134,0.032233726441970215,0.1354909936780855,17.98080007065869
231,0.7252449989318848,3.5585389999999997,8.888108278788259,0.032562418736473545,0.13610626628942132,17.955250520248143
232,0.7309441566467285,3.590779,8.635443790749324,0.03163675867459116,0.13446940320009668,17.92868092516614
233,0.7321450710296631,3.59198,8.668109895825935,0.03175643401591579,0.13438632977654508,17.90228242867859
234,0.7332839965820312,3.605994,8.633136281905578,0.03162830489940623,0.13472008382278564,17.87636580997223
235,0.7345211505889893,3.6082289999999997,8.77253244865611,0.03213899583718685,0.13533334186962703,17.851133693570905
236,0.7502040863037109,3.683165,8.45336878823804,0.030969709817033224,0.1337990472894233,17.82497706388503
237,0.7530832290649414,3.699001,8.594182060990025,0.031485592455630936,0.13384168870950688,17.799073945615387
238,0.7555952072143555,3.718026,8.497191241851077,0.031130257488129098,0.13419017711390666,17.773645650283758
239,0.7569191455841064,3.720678,8.772101627475491,0.032137417483363545,0.13486386945282522,17.7489241640245
240,0.7700450420379639,3.785736,8.338783132066004,0.030549914512967003,0.1333127894281893,17.72327654181114
241,0.7724020481109619,3.791185,8.624960287649628,0.03159835137721697,0.1334010763985393,17.697905824648167
242,0.7753651142120361,3.817119,8.391245140865081,0.030742114005219926,0.13364527293652897,17.672920757880107
243,0.7782812118530273,3.821891,8.421082097523945,0.03085142449582979,0.13409298837194514,17.648464315958236
244,0.7863290309906006,3.8634619999999997,8.233216729427035,0.030163162090582934,0.13251176794758493,17.62308094021448
245,0.787539005279541,3.867469,8.20830922183995,0.0300719110992254,0.13225584465671852,17.597721409918854
246,0.7886731624603271,3.8686019999999997,8.241098886062527,0.030192039111076024,0.13238234733396867,17.572653079110847
247,0.7897841930389404,3.8823399999999997,8.290078954001327,0.030371482186243148,0.13263056287285074,17.547957773364903
248,0.7971720695495605,3.911202,8.146324317571366,0.029844823585794586,0.13101582544997697,17.52233673631204
249,0.7983920574188232,3.9124209999999997,8.137684588883111,0.029813171128995886,0.13070431322758472,17.496702416043597
250,0.7995240688323975,3.9235529999999996,8.189653775250896,0.03000356512002548,0.13085216567837532,17.47136994120483
251,0.8006491661071777,3.9290529999999997,8.237075379075963,0.030177298615666183,0.13116273690125024,17.446448157429643
252,0.8086400032043457,3.965636,8.097996471453092,0.029667769986471235,0.12971542292984709,17.42074578566476
253,0.8115592002868652,3.9899069999999996,8.031598383350396,0.029424514359932444,0.12952055387608197,17.395115738750025
254,0.8143911361694336,4.004798,8.116041607548208,0.02973388003590528,0.12982273546064305,17.369885024068317
255,0.8169891834259033,4.016316,8.129712556187393,0.02978396483912222,0.1302354665611667,17.34512313848829
256,0.8244431018829346,4.052208,8.048131321698394,0.029485084331015786,0.12892505995062806,17.319687209718726
257,0.8256790637969971,4.054686,7.964563317637113,0.0291789251061435,0.12868381538913204,17.29429099896145
258,0.8268210887908936,4.065802,8.109187152140276,0.029708768095298498,0.12887470105667245,17.26921547113821
259,0.8279461860656738,4.068053,8.075542694851643,0.029585508468836882,0.12912293495325924,17.24449367660004
260,0.8346991539001465,4.100607,8.06985287917171,0.02956466329516303,0.12793706608641633,17.21919519950671
261,0.8359220027923584,4.103037,7.9668287010700425,0.02918722455093287,0.1277039028191757,17.193940017067945
262,0.8378701210021973,4.116116,7.853267444303244,0.028771182230217036,0.12774244536173393,17.168900708577194
263,0.8407690525054932,4.122119,8.222416077165654,0.03012359288749374,0.12817772881958323,17.14432910050909
264,0.8485760688781738,4.165724,7.793791122940348,0.0285532851456658,0.12697194360806735,17.119187206718543
265,0.849783182144165,4.16693,8.172184432346027,0.02993956454297615,0.12704639430759837,17.094285346759598
266,0.8509211540222168,4.168069,7.908977605253553,0.028975281632681517,0.12720185525212693,17.069671800713277
267,0.8520381450653076,4.179187,8.402144169318529,0.030782043618720348,0.12781170402800454,17.04562655932225
268,0.8597710132598877,4.216266,7.842817209835898,0.028732896815599377,0.12676512308471527,17.0211150212644
269,0.8609881401062012,4.218692,8.368153608634154,0.030657516009990202,0.1269489673854148,16.996899475588197
270,0.8621392250061035,4.2309969999999995,7.980835610685995,0.029238540178714665,0.12716148989510254,16.972993794098393
271,0.8632650375366211,4.233237,8.631329412057557,0.031621685262161935,0.1278020941240175,16.949658189476473
272,0.8754122257232666,4.297578,7.866943805056325,0.028821286861221103,0.12682564200628363,16.925898768432287
273,0.8772201538085938,4.311533,8.570316436380182,0.031398158500330474,0.12717191576650028,16.90252510901924
274,0.878493070602417,4.316091999999999,8.049741289845343,0.029490982600401013,0.12736013631976373,16.879436195826926
275,0.8806591033935547,4.320647,8.873906947130116,0.032510390825295686,0.1281213472860766,16.85697579799034
276,0.8863790035247803,4.3503099999999995,8.0549516641683,0.029510071295672964,0.12716998203914692,16.834103907173574
277,0.8876039981842041,4.362757,8.91104190226791,0.03264643821817487,0.12763219381539934,16.811673423279117
278,0.8887560367584229,4.365041,8.284179108373603,0.030349867548146423,0.12783239136500624,16.789525583116916
279,0.8909270763397217,4.367819,9.256775938834107,0.03391306730470244,0.12860258822800905,16.767999860906762
280,0.8966310024261475,4.409797999999999,8.302601545658906,0.030417359875896534,0.12762033925667435,16.746044312362994
281,0.8978981971740723,4.411471,9.279617648043073,0.03399675004984791,0.1281039255431456,16.724534241670828
282,0.9001011848449707,4.415622,8.480406967016348,0.031068766722241285,0.1281882826448497,16.703227329625758
283,0.9012851715087891,4.416805,9.550502534334468,0.034989162250524314,0.12911644155360386,16.682621119808783
284,0.9069831371307373,4.459334999999999,8.483740356837687,0.031080978908655958,0.12818186750681684,16.661608128042936
285,0.9081931114196777,4.460544,9.561951540323543,0.03503110675833621,0.12879013121815758,16.641098642874248
286,0.9093332290649414,4.4669,8.745469401548377,0.03203984782452031,0.1289866917540521,16.620846474114778
287,0.9105820655822754,4.4683589999999995,9.948593131746948,0.03644760451083455,0.13015552932819008,16.60142278583716
288,0.9262340068817139,4.558876,8.788317266123732,0.032196824997221526,0.1294205678718459,16.58170166486524
289,0.9275591373443604,4.561878,9.95857931251571,0.0364841898211808,0.13030192038702476,16.562634969960214
290,0.9288320541381836,4.564443,9.086398328682991,0.03328887294173541,0.13061132653724455,16.543883273574707
291,0.9300880432128906,4.566913,10.345176110426511,0.037900523468442304,0.13190366790628297,16.52602325640858
292,0.9379541873931885,4.6034999999999995,9.13064574877238,0.03345097751739611,0.1312023597613828,16.507875616235037
293,0.939155101776123,4.60876,10.344088765613837,0.03789653987868499,0.1322544929566997,16.490470014331816
294,0.9402921199798584,4.611027,9.407505675988993,0.03446527984119791,0.13260838102929426,16.47339040384695
295,0.9414122104644775,4.613284,10.717022994891298,0.039262819423667356,0.1338886978956994,16.457178518499184
296,0.9507830142974854,4.659790999999999,9.429621360435004,0.03454630272649436,0.13308815957889203,16.440603133960245
297,0.953667163848877,4.675648,10.70688742762997,0.03922568682188721,0.13415613677379198,16.42476447596686
298,0.9565320014953613,4.704902,9.722312678789258,0.0356186048373414,0.13446626894094926,16.409210920012885
299,0.9578061103820801,4.708527999999999,11.175664119891106,0.04094309422383519,0.1359872969599363,16.394653354808717
300,0.9655661582946777,4.742591,9.859282088086605,0.03612040512146617,0.13541951481057435,16.379853892834983
301,0.9696030616760254,4.758248,11.226876065217725,0.041130713991251226,0.13681057783837536,16.365971196525212
302,0.9726362228393555,4.763989,10.211095729829667,0.03740930741206733,0.13732426393126015,16.352482547245575
303,0.9754700660705566,4.779938,11.66457257771379,0.042734256238076106,0.1390862413595264,16.340128701514395
304,0.9835431575775146,4.814534,10.285471587657383,0.03768179034662499,0.13852579070960433,16.32752173220925
305,0.9847421646118164,4.825734,11.660824728858763,0.04272052564209883,0.14000678068667588,16.315879824737074
306,0.985875129699707,4.839757,10.5926574419417,0.03880719455001426,0.14045180062365947,16.30458028642461
307,0.9869811534881592,4.8508629999999995,12.089673557020618,0.04429165356710157,0.1421676904830467,16.29438295306149
308,0.998878002166748,4.907414,10.666597285379797,0.03907808010494011,0.14156324861117286,16.28388852622966
309,1.0010101795196533,4.922867999999999,12.128810915368438,0.04443503695204554,0.14308619806948536,16.274376852257046
310,1.00429105758667,4.934298,11.044336592325486,0.04046196350286691,0.1435929449620553,16.265234557532175
311,1.0054681301116943,4.935707,12.618543045779877,0.046229216568108515,0.14549037061493525,16.25730263345565
312,1.0111761093139648,4.955996,11.151066246173762,0.04085297760521539,0.144844655536725,16.249030077908742
313,1.012369155883789,4.975162999999999,12.67680070519723,0.04644264897026343,0.14635092026053154,16.241725515165367
314,1.0134952068328857,4.978298,11.516570774348503,0.04219203774300724,0.14661441908744252,16.234627943009283
315,1.0158860683441162,4.985049,13.152702039864288,0.04818615816823958,0.14842368938802486,16.228680668281637
316,1.0255160331726074,5.032026,11.564221827948494,0.04236661184942987,0.14757520787400358,16.222254376570806
317,1.0267281532287598,5.035189,13.12690861709594,0.048091661543481504,0.14908067894443533,16.216787205580925
318,1.0278570652008057,5.036319,11.911465473316722,0.04363877152946488,0.14934205260121486,16.211514127417068
319,1.0289640426635742,5.039454,13.617513606439402,0.04988903896015075,0.15125348264701358,16.20744826479801
320,1.0374081134796143,5.083386,11.942990150654929,0.043754265143158666,0.15023555609417932,16.20277925359123
321,1.03861403465271,5.084591,13.608782640267748,0.04985705224626992,0.1517495913329122,16.19906537549232
322,1.039741039276123,5.085718,12.36957146697145,0.045317085825733475,0.15197008882728658,16.195508197947806
323,1.040842056274414,5.099784,14.172481553857246,0.05192221611352412,0.15384791357682137,16.193126913434103
324,1.0465610027313232,5.129722,12.396361874566491,0.045415234997960865,0.15271007111396653,16.1900555910644
325,1.0491101741790771,5.141198999999999,14.130417559604494,0.0517681107233079,0.15433785869929484,16.188003151937284
326,1.0521302223205566,5.166659999999999,12.801043486717354,0.04689782405926381,0.15459315460650228,16.186120149818212
327,1.0550181865692139,5.171627,12.5217259945926,0.04587451821580396,0.15510334245102347,16.184563899409813
328,1.0699820518493652,5.246865,11.668098246293205,0.04274717285576436,0.1532570139518004,16.181887103116278
329,1.0730412006378174,5.262884,11.478822952251043,0.042053745054510094,0.15311392223630416,16.17914159934705
330,1.075895071029663,5.267881,11.495321272619918,0.04211418819937838,0.15357063163961482,16.17669069074064
331,1.0787081718444824,5.29265,11.587768798821635,0.04245287838686356,0.1541674696612604,16.17461658859151
332,1.0860981941223145,5.315369,10.821745953832789,0.03964648181091723,0.15097898720514305,16.170645979518472
333,1.0873100757598877,5.32778,10.694775171226077,0.03918131243394142,0.15043581642947845,16.166378949601715
334,1.0884571075439453,5.34007,10.810047317472952,0.03960362275881681,0.15087475320226112,16.16239608687438
335,1.0895681381225586,5.351637,10.907552836058214,0.039960843376039445,0.1515364865679823,16.158827482155164
336,1.0962769985198975,5.3640859999999995,10.35866366531273,0.037949936391435644,0.14764114779588783,16.153021777152553
337,1.0974910259246826,5.376479,10.247122030346645,0.03754129314470737,0.1469279233469909,16.146846112523864
338,1.098663091659546,5.388348,10.373295296629083,0.038003540745790536,0.14735740646168496,16.140952094380275
339,1.0998561382293701,5.401056,10.407393684559779,0.03812846338975605,0.14804726064797127,16.135485645437527
340,1.11114501953125,5.45398,9.846977358447962,0.03607532558976325,0.14386365974121537,16.12771177460384
341,1.113206148147583,5.460405,9.798502127276082,0.03589773203146546,0.1431882094476241,16.119615699425523
342,1.1144740581512451,5.461671,9.777008323624974,0.03581898746481822,0.14348576634819185,16.11172934861631
343,1.1179771423339844,5.481433,9.926017680278203,0.036364897225905926,0.14432471839223154,16.104347227412315
344,1.1323280334472656,5.556166999999999,9.365417001657589,0.03431108403319757,0.14014190508216215,16.094752678322237
345,1.133540153503418,5.557378,9.500140384857845,0.034804655789949304,0.13968088666295508,16.084970479958034
346,1.134674072265625,5.560556999999999,9.3072863985083,0.03409811711360363,0.13992154284314692,16.07537115138398
347,1.1357910633087158,5.565708,9.650439582326985,0.03535529100390433,0.14086464277244218,16.06632371724458
348,1.1424500942230225,5.606091,9.01183535375079,0.033015704486106454,0.13710382021463707,16.055368769477035
349,1.1436610221862793,5.609126,9.456085636901918,0.03464325708672983,0.1368311621845818,16.044335572030743
350,1.144801139831543,5.611396999999999,8.999373191670532,0.03297004818588027,0.1369947268226511,16.033448352704546
351,1.1459190845489502,5.613661,9.663544980903115,0.035403303861394245,0.13799012815445047,16.02313207655416
352,1.1527349948883057,5.653042999999999,8.700426400528762,0.03187482856346468,0.13477547057498188,16.011252559931947
353,1.1539511680603027,5.656880999999999,9.606795592525312,0.03519539715172838,0.13482811149517113,15.999468501575972
354,1.1550850868225098,5.660698,8.76595288789246,0.032114890998905424,0.13506600463319013,15.987871738224351
355,1.156205177307129,5.661817999999999,9.941598331056047,0.03642197840211366,0.1362184355379572,15.976916346019669
356,1.163539171218872,5.7025,8.69774969635142,0.031865022206529946,0.13345909265692527,15.964659508967145
357,1.164750099182129,5.706532999999999,10.173273815910104,0.03727074328122715,0.13357693644711452,15.952527953835764
358,1.1658921241760254,5.709117,8.96408756338839,0.032840775975476987,0.13363917059287458,15.940492365186783
359,1.1670300960540771,5.721483,10.650793036752436,0.039020179757028324,0.13477771763032945,15.92907758756984
360,1.174854040145874,5.75329,9.071489756512456,0.03323425398857319,0.13269857677091482,15.916719284895155
361,1.1760640144348145,5.7545,11.024117014821774,0.04038788718328362,0.1331564817123993,15.904650813737359
362,1.1771972179412842,5.76992,9.486341709158188,0.034754103046660455,0.13328246682644362,15.892710720856794
363,1.184190034866333,5.798096,8.875497768438606,0.032516218948441485,0.13352123792939383,15.880951235910494
364,1.1987111568450928,5.866594999999999,10.769854426976119,0.03945637233279416,0.13235715932836647,15.868701258321442
365,1.2028241157531738,5.893517,8.650296923821276,0.03169117452141334,0.1317323928321142,15.856222832392897
366,1.2057480812072754,5.899623,11.179048106833662,0.04095549177755146,0.13282551920230937,15.84432784967511
367,1.2085721492767334,5.914915,9.038641403158906,0.03311391096358387,0.13296947195262224,15.832566540798267
368,1.221407175064087,5.974202,8.448255610240933,0.030950977209621897,0.13146282185423344,15.820164426940861
369,1.2242751121520996,5.998774,8.374815367962169,0.03068192199042567,0.13118109918915188,15.807696766331881
370,1.2257921695709229,6.004149,8.408025342765164,0.030803589849529463,0.1313172972148274,15.795357737618533
371,1.2285170555114746,6.019196,8.489223455158546,0.031101066753886554,0.13157376273792665,15.783201359442765
372,1.2342522144317627,6.041132,8.155393078727052,0.029878047843297978,0.12972596580731466,15.770261110649136
373,1.2354512214660645,6.051429,8.143027611074999,0.0298327457921833,0.12934786356331632,15.757217150849119
374,1.2365829944610596,6.05256,8.1851386733065,0.029987023620356518,0.12945146197472576,15.744288670322627
375,1.2376971244812012,6.063676,8.28847065254897,0.03036559002294996,0.12979399796256932,15.73158244272629
376,1.2444581985473633,6.084439,8.040852218452944,0.029458416653207448,0.12798967336171818,15.718137939799702
377,1.245671033859253,6.096874,8.05955693136028,0.029526943124187528,0.12777210503595707,15.70466834272026
378,1.2468030452728271,6.099111,8.085137794006194,0.029620661014990498,0.1280074225304295,15.6913730006756
379,1.2479212284088135,6.121334999999999,8.175488717388996,0.029951670101304076,0.12842806205397905,15.678331901190832
380,1.2546741962432861,6.143723,7.973693168482677,0.0292123731714584,0.12679005096140852,15.664641171847753
381,1.2558882236480713,6.1449359999999995,8.019420654406296,0.029379900107191693,0.12661545417686135,15.650945778396983
382,1.2584481239318848,6.169918,8.011603539442318,0.02935126137296568,0.12682976816806932,15.637414735652127
383,1.259592056274414,6.171062,8.131926310026941,0.02979207513405133,0.1272929819489969,15.624155468473745
384,1.2652761936187744,6.1929229999999995,7.907971586163226,0.02897159598733961,0.12594882536640548,15.610389038194016
385,1.2664790153503418,6.194126,8.036593003248617,0.029442812618623054,0.12594421461796254,15.596693454758402
386,1.2677111625671387,6.208957,8.001986684535607,0.029316029122572473,0.12626901165404722,15.583207784574483
387,1.2807810306549072,6.268583,7.895095036002772,0.02892442153749559,0.12665682578657997,15.569959216219186
388,1.2929351329803467,6.320644,7.969610605821023,0.029197416320041105,0.1254871145162075,15.556286459235237
389,1.294161081314087,6.323568,7.714806978659224,0.028263919321246,0.1253690670130512,15.542637777320163
390,1.2952971458435059,6.3358419999999995,8.101842641305595,0.029681860790649182,0.1257771944956343,15.529232916007162
391,1.2964160442352295,6.3381,7.861411837559544,0.028801019979178652,0.12617112583677806,15.516064772940931
392,1.3021271228790283,6.368129,8.15135708816403,0.02986326161313433,0.1252691644320864,15.502588980191431
393,1.3046410083770752,6.380700999999999,7.741045997426349,0.02836004842876018,0.12508424078724883,15.489106275251716
394,1.3060111999511719,6.382931999999999,7.657650886970505,0.028054522615835693,0.12519712338563416,15.475739546239447
395,1.3072950839996338,6.385565,7.725268377591593,0.02830224563792894,0.12542260675594782,15.462534253855447
396,1.314225196838379,6.427065,7.515640463610393,0.027534254103644896,0.12427392892909782,15.448923959643182
397,1.315420150756836,6.42826,7.531319583948513,0.027591696032327053,0.12408830632235228,15.435306787462236
398,1.3165490627288818,6.4319869999999995,7.545085840027703,0.027642130003294067,0.12414701494713481,15.421782302233884
399,1.3176610469818115,6.444376,7.657601939612485,0.02805434329259638,0.12433774871034257,15.408401947634665
400,1.324753999710083,6.483338,7.477161790128646,0.02739328387251856,0.12326804638399289,15.394653884268498
401,1.3262290954589844,6.490894,7.542082289173994,0.02763112621288929,0.12312906765478578,15.380916177109228
402,1.3275401592254639,6.493517,7.535537276539061,0.027607147944919395,0.1232048043020636,15.367275723097647
403,1.328822135925293,6.496086999999999,7.702324621979081,0.028218189036208083,0.12347752188096801,15.353809790316056
404,1.341745138168335,6.557583999999999,7.444256453012912,0.027272732082169147,0.12262187297800659,15.340069828713021
405,1.342947006225586,6.5687869999999995,7.583707998233953,0.02778362590417318,0.12254262614175104,15.326367503123098
406,1.3440730571746826,6.569913,7.485300772464807,0.02742310179806649,0.12251185173023466,15.312721832706906
407,1.346100091934204,6.5854289999999995,7.732526353671361,0.028328835914383236,0.12272257277980458,15.299226911246729
408,1.3518249988555908,6.60736,7.435329652663906,0.027240027911402582,0.12193683832187727,15.28549058076159
409,1.3530352115631104,6.619794,7.701702599441513,0.028215910198271316,0.1218617245525743,15.271791919454106
410,1.3541650772094727,6.621947,7.529498219899233,0.027585023294216315,0.12181456911935781,15.258140914771717
411,1.3552861213684082,6.6341969999999995,7.889156499006232,0.02890266514993842,0.12200097059866924,15.24462755605868
412,1.3641211986541748,6.674678,7.365966750763878,0.02698591041130012,0.12126950857517776,15.230896939670268
413,1.3653240203857422,6.677302999999999,7.830659606040777,0.028688356293230445,0.12128290023347313,15.217235368565678
414,1.3664460182189941,6.679091,7.475071990269999,0.027385627694630283,0.12128193725901223,15.20363711475567
415,1.3675780296325684,6.682002,8.048671749529204,0.029487064239087528,0.12157809707691686,15.19021639011098
416,1.3732521533966064,6.717937,7.4540828780900235,0.027308732112547616,0.12098671577217339,15.176635311172744
417,1.374563217163086,6.731922,8.108692972484741,0.02970695762175679,0.12111129393614067,15.163166602239611
418,1.378420114517212,6.738364,7.619121640141927,0.027913367104507453,0.12118202111213282,15.149789900026546
419,1.379608154296875,6.741365,8.396237863173578,0.03076040531191251,0.12161118244962046,15.136640695523528
420,1.385289192199707,6.774197999999999,7.672665375176458,0.028109529602332792,0.12117698715649092,15.123392644275581
421,1.387404203414917,6.777305,8.549950643058823,0.031323546505378386,0.12154326194105203,15.11034703693882
422,1.3885860443115234,6.7799249999999995,7.880621753822166,0.02887139731005894,0.12168767768156735,15.09741988153747
423,1.3935701847076416,6.816031,7.684088350231876,0.028151378743376507,0.12190059057678884,15.084635693779214
424,1.4024980068206787,6.849399,8.447547934914471,0.030948384574655388,0.12170336420399812,15.071837796815808
425,1.403703212738037,6.863429,7.67421846596738,0.02811521949618686,0.1215485445094651,15.059039889410599
426,1.4048330783843994,6.866033,8.8105249500531,0.03227818493125846,0.12202907691570718,15.046478950790812
427,1.4059522151947021,6.868283,7.949766758204306,0.029124716522157184,0.12214178971037662,15.034017698567162
428,1.4138882160186768,6.911286,9.001603835929355,0.03297822036044539,0.12215401641758993,15.02161886452272
429,1.4150891304016113,6.912487,7.991470644613723,0.029277502623496952,0.12213013275195542,15.009268689831394
430,1.4162189960479736,6.9168829999999994,9.338028044287718,0.03421074201770238,0.12277733002119826,14.997214959164207
431,1.4232711791992188,6.945053,8.16112489770427,0.029899046899993006,0.12291053532534266,14.985266434906212
432,1.4334211349487305,6.990613,7.930666251094534,0.029054740021975285,0.12263176182414737,14.973271081040254
433,1.434624195098877,6.991815,7.78827922288383,0.02853309178257387,0.12274643926674919,14.961374917201283
434,1.4357540607452393,6.995913,7.911056339780725,0.02898289727168957,0.12305342684471052,14.949648755627232
435,1.4368610382080078,7.023656,7.9038383087485045,0.028956453337665392,0.12337401304450862,14.93809777713283
436,1.4436230659484863,7.037869,7.71566642556412,0.028267067985632298,0.12276867089332993,14.926378701171737
437,1.4448351860046387,7.040278,7.612102512423483,0.027887651871438317,0.12270877957951544,14.914691528403347
438,1.4459741115570068,7.042567,7.796622391163121,0.028563657762485196,0.122928896079295,14.903137145377837
439,1.4470951557159424,7.074807,7.7736857637038685,0.028479627275422713,0.1231840325968948,14.891728201597687
440,1.4539780616760254,7.087535,7.692666841245414,0.028182806850207354,0.12241581115814185,14.880091654453928
441,1.4551851749420166,7.089905,7.510305447028234,0.02751470876975997,0.12232125657739751,14.868473936253364
442,1.4563140869140625,7.091034,7.791871924270575,0.02854625398124212,0.12253445560148767,14.856985449789569
443,1.4574220180511475,7.124422,7.71572556304314,0.02826728464133613,0.12275198018381583,14.845627524264279
444,1.4652740955352783,7.136901,7.758960644434005,0.02842568041917726,0.12190400697678734,14.834016824251878
445,1.46647310256958,7.1501529999999995,7.5146794853559715,0.027530733469631943,0.12171832352313265,14.822393490017452
446,1.4675931930541992,7.172092999999999,7.914830698253656,0.0289967249881397,0.1219131946059895,14.810893684647606
447,1.4687061309814453,7.173204999999999,7.710556927010497,0.028248348858207453,0.1220466739912259,14.799493905122562
448,1.4745311737060547,7.193732,7.9267190092431825,0.02904027893104499,0.1212397370954768,14.78785810700795
449,1.4758121967315674,7.196155999999999,7.560638404008261,0.027699108280884285,0.12093382225891645,14.776164560124641
450,1.478626012802124,7.2215039999999995,8.148918032431036,0.029854325903576326,0.12106012645986909,14.764566206871603
451,1.4862370491027832,7.239468,7.710693672560115,0.028248849838360634,0.12109279822116607,14.753029572506193
452,1.498265027999878,7.313218,7.494418744083113,0.027456506342717586,0.12025514683543877,14.74125184927034
453,1.4994699954986572,7.31602,7.409743867472782,0.027146291986393303,0.12006618319187436,14.729459858819832
454,1.5006020069122314,7.318301,7.552272876776241,0.027668460386851484,0.12019347212259836,14.717762476881777
455,1.5017280578613281,7.320544,7.580755694474521,0.027772809862307297,0.1203212487861681,14.706159350158822
456,1.5074491500854492,7.360618,7.448898232234436,0.027289737675930223,0.1194073466089755,14.694293254184169
457,1.508768081665039,7.364856,7.3469944192091745,0.026916403494292165,0.1191886402181061,14.682404552612637
458,1.5129170417785645,7.372025,7.360896107740492,0.026967333634756487,0.11924471875233122,14.670586346568614
459,1.5157380104064941,7.387824999999999,7.456436717665943,0.027317355624717522,0.11945566592107366,14.658891072703822
460,1.5252530574798584,7.4373119999999995,7.214444049296792,0.026430792775635405,0.11847769454420144,14.64691669424267
461,1.526583194732666,7.439959,7.244774520307606,0.02654191130238486,0.11834975564908597,14.634951753901984
462,1.5278911590576172,7.442574,7.277031889149701,0.026660089200158665,0.11844668082519295,14.623070301625859
463,1.530177116394043,7.461828,7.408750570267349,0.02714265294887052,0.11876895498772265,14.611346854075574
464,1.5358800888061523,7.486132,7.157577350419839,0.026222456287947525,0.11798167357732206,14.599410856579592
465,1.537074089050293,7.487327,7.252244654063398,0.026569278838394078,0.11809117863525648,14.587561294493897
466,1.5393249988555908,7.501907999999999,7.222135608519975,0.026458971524622902,0.11835126578670309,14.57584753339954
467,1.540464162826538,7.503047,7.416932025548551,0.02717262647803825,0.11875218054396357,14.56431640411133
468,1.546269178390503,7.533732,7.124532278407241,0.026101392565690777,0.11800540327709755,14.552587915235806
469,1.5475521087646484,7.537627,7.295518491104735,0.02672781660119753,0.11800661424080264,14.5409095563961
470,1.5507700443267822,7.560194,7.179813776834331,0.0263039215227759,0.11813755306519728,14.529324173167801
471,1.5519402027130127,7.571364999999999,7.477067625743925,0.02739293889245878,0.11847729275248532,14.51789978180127
472,1.5576250553131104,7.584193999999999,7.113228781964905,0.026059981145757923,0.1178193750951205,14.506310144062072
473,1.5588490962982178,7.606484,7.4508393669120245,0.027296849204977002,0.11777315271660163,14.494754466845833
474,1.5609362125396729,7.619784999999999,7.2302969941403585,0.026488871526704896,0.11775385488638697,14.483240282769147
475,1.5620980262756348,7.622089,7.695266141702115,0.028192329631347973,0.11798104984445093,14.471846906832457
476,1.5678210258483887,7.633557,7.242161257405469,0.02653233736851516,0.11733581897863561,14.460291547807953
477,1.5716400146484375,7.668552999999999,7.117488623567634,0.02607558747521164,0.1171838087472959,14.448734205238175
478,1.5745830535888672,7.674579,7.805300957869068,0.028595452506006258,0.1173386512394961,14.43727410643842
479,1.57741117477417,7.6798589999999995,7.4107084382970045,0.027149825782122848,0.11736278457089692,14.425868373073456
480,1.5931220054626465,7.769717,7.029461206975908,0.02575309077406428,0.11670396679551057,14.414298836838638
481,1.5960040092468262,7.775071,7.08549042917552,0.025958359087356185,0.11653190929108269,14.402722174178288
482,1.5988361835479736,7.801285,7.053769511120935,0.025842146527382783,0.11640538940063781,14.391153696948148
483,1.6005852222442627,7.805641,7.196932861936036,0.02636663889749526,0.11641642085634546,14.379637483081153
484,1.6072070598602295,7.830883999999999,6.911450744108867,0.025320748369288184,0.11576331142381491,14.367966156538404
485,1.608410120010376,7.843305,7.017529761978946,0.02570937880567507,0.11566607367695812,14.356314209589478
486,1.6095430850982666,7.845555999999999,6.954215468717862,0.02547742095092081,0.11565932063682761,14.344710139175842
487,1.6106650829315186,7.855944,7.183759977661982,0.026318378799818173,0.11583210709293858,14.333208881508401
488,1.6221702098846436,7.911699,6.8760430994604,0.025191029140476894,0.1153953844416222,14.321620351917016
489,1.6246390342712402,7.928421999999999,7.114039766271793,0.026062952262868703,0.11547220368471696,14.310102602752133
490,1.6259121894836426,7.930968,6.963544683019668,0.02551159940296585,0.11556906585442248,14.298659812344217
491,1.6279489994049072,7.9375279999999995,7.304513782399091,0.026760771694969557,0.11586483494309721,14.287353165319946
492,1.6336901187896729,7.968997,6.9428688321315875,0.025435851483022378,0.11553707037171587,14.275992215022658
493,1.6348991394042969,7.979214,7.3263798351897655,0.026840880031271334,0.11558193926297303,14.264691851659324
494,1.636040210723877,7.981490999999999,7.054956100875099,0.025846493710296355,0.11564168322845877,14.253456414003917
495,1.6371691226959229,7.991288999999999,7.5482093972792335,0.027653573448398625,0.11587561623185859,14.242339237409686
496,1.645578145980835,8.024927,6.924758881183366,0.02536950397829178,0.11547709719427891,14.23114723176163
497,1.6467900276184082,8.026138,7.538138312229638,0.02761667708325215,0.11553684287929536,14.220019676466121
498,1.6479120254516602,8.03722,7.053983994599367,0.025842932307733078,0.11551520683159237,14.208931868749659
499,1.649031162261963,8.042339,7.759723135193944,0.028428473875628177,0.11578396111705838,14.197971651145542
500,1.6548302173614502,8.073862,7.044552356098222,0.025808378615022307,0.11552401987480919,14.18697826428031
501,1.6577601432800293,8.089008,107.02133587285009,0.3920827068168464,0.17355560236111983,14.199511675638963
502,1.6608800888061523,8.095058,81.08668962183273,0.29706869657764245,0.16533443060844658,14.208224593428852
503,1.6620690822601318,8.096245,71.38734196760507,0.26153422626281275,0.16086700330007142,14.214933242606648
504,1.6677742004394531,8.139384999999999,53.336813788636064,0.19540442242358272,0.1511084067591153,14.217508961558737
505,1.669938087463379,8.142482,48.183301671346904,0.17652404717802617,0.14735745704649403,14.218567060277572
506,1.6711201667785645,8.145128999999999,43.27714537876328,0.1585498832080669,0.14421451377559438,14.218389406444492
507,1.675171136856079,8.170345,40.49033289466384,0.14834013415900946,0.1419315496635915,14.217335854106626
508,1.683779001235962,8.204741,35.037664668429436,0.12836377243562197,0.13679955093798132,14.214372853342688
509,1.685002088546753,8.218562,32.71785627769589,0.11986493670611971,0.1346090176299113,14.21062749959373
510,1.6861310005187988,8.219691,32.81686089678923,0.12022764941872878,0.13389118038286937,14.206639591885498
511,1.687239170074463,8.233146,31.860960157390913,0.11672561735853473,0.1332676152517415,14.20244546405252
512,1.6951889991760254,8.271174,30.408243214588012,0.11140345251610025,0.13113551282342192,14.197519428446302
513,1.6965100765228271,8.276883999999999,29.50680363559315,0.10810094402766147,0.1304086188545681,14.192360583786744
514,1.697808027267456,8.279493,30.049692704856096,0.11008986907743647,0.13035103326128336,14.187201258129049
515,1.701911211013794,8.304034,23.95033075585834,0.087744284215181,0.12833812986638968,14.18137478718743
516,1.7144131660461426,8.362221,25.218385339628675,0.09238992117664517,0.12780503855132513,14.175390696300273
517,1.7173302173614502,8.368058999999999,21.038875711445236,0.07707789544999794,0.12575891983046014,14.168748005773274
518,1.720292091369629,8.373873999999999,19.166370805445396,0.07021779801162825,0.12446338559261125,14.161706247759222
519,1.7247650623321533,8.408737,17.934334935646987,0.06570411898878441,0.12340961075995115,14.154350372322824
520,1.7304580211639404,8.429884999999999,16.016804165448956,0.05867906507171248,0.12104459942939119,14.14626821081811
521,1.7316441535949707,8.441074,14.990124955818441,0.054917729443994596,0.11981327137010628,14.137830931026492
522,1.7327651977539062,8.452195,14.205818884119864,0.05204435055130524,0.11903407745852765,14.129184471730209
523,1.7338931560516357,8.457305999999999,13.62672706860393,0.04992279334337873,0.11848445343683532,14.120402436475151
524,1.7417681217193604,8.491145,12.368366652077308,0.04531267187330935,0.11637710953412567,14.111013539647365
525,1.7429780960083008,8.503551,11.77622254234322,0.04314329636069167,0.11539438622132235,14.101365739970891
526,1.7441070079803467,8.505824,11.305751538931911,0.04141968169085143,0.11474269887040349,14.091560506463868
527,1.7452290058135986,8.508078,11.028896056214903,0.040405395649891006,0.1143295392304041,14.081670101628209
528,1.7519490718841553,8.550532,10.209867228590234,0.03740480668249451,0.11250550419368437,14.071284645113677
529,1.7531731128692627,8.552785,9.892570497009414,0.03624236033132813,0.11169264527752654,14.060705012301115
530,1.7553751468658447,8.556194,9.57950736044101,0.03509542415276889,0.11114515146197182,14.050009809327339
531,1.7565581798553467,8.558675,9.332166185726717,0.03418926654878928,0.1107609843387479,14.039246741554733
532,1.7621991634368896,8.596681,8.816195314232008,0.032298958842532983,0.10916272079420895,14.028075102110327
533,1.7633891105651855,8.60163,8.53943440759083,0.03128501928990135,0.10840169972448065,14.016734304575122
534,1.7645020484924316,8.602744,8.394883758575652,0.030755444422649283,0.10797835760258083,14.00531965964475
535,1.765735149383545,8.618055,8.265385806057495,0.030281016521554103,0.10765042504819812,13.993857689837307
536,1.7725281715393066,8.643472,7.9255820545257425,0.029036113590746197,0.10629844026737047,13.982071235248936
537,1.7832350730895996,8.684493,7.6890877740329655,0.028169694601616068,0.10564334505918417,13.970152521596162
538,1.7861571311950684,8.700528,7.613880974276469,0.027894167433327,0.10530954619031813,13.958188596562092
539,1.7906920909881592,8.718043999999999,7.501638316698467,0.027482955924476235,0.10504790721979497,13.946199095982363
540,1.7964072227478027,8.753798,7.274929860130902,0.02665238821959459,0.10393673996753765,13.93396154102488
541,1.7976012229919434,8.754991,7.105685843425686,0.026032346882592643,0.1034584792988508,13.921644521238157
542,1.7987232208251953,8.75909,7.090052234366024,0.025975071688749886,0.10331465078062035,13.909335771718931
543,1.7998340129852295,8.760202,6.994168564681932,0.02562379286717045,0.1031735286993889,13.897036267296306
544,1.80659818649292,8.799922,6.845302009794342,0.025078406273751633,0.10229296731297209,13.884556557586933
545,1.8078060150146484,8.802355,6.687845298956493,0.024501548837911655,0.10190135532916285,13.872023478815924
546,1.8089361190795898,8.804587999999999,6.736476629176947,0.024679714279722185,0.10176920599054468,13.859503128890225
547,1.8100430965423584,8.806827,6.619954349884221,0.024252823975121247,0.10163452920514658,13.846994646051906
548,1.8168771266937256,8.849158,6.58565258199432,0.024127156229590073,0.10088756389746922,13.834343799342392
549,1.8180811405181885,8.851844,6.362874891230783,0.023310989254093247,0.10048045945843294,13.821637234764141
550,1.8191990852355957,8.853168,6.536711265917473,0.023947855125505676,0.10038276857490928,13.808952212372432
551,1.8212850093841553,8.857318,6.365443412773461,0.023320399273794055,0.10025898564786105,13.796282205581205
552,1.826949119567871,8.899742,6.463464884639508,0.02367951013427773,0.09964287946920831,13.78350645302458
553,1.8281290531158447,8.902446,6.220881409073308,0.02279078280758807,0.09934073734598506,13.770702937188801
554,1.8292551040649414,8.903848,6.4890139536049425,0.023773111545948755,0.09939236859480413,13.757958393049762
555,1.8303542137145996,8.904948,6.255607563558267,0.022918005333234535,0.09930922702045324,13.74523988671744
556,1.836982011795044,8.946885,6.467306967510245,0.023693585965414456,0.09883924373143868,13.73245385899494
557,1.8473701477050781,8.990866,6.0598277403901015,0.022200747579144295,0.09853838422035793,13.71964208959058
558,1.8502931594848633,8.996877999999999,6.037731703526502,0.022119796674609726,0.09845598855315167,13.706857423920736
559,1.8530840873718262,9.022117999999999,5.965728437911556,0.021856005954266813,0.09836541039723545,13.694097755369675
560,1.8684821128845215,9.089758999999999,5.7970247253063985,0.02123794407203738,0.09768029460607279,13.681221121789955
561,1.8713760375976562,9.096879,5.753103411638795,0.02107703421785461,0.09742183104022709,13.668329730314603
562,1.8741590976715088,9.122719,5.732431771277618,0.021001301723571564,0.09730584479530081,13.655457402008489
563,1.8756821155548096,9.128504,5.743291115239663,0.021041085949213754,0.09725282519399087,13.642618643919558
564,1.8823931217193604,9.162556,5.593858013189175,0.02049362375709906,0.09657159070596963,13.629666578360291
565,1.883594036102295,9.164951,5.567083383063277,0.02039553238711042,0.0963651972696186,13.61671266945659
566,1.8847219944000244,9.175915,5.550798413238132,0.020335870871979835,0.09620264310084738,13.603767310646527
567,1.885824203491211,9.17813,5.566309974805248,0.020392698933380755,0.09610926944634289,13.590846622862996
568,1.892529010772705,9.210556,5.428116756035296,0.019886415108411225,0.09536017099578725,13.577800067863484
569,1.8949592113494873,9.224166,5.420916694126877,0.01986003700595831,0.09500789874003365,13.564719579371724
570,1.897874116897583,9.238911,5.378332001197791,0.019704023987279145,0.09469337919291314,13.551613577741199
571,1.9006361961364746,9.244652,5.421081383574016,0.01986064036120231,0.0944950010183831,13.53850855353423
572,1.9097800254821777,9.291955,5.292318975315921,0.0193889071955271,0.09376406331268043,13.52528524805456
573,1.910980224609375,9.29438,5.317564216317328,0.019481395504940793,0.09346493212608732,13.5120412628532
574,1.9121041297912598,9.306602,5.274903299389914,0.01932510323249092,0.0932237983500539,13.498789393088254
575,1.913215160369873,9.308826999999999,5.344548140347934,0.019580253642789397,0.0931088889237439,13.48555764571246
576,1.9229881763458252,9.350513,5.162342926986371,0.018912727745562526,0.092479363115307,13.472233460699512
577,1.9258592128753662,9.37757,5.261460744278429,0.019275855170395078,0.09224648326607472,13.458904315635277
578,1.928297996520996,9.39171,5.1497356619689265,0.01886653984710955,0.09205812400611041,13.445579956703982
579,1.9294371604919434,9.40433,5.293708492433991,0.019393997821880973,0.09203558537982234,13.432296298081654
580,1.9364120960235596,9.416445,5.0815692135482475,0.018616805666603484,0.09150482296672846,13.418944294587332
581,1.9376029968261719,9.419388,5.264505263924907,0.019287009053816664,0.09139783007191764,13.405615626483675
582,1.938723087310791,9.451834999999999,5.100958871465753,0.018687841497903333,0.09129230550463809,13.392310407279885
583,1.9407460689544678,9.455034999999999,5.3331724473767546,0.019538577724098227,0.09141601780307025,13.379077422231854
584,1.9464340209960938,9.466399,5.057599517614265,0.018528990436241025,0.09099041004799381,13.365799854105576
585,1.9476242065429688,9.468796,5.337417999877685,0.019554131704086625,0.0910002763666364,13.352570206109835
586,1.9487321376800537,9.501014999999999,5.101292562394096,0.018689064005932763,0.0909722364228622,13.339380174539173
587,1.9499461650848389,9.504411,5.431621648350324,0.019899255610305266,0.09121697927597444,13.326287019576455
588,1.9592010974884033,9.539135,5.071779904150784,0.018580941613000328,0.09098924816698997,13.313190777902413
589,1.96038818359375,9.550035,5.47943653155294,0.020074429921850826,0.09113642433294764,13.300170078950131
590,1.9614980220794678,9.553594,5.145932277381998,0.01885260579076699,0.09114592720997555,13.287195494625639
591,1.9625911712646484,9.554687999999999,5.576232043123984,0.020429049361750044,0.09140799164580742,13.27431991428277
592,1.9685230255126953,9.567641,5.153057500431861,0.01887870971403873,0.09111023548514792,13.261425495548812
593,1.9713261127471924,9.602774,5.624815824294489,0.0206070406031541,0.09120851549428752,13.24859497636795
594,1.9752731323242188,9.610510999999999,5.236273040263805,0.019183577653131716,0.0910733945229328,13.235779292019808
595,1.9791131019592285,9.636946,5.120786035526908,0.018760480174015874,0.09098818708941414,13.222988835683404
596,1.9880421161651611,9.660279,5.520261789986872,0.020223997087152248,0.09066222625173835,13.210173279936296
597,1.9892420768737793,9.684275999999999,5.078859094834517,0.01860687689237909,0.09036130933246178,13.197338249661959
598,1.9903571605682373,9.695392,5.667734281691536,0.02076427639928199,0.09045138200254503,13.184564177272117
599,1.9914510250091553,9.699086,5.219530700407724,0.01912224051997334,0.0902323985780081,13.17178755351355
600,1.9995272159576416,9.733065,5.71028267795848,0.020920156441733333,0.08994185222502278,13.158993847006467
601,2.000960111618042,9.748082,5.195808807143862,0.01903533313794659,0.08958460909942315,13.146169594373186
602,2.0022451877593994,9.750644999999999,5.835875663185657,0.02138027812871717,0.08976295568251703,13.13342324014046
603,2.003505229949951,9.756373,5.326426593889943,0.01951386365682064,0.08966330667096813,13.120698160243286
604,2.019116163253784,9.820965,5.133030862452203,0.018805340246507186,0.08928790976750128,13.107939091257359
605,2.022149085998535,9.850522,5.115450845891769,0.018740934206135117,0.08925680930033682,13.095215714827653
606,2.0234880447387695,9.853197999999999,5.1066540789625146,0.0187087064250041,0.08934291267690586,13.082551452966875
607,2.027020215988159,9.8606,5.125701576802121,0.01877848872075038,0.08954975428693344,13.069970386257227
608,2.0389740467071533,9.93146,4.96063363599886,0.01817374682969682,0.08902736003088077,13.05732677866172
609,2.041879177093506,9.937273,4.937399674595757,0.01808862703182932,0.08893230370214007,13.044706108778202
610,2.0447640419006348,9.941989999999999,4.945885743186763,0.018119716540442334,0.08903935526826855,13.032148176079055
611,2.047528028488159,9.974726,4.985009104679139,0.01826304864659292,0.08924206207434948,13.019671561408868
612,2.0548880100250244,9.988832,4.841383969919438,0.017736864487665746,0.0885184895751601,13.007093196118074
613,2.056082010269165,10.000026,4.82676203499795,0.01768329565696335,0.08850719854550289,12.9945540209394
614,2.0571961402893066,10.023553,4.847092128479333,0.017757776862201625,0.0887442854546051,12.982102748362866
615,2.0582940578460693,10.025811,4.889390264370115,0.017912740052280548,0.0890928283842257,12.969761100473262
616,2.065859079360962,10.049108,4.76141691822572,0.017443897689704203,0.08835330975983026,12.957315377746779
617,2.0670599937438965,10.071519,4.756339871633308,0.017425297453084534,0.08836833364510065,12.944913563864016
618,2.0681700706481934,10.073716,4.764616220664087,0.017455618634408643,0.08857570233766726,12.932592125706863
619,2.069272041320801,10.075918,4.805633244816617,0.017605888351415376,0.08887497757593431,12.920368553741353
620,2.0812971591949463,10.133032,4.664850289193062,0.01709011678246262,0.08807086921309963,12.908028223288326
621,2.0853190422058105,10.154268,4.665794200853585,0.01709357489140731,0.08792248548698872,12.895699106971678
622,2.0864481925964355,10.155398,4.65423117740027,0.0170512126699158,0.0879474691050026,12.883414741048822
623,2.0875580310821533,10.159448,4.7218369519566386,0.017298892769106518,0.08811454274019698,12.871202204871336
624,2.094149112701416,10.191816,4.567751197028433,0.016734385146570902,0.08732247425190806,12.858877781321619
625,2.0953500270843506,10.204226,4.613003082008393,0.016900169673616863,0.08714397874837468,12.846559264268743
626,2.096461057662964,10.206463,4.581480058125673,0.016784682117512415,0.08715446376341811,12.83428240892542
627,2.0975561141967773,10.208630999999999,4.699694009575446,0.01721777002180665,0.08731933245842269,12.822075868051563
628,2.1032261848449707,10.239991,4.52896520427929,0.016592289022469724,0.08665406812130022,12.809782923567987
629,2.1065211296081543,10.253,4.471643644209931,0.016382286108119443,0.08654117561196464,12.79750770773901
630,2.109380006790161,10.258925,4.517010175925225,0.01654849065423871,0.08665473517601914,12.785292364278156
631,2.112114191055298,10.274117,4.51450033242855,0.01653929560706576,0.08673706371801344,12.773130740416233
632,2.1200311183929443,10.307665,4.441796054337722,0.016272936661734672,0.08606595086470621,12.760882551135959
633,2.1212151050567627,10.318850999999999,4.400481983524911,0.01612157868641324,0.08596270428899266,12.748653675662204
634,2.1223340034484863,10.334123,4.480150409026617,0.01641345143929736,0.08608256619283475,12.736485171664913
635,2.1234312057495117,10.346319,4.474660134050005,0.01639333730171496,0.08627692722958522,12.724390768118328
636,2.130096197128296,10.362900999999999,4.45016717231074,0.01630360503797176,0.08580473831176605,12.71224769305533
637,2.131296157836914,10.365306,4.405784746505293,0.016141005856201384,0.08578481309734619,12.700139411994464
638,2.1324141025543213,10.377556,4.517792447250175,0.016551356578645746,0.08597665942250485,12.688104678591959
639,2.135357141494751,10.401506,4.403910415830403,0.01613413906988736,0.08614729546066789,12.676139346614756
640,2.1429970264434814,10.424156,4.371702961284979,0.016016144037823345,0.08566263210667661,12.66412311095072
641,2.1441972255706787,10.437597,4.3050799105936495,0.015772064239730682,0.08554938583434633,12.652123673937195
642,2.145315170288086,10.449435,4.38422719534867,0.016062027744585646,0.08558703359839236,12.640168418794394
643,2.146397113800049,10.450517999999999,4.350210290006674,0.01593740361973013,0.0856847895893872,12.628268143015877
644,2.152981996536255,10.472541,4.378096490109351,0.016039567330638056,0.08536220888068145,12.616346803290313
645,2.154170036315918,10.483728,4.317286560239552,0.0158167844461764,0.08530283512288436,12.604451893944153
646,2.1552891731262207,10.498902,4.443302300793285,0.016278454936970294,0.08529354326665085,12.592592097177441
647,2.1563730239868164,10.499986999999999,4.374824008882144,0.01602757828857363,0.08530570944854883,12.580771155556151
648,2.169274091720581,10.549980999999999,4.217066202196783,0.015449617759841558,0.08495153534644699,12.56892352231568
649,2.172293186187744,10.566044,4.443436535461888,0.01627894671827526,0.08496239295750249,12.557114580439713
650,2.1751370429992676,10.581337,4.260394402078593,0.015608354686012476,0.08489103761256567,12.545329461286578
651,2.17785906791687,10.597149,4.529588588789811,0.016594572850122214,0.08499629637270684,12.5335993319412
652,2.1906700134277344,10.658854,4.225350984896686,0.015479969838703912,0.08473621656946782,12.521859263469342
653,2.193430185317993,10.670596999999999,4.556422287445252,0.016692880623211802,0.08480424773738716,12.510167156058339
654,2.194577217102051,10.672630999999999,4.261562721800276,0.015612634934947595,0.08474779561772361,12.498501089482385
655,2.195653200149536,10.683707,4.645576278059871,0.017019504634009367,0.08490475394807655,12.486898550549215
656,2.2013511657714844,10.705995999999999,4.269183860974479,0.01564055569347746,0.0847043560795115,12.475296347210971
657,2.2025229930877686,10.718687,4.700640173996032,0.01722123638394922,0.08482142337395557,12.463750069748926
658,2.204803228378296,10.730779,4.316399146630162,0.0158135333231438,0.08466984392519393,12.452212250058011
659,2.205949068069458,10.731926,4.772471411052389,0.017484396861524646,0.0848005523865553,12.440732391776507
660,2.2116551399230957,10.764749,4.350129086687581,0.01593710612375054,0.08462266997883086,12.429256430985783
661,2.2128520011901855,10.776378,4.884300518728057,0.017894093291500827,0.0847266107468139,12.417833067625812
662,2.215008020401001,10.779736999999999,4.428456027962564,0.016224064223285633,0.08459264705630416,12.406420688379608
663,2.2161381244659424,10.781984,4.975614072205108,0.018228629063497575,0.08480744290319836,12.3950799414416
664,2.2229042053222656,10.82434,4.497057947418355,0.016475393792793287,0.08465432602396342,12.383746543013993
665,2.2241051197052,10.825541,5.092405382613368,0.018656504988836062,0.08486927775059393,12.372484092458976
666,2.225208044052124,10.82906,4.585205549696197,0.016798330805479923,0.08470521045807593,12.361226514821293
667,2.2262871265411377,10.830344,5.170088392945907,0.01894110398693724,0.08497445366939861,12.350048744170788
668,2.2319490909576416,10.860037,4.659921334087057,0.017072059092900264,0.0848519204993596,12.338882931562283
669,2.2332301139831543,10.873565,5.275136078093212,0.019325956039114325,0.08517612577036367,12.32780612371785
670,2.2344601154327393,10.875971,4.732836532651511,0.017339190765179188,0.08514197063677051,12.316756156118721
671,2.247188091278076,10.920888,4.584692342977257,0.016796450624505938,0.08517631300687122,12.30574482710571
672,2.2593090534210205,10.983215999999999,5.075926083323688,0.018596131529476343,0.08529525954672304,12.294786779460697
673,2.260503053665161,10.986032,4.59671939600357,0.0168405128618825,0.08520395509092413,12.283845792005078
674,2.2616162300109863,10.998263,5.306700772986492,0.019441596260876357,0.08573661688178869,12.273029207567337
675,2.262705087661743,11.010442999999999,4.7856844438795285,0.017532804047193488,0.08586893854331122,12.262267738510708
676,2.26839017868042,11.030403999999999,5.403486013664903,0.019796178072396597,0.08634401006560015,12.251620530429305
677,2.2695751190185547,11.040236,4.823392460511654,0.017670950904633054,0.0863998078766254,12.241014450987265
678,2.2706780433654785,11.042423999999999,5.524316035285855,0.020238850195254104,0.0871760898011867,12.230574761255605
679,2.2730941772460938,11.058593,4.969080507958529,0.01820469273777273,0.08743128900678014,12.220210550560875
680,2.2807741165161133,11.079540999999999,4.770041348561715,0.017475494099553804,0.08759798481148014,12.209906297622616
681,2.2819571495056152,11.093976999999999,4.727401817515563,0.017319280176286776,0.08800736132321704,12.199704583554423
682,2.283055067062378,11.105075999999999,4.708660512898152,0.01725061964814308,0.0885339559471501,12.189626081898597
683,2.284194231033325,11.10905,4.7291809840966055,0.017325798320012825,0.0890552134375942,12.179669943200468
684,2.290252208709717,11.135904,4.54900919785355,0.016665722073850735,0.08875663967600546,12.169691254722425
685,2.293706178665161,11.153475,4.536925054886575,0.016621450682119253,0.08895253724128192,12.15977756385228
686,2.2948551177978516,11.154622999999999,4.562307906347636,0.01671444314036521,0.08924266791321238,12.149944957761125
687,2.295927047729492,11.155695999999999,4.617824229813971,0.01691783240101751,0.08948908331451835,12.140184981498878
688,2.3026180267333984,11.197780999999999,4.4521863398265396,0.0163110024476439,0.08854323195065478,12.130286975318562
689,2.3038110733032227,11.200137,4.448791427644043,0.01629856486828589,0.08843413475622544,12.12039873885306
690,2.304915189743042,11.202342999999999,4.473210571606076,0.01638802669367517,0.08853657624549736,12.11055691196572
691,2.308413028717041,11.226911999999999,4.513077371179034,0.016534082454997948,0.08866389933712929,12.100765180308755
692,2.3170180320739746,11.262176,4.378776199826463,0.01604205751097043,0.08750057371347483,12.090799623439795
693,2.318202018737793,11.275049,4.365650873973587,0.015993971648032197,0.08714241173551701,12.080800562755309
694,2.3193020820617676,11.27615,4.419687247730235,0.016191938974045066,0.08707505321423699,12.070818041068955
695,2.3203752040863037,11.279646,4.455195303355094,0.016322026067890898,0.08712687842372359,12.060872279908217
696,2.327986001968384,11.317971,4.35004276009034,0.01593678985816069,0.08599030011964048,12.050762052767258
697,2.329162120819092,11.319146,4.33701647063022,0.01588906682434086,0.08571941407440867,12.040634671044764
698,2.330259084701538,11.320243,4.401717542493471,0.016126105272639,0.08574646128906006,12.030540224055864
699,2.3376522064208984,11.361514999999999,4.364628528847058,0.01599022619072463,0.08581364121019726,12.020485478932411
700,2.34987211227417,11.416476,4.261353993361068,0.015611870238723548,0.0848416666397634,12.010298246572141
701,2.355079174041748,11.443424,4.192298957154457,0.015358880633478938,0.08466714046985603,12.000111176337684
702,2.35825514793396,11.456871999999999,4.190659969435152,0.015352876048167199,0.08480654680726228,11.989975814975905
703,2.3593761920928955,11.459068,4.236740099582885,0.015521694929107549,0.08512683641346461,11.979921787741072
704,2.3650572299957275,11.490423,4.089516324432088,0.014982326813412376,0.08427558418460358,11.969757176746832
705,2.36623215675354,11.491598,4.089651805327831,0.014982823160387413,0.08420661293967775,11.959609929835574
706,2.367341995239258,11.505485,4.1020549704093145,0.015028263319572325,0.08446280880978395,11.949532692293737
707,2.3704051971435547,11.516988999999999,4.15020931827022,0.015204681291748784,0.08491137812142062,11.939556782029983
708,2.3761050701141357,11.536655999999999,4.051299018611968,0.014842314127241065,0.08421926883812673,11.929496692199
709,2.3772811889648438,11.550718,4.063740667749663,0.014887895276377239,0.0843199030566391,11.919481397362977
710,2.3783791065216064,11.561537999999999,4.055775464955113,0.014858714008487418,0.08462552042552042,11.909544105128312
711,2.3794491291046143,11.562609,4.115024280738062,0.01507577760499747,0.08509552115299622,11.899711544525958
712,2.390996217727661,11.624201999999999,3.9933834563984774,0.014630135030294793,0.08444579810987006,11.889802262011454
713,2.3922719955444336,11.626854999999999,4.049927091620985,0.014837287943968424,0.08449145276981818,11.879928701551954
714,2.3935060501098633,11.629309,4.011272466282711,0.014695673096704437,0.0846668675281866,11.870111682167146
715,2.3947031497955322,11.630505999999999,4.116947223821416,0.01508282248743168,0.08496571751889768,11.860371029658518
716,2.401386022567749,11.673551999999999,3.9924586322464144,0.014626746850228519,0.08441383372813584,11.85056945780317
717,2.4026031494140625,11.675987,4.113879364432673,0.015071583096674113,0.08447474035241812,11.840805519868566
718,2.403700113296509,11.678161999999999,4.037669572163048,0.014792381371192712,0.08452214578608178,11.831076559695463
719,2.404772996902466,11.680325,4.217422836655385,0.015450924323647105,0.08471536170705753,11.821405618776748
720,2.4104700088500977,11.717575,4.071350172998733,0.014915773412930657,0.08430760854002557,11.811696511280317
721,2.413645029067993,11.727756,3.9618874649751428,0.01451474651014202,0.08413316333109365,11.801986730179344
722,2.416485071182251,11.743679,4.241548058198385,0.015539309336672674,0.08423804527540943,11.792320423417749
723,2.4192252159118652,11.761474999999999,4.0418135538445945,0.014807563236952924,0.08418929566907246,11.782672821543828
724,2.4283640384674072,11.799717999999999,4.31662263885149,0.015814352107869068,0.08388339479468312,11.773003279198363
725,2.432476043701172,11.825958,3.971699624193624,0.014550694276208693,0.08361985269064237,11.763318421927158
726,2.4353480339050293,11.831927,4.364472562835671,0.015989654794606113,0.08371547415498339,11.753674564657693
727,2.438047170639038,11.84522,4.033330006117718,0.014776482963762208,0.08367833024353753,11.744050831600072
728,2.453064203262329,11.925654,3.9204027890734414,0.01436276350706791,0.08329013215868077,11.73439244122374
729,2.455550193786621,11.934897999999999,3.905075526435716,0.014306610642089362,0.08312830213236243,11.72473500436098
730,2.4582691192626953,11.939848,3.8997773627787176,0.014287200322354027,0.08306334549808053,11.715093621405016
731,2.459400177001953,11.952288999999999,3.9202352517923384,0.014362149718516947,0.08311128007059755,11.705485785204466
732,2.4650890827178955,11.982318,3.8552763637652996,0.014124166736509383,0.08275347686049102,11.695849151256056
733,2.466264009475708,11.983493,3.849602370970268,0.014103379531459183,0.0826775844628108,11.68622722591268
734,2.4673550128936768,11.984584,3.854252531934506,0.014120415832521232,0.0826550896219568,11.676628177630224
735,2.470182180404663,12.010081,3.869437030195712,0.014176045666809441,0.08274832613915495,11.667069568608156
736,2.4850690364837646,12.083667,3.826318489401849,0.014018076846381558,0.08246838312723702,11.657494432472367
737,2.486394166946411,12.095256,3.831239419643655,0.014036105136100875,0.08246209553354618,11.647944680509847
738,2.48764705657959,12.099169,3.8249215159281853,0.014012958902969263,0.08258293431061188,11.638439556707219
739,2.489727020263672,12.104375,3.8542195293163366,0.014120294924332614,0.08277048929559229,11.628988975377172
740,2.4954230785369873,12.132093,3.808914130864557,0.013954314345660955,0.08262423613176527,11.619541983301378
741,2.4966700077056885,12.14405,3.8357137822370397,0.014052497383334441,0.08265576091814769,11.610125532127695
742,2.4988250732421875,12.147851,3.826855689210971,0.014020044928292928,0.08268671682124178,11.600739259647495
743,2.4999470710754395,12.149287,3.8047704458865086,0.013939133566901851,0.08272676269963992,11.591384085843508
744,2.5057170391082764,12.187009,3.79832898546505,0.013915534672183328,0.08246302333189062,11.582014263597426
745,2.506991147994995,12.192478,3.766234780732166,0.01379795454143488,0.08239887019920647,11.572659966904604
746,2.5109732151031494,12.199517,3.8189331038252323,0.01399101979327949,0.08237405551135542,11.563326867702692
747,2.512136220932007,12.202421,3.8028750883417275,0.013932189746676822,0.08239829289024767,11.554022351143367
748,2.5208020210266113,12.243993999999999,3.8209290118788015,0.01399833198972909,0.08216965636563173,11.54470860947316
749,2.5236430168151855,12.264247,3.7477740681170415,0.013730321988422224,0.0820869639789018,11.535407613379418
750,2.5264601707458496,12.284141,3.839459923618996,0.014066221723823904,0.08211631379428942,11.526135941897675
751,2.5282280445098877,12.288539,3.7838206569315838,0.013862382049144237,0.0821375828289845,11.516892187284203
752,2.5359442234039307,12.320965,3.8476969119486646,0.014096398703525897,0.08200174860569542,11.507652878060895
753,2.537130117416382,12.325674999999999,3.741644577968227,0.01370786602607272,0.08193405120703344,11.49842779095877
754,2.53822922706604,12.337176999999999,3.9007438694023833,0.014290741210066488,0.08189417636422268,11.489221020801754
755,2.540656089782715,12.353581,3.8000082132015045,0.013921686680574002,0.08185415124320851,11.480032523064283
756,2.5556511878967285,12.410461,3.7202663149006185,0.013629544753195421,0.08168213259457553,11.470842906965219
757,2.5575551986694336,12.433316,3.721688338454647,0.013634754469927823,0.08157193955861435,11.461661443584015
758,2.558817148208618,12.435837999999999,3.7309351102692228,0.013668630886184521,0.08150179294629714,11.452493999831798
759,2.561556100845337,12.452441,3.768410796829198,0.013805926580602987,0.08153518544230465,11.44335567420337
760,2.5715980529785156,12.497411,3.709801362170856,0.013591205416842243,0.08134629780394671,11.434214007665155
761,2.5727741718292236,12.498586999999999,3.7272661530411675,0.01365518931708581,0.08131344128623098,11.425091704146524
762,2.5739290714263916,12.502384,3.730386432173127,0.013666620752491703,0.08128523436683482,11.415989509545419
763,2.57505202293396,12.503508,3.7724687202640195,0.013820793163900644,0.08130296400565751,11.406913907023338
764,2.582815170288086,12.553847999999999,3.701115718802522,0.013559384747304459,0.08105394067384912,11.397826222673496
765,2.5857272148132324,12.559674,3.732957883845015,0.013676041506995836,0.08099130833975854,11.388753454959794
766,2.588620185852051,12.589773,3.7049247015663354,0.013573339313093367,0.08093476898938237,11.379696327431489
767,2.5912630558013916,12.595419,3.777088554277155,0.013837718359331458,0.08093035172433669,11.370662101207904
768,2.598210096359253,12.638055999999999,3.681228836928921,0.013486527289382124,0.0807193436529542,11.361621183834723
769,2.599384069442749,12.63923,3.7567605388601097,0.013763244767276889,0.08074595695350897,11.35260764201108
770,2.600459098815918,12.640303999999999,3.717276522097393,0.013618591366699639,0.08080498059532883,11.34362599018938
771,2.60150408744812,12.64135,3.826067917538479,0.014017158852846521,0.08094082649169629,11.334687238142468
772,2.6093101501464844,12.688284999999999,3.6962960964816824,0.013541727608660303,0.08090106257442528,11.32576620448971
773,2.61049222946167,12.690655,3.8400174828061413,0.01406826439422718,0.08101068016561241,11.316884085722888
774,2.6115732192993164,12.692815999999999,3.75486361387634,0.013756295204592036,0.08106062299930171,11.308032063607747
775,2.6126251220703125,12.694916,3.9132710829225994,0.01433663583234736,0.08121312345978808,11.299224599932526
776,2.619335174560547,12.737369,3.767264825867789,0.01380172820844833,0.081167066915373,11.290433239100988
777,2.6205170154571533,12.739723999999999,3.98435870011636,0.01459707198877512,0.08128407124339983,11.281681107607229
778,2.6216251850128174,12.741417,3.8496790775719356,0.014103660553292515,0.08128768405084189,11.272951819782472
779,2.623852014541626,12.745256999999999,3.7926754302100267,0.0138948223419788,0.08118292224782148,11.264229815503489
780,2.6295411586761475,12.783563,3.745796834980969,0.013723078209285321,0.08097691976477614,11.255500758565736
781,2.6307179927825928,12.788717,3.7083634075483096,0.013585937335145359,0.08084735846842032,11.246775484715595
782,2.6317970752716064,12.789795999999999,3.7679034198147674,0.01380406775729853,0.08078430209270099,11.238063327636237
783,2.632850170135498,12.793208,3.7654529816687323,0.013795090347202226,0.08071488262690024,11.229363552688824
784,2.639634132385254,12.835712,3.7382208941657176,0.013695323039184875,0.08052993587793066,11.220660121044844
785,2.650968074798584,12.878207999999999,3.6739699064670823,0.013459933516459549,0.08038017679889478,11.211957949501466
786,2.653780221939087,12.884103999999999,3.701419993340801,0.013560499485628466,0.08028500818110038,11.203264555614824
787,2.6564371585845947,12.889235,3.711104085274123,0.013595978065178165,0.08013068319684098,11.194571809443037
788,2.664029121398926,12.93145,3.6650418604594863,0.013427224782105845,0.07987268514586802,11.18586550626996
789,2.665201187133789,12.932622,3.6538682445099697,0.013386289191546377,0.07963854560488927,11.177149024046052
790,2.666283130645752,12.936655,3.7069507756821944,0.01358076202574294,0.0794826299456195,11.168433118969753
791,2.6673240661621094,12.947697,3.7234019826290794,0.013641032566168656,0.07937497157735786,11.15972456242091
792,2.6740782260894775,12.981995999999999,3.7147136878497022,0.013609202182937707,0.07918053236800261,11.15101159836799
793,2.6752660274505615,12.984385,3.6950491298365087,0.013537159229340772,0.07909222344413391,11.1423086153218
794,2.67634916305542,12.986547,3.77320362400544,0.013823485552720461,0.0791157457744762,11.133630781437796
795,2.6773910522460938,13.008633,3.7625152268834086,0.01378432760686826,0.07917294857853195,11.124982742808509
796,2.684187173843384,13.031191999999999,3.7969779180407546,0.013910584909890703,0.07912122243459833,11.116349749104057
797,2.685352087020874,13.033347,3.675626745940554,0.01346600350334788,0.07913994947803053,11.10774118522376
798,2.6864402294158936,13.034436,3.8302244592165504,0.014032386733332628,0.07921913088153766,11.099164678343636
799,2.6874661445617676,13.055463999999999,3.7393196461906464,0.013699348420334725,0.07927676049928262,11.09061738906656
800,2.6959261894226074,13.09695,3.87053506580414,0.014180068423300215,0.07930334683611336,11.08209493710482
801,2.697240114212036,13.098837999999999,3.736900178367817,0.013690484472923732,0.07932560609520913,11.073596508838563
802,2.6983230113983154,13.114199,3.9613969397273854,0.014512949424866134,0.0795071974227783,11.065143458585908
803,2.699359178543091,13.117643,3.820693752917564,0.013997470096447974,0.0797061632612278,11.05673812264738
804,2.707496166229248,13.149636,4.047985867506753,0.01483017608726211,0.07989808417698056,11.048379590209482
805,2.715276002883911,13.170395,3.74862222635824,0.013733429295729743,0.08006862140819343,11.040065076110828
806,2.7180731296539307,13.206285999999999,3.7696436541725165,0.013810443269171158,0.08029436315772985,11.031802030329947
807,2.7208831310272217,13.211452,3.7475945184827033,0.013729664191487948,0.08050139557048121,11.02358792353978
808,2.737455129623413,13.291186999999999,3.655274875495156,0.013391442516158392,0.08045731488873231,11.015388312256869
809,2.7402331829071045,13.298143999999999,3.6555709167704373,0.0133925270911508,0.08060809249677436,11.007229492579004
810,2.742902994155884,13.318601,3.6684008354978594,0.01343953070236403,0.08074292634710659,10.999109067427407
811,2.7444510459899902,13.335104,3.7039775169970364,0.013569869213540255,0.08096125523941153,10.991038290552513
812,2.752723217010498,13.362611,3.631698671330585,0.013305068879818308,0.08082542130532824,10.98296894542834
813,2.7556040287017822,13.383913999999999,3.6417655757003025,0.013341949928651734,0.08082614382536797,10.974919406661806
814,2.7583460807800293,13.389114,3.6611880633301306,0.013413106034683406,0.08087719504671333,10.966896436603296
815,2.760601043701172,13.399974,3.7138501473902057,0.013606038521429992,0.08092514896113197,10.958899666402168
816,2.7682580947875977,13.435889999999999,3.636607396070647,0.013323052453536627,0.080604420061195,10.950879466982684
817,2.769439220428467,13.438251999999999,3.6537985715700367,0.013386033938192847,0.08049899922300913,10.942864975422482
818,2.7705190181732178,13.449340999999999,3.648966641423452,0.013368331708674111,0.0804241569812191,10.934860226533017
819,2.7715580463409424,13.451421999999999,3.7009174407604144,0.013558658337090851,0.0803481879460964,10.926864845839907
820,2.778266191482544,13.483881,3.6229213108644047,0.01327291219608586,0.08003541112332381,10.91884726207351
821,2.7794411182403564,13.486239999999999,3.66735168431428,0.013435687038550987,0.07986550162501124,10.910826656411652
822,2.7805471420288086,13.497895,3.6578458240042244,0.01340086142727832,0.0797367373128697,10.902808682062085
823,2.7826850414276123,13.511669999999999,3.745220660475124,0.013720967339915133,0.07965057277488193,10.89479882766947
824,2.7883851528167725,13.530346,3.6324621665163797,0.0133078660160776,0.07936842111301345,10.886771322559179
825,2.7895522117614746,13.535509999999999,3.7442835538101686,0.013717534161710291,0.07926155596257249,10.878749082118993
826,2.7906181812286377,13.546576,3.685055733000107,0.01350054748225357,0.07919888438338207,10.870737703223854
827,2.7916431427001953,13.547601,3.8374219749059746,0.014058755507473318,0.07922400106913836,10.862748601998414
828,2.7987310886383057,13.5822,3.704327548534549,0.013571151586924776,0.079010022300921,10.854750742061448
829,2.799898147583008,13.584817999999999,3.872419826579274,0.014186973421265243,0.07899440173844999,10.846769981286508
830,2.8009660243988037,13.595886,3.7920088354744728,0.01389238020961207,0.07904461664185983,10.838814870233191
831,2.8111181259155273,13.63853,3.7353431879836108,0.013684780292543733,0.07913554628340978,10.830890568908323
832,2.819577217102051,13.672471,3.9022314951763555,0.014296191266687743,0.07907142022176748,10.822977039606132
833,2.8207461833953857,13.686459999999999,3.7113093110262936,0.013596729928979558,0.079105557800684,10.815086888591273
834,2.8218111991882324,13.697527,3.9996794729136083,0.014653201077614078,0.0792500571934158,10.80723403360162
835,2.8228530883789062,13.698568999999999,3.8113228916121873,0.013963139066697208,0.07932976758595175,10.799410096580901
836,2.830578088760376,13.733423,4.073324200605626,0.014923005448310604,0.0793053065817242,10.79160165946435
837,2.8317410945892334,13.744586,3.815145008797986,0.013977141751673592,0.07939524221183714,10.783823352640757
838,2.832808017730713,13.745652999999999,4.175192686166549,0.015296210204467942,0.07970008290965741,10.776102869732927
839,2.833853006362915,13.752607,3.920601135117364,0.014363490166412547,0.07982710672608967,10.768417447051458
840,2.8443870544433594,13.803828,3.7865650231059274,0.013872436292154356,0.07962731219831246,10.760724995432858
841,2.8471670150756836,13.820347,3.786653248706469,0.013872759514921002,0.07972253466704275,10.753063584320651
842,2.851478099822998,13.838536999999999,3.8004319878788424,0.013923239218871305,0.07996565244616204,10.745452298706429
843,2.8525872230529785,13.840338,3.8446064536163873,0.014085076519418014,0.08029731411646142,10.737902519938979
844,2.8582491874694824,13.87094,3.7455602700171022,0.013722211531341018,0.08007431382666726,10.730342182429798
845,2.859419107437134,13.873578,3.766260599054754,0.013798049129282466,0.08014694252322038,10.722809160170684
846,2.8614280223846436,13.886747,3.797299043805666,0.013911761384264792,0.08035573441397012,10.715320877033916
847,2.8625130653381348,13.888895,3.868494717234772,0.014172593414850701,0.08065122446209308,10.707888392133736
848,2.868197202682495,13.920285999999999,3.7646297452563307,0.013792074343353162,0.08028910617709904,10.70042668923459
849,2.8693690299987793,13.922628999999999,3.8086595583728675,0.013953381695448653,0.08036724604340814,10.692992648484715
850,2.8704380989074707,13.934671999999999,3.834914363398104,0.014049568637400802,0.08058956882188914,10.685604705305115
851,2.873462200164795,13.950095,3.8543679980285313,0.014120838853391993,0.0808239775362971,10.678264202348448
852,2.888193130493164,14.018756,3.8068772928439976,0.013946852198436431,0.08046703031441275,10.670894967877034
853,2.891489028930664,14.034868999999999,3.7612794387489807,0.013779800181071835,0.08052826153485493,10.6635508620572
854,2.8944430351257324,14.049209,3.7624131380904346,0.013783953594995221,0.0807589964644094,10.656253606016776
855,2.8955252170562744,14.052059,3.8096051081876747,0.01395684580592528,0.08108730310674707,10.649015833559046
856,2.9011971950531006,14.082865,3.699920642900751,0.013555006474592794,0.0806817471487747,10.641743287637146
857,2.90234112739563,14.084009,3.719525639840607,0.013626831220608367,0.08074163261407426,10.634495729957148
858,2.903414011001587,14.097883,3.7354406468926076,0.013685137342402353,0.08085583148256832,10.627279776529752
859,2.904588222503662,14.102082,3.820647924968929,0.01399730220145767,0.08109111162886007,10.62011076001543
860,2.9114651679992676,14.128371999999999,3.70107455851588,0.013559233952731878,0.08064902107661497,10.612901882748334
861,2.9126100540161133,14.130545,3.7704306231971865,0.013813326404041948,0.08071703762966331,10.605718093839773
862,2.9136810302734375,14.140804999999999,3.7731998888094727,0.013823471868479527,0.08088843125373997,10.598572258331782
863,2.9147040843963623,14.151371999999999,3.883665296509924,0.014228172255627346,0.08111462239276168,10.591471458836088
864,2.9214580059051514,14.192727999999999,3.736353154833627,0.01368848040087372,0.08056213788707178,10.584316668136076
865,2.9226250648498535,14.195077999999999,3.849782290395287,0.01410403868315632,0.08048226732630012,10.577168241837862
866,2.923692226409912,14.199497,3.798058490261635,0.013914543687622438,0.08045224089951289,10.57003262359542
867,2.924732208251953,14.204174,3.959547229056451,0.014506172836246929,0.080516691929376,10.562921726289693
868,2.9314961433410645,14.223284999999999,3.788502240915072,0.013879533471386036,0.07996345838683701,10.555757818846802
869,2.932730197906494,14.225791,3.9996692515395487,0.01465316363065104,0.07989931374199687,10.548602576313352
870,2.9338231086730957,14.248180999999999,3.870763013185344,0.014180903529921761,0.07990955341402338,10.541465318187079
871,2.9348530769348145,14.24972,4.146087745356761,0.01518958152261329,0.08017302115554807,10.5343775775493
872,2.9415252208709717,14.275201,3.888356262200432,0.014245358048633187,0.07982937851466732,10.527263183974076
873,2.9564261436462402,14.338586999999999,3.794963619942,0.01390320533978485,0.07986168031279034,10.520168933238399
874,2.9592251777648926,14.354472,4.169282499425708,0.015274557680732905,0.08020299359351607,10.513133214951159
875,2.9618711471557617,14.359777999999999,3.9501803265305235,0.014471856309856168,0.08041476539154155,10.506139758361702
876,2.969344139099121,14.401933999999999,4.208402186129794,0.01541787632395175,0.08019854474385502,10.499135143750253
877,2.9704911708831787,14.403080999999998,3.877942453911412,0.014207206084738048,0.08024771734056116,10.49215254706092
878,2.971562147140503,14.407067,4.334398099295323,0.015879474175248365,0.08068723961201509,10.485240644450254
879,2.972597122192383,14.408102,4.035021041539425,0.014782678230715834,0.0809615349273714,10.478378861709023
880,2.9793331623077393,14.452266999999999,4.412591346263936,0.016165942473146237,0.08090052495033812,10.471525138974249
881,2.9804980754852295,14.454581999999998,4.00853125847554,0.014685630424668836,0.08095975514516617,10.464694383093986
882,2.981579065322876,14.456493,4.530381538503395,0.016597477895808066,0.08147267740526763,10.457943350837411
883,2.9826371669769287,14.457915,4.162854128463994,0.01525100674047847,0.08177576556663499,10.451245555547732
884,2.989320993423462,14.500319999999999,4.613894622667614,0.016903435916483796,0.08184044378447802,10.444570974450437
885,2.9905130863189697,14.502118,4.161362243735235,0.015245541080776692,0.0819602158096137,10.43792629452798
886,2.99165415763855,14.504978999999999,4.742077061892234,0.017373044311180773,0.08260970888889049,10.43137827838383
887,2.992739200592041,14.506393999999998,4.316736237008141,0.015814768285375973,0.08288451207550797,10.424879618243704
888,2.999746084213257,14.54933,4.8148054883620155,0.017639491726364236,0.08285989188082372,10.418392245568972
889,3.0009121894836426,14.550495,4.3298448332918795,0.015862792857967777,0.08280687098375893,10.411912611253092
890,3.0019690990448,14.554326999999999,4.949980710260388,0.018134718836586912,0.08337792546113826,10.405519906335206
891,3.0030062198638916,14.555487,4.507440911265053,0.01651343275517955,0.08353462527302882,10.39916148168993
892,3.0145161151885986,14.619947999999999,5.0394590698195145,0.01846253120345135,0.0836276922825911,10.392829228172598
893,3.018517017364502,14.644186999999999,4.514040135120458,0.016537609631042803,0.08368260861956985,10.386518303211433
894,3.0212910175323486,14.650058,4.434576661996664,0.01624648774042782,0.08393239584024027,10.380253484408549
895,3.024074077606201,14.665332,4.408442678832718,0.016150743440702397,0.08422266633897281,10.374039899457562
896,3.039769172668457,14.759345999999999,4.221304717555617,0.01546514595859952,0.08366425613176076,10.367769256115414
897,3.0409371852874756,14.761564,4.2088935344694125,0.015419676424701908,0.08375679883809564,10.36152446948708
898,3.042004108428955,14.76263,4.247255454190161,0.015560218917468692,0.08403924505626177,10.35532964159025
899,3.0430431365966797,14.765507,4.298037735027025,0.01574626456870693,0.08445955181700589,10.349202371876979
900,3.048847198486328,14.777391999999999,4.142445214351564,0.015176236768461852,0.0836200940913262,10.342982503134632
901,3.0505051612854004,14.809106,4.123221643180737,0.015105809411543984,0.08363196418492162,10.336778170663587
902,3.053014039993286,14.813099,4.151177232769208,0.015208227337344601,0.0838199044435098,10.33061143962007
903,3.0541200637817383,14.815906,4.194655284978793,0.015367513261580413,0.08404670677294641,10.324486882743267
904,3.059784173965454,14.857349,4.039272294745053,0.014798253095770842,0.08284714605034083,10.318225188789668
905,3.060939073562622,14.859656,4.0314880468183105,0.01476973477301998,0.08270562015529871,10.31195933563412
906,3.0629889965057373,14.862746999999999,4.071710715799222,0.014917094295313463,0.08290223310685003,10.30573128226453
907,3.064068078994751,14.864923,4.130965118776797,0.01513417836103533,0.0832094460465403,10.299554811053444
908,3.0697271823883057,14.906243,3.9906623158898746,0.014620165876690605,0.08205013605678652,10.29324828128885
909,3.070885181427002,14.908534,3.996268164412831,0.014640703428805421,0.08196571042770634,10.28694492766542
910,3.0719552040100098,14.910677,4.056306822902614,0.014860660688190539,0.0822445093084789,10.280689357024267
911,3.074174165725708,14.914045,4.124729647365396,0.015111334126385096,0.08271138243902096,10.27450488018395
912,3.0798251628875732,14.953370999999999,3.9767089907708475,0.014569046560741648,0.08174816825945345,10.268215969566064
913,3.0809741020202637,14.956773,4.021543023735987,0.014733300247720219,0.08180514210790438,10.261947799333871
914,3.082048177719116,14.959684,4.032998932554282,0.014775270044694725,0.08209910965782004,10.255729149977869
915,3.098978042602539,15.018155,3.987429805949714,0.014608323273187167,0.08234909356058279,10.249554519923041
916,3.11039400100708,15.07935,3.964176908953778,0.014523134102998414,0.08135454781941963,10.243272594098036
917,3.111518144607544,15.080473,3.838884312077109,0.014064112916925003,0.0811898367096543,10.23698434644461
918,3.1144440174102783,15.088495,4.032543645386371,0.014773602057431086,0.0815428995299211,10.230752148451606
919,3.117185115814209,15.113971999999999,3.942242793953757,0.01444277641440576,0.08189911395646582,10.2245765263185
920,3.1254022121429443,15.148819,3.788158011437094,0.013878272354391083,0.08101614415886381,10.218308227198758
921,3.1265621185302734,15.15998,3.7840462799362267,0.013863208640194134,0.08108473969768303,10.212061940394102
922,3.1276321411132812,15.16105,3.8084074711064204,0.013952458150092238,0.08145858442307705,10.205874231489256
923,3.128667116165161,15.164964999999999,3.8670270192772396,0.01416721636565499,0.08200130209696908,10.199765522089658
924,3.1401751041412354,15.222593999999999,3.75473775747926,0.013755834117871011,0.08113933674029625,10.193567062822542
925,3.143709182739258,15.245828,3.761426304710188,0.01378033823830257,0.08117587405062442,10.187386774287038
926,3.1465070247650146,15.250465,3.7589739381684155,0.013771353763347524,0.08152252295701114,10.181261651009029
927,3.1491050720214844,15.256048999999999,3.821040315922448,0.013998739762537724,0.08205800665083669,10.175214303987874
928,3.161426067352295,15.325076999999999,3.7096325041647464,0.013590586789691281,0.0812607463140562,10.169084801034638
929,3.1642141342163086,15.34818,3.68944767863258,0.013516637787216856,0.08120681761285707,10.16296197108438
930,3.167711019515991,15.359490999999998,3.7156748413486653,0.013612723458975485,0.08140435917584372,10.15687574262163
931,3.168816089630127,15.360595,3.7383008541748746,0.013695615980181841,0.08162466956947251,10.150828531288273
932,3.1744630336761475,15.392646,3.6912545605191305,0.013523257468565432,0.08069440215052014,10.1446838923092
933,3.17561411857605,15.393796,3.673278852119012,0.013457401774007083,0.0805583557181426,10.138536130681649
934,3.1766881942749023,15.407055,3.723038692219118,0.013639701617660711,0.08071054501033822,10.13241913522328
935,3.177838087081909,15.416400999999999,3.724867182185263,0.013646400462236577,0.08095670143859478,10.126343886527039
936,3.184631109237671,15.440954999999999,3.710901833006781,0.013595237095017473,0.08013756267130147,10.120185833408534
937,3.1858010292053223,15.443306999999999,3.6513745740359953,0.013377153395759761,0.0799793648439735,10.114022662748281
938,3.186878204345703,15.455452999999999,3.7369045802108563,0.013690500599488774,0.0800666078708846,10.107882926529673
939,3.1879241466522217,15.466978,3.6844009750296367,0.013498148714986481,0.08018321836335128,10.101769925007659
940,3.194599151611328,15.489332,3.7472860406463875,0.013728534053987147,0.07951946006958104,10.095593397009784
941,3.195754051208496,15.491631,3.651476002031612,0.013377524986739673,0.079395329966767,10.089415788441663
942,3.1968531608581543,15.502998,3.8128539305806717,0.01396874817163044,0.07954145415842566,10.083268079612584
943,3.199125051498413,15.522566,3.696632447090134,0.013542959860677394,0.07971712198972593,10.0771536130834
944,3.2047932147979736,15.537296,3.883034805840172,0.014225862393893675,0.07931271467324452,10.07100576510211
945,3.205947160720825,15.542415,3.6957756499318553,0.013539820903886479,0.07924885380334298,10.06486343605668
946,3.2070131301879883,15.546323999999998,3.977395483832698,0.014571561592494018,0.07954379733971359,10.058767654162846
947,3.2080471515655518,15.557359,3.8002541717907494,0.013922587772946374,0.0797785228438053,10.05271164182211
948,3.222727060317993,15.629484,3.6494384885554774,0.013370060364920265,0.0793672260021655,10.046621523880127
949,3.2255492210388184,15.635375999999999,4.049837798929357,0.014836960811813448,0.079582899551369,10.040568803704685
950,3.2282660007476807,15.666858999999999,3.747802910155449,0.013730427653936457,0.07976332381806328,10.034549428507155
951,3.230893135070801,15.673974999999999,4.1673733885905975,0.015267563474038152,0.08019115648513502,10.028591541644452
952,3.246739149093628,15.743253999999999,3.772112244831429,0.013819487182701812,0.07982404618715186,10.0226039847929
953,3.2494890689849854,15.763876,4.261160225873523,0.01561116035334985,0.08002029780781163,10.01665113871363
954,3.2513461112976074,15.771052999999998,3.8715294493982713,0.01418371144090994,0.08010252550715681,10.010720079573279
955,3.252519130706787,15.783906,4.326433059213565,0.015850293503472127,0.08059308552494039,10.004857521803224
956,3.2591640949249268,15.804723,3.8924368970190377,0.014260307837216568,0.08026958775751723,9.998970339621597
957,3.260334014892578,15.811573,4.421574143904419,0.016198851795244898,0.08066771224581641,9.993140990487971
958,3.261409044265747,15.820777,4.017789291474649,0.014719548097331819,0.08089178760410308,9.98734945190726
959,3.2624552249908447,15.835194999999999,4.521921146729283,0.016566482456623247,0.08149865593429108,9.981639909211221
960,3.2755072116851807,15.896104999999999,4.054303081041514,0.014853319791851928,0.08124589472149109,9.975913393311941
961,3.2767741680145264,15.897371999999999,4.626228877935404,0.01694862361809977,0.08175826951364608,9.970258088568167
962,3.2788100242614746,15.904762,4.182419820749349,0.01532268749020394,0.08201696038287144,9.964644711014024
963,3.2800869941711426,15.913874,4.745115110473574,0.017384174487247984,0.08264884163314039,9.959116487029139
964,3.290363073348999,15.957082999999999,4.208149500165196,0.01541695058520848,0.08233698725268648,9.953563454269782
965,3.293121099472046,15.973443999999999,4.799163246597687,0.01758218490579784,0.0828908272180322,9.948086322756081
966,3.2951810359954834,15.992401999999998,4.352775356240658,0.015946800980583296,0.0830628128388409,9.942640596797903
967,3.296359062194824,15.995845,4.949379056247976,0.018132514620653423,0.08385653388842998,9.937299300868286
968,3.3030121326446533,16.020321,4.391637799458179,0.016089177188149464,0.08364714792991713,9.93194429717351
969,3.3042521476745605,16.022807999999998,5.011200005862149,0.018359001470822353,0.08443005151065379,9.926692363779257
970,3.305401086807251,16.042315,4.56043214012952,0.016707571094803864,0.08470254119377979,9.921483335145734
971,3.306497097015381,16.044514,5.185897432157902,0.018999021885605382,0.08558082351853866,9.916389575941016
972,3.3193390369415283,16.102923999999998,4.594729026517687,0.016833220956495355,0.08523370337267824,9.9112645927312
973,3.320596218109131,16.115434999999998,5.21790886573134,0.019116298776443982,0.08594287119495053,9.906234511555164
974,3.35380220413208,16.240869,4.729254634003295,0.017326068143357267,0.08611957952291727,9.901235451231207
975,3.3565311431884766,16.25632,5.378909413544809,0.01970613939159663,0.08707286927967042,9.896361224109553
976,3.587057113647461,17.197429,4.757092192092049,0.017428053649682633,0.08678898978270101,9.891462337925825
977,3.5882151126861572,17.198587,5.4229782396042605,0.01986758967126945,0.08777559454476767,9.886693059421646
978,3.5893092155456543,17.202552,4.944283746850941,0.01811384747653524,0.08827852900017738,9.88199499963736
979,3.590339183807373,17.203609,5.638492785768992,0.020657147434957474,0.08955108857017546,9.877463668785913
980,3.5962491035461426,17.238466,5.002649482347716,0.01832767582554894,0.08929330950859382,9.872909566345005
981,3.597501039505005,17.240997,5.702717511594056,0.020892440744844563,0.09038043197967031,9.868499855321321
982,3.5987091064453125,17.244313,5.197296265865088,0.01904078258255443,0.09075315190174119,9.86414579566328
983,3.5998990535736084,17.246699,5.934100204094027,0.02174013295169332,0.09201279445276822,9.859959777236584
984,3.6119329929351807,17.32075,5.21179041138657,0.01909388324479819,0.09156972416082174,9.855726058688864
985,3.613173007965088,17.322194,5.94662991169937,0.021786036711289102,0.09258346823629617,9.851629328882812
986,3.6143691539764404,17.324475,5.3846504378839395,0.019727172172998853,0.09283978438754263,9.847573381711502
987,3.6155331134796143,17.327945,6.16885303162272,0.022600171964472157,0.09403108644400263,9.843678758355852
988,3.6213810443878174,17.369888,5.397656120317979,0.019774819711044885,0.09348778883068186,9.839721970588569
989,3.622648000717163,17.373831,6.188824515002985,0.022673339367953134,0.09464906020864307,9.835923257342891
990,3.623836040496826,17.375018999999998,5.590607270798461,0.020481714357302092,0.09494699968165439,9.832171145210287
991,3.6250011920928955,17.377985,6.465695864079931,0.02368768353681209,0.09645378613701529,9.828624501097886
992,3.6307051181793213,17.417966,5.6272090764053875,0.02061580850684436,0.0959552879509075,9.825019633230191
993,3.6318271160125732,17.419997,6.5067384365722525,0.023838046852559098,0.09738982297028695,9.821611971515988
994,3.6328911781311035,17.421062,5.869648459120315,0.021504007935851756,0.0978279056510693,9.818270018900726
995,3.6339221000671387,17.422093,6.800190529958179,0.024913136134125546,0.09951311136916512,9.815162135466148
996,3.6398441791534424,17.436488,5.855134456273337,0.02145083452443264,0.09886173326324174,9.81197263925242
997,3.641193151473999,17.469711,6.805143572410504,0.0249312820699415,0.10028528469879458,9.808982947922754
998,3.642393112182617,17.473322,6.065280520714801,0.022220724351550925,0.10052407028917516,9.806031965854947
999,3.6436450481414795,17.475655,7.097792025302189,0.02600342713914394,0.10228770230623697,9.80333035233362
1000,3.64986515045166,17.510053,6.080347710564238,0.02227592441546444,0.10168212822413707,9.800550550516764
1001,3.6529860496520996,17.522399,107.7987875232757,0.3949309738939857,0.1561075651244913,9.807966669214897
1002,3.6556432247161865,17.526286,80.88913353684391,0.29634493132168843,0.14688916780446587,9.813397768942064
1003,3.6582751274108887,17.532979,73.65735535637815,0.26985063332988635,0.1429628436194461,9.818016084308509
1004,3.665300130844116,17.580384,49.206796692997486,0.18027371723427643,0.1292535744695457,9.819998060099055
1005,3.6666409969329834,17.582993,48.267906911891075,0.17683400641608746,0.12646136161187022,9.821473949337902
1006,3.6680030822753906,17.585711,39.46513757986627,0.14458423491926028,0.12165034665015667,9.82210826694768
1007,3.669265031814575,17.609337,42.811185704221394,0.1568427962148814,0.12173944046270155,9.822756544532128
1008,3.680960178375244,17.664669,29.056648748601358,0.10645175935678176,0.11181441482078237,9.82177818764847
1009,3.683901071548462,17.670227999999998,22.614603635541364,0.08285072256570984,0.10665730215020022,9.820012548457864
1010,3.6865901947021484,17.693759999999997,22.945126960275836,0.08406162578207374,0.10544317955378349,9.818070198816624
1011,3.6888270378112793,17.702889,19.699975071303435,0.07217270731284649,0.10302165894994575,9.815778786376637
1012,3.69948410987854,17.747899999999998,13.835384412347285,0.05068722910251843,0.09494028562289825,9.812374589969608
1013,3.700744152069092,17.750515,12.426202022008836,0.04552455717830543,0.0919785914564726,9.808590861287039
1014,3.7019500732421875,17.757711,11.149754203415478,0.040848170813448756,0.09000196545666407,9.804563869328614
1015,3.7031471729278564,17.760234999999998,10.947380375758822,0.04010675530513574,0.08915247520090767,9.800438836163075
1016,3.7089431285858154,17.797375,8.580160628126407,0.03143422362056846,0.08370795005634168,9.795667211374548
1017,3.7102200984954834,17.800424,8.479204574591511,0.031064361644760792,0.0820549805976433,9.790714547242375
1018,3.7114360332489014,17.807105,7.6776984746617725,0.028127968834601627,0.08069055030686326,9.785617442924954
1019,3.712630033493042,17.809494,8.06585658599759,0.029550022500108814,0.080412920465798,9.780499319642404
1020,3.718412160873413,17.848095,6.681639853528646,0.024478814606269796,0.07693192801167736,9.7750117039951
1021,3.7196500301361084,17.849332999999998,7.116777129893024,0.02607298085136838,0.07609038674376982,9.76944569371761
1022,3.720856189727783,17.855489,6.33928388322529,0.023224561382492757,0.07502298459207331,9.763779026144636
1023,3.7220451831817627,17.857879,6.990660250102938,0.02561093982749123,0.07500217712243142,9.758121280369501
1024,3.728889226913452,17.899068,5.9404024679112615,0.021763221886590106,0.07278120768568336,9.752248038823847
1025,3.7317421436309814,17.904721,6.638050324221075,0.024319120275224537,0.0724123210495495,9.746349325112059
1026,3.7345850467681885,17.909409999999998,5.66764188949917,0.020763937911815203,0.07147813648172069,9.74036951101801
1027,3.7370431423187256,17.945228,6.45215420722573,0.023638072406182136,0.07159547220993251,9.734412895473563
1028,3.7427151203155518,17.956246999999998,5.457657967107643,0.019994642107312218,0.07004365727693691,9.728316749933006
1029,3.7438600063323975,17.957390999999998,6.23936622250326,0.02285850365619746,0.0699761842710487,9.722225963851278
1030,3.744946002960205,17.958475999999997,5.374898119850917,0.019691443640730586,0.06914046288059769,9.716067224973427
1031,3.746016025543213,17.963217,6.230254046069875,0.02282512034275014,0.06931787388275268,9.709937272715472
1032,3.751829147338867,18.005345,5.2867135977459485,0.01936837136879273,0.06814884907135832,9.703709140115635
1033,3.7530860900878906,18.012850999999998,6.128822638356388,0.022453516862302125,0.06822696821203966,9.69750035510454
1034,3.7543652057647705,18.016218,5.24972156865085,0.019232847598883097,0.06743746366233011,9.691230366320923
1035,3.7555861473083496,18.018116,4.903523181462585,0.017964517320277068,0.06678673413209986,9.684912847742217
1036,3.761366128921509,18.053302,4.62475810877464,0.01694323531726282,0.06579072954580538,9.678517438677599
1037,3.762611150741577,18.060912,4.423383396428848,0.0162054801616478,0.06511961048895604,9.672074483885252
1038,3.763864040374756,18.063958,4.267883364578716,0.01563579120289343,0.06456438189355156,9.665594914706796
1039,3.765066146850586,18.066513,4.127208571980692,0.015120415899334693,0.06406612010992437,9.65908421945851
1040,3.774167060852051,18.114179999999998,3.9360180210331484,0.014419971374680485,0.06314215033410661,9.652506166619679
1041,3.7753350734710693,18.117193999999998,3.7985095897322805,0.013916196332864172,0.06254741536833981,9.645889998903595
1042,3.7764270305633545,18.118634999999998,3.688994632802066,0.013514978011303098,0.06207619387553649,9.639246696895302
1043,3.777496099472046,18.143734,3.5872709815086923,0.013142303869076126,0.061659800368588036,9.632581219371085
1044,3.783137083053589,18.154068,3.4475146871153233,0.01263029356988171,0.06085350643361294,9.62586163586373
1045,3.785370111465454,18.159359,3.3519927906859612,0.012280340138569665,0.06033710479588027,9.619112584723622
1046,3.789173126220703,18.196165999999998,3.2744293001359255,0.011996179012407383,0.05993107162713612,9.612343441507013
1047,3.7903411388397217,18.199051,3.204728211385306,0.01174082253304244,0.0595644646368194,9.605557655934334
1048,3.7964260578155518,18.236453,3.1052455190055825,0.011376358354086468,0.05886487751889973,9.598728943974013
1049,3.797804117202759,18.243441999999998,3.032366161611783,0.01110935798929956,0.05841188133612137,9.59187745673811
1050,3.799107074737549,18.246154,2.973613758331685,0.010894113046576883,0.05805652044433922,9.585011160235997
1051,3.8016631603240967,18.251777999999998,2.9188455380562752,0.010693464532166295,0.05773355547790032,9.578132781437095
1052,3.811734199523926,18.304517999999998,2.8442020766940734,0.010420001206948214,0.05712156197862751,9.57122025465164
1053,3.8129842281341553,18.310401,2.79371317582021,0.010235030380735104,0.0567248939140825,9.564290545626134
1054,3.8142480850219727,18.312668,2.752197885781446,0.010082935219897046,0.05640904716424405,9.557350024288896
1055,3.81547212600708,18.314470999999998,2.7114945577679066,0.009933814758132644,0.05612925165821092,9.550401565466274
1056,3.8212602138519287,18.355413,2.6515780158790085,0.00971430488437425,0.05558987287472149,9.543425934977241
1057,3.8224990367889404,18.361036,2.614110162136712,0.009577037886218378,0.05524512189676329,9.536437953128829
1058,3.823662042617798,18.364217999999997,2.5803245038058744,0.009453260956488383,0.054969403683386396,9.52944288056857
1059,3.8247900009155273,18.366332,2.5537446205366066,0.00935588305988399,0.054723650450076496,9.522443027084439
1060,3.830440044403076,18.403828999999998,2.503742370809961,0.009172695125815896,0.0542456192953804,9.515421647843025
1061,3.8315770626068115,18.406086,2.473405948379443,0.009061554795481874,0.05394219101360763,9.508391636090927
1062,3.8326120376586914,18.408169,2.4496310227312876,0.00897445312433872,0.05370146423799788,9.501357618000657
1063,3.833656072616577,18.409485999999998,2.4260374847753017,0.00888801598402719,0.053487205751071396,9.49432156408574
1064,3.839440107345581,18.451441,2.389114536665578,0.008752745298790013,0.05305247087812396,9.48726796902427
1065,3.8443000316619873,18.458872,2.3639227724221383,0.008660452906497371,0.05277632477977063,9.480208225523915
1066,3.8453969955444336,18.459968,2.341916260415608,0.008579829984677661,0.05255994765693541,9.473146615376352
1067,3.846400022506714,18.460971,2.3258303683919657,0.008520897809754275,0.05236561522666229,9.466084734874563
1068,3.8520121574401855,18.50083,2.294639324889738,0.008406626494926687,0.051951771818033766,9.45900750889973
1069,3.8531250953674316,18.501943,2.2736521272573844,0.008329737926968896,0.05169130111150169,9.451925674930086
1070,3.8542890548706055,18.512829999999997,2.255371679060222,0.008262765789567396,0.051488840606996614,9.444843279245784
1071,3.8554370403289795,18.516126,2.2379527592171002,0.00819894994213646,0.05130624959051379,9.437761722767547
1072,3.8616840839385986,18.554019,2.208078803102082,0.008089503900546958,0.05090361480788932,9.430666245162703
1073,3.8630430698394775,18.563002,2.1887485805536655,0.008018685816299161,0.05065640248652797,9.423567455111447
1074,3.8642852306365967,18.570322,2.1713402628109058,0.007954908810657798,0.05046398848626242,9.416469080003681
1075,3.8655002117156982,18.574472,2.156866290760991,0.007901882055820198,0.05029352427042727,9.409372618665582
1076,3.8713321685791016,18.59817,2.1277692433832773,0.00779528229229467,0.049898588659003575,9.40226335600761
1077,3.87261700630188,18.600903,2.1105548129767246,0.007732215611103824,0.049655298408004665,9.395151400507391
1078,3.873836040496826,18.602135,2.0962308435300656,0.007679738404879448,0.049466755535690375,9.388040386518579
1079,3.875040054321289,18.624457,2.079910217106855,0.007619946258455846,0.04930050539041211,9.380931797499635
1080,3.881160020828247,18.643007,2.055295480326019,0.0075297678604205175,0.048917093618693314,9.373811728076502
1081,3.882432222366333,18.644278999999997,2.0417314720611732,0.0074800748433002185,0.048677444774953324,9.366689539800122
1082,3.883664131164551,18.647368999999998,2.025213174126872,0.007419558508746307,0.048488725257847386,9.359568538144698
1083,3.88582706451416,18.675860999999998,2.0144227505079355,0.00738002677924856,0.048321036092819666,9.352450092414813
1084,3.901398181915283,18.733651,1.9914813322539875,0.0072959787406601416,0.047940636643008475,9.34532090485984
1085,3.903775215148926,18.739556,1.97614281328581,0.007239784637058691,0.04769194387281237,9.338189365948192
1086,3.9048311710357666,18.770613,1.9661346199970755,0.007203118681779874,0.04749355939546116,9.331058671048492
1087,3.905834197998047,18.77344,1.9500594277705823,0.007144225706567409,0.04731179505249178,9.32392989140133
1088,3.9114601612091064,18.781505,1.9319745813777272,0.007077970174731198,0.04692200515186905,9.316790354687807
1089,3.9125821590423584,18.786578,1.9166675108797337,0.007021891285551381,0.04664424236030437,9.309647062456461
1090,3.9137251377105713,18.79907,1.9055009749950131,0.006980981633473683,0.04641023560573002,9.302502757419203
1091,3.9148550033569336,18.820748,1.8912630000743962,0.006928819476265159,0.04619046922860817,9.295358365430046
1092,3.9206931591033936,18.832916,1.875238836655252,0.006870113449876944,0.0458035630371107,9.288204021140363
1093,3.9219532012939453,18.834856,1.8589208506275348,0.0068103309767900055,0.04552203441786154,9.28104614223302
1094,3.923107147216797,18.837365,1.8465473972751347,0.00676499966931273,0.045278976816779296,9.273887090626015
1095,3.924267053604126,18.870445999999998,1.8331527396280944,0.0067159270840725675,0.04505086078797536,9.266727814620156
1096,3.930047035217285,18.894582,1.8174805193811134,0.0066585104345218025,0.0446683412088976,9.259559471184035
1097,3.9312760829925537,18.897292,1.8012825152328527,0.0065991675263093125,0.0443887789122547,9.252388155836526
1098,3.932425022125244,18.898457,1.7895165944364653,0.006556061971361642,0.044143190106885034,9.245215907294376
1099,3.9335482120513916,18.918119,1.776869372831111,0.006509727688199346,0.04391292937571814,9.238043671297824
1100,3.94171404838562,18.948238999999997,1.7621258806557267,0.006455713521090411,0.04355565400717976,9.230864396329352
1101,3.943080186843872,18.951314999999997,1.751541417486776,0.0064169363470284475,0.04329459921271875,9.223683608017053
1102,3.9443070888519287,18.965823999999998,1.7399686851686986,0.006374538556199808,0.04306911593250693,9.216503362278994
1103,3.9455981254577637,18.969365,1.7321591263014686,0.006345927504443297,0.042857063169204124,9.209324460345233
1104,3.9515089988708496,18.984592,1.716938311144024,0.006290164619797753,0.04249442919258068,9.202138748452741
1105,3.952805995941162,18.995753999999998,1.7049079752623306,0.006246090355372441,0.042221297764139125,9.194951242373833
1106,3.954024076461792,19.008879999999998,1.6953025380347078,0.0062108999347180015,0.04198206621703017,9.187763860555963
1107,3.9562411308288574,19.019278999999997,1.6843040401639826,0.0061706059056732075,0.04175528005339496,9.180577339220482
1108,3.968473196029663,19.074956999999998,1.672516158641193,0.006127419895543576,0.04143919307680433,9.173387015445046
1109,3.9696171283721924,19.078286,1.662895599834078,0.006092174075563663,0.0412100516166344,9.166197589111947
1110,3.9706530570983887,19.079323,1.656949988312168,0.006070391769818933,0.041014909223898846,9.159010899766077
1111,3.971651077270508,19.08032,1.6492854554542893,0.0060423120344568725,0.04083166458360289,9.151827606488943
1112,3.9775521755218506,19.126117999999998,1.6388784068265918,0.006004184835215312,0.040523676692016466,9.14464130693294
1113,3.979734182357788,19.140665,1.62908301731354,0.005968298506538143,0.040298719860496345,9.137456374963767
1114,3.98089599609375,19.142395999999998,1.617863661663513,0.005927195344293657,0.040103110616199665,9.130274363991738
1115,3.9818952083587646,19.144803,1.6087529497456081,0.005893817396236228,0.03991920924636555,9.123095907100263
1116,3.987556219100952,19.165229999999998,1.5979622004600975,0.005854284473628426,0.039611478069477415,9.115914814876474
1117,3.990169048309326,19.18928,1.5887526049754856,0.005820544256345165,0.03938266063547794,9.108735143289099
1118,3.992871046066284,19.194117,1.581163755996922,0.005792741795977126,0.03918430361630153,9.101558463261183
1119,3.995364189147949,19.199749,1.572767088136215,0.0057619798153288986,0.03899539402767619,9.094385281807185
1120,4.004503011703491,19.245351,1.5615336632186447,0.005720825109002512,0.03869010066546126,9.08720994285441
1121,4.005622148513794,19.246471,1.5559275459062931,0.005700286572152523,0.038458190001186915,9.080036125042163
1122,4.006640195846558,19.247488,1.5460273948170002,0.005664016439610004,0.03825588919518398,9.07286531862842
1123,4.007622003555298,19.261356,1.5372979888909732,0.005632035441835447,0.03806406106550878,9.065698068792104
1124,4.0181732177734375,19.313333999999998,1.5256667973374374,0.005589423480111912,0.037794616354764374,9.05853071929489
1125,4.020349025726318,19.338184,1.5214237114598348,0.005573878536829543,0.03759862656168669,9.051366828468577
1126,4.021620035171509,19.342109,1.51264408684007,0.005541713558157972,0.03742904075213086,9.044207675557777
1127,4.025783061981201,19.348845,1.5092155232284605,0.005529152693631569,0.037272370191731415,9.03705388770567
1128,4.031662225723267,19.385593999999998,1.499653460885586,0.0054941211809376896,0.03703138470722555,9.029901564185671
1129,4.032854080200195,19.390803,1.4948007614898178,0.005476342861325591,0.036864223552482214,9.022754177852423
1130,4.033911228179932,19.392920999999998,1.489927226862699,0.005458488209888269,0.03672362837241056,9.015612970537205
1131,4.034893035888672,19.394894999999998,1.4863056325039985,0.005445220159105956,0.0365941089597314,9.008478457050444
1132,4.0442891120910645,19.443182999999998,1.4781614044841096,0.005415383015503437,0.03631115761864559,9.001343668810875
1133,4.046940088272095,19.454665,1.4702547870025657,0.005386416380405439,0.03609439571657263,8.994211684390834
1134,4.049535036087036,19.470316999999998,1.463688983786541,0.005362361944190736,0.0359038456953858,8.987083727639227
1135,4.050923109054565,19.484776,1.459361294977542,0.005346507050130086,0.03572399953889738,8.97996030929687
1136,4.058348178863525,19.514794,1.4518828569986972,0.005319109090820449,0.035494396254870386,8.972839258453687
1137,4.061016082763672,19.533451,1.4476684494657803,0.005303669213345003,0.035333255581945146,8.96572363891624
1138,4.063516139984131,19.538372,1.4421096961758895,0.005283304199035923,0.03519724649436706,8.958614566992832
1139,4.065953016281128,19.553379,1.4417757094610726,0.005282080607364989,0.035074152301835484,8.95151261046847
1140,4.07650899887085,19.604059,1.4344109485322531,0.005255099114595536,0.03485721852579145,8.944413708000763
1141,4.07919716835022,19.618471,1.4317109090138713,0.005245207266449131,0.03470363116768343,8.93732063089048
1142,4.081383228302002,19.633921,1.4301098655719537,0.005239341693558281,0.03457559990212017,8.930234486374687
1143,4.082386016845703,19.634923999999998,1.4292606739038995,0.0052362306001945,0.03445896057822809,8.923155761930389
1144,4.0892651081085205,19.668706,1.422683624715213,0.005212134963303632,0.03422589452413051,8.916079522742674
1145,4.0903801918029785,19.680933,1.4157856672319682,0.005186863648761723,0.03405617991554497,8.909008490460575
1146,4.09139609336853,19.682724999999998,1.4092116214523398,0.005162779015141779,0.03390842847870038,8.901943605305048
1147,4.092356204986572,19.683684,1.4083477591927922,0.005159614174689378,0.03377194500994248,8.894885347006404
1148,4.099245071411133,19.717561,1.4019405837504249,0.005136140886209047,0.03353551825222272,8.887829588028973
1149,4.100377082824707,19.729820999999998,1.395006450469409,0.0051107370382372785,0.033360324861992086,8.880778901449286
1150,4.101398229598999,19.73184,1.391682871929115,0.005098560796371403,0.03320811585780583,8.873734249642254
1151,4.102394104003906,19.744771999999998,1.3872037944666173,0.0050821512757724,0.03306534897661285,8.866696028706292
1152,4.109036207199097,19.757099,1.3831177200059208,0.005067181558549766,0.03287029225931421,8.8596621361784
1153,4.110141038894653,19.759301,1.3782326082354868,0.005049284493161513,0.03273698840160326,8.852635083580667
1154,4.111154079437256,19.761314,1.3744491265886998,0.005035423353107846,0.03262760987787073,8.845615830763409
1155,4.11216402053833,19.792507999999998,1.3713095352978129,0.005023921165795476,0.032527586739768646,8.83860474449032
1156,4.118997097015381,19.805602999999998,1.363928031883682,0.004996878335359976,0.03229475545055739,8.831596560359884
1157,4.1200830936431885,19.806689,1.358589611209403,0.004977320530264129,0.032114526768811345,8.824593399312754
1158,4.12109899520874,19.809803,1.3557138969625815,0.004966785081264828,0.03195574207222139,8.81759612420287
1159,4.122064113616943,19.820767,1.3518664980770336,0.004952689774408988,0.03180543170675569,8.810605079233222
1160,4.140428066253662,19.895742,1.3450837568245477,0.004927840565340316,0.03161884034383059,8.803618877091353
1161,4.143126010894775,19.931503,1.3422805253223553,0.00491757066367772,0.03149659554106889,8.796640012734759
1162,4.145660161972046,19.936536,1.3414687385708082,0.004914596606735628,0.03139884492642179,8.78966942063035
1163,4.148107051849365,19.941125,1.3391195532241076,0.004905990145771216,0.03131253729915185,8.782707526481953
1164,4.155765056610107,19.983048,1.3338903714182644,0.004886832547520824,0.031112393483506535,8.775750007954555
1165,4.156870126724243,19.985260999999998,1.3340446082553032,0.004887397608646849,0.03095860153137445,8.768798642250312
1166,4.157867193222046,19.987233,1.3283109838475478,0.004866391937587624,0.030824126556403077,8.761854163840844
1167,4.1588311195373535,19.989169999999998,1.3260051876604086,0.004857944436880891,0.03069896500517113,8.75491692319518
1168,4.165532112121582,20.030708,1.318469462186375,0.00483033659945679,0.030496223523607684,8.747984053713736
1169,4.16670823097229,20.032701,1.3132697380055023,0.00481128692197977,0.030360071700135334,8.741058035832696
1170,4.167805194854736,20.034782999999997,1.3096843562691112,0.004798151539537468,0.030249822311382027,8.734139820638912
1171,4.168835163116455,20.036762,1.305427959470447,0.004782557830446698,0.030151585266326896,8.727229839947558
1172,4.176006078720093,20.079895,1.3021273235538742,0.004770465641035754,0.029974149016571753,8.72032521729369
1173,4.177095174789429,20.080984,1.2973729204902151,0.0047530474392604325,0.029838660628062362,8.713427484229559
1174,4.178088188171387,20.081977,1.2958736124024623,0.004747554583386377,0.029723582678734012,8.70653737547427
1175,4.179042100906372,20.085625999999998,1.295153349257376,0.004744915831765098,0.029619006797939103,8.699655261645862
1176,4.18561315536499,20.127547999999997,1.2853183561107453,0.004708884411459922,0.02940303515300186,8.692777190978862
1177,4.186712026596069,20.128647,1.2783706098216703,0.004683430690955688,0.029264574625753326,8.68590592983569
1178,4.187723159790039,20.129658,1.2731563901459646,0.0046643279078730955,0.029153108998738488,8.679042427806857
1179,4.188712120056152,20.134548,1.2709546505182086,0.004656261628136295,0.02905518343364286,8.67218715161712
1180,4.200376033782959,20.185323999999998,1.2669324646467919,0.004641525972755772,0.0288781742664114,8.665337352243856
1181,4.203047037124634,20.218028999999998,1.2623729561383885,0.00462482178547247,0.028740415317270715,8.658494402571955
1182,4.206597089767456,20.225759,1.2600302503594945,0.0046162390630127585,0.02862431924490603,8.651659049201198
1183,4.20904803276062,20.229553,1.2597232619894352,0.00461511438231136,0.028519792577514573,8.644831683160684
1184,4.2235941886901855,20.317923,1.2441085974580055,0.004557908593525527,0.028298595585912367,8.638008347355736
1185,4.226491212844849,20.326349,1.2396795735281723,0.004541682448740446,0.028167229602354436,8.631192103490967
1186,4.22904109954834,20.331886,1.2332956008361096,0.004518294165713195,0.028069834472628178,8.624384090035205
1187,4.231536149978638,20.346881,1.2301834184336373,0.004506892393435573,0.0279868983545155,8.617584779263485
1188,4.24707818031311,20.423189999999998,1.2261536656253689,0.004492129015871815,0.02783131412543716,8.610791748441937
1189,4.248167037963867,20.425577999999998,1.2249596434037793,0.0044877546034163725,0.027718732052802047,8.604006426503071
1190,4.249179124832153,20.428216,1.2249188244536533,0.004487605059362149,0.02762821307629962,8.597229532866297
1191,4.250146150588989,20.429183,1.2238877302676947,0.004483827549054353,0.027548171483873413,8.590461398533625
1192,4.256801128387451,20.472842,1.2138405921535342,0.004447018915753018,0.02737022550432788,8.5836988256033
1193,4.2579240798950195,20.475061,1.2080016332068486,0.004425627341725864,0.027268741415932503,8.5769443046634
1194,4.258947134017944,20.477138999999998,1.2073833986559956,0.00442336238143389,0.02719620281648849,8.570198759152316
1195,4.259940147399902,20.479127,1.2033138784747728,0.004408453312367556,0.027136848636918648,8.56346259588355
1196,4.265621185302734,20.52049,1.1984175294496164,0.0043905150782421265,0.02698395546940652,8.556732807095672
1197,4.268377065658569,20.524402,1.194274717301387,0.004375337497176971,0.02686881229686195,8.55001060139115
1198,4.269522190093994,20.525859,1.1925488688935653,0.004369014689581873,0.026772776169321357,8.543296578807704
1199,4.2705371379852295,20.528384,1.192588757289654,0.004369160824464059,0.02668796396202535,8.536591082819587
1200,4.2772440910339355,20.57117,1.1814302779465276,0.004328280688282515,0.026529594461013304,8.529891798638175
1201,4.279951095581055,20.578765999999998,1.1775347439884727,0.004314009034071566,0.026448863034108826,8.523201153610495
1202,4.282455205917358,20.60435,1.1751797486191076,0.004305381287543913,0.026397044081774065,8.516520030888957
1203,4.284897089004517,20.608034,1.1693465171471704,0.004284010696657964,0.026355132957947034,8.50984871665366
1204,4.300516128540039,20.677073999999998,1.1701612360585139,0.004286995495842623,0.026217721086185187,8.503184243537639
1205,4.303148031234741,20.702666,1.1660072962808234,0.004271777147662723,0.026113079482520216,8.496527619880593
1206,4.305720090866089,20.709135999999997,1.162796954996483,0.004260015761110181,0.026025663831225787,8.489879364296911
1207,4.307323217391968,20.721875999999998,1.1639204731510409,0.004264131875299975,0.025949594228800926,8.483239809676713
1208,4.3168251514434814,20.775710999999998,1.1576191136718792,0.004241046253530583,0.02582041308351293,8.476607334797125
1209,4.32017707824707,20.782648,1.1509478808654436,0.004216605566117932,0.025755632867059758,8.469983878527968
1210,4.321223020553589,20.789120999999998,1.151908314439104,0.004220124204641805,0.025716409586632724,8.463370190836935
1211,4.322212219238281,20.79011,1.148676633923793,0.004208284639814135,0.02568779934574437,8.456766567484259
1212,4.328956127166748,20.820301,1.1457887082760303,0.004197704453201572,0.025550249781866076,8.450169731241164
1213,4.330146074295044,20.822687,1.148299755438777,0.004206903910118127,0.025441406710097075,8.44358053798622
1214,4.331176042556763,20.834743,1.1465345057297607,0.004200436752158699,0.025346346831671782,8.436999389300928
1215,4.332146167755127,20.836683,1.1457610876665203,0.004197603262506723,0.025260325116417008,8.43042654140807
1216,4.337957143783569,20.868309999999997,1.137344340572284,0.004166767719702233,0.02515177548309962,8.423861323455888
1217,4.341560125350952,20.883475,1.1357347884777869,0.004160870974564208,0.025108249693378697,8.417305624209147
1218,4.344178199768066,20.899259999999998,1.1344999173899928,0.004156346908454181,0.02508952117235435,8.410760144114509
1219,4.34669303894043,20.914344999999997,1.13076928017822,0.004142679368947093,0.025080625756041336,8.404225144358199
1220,4.355386018753052,20.950238,1.132650442042086,0.004149571181962971,0.024953451688520818,8.397697171397391
1221,4.356569051742554,20.961422,1.132120969397745,0.00414763140924489,0.024846925045347763,8.391176820382535
1222,4.357635021209717,20.964782,1.1294877862923551,0.0041379844958412655,0.024750124921617343,8.38466436414628
1223,4.358668088912964,20.966852,1.1290689625246193,0.004136450095665882,0.024665049895936313,8.378160128338314
1224,4.370828151702881,21.028012,1.124088816134144,0.004118204862029091,0.02457351216630592,8.371663917737122
1225,4.37447714805603,21.043706,1.1205750712251623,0.004105331927826379,0.024543480202715406,8.365177462119368
1226,4.377018213272095,21.059223,1.117980588119696,0.004095826795504069,0.02453557823191807,8.358701364417085
1227,4.379509210586548,21.064707,1.1187690872980622,0.004098715536236515,0.02453904090578222,8.352235920585397
1228,4.395172119140625,21.143926,1.1167902127324645,0.004091465743568515,0.024427366193591454,8.345777859457435
1229,4.397824048995972,21.159587,1.114684880729001,0.00408375266221017,0.02433132847249548,8.339327614823667
1230,4.400400161743164,21.164742,1.1121664056385534,0.004074525992383448,0.024248205298192927,8.332885538015189
1231,4.403122186660767,21.188527,1.1112178788634237,0.004071050975533322,0.024174221683832618,8.326451870723169
1232,4.416412115097046,21.253822,1.1032686484037038,0.0040419282237909885,0.024088579647221064,8.320026276447704
1233,4.4191741943359375,21.271416,1.1009569073898546,0.004033458943653742,0.024064079870393888,8.313610428621292
1234,4.421907186508179,21.276342,1.099876886806663,0.004029502186898447,0.024061152197586106,8.30720489855259
1235,4.4257800579071045,21.296768,1.1007529888643477,0.004032711868999901,0.024069243702337616,8.300809964691387
1236,4.431417226791382,21.321642999999998,1.098613158916178,0.004024872401183849,0.023982651577468973,8.294422999267487
1237,4.4325151443481445,21.322741999999998,1.0933961167951147,0.004005759277807832,0.023909131863774646,8.288044348590853
1238,4.433519124984741,21.339987,1.0931416818969408,0.004004827131682285,0.023849747778521165,8.281674383513385
1239,4.434482097625732,21.344427,1.093030426938008,0.004004419538700106,0.023796478655895525,8.27531325302393
1240,4.44123101234436,21.369597,1.0886196490358784,0.0039882602399497185,0.023729143922182255,8.268960558385773
1241,4.4423370361328125,21.374188999999998,1.0865284700311806,0.003980599009430464,0.023709880983125563,8.262617581327875
1242,4.443366050720215,21.391078,1.0881306313759567,0.003986468677863341,0.023711598910083738,8.25628486476405
1243,4.44435715675354,21.393091,1.087170393466384,0.003982950756173214,0.023723022754997956,8.24996264573095
1244,4.4509570598602295,21.415387,1.0849356813428543,0.0039747636786040185,0.023646109700611873,8.243648521070336
1245,4.452073097229004,21.417605,1.0850699123016097,0.0039752554463176075,0.02357924444395549,8.237342746935369
1246,4.453068017959595,21.429595,1.082648748506522,0.003966385285553096,0.023521606786655925,8.231045554482895
1247,4.454016208648682,21.441471,1.080948967550576,0.003960157978514107,0.0234744695748407,8.224757206189304
1248,4.460736036300659,21.466220999999997,1.0748088472537283,0.003937663071619754,0.023413703631655958,8.21847732177192
1249,4.461857080459595,21.468560999999998,1.072238796410324,0.003928247449182223,0.023402173263215868,8.212207187748781
1250,4.462886095046997,21.480753,1.0735152026667272,0.003932923683280096,0.023411685198510668,8.205947337720284
1251,4.463876008987427,21.489055999999998,1.0741081580895215,0.003935096031114243,0.023430424574753472,8.199697991378093
1252,4.470863103866577,21.511892,1.07468327802465,0.00393720303696565,0.023364659304081443,8.193456890693426
1253,4.483821153640747,21.578018,1.0704392591867673,0.003921654675695747,0.02330680659863961,8.187224228817888
1254,4.486394166946411,21.581951999999998,1.0720672305233219,0.003927618901455505,0.02325695085094138,8.18100019895139
1255,4.4887800216674805,21.597312,1.068704569734784,0.003915299478105723,0.02321663657830229,8.174785032718844
1256,4.504049062728882,21.676817,1.0665390950316183,0.003907366058323248,0.023170036548163665,8.168578546843216
1257,4.506659030914307,21.681485,1.0661207275398124,0.0039058333297575503,0.023168145168496256,8.162381886764559
1258,4.509165048599243,21.702119,1.0659505673936087,0.0039052099320941616,0.023182629243240126,8.156195455477588
1259,4.512480020523071,21.715514,1.0657391123828728,0.0039044352468194624,0.02320442352661785,8.150019419269553
1260,4.518184185028076,21.73989,1.0647663981656834,0.0039008716170056096,0.023147723817250106,8.14385171205283
1261,4.519311189651489,21.75102,1.0635591224964656,0.003896448649301082,0.023096291591438396,8.13769245397985
1262,4.521196126937866,21.753933999999997,1.0631552185296773,0.003894968909216539,0.023052672233558023,8.131541829633658
1263,4.522177219390869,21.755899,1.065877332373534,0.003904941628725768,0.023017999137263215,8.125400051066412
1264,4.527818202972412,21.777143,1.0598271262698324,0.0038827761309155233,0.022988425238609,8.119267229707164
1265,4.528936147689819,21.789358999999997,1.0603342992078568,0.003884634206566916,0.023000652990169918,8.113144418703014
1266,4.531927108764648,21.803594,1.0590812433026742,0.003880043518671929,0.023027048312670332,8.107031958653284
1267,4.534482002258301,21.819243999999998,1.059221830028411,0.0038805585713342777,0.02306103300245224,8.100930021059895
1268,4.544499158859253,21.867324999999997,1.0583860184681795,0.0038774964972510895,0.0230071190087093,8.094836323542765
1269,4.545634031295776,21.868458999999998,1.0557158886255382,0.0038677142260084745,0.022953176686016014,8.08875084913536
1270,4.546675205230713,21.8695,1.0557959905252703,0.0038680076868348786,0.022908297102368476,8.082673812688405
1271,4.547640085220337,21.874195999999998,1.0558445781604766,0.0038681856921959044,0.022870588027164143,8.07660537888648
1272,4.5580360889434814,21.933161,1.0507244712833204,0.0038494277001823118,0.02287136574120789,8.070546506413912
1273,4.560627222061157,21.948729999999998,1.0500543064978007,0.0038469724886025193,0.022912243372953726,8.06449819208273
1274,4.562671184539795,21.956108999999998,1.0486720342945333,0.003841908404673884,0.02296553241186009,8.058460729060874
1275,4.566426038742065,21.971984,1.0489662955538253,0.0038429864584106793,0.02302531884180556,8.052434260805034
1276,4.57205605506897,21.994058,1.0455040419505488,0.003830302167438346,0.02299494485921494,8.046416464161323
1277,4.574012994766235,22.016239,1.0441209983012945,0.0038252352572449456,0.022960220578952344,8.040407209202476
1278,4.575045108795166,22.0186,1.0429369599533937,0.0038208974216476454,0.022929493039301387,8.034406578567394
1279,4.575978994369507,22.020474999999998,1.0411845986824608,0.003814477481690582,0.022903785123202985,8.028414680121672
1280,4.581619024276733,22.041757999999998,1.0376194049517402,0.00380141605990149,0.022911240215679262,8.022432332616221
1281,4.58272910118103,22.053957999999998,1.039462661399934,0.003808169002870022,0.022944472869532072,8.016460166041286
1282,4.583747148513794,22.066171999999998,1.0389219806518735,0.0038061881682122,0.022989155467977616,8.0104984479576
1283,4.5867180824279785,22.070932,1.0394727708174387,0.0038082060396697147,0.023037373740269665,8.004547245868824
1284,4.595944166183472,22.118456,1.0379529488851649,0.0038026380294012433,0.02305039626989373,7.998605643938042
1285,4.597032070159912,22.119543999999998,1.0421353256896897,0.003817960559297472,0.023069767989907532,7.992673781046928
1286,4.598028182983398,22.12054,1.0403000906472026,0.0038112370035014733,0.02309208981780265,7.986751709765985
1287,4.598987102508545,22.121498,1.0438937113069193,0.003824402570012516,0.02311814578711429,7.980839502626959
1288,4.606532096862793,22.173574,1.0419578896477486,0.0038173105057072816,0.023146522773811785,7.974937196357743
1289,4.609217166900635,22.178943,1.0441731897008972,0.003825426465335014,0.02318441838725513,7.969045010760009
1290,4.611860036849976,22.183953,1.0425611697201902,0.0038195206788642732,0.023226362886403368,7.963163026911326
1291,4.614282131195068,22.216988,1.046897734398356,0.003835408090504525,0.023274434240562643,7.957291379148957
1292,4.621239185333252,22.229931999999998,1.0443352108388548,0.0038260200449779314,0.023293068766005533,7.95142929533315
1293,4.6223390102386475,22.251037,1.0458173894356406,0.003831450145354404,0.02331717579928145,7.945576893139558
1294,4.62334418296814,22.252042,1.0482682500382823,0.003840429103160128,0.023347500798322506,7.939734309324986
1295,4.624293088912964,22.262992999999998,1.0511853873291046,0.003851116309368251,0.02337930870918617,7.933901559990627
1296,4.630886077880859,22.276387,1.0493547224234396,0.00384440949669736,0.023409537020802448,7.928078583141345
1297,4.631983041763306,22.277483,1.0506727909872486,0.003849238364567991,0.023448787715031998,7.9222655877037
1298,4.632980108261108,22.302512,1.0495655464750455,0.003845181870394077,0.02349463473340151,7.916462721039659
1299,4.633922100067139,22.314397,1.0481804843801281,0.0038401075654355796,0.023544884849044198,7.910670074848181
1300,4.640631198883057,22.326874999999998,1.0492589226547593,0.003844058525254981,0.02355548686272672,7.904886611912433
1301,4.642293214797974,22.357274999999998,1.0516203357945029,0.003852709783886657,0.023567921277430404,7.899112358099559
1302,4.644583225250244,22.361871999999998,1.0543657130980206,0.00386276773126339,0.023588412044110076,7.893347498644477
1303,4.645613193511963,22.362902,1.057380058452687,0.003873811068335378,0.023612574007316714,7.887592106408649
1304,4.651202201843262,22.375097999999998,1.0588076473286874,0.003879041174147073,0.023646401791047586,7.881846407961448
1305,4.6523120403289795,22.404904,1.064403406095322,0.0038995417614927854,0.02369624339644472,7.876110793157195
1306,4.653302192687988,22.405894999999997,1.0739974027018555,0.00393469026835828,0.023758924309234566,7.870385571606887
1307,4.65425705909729,22.409917,1.082633454958785,0.003966329256205821,0.02383584662454051,7.864671090729328
1308,4.660980224609375,22.424342,1.0826181534757302,0.003966273197786763,0.0239222831826033,7.858967578208624
1309,4.67224907875061,22.487064,1.0807061442163988,0.0039592683724428875,0.024017490495466347,7.853275244413817
1310,4.674897193908691,22.502240999999998,1.083858253151184,0.00397081641931833,0.02412103617408271,7.847594290520405
1311,4.677074193954468,22.518154,1.088679470655995,0.003988479402068657,0.024236459380911415,7.841925012364159
1312,4.684092044830322,22.530915999999998,1.090017338991651,0.003993380808261454,0.024276753401693434,7.836265429464979
1313,4.68520712852478,22.541252999999998,1.0891355309289534,0.003990150221675185,0.024303054126556065,7.830615155184046
1314,4.686216115951538,22.542261999999997,1.085647879991954,0.0039773728851874805,0.024332430759990233,7.824974249523794
1315,4.687191009521484,22.564322999999998,1.0855588783871282,0.00397704681945632,0.024368497945931534,7.8193428672747425
1316,4.6939051151275635,22.579262,1.0835866379385648,0.003969821331498619,0.024454723737175412,7.813722304333636
1317,4.69505500793457,22.581809999999997,1.0836138594960285,0.003969921060228848,0.02456675069430646,7.808113224007813
1318,4.696076154708862,22.593854,1.086144082895245,0.003979190771087203,0.02468591962997421,7.802515802684489
1319,4.697070121765137,22.605859,1.0877165966705975,0.003984951822867378,0.024808466362906904,7.796930118865534
1320,4.706076145172119,22.644334,1.0873857141841379,0.00398373960382833,0.024881639637670268,7.791354845072986
1321,4.708672046661377,22.659959,1.0889432647267254,0.003989445836401126,0.02494314216356539,7.785789651817051
1322,4.711201190948486,22.673992,1.0922753430761212,0.0040016532181152645,0.02500559745151854,7.780234545740835
1323,4.7151360511779785,22.687555,1.0930952058662209,0.004004656862382447,0.025069251867584217,7.774689540257098
1324,4.72079610824585,22.718904,1.0946085061146908,0.00401020097985031,0.025153656117873367,7.769155173820276
1325,4.721909999847412,22.721149999999998,1.0963766968586937,0.004016678912567398,0.025253756306811394,7.763631852689407
1326,4.723820209503174,22.73351,1.0968992506110098,0.004018593337275278,0.025358638546734803,7.758119691819823
1327,4.724836111068726,22.735530999999998,1.0998044535427023,0.004029236820838813,0.02546542368277828,7.7526187293165485
1328,4.730478048324585,22.766834,1.0956151968325343,0.004013889085762653,0.025483953927897218,7.7471265538654785
1329,4.733805179595947,22.781233,1.093479284277774,0.004006063969684963,0.025483452417464695,7.7416426299455985
1330,4.736415147781372,22.795199999999998,1.088722059369907,0.003988635429818584,0.025482451833059683,7.7361669254278045
1331,4.7387940883636475,22.800568,1.0896224624306292,0.003991934140925065,0.025489048794478945,7.730699627424642
1332,4.754263162612915,22.886744999999998,1.090032200440309,0.0039934352545732054,0.025575629657439383,7.7252428845697985
1333,4.756896018981934,22.892053999999998,1.0925097643209651,0.004002512042343762,0.02568541258260778,7.719797312749137
1334,4.759424209594727,22.897130999999998,1.0942737120172676,0.004008974430257433,0.02580088314697515,7.714363055093977
1335,4.761786222457886,22.920927,1.0962073065198192,0.0040160583351653975,0.025918208224733133,7.708940151190246
1336,4.7752721309661865,22.984655,1.098693862513637,0.004025168066386339,0.02598780748679682,7.703527276597344
1337,4.7763800621032715,22.987341,1.0999930898474628,0.0040299279076428714,0.026040902975088796,7.698123959401437
1338,4.777518033981323,23.002205999999997,1.1000895122115224,0.004030281160021847,0.026095942563780845,7.692730234748395
1339,4.778675079345703,23.004583,1.1036718193905781,0.004043405278534835,0.02615387632408727,7.687346164249416
1340,4.786848068237305,23.034910999999997,1.1030189253708989,0.004041013340026382,0.026247010983222855,7.6819727038241306
1341,4.789661169052124,23.055101999999998,1.1079291778356752,0.0040590025107075526,0.026356270228988354,7.676610286726326
1342,4.792279005050659,23.069069,1.1072384984847559,0.004056472142092338,0.02646887008023756,7.671258993975231
1343,4.794378995895386,23.07441,1.1110034119947547,0.004070265256034454,0.026584010825809,7.665918885159494
1344,4.8012731075286865,23.10721,1.1117609691700778,0.004073040637835164,0.02664746535397851,7.660588499249856
1345,4.8023741245269775,23.118309999999997,1.1120897154465526,0.004074245030668471,0.026695709253477768,7.655267391908834
1346,4.803360223770142,23.120648,1.1134961160254409,0.0040793975111653915,0.02674761019054154,7.649955647621119
1347,4.804298162460327,23.123262,1.1162417494410546,0.004089456396832822,0.02680371402348044,7.644653366572061
1348,4.811835050582886,23.166536,1.1157273806905552,0.004087571958647175,0.026905214973929288,7.639361810756017
1349,4.812958002090454,23.168785999999997,1.1179946160047822,0.004095878187977455,0.02701683690287971,7.634081253588919
1350,4.813984155654907,23.170825,1.1224157983369278,0.0041120756043335534,0.027135093045047985,7.628811872149813
1351,4.815404176712036,23.191451999999998,1.1249874035811636,0.004121496921464395,0.02725152811949383,7.623553604327215
1352,4.826961994171143,23.24116,1.124783531958235,0.0041207500186425505,0.027316987951478234,7.618304982369705
1353,4.82804012298584,23.242238,1.127119931038504,0.0041293096359200305,0.027366599334094615,7.613065536099683
1354,4.829023122787476,23.243221,1.1307253009204195,0.004142518246809141,0.027421058709597004,7.607835386530321
1355,4.829945087432861,23.246959999999998,1.1327451386003597,0.0041499181116905004,0.0274799184948891,7.60261464231253
1356,4.835699081420898,23.288304,1.1318687136013252,0.004146707246463106,0.027580244725573768,7.597404477565371
1357,4.836924076080322,23.290806,1.1367686101838306,0.004164658477397785,0.027694128667190718,7.592205270411644
1358,4.8391501903533936,23.297394,1.1397114056712976,0.004175439684817073,0.027809909060553972,7.587017065041442
1359,4.840337038040161,23.299773,1.1403757347447223,0.004177873516717984,0.027923984605819737,7.581839801592299
1360,4.85122013092041,23.346024999999997,1.143462674995973,0.004189182812005891,0.027985140741192474,7.576671928703128
1361,4.853865146636963,23.361745,1.146056972702438,0.004198687265101561,0.028033624978995652,7.571513060514334
1362,4.855301141738892,23.383855999999998,1.1509509978853736,0.004216616985612946,0.02808655241005273,7.566363309140656
1363,4.856413125991821,23.386696999999998,1.1538568914858396,0.004227262999506345,0.02814267640029383,7.5612227507133065
1364,4.8632190227508545,23.401097,1.1524179678194055,0.004221991367626243,0.02822678770993219,7.556092186575218
1365,4.864364147186279,23.421041,1.1553699287549042,0.004232806153524478,0.02831788917937718,7.550971807052515
1366,4.865390062332153,23.433107,1.157960717768963,0.004242297752196264,0.02841155720483774,7.545861673822326
1367,4.866382122039795,23.435077,1.159749322859141,0.004248850474786239,0.02850804876641825,7.540761856702653
1368,4.8731420040130615,23.447563,1.1630640350738535,0.0042609942340363334,0.028525114946128798,7.535669998337798
1369,4.8742852210998535,23.468705999999997,1.163728242828703,0.00426342762147526,0.02853387752401974,7.530585836903984
1370,4.875307083129883,23.479729,1.1649530984366643,0.00426791499493507,0.028543297882448086,7.525509374997994
1371,4.87723708152771,23.484278,1.1667550156318351,0.0042745164876708906,0.028558488420006373,7.5204407657508545
1372,4.882859230041504,23.493869999999998,1.164771378921213,0.004267249248437716,0.02862703756096146,7.515381564546666
1373,4.883981227874756,23.507863999999998,1.166484627151041,0.0042735258940983355,0.028707552195764218,7.510332109243728
1374,4.885013103485107,23.518897,1.168416722522727,0.004280604306799697,0.02879435206333977,7.505292571403428
1375,4.886000156402588,23.529884,1.170048275221031,0.004286581653214297,0.028886406411685737,7.500263093160108
1376,4.899541139602661,23.589548999999998,1.1690789801025014,0.004283030549589232,0.028889157818112663,7.4952410068573
1377,4.900673151016235,23.591794,1.169327280602524,0.004283940221771501,0.028881297222977227,7.4902259817118315
1378,4.901706218719482,23.592827,1.1703665022996563,0.0042877475079791645,0.02888017339775732,7.485218201972818
1379,4.9026830196380615,23.595799,1.1749235643944422,0.004304442732596608,0.02888627701497296,7.480217865860572
1380,4.908343076705933,23.638268999999998,1.1768420103412875,0.004311471139349207,0.02895534245177999,7.475226822634687
1381,4.91106104850769,23.642417,1.175247683087591,0.0043056301718441495,0.029044674302322705,7.470245659295388
1382,4.913689136505127,23.657626999999998,1.1784346394791447,0.0043173058856475375,0.029144972165979804,7.465274689402541
1383,4.91616415977478,23.673056,1.180614200129961,0.0043252909106210515,0.029251139831464133,7.460314076603002
1384,4.931404113769531,23.746413999999998,1.1800952531338798,0.004323389699603094,0.029264549179943315,7.455361033030912
1385,4.93254017829895,23.749069,1.1845695036529298,0.004339781536241818,0.029267471661706148,7.4504152291622
1386,4.933571100234985,23.751212,1.1875252187935783,0.004350610076022912,0.029277123311209297,7.445476850242133
1387,4.934557199478149,23.772543,1.1904075330570405,0.00436116970480252,0.02929744757367119,7.4405461989187325
1388,4.940185070037842,23.792044999999998,1.191162169316144,0.004363934385552563,0.02936552547216905,7.435624685896534
1389,4.942671060562134,23.805103,1.1935018203119356,0.004372505916527718,0.02945735805408318,7.43071300799748
1390,4.945394039154053,23.810541999999998,1.194213553275778,0.00437511341702954,0.0295583882664278,7.425811429005653
1391,4.947934150695801,23.814947,1.1940870638044492,0.004374650010981597,0.029664281885535587,7.420920084111911
1392,4.961652040481567,23.903530999999997,1.1970753711512394,0.004385597955368333,0.029661647217488003,7.416035687649299
1393,4.962792158126831,23.905808999999998,1.199182962524261,0.004393319314139073,0.029648904970129498,7.411157920504125
1394,4.963817119598389,23.907859,1.2030494816727475,0.004407484669872428,0.02964639610221158,7.406287076163714
1395,4.964801073074341,23.909806,1.213602012265953,0.004446144855946607,0.02965612954391979,7.401423507564068
1396,4.970478057861328,23.940130999999997,1.212841873811779,0.0044433600173886,0.029729414103474648,7.39656911024157
1397,4.973366022109985,23.956153999999998,1.21226527720998,0.004441247601630276,0.029829370038076505,7.391724674604387
1398,4.976001024246216,23.960193,1.212463754907724,0.004441974743301042,0.029938886098146045,7.3868904787396525
1399,4.978438138961792,23.965595999999998,1.2116475825547222,0.004438984619296477,0.03005209274296972,7.3820666248662565
1400,4.987729072570801,24.020722,1.2137768302638081,0.004446785318086612,0.030041529238599186,7.377249341735852
1401,4.9905290603637695,24.026525,1.218677787750107,0.004464740435741892,0.03002393793414187,7.3724384024701575
1402,4.994307041168213,24.052972,1.2272149468236655,0.00449601711913205,0.03001662706674217,7.367634104884607
1403,4.996949195861816,24.057965,1.2421269075450954,0.0045506484865684566,0.030026206967518322,7.3628369456753155
1404,5.009405136108398,24.127442,1.2390872636863155,0.004539512466052645,0.030099513601570933,7.358048838859758
1405,5.012269020080566,24.141541999999998,1.235120557028725,0.0045249800639781245,0.030191522386976994,7.353270338431478
1406,5.014926195144653,24.154861999999998,1.233312507551852,0.004518356105052838,0.030292024214502566,7.348501691025327
1407,5.0183351039886475,24.169645,1.2322536345029032,0.004514476824273718,0.030395431639699655,7.34374297450578
1408,5.024979114532471,24.212743,1.2353273402309912,0.004525737633644095,0.030371698672098112,7.338990293580384
1409,5.027790069580078,24.221044,1.2422601383418868,0.004551136590094836,0.03034588583808554,7.334243572641011
1410,5.031347036361694,24.228438999999998,1.2473053319492293,0.00456962013031463,0.03033328815434902,7.329503201462064
1411,5.0340611934661865,24.255972999999997,1.260590044160157,0.004618289920132351,0.030337662868495992,7.324769682399543
1412,5.04336404800415,24.300662,1.2545660635874978,0.004596220502016074,0.030408349785343576,7.320045017404312
1413,5.044511079788208,24.304636,1.2528482647595645,0.0045899271848122685,0.03049897510533848,7.315329800825234
1414,5.045547008514404,24.305671999999998,1.2520647073364695,0.004587056548663992,0.03059678473291859,7.310624240551179
1415,5.046527147293091,24.306651,1.2459577111431823,0.004564682995031387,0.030698819096503318,7.305928455221196
1416,5.0546910762786865,24.350884,1.2461667100225662,0.004565448682038395,0.03065581970396428,7.301237985511122
1417,5.055821180343628,24.352013,1.2512730586893053,0.004584156269557059,0.030612427235541907,7.296552810007492
1418,5.056854009628296,24.356576999999998,1.259930052099051,0.004615871977283053,0.030585337829553163,7.2918734163320975
1419,5.057825088500977,24.358912999999998,1.276051662712856,0.00467493501061332,0.03057886701955735,7.287200420862478
1420,5.0644731521606445,24.401293,1.2683637575432332,0.004646769648593936,0.03065375398165881,7.2825362894620564
1421,5.065625190734863,24.403584,1.262880908954823,0.004626682718281602,0.03074528629006787,7.2778815179492105
1422,5.066676139831543,24.405704,1.2637654461478465,0.0046299233032929205,0.030846921694153685,7.273236404657654
1423,5.067687034606934,24.407712,1.2560510416486996,0.004601660858493136,0.03095166142840026,7.2686010349299
1424,5.078976154327393,24.4696,1.2540828182574923,0.004594450087402019,0.030958789232311275,7.2639723945800565
1425,5.081456184387207,24.47994,1.2510686421293735,0.004583407370307367,0.030955446504056655,7.259350147916116
1426,5.082594156265259,24.487804,1.2508867450795293,0.004582740973396104,0.030960439089897294,7.254734537279841
1427,5.084601163864136,24.50125,1.261526803652888,0.00462172182643917,0.03098093762027448,7.250126024494457
1428,5.099542140960693,24.557487,1.2556102873945165,0.004600046113922704,0.03103334669699658,7.245525574846711
1429,5.101280212402344,24.577928,1.2538866388486902,0.004593731365728461,0.03108629532557368,7.240933190717605
1430,5.102456092834473,24.581402,1.2516634824754422,0.00458558662373481,0.031144254817684302,7.23634901221231
1431,5.105359077453613,24.598848,1.251194144267317,0.004583867159166801,0.031207606527097736,7.231773191661171
1432,5.120171070098877,24.661527,1.2543987778773082,0.0045956076351187595,0.0312765380543315,7.227205887772636
1433,5.121430158615112,24.684274,1.2576568265975832,0.0046075438023396986,0.03134789923508022,7.2226471625332
1434,5.122606039047241,24.686618,1.2624190449669679,0.004624990636220932,0.031425278209557685,7.218097189414938
1435,5.124730110168457,24.695256,1.271560009469335,0.00465847941746043,0.03150868138359827,7.213556142981299
1436,5.1314451694488525,24.724653999999997,1.267373073570315,0.004643140184893695,0.03157409018024903,7.209023451988463
1437,5.132569074630737,24.725776999999997,1.2691545419986003,0.0046496667616531245,0.031627210772653166,7.204498720821481
1438,5.133576154708862,24.729212999999998,1.2734491676633055,0.00466540052578202,0.03168904107215937,7.199982206924785
1439,5.134538173675537,24.740339,1.2817756812689969,0.004695905489733744,0.03175957456159435,7.195474168410889
1440,5.140184164047241,24.762385,1.2822481896313445,0.004697636568459233,0.031848513776453785,7.190975167777272
1441,5.141426086425781,24.781207,1.2867062553783102,0.004713969110666653,0.03193084930389184,7.186484987098353
1442,5.142580032348633,24.783528999999998,1.2886035776191922,0.004720920128740214,0.03201843838130301,7.182003779551124
1443,5.1464221477508545,24.791268,1.29217906164377,0.00473401924998649,0.03211044608487253,7.17753167297689
1444,5.152092218399048,24.827357,1.2983885009526592,0.00475676811358633,0.032175058262248264,7.173067793508184
1445,5.153228044509888,24.832707,1.3066347863469736,0.004786979153957087,0.03222816584074532,7.168611765375413
1446,5.15424919128418,24.834771,1.3134310312107114,0.004811877834772754,0.03228372563000218,7.164163652434896
1447,5.156153202056885,24.837692,1.3236998932530852,0.004849498774491599,0.03234524640452555,7.15972362963012
1448,5.1618242263793945,24.879025,1.325328953024706,0.0048554669878353605,0.03241260382324219,7.155291868560911
1449,5.162961006164551,24.881327,1.32822816330125,0.0048660885167444105,0.03247129225660335,7.150868081900799
1450,5.1639931201934814,24.883374999999997,1.3280989429881465,0.004865615106001364,0.032529287709276156,7.1464522345327115
1451,5.167604207992554,24.888046,1.3308652956297495,0.004875749898497491,0.03258978346492726,7.142044392698052
1452,5.182276010513306,24.976906,1.336656680101147,0.0048969671789700535,0.03262601533485936,7.137643772449312
1453,5.185187101364136,24.982691,1.341000928298365,0.004912882739903372,0.03266212701949002,7.133250356334258
1454,5.188199996948242,24.987030999999998,1.348032047676137,0.004938641905541749,0.03270263794569625,7.12886427061392
1455,5.189228057861328,24.989103999999998,1.3538693436103038,0.004960027386966484,0.03274845142578447,7.124485670461065
1456,5.194890022277832,25.03059,1.356403532255245,0.004969311624874647,0.03281113152727457,7.120115079638583
1457,5.196076154708862,25.032290999999997,1.359095761959601,0.004979174861034498,0.03287818232095627,7.115752624874808
1458,5.197169065475464,25.033386,1.363779801545588,0.004996335279606483,0.032952879323978314,7.111398538046318
1459,5.20182204246521,25.071969,1.3676560118544279,0.0050105361398152075,0.03303095145139268,7.107052915359795
1460,5.2074902057647705,25.080987,1.3720142400492652,0.005026502917781682,0.033020573923187156,7.102712913753705
1461,5.208628177642822,25.085186,1.3803715725159624,0.005057120789522734,0.033010635937164946,7.0983785358284495
1462,5.20966100692749,25.087709,1.3939248707231686,0.0051067745693418425,0.03301217728110257,7.094050136481291
1463,5.211609125137329,25.120587999999998,1.407699147316953,0.005157237924216717,0.033024758705897696,7.089728055674349
1464,5.217461109161377,25.132451,1.4165759247975485,0.005189758831510734,0.03305221432071069,7.085412755196906
1465,5.218677043914795,25.134847999999998,1.4263196902874986,0.005225456030734888,0.033099592676037,7.081104857986186
1466,5.219802141189575,25.137123,1.4416062761863901,0.005281459872663628,0.03316984056455915,7.0768050822551
1467,5.220880031585693,25.169283,1.4658622682379174,0.005370323975718646,0.033265423210793565,7.072514227919515
1468,5.227889060974121,25.182627,1.4687282250235023,0.00538082367734307,0.03317155340957431,7.06822621683112
1469,5.22903299331665,25.183771,1.47205061671507,0.005392995571077263,0.03306341956699765,7.063940597741258
1470,5.230090141296387,25.187766,1.479406546206757,0.005419944709048042,0.032967075292759815,7.05965775069388
1471,5.261469125747681,25.333444999999998,1.4847647965960158,0.0054395751621655304,0.03288042300701622,7.055377985146059
1472,5.267153024673462,25.350953999999998,1.483160277783561,0.00543369685692859,0.032878625958690226,7.051103977756244
1473,5.498513221740723,26.271476999999997,1.4820008641066682,0.0054294492361242975,0.03290121311100323,7.0468364864177175
1474,5.501366138458252,26.307354999999998,1.4866544248386906,0.005446497992554657,0.032937294551856226,7.042575924514865
1475,5.503985166549683,26.312441999999997,1.4839238426122259,0.005436494248331074,0.032983016663031675,7.038322583893096
1476,5.512128114700317,26.358964999999998,1.4751175204267148,0.005404231460622101,0.032828163181082524,7.034070126574693
1477,5.5132691860198975,26.361242999999998,1.4600674008253152,0.0053490939351641415,0.032650281667510425,7.029817853877589
1478,5.514334201812744,26.363394,1.4549350321844225,0.005330291021028461,0.032475620673092905,7.025565895713918
1479,5.515336036682129,26.36538,1.4444979841915082,0.005292053916297297,0.03231145412108378,7.021314604640242
1480,5.521448135375977,26.405659999999997,1.4408459650663927,0.005278674401528173,0.03232088017317087,7.017069349496376
1481,5.522716045379639,26.412285999999998,1.4422236228809164,0.005283721580210633,0.03236242633292811,7.012831109807023
1482,5.523864030838013,26.413528,1.4454059727254316,0.005295380417496669,0.032417867512858946,7.0086003025740515
1483,5.524978160858154,26.416380999999998,1.4503800910209699,0.005313603566641984,0.03248648818790022,7.0043773237205205
1484,5.530969142913818,26.452294,1.4464913037207383,0.005299356629445075,0.0324210325505634,7.000158012744666
1485,5.5322771072387695,26.459142,1.4450695119238492,0.0052941477617767015,0.03234946306036351,6.99594217803035
1486,5.533462047576904,26.462304999999997,1.4436994839133668,0.005289128535597325,0.03227939671559832,6.9917298635867695
1487,5.534617185592651,26.464624999999998,1.4416769820272806,0.005281718910146742,0.032219121917290434,6.98752136683025
1488,5.540610074996948,26.499933,1.4409739623432487,0.005279143331563157,0.03217298691392804,6.983317115585441
1489,5.541910171508789,26.501231999999998,1.4477873673886275,0.005304104880314572,0.032155262277205804,6.979117970202365
1490,5.543136119842529,26.508521,1.463196984735091,0.005360559459496721,0.032163994080692156,6.974924727663865
1491,5.544297218322754,26.511045,1.4798505441806111,0.005421571337289879,0.03219675530431042,6.970738109384637
1492,5.553252220153809,26.555698,1.4810178300608328,0.0054258477986497905,0.03207580262735479,6.9665534205436614
1493,5.556206226348877,26.561245999999997,1.4773592350064666,0.005412444192346774,0.031936528555472556,6.962370116962785
1494,5.558564186096191,26.595872,1.4779042970399279,0.0054144410782548,0.03180767639971424,6.958188527813393
1495,5.559638023376465,26.598314,1.4771390446586292,0.005411637504344882,0.03168933300118315,6.954008980178954
1496,5.565292119979858,26.608739999999997,1.4769772402926158,0.005411044718866324,0.03170113195516805,6.949835373540522
1497,5.566428184509277,26.611269,1.482469530004667,0.005431166237621069,0.031742279433972925,6.945668575389253
1498,5.567483186721802,26.613889999999998,1.4892142629354128,0.005455876199636357,0.03180337613718036,6.941509172194997
1499,5.568587064743042,26.645985999999997,1.500019261436622,0.005495461325583012,0.03188172981663269,6.937357671365401
1500,5.574627161026001,26.675241999999997,1.5040311065273289,0.005510159096543029,0.031876972932462305,6.933211562961416
1501,5.579228162765503,26.691955999999998,1.5075553069383643,0.005523070335458655,0.03187326421993346,6.929070867688908
1502,5.581974029541016,26.697808,223.62951879858366,0.819287727438479,0.24769005875173833,6.9510863481238365
1503,5.5845232009887695,26.702811,201.49502594274088,0.7381959357676312,0.24408176312367788,6.9723011051737735
1504,5.595369100570679,26.757096999999998,186.84882358777645,0.6845381990454481,0.24098604167194337,6.992834617152165
1505,5.596557140350342,26.770719999999997,174.31401407602155,0.6386157481367671,0.23800658500198624,7.012721648473156
1506,5.597689151763916,26.773497,163.07424272633136,0.5974377910607619,0.23524524838427555,7.032015398856137
1507,5.598807096481323,26.785750999999998,152.799559286291,0.559795524105288,0.23268420075124438,7.05076425515506
1508,5.604761123657227,26.809972,143.3396901882208,0.5251384059535295,0.23017926434767885,7.068986911582421
1509,5.606064081192017,26.817113,134.9104675548696,0.4942571578407913,0.22794096500613098,7.08674243329208
1510,5.607334136962891,26.828476,127.01157105520144,0.4653188092844295,0.22585362014563137,7.104065914598677
1511,5.608604192733765,26.831471999999998,119.69316154591608,0.4385071292900417,0.22389669077302066,7.120986759798554
1512,5.615117073059082,26.864835,112.52952097387347,0.4122624598207084,0.22189079956172994,7.1374995110904615
1513,5.6165080070495605,26.867984,106.01114779799804,0.38838178800891204,0.22014637239075766,7.153658722800401
1514,5.617895126342773,26.872217,100.11565119221089,0.36678308296216483,0.2185438627104683,7.169494584464039
1515,5.619286060333252,26.875003,94.70318911244317,0.3469540202292895,0.21709913078797452,7.185039949419686
1516,5.6299450397491455,26.919597,88.84090408708157,0.32547698892399496,0.2153568301516295,7.200242418985791
1517,5.6324241161346436,26.956371999999998,84.01476487722564,0.30779597504538514,0.21403348732360394,7.215181986042311
1518,5.6337151527404785,26.959173,79.351180610636,0.2907104964555333,0.21276416436196788,7.22987079315011
1519,5.635004997253418,26.961751,75.37332330901634,0.2761372429502399,0.2117970330449694,7.244365180363782
1520,5.641241073608398,26.992386,70.75733277434384,0.2592261284634465,0.21036365944824703,7.258581566541334
1521,5.642529010772705,27.006345999999997,67.34576593530717,0.2467275332083351,0.20944104183420864,7.272613654357647
1522,5.643774032592773,27.00874,63.920683466622975,0.23417942217570775,0.20851815430900816,7.286462325883855
1523,5.644984006881714,27.009949,61.37208967685046,0.22484240966768024,0.20794988487026256,7.300191474826494
1524,5.650673151016235,27.042896,58.04204649733432,0.21264248398937546,0.20680269795304382,7.313698732313221
1525,5.65191912651062,27.057208,55.90133791972544,0.2047997972319225,0.20624079858449149,7.327087222042653
1526,5.653198003768921,27.059652999999997,53.457424834975406,0.19584629230994746,0.2056219625663798,7.340346856773916
1527,5.654458999633789,27.062604,51.91515798177982,0.1901960529674555,0.2053644832276134,7.353541477246651
1528,5.660297155380249,27.082203,49.32331484785053,0.18070059242860556,0.20444922272375068,7.3665570550335335
1529,5.661667108535767,27.086375,47.33882637187196,0.17343023267311772,0.2036054289950475,7.379408624831714
1530,5.662976026535034,27.110381,45.74051197818941,0.16757465790656914,0.20291339636487762,7.39212394534816
1531,5.664226055145264,27.11264,44.264458725082626,0.16216699830146475,0.202256789147207,7.404710165008048
1532,5.670019149780273,27.131325,42.50540193239569,0.15572252867215022,0.201015433088229,7.417067091783689
1533,5.6713340282440186,27.13289,41.18213529588224,0.15087461717438094,0.2001986208412916,7.429268945338894
1534,5.672608137130737,27.157878,40.10898857885053,0.1469430434728033,0.1996069668282817,7.441355100585708
1535,5.673888206481934,27.161202,39.13286485291992,0.14336692260372985,0.1990139957709589,7.453325971434377
1536,5.684017181396484,27.209013,37.82761975919113,0.13858503471908776,0.19787702686052216,7.465090298462658
1537,5.685262203216553,27.211582,36.92122166129676,0.13526436023135488,0.1971821946462636,7.476723120430529
1538,5.686450004577637,27.213753,36.21257351441458,0.13266816124594497,0.19655555747428513,7.488235887634644
1539,5.687578201293945,27.216162999999998,35.59517627722943,0.1304062685311652,0.19609201029250456,7.4996557734961025
1540,5.693295001983643,27.255741999999998,34.60617429494506,0.12678296696144845,0.19499600532553002,7.510879151708486
1541,5.694598197937012,27.260323999999997,33.946735686866965,0.1243670517392541,0.1943985650392794,7.521989766257149
1542,5.695857048034668,27.264086,33.38058580083055,0.12229290850444217,0.19386388633501264,7.5329989703843765
1543,5.697096109390259,27.267253,32.89688931899399,0.12052084105331652,0.1934699645159291,7.543930801972396
1544,5.7033371925354,27.306441,32.05041113847722,0.11741968880576165,0.19238588208349933,7.554673716339411
1545,5.704682111740112,27.312001,31.488363784093856,0.11536057558064088,0.19166950088007165,7.565287825826515
1546,5.705932140350342,27.314306,31.037192703228204,0.11370766798814498,0.19116529477641228,7.575807841633126
1547,5.707181215286255,27.317277999999998,30.64400903789,0.11226720273395374,0.19072402890369627,7.586243467616066
1548,5.717099189758301,27.367563,29.89896342681033,0.10953765822293034,0.1896388266647933,7.596490651735876
1549,5.720109224319458,27.379134999999998,29.417029778137127,0.10777204907652232,0.18900603638068406,7.606622614218222
1550,5.721459150314331,27.381224,29.028794883806306,0.10634971410930766,0.18852820154922306,7.61666442370214
1551,5.7227160930633545,27.393835,28.698098153452136,0.10513817560518367,0.18817397952451342,7.626635970688776
1552,5.728529214859009,27.423111,28.024266556675293,0.10266953031825816,0.18694139365538234,7.636399694286554
1553,5.729826211929321,27.426133,27.635983447774798,0.10124701871244306,0.1863842463925058,7.646062955001532
1554,5.7310850620269775,27.438920999999997,27.31864299648509,0.10008441219002051,0.18600300197898517,7.655654331541631
1555,5.732334136962891,27.443711,27.05102273327453,0.0991039602423519,0.18575148753875304,7.665194564370941
1556,5.738058090209961,27.468176,26.43041128820505,0.09683029197536772,0.1845024142193895,7.674528965175955
1557,5.739281177520752,27.470613,26.045301520405143,0.09541940620245988,0.18393464470564494,7.6837645671533785
1558,5.7404210567474365,27.488989999999998,25.730989918915384,0.09426789615550572,0.183542384809363,7.692929407930157
1559,5.741587162017822,27.490675,25.46394892264699,0.09328956640663794,0.1832796510083252,7.70204359333841
1560,5.7474000453948975,27.514936,24.86196890600803,0.09108415612607602,0.1819553586014238,7.71094445476234
1561,5.748732089996338,27.521680999999997,24.564036611218,0.08999265320624503,0.18150114619960667,7.719765327592457
1562,5.750066041946411,27.534291,24.34359803645078,0.08918505580170258,0.18123583952618974,7.728534985527699
1563,5.75583815574646,27.557402,24.158111252789226,0.08850550756374022,0.18114706527672883,7.737280304676228
1564,5.761529207229614,27.578281999999998,23.577727333824946,0.08637921661358014,0.17984630231087617,7.745819342114004
1565,5.762738227844238,27.581702999999997,23.27565675087675,0.0852725526867461,0.17941841989517035,7.754283709264258
1566,5.763871192932129,27.593964999999997,23.034750839726296,0.08438997127471562,0.17902848807431365,7.762679127907857
1567,5.765000104904175,27.606244999999998,22.8264500090664,0.08362684163471223,0.17879361154348358,7.771029336495385
1568,5.7707672119140625,27.638665999999997,22.226180317690286,0.08142769729124712,0.17729282040408445,7.7791469311264
1569,5.772059202194214,27.642139999999998,21.94233256317086,0.08038779440638606,0.17674017229673816,7.78717329904895
1570,5.7733190059661865,27.645132999999998,21.713644651830517,0.07954997478319296,0.17632611479764945,7.795128165875836
1571,5.7745680809021,27.652124999999998,21.56767891813854,0.07901521562043638,0.17615545626925713,7.8030476807016615
1572,5.780651092529297,27.680172,21.044753417776544,0.0770994289787047,0.1746277009761678,7.810733563345568
1573,5.782050132751465,27.689135999999998,20.814490927454827,0.07625584073765537,0.17415888191065218,7.8183406081253475
1574,5.783430099487305,27.693842999999998,20.638847575883602,0.07561235483686034,0.17386262998552424,7.825893624235095
1575,5.784781217575073,27.697336,20.58694939064489,0.07542222096512984,0.17387411508093628,7.8334373047369725
1576,5.79105806350708,27.740461,20.074764013569858,0.07354578177290956,0.17238624593646767,7.840757095574776
1577,5.792432069778442,27.743101,19.913396977467187,0.07295459849351828,0.17205063040052135,7.84801893951039
1578,5.793764114379883,27.745724,19.748035763140475,0.07234878216739087,0.17185172003388813,7.855242529854704
1579,5.795080184936523,27.748495,19.694183577970296,0.07215148963354871,0.1719341750424101,7.862468307733492
1580,5.805135011672974,27.791791,19.14208709671986,0.07012883236593706,0.1704323840885851,7.869473289496007
1581,5.808183193206787,27.818257,18.888544098169106,0.0691999537983555,0.16986825522402743,7.876390871730412
1582,5.8110151290893555,27.82407,18.738833731116447,0.0686514758198869,0.16971138509183986,7.883278104797628
1583,5.812646150588989,27.832704999999997,18.62364965802548,0.06822948815928292,0.16970342914397862,7.890156143963975
1584,5.8186280727386475,27.873455999999997,18.174237489935884,0.0665830245087979,0.16818014663997924,7.896814349668243
1585,5.820037126541138,27.876262999999998,17.96439152676364,0.06581423413084081,0.16777083341250026,7.903408267346302
1586,5.821409225463867,27.883533999999997,17.863025444299097,0.0654428699755724,0.16783402150355653,7.910003349206858
1587,5.822808027267456,27.891477,17.801849340566903,0.06521874557880422,0.1680326263747867,7.916618485958058
1588,5.8290510177612305,27.91619,17.399889115376137,0.06374612657400365,0.16669827954237498,7.923042970518315
1589,5.830435037612915,27.919325999999998,17.232903830502387,0.06313436031302493,0.166459298117392,7.929427772743029
1590,5.831728219985962,27.943201,17.154471304381293,0.06284701539349806,0.16657297901280915,7.935820996247325
1591,5.833056211471558,27.947463,17.094339411994117,0.0626267165629808,0.16677468905655135,7.942233976768299
1592,5.83956503868103,27.965616999999998,16.684668658140325,0.061125849312869775,0.16524883936756718,7.948431134882086
1593,5.843369007110596,27.995006999999998,16.548091217073583,0.06062548504114,0.1648980810417881,7.954572730966741
1594,5.8447370529174805,27.997277999999998,16.454915060433773,0.06028412544767042,0.16487652761363944,7.9607035878903245
1595,5.84597110748291,27.99955,16.395546635730746,0.0600666236526576,0.16493268151573595,7.966834036360965
1596,5.85210108757019,28.042285,16.01397357451154,0.058668694936191534,0.16336475757758837,7.972745858969912
1597,5.853486061096191,28.045882,15.841491445683829,0.058036790471565465,0.1628901734114399,7.978586722159431
1598,5.854827165603638,28.048547,15.75772083730236,0.057729888986753845,0.16283218287393086,7.9844123558997415
1599,5.856145143508911,28.052688,15.707415307445398,0.05754558995746863,0.16282487366328321,7.990229670385894
1600,5.862974166870117,28.094818999999998,15.340900659719306,0.05620282915191112,0.16121761116886443,7.995827237061178
1601,5.866115093231201,28.102475,15.174702904921308,0.05559394808126647,0.1606940481922787,8.001348017105851
1602,5.8691771030426025,28.107789,15.121216569857431,0.055397995873620015,0.16056055493991164,8.00684285871065
1603,5.87204122543335,28.123818999999997,15.085750895572147,0.055268064047788765,0.16066269399280517,8.012342237497013
1604,5.88063907623291,28.158966999999997,14.727337050756832,0.053954981293871544,0.15908244369418031,8.017627937603056
1605,5.8818910121917725,28.171771999999997,14.589897302042358,0.05345145787715564,0.15876071516576631,8.022864378286302
1606,5.883027076721191,28.184244,14.534790231449364,0.053249567952808975,0.1588186324876113,8.02810085173037
1607,5.884144067764282,28.195016,14.511293312942954,0.05316348478691771,0.15912806774553329,8.03337013755462
1608,5.889991044998169,28.225768,14.149158014415315,0.05183676813810541,0.15779999042698611,8.03846234860421
1609,5.8913490772247314,28.231358999999998,14.024353020808018,0.05137953333236587,0.15754505336643002,8.043515664252551
1610,5.892644166946411,28.238082,13.983439720749793,0.05122964361831205,0.1577553117224102,8.048589720405761
1611,5.89388108253479,28.246136,13.975358705688087,0.05120003806131372,0.15803293179506597,8.053693351867324
1612,5.902337074279785,28.286559,13.648539386074827,0.050002704815293994,0.15670999862970522,8.058623118126272
1613,5.905843019485474,28.298671,13.538009804258909,0.04959776932025208,0.1565518152083245,8.063527212847001
1614,5.907049179077148,28.299877,13.5086293801598,0.049490131379515745,0.15687049834659642,8.068466417357786
1615,5.908190011978149,28.310596,13.538141440264344,0.049598251581110676,0.15731036606604643,8.073456318990033
1616,5.914077043533325,28.328495,13.228445561003852,0.04846365166568128,0.15609339905930958,8.078287116321553
1617,5.915861129760742,28.342052,13.13288996599406,0.048113574776457564,0.15601643783196992,8.083103275752958
1618,5.918769121170044,28.356665,13.124623967719245,0.04808329151609924,0.15631137370298862,8.087950972348715
1619,5.921643018722534,28.372847999999998,13.1402493667517,0.048140536631736904,0.15676980553601558,8.092850677071272
1620,5.932295083999634,28.418943,12.838481643660392,0.04703498226040886,0.15545587862430738,8.097579407756802
1621,5.933584213256836,28.420230999999998,12.746967678483925,0.04669971226134473,0.15532938207577307,8.102286659385431
1622,5.934808015823364,28.424984,12.72246821832799,0.04660995619004225,0.15554340849391868,8.107015347612576
1623,5.936010122299194,28.446927,12.733472406896972,0.04665027106749412,0.15593669140597743,8.111787624985107
1624,5.942321062088013,28.483282,12.425444164085933,0.04552178069468774,0.15455400080792409,8.11638181241319
1625,5.943740129470825,28.485469,12.340707769307006,0.045211340960779965,0.15430208269347884,8.120939327435812
1626,5.948625087738037,28.503432999999998,12.325447485434779,0.04515543347879408,0.15451053189051497,8.125517203935727
1627,5.949806213378906,28.513437,12.356802102997483,0.04527030406254196,0.1548040485392114,8.13012561367206
1628,5.955506086349487,28.534447999999998,12.088047940938527,0.04428569797003755,0.15336263193321026,8.134550426287719
1629,5.956704139709473,28.536886,12.015460763921418,0.04401976803547876,0.1531097126038133,8.138938198275143
1630,5.957923173904419,28.548447999999997,12.025843870388623,0.044057807520368635,0.15337595496248618,8.14335237299894
1631,5.95917820930481,28.560938,12.074850844635293,0.04423734916931951,0.15376141215658237,8.147807718935667
1632,5.970296144485474,28.611435999999998,11.799178119984393,0.0432273962735239,0.15223734028395408,8.15207086373951
1633,5.973071098327637,28.622186,11.708294405953918,0.04289443525867568,0.15210401240575408,8.156312319686622
1634,5.974413156509399,28.626077,11.708649216218276,0.04289573513937443,0.15238511841219834,8.160582459851707
1635,5.975661993026733,28.638711999999998,11.738291297118629,0.04300433168435591,0.1529381354940595,8.164914926655245
1636,5.983243227005005,28.669081,11.452283551121713,0.041956515468024196,0.15153499781297342,8.169072571659418
1637,5.9844419956207275,28.673094,11.351678229527842,0.041587938431595035,0.15147651094936931,8.173218615582682
1638,5.98557710647583,28.685696,11.324714602037432,0.04148915465202606,0.15181959310209422,8.177401509890197
1639,5.986697196960449,28.687945,11.377281721764701,0.041681739228027995,0.15240859225321005,8.181650788625966
1640,5.993375062942505,28.720382999999998,11.136800299351695,0.04080071297032103,0.15093451318392517,8.185716631066843
1641,5.994584083557129,28.722807,11.092565411286268,0.040638654306906115,0.15083888785691382,8.189764808038946
1642,5.995727062225342,28.735094999999998,11.11364924125552,0.04071589689649808,0.15109132525746113,8.193837286837086
1643,5.9968531131744385,28.737325,11.187974245477939,0.04098819352410066,0.151589961292234,8.197963983263973
1644,6.003787994384766,28.774402,10.943140774424872,0.04009122312780603,0.15011623494659715,8.201909096821083
1645,6.004991054534912,28.776355,10.877313596129486,0.03985005908292031,0.15004842996673504,8.2058413911522
1646,6.006125211715698,28.777489,10.858803984899424,0.0397822473852432,0.15025400064420244,8.2097933906389
1647,6.0072431564331055,28.778606999999997,10.898042271522149,0.03992600053039335,0.1507833380993137,8.21380400093272
1648,6.015006065368652,28.822229,10.612043541108157,0.0388782173434957,0.14930866896860237,8.217635311639741
1649,6.016229152679443,28.825865999999998,10.575035510415116,0.03874263495023041,0.14925959467078398,8.221457104844784
1650,6.0173561573028564,28.826991999999997,10.554865173556792,0.03866873902837222,0.14949798735695846,8.225303146811447
1651,6.028253078460693,28.880737,10.590255084368419,0.03879839328760811,0.1498776711122934,8.229189977729735
1652,6.043148040771484,28.964499,10.413838010206716,0.03815207278149699,0.14860689158466314,8.232922892853495
1653,6.045568227767944,28.969652,10.323269613949742,0.0378202669629013,0.14844455962837952,8.236632598969283
1654,6.048615217208862,28.984838999999997,10.349565932730819,0.03791660599439361,0.1487257340765035,8.24037135217626
1655,6.05143404006958,28.990613999999997,10.417861854203519,0.03816681451157546,0.14923774412658217,8.24416623709462
1656,6.060481071472168,29.034307,10.198999146327619,0.03736499044326819,0.14765272684856962,8.247771370319224
1657,6.061682224273682,29.035507,10.173082006300467,0.03727004056872289,0.14751105563854786,8.251355761405971
1658,6.062815189361572,29.040896,10.193710666808421,0.037345615602280446,0.14779073042192073,8.254968203261358
1659,6.063942193984985,29.06315,10.228457327493196,0.037472913254314226,0.14834425549773222,8.258641094149414
1660,6.070649147033691,29.085641,10.013573519320225,0.03668566625844727,0.14667396059992732,8.262116383528191
1661,6.071865081787109,29.088047,9.960604920225073,0.03649161082510641,0.14652390808477572,8.265570123296836
1662,6.073007106781006,29.100329,9.955903596739269,0.036474387085345526,0.14686524618548788,8.269058885385773
1663,6.074135065078735,29.112589999999997,10.01570817968214,0.03669348678699896,0.14748367874595722,8.272614903971924
1664,6.087095022201538,29.175089,9.810116640320222,0.035940282889904716,0.14583094995176918,8.27597657516483
1665,6.08842921257019,29.179291,9.81448088576383,0.03595627171262672,0.14577127707239196,8.2793271928971
1666,6.091774225234985,29.192548,9.810859744959451,0.035943005323483226,0.14602261108344056,8.282701666771995
1667,6.094760179519653,29.207967,9.8981391329327,0.03626276155159204,0.14652454812735521,8.28612876045518
1668,6.1028430461883545,29.239152999999998,9.668009342852478,0.03541965947032998,0.14477906557387255,8.289352497324131
1669,6.104051113128662,29.250359999999997,9.712316129198667,0.03558198153984338,0.14471420981741484,8.292564661957936
1670,6.105185031890869,29.254979,9.654535707284492,0.035370297542065166,0.14494372789198567,8.295798808008456
1671,6.106305122375488,29.256097999999998,9.768996547438977,0.0357896355709384,0.14552615819209075,8.299095269860711
1672,6.112936019897461,29.289253,9.471510429468676,0.03469976726175556,0.1438808467293959,8.302202650025686
1673,6.1149680614471436,29.315952,9.544382735482621,0.03496674179315068,0.14389603748841015,8.305308426289942
1674,6.1184070110321045,29.326247,9.441372536881705,0.03458935426413335,0.14412343036603265,8.308436647132368
1675,6.119609117507935,29.328659,9.638634415064342,0.03531204166584466,0.14479963591196873,8.311637844918911
1676,6.126371145248413,29.370198,9.304685958627092,0.03408859015807441,0.14336737136763325,8.314674971389579
1677,6.127605199813843,29.372674,9.504306085694637,0.034819917225872875,0.14350425408262385,8.317723781312495
1678,6.1288161277771,29.374836,9.348262401643353,0.034248236546263446,0.14376048356661034,8.320797551706365
1679,6.131922006607056,29.379371,9.359992990083157,0.03429121265780719,0.14423603516810532,8.323920982621974
1680,6.143683195114136,29.447412999999997,9.180600813610695,0.033633992585197996,0.1428632983176105,8.326887885934811
1681,6.144905090332031,29.461105,9.159541931519573,0.03355684139449866,0.14286695008216158,8.329852213067449
1682,6.146061182022095,29.46344,9.246068156065848,0.03387383833771614,0.14340625943492188,8.332873515445463
1683,6.147186040878296,29.465687,9.306178575893943,0.03409405850149823,0.1440299181534277,8.335961275528565
1684,6.154377222061157,29.507500999999998,9.157778233207345,0.03355037992022695,0.14260628025774158,8.33888841128536
1685,6.155665159225464,29.511329999999997,9.116949452999924,0.033400799852577864,0.14244840210558532,8.341795852727213
1686,6.156888008117676,29.513757,9.204738160133829,0.03372242201922608,0.14279315318757688,8.344738709020287
1687,6.159120082855225,29.517183,9.158037896669551,0.03355133122168747,0.14301995485165192,8.347703479698717
1688,6.168036222457886,29.560488,9.018765556379723,0.03304109393376547,0.1413268458648106,8.350478342957278
1689,6.169317007064819,29.564605,8.919417522970376,0.03267712309058382,0.14096873692642728,8.353210581098718
1690,6.170528173446655,29.565815999999998,9.057400381037786,0.03318263623937941,0.14119846624835367,8.355964094465838
1691,6.171734094619751,29.579511,9.041679792030937,0.03312504238633796,0.1414692937746785,8.358742910810655
1692,6.180343151092529,29.61236,9.00827414748727,0.03300265767277764,0.1398892279437265,8.361345997885637
1693,6.181626081466675,29.627025999999997,8.914349486291885,0.032658555862629286,0.13950465365361137,8.36390329615348
1694,6.182843208312988,29.629476999999998,9.134514818467299,0.03346515221729566,0.13971444882092796,8.366478927400538
1695,6.184045076370239,29.651881,9.072667645236457,0.033238569294446255,0.1399552633358312,8.369076356027751
1696,6.191184043884277,29.675186999999998,9.124959850120948,0.033430146694123745,0.13851791949987505,8.371515852698597
1697,6.192483186721802,29.67778,8.946674595247671,0.032776981932666316,0.13826501065408142,8.373924734920783
1698,6.195289134979248,29.701812999999998,8.856146398577934,0.032445323389030785,0.13841917737869935,8.376346547830288
1699,6.200244188308716,29.708267,9.246897831416309,0.03387687793121902,0.1390410161905621,8.378831534810766
1700,6.206461191177368,29.751496,8.777581969606732,0.03215749523103483,0.13763140914807467,8.38116421863269
1701,6.209427118301392,29.760203999999998,9.21111349589334,0.03374577866004044,0.13779599891008812,8.383511448235984
1702,6.21244215965271,29.774611,8.877872102598573,0.032524917544443255,0.13809686670138002,8.3858877078495
1703,6.213681221008301,29.775851,9.463607838101819,0.03467081537670653,0.1389829492096014,8.38835517588983
1704,6.219856023788452,29.81001,8.871470980024071,0.03250146643121235,0.13791307334084976,8.390706342543211
1705,6.222195148468018,29.823670999999997,9.531646543812023,0.03492008155980544,0.1383472084852415,8.393100234330495
1706,6.223442077636719,29.826178,9.057039858768402,0.03318131543221423,0.13881002893019828,8.39554000775092
1707,6.22711706161499,29.851058,8.924810697378994,0.03269688149112349,0.13943336179596774,8.3980433725114
1708,6.235939025878906,29.887074,9.44866994728675,0.03461608901193881,0.13875676316907637,8.400472227820348
1709,6.237215042114258,29.899542999999998,8.823868298093,0.032327069538937984,0.1387051376770386,8.402893163502005
1710,6.238423109054565,29.902102,9.789384161617882,0.03586432750864977,0.13970843620813372,8.405418562694852
1711,6.239631175994873,29.904608,9.108865616308059,0.03337118395827266,0.14022994687028995,8.407997839425258
1712,6.248020172119141,29.954058,9.881634274616014,0.03620229445433843,0.1396334707497286,8.410511828870723
1713,6.249429225921631,29.956894,8.98576641384033,0.03292019847844381,0.13939523849740285,8.412997918970932
1714,6.250805139541626,29.959643,10.193313200350632,0.03734415944661421,0.140274240281904,8.415574913494035
1715,6.252134084701538,29.974156999999998,9.29845783903508,0.0340657728575044,0.14058404058152088,8.418182517031727
1716,6.259552001953125,29.995860999999998,8.859659496659363,0.03245819395352006,0.13945728496008075,8.4206675111466
1717,6.2607741355896,30.000277999999998,8.864342937519787,0.032475352178604755,0.13942000472557464,8.423145838662506
1718,6.261916160583496,30.002235,8.918911592833222,0.032675269568050044,0.13971616730382994,8.425652562258204
1719,6.2630391120910645,30.022657,9.075633582647637,0.03324943528447469,0.140217113070973,8.428209412651361
1720,6.269894123077393,30.049602,8.783082138015931,0.032177645614135914,0.13867351236297681,8.430599821985405
1721,6.2711710929870605,30.051707,8.829888226360499,0.03234912411105404,0.13852179147076943,8.43297135177289
1722,6.272373199462891,30.062908999999998,8.88909351992212,0.03256602825982215,0.13879773243089394,8.435368918561174
1723,6.273569107055664,30.076276,9.082358908665487,0.03327407414744345,0.13933826602268784,8.437820093902872
1724,6.282867193222046,30.121315,8.766912280009361,0.03211840582195473,0.13760680627667196,8.440086626898976
1725,6.285914182662964,30.142373,8.711795164693656,0.03191647909782382,0.13728988511279278,8.442316951084011
1726,6.290741205215454,30.149226,8.806421622298545,0.03226315200497473,0.13756110905600338,8.44457195195904
1727,6.291980028152466,30.150464999999997,8.879545508282478,0.03253104822319807,0.13803825151889101,8.446873344519224
1728,6.298094034194946,30.192072999999997,8.679352012675443,0.03179762056595047,0.13627967885707437,8.448989213179642
1729,6.299365043640137,30.195783,8.651576037635966,0.03169586067490507,0.1360559290205789,8.451078983686381
1730,6.302883148193359,30.211537,8.788741390889061,0.03219837881809903,0.13646360408002692,8.453207705412858
1731,6.304127216339111,30.223291999999997,8.833270182256893,0.0323615142238421,0.13699824304826982,8.455388760431562
1732,6.310297012329102,30.246533,8.70671081237589,0.03189785209599375,0.1354275110821576,8.45740653027244
1733,6.312592029571533,30.260147999999997,8.622889073319506,0.0315907632891565,0.135222910802965,8.459401523537537
1734,6.313846111297607,30.262659,8.82809582318138,0.03234255747380882,0.13563522012291582,8.46143653646218
1735,6.3177220821380615,30.287764,8.690285675793906,0.031837677066796286,0.13606859875044758,8.463513895380418
1736,6.326894998550415,30.332784,8.499450162651117,0.031138533256456425,0.13452020859393007,8.465432330244395
1737,6.32810115814209,30.3358,8.38912466744476,0.03073434545186006,0.13428495295945347,8.46732557091442
1738,6.329303026199341,30.337698,8.58209662844559,0.03144131633941141,0.13467742536155422,8.46925675184164
1739,6.330509185791016,30.340836999999997,8.550777672309557,0.0313265764046466,0.13512204373568007,8.471231087015274
1740,6.338933229446411,30.385085,8.521419643689413,0.031219020511849035,0.13369015029395012,8.473059117817876
1741,6.340224027633667,30.388351,8.362192285216075,0.030635676142239457,0.13349055990995165,8.47486526766018
1742,6.341438055038452,30.390795999999998,8.719549411163767,0.03194488750742299,0.13394030173269444,8.476713918788777
1743,6.34264612197876,30.403188999999998,8.628685144724743,0.03161199774065101,0.134400340504546,8.478605813736559
1744,6.357591152191162,30.481105,8.262320008889626,0.030269784685936225,0.13290631429466435,8.480345934917926
1745,6.3604960441589355,30.487050999999997,8.32247022781565,0.030490150657448308,0.13289161468492502,8.482082542258059
1746,6.363286018371582,30.503573,8.309406323353766,0.030442289817539735,0.13320192789968274,8.483847941462543
1747,6.364688158035278,30.516374,8.49295305060283,0.031114730476780688,0.1338170320764071,8.48567293367705
1748,6.372554063796997,30.547283,8.153343230796203,0.029870538033046262,0.13233967963186669,8.487349785916454
1749,6.373802185058594,30.551508,8.262801216947175,0.03027154763681146,0.13229189574961328,8.489020572945135
1750,6.3750340938568115,30.56466,8.196553667871017,0.030028843524122925,0.132540425331322,8.490714431481244
1751,6.376227140426636,30.575853,8.458438630805563,0.030988283661031693,0.13314468618256262,8.492466460737806
1752,6.382429122924805,30.597465999999997,8.075986805417712,0.02958713550957086,0.13159589683383047,8.4940637193141
1753,6.386089086532593,30.622954,8.323211008500408,0.030492864577001535,0.1315253100318816,8.495651520909542
1754,6.387364149093628,30.625666,8.180508183260105,0.0299700593855479,0.13160328088750556,8.497244513628594
1755,6.388534069061279,30.627985,8.584259631051069,0.03144924070243203,0.13213280919147466,8.498886917147276
1756,6.39518404006958,30.659715,8.151711289900263,0.029864559264433193,0.13067288840199245,8.500384743262286
1757,6.39640212059021,30.672102,8.556265602299327,0.03134668195114965,0.13067579973558724,8.501881226665887
1758,6.397536993026733,30.674391999999997,8.298229798640326,0.030401343570450677,0.1307985883611526,8.503388089323385
1759,6.398670196533203,30.676637999999997,8.866138590195629,0.032481930720686156,0.13146094936834424,8.50495788504989
1760,6.4054670333862305,30.709197999999997,8.212035235361645,0.03008556169941,0.13023703258467134,8.50640770308386
1761,6.406697034835815,30.720428,8.84772181172204,0.03241445912452378,0.13048277266086333,8.507880231616713
1762,6.407824993133545,30.721556,8.383857324769894,0.030715048047684997,0.13062367000396283,8.509365337633332
1763,6.40895414352417,30.725316999999997,9.171079417307165,0.03359911005635534,0.13129924931088022,8.510914468052219
1764,6.414772033691406,30.76034,8.378277181269656,0.03069460466833306,0.1300662527466394,8.51234288292278
1765,6.417100191116333,30.773751999999998,9.23458989416035,0.03383178664810907,0.13035232966067137,8.513797343971248
1766,6.418288230895996,30.776956,8.628596461867657,0.0316116728426821,0.1304908065661224,8.51526355248085
1767,6.431828022003174,30.820964,8.372006116068237,0.030671630032492982,0.13079519827902034,8.51675740660811
1768,6.446658134460449,30.910180999999998,8.998961833558283,0.03296854113683434,0.1300956804001774,8.518182079939043
1769,6.448072195053101,30.915129,8.262403342256771,0.030270089985546738,0.12991930955498823,8.519588218645813
1770,6.450423002243042,30.919188,9.38332804330221,0.03437670281502885,0.1308726243223949,8.52108437151828
1771,6.4516921043396,30.921435,8.562098342074583,0.03136805074065867,0.13124586128515778,8.52261491015112
1772,6.457502126693726,30.958161999999998,9.438042580270078,0.03457715465560463,0.13100220801380033,8.524120112547774
1773,6.459748029708862,30.964123999999998,8.455810035778391,0.030978653556483163,0.13094597742116823,8.525617984749895
1774,6.460898160934448,30.965275,9.713921185751023,0.035587861815140905,0.13194736985953157,8.527210442092384
1775,6.462017059326172,30.969293999999998,8.789383503281252,0.03220073125710344,0.1322652677432679,8.528831546445637
1776,6.470257043838501,31.013581,9.833959176720455,0.03602763225938268,0.13221111554248682,8.53044505655739
1777,6.471476078033447,31.015970999999997,8.791984465842969,0.032210260127521755,0.132073764457822,8.532043068158986
1778,6.472642183303833,31.018241,10.198520491335245,0.0373632368457868,0.13310592777903818,8.533739276828005
1779,6.473771095275879,31.030147,9.194351181949266,0.03368436834993635,0.13333086670787808,8.535455115814504
1780,6.480432033538818,31.063109999999998,10.394412249699439,0.038080904684971655,0.13357487865737538,8.537192420889136
1781,6.481653213500977,31.065524999999997,9.27979371915793,0.03399739510289964,0.13355596947814188,8.538925375909576
1782,6.4828040599823,31.067830999999998,10.727614516557871,0.039301622457197725,0.1347293529502095,8.54077112591022
1783,6.4839301109313965,31.080105,9.679206487868413,0.03546068126183223,0.13503456310851686,8.542644705070542
1784,6.48965311050415,31.118219999999997,10.957186592883824,0.040142681301785346,0.13563632806266906,8.54457577506914
1785,6.4936652183532715,31.124755999999998,9.769926243006031,0.035793041597890624,0.13570344636453738,8.546511534211934
1786,6.496560096740723,31.140753999999998,11.236084104640774,0.041164448507756926,0.1370931121431079,8.548583747220176
1787,6.499366998672485,31.156133999999998,10.154551279567514,0.03720215151241947,0.13745619380000043,8.550690494562973
1788,6.507660150527954,31.201476999999997,11.452459404040344,0.041957159721693574,0.1383484146449673,8.552885167150457
1789,6.5088770389556885,31.203910999999998,10.351778324705034,0.037924711300001274,0.13853177066747555,8.555096209678371
1790,6.515176057815552,31.231399,10.11280344422068,0.03704920440002332,0.13902225003591362,8.55735459497609
1791,6.518534183502197,31.25207,11.61571115981986,0.04255524784848245,0.14079577941225302,8.559791675984396
1792,6.534030199050903,31.320840999999998,10.55570886142257,0.03867182995803989,0.14081063824028756,8.562228348374951
1793,6.536969184875488,31.327216,12.037828921887986,0.044101715881209806,0.1423863243687738,8.564824919380282
1794,6.539831161499023,31.362177,10.989030410982014,0.040259344117601396,0.14277616443110897,8.56745906267791
1795,6.542455196380615,31.371975,12.52086609724835,0.04587136790119081,0.14450140882418275,8.570270251361015
1796,6.549406051635742,31.396026,11.20021780910121,0.04103304896836646,0.14429257800424125,8.573056280184307
1797,6.550629138946533,31.408444,12.679236216196506,0.04645157169335681,0.1458236561667656,8.576000377549075
1798,6.551770210266113,31.410732,11.5762075576273,0.042410522694845076,0.14615217694650318,8.578975317038397
1799,6.553894996643066,31.423185,13.150281293408355,0.04817728953643623,0.14794366478405535,8.582137633534405
1800,6.559824228286743,31.455318,11.762236144690116,0.04309205588041061,0.1476798375000677,8.585268055398238
1801,6.5639870166778564,31.474259999999997,11.46734849734861,0.042011707312215985,0.1479985693655259,8.588428807054424
1802,6.566884994506836,31.480107999999998,11.407253697203334,0.04179154437260765,0.14856705347217608,8.59164701545379
1803,6.569698095321655,31.495482,11.425037439803525,0.04185669678244396,0.14926182935489987,8.594936735239909
1804,6.577481031417847,31.535356,10.733456173423003,0.03932302391530228,0.14766291658583566,8.59805149438597
1805,6.578704118728638,31.537806,10.601242269898677,0.038838645872832055,0.147637282395971,8.601160292107394
1806,6.579849004745483,31.547988999999998,10.633895376912182,0.038958273594532765,0.14816191703507303,8.604321887199173
1807,6.581033229827881,31.550351,10.737247251981476,0.039336912887354795,0.14889988971682366,8.607559671131744
1808,6.588120222091675,31.582317,10.127080973144901,0.03710151146703578,0.1464589952146075,8.610533985314234
1809,6.589336156845093,31.584728,10.047774599744987,0.036810965126001426,0.14626283069061471,8.613484520532117
1810,6.5905420780181885,31.596871,10.108863555916502,0.037034770249503156,0.1467831479826007,8.616486781027298
1811,6.59171199798584,31.609043,10.208888179167534,0.03740121984306078,0.14756298708071866,8.61956873149976
1812,6.599694013595581,31.653323,9.748258256784533,0.035713658897051526,0.1448782583280312,8.622365029124586
1813,6.600987195968628,31.657261,9.68404214735546,0.0354783971541397,0.14452994993161172,8.62512207300754
1814,6.602248191833496,31.659879999999998,9.775889494439351,0.03581488852910613,0.14501626142741275,8.627926931916724
1815,6.605627059936523,31.676610999999998,9.851867226630219,0.03609324008071256,0.1457380873685707,8.630804600615544
1816,6.611337184906006,31.700132999999997,9.448486621304658,0.034615417380000166,0.14298801942175035,8.633394681193119
1817,6.612558126449585,31.702578,9.349288306733978,0.03425199504583354,0.1425821983384173,8.635941154998338
1818,6.614599227905273,31.711896999999997,9.416859030060003,0.0344995467315527,0.14295365841163962,8.638523697580444
1819,6.615776062011719,31.724263999999998,9.433689479325833,0.034561206661801847,0.1434388430349435,8.641153535720498
1820,6.623962163925171,31.752018999999997,8.913688087958562,0.03265613276776976,0.1406498131002202,8.643496332905338
1821,6.626931190490723,31.778084,9.044002810064168,0.033133552980893946,0.14035225788348463,8.645806456557677
1822,6.629779100418091,31.79338,8.926360234245507,0.03270255836484199,0.14053327326634865,8.648132113615237
1823,6.632601022720337,31.799308,9.286310810241687,0.03402127107764665,0.14131272532840627,8.650533664561395
1824,6.639816999435425,31.840117,8.762755786356433,0.03210317811741324,0.13898910814956253,8.65269946260841
1825,6.641041040420532,31.842575999999998,9.12143632574983,0.033417237931943795,0.13897555007835324,8.654861335564647
1826,6.642189025878906,31.844846999999998,8.890436427125636,0.03257094812638019,0.13919969213149827,8.657042562485142
1827,6.643318176269531,31.847116,9.429678199401518,0.03454651096138194,0.14002352524323888,8.65930328438369
1828,6.6500561237335205,31.889156999999997,8.81148453873676,0.03228170047444853,0.1379501065221434,8.661355673706034
1829,6.65132212638855,31.891295,9.39644303492919,0.03442475081756075,0.13806548549309608,8.663416839507818
1830,6.652976036071777,31.894489,8.804335314735024,0.03225550862143736,0.13824803804113878,8.66549326757976
1831,6.655850172042847,31.919462,8.93904113890573,0.0327490160490366,0.13881137762309376,8.667622335404733
1832,6.661556005477905,31.938457999999997,8.525488560619833,0.031233927370849443,0.1368432097659206,8.669555578534721
1833,6.662771224975586,31.943337,8.651228199716508,0.031694586338046137,0.13676444659766918,8.671478612506451
1834,6.6639111042022705,31.954537,8.630000493074867,0.031616816642763536,0.13708256227139826,8.673429900297295
1835,6.665030002593994,31.955655999999998,8.89159047518189,0.03257517608972977,0.1377978402454594,8.675448451860929
1836,6.671719074249268,31.98708,8.51452212041665,0.031193750788077974,0.13586565540116075,8.677276689241976
1837,6.672924995422363,31.988284999999998,8.718146807413424,0.03193974893696374,0.13592901982624606,8.679108830393826
1838,6.674087047576904,32.004121,8.652909995995707,0.03170074775653419,0.13632816608065534,8.680977410007609
1839,6.675217151641846,32.006385,8.979060352205988,0.032895630192351796,0.1371019199983016,8.682919300024219
1840,6.687812089920044,32.074811,8.44839143444964,0.030951474814356193,0.13515872579869756,8.684671933312941
1841,6.6908180713653564,32.080928,8.474106510711298,0.031045684409335007,0.13504533199132676,8.686412302358722
1842,6.693673133850098,32.096232,8.464611865065818,0.03101089988403839,0.1354644113307376,8.688191638535088
1843,6.696463108062744,32.112142,8.634199100936824,0.031632198636661786,0.13614218643626072,8.690034784474145
1844,6.703663110733032,32.154923,8.331497785946466,0.030523223963803612,0.13420973230250277,8.691691447088932
1845,6.704883098602295,32.157353,8.45011680905001,0.03095779588611323,0.1341277716694009,8.693338353002446
1846,6.706024169921875,32.164294,8.453782720697154,0.030971226297440476,0.134566837541643,8.695024895674793
1847,6.707159996032715,32.166571,8.700034612468071,0.03187339321113908,0.13536894767942098,8.69678576414445
1848,6.713878154754639,32.190014,8.411602385202908,0.030816694680168615,0.13370021225521142,8.698386175818639
1849,6.7150959968566895,32.19244,8.647121589864096,0.03167954138748892,0.13374480635053304,8.699989066097393
1850,6.718268156051636,32.216803999999996,8.409211766333751,0.030807936423606574,0.1340741408846384,8.701621374981908
1851,6.7211620807647705,32.232734,8.58730489049496,0.03146039729617086,0.134740237938683,8.703315098391517
1852,6.731908082962036,32.282007,8.246555838867835,0.030212031169756907,0.133129670119311,8.704855481904776
1853,6.7331061363220215,32.285073,8.392662081580152,0.030747305100494837,0.1332151913140714,8.706402684734632
1854,6.734239101409912,32.287361,8.306107864000696,0.03043020560217343,0.1336279639931752,8.70798702860066
1855,6.735366106033325,32.289607,8.58692651427076,0.03145901107936681,0.1344086475830609,8.709643574740669
1856,6.74212121963501,32.332139999999995,8.209939285793812,0.030077882991485033,0.13295233146395055,8.711162131415794
1857,6.7433412075042725,32.334551999999995,8.510322120389125,0.031178363693850523,0.133003443491014,8.712684182252032
1858,6.744473218917847,32.336818,8.353091413226357,0.030602334243682316,0.13326404542246054,8.714229003978648
1859,6.745601177215576,32.33895,8.796055840739516,0.03222517599151172,0.13393399386034235,8.715834941922958
1860,6.753979206085205,32.381326,8.219058246126313,0.03011129115838336,0.1324909815978033,8.717304287829652
1861,6.755179166793823,32.391557999999996,8.724319056410952,0.03196236155036798,0.1325861885205919,8.718780529415614
1862,6.756322145462036,32.406435,8.385639544201142,0.030721577375814255,0.13278345274965758,8.72027301990164
1863,6.7574381828308105,32.407551,9.017155654681943,0.03303519590782301,0.13338511720622967,8.7218197953645
1864,6.7641990184783936,32.431126,8.33159478814112,0.03052357934044638,0.1319048020813843,8.723227447662643
1865,6.765420198440552,32.441414,9.009627601195781,0.033007616177446415,0.13198702189497571,8.72464148938101
1866,6.766576051712036,32.456052,8.510305413732546,0.0311783024874464,0.1320378258429596,8.726059280309538
1867,6.767689228057861,32.467166999999996,9.37799157105632,0.034357152148183245,0.13268612271814983,8.727535739250676
1868,6.774423122406006,32.484758,8.530518898183793,0.03125235648456022,0.13135831866847758,8.728888110221288
1869,6.775644063949585,32.487179,9.469020215513005,0.03469064412924811,0.13165005622502843,8.730265786039709
1870,6.7822020053863525,32.524530999999996,8.691888905893801,0.031843550650713835,0.13179977434175028,8.731655634370217
1871,6.785117149353027,32.530539,8.72888779822664,0.031979099564738975,0.13229665746582028,8.7330895874209
1872,6.8016722202301025,32.620782,8.361661684795514,0.030633732237807364,0.13101996680294636,8.734404474100794
1873,6.802878141403198,32.621987,8.416281051742114,0.03083383541407951,0.13107115694059002,8.735722303404794
1874,6.804001092910767,32.623111,8.447263786173167,0.030947343569077194,0.1314384195520939,8.737072017836965
1875,6.805117130279541,32.627331,8.614756013403756,0.0315609670609515,0.13210282787658717,8.738480918404433
1876,6.810801029205322,32.667538,8.28580124928017,0.030355810413578793,0.13061960901315872,8.739752652202483
1877,6.812105178833008,32.676378,8.372636357164312,0.030673938979890073,0.13077049723535422,8.741036547986631
1878,6.814300060272217,32.681613999999996,8.3810552437887,0.030704782361064043,0.1312644493969429,8.742364085540475
1879,6.81544303894043,32.682756999999995,8.605784919498372,0.031528100616584655,0.13214264266745632,8.743770741638283
1880,6.8211071491241455,32.715018,8.255536258351354,0.030244931779254365,0.13076565838082735,8.745050582049181
1881,6.8223090171813965,32.724894,8.430578746768218,0.0308862163614986,0.13107811492621851,8.746357634149824
1882,6.823425054550171,32.726011,8.371823876314789,0.030670962380054907,0.13168995290026486,8.747719237987761
1883,6.826379060745239,32.738301,8.699529284267529,0.031871541893856555,0.13272271017555207,8.749173882920312
1884,6.841169118881226,32.809703999999996,8.27367730306683,0.03031139319891913,0.13142026648062677,8.750507955964663
1885,6.842534065246582,32.822756999999996,8.546220147093713,0.0313098794833417,0.13180613805697497,8.751875706513424
1886,6.843824148178101,32.836776,8.404643903435405,0.030791201629231744,0.13235932767961991,8.753292507438784
1887,6.845938205718994,32.841941999999996,8.848339026445823,0.03241672034858358,0.13323678355760019,8.75478788009165
1888,6.8516480922698975,32.869834,8.338962368917839,0.030550571163993227,0.13178141323944131,8.75614797831873
1889,6.853833198547363,32.883227999999995,8.80417912272831,0.03225493639736376,0.13201133560741019,8.757527170461573
1890,6.855087995529175,32.88536,8.561370911547343,0.031365385730660285,0.1323884259492233,8.75893897153492
1891,6.856266021728516,32.887603999999996,8.508837103895454,0.031172923196572503,0.13284890861770296,8.760391201929734
1892,6.863367080688477,32.920283,8.27551343716166,0.030318120048477757,0.1313062244456988,8.761701624371508
1893,6.864579200744629,32.931495,8.209182560400379,0.03007511065699533,0.13108656283505488,8.762990938813143
1894,6.865711212158203,32.935604,8.387684349485468,0.030729068711857235,0.13141068372367862,8.764308361555033
1895,6.866821050643921,32.937239999999996,8.415092529446131,0.030829481151117638,0.13175102768101113,8.765655416188855
1896,6.872964143753052,32.97888,8.257514920007754,0.03025218079190954,0.13006405276771585,8.766849369200331
1897,6.874279022216797,32.981317,8.165035487315834,0.029913373712003404,0.12978916939490273,8.768017627546802
1898,6.877399206161499,32.988167,8.416662949368332,0.030835234531870308,0.1301864963349285,8.7692201990121
1899,6.880312204360962,32.994735999999996,8.406008141403555,0.0307961996430477,0.13068810038890083,8.77046666202018
1900,6.894642114639282,33.082614,8.08663776607595,0.029626156303424935,0.1290728984800395,8.771568291725394
1901,6.898457050323486,33.094114999999995,8.117538091600998,0.029739362545662246,0.12899511459190727,8.772661984802529
1902,6.901442050933838,33.099827999999995,8.148366876857533,0.029852306693412545,0.12923868106340566,8.773776060974004
1903,6.906403064727783,33.135535,8.206764041372947,0.03006625018558531,0.12964038115370446,8.774924377730759
1904,6.912130117416382,33.147037,7.985555750545418,0.02925583285402602,0.12786153132839584,8.775914477968358
1905,6.913333177566528,33.158241,7.961383819742012,0.029167276717241772,0.1276596805789678,8.776885447206658
1906,6.914476156234741,33.172011999999995,8.05882342638441,0.02952425585987657,0.1280759646285535,8.777891348582273
1907,6.917750120162964,33.186651999999995,8.136010761080685,0.029807038903770254,0.12859875689101194,8.778941821146153
1908,6.923458099365234,33.206717999999995,7.964868736615282,0.02918004403723044,0.12686637306228907,8.779839903759807
1909,6.92466402053833,33.22051,7.905848811074139,0.02896381900160023,0.12667090069563663,8.780719840526892
1910,6.925806999206543,33.232786,8.065175230563561,0.02954752629053808,0.12708327838253175,8.781634366003129
1911,6.927855014801025,33.236031,8.088164804530368,0.029631750752099475,0.12765732724790996,8.782597914139371
1912,6.93712306022644,33.278884,7.8284791793093715,0.02868036809528942,0.12606484938275553,8.78342290452828
1913,6.940096139907837,33.284922,7.82653176080977,0.028673233544871023,0.12603434597934313,8.784244799725569
1914,6.942969083786011,33.318411999999995,7.835784139846195,0.028707130503711147,0.1263981947043395,8.785097251075873
1915,6.945597171783447,33.323628,7.957446871381342,0.02915285333748053,0.1269424956763115,8.78599567526938
1916,6.954046010971069,33.369651999999995,7.738514924496364,0.028350775605566137,0.1253518730970668,8.7867566239065
1917,6.956943035125732,33.374748,7.68339866222968,0.02814885200666037,0.12517575596483474,8.787501587247696
1918,6.961386203765869,33.381549,7.766535886113045,0.028453433027926592,0.12555999636598436,8.788278348145838
1919,6.962557077407837,33.412721999999995,7.80561010394935,0.028596585091681535,0.1260363467079161,8.789094791695103
1920,6.9682581424713135,33.423293,7.703852802357715,0.02822378766842915,0.12456295265431708,8.789784755937323
1921,6.969482183456421,33.427133,7.646265685339573,0.02801281186127723,0.12451155864490657,8.790469626080707
1922,6.973079204559326,33.461479,7.8035269473107824,0.028588953251853413,0.1250184413101321,8.791196872586818
1923,6.974244117736816,33.464704,7.800340539585509,0.02857727954814043,0.12565652551188056,8.791978064846532
1924,6.979955196380615,33.476287,7.810628252141436,0.028614969548484602,0.12435585022762242,8.792648784353954
1925,6.98206901550293,33.509647,7.697707146804629,0.02820127248260414,0.12424138391042708,8.793309757178006
1926,6.983230113983154,33.511976,7.953911675112762,0.02913990181420894,0.12469156777786425,8.794008332550707
1927,6.984352111816406,33.51421,7.887401899966132,0.028896237011704025,0.12527445934508039,8.794755663844176
1928,6.990039110183716,33.525602,8.030000542871631,0.02941866052139767,0.12417988975472302,8.795409903780072
1929,6.992556095123291,33.559262,7.8688255465256205,0.028828180797675865,0.12410380242279286,8.796056926996322
1930,6.995596170425415,33.564474,7.652772108239119,0.02803664875213028,0.1243509735563004,8.796724067841254
1931,6.998469114303589,33.570319999999995,7.8810247292728945,0.028872873648437766,0.12479297987922643,8.79742751112993
1932,7.007587194442749,33.61593,7.561084309634083,0.027700741897988122,0.1234842129937609,8.798020204496696
1933,7.0087730884552,33.617117,7.88895911530536,0.028901942016227856,0.12348333400631352,8.798611783725454
1934,7.0099101066589355,33.621587,7.734783671487146,0.02833710581002732,0.12379333508087856,8.799228207829287
1935,7.0110321044921875,33.623836,8.116383851547818,0.029735133878913914,0.12438397553588071,8.799893015821507
1936,7.020606994628906,33.670637,7.521193114195902,0.027554596760123798,0.12308634244921561,8.800448944376068
1937,7.023618221282959,33.706547,7.631825371589388,0.027959908416779172,0.1230492220113743,8.801001346594571
1938,7.026707172393799,33.710862999999996,7.572416484570361,0.027742258384274715,0.12333638582241777,8.801577253609228
1939,7.027856111526489,33.713305,7.783539648705649,0.02851572790781204,0.12384269887554732,8.8021951258532
1940,7.033825159072876,33.755755,7.451783749472701,0.027300309039108586,0.1224743430212949,8.802699538578858
1941,7.035208225250244,33.758604999999996,7.6504373914126464,0.028028095297947444,0.12248065059191537,8.803204091295038
1942,7.037513017654419,33.764168999999995,7.556265330658491,0.02768308711629965,0.12281664877786741,8.803735802400817
1943,7.038655042648315,33.76697,7.8884905203518905,0.028900225274643025,0.12344529959430696,8.804318885989598
1944,7.044342041015625,33.805749999999996,7.520418293738363,0.02755175813266871,0.12218342777716143,8.804797007014797
1945,7.046573162078857,33.809245,7.891228278153522,0.02891025530725959,0.12228038629255537,8.805282099626044
1946,7.04783821105957,33.811803999999995,7.6951886549365485,0.028192045751310985,0.122662173741799,8.80579764178289
1947,7.049041032791138,33.814188,8.164290833066758,0.029910645601283807,0.12337386793714632,8.8063711890194
1948,7.057767152786255,33.859864,7.534740195494848,0.027604227763716103,0.12219386476736523,8.806847056998341
1949,7.0606420040130615,33.86571,8.163723533110188,0.029908567244657673,0.1223718624873542,8.807336945773631
1950,7.063490152359009,33.901196999999996,7.694240802310789,0.02818857320427034,0.12273076572967097,8.807855787214075
1951,7.065603017807007,33.905744,8.426591420626298,0.030871608418008317,0.12346226839207564,8.808434337412242
1952,7.072774171829224,33.949607,7.695387984417127,0.028192776013568097,0.12225368847229022,8.808913049189115
1953,7.074059009552002,33.952174,8.557935767593975,0.03135280075843435,0.12242334894782753,8.809405097882852
1954,7.075285196304321,33.954617999999996,7.910817831693983,0.02898202347493227,0.1226443482047701,8.809914820611214
1955,7.076481103897095,33.957007,8.886557320611562,0.03255673665565181,0.12339785633851119,8.810486090895342
1956,7.085223197937012,34.001868,7.726200425284743,0.02830566028211584,0.12226113283015322,8.810964082714074
1957,7.088207006454468,34.008161,7.785705066787658,0.02852366112015759,0.12234298073429635,8.81144848165991
1958,7.091999053955078,34.024687,7.732483512851669,0.028328678963020125,0.12277264162058649,8.811967346133153
1959,7.093265056610107,34.046448,7.944035105920012,0.029103718076157324,0.1233737415049502,8.812534720519785
1960,7.099400043487549,34.058761,7.5899920815980515,0.027806648233273855,0.12213892278690264,8.813000661969182
1961,7.100685119628906,34.061923,7.802879115761317,0.028586579860179647,0.12222460516895303,8.813473157924447
1962,7.103046178817749,34.09635,7.7201581425273655,0.028283523812228376,0.12261651845403337,8.813977114845546
1963,7.104284048080444,34.097588,8.06257167985122,0.02953798793818709,0.12320867027748478,8.814528979950078
1964,7.110112190246582,34.110506,7.645001335846045,0.028008179798261548,0.12186997466368596,8.814971542773366
1965,7.111326217651367,34.112925,8.020520528276085,0.029383929598325465,0.1219703397087291,8.815422022785555
1966,7.11345911026001,34.146246999999995,7.815355025259121,0.028632286525360064,0.12233707248960748,8.815902058683013
1967,7.117446184158325,34.151340999999995,7.755534773731551,0.02841312942037625,0.12286795155897473,8.816425271559387
1968,7.125929117202759,34.195361,8.061537698447033,0.029534199850284375,0.1216992967042907,8.816853303377346
1969,7.127129077911377,34.19939,7.62585733354203,0.027938043949353966,0.12163931188327311,8.817275943516766
1970,7.1282570362091064,34.200517999999995,8.367546021964193,0.030655290059209066,0.12226866557821353,8.817748743601102
1971,7.12936806678772,34.204035999999995,7.89409944627799,0.02892077410111304,0.12277965356926186,8.818262295738611
1972,7.136970043182373,34.245056,8.471348674765068,0.03103558081855158,0.1217392377069544,8.8186906427175
1973,7.138163089752197,34.246249,7.803793578221695,0.0285899300792161,0.1216290945347425,8.819109080551792
1974,7.139294147491455,34.247378999999995,8.787401598328271,0.03219347036232689,0.12231624525053614,8.81958174294849
1975,7.140407085418701,34.252784,8.11464961653553,0.02972878034620636,0.12278319541772172,8.820091103498475
1976,7.150412082672119,34.298398,7.669054365508378,0.028096300329557834,0.12160386552634778,8.820504523977169
1977,7.1533801555633545,34.334544,8.853406556294928,0.0324352857197211,0.12208414233556594,8.820956038393476
1978,7.1573591232299805,34.340981,8.00995390669721,0.029345217788602985,0.12249221546562697,8.82144012254527
1979,7.160236120223999,34.346976,9.271375669447252,0.03396655478783758,0.12353656707173745,8.822008524481985
1980,7.17686915397644,34.437419999999996,8.075233065612055,0.029584374113062147,0.12252412887092089,8.822494445458249
1981,7.178075075149536,34.438627,9.455757502421578,0.034642054935269076,0.12315007160750606,8.82303045691553
1982,7.179206132888794,34.439757,8.41721335918566,0.03083725100988636,0.12352793763139507,8.823596727941233
1983,7.1803271770477295,34.440878999999995,9.77679684024402,0.03581821267560656,0.12466074439963117,8.82425504408573
1984,7.186010122299194,34.483433999999995,8.523560285637615,0.0312268629545034,0.12386745288695629,8.824847995796768
1985,7.1886680126190186,34.494276,9.916467816435336,0.036329910403561524,0.1247189658012088,8.825509544272638
1986,7.191631078720093,34.510191999999996,8.853701057260018,0.03243636465164258,0.12514982447036602,8.826205197711882
1987,7.194559097290039,34.524827,8.756270263950364,0.03207941779747934,0.1257255704949721,8.826947242450299
1988,7.2030510902404785,34.568328,8.382970507424792,0.030711799109122574,0.12475491455373043,8.827608607008829
1989,7.204251050949097,34.571532,8.340726135265323,0.030557032887518484,0.12494983668051766,8.828285228910485
1990,7.205377101898193,34.572658,8.411092276734317,0.030814825849925523,0.125626204289868,8.829016868637694
1991,7.206492185592651,34.576744999999995,8.517249866202274,0.031203744140734364,0.1264964482246967,8.829819967363063
1992,7.214390993118286,34.620982999999995,8.197769884287164,0.030033299247092825,0.12529166608820486,8.830523424048595
1993,7.215583086013794,34.622174,8.209884482867793,0.03007768221582287,0.12557232085996142,8.831249482608106
1994,7.216717004776001,34.635236,8.321162253992902,0.030485358772608842,0.12640224729383331,8.832043654639717
1995,7.2178380489349365,34.637493,8.460217448585718,0.03099480052689296,0.12740996664124463,8.832921116055195
1996,7.224512100219727,34.669903999999995,8.156223149719754,0.029881088886273326,0.12590570190447772,8.83367378917018
1997,7.225726127624512,34.672343999999995,8.15443959994256,0.029874554684296856,0.12612736237039757,8.834444375862867
1998,7.226863145828247,34.684601,8.260545108803814,0.03026328217291582,0.12689683365423848,8.835277893679562
1999,7.230642080307007,34.689561999999995,8.39432650246699,0.03075340286260247,0.12782926233728434,8.836188349822404
2000,7.242908000946045,34.765038,8.07184725579403,0.029571969881070536,0.1259305286902377,8.836940968437721
2001,7.246187210083008,34.771443,8.106008325369821,0.02969712216512489,0.1259159109972476,8.837691376843502


==> Results/Disk16/DisappearingMotion0.1/background_oldstep6_NP_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.008861064910888672,0.024546,84.49502680876314,0.3095554596991931,0.2199614214380276,31.54929705522316
2,0.009186029434204102,0.024862,78.7190593674298,0.28839466096299954,0.21857640823314872,31.3502627940993
3,0.009486913681030273,0.025162,73.61256788737766,0.2696865502343619,0.21732007851175292,31.164384856338625
4,0.014374017715454102,0.060048,69.06317212371347,0.2530194119403886,0.21614540703096288,30.988500629257228
5,0.014684915542602539,0.060675999999999994,65.02919302973726,0.23824055098234664,0.21505575081254252,30.821801147578363
6,0.014991044998168945,0.061280999999999995,61.35610864042509,0.22478386164108077,0.2139798369179492,30.660456502356997
7,0.015292882919311523,0.061889,58.1371532586782,0.21299091653434568,0.21304309922510828,30.50773896871063
8,0.021318912506103516,0.08961799999999999,55.33835069469875,0.2027372407025027,0.21217264298311056,30.362819535608477
9,0.02160787582397461,0.104419,52.948318006334546,0.19398113166880576,0.21142927968421865,30.227179441270437
10,0.021789073944091797,0.104601,50.856277016303125,0.18631674318539304,0.21073894022612946,30.099669520731474
11,0.021962881088256836,0.10477399999999999,49.01026389826409,0.17955370089819836,0.21004424963617846,29.9781525860588
12,0.026659011840820312,0.11221099999999999,47.44355236770775,0.17381390618631484,0.2093977656911441,29.862138522586122
13,0.026858091354370117,0.11498599999999999,45.99710064877554,0.16851469457945717,0.2088060432541535,29.751612818754076
14,0.027122020721435547,0.11544,44.73825191699609,0.16390278412063572,0.2082672006833046,29.646516371057754
15,0.027298927307128906,0.115617,43.654177590512255,0.15993117609638696,0.20779201531709418,29.546904340572848
16,0.03262209892272949,0.15623199999999998,42.72517207252022,0.1565276772036535,0.20741884686756112,29.453438122456895
17,0.05682086944580078,0.23835699999999999,39.877218892042066,0.14609393347598995,0.20624262892894182,29.352353530205054
18,0.0573430061340332,0.23887899999999998,40.28934745851282,0.14760380515326355,0.20609930441132393,29.260420948809806
19,0.05779290199279785,0.240695,38.250394996700216,0.14013391147479035,0.20500457619845458,29.162742900291217
20,0.06984901428222656,0.304713,38.89267884287154,0.14248697861694207,0.20489748198577318,29.073389312532207
21,0.07181501388549805,0.327075,36.938495832920104,0.13532764578009954,0.2038044939070853,28.978665712400602
22,0.07229804992675781,0.32817599999999997,37.761171115917534,0.1383415938789363,0.203749714477018,28.891912100752595
23,0.07278609275817871,0.329142,35.87821232501051,0.13144319765222004,0.20272893388389857,28.800952038576224
24,0.08296895027160645,0.382524,35.303221565419335,0.12933666504751562,0.20203045797252314,28.70989415326706
25,0.0833749771118164,0.38292899999999996,34.77493255429264,0.12740122868078738,0.20138310031362786,28.619331047843808
26,0.08370304107666016,0.38325699999999996,34.2758569216107,0.12557281826736527,0.2007381544445875,28.529249501466776
27,0.08402490615844727,0.384526,33.802970029594306,0.12384035276291412,0.20015173637336273,28.440139861435856
28,0.08891487121582031,0.394121,33.291721563765385,0.12196734603296341,0.1994129363288988,28.350564107661018
29,0.0892939567565918,0.394501,32.834446347302155,0.12029207536689572,0.1986549318117204,28.260326107764385
30,0.08961796760559082,0.394823,32.39892610459349,0.11869650608865742,0.19793159031439872,28.169811017022504
31,0.0899360179901123,0.395142,31.990838431387207,0.1172014386030543,0.19722753364456938,28.079276502489247
32,0.09482598304748535,0.438333,31.576308952039447,0.11568277095615494,0.19660820605077986,27.989429846445194
33,0.09522795677185059,0.439129,31.22651360094858,0.11440126286275382,0.1960720319010535,27.90085905870661
34,0.09556698799133301,0.43981499999999996,30.91987988116758,0.11327788145592958,0.1955621022784345,27.813653410074124
35,0.09590601921081543,0.45199799999999996,30.581384316456678,0.11203777119029967,0.19496469790100926,27.727087771015043
36,0.10095095634460449,0.466754,30.241418755035262,0.11079227545377679,0.19438614213059252,27.64127998241052
37,0.10675597190856934,0.484724,29.85539436664321,0.10937803888250194,0.19374209415436464,27.55573093683744
38,0.10724091529846191,0.485208,29.532220393672645,0.10819406070598585,0.19320665752274196,27.471165054008633
39,0.10767507553100586,0.48564199999999996,29.179430766173766,0.10690158279998209,0.19261439858562573,27.38712425327777
40,0.11751389503479004,0.536532,28.805255103579423,0.10553075514754764,0.19202848669833103,27.303623273644792
41,0.11777305603027344,0.536945,28.48731366632088,0.10436594685663196,0.19139506592664404,27.220336015238644
42,0.11795997619628906,0.5371319999999999,28.182489946253497,0.10324919655360831,0.1908977863866666,27.138045442506627
43,0.13094592094421387,0.605385,27.890477577826353,0.10217938183953168,0.1903256516489017,27.05626861630999
44,0.1416020393371582,0.65047,27.634583232442804,0.10124188889217856,0.18984898752707938,26.975543695399484
45,0.14196395874023438,0.66248,27.316011006768257,0.10007476964870786,0.18931109846706998,26.895495586508105
46,0.14230704307556152,0.663161,27.018450806837816,0.09898462993331222,0.188805257288042,26.81627359242416
47,0.14263606071472168,0.663821,26.720617632424677,0.0978934901502834,0.18823734785456275,26.73746272323616
48,0.147691011428833,0.6762039999999999,26.49645432920693,0.09707224685353516,0.1877608484533665,26.65947948174528
49,0.1501750946044922,0.686421,26.195202448076927,0.09596858231763879,0.18720459825851007,26.58188617062678
50,0.1505129337310791,0.697494,25.987868088144175,0.09520899343383758,0.18680194103862513,26.505421947545333
51,0.15084409713745117,0.6978249999999999,25.754215111631474,0.09435298382846549,0.1863736903798635,26.429912107474294
52,0.15566396713256836,0.718617,25.5409626959121,0.09357171359194161,0.1860533275677021,26.355792568345176
53,0.15602803230285645,0.720799,25.31433450187487,0.09274143993637167,0.18564240897482556,26.282571798456825
54,0.15644407272338867,0.721567,25.045849349623495,0.09175781938654111,0.18518884016444964,26.210036828349942
55,0.15677189826965332,0.721895,24.80406331235488,0.09087201354988601,0.1848049255806882,26.138462520375512
56,0.16203594207763672,0.7609779999999999,24.56154190850095,0.08998351362873903,0.18445337510184054,26.067940722544964
57,0.16242504119873047,0.761367,24.37477755848069,0.08929928490653516,0.18421121578751254,25.99888875468529
58,0.16275501251220703,0.7616959999999999,24.19146900871922,0.0886277168328705,0.18394625043254337,25.931113841899197
59,0.16307806968688965,0.762019,24.013918776365642,0.08797724489538826,0.18374324699051198,25.86480894123512
60,0.16799402236938477,0.7729349999999999,23.832426667095156,0.0873123315219165,0.18347696847906644,25.799632671875926
61,0.16839098930358887,0.773731,23.664069402435043,0.0866955388842443,0.18329449392939695,25.735861705829496
62,0.1687309741973877,0.7744099999999999,23.48267856797459,0.0860309965405427,0.18309004552186692,25.673351820059615
63,0.1817770004272461,0.847668,23.306088985537727,0.0853840440341774,0.18282180938376222,25.611816871791852
64,0.1929478645324707,0.895681,23.122189817837924,0.08471031217627228,0.18266276882259846,25.55163303351931
65,0.19321894645690918,0.8959499999999999,22.928788361232243,0.08400176779126883,0.1824187527762853,25.492432485807033
66,0.19340801239013672,0.8961399999999999,22.76407009849708,0.08339830697863142,0.18227652096175853,25.434533069668078
67,0.19359493255615234,0.896326,22.60280325896459,0.08280749077877742,0.18211704318595087,25.37778889591183
68,0.1983480453491211,0.9076449999999999,22.501799461954743,0.08243745389026903,0.18204592453207147,25.322452863208667
69,0.19862699508666992,0.907924,22.35674428055629,0.08190603062128568,0.18192009799390474,25.268272540422284
70,0.19881606101989746,0.9081119999999999,22.306925537971143,0.08172351498285071,0.1818662734446801,25.215427397815436
71,0.1990039348602295,0.9083,22.165466019647358,0.08120526476295725,0.18162586508207862,25.163245502127467
72,0.2090299129486084,0.959326,22.097597549240486,0.08095662225286693,0.18137192896385243,25.111660647918963
73,0.21268486976623535,0.9961869999999999,21.935624788480677,0.08036321984435323,0.18097679757765256,25.060203587199982
74,0.21315693855285645,0.9966579999999999,21.83480239546367,0.07999384754639549,0.1806929617415928,25.009228837563303
75,0.21360087394714355,0.9971019999999999,21.720382846923048,0.07957466079322445,0.18038511505675317,24.958644742331348
76,0.22365999221801758,1.048622,21.625621644303713,0.0792274942350687,0.18015154732373725,24.90866350753955
77,0.2240300178527832,1.049356,21.535729659513287,0.07889816651335493,0.17993925909767897,24.859328163288485
78,0.22435593605041504,1.050007,21.48899491099285,0.07872694937657701,0.179842611642892,24.810961295845733
79,0.22467708587646484,1.0506579999999999,21.397323516891937,0.0783911026218751,0.17969605938545632,24.763386787383652
80,0.23163390159606934,1.085743,21.357734546687215,0.07824606471451427,0.17964205693555504,24.716843461263515
81,0.23200201988220215,1.0929499999999999,21.262167913660825,0.07789594738648094,0.179534397329889,24.67115294540224
82,0.2323319911956787,1.096056,21.21511682170147,0.07772357129582899,0.17952713120242478,24.626576341668688
83,0.23764395713806152,1.1020839999999998,21.130656382281124,0.07741414255027293,0.1794275663679298,24.582821152280868
84,0.24812602996826172,1.1588559999999999,21.05038117094862,0.07712004678055709,0.1793880160895364,24.5400340808233
85,0.24847888946533203,1.160657,20.99192195088256,0.07690587594205125,0.17932470551853014,24.498110894008423
86,0.24880409240722656,1.161305,20.93404788092691,0.07669384885588522,0.17933376199605983,24.457213959031257
87,0.24912786483764648,1.161957,20.885564486440032,0.07651622539051688,0.17929671182229737,24.41716817049561
88,0.25405192375183105,1.197064,20.86358730071212,0.07643570990827085,0.17932986393490422,24.378135785688286
89,0.25626492500305176,1.204761,20.828025364658103,0.07630542541841667,0.1793412309666672,24.340016980111237
90,0.2565898895263672,1.2050859999999999,20.820324125904072,0.07627721120755959,0.17937784458388362,24.30284706678143
91,0.2568960189819336,1.2053909999999999,20.781128123670722,0.07613361297523787,0.1792073056260027,24.26604843198072
92,0.2616100311279297,1.2162279999999999,20.754675568673786,0.0760367015577076,0.17905408485926266,24.229654869341083
93,0.26445508003234863,1.240009,20.717792100062397,0.07590157550931732,0.1788192606601909,24.193435490540615
94,0.2649199962615967,1.240473,20.706329910862667,0.07585958270357608,0.17867728806630567,24.157607674571533
95,0.2653470039367676,1.240899,20.685400633677176,0.0757829063326106,0.1785302562211429,24.12214566960549
96,0.27527499198913574,1.293434,20.66987523108894,0.07572602756332997,0.17848244226009113,24.08727744004273
97,0.27562904357910156,1.295507,20.659438489283765,0.07568779158034632,0.17834427467799713,24.05275673725244
98,0.27596306800842285,1.296178,20.63313275933775,0.07559141807016813,0.17830042770608298,24.018794909998707
99,0.2762949466705322,1.29684,20.628328858278223,0.07557381852784006,0.1782583003303678,23.98538647268707
100,0.28138208389282227,1.331929,20.64287706115043,0.07562711723426092,0.17829580074210968,23.95271416528069
101,0.2853660583496094,1.344515,20.63062358535325,0.07558222547581585,0.17832333448901097,23.920743416575263
102,0.2857029438018799,1.347035,20.664398799152927,0.07570596414102583,0.17840857133857915,23.889577264140495
103,0.2911810874938965,1.353297,20.67600795623721,0.07574849537740355,0.17843079322824265,23.85905156012092
104,0.3022630214691162,1.432169,20.686397528167703,0.07578655854912489,0.17848818542493758,23.8292275561447
105,0.30263495445251465,1.433277,20.68954631749994,0.07579809443432489,0.17855884168971087,23.80012210064852
106,0.30296802520751953,1.434062,20.703086072523284,0.07584769859741904,0.17874936861572574,23.771991077643754
107,0.3032948970794678,1.435322,20.672802632136943,0.07573675237177567,0.1789058192791065,23.7447438480455
108,0.3082420825958252,1.449944,20.64943389125762,0.07565113879664938,0.17900434936641316,23.718241229946415
109,0.31058692932128906,1.4570319999999999,20.609767236590997,0.0755058162849725,0.17904711009128252,23.692346798357146
110,0.3108689785003662,1.457921,20.613457109970085,0.07551933448235328,0.17914952697393358,23.667155565421318
111,0.3110818862915039,1.4583139999999999,20.60170982547924,0.07547629720325978,0.17919246893486523,23.642513133635273
112,0.3231360912322998,1.519436,20.606143394766455,0.07549254000038816,0.17925457653549673,23.61843714518952
113,0.32341504096984863,1.519914,20.661618245576776,0.07569577732207337,0.17937797766181637,23.595042391978005
114,0.32360005378723145,1.5201,20.689859817879483,0.07579924297238412,0.1794216949733556,23.572143676349373
115,0.3237910270690918,1.5202909999999998,20.70939311384591,0.07587080503515513,0.17948615505024548,23.54976520315505
116,0.3285219669342041,1.54524,20.704710644247633,0.07585365036838046,0.17951147257588146,23.527821160955707
117,0.32880687713623047,1.545525,20.71433966323085,0.07588892718300942,0.17960883665250962,23.50645254889155
118,0.3289909362792969,1.5457079999999999,20.70584283474647,0.07585779825451733,0.1796551317924985,23.485552464285398
119,0.3291749954223633,1.545893,20.725808009731747,0.0759309425466013,0.1797455548934637,23.465195014808323
120,0.33408308029174805,1.581775,20.717474152614013,0.07590041067900408,0.1798117149713407,23.445320446362686
121,0.3344740867614746,1.582166,20.716411969940022,0.07589651927310305,0.17991562141816705,23.42598488821951
122,0.3348100185394287,1.584179,20.689954062917803,0.07579958824792593,0.17996608819203894,23.407073906021697
123,0.3494908809661865,1.6382379999999999,20.65428922934867,0.07566892678336926,0.179973327525266,23.388491851761678
124,0.3601090908050537,1.6854559999999998,20.6716679845757,0.07573259548396011,0.1800225241918326,23.37030222890614
125,0.36046504974365234,1.687344,20.620461320012602,0.07554499506311678,0.17993046933382928,23.352220576106525
126,0.36078906059265137,1.697997,20.65797846362272,0.07568244263932876,0.1799557239319949,23.334454301316644
127,0.36110806465148926,1.6986329999999998,20.63820440210187,0.07560999850935575,0.1799086166839748,23.316864316789513
128,0.36602091789245605,1.728235,20.693996803583396,0.07581439920772377,0.18003123106233057,23.29976407742053
129,0.3680720329284668,1.7321719999999998,20.672029591806186,0.0757339202659821,0.18003241279963425,23.28292479459905
130,0.36840200424194336,1.732503,20.720174014244872,0.07591030187544286,0.18009936875238036,23.266463118314395
131,0.3739509582519531,1.748916,20.672892491757928,0.07573708158092955,0.18001599722700923,23.250100074317995
132,0.3846409320831299,1.802301,20.640643844404025,0.07561893563514616,0.18000360351588018,23.233963754809732
133,0.38500499725341797,1.804328,20.56079312755044,0.07532639504078827,0.1798909143772588,23.217879196408695
134,0.38533592224121094,1.8049899999999999,20.52168078029329,0.075183103286322,0.17987798648224054,23.20202237794698
135,0.3856620788574219,1.805642,20.442086800012422,0.07489150327049034,0.17985948444407948,23.186374416998888
136,0.39255595207214355,1.850685,20.421450846222232,0.07481590151730891,0.17990614673182273,23.171039120366554
137,0.3929300308227539,1.85106,20.403005852971585,0.07474832655366312,0.17993755080609639,23.15598575028589
138,0.39325904846191406,1.851389,20.38027696368184,0.0746650571348787,0.1800510198182851,23.141341489811342
139,0.3935689926147461,1.851699,20.34330981165181,0.0745296245044314,0.18008053607800825,23.126949800125914
140,0.3983609676361084,1.870595,20.33052287271449,0.07448277835371242,0.18023132126755748,23.113013342092362
141,0.3987588882446289,1.871128,20.29850920820964,0.07436549328964726,0.18033054163613096,23.099442251254043
142,0.3990778923034668,1.880474,20.32392890647592,0.07445862073962181,0.18055687076083038,23.08644430821908
143,0.3993868827819824,1.8807829999999999,20.251033522320284,0.07419156165928897,0.1806556167093486,23.073801861641776
144,0.40419507026672363,1.912308,20.25143170694865,0.07419302044604051,0.18089658919692037,23.061740415861497
145,0.40448498725891113,1.912599,20.153325726039128,0.07383359997874576,0.1809688411005954,23.04996413601543
146,0.4046750068664551,1.9127889999999999,20.152827719888926,0.07383177548648176,0.1811378433231864,23.038616280507682
147,0.4048590660095215,1.9129729999999998,20.071268123487645,0.0735329742515402,0.18120647710337753,23.027528953915603
148,0.40978097915649414,1.928739,20.0612762035587,0.07349636791524206,0.18137780385647173,23.01686245213817
149,0.410053014755249,1.92901,19.969620227112983,0.07316057764456675,0.18141309911858888,23.00639080498688
150,0.41024208068847656,1.9291999999999998,19.9769711440497,0.07318750841857201,0.18157467797183788,22.996308026273535
151,0.4253580570220947,1.996832,19.857445635893363,0.07274961550320724,0.181581902984023,22.986370024094438
152,0.4358789920806885,2.054207,19.815155189506903,0.07259468048434899,0.18165812369652878,22.976674505761846
153,0.43622398376464844,2.0545519999999997,19.768703991510673,0.07242450216152478,0.18174270816073232,22.967232284456905
154,0.43654489517211914,2.056601,19.775161481169125,0.0724481597808572,0.18190638559819977,22.958162718241024
155,0.43686795234680176,2.0572429999999997,19.74789861824651,0.07234827972420219,0.18199354645308063,22.949346566906165
156,0.44402098655700684,2.0957019999999997,19.745958378397063,0.07234117147344228,0.18218695007182845,22.940941456096606
157,0.44438791275024414,2.100664,19.705137324573847,0.07219161971212677,0.1822806893168771,22.932784565364933
158,0.4447190761566162,2.101307,19.68752917512454,0.07212711060427633,0.1823958014893855,22.924907589716046
159,0.4450070858001709,2.103425,19.590360534705326,0.07177112417182756,0.1824132184396687,22.91716565161285
160,0.4564058780670166,2.149652,19.472534203174337,0.07133945634947991,0.18237189163484357,22.909469977786152
161,0.45670294761657715,2.149947,19.405657921364252,0.07109444881542057,0.1823337004622915,22.901815272012193
162,0.4568979740142822,2.150143,19.317512141707194,0.0707715184800762,0.1822480431909243,22.89412694561828
163,0.457089900970459,2.150334,19.250525770158923,0.07052610762193022,0.1822420043751917,22.886524906249818
164,0.4620940685272217,2.168636,19.183881874597738,0.07028195145670077,0.18226441712898706,22.87904817674782
165,0.462475061416626,2.1690169999999998,19.172231679190133,0.07023926987257453,0.18239625342857754,22.871847772706825
166,0.46279287338256836,2.169334,19.13560622208709,0.0701050890735568,0.18249615040578845,22.864877601088097
167,0.4631199836730957,2.170906,19.13806813406641,0.07011410851911803,0.18266639306397406,22.858234915512032
168,0.46794700622558594,2.204757,19.107390329741044,0.07000171750417708,0.18274678633931687,22.85178173960148
169,0.46832895278930664,2.205139,19.11129536546126,0.07001602396898535,0.1829138646100489,22.845639027153325
170,0.46865105628967285,2.205461,19.069653919347438,0.06986346662352787,0.18301740930258867,22.839711163355563
171,0.4808769226074219,2.26491,19.02962839102475,0.0697168293445354,0.18305957528359415,22.83390628091798
172,0.49137401580810547,2.301114,19.0164808933475,0.06966866225303796,0.18312849473120205,22.82826195215914
173,0.49173998832702637,2.302928,18.94819023549963,0.06941847301963962,0.1831027859712776,22.822642417415977
174,0.49205994606018066,2.313579,18.936978495764393,0.06937739775901364,0.18319824302990279,22.817213077122936
175,0.4923858642578125,2.314228,18.883351872524365,0.06918093159246926,0.18322421648783332,22.811879608790633
176,0.4974040985107422,2.334253,18.878029962831107,0.06916143427690177,0.18336544992250686,22.80680064253519
177,0.49967408180236816,2.338534,18.80424243794897,0.0688911067552992,0.18333367830755332,22.801742827015698
178,0.5000078678131104,2.348416,18.79347524897135,0.06885166014809024,0.18339479674211137,22.796827108548026
179,0.506850004196167,2.379726,18.684558734762646,0.0684526342775971,0.1833523056559242,22.791912520947722
180,0.5173580646514893,2.432477,18.639479422565987,0.06828748198713692,0.18340818210376242,22.787134080438186
181,0.5177619457244873,2.434357,18.625854954357955,0.06823756746934122,0.18345867524958834,22.782488950978735
182,0.5180909633636475,2.4350069999999997,18.617947388278065,0.06820859735896417,0.1835612180387797,22.7780381321012
183,0.5184199810028076,2.43567,18.599998510818192,0.06814283996207322,0.18366078760831953,22.77377307237721
184,0.5241429805755615,2.456895,18.61737590284369,0.06820650366844734,0.1838387449969956,22.769792408939733
185,0.5244860649108887,2.473999,18.58773100118981,0.0680978967893706,0.1839953682247301,22.766058899160157
186,0.5246798992156982,2.474193,18.608373292096328,0.06817352175917236,0.18419253962628587,22.762625950153545
187,0.5248579978942871,2.474371,18.563412689185196,0.06800880437131937,0.18423690304929424,22.75929193733224
188,0.5356669425964355,2.512168,18.55426898242592,0.06797530554356436,0.1843030018229528,22.756082497635607
189,0.5359618663787842,2.512463,18.51652559349138,0.06783702909637557,0.1844181139343861,22.753065407969586
190,0.53615403175354,2.512656,18.469562543962788,0.06766497555743058,0.1844483432322462,22.750130372907652
191,0.5363419055938721,2.512844,18.450205286336598,0.0675940584276384,0.18448396838920642,22.74727760817475
192,0.5410869121551514,2.540619,18.40839339904118,0.067440876654918,0.18450113609151583,22.744479592649594
193,0.5413789749145508,2.543835,18.380270144385335,0.06733784447240942,0.18453551466945253,22.741757476886917
194,0.5417089462280273,2.551358,18.36979169668213,0.06729945569595468,0.18457868022838236,22.739124885643324
195,0.5420279502868652,2.551678,18.397276775926834,0.06740014986295836,0.18471557512109607,22.736686512429063
196,0.5468909740447998,2.578605,18.44718083086709,0.06758297805121195,0.1848289724957641,22.734405442788088
197,0.5472919940948486,2.580394,18.500920307252652,0.0677798576658451,0.1849478569801134,22.732281055175584
198,0.5476150512695312,2.580717,18.49664252605331,0.06776418561299574,0.1850297646854053,22.730272401467005
199,0.5606329441070557,2.626619,18.481165654595262,0.0677074846420647,0.18514712186993942,22.728420607768516
200,0.5713849067687988,2.682849,18.498996656840486,0.06777281019204541,0.18535547329008253,22.72683311807033
201,0.5728468894958496,2.696493,18.473292876031664,0.06767864197901803,0.18538296198458534,22.725283625866776
202,0.5733258724212646,2.697447,18.506591046962313,0.06780063295291178,0.18548142705677978,22.72385625187859
203,0.5737879276275635,2.698372,18.49986888928605,0.06777600569745974,0.18553231524506195,22.72249596082895
204,0.5838689804077148,2.749301,18.523067357527218,0.06786099546279782,0.18569359581210715,22.721332603768097
205,0.5842189788818359,2.749651,18.50631055415993,0.06779960534120891,0.18578087996941933,22.72027949521201
206,0.5845348834991455,2.7499659999999997,18.58195961439157,0.06807675277225024,0.18605975666933258,22.719564801063154
207,0.5848469734191895,2.750279,18.579921185549686,0.0680692847969025,0.18624721743970227,22.719076231041004
208,0.5921070575714111,2.7842149999999997,18.684802871806685,0.06845352869656766,0.18656695872329287,22.718960654472465
209,0.592400074005127,2.7927809999999997,18.69337800366064,0.06848494449680216,0.18673347238600504,22.719034774570552
210,0.5925960540771484,2.7929779999999997,18.800029266285776,0.06887567140554846,0.18706383554899533,22.71948757719942
211,0.5927879810333252,2.793532,18.794464380773547,0.0688552839252674,0.18712749748768445,22.72001045074673
212,0.5975489616394043,2.802956,18.921537558256798,0.06932082843548211,0.18732099313256104,22.72075408700443
213,0.597804069519043,2.8032109999999997,18.905305638688084,0.06926136127494417,0.18733047470074937,22.721503905370348
214,0.5979890823364258,2.8033959999999998,19.040976590088974,0.06975840453671842,0.1875099796528225,22.722456755250757
215,0.5981709957122803,2.803578,18.98639211122768,0.06955842917622067,0.18751277164097663,22.72341165445585
216,0.6030879020690918,2.846082,19.124942858627914,0.07006602284087761,0.18772372344011734,22.724604206148516
217,0.603503942489624,2.8469119999999997,19.059454546506487,0.06982610026401928,0.18766638085128468,22.7257273022616
218,0.6038310527801514,2.847568,19.171598217033207,0.07023694912451876,0.1878118014823726,22.727011746995405
219,0.614825963973999,2.8790389999999997,19.067344683699137,0.0698550065220324,0.18773911634722215,22.72820909257309
220,0.6253230571746826,2.935392,19.07643755334553,0.06988831910325384,0.1877457287038358,22.72940219741183
221,0.6256749629974365,2.9357439999999997,19.133803972374658,0.07009848636261277,0.18775741423890088,22.73059301896981
222,0.6259949207305908,2.937817,19.20986937401443,0.07037715909947215,0.18780989817115043,22.731828812150983
223,0.6263220310211182,2.9384669999999997,19.249833138601318,0.07052357010122262,0.18781883682212727,22.733060750418364
224,0.6392850875854492,2.995797,19.291148117305298,0.07067493140268855,0.18780673589002186,22.73426227332934
225,0.6397919654846191,3.006306,19.378896112572715,0.0709964044175935,0.18788579388672338,22.73553067814041
226,0.6402299404144287,3.0080259999999996,19.42046631596508,0.07114870075865554,0.18789435702025198,22.73679077128847
227,0.6406641006469727,3.0088209999999997,19.494914164009817,0.0714214474361288,0.18799426135825165,22.738141653445595
228,0.6503450870513916,3.062633,19.54217021216122,0.07159457440302334,0.18807684599991528,22.739564589291845
229,0.6507270336151123,3.063497,19.6120804302915,0.0718506970474953,0.18828382247550196,22.741196833185967
230,0.6510579586029053,3.064152,19.60976367008302,0.07184220937906753,0.18838522939690053,22.742926796504396
231,0.6513919830322266,3.0648239999999998,19.65272376222624,0.07199959770799502,0.18859856023857724,22.744872693164407
232,0.6581690311431885,3.095825,19.606731170659,0.07183109953285889,0.18866249836185783,22.746878370997045
233,0.658545970916748,3.0962009999999998,19.664510422217397,0.07204277924292887,0.1888012245355164,22.749024319302933
234,0.6588668823242188,3.103144,19.64775445471972,0.0719813921836267,0.18887118551363327,22.75123722650388
235,0.6591970920562744,3.103485,19.728358997868366,0.07227669449135536,0.18907406524835235,22.753652473624935
236,0.6640329360961914,3.1208169999999997,19.686366419278357,0.07212285073912122,0.18917249448029325,22.75615609254975
237,0.6644070148468018,3.121191,19.713619432838918,0.0722226947117141,0.18929507258211284,22.758769011262046
238,0.6647300720214844,3.121514,19.759912064542586,0.07239229211204568,0.18949338227773058,22.761568114240333
239,0.6650419235229492,3.121826,19.842248987264174,0.07269394115490574,0.18966059822218848,22.764515387505405
240,0.6709730625152588,3.1636659999999996,19.90412081933328,0.0729206144177231,0.18982213465390904,22.767601685367257
241,0.6712958812713623,3.164109,19.94206600049368,0.07305963014966743,0.1899699508196534,22.770814985304508
242,0.6714870929718018,3.164301,19.976992583111908,0.07318758696258824,0.1901447190193964,22.774181186743608
243,0.6716718673706055,3.164485,19.982333876061332,0.07320715529053362,0.19029012729961772,22.77767058284003
244,0.6928420066833496,3.256143,19.98886713560941,0.07323109049996691,0.1903342875869786,22.781175673269924
245,0.6933310031890869,3.256631,20.005255205457345,0.07329112973170587,0.1904019350205365,22.78471463066678
246,0.693763017654419,3.2583309999999996,19.957992743439554,0.07311797926700993,0.19033080206204564,22.78814525643204
247,0.6942050457000732,3.258871,19.986557948705432,0.07322263057705086,0.19035391918022146,22.791563793049974
248,0.705085039138794,3.3089749999999998,19.963225963756678,0.07313715166072537,0.19031599010828637,22.794905609619928
249,0.7055859565734863,3.30997,20.046456613112404,0.07344207495497661,0.19036952504159146,22.798262186259397
250,0.7060470581054688,3.310901,20.075909534373615,0.0735499784958694,0.19033415624454578,22.801548130827168
251,0.70648193359375,3.311766,20.180063096546093,0.073931554844624,0.1904313173785466,22.804898643323746
252,0.712805986404419,3.3562179999999997,20.175870604484448,0.0739161952565341,0.19044846585817088,22.80823611195972
253,0.7134289741516113,3.358249,20.266125623397443,0.07424685298782291,0.19062378274330646,22.81171786907956
254,0.7137529850006104,3.3585719999999997,20.24076913678652,0.0741539571196795,0.19070019158567464,22.815239178231835
255,0.7140579223632812,3.359819,20.335098570707213,0.07449954185269074,0.19091900627774902,22.818938938458853
256,0.7189369201660156,3.3890029999999998,20.24809658968835,0.0741808019309911,0.19088134000741977,22.82256702180909
257,0.719304084777832,3.38937,20.28947825967346,0.07433240756222373,0.1909821013165093,22.82626309008532
258,0.7196140289306641,3.3896789999999997,20.174251967148685,0.07391026522676215,0.19089298140076855,22.829843686253348
259,0.7199220657348633,3.389988,20.255670376224238,0.07420854920868694,0.1909569778920325,22.833455804925162
260,0.7267420291900635,3.413356,20.15294614512026,0.07383220934842975,0.19086921808052384,22.83695010381733
261,0.7270290851593018,3.4136439999999997,20.295478231079848,0.07435438902050637,0.19097369418497248,22.840513364274447
262,0.727215051651001,3.41383,20.217145449494268,0.07406740952444535,0.19088894745174437,22.843965800237644
263,0.7274010181427002,3.414015,20.442905476583558,0.07489450256893303,0.1910500829951,22.847547299005313
264,0.7492330074310303,3.516698,20.3311378330599,0.0744850313186455,0.19101663275916428,22.85107689183957
265,0.749748945236206,3.5172149999999998,20.328880715193165,0.07447676215553353,0.1911046770443095,22.854671124702904
266,0.7501828670501709,3.519015,20.295680511253163,0.0743551300929032,0.19117379406370505,22.858312634957567
267,0.7506179809570312,3.519526,20.29281363378674,0.07434462701827814,0.1913325162577292,22.862084617557308
268,0.760261058807373,3.569034,20.248316591323626,0.0741816079276268,0.1914144822701878,22.865910171030976
269,0.7606379985809326,3.571625,20.218693219007097,0.07407307992329777,0.1915069813784868,22.869794726301183
270,0.7609710693359375,3.5722869999999998,20.186137044067177,0.07395380732134473,0.19161104046591465,22.873746969132856
271,0.761293888092041,3.572933,20.188996490074643,0.07396428317012255,0.19171462441891376,22.87776717112211
272,0.7669410705566406,3.5949739999999997,20.168523340414342,0.07388927786514846,0.19182315567797753,22.881858883342733
273,0.7672450542449951,3.595588,20.169828356619583,0.07389405891447864,0.19197954662786199,22.886067724462468
274,0.7674288749694824,3.595948,20.1680034777379,0.07388737329944957,0.1920963615008305,22.890352908185687
275,0.7761530876159668,3.631418,20.14634805399104,0.07380803662241517,0.19217946520274495,22.89468151503994
276,0.783674955368042,3.674722,20.22230027038532,0.0740862946945064,0.1923607039238046,22.899142275132466
277,0.7839460372924805,3.674992,20.207678758629704,0.07403272741411189,0.1924602974509958,22.903658886403917
278,0.7841300964355469,3.6751769999999997,20.25361387888721,0.07420101503771172,0.1926158122344429,22.908286465923634
279,0.7843139171600342,3.6753609999999997,20.168312860911467,0.07388850675373834,0.1925938877829949,22.91286515313127
280,0.7890598773956299,3.705275,20.189820053177787,0.0739673003708338,0.19270918964206588,22.917520285285654
281,0.7893390655517578,3.705555,20.100788024060606,0.07364112317742692,0.19270046466984966,22.92213954232513
282,0.7895410060882568,3.7070179999999997,20.167175276671692,0.0738843391071254,0.1927759990193894,22.926794747596574
283,0.7897250652313232,3.7072019999999997,20.06460274940003,0.07350855502809374,0.1927622100711929,22.93140435450213
284,0.808027982711792,3.7714879999999997,20.007700208607986,0.07330008723018652,0.1927318111086625,22.9359551889078
285,0.8085238933563232,3.771984,20.066949766272423,0.07351715354464902,0.19281936408846664,22.940547714918665
286,0.8098950386047363,3.7946109999999997,19.984650428795568,0.07321564219886004,0.19280114327066888,22.945088449948493
287,0.810122013092041,3.7950779999999997,20.085991455730266,0.07358691456084365,0.19301038012059535,22.94977910512404
288,0.8148670196533203,3.8137999999999996,20.036355173958093,0.07340506738471908,0.19308013358790574,22.954497323256728
289,0.8151719570159912,3.815105,20.194850016965713,0.07398572811518099,0.1932789921644602,22.959359486403187
290,0.815363883972168,3.8152969999999997,20.08662632413699,0.07358924046082753,0.1933118124819961,22.964220989219367
291,0.8155529499053955,3.815486,20.202026172230617,0.074012018633402,0.19349594309367252,22.969214153822225
292,0.8216860294342041,3.8463469999999997,20.06180140188813,0.07349829202860636,0.19350871814043613,22.97418884772455
293,0.822192907333374,3.8482149999999997,20.20430769066213,0.07402037719027278,0.1937381427920634,22.97932982750087
294,0.8226549625396729,3.849147,20.05535967599016,0.07347469216128973,0.19379971553027237,22.984488022348515
295,0.8394389152526855,3.9163349999999997,19.979393220041967,0.07319638192125649,0.19377494306117277,22.98958494896461
296,0.8499059677124023,3.977232,20.15716568159626,0.07384766801626948,0.19393583925576569,22.99478032577317
297,0.8501579761505127,3.977483,19.987078137366424,0.07322453633702473,0.19392341861221873,22.999926842475627
298,0.8503460884094238,3.9776719999999997,20.21404856422412,0.07405606379464748,0.19415205166891172,23.00522568196152
299,0.8505289554595947,3.977854,20.089611508745612,0.07360017696476995,0.194182122697608,23.01050405948869
300,0.8562779426574707,3.999497,20.369293515689094,0.07462481824247416,0.19450276434044445,23.016009728719173
301,0.8572239875793457,4.004556,20.194384995053284,0.07398402446376731,0.19462580895675893,23.0215790197286
302,0.8576869964599609,4.005483,20.477265778844313,0.07502038476062467,0.19501258355295714,23.027432986654507
303,0.8581340312957764,4.006378,20.266352219500114,0.07424768314390874,0.1951406260262951,23.03335190123783
304,0.8707060813903809,4.079751,20.235121959142756,0.07413326815445229,0.1952415701746892,23.039314777581207
305,0.871211051940918,4.085586,20.198455437046988,0.07399893690998018,0.1953941199986203,23.045367566992727
306,0.8715610504150391,4.091004,20.17455743772092,0.0739113843468688,0.19552065698333168,23.051486977243393
307,0.8718850612640381,4.09169,20.165723048516668,0.07387901873300286,0.1956314197322898,23.05765655189675
308,0.8792219161987305,4.120162,20.16529847721943,0.0738774632762138,0.19576208171024015,23.063893568469997
309,0.8797180652618408,4.120657,20.17491096627832,0.07391267953191383,0.19593823185404108,23.07023650916923
310,0.8801469802856445,4.126155,20.177361518542817,0.07392165736009383,0.19612202596610992,23.076694817320725
311,0.8805699348449707,4.1265789999999996,20.202641270902575,0.07401427210510737,0.1963190151014842,23.083277117481963
312,0.889232873916626,4.160298,20.239593011350195,0.07414964827377629,0.1964670155392444,23.089939078836863
313,0.8895249366760254,4.160589,20.26665914896182,0.07424880760879386,0.1965800864402726,23.096653992124086
314,0.8897140026092529,4.160779,20.268041691517652,0.0742538726831845,0.19662664165525942,23.103364495820557
315,0.8959338665008545,4.194563,20.284595076971414,0.07431451756415855,0.1967038573074974,23.110096152239546
316,0.9080989360809326,4.244527,20.324581442140108,0.0744610113652613,0.1968422686666829,23.116900179264967
317,0.9086110591888428,4.245544,20.320723678087873,0.07444687808464463,0.19694124563489745,23.12374161694147
318,0.9090580940246582,4.246443999999999,20.347463501294015,0.07454484193621648,0.19711800168676893,23.130682474183928
319,0.9094948768615723,4.247318,20.354435597469426,0.0745703848648143,0.19722964010443655,23.137669678765324
320,0.9222540855407715,4.331676,20.385437407030313,0.07468396290334013,0.1972575187138905,23.144629868220957
321,0.9227619171142578,4.332835,20.42324560910574,0.0748224767995526,0.19729192232398007,23.151570099778393
322,0.9231939315795898,4.333266,20.49488493033762,0.07508493417549572,0.19734917732411228,23.158509698124373
323,0.9236159324645996,4.336971,20.556412965204842,0.07531034790500218,0.19740312231295337,23.165441034837663
324,0.9285149574279785,4.346773,20.613632159470612,0.07551997579262504,0.1974778206683794,23.172383783300567
325,0.9289069175720215,4.3471649999999995,20.658148428851174,0.07568306532289268,0.1976204634331219,23.179393116443826
326,0.9292259216308594,4.347484,20.713226185824077,0.07588484785404136,0.19779185205338282,23.18649358639191
327,0.9313879013061523,4.357589,20.751875737712687,0.07602644411424642,0.19797572023415877,23.193696228081542
328,0.9361510276794434,4.391163,20.788488549074195,0.07616057858440337,0.19815987715601296,23.20100175551576
329,0.9364480972290039,4.391734,20.833337950403305,0.0763248885748255,0.19836312338267567,23.208425625635144
330,0.9366369247436523,4.392126,20.8454479201032,0.07636925458521661,0.1985132078405195,23.215924379935306
331,0.9368209838867188,4.392505,20.926678460766198,0.0766668502935825,0.1986657249266745,23.223497690753234
332,0.9423859119415283,4.422885,20.97485351520507,0.07684334412625043,0.1987810700075679,23.231117037925067
333,0.9426848888397217,4.4234919999999995,21.03206853110015,0.07705295670602018,0.1989202213990276,23.238799223160516
334,0.9428720474243164,4.423855,21.094814922586274,0.07728283399933016,0.19901596962201834,23.246510692949997
335,0.952625036239624,4.463789,21.15130546956805,0.07748979241925208,0.1991484190460288,23.25428070376473
336,0.9590818881988525,4.485516,21.288094174787588,0.07799093067703058,0.19931883820635102,23.2621403923927
337,0.959373950958252,4.485808,21.332323613590138,0.07815296937655959,0.19942282960439062,23.27003721022517
338,0.9595530033111572,4.485988,21.406708444445176,0.07842548518464487,0.19956564004895483,23.277999676716224
339,0.9802858829498291,4.567629,21.41965365629028,0.0784729111830138,0.19966583227490567,23.285993785955363
340,0.9877040386199951,4.610475999999999,21.482263343846466,0.0787022876486482,0.19987191956148728,23.294102376594253
341,0.9879648685455322,4.610736,21.508029686276373,0.0787966850620452,0.19999970098083186,23.302266690717193
342,0.9881489276885986,4.61092,21.568633567354592,0.07901871306742335,0.2001470965078766,23.310495242055413
343,0.9883379936218262,4.611109,21.632996452655565,0.07925451253751527,0.20027831748584982,23.318774329541537
344,0.9930939674377441,4.640416,21.724393706215157,0.07958935495261879,0.20043917097076813,23.327126754123604
345,0.9933650493621826,4.640687,21.79788125038309,0.07985858346672478,0.20056030563608293,23.335523586784905
346,0.9935500621795654,4.640871,21.899886395683833,0.08023228888866306,0.2007024479081408,23.343978404459936
347,0.9937329292297363,4.6510549999999995,21.97054590772821,0.0804911566417028,0.20079983824837272,23.3524560248833
348,1.0003819465637207,4.665405,22.038494846041388,0.08074009395351897,0.2009921234955683,23.361027178333234
349,1.0006670951843262,4.6656889999999995,22.070135679924192,0.08085601311761398,0.20108942103521926,23.3696190179795
350,1.000859022140503,4.672758,22.101958367399234,0.08097259851940923,0.2011941299734332,23.378239165928548
351,1.0010449886322021,4.672943,22.11523706763263,0.0810212462837831,0.20123567507528523,23.386842454361602
352,1.0057830810546875,4.704013,22.175726490283125,0.08124285495997055,0.20140131439427764,23.395524794549715
353,1.00606107711792,4.70459,22.18171227414158,0.08126478444083998,0.20152872023374813,23.404257087956154
354,1.0062470436096191,4.704962,22.30018297020281,0.0816988129531111,0.20175369832163448,23.413112657474226
355,1.0180799961090088,4.746976,22.322289076911808,0.08177980074946925,0.20186119332151345,23.42200207858844
356,1.0255210399627686,4.789923,22.390411650044452,0.08202937418874036,0.2019732268036778,23.430924239078536
357,1.0257880687713623,4.790188,22.486416153289277,0.08238109569540851,0.2020876240447383,23.439878873999568
358,1.0259759426116943,4.790378,22.582606154646975,0.08273349679182025,0.20224927118333372,23.44889772189744
359,1.0454349517822266,4.871455,22.653135109419807,0.08299188623604425,0.20239493563272837,23.4579705730419
360,1.0558478832244873,4.921870999999999,22.702205721053677,0.08317166102653485,0.2026008680180232,23.467144452568107
361,1.0560920238494873,4.922114,22.732089207621986,0.08328114198383432,0.2027246037164776,23.476361592612466
362,1.056278944015503,4.922302,22.78850655321847,0.08348783222361203,0.20290334984891262,23.485661279145656
363,1.0564579963684082,4.92248,22.798781995390158,0.0835254772702521,0.20291681055322336,23.494920459340584
364,1.062074899673462,4.954183,22.82964401462474,0.08363854317379964,0.2029686404174167,23.50416477784297
365,1.0623610019683838,4.954769,22.83411589457063,0.08365492632562113,0.20293090834769603,23.51332908367852
366,1.0625429153442383,4.9551099999999995,22.9273725411928,0.08399658080169424,0.20295780164287944,23.5224629731098
367,1.062727928161621,4.955481,22.93262934643076,0.08401583960098036,0.2028822361226371,23.531494649539884
368,1.073436975479126,5.007636,22.98878667813291,0.08422157725545658,0.20283417733540107,23.540445426978824
369,1.0738170146942139,5.018015999999999,22.97062494718768,0.08415504004984792,0.20268954338827602,23.549239225548227
370,1.0741300582885742,5.018974,23.04634273102103,0.08443243925625313,0.20267780102382865,23.55797291131559
371,1.0744459629058838,5.01929,23.0189057614611,0.08433192134359419,0.20256476992624897,23.566573463660678
372,1.0811450481414795,5.0424109999999995,23.048664093855237,0.08444094378683216,0.20251831239325163,23.575087197968426
373,1.0814509391784668,5.043697,23.092556336644726,0.08460174713712496,0.20251604986213756,23.583548985849745
374,1.0816619396209717,5.044127,23.117503711738966,0.0846931441868361,0.20253315354286613,23.591975151000188
375,1.081852912902832,5.0443169999999995,23.169137513298573,0.08488230946414853,0.20260440276622574,23.600404019136718
376,1.086543083190918,5.069459,23.195871097556783,0.08498025045874917,0.20268644717376988,23.608846589044532
377,1.0868170261383057,5.069732999999999,23.23516687704876,0.08512421423442093,0.20284642695876737,23.61735597448149
378,1.0870099067687988,5.069925,23.27672325499924,0.08527645992467925,0.20300399666405894,23.62592861091106
379,1.1067419052124023,5.152455,23.256367589643677,0.08520188503448026,0.20309692623050088,23.634517394644707
380,1.117224931716919,5.206026,23.28691482372627,0.08531379769308416,0.20325893175185494,23.643170471053963
381,1.1175758838653564,5.206377,23.27223045079714,0.08526000011488159,0.2033718644833352,23.65185445642115
382,1.1188640594482422,5.210983,23.305085803647742,0.0853803687831852,0.2035105482599526,23.660589209110032
383,1.119330883026123,5.211912,23.298226208807712,0.08535523801378664,0.2035954008463738,23.669339271862682
384,1.1319029331207275,5.274042,23.30096677446133,0.08536527833323243,0.20368825888043346,23.678111704805715
385,1.1323940753936768,5.274533,23.350310302087507,0.0855460529770712,0.20388380576377607,23.686976878105025
386,1.1328239440917969,5.276326,23.342154616410614,0.08551617385726706,0.2040449038454573,23.695908747777818
387,1.133254051208496,5.276756,23.340222959393707,0.08550909705051957,0.2041578756038218,23.704877888474865
388,1.138922929763794,5.309462,23.269036320344544,0.08524829811823237,0.2042353678867727,23.713861840332072
389,1.1393179893493652,5.309858,23.268299256279327,0.0852455978148636,0.20439299331023703,23.72291657947741
390,1.1396338939666748,5.310173,23.243600726488182,0.0851551124332719,0.2044925999735991,23.731999528550435
391,1.1399400234222412,5.311748,23.240879488254187,0.08514514292164156,0.20463878644193342,23.74114271494981
392,1.1467020511627197,5.3532779999999995,23.242934804317816,0.08515267276491084,0.20473213694704523,23.75030928694341
393,1.1470038890838623,5.3539069999999995,23.275108534058525,0.08527054424298805,0.2047781286796558,23.759464031936332
394,1.1471951007843018,5.354261999999999,23.2780786570693,0.0852814255673534,0.2047907725414003,23.76858294068597
395,1.147381067276001,5.354651,23.28877790196739,0.08532062325505113,0.2047917439975913,23.777657539131944
396,1.1529228687286377,5.3749899999999995,23.279074381326712,0.08528507349660885,0.2047031665752064,23.78662843987775
397,1.1532409191131592,5.375633,23.28492582295656,0.08530651080211714,0.20466407318524274,23.795528658360567
398,1.153428077697754,5.375992,23.26326722404866,0.08522716249258232,0.20458464503213744,23.804331905156197
399,1.1631720066070557,5.415928999999999,23.24245554472477,0.08515091695241815,0.20447112375337165,23.81301204535461
400,1.1697900295257568,5.447812,23.27992599976546,0.0852881934806748,0.20441479916125055,23.82160368460287
401,1.1710588932037354,5.458870999999999,23.228319043405307,0.0850991265532697,0.20432542615050947,23.830086117420784
402,1.1715130805969238,5.459324,23.25373365815744,0.08519223537931317,0.2043439239036243,23.838534882011906
403,1.1906960010528564,5.53911,23.221444916334455,0.08507394254367984,0.20427769229882772,23.846892401730667
404,1.198523998260498,5.571409,23.19879352003332,0.08499095702773111,0.20428129972718617,23.855208524770728
405,1.198796033859253,5.57168,23.16436354610819,0.08486481958735907,0.2042368959913952,23.863457323333446
406,1.198983907699585,5.571867999999999,23.147816062851735,0.0848041963296387,0.2041951051625887,23.871641595786095
407,1.1991760730743408,5.573931,23.09879067348202,0.08462458721515648,0.20413045747922437,23.87974587592941
408,1.2045409679412842,5.6102989999999995,23.089894443410557,0.0845919950414704,0.20418197522655238,23.887843098447963
409,1.2069649696350098,5.622205,23.016969902256754,0.08432482914173868,0.20416231179757424,23.895887063569777
410,1.2072360515594482,5.622476,22.984579077321623,0.08420616231504456,0.204186492494697,23.903904985136712
411,1.2074589729309082,5.622699,22.904858075838067,0.08391409694511721,0.20415434303145247,23.911860602623882
412,1.2121949195861816,5.632103,22.900355288456243,0.08389760056100383,0.20422778263733934,23.91982146474306
413,1.2124700546264648,5.632378,22.87730353797303,0.08381314830993997,0.20426106704659192,23.927757936320244
414,1.2126619815826416,5.632569,22.91262502799856,0.08394255190320539,0.20439156069999592,23.935733464561515
415,1.2128450870513916,5.632752,22.886813339510464,0.08384798836026898,0.20443034687660883,23.943692715334766
416,1.2209889888763428,5.6772789999999995,22.911161573487803,0.08393719040027516,0.2045439944241326,23.95168615903164
417,1.2215440273284912,5.678776,22.82873064356099,0.08363519695319716,0.20454784449992847,23.959643990907747
418,1.2226049900054932,5.680642,22.87062993901456,0.0837886989539073,0.20467918975383756,23.967649960912542
419,1.2282819747924805,5.716892,22.796180318926037,0.08351594578438534,0.20470323813434985,23.975637443210363
420,1.2358620166778564,5.759964999999999,22.76456464997395,0.08340011881437548,0.20480849704427093,23.98365992021626
421,1.2361469268798828,5.76025,22.72091096266061,0.08324018943445552,0.20492386879554314,23.991722730864225
422,1.2363390922546387,5.760441,22.68343062151854,0.08310287668753877,0.20502532129924536,23.99981827374412
423,1.2557179927825928,5.841451999999999,22.631473498637824,0.08291252689222608,0.20504943575124718,24.00789616774206
424,1.2655479907989502,5.889632,22.587745658426265,0.08275232584620501,0.20501976535904703,24.01591689909484
425,1.2658100128173828,5.889894,22.529247092308832,0.08253801085974777,0.20492100776133243,24.02383079493805
426,1.265995979309082,5.890079999999999,22.503991850767907,0.0824454859124191,0.20487720321383915,24.03167369584465
427,1.2661769390106201,5.890261,22.47528561043472,0.08234031790717439,0.20483336282840064,24.039449158495504
428,1.270914077758789,5.899457,22.490944179783373,0.08239768454537813,0.20484874311232518,24.04719686795807
429,1.2711880207061768,5.899731,22.451016839949574,0.08225140698912868,0.20487036496947003,24.05492113614104
430,1.2713680267333984,5.899909999999999,22.455212006380492,0.08226677637502137,0.2049270828069835,24.062641113541055
431,1.271549940109253,5.900093,22.456740034397153,0.08227237444905006,0.20492703561474823,24.07032461543064
432,1.281383991241455,5.947569,22.45329304254097,0.08225974607092036,0.20498197192815484,24.078009704363406
433,1.2818970680236816,5.949756,22.377229274051604,0.08198107931726076,0.2050109854907613,24.085681168053156
434,1.2865219116210938,5.986618,22.38377916166819,0.08200507544518341,0.2050950201559288,24.093374145845335
435,1.2867989540100098,5.987194,22.315396715419993,0.08175454993636706,0.20505620791063478,24.101015806815216
436,1.2915148735046387,5.994527,22.27888072988465,0.08162077019671037,0.20508615388403045,24.108645669884105
437,1.2917978763580322,5.994809,22.22417033127636,0.08142033351740323,0.20503081692066666,24.116207327815623
438,1.2919819355010986,5.994994,22.23991662856715,0.08147802155515536,0.20510627203739362,24.12377753740564
439,1.2921700477600098,5.995182,22.204495125159504,0.08134825155347931,0.20510617634306297,24.13131189668653
440,1.2978439331054688,6.03539,22.235887635778035,0.08146326096199309,0.2052084765349112,24.138874628200565
441,1.2981441020965576,6.035689,22.223018258138275,0.0814161127893517,0.2052273620809194,24.146415288608097
442,1.298326015472412,6.03587,22.2497412795349,0.0815140150859177,0.20533791110415525,24.153987801185707
443,1.3177518844604492,6.1176829999999995,22.247409903498436,0.08150547387103256,0.2053001770725856,24.161503760900995
444,1.3275580406188965,6.164605,22.24765671076909,0.08150637807262891,0.20524866355992966,24.168956924125574
445,1.3278090953826904,6.1648559999999994,22.22287598981229,0.08141559157598904,0.2051732943703814,24.176335442492682
446,1.3279979228973389,6.165045,22.18093738639215,0.08126194556685472,0.20511426443898956,24.183651082733302
447,1.3281829357147217,6.165229999999999,22.135969564780353,0.08109720173261445,0.20500309831373617,24.190870463252352
448,1.3329739570617676,6.185935,22.136846407388102,0.08110041412779055,0.2048966260207698,24.197990935804658
449,1.3332769870758057,6.1867659999999995,22.113311029695467,0.08101419006306154,0.2047570228028071,24.204990982038975
450,1.3334760665893555,6.187053,22.144803965850475,0.0811295673899521,0.20467556681279933,24.21190852159464
451,1.333672046661377,6.1872489999999996,22.158721958296375,0.08118055726133745,0.20456517613472947,24.218726769746738
452,1.3394808769226074,6.218312,22.18597366087127,0.0812803964310113,0.20453280049132452,24.225494331629363
453,1.3397948741912842,6.218935,22.185559670717502,0.08127887973923428,0.20448171859134806,24.232199331169404
454,1.3522980213165283,6.261495,22.18199691809505,0.0812658272606744,0.20444240310328435,24.23884805790256
455,1.3527939319610596,6.261991,22.21358549895786,0.08138155499092725,0.2044337642510299,24.24545903713673
456,1.3629698753356934,6.329209,22.200510539942268,0.08133365365162382,0.20431930810840315,24.251972292981954
457,1.3642868995666504,6.333635,22.195665324828557,0.08131590275138136,0.20431830359984288,24.25845617656837
458,1.364753007888794,6.334565,22.16278347536446,0.0811954370102478,0.20423680417971368,24.264863023232508
459,1.3652119636535645,6.335489,22.188077290318247,0.0812881032748942,0.20424885886263536,24.271248716865554
460,1.377851963043213,6.397492,22.168744789242673,0.08121727684304834,0.20409393683004856,24.277516441198497
461,1.3783519268035889,6.399369,22.225447258473604,0.08142501166001677,0.20409719317922428,24.28375984923616
462,1.3787870407104492,6.399804,22.19807472415325,0.08132472981190461,0.20398093510689994,24.28990722667866
463,1.379215955734253,6.400862,22.26345453224497,0.08156425487406813,0.20408956053541033,24.296087638281442
464,1.3866820335388184,6.441921,22.24138900937256,0.08148341576040372,0.20409794712384913,24.302242535721778
465,1.3869810104370117,6.442722,22.338053596299066,0.08183755554558174,0.20435229708713615,24.308513176339545
466,1.3871638774871826,6.442905,22.335491755092825,0.08182816999992035,0.20440880580936818,24.314786028263523
467,1.3873460292816162,6.443086999999999,22.423589958955993,0.08215092603687929,0.20462033009938277,24.32115217786202
468,1.392085075378418,6.466162,22.40247119697523,0.08207355547058515,0.2046339192919187,24.327497603680023
469,1.3923559188842773,6.466431999999999,22.482909657761454,0.08236824931999395,0.204782280368804,24.33389952692559
470,1.3925440311431885,6.466621,22.446771162855597,0.08223585255268197,0.2047305501867599,24.340246051721497
471,1.3927299976348877,6.466806999999999,22.5747544529585,0.08270473134588345,0.20491186203571948,24.34667008817848
472,1.3983290195465088,6.498307,22.52770413001509,0.08253235807259356,0.20481623681482933,24.35301585998944
473,1.3986270427703857,6.498932,22.657172374159437,0.08300667713427347,0.20482148480098233,24.35933764496131
474,1.4100868701934814,6.540407999999999,22.56203319182674,0.08265812581196831,0.20456507961055403,24.36548535407345
475,1.410578966140747,6.5409,22.567445329762382,0.08267795368716878,0.20440629609826644,24.37151459979065
476,1.4226269721984863,6.595007,22.55072580399329,0.08261670013555895,0.20420171972173465,24.3773980822391
477,1.423158884048462,6.596068,22.58636416868183,0.08274726462888773,0.2040385198007537,24.383160626084535
478,1.4236140251159668,6.596972999999999,22.584661285576168,0.08274102595683216,0.20381726566429237,24.3887741985845
479,1.4351770877838135,6.668756999999999,22.589841882363352,0.08276000555930749,0.20358612434991993,24.394232663697334
480,1.4457910060882568,6.7199029999999995,22.600130813268592,0.0827977000231887,0.20340953153524702,24.399564698450266
481,1.4471030235290527,6.724193,22.59377736103246,0.08277442355471577,0.2031352456351338,24.404720857833638
482,1.4475619792938232,6.725108,22.605734410628333,0.08281822932795584,0.20291609901900085,24.409735298082275
483,1.4480109214782715,6.7260089999999995,22.56834580275457,0.08268125265447575,0.20266008960773252,24.4145916583498
484,1.4606459140777588,6.778112999999999,22.54689305454186,0.0826026584982797,0.20247366075664516,24.419330569514912
485,1.4611449241638184,6.779980999999999,22.51008805568901,0.0824678199312134,0.20233335005786895,24.423978168333413
486,1.4615790843963623,6.780415,22.500142958240033,0.08243138513346443,0.20219506582586272,24.428537821481388
487,1.4620060920715332,6.781511,22.50682411685568,0.08245586218501055,0.20209596286098885,24.43303012673827
488,1.469465970993042,6.829184,22.497928969444935,0.0824232739777536,0.2020472051374791,24.437479067340725
489,1.4697730541229248,6.82949,22.502871172201772,0.08244138020132795,0.2020365357153214,24.441903294506744
490,1.4699649810791016,6.83038,22.53685551746237,0.08256588503926984,0.2020484356042712,24.446310308172468
491,1.4701449871063232,6.830559999999999,22.610322721187813,0.08283503903425603,0.20211400051332754,24.45073055285595
492,1.4749250411987305,6.862462,22.62515452219297,0.08288937672904971,0.20211552975037467,24.455134195038287
493,1.4751930236816406,6.86273,22.639518288299445,0.08294199973407183,0.20210642486765984,24.459517530728505
494,1.475377082824707,6.862914,22.633902889743652,0.08292142719451553,0.20210758665144024,24.46388665279852
495,1.4755640029907227,6.863099999999999,22.650695565039644,0.08298294873628148,0.20212264606851343,24.468250904330816
496,1.4811489582061768,6.875636,22.610021758785322,0.08283393643025229,0.20201215596717068,24.47254342938444
497,1.4814488887786865,6.8762229999999995,22.620148455668684,0.08287103653457037,0.20194105227952625,24.47678502397584
498,1.4816350936889648,6.8766229999999995,22.592354691437638,0.0827692114711523,0.2018464747336705,24.48096449045088
499,1.493027925491333,6.928183,22.563740688792358,0.08266438138733281,0.20176247712755063,24.485088823019364
500,1.505342960357666,7.002326999999999,22.54342256073084,0.08258994401853303,0.2017195507129243,24.489178303826716
501,1.505831003189087,7.004097,106.10097558510998,0.3887108805364064,0.20405765888593594,24.496769085878476
502,1.5061888694763184,7.004809,89.3938385524256,0.3275027162249697,0.19905856892815205,24.501602588571625
503,1.51808500289917,7.046658,77.18141350608283,0.28276135105777733,0.19459772275396373,24.504043167534025
504,1.5314888954162598,7.104028,67.79797535110716,0.2483842448382999,0.19087020435397817,24.504533697515928
505,1.532015085220337,7.105067,60.09764159048714,0.22017334950950254,0.18752835516186986,24.503318972848582
506,1.532459020614624,7.105957999999999,53.95329137547473,0.19766294591301842,0.18470668954220495,24.500696892594608
507,1.53289794921875,7.116834,48.864510777377006,0.179019720662404,0.18212008207296346,24.49681167895778
508,1.5403029918670654,7.145880999999999,44.73815105398032,0.16390241459951246,0.179927861076242,24.491879067316486
509,1.5405850410461426,7.1461619999999995,41.26279776297446,0.15117013169191243,0.17791758007280717,24.486004809720097
510,1.540766954421997,7.146344999999999,38.428281906878624,0.14078561686307758,0.1762044434448919,24.47934466000009
511,1.5409519672393799,7.153289,35.99140284612159,0.13185788174807142,0.17462023484975572,24.471971141195
512,1.5463318824768066,7.186262999999999,33.988109647204794,0.12451862912547045,0.17328314241116732,24.46400856801779
513,1.5467190742492676,7.187002,32.01379935090572,0.11728555808635545,0.17192514000010115,24.45545582700169
514,1.5470409393310547,7.187322999999999,30.630035797485174,0.11221601045648641,0.17090311404137182,24.446472138954825
515,1.5473570823669434,7.187639,29.094300267217506,0.10658969922843804,0.16981962957991695,24.437035687236246
516,1.5543150901794434,7.225612,28.14672742030745,0.1031181771838614,0.16904563202743342,24.427289757672384
517,1.554603099822998,7.225899,26.90980709163315,0.09858660348756974,0.16812735909373877,24.417174457772315
518,1.5547969341278076,7.226093,26.2555795603765,0.09618977953431647,0.16755105889524935,24.406845141621165
519,1.5549790859222412,7.226274999999999,25.238354051230324,0.09246307842545508,0.1668189969836476,24.396236330726932
520,1.5611770153045654,7.246753999999999,24.779471464628216,0.09078191900804854,0.1663720306488333,24.38547483839666
521,1.5614640712738037,7.247039999999999,23.95807097105783,0.08777264121990357,0.16573833611934644,24.374481230531355
522,1.5616528987884521,7.247229,23.646406523165975,0.08663082926856334,0.16542813168096124,24.36339734330705
523,1.578099012374878,7.316794,22.738892114347514,0.0833060650710058,0.1648383311896134,24.352104610060497
524,1.5902578830718994,7.3707069999999995,22.26348288235868,0.08156435873737007,0.16436829735131941,24.34065682694083
525,1.5907530784606934,7.371699,21.587846177245062,0.07908910026666202,0.16374834111094666,24.328989545097517
526,1.5912110805511475,7.382612,21.22306855775996,0.07775270322706752,0.16326691865274406,24.31716244920658
527,1.5916528701782227,7.38349,20.654045644145974,0.07566803438612123,0.16271963486741653,24.305149486540124
528,1.604362964630127,7.4577,20.18310196925171,0.07394268803994784,0.16221377753566613,24.29297014844917
529,1.6048638820648193,7.458628999999999,19.741226031890296,0.07232383407793291,0.16166369977339634,24.280609291939722
530,1.6052930355072021,7.459058,19.325456666442115,0.07080062399195415,0.1611411441591315,24.268080724938162
531,1.605536937713623,7.460159999999999,18.967173756384007,0.06948802092980684,0.16068819259374997,24.25541477949397
532,1.6120150089263916,7.4815439999999995,18.633477173008202,0.06826549218263288,0.16016937077040078,24.242583531445337
533,1.6123170852661133,7.491846,18.33324903649873,0.06716557823122168,0.15967870791605304,24.229600319260115
534,1.612502098083496,7.502032,18.039215579222247,0.06608835906848717,0.1592115521098307,24.216476681867793
535,1.6126909255981445,7.502222,17.80674041116469,0.06523666447491566,0.15876878068846126,24.203222877988015
536,1.617398977279663,7.509551999999999,17.54520169205986,0.06427849283476846,0.15829210224948323,24.18982559203612
537,1.6176719665527344,7.5098259999999994,17.3323292058775,0.06349861450575589,0.15785442105755534,24.176302016373253
538,1.6178529262542725,7.510006,17.113359552506765,0.06269639863259256,0.15741524841136928,24.16265253226924
539,1.6180369853973389,7.510191,16.920298925397795,0.06198910290843364,0.157028830925734,24.14889920981545
540,1.6248559951782227,7.555266,16.75014444515312,0.061365726002817284,0.15666822802584818,24.135053734146286
541,1.6251468658447266,7.555846,16.60027780658379,0.06081667550898289,0.15638149940374432,24.12114636081128
542,1.6253299713134766,7.556233,16.414633106601872,0.06013654872976207,0.15610628212504432,24.10718273345736
543,1.6379449367523193,7.599031,16.238448685657747,0.05949108057054565,0.15580202053875333,24.093152645729283
544,1.646347999572754,7.64553,16.12009779562986,0.05905749097892021,0.1555515012175332,24.079077879571884
545,1.6466069221496582,7.6478969999999995,15.94186256686691,0.058404509492812395,0.1552359609470575,24.06493370148345
546,1.646794080734253,7.648085,15.820932054408601,0.05796146921234221,0.1549571458726428,24.05073444077937
547,1.6644599437713623,7.726475,15.640775694160036,0.0573014494807585,0.1546264027237652,24.036460186644028
548,1.6753020286560059,7.7772939999999995,15.507563479606413,0.056813414032151274,0.15429945547880403,24.02211169518159
549,1.6757750511169434,7.777766,15.371341561501152,0.05631435225215304,0.15396823384377809,24.00768827055709
550,1.676210880279541,7.778201999999999,15.287565459514779,0.05600743064100434,0.15369376908221197,23.99321199754371
551,1.6766440868377686,7.7804009999999995,15.210349312080094,0.05572454203893971,0.15344462698529285,23.978692973800133
552,1.6892380714416504,7.8334719999999995,15.111481169472393,0.055362329320742684,0.15319426011018406,23.9641318526561
553,1.6896998882293701,7.833933,15.03572394226174,0.05508478560982338,0.1529621307597371,23.9495358129964
554,1.6901390552520752,7.834371,14.952767855300515,0.05478086820066925,0.15279403914051076,23.934929852355726
555,1.6905810832977295,7.8361719999999995,14.865783739791272,0.05446219373094059,0.15257726310638542,23.920296288517207
556,1.6967709064483643,7.875913,14.768142207280732,0.05410447481393921,0.1523758522384832,23.9056415183074
557,1.6970460414886475,7.876187,14.659300707920636,0.0537057237673833,0.15213254197708234,23.89095084485401
558,1.6972320079803467,7.876373999999999,14.568942718195299,0.05337468879286074,0.15197448802885366,23.876256559153283
559,1.6974148750305176,7.876556,14.46071430027787,0.0529781838277014,0.15174319182084217,23.861531665385304
560,1.702131986618042,7.906333999999999,14.41774606755492,0.05282076567499616,0.15157446988802487,23.846798300197097
561,1.702401876449585,7.907717,14.356382171347317,0.05259595328287195,0.15136638380959958,23.832042105387064
562,1.702589988708496,7.917907,14.31863828165962,0.05245767500112698,0.1512463728261094,23.81729570785778
563,1.702775001525879,7.9180909999999995,14.257772525559167,0.05223468759203061,0.15104756745859246,23.802529865726846
564,1.709385871887207,7.9281,14.222041803390372,0.05210378473840611,0.15095292855785666,23.78778257405838
565,1.709671974182129,7.928387,14.150667677964137,0.05184229893218284,0.15077900301277014,23.773024864430138
566,1.7098639011383057,7.928579,14.108397947827068,0.05168743980924823,0.15056895076989238,23.758244184886788
567,1.72340989112854,8.004567,14.007553896887044,0.051317988165457164,0.15024817044553135,23.743401281136922
568,1.730781078338623,8.01745,13.919503293305684,0.05099540651659742,0.1499281656609839,23.72849633596687
569,1.7310469150543213,8.017714999999999,13.850729461025503,0.05074344712832537,0.14955502196958562,23.713511069550062
570,1.7312350273132324,8.019241,13.794194416272685,0.05053632568664357,0.14919231451241302,23.69844851827687
571,1.7314119338989258,8.019418,13.742742101040909,0.05034782530152376,0.14884501483066598,23.683314887033692
572,1.7530078887939453,8.139059,13.701771807026027,0.05019772678476144,0.1485121482624918,23.668115049236707
573,1.7535278797149658,8.139578,13.660215558437777,0.0500454815684338,0.14827189132449078,23.652882664883958
574,1.754878044128418,8.142323,13.609115983106651,0.049858273479041024,0.14798285312578371,23.637600126545546
575,1.7553560733795166,8.142801,13.585132340822003,0.04977040715491418,0.14777877962032335,23.622297734543306
576,1.7675368785858154,8.19376,13.559786374005629,0.049677549827025276,0.14752509784644816,23.606958678406276
577,1.7680659294128418,8.194816,13.544819753521637,0.049622718208419465,0.1473675721368143,23.591616844380116
578,1.7685139179229736,8.195708999999999,13.506224251870266,0.0494813199663306,0.1471619533558602,23.576255557463515
579,1.768941879272461,8.196562,13.493873371310393,0.049436071356396966,0.14703733648874656,23.560903149076573
580,1.77687406539917,8.240366,13.451948326907413,0.04928247502199439,0.14683615930947835,23.545534305226035
581,1.777163028717041,8.240654,13.436310457903328,0.049225184221445485,0.14674186261049704,23.530186653578557
582,1.7773489952087402,8.240841,13.388145614656398,0.04904872779843744,0.14656727017106114,23.514832351410085
583,1.7775330543518066,8.241025,13.398423633492033,0.04908638228492767,0.14653314032650852,23.499519710664476
584,1.7822530269622803,8.270626,13.324543253458497,0.048815714579764455,0.14637439097375368,23.484206481063048
585,1.7825028896331787,8.280877,13.326647852166017,0.048823424974624295,0.1463327517772786,23.468932590753493
586,1.7826900482177734,8.281063999999999,13.276233264121583,0.048638726400435296,0.14622451102926334,23.45367509602259
587,1.784134864807129,8.284118,13.262384617746303,0.048587990584887074,0.1461990696941716,23.43846180379674
588,1.7961080074310303,8.340967,13.308676063471452,0.04875758364027507,0.14631059977133484,23.42333880729637
589,1.7965378761291504,8.342407,13.274860984697767,0.0486336989259919,0.1462460484052551,23.408245760888416
590,1.7968809604644775,8.343084,13.349436892288146,0.04890691476162769,0.14630997687465583,23.3932253704402
591,1.7981679439544678,8.345426,13.287637482239674,0.048680506823678964,0.14621353585401392,23.37822360465006
592,1.8107678890228271,8.397594999999999,13.264887728917408,0.04859716096755354,0.14611978438881543,23.36324117472604
593,1.8112778663635254,8.399469999999999,13.245298653088405,0.048525394550021604,0.14601238883852077,23.34827301116908
594,1.8117189407348633,8.419912,13.22061624593832,0.04843496823523837,0.14583064010699665,23.333294081160144
595,1.812175989151001,8.421205,13.205677506424934,0.04838023876118472,0.14566614808749906,23.318310398994953
596,1.8190100193023682,8.447704,13.179772408858675,0.04828533300532497,0.14542304450112548,23.303294995841593
597,1.8195409774780273,8.450066999999999,13.174549101720828,0.04826619692947206,0.1452201269770864,23.28826171231491
598,1.8199779987335205,8.450504,13.155402276880547,0.048196050739938,0.14497040907488534,23.27319515972795
599,1.8203999996185303,8.450925999999999,13.174483401457938,0.04826595623039367,0.14470564612698594,23.25809108657542
600,1.8327620029449463,8.511346999999999,13.166397930344887,0.04823633434823308,0.14438285301297774,23.242930675883215
601,1.8337879180908203,8.524778,13.180833418736501,0.0482892201145772,0.14413999773981742,23.227739891848337
602,1.8341460227966309,8.525488,13.156754094227754,0.048201003249643576,0.14388831194191753,23.21251571928055
603,1.834455966949463,8.525799,13.147135288844666,0.04816576385349713,0.1437550698247455,23.197296654008852
604,1.8407549858093262,8.546305,13.124241864830793,0.04808189164631099,0.1435823647360913,23.182070664966464
605,1.8410699367523193,8.550295,13.140583201978354,0.04814175966841674,0.14352093782779457,23.16687455893856
606,1.841264009475708,8.550578,13.097814655712474,0.04798507308578549,0.1433868607896445,23.151685213284583
607,1.8414509296417236,8.551143999999999,13.121811767004278,0.04807298875488398,0.1433892596339304,23.136546864536953
608,1.8461670875549316,8.58643,13.073158710897403,0.04789474371824979,0.14333749734778076,23.12144243934058
609,1.8464369773864746,8.5867,13.105512031884615,0.048013273145711355,0.14330071080313023,23.106376584613535
610,1.8466229438781738,8.586886999999999,13.057777126260675,0.04783839183953034,0.14320374035107383,23.091329572405304
611,1.8663330078125,8.669411,13.037196061328505,0.04776299117683103,0.1430965140292817,23.076297797658675
612,1.8752329349517822,8.718275,13.087771261577757,0.04794827816890418,0.14314385066107563,23.061330742143944
613,1.8756210803985596,8.72041,13.030189155166461,0.04773732071858063,0.14307173053930375,23.046390604792013
614,1.8775269985198975,8.723517,13.09836531954073,0.04798709049439442,0.14315928388780894,23.03152834138981
615,1.8777620792388916,8.723752,13.049751096943737,0.04780898772796781,0.14311189735955337,23.01670116508385
616,1.8825139999389648,8.748648,13.138749089719429,0.04813504022604368,0.1431973136924284,23.001950581360557
617,1.8827970027923584,8.749221,13.071449308089475,0.04788848116065316,0.14312031684017923,22.987225224400156
618,1.882983922958374,8.749592,13.14949657760959,0.04817441465646998,0.1431891714673249,22.972568939378572
619,1.883181095123291,8.749972999999999,13.06138236303979,0.04785159996278485,0.1430863334874403,22.957927094596165
620,1.888740062713623,8.770375999999999,13.172493329175056,0.04825866541383761,0.14312439655522544,22.943343678442943
621,1.8890318870544434,8.770934,13.062247964704994,0.0478547711757131,0.1429302824782929,22.928746588302687
622,1.8892219066619873,8.771306,13.160947073431274,0.04821636462242345,0.1429045989307508,22.914189228948477
623,1.899765968322754,8.814214,13.047985695920442,0.04780252001565432,0.1427042036744297,22.899617018353577
624,1.9119188785552979,8.868039999999999,13.032523971334484,0.04774587453671056,0.1425711308808904,22.88505088899107
625,1.912437915802002,8.869081,12.99476776528613,0.04760755113282256,0.142406125736376,22.870481112658315
626,1.9129009246826172,8.870002999999999,12.971072518914806,0.04752074137418715,0.14230334878314543,22.85592698309251
627,1.9133539199829102,8.870906,12.95344889518628,0.047456175574862695,0.1422108101606822,22.841390695643312
628,1.9261009693145752,8.955121,12.92825672773743,0.047363881705389195,0.1421531932791669,22.82688283312804
629,1.9266068935394287,8.956324,12.913258380774096,0.047308933853849114,0.14213270849465298,22.812414169787882
630,1.927051067352295,8.956767,12.876476751649026,0.047174180903973545,0.14208090570142193,22.79797473066314
631,1.927398920059204,8.959829,12.847596102687419,0.04706837393635218,0.14203785475460923,22.78356690002785
632,1.9329979419708252,8.973557999999999,12.826260766533613,0.046990209930251846,0.14199562798930143,22.769190724419445
633,1.9332900047302246,8.973875,12.818101502850078,0.04696031770208462,0.14202896625574543,22.754869252410877
634,1.9334759712219238,8.974060999999999,12.813946210740482,0.04694509439950988,0.14201503660870862,22.74058789794076
635,1.9336578845977783,8.974810999999999,12.809413448362044,0.04692848819918355,0.14205984002843844,22.726364968717927
636,1.9384040832519531,9.011536,12.781552962775402,0.04682641869581816,0.14209512688801046,22.71219770375348
637,1.9386858940124512,9.011818,12.746823376455339,0.04669918359732175,0.1421557427060467,22.698094157451653
638,1.9388868808746338,9.012875,12.711519518622865,0.046569844601250174,0.1421743906496118,22.684041846262833
639,1.9390780925750732,9.013067,12.674617881975689,0.0464346519925559,0.14224209030024615,22.670055372315616
640,1.945024013519287,9.043802,12.643470045006104,0.04632053896891514,0.14219004937676205,22.656097179321215
641,1.9453189373016357,9.044096,12.632130576629095,0.046278995762424016,0.1421335856364347,22.642165129621127
642,1.945509910583496,9.044927999999999,12.605090108097183,0.046179930468488756,0.14205248112524516,22.62825204004965
643,1.9583489894866943,9.097972,12.575448715865106,0.04607133644650813,0.14200288840509548,22.614367622053717
644,1.9705150127410889,9.151755,12.578785944418978,0.04608356269647966,0.14203691151790918,22.600537046776836
645,1.970789909362793,9.152028999999999,12.551756642616695,0.045984538312906276,0.1419986315820852,22.586738289105117
646,1.9709820747375488,9.152220999999999,12.557194391960323,0.04600446001790325,0.14194647730949858,22.572966547281126
647,1.9838509559631348,9.195257999999999,12.491658969388403,0.04576436484748871,0.1418434933570556,22.559206725089265
648,1.9959609508514404,9.26902,12.465523823386397,0.04566861628759693,0.14181197512710128,22.545480141706744
649,1.9964699745178223,9.270038,12.437398180599214,0.04556557535594509,0.14178100885527736,22.531787359824065
650,1.9969170093536377,9.270931,12.397186322216589,0.04541825543929289,0.14173752031228407,22.518124258755847
651,1.99735689163208,9.281805,12.347034425631005,0.045234519259914265,0.14168055438067517,22.504486611315887
652,2.0100998878479004,9.336077999999999,12.31631290057252,0.04512196806996478,0.14164326396492963,22.490880024492988
653,2.0106029510498047,9.33703,12.283968275566984,0.04500347050104812,0.14162372890290428,22.47730935717452
654,2.0110390186309814,9.337467,12.224557968064019,0.04478581526446746,0.14157265592291232,22.463765804675738
655,2.0112760066986084,9.338536999999999,12.18530635424758,0.04464201329389251,0.14153954212384548,22.450254659043516
656,2.016906976699829,9.368162,12.138769561842446,0.04447152138791914,0.1414825291101162,22.436768470627417
657,2.0171990394592285,9.368452999999999,12.114133999096747,0.04438126669200724,0.14142153897247528,22.42330570896868
658,2.0173919200897217,9.378648,12.070143617506066,0.04422010380100696,0.14131713067774299,22.409853091637103
659,2.0175740718841553,9.378829999999999,12.041676366218304,0.044115811354556826,0.14124399633645307,22.396420275732567
660,2.0223019123077393,9.388988,12.012085537322829,0.044007402576104686,0.14118471139901403,22.383011319280808
661,2.022563934326172,9.389251,11.983011855766225,0.04390088841545743,0.14107263923103405,22.36960979268249
662,2.0227479934692383,9.389434,11.951051542057925,0.04378379880704184,0.14096684812213853,22.35621745072378
663,2.0229530334472656,9.391179,11.922635329319371,0.04367969334510617,0.14087616764705388,22.342839066106304
664,2.0295629501342773,9.429276,11.914050024909198,0.04364824027675738,0.14076906218789045,22.329469399628685
665,2.029866933822632,9.42958,11.882814837297238,0.04353380723584132,0.14065926363951622,22.31610734356668
666,2.0300610065460205,9.429772999999999,11.845635400563678,0.04339759688046191,0.14049783099793192,22.302737557285607
667,2.043560028076172,9.485759,11.793578007617148,0.043206879736353815,0.1403695801280342,22.289369841625497
668,2.051114082336426,9.518303,11.778786296783952,0.04315268891566716,0.14027970567015755,22.276015555223314
669,2.0513758659362793,9.518564999999999,11.73463761792269,0.04299094608776154,0.1401652442418297,22.262667637653095
670,2.0515658855438232,9.518754,11.731675648936607,0.04298009463643084,0.14010492639281039,22.249341539516323
671,2.0708720684051514,9.599843,11.685439233368296,0.042810703189186436,0.14000186915041704,22.23602534669649
672,2.0783751010894775,9.642351999999999,11.653920677989152,0.04269523200386416,0.13992746093052708,22.222727765772188
673,2.078650951385498,9.642627,11.61646607702247,0.04255801355849539,0.13986637244901,22.209453010951353
674,2.0788378715515137,9.642814999999999,11.598458368796194,0.042492040629571064,0.1398898631138733,22.196224717833374
675,2.0790159702301025,9.642992999999999,11.56164828476109,0.04235718343246238,0.1399330129552837,22.183048339518013
676,2.0858569145202637,9.677003,11.531143791408613,0.042245427358534045,0.14005816049226288,22.16994669840657
677,2.0863959789276123,9.678336,11.491636762400812,0.042100689650437464,0.14011210958654033,22.156898935908913
678,2.0868489742279053,9.679312999999999,11.457644106266507,0.04197615436482986,0.1402072998583538,22.143916634711868
679,2.087280035018921,9.679744,11.417721772903791,0.041829895150257035,0.14030681511578763,22.13100087819684
680,2.0993568897247314,9.743379,11.402562970595202,0.041774359455502535,0.14047234131257988,22.118170378552378
681,2.0998470783233643,9.743869,11.38308613668699,0.04170300424678017,0.14062130325778205,22.10542075589924
682,2.1002769470214844,9.744299,11.358774542564692,0.0416139364403212,0.14087178002445142,22.092780480748537
683,2.100703001022339,9.746277,11.335314602767177,0.04152798874940004,0.14103191470658363,22.080224022408952
684,2.1085848808288574,9.789247999999999,11.30023655200207,0.04139947701870942,0.14115684081769092,22.067742048008775
685,2.108867883682251,9.789531,11.265188946414698,0.041271076826784395,0.14118877592182508,22.055308791767136
686,2.1090519428253174,9.789714,11.241892153564788,0.04118572684001544,0.1411528591508763,22.042904113307554
687,2.1092329025268555,9.789895,11.220174380638658,0.04110616174091195,0.14106375105058233,22.03051170519163
688,2.1161909103393555,9.82311,11.199357430229554,0.04102989688963248,0.14096856925084175,22.018128812649376
689,2.11647891998291,9.823398,11.169392770131317,0.04092011854548882,0.14091195837810364,22.005766348800027
690,2.116672992706299,9.823592,11.146645309051106,0.040836781087207265,0.14082784140748086,21.99341607223645
691,2.1322500705718994,9.879995,11.117660392886036,0.04073059212690161,0.1407075095744643,21.981066723062312
692,2.142899990081787,9.937884,11.099172451701847,0.04066285981947107,0.14055512625722874,21.96870892645911
693,2.144102096557617,9.951869,11.085431109049676,0.0406125171211818,0.1402930349534638,21.956312238880376
694,2.144335985183716,9.952102,11.07353288206931,0.04056892685011356,0.14001860061081473,21.94387390912297
695,2.1445629596710205,9.952658,11.060060445765812,0.04051956931546674,0.13973918046864306,21.93139288933947
696,2.149348020553589,9.972406999999999,11.074463992684565,0.04057233806122766,0.13954200534731614,21.918891505454884
697,2.149635076522827,9.972959999999999,11.075853176963449,0.04057742746819394,0.13933359811206106,21.90636716455032
698,2.1498279571533203,9.973357,11.07195583701477,0.040563149197566865,0.13919755197952152,21.893840252984237
699,2.150017023086548,9.973725,11.051763474622014,0.040489172583096415,0.13903190104531662,21.881303390235157
700,2.155785083770752,10.002931,11.053025527331087,0.040493796231626716,0.13897512592115277,21.868786359157305
701,2.1584770679473877,10.014595,11.016705978305854,0.04036073615555834,0.13890397953804884,21.85628524696249
702,2.1597349643707275,10.017078,11.0015043708217,0.040305043640026336,0.1389530022837504,21.8438324633359
703,2.1654210090637207,10.043287999999999,10.973326482428732,0.040201811301695,0.13895480084408848,21.83141535666463
704,2.177504062652588,10.106674,10.947628160113535,0.04010766308637123,0.1390344511253255,21.819054837369354
705,2.1780660152435303,10.107778,10.926274097272433,0.04002943047329468,0.13907406526020177,21.80673924382831
706,2.1785218715667725,10.108691,10.918051637356456,0.039999306719799586,0.13923598892333325,21.79450105613534
707,2.178968906402588,10.109575,10.916446518375087,0.03999342621578751,0.1394157356221812,21.78234516138051
708,2.1915950775146484,10.163772999999999,10.92869999972679,0.0400383179945821,0.13963214677652197,21.770281327534903
709,2.1921260356903076,10.174541999999999,10.935261797175194,0.040062357755291225,0.1398747260685704,21.75831693957519
710,2.192629098892212,10.192307999999999,10.930436992161301,0.040044681629364726,0.1400907177349432,21.746445196625125
711,2.1931400299072266,10.194189999999999,10.92695217182472,0.04003191466304727,0.14032130221558842,21.734670186979887
712,2.1990509033203125,10.207569,10.915666963611333,0.03999057024375734,0.14042445754149543,21.722957944545456
713,2.199565887451172,10.208083,10.90924170203367,0.03996703069502315,0.14048531111301638,21.711296439205995
714,2.2000010013580322,10.209802999999999,10.894883217854897,0.03991442704083882,0.14053139178980312,21.699681711379768
715,2.200429916381836,10.210232,10.881941678852243,0.039867014498272874,0.1405869740038779,21.688116327249656
716,2.2130320072174072,10.291822999999999,10.865069350470684,0.03980520113995333,0.1405749184692048,21.676581659134918
717,2.2135350704193115,10.292325,10.848144699709712,0.0397431960936869,0.1405854575636223,21.665083480743046
718,2.2139649391174316,10.292755999999999,10.854586437194438,0.039766796003452703,0.1405523600610312,21.653609067545734
719,2.214392900466919,10.294855,10.882035799803743,0.039867359319210975,0.14056918496753962,21.6421711724722
720,2.222900867462158,10.31859,10.868622333702639,0.03981821782743437,0.14052926254752385,21.630754532139882
721,2.223180055618286,10.338873999999999,10.90121960467147,0.039937640988545776,0.14048802797628487,21.619358896434775
722,2.2233669757843018,10.339061,10.901098322335317,0.039937196659326185,0.14041293967397478,21.60797484344597
723,2.2235560417175293,10.33925,10.928644566474272,0.04003811490965966,0.14034352479087944,21.596603083127327
724,2.2294468879699707,10.364832999999999,10.936540005405583,0.04006704059108989,0.14014421958349382,21.5852093426177
725,2.2297399044036865,10.365124,10.942272740332093,0.040088043003451104,0.13998472254231376,21.573803442112368
726,2.2299280166625977,10.365312999999999,10.93115403924188,0.040047308598631884,0.13978372576712544,21.56237449831713
727,2.249790906906128,10.432547,10.906942298234117,0.0399586066134282,0.13961335974276134,21.550930851521596
728,2.2619550228118896,10.486419,10.94020656893095,0.040080473390634176,0.1395222101061324,21.539493197821123
729,2.2624759674072266,10.497456999999999,10.912901673145198,0.03998043934264071,0.13929092278463096,21.528025574360118
730,2.262921094894409,10.498349,10.944623015803725,0.040096653458190495,0.1392396204456641,21.516575062310157
731,2.2633719444274902,10.519250999999999,10.913353591821059,0.039982094989117624,0.13909731490529711,21.505118419509795
732,2.27595591545105,10.573321,10.900948386377346,0.03993664735487422,0.13901313345171357,21.49367141115042
733,2.2764930725097656,10.574363,10.896318177350373,0.03991968414960662,0.13894820141665776,21.48223904963133
734,2.276942014694214,10.574812,10.88890165568665,0.039892513026527646,0.13890695760075353,21.470827519220677
735,2.2772789001464844,10.579241,10.870156639470581,0.03982383890059397,0.13894013115125076,21.45945574906167
736,2.28387188911438,10.611685,10.864555655012483,0.039803319168437205,0.1390085633440383,21.448132956576732
737,2.2841620445251465,10.611974,10.846975136783671,0.03973891129015595,0.13902421068687323,21.436845912041427
738,2.2843570709228516,10.612169,10.85004061743845,0.03975014196619842,0.1390462019543418,21.425596190712938
739,2.284543037414551,10.612354999999999,10.854946775779974,0.039768116137674864,0.13912571742440494,21.414398120177307
740,2.28930401802063,10.632624,10.862784951773866,0.03979683203096033,0.13919130168831012,21.403247797513522
741,2.2895920276641846,10.640602999999999,10.857485234923164,0.03977741602095411,0.13922114610034728,21.392135942098246
742,2.2899138927459717,10.640925,10.854538020562018,0.03976661862457643,0.13922411455495237,21.381055108205715
743,2.2902450561523438,10.641255,10.846965765404901,0.03973887695723042,0.13925152996457854,21.370010446197448
744,2.296299934387207,10.669062,10.826509744540422,0.039663934405207185,0.139219377019277,21.35898726720737
745,2.2967119216918945,10.669887,10.831307064779768,0.039681509838082975,0.13924618237805278,21.348000537270625
746,2.2970480918884277,10.670556999999999,10.834504203420511,0.039693222855511766,0.13922643349940392,21.337037804762275
747,2.3074018955230713,10.714998999999999,10.820518751698609,0.03964198584073843,0.13921700831679193,21.326101928467576
748,2.3149609565734863,10.747577999999999,10.850267799406543,0.03975097426865721,0.1392666243241592,21.315208051299972
749,2.31522798538208,10.747845,10.841238080317096,0.03971789304542718,0.13926880230299407,21.304344379860872
750,2.315419912338257,10.748035999999999,10.87579814306848,0.039844507078421694,0.139343000643735,21.293528855153077
751,2.334580898284912,10.829267,10.834302115273601,0.039692482486621675,0.1392658712406388,21.282722877285277
752,2.3420050144195557,10.859,10.83011487048422,0.03967714212240611,0.13923402393279094,21.27193764249591
753,2.3422908782958984,10.859285999999999,10.788492253972722,0.039524653760963716,0.13904983228570947,21.261133927223696
754,2.3424808979034424,10.859477,10.771941443850046,0.03946401831495676,0.13886100883716382,21.250310817207943
755,2.3426718711853027,10.859668,10.734350328427096,0.03932629973606698,0.13866040454680562,21.23946565281366
756,2.349691867828369,10.892555,10.728511537060674,0.03930490877598585,0.13856574531192914,21.228625175649952
757,2.349987030029297,10.902849999999999,10.68928545353759,0.03916120033803636,0.1384078259023972,21.217774137761886
758,2.3501830101013184,10.903046,10.695910746065877,0.039185472718929,0.13834047792169787,21.20693515968146
759,2.350372076034546,10.903236,10.680749777123001,0.03912992908650647,0.13825159456769542,21.196102991979725
760,2.355117082595825,10.921529,10.711588576179377,0.03924290992075218,0.1382614177532829,21.18530208591505
761,2.355380058288574,10.921790999999999,10.703783810778447,0.03921431643030927,0.13817135029182437,21.17450765280362
762,2.3555710315704346,10.931982999999999,10.715384493157844,0.039256816618810385,0.13811351739115613,21.163728041706843
763,2.355762004852295,10.932174,10.672921446589989,0.03910124926299084,0.13798096445246333,21.152944576231853
764,2.3613128662109375,10.955356,10.68326488925732,0.03913914343582783,0.1379375623396649,21.142179027011867
765,2.3616058826446533,10.955936999999999,10.651040506312984,0.03902108638498586,0.13785046637163706,21.131420788309295
766,2.3617990016937256,10.956311,10.656274014141966,0.03904025983202797,0.13784344538791726,21.120689132840898
767,2.3732500076293945,11.007962,10.60377359402604,0.03884791961631126,0.13771565332844918,21.109954025760313
768,2.385540008544922,11.072141,10.59840733860845,0.0388282598360213,0.1376475600424068,21.09923017022819
769,2.386061906814575,11.073193999999999,10.574145555796425,0.03873937451797179,0.1376227729449221,21.088528365644144
770,2.3865180015563965,11.074105,10.574998954630441,0.03874250102468287,0.1376340125316104,21.077857272944456
771,2.3982350826263428,11.116016,10.569369253381847,0.03872187608586935,0.137603654242669,21.06720718026944
772,2.4087069034576416,11.166388999999999,10.559489785056693,0.03868568172657412,0.13765238675276967,21.056597138704404
773,2.408958911895752,11.16664,10.538432005119347,0.038608534573718566,0.13763712601183703,21.04601152098832
774,2.410083055496216,11.179086999999999,10.510406261933813,0.03850585963363192,0.13758823022505856,21.0354415517687
775,2.410304069519043,11.179309,10.482906231032974,0.03840511068983292,0.13748157504688058,21.02487317583108
776,2.4150679111480713,11.199081,10.470198598121163,0.03835855508418044,0.13737527883375267,21.014306316163243
777,2.4153518676757812,11.199667999999999,10.43531526851031,0.038230756732711,0.13722602078531176,21.003730739821886
778,2.4155499935150146,11.210054999999999,10.426547539572425,0.03819863533498628,0.1371177524780475,20.993155925760536
779,2.4157419204711914,11.210438,10.40556927105871,0.03812177947969252,0.1369126814061835,20.98255844287797
780,2.4213359355926514,11.230849,10.409731747081887,0.03813702910120881,0.13678566788615495,20.97195695006377
781,2.421626091003418,11.231406,10.388578176079914,0.03805953100879899,0.13661386272346904,20.961340798909543
782,2.4218180179595947,11.231807,10.392462574813427,0.038073761868069905,0.1365394310749807,20.950733153681316
783,2.4220099449157715,11.232173999999999,10.373939266613755,0.03800589999025931,0.13639062887233355,20.940116954950895
784,2.429616928100586,11.269575,10.375328156370054,0.038010988318214464,0.13631213274324902,20.929509267012808
785,2.4300150871276855,11.282074999999999,10.32741791909047,0.03783546466805993,0.136091412551566,20.918876401286187
786,2.4303290843963623,11.282389,10.324894031589912,0.037826218169360874,0.13596520200719536,20.908240484854712
787,2.435431957244873,11.289423,10.28016133715991,0.03766233574561535,0.13568858207770726,20.897566516462206
788,2.445296049118042,11.334124,10.246573291937223,0.03753928279005102,0.13548085699585663,20.88687098819776
789,2.4455718994140625,11.344401,10.239450935624358,0.037513189369339284,0.13528472392598925,20.876156583867647
790,2.4457709789276123,11.344598999999999,10.256836087031692,0.03757688150293689,0.13513034023557421,20.86543295486628
791,2.462230920791626,11.411788,10.25469993897903,0.03756905552409054,0.13496378650985008,20.854697801934957
792,2.473388910293579,11.46337,10.252700471374663,0.03756173028689257,0.13487860913268984,20.84397017226921
793,2.473870038986206,11.463849999999999,10.254647718428295,0.037568864209202565,0.13479396871985005,20.833249986035742
794,2.4743120670318604,11.466059,10.255197643170018,0.037570878910098617,0.13478089608190555,20.82255391357161
795,2.474756956100464,11.466948,10.235085443435812,0.037497195979050206,0.13475577176813813,20.811879620820772
796,2.4872779846191406,11.539776999999999,10.189957194022835,0.037331864402505806,0.13472655108811968,20.801226309612755
797,2.4877820014953613,11.540279,10.150465184906786,0.03718718172119213,0.1347376813567877,20.790602983290057
798,2.4882149696350098,11.542066,10.143298484863903,0.03716092584306427,0.1347295405531631,20.78000385228135
799,2.488647937774658,11.542921999999999,10.110986816863264,0.03704254901522772,0.13473200154076365,20.76943176616538
800,2.495910882949829,11.578318999999999,10.106209893700093,0.03702504830895456,0.1347670518101858,20.758893810586322
801,2.4975550174713135,11.580385999999999,10.111117197667136,0.037043026677537595,0.13478294123689394,20.748385075979044
802,2.498029947280884,11.581882,10.118378389933664,0.0370696287367939,0.13481693480630863,20.73790960099919
803,2.4984638690948486,11.583037,10.116417933669206,0.037062446421300486,0.1349108384190585,20.72748124804152
804,2.512350082397461,11.657361,10.13515545590663,0.03713109309234017,0.13504639879210117,20.717109796294594
805,2.512847900390625,11.657859,10.118785740740975,0.03707112110470215,0.13516724400210095,20.70679232620618
806,2.513279914855957,11.659331,10.09261713711029,0.036975249969648044,0.13522185350547838,20.696513825501597
807,2.51371693611145,11.659766999999999,10.073682524778302,0.036905881240552066,0.13527386695054755,20.6862738719172
808,2.522123098373413,11.710581,10.050863720245648,0.03682228240883764,0.13524989254974493,20.676054177694766
809,2.522502899169922,11.71096,10.043761590418319,0.036796263089753714,0.13527024170975607,20.665864722783606
810,2.5228219032287598,11.711278,10.032350004522046,0.03675445567396328,0.13524659037932835,20.65569505964359
811,2.5231409072875977,11.71454,10.036049121958758,0.03676800773781663,0.1352783622203135,20.645557799976086
812,2.5288078784942627,11.725347,10.05333952342433,0.036831352746111296,0.1352909841659045,20.635448204597466
813,2.5291199684143066,11.725659,10.076725006550596,0.03691702765803035,0.13528838462264356,20.625362493271616
814,2.5293068885803223,11.725845999999999,10.106276854099303,0.0370252936246606,0.1352596477229205,20.615294794620404
815,2.5437569618225098,11.807056999999999,10.134451396081236,0.03712851370310109,0.1351958923409685,20.60523754790226
816,2.555885076522827,11.860866,10.14929569651585,0.03718289719072753,0.1351422790222635,20.595193185607492
817,2.5564229488372803,11.861938,10.138639696520745,0.037143857934789956,0.1350200115220617,20.58514650031906
818,2.5568668842315674,11.862831,10.128008354233181,0.037104909014677834,0.1349457923435143,20.57510816233496
819,2.5573129653930664,11.863712999999999,10.108927752835132,0.037035005440938774,0.13474029648897054,20.565048228884674
820,2.569788932800293,11.917731999999999,10.08228365924935,0.03693739230381436,0.1345450458805654,20.554968879595897
821,2.5703248977661133,11.918911,10.06472163643128,0.03687305218520596,0.1343481179158427,20.544870067400538
822,2.5705480575561523,11.919134,10.053293539191806,0.036831184278560296,0.13417073932335527,20.53475675029442
823,2.5707380771636963,11.919324,10.065977089515306,0.03687765165539059,0.1340321371510403,20.52463724474792
824,2.5771899223327637,11.959325,10.080505394681165,0.03693087746469705,0.13390392592867584,20.514513705308815
825,2.5774788856506348,11.959614,10.090683951165941,0.036968167561531394,0.13383096443152806,20.504397950963977
826,2.5776729583740234,11.959807,10.119314365217292,0.03707305777007708,0.13374283321188896,20.4942861692114
827,2.577862024307251,11.959997,10.149434528242375,0.037183405813785576,0.13369658836671613,20.484187640271767
828,2.5839850902557373,12.000539,10.157114048388058,0.03721154045648291,0.1336453576883887,20.47410147468857
829,2.5842878818511963,12.003743,10.171698212362791,0.037264970909777456,0.13368321676164555,20.464047438217996
830,2.5844850540161133,12.003938999999999,10.179610484764295,0.03729395826220538,0.13373924641546142,20.45402967403105
831,2.5846760272979736,12.004131,10.18505135825939,0.03731389141282442,0.13380278769888404,20.444049649899714
832,2.589405059814453,12.012832999999999,10.174404264326771,0.037274884785082514,0.1338600487382768,20.43410614533232
833,2.589684009552002,12.013111,10.179158137192324,0.03729230104442732,0.13395225238699632,20.4242065787961
834,2.5898730754852295,12.0133,10.176171677923032,0.037281359870645916,0.13393666943772645,20.41432660570293
835,2.6035430431365967,12.088856,10.185170095317051,0.03731432641717741,0.13389958100294141,20.404461723321667
836,2.6098968982696533,12.100185,10.207842143993807,0.037397387595042235,0.1339658619816312,20.394634679247346
837,2.6101949214935303,12.100482,10.222086231570573,0.037449572146540176,0.13402633730177957,20.384843955931135
838,2.6103880405426025,12.100674999999999,10.249851761191787,0.03755129376981558,0.13414860950011667,20.37510304409146
839,2.6311190128326416,12.182527,10.22346978419805,0.03745464092142305,0.134131817299096,20.36538242039314
840,2.637571096420288,12.226123,10.206688047163189,0.0373931594530032,0.13414705212207145,20.35568947052863
841,2.637878894805908,12.226429999999999,10.192327259034133,0.03734054735808082,0.13416323579402548,20.346024471261057
842,2.6380679607391357,12.226619999999999,10.198969648311568,0.0373648823745183,0.13432296941630478,20.336418738029174
843,2.6382579803466797,12.226809,10.206974820168977,0.037394210072820594,0.13447780732983242,20.32687105394551
844,2.6472630500793457,12.274182,10.224415364583889,0.03745810514389952,0.13467993915484774,20.31739076182689
845,2.6477839946746826,12.274702,10.218984127093064,0.037438207295686365,0.13476203460593578,20.307950875008093
846,2.648228883743286,12.27665,10.277320460271406,0.037651927926547375,0.1349539576079728,20.298574920790923
847,2.6486690044403076,12.277609,10.30197716712663,0.03774226008588868,0.13505484695863545,20.289242813168837
848,2.6608729362487793,12.328875,10.347355918317021,0.03790850939920164,0.13519080916724543,20.279962024802526
849,2.6613340377807617,12.339132999999999,10.349915867704468,0.03791788801400735,0.1351821929678131,20.270701339405655
850,2.6617748737335205,12.340254999999999,10.408060158069418,0.038130905078000266,0.13531504027929903,20.261491167242944
851,2.662209987640381,12.341369,10.3679494815589,0.037983955850631405,0.13527145643070068,20.25229284548563
852,2.669261932373047,12.370992,10.377066536920188,0.038017357038488936,0.13538298634421386,20.243140057905308
853,2.6695609092712402,12.371291,10.329923421126669,0.03784464380988503,0.1353844671270031,20.234009042900453
854,2.6697490215301514,12.371478999999999,10.368192638392244,0.03798484667850812,0.13553746545390458,20.224932506188647
855,2.669938087463379,12.371668,10.3154924792814,0.03779177470024009,0.1355528017395448,20.215881023961074
856,2.6760010719299316,12.412353999999999,10.362995536141122,0.037965806606716786,0.1356978710413429,20.206883048955252
857,2.676290988922119,12.412643,10.319718504065884,0.03780725713860681,0.13569477345610736,20.197906396300972
858,2.6764791011810303,12.412832,10.412687594952672,0.03814785812725921,0.13578898857028254,20.188971189613913
859,2.692704916000366,12.482887,10.369016933956491,0.03798786656265936,0.13569648994768674,20.18003688876233
860,2.701766014099121,12.51874,10.380446134547096,0.03802973851153543,0.13572240215671563,20.171128850558972
861,2.702075958251953,12.519048999999999,10.400640968279406,0.03810372417999025,0.13570519185684274,20.16223691135966
862,2.7022950649261475,12.529266999999999,10.444788068598422,0.03826546122475821,0.1357073665467295,20.15336451743706
863,2.702507972717285,12.530085,10.431444823319124,0.0382165769935518,0.1355966830241541,20.14448798728269
864,2.707237958908081,12.555442,10.438158199809916,0.03824117207830684,0.13546188188653296,20.135602753721013
865,2.7075119018554688,12.555715999999999,10.412162433261631,0.03814593414812308,0.13524980097095302,20.126692755502155
866,2.707705020904541,12.555909,10.40066326023057,0.03810380584864521,0.1350995151017036,20.11777171260964
867,2.7078940868377686,12.556097999999999,10.366933245277925,0.03798023277365278,0.13490756916857816,20.1088309993287
868,2.724921941757202,12.632105,10.35517167199066,0.03793714314621275,0.134744237051837,20.099876704247087
869,2.7254278659820557,12.63261,10.386891817958544,0.03805335287757407,0.1347220601505492,20.090938899504852
870,2.725857973098755,12.641178,10.366240748664659,0.03797769574732642,0.13462367504919764,20.082001675209675
871,2.7262980937957764,12.641618999999999,10.422882827460654,0.03818520931826944,0.13470364395915274,20.07310240730374
872,2.738416910171509,12.695514,10.397381361087602,0.03809178230316262,0.13472939368948084,20.064228787698177
873,2.73895001411438,12.696581,10.475655915934466,0.038378548480102366,0.13488633448922674,20.055407946374373
874,2.7394049167633057,12.697481,10.435895132610838,0.03823288111925754,0.1348887156110508,20.046607286233293
875,2.739840030670166,12.698353,10.50341605305431,0.03848025034744298,0.1350320387300781,20.03785612251299
876,2.7525088787078857,12.761063,10.440030764079665,0.038248032393229874,0.1350011740025874,20.029117941663145
877,2.7529139518737793,12.770707999999999,10.507575713751447,0.03849548965474812,0.13520754451376096,20.020442695939863
878,2.753269910812378,12.77112,10.416727784215439,0.03816265973975338,0.13517449394154188,20.011780437667298
879,2.7535948753356934,12.771446,10.511925217093744,0.03851142446839857,0.13538223299051802,20.00318166867938
880,2.7596120834350586,12.795107,10.409802494951839,0.03813728829266933,0.13537327955565998,19.99460082223222
881,2.7599079608917236,12.795402,10.5252224464752,0.03856014011604513,0.13558458835637813,19.986083653281792
882,2.760098934173584,12.795592,10.416193695575068,0.03816070305590068,0.1355324595602499,19.97757504733692
883,2.760293960571289,12.795788,10.54629001551865,0.0386373231322095,0.13576656027291223,19.969134231203395
884,2.765017032623291,12.822828999999999,10.442908555704372,0.038258575452898,0.13575911521288522,19.960710756893693
885,2.7653439044952393,12.824881999999999,10.589762427718174,0.0387965883937392,0.13601314025355896,19.95235864733506
886,2.76582407951355,12.835891,10.453723717029622,0.0382981978113042,0.13597413519895854,19.94401643919446
887,2.7662670612335205,12.836350999999999,10.634340837980872,0.03895990558295983,0.13616117523436028,19.93573137431255
888,2.7839789390563965,12.909398,10.476073222083839,0.03838007732034047,0.1359949425853526,19.92742974586776
889,2.7844810485839844,12.909899,10.44850722705586,0.03827908671077163,0.13588044758579285,19.91912261857754
890,2.784914016723633,12.911607,10.428085443893186,0.038204269591781824,0.13576497591848358,19.910810042196545
891,2.785351037979126,12.912142999999999,10.408086785203988,0.03813100262900645,0.1356526784207897,19.902492860933272
892,2.794118881225586,12.958682,10.380726586076177,0.0380307659720297,0.13554494309959855,19.89417225357071
893,2.794394016265869,12.959257,10.371258745367847,0.0379960796491357,0.1355157014389112,19.88586466411627
894,2.7945849895477295,12.959448,10.351784714292975,0.037924734708856295,0.13541882948289338,19.87755616747768
895,2.810710906982422,13.016083,10.333513415167138,0.037857796089936134,0.135292227874636,19.86924069958579
896,2.8191399574279785,13.060715,10.333733118770017,0.037858600994702195,0.13524263623579352,19.86093402714289
897,2.819398880004883,13.060972999999999,10.30633576196023,0.03775822820707067,0.13514856995940333,19.85262697698568
898,2.819591999053955,13.061166,10.331587939851078,0.03785074193042979,0.1351340061962883,19.844335950502817
899,2.8197860717773438,13.063777,10.300261696928278,0.03773597529983786,0.13507723976481775,19.836052421679568
900,2.8246850967407227,13.093551,10.337150741589221,0.037871121776608944,0.1351478903987806,19.82780251551419
901,2.8253209590911865,13.103425,10.28256225197822,0.037671131722353285,0.1350923191260847,19.819560202812447
902,2.82578706741333,13.104949,10.282502297532439,0.03767091207361506,0.13504894825389363,19.811327690796002
903,2.8262290954589844,13.105392,10.220255134398805,0.03744286375022185,0.1348587834525057,19.803074437105177
904,2.839329957962036,13.159894,10.236412438032302,0.03750205754827918,0.1348175078728196,19.794830552808563
905,2.8398258686065674,13.16039,10.197193305894533,0.037358374577382114,0.1346957778308014,19.786579179302457
906,2.840264081954956,13.160827999999999,10.239374567624917,0.03751290958800699,0.1346956824935552,19.778344810864425
907,2.840693950653076,13.162747,10.194517949903297,0.037348573159653696,0.1345215517360645,19.770092499680214
908,2.847382068634033,13.205395999999999,10.163260060378214,0.037234056948148575,0.1343506928147836,19.76182313247169
909,2.8477730751037598,13.207142999999999,10.148765873053849,0.03718095613275603,0.1342513941711215,19.7535510845742
910,2.8481080532073975,13.207478,10.155959073152205,0.03720730909632387,0.1341434464906582,19.745274942870015
911,2.84842586517334,13.207797,10.14744421256167,0.03717611410551875,0.13408301939865166,19.737004730145365
912,2.854956865310669,13.247677,10.13209977820895,0.03711989833035093,0.13401171460586764,19.72873836324295
913,2.855257987976074,13.247978,10.105418065755025,0.03702214737297293,0.1339922908861274,19.72048631724485
914,2.855449914932251,13.24817,10.05924563766044,0.03685299034984308,0.13392692636208545,19.712239312382344
915,2.8694069385528564,13.291302,10.024481732149647,0.03672562951977093,0.1337598718511067,19.703976902758217
916,2.877117872238159,13.330371999999999,10.005839184328494,0.03665733079641763,0.13368993060610065,19.695718514888227
917,2.877403974533081,13.330658,9.978410242473565,0.036556842294009295,0.13356362773325858,19.687452615327732
918,2.8775980472564697,13.330852,9.98610217501709,0.03658502241069089,0.13356875400788948,19.679205314847003
919,2.877786874771118,13.33104,9.954765343964409,0.036470216989491565,0.13353580434216333,19.67096942550572
920,2.8846800327301025,13.37435,9.955575626072587,0.036473185534031484,0.13363785204387318,19.662771805755455
921,2.884977102279663,13.374646,9.936415048843472,0.03640298896133041,0.1336990035856508,19.654604588705883
922,2.8851730823516846,13.374843,9.948840257918047,0.03644850988075261,0.13390406647535666,19.646496229094954
923,2.8853678703308105,13.375036999999999,9.938353353784901,0.03641009012337323,0.13403393929728488,19.638431872445935
924,2.8900930881500244,13.382771,9.962799301884765,0.03649965014823674,0.13425675175768167,19.63043002257732
925,2.890376091003418,13.393058,9.922034047323661,0.03635030281275417,0.1343091557187597,19.62245694117161
926,2.890570878982544,13.393253,9.924275185863024,0.03635851343410082,0.13453253397581172,19.614546333433037
927,2.9037599563598633,13.460837999999999,9.892144730908726,0.03624080049726451,0.13465048530198515,19.6066770308321
928,2.911118984222412,13.483735999999999,9.881093914543719,0.03620031479450637,0.1348157684673298,19.59885771340727
929,2.9113850593566895,13.484003,9.869596768565875,0.03615819392132817,0.13484743366587046,19.591061160614014
930,2.911581039428711,13.493191,9.860314237182937,0.03612418649653711,0.13488679825054462,19.5832890339359
931,2.9117729663848877,13.493383,9.838104472277935,0.03604281893865067,0.1348404725211893,19.57552374276149
932,2.9165098667144775,13.513527999999999,9.843563956251971,0.03606282027050571,0.13484150872845135,19.567774422263703
933,2.916779041290283,13.513796999999999,9.86658587606814,0.036147163234121565,0.13482813882774616,19.560038193368655
934,2.916965961456299,13.513983,9.88873134878468,0.03622829525154242,0.1348800513345049,19.55232801529694
935,2.934751033782959,13.593325,9.890687532833518,0.036235461915373,0.13489702478565443,19.544636959096284
936,2.945106029510498,13.643609,9.879068287596454,0.0361928937201009,0.13489085357897435,19.53696107629916
937,2.9462549686431885,13.645857999999999,9.863333199146108,0.03613524674698758,0.1348490303152972,19.529293687774857
938,2.946481943130493,13.646085,9.840016299858439,0.036049823098397105,0.1348187969399293,19.52163725747883
939,2.9466910362243652,13.646294,9.792856607084715,0.035877049138470646,0.1347349425111073,19.51398117286997
940,2.951435089111328,13.666252,9.769326184776665,0.035790843228258075,0.13470282862924904,19.506335346799183
941,2.951725959777832,13.676846999999999,9.762076693751034,0.03576428403759584,0.13463504895192707,19.498692686960645
942,2.9519169330596924,13.677225,9.756749207294947,0.03574476629103441,0.13462802413968997,19.49106498793986
943,2.9521100521087646,13.687609,9.769960110234607,0.0357931656736606,0.1346085021909003,19.483449817603493
944,2.957695960998535,13.714362999999999,9.801327194990257,0.035908081932139756,0.13466178534498632,19.4758609593123
945,2.9580020904541016,13.714974999999999,9.819330099273675,0.03597403726136862,0.13462280781963923,19.468280002357897
946,2.95819091796875,13.715338,9.859303522719483,0.03612048364925514,0.13470278149340786,19.460730334805117
947,2.9682180881500244,13.74124,9.841071395309333,0.03605368853959127,0.1346952218986665,19.453195347509894
948,2.9787089824676514,13.811627999999999,9.834188247650994,0.03602847148223265,0.13472307670883585,19.445681703667038
949,2.979062080383301,13.811981,9.837176957653531,0.036039420901786495,0.1347489847736196,19.438188957352985
950,2.9803309440612793,13.815617999999999,9.845442299785478,0.03606970175830385,0.13483201448669355,19.430728115319315
951,2.9807980060577393,13.816548,9.84660697961661,0.03607396867215837,0.13485765862605284,19.423287743900975
952,2.993351936340332,13.875027999999999,9.860921641785312,0.03612641178029656,0.13487861611338506,19.415866273342733
953,2.99383807182312,13.875511999999999,9.883773538709999,0.03621013184909458,0.1348582507531534,19.408455850266417
954,2.994277000427246,13.877315,9.901545568766773,0.036275241348928976,0.13484094579624717,19.401057447681772
955,2.9947118759155273,13.877749999999999,9.909410509013767,0.036304055295567225,0.1349044035509039,19.393686743463736
956,3.002868890762329,13.915809999999999,9.92163905998194,0.03634885573956229,0.1349427439300711,19.38633905237739
957,3.003376007080078,13.916317,9.940730447594248,0.03641879882960946,0.13505420141398605,19.379028219348346
958,3.003822088241577,13.918051,9.958451974474718,0.036483723306318265,0.1351516037914012,19.37175123124586
959,3.0042550563812256,13.918484,9.94639093892885,0.03643953657079241,0.13527092834158622,19.3645125866288
960,3.01642107963562,13.979718,9.949907146563405,0.03645241852742136,0.13534354458056325,19.357303591782696
961,3.0169179439544678,13.980214,9.95856974656722,0.03648415477543084,0.1354781436098022,19.35013606474756
962,3.0173499584198,13.980646,9.960527891877634,0.03649132862452725,0.13557676276542685,19.343002999864233
963,3.0177910327911377,13.992744,9.985998876278964,0.03658464396607025,0.13562087949142296,19.335893427481736
964,3.025491952896118,14.01586,9.982648813888503,0.03657237069813405,0.13559783386203605,19.328794157338557
965,3.025775909423828,14.016143,10.017732980440869,0.0367009048345852,0.13567351698169292,19.32172396042346
966,3.0259718894958496,14.02634,9.995489568418277,0.036619414007326025,0.13562200327254,19.314658550611743
967,3.026158094406128,14.026527,10.01891380520032,0.03670523089689965,0.13571287984958028,19.30762529407012
968,3.0323739051818848,14.056165,10.011828104687625,0.03667927176815161,0.13574227113002815,19.300611835497175
969,3.0326790809631348,14.059128,10.069511111669575,0.036890598877184225,0.1359078506698642,19.293643758572532
970,3.032876968383789,14.059325,10.068157816897637,0.0368856409547945,0.13590763180973556,19.28668948654903
971,3.049226999282837,14.136153,10.05164792473113,0.03682515541555969,0.13586643665752646,19.27974146854416
972,3.0614099502563477,14.190116999999999,10.124283492341501,0.03709126263359786,0.13594791241006013,19.272822550055963
973,3.0619208812713623,14.191139999999999,10.087813191929659,0.03695765026567818,0.1358362825571971,19.2658957186242
974,3.0623838901519775,14.192069,10.15255960141596,0.03719485481261284,0.1358884138826348,19.258991715968733
975,3.062833070755005,14.192962,10.11554994376464,0.03705926645883322,0.13576038679266453,19.25207660409102
976,3.075429916381836,14.247029999999999,10.104545756181789,0.03701895158499414,0.1357194431463514,19.24516718349264
977,3.075942039489746,14.257988,10.10382400027149,0.037016307364487425,0.13573688402535244,19.23827488854299
978,3.0763869285583496,14.258434,10.110709384508581,0.03704153261576218,0.13581192067135292,19.231410803805943
979,3.0767440795898438,14.267930999999999,10.117606265563873,0.037066799986709274,0.1358825506434802,19.224574430421665
980,3.08286190032959,14.289282,10.139329944160801,0.037146386721791914,0.1358827280593857,19.217751873072167
981,3.0831570625305176,14.289577,10.164000304578677,0.03723676890224124,0.13592000265406962,19.210950004019303
982,3.0833499431610107,14.289769999999999,10.171655512674887,0.03726481447546389,0.13591338244723192,19.20416071044287
983,3.0835320949554443,14.289950999999999,10.17625364423116,0.03728166016190744,0.13591730483820047,19.197386286104415
984,3.088257074356079,14.326184,10.164554095666617,0.03723879776785948,0.13586006116176316,19.19061473104701
985,3.0885279178619385,14.330435999999999,10.16845183241946,0.03725307749221585,0.1358234486538776,19.183849402509885
986,3.0887210369110107,14.33063,10.160182760566952,0.037222782971517224,0.135784637127692,19.177089985914467
987,3.088927984237671,14.331185,10.17294188237694,0.03726952721157987,0.13571246239869397,19.170330692236725
988,3.0955629348754883,14.343936999999999,10.169714178388642,0.03725770221513207,0.1356207634098378,19.163567912779396
989,3.095867872238159,14.354547,10.183725581611679,0.037309034305665095,0.13560525137043347,19.156816081129392
990,3.0960569381713867,14.354932999999999,10.167208849667954,0.03724852370826461,0.13557924697813237,19.150073428037896
991,3.108438014984131,14.407525,10.189096214758003,0.03732871012417509,0.13559581657934056,19.143348029289434
992,3.1158530712127686,14.440382999999999,10.230123957896197,0.03747901911119167,0.1357064533560906,19.136657302003126
993,3.1161210536956787,14.44065,10.23853951858003,0.03750985030747031,0.1357553798313767,19.129989652830513
994,3.1163148880004883,14.440845,10.285424358210625,0.0376816173171148,0.13590092108926366,19.123363248960104
995,3.135673999786377,14.534661,10.251063357975735,0.03755573256832941,0.13589941053753918,19.1167505500028
996,3.143019914627075,14.554705,10.235006510005094,0.03749690679901969,0.13594858359292789,19.11016074042846
997,3.1432878971099854,14.554972999999999,10.218188891695913,0.03743529387618427,0.13593988418437858,19.103583038515307
998,3.143480062484741,14.555164999999999,10.220829070305602,0.037444966418274356,0.13599516624645003,19.097028901209704
999,3.143665075302124,14.555349999999999,10.213961935096611,0.03741980802402653,0.13602625544830715,19.090494093389015
1000,3.1485469341278076,14.586628999999999,10.229810007948341,0.03747786892609674,0.1361934858779362,19.084003837860514
1001,3.1491200923919678,14.600612,88.43443291234526,0.32398784363222827,0.14092558714217832,19.07896167177039
1002,3.1494510173797607,14.600943,70.56840501528416,0.2585339738892131,0.1328341811394522,19.072367090967408
1003,3.149780035018921,14.601272999999999,57.88303515303831,0.2120599310079752,0.1259461291690753,19.064529586585707
1004,3.1553099155426025,14.61132,48.65264121694806,0.1782435166460033,0.12027648072550404,19.055724954797977
1005,3.1556038856506348,14.611614,41.40416296330193,0.15168803636897563,0.11529423364525596,19.046112436486546
1006,3.1557939052581787,14.611804999999999,35.94149837183791,0.13167505202351384,0.11115916556215796,19.035861140803167
1007,3.155979871749878,14.611989999999999,31.524353709426915,0.1154924280493812,0.10747513674026903,19.025064877681345
1008,3.1667580604553223,14.67297,28.11145459110095,0.1029889518640728,0.1043754752893888,19.013829597118782
1009,3.167296886444092,14.675032,25.309693311278203,0.09272443649909298,0.10159646454752587,19.002215631912993
1010,3.167738914489746,14.675474,23.107057527127353,0.08465487360924495,0.0992234507982232,18.990291181481357
1011,3.1709580421447754,14.699551,21.266523384245016,0.07791190406168204,0.0970684808346625,18.97809460040817
1012,3.181504964828491,14.751883,19.710868738932145,0.07221261728646242,0.0951504455284921,18.965664633170647
1013,3.182673931121826,14.759428,18.465346724086398,0.06764953050570228,0.09343946475964975,18.95303407215231
1014,3.183242082595825,14.76056,17.384778671465867,0.06369076804477933,0.0918723153007541,18.940225998664243
1015,3.1951770782470703,14.808815,15.816786294944446,0.057946280833508584,0.08996359160657223,18.92720148040732
1016,3.2017009258270264,14.830359999999999,15.303295788975136,0.056065060179111254,0.08882525250561875,18.91406101942585
1017,3.202008008956909,14.830665999999999,14.019321927078096,0.05136110144837013,0.08711235299622368,18.90073696090318
1018,3.202199935913086,14.830858,13.756792515471629,0.05039930031327693,0.0862164272864428,18.88733126332359
1019,3.2023909091949463,14.831048,12.647372451119256,0.04633483579991117,0.0846474231800758,18.8737659305727
1020,3.207973003387451,14.862055999999999,12.60003569702944,0.04616141315923782,0.08393555237890166,18.860144038713212
1021,3.208272933959961,14.862354999999999,11.599393211194657,0.04249546551242313,0.08248079347979452,18.846381239733322
1022,3.208462953567505,14.862546,11.680974642297905,0.04279434674084431,0.08190961014736207,18.832580437251405
1023,3.2086548805236816,14.862737,10.774091930732851,0.03947189682545289,0.08054038380407105,18.818652939267835
1024,3.213376998901367,14.891065999999999,10.938100428475945,0.040072757347437746,0.08008837506970994,18.8047025295009
1025,3.213653087615967,14.891342999999999,10.107231424032582,0.0370287907811877,0.07878694852659202,18.790636765987212
1026,3.213840961456299,14.891530999999999,10.336022986515399,0.037866990140067835,0.07842045790900695,18.776558731511244
1027,3.214031934738159,14.891722,9.54078478364292,0.034953560358955325,0.07718091277968844,18.76237537539069
1028,3.220634937286377,14.915526999999999,9.839069521240008,0.03604635448608309,0.0768813862395526,18.748187886506674
1029,3.2209439277648926,14.926525999999999,9.079853964473928,0.03326489704933454,0.0756933663567539,18.733903470071127
1030,3.2211360931396484,14.926924999999999,9.41731873837944,0.03450123091611983,0.0754557475068508,18.719622144871835
1031,3.234015941619873,14.979992,8.680923924065176,0.03180337941083441,0.074299690247307,18.705249839674824
1032,3.2458338737487793,15.041658,8.261914368687677,0.030268298584991245,0.07327916440750418,18.69080224075583
1033,3.246330976486206,15.043889,7.891835783605025,0.028912480960489276,0.07232840693179007,18.676287893962282
1034,3.2467758655548096,15.044777,7.568707965480204,0.027728671876581724,0.07142471808428227,18.661712823184345
1035,3.2591309547424316,15.087117,7.276668502789432,0.02665875790012777,0.07059227013229208,18.64708518486956
1036,3.2696239948272705,15.145403,7.009956920429172,0.025681634990024533,0.06976186939359573,18.63240627162959
1037,3.26997709274292,15.145755,6.768808805422534,0.024798166241438588,0.06899465698652192,18.61768311186168
1038,3.2712628841400146,15.150373,6.5508325602943005,0.023999589812592766,0.06823082085388796,18.602916948745808
1039,3.2717320919036865,15.151292999999999,6.349500267931115,0.0232619900665647,0.06751401159379573,18.588113018322495
1040,3.284247875213623,15.224119,6.169166461657228,0.02260132024481575,0.0668257155341953,18.57327471721335
1041,3.28474497795105,15.224615,5.998326819313798,0.021975433183555222,0.0661535037445514,18.55840423244703
1042,3.2851850986480713,15.226434999999999,5.845667006741719,0.021416149634651233,0.06550567070783503,18.543504435694356
1043,3.285620927810669,15.22687,5.700074894954065,0.020882759270801687,0.0648717354489689,18.528577201833436
1044,3.293731927871704,15.267971,5.566804030703878,0.02039450895352743,0.06426189770039559,18.51362525018429
1045,3.294239044189453,15.268476999999999,5.442565682460916,0.019939350106253948,0.06365790317504888,18.498649657917266
1046,3.2946789264678955,15.270264999999998,5.3260791776189755,0.01951259086471052,0.06307636260598624,18.483652899519374
1047,3.29512095451355,15.270705999999999,5.216202953817216,0.019110049008064383,0.0625018091781303,18.468636081809528
1048,3.3073530197143555,15.331964999999999,5.111758017239719,0.018727405181834515,0.06194977925752072,18.453601589188498
1049,3.3078649044036865,15.332476,5.013014440781325,0.018365648823414727,0.06140730363581933,18.43855067339783
1050,3.3082950115203857,15.332906,4.917856277512753,0.018017027962669834,0.06087448074263924,18.423484568544225
1051,3.308732032775879,15.345039,4.826339830962757,0.017681748872860937,0.060347166175017945,18.408404146890188
1052,3.3166329860687256,15.378248999999999,4.741096178855914,0.017369450754131478,0.05983809359680839,18.393311289407567
1053,3.316922903060913,15.378537999999999,4.6660305074689425,0.017094440622867604,0.05933623409822412,18.37820695394071
1054,3.31712007522583,15.378734999999999,4.587514250822576,0.016806788948704156,0.05883943792114382,18.363091910488144
1055,3.317307949066162,15.378924,4.511631359992581,0.016528784857323165,0.05835176175280486,18.347967233176202
1056,3.323556900024414,15.408873,4.436824446312636,0.01625472270920072,0.057874210768952244,18.33283405207305
1057,3.3238730430603027,15.411475,4.376930372259087,0.016035295148465502,0.05740026711771888,18.317692973206654
1058,3.3240668773651123,15.411669,4.306255044370063,0.015776369452594738,0.056939686761998405,18.30254533559204
1059,3.340498924255371,15.478511,4.243825282832937,0.015547652162815359,0.056487517835628345,18.28739207514962
1060,3.3526649475097656,15.532388,4.17865942962008,0.015308910944428007,0.05603611259186229,18.27223353751598
1061,3.3531899452209473,15.533434999999999,4.122023463236466,0.015101419766881336,0.05559580229642967,18.25707083081702
1062,3.353666067123413,15.544386999999999,4.062607466917098,0.014883743688787945,0.05515369875155655,18.241904093235675
1063,3.354132890701294,15.545326999999999,4.006798614507256,0.014679282720900291,0.054727459563161,18.22673475044657
1064,3.3649399280548096,15.604633999999999,3.9523089033133862,0.014479654550645125,0.054296864665341435,18.2115627369497
1065,3.365323066711426,15.605018,3.9017373664858557,0.014294380979861226,0.05388106376301546,18.19638936423127
1066,3.365644931793213,15.605338999999999,3.8456181949195445,0.014088783128623598,0.053464787477514875,18.181214831674925
1067,3.3659729957580566,15.607804999999999,3.798146755988036,0.013914867057393934,0.053054253519731774,18.166039775701044
1068,3.3726940155029297,15.624163,3.753146753242831,0.013750005324551543,0.05265521436948551,18.15086522187073
1069,3.3729910850524902,15.649612,3.7055106118007934,0.013575485850218926,0.05225294649602936,18.135691156234763
1070,3.373185873031616,15.649807,3.6573484300793253,0.013399039177959171,0.051858618201627384,18.12051833510419
1071,3.373373031616211,15.649994999999999,3.610233014823618,0.013226427432874947,0.05145841734006481,18.105346561348732
1072,3.3780910968780518,15.659965,3.5656874576464417,0.013063230604016051,0.05107327418224206,18.090177057169473
1073,3.378364086151123,15.660437,3.5227046877936696,0.012905759193171556,0.0506914246510813,18.075010231582773
1074,3.378558874130249,15.660632999999999,3.479707415933481,0.012748234652862024,0.050313916150571264,18.05984655647613
1075,3.3787600994110107,15.660834,3.43967170408357,0.012601560065561955,0.0499359681091026,18.04468618159291
1076,3.385744094848633,15.701516,3.40066275724005,0.012458647128214087,0.04956602269549397,18.02952980645095
1077,3.3860390186309814,15.701811,3.3610050741429363,0.012313357484723984,0.049198786433193635,18.01437777447412
1078,3.3862340450286865,15.702005999999999,3.3212847837596247,0.012167838473565847,0.04883598952319346,17.99923053469527
1079,3.399986982345581,15.748128999999999,3.2799706960116777,0.012016480436200952,0.04848027423710124,17.98408869596639
1080,3.4084548950195312,15.793405,3.2424476141198824,0.011879011104536801,0.04812201941070591,17.968952248941903
1081,3.408719062805176,15.793667999999998,3.2072469205538043,0.011750050060436066,0.04776929833563588,17.953821692140938
1082,3.4089150428771973,15.793864,3.170957395355507,0.011617099979475097,0.04741653230426881,17.93869716898468
1083,3.409106969833374,15.794056,3.1354144513177378,0.01148688506865465,0.04707188999973916,17.92357932426733
1084,3.4138450622558594,15.835358,3.0990418234909565,0.011353630533415905,0.046720992005167765,17.908467913238844
1085,3.414138078689575,15.83565,3.0657902255724387,0.011231810184122497,0.04638251566115526,17.89336382905014
1086,3.414339065551758,15.835852,3.036980664326437,0.011126263653018099,0.04604771683851136,17.878267420996067
1087,3.4298620223999023,15.882095,2.997445039021528,0.010981421179703599,0.04571234772458123,17.863178779755728
1088,3.4365179538726807,15.923541,2.965267978201523,0.010863537497904797,0.045385513642674104,17.84809853327709
1089,3.436821937561035,15.923843999999999,2.9337280521580213,0.01074798801914823,0.04506036904928475,17.833026895909256
1090,3.4370169639587402,15.924038999999999,2.901958609810629,0.010631597685874626,0.044733183734808474,17.817963862669732
1091,3.4372100830078125,15.925443999999999,2.8700374104939295,0.01051465137670314,0.04441308357044682,17.8029099562801
1092,3.4428110122680664,15.935611,2.8398708782209887,0.01040413345490384,0.04408952332201218,17.78786508681916
1093,3.443113088607788,15.965921999999999,2.8078710780258094,0.010286899184038164,0.04378231537191365,17.772830290631408
1094,3.4433200359344482,15.96613,2.7768155267049326,0.010173124257531497,0.04346698991691795,17.757805206082406
1095,3.443528890609741,15.966337999999999,2.7441258026713786,0.010053362385941712,0.043155556993800304,17.742790151769732
1096,3.4485020637512207,15.976538999999999,2.7171554628069594,0.009954554014960666,0.042844881553302495,17.727785267190157
1097,3.4487740993499756,15.976811,2.685240701872347,0.009837631293406132,0.04254563776109418,17.712791275543662
1098,3.448970079421997,15.977008,2.658731390217582,0.009740511942533888,0.04223829299502055,17.69780782179535
1099,3.4650919437408447,16.054437999999998,2.628674389624213,0.009630395300321115,0.04194334190598014,17.682835667206227
1100,3.471803903579712,16.066489,2.601856100010181,0.009532143979700708,0.0416505959010346,17.667875010777543
1101,3.4724879264831543,16.076287,2.574140966117252,0.009430606985904989,0.04135560949551154,17.652925812249112
1102,3.4729480743408203,16.087899,2.5454954700112307,0.009325661522836728,0.04106242236474297,17.637988246818107
1103,3.47338604927063,16.098338,2.519401522599552,0.009230063897846672,0.04077200408802811,17.62306253768027
1104,3.4817750453948975,16.112268,2.4945997137610627,0.009139200143773353,0.04048559719476484,17.608148968543286
1105,3.4820539951324463,16.122329,2.467166546185247,0.009038696160040004,0.040203018861197634,17.593247808276104
1106,3.482245922088623,16.124002,2.441748328651183,0.00894557413486686,0.03992194987734104,17.57835920228815
1107,3.4964680671691895,16.188409999999998,2.4155415763785486,0.008849563238683123,0.03964214841398736,17.563483281596703
1108,3.508523941040039,16.256512999999998,2.3900714925471718,0.008756251196462655,0.03936657293564664,17.54862032396722
1109,3.5100390911102295,16.260365,2.365515059571614,0.008666286399889174,0.0390929796010292,17.53377048989763
1110,3.510392904281616,16.261074,2.344823890046581,0.008590482358681732,0.038818455031056444,17.518933793207673
1111,3.5107309818267822,16.261757,2.321453723422413,0.008504863560205406,0.03855109815412811,17.504110645855636
1112,3.516465902328491,16.274897,2.3000042935973193,0.008426281561233796,0.03828208918803469,17.48930102175322
1113,3.5168628692626953,16.285367,2.27511496707025,0.00833509717789573,0.038016828407549184,17.47450515732502
1114,3.5170950889587402,16.285598999999998,2.2532790310908086,0.008255099177358059,0.03775098013503068,17.45972307665862
1115,3.517313003540039,16.299623999999998,2.2295747089498055,0.008168256168788766,0.037488720856720156,17.444955002835695
1116,3.52305006980896,16.312155,2.209224443444415,0.008093701061447602,0.037227009889326194,17.430201011177505
1117,3.523355007171631,16.312458,2.1885514324073974,0.00801796354556499,0.036972786264333736,17.415461500833292
1118,3.52355694770813,16.312659999999997,2.168384740538394,0.007944080977467221,0.036718658822704524,17.400736519126077
1119,3.5283660888671875,16.339085999999998,2.148599404695959,0.007871595542959107,0.036464432999495006,17.386026104154713
1120,3.540555000305176,16.402738,2.126181240807679,0.00778946449584133,0.03621221772842455,17.37133039036082
1121,3.5410780906677246,16.403778,2.1092456160246833,0.007727419245215413,0.035959565064665217,17.356649398782768
1122,3.541533946990967,16.40469,2.0884513634681574,0.007651237549648819,0.035717184547039996,17.341983632647608
1123,3.5419859886169434,16.405593,2.0694597360127522,0.00758165994029792,0.03547365592703273,17.32733307396481
1124,3.5548129081726074,16.460300999999998,2.050148404807818,0.007510911066259729,0.035228731689405414,17.31269769489664
1125,3.5553228855133057,16.460811,2.033879017697766,0.007451306639868164,0.034991185491850006,17.29807785469374
1126,3.5557479858398438,16.462114,2.012936745132222,0.007374582659108382,0.03474894859339518,17.283473378156437
1127,3.555962085723877,16.462328,1.9951445794440097,0.007309399390498689,0.03451598960569309,17.268884699599003
1128,3.5624120235443115,16.503740999999998,1.977400810544728,0.007244393428066783,0.03427775685239953,17.254311618458686
1129,3.56272292137146,16.504053,1.9597537014369144,0.007179741587851443,0.034043384237301695,17.239754328876355
1130,3.562922954559326,16.504251999999997,1.9429547303348116,0.007118196980809013,0.033812096311940966,17.225212988110712
1131,3.5631279945373535,16.504457,1.925370768735435,0.007053776487416573,0.03358073420485717,17.21068761760301
1132,3.5681378841400146,16.534330999999998,1.9072431601602586,0.006987364292312638,0.03335285028869561,17.196178386727993
1133,3.5684220790863037,16.534615,1.8890685740282094,0.006920779990520741,0.033124737336832084,17.18168530807614
1134,3.568619966506958,16.534813,1.873160326206089,0.006862498631799704,0.0328995789211209,17.167208524942613
1135,3.5688130855560303,16.535007,1.8559601109577728,0.006799484029175004,0.032676026048805325,17.15274812273228
1136,3.574471950531006,16.555433999999998,1.8392012068227417,0.006738086211226312,0.03245230527858375,17.13830411359275
1137,3.5747780799865723,16.557641999999998,1.824050832357539,0.006682581392666928,0.032235282912137925,17.12387678491671
1138,3.5749869346618652,16.557851,1.805472647648339,0.006614518469614083,0.03201790192162201,17.10946613697198
1139,3.5886991024017334,16.622151,1.791311633660512,0.006562638266004823,0.03180084060041456,17.095072197085564
1140,3.597169876098633,16.66667,1.775104392166346,0.006503261515908781,0.03158600558610616,17.080695066903377
1141,3.5974509716033936,16.669055999999998,1.7594009097555985,0.006445730334487426,0.031374142159114535,17.066334874905397
1142,3.5976600646972656,16.669607,1.7452207102180348,0.006393779842816341,0.031161538801004567,17.05199160361487
1143,3.6158010959625244,16.725189,1.7300433504404626,0.006338176161032797,0.03095624881191086,17.03766554447447
1144,3.6280100345611572,16.809115,1.7170892222467287,0.00629071749678396,0.030748360475631304,17.023356605696673
1145,3.6285300254821777,16.810154999999998,1.7001086060035737,0.006228507415721766,0.030537077986636824,17.00906466781302
1146,3.6289889812469482,16.811072,1.684596476305017,0.006171677272917998,0.03033641445532039,16.99479013866813
1147,3.629448890686035,16.811985,1.6728383484546245,0.006128600268159268,0.030136904106188085,16.980533065182616
1148,3.6422390937805176,16.866595,1.6607032688856231,0.006084142265406389,0.029934694374345764,16.966293351250407
1149,3.642760992050171,16.867116,1.6449692917595022,0.006026499363733651,0.02974011553832649,16.952071281015098
1150,3.6431829929351807,16.874202999999998,1.6320971935642499,0.005979341224081919,0.029540910277606528,16.937866686982453
1151,3.6435248851776123,16.874544,1.6192378606833815,0.005932229851357325,0.029345453092248706,16.923679707409086
1152,3.6498749256134033,16.907256999999998,1.6069640420307776,0.005887263564952439,0.029151860546979633,16.90951041000006
1153,3.650162935256958,16.907545,1.5929366363219097,0.005835872847810903,0.028960593786708684,16.895358877270965
1154,3.6504220962524414,16.912461999999998,1.5783945626865465,0.005782596596424384,0.028767940156822852,16.881225058978682
1155,3.6506199836730957,16.91266,1.5663502272016454,0.005738471043139001,0.028579371981416826,16.867109097425075
1156,3.655596971511841,16.931517,1.554627183705456,0.005695522573204198,0.02839267989971697,16.853011054883787
1157,3.6559019088745117,16.941008,1.5413475268493033,0.0056468713041530885,0.028210098036409285,16.838931069127437
1158,3.6562440395355225,16.94135,1.5317792613476582,0.00561181706560495,0.028023068004334153,16.82486898189606
1159,3.65657901763916,16.941685,1.5213982809078064,0.005573785369615792,0.027840453024881945,16.810824939427807
1160,3.662492036819458,16.963887,1.5096045331109373,0.005530577867840582,0.02766104776496163,16.796799043879187
1161,3.662792921066284,16.964503999999998,1.4966823020498596,0.005483236061730446,0.027475007995955206,16.78279106558193
1162,3.662993907928467,16.964872,1.4861268937562566,0.0054445653329308185,0.02729637310526064,16.76880124623543
1163,3.6754839420318604,17.016714999999998,1.475375196112421,0.005405175479676887,0.027121121205047238,16.75482968929524
1164,3.6828649044036865,17.049592,1.4636030703667882,0.005362047192315385,0.026948057264122877,16.740876456591973
1165,3.683140993118286,17.049868,1.4563338569730662,0.005335415746906911,0.02677812474008711,16.726941639019596
1166,3.683336019515991,17.060063,1.4421904218041413,0.00528359994495029,0.0266001695913692,16.713024965452874
1167,3.7027790546417236,17.131125,1.4338774017049485,0.005253144415725848,0.02643221900312968,16.69912674786391
1168,3.710089921951294,17.16403,1.424080351730836,0.005217252003793767,0.026261475746209646,16.68524688422265
1169,3.7103519439697266,17.174293,1.4158843637677319,0.005187225232782143,0.02609458481839847,16.671385484227347
1170,3.710545063018799,17.174485999999998,1.406867053535927,0.005154189470566524,0.025928625298313936,16.657542563363535
1171,3.7107338905334473,17.176163,1.3979375560500749,0.005121475418586023,0.025766279397962322,16.643718219926626
1172,3.7154541015625,17.194834,1.3890009964146397,0.005088735493757815,0.025603294927127138,16.629912418432504
1173,3.7157280445098877,17.195107999999998,1.3792777990548977,0.005053113647808785,0.025440510721778296,16.61612514961106
1174,3.7159230709075928,17.20653,1.3714871292425683,0.005024571797877445,0.025284210457015514,16.602356595381494
1175,3.716115951538086,17.206723,1.364174717664053,0.004997782091865277,0.025127791351018825,16.588606733759338
1176,3.722709894180298,17.226605,1.3548915392088308,0.004963772296464183,0.024966863731134693,16.574875411153563
1177,3.722999095916748,17.226893,1.344741261285299,0.004926585800792611,0.024809973164578832,16.56116273169505
1178,3.723191022872925,17.237085999999998,1.3355772772599144,0.004893012685370393,0.02465245042215689,16.547468658741007
1179,3.7233810424804688,17.237275999999998,1.3276849201043757,0.0048640982943149,0.02449978685451066,16.53379331741737
1180,3.7345569133758545,17.290916,1.3195814554458276,0.0048344104911118724,0.02435195350712135,16.520136828915277
1181,3.7350640296936035,17.291422999999998,1.310115896741893,0.00479973252855512,0.024201512141952396,16.506499095951124
1182,3.7355048656463623,17.292742999999998,1.302014780945606,0.004770053330629402,0.02405256119942345,16.49288014085919
1183,3.738297939300537,17.305578,1.2940590194486554,0.004740906651819304,0.023906087410516384,16.47928001328831
1184,3.7489728927612305,17.36104,1.2837481307610552,0.004703131743541906,0.023757475514887848,16.465698630500242
1185,3.7501819133758545,17.364864,1.2770065023826433,0.004678433155345424,0.023613057159230916,16.452136089497472
1186,3.7506558895111084,17.37587,1.2675041038836632,0.004643620226742487,0.023471570893533925,16.43859244949935
1187,3.762253999710083,17.425521,1.2598751539952695,0.0046156708529282294,0.02333288642362126,16.425067764423112
1188,3.768791913986206,17.448535,1.2507852358845042,0.00458236908493454,0.023186656071261153,16.411561801069002
1189,3.769094944000244,17.448836,1.2427410485794066,0.004552898449878447,0.0230471431130802,16.39807472165284
1190,3.769286870956421,17.449029,1.2351276195433765,0.004525005938163295,0.02290812526674892,16.384606515161575
1191,3.769473075866699,17.449215,1.2263844884120831,0.004492974656811277,0.022770980959006946,16.371157207626858
1192,3.775096893310547,17.469669,1.2165804585264328,0.004457056673318284,0.0226335769515699,16.357726766818384
1193,3.775386095046997,17.469958,1.208849246057217,0.004428732650942898,0.022502860831429907,16.344315345958453
1194,3.7755749225616455,17.480148,1.2029745194114996,0.004407210038593913,0.02236830031400952,16.330922815671975
1195,3.7757649421691895,17.480339,1.1948919715463042,0.004377598866026159,0.02223611840553622,16.317549212515043
1196,3.7804760932922363,17.509728,1.1867748867691383,0.004347861164240468,0.022105674679672446,16.30419455507395
1197,3.780750036239624,17.510002,1.1791496840238962,0.004319925518436777,0.021977061693554498,16.290858863471772
1198,3.780941963195801,17.510192999999997,1.1716675638800802,0.0042925140691702345,0.02184670143556279,16.277542064689793
1199,3.7811310291290283,17.510383,1.1663131566923757,0.004272897695982284,0.021720785504441,16.264244245289976
1200,3.7878708839416504,17.541342999999998,1.1567777070593002,0.004237963681448082,0.021593725275867184,16.250965347392313
1201,3.7885119915008545,17.555526999999998,1.1513316260452366,0.004218011452594624,0.021469982655408188,16.237705426564034
1202,3.788978099822998,17.556455,1.1457494285045808,0.004197560548072866,0.021346070051165168,16.22446444918169
1203,3.8008949756622314,17.595467,1.1371978104048357,0.004166230892683444,0.021224325690511685,16.21124244011871
1204,3.813093900680542,17.649396,1.1332269381550668,0.004151683229571081,0.02109970504494694,16.198039298256113
1205,3.8136000633239746,17.650403999999998,1.1265045851594797,0.004127055258548372,0.020980219242933223,16.184855121201707
1206,3.814056873321533,17.651322999999998,1.1195725058893384,0.0041016589356381895,0.020859255065514785,16.171689842366703
1207,3.826901912689209,17.719181,1.115198123374565,0.004085632974804713,0.02074140050154981,16.15854350744674
1208,3.8382279872894287,17.771676,1.1095748597830237,0.004065031620951912,0.020622626127781193,16.145416063451624
1209,3.8385000228881836,17.771947,1.1020131667223272,0.004037328648837281,0.020508053967334964,16.1323075807512
1210,3.8387229442596436,17.77217,1.0977957544168762,0.004021877763095689,0.02039139839182834,16.119217978035408
1211,3.838912010192871,17.77236,1.0919291365513883,0.004000384858024,0.020279467406053426,16.1061473362443
1212,3.8436779975891113,17.782609,1.0854043987640856,0.003976480868860987,0.02016529553203043,16.093095570350577
1213,3.8439700603485107,17.783189999999998,1.0819763797503235,0.003963921999519902,0.02005859254089349,16.08006282341603
1214,3.844170093536377,17.783614,1.0763506161102918,0.003943311486504852,0.019945531364607555,16.067048914010005
1215,3.8443639278411865,17.783967,1.0707505785729663,0.003922795223481195,0.01983627721195892,16.054053898342943
1216,3.8499948978424072,17.823465,1.0642193411056824,0.003898867422130643,0.01972593681012589,16.041077718768452
1217,3.8503000736236572,17.824082999999998,1.0606051769587344,0.003885626592626334,0.019615449727691563,16.028120339653693
1218,3.8505020141601562,17.824467,1.0553287274896912,0.0038662958248562264,0.019506735957033113,16.015181769003657
1219,3.850693941116333,17.824846,1.048822720622023,0.0038424604581749977,0.019400481078666765,16.00226202954974
1220,3.859807014465332,17.871792,1.0461056290352624,0.0038325061381759267,0.019297072879427814,15.989361151711014
1221,3.8603060245513916,17.872291,1.0406767101115149,0.0038126167842508266,0.019198135744589697,15.9764792008866
1222,3.860740900039673,17.872726,1.0341397330855768,0.0037886679554885467,0.01909013626134795,15.963615941763516
1223,3.8616960048675537,17.875093,1.0281015375047107,0.003766546459355773,0.018994700897267517,15.950771617720896
1224,3.873884916305542,17.928983,1.0233648433930695,0.0037491931359879714,0.01889604402531027,15.9379461225599
1225,3.874413013458252,17.930038,1.0187710192717407,0.003732363230236552,0.01879545972721211,15.925139379594789
1226,3.8748779296875,17.950969,1.0127434143519662,0.0037102805339845114,0.018693952939643967,15.912351334720498
1227,3.886767864227295,18.003068,1.0089902197752305,0.0036965303534541058,0.018595705776968608,15.899582023916576
1228,3.8988590240478516,18.056814,1.0040890858509353,0.0036785745894016685,0.01849891630044204,15.886831443566313
1229,3.8993749618530273,18.057848,0.9990123858984309,0.0036599756227298293,0.018406599173222397,15.874099653395929
1230,3.8998279571533203,18.058752,0.9929091459766536,0.003637615830550388,0.018314756100943883,15.861386627347972
1231,3.90026593208313,18.05963,0.9881688097130591,0.003620249163817127,0.018221096905806637,15.848692291378084
1232,3.912899971008301,18.113808,0.982348224398697,0.003598924903316166,0.018127670617233412,15.836016614883857
1233,3.9134058952331543,18.114742,0.9773035591481201,0.003580443298780964,0.018035954377868098,15.823359597829427
1234,3.9138479232788086,18.115184,0.9733832303795465,0.0035660808064549433,0.01794537585083104,15.81072122787446
1235,3.914170980453491,18.124817,0.969824916666827,0.0035530445902574167,0.01785691509096531,15.79810151239542
1236,3.9203760623931885,18.156907,0.9660056709422322,0.003539052425148612,0.017768353553074875,15.785500413016083
1237,3.9206628799438477,18.157193,0.9587492066417725,0.003512467687239675,0.017681219991463125,15.772917922402186
1238,3.920851945877075,18.157382,0.9556853798426264,0.0035012430702525124,0.017600275255995553,15.760354128479706
1239,3.9210410118103027,18.157571,0.9525620610287309,0.0034898004986866045,0.017511722930267124,15.747808841427634
1240,3.9257779121398926,18.185803,0.9488471505007652,0.0034761905753614305,0.017429157575672205,15.735282144344309
1241,3.926055908203125,18.187739999999998,0.9445318754061116,0.0034603811601081834,0.017346721368067673,15.722774002607052
1242,3.926254987716675,18.187939,0.9424751147269098,0.003452846024354188,0.017261327861085977,15.71028432102705
1243,3.9264419078826904,18.198126,0.9384207212344907,0.00343799237333177,0.01718382920970213,15.697813217588287
1244,3.9330360889434814,18.212153999999998,0.9350191900345085,0.0034255305445820756,0.017101590194736116,15.685360562181817
1245,3.933342933654785,18.212749,0.9322475931484987,0.003415376539304446,0.017025715560743147,15.672926441040397
1246,3.933542013168335,18.213153,0.9290328662818949,0.0034035990857597402,0.01694299109148539,15.660510684378558
1247,3.9460020065307617,18.27365,0.925293554382425,0.003389899765720244,0.016867138039316887,15.648113387129317
1248,3.9545109272003174,18.318597999999998,0.9217768613711534,0.003377016030868145,0.016788181797710654,15.635734452422026
1249,3.954782009124756,18.318868,0.917246363195842,0.0033604181256624453,0.016712747805699434,15.623373909822737
1250,3.9549720287323,18.319058,0.9147937316839558,0.003351432679964523,0.01664117522822388,15.611031794284106
1251,3.9726340770721436,18.378973,0.9119058812073683,0.0033408527687486134,0.016567967389707547,15.598708036789576
1252,3.984821081161499,18.452937,0.9101521312848687,0.0033344277413362255,0.016495431611970614,15.586402611917586
1253,3.9853360652923584,18.453957,0.9040311027346677,0.003312002778847275,0.016425472756511256,15.574115529458568
1254,3.9857969284057617,18.454881999999998,0.9016393522314464,0.00330324037643765,0.016352597382427576,15.56184669728179
1255,3.98624587059021,18.455773,0.8966751327004108,0.003285053492344987,0.016284178923641316,15.54959615947931
1256,3.9988389015197754,18.519878,0.8940309448719145,0.003275366262105582,0.016215388743297834,15.537363870838844
1257,3.999346971511841,18.520803,0.8903782492276071,0.003261984268844914,0.016147664172742646,15.525149812477629
1258,3.9997849464416504,18.521241,0.8874798186223578,0.0032513655963348166,0.01607845234421452,15.512953919203786
1259,4.000071048736572,18.522372999999998,0.8835103936737404,0.0032368232355460365,0.01600931763265691,15.500776154497323
1260,4.005840063095093,18.552066,0.8808233984026187,0.003226979176223537,0.015942087463071793,15.488616514618156
1261,4.006124019622803,18.55235,0.876621073595076,0.0032115835649463385,0.0158744500427922,15.476474954265747
1262,4.006318092346191,18.552543,0.8731609953054359,0.0031989072434396425,0.015811560908531464,15.464351519668545
1263,4.006505966186523,18.562732999999998,0.8712096664588749,0.0031917583670982145,0.015752325650918348,15.452246236610511
1264,4.011358976364136,18.585808999999998,0.8657326485590486,0.003171692798060658,0.015689671775339867,15.440159005943924
1265,4.011786937713623,18.586406999999998,0.8635358559696324,0.003163644642263044,0.015627772863939796,15.428089802427149
1266,4.012105941772461,18.586724999999998,0.8589849873334319,0.00314697210796232,0.015567979434401013,15.416038624216363
1267,4.012420892715454,18.587668,0.8562018110351457,0.0031367756804212077,0.01550971215364961,15.404005459027253
1268,4.018290042877197,18.601148,0.8529985919184908,0.003125040386598323,0.015450815485626993,15.391990257185917
1269,4.018594980239868,18.621646,0.8489616096506335,0.003110250523230951,0.01539156993077325,15.379992974108054
1270,4.0187928676605225,18.622009,0.847380787944375,0.0031044590345662886,0.015334635504532406,15.36801361081658
1271,4.031322956085205,18.671118,0.8451756628076802,0.0030963803516997957,0.015282603629540663,15.356052211934614
1272,4.038681983947754,18.704966,0.8416332719449584,0.003083402470357431,0.01522132582593663,15.344108581655332
1273,4.038960933685303,18.715245,0.83882164024239,0.003073101793772485,0.01516802408922978,15.33218281657958
1274,4.039151906967163,18.715436999999998,0.8355008217504076,0.003060935663602602,0.01511374596572342,15.320274861416847
1275,4.058506011962891,18.775475,0.8340275141040813,0.0030555380627855845,0.015061459750264928,15.308384710787264
1276,4.065908908843994,18.808405999999998,0.8304519009192003,0.0030424384683484175,0.015008044307709746,15.29651230708384
1277,4.0661780834198,18.808674,0.8282593445552139,0.0030344058323601916,0.014957585597182221,15.284657660723441
1278,4.06636905670166,18.808866,0.8275331148773126,0.003031745221786048,0.014903698043902557,15.272820676308344
1279,4.066550016403198,18.809047,0.8245981854488028,0.003020992832411898,0.014851447248045659,15.261001342484782
1280,4.0713050365448,18.84927,0.8221266093820956,0.003011937981559638,0.01480633562398807,15.249199737606801
1281,4.071578025817871,18.849543,0.8218054394745778,0.0030107613454649694,0.014754107021994901,15.237415706500558
1282,4.071764945983887,18.849729,0.819450990369415,0.0030021356002274823,0.01470793942875968,15.225649309323313
1283,4.071949005126953,18.849914,0.8178516551212657,0.002996276285464798,0.014660478991196263,15.21390048630696
1284,4.078620910644531,18.874578,0.8149703197067546,0.002985720242790177,0.01461684905010358,15.202169260502023
1285,4.078909873962402,18.884866,0.8155372772310228,0.0029877973448834395,0.014572875362840897,15.190455587408898
1286,4.07909893989563,18.885056,0.8113918546773238,0.002972610200352886,0.014526331052592344,15.178759387156159
1287,4.079288005828857,18.885244,0.8108972533321893,0.0029707981819117593,0.014478536814086077,15.167080601516208
1288,4.089953899383545,18.937229,0.8078153944620377,0.0029595075027403447,0.014432900659242054,15.15541922661561
1289,4.090451002120972,18.939245,0.8070369808761988,0.0029566557115225513,0.0143900257450743,15.143775267786994
1290,4.0908849239349365,18.93968,0.8027238353037406,0.002940854097973701,0.014348651753217609,15.132148710140212
1291,4.094238996505737,18.953744999999998,0.8031307841980257,0.002942344993435864,0.014309853300885194,15.12053955546427
1292,4.104916095733643,19.009825,0.8000134302765256,0.00293092427481299,0.014264200711537405,15.10894765800254
1293,4.1052939891815186,19.010203,0.7977467092666335,0.0029226199296849024,0.0142216998007331,15.09737302899009
1294,4.106564998626709,19.014749,0.7959761470130984,0.002916133308720102,0.014185510851656266,15.08581572815562
1295,4.118283987045288,19.062122,0.7942065883634096,0.0029096503645521707,0.01414729806743527,15.074275685530566
1296,4.1247758865356445,19.096524,0.791547640359012,0.002899909059023261,0.014105580879236173,15.062752808835262
1297,4.125076055526733,19.096823999999998,0.7904127192292211,0.0028957511689636497,0.01407005805443308,15.051247155228696
1298,4.125268936157227,19.097016999999997,0.788381293324587,0.0028883088495336895,0.014032834951438146,15.03975866029251
1299,4.125452041625977,19.097201,0.7845675227395549,0.0028743367431124578,0.01399198820424031,15.028287230725963
1300,4.131192922592163,19.118937,0.7837353432924142,0.0028712879756164146,0.013957784597325015,15.016832929761868
1301,4.133285045623779,19.130143,0.7812000685233891,0.0028619997585907476,0.013920742666264585,15.005395676239358
1302,4.13374400138855,19.130602,0.7799833453401107,0.0028575421790319076,0.013889460251506046,14.99397551920206
1303,4.1341938972473145,19.14282,0.7779751499519696,0.0028501849667790635,0.013854645578030369,14.982572367251143
1304,4.146413087844849,19.195214999999997,0.7745073980883923,0.0028374805324141634,0.01382081142433926,14.97118619726816
1305,4.1469810009002686,19.197212,0.7721164675989055,0.0028287211342018044,0.013788618083285884,14.959816995959487
1306,4.1474449634552,19.197675999999998,0.7706376928622027,0.002823303504186163,0.013754937313551967,14.948464703322424
1307,4.1478869915008545,19.199161,0.7672539052919853,0.002810906680889168,0.013730861562350153,14.937129424362073
1308,4.160029888153076,19.262734,0.7679755362268436,0.002813550443536629,0.013696104659280386,14.925810962523276
1309,4.16046404838562,19.272101,0.7645219223066778,0.002800897804854117,0.013662992524975498,14.914509304834942
1310,4.160789966583252,19.272427,0.7622550609774322,0.0027925929456529106,0.013631271015294117,14.903224434451046
1311,4.161102056503296,19.272738999999998,0.7608758947382719,0.0027875402407152444,0.013604896402527286,14.891956392461768
1312,4.174755096435547,19.330724,0.7601055627286347,0.0027847180571102382,0.013575919225692526,14.880705103065809
1313,4.175276041030884,19.331681,0.7591550892047767,0.002781235908163464,0.013547363518016801,14.86947053503716
1314,4.175716876983643,19.332123,0.7547436591050398,0.002765074220025941,0.013523997810975718,14.858252726570337
1315,4.176661014556885,19.342444999999998,0.753080905073487,0.0027589825645990603,0.01349350298898648,14.847051536582475
1316,4.187175035476685,19.392540999999998,0.7517348252868528,0.002754051074985045,0.013466905862939844,14.835866984561923
1317,4.187433958053589,19.392799,0.7502739590724308,0.002748699054521309,0.013442003663366195,14.824699057820581
1318,4.187623023986816,19.402988999999998,0.7491881360468184,0.0027447210399737056,0.013420082545789056,14.813547762084083
1319,4.187813997268677,19.403178999999998,0.7480582914956293,0.0027405817484361865,0.013394466072669446,14.802413006987408
1320,4.197314977645874,19.442570999999997,0.7457044925386381,0.002731958385077536,0.013374197729699121,14.791294832222995
1321,4.197824954986572,19.453082,0.7446176967288619,0.0027279768066438624,0.013345933313149446,14.780193086348744
1322,4.1982550621032715,19.453511,0.7439757278824063,0.0027256248935327286,0.013323028254470829,14.769107809270462
1323,4.198683977127075,19.455606,0.7417802616070713,0.0027175815968112117,0.013299019581342733,14.758038948522067
1324,4.207515001296997,19.48859,0.7412570009507292,0.002715664582294096,0.013275759260492027,14.746986478128628
1325,4.20780086517334,19.498877,0.7395226850386232,0.0027093107532024656,0.013258672892287767,14.735950448867245
1326,4.207998037338257,19.499074999999998,0.7372952659346771,0.0027011503942948895,0.013236692539265271,14.72493075478079
1327,4.208178997039795,19.499256,0.736695658375874,0.00269895367573624,0.013217534737880504,14.7139273991912
1328,4.213808059692383,19.521624,0.73440907435734,0.0026905765606120547,0.013193307265832555,14.702940274370535
1329,4.214123010635376,19.521991,0.7336387845228391,0.0026877545315196183,0.013172337416339386,14.691969389940358
1330,4.214318037033081,19.522185999999998,0.7301462293268385,0.0026749592278188486,0.013152409669986112,14.681014724302413
1331,4.2145068645477295,19.522375,0.7304230405940461,0.002675973351872141,0.013136030588256405,14.67007629082282
1332,4.219244003295898,19.552356,0.7288666029031425,0.0026702711963359194,0.013115783917024693,14.65915399938642
1333,4.219515085220337,19.552827,0.7281871694184932,0.0026677820280070937,0.013096901765816652,14.648247833049448
1334,4.219706058502197,19.553017999999998,0.7257345696118098,0.002658796698464157,0.013082262705903172,14.637357814737184
1335,4.236881971359253,19.635638,0.7238239988279976,0.002651797143110332,0.013066264694298564,14.626483889586373
1336,4.24341893196106,19.652214999999998,0.7226769657016539,0.0026475948796147635,0.013050424628743718,14.615626023911405
1337,4.243717908859253,19.65305,0.7211620055405563,0.002642044680901224,0.013031879948145295,14.604784144674117
1338,4.243912935256958,19.653244,0.7183969912994155,0.002631914791760785,0.013018320893757266,14.593958284951103
1339,4.244097948074341,19.653429,0.7171928187760621,0.0026275031927223296,0.013005590451319155,14.583148420421487
1340,4.2497398853302,19.684034999999998,0.7143975810580754,0.002617262577038305,0.012989913292375843,14.572354475062284
1341,4.250030040740967,19.684324999999998,0.716090788571226,0.002623465801652764,0.012976105705113797,14.561576439090029
1342,4.250220060348511,19.684514,0.7124443799609221,0.0026101068415311413,0.012960505624275693,14.550814252668268
1343,4.268702983856201,19.771587999999998,0.7116156813843763,0.0026070708265311655,0.012946437775776653,14.540067901526465
1344,4.280735015869141,19.825281,0.7101195201962891,0.002601589499619339,0.012935221153662255,14.529337389312317
1345,4.2812559604644775,19.826325999999998,0.7083285780747607,0.002595028215095705,0.012921370391796836,14.518622645053929
1346,4.2817089557647705,19.827233,0.7073862585071359,0.002591575938932756,0.012909821469430401,14.507923665014143
1347,4.282151937484741,19.828118999999997,0.7066803804178954,0.0025889898883134574,0.012895416308058065,14.497240375566266
1348,4.29168701171875,19.881176999999997,0.7047170406212032,0.00258179700872912,0.012886461625720793,14.486572815646673
1349,4.292078971862793,19.881567999999998,0.7033349523174184,0.0025767335985334965,0.012870754644300849,14.475920859267882
1350,4.2923970222473145,19.881887,0.7030334031551684,0.00257562884488032,0.012867022372726477,14.465284633273225
1351,4.292720079421997,19.883267999999997,0.7007006890255861,0.0025670827277654755,0.012854509765103205,14.454663984611932
1352,4.298836946487427,19.913557,0.6983454587469373,0.0025584541206256175,0.012844483284459461,14.4440589122667
1353,4.299122095108032,19.913842,0.6969726768051174,0.0025534248051603584,0.012829479914624192,14.433469315082862
1354,4.2993080615997314,19.914028,0.6963619805287866,0.002551187462044484,0.012822841332892859,14.42289527095082
1355,4.29949688911438,19.914217,0.6932149588060248,0.002539658052647672,0.012816862605781998,14.412336754304373
1356,4.30420994758606,19.932195999999998,0.6908127666577532,0.0025308573962915643,0.012803007458078677,14.401793625672186
1357,4.304492950439453,19.932478,0.6917051161797824,0.0025341266025033014,0.012802050620042997,14.391266023157222
1358,4.30470609664917,19.933837999999998,0.6900787578039267,0.0025281682859764234,0.012796881344572497,14.380753856339922
1359,4.304894924163818,19.934027,0.6866949365129563,0.002515771339140286,0.012785600785154158,14.370257009880126
1360,4.310420036315918,19.962822,0.685408448146357,0.002511058168285608,0.01277624887038051,14.359775475724751
1361,4.31071400642395,19.963116,0.6831349922800294,0.0025027291493789723,0.012770781866992646,14.349309271734306
1362,4.310901880264282,19.963304,0.6832049020439315,0.0025029852703593366,0.012770839365847582,14.338858437381147
1363,4.328389883041382,20.043252,0.6815106959039933,0.002496778387181931,0.012762694720964753,14.32842283023581
1364,4.3362438678741455,20.065628999999998,0.6792339152868362,0.002488437187738638,0.012750941478857924,14.318002369184073
1365,4.336519956588745,20.065905,0.679350012871055,0.0024888625221329824,0.012751373805120801,14.307597181915963
1366,4.336706876754761,20.066091,0.6785331004308423,0.0024858696867494706,0.012746210564352118,14.297207161065106
1367,4.336889028549194,20.06807,0.6775616700872054,0.0024823107605268556,0.012741163992060427,14.286832274912186
1368,4.343096971511841,20.106704,0.6779550060563457,0.002483751783760318,0.012737956148289271,14.276472514493546
1369,4.343383073806763,20.10699,0.6768758211137932,0.00247979808845292,0.012739232075622775,14.266127905642747
1370,4.34356689453125,20.107174,0.6757000608956812,0.002475490580560918,0.012731701190133395,14.255798299450959
1371,4.360074043273926,20.176803,0.6754912606702622,0.0024747256213413513,0.012728079837485235,14.245483714446245
1372,4.370725870132446,20.229457999999997,0.6737754292609243,0.0024684395119601915,0.012725122108542332,14.235184126497302
1373,4.372044086456299,20.243071,0.674468813761831,0.0024709797911462348,0.012726251438225542,14.224899556385985
1374,4.37251091003418,20.244006,0.6753916907163143,0.0024743608374714517,0.01272214652606678,14.214629902800777
1375,4.372973918914795,20.244937,0.6752808810501842,0.002473954875861242,0.012722253136854626,14.204375188287882
1376,4.385523080825806,20.296834999999998,0.674319751414968,0.0024704336872505414,0.012718535888615125,14.194135330307267
1377,4.386028051376343,20.298716,0.6730336601202306,0.00246572197110589,0.012712274115269939,14.183910263296788
1378,4.386462926864624,20.299151,0.6718432468166645,0.002461360780260286,0.012715731489335079,14.173700081823714
1379,4.386894941329956,20.300252,0.6739200442113699,0.0024689693224017677,0.012715286659079752,14.163504702647545
1380,4.3950560092926025,20.347535999999998,0.6743682581162156,0.0024706113961024145,0.01271912299082204,14.15332414935756
1381,4.3955700397491455,20.348737,0.6723627708181653,0.0024632641051917444,0.01271430829983469,14.143158277137568
1382,4.3960089683532715,20.349176,0.6729885761206894,0.0024655568016429034,0.012715391625041846,14.133007130833239
1383,4.396440029144287,20.349605999999998,0.6724633335916,0.002463632526349,0.01271270223910393,14.122870629473475
1384,4.408838987350464,20.418048,0.6709225115840121,0.002457987580333975,0.012711960061675768,14.112748766600657
1385,4.409343957901001,20.418552,0.6720736386643443,0.0024622048424141557,0.012710551521781238,14.102641501862633
1386,4.409775018692017,20.430678999999998,0.6712707510678598,0.0024592633883617292,0.012711545052797783,14.09254883480227
1387,4.410259008407593,20.431373999999998,0.6699270655917017,0.002454340670528824,0.012716866702027601,14.082470789931703
1388,4.418008089065552,20.463502,0.6711674361964738,0.002458884884635373,0.01271493252985928,14.07240724169174
1389,4.4182939529418945,20.463787,0.672400550837712,0.0024634025158386183,0.012713724554254381,14.062358168171704
1390,4.418482065200806,20.463974999999998,0.6716703920740252,0.0024607275106899953,0.012719469023885455,14.05232362803922
1391,4.418665885925293,20.46416,0.6702014776571819,0.0024553460048814483,0.012717709216158985,14.042303492968772
1392,4.424937963485718,20.493365999999998,0.6699833159092412,0.0024545467488456415,0.012721381910286347,14.0322978020831
1393,4.425353050231934,20.495561,0.6676375090985918,0.002445952665465094,0.012720851125190337,14.02230647001801
1394,4.425678014755249,20.495884999999998,0.6668045864478063,0.0024429011751727564,0.012721763905514041,14.012329484493954
1395,4.441150903701782,20.561014999999998,0.6680091504030421,0.0024473142082586446,0.012725295130617514,14.002366848419637
1396,4.453325033187866,20.61494,0.668064025983868,0.002447515250098507,0.012724840382309994,13.99241847960336
1397,4.453839063644409,20.615956999999998,0.6668803463457692,0.002443178728668227,0.012730899969531176,13.98248443130273
1398,4.454294919967651,20.616871,0.6662297606883228,0.0024407952470614303,0.012732840811481317,13.972564619788056
1399,4.454736948013306,20.627754,0.6648098538529792,0.0024355932851265623,0.012730468395756755,13.962658959042766
1400,4.4675679206848145,20.68244,0.664286574242827,0.0024336762011703847,0.01273386277922959,13.95276749287825
1401,4.468555927276611,20.693234999999998,0.6628087506107045,0.0024282620556156246,0.01274036428713653,13.94289023084717
1402,4.469012022018433,20.695031,0.6620952466938602,0.0024256480670612943,0.012739233744647924,13.933027044539724
1403,4.469480037689209,20.69587,0.663018319310045,0.0024290298302115155,0.012744437540905498,13.923177985175165
1404,4.477273941040039,20.726336999999997,0.6625072109506273,0.0024271573367745498,0.012746756090008507,13.913342985562487
1405,4.477549076080322,20.7305,0.6607681906255248,0.0024207862726244463,0.01274861322924512,13.90352200976794
1406,4.477757930755615,20.740607,0.6602391697155287,0.0024188481548775287,0.012751015627171543,13.893715034862092
1407,4.477946996688843,20.740797,0.6607743915441049,0.0024208089902715566,0.012747479767067837,13.88392195492893
1408,4.482990980148315,20.759294,0.661174472537845,0.002422274724535591,0.012753032078803494,13.874142856694277
1409,4.483278036117554,20.761757,0.6623934196580759,0.0024267404516961507,0.012759847425169769,13.864377726587293
1410,4.483640909194946,20.762237,0.6620589171633869,0.0024255149704172545,0.012762116162118425,13.854626476753362
1411,4.484961986541748,20.774293999999998,0.6644722890462926,0.0024343565847802966,0.01276776687956885,13.844889120939431
1412,4.497411012649536,20.828129999999998,0.6627623376434341,0.0024280920173546518,0.01276858442973253,13.835165567864442
1413,4.497868061065674,20.838587999999998,0.6645015236645792,0.002434463688547756,0.01276782835637281,13.825455768122742
1414,4.498334884643555,20.839055,0.6655431555997997,0.002438279804888832,0.012767874183299926,13.815759702770421
1415,4.498769044876099,20.840844999999998,0.6632578364931849,0.0024299073238881618,0.012767857138579945,13.806077341886706
1416,4.506769895553589,20.889958999999998,0.6652091221080573,0.0024370560418462413,0.012770774547982427,13.796408693843428
1417,4.507169961929321,20.890359999999998,0.666232943270771,0.002440806906750881,0.012774328360432494,13.786753737726713
1418,4.507514953613281,20.891728999999998,0.6660083170213906,0.002439983967407424,0.012775552163568795,13.777112414904815
1419,4.523439884185791,20.960898999999998,0.6679405219731345,0.002447062781565609,0.012783496973286752,13.76748478212307
1420,4.528404951095581,20.971185,0.6665780764614118,0.002442071334581978,0.012779957333447821,13.757870664349555
1421,4.528799057006836,20.972784,0.6650806201618036,0.002436585262907561,0.012778416436113462,13.748270058469283
1422,4.529120922088623,20.973132,0.6683804154885896,0.0024486743727389405,0.012782682100889831,13.738683009745326
1423,4.529438018798828,20.973449,0.6657652642738033,0.0024390935208586486,0.012782291499557128,13.729109430480037
1424,4.535585880279541,21.007745999999997,0.6679681177732608,0.0024471638813689527,0.012789964323022856,13.719549394640383
1425,4.53588604927063,21.008046,0.6675621079696121,0.0024456764263534603,0.012790627049982989,13.710002784803395
1426,4.536067962646484,21.008229,0.66575933438589,0.002439071796157819,0.012788338198328603,13.70046953530289
1427,4.5362560749053955,21.008416,0.6678875198019584,0.0024468686031377993,0.012795748153913246,13.690949740945644
1428,4.541869878768921,21.037641,0.666623709475117,0.002442238515409874,0.012796363624622609,13.681443287429751
1429,4.54216194152832,21.037933,0.6666245224935652,0.0024422414939792524,0.012798579215213183,13.671950167005125
1430,4.54234504699707,21.040892,0.6668405235112405,0.0024430328339769694,0.012796113923885915,13.66247029248523
1431,4.542530059814453,21.041076,0.6670455682786527,0.002443784034723717,0.012797358923694279,13.653003683003767
1432,4.558430910110474,21.101876999999998,0.667647713835829,0.002445990051477572,0.012795986725001474,13.643550277710304
1433,4.558922052383423,21.102988999999997,0.6671653951037989,0.00244422303154215,0.012800075077848149,13.634110117896798
1434,4.559347867965698,21.104069,0.665760049656768,0.002439074416619802,0.012801557819069463,13.62468314298543
1435,4.559774875640869,21.104592999999998,0.6653736470143593,0.0024376587942794414,0.012800899891779013,13.615269298418538
1436,4.567271947860718,21.146991,0.6650468614801535,0.0024364615848094322,0.012802357512014811,13.605868583424265
1437,4.567544937133789,21.148536999999997,0.6653785620489294,0.0024376768009698145,0.012800433492521503,13.596480928007926
1438,4.567729949951172,21.148723,0.6647998020685209,0.002435556459470943,0.012801153655323702,13.587106338198039
1439,4.5856359004974365,21.227059999999998,0.6638975228104574,0.0024322508747394414,0.012804024434750892,13.577744813803891
1440,4.593051910400391,21.26004,0.6630168869915276,0.0024290245827782186,0.012804664646433626,13.568396299574008
1441,4.593318939208984,21.260306,0.6638988302649355,0.0024322556647216127,0.012800424847716855,13.55906070713414
1442,4.593509912490845,21.270498999999997,0.662488971478316,0.002427090514756151,0.012800409279785175,13.54973806261604
1443,4.593693017959595,21.270682,0.6612207294428956,0.0024224441910479766,0.012799340956876522,13.540428325900624
1444,4.598433971405029,21.281302999999998,0.6623279833850418,0.0024265007197693724,0.012799224106279677,13.5311314820933
1445,4.598704099655151,21.281574,0.6628374774277774,0.002428367299005686,0.012799308380616672,13.521847506945052
1446,4.598888874053955,21.281758,0.6624648153785752,0.0024270020166179502,0.012799714092806447,13.512576377779423
1447,4.599071979522705,21.281941,0.6642445655492683,0.00243352229837945,0.012801024813943362,13.50331807928059
1448,4.6058409214019775,21.327241,0.6627570349796863,0.0024280725905484117,0.012799046746193938,13.494072543769509
1449,4.606242895126343,21.328727999999998,0.6640566341228347,0.002432833793963288,0.01279756856857776,13.484839751066437
1450,4.606569051742554,21.329497999999997,0.6620586943197634,0.0024255141540087282,0.01279613307442604,13.475619675341534
1451,4.606899976730347,21.330163,0.6615203448602743,0.0024235418602453554,0.012793445012041375,13.46641227469186
1452,4.622483015060425,21.390394999999998,0.6626034407433671,0.0024275098836504237,0.012790209372862578,13.457217516117863
1453,4.623009920120239,21.390922,0.6631501766068059,0.002429512901791644,0.012789287433089401,13.448035402312742
1454,4.6234400272369385,21.402625999999998,0.6635266162441967,0.002430892023728196,0.012787346147393049,13.438865894514883
1455,4.62387490272522,21.403157,0.6629232769767646,0.0024286816337048015,0.012787594805002503,13.429708993940626
1456,4.634490013122559,21.462294999999997,0.6623640810026645,0.0024266329667789214,0.012784787960313359,13.42056463668342
1457,4.634981870651245,21.463278,0.6642566004059561,0.0024335663892062734,0.012781443137590897,13.411432790252576
1458,4.635442018508911,21.464197,0.6652403788442351,0.002437170553832351,0.012782991288246635,13.402313489545856
1459,4.646404981613159,21.50407,0.6634836378672622,0.0024307345684112195,0.01277862210036495,13.39320663549097
1460,4.652857065200806,21.535514,0.6633955259157401,0.0024304117620084225,0.012772330202515987,13.384112178752723
1461,4.653160095214844,21.535816999999998,0.6634459745727248,0.002430596585397371,0.012773449923437014,13.375030185485043
1462,4.653359889984131,21.546761,0.6641530737066729,0.002433187109428538,0.012772377481872653,13.365960603040293
1463,4.653553009033203,21.546954,0.6630110438204062,0.002429003175772494,0.012765356968206142,13.356903332589075
1464,4.659060955047607,21.557508,0.6635614769988112,0.0024310197393740476,0.012769280354279055,13.347858483823895
1465,4.659364938735962,21.567816,0.6628061042751889,0.002428252360517132,0.012764896168041205,13.338825928966695
1466,4.659549951553345,21.567999999999998,0.660248528229269,0.0024188824406708165,0.012756343632314489,13.329805591598232
1467,4.659735918045044,21.568186,0.661402829749727,0.002423111332610286,0.012756985313564622,13.32079755978249
1468,4.664443016052246,21.595527,0.6595312006908188,0.002416254443919926,0.012750946352384438,13.311801726324536
1469,4.664725065231323,21.595807999999998,0.6583928540557235,0.0024120840042001833,0.012745698605994435,13.302818076051697
1470,4.664912939071655,21.595997,0.6587619851167505,0.0024134363504813923,0.012747117536683476,13.293846665824304
1471,4.665093898773193,21.596179,0.6556033973131113,0.0024018645676619284,0.012742131811127853,13.284887392238872
1472,4.684675931930542,21.683839,0.6545969598464114,0.002398177389558915,0.012738300623193517,13.275940244706728
1473,4.685173034667969,21.684334999999997,0.6534357604009261,0.002393923226423809,0.012733861474911625,13.267005191115782
1474,4.685606002807617,21.686035,0.6549666529225848,0.002399531794835352,0.012733997681836957,13.258082262734437
1475,4.686032056808472,21.686556,0.6515883699606192,0.0023871551381872383,0.01272340382090736,13.249171304008662
1476,4.696314096450806,21.73371,0.6511876568779659,0.002385687088206155,0.012720351844119673,13.240272382568
1477,4.6965789794921875,21.735661,0.6477761541606919,0.0023731887278671386,0.012718204171913513,13.231385484978748
1478,4.696785926818848,21.735962,0.6490517832145747,0.0023778621146106453,0.012715626131868435,13.222510581605725
1479,4.711385011672974,21.801512,0.6471619139990668,0.002370938401394932,0.012710540755578219,13.213647617663463
1480,4.721827030181885,21.848633,0.6460110867962623,0.0023667222379442146,0.012711828115396904,13.204796646328909
1481,4.7221949100494385,21.859005999999997,0.6458353251267884,0.0023660783185746803,0.0127017972950535,13.195957506033512
1482,4.723443031311035,21.863450999999998,0.6461132269408436,0.0023670964379486855,0.012696445482713526,13.187130229577168
1483,4.723910093307495,21.864386,0.6452083368610099,0.0023637812882266298,0.01269254067641403,13.178314810492877
1484,4.736470937728882,21.916551,0.6431613129310311,0.002356281823967106,0.012686941756106506,13.169511204350247
1485,4.7369608879089355,21.91704,0.6444810138514203,0.0023611166721292484,0.01268799072757765,13.16071946758488
1486,4.737389087677002,21.918824,0.642633261040042,0.0023543472563122532,0.01268134687743021,13.151939483406728
1487,4.737821102142334,21.919256,0.6415981124062596,0.0023505548921543867,0.012676818467283201,13.143171253637805
1488,4.745940923690796,21.966845,0.6423385037498994,0.0023532673853198893,0.012676447069683995,13.134414804651366
1489,4.746435880661011,21.967339,0.6414472106624848,0.002350002049455498,0.012671302861406285,13.125670055286937
1490,4.746870994567871,21.96907,0.6421171030177466,0.002352456262961476,0.012669186679971271,13.116937018403883
1491,4.747298002243042,21.969497999999998,0.6408105534777438,0.002347669596115501,0.012663323926297381,13.108215625453125
1492,4.759582996368408,22.030753,0.641673691646838,0.0023508317837945764,0.012667747762212555,13.09950597646266
1493,4.760081052780151,22.03125,0.6401880324695606,0.0023453889319848564,0.012658835746781802,13.090807887933384
1494,4.760509967803955,22.033227999999998,0.639633636164116,0.0023433578490954948,0.012658829164071241,13.082121443352746
1495,4.7610108852386475,22.043969999999998,0.639888508027976,0.002344291596085837,0.012654057373494051,13.073446562329279
1496,4.772922992706299,22.106493999999998,0.6383065881076604,0.00233849608401092,0.012648711795717391,13.064783214837613
1497,4.7733800411224365,22.108962,0.6390986821203231,0.0023413979947561493,0.012648025276834125,13.056131433425065
1498,4.773725986480713,22.109652,0.6377544908096209,0.002336473423750925,0.012646075503425171,13.047491179853434
1499,4.774054050445557,22.11031,0.6357252125403811,0.0023290389723847654,0.012646251997578798,13.038862456410024
1500,4.787435054779053,22.164514999999998,0.6367341165366976,0.0023327351868504876,0.012638685577499462,13.030245147784605
1501,4.789207935333252,22.176223999999998,0.6352994436065627,0.002327479127941706,0.01263738302363253,13.021639305746397
1502,4.789422988891602,22.176439,210.092763363123,0.7696945536160289,0.24423627455608815,13.038861039654345
1503,4.789620876312256,22.176637,188.37057759995403,0.6901132876699524,0.23957549351024984,13.055080081602922
1504,4.794341087341309,22.205817,171.66396575016137,0.6289070474153224,0.23547214422112284,13.070430591276853
1505,4.79461407661438,22.206089,156.58597069817736,0.5736673976283246,0.23161737105818953,13.084979847555402
1506,4.794799089431763,22.206274999999998,143.078634291432,0.5241820031782449,0.2281299197984446,13.098814644419477
1507,4.794980049133301,22.206455,130.994725851268,0.47991147065774414,0.22497364305588205,13.112011634448509
1508,4.800611972808838,22.227394999999998,120.1930433332648,0.4403384931267348,0.22217287774455677,13.12464964964844
1509,4.800909042358398,22.237693999999998,110.6636679638212,0.40542673222735437,0.21970032219037236,13.136798939521197
1510,4.801095962524414,22.23788,101.9888132355091,0.37364558788469265,0.21744589082076546,13.148507065363967
1511,4.801281929016113,22.238066,94.20443750802285,0.34512679692381054,0.21538820966398625,13.159815462533114
1512,4.807199001312256,22.260127,87.25587726737626,0.3196700944316136,0.213530133755748,13.170765123772059
1513,4.807529926300049,22.270581999999997,80.95534722548655,0.2965875113835013,0.2118482740160833,13.18139254851472
1514,4.822407960891724,22.32621,75.3512878030761,0.27605651380642326,0.2103025402793922,13.191725611839615
1515,4.823332071304321,22.344797999999997,70.34590360341127,0.2577188190873581,0.20893151920348216,13.201798849093159
1516,4.82820987701416,22.35353,65.78556005779362,0.24101157256686215,0.2077076991205307,13.211641026315034
1517,4.828487873077393,22.353807999999997,61.68546313552169,0.22599048274038372,0.20659393036409923,13.221273168016348
1518,4.828680992126465,22.354001,58.03047150143314,0.2126000779056977,0.2055954737663567,13.230717347937425
1519,4.84992790222168,22.436235,53.9306192462123,0.19757988443992044,0.20438303532091645,13.239936822776114
1520,4.856489896774292,22.477572,51.42003600222027,0.18838212713325675,0.20373501205044364,13.249031313872115
1521,4.85679292678833,22.477874,48.18971346268391,0.17654753737726966,0.20270345712313878,13.257934520788288
1522,4.856990098953247,22.478071,46.475889671237134,0.17026878309264828,0.20226212929300622,13.266749716745865
1523,4.857177972793579,22.478258999999998,43.82680333703355,0.16056360671791053,0.20142666533433826,13.2754089310399
1524,4.862842082977295,22.509442999999997,42.73408723562919,0.15656033874029915,0.20112876748669514,13.284005184028885
1525,4.863131999969482,22.519735999999998,40.44979086305893,0.14819160462177408,0.20036730795776342,13.292457729582305
1526,4.863322973251343,22.519928,39.882599551240695,0.1461136460258834,0.20023675319795245,13.300874560677679
1527,4.863512992858887,22.520117,37.836274978825614,0.13861674392842163,0.19960314704501403,13.309169881398855
1528,4.8682239055633545,22.527455999999997,37.62576749033812,0.1378455299903948,0.19957122363115692,13.317447216112983
1529,4.868499040603638,22.527731,35.654073919884496,0.1306220455719673,0.1987201089059183,13.325569019865034
1530,4.868699073791504,22.527931,35.76338656029814,0.1310225226879846,0.19850465652850013,13.33364411705625
1531,4.868891954421997,22.528124,33.852183114655766,0.12402064951817636,0.1976391589077829,13.341563438279689
1532,4.8754589557647705,22.572982,34.2486485290889,0.12547313776813512,0.1974093475566886,13.349433901552437
1533,4.875761985778809,22.573987,32.384495425845955,0.11864363794289572,0.19651645370470414,13.357144920112738
1534,4.8886940479278564,22.617117999999998,31.58815188320101,0.11572615864580206,0.19575796966201045,13.364720155792122
1535,4.889194011688232,22.617617,32.36176281654227,0.11856035489549113,0.1956959444661515,13.372276015413524
1536,4.901401042938232,22.672124,30.60533725737587,0.11212552503709315,0.19471209710064935,13.379659559370815
1537,4.901916980743408,22.673157999999997,31.573049924556997,0.11567083120314693,0.19466606048142795,13.387026107379294
1538,4.9023659229278564,22.674049,29.76330024557287,0.10904064342787899,0.1936859482672429,13.394221408231749
1539,4.913668870925903,22.745559999999998,29.211476113270514,0.10701898393619576,0.1928429791442559,13.401268550281824
1540,4.923970937728882,22.796079,30.311632354980077,0.11104950956599555,0.1929473807623295,13.408323337189737
1541,4.924231052398682,22.796339,28.605720295766048,0.10479974065484315,0.19185777124486458,13.415191818854254
1542,4.924421072006226,22.796528,29.83563199784629,0.10930563758992029,0.19197452238348425,13.422071071426254
1543,4.924607038497925,22.796715,28.01461955498571,0.10263418762229694,0.19087000872257215,13.428764089927302
1544,4.930180072784424,22.807913,29.286256029131895,0.10729294717527643,0.19098689604286717,13.435469110939788
1545,4.930487871170044,22.808535,27.442956842705545,0.10053984763121926,0.18983487487828415,13.44198150039129
1546,4.93068790435791,22.80895,28.771926557113115,0.10540865289002858,0.18996714647832338,13.448507685693247
1547,4.930881023406982,22.809338999999998,26.91691531948659,0.09861264514734457,0.18886567637132204,13.454849787229609
1548,4.936459064483643,22.849702999999998,28.256896931276238,0.10352179352556592,0.189051225775173,13.461212155354566
1549,4.936765909194946,22.850334,26.38200521248697,0.09665295177456443,0.1879478364996786,13.467390088232014
1550,4.936959981918335,22.85071,27.8017922674289,0.1018544748826905,0.18817462447121494,13.473594736337532
1551,4.937150001525879,22.851079,25.93028162307627,0.09499802001516654,0.18711282634962334,13.479622678600503
1552,4.94356107711792,22.893449999999998,27.386420715567137,0.10033272222411628,0.18735792671921223,13.485680629332666
1553,4.944577932357788,22.895289,25.547958232351426,0.09359734239614591,0.18634618509067188,13.491571495990133
1554,4.950196027755737,22.901526999999998,25.171140285832923,0.09221683448860425,0.18570423861050897,13.497354703490167
1555,4.950675964355469,22.902005,26.576300420757093,0.09736477050265993,0.1861079393769921,13.50319377911254
1556,4.9600989818573,22.948503,24.88504722808833,0.09116870572467929,0.1851464622605501,13.508875986095909
1557,4.960368871688843,22.948773,26.340336055152427,0.09650029290644943,0.18549073950130265,13.514605096807905
1558,4.960563898086548,22.948967,24.511000236959998,0.08979834947223507,0.18448128671089456,13.520172011533301
1559,4.97700309753418,23.024293999999998,24.09462980128578,0.088272937309079,0.1837923742489996,13.525627101239824
1560,4.989021062850952,23.077793,25.48662887456606,0.09337265653877261,0.18422228992749595,13.531141853574868
1561,4.989521026611328,23.078795,23.899505960179326,0.08755808280682897,0.18331284680919452,13.5365103021107
1562,4.9899680614471436,23.089686,25.374675389104674,0.09296250443910689,0.18378098067979032,13.54194387489606
1563,4.990408897399902,23.090571,23.647704924414093,0.08663558608337736,0.1828756664397946,13.547232323605638
1564,5.00316596031189,23.164948,23.265655760105382,0.08523591311856554,0.18232088256312143,13.552430234235398
1565,5.003663063049316,23.165878,22.995403077532536,0.08424581705553784,0.18185864182133174,13.557551662425892
1566,5.004106044769287,23.16632,22.73791358830294,0.08330248014901695,0.1812699566620531,13.562577598122939
1567,5.004379034042358,23.167434,22.47414845289109,0.08233615182380281,0.18069729671916251,13.56751134653066
1568,5.010884046554565,23.18881,22.218676591076743,0.08140020668465119,0.18017508310083424,13.57236073770441
1569,5.0111799240112305,23.189104999999998,22.000897812918023,0.0806023536945784,0.17965285842413067,13.577126302101789
1570,5.011373043060303,23.189297999999997,21.81029716529205,0.0799040703360991,0.17910695522980968,13.581803873395504
1571,5.0115580558776855,23.189483,21.617808607310643,0.07919887044087177,0.17859722952072618,13.586399539037526
1572,5.016261100769043,23.216839,21.459717122004516,0.07861968744920024,0.17811529357098937,13.590916757515652
1573,5.016535997390747,23.217112999999998,21.281881904470378,0.0779681714417661,0.1776999514223204,13.595365636382606
1574,5.016721963882446,23.217299,21.114118822000748,0.0773535556463066,0.17728391223450732,13.599745964662064
1575,5.016905069351196,23.217482,20.99630399805508,0.07692192998307763,0.17695997083318143,13.60407178317952
1576,5.023721933364868,23.262549999999997,20.883451702478133,0.07650848500820952,0.17660208555421075,13.608338489563126
1577,5.024038076400757,23.263184,20.797447929313115,0.07619340211465392,0.17632458257624714,13.61255837571853
1578,5.024230003356934,23.263547,20.682699196674733,0.0757730093646502,0.1760586545191563,13.616733373629192
1579,5.03685998916626,23.306385,20.556447275270507,0.0753104736031474,0.1757726881130467,13.620861178512582
1580,5.04901909828186,23.360084999999998,20.44282440695072,0.07489420556272558,0.17548618266266985,13.624942696838737
1581,5.0495359897613525,23.361106,20.30735322835858,0.0743978941873828,0.17518777637461427,13.628976550446517
1582,5.049980878829956,23.372,20.19098663031166,0.07397157423563495,0.1749836012501464,13.632976213351284
1583,5.0618650913238525,23.414075999999998,20.057773162219334,0.07348353419457106,0.1747659806331571,13.636940142366077
1584,5.074536085128784,23.488837999999998,19.956264986536524,0.07311164946746354,0.17461184091862134,13.64087759647756
1585,5.07505989074707,23.489887,19.856628979583995,0.07274662360618311,0.17447473216448256,13.644791116872153
1586,5.075525999069214,23.490819,19.81148371724365,0.07258122970118282,0.1744582217155642,13.64869815903307
1587,5.075970888137817,23.491706999999998,19.75672743572086,0.07238062492551278,0.1744309847299917,13.65259741389788
1588,5.088654041290283,23.545793,19.708606572026625,0.07220432962572305,0.17449835463267696,13.656502563516614
1589,5.08918309211731,23.555812,19.680613128311244,0.07210177301777629,0.17452567636327773,13.660407891781308
1590,5.0895280838012695,23.556162,19.642172638512324,0.07196094267615513,0.17455245886870538,13.664313158418722
1591,5.0898919105529785,23.558276,19.58456061775585,0.07174987563182088,0.17452387344067807,13.668209680557123
1592,5.095535039901733,23.58917,19.502472902237198,0.07144913958293429,0.17443438117880217,13.67208825546462
1593,5.09581995010376,23.589453,19.476218139928193,0.07135295279747707,0.17435108952378373,13.675949649060778
1594,5.096002101898193,23.589636,19.428100354398104,0.07117666877483055,0.17423887625665938,13.679790054834111
1595,5.096185922622681,23.589819,19.382528771277165,0.07100971300364475,0.17411059758741781,13.683607049175183
1596,5.100935935974121,23.605632,19.336472484836534,0.07084098147636285,0.17396254523101248,13.687397491805775
1597,5.101224899291992,23.609894,19.30862146052744,0.0707389466352756,0.17381088567682,13.691161269447125
1598,5.101437091827393,23.610219999999998,19.28644543323788,0.07065770267830926,0.17362902991392704,13.69489431434792
1599,5.101628065109253,23.610412,19.276147212569583,0.07061997418050933,0.1734192796776567,13.698592936700662
1600,5.108438968658447,23.641386,19.267688948439197,0.07058898653614697,0.17318663456860792,13.702253804176971
1601,5.109315872192383,23.658400999999998,19.227006549979265,0.07043994275176622,0.17296785896824315,13.705877918147081
1602,5.1096649169921875,23.659102999999998,19.21942645594439,0.07041217236595596,0.1727690437355593,13.70946768930252
1603,5.121330976486206,23.700636,19.189876041364784,0.07030391164914246,0.1726086270620655,13.71302820326897
1604,5.1335039138793945,23.764464999999998,19.164596459486685,0.07021129752870447,0.17248699380919674,13.716565430289284
1605,5.134023904800415,23.765503,19.140807976555216,0.07012414618918168,0.1723852591824338,13.720082641638166
1606,5.134481906890869,23.766423,19.14413992034305,0.07013635307791692,0.17236896001732152,13.723592123448737
1607,5.147012948989868,23.828374999999998,19.103893638062125,0.06998890704608297,0.17232995098878492,13.727091134419313
1608,5.151932001113892,23.846816,19.084625267031637,0.06991831556067522,0.17240335843098178,13.730596046193106
1609,5.152328014373779,23.847210999999998,19.06527693860965,0.06984743114386055,0.1723995836209663,13.73409605487037
1610,5.1526710987091064,23.851927,19.08775672870741,0.06992978796437975,0.17249685481068652,13.737605521535913
1611,5.1529929637908936,23.852795999999998,19.079414816110383,0.06989922658477822,0.17250452585827705,13.741112205121484
1612,5.15920090675354,23.877643,19.07665818264291,0.06988912739938857,0.1726294467110799,13.744632870403919
1613,5.159524917602539,23.878283,19.046091458501778,0.06977714333712627,0.1727082506567242,13.748160718829652
1614,5.159712076187134,23.87847,19.063531836673995,0.0698410377991595,0.17288603015219053,13.751710048681668
1615,5.159893035888672,23.878650999999998,19.075007602736896,0.06988308034501302,0.17301411699233718,13.755274133554492
1616,5.165415048599243,23.908511999999998,19.080293879939997,0.06990244711760908,0.17321269215566953,13.758862618779615
1617,5.165709972381592,23.918806999999997,19.06048438986504,0.06982987319180349,0.1733452217310632,13.762466435568134
1618,5.165896892547607,23.918993999999998,19.097560123692897,0.06996570362185642,0.17358066575199055,13.76609917305348
1619,5.16608190536499,23.919178,19.061917979290037,0.06983512528118953,0.17371983531122706,13.76974714070987
1620,5.170845985412598,23.930291,19.066090405280615,0.06985041135534509,0.17393795883347699,13.773421304448474
1621,5.1711530685424805,23.930906,19.05069259909098,0.06979400004744432,0.17400875046036665,13.77710104706253
1622,5.171341896057129,23.931264,19.075874473805243,0.0698862562085188,0.1741524985385551,13.780796993881262
1623,5.182868003845215,23.972960999999998,19.030094695809087,0.0697185376958707,0.1741850040218302,13.78449319828526
1624,5.190247058868408,24.016023,19.01976178472919,0.06968068210649256,0.17426579250966118,13.78819631338104
1625,5.190525054931641,24.016301,19.00460976094022,0.06962517124548077,0.1742937128290907,13.791899026804387
1626,5.190713882446289,24.016491,18.991719614414766,0.0695779469840777,0.17433788977715478,13.79560356130887
1627,5.210479021072388,24.104131,18.958583160688903,0.06945654847633917,0.17430812445431368,13.799299105028645
1628,5.220378875732422,24.145243,18.96813025744538,0.06949152516120292,0.17439016468050583,13.803001495208637
1629,5.220651865005493,24.145515,18.928850977271384,0.06934762183233086,0.1743839612971569,13.8066977127983
1630,5.220844984054565,24.145706999999998,18.913603435428506,0.0692917610319652,0.17445561293242828,13.810398294098244
1631,5.221035003662109,24.145896999999998,18.900837070083938,0.06924499025453389,0.17449890218123498,13.81409943367571
1632,5.225804090499878,24.186729,18.900603727706876,0.06924413538283876,0.17462416721834487,13.817812867160953
1633,5.226083993911743,24.187009,18.84660312463767,0.06904629910609604,0.1747207613466214,13.821534861027912
1634,5.226270914077759,24.187196,18.85700199164125,0.06908439633118989,0.17490079288211294,13.825277056562543
1635,5.226464033126831,24.187388,18.83696803056505,0.06901100003480697,0.17507182980116978,13.829038856627433
1636,5.232075929641724,24.196897999999997,18.832281285990696,0.06899382970625625,0.17536705573079867,13.832838165144139
1637,5.232363939285278,24.197449,18.748023424404437,0.06868514312360521,0.17551300842950965,13.836653940177015
1638,5.232554912567139,24.197843,18.718135465188006,0.06857564578033964,0.17573002865826506,13.840496066412136
1639,5.23274302482605,24.198231,18.687424969775655,0.06846313499853379,0.17588411071371976,13.84435534677553
1640,5.238331079483032,24.238605,18.71011786866185,0.06854627256309748,0.1760987362069933,13.848239242471566
1641,5.23862886428833,24.239221,18.6645799541093,0.0683794401398714,0.17617072388383725,13.85212677596707
1642,5.238818883895874,24.239596,18.68633310978282,0.06845913486699026,0.17629040418458053,13.856024928703762
1643,5.248780012130737,24.279716999999998,18.63490657446022,0.0682707289289869,0.1763031150646152,13.859919182751304
1644,5.256512880325317,24.322511,18.611522863631272,0.06818506051004539,0.17639774319823712,13.863821478075089
1645,5.256798028945923,24.322796,18.55403015347678,0.06797443057129755,0.17644681911076104,13.867725942194777
1646,5.25698709487915,24.322983999999998,18.51945926395258,0.06784777687340483,0.17646131889184918,13.87162774953387
1647,5.276299953460693,24.404386,18.43161889461745,0.06752596543743447,0.17645663679238136,13.875524665914893
1648,5.283843040466309,24.416624,18.399025590712846,0.06740655681003511,0.17649392822839977,13.87942282614786
1649,5.284111022949219,24.426892,18.35022024125785,0.06722775383242895,0.17649611915717545,13.883317850088009
1650,5.284296989440918,24.427077,18.305597454018276,0.06706427406398921,0.17654782241152947,13.887216407495508
1651,5.2844860553741455,24.427267,18.242328487793074,0.06683248226908438,0.17658097654793548,13.89111565979759
1652,5.291491985321045,24.460480999999998,18.223010955481897,0.06676171067671155,0.1767139880103513,13.89502937755722
1653,5.291792869567871,24.460782,18.15483885489946,0.06651195578898049,0.1768036165345152,13.89895131470096
1654,5.291981935501099,24.460970999999997,18.115034748990624,0.06636612971177937,0.1769646035490229,13.902891806147743
1655,5.292171001434326,24.46116,18.026418633677903,0.06604147625762435,0.17707754222238045,13.906844065086451
1656,5.296926021575928,24.498922999999998,18.01064995963875,0.06598370624055477,0.17724596943063944,13.910815193450802
1657,5.297196865081787,24.499192999999998,17.941293836108056,0.06572961357364444,0.17731216518507395,13.914790854629423
1658,5.297379016876221,24.499374,17.92274889010314,0.06566167242370385,0.17747949386744957,13.918784917437867
1659,5.2975640296936035,24.499561,17.822974981250404,0.06529614134587135,0.1776064960906828,13.92279243880426
1660,5.303102970123291,24.513265,17.816089019350862,0.06527091397827599,0.17784914467443086,13.926829558603337
1661,5.30341100692749,24.513870999999998,17.729000938941077,0.06495185862337817,0.17792648713300022,13.930872480334179
1662,5.303600072860718,24.514270999999997,17.732556804567686,0.0649648858707825,0.17813909920052776,13.934940074534095
1663,5.315003871917725,24.566889999999997,17.67072073549525,0.06473834362905942,0.17825276558755274,13.939018776650238
1664,5.3255650997161865,24.635206999999998,17.649364804743144,0.06466010417271562,0.17841541813281753,13.943115133498443
1665,5.32591986656189,24.635561,17.62468123724188,0.06456967360687695,0.17852061631284694,13.94722097259539
1666,5.327243089675903,24.640338,17.580012990173408,0.06440602729208812,0.1785709650411265,13.951327688004191
1667,5.338969945907593,24.680508,17.50159214441279,0.06411872516465794,0.17852339690207428,13.955421705923893
1668,5.351051092147827,24.733929,17.469574840395854,0.0640014267668987,0.1785533234352729,13.959514186439765
1669,5.35133695602417,24.734215,17.410074903391354,0.06378344316422836,0.1785473535456515,13.963600357460464
1670,5.3515379428863525,24.734417,17.373078030913945,0.06364790165013313,0.17861801452433793,13.967691302980072
1671,5.351722002029419,24.735314,17.292691656711995,0.0633533986248136,0.17862288883559593,13.971778325646778
1672,5.357300043106079,24.775745,17.23273232019213,0.06313373196890883,0.1786953872390587,13.97587131746292
1673,5.357609033584595,24.776339,17.16319870882771,0.06287898905866425,0.1787434635555935,13.979966740731141
1674,5.357800006866455,24.77673,17.14995715247148,0.06283047737436993,0.17887609487156705,13.984076743956724
1675,5.357990980148315,24.777112,17.11170644921812,0.06269034233356795,0.17896874440075305,13.988195766517858
1676,5.363620042800903,24.78747,17.108104040685642,0.0626771445718604,0.17917075871775043,13.992338503574864
1677,5.363916873931885,24.788065,17.0710736939821,0.06254148042179651,0.1792811031059614,13.996491737826815
1678,5.364109992980957,24.788441,17.060098653684157,0.06250127233177086,0.17945377832621362,14.000664081095545
1679,5.36430287361145,24.798845999999998,17.009619395541428,0.06231633683260813,0.1795922517429803,14.004850972290956
1680,5.372889041900635,24.835017,17.013749347406417,0.06233146729881883,0.17984247911686319,14.009068028763394
1681,5.373380899429321,24.835509,16.96420489092872,0.06214995653327743,0.1800522153987237,14.013310219375143
1682,5.3738179206848145,24.835945,16.97857219832067,0.06220259251213119,0.18038378112835798,14.01759471766952
1683,5.374878883361816,24.858241,16.919051753695104,0.061984533777866654,0.18059309277719832,14.021904322467385
1684,5.385360956192017,24.908458,16.873831468830826,0.06181886502080984,0.1807587707168108,14.026233735123451
1685,5.3857200145721436,24.918816999999997,16.826842166051385,0.06164671530061677,0.1808343144321296,14.030570519982525
1686,5.38701605796814,24.923392,16.78846642687212,0.06150612217896689,0.18090674642644727,14.03491360353247
1687,5.398710012435913,24.963856999999997,16.750157826202074,0.0613657750255458,0.18082820078766204,14.039241081424194
1688,5.405184030532837,24.995293999999998,16.72485053252024,0.061273059380314354,0.18080052668300844,14.043559068893103
1689,5.405472993850708,25.005584,16.667630027120513,0.06106342668922921,0.1807785467884705,14.047868400288515
1690,5.405668020248413,25.005778,16.67785477372577,0.0611008860079044,0.18078270203769764,14.052172365736418
1691,5.40587306022644,25.006974,16.63898542200733,0.06095848449039683,0.18074285598698475,14.056464091772632
1692,5.411494016647339,25.017253,16.66567277084844,0.06105625609720819,0.1807372940907152,14.060748209312036
1693,5.411779880523682,25.017539,16.67486033330681,0.06108991559443225,0.18061737231999203,14.065008358395827
1694,5.4119720458984375,25.017730999999998,16.700687786574825,0.061184536893119264,0.18051241914437263,14.069246888745061
1695,5.412160873413086,25.01792,16.675563643735178,0.061092492238184984,0.180362671106787,14.073457854366534
1696,5.416877031326294,25.057799,16.712260216207344,0.06122693357503096,0.18031823291743687,14.077655968654087
1697,5.417151927947998,25.058073,16.70564038715667,0.06120268121010125,0.1802650754871287,14.081840324309546
1698,5.417337894439697,25.058259999999997,16.729560852490863,0.0612903160795416,0.18031601038782724,14.08602577534604
1699,5.417531967163086,25.058453999999998,16.693389778236956,0.0611577999547308,0.18031294467893413,14.090205615902228
1700,5.4242939949035645,25.081076,16.699909322431377,0.06118168491667893,0.18040846912086891,14.094393955391292
1701,5.425580024719238,25.102193999999997,16.65837497079624,0.061029519921893816,0.18045610502228107,14.098583820435476
1702,5.426038980484009,25.103115,16.681545203962802,0.06111440624538652,0.1806632611859866,14.102797415017402
1703,5.437403917312622,25.14444,16.655528210733728,0.06101909054926579,0.18083346733522773,14.107029689866515
1704,5.449510097503662,25.198172,16.670857036023342,0.06107524913916617,0.181099431610424,14.111293622569786
1705,5.450021982192993,25.199192999999998,16.683416051239014,0.06112126026994261,0.18135340565718808,14.115587123953754
1706,5.450473070144653,25.200091999999998,16.720505327037888,0.06125714031227712,0.18169134537241394,14.119921926016074
1707,5.462713003158569,25.264003,16.76434483650241,0.06141775046908542,0.18197963781120338,14.124292086043598
1708,5.473282098770142,25.316924999999998,16.79663537488119,0.0615360498865695,0.182352483103174,14.12870935478006
1709,5.473675966262817,25.317807,16.847601191257876,0.06172276793748079,0.1826481443357878,14.133163270277928
1710,5.474005937576294,25.318137,16.88560952686712,0.061862015041674864,0.1829972664422058,14.137662068855445
1711,5.475250959396362,25.321606,16.91123123384828,0.06195588256953283,0.1832605078139184,14.142194415724562
1712,5.487891912460327,25.374658999999998,16.918180616385385,0.06198134228458526,0.18346548489161546,14.146752312105026
1713,5.488396883010864,25.375163,16.884592815756534,0.061858290225113396,0.18350915649820868,14.151311569192133
1714,5.488833904266357,25.3756,16.918963343194957,0.06198420987770295,0.18363954447719152,14.155884216014542
1715,5.489259958267212,25.377409999999998,16.910345577256184,0.06195263788349796,0.1836974772510619,14.160460532163503
1716,5.497137069702148,25.424488,16.95854174804274,0.062129209077887194,0.1838345497374808,14.165051239053179
1717,5.497659921646118,25.426761,16.963405186072865,0.06214702673949397,0.18386659811115474,14.169641381264755
1718,5.498121976852417,25.427505,17.039100642864224,0.06242434414868566,0.18402771989634314,14.17424850852126
1719,5.498552083969116,25.427934,17.073584917927533,0.06255068052637303,0.18410306813049915,14.17886053170149
1720,5.510547876358032,25.475717,17.168315208346858,0.06289773383478325,0.18426659128334036,14.18348958040675
1721,5.511059999465942,25.496233,17.177251893084456,0.06293047421793498,0.18429566639662542,14.188117014871764
1722,5.511494874954224,25.497708,17.28196353470611,0.06331409514312164,0.18448719775967198,14.192765493420296
1723,5.511919021606445,25.498130999999997,17.306519717923095,0.06340405902468114,0.1845375098720392,14.197414719363692
1724,5.519039869308472,25.518137,17.325804816843576,0.06347471179428361,0.18453579115859317,14.20205750562014
1725,5.519309043884277,25.522294,17.324206704444713,0.06346885695954403,0.184498412364311,14.206688514771491
1726,5.519514083862305,25.522591,17.317788413547966,0.06344534294855352,0.18446615469816663,14.211308053593834
1727,5.519728899002075,25.523076,17.320882405147902,0.06345667807711902,0.18451631594035522,14.21592810460687
1728,5.524458885192871,25.562399,17.330802437616743,0.06349302104696118,0.18451705757284217,14.220541249905446
1729,5.524734973907471,25.562675,17.382011748445475,0.06368063116264698,0.18455594302260728,14.225153210556519
1730,5.5249269008636475,25.562866,17.406047737792413,0.06376868926514875,0.18461791163349686,14.229767579265495
1731,5.525116920471191,25.563914999999998,17.450004467285844,0.06392972886853286,0.18474084494454426,14.234393271593127
1732,5.547224044799805,25.655739,17.484226755866533,0.06405510543415642,0.1848212273854346,14.239025179451392
1733,5.547714948654175,25.657045999999998,17.51479151697919,0.06416708230467968,0.184905719404029,14.243664182240881
1734,5.54814600944519,25.657937,17.539431338764658,0.06425735260398345,0.184983288054583,14.248309275590588
1735,5.548583030700684,25.658471,17.56747893481398,0.06436010760408725,0.18512924425327093,14.252970167279138
1736,5.555988073348999,25.700871,17.558801941178714,0.06432831862365826,0.1852555214403688,14.257644669155114
1737,5.556259870529175,25.701143,17.592024471786278,0.06445003248213031,0.18539215529457131,14.262334206504942
1738,5.556446075439453,25.701328,17.603176329519915,0.06449088835942413,0.18544882304169352,14.267027232324514
1739,5.556626081466675,25.701508999999998,17.653607347246158,0.0646756471252942,0.18559508937167032,14.271735975027378
1740,5.561348915100098,25.718844999999998,17.693329365784166,0.06482117246770923,0.1856891920578892,14.2764527367154
1741,5.561781883239746,25.724248,17.744855151183415,0.065009942017682,0.18583224627549547,14.28118434514034
1742,5.563653945922852,25.737218,17.773562261963665,0.06511511321189119,0.1859181876872578,14.285921633539086
1743,5.578164100646973,25.791296,17.810030817976216,0.06524871918904036,0.18600946417377737,14.290664639548167
1744,5.588706016540527,25.845757,17.876194503198583,0.06549111605863078,0.18622571363930032,14.295431624373828
1745,5.589963912963867,25.849847,17.876784828196293,0.0654932787696558,0.186364463843761,14.300212337483819
1746,5.590435028076172,25.850932,17.95814537099331,0.06579135075303902,0.18661400287824081,14.305022233429433
1747,5.590893983840942,25.851855,17.944680332013675,0.06574202031918233,0.18673593102459407,14.309844261583592
1748,5.6035590171813965,25.913966,17.969481462942568,0.06583288158967024,0.1869060273647604,14.314685614108802
1749,5.604062080383301,25.915844,17.98975422157249,0.06590715274329989,0.18701783220901314,14.319538142057933
1750,5.604492902755737,25.916276,18.005706444382277,0.06596559520851485,0.18711618693149698,14.324399752232292
1751,5.604938983917236,25.917322,18.012816190118905,0.06599164242919717,0.18721864170684033,14.32927073806013
1752,5.610151052474976,25.953674,18.008360776042597,0.06597531960163404,0.18726723010820456,14.334142574232192
1753,5.610552072525024,25.954075,18.00584337281608,0.0659660968586814,0.1872129670950633,14.338999821683043
1754,5.6122190952301025,25.968284999999998,18.004179348414432,0.06596000054913446,0.18706561593769175,14.343829772216278
1755,5.612443923950195,25.96874,18.043993160851894,0.06610586218711406,0.18702167554423632,14.348646819362315
1756,5.6171839237213135,25.982253999999998,18.03156574939795,0.06606033319906837,0.18694749006070077,14.353447479801167
1757,5.617460012435913,25.98253,18.04015629068585,0.06609180545321014,0.186929416856793,14.35824033280954
1758,5.617645025253296,25.982715,18.039097823209197,0.06608792765828318,0.18688946060569794,14.363022560218036
1759,5.6178319454193115,25.982902,18.09377990256104,0.06628826058733685,0.18696288028928576,14.367810085260716
1760,5.6233460903167725,26.014529,18.113415158798745,0.06636019619112961,0.18702588269607484,14.372601778514987
1761,5.623650074005127,26.015141999999997,18.158792796680217,0.06652644142573087,0.18713827330324845,14.377404914401799
1762,5.623833894729614,26.015506,18.143588337462326,0.06647073846260472,0.18714220440863588,14.382204450661687
1763,5.635556936264038,26.05744,18.122122499601865,0.06639209635125581,0.1871103775039637,14.386994684874308
1764,5.646362066268921,26.124572999999998,18.135558579225535,0.06644132068979439,0.18714209996455233,14.391784202017837
1765,5.6476569175720215,26.127782,18.09835563334176,0.06630502420643708,0.18709888958831833,14.396562611891522
1766,5.648122072219849,26.128712,18.15312212959288,0.0665056664047229,0.18717175256673535,14.4013457984088
1767,5.659451007843018,26.169117,18.09993886032985,0.06631082450707744,0.1871314267806404,14.406117910683
1768,5.6659228801727295,26.210666999999997,18.116986942082306,0.0663732817543639,0.18719582893830633,14.410893134055689
1769,5.666213035583496,26.210956,18.134309055879104,0.06643674294375988,0.1872822295445694,14.415674841149826
1770,5.666400909423828,26.211143999999997,18.15465588442607,0.06651128545948133,0.1874777636010245,14.42047817601029
1771,5.666584014892578,26.211326999999997,18.16381288395818,0.06654483298655701,0.1876133739514569,14.425294928939005
1772,5.672215938568115,26.232702999999997,18.203054953528177,0.0666885999908895,0.1878330945785758,14.430136401750767
1773,5.672514915466309,26.23334,18.192407499507304,0.06664959204393048,0.1879715140437645,14.434991099367856
1774,5.672700881958008,26.233525,18.18207913927235,0.06661175312699982,0.1880796198787348,14.439854283863731
1775,5.672879934310913,26.233705,18.150738255128505,0.06649693285692067,0.18812340382799805,14.444717211078766
1776,5.677601099014282,26.260748,18.174843769549856,0.06658524567105677,0.18815419849872422,14.449577879408778
1777,5.677871942520142,26.261018,18.16071611379275,0.06653348767845607,0.18809191013020107,14.45442373668918
1778,5.678060054779053,26.261205999999998,18.20058060013742,0.06667953496504996,0.1881091186904818,14.459265819932048
1779,5.6782450675964355,26.261391,18.193844033567988,0.06665485492126566,0.1880465967098879,14.464093006242459
1780,5.684269905090332,26.283108,18.244136985302063,0.06683910786941737,0.18809924960962718,14.468921122611297
1781,5.684560060501099,26.283398,18.215552551915074,0.06673438611535037,0.1881071085836688,14.473743806457234
1782,5.684743881225586,26.283582,18.26212819972025,0.06690502037172799,0.18819865131036634,14.478572937333373
1783,5.697926044464111,26.347969,18.22213783270889,0.06675851190949908,0.1881873706042389,14.48339473001322
1784,5.70845890045166,26.400471,18.20216743555053,0.06668534848549398,0.18821959637437735,14.488215740907899
1785,5.708810091018677,26.400821999999998,18.163020972905304,0.06654193174610214,0.18820884090388362,14.493030265887628
1786,5.710100889205933,26.415446,18.151060022463536,0.0664981116817471,0.1882568135145394,14.497846570009564
1787,5.721774101257324,26.455851,18.092206625239285,0.06628249673823278,0.18824603207062196,14.502656946132502
1788,5.728240966796875,26.487568999999997,18.093431297621876,0.06628698344042926,0.18834807737033513,14.507477041699266
1789,5.728527069091797,26.487852999999998,18.107007737509885,0.0663367220019676,0.1883899567551253,14.512298103559962
1790,5.728718042373657,26.488045,18.12075748654842,0.06638709549784215,0.18852425429907302,14.517132657408698
1791,5.7289040088653564,26.488231,18.13403008720464,0.06643572091584266,0.18864198466830667,14.521979066385795
1792,5.734518051147461,26.509311999999998,18.151946379132546,0.06650135893257943,0.18887123818322796,14.526852968632879
1793,5.734807014465332,26.509601,18.160483233105204,0.0665326344982038,0.1889962081939212,14.531739252160138
1794,5.734989881515503,26.509784,18.188574388026034,0.06663554908032093,0.1891604301609137,14.536642774575636
1795,5.735179901123047,26.509974,18.17693046243695,0.06659289046626321,0.18928235891396566,14.54155752795436
1796,5.739912986755371,26.550107999999998,18.182811385551815,0.06661443577995839,0.18945725520937545,14.546490619041357
1797,5.740180015563965,26.550652,18.13326189197689,0.0664329065605386,0.1895654802966185,14.551433128105076
1798,5.740369081497192,26.550841,18.16812395018146,0.06656062698221503,0.18975692388208312,14.55639535204989
1799,5.740556001663208,26.551028,18.151463285718094,0.06649958907452226,0.18988886679494676,14.56136982061405
1800,5.747390985488892,26.573159,18.191954811267053,0.0666479335780822,0.19010968726035715,14.566368927409297
1801,5.749712944030762,26.598039,18.178768579566903,0.0665996245808571,0.1902105077938672,14.571375857839733
1802,5.7500739097595215,26.59875,18.214947902397878,0.06673217092510401,0.19044268136979844,14.576409165665778
1803,5.760488033294678,26.643404,18.182426901363304,0.06661302718605391,0.19059588113006842,14.581458436808667
1804,5.772573947906494,26.692854999999998,18.20829807170425,0.06670780864634,0.190786376102491,14.586528759180926
1805,5.773076057434082,26.693863999999998,18.18388784922376,0.06661837950563554,0.1909264548628486,14.591613148563582
1806,5.773528099060059,26.694765,18.16178953203225,0.0665374202469057,0.19109327404293364,14.596715282079705
1807,5.785957098007202,26.755841,18.148955542319474,0.0664904017212556,0.19123003690288864,14.601831617948356
1808,5.796386957168579,26.805038999999997,18.13741758061785,0.0664481313158432,0.19140134205197457,14.606966077209057
1809,5.796755075454712,26.805407,18.131060686230413,0.06642484223672597,0.19154634684160252,14.612115224133662
1810,5.798004865646362,26.809904,18.13735559183516,0.06644790421412082,0.19174667643324408,14.617286443902763
1811,5.7984700202941895,26.810829,18.167313781223577,0.06655765885221183,0.19194652095695555,14.622480176372076
1812,5.8109400272369385,26.862982,18.192091989619296,0.06664843614384841,0.19215984349374857,14.627698135087337
1813,5.811431884765625,26.863474,18.23926792293361,0.06682126960251934,0.19233195143590032,14.632934288863382
1814,5.811862945556641,26.863905,18.29416355233009,0.067022384892201,0.1924979033244138,14.638188047309768
1815,5.812294960021973,26.865705,18.329057803005593,0.06715022325401561,0.1926839687869107,14.643462636046713
1816,5.818495988845825,26.910964999999997,18.349326643888723,0.06722448005461226,0.1927912750907527,14.648747565242388
1817,5.818811893463135,26.911281,18.36709197998509,0.06728956503049455,0.192879492295054,14.654040429384098
1818,5.819012880325317,26.911482,18.32334594618054,0.06712929733053828,0.19289187650555986,14.65933067046466
1819,5.819195032119751,26.911664,18.29729352087681,0.06703385182568711,0.19286939791701685,14.664612533101442
1820,5.8239500522613525,26.93646,18.28999226695185,0.06700710299678576,0.19283534371714264,14.669883608713477
1821,5.824234962463379,26.936745,18.27593072251731,0.06695558720921917,0.19283136658291905,14.675148068355856
1822,5.824419975280762,26.945850999999998,18.31729349233343,0.06710712359790913,0.19285586372745162,14.680409878040434
1823,5.824603080749512,26.946033999999997,18.38631620081086,0.06735999476748426,0.1929679010787739,14.685681075596564
1824,5.8302319049835205,26.959149999999998,18.439943389733138,0.06755646300645865,0.19311312032573527,14.69096617196875
1825,5.83052396774292,26.960268,18.503980331778727,0.06779106835284807,0.19329008515868626,14.696269520947316
1826,5.83072304725647,26.960672,18.573113806763427,0.06804434532591687,0.19341404285809097,14.701583121031579
1827,5.843743085861206,27.023889,18.60829422337243,0.06817323208348258,0.19348078620969822,14.706899670677586
1828,5.855998992919922,27.085905,18.638522962298364,0.06828397790519257,0.19357125735467073,14.712222452872556
1829,5.856503009796143,27.086907,18.64022295225839,0.06829020597793763,0.19363409498222073,14.717547431789495
1830,5.856954097747803,27.087808,18.692415053698955,0.06848141663925462,0.1937838807445958,14.722886365591396
1831,5.8689610958099365,27.129942,18.705292627695805,0.06852859484001936,0.1938389394954078,14.728225745153576
1832,5.879471063613892,27.186004999999998,18.73478655189539,0.0686366485990246,0.19400999818056766,14.733582096072706
1833,5.879827976226807,27.186360999999998,18.771432792903635,0.06877090554182941,0.19412797261658163,14.73894801500578
1834,5.881083011627197,27.190877,18.838368434309906,0.06901613054533967,0.1942867292508343,14.744328763377842
1835,5.881543874740601,27.191803999999998,18.866888492369682,0.06912061645435444,0.1943590033838847,14.749712714158221
1836,5.892775058746338,27.243259,18.93625211687964,0.0693747366018062,0.19452985071126982,14.755113604675676
1837,5.893265962600708,27.24375,18.97569012354575,0.06951922144007695,0.1946633929170546,14.760526612391526
1838,5.893696069717407,27.255689999999998,19.05456448271794,0.06980818505644797,0.19487790683508488,14.76596314912793
1839,5.894176959991455,27.256408,19.036894728035676,0.06974345025204558,0.19494498030974727,14.771403765503583
1840,5.900467872619629,27.288505999999998,19.10967154321726,0.0700100749438155,0.19513857197889728,14.77686578312361
1841,5.900757074356079,27.288950999999997,19.087603103306204,0.06992922514330627,0.19524289563693226,14.782337307381928
1842,5.900947093963623,27.289142,19.163569494546827,0.07020753514627726,0.1955504707325757,14.787846964101364
1843,5.901133060455322,27.289327,19.169536982761365,0.07022939759933833,0.1956795993031803,14.793369792036007
1844,5.90678596496582,27.320138999999998,19.25351608644828,0.07053706292626657,0.1959611264156709,14.798926145110858
1845,5.907075881958008,27.320632999999997,19.250430365543753,0.07052575809816981,0.19607363420796914,14.80449166104883
1846,5.907258987426758,27.320815,19.39751052797856,0.07106460007520339,0.19643024379358104,14.810100055731928
1847,5.907454013824463,27.321574,19.40429516373814,0.07108945622497657,0.1966264905371342,14.815729014780409
1848,5.912292003631592,27.340926,19.55632994882104,0.07164644992702159,0.19701323341779062,14.821405285449925
1849,5.912582874298096,27.341217,19.553076234737034,0.07163452964014738,0.19712812232189325,14.827091392611553
1850,5.912779092788696,27.351513999999998,19.72133481975171,0.07225096075567845,0.19746910691992595,14.832818917669835
1851,5.928831100463867,27.41782,19.653250389967944,0.07200152705814532,0.1975440655333874,14.838550919391434
1852,5.939327001571655,27.468168,19.64666382460905,0.0719773965578719,0.19773217936583937,14.844303720344058
1853,5.93968391418457,27.468524,19.64125679149036,0.07195758738464739,0.19791568809677837,14.850076890359116
1854,5.940963983535767,27.472875,19.66278870305674,0.07203647156321825,0.19813523918298512,14.855874570600376
1855,5.941426992416382,27.473795,19.674774927149713,0.07208038421996615,0.1983151882461178,14.861691847359054
1856,5.953953981399536,27.535905,19.678732878817485,0.07209488454731391,0.1984429016519291,14.867521995062836
1857,5.954442977905273,27.536393,19.72046599508847,0.07224777773499445,0.19856702385895797,14.87336396259406
1858,5.954881906509399,27.548194,19.752837598614,0.07236637414225078,0.1985865301955563,14.879202475135747
1859,5.955311059951782,27.548623,19.808831761454016,0.07257151401228884,0.19869792494497798,14.885050175799
1860,5.961742877960205,27.575996,19.861788381921226,0.07276552556080215,0.1987605339145175,14.890900191420734
1861,5.962249994277954,27.576501,19.955437704868768,0.07310861864344188,0.198833910202551,14.896753312549475
1862,5.962677001953125,27.576929,19.984175060257726,0.07321390064161323,0.19880843548166607,14.902595476799048
1863,5.963129997253418,27.589539,20.023583073557795,0.07335827559637292,0.1987880530297242,14.908428156860605
1864,5.969093084335327,27.617929999999998,20.018136570974725,0.07333832182306185,0.19864111610048743,14.91423397432102
1865,5.969590902328491,27.619070999999998,20.04930698003003,0.0734525175416568,0.19855842748973304,14.92002278941228
1866,5.970064878463745,27.620017999999998,20.004615175918143,0.07328878492342884,0.19837135122174854,14.925780751614429
1867,5.970510959625244,27.620903,20.070368249124094,0.07352967747736543,0.19832914553276626,14.931527223983649
1868,5.982968091964722,27.668553,20.041577086621004,0.07342419835178221,0.19818390744261852,14.937247219802853
1869,5.983473062515259,27.689057,20.153856538631402,0.07383554466048883,0.198205761296422,14.942964064678295
1870,5.983849048614502,27.690839,20.14400636919838,0.07379945764043433,0.19810680464511776,14.948660867291881
1871,5.984181880950928,27.691173,20.25987686762123,0.07422396008465558,0.1982480635530682,14.954370756057727
1872,5.9904539585113525,27.717166,20.260427314353663,0.07422597669791359,0.19829817364711422,14.960080511429142
1873,5.990757942199707,27.717468999999998,20.397805291647597,0.07472927380923373,0.19851976586114004,14.965814040710168
1874,5.990951061248779,27.717662999999998,20.338804262139877,0.07451311800099517,0.1985703776826077,14.97154785999507
1875,6.005255937576294,27.778067,20.287018834457182,0.07432339722715225,0.1986400177698018,14.977284577420134
1876,6.015742063522339,27.837383,20.441001841958112,0.07488752842484626,0.19897852007290476,14.983061433238415
1877,6.016946077346802,27.840888,20.333850732705738,0.07449497028107564,0.19906825324925595,14.988844115991808
1878,6.01742696762085,27.841860999999998,20.50627234543172,0.07512665303928423,0.19944905043748395,14.994673495226232
1879,6.01788592338562,27.842781,20.374533797143442,0.07464401650532844,0.1995696268759638,15.000513967782823
1880,6.030278921127319,27.894755999999997,20.35142042740432,0.07455933850633822,0.1997758996852512,15.00637735086304
1881,6.030772924423218,27.895248,20.36039386911335,0.07459221355210403,0.2000044937092506,15.01226667104599
1882,6.031198978424072,27.897038,20.343910488536263,0.07453182514056492,0.20020938188436652,15.018178690638758
1883,6.03162693977356,27.897465999999998,20.36508323524349,0.07460939348497037,0.20044170601717462,15.0241164811783
1884,6.039448976516724,27.942739999999997,20.341850853446456,0.07452427947413794,0.2006320673741688,15.030074508258247
1885,6.039746046066284,27.943036,20.328948768432706,0.07447701147496269,0.20084803795572817,15.036056105669177
1886,6.039933919906616,27.943223,20.324392446487572,0.07446031896195295,0.20100678855386295,15.042053358317467
1887,6.040114879608154,27.943405,20.338854005267525,0.07451330023961118,0.20110192218135922,15.04805642316696
1888,6.044818878173828,27.97799,20.35476288029883,0.07457158389617191,0.2011332740367386,15.05405635472463
1889,6.045085906982422,27.978258,20.405245268798822,0.07475653086369223,0.20120261519410212,15.06005863361598
1890,6.045273065567017,27.978444999999997,20.406180914897014,0.07475995869097368,0.20125070697649264,15.066060489696198
1891,6.045450925827026,27.978621999999998,20.443568080750744,0.07489693008147806,0.2013001874963241,15.072062443357293
1892,6.050968885421753,27.991394,20.433086383923012,0.07485852940155072,0.2012725128788138,15.078054529706623
1893,6.051275014877319,27.991968,20.45780362471216,0.07494908333263943,0.2012660152270234,15.084039680507459
1894,6.051469087600708,27.992376999999998,20.45451507079674,0.07493703540677349,0.20115261167779008,15.090003236175262
1895,6.062803030014038,28.043927999999998,20.42206456718571,0.07481814994164998,0.20100247233647173,15.09594021187535
1896,6.073284864425659,28.103472,20.4510400135341,0.07492430420839359,0.2009370298218751,15.101862344706118
1897,6.07445502281189,28.117106,20.41609329455181,0.07479627362401345,0.20081113652113197,15.10776112325563
1898,6.0749359130859375,28.118071999999998,20.4802192273992,0.07503120499655613,0.20079755005420483,15.113651955257364
1899,6.086560010910034,28.163117999999997,20.432185966485125,0.07485523063777215,0.2007146646444929,15.119525699423713
1900,6.09315299987793,28.191228,20.467166326765664,0.0749833844702053,0.20079653176971107,15.125405660913644
1901,6.0941009521484375,28.200734999999998,20.472111277022748,0.07500150075950462,0.2007967322631431,15.131279725549858
1902,6.094573974609375,28.202385999999997,20.449973766116305,0.07492039791092218,0.20077186598842917,15.137144115349383
1903,6.095004081726074,28.202816,20.400155848241095,0.07473788529388947,0.2006808050202132,15.142989281179473
1904,6.103183031082153,28.236793,20.445279843226587,0.07490320128393954,0.20074405954094993,15.148836660985006
1905,6.103458881378174,28.246876999999998,20.423783590715594,0.07482444774566431,0.20075069051928457,15.154677731086114
1906,6.103647947311401,28.247066,20.46911226666318,0.07499051360362621,0.20088191248692314,15.160529554038458
1907,6.1038360595703125,28.247255,20.449615503993503,0.07491908538401611,0.20085018655123735,15.166370276596785
1908,6.108579874038696,28.258387,20.451132409484845,0.07492464270962955,0.20089657293932686,15.172211053533786
1909,6.108865022659302,28.258971,20.407226714184695,0.07476379007480156,0.20087688234156265,15.178042303475962
1910,6.109052896499634,28.259346999999998,20.46917261823143,0.07499073470725987,0.20098870453973908,15.183882274440197
1911,6.109243869781494,28.259724,20.453327034856077,0.07493268292561997,0.20100502533107087,15.1897186168109
1912,6.11483097076416,28.296198999999998,20.49910596447588,0.07510039833016169,0.20118365124748713,15.195573862562023
1913,6.11512303352356,28.296761999999998,20.430913348855434,0.07485056828366375,0.20124389906049414,15.201432237415027
1914,6.1153199672698975,28.297174,20.44635191714546,0.07490712892734439,0.20141840502253391,15.20730875631102
1915,6.125343084335327,28.337370999999997,20.386416576362993,0.07468755018207532,0.20139649591790232,15.213175927721084
1916,6.1332690715789795,28.379768,20.382970976014203,0.07467492690186354,0.20145364702933657,15.219044834976504
1917,6.133650064468384,28.380148,20.38150705313869,0.07466956368303507,0.20148648231633276,15.224911636319852
1918,6.135945081710815,28.386723999999997,20.37481525465945,0.07464504765135022,0.20156422640972316,15.230782527455782
1919,6.150420904159546,28.455900999999997,20.338730574517655,0.07451284803947633,0.20152208950876943,15.236640965475305
1920,6.160990953445435,28.506428999999997,20.333785515135943,0.0744947313503887,0.20156850221826794,15.24249894760946
1921,6.162205934524536,28.509971,20.31622900421368,0.07443041142512784,0.20162786712728287,15.24835886846528
1922,6.162667989730835,28.511038,20.339362705690345,0.07451516391134647,0.20179595487393287,15.254236193199878
1923,6.1631340980529785,28.511979,20.323131216819476,0.0744556983287105,0.20191628729872443,15.260125117256893
1924,6.175708055496216,28.563948999999997,20.34427128913658,0.07453314696742158,0.20201290921451748,15.266022522657353
1925,6.176213026046753,28.565738,20.3179879729867,0.07443685557228882,0.2020705720859112,15.271923247840677
1926,6.1766510009765625,28.566273,20.317662089619482,0.07443566166799225,0.20212454945081113,15.27782614854074
1927,6.177074909210205,28.567362,20.309352500108613,0.07440521870705005,0.20223894568699619,15.283739032783982
1928,6.184578895568848,28.612588,20.31227122734799,0.07441591173818389,0.20236569253702597,15.289663227697384
1929,6.184876918792725,28.612885,20.29916008509401,0.0743678778381912,0.20243961731659071,15.295590992488464
1930,6.185062885284424,28.613072,20.279638239524,0.07429635772502197,0.20248020090491528,15.301518269802246
1931,6.1852428913116455,28.613252,20.229583649649165,0.0741129780379094,0.20249069858924099,15.307440328563933
1932,6.189976930618286,28.638999,20.2286910031707,0.07410970774376988,0.20253246993216095,15.313361025594991
1933,6.190248012542725,28.649272999999997,20.251208047504935,0.07419220104868032,0.20261157167135446,15.319285255588664
1934,6.190433025360107,28.649458,20.296545355644287,0.0743582985314868,0.2026954302452583,15.32521378400075
1935,6.190618991851807,28.649642999999998,20.338728544020274,0.07451284060055864,0.20281003944096695,15.331150870980846
1936,6.196165084838867,28.661213,20.374175128920402,0.07464270249063602,0.20289000888911055,15.33709257723544
1937,6.196455955505371,28.661787,20.402573995705218,0.07474674440404244,0.20296883892131862,15.34303924923062
1938,6.196645975112915,28.662164999999998,20.399875087652415,0.07473685670112636,0.2030241892196317,15.348988089056265
1939,6.208055019378662,28.713780999999997,20.37160005202014,0.07463326845476755,0.20305177395611404,15.354935852657283
1940,6.2184669971466064,28.764084,20.36447374865266,0.07460716057365084,0.20315040864157938,15.360892195286596
1941,6.218731880187988,28.764348,20.343265896563196,0.07452946361738329,0.2031768688854952,15.366846399492793
1942,6.218915939331055,28.764533,20.36302287548497,0.07460184516365155,0.20326772655478664,15.372806881767714
1943,6.2326819896698,28.832338,20.362845701905382,0.07460119607161682,0.20326102420169045,15.378760218425818
1944,6.23915696144104,28.851955999999998,20.407060523043985,0.07476318121796224,0.20331369158924734,15.384713513363973
1945,6.239454030990601,28.852252,20.428621338245385,0.07484217128771233,0.20329740629666584,15.390657132976319
1946,6.2396368980407715,28.852435999999997,20.484770606370702,0.07504787940051812,0.2033773692348999,15.396604489088533
1947,6.239822864532471,28.852621,20.482868217233218,0.07504090981939338,0.20340215315219534,15.402548856464154
1948,6.245397090911865,28.883927999999997,20.52272735536972,0.07518693751232476,0.20349260422021878,15.408499104836023
1949,6.245687007904053,28.884217,20.53802104525054,0.07524296738035793,0.20346710815170047,15.414439636125772
1950,6.2458720207214355,28.884403,20.589631236063934,0.07543204615748599,0.20356840645744564,15.420387990495838
1951,6.246056079864502,28.884587,20.616783128304597,0.07553151966263422,0.20355522406014262,15.426328639060467
1952,6.2507688999176025,28.913446,20.683456329149436,0.07577578319052033,0.20361205488108694,15.43227073024925
1953,6.251039028167725,28.923719,20.696018723300135,0.07582180670034232,0.20352644068220052,15.438195022319587
1954,6.251226902008057,28.923907,20.758453581677816,0.07605054266287535,0.20356704071734041,15.44411906627677
1955,6.251417875289917,28.925653999999998,20.75264593096211,0.07602926578949035,0.2034856299526781,15.450026680146845
1956,6.257313966751099,28.938582,20.802912839667638,0.07621342332656308,0.20355002413365228,15.455938030973208
1957,6.25760293006897,28.938871,20.802184045387648,0.07621075332032853,0.20354497486937714,15.461843281171795
1958,6.257788896560669,28.949057999999997,20.872724921197822,0.0764691864383915,0.2037156127789672,15.467765339973191
1959,6.271354913711548,29.003066999999998,20.85613934551197,0.07640842362548145,0.2037211707529365,15.473681553195206
1960,6.281850099563599,29.054741,20.89781034115698,0.07656108922841935,0.20381592551855163,15.479604538993854
1961,6.282209873199463,29.056276999999998,20.930638651076993,0.07668135882240903,0.2038989379514568,15.485532927690553
1962,6.283463954925537,29.069640999999997,20.980687316970283,0.07686471680645932,0.20400617300018292,15.491469965519483
1963,6.295301914215088,29.110121999999997,21.0162362556915,0.07699495367936511,0.20397197761862856,15.497396526408188
1964,6.30178689956665,29.141561,21.047400268037975,0.077109125963017,0.2040264960690098,15.503324920024774
1965,6.302084922790527,29.142333999999998,21.066456002115693,0.07717893843299449,0.2040303119971164,15.50924848829276
1966,6.302272081375122,29.142521,21.09439220386918,0.07728128532964229,0.20409182986490257,15.515175190375626
1967,6.302455902099609,29.142706,21.063837187522637,0.07716934415998414,0.2040866912240778,15.521096582026127
1968,6.308075904846191,29.173612,21.099315820992544,0.07729932346300433,0.20417082639404915,15.527023511956518
1969,6.308372974395752,29.173909,21.104635960090143,0.07731881429182848,0.20419113053119944,15.532946822957125
1970,6.308557033538818,29.174094,21.15548597714813,0.07750510810106914,0.20428480078480568,15.538876156070902
1971,6.308742046356201,29.175078,21.173675682317743,0.07757174779287393,0.20427031829939907,15.544796972541194
1972,6.31348991394043,29.205492999999997,21.24240547761785,0.07782354584753706,0.20431353595918902,15.550716040224815
1973,6.313767910003662,29.205771,21.253198014144445,0.07786308531787028,0.20423696642052488,15.556617031066285
1974,6.3139488697052,29.205952,21.35059729935794,0.07821991673916655,0.20428455656853386,15.562516480806007
1975,6.314128875732422,29.206132999999998,21.34036198683262,0.0781824187112517,0.20419655078018684,15.568396443924424
1976,6.320029973983765,29.221875999999998,21.414978502617526,0.07845578331881879,0.20425002354065996,15.574276636376137
1977,6.320321083068848,29.222165999999998,21.380509270014294,0.0783295020505955,0.20419632780425517,15.580143459738027
1978,6.320512056350708,29.222357,21.501942639671043,0.07877438459560013,0.20432565986259954,15.586022157975751
1979,6.333728075027466,29.28852,21.44193783092831,0.07855455134793979,0.20421679049275812,15.591880796132967
1980,6.3442089557647705,29.339333,21.458184787310934,0.07861407359725653,0.2041121697551742,15.597719714851362
1981,6.344605922698975,29.341006,21.472934305208685,0.0786681098401648,0.20401285854256898,15.603539371642164
1982,6.345867872238159,29.354288,21.529610525214395,0.0788757484906334,0.20394669982020505,15.6093446884688
1983,6.357601881027222,29.394764,21.52184802464263,0.07884730984135827,0.20379651871811072,15.615124582156053
1984,6.364007949829102,29.426167999999997,21.535889968534477,0.07889875382049741,0.20372547051808973,15.620889325190808
1985,6.364293098449707,29.427044,21.527710448003035,0.07886878737946697,0.2036067534306601,15.626631549935452
1986,6.364486932754517,29.427236999999998,21.570635443189826,0.07902604712740109,0.2035803299127871,15.632362979664562
1987,6.364674091339111,29.427424,21.548638850074852,0.07894546054437138,0.20342160982304938,15.638066716116699
1988,6.3702850341796875,29.448162999999997,21.58215793611749,0.0790682608615085,0.2033936443588744,15.643760355238376
1989,6.370572090148926,29.448449999999998,21.55667117306891,0.07897488771341064,0.20331237164560506,15.649437377813774
1990,6.370761871337891,29.448639999999997,21.582646970930718,0.07907005248643763,0.20339443612276545,15.65512015198546
1991,6.370944023132324,29.458823,21.576255660254823,0.07904663732001802,0.20342070652961902,15.660801704720322
1992,6.375683069229126,29.486635999999997,21.64828767508112,0.07931053336579454,0.20358722370658267,15.66650080002001
1993,6.3759520053863525,29.486905,21.670941488958302,0.07939352773875998,0.2036241858685923,15.672199844411818
1994,6.376137971878052,29.48709,21.777900007510745,0.07978538030842874,0.20380948312551334,15.677919114353818
1995,6.376324892044067,29.487278,21.763137669507625,0.07973129709786142,0.20385569595352404,15.683640125359604
1996,6.382351875305176,29.505661999999997,21.84246454045129,0.08002191853357078,0.20404592791903095,15.68938217962164
1997,6.382634878158569,29.505944,21.79335618518327,0.07984200546573463,0.20408528429111952,15.695124849166534
1998,6.382826089859009,29.506134999999997,21.895154609422462,0.08021495354566527,0.20426868729779676,15.700886640352842
1999,6.3963799476623535,29.572788,21.814053794805947,0.07991783310084413,0.20426655453735945,15.70664314413312
2000,6.407012939453125,29.624667,21.795994664020352,0.07985167178054825,0.2042611219646773,15.71239360845827
2001,6.408298969268799,29.641664,21.771926827958616,0.07976349700461834,0.20423127795203935,15.718133672903255


==> Results/Disk16/DisappearingMotion0.1/background_oldstep6_PDP1_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.008779048919677734,0.024779,84.49502680876314,0.3095554596991931,0.2199614214380276,31.54929705522316
2,0.009889841079711914,0.026955,77.32669093876139,0.28329358856518133,0.21599874091364082,30.985063132574282
3,0.011132955551147461,0.051649,70.3838686654474,0.2578579076547563,0.21374200631071807,30.58571013899338
4,0.016993999481201172,0.070453,65.22365277819615,0.2389529725188641,0.21164153532246482,30.24044118370724
5,0.018251895904541016,0.072977,60.877946928255234,0.22303207133801004,0.21025033148878147,29.956839523403346
6,0.01949286460876465,0.075454,57.32758215739398,0.21002497683490734,0.2091166188956632,29.716058741765398
7,0.02084493637084961,0.101224,54.407617300667425,0.199327411573756,0.20820892134958283,29.50858560860314
8,0.02662205696105957,0.128527,51.54450305350447,0.18883812385558324,0.20657453182345897,29.297527152966186
9,0.027853012084960938,0.130799,49.219038706527996,0.18031856699963195,0.20559975826161442,29.104158027936634
10,0.02905583381652832,0.133819,47.33501557821964,0.1734162714729688,0.20487662890908362,28.930113541207266
11,0.053746938705444336,0.230461,44.65732578679093,0.1636063036485479,0.20363584834025006,28.757798970404895
12,0.0653538703918457,0.289188,43.54465444100444,0.15952992776054906,0.20236829439514833,28.58622728835932
13,0.06667304039001465,0.291826,41.363642718633336,0.15153958665022593,0.2009882091434931,28.413181131665837
14,0.06794285774230957,0.294357,40.960274484699845,0.1500618092732693,0.20060002080102085,28.257694096428644
15,0.06920289993286133,0.306879,39.15433291847572,0.14344557287644966,0.19956201754394867,28.104944163853894
16,0.08345794677734375,0.38647899999999996,37.78636108597029,0.138433879698043,0.19801752512447002,27.946272208450143
17,0.08473396301269531,0.388269,36.78716955985982,0.1347732477783359,0.19703582278512927,27.79143577668225
18,0.08596396446228027,0.39069099999999995,35.948024524335224,0.13169896119559976,0.19626620896380265,27.64289415849973
19,0.08718705177307129,0.39643999999999996,35.229947054603954,0.12906821700108767,0.1955787797356903,27.50076469627274
20,0.09302401542663574,0.426233,34.14277658232529,0.12508526595617828,0.19395091293927588,27.352163317770163
21,0.09430503845214844,0.44173399999999996,33.381002567173354,0.12229443536704825,0.1930051468009089,27.206342461742548
22,0.09557294845581055,0.444026,32.78914706376079,0.12012611719077218,0.1923013058059676,27.06575830234974
23,0.09861588478088379,0.454914,32.26974769921402,0.11822324887849102,0.19176058441279323,26.931523089446067
24,0.10423898696899414,0.48780999999999997,31.363931329435964,0.11490470560630142,0.19027239782660627,26.79303014820361
25,0.1054069995880127,0.49072099999999996,30.734785058186034,0.11259976920269989,0.18947173732843028,26.65770548436109
26,0.10650396347045898,0.491818,30.235350299280796,0.11077004309665843,0.1888928887606962,26.5273148324575
27,0.10765290260314941,0.49548499999999995,29.792686153516627,0.10914830145919478,0.18839769668039005,26.402050085201818
28,0.11339688301086426,0.535072,28.898912696847532,0.10587387852928284,0.18676491479003132,26.271505343995944
29,0.11467289924621582,0.5377569999999999,28.344938941990502,0.10384434369365071,0.18577596778475727,26.141631101304686
30,0.11589598655700684,0.540277,27.916716977821014,0.10227551234370871,0.18511690469471373,26.015051566998178
31,0.11710000038146973,0.54733,27.541149357161494,0.10089958512228162,0.18450945792806023,25.891909462714516
32,0.12388300895690918,0.586482,26.754137300036952,0.09801629259805546,0.18296843830597886,25.76492449514003
33,0.12696290016174316,0.592387,26.30238268385778,0.09636124716917972,0.18222129534555737,25.640236435797906
34,0.129896879196167,0.598275,26.00462483344435,0.0952703833426922,0.1818130919809811,25.520020176406693
35,0.1341538429260254,0.6353329999999999,25.688060801946666,0.09411062130703672,0.18126054182803664,25.402938745416087
36,0.14251494407653809,0.678958,24.986733600669744,0.09154124329284677,0.17973265740759206,25.28239667012599
37,0.14380192756652832,0.680245,24.515390370621514,0.08981443313887272,0.17886267014488527,25.162894459353844
38,0.14504289627075195,0.689141,24.215725938447946,0.08871658437119394,0.1784224836887197,25.04701366078403
39,0.14628982543945312,0.693913,23.90896086661415,0.08759272174379824,0.1779462584907569,24.934245574135247
40,0.15732789039611816,0.736794,23.207093460703145,0.0850213646392387,0.17639881387557507,24.8181866177518
41,0.15903782844543457,0.750643,22.792133968315987,0.08350112159921722,0.1754880156582251,24.70269429244503
42,0.16014385223388672,0.7537159999999999,22.531260554718617,0.08254538736822865,0.1751090813647855,24.590623983678718
43,0.16123485565185547,0.755779,22.285588195707724,0.08164534362717957,0.1746883347655976,24.48152922392802
44,0.16704297065734863,0.786953,21.723781137004522,0.07958711074783234,0.17332815082899983,24.37039486380843
45,0.16824793815612793,0.806194,21.330781622912326,0.07814732014901153,0.17260809007210665,24.260627042533088
46,0.16948199272155762,0.808344,21.107901278251923,0.07733077709133053,0.1723141637028253,24.15424226839259
47,0.17070293426513672,0.8125829999999999,20.85077361196562,0.07638876575711576,0.17191165284735224,24.050471326939768
48,0.17653393745422363,0.83426,20.356000505655846,0.0745761180528057,0.17058103819112488,23.94481355754405
49,0.1778700351715088,0.8447439999999999,19.979366920460194,0.07319628557027072,0.169842192413218,23.84010659271571
50,0.17914605140686035,0.864227,19.865446241341125,0.07277892647203928,0.16965570998990637,23.738753643102054
51,0.1827678680419922,0.870423,19.65353394616553,0.072002565892884,0.1693995741352516,23.640264333250585
52,0.18846702575683594,0.9102199999999999,19.217061728698145,0.07040350896578411,0.16827357775716198,23.540779931463515
53,0.1896350383758545,0.9113859999999999,18.890491348402602,0.06920708773231522,0.1676840811357774,23.44259737112369
54,0.19071483612060547,0.9124669999999999,18.798742469980105,0.06887095710653009,0.16757693990035044,23.347621667543134
55,0.19601082801818848,0.921399,18.537976934322796,0.06791561809649817,0.16731236055110926,23.25505500614028
56,0.20746588706970215,0.9911319999999999,18.033033753796257,0.06606571137093861,0.16613523305053618,23.161229715466813
57,0.20875000953674316,1.005635,17.795765805013257,0.06519645797542649,0.1657459648864771,23.06923200960857
58,0.2100229263305664,1.0081879999999999,17.678952907899568,0.06476850296516697,0.16567919182530902,22.98015201726862
59,0.2112429141998291,1.010629,17.563834975060075,0.06434675761558085,0.16567015812723984,22.894056701900084
60,0.22131800651550293,1.055294,17.096053038532208,0.06263299459460925,0.16438581778259925,22.806208465374926
61,0.2240588665008545,1.0611009999999998,16.924450868194715,0.06200431394048709,0.16412548445112518,22.720313254136812
62,0.22685694694519043,1.076368,16.76392053412175,0.06141619599749747,0.163978271857254,22.636674268995876
63,0.22954392433166504,1.100398,16.713707938232968,0.06123223744052558,0.1640421783359876,22.555912677888095
64,0.2360680103302002,1.137198,16.20718632332977,0.05937654797250738,0.16278896252285208,22.47351758557609
65,0.2374248504638672,1.1395849999999998,16.063379206080857,0.05884969710365381,0.1625511846016203,22.392901655878553
66,0.24093389511108398,1.155611,15.87544433185618,0.058161180056185445,0.16242109378462924,22.3143265579901
67,0.2421870231628418,1.161867,15.882571497356686,0.0581872910958074,0.16261986438517756,22.23872009265324
68,0.24794387817382812,1.1899899999999999,15.417187282749879,0.056482312354095024,0.16142119939603886,22.161601990841337
69,0.24920392036437988,1.192963,15.358053526771183,0.05626567028997503,0.16130871822854415,22.086363999228542
70,0.250424861907959,1.195926,15.218718226945658,0.055755202343885896,0.1611819984054231,22.012871042851543
71,0.251633882522583,1.201161,15.282827976616833,0.055990074427843886,0.16132098676058987,21.941842086755283
72,0.2572510242462158,1.231763,14.81283907152702,0.054268225970444395,0.1599860811563547,21.868887945690755
73,0.2584209442138672,1.232932,14.79116886063326,0.054188835119309706,0.1597150932494242,21.797153544417856
74,0.25951385498046875,1.2379019999999998,14.604766066224357,0.05350593099001629,0.1594738041106834,21.726676255752405
75,0.26059603691101074,1.2389839999999999,14.731708265597126,0.053970995649632314,0.15962357739749208,21.658492012174776
76,0.26637792587280273,1.277718,14.232073451288091,0.052140536621845916,0.15843312163734882,21.588849267238107
77,0.2676670551300049,1.280298,14.310414445666815,0.0524275462062453,0.15835168589809945,21.520793075700308
78,0.2689979076385498,1.2828469999999998,14.114517552474947,0.05170985955513741,0.15828153635387718,21.45429169678769
79,0.2714250087738037,1.287609,14.316117138387085,0.0524484385561648,0.15862404259681112,21.390371788471175
80,0.28331589698791504,1.3708369999999999,13.79047769713182,0.05052270913729532,0.15762191312080012,21.325467073240702
81,0.2845649719238281,1.3752849999999999,13.92568226361709,0.05101804375416578,0.15772981751278445,21.26245028722817
82,0.28577685356140137,1.378213,13.681579392424045,0.05012374997901759,0.15774527073733347,21.201024897015085
83,0.2869908809661865,1.383459,13.970591468784555,0.051182572841561705,0.15821984160632818,21.142279460205724
84,0.29281091690063477,1.421571,13.381185456852617,0.04902322860718439,0.15731921627732842,21.082754553727778
85,0.29414892196655273,1.4242439999999998,13.614732968566464,0.049878851832369106,0.15753298240271082,21.025170906091144
86,0.3006758689880371,1.4383059999999999,13.31914274205895,0.04879592929947002,0.15758849997598837,20.9690796949195
87,0.30634498596191406,1.471859,13.30297630342464,0.04873670203447998,0.1577343522814953,20.914631025594666
88,0.3177928924560547,1.5288,13.280714517091617,0.048655143891210305,0.15707612840610358,20.859895186512905
89,0.3190920352935791,1.531391,12.919173846650644,0.047330605718193204,0.15682284216058756,20.80581152738893
90,0.3203449249267578,1.533901,13.31352754211354,0.048775357487541506,0.15733872078430192,20.754109745231617
91,0.3215930461883545,1.5364,13.004709476667108,0.04764397352539367,0.15725596254661547,20.703352070211192
92,0.3274350166320801,1.583043,13.051822143766524,0.047816575202349436,0.156489076412521,20.651987157162
93,0.32869601249694824,1.585276,12.627682095725556,0.04626269833518992,0.15598696633496154,20.600611753193395
94,0.3298928737640381,1.587512,13.093075322663442,0.04796771009442292,0.1563402686119525,20.551074765052075
95,0.331096887588501,1.593974,12.73546430936469,0.046657568589104075,0.15625946569999138,20.502385904937434
96,0.33672094345092773,1.630517,12.37515496056702,0.045337541478474026,0.15520900470932752,20.452466500763325
97,0.3379030227661133,1.632927,12.317991228813847,0.04512811678297065,0.15493520436315952,20.402975303421364
98,0.3389890193939209,1.634321,12.312372407742878,0.045107531704708846,0.15491660919711572,20.35442440285847
99,0.34006500244140625,1.6353959999999998,12.370523509837803,0.04532057372411374,0.15509250591994025,20.30718781213161
100,0.3458878993988037,1.682508,12.027560587718355,0.04406409687540229,0.1538913396362461,20.258462589851806
101,0.34728193283081055,1.685303,11.962757264078991,0.043826683818127085,0.15377599374952844,20.21046669817422
102,0.34850287437438965,1.686524,11.987186440149204,0.04391618239708609,0.1539313201444763,20.16370495150453
103,0.34972691535949707,1.692534,12.066839743455777,0.04420799974838928,0.15428164083305138,20.118523184930616
104,0.3562469482421875,1.721642,11.728601209963188,0.042968831140747385,0.1530783091767649,20.07188294028428
105,0.35749197006225586,1.735418,11.680300988358452,0.042791878746421666,0.1530438525414399,20.0260611665409
106,0.35869383811950684,1.739584,11.690446467490492,0.04282904766127029,0.15337951949767312,19.981741199890248
107,0.3622560501098633,1.7467519999999999,11.718404371963384,0.042931474067867216,0.15382652815232667,19.939098607642396
108,0.3736720085144043,1.8021969999999998,11.413763674421354,0.041815394285039977,0.15280488616064844,19.89537545838771
109,0.3749549388885498,1.8047609999999998,11.299411806406216,0.04139645548582515,0.15269335289770486,19.85227292446127
110,0.37621402740478516,1.830044,11.347922354736175,0.04157417843184572,0.15306345570276986,19.81063557592945
111,0.3774569034576416,1.835273,11.357976295809205,0.04161101198842526,0.15337127779140036,19.77030572596665
112,0.38419485092163086,1.865986,11.11791628533355,0.040731529612895945,0.15246355185492688,19.72907794011473
113,0.38553285598754883,1.8711039999999999,11.05065853412459,0.04048512452989685,0.15239321848511173,19.68845602208475
114,0.3867478370666504,1.872442,11.155969617123727,0.04087094156482129,0.15277603223268352,19.649211814820443
115,0.38797497749328613,1.878307,11.142384135276743,0.040821169877217754,0.15300689215324242,19.61104362045656
116,0.39373302459716797,1.913757,10.958496743726677,0.040147481162342256,0.15221177939792688,19.572168043313816
117,0.394989013671875,1.916366,10.819769537570068,0.039639241024472506,0.15205876239792235,19.53370158535967
118,0.3962130546569824,1.919341,10.951724446198998,0.04012267021483945,0.15253563437091328,19.49669990939406
119,0.3974189758300781,1.9239499999999998,10.912817695649569,0.03998013168320505,0.1527875186506533,19.46075104840226
120,0.4032440185546875,1.962977,10.775564753487796,0.03947729264982483,0.152153274771755,19.42436087338585
121,0.4046030044555664,1.967506,10.601679948388515,0.038840249349051184,0.15201797927242902,19.388356939550537
122,0.4067678451538086,1.9729619999999999,10.806638080159722,0.0395911326979981,0.15253230867085688,19.3537879502222
123,0.4080238342285156,1.976152,10.728177641534709,0.039303685518393826,0.1527650592710755,19.32016324910132
124,0.4136779308319092,2.013144,10.671415110002226,0.03909573065754744,0.15216129915883195,19.286112427999424
125,0.4186420440673828,2.019399,10.441073173100424,0.03825185135649674,0.15192035201969603,19.25221692823508
126,0.4198110103607178,2.021019,10.74369249361215,0.03936052563488811,0.1523909637897487,19.219587190508427
127,0.4208948612213135,2.022102,10.628268309505135,0.038937658305044906,0.1525482779271948,19.187705737110203
128,0.42653584480285645,2.06372,10.650349707885109,0.03901855558012104,0.15208024742213722,19.155589238596257
129,0.4277019500732422,2.064885,10.405440417226355,0.0381213074115861,0.15190166116278703,19.123691848015742
130,0.42891383171081543,2.0741229999999997,10.771910396950101,0.03946390457172538,0.15243320121611148,19.093094621823962
131,0.4301290512084961,2.076688,10.619367113752624,0.03890504793912032,0.15257937911000766,19.063184013712142
132,0.43592405319213867,2.109231,10.695741903877245,0.03918485414972685,0.15213102885990362,19.033052567096934
133,0.43720197677612305,2.1117939999999997,10.364105563200464,0.03796987329501325,0.15189242695988187,19.003024319760673
134,0.4459388256072998,2.1520889999999997,10.36704980931702,0.037980659816948335,0.15200137866980803,18.97361267531569
135,0.44872093200683594,2.16798,10.832445268275173,0.03968567975339703,0.1528278594806801,18.94585772655706
136,0.4585838317871094,2.222112,10.27770114011049,0.037653322582860735,0.15195216324408767,18.91723303274951
137,0.45987892150878906,2.2247,10.735695668072783,0.03933122851410518,0.15253018599523083,18.889866807218766
138,0.4611349105834961,2.227213,10.412355595042195,0.03814664181443242,0.15267034734631033,18.863097826385964
139,0.4624600410461426,2.239435,11.009157912603394,0.04033308310854939,0.153576243606766,18.838009407104423
140,0.46824193000793457,2.273791,10.3569988592352,0.03794383721814576,0.1527851133877874,18.812148375716752
141,0.4695010185241699,2.279785,10.915941317328786,0.039991575364346485,0.15351488115134962,18.787689280990303
142,0.47072482109069824,2.28288,10.54403939037497,0.038629077755797714,0.15376189181036032,18.763928226875088
143,0.47194790840148926,2.285363,10.579111519395642,0.0387575677916219,0.154200083836762,18.74112280169853
144,0.4775819778442383,2.312477,10.209659028747836,0.03740404392283449,0.1532025931726112,18.717253632333026
145,0.47873783111572266,2.324878,10.144345610767644,0.037164762087074574,0.15313973430614566,18.693627981944086
146,0.4798300266265869,2.327394,10.207739270276265,0.03739701070752439,0.15344053944516756,18.670733382440968
147,0.4809088706970215,2.328475,10.28287421870105,0.03767227464171723,0.15383959875775302,18.64869115934353
148,0.48668384552001953,2.366796,9.936879551050374,0.03640469070875413,0.15241159954244118,18.625018334103103
149,0.48798084259033203,2.3782769999999998,9.880515202639543,0.036198194629139285,0.15221634984486515,18.60139994053679
150,0.48923492431640625,2.380785,9.942031464251606,0.036423565226220665,0.15249104970565305,18.578456264442135
151,0.49047088623046875,2.383258,10.003165741707754,0.03664753638850158,0.15286369184054976,18.556307684666635
152,0.5046670436859131,2.44018,9.694068952017478,0.03551513129393104,0.15131713209812717,18.532427937600726
153,0.5060029029846191,2.464448,9.678735185284822,0.03545895460059036,0.15121360210424972,18.50872383745539
154,0.5072369575500488,2.467695,9.738313347022451,0.035677224786911106,0.15152705532001196,18.485727939158366
155,0.5084519386291504,2.47274,9.842325592830894,0.03605828340990498,0.15203671503070013,18.463681525416252
156,0.5149810314178467,2.4985299999999997,9.57701152711897,0.03508628043318542,0.15069934533897347,18.440228417127553
157,0.5162689685821533,2.5058819999999997,9.573957374677168,0.03507509125911423,0.15062218011005754,18.416977040609783
158,0.5175259113311768,2.508394,9.595631817681484,0.035154497614983085,0.15084518773420502,18.394299739179992
159,0.5187699794769287,2.5108859999999997,9.67571920820445,0.03544790528553814,0.15126200507450024,18.372430799543313
160,0.5244729518890381,2.537911,9.386590872591169,0.034388656496311766,0.1499045363651186,18.349176724223547
161,0.5256340503692627,2.539071,9.383179401126764,0.03437615825047057,0.14974746184344032,18.326022103045922
162,0.5307018756866455,2.567545,9.332294963034379,0.03418973833654032,0.14978956465500942,18.303202458697232
163,0.533397912979126,2.581598,9.424197851102118,0.034526433191113017,0.15014165591113926,18.281085746706708
164,0.5430769920349121,2.6298019999999998,9.161127390853565,0.03356264987354771,0.1489327714891107,18.25780141994467
165,0.5443480014801025,2.650747,9.213540631453185,0.033754670698925536,0.1489665745866011,18.23483626609406
166,0.5470929145812988,2.656233,9.214920528767568,0.03375972608222588,0.14925209961599453,18.212482447663895
167,0.5524859428405762,2.664993,9.378126135867873,0.03435764513899789,0.1498186143119616,18.19105869561012
168,0.5640828609466553,2.7458839999999998,9.07688441805725,0.03325401783737579,0.14872667012934226,18.168622431100932
169,0.5653479099273682,2.7484889999999997,9.203164719949907,0.03371665757346118,0.1489280958007536,18.146681926083886
170,0.5665760040283203,2.751468,9.13864033607532,0.03348026643818985,0.14917448264789965,18.12527941671008
171,0.5677778720855713,2.7526699999999997,9.37969671110707,0.03436339908876894,0.14975676072102834,18.104787385845626
172,0.5736188888549805,2.7839229999999997,9.037275945180461,0.033108908480145714,0.1486560346216655,18.08328689749867
173,0.5768928527832031,2.800423,9.249148482889842,0.03388512340409269,0.14880521507107164,18.06219890495455
174,0.5781309604644775,2.8016609999999997,9.102420241781836,0.03334757072386404,0.1489224335711261,18.041480486572482
175,0.5793459415435791,2.811588,9.442971717059251,0.03459521301078033,0.14955436421893467,18.021700360609056
176,0.5850820541381836,2.8462899999999998,9.006121107521965,0.03299476980882418,0.1485906350278106,18.001082197383656
177,0.5863800048828125,2.8510929999999997,9.349906119787768,0.034254258461931475,0.1488643969235636,17.981001312157833
178,0.5876078605651855,2.853663,9.095737508636336,0.03332308790388004,0.14894577853663965,17.961236914978432
179,0.5888278484344482,2.8582259999999997,9.544428897897806,0.03496691091349057,0.14961747492157976,17.94242571457743
180,0.594465970993042,2.893582,9.028623525359354,0.03307720952819088,0.1487381835966821,17.92287816027961
181,0.595628023147583,2.8960839999999997,9.527670544286,0.03490551511243538,0.14919536836508057,17.904046364356773
182,0.596721887588501,2.897178,9.18739616088665,0.03365888797761658,0.14937851625644805,17.88562300799873
183,0.6001169681549072,2.9026359999999998,9.80523245874609,0.03592238923237791,0.1502122200036773,17.868295595862143
184,0.6058018207550049,2.944559,9.185893135172147,0.03365338150186807,0.14943869671559212,17.850339143612747
185,0.6069889068603516,2.946927,9.830924857362199,0.03601651574567418,0.14999267751887158,17.83316226424133
186,0.6080999374389648,2.949151,9.365182442906498,0.034310224705202036,0.15017156907198512,17.81636226297244
187,0.6178610324859619,2.9899459999999998,9.37041701405347,0.03432940204780938,0.1504392386129027,17.800026057715616
188,0.6291558742523193,3.0428979999999997,9.84507430040242,0.03606835355803108,0.14994965076947425,17.783356452493003
189,0.630295991897583,3.044037,9.207639221254563,0.03373305032887651,0.14971782076504606,17.766631334936097
190,0.6313939094543457,3.0473969999999997,10.105096894062559,0.037020970730338935,0.15053738352039567,17.750935139128938
191,0.632483959197998,3.079563,9.471381058914176,0.03469929330058906,0.1506877541050034,17.735562449416214
192,0.6427419185638428,3.128044,10.166707989686735,0.03724668876072288,0.15046918391686284,17.72012854771552
193,0.6455519199371338,3.133834,9.337379998322058,0.03420836784049476,0.15021258773542154,17.70459641687724
194,0.648155927658081,3.1447939999999996,10.448726594505366,0.038279890384008274,0.15113932758164592,17.690168974326298
195,0.649406909942627,3.147963,9.62507236827822,0.03526235583478573,0.15130531104526862,17.676056181468223
196,0.6552269458770752,3.184192,10.533567111784095,0.03859071158046489,0.1513605895055008,17.662138343574064
197,0.6565108299255371,3.1869199999999998,9.582719761249104,0.03510719308457997,0.15114260709908708,17.64813534143252
198,0.6577339172363281,3.1884069999999998,10.847845306225029,0.03974209923756078,0.15219251483364915,17.635319371728258
199,0.6589419841766357,3.201352,9.916432909620884,0.036329782519171135,0.1523662299417163,17.62280175597118
200,0.6669900417327881,3.2350459999999996,10.954429923284575,0.04013258198402354,0.15257666372602524,17.61061455488924
201,0.6699099540710449,3.258542,9.839642104899042,0.03604845220004903,0.15227910590888002,17.598246896974818
202,0.6711668968200684,3.259798,11.240030484368543,0.04117890644021657,0.15328924956293036,17.586990745987176
203,0.6723659038543701,3.262753,10.189565301200577,0.037330428666376377,0.15334376819168874,17.57589398384976
204,0.6791698932647705,3.3048159999999998,9.834817315107,0.036030776129889204,0.15265553110689664,17.56422751940285
205,0.6818759441375732,3.310006,9.81564657715893,0.03596054233244076,0.15272891666706903,17.552743296265575
206,0.6845688819885254,3.315846,9.87654182968498,0.036183637804460246,0.15306517247003135,17.54169601341439
207,0.6872708797454834,3.340608,9.983470492556702,0.036575380995041054,0.1535579651745427,17.531231013626932
208,0.694511890411377,3.376547,9.603575569039895,0.03518360029352362,0.15226716281110947,17.519625525405473
209,0.6970260143280029,3.3840299999999996,9.609687132280197,0.03520599057896153,0.1522223454970197,17.50808497983484
210,0.6982719898223877,3.399225,9.670218025277643,0.035427751185656595,0.15254397895464655,17.496956011639394
211,0.6994738578796387,3.402182,9.818897865663505,0.035972453732977104,0.15299225976142683,17.486356245646302
212,0.7080788612365723,3.4465,9.428395856647784,0.034541812978369016,0.15130905099209604,17.47428316290518
213,0.7108979225158691,3.45188,9.46646829427419,0.03468129492631827,0.15116591410048305,17.462192408665896
214,0.7152979373931885,3.4670959999999997,9.498100127736986,0.034797181116529984,0.15135951669931025,17.450396380764378
215,0.7164568901062012,3.468524,9.673279287845027,0.03543896640834007,0.1518703949775738,17.439184965949917
216,0.7221379280090332,3.500855,9.280615397680748,0.03400040539927403,0.15016294884818213,17.426525323429658
217,0.7233068943023682,3.5131889999999997,9.363945913837325,0.03430569456492164,0.15001496204626044,17.41385283987945
218,0.724402904510498,3.5153839999999996,9.310327320367353,0.034109257816193374,0.15016317814624125,17.401435025884872
219,0.7256159782409668,3.5207629999999996,9.530007424536194,0.03491407649252403,0.1506229209151594,17.389546261537063
220,0.738623857498169,3.597142,9.052543249931038,0.033164841683778264,0.1488994830266143,17.376234682959844
221,0.7398028373718262,3.598321,9.281097819279541,0.034002172796071484,0.14883920365429334,17.362987814124832
222,0.7409019470214844,3.60097,9.121874555452942,0.03341884342758448,0.148915243329732,17.349925414747265
223,0.7419829368591309,3.6037019999999997,9.493912920795443,0.03478184089097353,0.14945683217603628,17.337451140553245
224,0.7487518787384033,3.6446159999999996,8.959054724512216,0.0328223376979742,0.14794524383871363,17.32377551900286
225,0.7499220371246338,3.646578,9.34990128891789,0.034254240763586345,0.14804680959017355,17.310303299757912
226,0.751013994216919,3.649053,9.059280305595486,0.03318952351940804,0.14814059192260703,17.297026490553964
227,0.7520899772644043,3.65067,9.61401224974216,0.03522183605265102,0.14881575529435412,17.284438827306534
228,0.7591450214385986,3.694801,8.975507093320292,0.03288261249498742,0.14765377104159558,17.270973401437583
229,0.762070894241333,3.700658,9.566451117855767,0.035047591382864375,0.14805642080665807,17.257964545170758
230,0.7650320529937744,3.712802,9.123453717783114,0.03342462883696913,0.14828576108510239,17.245263718208502
231,0.7704629898071289,3.7413499999999997,9.09859068130692,0.0333335407696995,0.1486736801967119,17.23300043502173
232,0.7792940139770508,3.7860899999999997,9.590508748405956,0.035135728769945064,0.1480197945768036,17.22030301966342
233,0.7804648876190186,3.7892099999999997,8.891851103521901,0.032576130926110676,0.14776849786405355,17.207513267666073
234,0.7815568447113037,3.7903019999999996,9.857227307247612,0.036112877239042565,0.14862938893354727,17.195551203253448
235,0.7826290130615234,3.792837,9.144985333377049,0.03350351193121718,0.14889101798948093,17.18391216897944
236,0.7915449142456055,3.8398459999999996,9.925391257847085,0.036362602268546255,0.14859928215301968,17.17213555418474
237,0.7945020198822021,3.853027,9.010618460513971,0.03301124628354051,0.14843593445371409,17.160326453171415
238,0.7973330020904541,3.878507,10.223913394706827,0.03745626613015022,0.14944055629455932,17.149438229142277
239,0.8028490543365479,3.8892889999999998,9.257862181635385,0.03391704685713759,0.14964786673632038,17.138809453855114
240,0.814337968826294,3.94093,9.013151592895742,0.03302052665172943,0.1488453468985284,17.12761626049203
241,0.8155028820037842,3.963463,8.96990601709119,0.032862092426618965,0.1488219589942721,17.1164975159086
242,0.8174550533294678,3.967157,9.08495600673681,0.03328358885993856,0.1492144520383919,17.105786223211844
243,0.8185698986053467,3.9793789999999998,9.144773188776533,0.03350273471956561,0.14961007927579942,17.095481944438678
244,0.8242378234863281,3.990685,8.899602863632632,0.03260453022669894,0.1484056439930655,17.08430207261965
245,0.8254129886627197,4.013063,8.826163740670868,0.032335479108225575,0.14815033792837445,17.073008174984295
246,0.8265080451965332,4.015235,8.9595055855896,0.032823989469839845,0.14834333648493525,17.061953129284746
247,0.8277218341827393,4.019558,8.989159627806984,0.03293262983622872,0.14851879082776742,17.051120546333348
248,0.8408520221710205,4.089218,8.68382375942033,0.0318140032297776,0.1469721696716132,17.039166770483206
249,0.8421308994293213,4.094536,8.690347604097134,0.031837903946946494,0.14669160367019246,17.027086233180693
250,0.8449230194091797,4.0986389999999995,8.761223023870127,0.032097562698210735,0.14678053434450514,17.015165260740208
251,0.8460428714752197,4.099758,8.887421904023569,0.032559904138113924,0.14710474133359852,17.003583580820205
252,0.8516998291015625,4.138862,8.623267124388034,0.03159214831472224,0.1456255854220255,16.990971653152684
253,0.8528740406036377,4.1410149999999994,8.63605992613856,0.031639015944407566,0.1455139584238435,16.978374818275434
254,0.8539600372314453,4.143734,8.684397585666975,0.03181610549607985,0.14572372685519946,16.966029408748916
255,0.8564498424530029,4.162692,8.816631891445635,0.032300558284123364,0.14617234353519515,16.95411124218938
256,0.8718240261077881,4.226484,8.521123772920232,0.031217936561521727,0.14473649160576404,16.941219114775176
257,0.8729948997497559,4.2276549999999995,8.560094246978478,0.03136070855021047,0.1446395385148315,16.92835538234186
258,0.8740918636322021,4.230707,8.54267244328258,0.03129688213751427,0.1447434038689441,16.915666811771363
259,0.8751740455627441,4.253102999999999,8.706882387544889,0.03189848067772594,0.14514513955716798,16.903367940695635
260,0.880964994430542,4.278652999999999,8.413199353714303,0.030822545324169105,0.1438606634663083,16.890229710863395
261,0.882235050201416,4.279922,8.530191289740294,0.031251156260284796,0.14382999173092045,16.87716792755894
262,0.885714054107666,4.299576,8.493155364730214,0.031115471673571447,0.14392456261624634,16.864271759284595
263,0.8868749141693115,4.300736,8.744722046295296,0.03203710981841908,0.14442028682066324,16.85182944326073
264,0.8925578594207764,4.328914999999999,8.418441621173871,0.03084175086293987,0.14340054604233834,16.838760713422847
265,0.893744945526123,4.331261,8.618109146308788,0.031573251578005966,0.14358726464958865,16.825927219963415
266,0.8949480056762695,4.344249,8.52790441121283,0.031242778066199507,0.14383040412422057,16.813366862970298
267,0.9056780338287354,4.386051999999999,8.552267037215113,0.031332032832739616,0.14421133767398353,16.801173883149556
268,0.920598030090332,4.466847,8.603335647786135,0.03151912747982803,0.14354593391173767,16.788609169354523
269,0.9219028949737549,4.469462,8.360972811725773,0.030631208486672747,0.1433919588553075,16.776031691556884
270,0.9252839088439941,4.486552,8.759424985388097,0.032090975415504486,0.14398093962006783,16.763956194882688
271,0.9280638694763184,4.492285,8.566959268673774,0.03138585920140254,0.14424174319786037,16.75215156498542
272,0.9370288848876953,4.544315,8.299746629919632,0.030406900624181357,0.14340572056718193,16.739858029890808
273,0.9383020401000977,4.550168,8.313492474789,0.030457259816765808,0.14346168174471982,16.727694993523105
274,0.9416429996490479,4.566447,8.374416156196892,0.030680459440661677,0.14370391821642214,16.715786438083143
275,0.9428110122680664,4.567615,8.490049122152225,0.031104091662398213,0.1440864769441654,16.704224893340413
276,0.9484820365905762,4.594753,8.265369494611916,0.030280956763042564,0.14303338486900224,16.69203221549625
277,0.949664831161499,4.597106,8.308131619534931,0.03043761982048165,0.14303255796865494,16.67992582590125
278,0.9507598876953125,4.6092949999999995,8.344139683842826,0.030569538743058434,0.14324539193396377,16.668051097058804
279,0.9529109001159668,4.6187059999999995,8.470450296019434,0.03103228952371339,0.14357914276070965,16.656487436001804
280,0.9586730003356934,4.643686,8.207700996504759,0.03006968280863426,0.14244651815090037,16.644255073793868
281,0.9611430168151855,4.657795,8.260957908302922,0.03026479450261777,0.14239289355192628,16.632077092550034
282,0.9639589786529541,4.673451,8.272274739836616,0.030306254776909177,0.14247492082984856,16.62004026779031
283,0.9666359424591064,4.688447,8.426114375880143,0.030869860719815057,0.14283518475872647,16.608325119753
284,0.9751160144805908,4.734704,8.156592378699804,0.029882441591290065,0.14175697145853983,16.59598819666781
285,0.9785430431365967,4.742198,8.269926397979924,0.030297651406149564,0.14173832090261365,16.583723797733864
286,0.979698896408081,4.743354,8.245547711911383,0.03020833780204965,0.1418738968153545,16.571630856476453
287,0.980820894241333,4.754479,8.483262792365368,0.031079229306397123,0.142369315581104,16.559941128090262
288,0.9864928722381592,4.782766,8.205924919492565,0.030063175983833613,0.14147774403174362,16.547759150789606
289,0.9876708984375,4.785138,8.405974196923438,0.030796075284259455,0.1415988231417986,16.53574055302565
290,0.990293025970459,4.789317,8.336962034910822,0.030543242752647845,0.1417786547866684,16.523921764771316
291,0.999506950378418,4.830991,8.34300304674871,0.03056537456640249,0.14204451904240417,16.512356249706617
292,1.007925033569336,4.874937,8.402793470877365,0.030784422395911386,0.1413979768248824,16.500463162519758
293,1.0091099739074707,4.878975,8.16881330037193,0.029927214084643137,0.1412648140189343,16.488568793119075
294,1.0102028846740723,4.880068,8.553626655921086,0.031337013923455115,0.1417476253571386,16.477058065563053
295,1.011275053024292,4.901142,8.354911602149532,0.03060900267660829,0.14183477293312297,16.46567729879396
296,1.0181620121002197,4.932493,8.551871931242783,0.031330585324933366,0.14124166748267708,16.454001097469607
297,1.0209949016571045,4.9483179999999996,8.216490502021905,0.03010188398690061,0.14101323744726615,16.442260209802075
298,1.0246930122375488,4.9713959999999995,8.727585360164007,0.03197432796067616,0.14146262198164894,16.43087202720518
299,1.0274658203125,4.977111,8.473879873916562,0.03104485410416997,0.14157668972468127,16.41962485393376
300,1.036149024963379,5.016935999999999,8.216207856656524,0.030100848489081188,0.14085879023135553,16.408007632836163
301,1.0398478507995605,5.038075999999999,8.242923001447574,0.030198721928963525,0.1409144806035619,16.3964997567289
302,1.0425188541412354,5.043856,8.301825047297516,0.030414515101283235,0.14116262371859237,16.385217221303886
303,1.0464210510253906,5.079333,8.416512234780022,0.030834682374833028,0.1415217581488558,16.3742255188061
304,1.0559968948364258,5.116357,8.174146736594828,0.02994675362873361,0.14057989797268658,16.36273561362081
305,1.057154893875122,5.127515,8.199009826080918,0.030037841890209967,0.14058934943221696,16.351327592906944
306,1.0582759380340576,5.137244,8.229867836675675,0.03015089310772934,0.14083179476351285,16.340139892876014
307,1.059473991394043,5.1421719999999995,8.367344796607163,0.03065455285123067,0.14120681002777027,16.329248624065897
308,1.0652189254760742,5.159905,8.103140731431354,0.02968661646563725,0.14025058545869268,16.317858150109025
309,1.0664758682250977,5.161823,8.190960697611153,0.030008353152733442,0.14033203506538172,16.306589992097106
310,1.0676779747009277,5.164312,8.188924367336647,0.030000892865684227,0.14061272983430675,16.295562798825244
311,1.0707080364227295,5.195722,8.385671888156976,0.030721695870931598,0.14105456270945416,16.28486916441256
312,1.0805048942565918,5.243895,8.1099300897444,0.02971148991692823,0.14009537947301856,16.273680844138607
313,1.081676959991455,5.246220999999999,8.266959737988106,0.03028678276887915,0.1401094361186937,16.262573722671647
314,1.082772970199585,5.248412,8.207331979473976,0.030068330880113552,0.1401948785157962,16.25158725047285
315,1.0838520526885986,5.250569,8.472054289410373,0.0310381659040193,0.14056540046456867,16.240886283704175
316,1.0941669940948486,5.297593,8.130646653235397,0.02978738699131294,0.13969500722550166,16.229751114621035
317,1.0970070362091064,5.313384999999999,8.063347799382964,0.029540831324922426,0.1395771657669699,16.2186186100155
318,1.098855972290039,5.327919,8.153814114416999,0.02987226315937861,0.13977321070768822,16.207668220821226
319,1.0999438762664795,5.3297289999999995,8.206413050557005,0.030064964297794244,0.13999092052384862,16.19691090602765
320,1.1056029796600342,5.35109,8.065453506868524,0.02954854578189467,0.138999977108831,16.18565473753292
321,1.1095478534698486,5.376202,8.025252434871717,0.029401265382179107,0.13875040114376586,16.17432587164309
322,1.1106879711151123,5.388684,8.18252017412977,0.02997743050290347,0.13887253350732362,16.163134393120355
323,1.1117908954620361,5.390949,8.218255802584466,0.03010835133116677,0.13897478476645098,16.152065447210003
324,1.1174750328063965,5.4123969999999995,8.14015807084351,0.029822232962268536,0.13812869408590756,16.140590692786585
325,1.1186559200286865,5.414764,8.06402916644624,0.029543327577098,0.13799248536381645,16.129109329411886
326,1.1207759380340576,5.438022,8.259774519614275,0.03026045904710811,0.13823089793109167,16.11782939790804
327,1.1320679187774658,5.480360999999999,8.16993516375198,0.029931324136411235,0.13840929284665793,16.106717090839112
328,1.1408979892730713,5.523912999999999,8.031235596124368,0.02942318525488606,0.13771258640153614,16.095291231183587
329,1.142056941986084,5.525073,7.971605314441636,0.029204724122255516,0.1376624172371755,16.083908965239694
330,1.1431589126586914,5.529052,8.10482392226724,0.029692782993214588,0.13791864605726156,16.072736215573364
331,1.1442370414733887,5.530654999999999,8.130114819309458,0.029785438567818144,0.13814826386866216,16.06175607438303
332,1.1509058475494385,5.571173,8.056735374033025,0.029516606084145126,0.13753203045604673,16.050509385379232
333,1.152082920074463,5.574622,7.9775734960812414,0.029226589115744397,0.1374905408538726,16.039308048375585
334,1.1531798839569092,5.57572,8.186224866292797,0.0299910029902898,0.13777033789106083,16.028324521185233
335,1.1542749404907227,5.579558,8.168462692680436,0.029925929600464436,0.13804394525179595,16.01755433809364
336,1.170698881149292,5.665762,7.940670165636933,0.029091390301665385,0.1373830470614046,16.006497158213772
337,1.1735470294952393,5.671707,8.1739307650986,0.029945962396890485,0.1375182532620846,15.995579188084498
338,1.177366018295288,5.68798,8.037632269234887,0.02944662006708813,0.13763807327310884,15.984790587053498
339,1.1801128387451172,5.70243,8.39052557546833,0.03073947780986515,0.13806404811487813,15.974292279195346
340,1.1944918632507324,5.773194,7.983927494109066,0.0292498675837764,0.1375667272979883,15.963594633635493
341,1.196476936340332,5.781191,7.931180211659427,0.029056622964734657,0.137575929692795,15.952967220222316
342,1.1977128982543945,5.801278,8.000413141432965,0.029310264299755178,0.13774743146727195,15.942491754107706
343,1.1989328861236572,5.804735,8.073555640370518,0.029578228708280745,0.1379917349640288,15.932204766537476
344,1.2060630321502686,5.828936,7.908864101703423,0.02897486580177448,0.1372865599448951,15.921609375451686
345,1.207237958908081,5.8412239999999995,7.8910094581660974,0.02890945363970166,0.13721696574438486,15.911039792769301
346,1.208331823348999,5.844811,7.995984873993585,0.029294040926443863,0.1374215567164396,15.90063673357874
347,1.2094039916992188,5.845885,8.051118854092365,0.02949602943629015,0.1376583546706357,15.890415107144971
348,1.2173008918762207,5.889334,7.914795770247739,0.028996597026112392,0.1370220790982017,15.879923668935895
349,1.2184858322143555,5.89169,7.867895498516871,0.028824773479520414,0.1369446055053064,15.869451190271375
350,1.21958589553833,5.893892,7.991236609236036,0.02927664521292899,0.13711918498734882,15.859127179612852
351,1.220667839050293,5.906060999999999,8.003238861605693,0.029320616590772612,0.13734002406324683,15.848975122395261
352,1.227367877960205,5.938439,7.934562008518554,0.029069012494874768,0.1367977495290778,15.838607489146368
353,1.2285468578338623,5.940816,7.843568896534033,0.028735650690356027,0.13678878286513285,15.828296065116431
354,1.2296679019927979,5.942646,8.03854758360081,0.029449973407160483,0.13709244038985965,15.818198608931244
355,1.2308189868927002,5.954682,8.00909677367296,0.02934207760133557,0.13737179969286947,15.808300739195131
356,1.2435588836669922,6.010731,7.810713701122147,0.028615282598843942,0.1367728756588631,15.79815766638419
357,1.2448270320892334,6.0132069999999995,7.852339942315382,0.028767784239648025,0.13669908825254404,15.788033663977881
358,1.2485198974609375,6.041835,7.900235129423066,0.028943252752085497,0.13677910501748336,15.778003879913816
359,1.2496650218963623,6.044512999999999,8.02987459655112,0.029418199105233713,0.13701385129813934,15.7681454130211
360,1.2679178714752197,6.12514,7.781353098682371,0.028507717276616627,0.1364653817635643,15.75807026075279
361,1.2707610130310059,6.130777,7.823567672278839,0.028662374328388873,0.1364863340438641,15.748062846186402
362,1.2734899520874023,6.145967,7.838420362974167,0.028716788554522775,0.1366154515661823,15.738175538471113
363,1.27714204788208,6.162722,7.9753929196180975,0.029218600369247096,0.13679763610608425,15.72843259372248
364,1.2916769981384277,6.23001,7.736760640916698,0.028344348623050637,0.13614148679148314,15.718421639209922
365,1.2938029766082764,6.245264,7.7193029487729925,0.028280390729658135,0.13601137540449687,15.708401387365576
366,1.2949090003967285,6.246595999999999,7.7921069302837465,0.02854711494782426,0.13608704521722306,15.698472666188737
367,1.2959868907928467,6.257676,7.862272294961711,0.028804172345616528,0.13620209370102376,15.688654625777211
368,1.3032169342041016,6.291411,7.700387415701702,0.02821109189922411,0.13554687057495515,15.678575695353906
369,1.3043909072875977,6.294738,7.691562799468067,0.02817876208955313,0.13535639094419724,15.668458060970648
370,1.3054819107055664,6.2958289999999995,7.757330991252351,0.028419710031820155,0.13536617577789278,15.658397914715712
371,1.3065528869628906,6.306901,7.814627515387409,0.02862962122467576,0.13537614844022183,15.648394262244741
372,1.3142499923706055,6.3430729999999995,7.6801189300222035,0.028136836399949294,0.13476985462435404,15.638154005487293
373,1.3154289722442627,6.344252,7.657812184846653,0.0280551135457411,0.1345730231566022,15.627873938265006
374,1.3165109157562256,6.355334999999999,7.726919325616585,0.02830829404094291,0.1345731497064593,15.617647824185864
375,1.3175899982452393,6.360634999999999,7.772512515118972,0.028475328969134687,0.13463374885526694,15.607503487207062
376,1.324254035949707,6.392990999999999,7.659235608276989,0.028060328391051714,0.1342510115982999,15.597235122249366
377,1.3254179954528809,6.395302999999999,7.632291699273229,0.027961616852008958,0.13422650558495866,15.587009614977788
378,1.3265089988708496,6.407506,7.7385958403726836,0.02835107204847215,0.13436041222883688,15.576899351742602
379,1.3275909423828125,6.4096649999999995,7.757270533663629,0.028419488539770554,0.13450190095254477,15.566906316184639
380,1.3395049571990967,6.465375,7.591987988250779,0.027813960424591336,0.1342454223938382,15.556846181881113
381,1.3423490524291992,6.491235,7.7005997692200125,0.028211869876265627,0.13436038368185443,15.5468907065401
382,1.3450899124145508,6.496447,7.666031053708639,0.02808522414307291,0.13446930382252995,15.53703729238472
383,1.347743034362793,6.501875999999999,7.861689826869513,0.028802038419102147,0.1347555138294783,15.52736737476182
384,1.3675248622894287,6.585265,7.5765018796659,0.02775722561257934,0.13461681243996654,15.517686060172311
385,1.3703858852386475,6.611255,7.6279220807925485,0.027945608344661435,0.13479189171634892,15.508136367155243
386,1.3731329441070557,6.626456999999999,7.637604218448862,0.027981079764533928,0.13495882144841326,15.498712914469772
387,1.3757760524749756,6.632142,7.759489398158669,0.02842761755806564,0.1352048396293274,15.489452624369028
388,1.383159875869751,6.674866,7.550992598155252,0.02766376996598257,0.134941623231177,15.480124056939612
389,1.3843469619750977,6.67723,7.629065439042311,0.0279497971449018,0.13510582230876622,15.470921707257833
390,1.385448932647705,6.679444999999999,7.615862803468765,0.027901428050547173,0.13527817511403992,15.461847322509165
391,1.3865458965301514,6.681629999999999,7.765153542024013,0.02844836868063771,0.13559151750862683,15.452963943599338
392,1.3932769298553467,6.72377,7.546805489304829,0.027648430099792135,0.13534485508670438,15.444017545078943
393,1.3944628238677979,6.726128999999999,7.662214482649931,0.028071241776853575,0.13544190787906996,15.435161846240584
394,1.3956069946289062,6.728384999999999,7.613459555567588,0.027892623526341222,0.13548785872572183,15.426372610051379
395,1.3967359066009521,6.730182,7.808727566774765,0.02860800620928412,0.1356567369972238,15.417704009887407
396,1.4036140441894531,6.772513,7.551992255782225,0.02766743230550652,0.13532106658712123,15.408930201698773
397,1.4047868251800537,6.773686,7.727613302290921,0.02831083648961188,0.13538483200782958,15.40022930400034
398,1.405869960784912,6.777463,7.628387904297164,0.02794731493278332,0.13538600783000895,15.391573098825868
399,1.4069499969482422,6.778543,7.904347159921557,0.028958317561688297,0.13553891911596455,15.383026653995927
400,1.4151339530944824,6.823786,7.584592957211582,0.02778686803443198,0.13523017136937154,15.374383327673492
401,1.4195458889007568,6.850035999999999,7.85382060462807,0.028773208784975416,0.13532899091649736,15.365823543454058
402,1.4222729206085205,6.865847,7.682759503949276,0.02814651039032171,0.13530906841657805,15.357295964445091
403,1.4260120391845703,6.872923,8.071796971857001,0.029571785661148604,0.13553544406442403,15.348907472676965
404,1.4410579204559326,6.962001,7.633898979038063,0.02796750527225403,0.13536558837721555,15.34048519589565
405,1.4422619342803955,6.964201,8.042606678925429,0.029464844283786384,0.13559251754901544,15.332204789605232
406,1.443375825881958,6.9653149999999995,7.756709707069968,0.028417433898916895,0.13552262714952829,15.323936294775702
407,1.4444639682769775,6.968818,8.253726862957603,0.030238302889436297,0.1358039078713587,15.315831807529088
408,1.4513428211212158,7.010934,7.7385908436603685,0.028351053742547695,0.1355986928914732,15.307677620078492
409,1.4527268409729004,7.024342,8.256976189365226,0.030250207101646335,0.1358399784915768,15.299667336664985
410,1.4541208744049072,7.028937999999999,7.853527486384302,0.028772134918783256,0.13572697103228182,15.29164621488152
411,1.4553370475769043,7.031522,8.446875084881626,0.030945919525420033,0.13602290147801088,15.283790607175533
412,1.4678690433502197,7.086376,7.841478873427545,0.028727993694578333,0.13574854286220023,15.275853551653793
413,1.4715209007263184,7.100597,7.771404683192828,0.028471270322914678,0.1356611122966619,15.267914253396901
414,1.4726369380950928,7.111713,7.802864006377474,0.028586524505534082,0.13566861088702198,15.260013618726358
415,1.473719835281372,7.115423,7.8602243291735245,0.028796669430771075,0.13572100918939836,15.252172183783316
416,1.4793939590454102,7.134945,7.6251092675551675,0.02793530333941283,0.1351585950983835,15.24412959811789
417,1.4817440509796143,7.149757999999999,7.60396168340943,0.02785782718041264,0.13502999216635492,15.236071391513699
418,1.4828739166259766,7.160888,7.675099008699578,0.028118445447116107,0.13511757199556523,15.22808967966735
419,1.483963966369629,7.164847,7.745159163666221,0.028375117399258108,0.13525531302199975,15.220205925790072
420,1.4896199703216553,7.183109,7.560748405358124,0.027699511281152,0.1347263573778747,15.212140727660417
421,1.4907889366149902,7.198262,7.548356953398809,0.027654114034089308,0.1347138122752912,15.204110877431436
422,1.4920048713684082,7.209535,7.618028891042314,0.02790936371563781,0.1348888508554669,15.196194885574457
423,1.5085680484771729,7.267466,7.651632894921529,0.02803247513723789,0.13506579745426125,15.18839228826338
424,1.5210950374603271,7.340992,7.496903052770924,0.027465607840722085,0.13455072163486156,15.180412770684907
425,1.5239169597625732,7.3466249999999995,7.468326053822265,0.027360913323417568,0.13440914469541737,15.172409379298777
426,1.5269138813018799,7.3522039999999995,7.549389588970033,0.02765789719140667,0.1344633496194679,15.164463126568435
427,1.5296740531921387,7.376531,7.5911485796631215,0.027810885172460633,0.13455358074765475,15.156589738541191
428,1.5383319854736328,7.420083,7.417283732128034,0.027173914988096216,0.1341038397174228,15.148568670675465
429,1.5395920276641846,7.422632999999999,7.434216961494585,0.027235951462889204,0.13411206445732302,15.140588013660123
430,1.5408189296722412,7.434844,7.460596545252349,0.02733259554343716,0.13416237329398129,15.132663393812969
431,1.54203200340271,7.4374139999999995,7.56287267349243,0.027707293736802648,0.13428746235792535,15.124826066788506
432,1.5498909950256348,7.4683779999999995,7.384498331727298,0.02705380259715702,0.13394354951157314,15.116887188661408
433,1.5510759353637695,7.481878999999999,7.41532588872024,0.027166742245048385,0.13401217778320476,15.109014358206075
434,1.5521750450134277,7.484464999999999,7.418187167224344,0.027177224807349597,0.13412436499804714,15.101225174535587
435,1.5541918277740479,7.489776,7.54047253609466,0.027625228731424454,0.1343562691198144,15.09356851669974
436,1.5598878860473633,7.521561999999999,7.341646497206711,0.026896810880188915,0.13416294227513598,15.08587143669673
437,1.5610649585723877,7.523917,7.441141390129601,0.02726131975697967,0.1342285763215593,15.078236118501776
438,1.5621650218963623,7.526129,7.409194270615128,0.0271442784867313,0.13425853778385846,15.070646358043842
439,1.5632498264312744,7.538164,7.583948003167638,0.027784505184769718,0.134417183375691,15.06315392791427
440,1.5700249671936035,7.569465999999999,7.386851273545838,0.02706242282030852,0.134266197992222,15.055635612162787
441,1.576692819595337,7.598214,7.359841967973156,0.026963471694798725,0.13428222079379978,15.048158083262802
442,1.5778820514678955,7.599403,7.425892683063784,0.027205454687710438,0.13433107507934142,15.040733327037577
443,1.580430030822754,7.61993,7.490551122575479,0.027442336948388046,0.13439362179516012,15.033367020632205
444,1.5925660133361816,7.676311999999999,7.391582929075842,0.027079757684359676,0.13418717066287775,15.025953367870855
445,1.595456838607788,7.681927,7.3714652491870565,0.027006054676250703,0.1341488684680106,15.01855976143054
446,1.5993309020996094,7.716474,7.460774432203319,0.027333247248974894,0.13418972205623342,15.011217746031798
447,1.6031498908996582,7.723317,7.4316425331528855,0.027226519803075885,0.13415248173442057,15.003895281688422
448,1.6176698207855225,7.791704999999999,7.350389451307876,0.026928841512974443,0.1338800494359026,14.996497857823647
449,1.621717929840088,7.818454,7.2859449859488095,0.02669274316668425,0.13364515410921957,14.989039703286544
450,1.6246068477630615,7.824179999999999,7.406046712941736,0.02713274711382906,0.13352818385615572,14.981568103040155
451,1.627281904220581,7.839174,7.407310873307311,0.027137378483956733,0.1333896287081409,14.97407476201755
452,1.6366379261016846,7.8933729999999995,7.262889189544929,0.026608276093010346,0.1330604662555898,14.966487454912542
453,1.637814998626709,7.89455,7.266867282219737,0.026622850208827403,0.13292248673085,14.958879716661672
454,1.6389238834381104,7.908274,7.3016995469155255,0.026750461479188588,0.13283079580507573,14.95126895813066
455,1.6399998664855957,7.90935,7.374707387104499,0.0270179325527524,0.13277439966319604,14.943668729619215
456,1.6456608772277832,7.937679999999999,7.238126599151294,0.026517556019389998,0.1324255543022324,14.93596879513374
457,1.6485679149627686,7.951249,7.249334233407348,0.02655861623920773,0.13229715582109203,14.928253952240567
458,1.6514019966125488,7.956916,7.272458031049631,0.026643332441799734,0.13221714705008186,14.92054211789159
459,1.6553049087524414,7.97288,7.349835880034924,0.02692681345266904,0.13222466718910528,14.912866614265095
460,1.666482925415039,8.044395,7.203389897977657,0.02639029485495986,0.13195616880325658,14.90512372754759
461,1.6701078414916992,8.051256,7.249790730987378,0.026560288660929753,0.13190903129220344,14.897397260077916
462,1.6712379455566406,8.052386,7.251217470099096,0.026565515653550257,0.1318484809363197,14.889680844849561
463,1.6723389625549316,8.066386999999999,7.366908594978035,0.026989360945961036,0.13192392143638765,14.882024600032729
464,1.6780200004577637,8.095253,7.212076734489004,0.026422119895689038,0.13181757889091844,14.874360417641187
465,1.680130958557129,8.098571999999999,7.3056810573918884,0.026765048116442366,0.13193654175253558,14.866771760254466
466,1.6812639236450195,8.100825,7.28441119362159,0.02668712397456292,0.13202363141926682,14.859246497043312
467,1.6823618412017822,8.113019,7.441183011043947,0.027261472239105067,0.13219676292255178,14.851817059383812
468,1.688035011291504,8.144364,7.258253281564727,0.02659129200909281,0.13215185964352094,14.844402314520625
469,1.6905438899993896,8.147993,7.395847715481477,0.02709538212956286,0.13223054939283477,14.837047744370716
470,1.6934750080108643,8.162714,7.3389398378903055,0.026886894779791247,0.1322751408374611,14.829741333500756
471,1.6980798244476318,8.19123,7.341865273436275,0.026897612387435807,0.1323203522618325,14.822483204884616
472,1.707448959350586,8.239419,7.448815409558486,0.02728943424728483,0.1323817971801871,14.815279566312789
473,1.708611011505127,8.240779,7.265394713128542,0.026617455313776413,0.1322753108801762,14.808067503929289
474,1.7097108364105225,8.241878,7.570854378851769,0.027736535463387172,0.1323299197199389,14.800904459432147
475,1.710784912109375,8.245213,7.411158574497579,0.027151474898334284,0.1322371600212772,14.7937364469612
476,1.7214398384094238,8.296263999999999,7.618938517619106,0.02791269621796094,0.13224088297118217,14.786597390992025
477,1.7243399620056152,8.310628,7.3654627898173,0.026984064103080806,0.13211302242225859,14.779439890717278
478,1.726984977722168,8.342395999999999,7.794095136518765,0.02855439892793886,0.13220865626367473,14.772346016009136
479,1.7301099300384521,8.348008,7.476805164478649,0.027391977340984162,0.13209909066021228,14.765240863140704
480,1.7422218322753906,8.405413,7.361337551362941,0.02696895090489225,0.13197246487892808,14.758117347116597
481,1.7433929443359375,8.408163,7.321295263967551,0.026822252227464274,0.13185379670430433,14.750979919001495
482,1.7444989681243896,8.420396,7.416385177895876,0.027170623050346673,0.13179111640110172,14.743849746260123
483,1.7455840110778809,8.422563,7.433094276344016,0.02723183840048769,0.13171818924873868,14.736724328824641
484,1.751270055770874,8.452656,7.331818020808667,0.026860803334603712,0.1315127336152272,14.729557367326255
485,1.7525629997253418,8.462593,7.26966378488256,0.02663309545875554,0.13143888947065616,14.722395787300018
486,1.756619930267334,8.469467,7.40498310838486,0.027128850498726646,0.13151049351176372,14.715291532544738
487,1.7593638896942139,8.485158,7.411879511986288,0.027154116120476704,0.13156004835282856,14.708236009932872
488,1.7683029174804688,8.530904,7.2285026283078295,0.026482297699094732,0.13132815450289567,14.701128569202659
489,1.769469976425171,8.532071,7.2392387186166705,0.026521630373412323,0.13133208990457768,14.694051249294256
490,1.770570993423462,8.545543,7.273569204765963,0.02664740333098169,0.13132831441487886,14.686999152472776
491,1.7716569900512695,8.54663,7.373921520254081,0.02701505345580041,0.1314387671784512,14.68001261329449
492,1.7794768810272217,8.584659,7.214492003355696,0.026430968459830194,0.13121081996362546,14.672975417521217
493,1.7806479930877686,8.586269,7.244482714624208,0.026540842244880784,0.13120883114971998,14.665967101396538
494,1.7817578315734863,8.589219,7.262157539764852,0.026605595625383262,0.13125967245468786,14.659005989372815
495,1.7828419208526611,8.601374,7.375206069239493,0.027019759521550116,0.13139371193180743,14.652121364907048
496,1.7935128211975098,8.660675,7.19549058368958,0.026361354975796458,0.13116365156492893,14.64518705009239
497,1.7963240146636963,8.676127,7.263284698423295,0.02660972507690066,0.13117033388324964,14.63828463038838
498,1.797935962677002,8.683981,7.266205954310763,0.026620427371974086,0.13120738640239926,14.631424721710262
499,1.8006110191345215,8.69036,7.292105260313823,0.026715311909898582,0.1312982577680685,14.6246259700585
500,1.8128418922424316,8.749912,7.252007549570159,0.02656841018383329,0.13124665315418174,14.617838538019843
501,1.8141138553619385,8.751429,95.36336239411253,0.34937262699712696,0.18078524786429614,14.632986196761959
502,1.8152339458465576,8.753572,76.9542380658671,0.2819290725144791,0.17377280354496624,14.644708702208735
503,1.8163208961486816,8.765727,63.87678463934601,0.2340185947025272,0.16763541145858035,14.653552954840453
504,1.8230538368225098,8.796452,47.39332795147682,0.17362990432441028,0.15874355645199456,14.658447455096761
505,1.8242149353027344,8.799501,39.5708058684336,0.14497136061030386,0.15364902312031561,14.661180091613717
506,1.8253140449523926,8.801706,35.64328311689539,0.13058251245261132,0.15062318399998662,14.662664494807293
507,1.8345370292663574,8.841961,31.95233026531335,0.1170603603230492,0.14769600793331036,14.66297159420846
508,1.8433878421783447,8.88532,25.440796547984707,0.09320474550945151,0.14201437600997038,14.66107555141975
509,1.8445639610290527,8.889308999999999,22.978952390420677,0.08418554841957651,0.13930661344910994,14.658169759764286
510,1.8456530570983887,8.900399,21.981756485542974,0.0805322276455241,0.13785817035554704,14.654740100133118
511,1.8467438220977783,8.904119,21.122589323114738,0.07738458812200671,0.136686777899722,14.650895968985344
512,1.8559210300445557,8.948312,19.127733380168543,0.07007624617840331,0.1338515837599833,14.646048847747968
513,1.8571970462799072,8.950859,18.345069318393065,0.0672088829431529,0.13254238533625207,14.640758546286522
514,1.860231876373291,8.980794,18.26764311716692,0.06692522478931189,0.1319244145362194,14.635272135272421
515,1.8630259037017822,8.986817,17.997273241915018,0.06593469937990712,0.1314073934143554,14.62962700571578
516,1.8776729106903076,9.045206,15.2293301394182,0.0557940800810474,0.12898697397031633,14.623173694898817
517,1.8790738582611084,9.065463,15.893865859999924,0.05822866905321014,0.12870317331567366,14.616649078111204
518,1.8803138732910156,9.079296,14.265751527835791,0.05226391941561795,0.12752032073863562,14.609752614108647
519,1.8823509216308594,9.084087,15.28592309703528,0.05600141369194194,0.12778212491420077,14.60297079265477
520,1.8880338668823242,9.112826,13.335092433595445,0.04885436249112773,0.12599315404889766,14.595622666694423
521,1.8891959190368652,9.11515,14.406326703022707,0.05277892976144302,0.1261288316809129,14.588347886593176
522,1.8913600444793701,9.128085,12.881693741126446,0.04719329383448464,0.125172841620289,14.580789104066437
523,1.8925669193267822,9.130192,14.128824355543054,0.051762273870723075,0.1256695993878513,14.573422082720873
524,1.8982429504394531,9.162224,12.394525099470787,0.04540850580003539,0.12429734579936859,14.565639906818502
525,1.8993918895721436,9.173501,13.642673915610755,0.04998121611383507,0.12461520112888844,14.557989815161214
526,1.9045300483703613,9.180496999999999,12.094576104852205,0.04430961451113605,0.1236924877197564,14.55007241642712
527,1.9056329727172852,9.183019999999999,13.478425523486933,0.04937947671627481,0.12418145046912243,14.542340842097047
528,1.9113030433654785,9.224145,11.795085195877178,0.04321240146197848,0.12298617775368328,14.534258228777794
529,1.9124619960784912,9.225303,13.146894168212128,0.048164880485433145,0.12335700294901643,14.52632418106462
530,1.9135370254516602,9.226378,11.638841020100413,0.04263998626211867,0.12245314819928019,14.51813637155624
531,1.915761947631836,9.231281,13.049795368051916,0.047809149919327006,0.12297542531654544,14.510144528036944
532,1.9215068817138672,9.275988,11.428644175568166,0.04186991039737262,0.1218339977057807,14.501825686851193
533,1.9227688312530518,9.278523,12.843292500117798,0.047052607284489734,0.12223535193972959,14.493662881837391
534,1.9249088764190674,9.286726,11.337978974570284,0.04153774992552448,0.12133232004826051,14.485251094400875
535,1.9362788200378418,9.327796,10.795575579786178,0.03955060418977825,0.12060112797042989,14.476645857099761
536,1.9437649250030518,9.363574,12.136395090362496,0.04446282228883273,0.12080348513713172,14.46813384942352
537,1.9449520111083984,9.367186,10.673390215182534,0.039102966640718724,0.11982896277096133,14.459356222901114
538,1.9460458755493164,9.368815,12.24799097947662,0.04487166430072354,0.12039160832253162,14.450781102582468
539,1.9471230506896973,9.369892,10.739690576200864,0.03934586423491326,0.11957030576386725,14.44198863523734
540,1.9539389610290527,9.419101999999999,12.255210990140755,0.044898115487315,0.1200310748872208,14.433367140767418
541,1.9552819728851318,9.4218,10.666480788134063,0.039077653306348305,0.11921154174013034,14.42453112198206
542,1.956578016281128,9.425608,12.28135999416061,0.04499391481735561,0.11991506166793849,14.415938661764127
543,1.9578750133514404,9.441716,10.735764517468052,0.039331480750325554,0.11920424111835276,14.407165710244849
544,1.964561939239502,9.466704,12.272636469232932,0.04496195536517037,0.11982351329328592,14.398610517506452
545,1.9742498397827148,9.50747,10.669253523276419,0.03908781148173487,0.11908353405704769,14.389867058091165
546,1.9770748615264893,9.513435,10.164561080624733,0.037238823357909005,0.11853068090414003,14.38099259960452
547,1.9798319339752197,9.538658,9.815740490589555,0.03596088639310666,0.11804022506755003,14.372006638350364
548,1.9953598976135254,9.612479,9.360234153760754,0.034292096183570785,0.11724588385466025,14.362821131020217
549,1.9980568885803223,9.627486,9.031731180129402,0.03308859471306225,0.11666616695549577,14.353500799461665
550,2.0007660388946533,9.643172999999999,8.795913921710493,0.032224656057831265,0.11618357774761971,14.344074998534062
551,2.0025408267974854,9.646846,8.610019489486618,0.03154361436110724,0.115809066472988,14.334575752870698
552,2.008211851119995,9.678439,8.215322255480132,0.030097604006066953,0.11490804369573852,14.324854989238437
553,2.0104219913482666,9.69089,8.014132333718205,0.029360525848096612,0.1144442505414614,14.315038564083974
554,2.0115408897399902,9.692008999999999,7.859315515481644,0.028793339906528097,0.11412690539517904,14.305168866122465
555,2.012626886367798,9.696061,7.756654902950931,0.028417233118884003,0.11389147781662153,14.295269469247962
556,2.018281936645508,9.725495,7.4491011006401,0.027290480903371477,0.11310079771834629,14.28518706879637
557,2.019436836242676,9.729531,7.3167144185200215,0.02680546987030223,0.11273672304322158,14.275041603127839
558,2.0206568241119385,9.740598,7.203807007964006,0.026391822976536312,0.11249791512018041,14.264868249821786
559,2.0229358673095703,9.75835,7.148087133845259,0.026187687988967777,0.11231817465672715,14.254683387066246
560,2.032773971557617,9.795074,6.915672207409548,0.025336214096230943,0.11165426601547894,14.244355043717368
561,2.0354738235473633,9.808541,6.810703783920048,0.024951652426575117,0.11130621356326804,14.233970069378616
562,2.0378048419952393,9.823986,6.758144304281571,0.024759095840755422,0.11110020335817991,14.223567299056183
563,2.0390100479125977,9.825191,6.719411815975779,0.0246171957352033,0.1109159814407363,14.213152498950398
564,2.0463099479675293,9.862809,6.561831636339738,0.02403988595983487,0.11040549966616224,14.202638838407989
565,2.0474648475646973,9.871767,6.484353447580407,0.02375603734478753,0.11015255530901749,14.192095559697835
566,2.048543930053711,9.872848,6.466040759736764,0.02368894709441579,0.10994942502218875,14.181536326463029
567,2.0496058464050293,9.886014999999999,6.431896456448656,0.023563856235229712,0.10976687571161263,14.170966958010386
568,2.0563738346099854,9.908489999999999,6.314783481559505,0.02313480186188059,0.10932116444730293,14.160318299852769
569,2.0693910121917725,9.962588,6.219039434581592,0.02278403456118739,0.10897860947098877,14.149618158650883
570,2.072187900543213,9.978499,6.2100540684425845,0.02275111582915336,0.10865914620457635,14.138872308086402
571,2.074877977371216,9.993663,6.183872142421173,0.022655195886270664,0.10835867396643262,14.12808614432421
572,2.083940029144287,10.037778,6.093899044266175,0.022325570998134144,0.10786451063856059,14.117209939357423
573,2.0850908756256104,10.040099,6.020822327883769,0.02205784759017237,0.10753160893160342,14.106286109469439
574,2.086181879043579,10.042277,6.048051292635845,0.022157603457698627,0.10727050996311398,14.095332969632453
575,2.0872459411621094,10.044391,6.009571416011664,0.022016628818747077,0.1070185216697525,14.08435323192139
576,2.093935966491699,10.086553,5.964347940678913,0.021850948373109618,0.10662489526195815,14.073311670263584
577,2.0950989723205566,10.088873,5.885040110194264,0.021560396693908603,0.10632424788031748,14.062232343628791
578,2.096191883087158,10.09105,5.9504418020309435,0.021800001929225345,0.10615951593538177,14.05114950580437
579,2.0972909927368164,10.092590999999999,5.893432344558903,0.021591142432027945,0.10598112650976095,14.040059941520772
580,2.1086819171905518,10.140381999999999,5.774086936489998,0.021153909330234005,0.10565233958504029,14.028927050969276
581,2.111426830291748,10.176174999999999,5.863778039373101,0.021482501102229597,0.10558443914880211,14.01781605274635
582,2.1140849590301514,10.181318,5.765813936084578,0.021123600416913135,0.10544873441432809,14.006710006796807
583,2.116696834564209,10.185272,5.906033900325452,0.02163730941410451,0.10550949444313829,13.995657331221059
584,2.1246540546417236,10.230568,5.701422316935457,0.02088769567767215,0.10529770321143207,13.984591118893773
585,2.1258249282836914,10.232906,5.850817686338898,0.021435019632693564,0.1053462009756441,13.97357519565784
586,2.126909017562866,10.23509,5.704032150565381,0.0208972570480813,0.10528805694166161,13.962583178690823
587,2.127964973449707,10.237188,5.909007208433183,0.02164820240737143,0.10544571201950899,13.951667501262493
588,2.1346099376678467,10.27952,5.672739970667896,0.02078261521057908,0.10536722865765474,13.940770273374321
589,2.144413948059082,10.320375,5.617579331823617,0.02058052903391701,0.10533118289149096,13.929901486122114
590,2.147204875946045,10.32625,5.881300384387869,0.021546695857482243,0.10547243258418165,13.91910381148889
591,2.14985990524292,10.361379,5.682615599921626,0.020818795505075892,0.10541931548297405,13.908329917494223
592,2.1654560565948486,10.420759,5.865317253343266,0.021488140157048623,0.10534148225424411,13.897573650959435
593,2.168184995651245,10.426122,5.5760744852577435,0.020428472133721898,0.10513044928065336,13.886802601980042
594,2.170893907546997,10.461853999999999,5.5587553335567055,0.02036502179624169,0.10495697348338984,13.87602587543063
595,2.1726479530334473,10.467616,5.56764279118424,0.020397581831256242,0.10480848437465373,13.865249624088477
596,2.1799240112304688,10.505403,5.451975337450871,0.01997382326030855,0.10433147381960158,13.854395115398377
597,2.181083917617798,10.508474999999999,5.435270490265809,0.01991262348506876,0.104079008170847,13.843516541367133
598,2.182162046432495,10.515013999999999,5.436625588494614,0.019917588014591953,0.10383555667830979,13.832616217982762
599,2.1832120418548584,10.516064,5.470684697670541,0.02004236675715347,0.10361074325568206,13.821698964452706
600,2.1903278827667236,10.550607,5.359126713883834,0.019633663614986672,0.10301411626469507,13.810677994417695
601,2.194471836090088,10.568852,5.356221297813545,0.019623019350569888,0.10266841746241488,13.799612504600184
602,2.1972310543060303,10.574453,5.357808843549735,0.019628835473349187,0.10239457897328166,13.788519371962801
603,2.199831962585449,10.589376999999999,5.3861558960971,0.01973268756043447,0.10221535042508208,13.777420603953933
604,2.207535982131958,10.623377999999999,5.285664361217055,0.019364527392309122,0.10173210877510179,13.766247003413623
605,2.208777904510498,10.625914999999999,5.297081223674505,0.019406354139276577,0.10155140309778862,13.755068777578076
606,2.209941864013672,10.637167,5.283901026944445,0.019358067251730712,0.10143208395815764,13.743900160123433
607,2.211031913757324,10.650383999999999,5.333675454023287,0.019540420536149777,0.10145178321623562,13.732772903553435
608,2.217928886413574,10.673162,5.221701282618647,0.019130192651589772,0.10118597964770437,13.721622439612204
609,2.219158887863159,10.685595,5.248337021690287,0.019227775181167646,0.10112592034930652,13.710495405832415
610,2.220301866531372,10.687906,5.218118614390191,0.019117067210338425,0.10109558672136526,13.699398213081833
611,2.2213618755340576,10.70002,5.287991842262008,0.019373054337527354,0.10115193572987743,13.688350066301448
612,2.2285449504852295,10.745709999999999,5.170717744699164,0.018943409676143462,0.1009747740088813,13.677298564017388
613,2.2414028644561768,10.789190999999999,5.135067893159091,0.018812803099656158,0.100965809009552,13.666281589268944
614,2.244256019592285,10.795162999999999,5.237485322113698,0.01918801896144892,0.10112179404948463,13.655336112740498
615,2.246985912322998,10.824843,5.189959490073937,0.019013903615962946,0.10123038155086843,13.644451368922875
616,2.2560219764709473,10.856755,5.224098174007643,0.01913897388811685,0.10121911531683196,13.633600191291407
617,2.257192850112915,10.869735,5.123792172691765,0.01877149343961424,0.10124782141056872,13.622791430831759
618,2.258275032043457,10.871914,5.273228322810583,0.019318966798613293,0.10138024565602738,13.612047020951671
619,2.25935697555542,10.874062,5.182555312106323,0.018986777715172987,0.10140742324463238,13.601343072914442
620,2.2660958766937256,10.906210999999999,5.27217364310798,0.01931510288055201,0.101362389917451,13.590663276531396
621,2.2672739028930664,10.917869,5.125282329752489,0.018776952769842047,0.10122701001129479,13.579987923794986
622,2.2683558464050293,10.920017999999999,5.329613955274326,0.01952554085435326,0.10126288081033194,13.569355238387367
623,2.2780818939208984,10.962443,5.167596273910123,0.018931973874990023,0.10116775790923319,13.558736105479404
624,2.290252923965454,11.018329999999999,5.095007227902283,0.018666037093208302,0.10101206977334592,13.548117092090916
625,2.29140305519104,11.034905,5.057962718651438,0.01853032105732337,0.10087504321732337,13.537502417636093
626,2.292480945587158,11.037068,5.083465585616496,0.01862375320363044,0.10082374667679651,13.526910856725173
627,2.2935409545898438,11.039190999999999,5.088682704225992,0.018642866607229004,0.10073997700684625,13.51633475727671
628,2.2991738319396973,11.064864,5.011569241745153,0.018360354201128713,0.10049279235073189,13.505738449876697
629,2.300449848175049,11.082543999999999,4.98062104704739,0.018246972585685133,0.10036809735238805,13.495148459810375
630,2.304260015487671,11.092289,5.0279391621810205,0.018420326940793416,0.10035327900893969,13.48458846721306
631,2.3070340156555176,11.098028,5.021338318146794,0.018396144129253014,0.10026084046390792,13.474041485287778
632,2.317142963409424,11.144300999999999,4.920006248429807,0.018024904582877022,0.0999097008328554,13.46345180310845
633,2.3182778358459473,11.155437,4.913806247699521,0.018002190298395605,0.09981168584348064,13.452874134995884
634,2.319363832473755,11.159436,4.928396434998151,0.01805564281870247,0.09975644256012575,13.442317616661837
635,2.320417881011963,11.168135,4.9654447056010165,0.018191372634653494,0.09980977943624379,13.43180564975479
636,2.3279190063476562,11.213588,4.870603684629797,0.017843913654475484,0.09959005978090973,13.421280056425527
637,2.3290719985961914,11.215881,4.876651813995238,0.017866071543960232,0.0996089385282537,13.41079194456924
638,2.330134868621826,11.221219999999999,4.88116996546313,0.017882624215844686,0.09966398402675218,13.400349067582745
639,2.3311898708343506,11.223324,4.917134633568807,0.01801438415236236,0.09979361214510243,13.389967045787971
640,2.340172052383423,11.270045999999999,4.835314668568538,0.0177146290326255,0.09960150042519061,13.379576942844732
641,2.3430018424987793,11.276226999999999,4.853976072550349,0.017782996837292824,0.09956449996653488,13.369211255148633
642,2.345716953277588,11.286885999999999,4.850268669759243,0.01776941441926616,0.09953080974478513,13.358870736408942
643,2.3475329875946045,11.301091999999999,4.854805637935647,0.017786036027928005,0.09954746526441617,13.348566022686088
644,2.354280948638916,11.334619,4.800969654873067,0.01758880285202745,0.09946304844648725,13.338275845942375
645,2.35544490814209,11.336933,4.7818936095599405,0.017518915969933043,0.09943804304666357,13.328012526612984
646,2.3565189838409424,11.339182,4.819637025619266,0.017657192516496025,0.09938059943398159,13.317768906740813
647,2.357574939727783,11.349739,4.821492568644641,0.01766399047249303,0.09933449920510594,13.307547351318478
648,2.364254951477051,11.382102,4.79390317017592,0.01756291412222287,0.09922434482523465,13.297334480802512
649,2.365412950515747,11.384390999999999,4.768264428579433,0.01746898418645313,0.09917377421509209,13.28714291884706
650,2.3664820194244385,11.386370999999999,4.825237444940996,0.017677710178222675,0.099153232990657,13.276978671346901
651,2.3832879066467285,11.472349,4.791064292896188,0.017552513628909267,0.09909318026277666,13.266833385370301
652,2.3915319442749023,11.501443,4.746760148123805,0.01739020123704939,0.09898974431029292,13.256697983000361
653,2.392685890197754,11.503789999999999,4.714142363719213,0.0172707029230411,0.09891998497360195,13.24657925839081
654,2.39375901222229,11.514581999999999,4.753259788572827,0.01741401327975849,0.0989231334983145,13.236492438702427
655,2.3947999477386475,11.516548,4.752717124522304,0.017412025179085983,0.09891015186477697,13.226434134291326
656,2.4027440547943115,11.552315,4.720559958785734,0.017294214384792294,0.09882238308211062,13.216388751635222
657,2.4039008617401123,11.562501,4.681510446582944,0.0171511528324441,0.09876227357724787,13.20636177107048
658,2.404973030090332,11.564574,4.736037073387395,0.01735091624650278,0.09869597075035606,13.196351606016352
659,2.4060158729553223,11.56668,4.721364819514584,0.017297163067600298,0.0986130978542587,13.18635509724573
660,2.4165449142456055,11.61492,4.722883689742454,0.01730272759121038,0.09855061777767692,13.176376388825386
661,2.4192628860473633,11.641243999999999,4.675629365976775,0.017129606941764745,0.09840684891104302,13.166398459076788
662,2.421010971069336,11.651218,4.662369652853343,0.017081028738449973,0.09828336750880377,13.156425414106673
663,2.4248828887939453,11.660827999999999,4.695157871811464,0.01720115145543864,0.09822996582976619,13.146471577928068
664,2.430548906326294,11.696959,4.624902528877612,0.016943764413862396,0.09807795060120278,13.136516839888142
665,2.4317150115966797,11.699245,4.639865510038751,0.016998582699467416,0.0979978777597618,13.12657550070719
666,2.4327919483184814,11.700323,4.636385960384432,0.016985835042789034,0.09783739131669171,13.116631198653945
667,2.4338748455047607,11.704025,4.677580803783695,0.017136756217292673,0.09777161399414697,13.106702964952156
668,2.4419329166412354,11.745814,4.609636546360113,0.0168878360543548,0.0976270325162927,13.096775268182574
669,2.4430928230285645,11.750427,4.63756401833515,0.016990150968640056,0.0975750474663407,13.086866482078381
670,2.444166898727417,11.752896999999999,4.626043761351751,0.016947945426124277,0.09749677319896234,13.076971364470323
671,2.4570720195770264,11.807996,4.620298295545979,0.016926896372992228,0.09740529712263826,13.067087405184267
672,2.4657540321350098,11.841152,4.620096049277411,0.016926155424808607,0.09733174642956416,13.057218401218249
673,2.4669229984283447,11.855119,4.5542197570338505,0.01668481144636491,0.09721987800131746,13.047357029197421
674,2.467996835708618,11.856193,4.6557593687160175,0.017056811342206008,0.09721074909253931,13.037523346583367
675,2.4690499305725098,11.869714,4.6023582999098345,0.016861171515495973,0.0971598973659439,13.027709127602838
676,2.477094888687134,11.902892,4.653745699020788,0.017049434074315438,0.09721230706627586,13.017934442562606
677,2.4782559871673584,11.904053,4.560318923441379,0.016707156314842642,0.09714475569328918,13.008175462300846
678,2.479334831237793,11.917513,4.6952281798883755,0.01720140903567609,0.09724377965706016,12.998464670343006
679,2.4803998470306396,11.930249,4.609228486871142,0.01688634109012479,0.09727443129653669,12.988788627311193
680,2.4870269298553467,11.952587,4.728763459591346,0.017324268679807447,0.09748315057341213,12.979182057942534
681,2.4981608390808105,12.002065,4.575007642300908,0.016760969814769034,0.09758879452526682,12.969624946191843
682,2.500924825668335,12.020672999999999,4.590865409158496,0.01681906623173939,0.09781088980926415,12.960139922894587
683,2.5036330223083496,12.025827999999999,4.593465228289501,0.016828590913091992,0.09800732136056936,12.95072185567112
684,2.512760877609253,12.072726,4.5475257246843706,0.016660287230686816,0.09814240383895967,12.941358978297899
685,2.513921022415161,12.075731999999999,4.525891513509171,0.01658102826789927,0.09825540182324541,12.932047069286883
686,2.515007972717285,12.077905999999999,4.568735899754493,0.016737992697412003,0.09836688482230115,12.922785184974002
687,2.5160629749298096,12.08001,4.567347319183431,0.016732905502185973,0.0983610668864792,12.913549639019134
688,2.5261619091033936,12.131324,4.535343336806756,0.016615655909505936,0.098206421737269,12.904310909686261
689,2.528859853744507,12.136341,4.5028560027784374,0.01649663551269254,0.09812496408502036,12.895083328633103
690,2.5312068462371826,12.173157,4.499808285016776,0.01648546991267587,0.09803159161378064,12.885864304241471
691,2.532395839691162,12.174347,4.5287671748563225,0.016591563523095668,0.09790351165501612,12.876646551719633
692,2.5394749641418457,12.203399,4.449788391979976,0.016302217340685383,0.09759638125365681,12.867395470865922
693,2.5406320095062256,12.207353999999999,4.472938899869962,0.016387031398776328,0.09736917393821518,12.858126503247403
694,2.541707992553711,12.216688999999999,4.469625383567169,0.016374892020861776,0.09709620257877537,12.848831283840822
695,2.542754888534546,12.22035,4.52273090123697,0.016569449068249253,0.09691088659020129,12.839526673337568
696,2.550654888153076,12.2522,4.4449856402667836,0.016284622009095473,0.0965944460812557,12.830187834264613
697,2.551815986633301,12.263361,4.4884195534178035,0.016443746225748238,0.09640965759247656,12.820839985164016
698,2.5528910160064697,12.268853,4.468587889464675,0.016371091063859186,0.09616390227201241,12.811472105547312
699,2.5539419651031494,12.270959,4.54382689146447,0.016646736208088427,0.09600775437953703,12.802101389263413
700,2.5607118606567383,12.3135,4.4517205918575815,0.016309296136253985,0.09583098945224487,12.792724220316629
701,2.571061849594116,12.356219,4.42835557427723,0.016223696201782867,0.09569770503865993,12.78334876693163
702,2.5738048553466797,12.36207,4.533601795408188,0.016609275609166616,0.09569706963774775,12.77399968513483
703,2.576429843902588,12.377148,4.486796013999542,0.016437798236737036,0.09566324114911397,12.764670835827083
704,2.5856809616088867,12.422419,4.5367746199335945,0.016620899549552242,0.0957161168137996,12.755378227863345
705,2.5868399143218994,12.425165,4.433527631621049,0.016242644519206095,0.09563552314705566,12.746096767858143
706,2.587920904159546,12.427304,4.58680600510416,0.016804194224053198,0.09575734197663914,12.736863635306145
707,2.588973045349121,12.429407999999999,4.488334765046623,0.01644343559559391,0.09583446156555463,12.727670607003832
708,2.6001968383789062,12.502733,4.612217536418383,0.016897291753632523,0.09605156185036924,12.718543411002255
709,2.603209972381592,12.508875999999999,4.43381061769157,0.016243681265230767,0.0960990315205154,12.709450920116588
710,2.605916976928711,12.514674999999999,4.45847585351303,0.016334044671240236,0.09625513304455746,12.700413283174639
711,2.608527898788452,12.54252,4.462923259503309,0.016350338160428725,0.09643905485489568,12.691435666594947
712,2.6217129230499268,12.595379999999999,4.419837250384,0.016192488522843333,0.09652392511470957,12.682499866294748
713,2.6244969367980957,12.609847,4.398454709357848,0.016114151577263466,0.0965806947378205,12.673600330692771
714,2.6259419918060303,12.612646,4.447056826936574,0.016292209995819724,0.09671176905766099,12.66475067901377
715,2.626991033554077,12.613693999999999,4.440790241435326,0.016269251771781595,0.09680240495693755,12.655943400166741
716,2.634575843811035,12.655661,4.355244233647506,0.01595584594464192,0.09672770993688633,12.647147773987442
717,2.6357359886169434,12.656822,4.346739097367135,0.015924686579759616,0.09678139735809407,12.638387242979748
718,2.6368050575256348,12.661932,4.357104659857255,0.015962661790643113,0.09676874676911167,12.629649055014081
719,2.6378519535064697,12.682981,4.391166547753876,0.016087450713308648,0.09676051065054653,12.620933728188795
720,2.644563913345337,12.705229,4.314716257588146,0.015807367901216625,0.09657667905002718,12.61220909665266
721,2.6457269191741943,12.709029,4.328537271690676,0.015858002483340624,0.09647051891890392,12.603489469898793
722,2.6467878818511963,12.71009,4.334540345243053,0.015879995306626187,0.09638030085456546,12.594777558215092
723,2.6478488445281982,12.733607,4.376770472111761,0.016034709339270797,0.09628866773969191,12.586072735988367
724,2.6546878814697266,12.754477,4.313005622442119,0.01580110082883372,0.0960482620386325,12.577348124262876
725,2.655838966369629,12.755626999999999,4.3329952094037285,0.015874334556483786,0.0958755092687635,12.568615699613192
726,2.656903028488159,12.760240999999999,4.336228908780843,0.01588618151760112,0.09572361848059353,12.55987923307213
727,2.657951831817627,12.782791999999999,4.385631251868028,0.016067171637400512,0.09567482353366821,12.551157294071752
728,2.664594888687134,12.80514,4.316010334183604,0.015812108872259804,0.09553748511221972,12.542434011187787
729,2.6759140491485596,12.847524,4.301924402348064,0.01576050373916113,0.09541154822675713,12.533711661935985
730,2.6786978244781494,12.873448999999999,4.370479031549194,0.016011660056383135,0.09537542256644724,12.52500632208611
731,2.681325912475586,12.878546,4.351267998565045,0.015941278634288743,0.0953505422827301,12.516320083110546
732,2.695427894592285,12.952482999999999,4.369364070937384,0.016007575293554236,0.0954141475039967,12.507668862357592
733,2.696676015853882,12.962349999999999,4.30785725544452,0.015782239303216965,0.0954034399652752,12.499039418406777
734,2.6983489990234375,12.970101,4.416499283189464,0.016180259566792414,0.09544406542268837,12.490440797305789
735,2.7027318477630615,12.977905,4.329947494796787,0.01586316896802473,0.09543192101069443,12.481863521421639
736,2.7148008346557617,13.04562,4.297434967707161,0.015744056274067126,0.0955340111958706,12.4733277925197
737,2.715953826904297,13.048318,4.266123784779976,0.015629344817182363,0.09558972441437187,12.464825519372067
738,2.7170250415802,13.050452,4.313411568616196,0.015802588050736307,0.09573894194053895,12.456373091321634
739,2.7180709838867188,13.062555,4.308325127293972,0.01578395339564237,0.09583942148966419,12.447961648090985
740,2.723723888397217,13.092595999999999,4.2891080597181865,0.015713549865255236,0.09595720589315046,12.43959402320978
741,2.7249929904937744,13.096801,4.245078767173929,0.015552244420325139,0.09599556572612956,12.43125609253223
742,2.7288248538970947,13.113629999999999,4.314638637327501,0.015807083532107895,0.09605424490852134,12.422951104571522
743,2.7314980030059814,13.11925,4.291044772200316,0.015720645193173975,0.09601194545208097,12.41466073958344
744,2.7395050525665283,13.161745999999999,4.226882863302799,0.015485582018995669,0.09592129527262497,12.40637675728892
745,2.740649938583374,13.162891,4.22893003528881,0.015493082025672362,0.09589470032711747,12.398110384849948
746,2.741729974746704,13.167962999999999,4.244560649182377,0.015550346246443067,0.09582097133972022,12.38985308795731
747,2.7427690029144287,13.179003999999999,4.274766172851802,0.015661007016882326,0.09580594716178825,12.381615229151606
748,2.7494699954986572,13.212536,4.214159233698234,0.015438967807958164,0.09567898665910601,12.373377413321101
749,2.750619888305664,13.213735,4.2170565214215685,0.01544958229341312,0.0956510884019358,12.365157019552068
750,2.751694917678833,13.216254,4.227737454891023,0.01548871289547372,0.09564724194248476,12.356958091897187
751,2.7527289390563965,13.227291,4.259566622126847,0.015605322036480658,0.09566539445248688,12.348784228559207
752,2.7596819400787354,13.263059,4.196485529884306,0.015374218535541335,0.09560824669072028,12.340622236055966
753,2.762460947036743,13.268614,4.203721649547609,0.015400728738962916,0.09557049191652393,12.332474996016023
754,2.7658939361572266,13.302809,4.213354164707235,0.015436018362162233,0.09547884880805849,12.32433322798586
755,2.7726879119873047,13.321175,4.22158788552943,0.015466183371043973,0.09540576515720708,12.31620017691401
756,2.7783169746398926,13.351674,4.1826263026911725,0.015323443956174009,0.09536270567639554,12.308081060442376
757,2.779465913772583,13.354560999999999,4.169776532897926,0.015276367618718315,0.09528554569706905,12.29997021777812
758,2.7805368900299072,13.355630999999999,4.209387133066021,0.015421484769479712,0.09526359800441539,12.291877091022215
759,2.781575918197632,13.35667,4.224265742981641,0.015475993953109403,0.09527036634662056,12.283806565097612
760,2.7882838249206543,13.401664,4.209588225606944,0.01542222149087384,0.09532076150165279,12.275766019206522
761,2.789443016052246,13.403635,4.194198824645047,0.015365840976313647,0.09532476927534725,12.26774743666714
762,2.7905008792877197,13.404694,4.247269407597723,0.015560270037086679,0.09536183467636794,12.259756553205746
763,2.8075718879699707,13.48416,4.222863318349365,0.015470856038865999,0.09532324895857605,12.251780292278966
764,2.814893960952759,13.516751999999999,4.174151509480187,0.015292395755973779,0.09529950773502863,12.243821047913439
765,2.8160388469696045,13.527899,4.151247496780958,0.0152084847561452,0.0952537872847637,12.23587511252563
766,2.817111015319824,13.532102,4.185266959389961,0.015333118249788367,0.09522415219150697,12.227945017037491
767,2.8181369304656982,13.533128999999999,4.187475408764634,0.01534120911131264,0.0951314339907802,12.220019850198035
768,2.8248188495635986,13.564696999999999,4.162269337382744,0.015248864303475709,0.09508856228057747,12.212108051718722
769,2.8259658813476562,13.575847,4.134000542965058,0.015145298922392225,0.09507796241011202,12.204215139411925
770,2.827047824859619,13.580931999999999,4.190532476377748,0.015352408965387494,0.09514760400385054,12.196354506931035
771,2.8280868530273438,13.581971,4.188633630192345,0.015345452364200173,0.09519168069109148,12.18852198586122
772,2.8347630500793457,13.615032,4.178242385269453,0.015307383063314181,0.09533126044292486,12.180733477168372
773,2.83593487739563,13.627906,4.147551417465623,0.015194943822734612,0.09539256013757377,12.172975717461922
774,2.8491909503936768,13.672158,4.146090299550225,0.01518959088014073,0.09540858974906222,12.16524074245224
775,2.851857900619507,13.677900999999999,4.2388707666036005,0.015529500827679026,0.09552723519753233,12.157545613293205
776,2.861668825149536,13.725907999999999,4.143380613260373,0.015179663690141794,0.09558108429052031,12.14987926368456
777,2.8628129959106445,13.737052,4.239307098086195,0.015531099369010714,0.09572158939031453,12.142256122942522
778,2.8638758659362793,13.738114999999999,4.177700928188249,0.015305399384487037,0.09567341717793602,12.134644292137915
779,2.8649039268493652,13.752625,4.307423434739566,0.015780649960354776,0.09564123077731505,12.12704624355335
780,2.8715128898620605,13.775255,4.180623711824858,0.015316107276612803,0.09557327069966329,12.11945591791903
781,2.872670888900757,13.787564,4.311996402782205,0.015797403457904785,0.09558856261878579,12.11188711244073
782,2.873739004135132,13.789688,4.218229251506244,0.015453878700126931,0.09545539153734699,12.104315080295121
783,2.8846828937530518,13.841638,4.208446222529149,0.01541803765543315,0.09534709735516733,12.096744260322131
784,2.896775960922241,13.908057999999999,4.310758944155563,0.01579286991210338,0.0954154271902867,12.08920403860926
785,2.8979289531707764,13.910833,4.166644246285972,0.015264892192782684,0.09526293130013963,12.081657779780368
786,2.8989968299865723,13.913001,4.370966493100542,0.016013445917519728,0.09531030422204852,12.07413831586882
787,2.9000349044799805,13.915063,4.233360550733428,0.01550931363476182,0.09511955413941753,12.066606499724578
788,2.9057059288024902,13.945131,4.40781816889489,0.016148455489941357,0.09520932910724188,12.059108486841941
789,2.9068658351898193,13.959266999999999,4.21676278948127,0.015448506178886127,0.0949881077265317,12.051593122896982
790,2.9079320430755615,13.961393999999999,4.488432890940597,0.016443795089014585,0.09503364899175454,12.044104004210398
791,2.910768985748291,13.965029999999999,4.31686397375166,0.01581523626092263,0.09487336956588384,12.036607678604861
792,2.91729998588562,14.003390999999999,4.560619551369427,0.016708257693467874,0.09509007019332019,12.029165655452084
793,2.9185309410095215,14.008199999999999,4.314124749644436,0.015805200856357934,0.09499065216801969,12.021726183700844
794,2.9234139919281006,14.014152999999999,4.285542231784075,0.015700486120002508,0.09497147447856648,12.014302396795385
795,2.925976037979126,14.048076,4.620515511934086,0.016927692165613573,0.09532190066786647,12.006954596502451
796,2.936347007751465,14.097736999999999,4.332172028264667,0.01587131875513379,0.09540522104673406,11.999639263179711
797,2.9374899864196777,14.098880999999999,4.705419903913411,0.01723874737302981,0.0958192969918378,11.992410135750504
798,2.938551902770996,14.099943,4.414728472273285,0.016173772034828685,0.095740371092432,11.985185970251804
799,2.939591884613037,14.105043,4.814624564649533,0.017638828895365735,0.09610245718493803,11.978038928128178
800,2.946347951889038,14.147565,4.457419458886488,0.016330174470394174,0.09613067789895402,11.970914197064442
801,2.950572967529297,14.155953,4.910447943857536,0.017989886837128374,0.09653458113544189,11.963872887249305
802,2.9532740116119385,14.160706,4.54569424561268,0.016653577435242286,0.09651713680178077,11.956845920358775
803,2.9575510025024414,14.197194,4.495844486269583,0.01647094816400397,0.0966425773889629,11.949856750094318
804,2.9632139205932617,14.208708,4.362788489028556,0.015983485032180823,0.0965406996694041,11.942868357837968
805,2.9643590450286865,14.22068,4.321798573447249,0.01583331462996862,0.09666888199694038,11.935918563988388
806,2.965414047241211,14.231734999999999,4.340820959155604,0.015903004925065543,0.09689229146645736,11.929022936388884
807,2.9664418697357178,14.242763,4.35757283389437,0.015964376990161382,0.09711126324500573,11.92218079485623
808,2.973172903060913,14.257665,4.2459689967815315,0.015555505860031441,0.09671327600335101,11.915290911790754
809,2.974329948425293,14.268822,4.224268515893905,0.015476004111933693,0.09671613096185912,11.908418705046273
810,2.975395917892456,14.282065,4.265547220260188,0.015627232518959495,0.09684693159360867,11.901584704384298
811,2.9764158725738525,14.293085999999999,4.285340574216929,0.015699747328581787,0.09702833080869767,11.89479708496818
812,2.9854140281677246,14.333921,4.221093864624447,0.015464373479099814,0.09661647304068895,11.887959364535165
813,2.9866738319396973,14.336428,4.197793668311,0.015379011023422805,0.09650789775129825,11.881120738271628
814,2.9967868328094482,14.372496,4.221292635965236,0.015465101696559428,0.09653537435001552,11.874303200057938
815,2.9994308948516846,14.376498,4.311407554716993,0.015795246157760578,0.09666189507123636,11.867522831051454
816,3.011975049972534,14.458724,4.186513915981674,0.015337686592276103,0.09624973018685785,11.860693029658584
817,3.015270948410034,14.464910999999999,4.245703880428057,0.015554534581392058,0.0962288256226042,11.853876885327724
818,3.017976999282837,14.479140999999998,4.210886970839544,0.015426979565907294,0.09618455436183257,11.847070547378792
819,3.0195720195770264,14.499525,4.3177245723464655,0.01581838914463299,0.09620565681128868,11.840284132644033
820,3.0265538692474365,14.517071999999999,4.157657321321166,0.015231967749844057,0.09585768879216601,11.833458695643698
821,3.0276989936828613,14.518217,4.274781691924387,0.015661063872461047,0.09582311764403956,11.826644303511678
822,3.0287790298461914,14.531651,4.193308339066216,0.01536257859883273,0.0957110251117721,11.819828894428854
823,3.029794931411743,14.532668,4.363860664614931,0.015987413048054105,0.09577387698733981,11.813039945951235
824,3.036747932434082,14.564966,4.187773092600056,0.01534229970397826,0.09548485282368349,11.80622175630697
825,3.0379059314727783,14.568387999999999,4.372680257424616,0.01601972445394005,0.09551600474681937,11.799424655376084
826,3.038975954055786,14.579459,4.240709662485443,0.015536237795303536,0.09538361938078718,11.792622653016195
827,3.039999008178711,14.580480999999999,4.475522337018567,0.016396496063199126,0.09550682995116083,11.785855890351645
828,3.0478718280792236,14.616387,4.250426648687365,0.01557183688609304,0.09525318266598641,11.779065372301496
829,3.049039840698242,14.628801,4.502854267676531,0.016496629155983884,0.09538497571111096,11.772311570961293
830,3.0501129627227783,14.630954,4.32295561454045,0.015837553558589915,0.09535674564753611,11.76556952687649
831,3.0511488914489746,14.633007999999998,4.617370402555137,0.01691616976226777,0.09562380464708357,11.75888526309801
832,3.0578458309173584,14.665420999999998,4.339238488644133,0.01589720739584826,0.0954952464136597,11.752197016776124
833,3.0590100288391113,14.677759,4.673654584816509,0.0171223721456713,0.09579417804149645,11.745571419905389
834,3.0682499408721924,14.707996999999999,4.393914841469333,0.016097519345234197,0.09573577063052417,11.738952219349068
835,3.072760820388794,14.743912,4.403120834869456,0.016131246365942913,0.09579889740693921,11.732358455514799
836,3.078444004058838,14.755446,4.281723223623082,0.01568649482523025,0.09553229169325209,11.725738930125425
837,3.0796029567718506,14.76803,4.283380602752998,0.015692566789200602,0.09559249823884923,11.719144400612269
838,3.0806658267974854,14.770322,4.295744463192296,0.015737862952140535,0.09572723354187432,11.712586434893304
839,3.0987679958343506,14.850337999999999,4.30724297343863,0.015779988823444367,0.09585914576377384,11.706064924626817
840,3.1061339378356934,14.882477999999999,4.21219368278228,0.01543176682773092,0.09545248065575672,11.699496656348591
841,3.107282876968384,14.883626,4.1828329601187395,0.015324201065052565,0.0954300122051368,11.692941248809891
842,3.10834002494812,14.887630999999999,4.236969551770107,0.015522535548727153,0.095668399471423,11.686439032472974
843,3.109362840652466,14.898655,4.242868246001698,0.015544145968576097,0.09590178924251803,11.679989148761251
844,3.1160218715667725,14.930689999999998,4.19608520176716,0.015372751895917514,0.09556475319833851,11.673503084958316
845,3.117176055908203,14.931845,4.156891479712712,0.015229162017245166,0.095467696080094,11.667017552530917
846,3.1182408332824707,14.936903,4.24386315936098,0.015547790927030165,0.09563799034418267,11.660573511380564
847,3.119246006011963,14.948483,4.238372421231243,0.015527675092642829,0.09574749125753773,11.654161425467711
848,3.1322479248046875,15.023133999999999,4.235150419106662,0.015515870985507817,0.09548750514939144,11.6477245555325
849,3.1349098682403564,15.028233,4.1803459064007065,0.015315089510372254,0.09545660526055988,11.641298178893294
850,3.1376800537109375,15.032675999999999,4.1988975387292085,0.015383055156286745,0.09556850256902577,11.63490400912456
851,3.1398069858551025,15.055059,4.239066622437456,0.0155302183639054,0.09571397730286337,11.62854689680299
852,3.146941900253296,15.082745999999998,4.150413237573466,0.015205428369251945,0.095461851685844,11.622166199991725
853,3.1480789184570312,15.083882,4.156150014757807,0.015226445590804044,0.09551720731438615,11.615808881656433
854,3.149158000946045,15.102424,4.167921038825687,0.01526956984206572,0.0956592231957384,11.609488110469696
855,3.1502389907836914,15.103505,4.210950669256618,0.01542721293103568,0.09589399880225649,11.603218125098849
856,3.157075881958008,15.127369999999999,4.1291374669221526,0.015127482586959597,0.09576219621710076,11.596943294846419
857,3.158233880996704,15.129674,4.151879896523569,0.015210801611946437,0.0958713376965894,11.590700187650848
858,3.159337043762207,15.151879999999998,4.164962260130286,0.015258730078664306,0.09592551167979048,11.584479993711033
859,3.1703038215637207,15.193902999999999,4.181914519071156,0.015320836270088537,0.09598905624394422,11.578283916070477
860,3.178025007247925,15.21641,4.162018474322821,0.015247945243114774,0.0958186418146872,11.572076380283384
861,3.1792140007019043,15.239640999999999,4.1176608384821884,0.015085436881706783,0.09575572917956031,11.565873299214582
862,3.1803319454193115,15.241765,4.216726939906697,0.015448374840605567,0.0958517508833132,11.559698341706858
863,3.1814069747924805,15.24284,4.194720746002731,0.01536775308418445,0.09584722529547882,11.55353648506863
864,3.1881799697875977,15.267043999999999,4.208843096515694,0.01541949164052538,0.09564979563737597,11.547358902513805
865,3.18935489654541,15.288727,4.13840283675178,0.015161427138789669,0.09552616659289226,11.54117693289985
866,3.190476894378662,15.291398,4.263282487080735,0.01561893545643476,0.09558536868306665,11.535018244352226
867,3.1915550231933594,15.292475,4.206419207901723,0.015410611497131192,0.09549086290653079,11.528859794488367
868,3.1984808444976807,15.316547,4.276751802750871,0.01566828155834842,0.09536343153970611,11.522696643645334
869,3.2123489379882812,15.391532999999999,4.149278880202154,0.015201272544574422,0.09522173210872237,11.516526838479667
870,3.2150988578796387,15.397383,4.177184120029336,0.015303506009299755,0.09524340806440594,11.510374807083217
871,3.217694044113159,15.402436999999999,4.193507538343483,0.015363308384077791,0.09529794687938759,11.504245325554889
872,3.233132839202881,15.489797,4.128799706174404,0.015126245168764865,0.09511436397640018,11.4981025757905
873,3.235805034637451,15.496447,4.116095506239468,0.015079702140145316,0.09509503706224244,11.491970794461963
874,3.2383599281311035,15.500606999999999,4.1296605066543925,0.015129398792100533,0.09513958876732079,11.485859383820301
875,3.2404439449310303,15.525601,4.1680268608124775,0.015269957530844626,0.09523106338546707,11.479775136253021
876,3.2460789680480957,15.544666,4.086854810712404,0.014972576108144748,0.09493720622219322,11.473661170884574
877,3.2482309341430664,15.550419,4.0889010666403305,0.014980072758756685,0.09498915983216359,11.467568697120651
878,3.2492969036102295,15.572686,4.105830724661855,0.015042096149592035,0.09510603521494186,11.461507364445504
879,3.250332832336426,15.574463,4.146679543328698,0.015191749630017608,0.09529845592148499,11.455488309168489
880,3.2559850215911865,15.594180999999999,4.0647522924943535,0.014891601458559943,0.0950996841265771,11.449453836315888
881,3.2571330070495605,15.598282,4.077039205708289,0.014936615718119054,0.09518656614635344,11.443445832505407
882,3.258293867111206,15.608445999999999,4.082529108308725,0.014956728491466391,0.09530138242028449,11.43746836944082
883,3.261314868927002,15.625710999999999,4.13359176293231,0.01514380131838247,0.0954953306598775,11.431532745352222
884,3.2760019302368164,15.699103,4.053570320201971,0.01485063525375423,0.09532350432667168,11.425585249484119
885,3.277276039123535,15.701761999999999,4.083543973708252,0.014960446546092193,0.09542708329351367,11.419666031295796
886,3.2784488201141357,15.715807999999999,4.08080496461479,0.01495041192925059,0.09551621759651485,11.413772823186182
887,3.2795908451080322,15.718304999999999,4.147566539905691,0.015194999225212885,0.09566426000635828,11.407914258864094
888,3.2870090007781982,15.747523,4.057337795164104,0.014864437751816603,0.09535495523678528,11.402023387511331
889,3.2881529331207275,15.760651999999999,4.108477749105863,0.015051793772038554,0.09532380570044308,11.396141039058229
890,3.2891900539398193,15.763254,4.087888983599426,0.014976364897562796,0.09528381339012687,11.390266004841651
891,3.290205955505371,15.765666,4.174426379558561,0.01529340276829962,0.09535790530513388,11.384414914080526
892,3.2968039512634277,15.797984999999999,4.072468048829123,0.014919868855936385,0.09515515233382667,11.378547612836334
893,3.308121919631958,15.850361,4.053829001312222,0.014851582956276182,0.09513915464995382,11.372691339653835
894,3.310757875442505,15.855604,4.171475701142346,0.015282592681031132,0.0952903407800394,11.366870268138033
895,3.3132879734039307,15.871084,4.127092292364374,0.015119989898048672,0.09529032316706708,11.361062438552862
896,3.3225460052490234,15.914772999999999,4.182036384888104,0.015321282736944775,0.09519902777688143,11.355254588217859
897,3.3236680030822754,15.917015,4.0847816449153385,0.014964980870702008,0.09513041479248059,11.349449977540147
898,3.324718952178955,15.919096999999999,4.24962940112033,0.01556891609481776,0.09532160898245096,11.343686093433822
899,3.3257389068603516,15.931151,4.169369510919096,0.015274876455504063,0.09539187429508304,11.337945481722608
900,3.335916042327881,15.980948,4.286564367168625,0.015704230808900647,0.09550823582594258,11.332234797458266
901,3.3401169776916504,16.007723,4.1201694286060615,0.015094627337030856,0.09550611289111206,11.326536786815803
902,3.3427679538726807,16.013486999999998,4.3318929585131905,0.015870296356911444,0.09573231232106633,11.320884176152449
903,3.345634937286377,16.027815999999998,4.191523464740126,0.015356039544247083,0.09561414367458644,11.315226893523938
904,3.351271867752075,16.058388,4.3544805265762,0.015953048032120172,0.09560179509919563,11.30958008915999
905,3.3524019718170166,16.059518999999998,4.149151165551842,0.015200804649968307,0.09541303619477366,11.303918152790013
906,3.3534419536590576,16.060558,4.418999316921306,0.016189418674971357,0.09559634030061318,11.298294373355194
907,3.3544578552246094,16.06557,4.242393185560002,0.015542405540068428,0.09549424585608823,11.292667884787821
908,3.361881971359253,16.10916,4.469128407670764,0.016373071303029244,0.09556007142060084,11.287062762508478
909,3.3630259037017822,16.111447,4.22222686636725,0.015468524337305079,0.09540883791835825,11.281447913499367
910,3.364069938659668,16.11355,4.568979542182409,0.016738885304309996,0.09569303072834763,11.275885613821218
911,3.3650848865509033,16.115585,4.342372657706024,0.015908689718315886,0.09567263202916225,11.270332535727682
912,3.376230001449585,16.183759,4.6440586237098,0.0170139445648817,0.09588982616932136,11.264822594423487
913,3.378753900527954,16.190715,4.32237363881656,0.015835421435913034,0.09583051053740847,11.259316306739674
914,3.381319999694824,16.194641999999998,4.305346242282555,0.015773039970865464,0.09588064273683833,11.253829208947929
915,3.3838469982147217,16.223495,4.297037503455349,0.0157426001264827,0.09588052052654149,11.248353966154042
916,3.3934428691864014,16.272742,4.179474127509427,0.01531189566659661,0.09549552225409745,11.2428359697878
917,3.394580841064453,16.274997,4.152701013591471,0.015213809851378046,0.09538284660934097,11.237313812130807
918,3.395627975463867,16.277082,4.186066920645044,0.015336048982914465,0.09543297271508983,11.231810546048596
919,3.396641969680786,16.279113,4.206712100547631,0.015411684536824425,0.09555102035920275,11.226335900676848
920,3.4119949340820312,16.340001,4.086789911569625,0.014972338344045063,0.09508894491362191,11.22080824922404
921,3.414721965789795,16.365826,4.110133862483799,0.015057861098807752,0.09516499368238826,11.215303547244728
922,3.418337821960449,16.371914,4.113435724328521,0.01506995777952151,0.09534530571050387,11.209836454493454
923,3.4208648204803467,16.375797,4.189029489698138,0.01534690263264697,0.09569230839966769,11.204430411567728
924,3.4351420402526855,16.464639,4.072720623210567,0.014920794185884302,0.09534153677389196,11.198987366818297
925,3.437114953994751,16.471504,4.062166040011725,0.014882126479896758,0.09540084499391624,11.19356496957079
926,3.4382998943328857,16.474041,4.083801809116453,0.014961391150305326,0.09566033848345372,11.188191262150669
927,3.4412879943847656,16.48023,4.116974286914379,0.015082921635612341,0.09597141921131355,11.182873332690667
928,3.446910858154297,16.519315,4.0390804593329905,0.01479755028873698,0.09562575190024097,11.17751857908143
929,3.448029041290283,16.520432,4.031671391404371,0.014770406473116008,0.09556792105963492,11.172167107745876
930,3.4490678310394287,16.529047,4.058002881453621,0.014866874357849728,0.09565988330376873,11.166839944237713
931,3.4500839710235596,16.530921,4.079844338505448,0.01494689258535418,0.09568898895375698,11.161527916278537
932,3.457916021347046,16.562057,4.025583805435055,0.014748104030660368,0.09521119395356581,11.156160344932255
933,3.4590609073638916,16.576618,4.016578010666726,0.014715110456425802,0.09506951665166398,11.150784203803735
934,3.4600989818573,16.578867,4.060832623575761,0.014877241383656249,0.09510990409078254,11.14542481399272
935,3.4611189365386963,16.580921999999997,4.077831788149421,0.014939519418267816,0.09516990015401552,11.140084835345636
936,3.4676990509033203,16.61318,4.038783331034581,0.014796461731333335,0.09484563405557424,11.134711524346685
937,3.4688339233398438,16.625435,4.00808382178858,0.014683991198378848,0.09476371005553537,11.129338563980944
938,3.4698798656463623,16.627529,4.069752105905943,0.014909918744174133,0.09483926367573997,11.123987688653905
939,3.4708938598632812,16.629576999999998,4.057196364951784,0.014863919608962004,0.0948781047511898,11.118653735051803
940,3.4824769496917725,16.681855,3.9831995439563155,0.014592825311407967,0.09462127297368245,11.113296066013051
941,3.485118865966797,16.692729,4.070327546171994,0.014912026923587934,0.09468200521351944,11.107958131622112
942,3.488020896911621,16.708444,4.024649222693316,0.014744680099085075,0.09470851022451691,11.102635199436413
943,3.489068031311035,16.719490999999998,4.149688593635826,0.015202773568186055,0.09490986247681045,11.09735113141732
944,3.5112478733062744,16.808826,3.999323576231132,0.014651897216720599,0.0947204282924953,11.092052332814333
945,3.515655994415283,16.824733,4.0242039399148375,0.01474304876384093,0.09474026412154403,11.086767146247125
946,3.516718864440918,16.836887,4.030470531572479,0.01476600701043358,0.09483793988941229,11.08150632909263
947,3.5177319049835205,16.837899999999998,4.08782003302305,0.014976112290655942,0.09504750906165216,11.076285266625113
948,3.5233469009399414,16.860723,3.984426488777126,0.014597320338895102,0.09475248532469346,11.071035126758131
949,3.524472951889038,16.872052,4.022761083181441,0.014737762722800935,0.09484286822903873,11.065808350578193
950,3.5256259441375732,16.881553,4.0112377202612075,0.014695545801394105,0.09496076191021403,11.06060864110181
951,3.528949022293091,16.897253,4.086282734993928,0.014970480255066716,0.09516772703849945,11.055447896860011
952,3.5345818996429443,16.919062,3.970531027517878,0.014546413012626372,0.09482442802020188,11.05025107318428
953,3.535698890686035,16.930141,4.037734614891253,0.01479261966133108,0.09485836894132056,11.045069442079892
954,3.5367469787597656,16.942736999999997,4.0044377991629005,0.014670633652348117,0.09490259651593873,11.039904554671383
955,3.5387299060821533,16.94579,4.112535903328676,0.015066661200849676,0.09514128205899858,11.034782761966191
956,3.5443689823150635,16.967049,3.980326996905813,0.01458230146572959,0.09489519389046358,11.029638575788622
957,3.5455589294433594,16.969101,4.0900682234292915,0.01498434874717865,0.09505725630226358,11.024527061264616
958,3.5478219985961914,16.992189,4.030042338029081,0.014764438283205804,0.09515903728812586,11.019439906355986
959,3.5502090454101562,16.997619999999998,4.173650036547821,0.015290558562828002,0.09540956069339081,11.014397332074866
960,3.560034990310669,17.045569999999998,4.003453702651323,0.014667028322430662,0.09523214850002379,11.009341659491493
961,3.562701940536499,17.049592999999998,4.006902479632783,0.014679663240534328,0.09529878276540277,11.004305827984158
962,3.5652740001678467,17.062528999999998,4.020232355800787,0.01472849849274697,0.09543992400377843,10.999299816282235
963,3.5677809715270996,17.087597,4.067964754042212,0.014903370612896847,0.09555542954032054,10.994319883272585
964,3.5840868949890137,17.150185999999998,3.9603989297497133,0.014509293121660006,0.09522542512605807,10.989305888679441
965,3.5881550312042236,17.178995999999998,3.9813753113773,0.014586142064169364,0.09521898404662042,10.984301375360957
966,3.5892419815063477,17.180082,3.98356688197466,0.014594171088709052,0.09519948370124855,10.979304601036205
967,3.590258836746216,17.18275,4.041086586821751,0.014804899925046393,0.095319220737464,10.974334295342414
968,3.5958688259124756,17.223723,3.9417801589092787,0.014441081507506795,0.09493674469569628,10.969323021320147
969,3.5969998836517334,17.225590999999998,3.9853886736272575,0.014600845393384666,0.09493768403896712,10.96432190770012
970,3.5981650352478027,17.23187,3.975283633026987,0.014563824628891917,0.09491925683107078,10.959328401420674
971,3.6013548374176025,17.237955,4.048570465177557,0.01483231781568755,0.09501397199959494,10.954357650515743
972,3.6069910526275635,17.269226,3.9297648086184034,0.014397062144199687,0.0945696623495329,10.949337930277116
973,3.608132839202881,17.280088,3.9966602952333425,0.014642140036863791,0.09450786030742273,10.944319908367616
974,3.609172821044922,17.282182,3.9547526804248716,0.014488607557416286,0.09440958795205708,10.939298628845226
975,3.6111538410186768,17.285245,4.068024071370267,0.014903587927494497,0.09449297181929804,10.934298115378152
976,3.6167759895324707,17.316501,3.9296718104058224,0.014396721436520975,0.09420035881167416,10.92926907108082
977,3.6179070472717285,17.328734,4.046636366020432,0.0148252320619302,0.0943170525445133,10.92426546295412
978,3.6203958988189697,17.331673,3.9770524527696534,0.014570304866004634,0.09444025246908828,10.919288218258204
979,3.622730016708374,17.340653,4.141393113522529,0.015172382298345888,0.09474679080921157,10.914361551020956
980,3.6325228214263916,17.382452999999998,3.9688032262910395,0.014540083050695556,0.0945707077427141,10.90942175669534
981,3.635164976119995,17.407640999999998,3.97866189718105,0.014576201216635516,0.09459817803400891,10.904495516995471
982,3.6377110481262207,17.411976,3.993914822819992,0.014632081741043261,0.09466557637183708,10.899588115176032
983,3.640202045440674,17.427023,4.03853240963034,0.01479554245722252,0.09479727772256438,10.894708090446436
984,3.6564788818359375,17.510047,3.9211017726251827,0.014365324298902098,0.09444309348715593,10.88979164978323
985,3.6608669757843018,17.516192,3.934787552331512,0.014415463437125265,0.09441974279513622,10.884881829898386
986,3.6619410514831543,17.51885,3.938406084260655,0.014428720268409516,0.09445759880350914,10.879986626458203
987,3.6629669666290283,17.529877,3.9915793374125976,0.014623525471092096,0.09452244923389912,10.87510972806077
988,3.668565034866333,17.562147,3.889737492460813,0.014250418315306282,0.09404779672724801,10.870181156676887
989,3.66969895362854,17.563482999999998,3.9139145681722836,0.014338993300944021,0.09400220638702393,10.865256743167347
990,3.6708409786224365,17.572105999999998,3.9097909786381666,0.01432388614372951,0.09402558418056327,10.860345473224784
991,3.673879861831665,17.588046,3.9853085550628187,0.014600551871505545,0.09422063961148791,10.855469548243308
992,3.6795248985290527,17.609558,3.88145470586067,0.014220073549342712,0.09395237791886005,10.850569170029694
993,3.680659055709839,17.620397999999998,3.9344667826305244,0.014414288267224774,0.09405267837951217,10.845691806689016
994,3.6817009449005127,17.62249,3.915674619479386,0.014345441414070221,0.09417405130984252,10.84084025778112
995,3.683684825897217,17.634887,4.011297561467114,0.01469576503526742,0.09441955274094109,10.836030384960134
996,3.6893088817596436,17.656793,3.882068879108738,0.014222323630670823,0.09422156831211786,10.831204940140564
997,3.690441846847534,17.669079,3.97442551669102,0.014560680839169749,0.09437314531183896,10.826408891048498
998,3.6928558349609375,17.681914,3.9233035302654193,0.014373390644629313,0.09444256235335134,10.821631446913788
999,3.6951990127563477,17.697336999999997,4.064970011331262,0.01489239909194962,0.09472622570642024,10.816900274639893
1000,3.7050960063934326,17.742784999999998,3.9058724090070798,0.01430953009616875,0.09464545358606549,10.81216844480715
1001,3.7095398902893066,17.750754,89.47977252129401,0.3278175433839342,0.15344230837724182,10.817991418736142
1002,3.71213698387146,17.765924,69.5509512745302,0.25480643663243946,0.14462964729886613,10.82194988382089
1003,3.714711904525757,17.781447,56.714074848959505,0.20777733523913533,0.13773179391600576,10.824527973566791
1004,3.7331490516662598,17.864978999999998,37.242437643996915,0.13644116512677817,0.12506306683820692,10.824757214806162
1005,3.7359068393707275,17.870858,30.470274754049754,0.11163071088193742,0.11925681496072099,10.823988352871229
1006,3.738536834716797,17.895937,26.63955892858484,0.09759652398224428,0.11552279015965862,10.8226050944568
1007,3.7406868934631348,17.906993,24.456315153758318,0.08959800553829564,0.113056701350231,10.820828939155387
1008,3.7497599124908447,17.943224999999998,18.252040429420532,0.06686806287860195,0.10508329964804894,10.817836738083948
1009,3.752603054046631,17.95402,16.8670408339546,0.06179398689270986,0.10218120907015228,10.814429127728042
1010,3.7556169033050537,17.977131999999997,16.17422196691227,0.0592557799594076,0.10070537623741979,10.810818729719827
1011,3.756700038909912,17.978215,16.0643238328729,0.05885315783254993,0.09994100888169513,10.807108255231322
1012,3.7625069618225098,18.000175,14.32916864433171,0.05249625397294193,0.09611121488443651,10.802880723041133
1013,3.763629913330078,18.021299,14.213898926404969,0.05207395254444521,0.09483218590773256,10.79849113965802
1014,3.7654738426208496,18.025541999999998,14.092254423927235,0.05162829649453827,0.09420437985555297,10.794027492114976
1015,3.7679669857025146,18.034307,11.650878356588361,0.04268408617392193,0.09234881638162566,10.789331593488384
1016,3.7754058837890625,18.072413,12.419258036741706,0.04549911723665803,0.09091479704320055,10.78446211786837
1017,3.7765309810638428,18.076352999999997,10.294229890502052,0.03771387721097267,0.08879089094388097,10.779336962871644
1018,3.7775540351867676,18.078927999999998,11.85302615707866,0.04342467361050069,0.08913473665512002,10.774264352843662
1019,3.778554916381836,18.081127,9.948540942022987,0.036447413308883354,0.08760982809657884,10.769014758131922
1020,3.78643798828125,18.122913999999998,11.361142283300305,0.041622610880694126,0.08725062583150892,10.763731933748906
1021,3.7875478267669678,18.124022,9.37535515985671,0.03434749340835352,0.08552068666458305,10.758252555555472
1022,3.788566827774048,18.129051,11.121694774458486,0.04074537246237731,0.08610873014771556,10.752853697502612
1023,3.7895519733428955,18.131065,9.238597036159323,0.033846467188851176,0.08469778779565064,10.747298889760298
1024,3.8065128326416016,18.220879,8.299325176388574,0.03040535658962127,0.08299564001195767,10.741557915196816
1025,3.809264898300171,18.226685,10.231053226712145,0.03748242357470117,0.08377262261828858,10.735917491413327
1026,3.8118109703063965,18.237244999999998,8.318600771732058,0.030475974541977594,0.08239917865670018,10.73013084210526
1027,3.814201831817627,18.258129999999998,10.213875593069679,0.03741949170190855,0.08327755454716358,10.724455613861595
1028,3.826558828353882,18.30977,8.250689620097361,0.03022717566520394,0.08168478748676611,10.718610779302153
1029,3.8288538455963135,18.325222,10.063900709559237,0.03687004464257473,0.0824836710696194,10.712867388643803
1030,3.830018997192383,18.329416,8.193583169308862,0.030017960823889873,0.08114003551111697,10.706984288582754
1031,3.8334970474243164,18.344908,7.593813940696425,0.027820649972722735,0.08011553337342804,10.70099934598639
1032,3.844805955886841,18.397410999999998,6.99231866019639,0.025617015568493245,0.07854067512485015,10.694854879617264
1033,3.847477912902832,18.412764,6.554149375460876,0.02401174127620435,0.07747897729000905,10.688608973521683
1034,3.8501570224761963,18.42793,6.195491383898439,0.022697764067768397,0.07658306056897496,10.682280800848929
1035,3.8526699542999268,18.442256,5.889484885340883,0.021576680544754465,0.0758043663660764,10.675883823141133
1036,3.86287784576416,18.485764,5.457435635135358,0.019993827573268192,0.07427340850282313,10.669342444600256
1037,3.863986015319824,18.486871999999998,5.173634503271607,0.01895409549488126,0.07332938152643982,10.662718711578153
1038,3.865017890930176,18.491875999999998,4.957025221458675,0.01816052706441643,0.07260362609027282,10.656035624529892
1039,3.8660199642181396,18.492877,4.773339457299544,0.01748757703040827,0.07196768156955549,10.649302859611169
1040,3.872689962387085,18.535835,4.496009251160348,0.01647155179564277,0.07067205528745142,10.64245744649074
1041,3.8737950325012207,18.538743,4.319593888454284,0.015825237559609982,0.06988051186081919,10.63554964948739
1042,3.8748178482055664,18.540601,4.1854849520977755,0.015333916886529811,0.06927537705235141,10.628597993042705
1043,3.875800848007202,18.541584,4.069502482263477,0.014909004224535359,0.0687452868374462,10.621610087704681
1044,3.8835580348968506,18.586375999999998,3.8853086214824795,0.014234192730873375,0.0676784020611659,10.614537033124643
1045,3.8846628665924072,18.588798,3.772410649938811,0.013820580417814943,0.06701238382084287,10.60741684241852
1046,3.8856828212738037,18.590828,3.6812798364182493,0.013486714130797052,0.06649785772593843,10.600263848683001
1047,3.886669874191284,18.602815,3.60514393060231,0.01320778309527221,0.0660366733176427,10.593083257214264
1048,3.8932759761810303,18.635068999999998,3.4802861818131436,0.012750355015973368,0.0651509663657287,10.585838006361984
1049,3.894382953643799,18.637238999999997,3.3981374027526474,0.01244939525507106,0.06458427927690562,10.57855703392546
1050,3.9035089015960693,18.677343999999998,3.3312181507301317,0.012204230295606161,0.06413795744674916,10.571251257647742
1051,3.9079298973083496,18.693581,3.27269991370113,0.011989843242918461,0.06373314939492922,10.563924573645643
1052,3.9135758876800537,18.724735,3.182253014151029,0.011658482538909613,0.0629831639026482,10.556547969138764
1053,3.9146668910980225,18.725825999999998,3.1247611291134776,0.011447855623055121,0.0624903730912236,10.549143872740219
1054,3.9156670570373535,18.729250999999998,3.076232851740402,0.011270067725021406,0.06208819351667858,10.541720228048227
1055,3.9336960315704346,18.808311,3.0309132293436702,0.011104035035592645,0.06173669487438015,10.53428149796672
1056,3.9409730434417725,18.840598,2.960926491731229,0.010847632054817223,0.061083606593527254,10.526803169727302
1057,3.9420759677886963,18.851701,2.9174138490383994,0.010688219405100084,0.06065063479283394,10.519303747551687
1058,3.94307804107666,18.855589,2.8777654403244126,0.010542963739182872,0.06028974332438391,10.51178934446042
1059,3.9440419673919678,18.856552999999998,2.843727245909496,0.010418261619810952,0.059963438445588386,10.50426294426613
1060,3.95066499710083,18.888503999999998,2.7863337964116037,0.010207995331793158,0.05938723091642761,10.496704889880323
1061,3.951751947402954,18.899592,2.748012038608328,0.010067599975979818,0.0589914819092748,10.489129874505451
1062,3.9527430534362793,18.900584,2.71783814405189,0.00995705508176405,0.0586585074579131,10.481543053163934
1063,3.9537160396575928,18.905551,2.6863509911858783,0.009841698942495435,0.05835156647762339,10.473946626245858
1064,3.963268995285034,18.950234,2.6428388575552573,0.009682288157775467,0.0578340346310088,10.466324535753419
1065,3.9659290313720703,18.954403,2.608981559911816,0.00955824877070114,0.05746851426358722,10.458688789259444
1066,3.968329906463623,18.990564,2.581784930236104,0.009458611365761461,0.05715944436971656,10.451043878997588
1067,3.969434976577759,18.992793,2.557413816348087,0.009369325503055467,0.05686945748443029,10.443391394781244
1068,3.9767088890075684,19.017849,2.519683446497762,0.00923109675250341,0.0563999870430952,10.435718049538417
1069,3.9778218269348145,19.01896,2.4924039955289303,0.009131155923984464,0.056060647121750636,10.42803382874093
1070,3.9788219928741455,19.040256,2.4672649135178846,0.00903905653799388,0.05577282093392226,10.42034270885172
1071,3.9797849655151367,19.041218,2.44405736804679,0.008954033517372156,0.05549847744874757,10.412645806031668
1072,3.986506938934326,19.063222,2.4096937464399106,0.008828139164944501,0.05506052826691397,10.404931339544092
1073,3.9876158237457275,19.066962,2.3858950626652526,0.008740950453675449,0.05474409731463521,10.397208365342784
1074,3.9886088371276855,19.087958,2.3642437912107495,0.008661628988953745,0.05447103034887833,10.389480146656089
1075,4.006185054779053,19.147865,2.3452706092552607,0.008592118956422711,0.05421770142027508,10.381748203110636
1076,4.014459848403931,19.182648999999998,2.3149415796394863,0.008481005710359242,0.053809365104024565,10.374001655997764
1077,4.015554904937744,19.185477,2.293441788024275,0.008402239206243601,0.053514086680670404,10.366248697387247
1078,4.01653790473938,19.19646,2.275352704824117,0.008335968152466256,0.053253630020856355,10.358491890298698
1079,4.017489910125732,19.197414,2.254204266175372,0.00825848886291411,0.053013021282627526,10.350732712507538
1080,4.025137901306152,19.232246,2.2277248789386084,0.008161479142955312,0.052630885614820905,10.34296148394555
1081,4.026224851608276,19.243337,2.2105054366729107,0.008098394100348178,0.05235073402875712,10.335185403693213
1082,4.027214050292969,19.244325,2.191024109100855,0.008027022428666633,0.052099216533653556,10.32740653617513
1083,4.028164863586426,19.2487,2.175630930189846,0.007970628073235349,0.05186775388460078,10.319626329129166
1084,4.038332939147949,19.311094999999998,2.1508857784169795,0.007879971887638618,0.05150649109337199,10.311836126955143
1085,4.040946960449219,19.316656,2.1331655346029565,0.007815052111564143,0.051237846792757995,10.304042304419749
1086,4.043194055557251,19.330949999999998,2.1202022638002602,0.007767559952509433,0.051000940580305805,10.296247071723739
1087,4.044200897216797,19.332974,2.1005644609713903,0.0076956150190409635,0.05077743052162331,10.28845139021365
1088,4.052012920379639,19.376193,2.080418629689451,0.007621808875661455,0.05043968817454559,10.280647831541836
1089,4.053104877471924,19.377284,2.064202785996034,0.007562400610601227,0.05018458987486972,10.272841944638209
1090,4.05410099029541,19.380477,2.0508062528022553,0.007513321154119588,0.049956257610178766,10.26503555390562
1091,4.055050849914551,19.381481,2.0349415155375707,0.007455199200408733,0.04974101489343061,10.25722957176159
1092,4.0617358684539795,19.423744,2.018388071821886,0.007394554105986655,0.04941817282907406,10.249417166337949
1093,4.062885046005249,19.424893,2.0013611885009777,0.007332174521143424,0.04917562085961117,10.241603592235048
1094,4.063935995101929,19.425943,1.9871005866355502,0.007279929467999281,0.048955879798060466,10.233790371278815
1095,4.0806639194488525,19.496748,1.9734698391823007,0.007229991945599481,0.0487504896315537,10.22597846785765
1096,4.0889060497283936,19.543912,1.957399971670272,0.007171118477978127,0.048447187627053925,10.218161808563073
1097,4.089974880218506,19.547795999999998,1.9412030265524556,0.00711177944962305,0.048217278127945414,10.21034508148252
1098,4.090953826904297,19.548775,1.9293506173377781,0.007068357036238929,0.04800603172943587,10.202529508068626
1099,4.091892957687378,19.5508,1.915893724812809,0.007019056447683374,0.04780851067897624,10.194715986462372
1100,4.098975896835327,19.59314,1.9002843030005319,0.006961869866091132,0.047521398423211327,10.186899084877355
1101,4.102185010910034,19.601699999999997,1.8878117760686302,0.006916175593258319,0.04729755612585787,10.1790827578768
1102,4.104711055755615,19.606756999999998,1.873946543128639,0.006865379011273802,0.047095190174457145,10.171268365271736
1103,4.1089489459991455,19.633630999999998,1.863526010118073,0.006827202410730232,0.04690209815372837,10.1634565116696
1104,4.119513034820557,19.694744,1.8479856167274908,0.006770268721238473,0.04662839488127483,10.15564242097788
1105,4.120671987533569,19.697184,1.834846558010093,0.006722132546662374,0.046412496766594036,10.147829625046898
1106,4.12260103225708,19.704449999999998,1.823704994415694,0.0066813143829136615,0.04621996763300962,10.14001956007795
1107,4.12357497215271,19.705423,1.8113929421322974,0.006636208024014535,0.04603285634920016,10.132212584452063
1108,4.1291749477386475,19.743733,1.796763472383995,0.006582611588767041,0.045770940421238096,10.124404362757698
1109,4.130254030227661,19.745181,1.7846405376880643,0.006538198079896328,0.045562622808656514,10.116598096741573
1110,4.13123893737793,19.746259,1.7757142601483915,0.006505495824490813,0.04537462091601425,10.108795010045334
1111,4.13216495513916,19.747184,1.764469642833895,0.006464300113767996,0.04519345808907448,10.100995532281889
1112,4.139118909835815,19.788718,1.7513551794309627,0.0064162540464344575,0.044941869217848616,10.093195668839666
1113,4.1403279304504395,19.800946,1.7387059605299338,0.0063699124459920325,0.04474015676755326,10.085398333673885
1114,4.142376899719238,19.803928,1.7270637192625307,0.006327260002604842,0.04455642160543558,10.077604587807215
1115,4.150260925292969,19.829705999999998,1.7153690653678675,0.006284415540639301,0.04438200047878441,10.069814988394425
1116,4.159718036651611,19.878148,1.7028533918759483,0.006238563196335006,0.044137575815050456,10.062025646065335
1117,4.160866022109985,19.87961,1.6922260188749054,0.006199628818076528,0.04394402115729988,10.054239463057016
1118,4.16190505027771,19.881773,1.6823989877500052,0.006163626567385115,0.043767096236527234,10.046457398342831
1119,4.162893056869507,19.882759999999998,1.671686957998086,0.00612438204117564,0.04359570737189434,10.038679785287536
1120,4.170560836791992,19.932351,1.6589093200098632,0.006077569965356476,0.04336103680951081,10.030903183309995
1121,4.173187017440796,19.937596,1.6501795699525883,0.006045587706824799,0.04317215055409541,10.023130150313401
1122,4.1758129596710205,19.952005,1.639829220493097,0.006007668230306593,0.04300035411411447,10.015361647358274
1123,4.1830480098724365,19.980694,1.6301838204130634,0.005972331401992245,0.04283559712527451,10.00759807902397
1124,4.188650846481323,20.021794999999997,1.617751727338232,0.00592678526238911,0.042609548894853605,9.999836179506127
1125,4.189736843109131,20.022880999999998,1.6107626411417195,0.0059011800892546555,0.042430051800373556,9.992078489014053
1126,4.190716981887817,20.025485,1.6008559997216507,0.005864886178776289,0.04226065115893002,9.984325572372102
1127,4.191649913787842,20.026419,1.5931463822221512,0.005836641271598924,0.0421023564343163,9.976578039271429
1128,4.19820499420166,20.068369999999998,1.583039079895626,0.005799612221059801,0.04188513671670196,9.968832811699722
1129,4.19928503036499,20.071707,1.5743600339283352,0.005767815721719836,0.04170996420080066,9.961092137344247
1130,4.200253963470459,20.072675999999998,1.5670337047337248,0.00574097502721508,0.04154611504513506,9.953356630921302
1131,4.201190948486328,20.075388999999998,1.5589711386180216,0.00571143705966167,0.04138973599537603,9.945626698675726
1132,4.2077038288116455,20.110419,1.548813502240933,0.005674223605604978,0.04118101580775402,9.937899663052127
1133,4.208770990371704,20.122981,1.5405625608169413,0.005643995507432578,0.041009611975940385,9.930177479160163
1134,4.209744930267334,20.124924999999998,1.5330831312931932,0.005616593915505141,0.0408498143755964,9.922460761701664
1135,4.222859859466553,20.168946,1.5254118030133403,0.005588489284476999,0.04069738191414034,9.914749901306916
1136,4.2376039028167725,20.247139999999998,1.515853185951196,0.005553470393892378,0.04049417387300645,9.907042351305913
1137,4.238786935806274,20.259505,1.508386700801104,0.005526116224892527,0.04032824115100375,9.899340022348742
1138,4.2410728931427,20.265753999999998,1.4994951991062342,0.0054935413740578014,0.04017342825512263,9.891643489693632
1139,4.243477821350098,20.270408,1.4943275570931511,0.005474609232613059,0.0400259922712688,9.883953134231712
1140,4.249146938323975,20.308739,1.4845520688751122,0.005438795814197701,0.039830806675268254,9.876266606929454
1141,4.250331878662109,20.310055,1.4777246269060862,0.005413782839859285,0.039669062071747745,9.86858558770466
1142,4.251446008682251,20.315846999999998,1.4709884360767729,0.005389104172634183,0.039519194007667444,9.860910675348325
1143,4.252513885498047,20.318686,1.4645145123942642,0.005365386345712461,0.0393757111194514,9.853242192521675
1144,4.260023832321167,20.358427,1.4574012583458023,0.00533932627200052,0.03918463615751615,9.845577842083783
1145,4.261096954345703,20.359706,1.4489317974032385,0.005308297607066032,0.03902665108272116,9.837919251902388
1146,4.262056827545166,20.360666,1.4409245871154053,0.005278962440782598,0.03887975416153971,9.830266969370236
1147,4.2629759311676025,20.361584999999998,1.43708964463873,0.005264912769149568,0.03873921628907976,9.82262130815567
1148,4.269572019577026,20.405811999999997,1.4308959708382176,0.005242221663969096,0.03855386145982103,9.81498014645542
1149,4.270637035369873,20.406876999999998,1.4228022586446691,0.005212569589836763,0.038401528739909464,9.807345074214936
1150,4.271601915359497,20.410469,1.4175687390111362,0.005193396099547569,0.03825657286209355,9.799716450933138
1151,4.272517919540405,20.412575,1.4117769303913785,0.005172177265167687,0.03811836832789617,9.792094601637405
1152,4.279057025909424,20.454749,1.4059862712985758,0.005150962642187676,0.037939631816338776,9.784477644182758
1153,4.2801289558410645,20.456874,1.398539186200494,0.0051236795470988574,0.03778915583965,9.776866913810098
1154,4.281096935272217,20.458802,1.3917803924266927,0.005098918071865571,0.037647412671802515,9.769262824739123
1155,4.291721820831299,20.500325,1.3858743266996343,0.005077280645851243,0.037511923101460856,9.761665671386297
1156,4.304358959197998,20.560627,1.379857354106594,0.005055236902125927,0.03733834464622555,9.75407371825633
1157,4.307018995285034,20.565938,1.3738597798464036,0.005033264226013341,0.03719299856831554,9.746488271091696
1158,4.310080051422119,20.591646,1.3701432691071789,0.005019648440164056,0.03705677906554316,9.738909751617914
1159,4.312425851821899,20.604401,1.3655806539000994,0.005002932871198623,0.03692418374241883,9.73133832773984
1160,4.321238040924072,20.634276,1.3583282318723127,0.004976362942534948,0.03675610188185426,9.723772412290597
1161,4.322314023971558,20.645353,1.3516958710961364,0.004952064666452892,0.036612102197293044,9.716213098591878
1162,4.323300838470459,20.650358999999998,1.34624869361224,0.0049321084205793085,0.03647861226882092,9.708660861141023
1163,4.324209928512573,20.661177,1.3407902660997841,0.004912110959170399,0.03634846284036861,9.701115850919589
1164,4.331130027770996,20.683419999999998,1.3330698697395864,0.004883826562625381,0.036185865757328115,9.693576643337082
1165,4.3322060108184814,20.696617,1.3296438554753964,0.004871275037872479,0.03604740954278382,9.686044311067791
1166,4.333153963088989,20.697564999999997,1.3209411494443233,0.004839391857668595,0.035916359149419035,9.678519182096414
1167,4.334060907363892,20.710511,1.3168793153708482,0.004824510947379257,0.03578842033565877,9.671001393589757
1168,4.345058917999268,20.761288999999998,1.3105942868051157,0.004801485155443701,0.035630006542125024,9.663489631822518
1169,4.347630977630615,20.775405,1.3061397647708684,0.004785165595960365,0.035493224645041295,9.655984839809113
1170,4.349987030029297,20.783286999999998,1.3013592953189506,0.004767651897525597,0.035366343675302454,9.64848744527995
1171,4.351042032241821,20.785467999999998,1.2957732485334428,0.004747186890934112,0.03524211278641943,9.64099756145387
1172,4.3583619594573975,20.817705,1.2904655974766104,0.004727741813219191,0.03508807929030902,9.633513925924655
1173,4.359431028366089,20.818773,1.2839793684093859,0.00470397890436583,0.034953878756503465,9.626037386484219
1174,4.360384941101074,20.832741,1.279932398999174,0.004689152452165252,0.03483036060343205,9.618568394613833
1175,4.361284017562866,20.833641,1.2762759322300077,0.004675756643034782,0.034708950028242626,9.61110703739954
1176,4.3679938316345215,20.865475,1.270104020541314,0.004653145265393108,0.03455760752735068,9.603652069206916
1177,4.3690478801727295,20.869134,1.263740523674647,0.004629831997473638,0.034426107270944244,9.59620432141345
1178,4.369987964630127,20.880076,1.257804251991649,0.0046080839091052084,0.03430149551808605,9.588764079890717
1179,4.387560844421387,20.949623,1.2535179475643117,0.004592380630610272,0.034183308275234456,9.581331607436258
1180,4.3957319259643555,20.993396999999998,1.248761239468009,0.004574953984131557,0.03403825297740535,9.573905805029925
1181,4.39678692817688,20.997277,1.242889862129989,0.0045534436422856196,0.03391049992692979,9.566487383005347
1182,4.397732973098755,20.998858,1.238863628231067,0.004538693156576465,0.03379033456836238,9.559076648736282
1183,4.398624897003174,20.999751,1.2354447443957433,0.004526167754818832,0.033674185847692335,9.551673761590939
1184,4.406293869018555,21.043712,1.2280095080454594,0.004498928068729454,0.03352959869303076,9.544277578894947
1185,4.4073450565338135,21.044763,1.2253165735294553,0.004489062250425991,0.033406209773176786,9.536888953092172
1186,4.408288955688477,21.045707999999998,1.2199159022987045,0.004469276384574938,0.0332890033991829,9.529508128493154
1187,4.4091880321502686,21.046606,1.2166561289954783,0.0044573338991825235,0.033175734422905126,9.522135257291358
1188,4.417294025421143,21.097557,1.2116137488541872,0.004438860666359624,0.03303433491486652,9.514769228477173
1189,4.419884920120239,21.101594,1.2076802543814187,0.00442444994024082,0.03291338151549753,9.50741084836255
1190,4.42221999168396,21.11688,1.2046432667538634,0.004413323651077359,0.03279791343080778,9.500060328732648
1191,4.424726963043213,21.141119,1.200621868129133,0.004398590879848946,0.03268564736061533,9.492717789824864
1192,4.4335620403289795,21.185378999999998,1.1950636576187574,0.004378227854063554,0.03255062389189369,9.48538234772894
1193,4.434619903564453,21.188311,1.1915368116638843,0.004365306922949823,0.03243364399975953,9.478054699427709
1194,4.435555934906006,21.189246999999998,1.1904821284405869,0.004361442991990149,0.03232160165988344,9.470735030462793
1195,4.436436891555786,21.190127999999998,1.1872031900485773,0.0043494302934965305,0.03221186604156701,9.463423423543277
1196,4.444736003875732,21.236717,1.1827404794196763,0.004333080734328266,0.032080857519562946,9.45611906580876
1197,4.445904970169067,21.239414,1.1788117486177507,0.004318687460364617,0.03196519459978311,9.448822538496206
1198,4.447000980377197,21.241602,1.1756935949916254,0.004307263811948805,0.031854214377473634,9.441534013773905
1199,4.458977937698364,21.284347999999998,1.1743223870480348,0.004302240262973762,0.03174682791495354,9.43425362063998
1200,4.473428964614868,21.362793,1.1678226954489141,0.00427842803287148,0.0316175755226035,9.426980537676053
1201,4.475268840789795,21.379527,1.1656793967668166,0.004270575857023178,0.03150401370721212,9.419715347948646
1202,4.476255893707275,21.381491,1.1632188730375486,0.004261561497446274,0.03139683015680444,9.412458282405936
1203,4.478260040283203,21.384021999999998,1.1577109939507588,0.004241382865554273,0.03128984930972219,9.405209341740074
1204,4.483880996704102,21.415293,1.1563737250460142,0.00423648365543287,0.031164168358757696,9.397967834725089
1205,4.484993934631348,21.427743,1.1525041651269652,0.004222307159551215,0.03105297126819298,9.390734288877605
1206,4.485997915267944,21.428874,1.1481620512911357,0.0042063994180511315,0.03094568220722846,9.383508840629649
1207,4.486937999725342,21.429813,1.145945399614649,0.004198278506624464,0.03084167976941001,9.376291602042473
1208,4.496745824813843,21.474493,1.1423323474921532,0.004185041751126089,0.030719545826891306,9.369081913414314
1209,4.497793912887573,21.47554,1.1370312961252216,0.0041656208519944326,0.0306089446584627,9.361880186111424
1210,4.4987359046936035,21.481094,1.134533477386634,0.004156469858651135,0.0305046288842745,9.354686638653872
1211,4.499671936035156,21.48236,1.1305255922901067,0.0041417865955014,0.030401804818412818,9.347501316415324
1212,4.506736993789673,21.524003999999998,1.12537574685899,0.004122919653504716,0.030281443120490834,9.340323591799617
1213,4.508025884628296,21.528603,1.1239009667480162,0.004117516658175288,0.030176524002244243,9.33315400581809
1214,4.509131908416748,21.535757999999998,1.1194730127616481,0.004101294433228494,0.030072776743656337,9.325992592210119
1215,4.510227918624878,21.550597999999997,1.1155387670336672,0.004086880954815722,0.029971182469273158,9.318839418390436
1216,4.517680883407593,21.563511,1.1097525231741807,0.004065682507457289,0.029853442584378526,9.311693915560776
1217,4.518738031387329,21.576974999999997,1.107959168900609,0.004059112385788289,0.029745511505194364,9.304556419752567
1218,4.519675016403198,21.587903,1.1039786508284166,0.004044529384300316,0.029643667865990042,9.297427134171564
1219,4.532806873321533,21.640242999999998,1.0992653676674455,0.00402726182914717,0.029543541024074714,9.290306109454193
1220,4.547896862030029,21.711814,1.0973288963902448,0.004020167384905323,0.029429510026360954,9.283192862673317
1221,4.551138877868652,21.727992,1.0943463151558193,0.004009240418668571,0.029327875233147414,9.27608781057668
1222,4.553475856781006,21.731986,1.0895902243792923,0.003991816033798784,0.029224689394906318,9.268990892559003
1223,4.55499792098999,21.73553,1.085850484815853,0.0039781151469722035,0.029128621289259873,9.26190234058141
1224,4.563169002532959,21.779528,1.082986844957145,0.003967623933626812,0.029017074293025618,9.254821625942244
1225,4.564218997955322,21.780578,1.0811989826781583,0.003961073932395341,0.02891368880822906,9.247749016073135
1226,4.565152883529663,21.783275,1.0766123814831539,0.003944270488512308,0.02881363956773844,9.24068461429605
1227,4.566026926040649,21.804150999999997,1.0751047113639158,0.003938746997551215,0.02871662964512206,9.233628512619175
1228,4.572790861129761,21.826673,1.0715215909433173,0.003925619899651521,0.02860585565088187,9.22658024825619
1229,4.573843955993652,21.829746,1.0691883779221114,0.003917071954800397,0.028506075807993955,9.219540176587376
1230,4.574764013290405,21.830665999999997,1.064712125034541,0.003900672782296697,0.028409746590789847,9.212508401727867
1231,4.575624942779541,21.833441999999998,1.0623149453832357,0.0038918904896935963,0.028313477604517474,9.20548491607181
1232,4.582196950912476,21.877878,1.057574015757693,0.0038745216491231573,0.028203994432383098,9.198469282347311
1233,4.583255052566528,21.879993,1.0540206182406044,0.003861503443869659,0.028103868996137035,9.191461796645028
1234,4.584184885025024,21.881846,1.0521298737004428,0.0038545765238199364,0.028007748495745288,9.184462579123165
1235,4.585052967071533,21.883592,1.0500199496231626,0.003846846618968245,0.027914560933748882,9.177471713977035
1236,4.5916478633880615,21.930395,1.0476539837196588,0.0038381786808593028,0.027806906792470883,9.17048873068164
1237,4.592691898345947,21.932472,1.0413715285411977,0.003815162316769501,0.027708599941681435,9.163513919286359
1238,4.593618869781494,21.93432,1.0396648650876177,0.003808909795054578,0.027617294342146128,9.156547491772654
1239,4.60188889503479,21.972206,1.0378772728089447,0.003802360782994593,0.02752285075050202,9.14958933881091
1240,4.610611915588379,22.017816999999997,1.0344468608183406,0.0037897931467582914,0.027418558307988738,9.142639142653692
1241,4.6116650104522705,22.020469,1.0313264567649176,0.003778361253690895,0.027321966641718903,9.135697136080418
1242,4.612584829330444,22.021389,1.0289865125145679,0.003769788648350146,0.027228410221917593,9.128763403984776
1243,4.631060838699341,22.101801,1.025891284874522,0.0037584489914357037,0.027138502411324247,9.121838048948232
1244,4.639626979827881,22.135856,1.0221377689095512,0.0037446976334693394,0.027034098806166952,9.114920614535693
1245,4.640676021575928,22.148756,1.0201616790858046,0.00373745804296443,0.026941423473989177,9.108011452718804
1246,4.641594886779785,22.149673999999997,1.0164725812199111,0.0037239426867490097,0.026848388771183864,9.101110542377187
1247,4.6424560546875,22.150536,1.0137699992644758,0.0037140415241458777,0.02675904443338348,9.094217985405244
1248,4.650491952896118,22.194461999999998,1.0099419054835739,0.003700016943352493,0.026656133735762335,9.087333361055984
1249,4.65152382850647,22.195494,1.0062684925492331,0.0036865590503556843,0.02656334524899274,9.080456966512388
1250,4.652436971664429,22.19993,1.0041226366369205,0.00367869750585452,0.026474921316674543,9.0735889224206
1251,4.653298854827881,22.20184,1.0019120907300654,0.0036705989634878617,0.026386713825120388,9.066729224043758
1252,4.659775018692017,22.233932,1.000783017579404,0.0036664624980485634,0.02628726048157928,9.05987752632408
1253,4.660815000534058,22.245991,0.9952913573153054,0.003646343285335461,0.026196482214142395,9.053034077601614
1254,4.6617348194122314,22.247851999999998,0.9929201660994141,0.003637656203804246,0.02610717861421145,9.046198910828528
1255,4.662591934204102,22.249571,0.9891044807724109,0.003623677082546124,0.026019989553072997,9.039372077159891
1256,4.67297101020813,22.298555999999998,0.9873502282544268,0.003617250213828015,0.02592255654967182,9.032553266324397
1257,4.6753740310668945,22.303918,0.9848965354572649,0.003608260880011894,0.025832802673153184,9.025742692899929
1258,4.677142858505249,22.314179,0.9826986131983648,0.003600208585564118,0.0257445696885748,9.018940390289963
1259,4.678141832351685,22.315178,0.9797990092585313,0.003589585614432666,0.025657689876344984,9.0121463865082
1260,4.690546035766602,22.392135,0.9781443525701431,0.003583523624382321,0.025560396633051045,9.00536037158948
1261,4.694145917892456,22.397679999999998,0.9744605460825142,0.0035700276536277135,0.025470109725969692,8.998582537155311
1262,4.696470022201538,22.403071999999998,0.9722154465599182,0.0035618025208472887,0.02538486901546595,8.991813016357941
1263,4.6996169090271,22.428516,0.9713115157505968,0.0035584908855027723,0.02530258665124646,8.985051881355112
1264,4.70892596244812,22.474444,0.9664616211410794,0.003540722841488304,0.025207412144582157,8.978298756289282
1265,4.709964990615845,22.478120999999998,0.9648991916195409,0.0035349987343182795,0.02512010314756922,8.971553853040339
1266,4.71093487739563,22.489092,0.9613540469120914,0.0035220107640073347,0.025035819393541076,8.964817245199733
1267,4.711834907531738,22.489991999999997,0.9595578400104015,0.003515430191467534,0.02495328314643659,8.958088969700064
1268,4.7187089920043945,22.52358,0.9568704422930733,0.003505584657745592,0.02486065078367378,8.95136873455342
1269,4.721195936203003,22.538708999999997,0.9530358240013771,0.0034915361737946544,0.02477399332646201,8.944656695176294
1270,4.7235729694366455,22.543259,0.9510773869546996,0.003484361255895068,0.02469126254076297,8.93795294847363
1271,4.7258360385894775,22.555044,0.9501595933300734,0.003480998832825801,0.024611322781671777,8.931257558875838
1272,4.7367470264434814,22.611767,0.9456710393789223,0.0034645545942213448,0.024518199723045243,8.924570154471583
1273,4.737781047821045,22.613979999999998,0.94377770834196,0.003457618198297877,0.024434703896126606,8.91789098723586
1274,4.738682985305786,22.615824,0.9402630396751255,0.003444741879821587,0.02435256775054271,8.911220082245466
1275,4.73953104019165,22.616671,0.9383181147679099,0.0034376164649128947,0.0242721044173984,8.90455747255342
1276,4.7463698387146,22.649352999999998,0.9353866504664977,0.003426876770357033,0.02418247320772795,8.897902900177574
1277,4.7473978996276855,22.662181,0.9324269267110594,0.0034160335446394895,0.024100135081251754,8.891256549661723
1278,4.748287916183472,22.663071,0.9316956281908764,0.003413354363885988,0.02401791438903326,8.884618412324214
1279,4.7491278648376465,22.663911,0.9280438277362321,0.0033999756502366557,0.023937329583615115,8.877988519649358
1280,4.756131887435913,22.70664,0.9253227112696535,0.003390006584712678,0.023852925794450162,8.871366758877304
1281,4.758610963821411,22.711596999999998,0.9246079317945154,0.003387387923030841,0.023769847395463957,8.864753153588854
1282,4.7617268562316895,22.735228,0.9220462408173518,0.0033780029277477703,0.02369199461045504,8.858147828806223
1283,4.767520904541016,22.752979,0.9207784199314877,0.003373358146960516,0.023613792970651026,8.85155076276903
1284,4.775044918060303,22.785159999999998,0.9169941638859813,0.003359494169824471,0.023529556204987662,8.844961786559772
1285,4.776084899902344,22.7962,0.9171465096460653,0.0033600523028126145,0.023451221800600507,8.838381041345563
1286,4.776984930038452,22.799975,0.9126868619710666,0.0033437139650633984,0.023372567775829106,8.831808506458549
1287,4.777817010879517,22.800807,0.9115812286620903,0.003339663373683701,0.023293727465994517,8.825244164789263
1288,4.784322023391724,22.832697,0.9079498768965256,0.0033263595757257094,0.02320836467796594,8.818687837918178
1289,4.785346984863281,22.843723,0.9069755702434595,0.0033227901118735885,0.023130003162341914,8.812139692745713
1290,4.786233901977539,22.84461,0.9025887937527128,0.0033067187445460873,0.023053762526072816,8.805599770548927
1291,4.802769899368286,22.915225,0.9028102829116775,0.0033075301908644236,0.02297999038154608,8.799068120692324
1292,4.813377857208252,22.962312999999998,0.899070502537989,0.003293829154525666,0.022894572190002915,8.792544438127509
1293,4.814420938491821,22.966921,0.8968913517665728,0.0032858456311837965,0.022816283356723203,8.786028890151867
1294,4.815323829650879,22.977825,0.8946401675219801,0.0032775982064533484,0.022742914609502646,8.77952158682555
1295,4.816153049468994,22.978654,0.8930960065550213,0.003271941027847342,0.02266927162928772,8.773022508138922
1296,4.82449197769165,23.021416,0.8897589421081212,0.003259715379097103,0.022586762807811717,8.766531422508498
1297,4.827683925628662,23.027611999999998,0.889147708909368,0.00325747606891555,0.022512263392036734,8.760048515346638
1298,4.829943895339966,23.041066999999998,0.8864408681283148,0.00324755930370512,0.022438011881231613,8.75357377985296
1299,4.831768989562988,23.066126,0.882939781958732,0.003234732745982089,0.022362027964843687,8.747107160996169
1300,4.839555978775024,23.080289,0.8820802050948886,0.003231583605478991,0.022283886929574614,8.740648594052496
1301,4.840996980667114,23.100284,0.8796782486178402,0.0032227838125265247,0.022208719223833554,8.734198138832076
1302,4.8420188426971436,23.112011,0.8791750677824779,0.0032209403623178526,0.02213808609780555,8.72775589175694
1303,4.842979907989502,23.114241,0.8769570306708193,0.0032128143752194246,0.022065621967593194,8.72132179550862
1304,4.849618911743164,23.139948,0.8743353637953055,0.0032032096526046295,0.02198720719584343,8.714895695176212
1305,4.850657939910889,23.147066,0.8713803636890702,0.003192383732419207,0.021914134561850082,8.708477705831438
1306,4.851547956466675,23.157957,0.8702832031709272,0.003188364181903811,0.0218420592968871,8.702067838200469
1307,4.8523759841918945,23.161680999999998,0.8680052634549491,0.0031800187359932175,0.021775555354936145,8.69566621045392
1308,4.862836837768555,23.207262999999998,0.8684602420048125,0.0031816855926056786,0.021697054721282073,8.689272527092966
1309,4.865231990814209,23.220982,0.8653087869793137,0.003170139941388269,0.02162328341095237,8.682886886986127
1310,4.866786003112793,23.225164,0.8638492691080722,0.003164792860706303,0.02155181564261581,8.67650933115402
1311,4.870211839675903,23.239486,0.8627416099024886,0.003160734847264275,0.02148381381616817,8.6701399268855
1312,4.880835056304932,23.299039,0.8620716493722711,0.0031582803839929493,0.021408834296400617,8.66377849954796
1313,4.882658958435059,23.304488,0.8610841273213887,0.0031546625042908,0.021338269123237483,8.65742513836704
1314,4.883643865585327,23.306908999999997,0.8575459163908585,0.0031416999365222625,0.02127171479321251,8.65107992205774
1315,4.88451886177063,23.308678999999998,0.8547986124169199,0.0031316349306076447,0.02120114999282486,8.64474274539125
1316,4.890243053436279,23.339854,0.853917310148062,0.0031284061970445714,0.02112824284631613,8.638413542226754
1317,4.891258001327515,23.341889,0.8524364547924089,0.0031229809444861607,0.0210601724747209,8.632092409426797
1318,4.892206907272339,23.343776,0.8508894097360132,0.00311731319974786,0.020995091641163855,8.625779400903586
1319,4.902170896530151,23.385938,0.8493452458738183,0.0031116560105348846,0.02092837419932328,8.619474466009216
1320,4.916412830352783,23.463518999999998,0.8468642465442379,0.0031025666366748124,0.02086012765387237,8.613177557001583
1321,4.918736934661865,23.48019,0.8455815517171087,0.0030978673638079675,0.020790015513640767,8.606888619132194
1322,4.92225193977356,23.490575,0.8451555047961536,0.003096306500932947,0.020724610162054673,8.600607743859866
1323,4.924370050430298,23.494350999999998,0.8433609404974468,0.003089731946223316,0.020658788678285765,8.594334908287369
1324,4.9336888790130615,23.554178,0.8422050053303087,0.003085497069265933,0.020588988846370265,8.588070011363321
1325,4.934774875640869,23.556608,0.8405186748588894,0.003079319039339196,0.0205265380922091,8.581813201217473
1326,4.938392877578735,23.568184,0.8382476257756794,0.0030709988379083635,0.020461506130259516,8.575564407404581
1327,4.939296007156372,23.576957999999998,0.8379308848467436,0.0030698384277923437,0.020399073669428787,8.569323672790182
1328,4.945250988006592,23.595364999999997,0.835359010853552,0.0030604161260744836,0.020328919287496208,8.563090816191888
1329,4.946331024169922,23.597514,0.8345555272453624,0.003057472488477246,0.020263625745291305,8.55686592981497
1330,4.947234869003296,23.609327,0.8307758976557392,0.0030436254607964742,0.020199867731714314,8.550649033177883
1331,4.949019908905029,23.613048,0.8316177102549606,0.0030467095202491366,0.020138572117756652,8.5444401652519
1332,4.954763889312744,23.644510999999998,0.8292791622908587,0.0030381420303340844,0.020070922991246604,8.53823917658979
1333,4.955847978591919,23.646679,0.8291708882286335,0.0030377453581467203,0.020006822439329424,8.53204612959216
1334,4.956784009933472,23.648557,0.8274298009519523,0.003031366721525546,0.01994631683132963,8.525861086729462
1335,4.957672834396362,23.659620999999998,0.8257841719170095,0.00302533780513075,0.0198853541282506,8.519684024266695
1336,4.96491003036499,23.690424,0.8246046141752301,0.0030210163846544342,0.01982080452389494,8.513514852985912
1337,4.965965986251831,23.694951,0.8236807666066598,0.0030176317823934276,0.01975665822392986,8.507353568010133
1338,4.966888904571533,23.697187,0.8216836671030424,0.0030103152209547705,0.019696495657792305,8.501200238893338
1339,4.973083972930908,23.734786999999997,0.8205594780132346,0.003006196648730728,0.01963765127157576,8.495054878958424
1340,4.9790239334106445,23.764789999999998,0.8175036293068583,0.0029950012602350893,0.019573109595522466,8.488917356363231
1341,4.980125904083252,23.765891999999997,0.8194509504749311,0.0030021354540702965,0.019512043006060013,8.482787729434872
1342,4.981123924255371,23.778266,0.8156814668356167,0.002988325597030574,0.019450427186596987,8.476665973198175
1343,4.998028039932251,23.844652999999997,0.8142828992723161,0.002983201813521306,0.019390673228877855,8.470552112065649
1344,5.0111730098724365,23.917762,0.8128205675880738,0.002977844424171364,0.019329238584074374,8.46444609800009
1345,5.014350891113281,23.924439,0.8107352878700633,0.0029702048062424757,0.019268543437805957,8.45834793244063
1346,5.017364978790283,23.929985,0.8095103343021469,0.0029657170738971775,0.019209467368722276,8.45225763442478
1347,5.019429922103882,23.941506,0.809159162137388,0.002964430521717704,0.019149045921364585,8.446175163055704
1348,5.028203010559082,23.984005999999997,0.8076225375987034,0.0029588009535238954,0.019089248058093103,8.440100517225991
1349,5.029197931289673,23.985001,0.806151967713273,0.0029534133827508312,0.019026833984336602,8.43403363111507
1350,5.030064821243286,23.995869,0.8061616975772792,0.002953449029020665,0.018973508599921616,8.427974672079765
1351,5.030863046646118,24.010669999999998,0.8040412968931774,0.002945680742136761,0.01891455090905901,8.421923514009377
1352,5.0375330448150635,24.032639,0.8019300507763939,0.0029379459938692894,0.018854200553021387,8.415880115773954
1353,5.038509845733643,24.033614,0.8005562698096665,0.0029329130183825334,0.018792307755894605,8.409844433687917
1354,5.039367914199829,24.037088,0.8001455133511208,0.0029314081735514015,0.01873657632362998,8.403816575156492
1355,5.040168046951294,24.0486,0.798089228213699,0.0029238747799893413,0.018682128678166245,8.39779655111818
1356,5.049216985702515,24.085908,0.7961299832174702,0.0029166969020907566,0.01861926271501442,8.391784183895647
1357,5.051605939865112,24.110685999999998,0.7976356459799668,0.002922213038912057,0.018566490413,8.385779655842043
1358,5.054023027420044,24.115351,0.7965911626176799,0.002918386476100347,0.018512234933986044,8.37978292395682
1359,5.056077003479004,24.118851,0.7936265825994127,0.0029075254590082192,0.018453973750925542,8.373793897193819
1360,5.065528869628906,24.162387,0.7922322699175746,0.0029024172636564656,0.018393922723729163,8.36781252786373
1361,5.066519021987915,24.163377,0.7907300690442156,0.0028969138097908837,0.018338958644017717,8.361838899712481
1362,5.067383050918579,24.168239,0.790587635085902,0.0028963919896186465,0.018288304107413837,8.355873080613412
1363,5.06817889213562,24.179035,0.7889349317758891,0.0028903371559532835,0.018231808599298894,8.349914945579224
1364,5.079769849777222,24.232429999999997,0.786412415865793,0.0028810956822045903,0.018170300386551087,8.343964386611567
1365,5.081580877304077,24.256604,0.7866718701160264,0.0028820462171974207,0.018118925667888967,8.338021581066121
1366,5.08381986618042,24.261256,0.7850975352160465,0.00287627849355628,0.018064686900523347,8.3320864611019
1367,5.0912909507751465,24.302559,0.7831234065338407,0.002869046087877438,0.018010044012116852,8.326159005368016
1368,5.100204944610596,24.325269,0.7830539312361204,0.002868791558604701,0.017955011362414397,8.32023919291088
1369,5.102543830871582,24.355923,0.7815096479440795,0.0028631339318492773,0.017904805264243005,8.314327099328485
1370,5.104696989059448,24.361091,0.7791231811385162,0.0028543908867618424,0.017849119580777006,8.30842260938702
1371,5.106490850448608,24.364660999999998,0.7781928206509185,0.002850982423810809,0.017795697507589095,8.302525751176262
1372,5.113193988800049,24.406541999999998,0.7758751380359646,0.0028424913760603577,0.017740839874855103,8.296636484708348
1373,5.115067005157471,24.410756,0.7760559342695863,0.0028431537400280893,0.017691326075711927,8.29075489381214
1374,5.11595892906189,24.411647,0.7754824639472987,0.0028410527776881237,0.0176375462760058,8.28488088683277
1375,5.116752862930298,24.412440999999998,0.7748233360844007,0.002838638000910057,0.017587803611198334,8.279014523184763
1376,5.127800941467285,24.458291,0.7721933816790686,0.0028290029161520736,0.017532726374116233,8.273155692647645
1377,5.128800868988037,24.462493,0.7693844512864851,0.0028187121360697476,0.01747787035575109,8.267304385892576
1378,5.1296608448028564,24.464254999999998,0.766609822539603,0.0028085470232853036,0.01743070041229515,8.26146072702854
1379,5.1304450035095215,24.465038999999997,0.7672293211953127,0.0028108166147440446,0.01738083727893322,8.255624653711223
1380,5.137300968170166,24.506711,0.7664141391195729,0.0028078301187131564,0.0173328553501241,8.249796185395228
1381,5.138298034667969,24.517241,0.7626350633530874,0.00279398512001542,0.017279142395116857,8.243975206536739
1382,5.139145851135254,24.518089,0.7620964378254321,0.002792011814850414,0.017230701227332213,8.238161796726507
1383,5.139930963516235,24.518874999999998,0.760167117844287,0.0027849435700527422,0.017179022789788084,8.232355885096304
1384,5.146700859069824,24.559697999999997,0.7566754885707693,0.002772151658555877,0.017127927008232985,8.226557468313336
1385,5.1490638256073,24.564425999999997,0.7561957307644834,0.0027703940208122354,0.017077128177708862,8.220766537983563
1386,5.151288986206055,24.578706,0.7538671976948246,0.002761863221402769,0.01702995872216747,8.214983143565393
1387,5.158552885055542,24.605393,0.7510913776155866,0.0027516937440604456,0.016986014803232814,8.209207326860074
1388,5.165987014770508,24.647512,0.7505908314643865,0.002749859946264439,0.016933922311278958,8.203438932892464
1389,5.166966915130615,24.648491,0.7504927709997342,0.002749500692550224,0.016884389578096858,8.197677992373606
1390,5.167810916900635,24.652210999999998,0.7487674830531538,0.002743179938257478,0.016841324133547678,8.1919246024556
1391,5.16858983039856,24.653633,0.7456014468703364,0.0027315808676019408,0.016791823012021204,8.186178638897134
1392,5.1750428676605225,24.69483,0.7450241952433856,0.0027294660520975054,0.016745055047176213,8.180440134653818
1393,5.176007032394409,24.695791999999997,0.7419481062740343,0.0027181965114991186,0.016697120652691338,8.174709056116278
1394,5.176843881607056,24.69663,0.7402680361591659,0.002712041416976076,0.016649556939174158,8.168985395892028
1395,5.193512916564941,24.777039,0.7413119502950665,0.0027158658943735037,0.01660590117817733,8.163269206071487
1396,5.2041120529174805,24.82352,0.7405524740604309,0.0027130834819189186,0.016557404517352905,8.157560391357014
1397,5.205101013183594,24.828495999999998,0.739303936841517,0.0027085093486551087,0.01651531536435834,8.151859045347347
1398,5.205940008163452,24.829335,0.7388619256049304,0.002706889999011686,0.01647007927578752,8.1461651013938
1399,5.2067248821258545,24.830121,0.7370189044248618,0.0027001379179700086,0.016422677615096994,8.140478509753775
1400,5.214540958404541,24.877314,0.7368861873291616,0.0026996516964357827,0.01637828840148933,8.134799306753507
1401,5.215775966644287,24.883139999999997,0.7353125199720751,0.0026938864184006734,0.016337637055751853,8.129127540168506
1402,5.216835021972656,24.887134,0.7345807293056772,0.002691205434623331,0.01629099901118199,8.123463097400053
1403,5.219671010971069,24.895616,0.7355810214870033,0.002694870098896706,0.016250517625056367,8.117806065763082
1404,5.230892896652222,24.941672999999998,0.7350417862011199,0.0026928945598252117,0.016206003382075347,8.112156365261447
1405,5.231864929199219,24.952648999999997,0.7326779986873516,0.0026842346024514856,0.01616272464781907,8.106514002325355
1406,5.232694864273071,24.96348,0.7313083489447354,0.0026792167620919333,0.016119237913943395,8.10087895981081
1407,5.233475923538208,24.968293,0.7310643336905539,0.002678322789309929,0.016072153322343016,8.095251165907204
1408,5.240048885345459,24.980582,0.730462574505675,0.0026761181880672427,0.016031886683390565,8.08963071710974
1409,5.241014003753662,24.99155,0.7310949773469175,0.002678435055220608,0.015994108350617087,8.08401763933041
1410,5.241840839385986,25.004438,0.7297862602475556,0.0026736404473175165,0.01595262721916123,8.078411859091087
1411,5.242633819580078,25.005889999999997,0.7310444301041847,0.0026782498706535195,0.015914371639332625,8.072813414020942
1412,5.2482850551605225,25.031992,0.7279108066899022,0.0026667695472171135,0.01587071605195778,8.067222204188397
1413,5.250633955001831,25.048132,0.7283146838330983,0.0026682491890309096,0.015827049961018812,8.06163821597229
1414,5.252641916275024,25.064038999999998,0.7282158154593528,0.0026678869754659176,0.015785550872726456,8.056061470151748
1415,5.263344049453735,25.099746999999997,0.7245958609185443,0.0026546249323103326,0.015743373663120907,8.05049194242693
1416,5.270761966705322,25.131914,0.7250518338164444,0.0026562954318101353,0.015702844610106098,8.04492964511616
1417,5.271740913391113,25.132892,0.7248590935902605,0.0026555893099048313,0.01566416062928911,8.039374593380117
1418,5.2725749015808105,25.146593,0.723860765603887,0.002651931841643985,0.015624454379023732,8.033826757458382
1419,5.273347854614258,25.147365999999998,0.7245340119400745,0.0026543983427738207,0.015590954068210766,8.02828622003338
1420,5.284987926483154,25.200795,0.7220391840947817,0.002645258306848773,0.015546525691062992,8.022752797618976
1421,5.28799295425415,25.215615,0.7188842194788162,0.0026336997979173504,0.015505468962561131,8.017226529157702
1422,5.290185928344727,25.229255,0.7209334593519623,0.002641207380492611,0.015469957120598059,8.011707486488032
1423,5.295292854309082,25.246980999999998,0.7177973562403672,0.0026297179724524065,0.015430686949263661,8.006195598012699
1424,5.304502964019775,25.294819,0.7193753863811976,0.0026354992339551638,0.01539828029810655,8.000690955079682
1425,5.30544900894165,25.296401,0.7182983637088446,0.0026315534603275482,0.015360070102159569,7.9951934550322425
1426,5.306267023086548,25.297217999999997,0.7154964934293135,0.0026212885456319084,0.01531998460061509,7.989703055809537
1427,5.307039022445679,25.309703,0.7174209663423308,0.002628339032740647,0.015289384090435435,7.9842198876857395
1428,5.313647031784058,25.342710999999998,0.7154321992653511,0.002621052997928889,0.015252209582572063,7.978743837120011
1429,5.3159308433532715,25.347282999999997,0.7153285653292436,0.002620673325278985,0.015217866743916486,7.973274933159785
1430,5.318053960800171,25.361524,0.7150141043654017,0.002619521268029038,0.015179359331066795,7.967813099480101
1431,5.320304870605469,25.375640999999998,0.7148353062417859,0.002618866224324815,0.015144272664539387,7.962358373891384
1432,5.331756830215454,25.430363,0.7154535239928919,0.00262113112306934,0.015107711923097367,7.956910720733209
1433,5.332712888717651,25.431319,0.7149433510421979,0.002619262056590012,0.015075417253131176,7.951470189949893
1434,5.333544015884399,25.434858,0.7130578957509649,0.002612354514200081,0.015041832708582293,7.946036748542638
1435,5.3343119621276855,25.435626,0.7123701634333841,0.0026098349423180514,0.015006880273194757,7.940610362579348
1436,5.340764045715332,25.46847,0.7117318792550574,0.0026074965283343758,0.014972945630649302,7.935191033523673
1437,5.34171986579895,25.479425,0.7118171388487979,0.002607808884856776,0.014937947118427655,7.9297787321423145
1438,5.342530012130737,25.481934,0.7114452004308167,0.002606446253559924,0.014905488660749169,7.924373482192461
1439,5.343289852142334,25.482898,0.7100620912480209,0.002601379103278245,0.014874653582595062,7.918975293727594
1440,5.348899841308594,25.511756,0.7090697523643498,0.002597743576657164,0.014841953739960596,7.913584125799108
1441,5.3511269092559814,25.528525,0.7096769091639807,0.002599967952568005,0.014806094896189701,7.908199918952831
1442,5.352423906326294,25.535998,0.7077003086770156,0.002592726491200474,0.014774302761205095,7.902822718857366
1443,5.3629419803619385,25.574101,0.7055526019014431,0.0025848581658880726,0.014741355744448415,7.897452495257796
1444,5.370246887207031,25.600742999999998,0.7055465516961001,0.0025848360003930494,0.01470995549176601,7.8920892569948755
1445,5.371198892593384,25.609097,0.7052660922181617,0.0025838085107773977,0.014679163421702552,7.886732999263976
1446,5.372023820877075,25.62086,0.704324961044195,0.002580360588406133,0.014648826719724586,7.881383715030471
1447,5.372797012329102,25.621634,0.7050679580290969,0.0025830826275829123,0.014620317795133616,7.876041416839314
1448,5.3791680335998535,25.644008,0.7023961928108801,0.0025732943649884126,0.014589045564408399,7.870706051650856
1449,5.380105972290039,25.644945,0.7022756765964653,0.0025728528425277026,0.014557981764245638,7.865377609025217
1450,5.380903959274292,25.645743,0.6989356210987993,0.002560616235782303,0.014528052995951756,7.860056091655488
1451,5.397588014602661,25.725299,0.696832551078573,0.002552911441411811,0.014497435235333053,7.854741476364848
1452,5.408164024353027,25.772800999999998,0.6961589131418743,0.002550443505616755,0.014466193232930222,7.849433741013836
1453,5.4091269969940186,25.776688,0.6951123939502918,0.0025466094843533786,0.01443706366849392,7.844132902014753
1454,5.409952878952026,25.778454,0.6941760938431915,0.002543179261048925,0.014408657272943746,7.838838956093397
1455,5.4107160568237305,25.779217,0.692258324230216,0.002536153332108925,0.014381337068415101,7.833551904996733
1456,5.4183149337768555,25.828236,0.6901041657941811,0.002528261370532998,0.014352252724515808,7.8282717106599415
1457,5.42054295539856,25.832489,0.6902501824886631,0.002528796316395391,0.014323209905061916,7.822998360362502
1458,5.422683954238892,25.846370999999998,0.6901432317047306,0.0025284044921622282,0.014299101052545478,7.817731909229523
1459,5.424630880355835,25.849981,0.6870035981784856,0.002516902150116661,0.014269616946020875,7.812472269309444
1460,5.433536052703857,25.893138,0.6862168151999679,0.0025140196968434078,0.014238802300958838,7.807219409104603
1461,5.434476852416992,25.894078999999998,0.6858762571446502,0.002512772030449896,0.014215005232750233,7.801973412105163
1462,5.435281038284302,25.904884,0.6858787599386165,0.002512781199670453,0.01419002064426978,7.796734248482025
1463,5.43604302406311,25.909641999999998,0.6843796183336366,0.0025072889537216584,0.014159843611403336,7.791501833772704
1464,5.4426398277282715,25.941513999999998,0.6842044544208917,0.002506647224289994,0.014139813613504948,7.786276293512202
1465,5.443560838699341,25.942434,0.682679031481128,0.002501058694204987,0.014111827259582503,7.781057505642402
1466,5.444354057312012,25.945636999999998,0.6798401656401173,0.0024906582427982153,0.014082245350324431,7.775845435433846
1467,5.445114850997925,25.956601,0.6807898887113272,0.0024941376423912908,0.014060337037096865,7.770640173927795
1468,5.450700044631958,25.982115,0.6790536777345908,0.0024877768705525547,0.014031953314329626,7.765441620158137
1469,5.452888011932373,25.998634,0.6774039584948374,0.002481732969308612,0.014004416622173648,7.760249772615787
1470,5.454946041107178,26.002739,0.6778874608041002,0.0024835043253902925,0.013984091122433095,7.755064715289811
1471,5.46478796005249,26.041643999999998,0.6747058173813187,0.002471848076146569,0.013958570237249581,7.749886365027064
1472,5.4721150398254395,26.083703999999997,0.6738987541014326,0.002468891324086156,0.013934018404100195,7.744714721750104
1473,5.473055839538574,26.086271999999997,0.6730509852098775,0.002465785443197592,0.013909086074922371,7.7395497672986515
1474,5.473858833312988,26.088372,0.6749601446332469,0.002472779827899993,0.013889679367223216,7.7343915622433475
1475,5.474617958068848,26.089131,0.6715690621842794,0.002460356279130148,0.013859202453383705,7.729239946123999
1476,5.481021881103516,26.130900999999998,0.6716229224081212,0.002460553601114418,0.0138366506273581,7.724095011426725
1477,5.48193883895874,26.131816999999998,0.6684861659945843,0.0024490617996412445,0.013814726112964812,7.718956753361133
1478,5.482723951339722,26.132600999999998,0.6700977778220187,0.00245496609080417,0.013793337699213551,7.713825165907075
1479,5.499454975128174,26.208709,0.6680981528707393,0.0024476402771510153,0.013769385760737383,7.7087002022313165
1480,5.510061979293823,26.252451999999998,0.6672986584815764,0.002444711254432029,0.013751115831417577,7.703581924066886
1481,5.51098895072937,26.264338,0.6672009407787212,0.002444353256457822,0.013724354498594913,7.6984702069221544
1482,5.5117738246917725,26.265304,0.6675600941098521,0.0024456690483892493,0.013700788472522521,7.693365079950834
1483,5.512523889541626,26.266053,0.6669872149302218,0.0024435702517558817,0.0136794670816897,7.6882665596163795
1484,5.519871950149536,26.307627,0.6649949984040304,0.002436271579563242,0.013656318081067431,7.6831746092205355
1485,5.522030830383301,26.31193,0.6660225371552646,0.0024400360642022837,0.013640182121988685,7.678089307035451
1486,5.524463891983032,26.316374,0.663858785013783,0.002432108955186183,0.013616931104500558,7.673010547699917
1487,5.526522874832153,26.320090999999998,0.6628832622992198,0.0024285350361786524,0.013595865652027547,7.667938346772839
1488,5.53546404838562,26.36327,0.6629099537675567,0.002428632822877623,0.013578004320637995,7.662872732777806
1489,5.536383867263794,26.385237,0.6620028832232772,0.002425309684819456,0.01355749871425402,7.657813658709432
1490,5.537156820297241,26.386011,0.6620232189278915,0.0024253841865816065,0.013539483665686641,7.652761143787264
1491,5.537893056869507,26.387938,0.6605750936634449,0.0024200788437837117,0.013517514350439942,7.6477151244379735
1492,5.5448338985443115,26.410109,0.6608253085997439,0.0024209955296829295,0.013505779483825371,7.642675718966876
1493,5.545729875564575,26.411004,0.6592926820320433,0.00241538060843099,0.013481435529813466,7.637642753194028
1494,5.546493053436279,26.434155,0.6584889695419048,0.0024124361323032543,0.013465856750255724,7.632616326389298
1495,5.547235012054443,26.435104,0.6578944737054209,0.002410258141019003,0.013445774307344695,7.627596368393872
1496,5.553102016448975,26.461710999999998,0.656063509705703,0.0024035502325889823,0.013425011731418749,7.622582857988701
1497,5.555284023284912,26.468771999999998,0.6567476247963974,0.0024060565524208744,0.013409539714535337,7.617575849636904
1498,5.5572919845581055,26.482789,0.6550014749965449,0.002399659368770997,0.013392550382178278,7.612575311366365
1499,5.56713604927063,26.521487999999998,0.6531033108355113,0.002392705266243955,0.01337747749869015,7.607581254674948
1500,5.574666976928711,26.563753,0.6535961167573626,0.0023945107069834014,0.013355031314672096,7.602593573990998
1501,5.575677871704102,26.564877,0.6519848006721971,0.0023886074993000306,0.013338946000453477,7.59761233693173
1502,5.576582908630371,26.567529999999998,210.85258485479437,0.7724782309521637,0.24536620747992677,7.618685394387786
1503,5.577445030212402,26.569195,189.12894159226767,0.6928916253204189,0.24072314785811727,7.638749750851098
1504,5.58435583114624,26.603911999999998,172.43945776261495,0.6317481351748594,0.23659630701400108,7.657931541119247
1505,5.585500001907349,26.605055999999998,157.35446675311616,0.5764828550410078,0.23273440657695357,7.676301786100936
1506,5.586575984954834,26.616304,143.8322605856134,0.5269429838270199,0.22924705334122344,7.6939491328912695
1507,5.6020660400390625,26.676703999999997,131.73450535758826,0.482621722299812,0.2260953618118334,7.710951450575642
1508,5.613221883773804,26.743723,120.50879643934238,0.44149528426101675,0.2230453851036531,7.727338955549721
1509,5.614404916763306,26.744909,110.80786711345596,0.40595501934364164,0.22047927356386018,7.743213080029183
1510,5.615525960922241,26.748075,102.0840309781213,0.37399442701995383,0.21819615058272024,7.758634188548626
1511,5.616621017456055,26.749294,94.30313007872098,0.34548836641784125,0.2161369116102603,7.773649031046664
1512,5.623239040374756,26.7895,86.98152956140477,0.31866499586608926,0.21386255154519473,7.788222210548743
1513,5.624434947967529,26.791814,80.44689684231581,0.29472475569194,0.212024410131444,7.802439325733182
1514,5.625563859939575,26.794093999999998,74.78423991160273,0.2739790806444245,0.21043369353344415,7.816348953219166
1515,5.626669883728027,26.796312999999998,69.81118005537367,0.25575980919084196,0.20906207905210514,7.829993773001846
1516,5.635649919509888,26.841849999999997,65.027848747153,0.23823562607695217,0.20733358383728073,7.843312592567548
1517,5.6384499073028564,26.846964,60.69532949723409,0.2223630352427049,0.20603271435964307,7.856384000696451
1518,5.641226053237915,26.871938,56.35844184699344,0.2064744403639497,0.2047487409551381,7.869213140037555
1519,5.642879009246826,26.884707,53.398879268570106,0.19563180513352513,0.20395355097387985,7.881886968027872
1520,5.65065598487854,26.917085,49.75342423933104,0.18227633854561703,0.20244682863027225,7.894282047789323
1521,5.651857852935791,26.930902,47.49488886132221,0.17400198224807095,0.20164327102352012,7.906522031724685
1522,5.652974843978882,26.932019,44.686720830571865,0.16371399514986051,0.20080076869177657,7.918600927858764
1523,5.654063940048218,26.935057999999998,43.33316799572996,0.15875512732246813,0.20042394566166047,7.930599220545877
1524,5.664578914642334,26.982062,40.87646605040262,0.14975476920966574,0.1991923548032044,7.942370913751166
1525,5.668500900268555,26.998072,39.9564463027667,0.1463841905298536,0.19873077080954465,7.954046945295661
1526,5.671223878860474,27.013106,37.89314721028693,0.13882510068525147,0.19811903620830282,7.965601712620664
1527,5.6739208698272705,27.02875,36.422266077311484,0.13343638962759832,0.1974790499662894,7.977030978971351
1528,5.68290901184082,27.071593999999997,35.192190579954385,0.1289298926131539,0.19648004471368963,7.988275765924978
1529,5.684072017669678,27.074132,34.00290080204394,0.12457281790922071,0.19547742724376985,7.9993381340203005
1530,5.685171842575073,27.076824,33.33103883673898,0.12211138855202204,0.19498035011683404,8.010303721097477
1531,5.686254978179932,27.094109999999997,32.38519813950711,0.11864621240033578,0.19421245331908726,8.021128462141654
1532,5.693227052688599,27.120293999999998,31.569241389092184,0.11565687827607989,0.19308815147832947,8.031753922896575
1533,5.696070909500122,27.145992999999997,30.60869661718631,0.11213783236699992,0.19209663443794012,8.042203496138974
1534,5.698974847793579,27.150744999999997,30.261202107569687,0.1108647536222499,0.1916824373692664,8.052572565061515
1535,5.70170783996582,27.156426,29.484960585631008,0.10802091996438061,0.19091326512798815,8.062803930114459
1536,5.70948600769043,27.199420999999997,28.644217711264524,0.10494077954910652,0.18948583559525825,8.072792040042483
1537,5.710654973983765,27.20059,28.103968986280027,0.10296152764836466,0.18869647826088592,8.082640750227263
1538,5.711753845214844,27.205408,27.662274534395802,0.10134333857542595,0.18792737092400036,8.09235355947086
1539,5.71373987197876,27.226803,27.301115331776728,0.1000201979455712,0.18740711015462275,8.101970281592202
1540,5.721428871154785,27.251365,26.58007635410145,0.09737860398879931,0.1859669007349769,8.111346683060678
1541,5.722600936889648,27.262538,26.147083751633573,0.09579229495777605,0.18526236044235259,8.120600472954594
1542,5.72369384765625,27.274835,25.769265130965504,0.09440812098658453,0.18460286230199058,8.129739833983406
1543,5.724776029586792,27.275997,25.474576262305064,0.09332850066274133,0.18418158031442677,8.138802943536458
1544,5.735975027084351,27.331574,24.77185580059733,0.09075401830822,0.18275856577036662,8.147635524022183
1545,5.738507032394409,27.348871,24.38677611725098,0.0893432427525309,0.18206910314251187,8.156351611832203
1546,5.741505861282349,27.366304,24.018440343257815,0.08799381008000007,0.1813558193125492,8.164948038073495
1547,5.744248867034912,27.372394999999997,23.736156528717487,0.08695963683601206,0.18086500138109923,8.17345862991527
1548,5.757128000259399,27.434638,23.05275730920006,0.08445593966535389,0.17937233569595826,8.181730750356575
1549,5.760035991668701,27.449934,22.661715804219757,0.08302332241665342,0.1786336555636181,8.189879860370596
1550,5.762807846069336,27.464582999999998,22.35889391226677,0.08191390599877775,0.17805129544411655,8.197930013603436
1551,5.76439094543457,27.469134,22.119612236456508,0.08103727512533376,0.17766219335849137,8.205910515640573
1552,5.771759033203125,27.501652,21.48555582479989,0.07871434996158638,0.17613304245222008,8.213652814225538
1553,5.772918939590454,27.502813,21.182708700857773,0.07760484110395079,0.1755483044102682,8.221298308190544
1554,5.7740278244018555,27.516747,20.92520233240435,0.07666144235880946,0.17505001678286172,8.228860775663776
1555,5.775102853775024,27.517822,20.747390479941664,0.07601001195150717,0.17484019104952303,8.236383084353925
1556,5.781733989715576,27.551235,20.15711087437085,0.07384746722485609,0.17343718753321774,8.243691176107165
1557,5.782914876937866,27.554123999999998,19.878445559104247,0.07282655069251613,0.1729303317763829,8.250917061561744
1558,5.78400182723999,27.565213,19.605213529790795,0.0718255395131233,0.1724648133251214,8.258067638165038
1559,5.785068988800049,27.566278999999998,19.454901412782615,0.07127485696722463,0.17228777466373305,8.265184759362793
1560,5.792655944824219,27.602577,18.893373354159444,0.06921764623085189,0.17096184634509012,8.272102990490017
1561,5.793900966644287,27.615074999999997,18.70819061551693,0.06853921189034826,0.17059989302910852,8.278961046550165
1562,5.7950780391693115,27.617459999999998,18.501299532121784,0.0677812469917395,0.17026662619377206,8.285763123105118
1563,5.796233892440796,27.619753,18.43082478218716,0.06752305613202685,0.17025023815890017,8.292554436077294
1564,5.8030219078063965,27.652136,17.88135713214933,0.06551002983425123,0.169085805464131,8.299172920631248
1565,5.804265022277832,27.664635999999998,17.732459848620678,0.06496453066357231,0.16880179512741186,8.305743222738014
1566,5.8134238719940186,27.704918,17.48478949754887,0.06405716709111715,0.1683247738038804,8.312238223274244
1567,5.816206932067871,27.709156999999998,17.33920711501063,0.06352381237128582,0.16800797663978442,8.31868101711607
1568,5.823102951049805,27.742251,16.84035916644497,0.0616962360999895,0.16669958862914594,8.324933723482864
1569,5.824347972869873,27.75498,16.63581071562821,0.060946853655663526,0.16613398490010478,8.331100605742547
1570,5.82551383972168,27.758014,16.490147055381982,0.060413201167321906,0.1657140864988634,8.337201264072682
1571,5.844513893127441,27.838537,16.36210050545282,0.059944090615810644,0.16531663881764921,8.343239315635206
1572,5.857942819595337,27.913538,15.973210194177433,0.058519354467115446,0.16401632184758871,8.349090942670582
1573,5.861371040344238,27.92089,15.74621101030661,0.057687721655476566,0.16334799543290354,8.354843306441603
1574,5.864449977874756,27.936656,15.689492364682664,0.05747992757477435,0.16313421539542697,8.360557993023516
1575,5.867192029953003,27.961091,15.592258879786105,0.05712370357849783,0.16287488499802846,8.366229201486714
1576,5.876178979873657,27.984157,15.203791517551384,0.05570051694330251,0.1615370991582287,8.371712630062516
1577,5.8773720264434814,28.008174999999998,15.05862350054117,0.05516868029046703,0.1610509772478508,8.37712351396754
1578,5.878542900085449,28.010541999999997,14.973798303644351,0.05485791522166719,0.16082358553853965,8.382496612537535
1579,5.879683017730713,28.01261,14.910273611455288,0.054625186550696515,0.1606961000590255,8.387845671102387
1580,5.886884927749634,28.046535,14.510229277349557,0.05315958659267255,0.15937679182781458,8.393014156364115
1581,5.88814902305603,28.059034,14.340450565006009,0.05253758634802391,0.1589269996572865,8.398117608206572
1582,5.889312982559204,28.060197,14.234342713144361,0.05214885027560314,0.15874907930449933,8.403191622209222
1583,5.890456914901733,28.061342,14.180774818415948,0.051952599266472124,0.158779893523497,8.408263796298622
1584,5.903120040893555,28.120922,13.808264390206695,0.0505878723564725,0.15767140919237582,8.413185786728826
1585,5.90435791015625,28.13216,13.67382640328086,0.050095346175753605,0.15744132515088305,8.418072334702295
1586,5.905526876449585,28.133329,13.61840973371521,0.049892322006517956,0.15746689644203773,8.422956702202828
1587,5.90667200088501,28.147948,13.616651723015494,0.049885881369348406,0.15768366955628638,8.427863827221412
1588,5.912704944610596,28.169753,13.288003904976854,0.048681849247761616,0.15690891859006859,8.432665639894129
1589,5.914053916931152,28.182405,13.20242376861488,0.04836831838738791,0.15685638381640263,8.437455598830365
1590,5.91536283493042,28.183714,13.16682287837273,0.04823789118521007,0.15698316276966598,8.442256672676388
1591,5.9166319370269775,28.186463999999997,13.178764207956288,0.04828163936670984,0.1571901607306125,8.447078574644795
1592,5.924362897872925,28.231234999999998,12.826031760088204,0.0469893709436492,0.1562882935056438,8.451778397809669
1593,5.9255290031433105,28.2324,12.77473147603908,0.046801427539033595,0.15615410215310652,8.45645482026154
1594,5.926615953445435,28.233487,12.728712686269557,0.04663283338432498,0.1561429606503312,8.461123839221397
1595,5.9447410106658936,28.319663,12.713694232969804,0.046577811871334654,0.1561195338712835,8.465783750486397
1596,5.960166931152344,28.388386999999998,12.432531769424752,0.045547746801945045,0.1552019361365648,8.470320536455686
1597,5.963745832443237,28.411458,12.306696352753761,0.0450867369446171,0.1548030791513709,8.47480085158155
1598,5.966497898101807,28.417147999999997,12.347039641795128,0.04523453836982101,0.15482854577543578,8.479278585095532
1599,5.969040870666504,28.434229,12.317427040312877,0.04512604982545409,0.1546913963974489,8.483733351942265
1600,5.976513862609863,28.476799,12.011389198590791,0.04400485147381567,0.15353437869424738,8.488037008983515
1601,5.979291915893555,28.490706,11.910645960984578,0.0436357691691333,0.15310576065172182,8.492280715168093
1602,5.9819488525390625,28.496456,11.914192160337091,0.043648761003235406,0.15292509363072623,8.496495177305556
1603,5.985661029815674,28.503080999999998,11.93239263387167,0.043715440145955735,0.15289721536840245,8.500699149606273
1604,6.000676870346069,28.591922999999998,11.617073123921156,0.042560237531773806,0.15169166808323142,8.50474729986141
1605,6.002460956573486,28.600341999999998,11.53766167968383,0.04226930625386677,0.1514011235398614,8.508753601515567
1606,6.003720045089722,28.602860999999997,11.53327858996145,0.04225324839336115,0.1513799746615002,8.512751491044654
1607,6.004956007003784,28.605294999999998,11.556235795148613,0.04233735426886084,0.15156901774349976,8.516767118390538
1608,6.013707876205444,28.657545,11.246995072713332,0.04120442186317237,0.15056509587280015,8.52065486783319
1609,6.015439987182617,28.671207,11.176119935450927,0.04094476414691218,0.1504236742936469,8.524520535745886
1610,6.016695976257324,28.673707,11.180055298925588,0.0409591817202948,0.15053972237952862,8.528395709764895
1611,6.0179548263549805,28.678611999999998,11.223677239603614,0.04111899479343719,0.15081201232759073,8.53229963947141
1612,6.031797885894775,28.73742,10.92612344641775,0.04002887854975152,0.14988865208273225,8.536087195876974
1613,6.033064842224121,28.740053999999997,10.866659085022704,0.03981102528166482,0.14989518262503063,8.539871265596704
1614,6.035199880599976,28.763688,10.872978331728758,0.03983417643496846,0.15012050313139624,8.543678727748182
1615,6.036314964294434,28.765936999999997,10.942219258125736,0.04008784706636936,0.15056532673630488,8.547536406342537
1616,6.041957855224609,28.784813999999997,10.654828560130092,0.03903496427561454,0.149768225920316,8.551293579420452
1617,6.0431318283081055,28.785987,10.619799143510624,0.03890663072068029,0.14988266556053798,8.555060867468285
1618,6.044296026229858,28.809728,10.635957112492706,0.03896582695630459,0.15014694247114363,8.558855792818752
1619,6.045500040054321,28.811895999999997,10.703629453169867,0.039213750926725376,0.15059036731758457,8.562699915141629
1620,6.052747011184692,28.836719,10.422684894177996,0.038184484171114426,0.14981160441444083,8.5664452958263
1621,6.053931951522827,28.849104999999998,10.40535122548475,0.038120980649271004,0.14985596918143987,8.570191555052185
1622,6.055039882659912,28.859796,10.405747470724904,0.038122432330891826,0.15001922373141055,8.573953335927925
1623,6.067263841629028,28.912018,10.442532786227304,0.038257198786156674,0.15022838173939557,8.577735902214526
1624,6.081863880157471,28.971874,10.21815473306065,0.037435168732818554,0.149460053311927,8.581421495740504
1625,6.083561897277832,28.993461999999997,10.146554674512327,0.03717285519940103,0.14925650184673964,8.585078343594997
1626,6.085882902145386,28.998586,10.231324550303578,0.0374834175941393,0.14951220251058678,8.588761471650173
1627,6.0871498584747314,29.000636999999998,10.248887776538389,0.03754776212157786,0.14964110016027243,8.592455318465326
1628,6.093081951141357,29.031391,10.078743192131991,0.03692442147029366,0.148930428682921,8.596059605049861
1629,6.094243049621582,29.042551999999997,9.991134070104298,0.03660345723053425,0.14873995710712412,8.599636221790192
1630,6.095459938049316,29.047379,10.112576363424989,0.03704837246821912,0.14905906587745266,8.6032456551343
1631,6.099510908126831,29.061145,10.10823029404268,0.037032450235203324,0.14920585742812825,8.606867472481605
1632,6.1051599979400635,29.079129,9.963929564149971,0.03650379097010876,0.1485574475001498,8.610407280923232
1633,6.106328964233398,29.103879,9.839460882635812,0.03604778827528185,0.14841060565578737,8.61392509010164
1634,6.107417821884155,29.106213,10.004420703035677,0.036652134057091584,0.14885647728002357,8.617491207521665
1635,6.108554840087891,29.111888,9.98361952725905,0.03657592699765847,0.14914069429765253,8.62108695684729
1636,6.115326881408691,29.140476999999997,9.876526651994235,0.03618358219956593,0.14872746982683405,8.624629917940933
1637,6.116507053375244,29.141657,9.722231474779788,0.035618307338832554,0.14866170257790232,8.628161278126317
1638,6.1176018714904785,29.145888,9.92323317907689,0.03635469594445825,0.14922719392983566,8.631755848569096
1639,6.11868691444397,29.157539,9.882450883161592,0.03620528617637543,0.1495221481284093,8.635381291845794
1640,6.126108884811401,29.190862,9.840673256564845,0.03605222992093962,0.14905721678921102,8.638946629773809
1641,6.1272759437561035,29.193216999999997,9.663512887962113,0.03540318628589329,0.14889841173202378,8.642487611588072
1642,6.128381967544556,29.195414,9.933939666722871,0.03639392016664255,0.1493769667919101,8.646079940373003
1643,6.141016006469727,29.263444999999997,9.838493693130648,0.036044244885768933,0.14953535817831562,8.649686005185362
1644,6.151738882064819,29.296695,9.58965893562778,0.03513261540108607,0.14875651226700293,8.65319527818569
1645,6.152885913848877,29.310892,9.542142079554731,0.034958532939896446,0.14867673823272878,8.656690924358289
1646,6.153987884521484,29.311994,9.600298067650737,0.035171592859624796,0.14885842532497207,8.66020376707998
1647,6.155058860778809,29.323065999999997,9.655381566018448,0.03537339642491212,0.14911867168969503,8.663743382009626
1648,6.164746999740601,29.360453,9.397817821096794,0.03442978747569525,0.14802766481971166,8.667151055203464
1649,6.167557001113892,29.376016999999997,9.355684671420399,0.034275428728094984,0.14784743414591683,8.670534423793699
1650,6.171788930892944,29.40694,9.38142070493472,0.03436971510193555,0.14792581011795217,8.673923581306141
1651,6.174808979034424,29.411665,9.486429577034642,0.034754424958871336,0.14828476628511067,8.677351170788992
1652,6.180445909500122,29.450649,9.20099901429691,0.033708723307572325,0.14703177759530836,8.680629052430074
1653,6.181607007980347,29.454711,9.214903411416952,0.03375966337120561,0.14701517460607655,8.683901360424036
1654,6.18268895149231,29.455793,9.219456649434406,0.0337763445859569,0.14718871847866108,8.687190422949344
1655,6.183768033981323,29.456871,9.341671733504487,0.034224091015070596,0.14767810642390614,8.690532896887413
1656,6.191192865371704,29.497667,9.056507748545371,0.03317936599647911,0.14647500269967376,8.693732101870678
1657,6.192360877990723,29.498835,9.109224334701235,0.03337249815676808,0.1464979459495873,8.696930152366486
1658,6.193460941314697,29.502822,9.08611318104587,0.03328782827660866,0.14664433859114234,8.700141119525425
1659,6.194536924362183,29.51342,9.230515021087829,0.033816857968223146,0.14718798327130952,8.703411371886316
1660,6.206208944320679,29.569381,8.937166577087199,0.032742148415906155,0.14617017616960948,8.706560777663682
1661,6.210113048553467,29.59481,9.031548509673438,0.03308792548270509,0.14628381526195808,8.709719343823673
1662,6.211278915405273,29.596096,8.951263016201228,0.032793792043405566,0.14645447336392706,8.712893598788193
1663,6.212366819381714,29.597182999999998,9.186317282094727,0.03365493540392075,0.1470932138926845,8.71613763111954
1664,6.218027830123901,29.629005,8.854891470019037,0.032440725840493186,0.14618091444558656,8.719272806132857
1665,6.219193935394287,29.632012,9.076740583168498,0.033253490884763426,0.1464597469239384,8.722435966407511
1666,6.2204270362854,29.644994999999998,8.946901285702271,0.032777812434419296,0.1465601571664018,8.72560601487187
1667,6.223280906677246,29.649922999999998,9.267859745107986,0.03395367386908751,0.1471048726160719,8.728834054893934
1668,6.237879037857056,29.728088,8.89004454865261,0.03256951244282052,0.14617198511389162,8.731950758849322
1669,6.240696907043457,29.743679999999998,9.202347007464097,0.03371366180703555,0.1464538673864073,8.735095558420118
1670,6.24261999130249,29.752720999999998,8.94079458519786,0.03275543996407064,0.1465325193874595,8.738245463296124
1671,6.243865966796875,29.757664,9.35747622001103,0.03428199223447509,0.14719625547743947,8.74146784527298
1672,6.250983953475952,29.789303,8.856996681359195,0.03244843847979019,0.14631415828411826,8.744585948751892
1673,6.252151966094971,29.800235999999998,9.268943679777394,0.03395764496546495,0.14672728297181195,8.747747918776414
1674,6.25325083732605,29.801334999999998,8.962147836861249,0.03283366960532152,0.14680600969097998,8.750915785117533
1675,6.254328966140747,29.802412999999998,9.504190071588834,0.03481949219730954,0.14757989308092698,8.754169236866975
1676,6.261765003204346,29.848640999999997,8.941881693787716,0.03275942268840348,0.146797609514879,8.757329544880053
1677,6.262931823730469,29.851263,9.501377331362997,0.03480918745954558,0.14730854408922173,8.76054454927716
1678,6.264040946960449,29.853499,9.094009087245304,0.0333167556699195,0.14737453748591267,8.763763271054106
1679,6.26512598991394,29.855663,9.770902942868258,0.03579661982948908,0.14825045534857276,8.767078860752395
1680,6.271791934967041,29.898021999999997,9.098368004820795,0.033332724973496694,0.14752863235997685,8.770307802942519
1681,6.281256914138794,29.92852,9.014684477104689,0.03302614251687425,0.14762069652408594,8.773544029736996
1682,6.285766839981079,29.945138,9.788136709027745,0.035859757349025266,0.1486823447283989,8.776899057054132
1683,6.286878824234009,29.94625,9.312251549684916,0.034116307410867304,0.14897321482779524,8.78028427243957
1684,6.29255485534668,29.98705,9.784734044091989,0.03584729136672817,0.14869765985958866,8.7836348774049
1685,6.293727874755859,29.991082,9.114536098132705,0.03339195830055339,0.14843408118700474,8.78695249234848
1686,6.294827938079834,29.992182,9.990135804158065,0.03659979998956328,0.14932930795968963,8.79037020654228
1687,6.296027898788452,30.003034999999997,9.372079031489255,0.03433549100464855,0.14929042934938364,8.793779741306041
1688,6.304028034210205,30.038394999999998,10.031974073087408,0.036753078413875206,0.14902196746155366,8.797153943953216
1689,6.317831039428711,30.105064,9.201289751100632,0.03370978844913541,0.1486106504380982,8.800476540517726
1690,6.320643901824951,30.112705,9.231105674364112,0.033819021881927515,0.14862725949718292,8.803796538991316
1691,6.323386907577515,30.125166999999998,9.258332477011912,0.03391876982838186,0.14870852741803428,8.807120855932453
1692,6.3327109813690186,30.170216999999997,9.004495997651826,0.03298881606631516,0.14747756165391562,8.810299511575012
1693,6.333946943283081,30.171453,8.968561093636993,0.032857165173337345,0.14710206292080383,8.813430330844005
1694,6.335120916366577,30.185081,9.064422780513787,0.03320836345883938,0.14710585803299622,8.816556556041022
1695,6.33627986907959,30.187405,9.121328341707905,0.033416842322273016,0.14718148136273582,8.819686470062248
1696,6.343334913253784,30.220539,8.884309091547927,0.03254850005750412,0.14567418570551588,8.82264189601157
1697,6.34451699256897,30.22291,8.832176107261706,0.0323575059774296,0.14532503540889288,8.825553872125113
1698,6.345624923706055,30.235132999999998,8.950175185472308,0.032789806673448496,0.14548179123282684,8.828479247790114
1699,6.346719026565552,30.237302,8.980441725929191,0.03290069098461441,0.14570750506275604,8.831426220610295
1700,6.354373931884766,30.271088,8.793342862787878,0.03221523674220095,0.14436919306086018,8.834221043616187
1701,6.359586954116821,30.293193,8.666096770557921,0.03174905874258541,0.1440890629512638,8.836981536002208
1702,6.362332820892334,30.307402999999997,8.736399070751258,0.03200661781648823,0.14435893553570917,8.839768596446817
1703,6.364977836608887,30.323114999999998,8.793304608733266,0.03221509659488213,0.1447853746515101,8.842599620743812
1704,6.373131036758423,30.356932999999998,8.603115423121023,0.031518320666101586,0.1436411775333319,8.845300991710522
1705,6.37437891960144,30.358179999999997,8.562165964363288,0.031368298481258994,0.14354766667817917,8.847988545197929
1706,6.375556945800781,30.381503,8.671535385207324,0.03176898361771129,0.14396986623160157,8.850718983127592
1707,6.376715898513794,30.382661,8.721196155891304,0.031950920511262304,0.1444908671878333,8.853503852868954
1708,6.389412879943848,30.447063,8.587132676509697,0.03145976637407535,0.14356618651003242,8.856184089041317
1709,6.393985986709595,30.463624999999997,8.456637161053173,0.03098168380754449,0.14348831709432067,8.858853077016194
1710,6.395120859146118,30.465823,8.65853996277281,0.03172137366813632,0.14402367315870496,8.861578496809292
1711,6.396203994750977,30.468480999999997,8.599750473036954,0.0315059928557028,0.1444568534367172,8.864349625301791
1712,6.401870012283325,30.505485999999998,8.595426763943516,0.03149015254170356,0.14359094373323092,8.867023906713532
1713,6.403048992156982,30.509562,8.377751435988499,0.03069267855115978,0.1433525419278564,8.869669384816135
1714,6.4042699337005615,30.513977999999998,8.698628068690024,0.0318682402060186,0.14374515999915027,8.872354960654652
1715,6.40761399269104,30.520868,8.527886686329655,0.031242713129426697,0.143976194536006,8.87506323711665
1716,6.413277864456177,30.55858,8.683560603069832,0.03181303913179305,0.14323439272374705,8.877687749358252
1717,6.4144439697265625,30.562635,8.371965268000263,0.030671480381762792,0.14302461501227895,8.880286583311177
1718,6.415536880493164,30.563729,8.833335401479935,0.032361753160585864,0.14346805009754993,8.882930510258554
1719,6.416623830795288,30.564815999999997,8.561026426985281,0.031364123679140855,0.1436526611572143,8.885591306954488
1720,6.427499055862427,30.619497,8.895740457011883,0.032590379937596864,0.14310855426591595,8.88818958366118
1721,6.433488845825195,30.647776,8.403911114491454,0.030788516988170908,0.14282981916041193,8.890754465295576
1722,6.436197996139526,30.651835,8.483052989472522,0.03107846067381135,0.14299879789082215,8.893334460132358
1723,6.438915014266968,30.678781999999998,8.530971865993175,0.03125401597463624,0.1432243269722252,8.895935357050092
1724,6.454820871353149,30.752844999999997,8.39820046052741,0.030767595471487757,0.14233320804748273,8.898436520088643
1725,6.457556962966919,30.767905,8.343873032340927,0.03056856184025874,0.14212937759925834,8.900912168230427
1726,6.460314035415649,30.783628,8.356648869984761,0.03061536732034729,0.14219733349954358,8.903391289419403
1727,6.462121963500977,30.789274,8.447297620838121,0.03094746752554729,0.14251927594068325,8.905901465282806
1728,6.469660997390747,30.828393,8.230575256434195,0.030153484806398713,0.14140462557359396,8.90828839213962
1729,6.470840930938721,30.830675999999997,8.262592339722413,0.03027078239549758,0.14129998914297548,8.91066067121295
1730,6.471941947937012,30.836966999999998,8.279275706574655,0.03033190347552238,0.14144304538144223,8.913044928035152
1731,6.4730119705200195,30.848036999999998,8.393385046203322,0.03074995374923458,0.14181598251837157,8.915465936311566
1732,6.480500936508179,30.887974,8.179268285491098,0.029965516903719545,0.1407659855191606,8.91777275315144
1733,6.483368873596191,30.893462999999997,8.224099131670863,0.03012975891561085,0.14070162588835528,8.92007049949232
1734,6.486228942871094,30.897821999999998,8.219094438815898,0.030111423753697963,0.14082104698506684,8.92237861138301
1735,6.488952875137329,30.934404999999998,8.362839373516252,0.030638046810949705,0.14120609386831512,8.924725351157706
1736,6.4963438510894775,30.955558,8.094627632728756,0.029655427929673923,0.14021119270001545,8.926965098850374
1737,6.49751091003418,30.956725,8.201192299440034,0.03004583758616367,0.1402494141940175,8.929207100000813
1738,6.498616933822632,30.974408999999998,8.140596008458393,0.02982383738781658,0.14039174153081818,8.93146207660073
1739,6.499697923660278,30.976785999999997,8.348287171707796,0.030584733454050637,0.1408433624733076,8.933762514549624
1740,6.506460905075073,30.998925,8.066304052046451,0.029551661833968883,0.13997287518316923,8.935968916797641
1741,6.507704973220825,31.011951,8.247913496050705,0.030217005074248453,0.14010130344173147,8.938186460118208
1742,6.508867979049683,31.023941999999998,8.153331526922312,0.029870495154805974,0.14021954930419833,8.94041338235483
1743,6.5100250244140625,31.027103,8.45743417427185,0.030984603740262566,0.140686692082873,8.942685945627332
1744,6.518329858779907,31.066954,8.123264285277497,0.02976034099354021,0.13993025267303946,8.944876188861208
1745,6.528487920761108,31.109752,8.076156593937977,0.029587757545747752,0.13991574923582445,8.947062339213314
1746,6.533153057098389,31.135814,8.448454408435913,0.030951705525464362,0.1404405820997909,8.949300865112404
1747,6.534272909164429,31.136931999999998,8.26826109805087,0.03029155042358828,0.14073358242548029,8.951567936893492
1748,6.539926052093506,31.159339,8.457821567261526,0.030986022990833074,0.14033552608948988,8.95379133886459
1749,6.541117906570435,31.163161,8.125169629910795,0.02976732140240121,0.14018943692344185,8.955997558746107
1750,6.542217969894409,31.174260999999998,8.626685357507869,0.031604671332522614,0.1407469633134501,8.958260127091421
1751,6.54341197013855,31.177836,8.318473512685397,0.030475508316518206,0.14096009898903986,8.960542834937119
1752,6.551311016082764,31.213825999999997,8.638157373734305,0.03164670014049836,0.1405994545100761,8.962784944220294
1753,6.552501916885376,31.224919,8.194768172975571,0.030022302196023212,0.14033829964213207,8.964996380126024
1754,6.553603887557983,31.22713,8.818531491049754,0.03230751764553085,0.1407833999199574,8.967251087319951
1755,6.565899848937988,31.270484,8.368885056801012,0.03066019573898834,0.14081275022643772,8.969505561419714
1756,6.574316024780273,31.314403,8.18256549714409,0.029977596548019528,0.14009972577718496,8.971682783080077
1757,6.575498819351196,31.318569,8.129196481480598,0.029782074151005596,0.139965029140579,8.973843624545319
1758,6.576601982116699,31.339672999999998,8.222152339218804,0.03012262665877637,0.14014472261860567,8.976020873745899
1759,6.577680826187134,31.343021,8.27962269129795,0.0303331746866171,0.14039977881212834,8.978222479767858
1760,6.589946985244751,31.396348999999997,8.112536235995844,0.02972103777828029,0.13957405421560728,8.980336457481027
1761,6.592528820037842,31.409720999999998,8.059664165339527,0.0295273359859333,0.1394965573012447,8.982440761231969
1762,6.593665838241577,31.410857999999998,8.174313068376762,0.029947363000825244,0.13976566202467094,8.984571211145767
1763,6.594749927520752,31.411942999999997,8.198644844615583,0.030036504746361974,0.1399782088771762,8.986721539729212
1764,6.600546836853027,31.455201,8.041991225671453,0.029462589513036513,0.13900439480982574,8.988769191223216
1765,6.601804971694946,31.459021999999997,7.944518228289389,0.02910548804029358,0.13878177971287686,8.990791839128269
1766,6.603010892868042,31.460869,8.108316481751576,0.029705578312626074,0.13905877468860087,8.992840677899217
1767,6.604238986968994,31.463832999999997,8.09971416012765,0.029674062900117818,0.1392828341902835,8.994910161520831
1768,6.611877918243408,31.506345999999997,8.040498592562187,0.029457121111572525,0.13847956433354344,8.996894807571215
1769,6.613051891326904,31.507728999999998,7.930529073317517,0.029054237458316465,0.13837210885789097,8.998866221004961
1770,6.614141941070557,31.508817999999998,8.160951892945043,0.02989841308082287,0.13883478084200385,9.00088267368964
1771,6.615229845046997,31.509905999999997,8.111555402845633,0.029717444403993435,0.13913712329476732,9.002927854584058
1772,6.62303900718689,31.556693,8.16151962233464,0.029900493010717195,0.1386412886584441,9.004919938086857
1773,6.624218940734863,31.55904,7.977904546281769,0.02922780194921967,0.1386134545824564,9.006906695038353
1774,6.625320911407471,31.561252,8.298878916351686,0.030403721674099236,0.13904041522101313,9.0089342459524
1775,6.637938976287842,31.624938,8.108959057224578,0.029707932448170486,0.13921900792312175,9.010977312010565
1776,6.648622989654541,31.681572,7.966456608025764,0.029185861353148067,0.13849130665402454,9.012943334950368
1777,6.649787902832031,31.686726999999998,7.917857187802815,0.02900781281660782,0.13835661866601717,9.014893064395684
1778,6.650882005691528,31.687821,8.030439869423839,0.02942027003544794,0.1385170238188086,9.016856504708691
1779,6.651955842971802,31.688895,8.06349189189221,0.02954135922135165,0.13863715589227155,9.0188294815186
1780,6.660761833190918,31.736421,7.951463865196917,0.029130934032880574,0.1377805779392828,9.0207130649866
1781,6.663703918457031,31.741196,7.877135105873384,0.02885862364811269,0.1375980825223678,9.02257555919744
1782,6.6664369106292725,31.756475,8.027141283719024,0.029408185357180164,0.13776967303083118,9.024452846643936
1783,6.668099880218506,31.77817,8.02627813025878,0.029405023113480522,0.1379237881972332,9.026343357552426
1784,6.6749348640441895,31.790211999999997,7.803474711587393,0.028588761881378995,0.13704180906655572,9.028143275155559
1785,6.676107883453369,31.801385,7.821074528086175,0.028653240460683224,0.13695864594644364,9.029933066384073
1786,6.677213907241821,31.815412,7.851989934583306,0.028766501953476957,0.1370917513230015,9.031734470504258
1787,6.678297996520996,31.826496,7.948964104797012,0.029121775926078834,0.13737386770297597,9.033562596767965
1788,6.6848509311676025,31.840505,7.754215347561612,0.028408295578788163,0.13652157472107715,9.035304167374774
1789,6.68602991104126,31.852649,7.81404008923282,0.028627469133834547,0.13645183520937595,9.037037173989198
1790,6.68712592124939,31.853747,7.822796395903049,0.028659548685009847,0.13659613778931223,9.03878282610897
1791,6.688205003738403,31.874826,7.975409949456073,0.029218662759656594,0.1369851043491341,9.040565833357977
1792,6.695343971252441,31.905023999999997,7.7705528896688705,0.028468149697407637,0.1362745772049621,9.042276962271274
1793,6.6965320110321045,31.907394,7.869494208326715,0.028830630502931175,0.13635688380857158,9.043994678723928
1794,6.6976399421691895,31.919590999999997,7.858612572008303,0.02879076460714953,0.13653269291861514,9.045727976848688
1795,6.709151983261108,31.959602999999998,7.878587138272402,0.02886394330506473,0.136796237724491,9.047485473607702
1796,6.722731828689575,32.038945,7.890461583428985,0.02890744644918987,0.1361736795249362,9.04917920162167
1797,6.724732875823975,32.04229,7.743403188851779,0.028368684220745306,0.1360727657614261,9.05086109065123
1798,6.725872993469238,32.048828,8.008494744574469,0.029339872011239037,0.13638994805392626,9.052571866901708
1799,6.726959943771362,32.050976999999996,7.914737144149259,0.02899638224389916,0.13661822602160822,9.05430312265724
1800,6.733957052230835,32.077711,8.056598277585676,0.029516103818445178,0.13621675606129213,9.055992671005992
1801,6.737757921218872,32.102666,7.835588918305032,0.02870641529127557,0.13615015994500745,9.057673519876442
1802,6.740473985671997,32.107703,8.214180778734152,0.030093422098892257,0.1366165883233983,9.059398507480758
1803,6.743161916732788,32.123537999999996,7.941976578367582,0.029096176467297452,0.13689307755795796,9.06114914973004
1804,6.751471042633057,32.172942,8.223364923462302,0.03012706907494093,0.13674483090385825,9.062883396689807
1805,6.752636909484863,32.174108,7.83109257365428,0.02868994251071205,0.13676581462172965,9.064617986792037
1806,6.753732919692993,32.178191999999996,8.356852062839575,0.030616111736438453,0.1374076073757533,9.066414364335794
1807,6.754817962646484,32.179276,8.022205650532289,0.02939010320184238,0.1377162944948537,9.068239904394659
1808,6.760493040084839,32.211346,8.452263041794152,0.030965658811173163,0.137679204491262,9.07005981755632
1809,6.764092922210693,32.227762999999996,7.968264873491807,0.029192486103369948,0.13771813309084288,9.071881763979574
1810,6.766994953155518,32.243049,8.663015620667988,0.031737770660829556,0.13841421197210338,9.073770988644112
1811,6.769809007644653,32.261525,8.200596531392328,0.030043654934014223,0.1387331627956066,9.075690274191953
1812,6.778237819671631,32.292254,7.976391245892106,0.029222257831234534,0.13835012352031384,9.077569495692765
1813,6.779494047164917,32.293509,7.995752139353475,0.02929318828125008,0.13845940817305666,9.079457602526434
1814,6.780664920806885,32.30527,8.033399762472408,0.029431113881386757,0.13870909865466374,9.081368723439946
1815,6.7818238735198975,32.315152,8.132207006733926,0.029793103492777858,0.13908069519863317,9.083315278463889
1816,6.790115833282471,32.355503999999996,7.889842660660987,0.028905178967549797,0.13822888842828188,9.085175531168558
1817,6.791272878646851,32.356660999999995,7.929868773290119,0.029051818387203755,0.13821543194674085,9.08703319186422
1818,6.79236102104187,32.360717,7.93617011356481,0.029074903938615768,0.13834396613676855,9.088902326836523
1819,6.793437957763672,32.379149999999996,8.055421822195047,0.029511793763723426,0.13856072051444068,9.090791214237049
1820,6.799243927001953,32.400399,7.820416150096781,0.02865082843113711,0.1375155575727696,9.092574459739527
1821,6.802249908447266,32.415845,7.89581637020791,0.02892706421304587,0.1373812153461288,9.094342376164436
1822,6.811555862426758,32.454361999999996,7.875419106205282,0.028852336922299757,0.13742128136991322,9.096112165040832
1823,6.814378023147583,32.470288,7.9959638670760285,0.029293963965630113,0.13766640733203825,9.097903984822741
1824,6.821589946746826,32.501654,7.803627579987384,0.02858932192910748,0.13672863430566237,9.099601628924416
1825,6.822774887084961,32.506003,7.8591047192931,0.028792567634910324,0.13663619682597203,9.101288183105552
1826,6.823870897293091,32.517099,7.896562349186031,0.028929797177034637,0.13672271850871903,9.1029808073694
1827,6.824947834014893,32.520392,8.036327030179685,0.029441838201326193,0.13697115174839203,9.104695625543826
1828,6.832368850708008,32.55674,7.81633947963239,0.028635893166337405,0.13607498457502026,9.106321045216813
1829,6.833549976348877,32.559304,7.900006326801478,0.028942414512210544,0.136007894000082,9.107937853522758
1830,6.834640026092529,32.561516,7.902060190776277,0.028949939035616136,0.13613463038572748,9.10956473923019
1831,6.848495006561279,32.616181,7.9115728284961495,0.02898478947656566,0.13631571914706553,9.111206764761874
1832,6.863116979598999,32.693926,7.920269319722101,0.029016649888247783,0.1356712638529332,9.11278421426468
1833,6.86601996421814,32.699509,7.767308692017346,0.02845626427487685,0.13556255184836113,9.114349027533496
1834,6.8687968254089355,32.72455,8.063974992217824,0.02954312910472851,0.13589696095611092,9.115943798200776
1835,6.870928049087524,32.739312999999996,7.945295491490774,0.029108335616969974,0.1361221402202879,9.117558143928868
1836,6.879727840423584,32.770868,7.759641006543534,0.028428172989610475,0.13547251038046498,9.119107709301478
1837,6.881006956100464,32.782516,7.786464970982683,0.028526445100485222,0.13555637496327144,9.120663437260745
1838,6.882189035415649,32.793659999999996,7.832125736866438,0.02869372760109148,0.1357894743705779,9.122239798532961
1839,6.88334584236145,32.794817,7.92264256914891,0.029025344510227837,0.13613157421358094,9.123847768722408
1840,6.8904869556427,32.832442,7.732237683224903,0.0283277783431139,0.1353428939346286,9.125378415506354
1841,6.891661882400513,32.833617,7.762684098734735,0.028439321643415703,0.13538313303424213,9.12691174729633
1842,6.892753839492798,32.834709,7.778900212713346,0.028498730898691097,0.13564850678603418,9.128469607113129
1843,6.893852949142456,32.849287,7.9047334818552955,0.02895973288834487,0.13604911761457836,9.13006489877011
1844,6.906251907348633,32.903677,7.700204806520679,0.02821042289335345,0.135290426413348,9.131585920471318
1845,6.909037828445435,32.919089,7.7787131252039945,0.02849804548604436,0.13532094959322089,9.133108021037806
1846,6.911764860153198,32.934547,7.788714479792155,0.028534686387101882,0.1355610765013079,9.134651194789269
1847,6.914409875869751,32.938547,7.858197597986014,0.02878924431087785,0.13593806859451107,9.136228545909997
1848,6.920848846435547,32.983098,7.719498510511299,0.028281107188437866,0.1352825293985449,9.137741318842822
1849,6.952325820922852,33.102540999999995,7.726943311033455,0.0283083819137684,0.1353030925151376,9.139254421878874
1850,6.953495025634766,33.10371,7.808672157853167,0.028607803213500288,0.13558715999710588,9.140793077156207
1851,6.954586982727051,33.104802,7.876021790994647,0.028854544914581337,0.13594071352391912,9.142363995283132
1852,6.960279941558838,33.148457,7.743764046391939,0.02837000625620643,0.1353685497990028,9.143878949023913
1853,6.961472988128662,33.152018,7.728369401941862,0.028313606531635244,0.13547736516379058,9.14540312098312
1854,7.185884952545166,34.042967,7.825332096232582,0.02866883846111637,0.13582992405259292,9.146959363574828
1855,7.193141937255859,34.082937,7.815186482128601,0.02863166905178537,0.13620311404701374,9.148549977910754
1856,7.204535007476807,34.139936,7.713460383326565,0.028258985942880743,0.1356832586617384,9.150089841803556
1857,7.205831050872803,34.145309999999995,7.660868424154378,0.02806631036524143,0.13565400069855432,9.151625629096047
1858,7.207082033157349,34.147813,7.802131303613393,0.028583840180201287,0.13588587847198788,9.153181918897806
1859,7.2083189487457275,34.16966,7.8155936940665764,0.02863316091093278,0.136114450228447,9.154758320031231
1860,7.21419095993042,34.193762,7.773030205099462,0.02847722557495807,0.1355134659660767,9.156275726703038
1861,7.215457916259766,34.196321,7.691127325735792,0.02817716669067023,0.13537432655839918,9.157777907650727
1862,7.216655969619751,34.198558,7.894697571589541,0.028922965389319787,0.1355857164518903,9.159298015135054
1863,7.21792197227478,34.201779,7.827837209914421,0.02867801618016882,0.13564961674834242,9.160822382625888
1864,7.223686933517456,34.245843,7.854396446748641,0.028775318436620963,0.13500578784857167,9.162284072220665
1865,7.224958896636963,34.250036,7.685010811726682,0.02815475826762621,0.134780777213677,9.163723295000816
1866,7.226171970367432,34.25125,7.969801720724326,0.029198116487423514,0.1349755209386635,9.16517993749811
1867,7.227380990982056,34.257173,7.852479443752818,0.02876829531625484,0.13498155026113876,9.166635832299807
1868,7.233048915863037,34.294864,7.978838853774986,0.029231224872396176,0.13443204808307174,9.168038379137627
1869,7.234235048294067,34.297233999999996,7.74733892923002,0.02838310317494956,0.13420968431488697,9.169418555425034
1870,7.235363006591797,34.299242,8.150183602919222,0.029858962439820513,0.13451081372093807,9.170825362694995
1871,7.23661994934082,34.301308,7.947854325161355,0.02911771014424225,0.13465638917049083,9.172244167707758
1872,7.242286920547485,34.313280999999996,8.202897781369558,0.030052085779254337,0.13438204701635212,9.173635304338857
1873,7.243458986282349,34.344941999999996,7.871061404284509,0.028836372072387702,0.1342999519242714,9.17501693493844
1874,7.24454402923584,34.346029,8.386323334990355,0.030724082507537238,0.13476289923373605,9.176440165436066
1875,7.2488319873809814,34.352225,8.030506174625888,0.029420512950777706,0.13492431204773805,9.177876737042444
1876,7.260211944580078,34.41124,7.86247518265518,0.028804915643720466,0.13444098793537507,9.179266286901779
1877,7.261502981185913,34.413827,7.82416965156193,0.028664579735982014,0.1345111952115147,9.18066072127745
1878,7.262753009796143,34.436319999999995,7.923013603980778,0.029026703831152172,0.13486349281058718,9.182086695006108
1879,7.2640039920806885,34.438828,7.979066399209051,0.02923205850644666,0.1352791632270051,9.183550392071123
1880,7.269917011260986,34.465430999999995,7.817060010206353,0.02863853289770947,0.1347301670543863,9.184961373350147
1881,7.271256923675537,34.468157999999995,7.778381247914599,0.028496829622451404,0.13486802947513618,9.186383962186397
1882,7.27371883392334,34.4865,7.8090573415096065,0.028609214369971162,0.13524240933370052,9.187840326224872
1883,7.276440858840942,34.490358,7.993760059888495,0.02928589011119405,0.13583528512887033,9.189350715968367
1884,7.28630805015564,34.539365,7.7102917277151075,0.028247377275702576,0.13511245492676796,9.19079176642192
1885,7.287610054016113,34.541959,7.826143015031109,0.028671809338231123,0.13535808861978724,9.192254223844477
1886,7.2888710498809814,34.568224,7.785161953724016,0.028521671374483387,0.1356487587271867,9.193742339904416
1887,7.293154954910278,34.575735,8.011611648926994,0.029351291082823784,0.13609975073644812,9.195270749213762
1888,7.304137945175171,34.631453,7.684742831521996,0.02815377649699917,0.13517252362854792,9.196710160403057
1889,7.3053059577941895,34.633742999999996,7.895397732838161,0.028925530495757006,0.13526819182236025,9.198156557482077
1890,7.306396961212158,34.635858,7.787469316095608,0.028530124613053834,0.13538758473668455,9.199612232360856
1891,7.307482957839966,34.637561,8.101254206174467,0.029679705003327738,0.13582494136928092,9.20110706814018
1892,7.313243865966797,34.683462,7.721140463533042,0.028287122637413353,0.13497324292149054,9.202520999126518
1893,7.314560890197754,34.687466,8.032776854351338,0.029428831799031725,0.13511282509338318,9.203946552373923
1894,7.315845966339111,34.690118,7.842300440278355,0.028731003581831834,0.1351214237118266,9.205371595423065
1895,7.317123889923096,34.692941999999995,8.254215708070715,0.030240093819381246,0.13552943695929032,9.206833346683906
1896,7.3248679637908936,34.740158,7.7963092698412,0.02856251061313914,0.13472855354212276,9.208219337681168
1897,7.326201915740967,34.74149,8.24016770346483,0.030188627636247498,0.13495923669978802,9.209625372420607
1898,7.327484846115112,34.749639,7.9467030002762336,0.029113492157485665,0.13498508139439125,9.211032387064371
1899,7.328743934631348,34.752372,8.503626061111738,0.031153832052331836,0.1355898824574187,9.212494353051635
1900,7.335044860839844,34.791762,7.930777743693929,0.029055148485575593,0.1350331126513692,9.213903579066594
1901,7.336550951004028,34.798511999999995,8.544341813097828,0.031302998030485536,0.13549504576452098,9.215354307497854
1902,7.337878942489624,34.801195,8.098337320253433,0.029669018718036427,0.1355028050936051,9.216804197390811
1903,7.339164972305298,34.815228999999995,8.796214391844812,0.03222575685836436,0.13610903331984386,9.218308740585925
1904,7.345353841781616,34.835947,8.127970827498931,0.029777583852628797,0.13547153902450448,9.219752255118332
1905,7.347836017608643,34.848316,8.889258938008243,0.03256663428450344,0.13596109398185707,9.221239240848302
1906,7.350754022598267,34.853486,8.31798600136044,0.030473722273031325,0.13602347862799508,9.222729944827732
1907,7.356710910797119,34.892585,8.29048874577762,0.030372983496870322,0.1362367033806052,9.224238652992067
1908,7.368022918701172,34.945228,8.850657664014852,0.0324252148948979,0.13596142369626643,9.225720090513937
1909,7.369348049163818,34.954471,8.132875648748541,0.029795553125543543,0.13570357723488882,9.22717573296876
1910,7.370712995529175,34.971821,9.131225820357564,0.033453102664082156,0.1365165028755908,9.228705142671238
1911,7.372186899185181,34.97905,8.456928793428752,0.030982752230119103,0.1366986503028315,9.23025004041413
1912,7.380017042160034,35.009609999999995,9.267727358860675,0.033953188859647404,0.13683650089867921,9.231806416070478
1913,7.382153034210205,35.022534,8.38336987610763,0.03071326223376877,0.13677860939195416,9.233356223541689
1914,7.384804964065552,35.027505,9.524873990349361,0.034895269674660806,0.13779268193512006,9.234999405283139
1915,7.387516975402832,35.033212,8.662614488882882,0.03173630107689275,0.13792031840361482,9.236652754997245
1916,7.394999980926514,35.078852,9.648015835069652,0.03534641137838346,0.13824811108776164,9.238335193618253
1917,7.396169900894165,35.098828,8.620910496890804,0.031583514588740993,0.13809700150820065,9.24000144902394
1918,7.397258043289185,35.10095,9.908801115548425,0.03630182272542166,0.13920913228471854,9.241770579012886
1919,7.398344039916992,35.10321,8.937899517558185,0.0327448336121005,0.13930622289613773,9.243546781464623
1920,7.404499053955078,35.131910999999995,10.084888009002725,0.036946933583527165,0.13983326926828754,9.245370743568087
1921,7.4057838916778564,35.13585,8.955367207591454,0.03280882813369962,0.1397948718410108,9.24718912290256
1922,7.407060861587524,35.139607,10.41666845996538,0.03816244239979632,0.14114822599842258,9.249134803804665
1923,7.40839695930481,35.143716,9.331575811530765,0.034187103657521895,0.14145797781975675,9.251108745339423
1924,7.417697906494141,35.179317,10.652743181424897,0.03902732429503682,0.14227380872128215,9.253159750820258
1925,7.418906927108765,35.183335,9.394576971174889,0.034417914317886066,0.1422622784951244,9.255208285089255
1926,7.420001029968262,35.194749,10.968865104728632,0.040185466625836476,0.14370240641268892,9.257394580015498
1927,7.42301082611084,35.219719999999995,9.735741523378955,0.03566780266965408,0.14394959613646524,9.259602898845756
1928,7.434538841247559,35.278419,9.354414185803492,0.0342707741848155,0.14362769658148972,9.261777665973836
1929,7.43583083152771,35.282277,9.220798257582207,0.03378125969330243,0.1437347230751425,9.263960371634179
1930,7.437079906463623,35.285973,9.228470931762415,0.03380936925516283,0.1440424440272963,9.26617078821037
1931,7.43832802772522,35.289788,9.219488748010853,0.03377646218210384,0.14433373394002616,9.26840702118043
1932,7.444579839706421,35.328119,8.78489481998486,0.032184286544630555,0.14283522251221148,9.270495228631901
1933,7.445919036865234,35.341146,8.71251514462665,0.031919116811871026,0.1426137864408209,9.27255938351737
1934,7.448202848434448,35.346998,8.772460370964026,0.03213873177379816,0.14284049652160127,9.274642707322808
1935,7.451560020446777,35.358253,8.94104368819695,0.03275635257628355,0.14331435975536141,9.276769077961625
1936,7.461359024047852,35.401525,8.519669611607192,0.031212609105093388,0.1413732781256954,9.278707096417397
1937,7.462638854980469,35.425557999999995,8.59328397791249,0.031482302244000566,0.1412101393943323,9.280627760520908
1938,7.463911056518555,35.42923,8.585158801770989,0.03145253489874234,0.14147139278427517,9.282571646526106
1939,7.465246915817261,35.433034,8.78147910860639,0.03217177276546631,0.14204546818226738,9.284568883888186
1940,7.470909833908081,35.456587999999996,8.347814851231481,0.030583003063663263,0.1401254887752993,9.286382579822886
1941,7.4721620082855225,35.463418,8.480490308317593,0.03106907205091912,0.1400169622225175,9.288184377364077
1942,7.473376035690308,35.472080999999996,8.40409070489757,0.03078917493447642,0.14025847711553166,9.290007052961235
1943,7.4745728969573975,35.476839999999996,8.69618367365614,0.03185928493543074,0.14088816552639116,9.291887219209915
1944,7.480439901351929,35.504011,8.186653377477002,0.029992572881224488,0.13911544297748013,9.293598441947923
1945,7.481695890426636,35.507518,8.513882603387291,0.031191407857428848,0.13918846969824888,9.295314092813973
1946,7.482887029647827,35.520053,8.282917622649038,0.030345245976817075,0.13939926486456616,9.29704716148618
1947,7.484020948410034,35.52236,8.754651309375415,0.03207348660547185,0.14018012472517677,9.298851424973865
1948,7.491663932800293,35.555304,8.168182265354114,0.02992490222863925,0.13873808788846942,9.300519083529029
1949,7.492835998535156,35.567774,8.714941088211347,0.0319280044838433,0.13899792517670528,9.302209102244893
1950,7.493926048278809,35.570183,8.310897815619063,0.030447754039414788,0.13924536623835837,9.303920465130135
1951,7.495008945465088,35.572367,9.007217999672404,0.032998788376149314,0.14006716807847183,9.30570685580599
1952,7.5006818771362305,35.593722,8.290344408251324,0.030372454702798146,0.13880278166611676,9.307373571191375
1953,7.501962900161743,35.615641,9.098308301483453,0.0333325062447178,0.13912958495335342,9.309068859638172
1954,7.511301040649414,35.65819,8.36863612708499,0.03065928376161421,0.13919603095225846,9.310768723602436
1955,7.514112949371338,35.663781,8.481210180477172,0.0310717093701283,0.1396042242426378,9.312505116169515
1956,7.523921012878418,35.716331,8.126369563076643,0.029771717470155626,0.13832164439462108,9.31412140887664
1957,7.525192975997925,35.720096999999996,8.217450721059025,0.030105401839449736,0.13835027117186008,9.315738977296125
1958,7.52644681930542,35.723804,8.204143091717775,0.03005664809057454,0.13862233729550802,9.31737984681898
1959,7.527781009674072,35.72755,8.408129585839804,0.03080397175381554,0.13910844809235265,9.319063715574
1960,7.5336079597473145,35.764651,8.069269515251982,0.029562526086700427,0.13775097437424197,9.320620837856024
1961,7.534956932067871,35.768482999999996,8.230362168292897,0.03015270413799695,0.13776671956158956,9.322177901685855
1962,7.536139965057373,35.777377,8.171198039370354,0.02993595079974698,0.13799322178621096,9.323754205421777
1963,7.537336826324463,35.779754,8.197792081425451,0.030033380568391912,0.13827788252266232,9.325355117405278
1964,7.543331861495972,35.806342,8.014937831591352,0.029363476865142537,0.13694911125935044,9.32683321301777
1965,7.54449987411499,35.808636,7.9477935059148574,0.02911748732722545,0.1367570974858359,9.328292676825209
1966,7.545591831207275,35.810825,8.093436382988722,0.02965106367446483,0.13707217090323662,9.329779645693206
1967,7.5468080043792725,35.823364,8.09011234418905,0.029638885746395532,0.13743935267451496,9.331299157009337
1968,7.560655832290649,35.878620999999995,8.000312254922596,0.029309894692557285,0.13627365322255783,9.332711471514479
1969,7.563400030136108,35.906521,7.9016429245050155,0.02894841034147524,0.1361293383479363,9.334109177798522
1970,7.564656972885132,35.908966,8.119074452278303,0.029744991147175128,0.13647473969716503,9.335536352997737
1971,7.565861940383911,35.913128,8.077690218001425,0.029593376121418966,0.13680000003237508,9.336991244351115
1972,7.571537971496582,35.950458,7.808081065356176,0.02860563769066964,0.13558560858628474,9.338334583855005
1973,7.572710037231445,35.952887,7.88437132849479,0.02888513422873094,0.1355032798232522,9.339668420732416
1974,7.573798894882202,35.955341,7.892814950232756,0.028916068229314643,0.13565877743293,9.34101395686018
1975,7.5748748779296875,35.957239,8.067491899912328,0.029556013626092774,0.13603548356605158,9.342391178074545
1976,7.580510854721069,35.978812,7.812308277170715,0.02862112447783236,0.13496905558267466,9.343671234881656
1977,7.581784009933472,36.002023,7.945197848273493,0.029107977891880656,0.13502599802695958,9.344954981238233
1978,7.583012819290161,36.004458,7.904548464875704,0.028959055061278206,0.13530063513601107,9.346262065100344
1979,7.584216833114624,36.008151999999995,8.142866435561158,0.02983215531056369,0.135792494302344,9.347611971923186
1980,7.589982986450195,36.036393,7.8430897785918585,0.0287338953968146,0.13487671750201685,9.34887903923374
1981,7.593415021896362,36.052814,8.091498330852072,0.029643963438596044,0.1349316945227227,9.35014969335903
1982,7.6006529331207275,36.093131,7.8915102254695,0.028911288247709516,0.13506251221728977,9.351430858479395
1983,7.603440999984741,36.100643,8.031454722529727,0.029423988045034842,0.13539170429981673,9.352740240466185
1984,7.6133129596710205,36.148731,7.779043818112882,0.028499257010548184,0.13448785466282023,9.353968247335551
1985,7.614543914794922,36.152702999999995,7.885762014362526,0.02889022913690889,0.1344953827685875,9.355195319125087
1986,7.615725040435791,36.155062,7.870697530548478,0.02883503898680996,0.1346454755082357,9.356433764295495
1987,7.616880893707275,36.157391,8.076458471881185,0.02958886350392082,0.13496159321723433,9.357698591057193
1988,7.6231749057769775,36.202048999999995,7.800758299450999,0.028578810050610103,0.134043676878166,9.358880931459117
1989,7.6259918212890625,36.217255,7.9648261392301425,0.029179887977712655,0.13408634038392475,9.360065803521504
1990,7.627245903015137,36.218509999999995,7.89601676145117,0.028927798365170204,0.13431305709593586,9.36126964049059
1991,7.631911039352417,36.244507999999996,7.899806324079207,0.028941681783469318,0.13466651391820184,9.36250381859287
1992,7.643931865692139,36.295739,7.971964848208518,0.02920604130794902,0.1341276071800951,9.363689833753002
1993,7.645103931427002,36.298052999999996,7.74789527858416,0.028385141413016093,0.1341183407026253,9.36487416955865
1994,7.646193027496338,36.299732999999996,8.14168551074919,0.029827828881697445,0.13468835598998197,9.36610795407558
1995,7.647268056869507,36.301995999999995,7.958948327692569,0.029158354063572874,0.13510031396379196,9.367377395266155
1996,7.65307092666626,36.345611999999996,8.175532491302654,0.029951830471144494,0.13479018648586166,9.368618852477422
1997,7.654355049133301,36.349515,7.8466168596972174,0.028746817189424203,0.13488034753167197,9.369867494291702
1998,7.655632972717285,36.353003,8.385113295621522,0.030719649414759825,0.13550942047021997,9.371170583987956
1999,7.658530950546265,36.362190999999996,8.075893092659882,0.02958679218408858,0.1358830107249616,9.37250577891444
2000,7.664432048797607,36.400839999999995,8.43506448898072,0.030902650299034662,0.13561007911148545,9.373815673429972
2001,7.667182922363281,36.409121999999996,7.910998167173801,0.02898268415088521,0.13553630493888547,9.375117440531696


==> Results/Disk16/DisappearingMotion0.1/background_oldstep6_PDP2_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.015119075775146484,0.064986,84.49502680876314,0.3095554596991931,0.2199614214380276,31.54929705522316
2,0.016514062881469727,0.067684,77.54758541992022,0.2841028562255716,0.21605161915604637,30.99251130969555
3,0.01961803436279297,0.076676,70.64796646212626,0.2588254547157389,0.21384356978457492,30.600113730111918
4,0.025469064712524414,0.121725,65.44395799487391,0.23976008135353152,0.21184600085003885,30.265357896280065
5,0.026926040649414062,0.127021,61.16264013175105,0.22407507160453272,0.21054555059340097,29.99297245252679
6,0.028229951858520508,0.128324,57.65317147357641,0.21121780384793512,0.20949013050134818,29.763160245335058
7,0.02951502799987793,0.131832,54.747631936449096,0.20057308709880278,0.20865232341357123,29.566173929653548
8,0.035325050354003906,0.16774,51.847804374764884,0.18994929670771613,0.20704906717374985,29.36391212028719
9,0.051918983459472656,0.231628,48.63044399778313,0.1781621950506129,0.20565239599071916,29.164734912079172
10,0.05501294136047363,0.24786599999999998,47.525142241468046,0.17411281834520237,0.20506021839745925,28.98953904663491
11,0.058114051818847656,0.253499,45.227656178254236,0.16569576255728846,0.20396988992109336,28.81989191439276
12,0.06618690490722656,0.304379,44.05370901973378,0.1613948969792368,0.20256958773448955,28.647574207913024
13,0.06756591796875,0.307127,41.89066952179388,0.15347039879962499,0.20127820506415256,28.475659400106426
14,0.07280111312866211,0.338144,41.46813771038718,0.1519224138582915,0.20084672928919284,28.32032201778187
15,0.07572388648986816,0.343889,39.63871001114567,0.14522013380923174,0.19992615211486472,28.16972000867428
16,0.08493494987487793,0.392047,38.163436592492104,0.13981533120082612,0.19836446981770595,28.012603754763965
17,0.08615398406982422,0.393267,37.15230981843398,0.1361109733802631,0.19746502653713716,27.860359789514963
18,0.08729004859924316,0.394403,36.29331865740517,0.13296397865438844,0.19671629066085444,27.714396441680556
19,0.08841109275817871,0.398491,35.58283663738941,0.1303610611026636,0.19611995983840227,27.57577874779576
20,0.09426307678222656,0.444496,34.45395079704776,0.12622528189229915,0.19444834668853186,27.42972571848629
21,0.09556007385253906,0.44579399999999997,33.68635640900038,0.1234131278208848,0.19359048738081547,27.287237844146095
22,0.0968329906463623,0.44969699999999996,33.07141242712635,0.12116022283714999,0.19292473731759818,27.150094939024214
23,0.0981149673461914,0.455957,32.5539048942627,0.11926428542776879,0.19250326745583968,27.020283982524237
24,0.10390710830688477,0.49190999999999996,31.60196534298773,0.11577676555198119,0.19092564545595184,26.884858471746835
25,0.1052548885345459,0.495008,30.9554201090134,0.11340808641572593,0.19020381134396938,26.753110684000866
26,0.10653090476989746,0.49766,30.43372602944674,0.11149681119963409,0.18966570475532826,26.626388222326543
27,0.10779690742492676,0.499986,29.9910865612565,0.10987515997077826,0.1893493364961221,26.50613607537066
28,0.11364889144897461,0.541635,29.039201455138837,0.10638783955993358,0.18751783978493008,26.37843729119717
29,0.1150050163269043,0.547528,28.485260056158204,0.10435842326309089,0.18665361132330385,26.252225399489376
30,0.11631488800048828,0.550194,28.025812688675373,0.10267519471792898,0.185969021174571,26.12883206218719
31,0.11760210990905762,0.551481,27.660355547939496,0.10133630818846621,0.1855562023007233,26.01016717602008
32,0.1261301040649414,0.59654,26.81659671474719,0.09824511852501717,0.18375756439649354,25.885383333827978
33,0.12918400764465332,0.602532,26.37120891838868,0.09661339853801469,0.18312997767712422,25.76360453772627
34,0.13179802894592285,0.6376069999999999,26.038030376348722,0.09539276768388744,0.18269596307848493,25.645931177554726
35,0.1341080665588379,0.641726,25.719201054973375,0.09422470654619108,0.18219223889618322,25.531560578601436
36,0.1443169116973877,0.692062,25.00147305320158,0.09159524266034248,0.18047177034874554,25.41226773152978
37,0.14557290077209473,0.693317,24.498613849430306,0.08975297077918555,0.1795120572615184,25.293356883024728
38,0.14673709869384766,0.6963659999999999,24.207264693904765,0.08868558580780961,0.17923076398343984,25.17900371977491
39,0.14794206619262695,0.6985739999999999,23.869554275473618,0.08744835199925345,0.1787814471233302,25.06783299289458
40,0.15818309783935547,0.765798,23.150765164195963,0.08481500063915598,0.17701506707091286,24.95198505052495
41,0.1611950397491455,0.77104,22.711263849720666,0.08320484633091815,0.1760693611299714,24.836480074638573
42,0.1643059253692627,0.782623,22.391809467538845,0.0820344952243018,0.17553250242998739,24.72352958027985
43,0.16703104972839355,0.812936,22.172611443633006,0.08123144269425289,0.1752596040437439,24.61437572802725
44,0.17340993881225586,0.843204,21.53940888485636,0.07891164570065656,0.173305979209791,24.5001082227747
45,0.17475605010986328,0.8445889999999999,21.167692125677785,0.07754982647162847,0.17260543542525006,24.387444600780785
46,0.1761031150817871,0.8485809999999999,20.856091309211706,0.07640824763998773,0.1721660638515187,24.277579520938477
47,0.17747807502746582,0.864242,20.639250819515382,0.07561383215774561,0.17194977697462113,24.171366316893483
48,0.19067907333374023,0.917268,20.043138975126624,0.07342992047688965,0.16986836054747806,24.059892939705446
49,0.19298195838928223,0.926545,19.728126925360257,0.0722758442719443,0.16916630480413566,23.9497875348042
50,0.19426703453063965,0.929601,19.47480448817135,0.07134777375160926,0.16878850747680627,23.842412526510344
51,0.19553804397583008,0.9321569999999999,19.329474784770227,0.07081534474550809,0.16877233987854748,23.739178120064135
52,0.20142388343811035,0.9636549999999999,18.7632174575417,0.0687408078898066,0.16684184495457674,23.631773985533194
53,0.20277094841003418,0.983309,18.522566546027104,0.06785916069287118,0.16631383458417448,23.52624319111371
54,0.20408296585083008,0.9859319999999999,18.230410840723216,0.0667888208506959,0.1660162800180481,23.423430900036603
55,0.20537710189819336,0.988513,18.096570491578408,0.06629848417206993,0.16607283844377627,23.324585863823593
56,0.21139001846313477,1.015638,17.53016517450146,0.06422340514167144,0.16432199829514962,23.222540636507397
57,0.21278905868530273,1.038115,17.349714433642614,0.0635623069190974,0.16402961742044128,23.122990851360413
58,0.21394991874694824,1.040281,17.11441944265831,0.06270028163962249,0.1639637583858403,23.026625263037467
59,0.21507000923156738,1.041791,17.086486248181465,0.06259794576041486,0.16425378934486753,22.934576728830752
60,0.2208390235900879,1.060748,16.53801753690645,0.06058857916853691,0.16265668341093176,22.83990653176878
61,0.22215604782104492,1.073502,16.43757814762487,0.06022061004070486,0.1624789838234635,22.74770992546468
62,0.22342300415039062,1.0884639999999999,16.16446605761719,0.059220038270213785,0.16242495465765983,22.65829634149307
63,0.22466588020324707,1.0921349999999999,16.197640888796315,0.05934157737735366,0.16271329612513638,22.57269682376645
64,0.23198294639587402,1.1234849999999998,15.593405951266751,0.05712790598250799,0.16125274323570507,22.484966839788648
65,0.23488998413085938,1.139302,15.563032848481066,0.057016631270250744,0.16112805833860175,22.399552685275708
66,0.23856091499328613,1.146239,15.252527848964622,0.05587906706683608,0.16110718772620186,22.31667582521455
67,0.24462103843688965,1.184392,15.150783452053624,0.05550631692109218,0.16122869465683906,22.236648420699954
68,0.2561008930206299,1.250197,14.98475186292799,0.05489804461398117,0.1600035656884408,22.155190330793154
69,0.25751209259033203,1.253016,14.635136199715873,0.05361719482398571,0.1595897428511754,22.07483140638947
70,0.2588839530944824,1.255765,14.842993676883662,0.05437870019686662,0.15994620562435224,21.997806162565507
71,0.26023387908935547,1.26229,14.550762352813539,0.05330808331824521,0.1599488966347752,21.92294092950853
72,0.266185998916626,1.291586,14.477581332924373,0.05303997778459861,0.15866829871216878,21.84644652827224
73,0.26753902435302734,1.29408,14.051680689451835,0.05147965081086186,0.15807721499633495,21.77037051827153
74,0.2687830924987793,1.295324,14.31922402129484,0.05245982091324622,0.15835018932062017,21.697108673032343
75,0.270035982131958,1.3086799999999998,13.971440899713624,0.05118568481148066,0.15828063045191157,21.625607209381755
76,0.2758779525756836,1.3457059999999998,13.97453131609188,0.05119700684188606,0.1571737089513005,21.552987256489224
77,0.2772068977355957,1.348075,13.53261962748609,0.04957802190183246,0.1566912609303138,21.48096754286529
78,0.27848005294799805,1.3505,13.9266982025691,0.05102176574185184,0.15717053892457716,21.412047369031743
79,0.27971601486206055,1.3579679999999998,13.541498136444929,0.049610549152559504,0.1572554663727705,21.34509447321029
80,0.28601694107055664,1.396077,13.647298022426078,0.049998156963077654,0.15638945533201798,21.277601769377448
81,0.2872738838195801,1.4064889999999999,13.142376580383855,0.04814832987849533,0.15604436153594642,21.210918924367412
82,0.28850293159484863,1.4085079999999999,13.615770310158457,0.049882652230635156,0.15666648007128522,21.14742478921498
83,0.29088497161865234,1.413446,13.193603888105121,0.04833600592748575,0.15683709206323268,21.085902271135808
84,0.30509209632873535,1.482689,12.814140204327778,0.04694580511322123,0.15560059148572347,21.022872779502578
85,0.30629611015319824,1.487796,12.739524429632162,0.046672443220704296,0.15548062735814,20.961063578471673
86,0.3074369430541992,1.489021,12.719687146685214,0.0465997674731041,0.15568382782044962,20.901191480309762
87,0.3085520267486572,1.4901369999999998,12.758534712833416,0.04674208917713076,0.1560542392390504,20.843569677764844
88,0.3204030990600586,1.55127,12.431766430282469,0.04554494291017812,0.15447432369840486,20.783631434677424
89,0.3218190670013428,1.553663,12.3727722883784,0.04532881233532185,0.15436521522371865,20.72479794752608
90,0.3240358829498291,1.558343,12.364710895452063,0.04529927866585778,0.15461336436598422,20.667832619362805
91,0.3252871036529541,1.579596,12.408179148774858,0.04545852869095231,0.15489718853862033,20.612743800639898
92,0.33115506172180176,1.608601,12.070353851243365,0.04422087401203182,0.15283610077914817,20.554350253420672
93,0.3324620723724365,1.6100029999999999,12.018482262383229,0.044030837578630015,0.15242572966953868,20.496319898728533
94,0.3337280750274658,1.613016,11.978398372564524,0.043883986486820264,0.15240747459287568,20.439466108616184
95,0.33496594429016113,1.6255309999999998,12.03682306706822,0.044098030837688505,0.1527519532163267,20.384510684461116
96,0.3407590389251709,1.6614879999999999,11.70969580878532,0.04289956942945569,0.15074654603460172,20.326544293395553
97,0.3420829772949219,1.666742,11.692874549058061,0.04283794316594345,0.1504509956693286,20.26914617129373
98,0.34337496757507324,1.6693259999999999,11.607727708377254,0.042525999724958026,0.15052120364204838,20.21303039167812
99,0.34466099739074707,1.6719,11.703698975013797,0.04287759946619283,0.15101762111256786,20.159009683195457
100,0.3505361080169678,1.711844,11.353249263009394,0.041593694060179966,0.1492410557349048,20.102579094840237
101,0.351855993270874,1.7134129999999999,11.364446676345167,0.041634716834697126,0.14924127639413945,20.04726022053685
102,0.35309600830078125,1.715525,11.278459330070149,0.04131969412259454,0.14951985722566064,19.993546172659652
103,0.3579719066619873,1.721581,11.292690194634492,0.04137183023034562,0.14995364112758452,19.941686482983954
104,0.36942601203918457,1.783003,11.180534643147148,0.04096093784283199,0.14850622316314527,19.88810799484804
105,0.3706059455871582,1.8068149999999998,10.967756090109273,0.04018140364670889,0.14828954858315033,19.835146808842296
106,0.3717539310455322,1.809408,11.167883842230099,0.040914590446525415,0.14903422261134505,19.784550551408156
107,0.37288808822631836,1.8116729999999999,11.00609019003122,0.04032184421903216,0.149625185499932,19.73598683256738
108,0.3787689208984375,1.83167,10.945912052087184,0.040101375963577685,0.14849202150756222,19.68630299025606
109,0.3801240921020508,1.855646,10.639112036743139,0.0389773853173531,0.14834691254665733,19.637294079141018
110,0.3831050395965576,1.8617169999999998,10.942759875894442,0.04008982767029641,0.14905607201348864,19.590436369553277
111,0.389362096786499,1.892849,10.683189856820778,0.039138868547455546,0.14940187631911767,19.545032202361927
112,0.4009380340576172,1.947322,10.439380797097366,0.03824565117819753,0.14808180185403624,19.49815099769312
113,0.402263879776001,1.9499799999999998,10.3999747321303,0.03810128336133862,0.147960159388819,19.451891680282735
114,0.4035649299621582,1.952581,10.48061418260471,0.038396713555330905,0.14838055415163165,19.407153499805773
115,0.4048500061035156,1.955061,10.528390986751312,0.03857174836068144,0.1487922178335463,19.36388053053948
116,0.41069507598876953,1.996535,10.334299607225867,0.037860676378319295,0.14728396155686296,19.318842697724172
117,0.411998987197876,2.000259,10.25775423247903,0.03758024521494168,0.1470938321607393,19.274266636600355
118,0.4132370948791504,2.001497,10.324816444996358,0.03782593392359469,0.1475929629310098,19.231268379928256
119,0.41451597213745117,2.004639,10.320298745078532,0.03780938290600627,0.1479992346662477,19.18965969298163
120,0.4245948791503906,2.049192,10.133485435506351,0.03712497481588958,0.146485703786468,19.14633254957919
121,0.42581701278686523,2.053238,10.01589143279088,0.03669415815195924,0.14620383455684965,19.103283028243307
122,0.42695093154907227,2.064375,10.124054309117156,0.03709042299934899,0.14673541623695027,19.0617784822902
123,0.4280819892883301,2.0681629999999998,10.082367263791339,0.036937698596899354,0.14713382548683035,19.021574578185454
124,0.43994688987731934,2.1442799999999997,9.95907343661828,0.036486000091199004,0.14559816361457015,18.979654826690144
125,0.4413180351257324,2.1474569999999997,9.807679312193741,0.03593135350959529,0.1452497840023412,18.937870554330427
126,0.44255900382995605,2.149942,10.015489525906386,0.03669268572837309,0.14574977274008788,18.8974902237052
127,0.44382500648498535,2.1524,9.949079970742229,0.03644938809117857,0.14613480103344795,18.85831188193522
128,0.4496760368347168,2.186959,9.69701144557152,0.03552591139518889,0.1444284247763153,18.817214151944828
129,0.4523429870605469,2.1945769999999998,9.686846824428983,0.03548867235178853,0.14428434316127495,18.776539333325303
130,0.4551260471343994,2.200424,9.704382309055294,0.035552915245241075,0.14447292785878021,18.73676180825604
131,0.45790791511535645,2.2267319999999997,9.796085186880124,0.035888877343519976,0.1449809066064215,18.698321068019933
132,0.46491193771362305,2.250469,9.543544337386646,0.034963670243051075,0.14303803029226902,18.657700016955932
133,0.4661879539489746,2.252468,9.51363514029905,0.03485409509285153,0.14281730874239462,18.61738554803741
134,0.46775007247924805,2.276326,9.501148135388831,0.034808347778586546,0.14303125753202228,18.577976804918322
135,0.46889495849609375,2.277471,9.587590060180046,0.035125035881740714,0.14364024429390757,18.53999880290543
136,0.4746570587158203,2.303037,9.356019600882775,0.03427665577361007,0.1417387789985368,18.49997939848473
137,0.4759669303894043,2.304477,9.312005670059083,0.0341154066077848,0.1414999640069825,18.460224979931656
138,0.4772329330444336,2.32505,9.341844642644716,0.03422472448393156,0.1419332851817102,18.421625679460856
139,0.4784719944000244,2.327179,9.388073909548615,0.03439408974137306,0.14245126127691138,18.38426765962539
140,0.48424506187438965,2.3544069999999997,9.245158171859401,0.03387050452518321,0.14066851516942636,18.345090993864403
141,0.48554396629333496,2.3569809999999998,9.185649761588,0.03365248987990445,0.14056353665816562,18.306334915538898
142,0.4868180751800537,2.371715,9.24268871177924,0.03386145742644622,0.1411779418090731,18.268923693089132
143,0.48813509941101074,2.3767679999999998,9.244812718655313,0.03386923892495282,0.14186354447161156,18.232927241522447
144,0.502608060836792,2.446208,9.02607632971165,0.03306787763790753,0.1400898382278801,18.195172990411876
145,0.5039589405059814,2.4515249999999997,9.015136013088702,0.03302779676132367,0.140043656649597,18.15788204916189
146,0.5052449703216553,2.454199,8.99284640911739,0.03294613670552573,0.14034418415233668,18.121474547057772
147,0.5065109729766846,2.468804,9.074207109528873,0.03324420926634433,0.14101742060100758,18.086400039306476
148,0.5123350620269775,2.5028799999999998,8.87676573950067,0.032520864279413336,0.13916376743052894,18.049509971733627
149,0.5136730670928955,2.5112579999999998,8.916597654474153,0.03266679223773238,0.1391112513937204,18.01304856843559
150,0.5149860382080078,2.51545,8.825000944091313,0.03233121909383993,0.13933630813469322,17.97734234978163
151,0.5162749290466309,2.5180309999999997,8.965146993976202,0.032844657298852054,0.13997485313673613,17.942879035103545
152,0.5220680236816406,2.551649,8.713812201874818,0.03192386870281511,0.13825729674550336,17.906815459948827
153,0.5232830047607422,2.552984,8.87631677202125,0.032519219444921525,0.13833267687554995,17.87130958399858
154,0.5244169235229492,2.555935,8.74809139146641,0.03204945373063169,0.13868795604879525,17.83668031630892
155,0.5255401134490967,2.557805,9.042148354551811,0.03312675900910293,0.13947031439232993,17.80341486728451
156,0.5312049388885498,2.578837,8.609559343909405,0.03154192857460521,0.13800724165464903,17.768881554741995
157,0.5325140953063965,2.604066,8.976841987696204,0.032887503005799616,0.13818458804134068,17.734991132055466
158,0.5346200466156006,2.6092049999999998,8.676002753508248,0.03178535024069809,0.13834294506905262,17.70171236938475
159,0.5374009609222412,2.6144499999999997,9.165581746413604,0.03357896882313716,0.13906326533426447,17.66967725628693
160,0.5528988838195801,2.702051,8.60790094546678,0.03153585287628709,0.1374912504729356,17.636277279855264
161,0.5557999610900879,2.708872,9.168911424106355,0.033591167409820405,0.13761044082733087,17.60342601366642
162,0.5572829246520996,2.716156,8.535221482581543,0.03126958484379033,0.1375400171353381,17.570900944203984
163,0.558535099029541,2.7174069999999997,9.249557374452014,0.03388662141670096,0.13834461696388764,17.539663320684138
164,0.5642991065979004,2.753209,8.460524402544143,0.030995925081524107,0.1368775632976133,17.507201447719268
165,0.5656108856201172,2.756253,9.270452003112325,0.033963170849543034,0.13736226242889477,17.475655892531666
166,0.566878080368042,2.772964,8.625627496966658,0.03160079576116061,0.1375302280905694,17.44467193195552
167,0.568134069442749,2.776691,9.5730843214495,0.03507189274668764,0.13863993104774017,17.415256294040713
168,0.5746679306030273,2.8033479999999997,8.646835882991233,0.03167849467354955,0.13735908321255336,17.384816836759505
169,0.5759570598602295,2.805936,9.655133542132994,0.035372487766133276,0.13805819616648177,17.35547953276626
170,0.5770878791809082,2.820289,8.857442757309116,0.03245007272089234,0.1382653442324823,17.32670533833703
171,0.5782060623168945,2.822396,9.99604286432125,0.036621441058787674,0.13943594399321524,17.29950407938778
172,0.5838510990142822,2.8438309999999998,8.91022956020447,0.03264346212679555,0.1381822985525071,17.2712984556407
173,0.585068941116333,2.846516,8.755198661329628,0.03207549188071943,0.13803448769381962,17.243262225155895
174,0.586205005645752,2.847652,8.851769166306957,0.032429286987848034,0.138371270069604,17.21589393170985
175,0.5899209976196289,2.87837,8.912909988525003,0.032653282127478325,0.13882168486282626,17.189302555794516
176,0.5956180095672607,2.888102,8.681006212987867,0.03180368088402465,0.1371598824319314,17.161315893717404
177,0.596808910369873,2.921894,8.632767837047563,0.03162695506709415,0.13690921690702962,17.133396169177548
178,0.5979480743408203,2.9230329999999998,8.782991700620002,0.03217731428824931,0.1372658481369055,17.106150039887268
179,0.5990610122680664,2.9265239999999997,8.797816441656906,0.032231626118186786,0.13772109440537006,17.079665945895055
180,0.6048879623413086,2.953255,8.69873315478377,0.03186862519878428,0.1359226216065507,17.05169764589274
181,0.6171019077301025,3.004577,8.526805912256986,0.031238753612191993,0.13565008503223117,17.023779318362507
182,0.6200718879699707,3.0206939999999998,8.64611934805926,0.031675869580586866,0.13608242993733038,16.996593325176313
183,0.6229140758514404,3.025975,8.674873516765427,0.03178121317592356,0.13662304538316106,16.970233571233116
184,0.6324379444122314,3.074775,8.60134089775167,0.031511819525890085,0.13473680604707713,16.942349573058735
185,0.6336569786071777,3.0772169999999996,8.498073984207366,0.031133491497587613,0.13449522991349383,16.914538287190446
186,0.6347990036010742,3.079506,8.698043495425473,0.031866098567007756,0.1349653035718604,16.88747333386776
187,0.6359241008758545,3.0817509999999997,8.618277216097592,0.031573867317448864,0.1353936506240772,16.86110457007795
188,0.6435608863830566,3.136637,8.696806185093717,0.031861565564498574,0.13355092487164263,16.83329934870366
189,0.6449320316314697,3.138007,8.462262077927331,0.0310022912183533,0.13327728937506123,16.805542600275494
190,0.6462340354919434,3.1435389999999996,8.813264333685506,0.032288220920258626,0.13372355874272507,16.77849343777131
191,0.6474549770355225,3.153244,8.582637778243168,0.03144329889247616,0.1341594864490632,16.752129903790934
192,0.6532061100006104,3.180738,8.164015984431266,0.02990963866751598,0.13229554292696727,16.724355098458506
193,0.654494047164917,3.1833039999999997,8.372921491671105,0.030674983596912637,0.13217689200574048,16.696764091896146
194,0.6577188968658447,3.200986,8.184760286961858,0.02998563736647527,0.13238085605655692,16.66964306330112
195,0.6589078903198242,3.215598,8.539197380367945,0.03128415091842775,0.1330553480792005,16.64339828563149
196,0.66457200050354,3.227547,8.136478403266729,0.029808752154802214,0.13135892313238298,16.61592441295307
197,0.6657669544219971,3.230616,8.633755226857797,0.031630572462320275,0.13140927758283671,16.588767189929754
198,0.6669049263000488,3.242813,8.274129642381524,0.030313050386445887,0.1316454364352683,16.562086152123488
199,0.6692440509796143,3.267557,8.86728277401621,0.032486122545482686,0.13242009889783235,16.536340930265244
200,0.6850049495697021,3.335677,8.047291390905524,0.029482007165737283,0.13077197786521222,16.50943534520138
201,0.688499927520752,3.3489389999999997,8.967218228382539,0.03285224546046362,0.13089705904539173,16.482898275038394
202,0.6912739276885986,3.363419,8.147647549267854,0.02984967136928629,0.13094036065402118,16.45665500872084
203,0.6940920352935791,3.370183,9.236772938251486,0.033839784434993074,0.13174405562623195,16.43134470087085
204,0.7062819004058838,3.443243,7.949239508269048,0.029122784892542407,0.13010158915939904,16.4049038908836
205,0.7088520526885986,3.4586129999999997,9.35465263126192,0.03427164775212809,0.13049411119852278,16.379044320812383
206,0.7101190090179443,3.4612019999999997,8.073001295460347,0.029576197813682793,0.13058990948385404,16.353514960659847
207,0.711374044418335,3.4636739999999997,9.596589480701596,0.03515800610332404,0.13165913864090945,16.329115228346488
208,0.7172009944915771,3.500536,8.047698355998806,0.02948349812054599,0.13018999920310986,16.303741520138807
209,0.7195940017700195,3.509833,9.859007131823368,0.036119397793394,0.13079593245834467,16.279101359812543
210,0.7212109565734863,3.5264189999999997,8.244610038827037,0.03020490254871422,0.13091782367664964,16.254792946418288
211,0.72377610206604,3.5339959999999997,10.136774918112533,0.03713702614410128,0.13204140796514724,16.231628247554887
212,0.7308940887451172,3.5623259999999997,8.297838698538943,0.030399910738528553,0.13068398295049002,16.20758672911996
213,0.7325210571289062,3.574597,10.40753275959207,0.03812897290418761,0.13143383352889207,16.184373711761438
214,0.7336859703063965,3.5757619999999997,8.568966287098764,0.03139321210174044,0.13146433174529523,16.16140454320199
215,0.7348060607910156,3.576883,10.739805091005605,0.03934628377064646,0.1327694662472593,16.1396987806111
216,0.7405738830566406,3.610092,8.683623503852182,0.031813269574711776,0.13160806229994976,16.117270752770022
217,0.7418708801269531,3.6226979999999998,10.990254781931082,0.040263829715467866,0.13250861698034866,16.095767325587236
218,0.7431349754333496,3.627157,8.87329981639377,0.03250816654487013,0.13249012848576963,16.07445065377346
219,0.7443881034851074,3.6310409999999997,11.167321632556266,0.04091253073862776,0.1338302780315923,16.05439459408437
220,0.752453088760376,3.6699729999999997,8.977117364765556,0.03288851187553448,0.13271238958955836,16.033637103973156
221,0.7536718845367432,3.672656,11.309998289092668,0.041435240058578994,0.1337668221133282,16.013894493782608
222,0.7548160552978516,3.6751039999999997,9.304630447358873,0.034088386787334134,0.1338027057512753,15.994356831106769
223,0.7731978893280029,3.755363,9.127930858294672,0.033441031261366605,0.13413650288416917,15.97525464843383
224,0.7880299091339111,3.8224449999999996,10.919541482340117,0.04000476490670379,0.1340457653015324,15.956249021417062
225,0.7893810272216797,3.825147,9.04145257645845,0.03312420996076632,0.1336865861268214,15.937129291404384
226,0.7929670810699463,3.852315,11.381966649410733,0.04169890290009129,0.13530332771321255,15.919430271714095
227,0.7958428859710693,3.8581309999999998,9.510583197288888,0.03484291401324048,0.13555655555558221,15.90208110347499
228,0.8046689033508301,3.913734,9.106588000442489,0.03336283969881843,0.134825118485683,15.884316037826771
229,0.8059780597686768,3.918355,9.07616515520846,0.033251382750433864,0.13511946266861233,15.866932321815241
230,0.8089919090270996,3.930853,9.136786786289637,0.0334734757846135,0.13573183951833026,15.850171830066662
231,0.8101611137390137,3.939174,9.227787887775701,0.03380686685942088,0.13649674182563068,15.834146235294916
232,0.8158659934997559,3.9554519999999997,8.851963991449672,0.0324300007480407,0.13506124771769074,15.817167699846792
233,0.8170859813690186,3.957883,8.82561874937392,0.032333482481467404,0.13509395812868902,15.800365233965154
234,0.8182270526885986,3.970164,8.889353913862614,0.03256698223745843,0.13563275412782627,15.784118924457028
235,0.8212680816650391,3.996917,8.99092856122792,0.03293911048981244,0.13638612510565845,15.768584011891194
236,0.833488941192627,4.0455,8.657360780324238,0.031717053622581884,0.13446464878971393,15.751745297256436
237,0.8346879482269287,4.046698999999999,8.656277058960136,0.03171308330766844,0.13446161294377268,15.735047814760184
238,0.8358190059661865,4.047829,8.716896683357115,0.03193516899017223,0.1350513420841655,15.718927436989746
239,0.8369569778442383,4.052872,8.8411530769455,0.03239039394826203,0.1358844316207348,15.703557306730435
240,0.8427829742431641,4.096715,8.518111356226354,0.031206900290279522,0.1336235409449863,15.686657512101965
241,0.8440868854522705,4.100312,8.514182328587774,0.03119250592882693,0.1335062852531667,15.669813506085369
242,0.847337007522583,4.107035,8.53562305122935,0.03127105602821465,0.13400214164782603,15.653466458989723
243,0.8485260009765625,4.118224,8.6555344228569,0.031710362590615514,0.1347985562074871,15.637829854436083
244,0.8547279834747314,4.1524909999999995,8.302775645461077,0.030417997706859254,0.13234843461385246,15.620571123407935
245,0.8569920063018799,4.161631,8.333492386919572,0.03053053137164128,0.13206918450899494,15.603253737603351
246,0.8582220077514648,4.163603999999999,8.338275454589095,0.03054805458889006,0.13230564214733803,15.586239166454583
247,0.8674490451812744,4.202891,8.293853942565672,0.030385312211092298,0.13268362379292964,15.569623195053751
248,0.8760130405426025,4.248488,8.212694277413293,0.0300879761618105,0.13032484190042998,15.551504461302624
249,0.8772339820861816,4.251221999999999,7.9837128867215785,0.029249081349473655,0.12978848244004268,15.533160398859053
250,0.8783590793609619,4.252346999999999,8.38216186979759,0.03070883658929303,0.1302692262815002,15.515285112978589
251,0.8794810771942139,4.25347,8.215073839408365,0.030096693910476757,0.13071074756883724,15.497849053892528
252,0.8865609169006348,4.299505,8.390783697944103,0.030740423465777274,0.12875634962587149,15.479237911190545
253,0.8895480632781982,4.305713,7.995438502049544,0.029292039241555507,0.1284209267952253,15.46055093721259
254,0.8929629325866699,4.3281339999999995,8.675317888969651,0.03178284117519348,0.12913632898005079,15.442480438394451
255,0.8985641002655029,4.34674,8.071128889121201,0.029569338077353343,0.12957472099498668,15.424838194514878
256,0.9063088893890381,4.389254,7.869921799620165,0.028832197023759755,0.12753169926107405,15.405993606194627
257,0.9075179100036621,4.392141,7.696767402678031,0.02819782964181107,0.1271305118078103,15.387035961164445
258,0.9086589813232422,4.394495,7.938848578874138,0.029084716747622787,0.12750121849501236,15.368463354880047
259,0.9097819328308105,4.395617,7.86753003295366,0.02882343456213442,0.12786873387577555,15.35026929813994
260,0.9228100776672363,4.4792749999999995,7.8326100540317825,0.028695501942474885,0.1258949266394418,15.330957017391366
261,0.9265100955963135,4.485742,7.652863408903707,0.028036983240682625,0.12546742086088064,15.311522735673659
262,0.9294159412384033,4.491597,8.039356006529177,0.029452935140420695,0.12585235136936493,15.292476067466707
263,0.9323759078979492,4.51717,7.807403466725827,0.028603155244501726,0.12621566281969446,15.273802384210839
264,0.941180944442749,4.560392,7.93944997183601,0.029086920007173122,0.12451510803609006,15.254220552916474
265,0.9423980712890625,4.571609,7.640551615208504,0.027991877829145608,0.12418286524719936,15.23458690708556
266,0.9435410499572754,4.57503,8.195936456847967,0.030026582313621104,0.12477465129811591,15.215465955367804
267,0.9446589946746826,4.5768629999999995,7.8507209240668265,0.028761852814366305,0.12522505855455246,15.196767216006885
268,0.9503679275512695,4.593837,8.223910631555835,0.030129068327750655,0.12389629091384627,15.177405060060256
269,0.9526400566101074,4.616836,7.788021481465348,0.028532147522700894,0.12360854505953445,15.15801492015715
270,0.953819990158081,4.619712,8.569083738901952,0.03139364239744306,0.12431260821463166,15.13918998332347
271,0.9549510478973389,4.631956,8.046991484767519,0.029480908431457606,0.12466859832186097,15.120717890014772
272,0.9606730937957764,4.6433919999999995,8.726929605094067,0.0319719255404416,0.12372956269908449,15.101823050542123
273,0.9632298946380615,4.667196,8.165931229701307,0.029916655348288756,0.1235504706288483,15.082962424422742
274,0.9662139415740967,4.6833279999999995,9.235514106708173,0.03383517258750581,0.12431636918460308,15.06469134343504
275,0.9704439640045166,4.6901969999999995,7.949329063667815,0.02912311298714964,0.12452074737982906,15.046673250000547
276,0.9852480888366699,4.779102,8.148242327481091,0.029851850395084274,0.12334111057290725,15.028094537559367
277,0.9889380931854248,4.786302,7.678176390496929,0.028129719724111185,0.1231504848459421,15.00953848655762
278,0.9960839748382568,4.825424,7.570444976427529,0.02773503557918778,0.12334281837694892,14.991228355695993
279,0.9972560405731201,4.826595,7.676228315671698,0.028122582769182256,0.12364909756267511,14.973227923025778
280,1.0029668807983398,4.858529,7.341567910265765,0.026896522969556184,0.1220467768133921,14.95444157178384
281,1.0041699409484863,4.859732,7.4056053714433645,0.027131130217834438,0.12182599596192989,14.935666008254072
282,1.0053319931030273,4.877991,7.3797353318350645,0.027036352900093492,0.12188665311542084,14.917058340488186
283,1.0078210830688477,4.882846,7.55711184439839,0.02768618839882234,0.12223560607143234,14.898778296439591
284,1.022718906402588,4.9500839999999995,7.257994264915647,0.02659034307729287,0.1206444938311412,14.879739843683526
285,1.0256140232086182,4.975299,7.434862317234515,0.027238315784202403,0.12045310271760155,14.860727998209924
286,1.0284020900726318,4.989040999999999,7.286364093218467,0.026694278605495527,0.1205579755864225,14.84190530413235
287,1.0296618938446045,4.99142,7.598528611317331,0.02783792261096555,0.1210533313514751,14.823484977381668
288,1.0364620685577393,5.024397,7.22629934837924,0.026474225776321286,0.11966218368138598,14.804434064095902
289,1.037672996520996,5.028218,7.611246123870152,0.02788451441160997,0.11959681656408698,14.785480947413719
290,1.0388031005859375,5.037167999999999,7.321836160024636,0.02682423385092691,0.11971294462060389,14.766722695767832
291,1.0399160385131836,5.038282,7.79332296617423,0.028551570009421448,0.12019658118310164,14.748355491116966
292,1.0523359775543213,5.094158999999999,7.265538352720361,0.026617981550900133,0.11895693563386601,14.72945372913337
293,1.0552029609680176,5.114065,7.890115061381307,0.028906176933150684,0.11903004055204636,14.710720653375741
294,1.0565569400787354,5.1270299999999995,7.405738344754965,0.02713161737803966,0.11913590573294927,14.692170664945854
295,1.057831048965454,5.132504,7.253937730317388,0.026575481582128288,0.11922713493887069,14.673792596546683
296,1.0654010772705078,5.168385,7.177263460141406,0.026294578198250495,0.11796957960970843,14.654879810189128
297,1.0666029453277588,5.169586,7.055384878373324,0.02584806457689744,0.11766388551332957,14.635935006639691
298,1.0677440166473389,5.173756,7.251504896655023,0.026566568667709907,0.11775516783565068,14.617161690826192
299,1.0688610076904297,5.184874,7.202832664305316,0.026388253377110617,0.1179067712973582,14.598587996111645
300,1.0757689476013184,5.219294,7.279983983640186,0.026670904475348128,0.11686303170904243,14.579602584470619
301,1.0790810585021973,5.234961,7.083280538732193,0.025950262946341673,0.11670892044998002,14.560664106037938
302,1.0819339752197266,5.241852,7.427350488571995,0.027210795494989753,0.1169895503206916,14.541991265412582
303,1.0859570503234863,5.268619,7.237976835433286,0.026517007345955294,0.11725593443608504,14.523574515100476
304,1.096632957458496,5.318067999999999,6.984163034025589,0.02558713666669526,0.11619439714423885,14.504747017907514
305,1.0978949069976807,5.319329,7.0321307709079965,0.02576287097204048,0.11611322694317046,14.486003270455363
306,1.0990889072418213,5.332361,7.012313688937542,0.025690269232613323,0.11628431346289358,14.467467012726917
307,1.1003010272979736,5.335726999999999,7.151355388618893,0.02619966154702293,0.11661534744708386,14.449214509734112
308,1.106247901916504,5.3646139999999995,6.968546801279513,0.02552992513260791,0.11572451134151458,14.430642264913661
309,1.1092369556427002,5.3821449999999995,7.116803346193199,0.0260730768972442,0.11576688576546654,14.412211182285157
310,1.1103949546813965,5.383302,7.067993725385827,0.025894258271137765,0.11601031223489569,14.394019312094867
311,1.111685037612915,5.39048,7.286928382335981,0.026696345931630245,0.11636479830432411,14.376118310211899
312,1.1198348999023438,5.425962999999999,7.100696728498054,0.026014068791878373,0.11553112028847512,14.357928274098544
313,1.1228399276733398,5.449113,7.378675127851533,0.027032468743310636,0.11547202379920388,14.339827059047623
314,1.127187967300415,5.466082,7.024660619194568,0.025735503370241778,0.11545574053040553,14.32183345434271
315,1.1300380229949951,5.4706,7.239725082558808,0.026523412213354577,0.11564194613844118,14.30404346256587
316,1.1454260349273682,5.557557,6.94317306975002,0.025436966086087063,0.11484100241135561,14.28598611437522
317,1.148427963256836,5.563731,7.258840532968686,0.02659344345971869,0.11475596856912626,14.268002603641998
318,1.1512761116027832,5.574961,7.048421867221471,0.025822554932135967,0.11481708995307503,14.250160845794962
319,1.1541059017181396,5.605608,6.931311179838122,0.02539350893927901,0.11492106716225753,14.232479730098394
320,1.1612861156463623,5.620251,6.907847359197483,0.02530754703052488,0.1141096599107841,14.214528596957171
321,1.1624948978424072,5.634288,6.7748070389107555,0.02482014133269493,0.11383319977501613,14.19655995124154
322,1.163625955581665,5.643311,7.007316892141393,0.025671962998652875,0.11381576041940769,14.17869378858531
323,1.1647350788116455,5.65569,6.901051338508747,0.02528264917099537,0.11380281015027383,14.160929556803682
324,1.1721351146697998,5.673519,7.042294443574246,0.025800106540608957,0.11313363248356624,14.142967816095588
325,1.1733291149139404,5.674714,6.800535048290253,0.024914398309364583,0.11297164662307137,14.125041955314552
326,1.174454927444458,5.695841,7.169042336923421,0.02626445934187393,0.11304695490657242,14.107259659222095
327,1.1755759716033936,5.701086,6.909047602877855,0.025311944235878396,0.11310453373808337,14.08961226317281
328,1.1850080490112305,5.744471,7.2524642759955515,0.026570083443951772,0.11257828946072117,14.071837114953713
329,1.1879730224609375,5.766164,6.8392324282064045,0.025056169792036703,0.11245540545253671,14.054116248780787
330,1.1907830238342285,5.774686,6.782859206857014,0.024849641205578817,0.11250105974502447,14.036523784862336
331,1.1921288967132568,5.781810999999999,6.869556610605324,0.02516726527986636,0.1125953277628076,14.019079590564612
332,1.200119972229004,5.814604,6.738212305213991,0.02468607309175916,0.11211082642424605,14.001527292878443
333,1.2013320922851562,5.8275619999999995,6.82969589122502,0.025021231793899933,0.11204792379733107,13.984052908579457
334,1.2024600505828857,5.828689,6.830863391148521,0.025025509039427483,0.11209045344429162,13.96670205951
335,1.2035760879516602,5.832317,6.976426113720928,0.0255587917331291,0.11224571382845917,13.949523190399582
336,1.2113840579986572,5.874359999999999,6.853138976857412,0.025107117738005582,0.11177880308572821,13.932244995376385
337,1.2125780582427979,5.875554,7.025869199733423,0.025739931118458667,0.11171600694029295,13.91504331773925
338,1.226613998413086,5.945393,6.753478350296873,0.024742001680480904,0.11170253585219511,13.897938400600426
339,1.2295079231262207,5.951404999999999,6.964673417167905,0.025515734626437955,0.11182896334310642,13.880989273814231
340,1.2395570278167725,5.997592999999999,6.679070319739472,0.02446940087810896,0.11147947899614134,13.863991348995858
341,1.240746021270752,5.998781,6.976182663475331,0.025557899830309067,0.11145662242324955,13.847085115852773
342,1.2418770790100098,5.999912,6.745599324259343,0.024713136129227226,0.1114288127261528,13.830265793598981
343,1.242995023727417,6.005401,7.108026638243899,0.026040922604068577,0.11157625571645162,13.813606619304153
344,1.2497119903564453,6.047924999999999,6.7272710759186,0.02464598887151417,0.11116677569225544,13.796871233224344
345,1.250925064086914,6.0503469999999995,7.247968335341877,0.026553612143469456,0.11114972317400067,13.780226018747529
346,1.2520630359649658,6.052613,6.8735061993378,0.025181734968815886,0.11116974131561372,13.763685114151867
347,1.2531859874725342,6.054873,7.428776936270805,0.027216021419991722,0.11137744157787445,13.747325794892314
348,1.264657974243164,6.1159159999999995,6.751557259856029,0.024734963585376385,0.11102791629100354,13.73091411365033
349,1.267185926437378,6.144807999999999,7.571387211911725,0.027738487547303195,0.11106176053348568,13.714609524507967
350,1.2684590816497803,6.1474009999999994,6.869468912848879,0.025166943990906094,0.11099583345327274,13.698370519420841
351,1.2697091102600098,6.14988,7.708136727231007,0.028239482229204544,0.11121991598974536,13.682316889564685
352,1.2766880989074707,6.1919889999999995,6.877722040043826,0.025197180096855506,0.11080038836350033,13.66618332005814
353,1.2778980731964111,6.193199,7.919661655997405,0.0290144236551694,0.11093198307401649,13.650196360326646
354,1.2790250778198242,6.1972439999999995,7.0378704174326,0.02578389870568989,0.11098134263296683,13.634321564826719
355,1.2801439762115479,6.198363,8.101282233144392,0.029679807682762103,0.11139505534564943,13.618706408001131
356,1.2918500900268555,6.248256,7.1002597057297905,0.026012467717956768,0.11095144138687009,13.60299826496225
357,1.2940280437469482,6.270636,8.368028527920083,0.030657057765056672,0.11113485551060535,13.587451925135827
358,1.2966818809509277,6.286193,7.225441308213192,0.026471082265654765,0.11113989762528333,13.571993028529475
359,1.2978301048278809,6.2873399999999995,8.43384093034042,0.030898167677137586,0.11166796103455925,13.556833075480878
360,1.3035070896148682,6.318332,7.281663495844686,0.026677057525914184,0.11133467074642937,13.541622865440791
361,1.3047020435333252,6.319526,8.579258705542053,0.03143091934254456,0.11177516197473547,13.526675474823326
362,1.3058369159698486,6.323475999999999,7.513382970962738,0.02752598356748785,0.11192818714630602,13.511873198552136
363,1.3079299926757812,6.335687,8.770908392463394,0.032133045954923944,0.112510879798673,13.497387659524357
364,1.3136019706726074,6.36684,7.5829095277975735,0.027780700632801303,0.11210968133999054,13.482819779970244
365,1.3147919178009033,6.36803,8.920113667201761,0.032679673480301444,0.11258371565036851,13.468521370917255
366,1.3159239292144775,6.3691629999999995,7.864942621343532,0.028813955336898872,0.11270279960300043,13.454348952614211
367,1.3325119018554688,6.440535,7.730949059189414,0.02832305734803583,0.11293015086007974,13.440345533200288
368,1.3398959636688232,6.47288,8.924812021695304,0.032696886342880566,0.11288466039034205,13.426400865469818
369,1.3410980701446533,6.4759079999999996,7.713576214886443,0.02825941030266995,0.11268755094226122,13.412451721684917
370,1.3422269821166992,6.488207999999999,9.213508605420582,0.03375455336854978,0.11340434703732676,13.398862237241087
371,1.343337059020996,6.5011529999999995,8.065133986815663,0.02954737519019736,0.11352213962078572,13.385391237097844
372,1.349963903427124,6.521369,9.298456058302857,0.0340657663336248,0.113758473095163,13.372084392153779
373,1.3511641025543213,6.522569,8.08093031350981,0.029605246515363424,0.11376314047781001,13.358849271780628
374,1.3522861003875732,6.537650999999999,9.580009531736076,0.03509726390443195,0.11477008169323646,13.346085178256724
375,1.3533940315246582,6.54876,8.457511179098212,0.03098488585467005,0.11515423897353438,13.333541858199613
376,1.3600850105285645,6.5743849999999995,9.749964605450847,0.035719910265513764,0.1159114329769011,13.321368819844901
377,1.373568058013916,6.6290059999999995,8.522682377785582,0.0312236466567049,0.11624403786636267,13.309393666495817
378,1.376466989517212,6.655016,8.433462193375364,0.030896780138725554,0.11685938109446839,13.297728529017341
379,1.3792579174041748,6.660228,8.399423931149183,0.030772077770920704,0.11749670860135625,13.286380613555524
380,1.388335943222046,6.706307,8.104114957607877,0.029690185634656002,0.1171759227634321,13.27496219075602
381,1.3895459175109863,6.708737999999999,8.047527752865001,0.029482873099955953,0.11754025623474419,13.263749231795298
382,1.3906769752502441,6.710979,8.12536349310469,0.0297680316384041,0.11815077001697294,13.252840431055866
383,1.3918030261993408,6.713251,8.1973676313453,0.03003182555569302,0.11888353050968926,13.242284843340489
384,1.3985569477081299,6.755345999999999,7.878345352700958,0.028863057500934666,0.11791822381826554,13.231397577788414
385,1.3997681140899658,6.7577549999999995,7.858801062890729,0.02879145516118522,0.11823156131137989,13.220693265050471
386,1.4009230136871338,6.759684999999999,7.960877476712792,0.02916542168203916,0.11894411136217255,13.210330322878603
387,1.4091050624847412,6.799360999999999,8.050076050602826,0.029492209027849887,0.11973345745814322,13.200340199072693
388,1.4166419506072998,6.841813999999999,7.653630284298567,0.028039792760655022,0.11808007040448128,13.189743681419701
389,1.4178431034088135,6.843013,7.641397932850257,0.02799497839324434,0.11816454809275934,13.17923811023168
390,1.4189670085906982,6.847097,7.706963671624546,0.028235184629911127,0.11875885618785015,13.169024006306657
391,1.4200849533081055,6.848215,7.824720240988575,0.028666596872013655,0.11955860164517872,13.159182348054545
392,1.4267148971557617,6.891528,7.472699783828949,0.027376936893726427,0.11754625943939531,13.148599337858444
393,1.4279229640960693,6.892735,7.4951728985114325,0.027459269258235334,0.11737940778080234,13.13800631406659
394,1.4290568828582764,6.896579,7.572356348398289,0.02774203806976517,0.11777732039894839,13.12762262921178
395,1.430159091949463,6.898537999999999,7.719787107087717,0.02828216448907738,0.11831110941118049,13.117499997264272
396,1.436974048614502,6.938781,7.419338601090795,0.02718144319336951,0.11612643768094938,13.10658556524617
397,1.450350046157837,7.002129999999999,7.160115503958943,0.02623175505161752,0.11572028054518119,13.095571672005622
398,1.4532709121704102,7.015028999999999,7.526345459382482,0.027573472860209197,0.11608246392299089,13.084751036112133
399,1.4560749530792236,7.024468,7.36396443662106,0.026978574745541415,0.11642885636253054,13.074115300087337
400,1.4652280807495117,7.069286,7.482937395422889,0.027414443344494905,0.11448955521065361,13.06280019710199
401,1.468242883682251,7.078709,7.09254687039212,0.0259842110219273,0.11411248159477173,13.051399177687866
402,1.472611904144287,7.095555999999999,7.720299689120121,0.02828404238145362,0.11452619763862833,13.040207141216998
403,1.4755361080169678,7.121398,7.373373158496404,0.027013044481043077,0.11490536818083771,13.029209650074609
404,1.486166000366211,7.1689799999999995,6.868789181961288,0.025164453733013688,0.11319053808603761,13.017634631481137
405,1.4873640537261963,7.170179,6.975369329567162,0.025554920105213503,0.11299325904700802,13.006045844634565
406,1.4884910583496094,7.171303999999999,6.886561673963806,0.025229564925229667,0.1130462144731996,12.994534446080554
407,1.4896020889282227,7.1762749999999995,7.121177752753347,0.026089102946170162,0.11339493556375171,12.98320689257331
408,1.4953269958496094,7.211968,6.74643585886506,0.0247162008522554,0.11186940860697721,12.971385385438497
409,1.498626947402954,7.2230609999999995,7.002718141763143,0.025655115045096946,0.11170168511576549,12.9595616473578
410,1.5017330646514893,7.254131,6.806681606570333,0.02493691680241465,0.11169787164718686,12.94779348082493
411,1.5055019855499268,7.2661999999999995,7.162164975168318,0.026239263481714764,0.11198720071375666,12.936184507437662
412,1.511315107345581,7.280913,6.794565232506649,0.02489252732903582,0.11080351240212762,12.924213510697
413,1.5125319957733154,7.292585,7.295965914237755,0.02672945577783139,0.11075478205036783,12.912281295245643
414,1.5136868953704834,7.304385,6.956417278001357,0.025485487485847946,0.11079210999886611,12.900417814711505
415,1.5148239135742188,7.308935,7.51657104781759,0.027537663386213676,0.11112488856322943,12.888726684398007
416,1.5221290588378906,7.331771,6.909754706691963,0.025314534777055767,0.11036715036946886,12.876828700652604
417,1.5234630107879639,7.360486,7.661348744673857,0.02806807006453766,0.11045581175121862,12.865018459793525
418,1.5253748893737793,7.367679,7.108919884029829,0.02604419509382722,0.11052170221385517,12.853288131393727
419,1.5266520977020264,7.37237,7.9356539519021805,0.029073012931928287,0.11091266539106923,12.841749763032801
420,1.5359299182891846,7.412521,7.369777611446558,0.026999871857021022,0.11056938652954489,12.830150127281613
421,1.5376639366149902,7.427186,8.467603850987908,0.031021861305230936,0.11093899625344149,12.818733909747058
422,1.5396809577941895,7.435079,7.708057347472944,0.02823919141401191,0.11106697403071088,12.807417655015042
423,1.5590910911560059,7.491092999999999,6.918842491320716,0.0253478287288379,0.11117589962115794,12.796193802856463
424,1.5683050155639648,7.549811,8.47349093241156,0.03104342918046825,0.11134149161168645,12.785079458684498
425,1.5709290504455566,7.5569239999999995,7.004358874133866,0.02566112602210287,0.1112324367617524,12.773978120570963
426,1.573801040649414,7.563771,8.84436016298105,0.03240214340890516,0.11165454403960366,12.763071005755158
427,1.577591896057129,7.595110999999999,7.1914888391269205,0.026346694209068773,0.11162054177487198,12.752202413145985
428,1.5834200382232666,7.610558999999999,9.20462656632602,0.03372201318483925,0.1121465856376007,12.741563594844957
429,1.5846290588378906,7.612464999999999,7.450639187688411,0.027296115829606542,0.11217312617408927,12.730983186845314
430,1.5857579708099365,7.635211999999999,9.591147861050581,0.03513807021909277,0.11277676896782461,12.720656758486411
431,1.5869700908660889,7.6370059999999995,7.7122469678388725,0.028254540481375073,0.11276600950552478,12.710374389833904
432,1.5955390930175781,7.673925,7.25424138101373,0.026576594034948817,0.11305628439164392,12.70023950115843
433,1.5967719554901123,7.675159,7.503375359484833,0.027489319743727605,0.11331003328679126,12.690239111171326
434,1.5978999137878418,7.688079999999999,7.223247014795685,0.02646304326580796,0.11346831643665053,12.680340285275879
435,1.5990259647369385,7.7000459999999995,7.5128178105363705,0.027523913049231387,0.11366466906400152,12.670556245169143
436,1.606445074081421,7.723699,7.084350175710428,0.025954181661785813,0.11363188081717737,12.660807440668705
437,1.607745885848999,7.737055,7.484668375230672,0.02742078495145529,0.11366146686957856,12.651113466037279
438,1.6090021133422852,7.749591,7.0920135511407185,0.02598225715680329,0.11364193546285496,12.64145622695182
439,1.6102569103240967,7.753152999999999,7.491811760493544,0.027446955413698723,0.1137094555217253,12.631865385319072
440,1.616966962814331,7.771731,6.992756366168946,0.025618619145397887,0.11343429476183346,12.622225640579538
441,1.6181790828704834,7.794179,7.5554737719274705,0.02768018716660895,0.1134002747638016,12.612618437009438
442,1.6193130016326904,7.7964329999999995,7.0617078234616795,0.025871229279571698,0.11331980013397779,12.603027487520547
443,1.6290791034698486,7.837326999999999,6.850529783631589,0.02509755871377695,0.11326332402549105,12.59346113699714
444,1.6437740325927734,7.906266,7.5576086445945645,0.02768800847296059,0.11286769185149892,12.58380712866009
445,1.6484360694885254,7.934367,6.716678235812646,0.0246071810077574,0.11264462799039561,12.57412405567936
446,1.6513009071350098,7.9401839999999995,7.6110136346175015,0.02788366266541617,0.11262373598541063,12.564479218154794
447,1.6544620990753174,7.955673999999999,6.780473817072069,0.024840902106257487,0.11245379608500836,12.554822626431033
448,1.6626880168914795,7.991591,7.652330966052343,0.02803503258633239,0.1120652950894186,12.545081215882508
449,1.6638939380645752,8.00381,6.644459097679638,0.02434259941818716,0.11163543975217849,12.535241844946029
450,1.665024995803833,8.004940999999999,7.666016247954518,0.028085169900803324,0.11151523119958905,12.525406421136696
451,1.666137933731079,8.008696,6.818842245937021,0.024981468445884874,0.1112507593910957,12.515528453318531
452,1.671854019165039,8.049097,7.75825145469804,0.02842308223602942,0.11097671151553742,12.505605921132002
453,1.6731529235839844,8.050972,6.757511770642382,0.024756778494411505,0.11064339088442444,12.495620103326878
454,1.6755080223083496,8.056144,7.8083676308473695,0.028606687550237837,0.11077783435899569,12.48571995833681
455,1.6766738891601562,8.059308,6.961025966556867,0.025502371848848862,0.11061309381099733,12.475810055388187
456,1.6833291053771973,8.100043,7.949030190594861,0.029122018037600724,0.11049756935956632,12.46590655881452
457,1.6845409870147705,8.102435999999999,6.963316599888797,0.02551076379901266,0.11022664777552339,12.455961016331724
458,1.685676097869873,8.104728999999999,8.091807781664123,0.02964509714068475,0.11054563279158784,12.446158756062355
459,1.6868040561676025,8.106978,7.211608170222991,0.026420403266530584,0.11050230977360037,12.436385538563616
460,1.69746994972229,8.169183,8.2458472934543,0.03020943534714476,0.11059089879637957,12.426682408667636
461,1.700300931930542,8.182387,7.251891168109915,0.02656798380943249,0.11047463264741958,12.416985320843887
462,1.7019109725952148,8.198898,8.401222196352265,0.030778665884240802,0.11103631503787673,12.407505164056237
463,1.7031660079956055,8.201438999999999,7.514532619046874,0.027530195411126678,0.11118532612028037,12.398111743329386
464,1.7114970684051514,8.235351,8.52352334196743,0.031226727607900896,0.11161407480141332,12.388891909075822
465,1.71268892288208,8.246542999999999,7.56250827043097,0.027705958711991528,0.11178437313613093,12.379764038084707
466,1.7270140647888184,8.305041,7.470266560973876,0.027368022553464044,0.11216965382794206,12.370795067720934
467,1.7299129962921143,8.311067,8.751030076295972,0.03206021987827,0.11323235309010353,12.362198621773363
468,1.7378809452056885,8.354564,7.737550636780291,0.028347242847029865,0.11330724035517663,12.353662150872363
469,1.7390820980072021,8.355763999999999,8.94624138651383,0.03277539483181772,0.11430705298966944,12.345478050753618
470,1.7402188777923584,8.360465,8.007807120310607,0.029337352835221948,0.11473229288111159,12.337464211186074
471,1.7413489818572998,8.372916,9.221441093163197,0.03378361478177687,0.115994324591499,12.329887854637814
472,1.7485339641571045,8.406324,8.208060248221766,0.03007099896101158,0.11629349379726275,12.322440543973293
473,1.7497389316558838,8.408712999999999,9.44197137511192,0.03459154816418453,0.11743933631020091,12.315393732630394
474,1.7508668899536133,8.420976,8.469404957495389,0.03102845982793633,0.11782648318719896,12.30850088168513
475,1.7519910335540771,8.423233,9.731618225334124,0.03565269658033792,0.11916846367165401,12.30207225358222
476,1.7649030685424805,8.485844,8.630103827186748,0.03161719521697925,0.11934732560848499,12.29572700135817
477,1.768721103668213,8.501949999999999,9.91309933182734,0.036317569644102654,0.12063324322542963,12.289828092356162
478,1.7698709964752197,8.503098999999999,8.92361712610316,0.03269250873075014,0.12106123852480993,12.284094218754154
479,1.7709989547729492,8.517192999999999,10.245750973099474,0.0375362701478228,0.12250456812507818,12.278861175153109
480,1.7766990661621094,8.547474,9.064640393945465,0.0332091607060671,0.12256115677611522,12.273666532433616
481,1.7800629138946533,8.552242999999999,10.420970248666599,0.03817820240638166,0.12391765847142948,12.26894531458965
482,1.7812299728393555,8.563865999999999,9.376983529278686,0.03435345909253658,0.12425231245272442,12.264355903896302
483,1.7823410034179688,8.564976999999999,10.792288601482362,0.03953856203631327,0.1258677341356037,12.26033147483311
484,1.7880361080169678,8.598476999999999,9.472952051143494,0.03470504877804256,0.12592565979296985,12.25634496079592
485,1.790174961090088,8.601875999999999,10.928997477545881,0.04003940783248756,0.12761599380498762,12.252952375700318
486,1.8019170761108398,8.654715999999999,9.768151203834591,0.03578653857531697,0.12816550623489958,12.249764664551984
487,1.8064730167388916,8.68067,9.631418123351006,0.035285604103978435,0.12893242634393398,12.24685589738982
488,1.8121800422668457,8.702149,9.05824334463384,0.03318572451561698,0.1282436351549185,12.24372304544607
489,1.8133881092071533,8.703356,8.955202217694673,0.03280822367773017,0.1286061293950211,12.240726777786257
490,1.8145160675048828,8.717099,8.99570386712638,0.03295660527108458,0.12928131087720368,12.237972042224749
491,1.8156371116638184,8.730051,9.11825137750738,0.0334055695751831,0.13016610046683577,12.235531524154881
492,1.8233089447021484,8.750779999999999,8.587616586067274,0.03146153922214944,0.12815722001633761,12.232413899381578
493,1.824517011642456,8.765445999999999,8.547878165807798,0.03131595379048868,0.12815834092544767,12.229310275935921
494,1.8256499767303467,8.778156,8.612456743756276,0.03155254347083526,0.1287912240494334,12.226434901577127
495,1.8387088775634766,8.822265999999999,8.713752472447604,0.031923649878453524,0.12963728375924846,12.223860941960599
496,1.8460509777069092,8.864583,8.188141097367097,0.02999802328264899,0.1266060141773371,12.220278577052305
497,1.8472559452056885,8.865787,8.116731986687862,0.02973640930466835,0.1262004498908872,12.216577739613466
498,1.848391056060791,8.869837,8.21528362607453,0.030097462483614563,0.12670359406835954,12.21306023799085
499,1.849510908126831,8.870956999999999,8.310129242284269,0.030444938298880106,0.12749073721246357,12.209820573756915
500,1.856276035308838,8.915384999999999,7.862094357423098,0.028803520454746222,0.12413527884613004,12.205494586343884
501,1.8593239784240723,8.925945,88.56006890923597,0.3244481228964777,0.17211899162561264,12.221309568046983
502,1.8621490001678467,8.932615,70.43102950382413,0.2580306858117069,0.16497725891827983,12.233803443275171
503,1.8661410808563232,8.959512,59.37686617985076,0.2175327211553107,0.15966872106412078,12.24391856077027
504,1.878230094909668,9.016762,41.311693581674255,0.15134926611208654,0.14724908912772172,12.248852857173844
505,1.8794379234313965,9.017971,37.46491463213862,0.13725623045000207,0.1432989311809068,12.252222350213362
506,1.8805780410766602,9.023092,32.669336086444716,0.11968717843235238,0.13998028918241429,12.254315193549099
507,1.8816990852355957,9.024212,33.053856292394514,0.12109590429009805,0.13924688587960163,12.256124146119115
508,1.8884530067443848,9.063638,25.55306031129673,0.09361603434113941,0.13131627508753582,12.25505595969672
509,1.889672040939331,9.067453,27.697660969688272,0.10147298010177126,0.13018194157450244,12.253595575672266
510,1.8908030986785889,9.068584999999999,24.519047277967847,0.08982783056209898,0.12864902641075382,12.251611977048523
511,1.8920979499816895,9.07855,27.615946728755915,0.10117361231207832,0.12950085124495742,12.24992807794959
512,1.8989839553833008,9.113564,23.177010800395447,0.08491115399025458,0.1251943469492202,12.246795257613169
513,1.9001989364624023,9.116368999999999,26.721822578198385,0.09789790458219709,0.12541784803056938,12.243748537930625
514,1.9013409614562988,9.118926,23.469048337854915,0.08598106091344299,0.1244661786248382,12.240398778361323
515,1.9147388935089111,9.189546,18.690575162513444,0.06847467602524172,0.12267362388080981,12.236477363590733
516,1.9296290874481201,9.248825,23.67853894660717,0.08674854941713611,0.12201009421626341,12.232357018354444
517,1.933661937713623,9.285819,17.57939471942896,0.06440376219919751,0.11950415756916236,12.227457384507252
518,1.9365348815917969,9.29108,23.478451747974166,0.08601551118882775,0.12135799442231711,12.223162405240808
519,1.939255952835083,9.296125,17.61772071507119,0.06454417308073154,0.11976157943677516,12.218380783463862
520,1.9518110752105713,9.350639,15.210367554669423,0.055724608872377596,0.11712334119877056,12.21280178422397
521,1.954732894897461,9.386130999999999,14.553325132178694,0.05331747230093981,0.11595820273430293,12.206890621805345
522,1.956367015838623,9.392882,13.428514006144697,0.049196621188811296,0.1149841401046195,12.200710013560906
523,1.9588019847869873,9.398401999999999,13.1851168116467,0.04830491272645589,0.1145582255216824,12.194426914505119
524,1.9646339416503906,9.435972999999999,11.686075022955595,0.04281303246400179,0.11185752559489807,12.187376237754798
525,1.9681150913238525,9.445833,10.887739246755157,0.03988825443232705,0.11057398710480111,12.179983042909832
526,1.9692630767822266,9.447861999999999,10.386910757304964,0.03805342226364694,0.1097714830825151,12.172389199285652
527,1.9703819751739502,9.450325,9.917802761285628,0.03633480109929135,0.10916715732641576,12.164653272350956
528,1.976078987121582,9.486303,9.206368069364078,0.03372839334464124,0.10682847392833424,12.156296573348811
529,1.978369951248169,9.491259999999999,8.712296738669089,0.03191831666115036,0.10572377270490493,12.147670468355031
530,1.9795410633087158,9.493223,8.49132021089523,0.031108748415286755,0.10506923489223842,12.138900858864789
531,1.980652093887329,9.494334,8.14896714866026,0.02985450584549114,0.10457162505991292,12.130031633715497
532,1.9863269329071045,9.53473,7.910470704396218,0.028980751741502598,0.10274967406340159,12.12071323328629
533,1.9875268936157227,9.539847,7.5309610900673025,0.02759038265635229,0.10185370510512153,12.11119610316586
534,1.9887878894805908,9.546280999999999,7.509916911630992,0.02751328533387214,0.1013232950326275,12.101577703866123
535,1.9912829399108887,9.550469,7.2218084625682035,0.02645777299472932,0.10086102896031113,12.091876397278913
536,1.996978998184204,9.586286,7.323469128026948,0.02683021638244056,0.09956257409654046,12.081880888501583
537,1.9981889724731445,9.594401,6.98773578579277,0.025600225778060173,0.09885837755251532,12.07174539355799
538,2.0012600421905518,9.599608,7.140879109358077,0.02616128071486036,0.0984401184245351,12.061542848105443
539,2.0120511054992676,9.653891,6.514762887573878,0.02386744518181537,0.09797437400355842,12.051262342882328
540,2.0272090435028076,9.731092,6.68550495084187,0.024492974752976245,0.09706242691657474,12.040795870880384
541,2.0302679538726807,9.741377,6.269879469641419,0.022970291800441096,0.09651368473397008,12.030234576240753
542,2.0331408977508545,9.747014,6.562737980712419,0.024043206437495246,0.0962392924608136,12.01964604886657
543,2.035820960998535,9.768251,6.165892732500909,0.022589326630845917,0.0959109493460782,12.00901791106678
544,2.043433904647827,9.790011999999999,5.869214548272202,0.021502418262741647,0.09521502835494626,11.998263190135848
545,2.044635057449341,9.801212999999999,5.893516961178216,0.021591452432953195,0.09487589567728413,11.987468020975125
546,2.045758008956909,9.815844,5.716581350156569,0.020943232218396342,0.09455631864979383,11.976637339161043
547,2.046863079071045,9.816949,5.787816298249264,0.02120420813539783,0.09435072025180986,11.965798116984327
548,2.0536460876464844,9.839184999999999,5.578676454847823,0.020438004693483117,0.093786522354357,11.954866451234398
549,2.0548760890960693,9.853822,5.692356742421089,0.020854483094728257,0.09346440005188833,11.94389965590769
550,2.0559980869293213,9.865599,5.501363352224356,0.020154760886986138,0.09311060389047879,11.932890843840974
551,2.0570969581604004,9.866698999999999,5.649595289772057,0.020697822500227992,0.09291914824528227,11.921877730762345
552,2.063805103302002,9.890787,5.441331736711842,0.019934829430209154,0.09242299773381092,11.910791278947396
553,2.0650041103363037,9.901987,5.688630438573976,0.02084083143090924,0.09221107922762063,11.89969675794599
554,2.0661330223083496,9.915426,5.416950364881314,0.019845505986568174,0.09197841475180837,11.888589891764072
555,2.0672550201416016,9.917341,5.681173752138861,0.020813513160421213,0.09188433041335932,11.877502161812465
556,2.0739290714263916,9.939454999999999,5.409914662716731,0.019819730031460262,0.09149138929483086,11.866366714660478
557,2.075124979019165,9.951853999999999,5.802468885278076,0.02125788926297179,0.0913397468570593,11.855238099875116
558,2.076253890991211,9.964101999999999,5.434128176170017,0.019908438510184447,0.09111662441006943,11.8441006186415
559,2.0870320796966553,10.006001999999999,5.246236968734797,0.019220081440096935,0.09087466240237285,11.832950254122853
560,2.1016480922698975,10.074809,5.851264957230551,0.02143665825157689,0.0906372764992309,11.821787802054052
561,2.1063990592956543,10.10332,5.287471351209029,0.01937114746971206,0.09029245129364108,11.810589934132535
562,2.109337091445923,10.119187,5.952655865408577,0.021808113358176277,0.09021689592921807,11.799415851166891
563,2.112255096435547,10.124777,5.0929516374855,0.018658506244820496,0.08991196006024173,11.788215416785304
564,2.1231529712677,10.172563,5.134016829983307,0.018808952431080255,0.08965270698708391,11.776998830964917
565,2.1243340969085693,10.176611999999999,4.952085576346294,0.01814243021101256,0.08943151413025904,11.765774481288915
566,2.125472068786621,10.199306,5.100136222928897,0.018684827647791495,0.08921965337897607,11.754544659643848
567,2.126569986343384,10.201654999999999,4.9459246449704946,0.018119859060777562,0.08898349741119291,11.743304463801296
568,2.137326955795288,10.253556999999999,5.066040292189516,0.01855991400597694,0.08862335219754862,11.732027531363032
569,2.1401870250701904,10.269034999999999,4.834670407193402,0.017712268720620414,0.08826426617036177,11.720714635367258
570,2.1442220211029053,10.274704,5.07950310479775,0.018609236283313076,0.08792626246644024,11.709370193957144
571,2.145371913909912,10.286154999999999,4.844395242095716,0.017747896565860323,0.0875720983931855,11.697991286156752
572,2.1510488986968994,10.318342999999999,5.079323355680651,0.018608577755554988,0.08711644720550668,11.68655706836171
573,2.1522409915924072,10.319621999999999,4.743305534534271,0.017377544935984344,0.08674799255856097,11.675086429392982
574,2.153362989425659,10.32292,5.104875117240023,0.018702189031796577,0.08650928200015844,11.663606160460638
575,2.155550956726074,10.345649,4.777874222690105,0.01750419056895747,0.08623307664030495,11.652108865100498
576,2.1612370014190674,10.366800999999999,5.138083348863226,0.01882385050459762,0.0858551327312858,11.640574284187792
577,2.162416934967041,10.36798,4.718455237968994,0.017286503542573866,0.08552283072762486,11.629012205292664
578,2.1635310649871826,10.369093999999999,5.189000213685089,0.019010389216894224,0.0854540758988641,11.617475859396468
579,2.1646270751953125,10.384178,4.779101262166584,0.01750868594322453,0.08529293930071087,11.60594668760142
580,2.1724510192871094,10.418063,5.253969239754005,0.019248409340569553,0.08507119023918647,11.594412980121922
581,2.1736528873443604,10.420454999999999,4.7444861656869595,0.017381870289002253,0.08487066350133052,11.582879349662456
582,2.1747798919677734,10.432705,5.3432760300363675,0.019575593147288566,0.08499714798375756,11.57141056217097
583,2.186995029449463,10.485982,4.798252087454865,0.01757884678877524,0.08493767245344985,11.55996955792214
584,2.1956980228424072,10.530126,4.69143062180666,0.017187496325282135,0.08463574268569357,11.548508529785686
585,2.1968979835510254,10.533249999999999,4.618229076341074,0.016919315594260215,0.08454928337907135,11.537070077479513
586,2.1980140209198,10.534367,4.676212872229339,0.017131744671677048,0.08461892391510531,11.525684652586165
587,2.1991119384765625,10.538103999999999,4.650831189249058,0.01703875649427008,0.08476162696523523,11.514366276948632
588,2.2071080207824707,10.580097,4.6139024883876045,0.0169034647332871,0.08447524517560588,11.503030675376028
589,2.20829701423645,10.581285999999999,4.52294376610948,0.016570228918684864,0.08444342629108763,11.491727492630607
590,2.2221639156341553,10.639313999999999,4.533377761503035,0.016608454839931817,0.08456195910026362,11.48048568220317
591,2.225023031234741,10.655294999999999,4.650149643053648,0.017036259585827124,0.08479739650338271,11.469327838588992
592,2.2330129146575928,10.690116,4.459494542173036,0.016337776732739572,0.08433886399845586,11.458118707243758
593,2.234222888946533,10.694388,4.576838424842304,0.016767677058409463,0.08430400124149089,11.446940539153744
594,2.2353599071502686,10.696504,4.494215948092414,0.01646498186157043,0.08424619638916256,11.43578870019636
595,2.2364540100097656,10.698485999999999,4.658033647926137,0.01706514337750989,0.08431420501434118,11.424687323384454
596,2.2431790828704834,10.758369,4.427755299510169,0.016221497038844155,0.08366156647024643,11.41349777574099
597,2.244378089904785,10.760767,4.669211517402688,0.017106094551264796,0.08354278452537797,11.402322758907562
598,2.2455039024353027,10.763008,4.494258901646762,0.016465139225947528,0.08338711275617146,11.391155190173818
599,2.2466039657592773,10.765227999999999,4.778703940367725,0.017507230317529862,0.08337720843928449,11.380022757578846
600,2.253527879714966,10.791929,4.484959217838507,0.016431068961636746,0.08266873127736564,11.368793895433932
601,2.2554359436035156,10.800875999999999,4.886666180392683,0.01790276011500209,0.08250209067169556,11.357570757492224
602,2.2576699256896973,10.82621,4.614377314773249,0.01690520430430846,0.08230885673413771,11.346348296886003
603,2.2651469707489014,10.843577,4.473757398041004,0.016390030043633538,0.08220635960482123,11.3351433395874
604,2.2708868980407715,10.875694,4.456350447497037,0.01632625804685325,0.0815884020503986,11.323861179527103
605,2.2721738815307617,10.878295999999999,4.343155997316049,0.01591155955648554,0.0813965898370587,11.312581012563065
606,2.273380994796753,10.880562,4.490756205615969,0.016452306770346887,0.08140463265113825,11.301339449892284
607,2.2755839824676514,10.893505,4.406601338401661,0.01614399751724244,0.08150020951121748,11.290152404430778
608,2.281308889389038,10.925023,4.502468105617449,0.01649521441504312,0.08099849192598994,11.278911320146454
609,2.28256893157959,10.928087,4.318529457194071,0.015821337915802317,0.08084246206635923,11.267679223411974
610,2.3011720180511475,11.018016999999999,4.2419805031779125,0.015540893639435666,0.08087199674030311,11.256489391371263
611,2.3050570487976074,11.024891,4.515381781584951,0.016542524878765133,0.08106875467754675,11.245371639149255
612,2.319669008255005,11.096147,4.209274891916461,0.015421073563495627,0.08059235820384636,11.234204930313524
613,2.3225901126861572,11.112026,4.600604538743551,0.016854746446890927,0.08066695935975839,11.223088287345957
614,2.3248109817504883,11.132520999999999,4.277803479805501,0.01567213447592708,0.08079249137934426,11.212030749393353
615,2.326051950454712,11.142144,4.702141366953447,0.01722673614522016,0.08114981447962785,11.201073640587868
616,2.3330910205841064,11.159441,4.214269583278505,0.015439372084000657,0.08082410473772399,11.190094401517587
617,2.3342859745025635,11.176473,4.850001972058655,0.01776843734721323,0.08103699439109663,11.179189232700129
618,2.3353919982910156,11.181629,4.3084034862998095,0.01578424047121344,0.08113024884868265,11.168335899025658
619,2.336479902267456,11.182718,4.883691956811116,0.017891863767810868,0.08151998081240795,11.157587011602077
620,2.3432509899139404,11.214929,4.312752365246314,0.015800172997331316,0.08121072771640753,11.14681741542657
621,2.3444530963897705,11.228757,5.029494719474952,0.018426025870912716,0.08137794986776406,11.136112280469483
622,2.345550060272217,11.229854999999999,4.420656979131797,0.01619549167603396,0.08133176340238374,11.125433622576272
623,2.346632957458496,11.230936999999999,5.085947009350516,0.018632844132336,0.08169384301834737,11.114853887974773
624,2.3533670902252197,11.264489,4.461443029175946,0.01634491519772011,0.08143213281214151,11.104261811661555
625,2.3545479774475098,11.27567,5.271340929789947,0.019312052157169857,0.0817210348291194,11.09375515265605
626,2.3556699752807617,11.281039,4.592682912069947,0.016825724824209357,0.08170211201679635,11.083278987623961
627,2.356764078140259,11.283227,5.337752653490112,0.019555357738999534,0.08217448055029292,11.072920111717064
628,2.363456964492798,11.313505,4.648769034392271,0.01703120159644031,0.08201477430870308,11.062565807212497
629,2.364664077758789,11.325930999999999,5.505532084796385,0.020170033429956248,0.08255053283730963,11.05233945187752
630,2.3754889965057373,11.367773999999999,4.718844986053761,0.017287931421256238,0.08259110688282385,11.042152507359843
631,2.378274917602539,11.3737,4.626976366751757,0.01695136211352258,0.08270967268468239,11.032018619218018
632,2.3880600929260254,11.421714999999999,4.4063112227892285,0.016142934651471944,0.08228521299627438,11.021841163355642
633,2.3892478942871094,11.433895999999999,4.418170183462858,0.01618638106674072,0.0823163358956383,11.011701065851891
634,2.3905229568481445,11.450042999999999,4.391438556543771,0.016088447243035642,0.082459605190724,11.001617974630541
635,2.40374493598938,11.500712,4.387044819248767,0.016072350374148545,0.08272174005459892,10.991612904355497
636,2.418139934539795,11.552602,4.3030937663162145,0.01576478781379118,0.08207635877814923,10.981525773526476
637,2.4221079349517822,11.589561,4.216262186561403,0.015446672173112784,0.0820683121386562,10.971469192487323
638,2.4250850677490234,11.599874999999999,4.323108463216334,0.015838113534057285,0.08233167362326148,10.961490700725557
639,2.427819013595581,11.604934,4.279571579426082,0.015678612074804962,0.0826400777553474,10.951598000686628
640,2.4400529861450195,11.662719,4.073695798218662,0.014924366831036557,0.08169007522748482,10.941570579111907
641,2.4429280757904053,11.687365999999999,4.119060437648041,0.015090564444588804,0.08151293439214621,10.93154367224334
642,2.4448680877685547,11.70075,4.071402428427561,0.014915964855597798,0.08155804936221259,10.92155577126571
643,2.4485719203948975,11.708128,4.173700546171026,0.01529074360957242,0.08179009909708017,10.911639081960494
644,2.4634430408477783,11.7857,3.980032194853142,0.014581221430745504,0.08090747864185314,10.901601860781328
645,2.4662060737609863,11.806049999999999,4.13664631424101,0.015154991953739972,0.08083257843830677,10.891583126398455
646,2.467487096786499,11.810165999999999,3.9831104865838745,0.014592499041366917,0.0808490032660851,10.881598161116557
647,2.4687399864196777,11.813882,4.190844201082352,0.015353550998094953,0.08106115313977752,10.871680146673038
648,2.483412981033325,11.878001999999999,3.8951083397075266,0.014270094918193142,0.08022354755117364,10.861651138880973
649,2.484596014022827,11.89039,4.224017699033065,0.015475085220827436,0.08018448569799644,10.851646699424563
650,2.4856929779052734,11.892562999999999,3.9132202750403025,0.014336449692902771,0.08017668256057213,10.841671875011217
651,2.4867770671844482,11.901252,4.259485469296422,0.01560502472547104,0.08042447455452373,10.831769339197129
652,2.4938058853149414,11.929266,3.8682433662709585,0.014171672567008079,0.07973234305969283,10.821781728496031
653,2.494990110397339,11.941690999999999,4.392467876724476,0.01609221825410872,0.07977498478751187,10.81183178676727
654,2.496117115020752,11.949713,3.926132828721043,0.014383756045021918,0.07977313842321378,10.801912170848858
655,2.4971930980682373,11.951976,4.471205438079952,0.016380680698841146,0.08007848348432098,10.792073731401993
656,2.502901077270508,11.972147999999999,3.9437456824636485,0.014448282387492307,0.07954151584172015,10.782176649671381
657,2.505826950073242,11.996012,4.680472264711854,0.01714734935573672,0.0796871491409474,10.772333751843755
658,2.506967067718506,11.998839,4.041133555036183,0.014805071997507444,0.07956305590703772,10.762500270437583
659,2.5080580711364746,12.000998,4.76009947591535,0.017439071116171816,0.07985373055957218,10.752744508723252
660,2.514785051345825,12.04187,4.122053605214953,0.015101530194848039,0.07943307659706521,10.742949441896375
661,2.5159690380096436,12.044283,5.043203670332579,0.018476249898823034,0.0796172369240027,10.73321393002119
662,2.5170938968658447,12.047975,4.255024886852718,0.015588682963108953,0.07948846722804737,10.723486584321657
663,2.5273680686950684,12.089766,4.099028001420916,0.015017173734633562,0.07949059794615947,10.713788850905374
664,2.5349230766296387,12.126049,5.132784285695834,0.01880443688942155,0.07937819992464636,10.704101828362429
665,2.5361061096191406,12.128478999999999,4.16328349932698,0.015252579780927035,0.07909288598967888,10.694397414553393
666,2.537213087081909,12.137588,5.322431035093038,0.019499225552226263,0.07940724936530943,10.684772484007032
667,2.558458089828491,12.221613,4.194588832400982,0.015367269806325717,0.07927289940477615,10.6751542748855
668,2.5706379413604736,12.285559,4.071925107823562,0.01491787974061311,0.07891550295715705,10.665507065064954
669,2.571829080581665,12.288917999999999,3.955613890593506,0.014491762681684754,0.07882816559430063,10.655874402961658
670,2.5729379653930664,12.291131,3.9961415679780385,0.014640239630886792,0.07891151704860215,10.646283545355606
671,2.574012041091919,12.303281,3.963037902952826,0.014518961247629981,0.0790093674679526,10.636736730032176
672,2.5835630893707275,12.340435999999999,3.8899478106050713,0.014251188835563958,0.0784313624912149,10.627126351921307
673,2.5864059925079346,12.356224,3.814661257066471,0.013975369481810083,0.07830887178704429,10.617525330979792
674,2.589040994644165,12.375688,3.8370781429433163,0.014057495846813041,0.07837897561125406,10.607964010919963
675,2.5929019451141357,12.395947,3.8547360959838883,0.014122187414793635,0.07859697299094788,10.59846563899112
676,2.5985870361328125,12.413331,3.755620498415373,0.013759068122126577,0.07794478177877807,10.588892937891696
677,2.599761962890625,12.425094,3.7441471420227233,0.013717034404326147,0.07790785841433653,10.579342743892099
678,2.600857973098755,12.437346,3.769777547534447,0.013810933800067099,0.07807108538450375,10.569846305266362
679,2.6019210815429688,12.439442,3.792005908685229,0.013892369487045026,0.07839234944584351,10.560428248202085
680,2.6100449562072754,12.473225999999999,3.7402716672610556,0.013702836238863512,0.07781668291647886,10.550948306587356
681,2.611233949661255,12.485646,3.751228247974545,0.01374297670046928,0.07796096574965433,10.541519066453132
682,2.6123359203338623,12.487841999999999,3.787270928540179,0.013875022442954668,0.07833226936861423,10.53217582348323
683,2.6143829822540283,12.496599999999999,3.8195226632802433,0.013993179699666985,0.0787519808809224,10.522926122623945
684,2.6200830936431885,12.522423999999999,3.816673229069866,0.013982740530047307,0.07833513255939567,10.513639255165154
685,2.6212589740753174,12.534783,3.8435398703536454,0.01408116899154714,0.07839741790867936,10.504390214857136
686,2.6223580837249756,12.53697,3.899146661319833,0.014284889688374589,0.07852637010465306,10.495188927942907
687,2.632642984390259,12.582362,3.726956416564546,0.013654054568438139,0.07855747190980371,10.486019586607753
688,2.6421029567718506,12.626901,3.9184204579507087,0.014355501050978483,0.07807547145485241,10.476802297982381
689,2.643281936645508,12.629266999999999,3.6862454655744985,0.013504906179183963,0.07791182341106521,10.467586645611066
690,2.6443800926208496,12.631435999999999,4.011149675956167,0.01469522324282054,0.07794471281079653,10.45840266644401
691,2.6454410552978516,12.633481,3.75897968503305,0.013771374817525396,0.07783424095310974,10.449227881779773
692,2.6565001010894775,12.686895999999999,4.164712327219316,0.015257814425991346,0.0774862847334959,10.440025900636924
693,2.6636738777160645,12.724387,3.6541243352680617,0.01338722740407012,0.07713785663731092,10.43079691796971
694,2.667680025100708,12.739244999999999,3.7241787489112816,0.013643878322334995,0.07689662873675303,10.421557529264728
695,2.670438051223755,12.766993999999999,3.658214712116286,0.013402212883493195,0.07668518753923607,10.412312358354813
696,2.6851038932800293,12.824843999999999,3.707028935374853,0.013581048371111475,0.07631490461913185,10.403037703046373
697,2.6873199939727783,12.836011,3.61917386750042,0.01325918308566306,0.07607735299105359,10.393753723278929
698,2.6898438930511475,12.862065999999999,3.7545194125400947,0.013755034190696963,0.07591305962314655,10.384471571872579
699,2.692559003829956,12.866123,3.6152521111722495,0.013244815363338495,0.07572021398329018,10.37518726291946
700,2.7083709239959717,12.945304,3.7507729459558257,0.013741308658798312,0.07548603615286711,10.365894921077373
701,2.711348056793213,12.961819,3.566757617505145,0.013067151235081858,0.07532346188940597,10.356605146355527
702,2.714026927947998,12.966814,3.8164963186838863,0.013982092402247058,0.0753666456025125,10.347347997281124
703,2.716654062271118,12.982413999999999,3.594106132448113,0.013167345085950992,0.07537329967006022,10.33811808473672
704,2.728209972381592,13.036268,3.870641672231992,0.01418045898595256,0.07539453673261662,10.328917467704919
705,2.7314159870147705,13.064236999999999,3.553852767756595,0.013019873107041226,0.07532878971438933,10.319733183451548
706,2.7356369495391846,13.072984,3.9509940651896645,0.014474837517794896,0.0755741490192498,10.310610289973656
707,2.7383480072021484,13.078634,3.6040556856602644,0.013203796207806482,0.07574114586636095,10.301537347598108
708,2.7506659030914307,13.149681999999999,3.529787128677478,0.01293170637996329,0.07576971525118713,10.292494126689656
709,2.753462076187134,13.163101,3.5352036311946313,0.012951550245217682,0.07590474901780284,10.283496172068192
710,2.756319046020508,13.187365,3.530902090284349,0.01293579114643769,0.0760907046141627,10.274550924547597
711,2.7600901126861572,13.197967,3.55771409310997,0.013034019434818805,0.0763479140960122,10.265668759591824
712,2.7718698978424072,13.249400999999999,3.4935926653391762,0.012799104567046988,0.07629605269228654,10.256804601419123
713,2.7730329036712646,13.25282,3.522215665107417,0.012903967612670741,0.07636746234256936,10.247976166194492
714,2.774122953414917,13.254581,3.5015279099203167,0.012828176080210715,0.07645674230405029,10.239185973067103
715,2.775183916091919,13.265645,3.5462656375667665,0.012992076943617007,0.07656803403071459,10.230437146637213
716,2.780984878540039,13.304184999999999,3.4812877514503784,0.01275402436032634,0.0764830062643297,10.221700889499783
717,2.784472942352295,13.309904,3.544423764118162,0.012985329067397253,0.07653514667034053,10.212997009724726
718,2.785623073577881,13.321053,3.487078795558598,0.01277524039384646,0.07649367928391614,10.20431152944095
719,2.786679983139038,13.322111,3.573525560008973,0.01309194622754611,0.07647207545644132,10.195647123570737
720,2.7932920455932617,13.355977,3.488429629921117,0.012780189302295398,0.07639864546760997,10.186996211708289
721,2.7945520877838135,13.358511,3.6359756804842958,0.013320738104206047,0.0762763380355764,10.178351770608183
722,2.7957119941711426,13.370837,3.5281720896061937,0.01292578953277091,0.07613471585110868,10.169710918360018
723,2.796842098236084,13.373083,3.670060139099199,0.013445609716816036,0.07599829009829041,10.161074200649859
724,2.8060059547424316,13.419794,3.5815555702438147,0.01312136492357495,0.07585935254007774,10.152441266836059
725,2.8087658882141113,13.434871,3.822926697525408,0.01400565069855759,0.07569733980822599,10.143808631781111
726,2.8114960193634033,13.450802,3.5689385726242975,0.013075141368820977,0.07546134560453045,10.1351658550914
727,2.8131539821624756,13.462026999999999,3.8633849458945946,0.014153873288046712,0.07539025262770171,10.126536348535348
728,2.8200740814208984,13.484038,3.6225413011695395,0.01327151999490874,0.07532519283160236,10.117920902719897
729,2.8213329315185547,13.49791,4.0823346182402585,0.014956015958849682,0.07523794675519378,10.109316485674679
730,2.822484016418457,13.507071999999999,3.702382199324152,0.013564024617541562,0.07504454170491917,10.100708302559875
731,2.840022087097168,13.567502999999999,3.5715081105086695,0.013084555111984957,0.07493886277733262,10.092108753317564
732,2.849123001098633,13.612145,4.120012647255496,0.015094052953840751,0.07498759671385154,10.083539496206162
733,2.8504769802093506,13.616154,3.54374393051439,0.012982838433194473,0.0748553180447817,10.074975293463822
734,2.8517730236053467,13.629404,4.161950030754787,0.01524769449368056,0.07488151259343635,10.06643813891022
735,2.8530280590057373,13.64565,3.6084720253556686,0.013219975882708446,0.07480979559042998,10.057914348833464
736,2.86021089553833,13.662595,4.224948162172635,0.015478494059853602,0.07496830580761288,10.04943578395489
737,2.861401081085205,13.674985999999999,3.6126981264120603,0.013235458600504459,0.07491641436389819,10.040973352577824
738,2.862489938735962,13.687166,4.267034486542191,0.01563268125854819,0.0752206005439108,10.032576216233819
739,2.8635470867156982,13.689248,3.708997131963752,0.013588259044009822,0.0753024768663396,10.024213390385498
740,2.870239019393921,13.711678,4.339507670921127,0.015898193570380005,0.07562623388419537,10.015918242586439
741,2.8714780807495117,13.723697999999999,3.736122677760977,0.013687636026490176,0.07564104584307277,10.007647760605167
742,2.873624086380005,13.737207999999999,4.387161138332959,0.016072776520028826,0.07598949974064154,9.999448046290269
743,2.875627040863037,13.74148,3.832055905323797,0.01403909640800882,0.07600102005702988,9.991271815368467
744,2.8812649250030518,13.770579,4.4424364434179076,0.01627528278722383,0.0762715803420587,9.983155177974838
745,2.8851189613342285,13.787792999999999,3.874377157216906,0.014194144285731465,0.07628230645752375,9.975061837275904
746,2.889561891555786,13.804316,3.8310566605460803,0.014035435580996857,0.07638451491015735,9.96700427093404
747,2.890660047531128,13.8064,3.8249892116622677,0.014013206912643619,0.07656682425108766,9.958993606646368
748,2.8963160514831543,13.83775,3.7526570065105114,0.01374821109144002,0.07645236353993101,9.950988515423122
749,2.897505044937134,13.849988,3.7415349378413616,0.013707464349179355,0.07656250901076911,9.94302025897828
750,2.898582935333252,13.852440999999999,3.780861334370876,0.013851540293241238,0.07678415325629215,9.935104178486
751,2.9168970584869385,13.929843,3.778542703966962,0.01384304577317699,0.07700971735707215,9.927240621971622
752,2.93149995803833,13.998634,3.6764277096187055,0.013468937908944954,0.07664683973017843,9.919347604169458
753,2.9361279010772705,14.016722999999999,3.6485323807342054,0.013366740753888178,0.07659932670718946,9.911468715041853
754,2.938838005065918,14.041094,3.6915159830209716,0.013524215214432728,0.0766873217516156,9.903622645918043
755,2.9413559436798096,14.045924,3.7100223280570885,0.013592014946101821,0.07684479246443143,9.895818924470984
756,2.9490749835968018,14.091189,3.589877210664744,0.013151852034157002,0.07625273052609824,9.88795426378262
757,2.951220989227295,14.095785999999999,3.5896114616665677,0.013150878437764385,0.07622182670116363,9.880106168648236
758,2.9523439407348633,14.107299,3.612184451043577,0.013233576702588895,0.07640007327215459,9.872303203859033
759,2.9533770084381104,14.108333,3.6670814543918913,0.013434697025872029,0.07674071840716357,9.864567572184239
760,2.9590299129486084,14.140573999999999,3.558703104685847,0.013037642771535548,0.07611422160639217,9.856766792188644
761,2.960192918777466,14.141737,3.5777169049484687,0.013107301613046372,0.07613813811313545,9.848989859943165
762,2.9622340202331543,14.156752,3.5822254015051382,0.013123818913257554,0.07630408237161893,9.841256119337558
763,2.963320016860962,14.157836999999999,3.6413673695855016,0.013340491063182632,0.07655568181735468,9.833577045276677
764,2.968971014022827,14.19069,3.5065462539861283,0.012846561254615559,0.07576623149989888,9.82581123202429
765,2.9701499938964844,14.193054,3.5558676279695733,0.013027254736505286,0.07573078830868701,9.818061103179783
766,2.973762035369873,14.209306,3.539383648097056,0.012966864129391114,0.07586180135430966,9.810348891057227
767,2.976593017578125,14.214606999999999,3.638307910419288,0.013329282447428575,0.07611114809149896,9.802690286999583
768,2.987070083618164,14.2701,3.478820871924694,0.012744986715692838,0.07542813990166519,9.794960019015802
769,2.9882359504699707,14.274282999999999,3.602687597724617,0.01319878408927332,0.07550847149840037,9.787260626306411
770,2.9893109798431396,14.286417,3.5398644290363066,0.012968625515478383,0.07571883228883103,9.779609360842908
771,2.99035906791687,14.288546,3.7148497978058703,0.013609700834534643,0.07609779804735706,9.772028857050358
772,2.997467041015625,14.319448,3.5317011520437953,0.012938718584177111,0.07566842751223678,9.764410831066835
773,2.998629093170166,14.323229999999999,3.771072392072771,0.01381567758454103,0.07585700567716236,9.756837837510538
774,2.999696969985962,14.334299999999999,3.640801547710791,0.013338418121648092,0.0760130972423003,9.749305260081494
775,3.0171799659729004,14.404297,3.5534976820796906,0.013018572217342763,0.0762309143985654,9.741821212896678
776,3.025747060775757,14.43738,3.792000634986094,0.013892350166353365,0.07593915531829815,9.734317532246807
777,3.0269200801849365,14.451355,3.5135018716001047,0.012872043812457212,0.07593361175254347,9.726832408829877
778,3.0279970169067383,14.453479,3.9311580322807984,0.014402166349826518,0.07616034443572366,9.719396501583558
779,3.0290260314941406,14.466095999999999,3.6214820436940944,0.013267639305747076,0.07614941947151573,9.71197798727686
780,3.037024974822998,14.49791,4.0722298517122235,0.014918996198446286,0.07590597500061455,9.704545969731177
781,3.038184881210327,14.499070999999999,3.6336903522476165,0.01331236558975653,0.07574376564640545,9.69711129342604
782,3.039257049560547,14.514261999999999,4.235341606536881,0.01551657141859939,0.07592917171506691,9.689719761660028
783,3.040297031402588,14.51634,3.75973509667619,0.013774142338967617,0.07591163116267079,9.682344672220436
784,3.0470259189605713,14.548839,4.425938150629133,0.01621483974339783,0.07590660579407298,9.674987728967103
785,3.048201084136963,14.551167999999999,3.8485585266876416,0.014099555309975781,0.075756704998788,9.667629801698554
786,3.0492820739746094,14.563331,4.617812515619838,0.016917789484968047,0.07601755848663456,9.660324683611467
787,3.059706926345825,14.604801,3.9077177505307494,0.014316290678006948,0.07590259572907654,9.653022986675454
788,3.0742199420928955,14.673293999999999,3.878095435606318,0.014207766547533088,0.07572882035923016,9.64571707741918
789,3.0781140327453613,14.69014,3.8012101896819264,0.013926090234203103,0.07564511199843335,9.638418695386873
790,3.0808329582214355,14.705378999999999,3.8782821848332367,0.014208450720850389,0.07566096004459352,9.631140711190863
791,3.0833780765533447,14.720241,3.844551912590362,0.014084876703251058,0.07572627903482068,9.623889619910425
792,3.09574294090271,14.776304999999999,3.6300297479115895,0.013298954622261598,0.07533350038561094,9.616605988174156
793,3.09854793548584,14.790643,3.735466683155202,0.013685232728693602,0.07530229085558574,9.609336680440848
794,3.1006109714508057,14.812638,3.624196219986422,0.013277582945291421,0.07537423066408734,9.602094996712777
795,3.1028130054473877,14.816915999999999,3.7641940125729025,0.013790477995778412,0.07556430093566989,9.594896252593202
796,3.1085190773010254,14.836399,3.5349901742681142,0.01295076822573666,0.07507198750207668,9.587652576784054
797,3.1143970489501953,14.864288,3.689337805646233,0.01351623525722093,0.07510043102872452,9.580430935296102
798,3.115525960922241,14.866192,3.5113647296217576,0.012864214192270842,0.07513419593861301,9.573231537337923
799,3.1165668964385986,14.867232,3.717947115248345,0.013621048147636391,0.07533813876799131,9.566076238955288
800,3.1223740577697754,14.910188,3.442033229080159,0.012610211733991683,0.07485417601004463,9.558876999959528
801,3.1272740364074707,14.930105,3.7328262637778735,0.01367555930452868,0.07487629351247338,9.551698322087303
802,3.128387928009033,14.932805,3.4861960112739494,0.012772006230779466,0.07499374131602232,9.544552236591175
803,3.129434108734131,14.934863,3.7455573104449784,0.013722200688670817,0.07534808884870883,9.537468893998495
804,3.1350960731506348,14.96468,3.4530336821723133,0.012650512926173658,0.07507523134997048,9.53036850579322
805,3.1362459659576416,14.965831,3.8278907304658483,0.014023836899058098,0.07528959724889718,9.523313162794558
806,3.138309955596924,14.985574,3.520457723557011,0.012897527228836178,0.07549297449891496,9.516301460840602
807,3.139410972595215,14.988266999999999,3.860018695309229,0.014141540713139389,0.07587540244646461,9.509356255545999
808,3.145087957382202,15.009632,3.5290907736901604,0.012929155218121532,0.07558280533407012,9.502391091348915
809,3.146256923675537,15.011942999999999,4.059423344670823,0.014872078358141744,0.07580231671280488,9.495471165662991
810,3.1473278999328613,15.033764999999999,3.6435303849325655,0.013348415472883244,0.07591125274504691,9.488582189646438
811,3.1577649116516113,15.075216,3.558367038012074,0.013036411559739796,0.07614140454074847,9.481739560641815
812,3.1670689582824707,15.107391999999999,4.182194816772315,0.015321863167019776,0.07597821841250708,9.474892962229767
813,3.16823410987854,15.118032999999999,3.554927526504323,0.01302381058656853,0.07586233713957798,9.468048376208204
814,3.1693060398101807,15.127754999999999,4.184496183233133,0.015330294439008449,0.07616045385261935,9.461258347832295
815,3.1703391075134277,15.140115999999999,3.6902996167805213,0.013519758942567434,0.07619999693818673,9.454490043022782
816,3.1783831119537354,15.162111999999999,4.275759403845416,0.015664645811831898,0.0760226979224553,9.447715950831402
817,3.1928679943084717,15.229495,3.6475721517335464,0.013363222864836693,0.07584854815452771,9.44093662256939
818,3.1956241130828857,15.235342999999999,3.6263173609159547,0.013285353944133925,0.07583776615464319,9.434172645941311
819,3.1982550621032715,15.250444,3.6189596055677624,0.013258398116966502,0.07582363366487917,9.427423367573788
820,3.2150089740753174,15.332531,3.5251128830842733,0.01291458184260293,0.0753301851689564,9.420628625004191
821,3.217725992202759,15.337888999999999,3.5077193539694247,0.012850859016487678,0.0751547323302946,9.413828523109343
822,3.2204248905181885,15.362592999999999,3.534920813720312,0.012950514116861015,0.07513776108354439,9.407042950319129
823,3.222465991973877,15.378101,3.5754610291796114,0.01309903700047653,0.07518581249098837,9.40027980748184
824,3.2307488918304443,15.414721,3.4947842756526577,0.012803470143250744,0.07460043353255773,9.393460694367182
825,3.2331340312957764,15.432419,3.500083233127695,0.012822883371212955,0.07450578362361703,9.386646282047568
826,3.235832929611206,15.437811,3.5357152844804305,0.012953424735043581,0.07457233773037969,9.379856181300731
827,3.240380048751831,15.44991,3.586663427153583,0.013140078036683484,0.0747574880475423,9.373104889015911
828,3.2517409324645996,15.516523999999999,3.4822537930090833,0.012757563544229675,0.07417824182464569,9.366298880181178
829,3.254465103149414,15.530602,3.509004669286155,0.012855567889764084,0.07418702580559042,9.359510205884801
830,3.2571260929107666,15.536242999999999,3.509986785684642,0.012859165965351417,0.07440553607265969,9.352764395148993
831,3.259766101837158,15.550034,3.57913294944309,0.013112489424933564,0.07473578736680894,9.346074997021429
832,3.275063991546631,15.62797,3.4521504225897135,0.012647277021808017,0.07424110404983467,9.339341518594784
833,3.276216983795166,15.630624,3.5296922641074877,0.012931358834709071,0.07436782372749426,9.332639540723337
834,3.2773070335388184,15.633178,3.4802777729566037,0.012750324209338349,0.07455660446868753,9.32597630054272
835,3.278343915939331,15.634214,3.602612672595769,0.013198509594032836,0.07490447660241768,9.31937115821502
836,3.284024953842163,15.675336,3.453822930802523,0.01265340441259326,0.07445208724298283,9.312726867156274
837,3.2852799892425537,15.683235,3.6160456290531924,0.013247722490558785,0.074669517114377,9.306124665478414
838,3.2882440090179443,15.688224,3.507133054181807,0.012848711052197564,0.0749459120904035,9.299571694789492
839,3.2893500328063965,15.690626,3.6916561568985715,0.013524728754587184,0.07532161913982656,9.293080270849881
840,3.2950000762939453,15.730881,3.4796554746461448,0.012748044361081715,0.07479237809874402,9.286540446407063
841,3.297067880630493,15.734155,3.7500101945051125,0.01373851424728228,0.07495080550792835,9.280035769595628
842,3.2981860637664795,15.736377999999998,3.5561009664646903,0.013028109593978553,0.07519764958720773,9.273576980863433
843,3.2992260456085205,15.738470999999999,3.8539091128990224,0.014119157684658408,0.07573289879916331,9.267199166540749
844,3.3074629306793213,15.783567999999999,3.6009634692852184,0.013192467582943943,0.07536963905591208,9.260792579298233
845,3.3102269172668457,15.78927,4.025194070055492,0.0147466761985247,0.07562608537329313,9.254432350774625
846,3.312856912612915,15.814558,3.7270711912663295,0.013654475056328544,0.0758202706786436,9.248110791738009
847,3.3153300285339355,15.831795,3.6761741163283213,0.013468008846128521,0.07612233846458011,9.24184093471167
848,3.3219659328460693,15.856012999999999,3.636241355070149,0.013321711427982136,0.07570898843881653,9.235535532912287
849,3.3231120109558105,15.859575999999999,3.610303490613066,0.013226685627543016,0.07574229702295071,9.229249055227534
850,3.3241870403289795,15.870851,3.698407012401184,0.013549461147219046,0.07600732372193415,9.223009519269858
851,3.3419671058654785,15.938595,3.6223108352933946,0.013270675661544641,0.0762615435800399,9.216815436500118
852,3.3513259887695312,15.976849999999999,3.555829980086425,0.013027116809952506,0.07581158728410216,9.210581280008219
853,3.352475881576538,15.988347999999998,3.4993788155313896,0.012820302671246576,0.07588206730519957,9.204370254975004
854,3.3535549640655518,16.002729,3.584668552729492,0.013132769627032474,0.07620531445437226,9.19821292761198
855,3.354590892791748,16.003766,3.562394946751127,0.013051168181382937,0.07654654992736906,9.192111593760766
856,3.3613669872283936,16.029576,3.553098276416347,0.01301710895721501,0.07614911502802948,9.185976693439764
857,3.3625268936157227,16.030735,3.4843348852805094,0.012765187821055053,0.07619331765768882,9.179861762267572
858,3.3635919094085693,16.047749,3.6314441411998732,0.013304136384799423,0.07641428809965906,9.173787878670801
859,3.3646230697631836,16.051883,3.5873463851331993,0.01314258011733036,0.07664323776624851,9.167755852661308
860,3.3722050189971924,16.076363999999998,3.661033425818493,0.01341253950564839,0.07629560134247214,9.161695815328107
861,3.375382900238037,16.112330999999998,3.561112169804848,0.01304646860766488,0.07634138620840274,9.155655084341925
862,3.378077983856201,16.117971,3.794518812522922,0.013901575746064477,0.07663725975223887,9.14966355833178
863,3.380610942840576,16.130237,3.685424410005001,0.013501898165057527,0.0768243045464473,9.143708180647351
864,3.3884589672088623,16.162464,3.544957890932084,0.012987285891102337,0.076304409489712,9.13770381759156
865,3.3896210193634033,16.166104999999998,3.604022403959078,0.013203674277171042,0.07620175529196115,9.131700973166334
866,3.3906960487365723,16.177573,3.588320269626999,0.013146148034562393,0.07617343690349523,9.125708687599133
867,3.3917219638824463,16.178599,3.672911575260682,0.013456056220771452,0.07619546047334251,9.119732971426144
868,3.398308038711548,16.212491,3.5764258685625814,0.013102571780096248,0.07564727800179355,9.113705959550591
869,3.3994579315185547,16.214395,3.6929003240913687,0.013529286877850233,0.07553888840564797,9.107680180171998
870,3.4005160331726074,16.217005999999998,3.6675756599709928,0.013436507594387156,0.07556993654837463,9.101672147782509
871,3.4167640209198,16.294296,3.5785279821977953,0.0131102730706605,0.07568817539446697,9.095692063562337
872,3.425420045852661,16.337728,3.7564485922150936,0.013762101921469903,0.07534016641573688,9.089684681815124
873,3.4265780448913574,16.341397,3.5323055843610325,0.012940932978691038,0.07533110801033048,9.083689847954938
874,3.4276390075683594,16.342458,3.828763067736593,0.014027032788509312,0.0756056529958708,9.077740792798599
875,3.428673028945923,16.345924,3.6213186411003697,0.01326704066501132,0.0758266303849464,9.071831113516685
876,3.43670392036438,16.387953,3.9272050595610244,0.014387684263321977,0.07559824859201901,9.06590793541312
877,3.4378509521484375,16.389098,3.6077069584711587,0.013217172988383423,0.07566626607018791,9.060006175280481
878,3.438908100128174,16.39418,4.0227724952179456,0.014737804531867571,0.07603950638440961,9.054161721117483
879,3.4399449825286865,16.396259999999998,3.7197090310193053,0.013627503091400895,0.07629988414486434,9.048361331984212
880,3.4465370178222656,16.438553,4.211688677020616,0.015429916691733492,0.07623917754903156,9.042567055450588
881,3.4476919174194336,16.440856,3.7656739728552955,0.013795899969151941,0.0763033817758253,9.03679349866801
882,3.4487600326538086,16.442991,4.338661927356253,0.015895095109465796,0.07673595933887899,9.031084078408947
883,3.459196090698242,16.484424,3.798391892660414,0.013915765138596735,0.07696073942276857,9.025414061131064
884,3.4739010334014893,16.563444,3.7640910143130197,0.013790100651988008,0.07675834087856874,9.01973289363039
885,3.478506088256836,16.585459999999998,3.6755768550377526,0.013465820723343722,0.07689060410497259,9.014079951672416
886,3.481234073638916,16.601134,3.797229920051521,0.01391150814290493,0.07721923003921134,9.008478343463256
887,3.483793020248413,16.612265999999998,3.7379963793681714,0.013694500508155669,0.07750211403940592,9.002922677848314
888,3.4920759201049805,16.647227,3.591659101973121,0.01315838016017733,0.07690654168584024,8.99730897492554
889,3.4932429790496826,16.649452999999998,3.6107009410925075,0.01322814172467107,0.07683562582753332,8.991699445716197
890,3.4943089485168457,16.662091,3.611019393097642,0.01322930840347531,0.07693567547567778,8.986114208634145
891,3.4953420162200928,16.673123999999998,3.6745120816173786,0.013461919826000196,0.07711108023734835,8.98056210055694
892,3.500993013381958,16.705634,3.5328331224830527,0.012942865664105062,0.07638468333448267,8.974937585684527
893,3.502242088317871,16.709698,3.576252013544281,0.013101934845922208,0.07638402333565043,8.969325721984879
894,3.5044660568237305,16.718433,3.568247732322728,0.013072610410547953,0.07650529836003347,8.963740646105043
895,3.505552053451538,16.719518,3.6452824518776543,0.013354834334549957,0.07673248576521892,8.95819462947852
896,3.5112009048461914,16.742556999999998,3.5310569909296277,0.012936358639487494,0.07599299768261558,8.952575487564783
897,3.513298988342285,16.754527,3.611684962843299,0.01323174678069537,0.0759918707475227,8.946968860266773
898,3.5144879817962646,16.766883,3.597020024872691,0.013178020404287132,0.07611557011563418,8.941389114231002
899,3.5155980587005615,16.769128,3.7098078013919533,0.013591229007532988,0.076459368465737,8.935861631936895
900,3.523024082183838,16.80278,3.6135154929449325,0.013238453099499042,0.07588883196964284,8.930281064142378
901,3.5264830589294434,16.818029,3.7471276516700183,0.01372795378110905,0.07599178401212715,8.92472486824175
902,3.5290980339050293,16.822967,3.6967049747405394,0.013543225572530626,0.0760816595329421,8.919191400435468
903,3.5316600799560547,16.848753,3.6505659916541493,0.013374191078326766,0.07615450694274792,8.913678422790328
904,3.5453379154205322,16.918136999999998,3.680929163341974,0.013485429407075072,0.07552762901738201,8.908106001757039
905,3.5467259883880615,16.925745,3.6021559277967254,0.013196836266600759,0.07542126385361267,8.902533503385783
906,3.5503759384155273,16.933170999999998,3.7540381205584277,0.013753270932357845,0.0755475845757051,8.896987233730556
907,3.5560050010681152,16.970053999999998,3.595623061513101,0.013172902497928697,0.07564125020299231,8.89146349013888
908,3.5650370121002197,17.004072,3.5812947609440453,0.013120409424230987,0.07507074543857693,8.885887314289638
909,3.5662829875946045,17.009228,3.4964534129308076,0.012809585184300535,0.07498249651005569,8.880313217186531
910,3.5674729347229004,17.012732,3.64375346159114,0.013349232735155371,0.0751565404493543,8.874770672397526
911,3.568631887435913,17.023818,3.588058459027114,0.013145188866861494,0.0753465153155395,8.869261563897696
912,3.575223922729492,17.051647,3.64246460132773,0.013344510874634148,0.07488360877294566,8.863712727997342
913,3.5763819217681885,17.053974999999998,3.5253906078791726,0.012915599313450645,0.07486490588856055,8.858173990372718
914,3.5774550437927246,17.056134999999998,3.7248738358628453,0.013646424838608777,0.07511736641352826,8.852675510088917
915,3.5784859657287598,17.058193,3.5945293846020454,0.013168895709934765,0.07521816893064842,8.847200222883037
916,3.586148977279663,17.102448,3.761215968770469,0.013779567652849555,0.07474674227100007,8.841684422625342
917,3.5933148860931396,17.140532999999998,3.5303835522115787,0.012933891433548655,0.07461932845507603,8.836166393532093
918,3.594417095184326,17.142943,3.871580805274717,0.014183899587982517,0.07489177195039948,8.830690389479434
919,3.5954430103302,17.145077999999998,3.6237524288382237,0.013275957074774782,0.07509642771992749,8.825248976785357
920,3.601099967956543,17.176258999999998,3.978176904443152,0.014574424400228667,0.07492037054143473,8.819799971209784
921,3.602246046066284,17.177405,3.6473795631926342,0.013362517298644617,0.07500788577147918,8.814372645862504
922,3.6045029163360596,17.195524,4.135540980826207,0.01515094246105072,0.07558015474364929,8.809020803828115
923,3.605602979660034,17.196623,3.7727778620954755,0.01382192573400995,0.07597985502406773,8.803725402901856
924,3.6112539768218994,17.216103999999998,4.3354058383074845,0.015883166121685312,0.07609232199868533,8.79845439229879
925,3.6124260425567627,17.221272,3.8684465999141686,0.014172417132531357,0.07619909507140689,8.79320708445383
926,3.613495111465454,17.241619,4.529852939873979,0.016595541325125678,0.07688885011010813,8.788048970680943
927,3.629328966140747,17.299627,3.8310577758485924,0.01403543966701227,0.07722254812768237,8.782939996499598
928,3.636742115020752,17.332978999999998,3.8688736541542834,0.014173981685814645,0.07710843552693812,8.777829273442055
929,3.6378979682922363,17.334135,3.690587438411569,0.013520813404121862,0.07718743311840957,8.772738365410877
930,3.638962984085083,17.34702,3.8831902519476937,0.014226431885295593,0.07747368626391023,8.76769072019464
931,3.639988899230957,17.348045,3.739747451135715,0.013700915723896059,0.07765766997119639,8.762674503837655
932,3.646656036376953,17.380217,3.8974319636496224,0.01427860773255311,0.07708513827795327,8.757604170466943
933,3.6478068828582764,17.381369,3.6472844746717126,0.013362168932925144,0.07698809240032896,8.752533526181983
934,3.6488819122314453,17.39638,3.9621732680051616,0.014515793576362155,0.07726373853995157,8.747504437356776
935,3.6499130725860596,17.39741,3.7434285298758363,0.013714401701291701,0.0775000123363632,8.742512443311247
936,3.6694018840789795,17.481343,3.57305186609591,0.013090210805444326,0.07671520863513233,8.737443263963225
937,3.672166109085083,17.49718,3.9859863651742424,0.014603035092454222,0.07679690712647877,8.732394090572082
938,3.6748459339141846,17.512332999999998,3.6482600135952046,0.013365742911315606,0.07686360344215555,8.727363272228207
939,3.6774210929870605,17.516251,4.0568401845448,0.014862614708617168,0.07725098036521666,8.722386488464078
940,3.6849029064178467,17.561643,3.615628983291912,0.013246196069714434,0.07647729615279716,8.717334407967835
941,3.6860671043395996,17.563971,4.162219460709718,0.015248681575603665,0.07665474009265787,8.712312713392336
942,3.687140941619873,17.566112999999998,3.7092292792098207,0.013589109537230415,0.07675304516829169,8.707312588786516
943,3.6881771087646484,17.568178,4.242374067882377,0.015542335500662453,0.0773313210833779,8.702387307578597
944,3.6949479579925537,17.609486999999998,3.7309457201878073,0.013668669756616887,0.07673287299785299,8.69740605929917
945,3.6961910724639893,17.611615,4.3846602052077985,0.016063614116838067,0.07710088742185828,8.692475851662014
946,3.697319984436035,17.613467,3.8631584186085823,0.014153043384077161,0.0773254342521042,8.687580900963624
947,3.7055060863494873,17.653457,3.7905723245882355,0.013887117417178635,0.07765213914863331,8.682732674146722
948,3.717573881149292,17.710549,4.566332539313378,0.01672918776090543,0.07746356084274064,8.677873736851435
949,3.718724012374878,17.723254,3.7699869958105303,0.013811701133481086,0.0773476416949087,8.673012214732665
950,3.719788074493408,17.735404,4.62617106749018,0.01694841182410878,0.07821192582025524,8.668257112602872
951,3.7208199501037598,17.737455,3.942288438102014,0.01444294363602613,0.07844428653422933,8.663537959487755
952,3.726500988006592,17.757607,4.71583755523546,0.01727691341623708,0.07853842531009501,8.658839007107586
953,3.7277770042419434,17.769066,3.9525106028064845,0.014480393495665505,0.07837966688193854,8.65413195199311
954,3.7314651012420654,17.785484,4.812083439138053,0.017629519243596053,0.07926744383765888,8.649534350303291
955,3.733994960784912,17.809281,4.12553017770394,0.015114266944401851,0.07954587551676388,8.644977838590183
956,3.7441320419311523,17.851102,3.949659599673051,0.014469948578148982,0.07924775815719462,8.640397307154673
957,3.7468960285186768,17.86687,3.926089560969447,0.014383597529553715,0.07954871432110576,8.635860319522457
958,3.7487618923187256,17.874679,3.9365142209923025,0.014421789249794086,0.08005852485345358,8.631390471927476
959,3.7499380111694336,17.87798,3.9691298503726373,0.014541279668668784,0.08065575589297906,8.626998043907372
960,3.7645139694213867,17.945044,3.815488215402394,0.013978399121275234,0.07996334488464714,8.622536303428715
961,3.7670791149139404,17.952531,3.816467067616477,0.013981985238216695,0.0801898137911829,8.618109731633409
962,3.7682929039001465,17.975019,3.8427134742415605,0.01407814141184178,0.08067915038923484,8.61374819619052
963,3.7694520950317383,17.979408,3.9094090679891917,0.014322486978228622,0.0811721692777808,8.609452100350985
964,3.776273012161255,17.994956,3.75477057599538,0.013755954351584495,0.08002013086904376,8.605034024001258
965,3.7774229049682617,18.011133,3.7791626309755646,0.013845316933946751,0.08007288952463082,8.600631017848965
966,3.778480052947998,18.022192,3.7968665370311623,0.013910176855110104,0.08039127189150837,8.596273051889725
967,3.779512882232666,18.026709,3.8794171978630008,0.014212608947594177,0.08096504098158415,8.591989222901372
968,3.786146879196167,18.039362,3.7191138698638344,0.013625322662658102,0.07973366911154312,8.587575242340215
969,3.787303924560547,18.061671999999998,3.7850012590835798,0.01386670729591539,0.0798603900561927,8.583184334029566
970,3.7883670330047607,18.07379,3.7957284492513264,0.013906007363730896,0.0802207242323767,8.578842697454634
971,3.789405107498169,18.075863,3.912464549777554,0.014333681022485684,0.08075724868213884,8.57457034570489
972,3.799865961074829,18.125056999999998,3.7435003405677514,0.013714664786500224,0.07931565660998949,8.570145277989296
973,3.802577018737793,18.130975,3.682534063753156,0.01349130911033476,0.07908650303906728,8.565703641282852
974,3.8043808937072754,18.139969,3.7901574951256993,0.013885597650515174,0.0793542533524939,8.561300275127973
975,3.8055739402770996,18.142345,3.79488221792753,0.013902907115866102,0.07969730924541397,8.55694358975114
976,3.8121609687805176,18.175821,3.7693264087992855,0.013809281010976126,0.07835540370465174,8.552448006393433
977,3.8133089542388916,18.176969,3.7098419262934033,0.013591354027311719,0.07826202021002503,8.547951357388722
978,3.8143839836120605,18.18908,3.8994414938777497,0.014285969835117505,0.0788267908589301,8.543525494183724
979,3.830456018447876,18.256503,3.717444430444763,0.013619206514686693,0.07925453890118254,8.539155703595705
980,3.8391261100769043,18.299601,3.687289543341808,0.013508731256060412,0.07797602140535223,8.534655479042483
981,3.840282917022705,18.303577,3.576282283806646,0.013102045743868933,0.07779342028737235,8.530144663113226
982,3.8413479328155518,18.304643,3.748457959750529,0.01373282748959767,0.07816519034350033,8.525683117288873
983,3.8423800468444824,18.308328,3.656769468018846,0.013396918096120997,0.07846928855274436,8.521263659736029
984,3.8503429889678955,18.35012,3.7033945493928453,0.013567733457016815,0.0771764336496383,8.516714261725843
985,3.851480007171631,18.351257,3.542069084155292,0.012976702476390892,0.07691195820608211,8.512145792603414
986,3.8525500297546387,18.356364,3.7998508402783737,0.01392111013010229,0.07732479199997401,8.507630262021031
987,3.853580951690674,18.368419,3.638228645760646,0.01332899205391347,0.07752270964992018,8.503144934401394
988,3.865604877471924,18.421234,3.825933279744088,0.014016665594652403,0.07644832590404071,8.498554977874676
989,3.8681700229644775,18.444979999999997,3.5682572452880708,0.01307264526218918,0.07622302452753578,8.493950738888657
990,3.869271993637085,18.446081,3.8685496252808544,0.014172794575630077,0.0766762028791085,8.489403445040383
991,3.870300054550171,18.449521999999998,3.6772455064572127,0.013471933984404608,0.07703833467925704,8.484903652608775
992,3.875951051712036,18.469368,3.90918745888891,0.014321675092494015,0.07638849006486503,8.480344861556096
993,3.8770930767059326,18.490046,3.6728863956359294,0.013455963972853324,0.07636193381542712,8.475792642595422
994,3.878282070159912,18.498863999999998,4.104467386108977,0.01503710143086833,0.07701141917484165,8.471317902561406
995,3.8810930252075195,18.507175999999998,3.8222448167357914,0.014003152564297364,0.07739458619482933,8.466892755826082
996,3.8963210582733154,18.564104,4.216820222616084,0.015448716590565025,0.0770416994130147,8.462439490457605
997,3.898940086364746,18.599223,3.647708000798749,0.013363720560635093,0.07696931793437432,8.457987724246063
998,3.900146007537842,18.602562,4.37910789316707,0.01604327270064974,0.07774095564931158,8.453626179659334
999,3.9013290405273438,18.605525,3.800151735307847,0.013922212487278656,0.07805694748964108,8.449306991335716
1000,3.9092791080474854,18.648481,4.457119400109589,0.01632907517690759,0.0781364691598351,8.445005062739689
1001,3.9130730628967285,18.657173,82.11431457491408,0.3008334970252407,0.14274334106495712,8.450955350598598
1002,3.916611909866333,18.664459,67.87251230953316,0.24865731798001706,0.13592796373438984,8.455554076605672
1003,3.919351100921631,18.69959,59.376304196082614,0.21753066227503973,0.13040310743173267,8.459106748703741
1004,3.93243408203125,18.755921999999998,43.99918931852274,0.1611951589377395,0.11975575266737958,8.460777296711772
1005,3.933711051940918,18.759781999999998,41.83441229845548,0.15326429518276558,0.11643315482440741,8.461892621402871
1006,3.9349300861358643,18.762345,38.42573706502797,0.1407762935961506,0.11382588731269165,8.462583942345526
1007,3.9361469745635986,18.768573,39.46533039937893,0.14458494133163902,0.11329176684853796,8.463188747264946
1008,3.9440360069274902,18.813478,32.21965675805312,0.11803973601503075,0.10712788536133483,8.462839704459522
1009,3.9456710815429688,18.828537999999998,32.959682688203515,0.12075089045392455,0.10631666706148359,8.462370064931312
1010,3.94814395904541,18.833949999999998,30.650809993042678,0.11229211867135494,0.1052996617842987,8.461750750421329
1011,3.950906991958618,18.839451,31.955918830708317,0.11707350736912345,0.1057657302554461,8.461201431830556
1012,3.9635660648345947,18.893261,19.977307201180245,0.07318873959540526,0.09897903577717138,8.459682736113034
1013,3.9647319316864014,18.894426,27.27166466680862,0.0999123026708199,0.10143488291408408,8.458510444930912
1014,3.965817928314209,18.91952,18.85924850085665,0.06909262662851219,0.09765434035044471,8.456815837074693
1015,3.9668450355529785,18.920547,24.804674730722343,0.09087425353845051,0.10022828025830537,8.45547924147425
1016,3.973586082458496,18.943783,17.033425042692546,0.062403551054860285,0.0952200094046396,8.453464328504552
1017,3.9747378826141357,18.944934999999997,22.561869044959092,0.0826575244445152,0.09754372766319722,8.451764675851129
1018,3.9758200645446777,18.967797,16.512413148596814,0.06049477508925724,0.09449300876718877,8.44966161292313
1019,3.976846933364868,18.968823,20.949312562826055,0.07674977245045542,0.09668088685939281,8.447852789762889
1020,3.983541965484619,18.999682,15.582592829824117,0.05708829109740317,0.09300489811005641,8.445564346545247
1021,3.9846949577331543,19.002185,19.338813399093894,0.07084955763541531,0.09476936442045189,8.44350974305712
1022,3.985761880874634,19.014326999999998,15.140055357837614,0.05546701354121103,0.09226208993033728,8.441134855123693
1023,3.9989659786224365,19.056428999999998,13.296587719249406,0.04871329685685139,0.09026536612258004,8.438512808375906
1024,4.010957956314087,19.119688,17.015464161550234,0.0623377496813523,0.09155795617518027,8.436058100689385
1025,4.0121169090271,19.122442,12.809226044667014,0.04692780162816091,0.08877738140339879,8.433262418640094
1026,4.013189077377319,19.124565,16.147274456764855,0.05915705522723713,0.09077477232296649,8.43071924180441
1027,4.014230012893677,19.136657,12.658185241324444,0.04637444947149652,0.0886748188145392,8.427921677319219
1028,4.019891977310181,19.166674999999998,15.24327599240626,0.05584517202214338,0.08980596193435418,8.425268360265962
1029,4.022324085235596,19.176298,12.235559514154614,0.04482612046095179,0.08765185139799013,8.42235763579244
1030,4.023638963699341,19.188847,14.696470827331542,0.05384189998787683,0.08906225041819915,8.41962359004265
1031,4.030984878540039,19.218619999999998,11.808115406603154,0.043260138861723745,0.08698664347460598,8.416644347803288
1032,4.039642095565796,19.253882,10.650557097678206,0.03901931537208944,0.08503727204824857,8.41344121577982
1033,4.0408759117126465,19.266232,9.646079557844514,0.03533931764506955,0.08336318056900766,8.410051395067324
1034,4.042006969451904,19.267363,8.943263715058453,0.03276448585301725,0.08207444551992056,8.406522395465643
1035,4.043111085891724,19.271095,8.230546609865064,0.030153379857004517,0.08074363108810934,8.402852247105812
1036,4.051465034484863,19.310736,7.1637747549810395,0.026245161061119873,0.07779836092297586,8.398870619045143
1037,4.052625894546509,19.311897,6.507113059780163,0.023839419319835797,0.0761064849817121,8.394719197917235
1038,4.053697109222412,19.317189,6.144122248787725,0.022509568420827696,0.07508681970841678,8.390470801829075
1039,4.0547919273376465,19.319394,5.765071967272757,0.02112088214454492,0.07410762820643929,8.386131204963517
1040,4.061876058578491,19.364894,5.044544776785259,0.018481163168161414,0.07101605185189834,8.381495042408002
1041,4.06310510635376,19.36734,4.663559377602979,0.01708538740671364,0.06949268877954932,8.376722460655591
1042,4.064229965209961,19.36959,4.502639859707326,0.01649584365226873,0.06869166350202918,8.371883959091122
1043,4.074901103973389,19.411146,4.308551780354009,0.015784783760396867,0.06794896316833827,8.366985965826972
1044,4.086400985717773,19.472192,3.825523543960619,0.014015164489160195,0.06512222710396633,8.36184269783934
1045,4.0883190631866455,19.487515,3.648662105604499,0.013367216013123838,0.06389845921559034,8.356602483477593
1046,4.089392900466919,19.489645,3.5217552761544115,0.01290228093453866,0.06315397764352272,8.351308375008486
1047,4.090419054031372,19.49169,3.455745074573511,0.01266044636667161,0.0626291784216081,8.34597981821052
1048,4.096096992492676,19.521041999999998,3.1764260330828877,0.011637134846964506,0.06039403821056037,8.340475983830556
1049,4.097233057022095,19.539949999999997,3.093009842113184,0.011331531803599304,0.05945939626621072,8.3349071669982
1050,4.101471900939941,19.547249,3.0087001440705574,0.011022655313226043,0.05885851694324679,8.32930110139901
1051,4.107150077819824,19.575618,2.924560067092361,0.010714400245539506,0.05836722998849771,8.323666974190134
1052,4.115700960159302,19.609140999999997,2.818504488499503,0.010325855681144252,0.05680146306166214,8.31792240527459
1053,4.116847991943359,19.622849,2.698051315430323,0.009884564178319505,0.05597257762207628,8.312126004471079
1054,4.117876052856445,19.633877,2.717183023108987,0.009954654984713393,0.055590210104892616,8.306311997131727
1055,4.118882894515991,19.634884,2.6236595860512857,0.009612023096844191,0.05515633999223891,8.300476821253383
1056,4.127011060714722,19.669200999999997,2.591972611863227,0.009495934893411091,0.05406394043096247,8.29457284054974
1057,4.128135919570923,19.680327,2.4817359872630687,0.009092072674620123,0.05340005554985736,8.288632325483688
1058,4.129163026809692,19.684839,2.524435497266732,0.0092485063364264,0.05311684166123469,8.282682887312637
1059,4.130166053771973,19.687347,2.430069016221525,0.008902785877798003,0.05272931036895684,8.276717308833858
1060,4.136775970458984,19.719662,2.4439760055010167,0.008953735438050682,0.05196612472468785,8.270709709092264
1061,4.137913942337036,19.731949999999998,2.3319074069699712,0.008543161610852083,0.05142280558825461,8.264676013920843
1062,4.138932943344116,19.733964,2.3990088803091987,0.008788994155210344,0.05120558953889975,8.258638845422693
1063,4.149384021759033,19.775384,2.284249309096015,0.008368561697070747,0.050846499851907714,8.252588669908087
1064,4.161957025527954,19.836071,2.230620517466364,0.008172087586427504,0.05013299177472439,8.246502006240313
1065,4.164697885513306,19.841552999999998,2.1940472233628103,0.008038097891453346,0.04970012164853323,8.240398093471995
1066,4.167638063430786,19.86704,2.1706387482079244,0.007952338746079878,0.04938728172150909,8.234285079864854
1067,4.170192003250122,19.881289,2.1493810511622673,0.007874459178137873,0.04909780317548676,8.22816463985114
1068,4.179368019104004,19.923824,2.1073978108197724,0.007720649637449795,0.048445706580041936,8.222013566644408
1069,4.180490970611572,19.924946,2.0823024599527504,0.007628710464609058,0.048060274044681627,8.215849408432312
1070,4.1815149784088135,19.929741,2.062722591469325,0.0075569777790516655,0.047773258147250905,8.209678603140338
1071,4.182513952255249,19.932057,2.04432547505521,0.007489578216689253,0.04752001529415613,8.20350339560486
1072,4.189181089401245,19.97298,2.0091172745892125,0.007360589670356217,0.046933908845526354,8.197303209220587
1073,4.190316915512085,19.976722,1.9900894112970282,0.007290879307616921,0.046588990290006425,8.191093331322591
1074,4.191334962844849,19.977739,1.9740120418660583,0.0072319783560115475,0.046328012669181205,8.184879059296483
1075,4.192336082458496,19.980776,1.9608497948200734,0.007183757228817685,0.0460997655078282,8.178662478347643
1076,4.200110912322998,20.024434,1.9319074614462968,0.00707772427456389,0.04557956020993272,8.172426125138717
1077,4.201242923736572,20.02685,1.91669355967975,0.007021986717774651,0.04526824945029056,8.166182792765218
1078,4.202270984649658,20.028900999999998,1.9039217354563804,0.006975195941228588,0.045029193482195834,8.15993689069757
1079,4.203272104263306,20.030881,1.88993736426951,0.006923962885096734,0.04482134303080633,8.153690332680064
1080,4.209908962249756,20.073221999999998,1.8660440374598217,0.006836427440187579,0.04435466042617755,8.147428106939138
1081,4.211035966873169,20.075471999999998,1.854781425399647,0.006795165804025349,0.04407227217658735,8.141161140659797
1082,4.212057113647461,20.077524,1.8394013432607732,0.006738819429847778,0.04384968761522074,8.13489297481476
1083,4.220778942108154,20.117185,1.8318829240550545,0.006711274995561663,0.043655389981215834,8.12862528867986
1084,4.228226900100708,20.149637,1.8119088447313418,0.006638098081598263,0.0432350392872599,8.12234535197401
1085,4.229336977005005,20.160747,1.799981956003396,0.006594402805528152,0.04297312321314065,8.116062282665077
1086,4.230357885360718,20.164816,1.794011958823899,0.006572531160638509,0.04277418982606876,8.109779682758932
1087,4.250755071640015,20.240543,1.7833457613845904,0.006533454545407173,0.04259325074864211,8.103498598914147
1088,4.258198976516724,20.282899,1.7689066945750438,0.006480555669193158,0.0422105139079447,8.097207976122638
1089,4.259320974349976,20.284022,1.7593992433394188,0.0064457242294153755,0.04197153955355304,8.090915849724222
1090,4.260343074798584,20.287957,1.7531049844544049,0.006422664621338961,0.04178555860447165,8.084625167802994
1091,4.261346101760864,20.288961,1.7450633638379427,0.006393203389587541,0.041618626530767776,8.078336998157186
1092,4.267981052398682,20.330999,1.7330167410711215,0.0063490694566302065,0.04126396402963552,8.072041319448944
1093,4.269107103347778,20.334865999999998,1.7231301017826834,0.006312848825838062,0.04104433826591983,8.065745471262538
1094,4.270126104354858,20.335884999999998,1.7163870244924995,0.006288144929417337,0.040873704332347396,8.05945210226778
1095,4.2711310386657715,20.338210999999998,1.7091518400034327,0.006261638152094328,0.040722464471008066,8.053162262563246
1096,4.277867078781128,20.381249999999998,1.6986615246665906,0.006223205897450096,0.040390286880119704,8.046866525173648
1097,4.278980016708374,20.383663,1.6896156597690237,0.006190065522536898,0.040187854420055784,8.040571756456156
1098,4.280013084411621,20.385742999999998,1.6843760064763198,0.00617086956101175,0.04002800941308831,8.034280199984568
1099,4.281016111373901,20.387726999999998,1.6787070658657595,0.006150100865113456,0.039887897821942866,8.027992892031305
1100,4.291465997695923,20.443087,1.6683554998321555,0.006112176931561825,0.03958155284300652,8.021701373032707
1101,4.292809963226318,20.449668,1.6628005558297108,0.006091825872934766,0.03939243974251798,8.015411695241475
1102,4.293945074081421,20.45185,1.656533595113419,0.006068866274261116,0.03924573839117565,8.009126033452922
1103,4.295469045639038,20.458177,1.6527385913566903,0.006054962921876446,0.03911703193371471,8.002845306224428
1104,4.304311990737915,20.494087,1.6424282888397022,0.006017190161090092,0.038827308072480374,7.9965614997966235
1105,4.305417060852051,20.498037,1.6363997655996323,0.005995104100485475,0.03865119027009945,7.990280338860406
1106,4.3064329624176025,20.519053,1.6333992232033672,0.005984111331846854,0.038516234963966674,7.984003881123437
1107,4.324894905090332,20.579833,1.6282947306594469,0.005965410544408315,0.038397259217479135,7.977732920427724
1108,4.334506034851074,20.629490999999998,1.6213635681052365,0.00594001757997297,0.03812567319986027,7.971460022086545
1109,4.335707902908325,20.632417,1.6160860457906487,0.005920682881732534,0.03796234472560698,7.96519051627931
1110,4.336863040924072,20.634833999999998,1.614366497065966,0.005914383153617777,0.03783864715585391,7.958926336507558
1111,4.337977886199951,20.662948999999998,1.6116068449338683,0.0059042729090669965,0.03773000284949699,7.952668210353144
1112,4.353410005569458,20.723663,1.6062498083437506,0.005884646902816564,0.03747047213407252,7.946408934933815
1113,4.355243921279907,20.727612,1.6000338555178797,0.005861874176336035,0.03731866837118374,7.940153697439324
1114,4.356291055679321,20.728742999999998,1.5949034415470342,0.005843078423317496,0.03720326502654263,7.933904233781418
1115,4.357295036315918,20.729747,1.5922551336019517,0.005833376098644347,0.03710414646482691,7.927661311174791
1116,4.363882064819336,20.772092999999998,1.58657663263317,0.0058125723774765685,0.036856945991422745,7.9214179974512335
1117,4.365000009536743,20.775826,1.583095065591917,0.005799817329911841,0.03671355658580528,7.915179187374263
1118,4.366013050079346,20.776837999999998,1.5808059569904565,0.005791430965741199,0.03660915759151193,7.908946698673056
1119,4.366992950439453,20.777818,1.5772987900718518,0.005778582130623511,0.03651861197705372,7.902721167131672
1120,4.373915910720825,20.827796,1.5703040935687635,0.005752956403604448,0.036280173703576134,7.896495798671083
1121,4.376605987548828,20.833175999999998,1.5703567743369966,0.005753149404542415,0.0361437960392985,7.890275309602033
1122,4.37931489944458,20.848374,1.5673514456305568,0.005742139100807324,0.03604621223284637,7.884061471127274
1123,4.381887912750244,20.871423999999998,1.5648329516803279,0.0057329123618860235,0.03596333828761089,7.877854943227701
1124,4.3920769691467285,20.912194,1.5562862557157988,0.005701600739200856,0.03572932854283342,7.87164890950219
1125,4.3931920528411865,20.913308,1.55681497838415,0.005703537764311521,0.03559987152836636,7.865448107380599
1126,4.394212961196899,20.915862,1.5520838476479455,0.005686204822891697,0.035507350479047024,7.859254189553703
1127,4.395198106765747,20.916847,1.552877365107533,0.00568911194856831,0.03543210355110171,7.85306791593806
1128,4.4019739627838135,20.960926,1.5458440162125313,0.005663344614884345,0.03519538860319222,7.846882135299127
1129,4.403167009353638,20.962944999999998,1.5441790554501265,0.0056572448748919086,0.03507088964128192,7.840701836092449
1130,4.4042580127716064,20.964035,1.5419087937727811,0.005648927558196351,0.0349861461781647,7.834528762102135
1131,4.421803951263428,21.044045,1.5415228619862977,0.0056475136608808586,0.03491883246083237,7.828363663636762
1132,4.431087970733643,21.096121999999998,1.5352484849639012,0.00562452689187385,0.03467531784252327,7.822198876257153
1133,4.432375907897949,21.101902,1.5303590173137958,0.005606613868311666,0.034538979075192,7.81603908439265
1134,4.433527946472168,21.105643,1.5261366475029619,0.005591144820283894,0.0344429289712287,7.809886026756031
1135,4.434639930725098,21.106756,1.5253321241909292,0.005588197373634062,0.03436405038476345,7.803740431766056
1136,4.447366952896118,21.177878,1.5170792681184087,0.005557962260967106,0.034120168134033166,7.797595264928268
1137,4.4485509395599365,21.181729999999998,1.5153331185435919,0.005551565078141668,0.033985010511646256,7.791455185522512
1138,4.450958013534546,21.187196999999998,1.5110034492348488,0.0055357029283343556,0.0338892480952124,7.785321860234097
1139,4.453540086746216,21.192892999999998,1.5134175366819835,0.005544547164234099,0.03381249533757856,7.779196080142225
1140,4.468194961547852,21.272382999999998,1.5030628537782271,0.005506611811736179,0.033526328297116846,7.773069099766355
1141,4.470860958099365,21.288138999999997,1.4969005057943119,0.005484035471624414,0.03332894976682438,7.7669446849903085
1142,4.4723060131073,21.292006999999998,1.4912414798243379,0.0054633030989422945,0.03316691296815955,7.760824327449294
1143,4.473444938659668,21.296319999999998,1.4868107595429612,0.00544707073941415,0.03302217434657826,7.754708755225131
1144,4.480989933013916,21.32868,1.476852712969597,0.0054105885013328425,0.032748853952878784,7.748592768273223
1145,4.482086896896362,21.337507,1.4705891015619725,0.005387641173165793,0.03259529301558623,7.7424812702818055
1146,4.483108043670654,21.341428999999998,1.4648933128549366,0.005366774116746644,0.03247872676133432,7.7363757598233915
1147,4.484108924865723,21.343116,1.4640488621538574,0.005363680392360267,0.03238619744630494,7.730277197014355
1148,4.490742921829224,21.375272,1.449137232995881,0.005309050239637686,0.03202698598780234,7.7241750135881615
1149,4.491857051849365,21.387832,1.4349030006110834,0.005256901793560334,0.031752086047477056,7.718072666867997
1150,4.492865085601807,21.38884,1.424635961799442,0.00521928753341837,0.03151549941962822,7.7119717334743045
1151,4.4938390254974365,21.391631,1.41407177987601,0.005180584661602549,0.03130030274048643,7.705873100429546
1152,4.500443935394287,21.423847,1.4035024803397274,0.005141863040931814,0.031011419494074953,7.699774011251151
1153,4.5015549659729,21.436064,1.3960415256907068,0.0051145291334416185,0.030862448576831167,7.693679851334899
1154,4.502568960189819,21.438098,1.391810296332387,0.005099027627630254,0.030763776235601302,7.687592528931215
1155,4.503561973571777,21.440091,1.3884855590956142,0.005086847140771097,0.03068555404817201,7.681512805950234
1156,4.5181028842926025,21.512513,1.3761802776986156,0.005041765587649669,0.030378992744968553,7.675432155964791
1157,4.520745038986206,21.516455,1.3675529562317839,0.005010158585870945,0.030146775769486316,7.669353431075963
1158,4.523241996765137,21.53194,1.360658992733195,0.004984901903666617,0.02995642764528149,7.663278222107465
1159,4.526448965072632,21.546803,1.3542969940668832,0.00496159412454474,0.029782599439500408,7.657207164057662
1160,4.532090902328491,21.577242,1.343279130908491,0.004921229148951345,0.02954239395140769,7.651137890727122
1161,4.533186912536621,21.581197,1.3399338219658377,0.004908973295717253,0.02942625916999599,7.645074903574169
1162,4.547873020172119,21.647451,1.3382964870443417,0.004902974765585387,0.029356925769470396,7.639019872848202
1163,4.552193880081177,21.663232,1.3359765507709471,0.0048944754613457556,0.029306897267378604,7.632973471305083
1164,4.557812929153442,21.695168,1.3271075698187165,0.004861983117365028,0.02907013483254506,7.626929066292239
1165,4.558909893035889,21.696278,1.3246814398457347,0.004853094762541777,0.028898645786051662,7.620889006890836
1166,4.559906959533691,21.699319,1.318436330006953,0.004830215216608365,0.028762904961551993,7.614854563340099
1167,4.560904026031494,21.701296,1.315492486009209,0.004819430167873285,0.028647095871976235,7.6088264349103305
1168,4.568579912185669,21.742507999999997,1.3099796275435849,0.004799233293559661,0.028465539475162265,7.602802353972962
1169,4.569684982299805,21.743612,1.308344204030457,0.004793241766051717,0.02839658857669573,7.596786208935982
1170,4.570703029632568,21.748911,1.3088956703426273,0.0047952621146357685,0.02836719195779941,7.590779339883079
1171,4.571691989898682,21.760885,1.3087162547399223,0.004794604808738959,0.028354672427298073,7.584782301596184
1172,4.586051940917969,21.8169,1.3050880229009152,0.004781312440924683,0.028198262141125058,7.578790162817853
1173,4.588665962219238,21.842622,1.299177925706482,0.004759660245251317,0.028101310784712515,7.572804951925697
1174,4.589902877807617,21.847118,1.2973737953978581,0.004753050644566684,0.02803535566795941,7.566827708277449
1175,4.591020107269287,21.849434,1.2964209035888237,0.004749559636005235,0.027986203336392797,7.560858982320078
1176,4.599523067474365,21.89546,1.2894065657431248,0.004723861951084381,0.02784305601561461,7.554895604108426
1177,4.602214097976685,21.910842,1.2875754666434864,0.004717153547703123,0.02780159566474827,7.548940973702051
1178,4.606003999710083,21.916793,1.287230574884974,0.004715890004381284,0.027794943213063292,7.542996231116974
1179,4.608500957489014,21.932149,1.2904476176823494,0.004727675942555698,0.027804044674358035,7.537061876268794
1180,4.617579936981201,21.985146999999998,1.2879761094625128,0.004718621340266816,0.027705597647563127,7.531134306413346
1181,4.621238946914673,22.000926999999997,1.2854047424647912,0.004709200895974436,0.02765245403134898,7.525215014140685
1182,4.622286081314087,22.001974,1.2850776507804729,0.0047080025648947605,0.02762907740359204,7.519304964852188
1183,4.623266935348511,22.005902,1.287393768642921,0.004716487880027572,0.0276182795568574,7.513404550782039
1184,4.628870010375977,22.043385999999998,1.2766339000783746,0.004677068091838859,0.027497497198602776,7.507510129736058
1185,4.630917072296143,22.046087999999997,1.2773702916537166,0.004679765931477865,0.027465891686875604,7.501624620969116
1186,4.631982088088989,22.048692,1.2759821199479502,0.0046746802341682174,0.02746912891083358,7.495749143155214
1187,4.632975101470947,22.050684,1.2771228573701103,0.004678859432760723,0.02748432500923145,7.489884062289572
1188,4.638587951660156,22.081912,1.2731569705347818,0.004664330034181991,0.027419110575762635,7.484026725123457
1189,4.639698028564453,22.094129,1.2710279341644506,0.004656530109651216,0.02739024563512285,7.478178300059438
1190,4.643290042877197,22.099836,1.269590428093367,0.004651263671264708,0.02738788498846824,7.472339627478009
1191,4.648880958557129,22.138091,1.2685208816603466,0.004647345287541456,0.027398168514805744,7.466511093892661
1192,4.658282041549683,22.176157,1.2621571428937928,0.00462403113339905,0.027291731941089244,7.460688888208955
1193,4.659374952316284,22.187932,1.2605447328796935,0.0046181239180043765,0.027274469311557453,7.454875885081377
1194,4.660388946533203,22.188945,1.2642283432391783,0.004631619170225124,0.027283782303565235,7.449072919746842
1195,4.661372900009155,22.189929,1.2646103426204727,0.004633018660805191,0.027312108763258507,7.443280581175423
1196,4.668935060501099,22.234144999999998,1.2620121515179532,0.004623499943887719,0.027262261074278846,7.437496321141338
1197,4.671607971191406,22.23948,1.259051063756327,0.0046126517210055085,0.027257130715229415,7.431721560546689
1198,4.674293041229248,22.254133,1.2587942345775887,0.004611710803208436,0.02726622284808542,7.425956733089776
1199,4.67992901802063,22.280772,1.2595832817743433,0.004614601551657674,0.02729267859417423,7.420202372545364
1200,4.687550067901611,22.324662,1.251989443824275,0.0045867808137243634,0.027208460427952396,7.414454899151604
1201,4.690624952316284,22.329728,1.2510832589032255,0.004583460920230007,0.02720703945824601,7.408716951399883
1202,4.693089008331299,22.33525,1.2518825681047303,0.00458638926449663,0.027231409506468317,7.40298933107439
1203,4.696597099304199,22.361915,1.2496110670407616,0.004578067407191875,0.027266581410932092,7.397272359134403
1204,4.711184024810791,22.429779999999997,1.2509252633960006,0.004582882088863043,0.027239803309748532,7.391564027006844
1205,4.71279501914978,22.436614,1.2473087208933427,0.004569632546029406,0.027245967217374625,7.385865366277759
1206,4.7139270305633545,22.439028,1.2457726647067573,0.004564005060046848,0.027270017871523656,7.380176924471698
1207,4.715009927749634,22.461311,1.2476968407029805,0.004571054459373049,0.027308611191775214,7.374499141851995
1208,4.723484992980957,22.485332,1.244241152619728,0.004558394221799429,0.027252307977983614,7.3688289621699825
1209,4.725841999053955,22.514456,1.2411722355082975,0.00454715095597554,0.027265122121972234,7.363168570838954
1210,4.728214979171753,22.522178999999998,1.2453498424326166,0.0045624560109680315,0.027305469735059235,7.357518821640491
1211,4.729608058929443,22.524908999999997,1.2456769462921362,0.004563654386652699,0.027356430072505225,7.3518800289367485
1212,4.737343072891235,22.565703,1.2419791709727546,0.004550107239772135,0.02733824861726593,7.346249961263106
1213,4.7446839809417725,22.591475,1.2442091517029181,0.004558276983437741,0.027351439716692204,7.340629596823802
1214,4.745732069015503,22.593978,1.2427484541517206,0.004552925580887555,0.027379474201896025,7.3350193849289145
1215,4.746705055236816,22.596111,1.2430263143190177,0.004553943547684754,0.027419179531191985,7.329419673650444
1216,4.752319097518921,22.631525,1.237552712709105,0.0045338904945458796,0.027370565066853265,7.323827624250467
1217,4.7534239292144775,22.633687,1.2392651683743376,0.004540164236571731,0.02739810488333201,7.3182456407161025
1218,4.754571914672852,22.641436,1.2429017508922167,0.004553487197881678,0.027451146198654724,7.312674511208406
1219,4.757535934448242,22.648211,1.243638876448236,0.004556187726527773,0.027513872553559846,7.307114521229858
1220,4.771955966949463,22.724836,1.246199789616862,0.004565569872236276,0.027525138714147145,7.301564005220966
1221,4.774617910385132,22.74026,1.2454660342471864,0.004562881690584109,0.027563702981057123,7.296023810729117
1222,4.7759199142456055,22.748205,1.2440284984398555,0.0045576151432560694,0.02761148925272915,7.290494208638407
1223,4.777026891708374,22.749312,1.2439340145594806,0.00455726899269398,0.027671414410574427,7.284975563761587
1224,4.783938884735107,22.785290999999997,1.2419177510365396,0.004549882222072185,0.027650566718887135,7.279465270296263
1225,4.785039901733398,22.794587999999997,1.2410335095185905,0.004546642720294248,0.027693009602722425,7.273965328493631
1226,4.786045074462891,22.795593,1.2422785788298192,0.004551204148552825,0.027757840834058113,7.268476431343275
1227,4.787046909332275,22.799214,1.2467973723298416,0.00456775917258224,0.02783331576470236,7.26299889791413
1228,4.79521107673645,22.847600999999997,1.2465786041023854,0.004566957694651817,0.027866649869299178,7.25753135419461
1229,4.79649806022644,22.850309,1.2463403883056894,0.004566084968726529,0.027918456303025252,7.252074370051904
1230,4.797741889953613,22.852794,1.2476783562051268,0.004570986739680582,0.027982797239135805,7.246628325823818
1231,4.798890113830566,22.866411,1.2499930040864504,0.004579466669399601,0.028055034650500018,7.241193453959742
1232,4.81370210647583,22.921096,1.2461253785402553,0.004565297260274417,0.02804808992106407,7.2357671814177715
1233,4.814812898635864,22.933498999999998,1.2481166066717688,0.004572592311390404,0.02810327871462474,7.230351486997838
1234,4.815835952758789,22.945327,1.2504188552428388,0.004581026815072761,0.028179075955239496,7.224947013464098
1235,4.8168230056762695,22.946315,1.2550492449612023,0.004597990682320221,0.028264527423679547,7.219554052409692
1236,4.822433948516846,22.957349,1.2554349672041363,0.004599403811953257,0.028315888581253872,7.214171479598812
1237,4.82365608215332,22.969687,1.2534679819934793,0.0045921975770527755,0.028382006357731228,7.2087997513341735
1238,4.8248748779296875,22.991342,1.2558078564518784,0.004600769926704163,0.028463902703006354,7.203439358999754
1239,4.827069997787476,22.998959,1.2580268963090786,0.004608899587454981,0.028549384063846397,7.198090399563397
1240,4.832750082015991,23.018705999999998,1.2556524576567065,0.00460020060863548,0.028562911873414604,7.192750507857013
1241,4.845434904098511,23.082407999999997,1.2557245247872555,0.004600464633331002,0.02862871038762071,7.187421365150336
1242,4.848081111907959,23.086517999999998,1.2603211702836583,0.0046173048754547625,0.028714085378174842,7.182103589962437
1243,4.850598096847534,23.092118,1.2620786752490512,0.004623743659819162,0.028808879700214216,7.176797471694642
1244,4.857209920883179,23.132651,1.2631689722810455,0.004627738065308985,0.028876176496244202,7.171502089757744
1245,4.858319044113159,23.137653999999998,1.2667241540915646,0.0046407628074889035,0.028959331445696658,7.166217944703216
1246,4.859328031539917,23.138751,1.269494110636615,0.004650910803223499,0.029049723108533092,7.160945255788329
1247,4.860306978225708,23.139730999999998,1.2722740915343005,0.004661095524114655,0.02915300090845692,7.155684430471316
1248,4.866904020309448,23.183881,1.269418776863318,0.004650634810875729,0.02917095263592784,7.150432628926139
1249,4.868030071258545,23.186131,1.2707877779633827,0.004655650274872426,0.029243982718766402,7.145191651070381
1250,4.869126081466675,23.188343,1.2761262166223528,0.004675208145856875,0.02933371004079624,7.139962030686258
1251,4.882122993469238,23.232349,1.280270968442935,0.0046903928330937145,0.029435401557376516,7.134744147491069
1252,4.896590948104858,23.320871999999998,1.2834165784286449,0.0047019170704593605,0.02951119679894712,7.129537121802221
1253,4.900029897689819,23.329307,1.282260681035904,0.004697682331892027,0.02960125190907309,7.124341410194253
1254,4.901197910308838,23.331248,1.2872102496942308,0.0047158155411376875,0.029697953376130844,7.119157217217469
1255,4.902694940567017,23.344988999999998,1.286712541678946,0.004713992141118936,0.02980480278889258,7.113984866485971
1256,4.908304929733276,23.375728,1.2867890954777987,0.0047142726031448165,0.029828289315201355,7.108821540124253
1257,4.913003921508789,23.391951,1.2896517581852442,0.004724760236604862,0.02990479683765541,7.103668998717756
1258,4.914077043533325,23.39377,1.292144918047324,0.004733894161716885,0.029995451262238276,7.098527699831925
1259,4.9150710105896,23.404766,1.2938858818530332,0.004740272345990568,0.030094147281262876,7.093397897585455
1260,4.920698881149292,23.426268,1.2935047503663109,0.004738876035023708,0.030170837541156906,7.088278830407429
1261,4.921804904937744,23.427374,1.2951804992416407,0.004745015298280197,0.03026178314982177,7.0831709628255615
1262,4.923095941543579,23.441710999999998,1.2969266472979408,0.0047514124755424075,0.030358708141980665,7.078074480789555
1263,4.926667928695679,23.457016,1.3027097759781263,0.004772599510149144,0.030465215716749004,7.072989694457997
1264,4.932292938232422,23.476616,1.2990950573563704,0.0047593566492743445,0.03049901443243916,7.067914105844231
1265,4.933417081832886,23.490596,1.3029637783068524,0.004773530071515927,0.030580138404872843,7.062849310347363
1266,4.934501886367798,23.49168,1.3046156815527095,0.004779581974071177,0.030672714768455678,7.057795681889196
1267,4.9355669021606445,23.502746,1.3072962552546048,0.004789402507372217,0.030774034865791944,7.052753503756162
1268,4.950144052505493,23.57219,1.3089474965951327,0.0047954519849751805,0.030854587278948267,7.047722045718456
1269,4.95275092124939,23.588514,1.3102933390828286,0.004800382605222267,0.030945500578412787,7.042701646751539
1270,4.954430103302002,23.592281999999997,1.315276655608156,0.004818639452945575,0.03104416174932265,7.037692557615399
1271,4.95561408996582,23.596781999999997,1.3188124496094737,0.004831593166067138,0.03114987748912674,7.03269500681224
1272,4.963993072509766,23.639128,1.3176848867235647,0.004827462233624483,0.031203921824188727,7.027707186260728
1273,4.965095043182373,23.641741,1.3192954794353933,0.004833362791161752,0.03129376371453455,7.022730319506588
1274,4.966111898422241,23.653078999999998,1.321913197351756,0.004842953046394129,0.03139296025380137,7.017764715506402
1275,4.967101097106934,23.655828,1.3246271509402694,0.0048528958700421515,0.03150184244932069,7.012810696894456
1276,4.982831954956055,23.721722,1.3233698533427267,0.004848289642309165,0.031581911916002514,7.007867241036733
1277,4.985583066940308,23.737346,1.3270150734805288,0.004861644248350252,0.0316662217047004,7.002934478840914
1278,4.989177942276001,23.753669,1.330219460302298,0.0048733838201704,0.03175824362638397,6.998012663939659
1279,4.991796970367432,23.767598,1.3341548043531455,0.00488780132239206,0.031851749248101,6.99310183224384
1280,5.006072044372559,23.846463,1.335090702930183,0.004891230074653448,0.03193531073167044,6.988201616903926
1281,5.008742094039917,23.851497,1.3410833483613793,0.004913184693538496,0.032041616062449194,6.983312804646281
1282,5.011044025421143,23.866263,1.344803242956928,0.004926812876462964,0.03215912671314211,6.9784357785148
1283,5.013586044311523,23.880481,1.348852463144478,0.004941647574597532,0.032281357560357445,6.973570694033911
1284,5.019251108169556,23.901622,1.348467866580922,0.004940238568996531,0.03236315233536345,6.96871609815236
1285,5.020390033721924,23.922141,1.355565565549035,0.0049662416552119296,0.03245159750636955,6.963872211128465
1286,5.021424055099487,23.923651,1.357173919336947,0.004972134010241331,0.032542579425778664,6.959039107317114
1287,5.022429943084717,23.928589,1.3637444445252458,0.004996205745844568,0.03264046032029018,6.954217017980426
1288,5.030432939529419,23.948715,1.3653190823638701,0.00500197457932986,0.032744271244931684,6.949406141064489
1289,5.031578063964844,23.960995,1.371091729583595,0.005023123214122623,0.03287432937732931,6.94460740816297
1290,5.032620906829834,23.963096999999998,1.373633997504104,0.005032437051214987,0.033012221490312695,6.939821092926652
1291,5.033627033233643,23.985015999999998,1.382319960599888,0.005064258892104287,0.03316115167733906,6.935047588040642
1292,5.040299892425537,23.997417,1.3810339485216099,0.005059547466176568,0.033250206975081756,6.930284707880334
1293,5.041433095932007,24.009673,1.384388079723956,0.005071835640586923,0.03334493792201313,6.92553264334943
1294,5.04248309135437,24.011716,1.3901365349689168,0.00509289564580997,0.03344733976566086,6.920791659423852
1295,5.044636964797974,24.034841999999998,1.3947844486730439,0.0051099237138237195,0.03355308633262084,6.916061864375842
1296,5.055021047592163,24.081107,1.3953582709962598,0.005112025965752117,0.0336461404753889,6.911342778621014
1297,5.057729959487915,24.086893999999997,1.3994505525592373,0.00512701842327643,0.0337756875241457,6.906635729455512
1298,5.061292886734009,24.102933,1.40332814870584,0.005141224360631845,0.033918839826852946,6.901941209799547
1299,5.063878059387207,24.127772999999998,1.4060875340973915,0.005151333627953604,0.034066187478106684,6.897259368532253
1300,5.079960107803345,24.187587,1.4091708400685006,0.005162629608715172,0.034146581026150286,6.892587711576915
1301,5.081780910491943,24.206968,1.4147549497881462,0.005183087518684098,0.03422515821172436,6.887926154925577
1302,5.082964897155762,24.219914,1.4203138515411318,0.005203453076901657,0.03431414887236031,6.883275069900647
1303,5.08528208732605,24.226971,1.4270040430897364,0.005227963221445326,0.03440806573633306,6.878634624855745
1304,5.100437879562378,24.291159999999998,1.4248163423528206,0.005219948374502523,0.03449824023604389,6.8740046649128645
1305,5.1031200885772705,24.317891,1.427214642087392,0.005228734770635777,0.03462833483563636,6.869386671289574
1306,5.105093002319336,24.325841999999998,1.4299304845575662,0.005238684514379017,0.03477253971136587,6.864781165773245
1307,5.106239080429077,24.328335,1.43115106328661,0.005243156219091572,0.03492584317481887,6.860188485832792
1308,5.1149280071258545,24.373739,1.4341494898155196,0.005254141236051583,0.034982557463042595,6.8556049707477
1309,5.116498947143555,24.38617,1.435125163882545,0.005257715709553062,0.035037844430415646,6.851030548980635
1310,5.118043899536133,24.388795,1.4388489069716388,0.005271357991794773,0.03510331318847278,6.846465588622597
1311,5.119191884994507,24.392245,1.4424594270736146,0.00528458547099837,0.035180374714330935,6.841910512319108
1312,5.125936985015869,24.431827,1.441092419922374,0.0052795773120203025,0.03523998073637261,6.837364640949332
1313,5.127084016799927,24.43412,1.4407696512495618,0.00527839481869895,0.035355980897194994,6.832830102190909
1314,5.128118991851807,24.436187999999998,1.4375349765973386,0.005266544284569734,0.035492625885623644,6.8283076726818495
1315,5.129122972488403,24.438219,1.4400763886874595,0.005275854986247159,0.03563832054263421,6.823797691514856
1316,5.135797023773193,24.480597,1.4394684369815747,0.005273627698122664,0.03571049695703223,6.819297330182406
1317,5.136934041976929,24.482872,1.4421415004052978,0.005283420716814859,0.03578060424151194,6.814806492897027
1318,5.137995004653931,24.484408,1.4487230621035931,0.00530753288570813,0.03586209003311719,6.8103256008291035
1319,5.140091896057129,24.488128999999997,1.4536884791164206,0.005325724156887709,0.03595232431710186,6.805854975514263
1320,5.150028944015503,24.533868,1.4496303823130847,0.00531085693843823,0.036017216458019106,6.801393624537168
1321,5.1526689529418945,24.53912,1.4497062465612343,0.005311134874230402,0.03612971633901276,6.796943370721304
1322,5.156137943267822,24.575212,1.4510385582350753,0.005316015923071204,0.036260822376913915,6.792504923640132
1323,5.157212018966675,24.577015,1.450603981286053,0.005314423809637904,0.036401491336545834,6.788078646773685
1324,5.162864923477173,24.586596,1.4515265542044016,0.00531780374209821,0.036489648584885216,6.783662486433567
1325,5.179275989532471,24.667458999999997,1.4531956314322747,0.005323918563148178,0.03657709190550014,6.779256400146364
1326,5.183703899383545,24.673285999999997,1.4559867602404553,0.005334144125455549,0.03667321114685627,6.774860712418347
1327,5.184721946716309,24.675836999999998,1.4614455193627063,0.00535414280174806,0.03678028370057579,6.770475838667632
1328,5.190361976623535,24.71452,1.456869292111421,0.00533737736378133,0.03684952045007485,6.766100281834335
1329,5.1914849281311035,24.718474,1.4567670748706956,0.0053370028813279,0.03696620815540802,6.761735890494154
1330,5.192508935928345,24.719497999999998,1.4557736194641262,0.0053333632642204075,0.037099001708269706,6.757383288852121
1331,5.193624973297119,24.729858999999998,1.460109106353073,0.005349246727278715,0.03724726844306406,6.753043081024467
1332,5.200489044189453,24.762658,1.4603607693725245,0.00535016871836645,0.0373347370510721,6.748712851573056
1333,5.201623916625977,24.76604,1.462647015624468,0.005358544596051036,0.037420999809202826,6.744392538301731
1334,5.202661991119385,24.76829,1.4654302600824136,0.005368741273301456,0.03751282008276546,6.740082347692797
1335,5.2036590576171875,24.779443999999998,1.4707743238784148,0.00538831975250328,0.03761604918682853,6.735782720270551
1336,5.21028208732605,24.811781,1.469016438683613,0.005381879575132761,0.03770653528844127,6.731493135110597
1337,5.21141791343689,24.81404,1.4684915271867605,0.00537995651260652,0.0378388615844835,6.7272152512690475
1338,5.21245002746582,24.816125,1.4687499697290838,0.005380903341112484,0.03798666527187985,6.72294968202476
1339,5.21343994140625,24.828098999999998,1.4734254333886139,0.005398032340973131,0.03814527529721158,6.718696857956142
1340,5.226409912109375,24.895991,1.4725191088939704,0.005394711936137816,0.03822509149537148,6.7144535965224055
1341,5.229115009307861,24.900067,1.4775042549011193,0.005412975486339453,0.03829090688717345,6.710219317825949
1342,5.2325758934021,24.907763,1.481663828650412,0.005428214475103008,0.03836404911346695,6.705994302398848
1343,5.235088109970093,24.921622,1.4925715397331123,0.0054681758982304705,0.03844979681991111,6.70177904524347
1344,5.246833086013794,24.98714,1.4857837644918868,0.005443308246671663,0.038498628825136896,6.697572036821118
1345,5.252571105957031,25.014044,1.4829373931674905,0.005432880298222197,0.03862135919417175,6.693376257935128
1346,5.2551589012146,25.027988999999998,1.4828391125192166,0.005432520237844622,0.038766749577794093,6.6891926216622135
1347,5.257641077041626,25.033444,1.4834205165937437,0.005434650266230417,0.038924904856448735,6.685021644485639
1348,5.2731239795684814,25.123547,1.4861955109303866,0.005444816718387257,0.03905003044141868,6.680861971337162
1349,5.275793075561523,25.128712999999998,1.493206167378029,0.005470500916160871,0.03915999736419638,6.676712971335679
1350,5.278116941452026,25.138522,1.502326222245213,0.005503913092989723,0.03927316442496418,6.67257476501785
1351,5.279247999191284,25.141005999999997,1.5115380480529386,0.005537661481271003,0.03938797595861806,6.668447409586463
1352,5.286829948425293,25.176657,1.5062559426889264,0.005518309992598929,0.03951546219040017,6.664331418318355
1353,5.287980079650879,25.187091,1.5063937105276208,0.005518814718004075,0.0396706490837754,6.660227930695877
1354,5.2890260219573975,25.188644999999998,1.5071928563247032,0.005521742463623263,0.039840450999435006,6.65613755193397
1355,5.290024042129517,25.190866,1.5056844961292482,0.005516216444503193,0.04001638170516232,6.6520605389223855
1356,5.298106908798218,25.232823,1.508243483407838,0.005525591534532824,0.04010402051916702,6.647993199095676
1357,5.299217939376831,25.233933,1.5148194427941213,0.00554968317883032,0.04016436228431917,6.6439343766054675
1358,5.300249099731445,25.238516,1.5211133091768392,0.0055727413489377415,0.04022528252216393,6.639884080647272
1359,5.3012449741363525,25.240866999999998,1.5258836019719084,0.0055902177642351706,0.04029441567170041,6.635842640447698
1360,5.307867050170898,25.283216,1.5208086906536233,0.005571625350392639,0.040389957625771244,6.631811149745154
1361,5.309006929397583,25.285484999999998,1.5182689683218071,0.005562320839303329,0.04054558349978085,6.627792124455835
1362,5.310049057006836,25.287561,1.519851099336266,0.005568117124741448,0.04072470065124672,6.623786554873429
1363,5.311050891876221,25.289575,1.5200758262444605,0.0055689404328579176,0.04091406265746139,6.619794879311691
1364,5.322710037231445,25.350848,1.521230475234691,0.005573170597785506,0.041019364230164224,6.615813527288492
1365,5.3249359130859375,25.368885,1.526299998481909,0.005591743271924069,0.04108266289496066,6.611840699688315
1366,5.326108932495117,25.37208,1.5329695909304824,0.00561617794973176,0.041142361751553884,6.607876228666853
1367,5.327236890792847,25.373206999999997,1.5398697503869747,0.005641457331409295,0.04121188999004937,6.603920518408841
1368,5.334451913833618,25.415986,1.5379598312004792,0.005634460163243385,0.04132621798646371,6.59997546674197
1369,5.352144956588745,25.475288,1.5352406785108728,0.005624498292200625,0.0414803008694009,6.596042765725388
1370,5.354830026626587,25.499329,1.5349522240864646,0.005623441512348339,0.04164403788714067,6.592122827586442
1371,5.357400894165039,25.506144,1.5362785812755697,0.005628300746375544,0.04182126032968277,6.588216233436596
1372,5.364619016647339,25.548968,1.5392402255339552,0.005639151008035854,0.041904800980619786,6.584318937266131
1373,5.365735054016113,25.550084,1.5456347449658423,0.005662577930034155,0.0419398731187784,6.580428831902159
1374,5.366765022277832,25.554049,1.5534604534946372,0.005691248147591288,0.04196878396407898,6.5765456368607
1375,5.367779970169067,25.565958,1.561021692613881,0.005718949456648808,0.04200843931331338,6.572669801886536
1376,5.374480962753296,25.598039999999997,1.555121845914386,0.005697334814625551,0.042077752824720885,6.56880259412201
1377,5.375632047653198,25.600331,1.5521596178436008,0.00568648241411373,0.0422022520297767,6.564946388957923
1378,5.376678943634033,25.60242,1.5508454724730925,0.005681667919229907,0.04234747808347809,6.5611020785090695
1379,5.37769889831543,25.604468999999998,1.554334796077382,0.0056944513836911905,0.042506468647417084,6.557270258170243
1380,5.3844099044799805,25.64691,1.56736904518036,0.005742203578409563,0.04260102503448514,6.553448112813328
1381,5.38619589805603,25.657777,1.5784455914188535,0.00578278354497371,0.04265785298853284,6.549633982469743
1382,5.388865947723389,25.663196,1.5941248775907535,0.005840226081203479,0.042714504463028304,6.545827845333489
1383,5.393182992935181,25.679814,1.6087947958417557,0.005893970703336288,0.042782218069987624,6.5420301710081885
1384,5.400768995285034,25.712047,1.6074334956519782,0.00588898345234708,0.04292622881994604,6.538244287991325
1385,5.401916980743408,25.713193999999998,1.615473546024785,0.005918438931363518,0.0430956249249977,6.534471308147586
1386,5.402971029281616,25.717252,1.6253254430722688,0.005954532280695726,0.04327722996835694,6.530711771618313
1387,5.403980016708374,25.729906999999997,1.6367561038282372,0.00599640957902463,0.04347380612920095,6.526966346145351
1388,5.410743951797485,25.760499,1.6455556946165062,0.006028647705628135,0.043598162672034764,6.523231831273031
1389,5.428355932235718,25.848843,1.6552567134323972,0.006064188298400539,0.04368052681731965,6.519506351577065
1390,5.431080102920532,25.85467,1.6656175174352157,0.006102146076119275,0.043769467519169776,6.515790187168061
1391,5.433660984039307,25.865983999999997,1.678771997383024,0.006150338747820106,0.043879996065041116,6.512084288404391
1392,5.442224979400635,25.897394,1.6881816491980486,0.006184811890243054,0.04402524841258867,6.508390197371502
1393,5.443428039550781,25.908597999999998,1.6985872637289918,0.006222933835536581,0.04417298353447316,6.504708021337959
1394,5.444540023803711,25.922237,1.7129827418357717,0.00627567302044766,0.04433624271604112,6.501038454614215
1395,5.445620059967041,25.934392,1.735575512085417,0.006358443754355301,0.044517496587226084,6.49738230867196
1396,5.452342987060547,25.946911,1.7463684250765277,0.006397984603901611,0.04461534722485981,6.493735816509075
1397,5.453491926193237,25.959186,1.7576138684352525,0.006439183340914974,0.04469759725473454,6.490098261377566
1398,5.454554080963135,25.971325,1.7709009426499775,0.006487861784155256,0.04478644724955125,6.4864699297993695
1399,5.45558500289917,25.983356999999998,1.786193851570705,0.006543888791067842,0.044887538551642264,6.482851365102435
1400,5.468595027923584,26.041065,1.795686457567495,0.00657866584392008,0.04499974778715532,6.479243061768534
1401,5.471538066864014,26.046077,1.807686306389807,0.006622628416142453,0.04510276895344659,6.475644592359643
1402,5.474225997924805,26.061306,1.8230231531275498,0.0066788163933707845,0.0452152695007551,6.472056378639629
1403,5.477746963500977,26.077308,1.8424579675595907,0.0067500176597991065,0.04534262533251866,6.468479089973303
1404,5.483525991439819,26.108918,1.8496196264582916,0.006776255069222192,0.04550651929358875,6.464914392734809
1405,5.484756946563721,26.121374,1.8577706701447139,0.006806117182658637,0.045639843811630956,6.461360882895785
1406,5.485897064208984,26.123652,1.8671437903670238,0.006840456488163562,0.04577730879175123,6.457818745008204
1407,5.4880170822143555,26.12621,1.8773364188578352,0.006877798139112526,0.04592186087668118,6.4542883007579634
1408,5.493854999542236,26.158583999999998,1.8755768773039703,0.006871351893515146,0.0460784170891258,6.450770101455891
1409,5.5044050216674805,26.208627999999997,1.8776331679564504,0.006878885307282139,0.04623434669377439,6.447264116554787
1410,5.50676703453064,26.225365,1.8762645014624355,0.0068738710691461065,0.046394486779949555,6.443770540271479
1411,5.509396076202393,26.23136,1.8842260253211665,0.006903038858909325,0.04656962107984039,6.440290071350575
1412,5.519406080245972,26.269551,1.8707904138384504,0.0068538162354490695,0.04659853682786274,6.436815880786501
1413,5.520555019378662,26.281952,1.8653971158321232,0.006834057382097594,0.0465821412588898,6.433345843504684
1414,5.521621942520142,26.284088999999998,1.861596461839153,0.006820133329542238,0.04655762597407832,6.429879573008574
1415,5.522646903991699,26.286134,1.85473636538493,0.006795000722433016,0.046541631721018474,6.426417458058975
1416,5.529536962509155,26.324424999999998,1.851682942587053,0.006783814221480811,0.046595355278294684,6.422962730639422
1417,5.5323851108551025,26.340037,1.8514419395097832,0.006782931284091584,0.04674170625323581,6.419519692801888
1418,5.533591985702515,26.341244,1.8526292900332748,0.006787281254154975,0.046912314194658786,6.416089475271512
1419,5.538283109664917,26.36636,1.858731805187924,0.00680963839108203,0.04710205643302218,6.412672977575314
1420,5.545850992202759,26.398642,1.851376230574812,0.0067826905532422125,0.047100681568250834,6.409261227382784
1421,5.5469748973846436,26.409768,1.8464966829452925,0.006764813872606337,0.04703926668910552,6.405851403402705
1422,5.54801607131958,26.413956,1.8461889319566667,0.006763686397980256,0.04697770450807104,6.402443498441869
1423,5.549015998840332,26.414956,1.8386994144725821,0.0067362478478634755,0.04692720077075742,6.399038027662595
1424,5.555720090866089,26.448432,1.8407384701376883,0.0067437181196368995,0.04701983019179212,6.395641659117265
1425,5.556861877441406,26.459574,1.843196048695408,0.006752721689301462,0.047172114395226374,6.392257171866326
1426,5.557936906814575,26.462964,1.844843341963494,0.006758756702770549,0.0473407271828772,6.38888533004096
1427,5.558962106704712,26.463988999999998,1.854254376437621,0.006793234910694866,0.047525625121083555,6.385526901767539
1428,5.571047067642212,26.527943,1.8514370950242585,0.00678291353586426,0.04756842378243114,6.382175191565312
1429,5.5754499435424805,26.544731,1.850995514939804,0.006781295765787132,0.04755485280461592,6.378827533860245
1430,5.579982042312622,26.561149999999998,1.8499861306183316,0.0067775977916051285,0.0475349158295799,6.375483621181633
1431,5.581044912338257,26.572215,1.850284887691861,0.006778692316179268,0.04752552074173482,6.372143940923348
1432,5.58685302734375,26.608461,1.856179381125725,0.0068002873460115375,0.04766338737028852,6.368815402274341
1433,5.588124990463257,26.611359,1.8604197097057067,0.0068158221876753276,0.047813977826909715,6.365498600708399
1434,5.589324951171875,26.613834999999998,1.865577760966452,0.006834719192498887,0.04797109109417317,6.36219384245352
1435,5.592190980911255,26.623707,1.8754939288130568,0.006871048003934826,0.04814222509519622,6.358901791461834
1436,5.607568025588989,26.707158999999997,1.8737028984904376,0.006864486396278219,0.04821627215219235,6.355617837314552
1437,5.608789920806885,26.709615,1.8715357380767723,0.006856546800737141,0.048225212601776514,6.352338877823509
1438,5.609910011291504,26.710735999999997,1.8692058838743455,0.006848011161233805,0.04822774255688,6.349064598715079
1439,5.61099100112915,26.711817,1.8689006057082027,0.006846892746024939,0.048233658041832626,6.345795150643409
1440,5.617949962615967,26.754506,1.8742192316247719,0.006866378031168382,0.04833797726476784,6.342535188169093
1441,5.619093894958496,26.758684,1.883447797387074,0.006900187747844126,0.04841316106869394,6.339283318112587
1442,5.620126962661743,26.761087999999997,1.891410879382606,0.006929361245987731,0.04849528728830426,6.336039859193019
1443,5.6212029457092285,26.763116999999998,1.9004466134836842,0.006962464505777322,0.0485924562768384,6.332805516478564
1444,5.629260063171387,26.809268,1.9019839525075706,0.006968096691554714,0.04873053557829637,6.32958223102756
1445,5.632036924362183,26.814691999999997,1.9070552989634688,0.006986676045189366,0.04887466985790467,6.326370288015896
1446,5.634851932525635,26.837926,1.9136539962443317,0.007010850991897371,0.04903373927083294,6.323170400014173
1447,5.637379884719849,26.855653,1.9275147662641348,0.0070616312235549815,0.049208512615101764,6.319983321542908
1448,5.645814895629883,26.880046,1.9434179165161143,0.007119893906849453,0.049437150482345295,6.316811654062848
1449,5.646955966949463,26.891185999999998,1.959675117713549,0.007179453689006623,0.04960700649429594,6.313652570280803
1450,5.648020029067993,26.904137,1.9727082328013619,0.007227201729154022,0.04977214809359717,6.31050584352532
1451,5.649039030075073,26.905157,1.9888703312793385,0.00728641309357405,0.04994396597076054,6.307371799633435
1452,5.6556971073150635,26.929115,2.004032211154827,0.00734196006328368,0.050172371738248525,6.304253203593371
1453,5.656867980957031,26.941392999999998,2.014962508646774,0.00738200423384092,0.05036558018745718,6.301148349030498
1454,5.657934904098511,26.95348,2.029020036763182,0.007433505307249156,0.050559670124087255,6.298057287212164
1455,5.675451993942261,27.012687999999997,2.042670386638,0.0074835146449598565,0.05076607913626249,6.294980633809292
1456,5.683773040771484,27.05733,2.053949186437789,0.007524835586425215,0.050928728330603676,6.2919162358769105
1457,5.684942960739136,27.060245,2.0680242880445996,0.007576401041964632,0.051035198015470344,6.288861310640453
1458,5.686007976531982,27.061311,2.082479274960156,0.0076293582429809515,0.05112815631601059,6.28581517974832
1459,5.687040090560913,27.072343999999998,2.0944970556908733,0.0076733865104324905,0.05123143082418525,6.28277834549664
1460,5.694609880447388,27.103945,2.100218140574829,0.007694346241769571,0.051368579542702665,6.279752483290831
1461,5.695758104324341,27.105093,2.1083882649772203,0.0077242782591994946,0.05152546648372664,6.276738572618342
1462,5.696825981140137,27.11865,2.119581267592935,0.007765284874629819,0.051683695755301705,6.273736679830764
1463,5.69786810874939,27.130739,2.1294190374582667,0.007801326467704522,0.05185612427744932,6.270747515819561
1464,5.70753288269043,27.173626,2.142528439578325,0.007849353992553302,0.0519565621886962,6.267767469158086
1465,5.710320949554443,27.189367999999998,2.155661072985218,0.007897466627401418,0.05203380129423267,6.264795365902411
1466,5.712924003601074,27.20788,2.1674076630221366,0.007940501362297781,0.052113450768175744,6.261831316667468
1467,5.714086055755615,27.210393999999997,2.1853507750451593,0.008006237636969806,0.05220763871877851,6.258876042370707
1468,5.722541093826294,27.251834,2.1812858069025216,0.007991345244723991,0.05229434090137549,6.2559291566455855
1469,5.723706007003784,27.255796,2.180633994471051,0.007988957268715437,0.05239385028956546,6.252991295216196
1470,5.724778890609741,27.256869,2.1822301683611123,0.007994805001546104,0.052508029800115257,6.25006318981493
1471,5.725841999053955,27.260538999999998,2.1822724080908897,0.007994959750759905,0.0526296083277886,6.247145207251914
1472,5.733635902404785,27.30265,2.18054053896108,0.007988614885684822,0.052620125760008025,6.244230710127409
1473,5.7347800731658936,27.303794,2.1827954613207283,0.00799687600535056,0.05261368663018246,6.241319845090934
1474,5.735863924026489,27.309068,2.193856433895613,0.008037398916336648,0.05262913863372899,6.238413709440608
1475,5.749425888061523,27.363258,2.2014026949762657,0.008065045351944257,0.052663976354389505,6.235513272018068
1476,5.758042097091675,27.40973,2.19836020153031,0.008053898891698422,0.05264269538808733,6.232615691605425
1477,5.759217023849487,27.412364999999998,2.192152312206031,0.00803115570661265,0.05262069893787714,6.229720926800381
1478,5.760354042053223,27.413503,2.1915926384713273,0.008029105289365967,0.05260161298944065,6.226829118770094
1479,5.761461973190308,27.41461,2.1893359005047266,0.008020837518053782,0.052593782230638805,6.223940827571276
1480,5.770705938339233,27.464889,2.1915857955919473,0.008029080219835224,0.052547309366091664,6.221054106018787
1481,5.773571014404297,27.497660999999997,2.1983738728540123,0.008053948977875718,0.05253333547294695,6.218170582040812
1482,5.777533054351807,27.503227,2.2088412952059784,0.008092297361921586,0.05254011546246014,6.215291289210268
1483,5.780133962631226,27.509005,2.218423301414839,0.008127401940840032,0.0525694552584983,6.212417349205063
1484,5.788810968399048,27.558588999999998,2.209559157856798,0.008094927319106857,0.052497409627329544,6.2095436772474
1485,5.792388916015625,27.567826999999998,2.2044757272574005,0.008076303694078524,0.05241634108256914,6.206669827498117
1486,5.793497085571289,27.588936999999998,2.1966877260215076,0.008047771620727378,0.052344118308970504,6.203796246987239
1487,5.794600963592529,27.591596,2.190480104792319,0.008025029417833127,0.05228467727809425,6.200923575342169
1488,5.800714015960693,27.610128999999997,2.1915111394042834,0.008028806709886005,0.05221108224706864,6.198051111959357
1489,5.803261041641235,27.63409,2.1928310614428472,0.00803364236813533,0.05218234882839266,6.195181083004944
1490,5.806037902832031,27.649642,2.199998189369674,0.008059899813856167,0.05218289299246654,6.192314933377778
1491,5.8088579177856445,27.654519999999998,2.204788079891994,0.008077448027266424,0.05220318449363096,6.18945363242889
1492,5.820314884185791,27.702367,2.1998694503770317,0.008059428166475799,0.05210968921832646,6.186591546950388
1493,5.821539878845215,27.703592,2.1907404889287116,0.008025983359551164,0.051998396906753196,6.183727810459504
1494,5.822693109512329,27.717738999999998,2.184964147874182,0.008004821192047967,0.05190162929878284,6.18086315116417
1495,5.823807001113892,27.728854,2.182366510231992,0.007995304502784347,0.051816999815230275,6.1779981744045465
1496,5.830796003341675,27.75666,2.182356949291785,0.007995269475382705,0.05173290697404354,6.175132913817085
1497,5.831944942474365,27.757807999999997,2.187567288190817,0.008014358040875781,0.05168114568757172,6.172268953966299
1498,5.833014965057373,27.758879,2.1954496278827316,0.008043235732013253,0.0516546351014064,6.1694075252794285
1499,5.834054946899414,27.76992,2.2015226122676643,0.008065484680194294,0.051643715012780235,6.166549382505154
1500,5.842623949050903,27.814082,2.1944355486553273,0.008039520557602799,0.05149593578926789,6.163687868742587
1501,5.844098091125488,27.824918,2.182781240127766,0.007996823904675631,0.0513421298038463,6.160822719874811
1502,5.8472490310668945,27.849287999999998,212.20605049516078,0.7774367793344128,0.2496145534264682,6.183765089201275
1503,5.8541810512542725,27.867276999999998,190.62043461503487,0.6983558499705371,0.2449852431783515,6.205682019458911
1504,5.866189002990723,27.932838,173.87120966316257,0.636993492617639,0.2410976086471253,6.226748561789834
1505,5.867376089096069,27.945639999999997,158.7480944566251,0.5815885409103743,0.23752180992620348,6.247044782104084
1506,5.868494987487793,27.947879,145.1985182599077,0.5319483970259641,0.23432501956517593,6.266659939922578
1507,5.869611978530884,27.950111,133.08172975874766,0.48755740531655034,0.23146674197687608,6.285672277580232
1508,5.87537407875061,27.980266,122.1045989449446,0.4473416564898683,0.22860143752068607,6.304089440995607
1509,5.8767149448394775,27.983689,112.61951778331668,0.4125921715773744,0.226138213942249,6.321998306270799
1510,5.880995035171509,28.014556,104.02272759235053,0.38109702399282985,0.2239300772085549,6.339454815568106
1511,5.886756896972656,28.030030999999997,95.92210528350809,0.351419634004675,0.22180680565841612,6.356479920876595
1512,5.896290063858032,28.07529,88.31386698735018,0.3235461390521424,0.21958429926288986,6.3730593882540685
1513,5.897511959075928,28.076513,81.5440771055455,0.29874437854531394,0.21774150805354056,6.3892702286619025
1514,5.898699998855591,28.089966999999998,75.90746094908457,0.2780941063179288,0.2162113310340214,6.405174417887595
1515,5.899842977523804,28.09111,70.75569128060539,0.2592201146970985,0.21482376751254825,6.420801460636809
1516,5.90847110748291,28.142719999999997,65.72278900076599,0.24078160490902625,0.213131914683734,6.4360981215532185
1517,5.911891937255859,28.149186,61.183470564456684,0.22415138584947072,0.2117817163507281,6.45112937061046
1518,5.914872884750366,28.163425999999998,57.638319364772876,0.2111633917536164,0.21074559431798745,6.465954351737897
1519,5.918498992919922,28.188947,54.24254088145821,0.1987226386212666,0.20982740827215735,6.480595202850334
1520,5.924235105514526,28.208195,50.38978663931245,0.18460771191398545,0.2082916410246247,6.494941968773346
1521,5.925506114959717,28.22193,48.02804519732433,0.17595525051622846,0.2074361772705542,6.509117836680706
1522,5.9266650676727295,28.223931,45.4407799573428,0.16647656152144416,0.20653550170772922,6.523115609980301
1523,5.927809953689575,28.225075999999998,43.97293008827893,0.16109895578358382,0.20607760396234276,6.537014100141131
1524,5.934775114059448,28.259166,41.44088899802289,0.1518225856435348,0.20474289391508183,6.550659452307412
1525,5.936000108718872,28.270388999999998,40.38865233574036,0.14796761788972337,0.2041819119971492,6.564187041706521
1526,5.937150001525879,28.271539999999998,38.61394194265329,0.14146579982641427,0.20347330087581214,6.577571120920667
1527,5.938286066055298,28.286586999999997,38.09862914710404,0.13957790304313777,0.20324429596532873,6.590895486800035
1528,5.9459381103515625,28.320061,36.12656518811646,0.13235306167155897,0.2020793309498585,6.603999261726004
1529,5.9471728801727295,28.322505,35.721415209895525,0.13086875670720702,0.2014856291189718,6.6169835519651805
1530,5.948326110839844,28.334809999999997,34.213181866637285,0.1253432023220638,0.20061388220957038,6.629801932962743
1531,5.960886001586914,28.378498999999998,33.2696569419087,0.12188651022025465,0.19974878446062858,6.6424568709996645
1532,5.971627950668335,28.425931,32.84397738839752,0.12032699323033832,0.1984936078729188,6.654882738535714
1533,5.972809076309204,28.440617,31.453271476579918,0.11523201161901307,0.19727587634172247,6.6670878636690345
1534,5.973928928375244,28.441737,31.574088192789898,0.1156746349962489,0.19693553997789473,6.6792207674483715
1535,5.975045919418335,28.442853999999997,30.325293013150183,0.11109955666911336,0.1959982539584631,6.691182284481032
1536,5.9824230670928955,28.4885,30.214664170785507,0.1106942575237365,0.1949565585935092,6.702955924888868
1537,5.983750104904175,28.491149,28.893989807241343,0.10585584306124825,0.1937891553389701,6.714521988893568
1538,5.985138893127441,28.510662999999997,29.280802416233012,0.10727296735265615,0.1935147557381406,6.72602762533765
1539,5.993681907653809,28.531885,28.087283859895418,0.10290040012212792,0.19248082478748565,6.737348474912212
1540,6.0062949657440186,28.600959,27.308348753680626,0.10004669826549804,0.19099264285315135,6.748412835336565
1541,6.009226083755493,28.616818,26.81576249327849,0.09824206227638353,0.18999165563163414,6.759301724857819
1542,6.012228965759277,28.622073999999998,26.467425826063916,0.09696589820824562,0.18938490563175345,6.770079907908995
1543,6.015060901641846,28.636521,26.125359785519056,0.09571270716934574,0.18870334443226566,6.780736547926034
1544,6.023598909378052,28.67898,25.36191287190583,0.09291574775971854,0.18686659482933732,6.79108987995876
1545,6.024801969528198,28.680183,24.907692299599532,0.09125166806916658,0.18588386994996728,6.801276362525401
1546,6.025934934616089,28.695263999999998,24.538307060120513,0.08989839058134684,0.18515290689941682,6.811336264820499
1547,6.027038097381592,28.698211999999998,24.2302309671675,0.08876972490505511,0.1846176663568794,6.821299964156913
1548,6.033621072769165,28.728733,23.497107948924906,0.0860838599317025,0.1827053573510968,6.8309538914284715
1549,6.034826040267944,28.732543999999997,23.06455239530426,0.0844991520701436,0.18180450551781055,6.840456082709464
1550,6.035964012145996,28.745288,22.73171955632831,0.08327978773163199,0.18119974105063433,6.849852564254625
1551,6.037070035934448,28.746394,22.453135074225624,0.08225916733917339,0.1807874300736549,6.859173062342988
1552,6.04448390007019,28.781793999999998,21.801563331943207,0.07987207311804559,0.17888087471795175,6.868192822476408
1553,6.045713901519775,28.794252,21.447140827469827,0.0785736130140171,0.17812202012209175,6.877086720931623
1554,6.046911954879761,28.796668999999998,21.164416223973024,0.07753782489832355,0.1776841536099788,6.88590391772577
1555,6.048101902008057,28.799032,20.928773151811516,0.07667452439079213,0.17744755072826987,6.89467490508501
1556,6.059492111206055,28.860208999999998,20.33357473762002,0.07449395914717982,0.17569316523900028,6.903175233639721
1557,6.062376022338867,28.865947,19.99178217408749,0.07324177001697761,0.1750221672292355,6.911566817642326
1558,6.063868999481201,28.878251,19.6976173099506,0.07216406943287884,0.17460289845461024,6.91988756915959
1559,6.065196990966797,28.881971999999998,19.477928824228623,0.07135922004994175,0.17441874044351677,6.9281720398272
1560,6.072760105133057,28.924536,18.913357658655055,0.06929086060569206,0.17275135903720712,6.936204415419669
1561,6.07403302192688,28.925808999999997,18.661647937539865,0.06836869842202982,0.17226276523687428,6.944156422364486
1562,6.075244903564453,28.929683999999998,18.450478455315995,0.0675950592078285,0.1720085639285771,6.952061942910158
1563,6.094054937362671,29.009715999999997,18.24135965348302,0.0668289328536744,0.17178548952667444,6.959925626060809
1564,6.107564926147461,29.077855,17.786835794636765,0.06516374204442299,0.1703379689295711,6.967573385048355
1565,6.109822988510132,29.092571,17.463904416193245,0.06398065263572171,0.16965953525704836,6.975115520588515
1566,6.111138105392456,29.095193,17.333613485483724,0.06350331958460967,0.16946984276641547,6.982621293724551
1567,6.112410068511963,29.097718,17.074054562290023,0.06255240111256628,0.16910853593252625,6.990067008021862
1568,6.119647026062012,29.138879,16.665206986338145,0.061054549651945664,0.16767259212935312,6.99730236341806
1569,6.120923042297363,29.140155,16.332383823665683,0.05983522076347991,0.16691110922186161,7.0044229929818576
1570,6.122194051742554,29.144212,16.280513247297943,0.05964518803943901,0.16677537515722338,7.011515246460985
1571,6.123392105102539,29.155410999999997,16.033774489143514,0.05874123744505704,0.1664553323264858,7.0185539723511985
1572,6.131861925125122,29.189549999999997,15.600357216999335,0.05715337259682378,0.16482224198596693,7.025358207294648
1573,6.13304591178894,29.200733999999997,15.399209761707064,0.056416450018750064,0.16422576157388424,7.032071289443965
1574,6.134183883666992,29.204877,15.266844124697228,0.055931516086417055,0.16391428528744684,7.0387320330537815
1575,6.135301113128662,29.213703,15.21083471592724,0.05572632036148386,0.1638337819311515,7.045372156350677
1576,6.141103982925415,29.241536999999997,14.828341896861705,0.054325022025838006,0.1621897853982126,7.0517810775276555
1577,6.14240288734436,29.243983999999998,14.682116390220703,0.05378931116050565,0.16171471537731114,7.058117488953958
1578,6.1436591148376465,29.256522999999998,14.570414935302217,0.0533800823983843,0.16157209957349372,7.064426122526197
1579,6.146678924560547,29.272845,14.505477632774635,0.05314217849687957,0.16159406947959076,7.0707293755186305
1580,6.152836084365845,29.303283999999998,14.101732590676114,0.05166302064785081,0.15997273206406007,7.076809978038677
1581,6.154133081436157,29.305887,13.943128230999237,0.05108195869279407,0.15953478610186472,7.082825734314029
1582,6.1564130783081055,29.319461,13.809152539159719,0.05059112617350551,0.1594353861910596,7.08882112529151
1583,6.166956901550293,29.361161,13.717376600771281,0.05025489641099585,0.1594975598410274,7.094817652884227
1584,6.176374912261963,29.406288999999997,13.40889870736817,0.049124758701050354,0.15810199804252187,7.100624791440273
1585,6.177654981613159,29.409177999999997,13.218856377180446,0.0484285207908984,0.15774252955866064,7.1063784977536155
1586,6.178868055343628,29.410391999999998,13.209462806689615,0.0483941065639157,0.15796233423818493,7.1121541462458655
1587,6.18007493019104,29.414987999999997,13.124207604818686,0.048081766131541685,0.1582129329370858,7.117955919228917
1588,6.188015937805176,29.455309,12.881431222368361,0.047192332072379724,0.15718366312552048,7.123618043375455
1589,6.189220905303955,29.456514,12.711217466293967,0.046568738004198765,0.15699587080332145,7.129249786376679
1590,6.190361976623535,29.462042999999998,12.77605255900226,0.04680626745043919,0.15735117104388505,7.1349210765000715
1591,6.203924894332886,29.532791999999997,12.641108303848359,0.04631188650855873,0.15748585088879807,7.140602825287191
1592,6.214663982391357,29.574098,12.336076828250807,0.045194375073654605,0.15619960273989997,7.146111946077415
1593,6.2158589363098145,29.578433999999998,12.237589294786325,0.04483355675277,0.15585444543547394,7.151569722174169
1594,6.216986894607544,29.590244,12.222563266778376,0.0447785074891254,0.15597359560764126,7.157035738279474
1595,6.218110084533691,29.593480999999997,12.196145444530107,0.04468172331827919,0.15606086042283115,7.162505771108877
1596,6.228981018066406,29.638999,11.927936576309069,0.04369911496092018,0.15465936548263245,7.167790460102065
1597,6.231920003890991,29.674616,11.80515671006993,0.04324929939933118,0.15421968163533026,7.173012778369422
1598,6.233480930328369,29.678956,11.811776670551186,0.043273552245769155,0.15428271943583782,7.1782363053971086
1599,6.235819101333618,29.685171999999998,11.775280941189536,0.04313984671650561,0.15425849241743828,7.183450195154004
1600,6.24163293838501,29.717579999999998,11.535873513999825,0.04226275514108255,0.15280650984754438,7.18847566576998
1601,6.243699073791504,29.728941,11.396053711856826,0.041750512175287816,0.15224831690013205,7.193424474773272
1602,6.244977951049805,29.731506999999997,11.458881295693992,0.0419806869243949,0.15232245032243633,7.198374859401224
1603,6.249098062515259,29.749373,11.411716996074695,0.04180789608685737,0.15235136545016825,7.203320897781799
1604,6.254786968231201,29.770553999999997,11.206137159062031,0.04105473506241776,0.15100334601604803,7.208093245586341
1605,6.255997896194458,29.786032,11.067479609904753,0.04054675011950165,0.150616877431379,7.212811280527941
1606,6.257138967514038,29.788331999999997,11.169275750572801,0.04091968983335512,0.1509078873146137,7.217558218199042
1607,6.258266925811768,29.790589999999998,11.09780769052157,0.04065785988881839,0.1511478826138012,7.222328135140183
1608,6.2649290561676025,29.822979,10.921875736986312,0.04001331666764581,0.150125693211991,7.226967356356354
1609,6.266148090362549,29.835431,10.75641779270838,0.03940714596226499,0.14990138349233012,7.231573548323966
1610,6.2672929763793945,29.837719999999997,10.912999768587115,0.03998079872449742,0.15035594381138934,7.23622941946631
1611,6.277612924575806,29.892056,10.813387350816894,0.03961585928439997,0.15059084032191322,7.240908480671575
1612,6.284358024597168,29.909954,10.541482275550141,0.03861970952567815,0.1494423962968297,7.245443158619857
1613,6.285571098327637,29.914958,10.47874973102191,0.0383898829619978,0.14933085417594125,7.249959168305962
1614,6.286705017089844,29.917955,10.519588400350369,0.038539499259369794,0.14969602310749408,7.254514451018046
1615,6.2878570556640625,29.938841999999998,10.580696384209098,0.03876337409258918,0.1501437949917487,7.259119223526494
1616,6.29367995262146,29.958237999999998,10.334742708207662,0.03786229972034655,0.1489254031900013,7.263572152464459
1617,6.294975996017456,29.959533,10.281465116251429,0.03766711226266333,0.14885199533001348,7.268011690530442
1618,6.309032917022705,30.027635999999998,10.310116268849029,0.037772078448819295,0.14911414887191515,7.272477555548405
1619,6.31389307975769,30.044092,10.394766862531323,0.03808220384235801,0.14967160830207346,7.277005156025214
1620,6.319704055786133,30.075968,10.113013251267617,0.037049973047828,0.14820297831279,7.281351273126464
1621,6.320987939834595,30.077952,10.103126886494913,0.037013753422750005,0.14817639890551343,7.285689009951434
1622,6.3222150802612305,30.081266,10.077583990182966,0.036920174625174274,0.14834295009102988,7.290041701439577
1623,6.323529005050659,30.093401999999998,10.172848638079362,0.03726918560234568,0.14886898241204127,7.294452020548722
1624,6.3304948806762695,30.127038,9.857240038163091,0.03611292387994609,0.14733756614326857,7.298674927842722
1625,6.331698894500732,30.128242,9.882700172542634,0.03620619947141611,0.14729857867431945,7.302888208921915
1626,6.33284592628479,30.132333,9.837752902325093,0.03604153092913722,0.1474195403056783,7.307110744560656
1627,6.333976984024048,30.143576,9.996162121516274,0.0366218779687127,0.14793650849410594,7.311389073709589
1628,6.340666055679321,30.176026999999998,9.668921889522807,0.035423002670689804,0.14644450462870734,7.315486209849316
1629,6.341883897781372,30.178434,9.755535631973057,0.035740320243961156,0.14645666047648148,7.319579203825543
1630,6.343017101287842,30.180708,9.69824278800374,0.03553042253373809,0.1466053131284778,7.323683823782579
1631,6.3533101081848145,30.228685,9.752805458915557,0.03573031799876647,0.1469004075645416,7.327817358616088
1632,6.365930080413818,30.294314999999997,9.65417869053337,0.035368989577695104,0.1456559021969075,7.331799974877723
1633,6.369055986404419,30.310478,9.476827959112349,0.03471924853060038,0.14536492136600287,7.335743666726601
1634,6.3720479011535645,30.31564,9.70990075459196,0.03557313258831375,0.14597190430785278,7.3397528221532395
1635,6.3748838901519775,30.340045999999997,9.610464163299024,0.03520883730501534,0.1463724018932131,7.343803968691382
1636,6.3834569454193115,30.374102999999998,9.316808052765808,0.03413300058748489,0.14501558899983819,7.347693272884213
1637,6.3846659660339355,30.378563,9.278614670665801,0.03399307554810721,0.1449514306337426,7.351570907741191
1638,6.38581395149231,30.379804,9.295623929540483,0.03405539056413782,0.1452115173423355,7.3554743014691555
1639,6.386936902999878,30.400896,9.39619170392324,0.03442383004283563,0.14575860559411916,7.359436445912223
1640,6.39366888999939,30.425290999999998,9.163449203647485,0.03357115605259638,0.14404142161634068,7.363195482245515
1641,6.3948938846588135,30.429136,9.16881756371592,0.033590823543472224,0.14388083270225135,7.366930435832553
1642,6.39605188369751,30.442217999999997,9.197413754710702,0.03369558837263868,0.14401820354553949,7.370675611083121
1643,6.397175073623657,30.44334,9.314191577506776,0.03412341488484426,0.14450358003600533,7.374471147419862
1644,6.404344081878662,30.480793,9.093838705410525,0.03331613146007921,0.1427336925977807,7.378060268642983
1645,6.405574083328247,30.483310999999997,9.09397207007203,0.033316620054031534,0.14260950841334535,7.381631025370291
1646,6.406796932220459,30.485750999999997,9.063498534936038,0.03320497739843439,0.14274865754311572,7.385213202730869
1647,6.407999038696289,30.498155999999998,9.159386053114329,0.03355627031933346,0.14328582225480727,7.388852148343318
1648,6.419189929962158,30.550922,8.878567889586853,0.032527466625367235,0.14156428442192248,7.392293271991619
1649,6.422048091888428,30.56757,8.926286624382975,0.032702288688203074,0.14147814790454163,7.395721413442065
1650,6.423546075820923,30.579926,8.837208671405335,0.03237594324842393,0.14158070448437415,7.399157537919633
1651,6.424885988235474,30.581367,9.031331397434943,0.033087130071645626,0.14217828678438496,7.402656959759602
1652,6.432297945022583,30.625926,8.718681272834592,0.03194170700118825,0.14061013923944649,7.405977576715179
1653,6.433578968048096,30.627207,8.892685579780185,0.032579188108189876,0.14072412132717205,7.409307112879446
1654,6.434787034988403,30.630823,8.783582964250456,0.03217948043804346,0.14095893153178807,7.412659231073542
1655,6.45396089553833,30.711266,8.76251563041278,0.03210229828357752,0.14129805979752255,7.416045500787922
1656,6.463470935821533,30.755259,8.861292883382681,0.032464178019057405,0.14009952342638168,7.419294988072395
1657,6.464762926101685,30.759383,8.572351076658505,0.03140561259592008,0.1397175709394566,7.422498556166932
1658,6.465970993041992,30.761761999999997,8.98836096006573,0.03292970384201192,0.14039244392574027,7.425772505161654
1659,6.467178106307983,30.764404,8.705238946929649,0.03189245977881208,0.14069645627259403,7.429076436422804
1660,6.474900007247925,30.810292999999998,8.956824986359038,0.032814168843012144,0.13981251067686942,7.4322793344347025
1661,6.47611403465271,30.813539,8.509154273058272,0.031174085175563537,0.13947186011016074,7.435440942752078
1662,6.4772560596466064,30.816920999999997,9.100598731592186,0.033340897450354345,0.14032537694613698,7.43869233650982
1663,6.478384971618652,30.824885,8.704046502727369,0.031888091147578464,0.14065533838639588,7.441976243534133
1664,6.490401029586792,30.879994,9.166715698019186,0.03358312316125386,0.14011298285574358,7.445196426227175
1665,6.492281913757324,30.904215999999998,8.608833311470786,0.03153926868663568,0.13987127238882507,7.44838605353586
1666,6.4957311153411865,30.909743,8.59030064451597,0.0314713725221474,0.14001408938152185,7.4515867386385795
1667,6.49689793586731,30.910909,8.689836356232007,0.03183603094241727,0.1403299415867056,7.454817517115481
1668,6.502780914306641,30.952196999999998,8.472893707368307,0.031041241190478894,0.13888245688916176,7.457885982709966
1669,6.504065990447998,30.953481,8.505886868161213,0.031162114731110968,0.13874148719187931,7.4609351402471775
1670,6.505393028259277,30.959895999999997,8.546973505983669,0.03131263948433,0.13897229809906644,7.464005554253202
1671,6.509605884552002,30.976736,8.6512993165462,0.0316948468812253,0.13938328225773305,7.467117096375019
1672,6.515359878540039,31.006217999999997,8.420355421549834,0.030848762250207603,0.13773212362433726,7.470046989207768
1673,6.516580104827881,31.010056,8.452322101399528,0.030965875181579592,0.13758400024094122,7.4729578623803
1674,6.517719030380249,31.012349999999998,8.466250245778973,0.031016902245526137,0.13782785723454308,7.475892006778812
1675,6.531311988830566,31.077037999999998,8.459346871313416,0.0309916110853612,0.1381815570314552,7.478861254837817
1676,6.5398850440979,31.100593,8.415988446104262,0.030832763425867223,0.13660926130217035,7.481659163520757
1677,6.541101932525635,31.114613,8.26923701547391,0.03029512578864736,0.13628388113592466,7.484419246200995
1678,6.542227029800415,31.125738,8.515628041331325,0.031197802433128138,0.13669326482076471,7.4872194569975
1679,6.543345928192139,31.129486999999997,8.400497576360134,0.030776011170901535,0.13708355196700578,7.490057949750963
1680,6.551485061645508,31.171505,8.522997002414417,0.031224799313556907,0.1356904787745891,7.492745718472195
1681,6.55276894569397,31.172787999999997,8.267129422448114,0.030287404423821523,0.13554216649007478,7.495415179627235
1682,6.553992033004761,31.178544,8.69849479798901,0.03186775195629935,0.13623541562882702,7.498155092964915
1683,6.555186986923218,31.190938,8.44406934814426,0.030935640445593292,0.1367390863277786,7.500945553987441
1684,6.5672829151153564,31.249889,8.788302550193778,0.0321967710840312,0.1355808466120781,7.503611523846977
1685,6.5690178871154785,31.256432999999998,8.15602640021973,0.029880368076017082,0.13522599024903525,7.506238211578236
1686,6.5712080001831055,31.271715999999998,8.891305394696488,0.03257413167061964,0.13583714651948067,7.508926620739457
1687,6.572375059127808,31.274224999999998,8.307368629940719,0.030434824536504562,0.13591075505313877,7.511619879411798
1688,6.578078985214233,31.303870999999997,8.966329079626373,0.032848987980557985,0.1347426786347406,7.514187469746573
1689,6.579286098480225,31.305076999999997,8.152282623039218,0.029866652397001467,0.1342520347145425,7.516700775196896
1690,6.580547094345093,31.318206,9.217104351590194,0.03376772672206578,0.13482438490257762,7.519270090285038
1691,6.5849289894104,31.325685,8.381050087272524,0.030704763469683146,0.13488062301640125,7.521841332011884
1692,6.590662002563477,31.363577,9.414759714640528,0.03449185569251439,0.1340466412156363,7.524322100829062
1693,6.591885089874268,31.367627,8.368304408059494,0.030658068477835903,0.13353264615612517,7.526745745313943
1694,6.593043088912964,31.370331,9.750957357368634,0.03572354730532409,0.13414520734964794,7.529228543708062
1695,6.606239080429077,31.414659,8.448991387091562,0.030953672797159233,0.13409375660449255,7.531702121911463
1696,6.614820957183838,31.459746,8.31922561340312,0.030478263708074462,0.132845028589625,7.534043721322446
1697,6.6160290241241455,31.460953999999997,8.17300034866501,0.029942553728976057,0.13257368518967633,7.536354114979702
1698,6.61716103553772,31.473685999999997,8.375336114729253,0.030683829795073586,0.13282758232973585,7.5386870948492914
1699,6.618283987045288,31.484809,8.320757983474994,0.030483877689629877,0.1330983212912771,7.541044802653417
1700,6.626410961151123,31.520346999999997,8.273783054133226,0.03031178062787452,0.1317055117409935,7.54325846516613
1701,6.627846002578735,31.523445,8.081634383678264,0.029607825942495263,0.13145822546524574,7.545444520933738
1702,6.629143953323364,31.536043,8.4081134694916,0.03080391271006154,0.13193777718916005,7.547676376406402
1703,6.630425930023193,31.551834999999997,8.26418942133087,0.030276633453839772,0.13243500691196,7.549955958274952
1704,6.6438820362091064,31.597687999999998,7.981775986895767,0.029241985335203755,0.13097653302622073,7.55208584033495
1705,6.648308992385864,31.623835999999997,8.452217801957115,0.03096549307078489,0.13119482405462912,7.5542347767061795
1706,6.6494669914245605,31.624995,8.110798597315073,0.02971467177591385,0.1315668181056199,7.556418252422766
1707,6.650598049163818,31.639082,8.718178491723602,0.031939865015407326,0.1325165508300008,7.558695130608186
1708,6.656397104263306,31.650365999999998,8.065712126802984,0.02954949326029337,0.13115399012672457,7.560832483625004
1709,6.657835006713867,31.663356999999998,8.841922782082673,0.03239321383526094,0.1315306615998594,7.563005409844012
1710,6.660646915435791,31.688682,8.22880506561483,0.030146999546217853,0.13189033772731287,7.565212652080373
1711,6.664824962615967,31.711512,9.152365525196544,0.03353054995650265,0.13289240478822004,7.567519478638552
1712,6.670578956604004,31.724232999999998,8.249020548887462,0.030221060866201382,0.13146631492141667,7.569681204246088
1713,6.671796083450317,31.726671,9.40542972097356,0.03445767438519194,0.1317697831954387,7.57187111054977
1714,6.673073053359985,31.737688,8.485243162405048,0.03108648457787476,0.13188698215545083,7.574070473567546
1715,6.682873964309692,31.776197999999997,8.19191226020908,0.030011839291605263,0.13216127792191798,7.576295279724126
1716,6.698007106781006,31.855812999999998,9.536227535357721,0.03493686445221183,0.13124283265888256,7.578425858415809
1717,6.700041055679321,31.859849999999998,8.040231296933197,0.029456141848952785,0.1307472890527997,7.5805048027269475
1718,6.701348066329956,31.861817,9.902242917568858,0.03627779615170439,0.13169082544784974,7.582675231476596
1719,6.703903913497925,31.895905,8.328825729588083,0.030513434634589793,0.13183921496590534,7.584857833174838
1720,6.7097179889678955,31.907470999999997,10.119268882241546,0.037072891138927325,0.13134725552391796,7.586988580154363
1721,6.710983037948608,31.909540999999997,8.269294741160826,0.03029533727211833,0.13085697445761682,7.589067993763022
1722,6.712196111679077,31.92267,10.47914860273573,0.03839134426595137,0.13195448550471672,7.5912540465977285
1723,6.716792106628418,31.948289,8.525489530002222,0.031233930922272793,0.13208152713914129,7.5934498037134235
1724,6.722906112670898,31.970965,10.473776193216507,0.03837166193953257,0.13201956221996297,7.595636411775677
1725,6.724190950393677,31.992338999999998,8.494731624701513,0.031121246449892014,0.13161499146803626,7.597779572157379
1726,6.725409030914307,31.99563,10.70343225852239,0.039213028485629665,0.1328173849461869,7.60003950410432
1727,6.726737976074219,32.002721,8.82045549551432,0.03231456641643473,0.1329890078682962,7.602313452895051
1728,6.740617990493774,32.069227,10.842550794782223,0.039722702298054864,0.13331621750617434,7.6046167687922965
1729,6.741930961608887,32.071228,8.906353418885809,0.032629261519338815,0.1331391876139566,7.606898986688798
1730,6.743622064590454,32.075196999999996,11.13527193854376,0.04079511367708029,0.13457746206513932,7.609323131774947
1731,6.7447710037231445,32.076347,9.27864202441803,0.03399317576114536,0.13484311496674595,7.611771184214599
1732,6.755701065063477,32.125655,8.924734092320225,0.0326966008413021,0.13442713147212867,7.614174474850768
1733,6.756906032562256,32.12686,8.917308992085626,0.0326693982898237,0.1346798687888969,7.616600932296513
1734,6.758044958114624,32.137991,8.906901117133465,0.032631268063264926,0.13514917349849775,7.619072528905642
1735,6.759159088134766,32.162515,9.026100741652796,0.03306796707334472,0.13580034588044765,7.621608007223099
1736,6.766174077987671,32.185314999999996,8.617420625766004,0.03157072911838694,0.13459440586614485,7.624018907415838
1737,6.767405033111572,32.188361,8.66276558217939,0.031736854621363046,0.134663300387795,7.62643473898748
1738,6.768539905548096,32.199495999999996,8.661765741940819,0.03173319161282437,0.13502308504960128,7.628884712568419
1739,6.769670009613037,32.202889,8.838124236361338,0.03237929750655656,0.13564622470398666,7.631395505033952
1740,6.77540397644043,32.235566,8.422397163298996,0.030856242362702027,0.13385698198395565,7.633722923627946
1741,6.7790749073028564,32.252403,8.512466171155642,0.031186218625030675,0.13381026031904197,7.636043174170762
1742,6.789314031600952,32.295014,8.47821402177221,0.03106073266155413,0.13413304562700054,7.638392689711475
1743,6.793310880661011,32.312213,8.601276435240248,0.03151158336143035,0.1347568070383596,7.640801429941206
1744,6.8072569370269775,32.383201,8.241428367726183,0.030193246198069276,0.1326374536245129,7.642995260928111
1745,6.810295104980469,32.387774,8.252605284071072,0.030234193879936897,0.13252911431439915,7.645175787263329
1746,6.81299901008606,32.414014,8.289902390071555,0.030370835327717727,0.13296952016579147,7.647397421923897
1747,6.814250946044922,32.415265999999995,8.429252953081468,0.03088135919191515,0.13372242962550443,7.649691763348727
1748,6.8272809982299805,32.480653,8.013990233901982,0.029360005252085278,0.1314213506762041,7.6517565356625905
1749,6.829258918762207,32.487015,8.095908451181236,0.029660120328266162,0.13124020410311293,7.653801769442077
1750,6.8304219245910645,32.489342,8.01869234589016,0.0293772318805986,0.1315004845680763,7.655870596093594
1751,6.831557989120483,32.501624,8.271712988352462,0.030304196747632406,0.13222261730363005,7.658008293786833
1752,6.837284088134766,32.531359,7.799897811817495,0.028575657573416884,0.12971351482424248,7.659898790663922
1753,6.838501930236816,32.540746999999996,8.082972578713857,0.029612728545583937,0.1294589868910989,7.6617618915306425
1754,6.842372894287109,32.547667,7.863885902175145,0.02881008394706331,0.12948877526056493,7.663625131036014
1755,6.845274925231934,32.563404,8.326134322274045,0.03050357441133405,0.13013795344059145,7.665548222626342
1756,6.8844099044799805,32.727819,7.709128940511908,0.028243117295668092,0.1277781696081118,7.667242932984701
1757,6.885613918304443,32.729756,8.30994246873469,0.030444254036454454,0.12773296734422782,7.668931506345686
1758,6.886758089065552,32.742888,7.815358571406058,0.02863229951700214,0.1278026963276544,7.670624935205901
1759,6.887895107269287,32.744928,8.605697580612832,0.031527780642381625,0.12868340553971658,7.672400408023
1760,6.893826961517334,32.783812999999995,7.7794914851460195,0.028500897080733008,0.12672112022807586,7.673988657805302
1761,6.895224094390869,32.785821,8.82157483787222,0.03231866723220161,0.12699897533174476,7.67560180656171
1762,7.117995977401733,33.684000999999995,7.986602137081057,0.029259666389291897,0.12706461085081683,7.677219897062845
1763,7.119262933731079,33.689912,9.172976122641813,0.033606058814335024,0.12797048750458273,7.678921847675362
1764,7.12543511390686,33.713840999999995,8.013593731686635,0.029358552629011717,0.12609107145522344,7.680445525036254
1765,7.127015113830566,33.725377,9.536064901620003,0.03493626862825221,0.12647816013589827,7.682003727672947
1766,7.128527879714966,33.745258,8.319735962731059,0.030480133420728382,0.12649262953808751,7.683561571603347
1767,7.1361610889434814,33.759937,8.033422437452764,0.0294311969533051,0.12680803914588074,7.685147092992002
1768,7.147588014602661,33.820357,9.455719787793953,0.03464191676419164,0.1258922386991361,7.686645297618784
1769,7.148791074752808,33.821559,7.949769141991474,0.02912472525538517,0.12547289498601866,7.688102936701741
1770,7.150065898895264,33.833394,9.971987696178845,0.03653331269296897,0.1267397977848632,7.6896766531897205
1771,7.151360034942627,33.845998,8.325624679268007,0.030501707286356695,0.12703115059882772,7.691275866664564
1772,7.160006046295166,33.883075999999996,10.261426504150156,0.03759369892681361,0.12683588852935906,7.69285494430202
1773,7.1629319190979,33.898952,8.338185362182934,0.030547724526905847,0.12655154037232574,7.694405542682586
1774,7.165754079818726,33.91072,8.022106210794881,0.029389738895032994,0.12674854232113048,7.695972287385694
1775,7.167026996612549,33.92317,8.094581727666469,0.02965525975217052,0.12721950394467516,7.6975808206406775
1776,7.173064947128296,33.949373,7.723258032835065,0.02829488055126331,0.12569745969846233,7.6990457764761535
1777,7.174447059631348,33.950755,7.798049655062413,0.028568886677714223,0.12555699589208877,7.700495805918701
1778,7.175806999206543,33.966353999999995,7.77043830109891,0.028467729891428633,0.12571401181303268,7.701958357124617
1779,7.17715311050415,33.978086999999995,7.973339906101014,0.029211078961573152,0.12613444579804017,7.703457682036845
1780,7.1855340003967285,34.005257,7.601503770130281,0.02784882238446471,0.12429987705668023,7.70478670620071
1781,7.18690299987793,34.026385,7.770217322969417,0.028466920317314723,0.12416603160775133,7.706101592815474
1782,7.188244104385376,34.030664,7.684700115457379,0.028153620002687983,0.12433236903020718,7.707429797237481
1783,7.1895530223846436,34.033457,7.984752229523055,0.029252889079358448,0.12486284189349743,7.708804659440162
1784,7.195939064025879,34.075496,7.50559735554773,0.0274974602348154,0.1230485008146298,7.710013778383364
1785,7.197236061096191,34.078146,7.862447489378593,0.028804814186802963,0.12299112005448717,7.711216557041214
1786,7.198448896408081,34.080208,7.594067393445298,0.027821578520652153,0.12319108420765988,7.712436198444487
1787,7.199649095535278,34.082710999999996,8.070846950041174,0.02956830516707659,0.12383584757362996,7.713712963978958
1788,7.206166982650757,34.125795,7.517438468290735,0.027540841262515492,0.12219778811980793,7.714841867540589
1789,7.207572937011719,34.128067,8.140549215001872,0.029823665955597534,0.12229729097690481,7.715978627797831
1790,7.2089409828186035,34.130918,7.692629001596246,0.028182668221101766,0.12253672144244064,7.717135652129909
1791,7.210331916809082,34.13884,8.439025483737607,0.030917161775024956,0.12340915886840362,7.718369942898308
1792,7.2171549797058105,34.178072,7.738950606993748,0.0283523717692796,0.1220375985968771,7.719480990054886
1793,7.224071025848389,34.186461,7.449335136845489,0.0272913383169718,0.12186498518868374,7.7205757594360245
1794,7.226969957351685,34.221258999999996,8.673127805582775,0.03177481759918896,0.12270982486742561,7.721744448987287
1795,7.229763984680176,34.226745,7.747058144846889,0.02838207449501325,0.12303387423104936,7.722940732746189
1796,7.239927053451538,34.272827,8.901301114296974,0.032610751927371034,0.12213796538719235,7.7240558504560575
1797,7.241269111633301,34.275812,7.622924861540777,0.027927300562995173,0.1218026436775886,7.725140061124656
1798,7.2425620555877686,34.278551,9.232388605754839,0.0338237220214673,0.1227674754635948,7.726308160227451
1799,7.243834018707275,34.279821999999996,7.945292678982898,0.029108325313083445,0.1230875815098151,7.727503315056094
1800,7.250561952590942,34.337894,9.5812036171633,0.03510163854844717,0.12272854317091325,7.728665085619916
1801,7.25192403793335,34.339535,7.979319122134951,0.029232984380601134,0.122469454529631,7.729802363329598
1802,7.25430703163147,34.343478999999995,9.95775281251743,0.036481161860878616,0.1236731035692604,7.731045535166858
1803,7.2612268924713135,34.372658,8.167987697222353,0.029924189410030333,0.1240389003455333,7.732320274604708
1804,7.272710084915161,34.428354,7.915646798163875,0.028999714846743335,0.12327927850156223,7.733525881135964
1805,7.274045944213867,34.431019,7.759895801540828,0.02842910645499294,0.1233996692866356,7.734741033668837
1806,7.275363922119141,34.448073,7.869801779539517,0.02883175731893166,0.12394503696154485,7.736003688711069
1807,7.276663064956665,34.450668,7.8702098354559045,0.028833252270073172,0.1245769311931599,7.737322020625491
1808,7.282548904418945,34.479231,7.6839327989351,0.028150808866603885,0.12337366317429906,7.738531368483733
1809,7.283854007720947,34.482861,7.586537141570408,0.027793990736272155,0.1234033686981673,7.739742167019993
1810,7.285089015960693,34.494095,7.809429783481504,0.02861057884608504,0.123981811317613,7.741003217473529
1811,7.2864038944244385,34.499437,7.755465443055813,0.028412875420939718,0.12463360340848445,7.742321475733956
1812,7.293505907058716,34.536925,7.741073554068066,0.028360149385103017,0.12334736367084392,7.743523698201919
1813,7.294892072677612,34.542305999999996,7.553443609426447,0.027672749475776675,0.12324474694740464,7.744715555687925
1814,7.29624605178833,34.54511,7.944286454979018,0.029104638917021506,0.12384462810183257,7.745959554416395
1815,7.297590970993042,34.554024,7.764809145492329,0.02844710695162583,0.12438860115943148,7.747251058858386
1816,7.303736925125122,34.584109,7.959012026371838,0.029158587429661834,0.12303380680054432,7.7484212958387815
1817,7.305100917816162,34.586501,7.619750495496168,0.027915670975109295,0.12281368167990603,7.74957144442636
1818,7.306404113769531,34.598703,8.20527650174623,0.030060800444572607,0.12332975985877286,7.750766510787094
1819,7.308742046356201,34.604058,7.8255923827923795,0.02866979204535339,0.12360970119566037,7.751985279419744
1820,7.315088987350464,34.636046,8.376161665913868,0.03068685427930787,0.12237899810959382,7.75309408375708
1821,7.316567897796631,34.649598,7.482462119346441,0.027412702125989088,0.12196082476985003,7.754164955945427
1822,7.319459915161133,34.653939,8.62049425188355,0.031581989636096625,0.12260813281267141,7.755291230810173
1823,7.322696924209595,34.681503,7.776231315796258,0.028488953144386944,0.12287628393648282,7.756439700335299
1824,7.3369059562683105,34.755359,8.872343490832545,0.032504662956435317,0.1221055647006113,7.757519237633903
1825,7.339935064315796,34.760703,7.713362429895985,0.028258627081295895,0.12181977688502187,7.758572518593327
1826,7.341926097869873,34.780080999999996,7.595090005572873,0.027825324956143104,0.12201892363239861,7.759641568935137
1827,7.343184947967529,34.78319,7.696133609023654,0.028195507679283277,0.12242754327189986,7.760744926121455
1828,7.349015951156616,34.807597,7.384101967981424,0.02705235048137937,0.12092038569421282,7.761716048003564
1829,7.350397109985352,34.815371,7.425390998419049,0.02720361671893653,0.12080538694908843,7.762675939436161
1830,7.351758003234863,34.833937999999996,7.417607322777582,0.027175100492806473,0.12105567654244752,7.7636560011434455
1831,7.355627059936523,34.840861,7.5868920575889005,0.027795291004411103,0.12157957941128002,7.764679743821686
1832,7.361397981643677,34.881378,7.287112258844818,0.026697019580475278,0.12007029006713646,7.765572248495469
1833,7.362621068954468,34.883812999999996,7.449476087115958,0.02729185470151439,0.12008971762090252,7.766465104015788
1834,7.363770008087158,34.886129,7.37423216240647,0.02701619152247624,0.1203980314782089,7.767382867448577
1835,7.3653059005737305,34.889196,7.645988371758692,0.028011795896950655,0.1210319401961164,7.768353646907664
1836,7.376712083816528,34.945921,7.2973507819497385,0.026734529370649768,0.11963740229905162,7.7692039135741515
1837,7.378017902374268,34.948499999999996,7.6198672433297325,0.027916098691753134,0.11981096486900798,7.770067832478835
1838,7.379272937774658,34.950959999999995,7.408416713357365,0.02714142983275177,0.1201397175795456,7.770958704073077
1839,7.380511999130249,34.953548,7.828842554597987,0.02868169935475828,0.12080398239703077,7.7719056104236905
1840,7.386447906494141,34.999842,7.380655984387704,0.027039725797113816,0.11944418150789271,7.77273596977071
1841,7.387783050537109,35.002513,7.945376481809292,0.02910863233260197,0.11960754072901009,7.773579636914737
1842,7.389153957366943,35.014677,7.542055311539321,0.02763102737779309,0.11992161895072043,7.774449589681423
1843,7.392319917678833,35.023758,8.224565681234548,0.030131468163718266,0.12069664651705148,7.775385054704751
1844,7.398353099822998,35.06249,7.676986934714817,0.028125362041235284,0.11956669178688242,7.776223706092807
1845,7.399688959121704,35.066133,7.331606327356973,0.02686002777577819,0.11943578132787716,7.777050241543222
1846,7.4010279178619385,35.069176,7.685136257453319,0.02815521784981753,0.11988779218650056,7.777913893253385
1847,7.402350902557373,35.072406,7.49126906820184,0.027444967209562,0.12037888794507354,7.778818040628637
1848,7.408865928649902,35.113794999999996,7.68334664455456,0.028148661435026246,0.11931978145195409,7.779631532529178
1849,7.411773920059204,35.11965,7.330718427550381,0.026856774871516515,0.11922458841632562,7.78043614115831
1850,7.4148828983306885,35.133939999999996,7.870426971214519,0.028834047767300804,0.11972657247723861,7.781282205940656
1851,7.417941093444824,35.147266,7.523746555703449,0.0275639515327008,0.12015039734424922,7.782163253249097
1852,7.428623914718628,35.20748,7.157884916045769,0.026223583083479978,0.11895040210565012,7.782942635149906
1853,7.429904937744141,35.208760999999996,7.2415057408386705,0.026529935822059234,0.11902820276294955,7.783728063471803
1854,7.431117057800293,35.209973,7.185125261514799,0.026323380645330755,0.11938977841099502,7.7845430205767805
1855,7.432308912277222,35.215598,7.376165045543646,0.027023272821230397,0.12000984974284404,7.785409562712223
1856,7.438149929046631,35.259769,7.074712225564783,0.025918872127005197,0.11884333835541955,7.786177754133515
1857,7.4394590854644775,35.262066,7.279995886354496,0.02667094808205895,0.11884540211221639,7.786945574419584
1858,7.440716981887817,35.26461,7.154383051468251,0.02621075367398643,0.11905155736857724,7.787729825002501
1859,7.441967964172363,35.267649,7.46754017213721,0.027358034172117494,0.11955404077238338,7.788555275702341
1860,7.452296018600464,35.314837,7.124485701451297,0.02610122192664191,0.11842222227631766,7.7892853478856905
1861,7.455038070678711,35.337463,7.07098513362006,0.025905217575916635,0.11828528475757168,7.79000298110408
1862,7.456377983093262,35.340528,7.179266880741684,0.02630191791761994,0.11852186031142817,7.790739066916752
1863,7.45769190788269,35.34547,7.2018025584528615,0.026384479487655356,0.11873956486162385,7.791492308885889
1864,7.46356987953186,35.371941,7.128396192981787,0.02611554837932309,0.1175147417076498,7.792143448475768
1865,7.4649879932403564,35.393994,7.075978531064374,0.025923511356032637,0.11720775149594569,7.792768941577511
1866,7.466320037841797,35.397,7.224258037572687,0.02646674724262555,0.1172505058560225,7.793397722528681
1867,7.467652082443237,35.402073,7.217825790678902,0.026443182102530254,0.1173391425825378,7.794033277979462
1868,7.4740519523620605,35.419599,7.261893200613336,0.026604627194096186,0.11620414187715884,7.794575528461958
1869,7.482263088226318,35.451851,6.969249168695913,0.025532498321547817,0.1158488086350228,7.795088406866631
1870,7.4834699630737305,35.453057,7.384358387143699,0.027053289897042653,0.11602798348838704,7.795615141159603
1871,7.484592914581299,35.456536,7.123344983935382,0.026097042800977802,0.11622670316835576,7.79615728341201
1872,7.490541934967041,35.496525999999996,7.487258223526937,0.02743027310371916,0.11544349794891216,7.79663531013128
1873,7.49215292930603,35.50117,7.034433782447694,0.02577130827093,0.11529190384817183,7.797100396864369
1874,7.4949469566345215,35.536653,7.653002772505806,0.028037493812316745,0.1157132090062673,7.797598654324499
1875,7.49767804145813,35.542663,7.214940433546888,0.026432611325916164,0.11602356494527244,7.798121185414015
1876,7.506932973861694,35.591758,7.823537703818083,0.02866226453612066,0.11548051225245928,7.798599286467644
1877,7.508296012878418,35.594932,7.17604457186606,0.026290112686673694,0.11547701463557082,7.799076454492036
1878,7.50960898399353,35.598124,8.046162767042658,0.029477872346305983,0.11613275564508507,7.799605899120797
1879,7.5109169483184814,35.600907,7.415479360617133,0.027167304503744407,0.11657888228141383,7.800171010453918
1880,7.517122030258179,35.640369,7.124189859490162,0.02610013808185558,0.1160249519975734,7.800691020881911
1881,7.518505096435547,35.643132,7.200489217383744,0.026379667939405157,0.11631646125112569,7.801234123363208
1882,7.5198469161987305,35.648194,7.167249882550871,0.026257892517076768,0.11681379808480709,7.801817007252863
1883,7.52117395401001,35.651804999999996,7.33752474047056,0.026881710437601736,0.11750395812896582,7.802455212705921
1884,7.531527042388916,35.692622,7.044819579867929,0.025809357614378817,0.11674883176136568,7.803031553690556
1885,7.535059928894043,35.728325,7.176044532277237,0.026290112541636323,0.1170151307446016,7.803628783074656
1886,7.536360025405884,35.730002999999996,7.119692589606569,0.026083661911614722,0.11747704660892286,7.8042628096309725
1887,7.537626028060913,35.732653,7.349676137509556,0.026926228220937168,0.11805776271570861,7.804943068672561
1888,7.544281959533691,35.774236,6.996528094211087,0.025632437225017977,0.1170258996644954,7.805538449173208
1889,7.547086000442505,35.78027,7.263278401768233,0.026609702008513966,0.11712300537327672,7.806140732145676
1890,7.549889087677002,35.786831,7.111459501163065,0.026053499219511656,0.11742324648556517,7.806766414448374
1891,7.552643060684204,35.811741,7.46215365316533,0.027338300154394857,0.11795414953341683,7.807434370381015
1892,7.558979034423828,35.840686999999996,7.0660472737986115,0.02588712726309363,0.11683653009220661,7.808011314209203
1893,7.562658071517944,35.857509,7.485010437493725,0.027422038128654992,0.11688588813607394,7.8085917210646265
1894,7.563839912414551,35.872554,7.218576518568257,0.026445932464600964,0.11699702760357616,7.809180608541512
1895,7.564955949783325,35.87367,7.708539609430071,0.028240958225947146,0.11742771906556222,7.809803775540809
1896,7.570645093917847,35.887541999999996,7.219823807029394,0.026450502022923473,0.11627309033044365,7.810333653888978
1897,7.571860074996948,35.908673,7.85393081858035,0.028773612564132037,0.116366082929107,7.810870500419004
1898,7.573184967041016,35.912436,7.256237767699631,0.026583907984912877,0.11642235328290267,7.811411329302787
1899,7.574459075927734,35.930443,8.064615323451676,0.029545475018292192,0.11709657966211072,7.812005830351343
1900,7.580414056777954,35.947838,7.264188313595233,0.026613035555878007,0.11615990093774202,7.812525101716366
1901,7.581857919692993,35.958721,8.26124886785668,0.030265860460246506,0.11658493297599064,7.813077847952402
1902,7.583159923553467,35.963589999999996,7.474948921679532,0.02738517682130039,0.11668386613718922,7.813637899981586
1903,7.584476947784424,35.975578,8.504524640988173,0.031157124084031592,0.117461342105423,7.8142595599170575
1904,7.595505952835083,36.022189999999995,7.534015216115714,0.02760157173372882,0.11656301527972283,7.814808453605022
1905,7.598387956619263,36.028451,8.756047265367194,0.03207860082124378,0.11715534127010525,7.8154037873373055
1906,7.6007609367370605,36.032810999999995,7.709199197588996,0.028243374689062902,0.1174417398062519,7.816021088053635
1907,7.601903915405273,36.053954,8.856401747123765,0.032446258882390264,0.11844300523006414,7.816718274350737
1908,7.607599973678589,36.076527,7.744367781423529,0.028372218096148958,0.11762226793076698,7.8173484658626915
1909,7.60879111289978,36.077718,8.965544059778221,0.03284611198667828,0.11837572777102441,7.818038474133935
1910,7.609924077987671,36.078851,8.011201997730408,0.02934979028722356,0.11871967686879653,7.8187554141441895
1911,7.6111650466918945,36.109232999999996,9.269928804139951,0.03396125406101092,0.11998714586535811,7.819574893350339
1912,7.61909294128418,36.147701999999995,8.110137173116959,0.02971224858629623,0.11941569046822749,7.820347054810839
1913,7.620492935180664,36.150507999999995,9.41800985095482,0.03450376287189351,0.1205138657194463,7.821208550090141
1914,7.6217498779296875,36.15468,8.37183829459106,0.03067101520276303,0.12096118000387952,7.822106056150657
1915,7.622915983200073,36.157007,9.688819677769882,0.03549590008513481,0.12234177065100377,7.823116904198357
1916,7.6297008991241455,36.187281,8.469844049096961,0.0310300684812229,0.12180951354741532,7.824082489539152
1917,7.636244058609009,36.215011,8.228906043370435,0.030147369487701227,0.12208415018791643,7.825069669847452
1918,7.639092922210693,36.230984,9.776389725315848,0.03581672117186368,0.1237242555001373,7.826192682504623
1919,7.6430089473724365,36.246658,8.724633632000689,0.031963514027560654,0.12424772490682473,7.827358405869987
1920,7.6487250328063965,36.277042,9.872006953266562,0.03616702385915007,0.12450573915904897,7.828544436611023
1921,7.649924993515015,36.278242999999996,8.616963036000383,0.031569052695340515,0.1246520285490989,7.829741568282942
1922,7.651065111160278,36.289384,10.22497746225997,0.03746016444148291,0.1265200290854712,7.831096774339073
1923,7.652190923690796,36.295176,9.072388928880947,0.03323754819092319,0.12733391542532346,7.832521101536782
1924,7.663563013076782,36.353186,10.390675962370375,0.03806721644572967,0.12817924713595735,7.83401768880787
1925,7.66792106628418,36.375229,9.039440410808393,0.03311683820308638,0.1284370153700398,7.835535753015522
1926,7.670754909515381,36.381173,8.932968836306195,0.03272676959864034,0.12919749419078153,7.837118946415421
1927,7.673568964004517,36.396481,8.894786063309663,0.0325868834267088,0.13013160673199017,7.83878266032534
1928,7.68130898475647,36.428852,8.53877231352824,0.031282593646172356,0.12929690012552061,7.840371445146396
1929,7.682523012161255,36.442644,8.446259674472298,0.030943664911635554,0.12954936489750357,7.841980509274717
1930,7.683651924133301,36.444258999999995,8.544237576706589,0.03130261615068473,0.13028680462452408,7.843652690351568
1931,7.684767961502075,36.445375999999996,8.565946082961231,0.031382147300467636,0.13103785838518284,7.845389204611725
1932,7.691544055938721,36.477637,8.256630512215695,0.0302489406809708,0.12918081905132026,7.846960437764983
1933,7.692758083343506,36.490091,8.186577642416546,0.029992295418723555,0.129175495568908,7.848529113277307
1934,7.693892002105713,36.492325,8.353190690106487,0.030602697953848783,0.12995072269241867,7.850163462502891
1935,7.695014953613281,36.494603999999995,8.413033467889944,0.030821937585884893,0.13083637747645324,7.851873534970391
1936,7.701876878738403,36.527273,8.171855603134913,0.029938359846304007,0.1284381926806075,7.853372403440149
1937,7.709779977798462,36.566328999999996,8.082378712562555,0.02961055286121044,0.12826960904470863,7.854855293015671
1938,7.714310884475708,36.582828,8.141864368476032,0.029828484143763684,0.12891346909971568,7.856392653474002
1939,7.715464115142822,36.585311,8.260788012027113,0.030264172071668333,0.12979356227543618,7.85800550967393
1940,7.721251010894775,36.619177,7.915016379574097,0.02899740524908141,0.12693466506496007,7.859370520950357
1941,7.722450017929077,36.631183,7.959224541028274,0.029159365997047992,0.1267026344365873,7.8607145058979855
1942,7.72363805770874,36.635039,8.049074963332046,0.02948854145069169,0.12730477027412973,7.862108466214557
1943,7.726654052734375,36.649496,8.232714676392273,0.030161322772177594,0.12822385974906444,7.863579770397734
1944,7.732372999191284,36.670576,8.00231794715224,0.029317242734254085,0.12542743949611768,7.864811220308324
1945,7.745852947235107,36.735330999999995,7.586328120065701,0.027793224966375155,0.12496608094422135,7.866002174236183
1946,7.7500998973846436,36.751464,8.165291272437914,0.029914310804800934,0.12582131695498028,7.867263358681809
1947,7.751384973526001,36.768724,7.81991578747259,0.02864899530570952,0.1265399238935833,7.868583868739063
1948,7.757227897644043,36.789331,8.215891841797609,0.030099690738990822,0.12407071739820678,7.869695817461882
1949,7.758541107177734,36.790665,7.5591805994474655,0.027693767477075915,0.12360560904686835,7.870768043916016
1950,7.762115001678467,36.819767999999996,8.510521884636184,0.031179095548915434,0.12461767302054429,7.871923200213045
1951,7.765124082565308,36.825637,7.828182421476463,0.0286792808951209,0.12524705466807984,7.8731297867282235
1952,7.772073984146118,36.867751999999996,8.74433651629662,0.03203569739309092,0.1232125191759555,7.874166249464742
1953,7.773282051086426,36.868959,7.705641804362088,0.028230341845151524,0.1226625675223672,7.875156488299478
1954,7.774424076080322,36.872976,9.147419067588137,0.03351242814488031,0.12367765334175557,7.87622924578863
1955,7.77562689781189,36.875288,8.060001103927945,0.029528570392070175,0.12416246672809189,7.877341224494568
1956,7.783857107162476,36.918779,7.49014725100694,0.027440857326997532,0.12189530734191788,7.878266512938752
1957,7.785059928894043,36.922151,7.681076852715786,0.028140345839628385,0.12181269963484576,7.87918437281569
1958,7.786205053329468,36.925111,7.57107727713423,0.027737352072161665,0.12225907580938959,7.880137465536037
1959,7.787342071533203,36.92755,7.8774865141501245,0.028859911065310564,0.1230507946845774,7.881154021144332
1960,7.794061899185181,36.965987999999996,7.446870029216708,0.027282307163848878,0.12077662907866475,7.881985082442918
1961,7.7952659130096436,36.969831,7.798378314942225,0.028570090754025248,0.12076031673458132,7.88281405340694
1962,7.796403884887695,36.970969,7.5971796329098495,0.027832980501982057,0.12116925811578048,7.883675110372799
1963,7.797521114349365,36.972086,8.082225070426912,0.029609989978828785,0.12195119590604793,7.884598502944671
1964,7.805247068405151,37.020548,7.616520847692357,0.02790383885731095,0.11974160647985607,7.885343838701367
1965,7.816004037857056,37.061689,7.374805603029733,0.027018292376011045,0.11950331862838556,7.886069737164055
1966,7.819261074066162,37.075807,8.04370406588628,0.02946886466389589,0.12017585701060819,7.886848646684798
1967,7.820461988449097,37.088715,7.619809534892841,0.027915887271479242,0.12077352013104378,7.887674997525125
1968,7.826231002807617,37.109688999999996,8.117815287078482,0.029740378077305937,0.1190565420084389,7.88836411420222
1969,7.827502965927124,37.112573999999995,7.602382015554648,0.027852039918991135,0.11885566023447901,7.889036584890319
1970,7.829730987548828,37.126048,8.568254460657869,0.03139060425877666,0.11960659344493238,7.889767434385917
1971,7.830954074859619,37.148239,7.886924191361551,0.028894486881403125,0.12016007487512374,7.890541260302933
1972,7.837069988250732,37.161349,8.795155727619562,0.032221878342630454,0.11883562259364408,7.891209096846917
1973,7.8383400440216064,37.162617999999995,8.041643170135762,0.029461314378920096,0.11863658268952217,7.891860049836411
1974,7.83966588973999,37.175886999999996,9.328961234191887,0.03417752490808985,0.1194452132346165,7.892573245788476
1975,7.855453014373779,37.243536,7.624330732325454,0.02793245110254129,0.1197774604694872,7.8933113842913425
1976,7.867538928985596,37.302499999999995,7.93963007786523,0.02908757984251226,0.11842849163025033,7.893942446003761
1977,7.868758916854858,37.30507,7.376129470399033,0.027023142488349753,0.11826576705389265,7.894560108854349
1978,7.869899034500122,37.317378,7.996241081843765,0.029294979567945457,0.1188280508009954,7.895221205164838
1979,7.871018886566162,37.329620999999996,7.578515466088438,0.027764602575392594,0.11928228110522861,7.895917430968045
1980,7.877799034118652,37.351028,8.069593503986031,0.029563713049830614,0.11793301448136444,7.896507687485366
1981,7.879018068313599,37.363451,7.4211621109367005,0.027188123792807547,0.11769017431449043,7.897078512442853
1982,7.880146026611328,37.365718,8.265520740754132,0.030281510867477462,0.11825696853339326,7.897692874363732
1983,7.881290912628174,37.3776,7.674033820387265,0.02811454302977703,0.11864723186785543,7.898337193733645
1984,7.894181966781616,37.435195,7.277630531129075,0.02666228238122647,0.11716143158553115,7.89886582254446
1985,7.895485877990723,37.449352999999995,7.328426333718626,0.02684837757067456,0.11710352444556102,7.899389189318902
1986,7.896735906600952,37.451798,7.333348049312697,0.026866408737605596,0.11745153214384638,7.899938324118431
1987,7.897977113723755,37.454386,7.5047212949615725,0.027494250704648778,0.11796870520829913,7.9005265903988064
1988,7.904858112335205,37.4842,7.1862636991313265,0.02632755141836951,0.11639373854233002,7.900993065551767
1989,7.906069040298462,37.497744,7.286913486643298,0.026696291359862293,0.11638583776186105,7.901458448662068
1990,7.907206058502197,37.500929,7.27063797841388,0.026636664508175527,0.1168380073042278,7.901958069913625
1991,7.908327102661133,37.503184999999995,7.481421438070366,0.027408889492477,0.11760722923054462,7.90251654462576
1992,7.915349006652832,37.546313,7.205223797835595,0.026397013519181972,0.11625690264145241,7.90297149549558
1993,7.916567087173462,37.548769,7.435968281117579,0.027242367586671295,0.11644986477027118,7.9034409180988705
1994,7.917691946029663,37.551006,7.374040803800794,0.02701549046226732,0.11703381505801184,7.903954853293666
1995,7.9279069900512695,37.592296999999995,7.349856209063275,0.02692688792997207,0.11777004015609503,7.904525196231868
1996,7.9374001026153564,37.64037,7.614721264945583,0.0278972459170459,0.11665078130963753,7.905009741747659
1997,7.938597917556763,37.641568,7.253253402473016,0.02657297448285333,0.11672687110872423,7.905499966462593
1998,7.939726114273071,37.654975,7.85493688327991,0.028777298376567652,0.1175050612327902,7.906049326871461
1999,7.940834045410156,37.65703,7.5131230673821925,0.027525031386331257,0.11817854568174817,7.906650168008823
2000,7.949595928192139,37.700368,8.037086398208775,0.02944462021735961,0.11714063893267665,7.9071709207998255
2001,7.953015089035034,37.706458999999995,7.486380878199066,0.02742705886678071,0.11708599369211872,7.907686758625917


==> Results/Disk16/DisappearingMotion0.1/exact_fixedstep_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17120981216430664,0.649621,110.85055543831074,0.40611141202760537,0.22630254013072673,33.394543388433426
2,0.18401694297790527,0.712428,104.08559301840822,0.3813273373804629,0.2247131983736355,33.15977121442115
3,0.19736886024475098,0.7609349999999999,97.89310510166317,0.35864057679645533,0.22323367312508016,32.93693214253889
4,0.21590495109558105,0.83722,92.19002388474634,0.3377468035830308,0.2218169119348823,32.722789890166936
5,0.22904682159423828,0.8999689999999999,86.92777609396748,0.3184680649939252,0.22047792623585932,32.51718422366015
6,0.24179387092590332,0.947243,81.98492823245306,0.3003594780180633,0.2191521214060971,32.3167226761553
7,0.25450682640075684,0.981973,77.49251302584855,0.2839010933419148,0.21797366919343178,32.12533147419837
8,0.27196478843688965,1.0721429999999998,73.45243700939567,0.2690998957362463,0.21687112612499637,31.94248919672045
9,0.2846698760986328,1.1021379999999998,69.84990476212378,0.2559016807879347,0.21590100086324876,31.76974610722746
10,0.297468900680542,1.154918,66.5821533016706,0.24392996666785124,0.21498474215162508,31.605815449048038
11,0.3101649284362793,1.217617,63.606575584735474,0.23302865847463344,0.21405989264588207,31.448312429555656
12,0.32761383056640625,1.275066,60.96742463260179,0.22335988130444173,0.2131957694470002,31.29698295055627
13,0.3404088020324707,1.348066,58.433386274058805,0.21407619398460045,0.21238667611985346,31.151718463210027
14,0.35319995880126953,1.380654,56.12465728866979,0.2056179486962656,0.2116326695909353,31.01242645069271
15,0.36608099937438965,1.446563,54.04235505216225,0.19798923905026905,0.21094994814374013,30.879233494089185
16,0.38370490074157715,1.5011599999999998,52.14114849719064,0.19102399042753804,0.2103791127023319,30.752897320444095
17,0.39650392532348633,1.55396,50.40095908167125,0.18464864320498522,0.2097926692488641,30.63202211641041
18,0.4096188545227051,1.6201949999999998,48.801725720631495,0.17878970171528794,0.209227189144162,30.51605732539795
19,0.42287302017211914,1.660331,47.37863670165736,0.17357608155207468,0.20867194041131265,30.404359447854702
20,0.4406569004058838,1.7421179999999998,46.107160618425276,0.16891790960626002,0.20813324835782201,30.296498393634995
21,0.4538888931274414,1.791083,44.95792748043914,0.16470758616159134,0.20761273797494936,30.192180777140077
22,0.4669818878173828,1.8341669999999999,43.92285713105352,0.16091550880595884,0.20710866880871745,30.09117171132708
23,0.4798469543457031,1.8770319999999998,42.997736015051714,0.15752624078442756,0.206683196143012,29.993968471741177
24,0.49777793884277344,1.9549649999999998,42.16011091164959,0.15445752261565202,0.20630466618494828,29.900621740785922
25,0.5106379985809326,2.027826,41.33617340140392,0.15143895022884432,0.20589783261285366,29.81039150145431
26,0.5235159397125244,2.070704,40.599724546155876,0.14874090073952684,0.20548450442622493,29.722858119791475
27,0.5376818180084229,2.114872,39.9017846999564,0.14618393261853138,0.2051105766815497,29.63807649946611
28,0.5551788806915283,2.201688,39.2008166165019,0.1436158702661834,0.204563958107216,29.554181550446398
29,0.5678858757019043,2.2351039999999998,38.60035198009719,0.1414160117233124,0.2039984900429934,29.470819608893535
30,0.580582857131958,2.307781,38.0384731034589,0.1393575157322206,0.20346942188325665,29.388268454723068
31,0.5932819843292236,2.3504799999999997,37.51141207138739,0.13742657818199422,0.2029353806008474,29.306470424185253
32,0.6106948852539062,2.4278939999999998,37.01420191353956,0.13560500211068238,0.2024874882370744,29.226084175812662
33,0.6233909130096436,2.47059,36.604933781167894,0.134105609902153,0.20210733858417373,29.147520924919483
34,0.6360650062561035,2.513266,36.24643286252484,0.1327922081450969,0.2017475923855361,29.07077679754241
35,0.6487538814544678,2.568342,35.87025480044161,0.1314140445142304,0.2012720040269422,28.99485061472547
36,0.6663799285888672,2.646643,35.50060982125788,0.13005981544562858,0.2008117482154367,28.919821193018873
37,0.6790528297424316,2.6762569999999997,35.09911768758903,0.1285889113380441,0.2003104582604786,28.845331329461636
38,0.6919479370117188,2.74933,34.75807925893235,0.12733948505172732,0.19985280692781887,28.771657785231923
39,0.7048478126525879,2.792055,34.39479023372108,0.12600854161694422,0.19938651631866794,28.698659418110775
40,0.7223129272460938,2.8754239999999998,33.99958832685148,0.12456068234551157,0.19886140202463523,28.625914388599263
41,0.7350149154663086,2.9122239999999997,33.674785914007344,0.1233707382267064,0.19833885756609393,28.55342033555864
42,0.7477109432220459,2.966684,33.35812704637393,0.12221062874996827,0.19789368198544388,28.48162061724719
43,0.7603838443756104,3.027595,33.095903682033466,0.12124994884775345,0.19748964622579485,28.410731320168562
44,0.7778098583221436,3.087672,32.840064360759555,0.12031265748638943,0.19707799817519187,28.34067914600695
45,0.7907288074493408,3.147942,32.542141928984826,0.11922119070064054,0.19666904631061205,28.271454991014842
46,0.8034977912902832,3.1937499999999996,32.23693994934661,0.1181030546081834,0.19619812542071852,28.202679654608158
47,0.816227912902832,3.241631,31.966552541904385,0.11711246496795417,0.19575367050052675,28.134425865527408
48,0.8337428569793701,3.316874,31.73685374073589,0.11627094185501408,0.1953109390347141,28.066639952501546
49,0.8465218544006348,3.365418,31.472443002960787,0.11530224830495905,0.19487627481373015,27.99934514374276
50,0.8594229221343994,3.396641,31.25988524865881,0.1145235230257246,0.19449388757213865,27.932788882206996
51,0.872445821762085,3.4696659999999997,31.05553553546654,0.11377486867533541,0.1941718561932904,27.867241533238275
52,0.8913209438323975,3.5485409999999997,30.825332887581354,0.11293149967266793,0.1938621835302689,27.802689132146
53,0.9040958881378174,3.5913169999999996,30.62755075545156,0.11220690627180074,0.1935542723390936,27.73908441708123
54,0.9168670177459717,3.634089,30.371404846898592,0.11126849169916984,0.19318883107176693,27.676134263340813
55,0.929567813873291,3.676793,30.127098072614643,0.11037345090591394,0.1928488530655596,27.613924964425813
56,0.9470047950744629,3.7542299999999997,29.899208573036383,0.10953855633913392,0.19255973031571916,27.55264851695847
57,0.9600028991699219,3.8169809999999997,29.715807179053243,0.10886664812195072,0.19234211888435895,27.49258214084404
58,0.9728519916534424,3.86191,29.556334642885354,0.10828240552084976,0.1921349815495767,27.433683716562925
59,0.9855108261108398,3.9107459999999996,29.38122166378502,0.10764086268937181,0.1919502238702015,27.375994868056015
60,1.0029067993164062,3.981957,29.212324160066157,0.10702209083521202,0.19173200911931487,27.31929854025651
61,1.0157279968261719,4.03641,29.03772941295334,0.10638244659525106,0.1915585169555151,27.263732582035068
62,1.0284018516540527,4.087453,28.865322812982477,0.10575081883767966,0.1913916183396312,27.209277895845315
63,1.0410709381103516,4.140123,28.69428913713495,0.10512422091646884,0.19117666625762797,27.1557077878779
64,1.058485984802246,4.207539,28.47637741771156,0.10432588088359777,0.19099066128949319,27.103109756451506
65,1.0711729526519775,4.260228,28.286207448682994,0.1036291753565748,0.19079389989507087,27.0514041022962
66,1.083894968032837,4.302951,28.082259090174944,0.10288199140673425,0.1906120309619144,27.000601428029775
67,1.096557855606079,4.358078,27.933080196254167,0.10233546052995755,0.19051160489157165,26.950934584712584
68,1.1149969100952148,4.443769,27.8005116226332,0.10184978312030617,0.19041227079493955,26.902352035143753
69,1.1277639865875244,4.4868239999999995,27.66572952192641,0.10135599624645922,0.1903466867774022,26.85492483343839
70,1.1404919624328613,4.543661,27.57971839592144,0.10104088641508448,0.19026108902924055,26.808515888181873
71,1.1532478332519531,4.5823089999999995,27.45101942045802,0.10056938564140507,0.19007339145138571,26.762733670559243
72,1.1707098484039307,4.6597729999999995,27.329954569499982,0.10012585319923484,0.18975937587511976,26.717123667821326
73,1.1834208965301514,4.719778,27.185416993985335,0.09959632622797879,0.18941973283227365,26.6716056579282
74,1.196126937866211,4.758711,27.067965357352385,0.09916603113555135,0.18913203449616922,26.62635396602091
75,1.2088279724121094,4.797299,26.94379146741548,0.09871110843733086,0.18885416264494576,26.581393336257626
76,1.2262728214263916,4.881069999999999,26.821393570518506,0.09826269225627074,0.18860752771143818,26.536810788752373
77,1.2390668392181396,4.935975,26.724969943566357,0.09790943525057037,0.18842297797202903,26.492791523486286
78,1.2518107891082764,4.991658999999999,26.65342232717213,0.09764731384390553,0.18830057952914,26.449509084878372
79,1.2645080089569092,5.032963,26.556914845116346,0.09729374962716406,0.1881667157024892,26.406909495638388
80,1.282869815826416,5.111326,26.489494808719385,0.09704674999714995,0.1880727891497522,26.365086858175584
81,1.2956500053405762,5.154106,26.38140839615988,0.09665076528194509,0.18796340772961434,26.323982075416744
82,1.3083579540252686,5.196815,26.297193785391848,0.09634223715272526,0.18789635715517966,26.28370164895554
83,1.3210217952728271,5.24948,26.202131421745783,0.09599396726288724,0.1878089397685574,26.244164548496816
84,1.3384618759155273,5.337473,26.09083939455823,0.09558623847767872,0.18772455324165735,26.20536275589247
85,1.351167917251587,5.37149,26.021557250289515,0.09533241684073684,0.18765725952802428,26.167314490921004
86,1.3638458251953125,5.432307,25.936108990102955,0.09501936912110699,0.18762072499611546,26.13007625140948
87,1.3765308856964111,5.4749929999999996,25.875424965432927,0.09479704750215959,0.1875820878972214,26.093596985893164
88,1.394866943359375,5.553331,25.827744653399073,0.09462236620471891,0.18756232157438354,26.057908369218094
89,1.4075729846954346,5.596037,25.783155386394675,0.09445900924080626,0.18757347546753533,26.023059592721552
90,1.4202477931976318,5.648713,25.741865464391086,0.09430773973691353,0.18755919595175896,25.98895360460367
91,1.4329299926757812,5.711399,25.685351550295035,0.0941006957093757,0.1873939871491055,25.955145201640374
92,1.4503679275512695,5.776663,25.617656839471955,0.09385268978382613,0.18718747804507183,25.921517048879938
93,1.4639718532562256,5.8324419999999995,25.571785844778056,0.0936846370902461,0.18699013589969887,25.88807337539512
94,1.476745843887329,5.876969,25.539279894025043,0.09356554848931481,0.18684147900223938,25.854926263320134
95,1.4894609451293945,5.943923,25.50933575848097,0.09345584533880134,0.18672321508493214,25.822143192070925
96,1.5069139003753662,5.995387,25.47072347522089,0.09331438561571419,0.18665872676615622,25.78984774645505
97,1.519624948501587,6.048162,25.4599437957431,0.09327489324838577,0.1865482243853162,25.7578972210773
98,1.5322999954223633,6.110778,25.406391163007797,0.09307869815299868,0.1864832869193271,25.726392089075535
99,1.545961856842041,6.160190999999999,25.397536225721385,0.09304625725930554,0.1864623763698634,25.695435092356767
100,1.5635268688201904,6.231974,25.38513909948782,0.09300083922400665,0.18646106967088333,25.665073072065546
101,1.576328992843628,6.279348,25.360584059890254,0.0929108795322042,0.18648963584515788,25.635371426062214
102,1.5899059772491455,6.322925,25.364060981030246,0.09292361755907369,0.1865250373990679,25.606318439212952
103,1.6032719612121582,6.395106999999999,25.38746781806065,0.0930093707030244,0.186577872159337,25.57793802640952
104,1.6207988262176514,6.466164,25.38676090613366,0.09300678086484349,0.18661402249426803,25.550172968292916
105,1.6343510150909424,6.509716999999999,25.388485944016345,0.09301310070300368,0.18669502257302564,25.523117766019183
106,1.6470918655395508,6.562411,25.386686672175465,0.09300650890177155,0.18683615353543212,25.49690453278677
107,1.6598069667816162,6.605173,25.3590317248714,0.09290519240719203,0.18698157345244196,25.471531127096295
108,1.6779789924621582,6.673348,25.309815509389576,0.09272488418334103,0.1870042140901261,25.446708439996897
109,1.6907129287719727,6.7460819999999995,25.262651336974532,0.09255209381182822,0.1870183615587405,25.422405974359496
110,1.7043209075927734,6.789384,25.241238432764344,0.09247364562787437,0.18704830616987456,25.398628107205898
111,1.7170588970184326,6.833088999999999,25.23366824460404,0.09244591153316514,0.18708596190651242,25.37536635154105
112,1.7353358268737793,6.914867999999999,25.24655081260316,0.09249310802992583,0.18716497248035055,25.35268863017972
113,1.7480897903442383,6.96585,25.308308430695256,0.09271936285912062,0.18726079108017066,25.330619044294018
114,1.7616279125213623,7.026666,25.352074124358268,0.09287970258481325,0.1873160642743769,25.309050574990234
115,1.7743289470672607,7.069368,25.37008166503034,0.09294567489988703,0.18734680866481657,25.287912550393628
116,1.7924718856811523,7.1554459999999995,25.375884154668086,0.09296693286517861,0.1873750053188001,25.267195647315436
117,1.8052430152893066,7.190283999999999,25.379178153194555,0.09297900073788806,0.18742144197467644,25.24693585478029
118,1.8188059329986572,7.252085999999999,25.378475606059776,0.09297642689053301,0.1874578040810458,25.2271105041574
119,1.8318209648132324,7.306865999999999,25.386958139094475,0.09300750344630371,0.1874902091856036,25.207699434473614
120,1.8500089645385742,7.374219,25.388508721334468,0.09301318414984605,0.18755638900443394,25.188762343473062
121,1.8636138439178467,7.431766,25.371161101048603,0.09294962951503385,0.18760770588943582,25.170251894546986
122,1.8763689994812012,7.471416,25.350301324939174,0.09287320776778249,0.18765674800930643,25.15215470641851
123,1.889915943145752,7.524965,25.327798960131627,0.09279076824269558,0.1876789493921419,25.134404242114112
124,1.9081008434295654,7.593151,25.319917300184798,0.09276189304186802,0.18764309552323233,25.116868857818314
125,1.9209089279174805,7.6659619999999995,25.294463478557454,0.09266864057775807,0.1875747165640916,25.099469102923845
126,1.9344518184661865,7.709504,25.30493973847423,0.09270702133905193,0.18751974376117472,25.082218557187133
127,1.9471838474273682,7.752236,25.322215380948805,0.09277031227639809,0.18749578191541738,25.065175657539104
128,1.965528964996338,7.829441999999999,25.347676665737133,0.09286359208249866,0.18750974247419575,25.048415004674425
129,1.979144811630249,7.873059,25.363875528440587,0.09292293813610866,0.18751895429324558,25.03192481482171
130,1.991891860961914,7.945806999999999,25.370725647270167,0.09294803418925371,0.18746011323853704,25.015575121169505
131,2.005431890487671,7.996468999999999,25.383404707270586,0.09299448511536403,0.18741770686966602,24.999392363246212
132,2.023576021194458,8.073224,25.358090854696087,0.09290174544101383,0.18736140044810948,24.983351495747318
133,2.03629994392395,8.12302,25.300644324208164,0.09269128468580795,0.18724167490734894,24.967340569077397
134,2.049862861633301,8.181497,25.26128598531936,0.09254709171791535,0.18716419920642258,24.951438649921858
135,2.0626277923583984,8.226549,25.20733175122594,0.09234942531826668,0.1871361162080914,24.935728140173808
136,2.0808157920837402,8.299643999999999,25.186013018392533,0.09227132213998868,0.18710820766091976,24.92020084424661
137,2.093561887741089,8.342391,25.20045172022643,0.09232421967908014,0.1871251943134834,24.904935101469917
138,2.1073219776153564,8.40469,25.16846380165122,0.0922070289376442,0.18715215669714194,24.889936080860306
139,2.120154857635498,8.447341999999999,25.156640636307245,0.09216371366192462,0.18716804569066697,24.87517213322478
140,2.138410806655884,8.52674,25.132835838868157,0.09207650255267223,0.1872224254175606,24.860710286009805
141,2.1520609855651855,8.56925,25.135306011717553,0.09208555226270619,0.18731673913269678,24.84661935406726
142,2.1648077964782715,8.641998,25.13630113137546,0.09208919797695464,0.1874201911681737,24.832912430581295
143,2.1783559322357178,8.685547999999999,25.096155808195263,0.09194212181826017,0.18750392626108248,24.819552291401045
144,2.1965339183807373,8.763727,25.063329950402405,0.09182186120786844,0.1876110524984048,24.80657142055419
145,2.2092788219451904,8.796258,24.99389473913108,0.09156747879559873,0.18767763067776597,24.793883276547653
146,2.222848892211914,8.869755,24.95053269684286,0.09140861788459617,0.1877193593242431,24.78143224152724
147,2.2355778217315674,8.927396,24.90279095182597,0.09123371152165728,0.1877880535302871,24.76926054406865
148,2.2537648677825928,8.990674,24.83310126917142,0.09097839682959563,0.18782196497197606,24.757306582000506
149,2.267314910888672,9.034907,24.778986134042796,0.09078014095390559,0.18785414078933227,24.745561303618345
150,2.2800419330596924,9.076953999999999,24.7165103347578,0.09055125500051672,0.1878662640617153,24.73398635026631
151,2.2927780151367188,9.149690999999999,24.64396457928072,0.0902854768176568,0.1878864810700955,24.722597400244656
152,2.3109548091888428,9.227869,24.600237380230578,0.09012527812059076,0.1879174552064329,24.711400709631025
153,2.3245530128479004,9.271467,24.56601404735956,0.08999989772911159,0.1879826034557472,24.70045000598201
154,2.3372769355773926,9.314192,24.568304181721,0.09000828785125017,0.1880778126610792,24.689791021913734
155,2.350836992263794,9.387755,24.55044330466413,0.08994285285209355,0.18812560387328758,24.679348386735867
156,2.3689839839935303,9.460422,24.534788468222207,0.0898854998897439,0.18822563406207865,24.669200881743972
157,2.381744861602783,9.508664,24.502091284747443,0.08976571068979125,0.18827926388049313,24.65926572535427
158,2.395314931869507,9.552235,24.461476612191717,0.08961691502561595,0.18829476088915997,24.649484096468576
159,2.408068895339966,9.613825,24.358126585659036,0.08923828250508126,0.18825562095688694,24.63977562772067
160,2.426255941390991,9.673178,24.22824872719162,0.08876246278289072,0.1881694732385747,24.630068001209956
161,2.4398739337921143,9.743668,24.132371860891375,0.08841120888614644,0.1880459390484551,24.62029464010017
162,2.452631950378418,9.789558999999999,24.032096818373464,0.08804384185810535,0.18791793614184615,24.610445659339273
163,2.466568946838379,9.833475,23.932325696329784,0.08767832099000933,0.18781548237303794,24.600564343109937
164,2.4848039150238037,9.911711,23.858542066258163,0.08740800773741057,0.18778288201642213,24.59075497875158
165,2.49753999710083,9.95445,23.816567284800882,0.08725422918664226,0.18781199087696485,24.58110318299262
166,2.511108875274658,10.028020999999999,23.773559593616056,0.08709666647415917,0.18784975325040904,24.571623719438627
167,2.523829936981201,10.070739999999999,23.74304770489642,0.08698488330660926,0.18790168860080267,24.56233534922384
168,2.5419929027557373,10.149403999999999,23.704153881302865,0.08684239213409077,0.1879185965464317,24.55317842941032
169,2.555604934692383,10.192518999999999,23.668399467902248,0.08671140248541531,0.18795852493141701,24.544186084874127
170,2.5683348178863525,10.249267999999999,23.619256546061933,0.08653136277969783,0.1879946937619432,24.535348797230117
171,2.581873893737793,10.30879,23.570492174733104,0.08635270992930225,0.1879808884036485,24.52658959371651
172,2.600104808807373,10.357021999999999,23.492699986401988,0.08606771094735804,0.18789561742069089,24.517808014035534
173,2.6131439208984375,10.416539,23.417543890686044,0.08579236953807959,0.18782228734945966,24.509018893852826
174,2.626715898513794,10.490058999999999,23.330900364662945,0.08547494284989422,0.18776626607512348,24.50024629376962
175,2.639465808868408,10.532808,23.27942122477066,0.08528634419011343,0.18774398671898576,24.49154107742899
176,2.6576569080352783,10.610999,23.188672821452023,0.08495387889875554,0.1877179699555969,24.482900838958948
177,2.6712169647216797,10.654561,23.106199576855047,0.0846517304279126,0.18762447135746327,24.474235967387877
178,2.683966875076294,10.697311,22.997449710539975,0.08425331508761595,0.18750016687206264,24.465500998564117
179,2.6966848373413086,10.770031,22.88904036765985,0.08385614728687783,0.18742091987381132,24.456758512119002
180,2.7148690223693848,10.835452,22.79736835705826,0.08352029827356784,0.18737180104094225,24.448054122515195
181,2.728430986404419,10.891779,22.75345424835405,0.08335941481544457,0.18734366924994214,24.43942231652778
182,2.7411718368530273,10.934522,22.698028514441653,0.08315635743812402,0.18732674492274004,24.430871424686472
183,2.7547848224639893,10.982083,22.652031661931815,0.08298784365262485,0.18735407061252576,24.422457569474364
184,2.773005962371826,11.056357,22.624170531285685,0.0828857717860235,0.18741456450395133,24.414222013014445
185,2.7858150005340576,11.109282,22.568096893244963,0.0826803407511297,0.18751683403190283,24.406211726223066
186,2.799466848373413,11.17282,22.542241051048812,0.08258561544694046,0.18760194044199077,24.39840559940775
187,2.812224864959717,11.215581,22.466214374448313,0.08230708458289641,0.1875819463349411,24.390662201606954
188,2.8304378986358643,11.293795999999999,22.428806738779286,0.08217003819930281,0.18758703435820412,24.38301255902898
189,2.844089984893799,11.337448,22.34189268300396,0.08185162039998373,0.18760795341204797,24.375483273996956
190,2.8568499088287354,11.41021,22.25128484088126,0.08151967006775739,0.18756437123231015,24.367989528304175
191,2.8704118728637695,11.453774,22.183880668677162,0.0812727285577025,0.18750113226678175,24.360500097429796
192,2.8886709213256836,11.532034,22.100790846288668,0.08096832119626088,0.1874495493262984,24.35302657859714
193,2.901477813720703,11.574843,22.016367077259147,0.08065902679612275,0.18737592645649026,24.345541355096586
194,2.9150328636169434,11.618398,21.96687906776067,0.08047772282938667,0.1873335238152575,24.338087971360984
195,2.9278059005737305,11.691172,21.946178063457236,0.08040188275754567,0.18736074983364112,24.33074316080134
196,2.945953845977783,11.742842999999999,21.971558740485975,0.08049486724955476,0.18740381516047477,24.323519741764294
197,2.9595448970794678,11.812914,21.98008703097701,0.08052611144206062,0.18741688989660835,24.316373487789054
198,2.9722847938537598,11.855654999999999,21.945364035792604,0.08039890049080821,0.18742646630152404,24.30930552540725
199,2.9858198165893555,11.923271,21.896722924627934,0.0802206992155907,0.18748713763249136,24.302377276367352
200,3.0040738582611084,11.977413,21.851808536038995,0.0800561511382438,0.18758121485366722,24.295627255790297
201,3.017051935195923,12.050377,21.804006214218322,0.07988102284649974,0.18757591059935474,24.288926811487528
202,3.030604839324951,12.09393,21.77954284216903,0.07979139898736243,0.18756474956804742,24.28226780361261
203,3.044127941131592,12.151615999999999,21.755024657312628,0.07970157431636267,0.18758154904974206,24.275686843359185
204,3.0622940063476562,12.224620999999999,21.709513452308343,0.07953483974607309,0.18762165137615328,24.269210545014108
205,3.0758509635925293,12.26818,21.689620426133505,0.0794619597779266,0.1876897280877838,24.262874376190183
206,3.0886409282684326,12.320969,21.689454308714772,0.07946135119117466,0.18781474002940224,24.256748264225127
207,3.1013479232788086,12.383678,21.690796539780134,0.07946626858063713,0.1879846131524505,24.250881791152874
208,3.119541883468628,12.451874,21.718522779179416,0.07956784626049751,0.18814923916528598,24.245260356545145
209,3.133157968521118,12.505491,21.739452625145134,0.07964452471524272,0.18830697458103116,24.239872545897267
210,3.145936965942383,12.551722,21.752631867342227,0.0796928081057675,0.1884696659050741,24.234722292093366
211,3.159492015838623,12.593789,21.771820461931178,0.07976310732269547,0.1885184879536428,24.22967849397259
212,3.1776537895202637,12.671951,21.795546391642034,0.07985002949262456,0.18852614682404387,24.224694071975655
213,3.190410852432251,12.744710999999999,21.813311890361167,0.07991511506429061,0.1885216891915453,24.219753627771215
214,3.204054832458496,12.788355,21.832738240568993,0.07998628532123923,0.1885052574688593,24.2148455720759
215,3.2170310020446777,12.831332999999999,21.823939397144734,0.07995404993267392,0.18849931567924053,24.209984198466092
216,3.235245943069458,12.909549,21.82874721397545,0.07997166382079718,0.18850567115115835,24.20518266285375
217,3.248867988586426,12.969085999999999,21.82731485812682,0.07996641625073392,0.18844871841184752,24.20036714077625
218,3.2616119384765625,13.025915999999999,21.783007084709833,0.07980409056499403,0.18838613081917566,24.19553359738062
219,3.275200843811035,13.073456,21.759777829400704,0.07971898800834343,0.18834311514164118,24.190701897793776
220,3.2934329509735107,13.147741,21.753429448281683,0.07969573011838392,0.1883139603751808,24.185880844289873
221,3.306190013885498,13.191994,21.810268170365827,0.079903964110466,0.18830450020535028,24.18108844276355
222,3.319751024246216,13.254061,21.871267736764775,0.08012744174614762,0.18830352375024464,24.17633591360758
223,3.3325037956237793,13.306815,21.906535244413796,0.08025664756991104,0.18828119887815858,24.171598815283474
224,3.350663900375366,13.384976,21.95007337040383,0.08041615358007884,0.18826074823345756,24.16687538037964
225,3.364259958267212,13.428573,22.012364078037645,0.08064436143283465,0.1882561888035799,24.16218039619489
226,3.3770148754119873,13.471328999999999,22.06017708032823,0.0808195288534825,0.18825534328288285,24.157519645916466
227,3.390530824661255,13.544848,22.101244498364306,0.08096998319321054,0.18826679723490605,24.152906351216192
228,3.408721923828125,13.604536,22.162043269104508,0.08119272519515375,0.1883451821974587,24.148413018182254
229,3.4214799404144287,13.665797,22.19339014824847,0.08130756742847839,0.18845017423743335,24.144071513769894
230,3.4350059032440186,13.709325,22.20459534704395,0.08134861872575777,0.1885417331801619,24.139869249093593
231,3.447726011276245,13.765756999999999,22.193805315850106,0.08130908843394617,0.18864337650027052,24.135815497220808
232,3.4658679962158203,13.83019,22.16235185636776,0.0811938557335504,0.18869626607438308,24.131861547812846
233,3.479412794113159,13.873736,22.15545576696439,0.08116859126289441,0.1887109755669428,24.12796800094772
234,3.4921538829803467,13.946479,22.168844733563645,0.08121764299844697,0.1887741362138738,24.12418582976068
235,3.504894971847534,14.002448,22.178474436423244,0.08125292231852123,0.18884614231340136,24.120519651562716
236,3.523077964782715,14.067444,22.170426103672668,0.08122343649623662,0.18894486950613595,24.116993555589307
237,3.5366268157958984,14.110958,22.210086448021638,0.08136873588947263,0.18905061493982891,24.113609963759664
238,3.549499988555908,14.160995,22.24980698588465,0.08151425580729588,0.18920414572015076,24.110416224036374
239,3.563045024871826,14.232337999999999,22.344272569644744,0.08186033933802002,0.189345302590956,24.107393606687125
240,3.581206798553467,14.290500999999999,22.40016551253765,0.08206510837928341,0.18946484399224328,24.10451623845378
241,3.5939669609069824,14.355932999999999,22.444724883506137,0.08222835581626305,0.18959654131501294,24.10179852982399
242,3.6075308322906494,14.413461999999999,22.46570058266702,0.08230520225849158,0.18972267109245305,24.09923263008661
243,3.6202878952026367,14.449586,22.47277686623822,0.08233112688739079,0.18984754150487773,24.096817472777182
244,3.638436794281006,14.517736,22.493901199829182,0.08240851786580174,0.1899005963859148,24.094475337877714
245,3.6520538330078125,14.58371,22.4762212250237,0.08234374561901887,0.18990326493661497,24.092148953753714
246,3.6648929119110107,14.634193999999999,22.444501274257657,0.08222753660279783,0.18984923107291612,24.089779366203608
247,3.678497791290283,14.6778,22.43163608560761,0.08218040377691334,0.1897956718824315,24.08736776453602
248,3.6967849731445312,14.756088,22.432663981198242,0.08218416956886701,0.18977168477139106,24.084940550960358
249,3.709559917449951,14.801158,22.472537520856097,0.08233025002312329,0.18973905554921042,24.08248870617718
250,3.7231500148773193,14.874365,22.539985495814427,0.08257735200867873,0.18970867987815998,24.080017810959333
251,3.7359139919281006,14.915223,22.590437105725897,0.08276218621595174,0.189704461581701,24.077557139436667
252,3.754112958908081,14.993421999999999,22.62200449616378,0.08287783631309437,0.18971577310384188,24.075123775946203
253,3.7677109241485596,15.037021999999999,22.644659700259318,0.08296083577925521,0.1897748687441841,24.07276596927246
254,3.7804269790649414,15.089739,22.661451709422153,0.08302235488057982,0.1898599377301514,24.070501871142902
255,3.793970823287964,15.153284,22.674348809950356,0.08306960461862453,0.18996856292410838,24.068353680935203
256,3.8121769428253174,15.211492,22.650282132692908,0.08298143408808287,0.1899670992962739,24.066214760090205
257,3.824941873550415,15.274258,22.576196433816605,0.08271001417807212,0.18993272598810673,24.064058020705183
258,3.8384950160980225,15.335913999999999,22.533995400591746,0.08255540673272188,0.18986726362913736,24.06185435439446
259,3.851238965988159,15.379303,22.48630948541515,0.08238070490764196,0.18977910229871026,24.059581185848213
260,3.8694419860839844,15.438761,22.470957857586924,0.0823244627785016,0.18971199968445818,24.057255706130853
261,3.88305401802063,15.514966999999999,22.470179568372632,0.08232161144293064,0.18965106027926662,24.054886502510286
262,3.8957879543304443,15.555109,22.498934979350647,0.08242695958944682,0.18958993336256785,24.052474635567872
263,3.9085488319396973,15.597871,22.569926380287164,0.08268704324858726,0.18957078321219822,24.050065902503334
264,3.926708936691284,15.688934999999999,22.59993041360446,0.08279696584021372,0.18957459422959771,24.047685655983365
265,3.940279960632324,15.742299999999998,22.5950280706337,0.0827790056467061,0.18962426769419163,24.045378104214198
266,3.9530138969421387,15.792340999999999,22.578056239992833,0.08271682775252233,0.18968579204697122,24.043154496418165
267,3.9665658473968506,15.835892999999999,22.56124895973285,0.08265525270410028,0.18978836654685444,24.041051948940368
268,3.9847588539123535,15.914088,22.527167672484744,0.08253039271009015,0.18986218788316517,24.03903858572194
269,3.99749493598938,15.956824999999998,22.474035150691012,0.08233573673056059,0.189900474129751,24.037077003754085
270,4.011061906814575,16.028845,22.455301304042347,0.08226710352538524,0.1899962171358897,24.03521797273092
271,4.023787975311279,16.075853,22.429750866056725,0.0821734970981803,0.19003581064584063,24.033410434800725
272,4.041971921920776,16.141755,22.420305780235214,0.08213889413994947,0.1901305577148943,24.03170379743068
273,4.055550813674927,16.194886,22.382222307405947,0.08199937176349899,0.19021451230046293,24.030089609536283
274,4.068280935287476,16.237617999999998,22.395513172977097,0.08204806409672932,0.190318112787048,24.028581311655767
275,4.081866025924683,16.291203,22.378980132928564,0.08198749375305653,0.19039304946153218,24.027150517784534
276,4.1000659465789795,16.369405999999998,22.40182813430051,0.08207119955013151,0.1904795130209798,24.02580678868911
277,4.112975835800171,16.433488,22.414209314164516,0.08211655916440912,0.19058144061574234,24.02456207433981
278,4.126534938812256,16.477047,22.391942496918894,0.08203498258991904,0.1906365752071467,24.023378561684964
279,4.139290809631348,16.5203,22.33145566378468,0.08181338340066749,0.19061507913583345,24.02218831563881
280,4.1574318408966064,16.597946,22.27015163510489,0.08158879033884936,0.19062156280331885,24.021017898781814
281,4.171032905578613,16.641548999999998,22.208653512279838,0.08136348619491633,0.19061252468815856,24.019852768225327
282,4.183764934539795,16.714281,22.18509952238152,0.08127719394262524,0.19058083621019944,24.01866931316664
283,4.19728684425354,16.757804,22.115719980104732,0.08102301547894099,0.19057071616568183,24.01748489432263
284,4.215481996536255,16.836,22.05994030012446,0.0808186613869866,0.190545899136804,24.016287682961092
285,4.228230953216553,16.891721999999998,21.99107502884486,0.08056636700335958,0.19049688113138843,24.015052607875855
286,4.241767883300781,16.951577999999998,21.96111021789102,0.08045658810654226,0.19050146071717797,24.013826579897977
287,4.254478931427002,17.001939999999998,21.922027518878167,0.08031340497120115,0.19057317925909334,24.01266938712164
288,4.272665023803711,17.073197,21.948783197304998,0.08041142690986185,0.1906628572333056,24.01159681957169
289,4.2862138748168945,17.116737,21.957967600675925,0.0804450748334726,0.1907098496544687,24.01057527198725
290,4.29894495010376,17.15947,21.92896260599691,0.08033881231364695,0.19076808319106103,24.009614949370544
291,4.311678886413574,17.212206,21.87543242525984,0.08014269947326229,0.1907965963491608,24.008690923008857
292,4.3298869132995605,17.280414999999998,21.827555125418012,0.07996729649250181,0.19083576126775303,24.007811166034134
293,4.343433856964111,17.356778,21.77825176716556,0.07978666901293317,0.19090714357037813,24.007000481094217
294,4.356149911880493,17.39668,21.741879854665207,0.07965341709835992,0.1910016915157406,24.006274688929935
295,4.369720935821533,17.440252,21.669298956857084,0.07938751016827249,0.19100005824931535,24.00554751176596
296,4.387885808944702,17.532619999999998,21.62111187543354,0.0792109722736176,0.19098422285524644,24.004807504471618
297,4.400612831115723,17.561146,21.57601914468897,0.07904577082304798,0.19101821762834242,24.00409779582902
298,4.414203882217407,17.634739,21.561890834142883,0.0789940104315664,0.19106294704915866,24.003423183146403
299,4.426970958709717,17.677507,21.597813402173898,0.07912561613050989,0.1911457595595522,24.002811948726993
300,4.4452478885650635,17.764927,21.617810549020156,0.07919887755450679,0.19128099568456816,24.002309094158626
301,4.458935976028442,17.802981,21.61596503308739,0.0791921163337045,0.19145999545247663,24.001954578640945
302,4.4716949462890625,17.846871999999998,21.615859553780574,0.07919172990036584,0.19165647356353313,24.001761284063655
303,4.4862658977508545,17.923783999999998,21.597898059470335,0.07912592628045961,0.19184755020155078,24.00172315646962
304,4.5046608448028564,17.99351,21.5871612456963,0.07908659095565938,0.19198945533701003,24.001800528138663
305,4.520799875259399,18.039631,21.538752713404833,0.07890924175496898,0.19215417612169472,24.002014226682974
306,4.534389019012451,18.113222,21.514079403944045,0.07881884877042421,0.1923114809081011,24.002356142557538
307,4.547098875045776,18.172002,21.491399705239317,0.07873575956596404,0.19243397130382112,24.00279399818421
308,4.565315008163452,18.234151,21.483196967655385,0.07870570806708313,0.1925941797287084,24.003358852542593
309,4.578965902328491,18.277803,21.475113809823487,0.07867609465984511,0.1927728837023389,24.004066042740984
310,4.5917558670043945,18.322464999999998,21.470279920908638,0.07865838525419504,0.19298117655991662,24.004942241683363
311,4.605302810668945,18.395986,21.474017167334218,0.07867207700717711,0.1931734317353648,24.005971792361425
312,4.6237359046936035,18.47442,21.510724155213833,0.07880655650184565,0.19334415470437072,24.007132997721847
313,4.6364970207214355,18.528116999999998,21.51498494665327,0.07882216631111529,0.19344553097282807,24.008371315721757
314,4.6499998569488525,18.580724999999997,21.511499553689134,0.07880939724692305,0.1935138335645554,24.009656963034697
315,4.6627748012542725,18.633461999999998,21.52180845171474,0.07884716486222343,0.19361499712796015,24.01101637375863
316,4.680957794189453,18.684872,21.531682291236322,0.07888333859986857,0.19372985086794586,24.012461479607765
317,4.694520950317383,18.755209999999998,21.526193286785723,0.07886322911697745,0.19385884163353972,24.014000463604393
318,4.707249879837036,18.79794,21.519013356512087,0.07883692476865771,0.19401404274021297,24.015652845065475
319,4.719977855682373,18.840668,21.527674839449613,0.07886865692419001,0.19415642704339692,24.01740771475261
320,4.738164901733398,18.918855999999998,21.551944415020316,0.0789575707917422,0.19421955857282128,24.019195993097018
321,4.7517290115356445,18.986538,21.580404984937374,0.0790618387603638,0.1942703046837615,24.021009133482618
322,4.7644689083099365,19.041487,21.646427852284436,0.07930371973045372,0.1943612949976264,24.022879428186314
323,4.778042793273926,19.078739,21.69907782006363,0.0794966078280683,0.19443269959411807,24.024786147009525
324,4.79621696472168,19.156914999999998,21.755169480045545,0.07970210488803484,0.1945468134423146,24.026765399376625
325,4.80902099609375,19.19972,21.78893627153744,0.0798258126973299,0.19470437628861886,24.028851862805546
326,4.8226258754730225,19.272875,21.846106879444186,0.08003526258426714,0.19491873364378495,24.031091186224714
327,4.83536696434021,19.316069,21.87117992776455,0.08012712004963535,0.1951138372304469,24.0334690280872
328,4.853525876998901,19.394229,21.90759093336937,0.08026051518546529,0.1953380598284975,24.036008123757195
329,4.867082834243774,19.445163,21.936292995531826,0.08036566788358944,0.1955454587468845,24.038695394342284
330,4.879802942276001,19.480507,21.943688112039506,0.0803927605868706,0.19573728503009657,24.041516790960667
331,4.893381834030151,19.554088999999998,22.01162407151063,0.08064165034948097,0.19589085714718793,24.044440136261795
332,4.91159987449646,19.602308,22.062888578145348,0.08082946268018155,0.19604545576065419,24.047466437875826
333,4.92435097694397,19.67506,22.098326513417124,0.08095929288153379,0.1961773715328581,24.05057610901728
334,4.937955856323242,19.718664999999998,22.16753187396214,0.08121283321409854,0.1963117246589414,24.05377096889548
335,4.950739860534668,19.766671,22.225283791000926,0.08142441278159088,0.19648416024272888,24.057080456220486
336,4.968945026397705,19.844835,22.340970385644706,0.08184824147706003,0.19663445290308232,24.060488943552976
337,4.9825499057769775,19.898441,22.39881052809921,0.08206014426664189,0.19678118435965383,24.0639923335074
338,4.9955339431762695,19.964392,22.442569070993894,0.08222045779482372,0.1968991155023414,24.06756695182589
339,5.009101867675781,20.011136999999998,22.472804247543223,0.08233122720137112,0.1970693001800936,24.07125106544631
340,5.027318000793457,20.089354,22.53460992973299,0.08255765811789804,0.19730541646239558,24.075095586293443
341,5.0400710105896,20.141545999999998,22.56352499112276,0.08266359115867924,0.19749223088183804,24.07906401631295
342,5.053623914718628,20.175662,22.61788669598063,0.0828627503657104,0.1976635435511608,24.083137846095845
343,5.066413879394531,20.248454,22.691736760829645,0.08313330700835035,0.19785530923729983,24.087330762700066
344,5.084612846374512,20.296653,22.77500726654018,0.08343837632009753,0.19803067905887553,24.091630207935797
345,5.098179817199707,20.370223,22.86094819991756,0.08375322899419424,0.19821396399300723,24.096042980448264
346,5.1109349727630615,20.412978,22.953994043320662,0.0840941111728926,0.19836761407855305,24.100544134614026
347,5.12363600730896,20.46906,23.040145612518863,0.08440973553108488,0.1985299799929279,24.105138531136
348,5.141845941543579,20.550964,23.08971611574154,0.08459134172132074,0.1987301251098826,24.109853050344153
349,5.155396938323975,20.577444,23.137511270540582,0.0847664437560085,0.19889618243856533,24.114660687723816
350,5.168118953704834,20.650166,23.144645240674443,0.0847925797250433,0.1990031498761374,24.11951909884976
351,5.181672811508179,20.694751999999998,23.175597257271853,0.08490597534237487,0.19911185973888249,24.12443138545108
352,5.199803829193115,20.771855,23.206925758506543,0.08502075024650432,0.19927487446218306,24.129440362326115
353,5.212545871734619,20.814597,23.233053042629063,0.08511647000366286,0.19947570537323372,24.134573103469712
354,5.22615385055542,20.878208,23.32171340024434,0.08544128554364498,0.1996927739303174,24.13984182593866
355,5.238903999328613,20.930958,23.376072277406855,0.08564043439114885,0.19988566438657776,24.145226400555504
356,5.257069826126099,21.009218999999998,23.45087019496658,0.08591446358114067,0.20006536117415366,24.150712176558454
357,5.270673990249634,21.05273,23.561041529309716,0.08631808660294822,0.20025759471712132,24.156305843145134
358,5.283401012420654,21.095458,23.66181296636579,0.08668727221896139,0.20047682476353879,24.162023548601972
359,5.296971797943115,21.169031999999998,23.760037832327793,0.08704712823280203,0.2007254864369325,24.167887828399202
360,5.315219879150391,21.21728,23.812791664252245,0.08724039684645934,0.20098389949296844,24.173907908591257
361,5.327965974807739,21.290027,23.863775567833983,0.08742718116154365,0.20119847458741427,24.180053945402612
362,5.3415069580078125,21.333569999999998,23.918973307788622,0.08762940326160507,0.2014197429652722,24.18632931946237
363,5.354233026504517,21.376296,23.95255849692244,0.08775244575361982,0.20152473022341708,24.192647010325324
364,5.37240195274353,21.454466999999998,23.974399555779375,0.08783246252229991,0.20160945697335036,24.198989523576433
365,5.385980844497681,21.521355999999997,24.005241500907488,0.08794545488247466,0.20166283887438313,24.20533376158377
366,5.398741006851196,21.570808,24.08731470951575,0.0882461377839337,0.20171092770318055,24.21167810042642
367,5.412275791168213,21.614344,24.121531750709547,0.08837149512526297,0.20171878433605336,24.21799551697399
368,5.430454969406128,21.692525999999997,24.157330677413086,0.0885026478526008,0.2016768157362327,24.22425130519249
369,5.443213939666748,21.735286,24.170067322795877,0.08854930974816323,0.2016136093772321,24.230423369938148
370,5.456772804260254,21.808844,24.21808584267699,0.08872523010178968,0.2016039402987326,24.236551055291102
371,5.469552993774414,21.851626,24.226464301370186,0.08875592537144397,0.20157902535879088,24.242622548827573
372,5.487705945968628,21.929779999999997,24.28393260991774,0.08896646591261495,0.2016123155474712,24.24867738921703
373,5.501355886459351,21.98656,24.343344614066172,0.08918412736501549,0.20167554817038544,24.254739671254406
374,5.514084815979004,22.030784,24.39087033693954,0.08935824231056014,0.20177108339774685,24.260834277856624
375,5.526800870895386,22.074952,24.453321043749547,0.08958703633531222,0.20190191891499046,24.266985663889013
376,5.544968843460083,22.143121999999998,24.500210496564442,0.0897588202457903,0.20205466500359112,24.2732121755018
377,5.5585408210754395,22.196693,24.545064822700656,0.0899231482787054,0.20226926165069786,24.27955510383353
378,5.5712549686431885,22.259408999999998,24.609024538162217,0.0901574706982573,0.2024985333398219,24.28602250183461
379,5.584851026535034,22.309796,24.620016090950696,0.09019773928334157,0.2026864926432079,24.292583236152016
380,5.603024005889893,22.387971,24.64681068966529,0.09029590381012874,0.2028824091776568,24.29924231744828
381,5.615785837173462,22.430732,24.671597550226494,0.09038671279978548,0.2030962611376434,24.306012731215304
382,5.629339933395386,22.494289,24.692236948154676,0.09046232717088963,0.20326214405838963,24.31286266123403
383,5.6421849727630615,22.537135,24.729563797033542,0.09059907758449648,0.20344354961119823,24.31980449443728
384,5.66251802444458,22.630609999999997,24.7709941591875,0.09075086160405894,0.20362981996397592,24.32684261077837
385,5.690807819366455,22.731953,24.849354510032374,0.09103794210268847,0.20390393126791218,24.33403666132158
386,5.705060958862305,22.785892999999998,24.87384752666725,0.0911276745675469,0.20415835743202188,24.341370405598315
387,5.718714952468872,22.839821999999998,24.89302999756173,0.09119795134974552,0.20434007698001547,24.34879704107289
388,5.736924886703491,22.909236999999997,24.846001172166332,0.09102565683474012,0.20450443782793024,24.35630618030961
389,5.749692916870117,22.950529,24.860708808325587,0.09107953963996925,0.2047261681647063,24.363937838994694
390,5.763283014297485,23.014671,24.86543182522025,0.09109684285556918,0.20490254721468928,24.371657726330596
391,5.776031017303467,23.060256,24.87468446060022,0.09113074075354793,0.2050972880679948,24.37947826243345
392,5.7942328453063965,23.138461,24.905408453272415,0.09124330098383181,0.2052640914646745,24.38737926011859
393,5.807857990264893,23.182087,24.94801178223125,0.09139938227735477,0.20534898563922047,24.39530148214955
394,5.820613861083984,23.228595,24.983092148914725,0.09152790249262964,0.20543422810566989,24.403243526204633
395,5.8341569900512695,23.291017,24.996021681921825,0.09157527105010424,0.20546965722302482,24.411170606596652
396,5.8523688316345215,23.366602,25.017621627820525,0.09165440447883588,0.20544938011588618,24.419045814446577
397,5.865137815475464,23.419372,25.018379786805784,0.09165718206542377,0.20543375664612187,24.426871611393015
398,5.8786938190460205,23.462927,25.02686207567391,0.09168825772666732,0.20541720719283127,24.43464797082507
399,5.891413927078247,23.525648999999998,25.0305773261712,0.09170186889550203,0.20536677097905265,24.442348384794833
400,5.909676790237427,23.589385,25.051134806028188,0.09177718315206518,0.20531679604148345,24.449969216476426
401,5.923360824584961,23.651552,25.033665602386222,0.09171318308521857,0.20529349847281494,24.457529468570065
402,5.936142921447754,23.694333,25.03266577370147,0.09170952011900839,0.20530800932378682,24.46505800775254
403,5.951236009597778,23.767478,25.071070924547307,0.09185022099305873,0.20534643543698325,24.47256912930423
404,5.969465970993042,23.834242,25.063232591025812,0.09182150452265611,0.20540118307262697,24.480076929757654
405,5.983081817626953,23.877857,25.07075653985862,0.09184906921524998,0.20544522476691693,24.487579760729584
406,5.995818853378296,23.945172,25.061294271435553,0.09181440330694593,0.20544479375701438,24.495048909228817
407,6.00938081741333,23.994159999999997,25.05116492545914,0.09177729349742687,0.20546803607817973,24.502499201357764
408,6.027508974075317,24.07229,25.044471835035168,0.09175277273258127,0.20555520052185294,24.50996926743691
409,6.040319919586182,24.120931,25.004382911228383,0.0916059031982838,0.20562501000657654,24.517447691831464
410,6.054001808166504,24.162862999999998,24.964566534038262,0.09146003216409217,0.20567862219968047,24.524922159306428
411,6.06673789024353,24.220368999999998,24.91705791161969,0.09128597986766836,0.20573276142523197,24.53239308891093
412,6.084914922714233,24.297034,24.898646685955118,0.09121852861474289,0.20582570170650116,24.539884628973592
413,6.0985119342803955,24.357374,24.914912366098775,0.09127811946031521,0.2059460966095215,24.547410724649307
414,6.111279010772705,24.403606,24.930666832906574,0.09133583742785951,0.20608838625239134,24.554986097745736
415,6.124873876571655,24.451112,24.947793788636446,0.09139858363736374,0.2062059615146544,24.56259830553912
416,6.143087863922119,24.538933,24.94359735185111,0.09138320959740844,0.20631046525501143,24.570241089337358
417,6.15582799911499,24.586883999999998,24.893283765297355,0.09119888105165848,0.20638620013650613,24.577896338544473
418,6.169423818588257,24.64019,24.896976779266613,0.09121241075488605,0.20649684435163784,24.585588638047888
419,6.182705879211426,24.695684999999997,24.87033859825297,0.09111481927902451,0.20660306674580842,24.59331697506022
420,6.202422857284546,24.773789999999998,24.85093390462352,0.091043728362983,0.20676212212688935,24.60111680068956
421,6.21651291847229,24.829492,24.822775097959415,0.09094056593235597,0.2069385340244532,24.608997932646727
422,6.229497909545898,24.874954,24.789044211048612,0.090816989662863,0.20707895712584723,24.616938356745287
423,6.243042945861816,24.929662,24.768883791954785,0.09074313007566573,0.20718735735636623,24.624915955662747
424,6.2612738609313965,25.008264999999998,24.738260880803672,0.09063094016701981,0.20720204585278526,24.63286493023781
425,6.274089813232422,25.048464,24.702304561856355,0.09049921081842727,0.20717977554943823,24.6407552087159
426,6.287653923034668,25.098913,24.68561101055724,0.09043805242672563,0.2071706411260055,24.648596141481498
427,6.300378799438477,25.164391,24.68132225660468,0.09042234017416519,0.20720048023181503,24.656415870866645
428,6.318567991256714,25.220377,24.704369182854457,0.09050677475119716,0.2072398648098278,24.664222880563237
429,6.33215594291687,25.287986,24.685015387478867,0.09043587030568495,0.20733056877499248,24.672049832523236
430,6.344889879226685,25.333399999999997,24.687461121702057,0.0904448304825185,0.2074051619754472,24.679883592179582
431,6.357694864273071,25.390908,24.716953664302913,0.09055287917990715,0.20747346712072282,24.687723221295485
432,6.376004934310913,25.45039,24.70523624738726,0.09050995132347812,0.20753725710719198,24.695569761567114
433,6.389531850814819,25.493917,24.64505973313901,0.09028948901658554,0.20763042765472486,24.703442358857476
434,6.4023308753967285,25.566717999999998,24.638402198766677,0.09026509851467167,0.20771312054302044,24.711335498385356
435,6.41589879989624,25.611466,24.591563445687555,0.09009350034743326,0.20774541577296,24.71922057826234
436,6.434109926223755,25.689632,24.53161953777832,0.08987389021569134,0.2077647273931475,24.727086504255848
437,6.4469099044799805,25.732433999999998,24.49967520430348,0.0897568591523606,0.20778352172347,24.734928680090817
438,6.460762977600098,25.802971,24.489128495804362,0.08971822029607446,0.2078458618503679,24.74277054755776
439,6.4735589027404785,25.845768,24.483516528490707,0.08969766032719573,0.20791869421235437,24.75062032804271
440,6.491698980331421,25.923911,24.4806841146301,0.08968728351322462,0.20799319733378618,24.758480773733762
441,6.505306005477905,25.967518,24.499093643513433,0.0897547285498328,0.20808218161240033,24.766361102795173
442,6.518038988113403,26.010251,24.48585924258547,0.08970624308012141,0.2081582631433288,24.77425147977964
443,6.531610012054443,26.083824,24.53600211184338,0.08988994618703798,0.20821846989721665,24.782143588512657
444,6.549822807312012,26.162039,24.55203769346855,0.08994869404509545,0.208218347600298,24.79000225305858
445,6.562582015991211,26.204798,24.54812448924796,0.08993435765421955,0.20821542845172422,24.79782812255702
446,6.576215982437134,26.258124,24.507788614672634,0.08978658339260774,0.2081898778526631,24.80560913405596
447,6.588958978652954,26.291176999999998,24.474922761367228,0.08966617625490261,0.20814550483631095,24.81333146133687
448,6.607116937637329,26.369336999999998,24.48028149362147,0.08968580847337768,0.208069076143346,24.82096976349796
449,6.620713949203491,26.442935,24.467516231609,0.08963904173810705,0.2079962176582542,24.828524190284945
450,6.633460998535156,26.485682999999998,24.50318148038265,0.08976970472380442,0.20793362614821023,24.836004151948615
451,6.6469810009002686,26.542908999999998,24.531659054254114,0.08987403498800862,0.20788140244863546,24.843416142646852
452,6.665150880813599,26.611973,24.558051850082443,0.0899707274722169,0.2078599490346141,24.850781014070005
453,6.677932024002075,26.650157,24.574349561229916,0.09003043566637749,0.2078680389799911,24.858115513739737
454,6.691457986831665,26.723685,24.58827045661686,0.09008143617295977,0.2078988850513525,24.86543235115585
455,6.704219818115234,26.766448999999998,24.609702168514225,0.0901599532606405,0.20787742530300643,24.872700662921172
456,6.729175806045532,26.864729999999998,24.61630833000284,0.09018415555317405,0.20783836483036222,24.879911976412156
457,6.742769956588745,26.906382999999998,24.588080535597122,0.09008074037948183,0.20781479687690585,24.887077464068664
458,6.755512952804565,26.979127,24.574160361828362,0.09002974251661548,0.20781097846097119,24.89420802778092
459,6.768226861953735,27.021842,24.572294531938283,0.09002290687372433,0.2077915966902489,24.901295842783615
460,6.786394834518433,27.100012,24.587858325518578,0.09007992629200696,0.20773544923636436,24.908319204776415
461,6.799914836883545,27.143532999999998,24.614368609595623,0.09017704920543948,0.20768738976006565,24.915284895483733
462,6.812819957733154,27.207846,24.627783085332254,0.09022619439611058,0.20767126182427106,24.922208845173788
463,6.826565980911255,27.260185,24.650038426086603,0.09030772892539793,0.20771780857476288,24.929127185724926
464,6.846230983734131,27.340114999999997,24.67446893526264,0.09039723238831524,0.20783509495537802,24.936080357067596
465,6.859195947647095,27.378024999999997,24.72576657386226,0.09058516610107832,0.20801724552893117,24.94310626723067
466,6.872848987579346,27.443921999999997,24.77814455608492,0.09077705775408353,0.2081910030880932,24.950199871508637
467,6.88559889793396,27.493665,24.803725095715745,0.0908707744614904,0.208319610687784,24.957337248027894
468,6.903792858123779,27.564574999999998,24.842905992625983,0.09101431735404343,0.20844938493354703,24.964518132285022
469,6.917387962341309,27.615456,24.847792077181925,0.09103221798332267,0.20849610865705023,24.971694585207924
470,6.930131912231445,27.658201,24.88107072124517,0.09115413741870529,0.20856233683906583,24.97888006402698
471,6.94372296333313,27.721794,24.92339611451225,0.09130920046874011,0.20862289060341413,24.986071737257898
472,6.962138891220093,27.777122,24.955781106062677,0.09142784592428196,0.2086451034426338,24.993248907524734
473,6.975178956985474,27.850641,24.979679676294626,0.09151540057896061,0.20851311448095164,25.000319737779492
474,6.988729953765869,27.902825,24.98001947458962,0.09151664546190089,0.20839359643851896,25.00728903779846
475,7.001488924026489,27.954207,25.014076985924977,0.09164141835062352,0.20830627902875015,25.014175458007763
476,7.019681930541992,28.03324,25.020794666578137,0.0916660292040813,0.2081834515418677,25.020956685463087
477,7.033253908157349,28.088721999999997,25.074396604123763,0.09186240493226774,0.2080743259309992,25.027641962355407
478,7.04621696472168,28.131686,25.09565939392793,0.09194030315800845,0.20792012596488285,25.03420990040346
479,7.059738874435425,28.175209,25.138568078503063,0.09209750315048618,0.2077790966870827,25.040666942771477
480,7.077906847000122,28.253377999999998,25.150241461048974,0.09214026968286947,0.2076236045690842,25.047003019435206
481,7.090696811676025,28.30555,25.18157786094108,0.09225507352447157,0.20744104509537534,25.053207329207755
482,7.104261875152588,28.369735,25.189176665008002,0.09228291245624,0.20722229183268373,25.059263237750674
483,7.117044925689697,28.412519999999997,25.193411477249008,0.09229842708827829,0.2070511804841173,25.0652013040518
484,7.135216951370239,28.490692,25.201114785262433,0.09232664888006134,0.20693289996092248,25.071053393440557
485,7.148746967315674,28.540895,25.186856604967836,0.09227441269856917,0.20684459449451256,25.076836998887998
486,7.161535024642944,28.577012999999997,25.208264604095266,0.09235284291229205,0.20676673628786968,25.082560088362072
487,7.174314975738525,28.649794,25.238051908180747,0.09246197149603995,0.20671371962983603,25.08823556104336
488,7.19245982170105,28.720364,25.258048513832932,0.09253523093732158,0.2067261845565139,25.093896080028234
489,7.206079006195068,28.771561,25.288359366375758,0.09264627758997257,0.20676397715646827,25.099553465475953
490,7.218873023986816,28.814356,25.359984839766383,0.09290868423304978,0.2068466304946695,25.105227408774127
491,7.232433795928955,28.867918,25.464482508944112,0.093291521250109,0.206956571963681,25.110934438268515
492,7.250572919845581,28.946025,25.510540541668806,0.09346025917506644,0.20701866602741265,25.116652885038906
493,7.263377904891968,29.008864,25.547269382429725,0.0935948187298163,0.20703864446541875,25.12236160832773
494,7.2769529819488525,29.057085999999998,25.571920185156788,0.09368512925883005,0.20709059969039037,25.128078658717747
495,7.289748907089233,29.095236999999997,25.602196030369264,0.09379604765884123,0.20712542189916724,25.133796605849028
496,7.3079259395599365,29.173416,25.58706627262494,0.09374061837157345,0.20705853109295852,25.139459865600404
497,7.32149600982666,29.216987,25.605579900234567,0.09380844478363398,0.20700137184898787,25.145073511584517
498,7.334233999252319,29.289724999999997,25.608199726473757,0.09381804276290488,0.2069488639244773,25.15064130463438
499,7.347879886627197,29.333372999999998,25.612517194653694,0.09383386021273186,0.20691233459933736,25.156173243016042
500,7.366110801696777,29.411572999999997,25.58626311315794,0.09373767592149787,0.20685694013426295,25.16165761504047
501,7.378980875015259,29.458212999999997,112.38808000883262,0.41174427757250803,0.20675827688991696,25.169410764469788
502,7.392558813095093,29.511791,96.58019553413196,0.3538306093928064,0.2027208157985405,25.17489591667751
503,7.407800912857056,29.586481,86.07050092120966,0.31532735695210906,0.19929725419605593,25.178498389457758
504,7.426288843154907,29.651868999999998,77.84930226712451,0.2852082242083134,0.19630253326038027,25.180485900305936
505,7.439925909042358,29.695507,70.99691997299475,0.26010387864848733,0.1936243321422168,25.181058398527902
506,7.452675819396973,29.760316,65.14260636922259,0.23865605139422133,0.191217689652801,25.180383015115353
507,7.4662089347839355,29.811794,60.1710087247846,0.22044213689074882,0.18901128301547912,25.17858390771112
508,7.484375953674316,29.889961999999997,55.81291582660943,0.20447585459629206,0.18700474304581283,25.17578149545028
509,7.497140884399414,29.932727999999997,52.06261974401374,0.19073629297116232,0.18517889450040415,25.172082123699504
510,7.510684967041016,29.976699,48.744118847122095,0.17857865352837635,0.18350236572974185,25.167573008771225
511,7.523452997207642,30.037853,45.84963878879166,0.16797445421763418,0.18197895057518554,25.162340719045247
512,7.541636943817139,30.09763,43.258377468987504,0.15848112520942892,0.1805842338913163,25.15645722688658
513,7.55521297454834,30.171208999999998,40.99430781974616,0.15018649358988836,0.17930087986255797,25.149984596452864
514,7.567934989929199,30.213931,38.937841138017646,0.14265243492322463,0.1781372127378645,25.14298618683035
515,7.580707788467407,30.256705,37.10847772894458,0.13595039040722992,0.177096772330785,25.135526665359244
516,7.598912000656128,30.334909999999997,35.49225860627446,0.1300292199858616,0.17613468233615456,25.127647845446877
517,7.612501859664917,30.398687,34.0034810783516,0.12457494380592676,0.17523711754980084,25.1193848335738
518,7.625308990478516,30.451310999999997,32.693733210960744,0.11977655958743492,0.17443935343629904,25.11078859037645
519,7.6388959884643555,30.494898,31.47292886951589,0.11530402832267724,0.17372170573218584,25.10189961592914
520,7.657009840011597,30.583596,30.385758473903735,0.11132107755864279,0.17304152424559166,25.092737878663936
521,7.66982889175415,30.617870999999997,29.427189693738153,0.1078092708807298,0.17242371961756914,25.083334085522573
522,7.6833789348602295,30.669386,28.51940209810455,0.10448350583763923,0.17187708497379675,25.07372279954357
523,7.696098804473877,30.732105999999998,27.719217385455572,0.10155195405378167,0.17138636525675396,25.063931394412084
524,7.714217901229858,30.810226,27.00182401480918,0.09892371612046268,0.17087586096488008,25.05395349491624
525,7.727836847305298,30.853847,26.306166417933163,0.09637510923402924,0.17031882621812716,25.043767794091245
526,7.740616798400879,30.896627,25.679329548159355,0.09407863353944895,0.16978347660893883,25.033384752288836
527,7.754213809967041,30.970232,25.099942992518066,0.09195599652341488,0.1692964074313221,25.0228273810418
528,7.772389888763428,31.037861999999997,24.578508824957442,0.09004567351934721,0.16883109443973512,25.012107137510746
529,7.785151958465576,31.091165,24.062649693315585,0.08815577518252746,0.16830184714775775,25.001199615157258
530,7.798707962036133,31.134722999999997,23.584973435051957,0.08640576338539703,0.1678014611762156,24.990119697832494
531,7.811515808105469,31.177532999999997,23.151257317258825,0.08481680368808525,0.1673549512690089,24.97889214862055
532,7.8297119140625,31.255729,22.7562985928171,0.0833698353382973,0.16685979815464597,24.96749511326098
533,7.843329906463623,31.30935,22.380386344975555,0.08199264554284914,0.1663731074400054,24.955934042037832
534,7.856136798858643,31.375936999999997,22.031578440411586,0.08071475505246098,0.16592257878203534,24.944226322442162
535,7.869712829589844,31.415736,21.725988512527575,0.07959519767520043,0.16547733544589943,24.93237451994708
536,7.887897968292236,31.493958,21.411177133845474,0.0784418566476032,0.1650172299480157,24.920372711134785
537,7.9006500244140625,31.549902999999997,21.123080705747334,0.07738638834839241,0.16457245136788543,24.908228913855506
538,7.914306879043579,31.59367,20.863257462605507,0.07643450151541538,0.16414546009196665,24.895951559378737
539,7.927093982696533,31.655566,20.593534600911624,0.07544634650089596,0.16374382327275316,24.88355232009673
540,7.945302963256836,31.714502,20.391090598182306,0.07470467389961903,0.16339489232689972,24.87105454859415
541,7.958966016769409,31.788168,20.17285958356139,0.07390516409882929,0.16308532318944916,24.858475665893966
542,7.971824884414673,31.833167,19.955035805915163,0.07310714624891128,0.16281843286174666,24.84583441890237
543,7.984686851501465,31.882678,19.744450714276766,0.07233564800445887,0.16252301768216337,24.833120400986243
544,8.002899885177612,31.960893,19.553852159649836,0.07163737231387796,0.16223541040733808,24.820337732965587
545,8.016528844833374,32.004523,19.355858128914736,0.07091200260258576,0.16193293000051345,24.807481028582995
546,8.029356002807617,32.062154,19.159499362561057,0.07019262383580754,0.16161369316799715,24.794543683939374
547,8.042955875396729,32.120951999999996,18.96788522702493,0.06949062746926402,0.1613139951532293,24.78153372403564
548,8.06112289428711,32.191111,18.79738383409003,0.06886597961645287,0.16099357462832603,24.768441997177217
549,8.073909997940063,32.24191,18.63423440445835,0.06826826637110885,0.1606863035175467,24.755274718227817
550,8.087564945220947,32.285565,18.52016079535281,0.06785034699952104,0.16040958934597183,24.74204448748795
551,8.100281000137329,32.338283,18.42511748038286,0.06750214689629548,0.1601831206573274,24.728771725760243
552,8.11842679977417,32.41643,18.292809421379015,0.06701742390639054,0.1599208514820898,24.715443493700857
553,8.132048845291138,32.480053,18.200509604729255,0.06667927486670995,0.15970925741063255,24.70208007872666
554,8.144819974899292,32.522825,18.0826331956571,0.06624742358059098,0.159517695756035,24.688690366545046
555,8.158440828323364,32.576447,17.979936997341845,0.06587118642108586,0.15931894585574727,24.675272200388854
556,8.176607847213745,32.644616,17.847130417323992,0.06538463705266505,0.15908408787748932,24.66181224295655
557,8.189426898956299,32.697435,17.71677714159745,0.0649070755947327,0.15885261798108946,24.6483128641497
558,8.203003883361816,32.763196,17.588946634134274,0.06443875653506893,0.1586488655208541,24.63478556326209
559,8.215749979019165,32.80376,17.461485194372322,0.06397178958956179,0.15843062294068364,24.62122495133091
560,8.233913898468018,32.883061999999995,17.383608658281585,0.06368648159168507,0.15821776617917946,24.60763211712691
561,8.247516870498657,32.92553,17.319188673638987,0.06345047293279692,0.15802944840077807,24.594016695143942
562,8.260263919830322,32.978277999999996,17.24517145181013,0.06317930389487535,0.15785321595286306,24.58038371939801
563,8.273844003677368,33.04186,17.18467343077904,0.06295766371771372,0.15767519805291838,24.566732148102837
564,8.292022943496704,33.120041,17.103819430193216,0.06266144749925497,0.15752371844945506,24.55307213999906
565,8.304824829101562,33.166411,17.033519528557925,0.06240389721269462,0.15736686617158238,24.539401623352717
566,8.318367004394531,33.216387,16.9423446651548,0.06206986954479833,0.1570869028523301,24.52567467278972
567,8.331127882003784,33.259149,16.838831499502408,0.06169063934878967,0.15679054541380646,24.51188606332086
568,8.34925389289856,33.353167,16.72714949927753,0.06128148186076397,0.15647518676872568,24.49802848609854
569,8.36281681060791,33.400841,16.64204102716157,0.060969678986616364,0.1561169762771637,24.484086708220783
570,8.375633955001831,33.44366,16.566426799898483,0.06069265916942403,0.15575498234616825,24.470058513913045
571,8.388406991958618,33.496432,16.502137336188092,0.06045712868621906,0.15542396307451928,24.455956156876486
572,8.40660285949707,33.579158,16.449062158605127,0.060262682792586814,0.15511614348765387,24.441787877406053
573,8.420220851898193,33.619133,16.38415995151786,0.06002490746652102,0.15485237296366466,24.42757095601825
574,8.433010816574097,33.688272,16.322975941524486,0.05980075410442309,0.15459056523934978,24.413305636462727
575,8.446614980697632,33.735276,16.274453162464766,0.05962298634997632,0.1543586029565344,24.399003409173005
576,8.464768886566162,33.813432999999996,16.246930687067746,0.05952215517865937,0.15412792400399655,24.38466534023512
577,8.477576971054077,33.856242,16.204690149136766,0.05936740300411116,0.15393335669653005,24.370305030697494
578,8.491176843643188,33.899842,16.162156035165605,0.059211575286190664,0.1537548336900428,24.355928367339956
579,8.503934860229492,33.967605999999996,16.115616307937188,0.05904107262821679,0.1535854252724226,24.34153900127224
580,8.522106885910034,34.020775,16.078371004043714,0.058904620962316086,0.15340642005399166,24.32713474838416
581,8.535714864730835,34.097634,16.024949786527788,0.05870890731891716,0.1532502616622046,24.312724803800688
582,8.54848599433899,34.137156,15.982964973807196,0.05855509201767437,0.1530953608579361,24.29830940596119
583,8.56209397315979,34.184402,15.95294016152693,0.05844509330036719,0.15299160183363936,24.283907155030544
584,8.580297946929932,34.258970999999995,15.888132857935085,0.058207665662162594,0.15284902906709313,24.26950466067136
585,8.593097925186157,34.301772,15.842006138547243,0.05803867609716919,0.1527299129685123,24.25511037549715
586,8.606660842895508,34.375337,15.807623460991651,0.05791271193148522,0.15264230021151762,24.240735267287622
587,8.619460821151733,34.418138,15.791171586862717,0.057852438946775456,0.15262425314580838,24.22640366422887
588,8.637655019760132,34.5043,15.781172874508124,0.05781580772578856,0.1526388139585336,24.212126870006188
589,8.651242971420288,34.539923,15.77893168493774,0.057807596917484966,0.15260678672282468,24.197887695279498
590,8.663996934890747,34.592490999999995,15.792647137633214,0.057857844765488366,0.1525714852416014,24.183684329589703
591,8.677560806274414,34.656242999999996,15.769102439994226,0.05777158655626132,0.15250813332688937,24.169507058498773
592,8.69583797454834,34.734521,15.751892164082257,0.057708535095451235,0.1524355684152431,24.15535240666903
593,8.708655834197998,34.777341,15.723492123189269,0.05760448888058936,0.15231532989590513,24.141203163818727
594,8.722221851348877,34.820909,15.699060381670945,0.05751498090287046,0.1521535691035085,24.127044690964286
595,8.734985828399658,34.893673,15.671841246212164,0.05741526104588257,0.1519716008447227,24.112870235680873
596,8.75316596031189,34.967181,15.644352069195326,0.057314551866306136,0.15175458453124244,24.09866675710268
597,8.76675796508789,35.015447,15.626360201803553,0.05724863697176551,0.15153311981757134,24.084433261625957
598,8.77951693534851,35.058208,15.614759520505,0.05720613678722417,0.15130652774738598,24.07016808201188
599,8.792248964309692,35.117554,15.617983255080294,0.05721794724135494,0.1510138125388199,24.055849249769448
600,8.810541868209839,35.182705,15.62015675159495,0.057225910049796574,0.15071256262121957,24.04147411170003
601,8.824201822280884,35.249486999999995,15.620703765021226,0.0572279140848153,0.1504409505303674,24.027052585883084
602,8.836967945098877,35.292254,15.606444033493243,0.05717567222023406,0.1502152792205714,24.012600170414128
603,8.851526975631714,35.359117,15.571953584010952,0.057049313221983346,0.15004420551021994,23.99813541546159
604,8.869695901870728,35.426698,15.566126845434653,0.05702796641842985,0.14989622593450427,23.98366699431229
605,8.88249683380127,35.4695,15.55368847862956,0.05698239729442718,0.1497795326362367,23.969206435390607
606,8.89606499671936,35.51307,15.5297868792155,0.05689483154205561,0.14966749005240876,23.95475569403279
607,8.908804893493652,35.585811,15.517500255204357,0.05684981834201807,0.1496039582599054,23.940331490630285
608,8.926985025405884,35.643993,15.493901693149091,0.056763362795447365,0.1495713944140894,23.925944619842365
609,8.940570831298828,35.70758,15.483976485268888,0.05672700086500003,0.14946614022639138,23.911570686127764
610,8.953364849090576,35.753325,15.467161695325323,0.05666539830414746,0.14939554048515746,23.897220800183874
611,8.96692681312561,35.80012,15.458950612896349,0.05663531623314366,0.1493097030467279,23.882889502438893
612,8.985092878341675,35.874072999999996,15.453570329570088,0.05661560506029391,0.14925661448316208,23.868588057081276
613,8.997890949249268,35.936873,15.443779018919596,0.05657973367491249,0.14922008680514892,23.85432223286156
614,9.011422872543335,35.990407999999995,15.447333928783795,0.05659275742079154,0.1491984253264557,23.840097341682863
615,9.024220943450928,36.033204999999995,15.456511717285947,0.0566263811102098,0.14918942090992957,23.82591763062725
616,9.042401790618896,36.111387,15.47059568953254,0.056677979064170485,0.14915879095557333,23.811775489971247
617,9.056010961532593,36.160779,15.470027126651008,0.056675896080700235,0.14912265997515428,23.797669155227624
618,9.068732976913452,36.227720999999995,15.455790465050224,0.05662373873496216,0.14907167555063797,23.783591481706235
619,9.08226990699768,36.271262,15.44486447037993,0.05658371032819582,0.14902373863379578,23.769542956200336
620,9.100488901138306,36.34948,15.453912850359231,0.05661685991734697,0.14893846667726185,23.75551110579295
621,9.113281011581421,36.394892999999996,15.431177391597144,0.056533566430684155,0.1487972490939548,23.741478562144565
622,9.126832962036133,36.435826,15.405198680745308,0.05643839098564484,0.14862794716686628,23.727437020872433
623,9.139623880386353,36.508618999999996,15.404392132621084,0.05643543612090554,0.14849065542978218,23.713396971787446
624,9.157787799835205,36.582944,15.400329078796132,0.0564205507419422,0.14836025773655362,23.699360544436423
625,9.171315908432007,36.630314,15.375418668267564,0.056329289115386136,0.14820940859941123,23.685321330947048
626,9.18405795097351,36.673055999999995,15.352194918368468,0.05624420672832181,0.1480950088799971,23.671291109019872
627,9.196772813796997,36.715773,15.351118487141765,0.056240263121510835,0.148015509365041,23.657280075102157
628,9.21497893333435,36.793980999999995,15.340766077642458,0.05620233609784345,0.14797533096359006,23.643300641392514
629,9.228526830673218,36.867529,15.332088207739123,0.05617054390712415,0.14794963568603128,23.629356749991725
630,9.241254806518555,36.910257,15.30447150552698,0.056069367527027784,0.14791048467100978,23.61544373371361
631,9.254820823669434,36.975128999999995,15.277581535620515,0.055970853598929594,0.14786021140545,23.601557734511463
632,9.272995948791504,37.032001,15.270633712516627,0.05594539959700709,0.14783403636365844,23.58770622420225
633,9.285769939422607,37.089493999999995,15.263917685643364,0.05592079480232715,0.14785239773599773,23.573903350486592
634,9.30289888381958,37.151908,15.275795451118363,0.055964310110750384,0.14785035336740301,23.560142481297284
635,9.315656900405884,37.209284,15.270928723669321,0.05594648039804873,0.14786959919193846,23.546430856635343
636,9.333822965621948,37.27288,15.256914711191875,0.05589513874826733,0.14790931753902095,23.53277514551716
637,9.347445964813232,37.326460999999995,15.21498594001167,0.05574152876046667,0.1479351470668296,23.519171393045323
638,9.360489845275879,37.37332,15.191245954743463,0.055654555096684245,0.14795125376246593,23.50561685198673
639,9.374133825302124,37.446799,15.142121394491506,0.05547458266036876,0.1479758559869819,23.49211397281995
640,9.392383813858032,37.524484,15.123373500124135,0.055405897990057705,0.14792672248244268,23.47863816661716
641,9.40519380569458,37.567294,15.101107302978646,0.055324323687362655,0.14783632772486882,23.465175644646663
642,9.418761968612671,37.620571,15.08911339587679,0.05528038288319074,0.14775848658765883,23.451730657663827
643,9.431529998779297,37.653632,15.068765669289654,0.05520583707741485,0.14771037400163017,23.438312773322572
644,9.449692964553833,37.731795999999996,15.05253503593066,0.055146374629026926,0.14768945529495187,23.424930610773025
645,9.463282823562622,37.805388,15.046518866625506,0.05512433382822216,0.14765544092231103,23.411579777789264
646,9.476022005081177,37.84813,15.028309863552266,0.05505762343673654,0.14754075516431164,23.398234531237666
647,9.489603996276855,37.890536999999995,14.99363737258506,0.05493059751242313,0.1474643193491893,23.384906900984145
648,9.50780987739563,37.968668,14.968753391712962,0.054839432713393685,0.14741777659038,23.371606170714806
649,9.520591020584106,38.033617,14.953815566006737,0.054784706587158324,0.14739765266711571,23.358340968434735
650,9.534186840057373,38.085048,14.91029707555666,0.054625272513633756,0.14733373946806003,23.34509736404602
651,9.5469388961792,38.1278,14.868507149284923,0.05447217119718443,0.14728899142066332,23.331881042152208
652,9.565109014511108,38.205973,14.8444998458932,0.05438421818837146,0.14726021420628413,23.318696684834396
653,9.578670024871826,38.251407,14.81892816724972,0.05429053394402323,0.14724466445469914,23.30554794703113
654,9.591434955596924,38.302299999999995,14.759923292667741,0.054074364048994294,0.1471990661970338,23.292426163851726
655,9.604174852371216,38.365041999999995,14.721403379559936,0.05393324273262798,0.1471630542676324,23.279334291253274
656,9.622346878051758,38.443216,14.675340954813219,0.05376448871708572,0.14710478671302935,23.266265089907954
657,9.63587498664856,38.486743,14.649197315610849,0.053668709041557405,0.14703315334779016,23.253214116916272
658,9.648620843887329,38.529492,14.605117305453811,0.05350721778789357,0.14692949005619008,23.24017102921213
659,9.662171840667725,38.60018,14.574993241209247,0.05339685545170141,0.14684382536164092,23.22714188142044
660,9.6803560256958,38.652649,14.545660881429846,0.05328939359911066,0.14677781584645186,23.21413268539089
661,9.693147897720337,38.724021,14.512113921076129,0.053166491161819186,0.14665449457591742,23.20112497836454
662,9.706730842590332,38.767604,14.48026666420531,0.05304981574773692,0.14654383354668557,23.188122534202126
663,9.71949291229248,38.81037,14.444968608314635,0.05292049800762358,0.1464355344552034,23.175126525567983
664,9.737619876861572,38.888497,14.435250271522762,0.052884893968821046,0.14632157405566942,23.162134754703484
665,9.751219987869263,38.942099,14.395420411367084,0.052738973538519855,0.14619637891624718,23.149143529176484
666,9.76400899887085,39.011145,14.349508614376106,0.052570771361895606,0.14603072422912988,23.1361402533564
667,9.777633905410767,39.052222,14.288666583998118,0.052347870874209904,0.14590291782969614,23.123136529066997
668,9.795844793319702,39.126726,14.262461437997167,0.05225186586275321,0.14578728923987108,23.110136419386293
669,9.808586835861206,39.16947,14.209614105974723,0.05205825470271287,0.1456651726254682,23.097137998011306
670,9.822180986404419,39.233067,14.196111973496382,0.05200878837334284,0.14557081630707114,23.084149560570005
671,9.8350088596344,39.285894,14.152282373590882,0.051848214521133924,0.1454772322980596,23.071171624628455
672,9.853247880935669,39.364135,14.114748261288568,0.05171070477852575,0.14538192221522583,23.058204329240336
673,9.866915941238403,39.407804999999996,14.076673985662552,0.05157121609689244,0.1453203778760528,23.045258116627345
674,9.879820823669434,39.449335,14.053098337086725,0.05148484449600386,0.14531801097381317,23.03235010958516
675,9.893532991409302,39.5229,14.018600925753443,0.05135845999235874,0.14536135521558452,23.019493641622848
676,9.911937952041626,39.601783999999995,13.973931866242676,0.05119481070111132,0.14545145920602134,23.00670212647696
677,9.924753904342651,39.644601,13.930499576015077,0.0510356924301908,0.14551162372118143,22.993965973276627
678,9.938357830047607,39.688206,13.877582291450615,0.050841824992448464,0.14557295206229895,22.981285530999447
679,9.951160907745361,39.731009,13.833775281447398,0.05068133390046639,0.14567535271013546,22.96867268311352
680,9.969398021697998,39.809248,13.800733281555214,0.05056028143321106,0.14579817996406189,22.956133600229162
681,9.983109951019287,39.882962,13.780585790063625,0.05048646920749771,0.14594614290367913,22.9436759402463
682,9.995950937271118,39.925805,13.728289949299437,0.050294878487433754,0.14614311888846676,22.931313977905432
683,10.008763790130615,39.96862,13.703212434221768,0.050203004657681016,0.14630168459036777,22.91903638423768
684,10.026968955993652,40.046825999999996,13.659289468579658,0.05004208875133462,0.1464190098402563,22.906831764224954
685,10.040585994720459,40.094296,13.612479574294795,0.04987059631099707,0.14642863961440036,22.89466915572928
686,10.05339789390564,40.163258,13.580915768124203,0.04975495934515401,0.1463781381483756,22.88252991102487
687,10.066993951797485,40.212272,13.552409477007135,0.049650523872625724,0.14627647802198673,22.870397686836466
688,10.085177898406982,40.285039999999995,13.525259729346478,0.0495510582243476,0.14618019321517864,22.858272924025524
689,10.097985982894897,40.327849,13.48082424346001,0.04938826465199126,0.14611025691897567,22.84616343298259
690,10.111541986465454,40.393153,13.448217425080077,0.049268806513043356,0.146025770094399,22.83406440573223
691,10.124310970306396,40.444176999999996,13.41342755409603,0.049141350556023346,0.14592583281986382,22.82197009174918
692,10.142452001571655,40.522318999999996,13.380238140797935,0.04901975802592224,0.14576444329048452,22.809862297835526
693,10.156052827835083,40.569547,13.360006070934876,0.0489456359394082,0.14552490459746165,22.79771847236293
694,10.168828964233398,40.608698,13.331313215356772,0.04884051697046976,0.14522741436727485,22.785522750873472
695,10.182399988174438,40.682271,13.313433015025645,0.04877501117868461,0.14496261467875432,22.773284783921902
696,10.200586795806885,40.73046,13.31234350402799,0.04877101965290535,0.14473740865804066,22.761015633210537
697,10.213322877883911,40.804423,13.314433336989078,0.04877867595206753,0.14454396281565987,22.748724798703265
698,10.226900815963745,40.846775,13.29056235265092,0.048691222360899435,0.14436482097845754,22.73641711257488
699,10.239605903625488,40.889480999999996,13.268255241875911,0.04860949816728331,0.1442070125978527,22.724099306475683
700,10.258064985275269,40.981542,13.247904183401662,0.048534940154826324,0.1440991931950674,22.711785807366596
701,10.271713018417358,41.034877,13.203049413687275,0.048370610496820954,0.14403282766992234,22.699488226587526
702,10.2845299243927,41.077695,13.16044918675398,0.04821454056785966,0.14402255913968726,22.687222318092115
703,10.299474000930786,41.145902,13.13293565286314,0.048113742154589675,0.14404288736864668,22.674996712374853
704,10.317670822143555,41.216972,13.095792064106007,0.04797766313163587,0.14411032244514171,22.662824531334625
705,10.330466985702515,41.259768,13.068393053155326,0.047877284283903955,0.14416887813295665,22.650702334433234
706,10.344038009643555,41.30334,13.051901555254144,0.04781686613378628,0.1443206032321442,22.638655688593516
707,10.356782913208008,41.379056,13.047453583930768,0.047800570573446936,0.14451109170123919,22.626695499131745
708,10.37496280670166,41.454267,13.06231196386469,0.04785500564264031,0.14474743350174313,22.614834452161602
709,10.388536930084229,41.497844,13.066767315140197,0.04787132824012681,0.14498611858927662,22.60307360946535
710,10.401275873184204,41.541314,13.062669576058674,0.047856315788471174,0.1452152339749013,22.59141067818863
711,10.41414189338684,41.592676999999995,13.052952590240146,0.047820716699086274,0.14543264098889577,22.579842605507803
712,10.432307004928589,41.660841999999995,13.038871047707616,0.04776912764661107,0.14554728908813674,22.568341069505124
713,10.44587779045105,41.734415,13.023839771537128,0.04771405915583052,0.14559365252203954,22.5568863715838
714,10.458675861358643,41.789753999999995,13.010019459141176,0.04766342714447441,0.14565325531951367,22.545482200660032
715,10.472245931625366,41.833462999999995,12.986854156453909,0.04757855888425529,0.14568581251377724,22.53412109800617
716,10.490412950515747,41.898955,12.972803218852155,0.04752708195581594,0.14568992424405272,22.52279461518094
717,10.503187894821167,41.941728999999995,12.943723238761159,0.047420544719896894,0.14567340344166627,22.511496781562606
718,10.516743898391724,42.015288,12.958522933101586,0.04747476478891145,0.14565798378878625,22.50022675089202
719,10.529475927352905,42.058847,12.977061712522836,0.047542683346994116,0.14564065483224597,22.488983436719185
720,10.547676801681519,42.136224,12.972304930565828,0.047525256429919775,0.14562367280541105,22.477766766601626
721,10.561282873153687,42.196312999999996,12.992504168006437,0.04759925823177319,0.14553916484178056,22.466558293873028
722,10.574079990386963,42.232628,13.005146696075052,0.0476455753197232,0.14548922563981184,22.455367050039513
723,10.587671995162964,42.296222,13.014876662653421,0.047681221965339894,0.14536824301297468,22.444172742591196
724,10.605888843536377,42.374441,13.035474530844777,0.04775668418835604,0.14520051040232254,22.432962623087715
725,10.618668794631958,42.417221999999995,13.014032836698544,0.04767813052976985,0.14499032711428428,22.421724420743594
726,10.632255792617798,42.460809,13.015568513371086,0.0476837566253671,0.14482465028525732,22.41047026968961
727,10.64497685432434,42.523531999999996,12.997720094144956,0.04761836726664243,0.14469341776346303,22.39920978951416
728,10.663126945495605,42.602863,12.996277708232284,0.04761308295049834,0.14452579787988926,22.38793317700679
729,10.676710844039917,42.655397,12.992868963080506,0.04760059469275929,0.14434836897576964,22.376638390053955
730,10.689385890960693,42.697945,12.983957405145649,0.047567946364007296,0.14420914212300584,22.36533608001745
731,10.702867984771729,42.756961,12.985037293516447,0.047571902636390086,0.144120176967077,22.354040155255586
732,10.721016883850098,42.819579,12.983979515023002,0.047568027365617764,0.14406365311876215,22.34276003897852
733,10.733757972717285,42.872321,12.98648101797302,0.04757719185641536,0.1440060897050076,22.331495483174397
734,10.747303009033203,42.935866999999995,12.990696680514427,0.047592636331732184,0.14398323963922638,22.320255837651928
735,10.760053873062134,42.991994999999996,12.976770848589538,0.0475416177396799,0.1440158546824879,22.309055661420018
736,10.77825379371643,43.057342,12.98227143158378,0.047561769641652187,0.14410051371574162,22.297908992425995
737,10.791857957839966,43.106823,12.96614079395539,0.0475026735370069,0.14411060433906897,22.286796339523352
738,10.804840803146362,43.156794999999995,12.981992367182112,0.04756074726302937,0.14414792672622162,22.27572489401084
739,10.817632913589478,43.215986,12.992331043527109,0.04759862397399723,0.1442201938311906,22.264703505609262
740,10.835814952850342,43.283193,13.014205964235186,0.047678764798746574,0.1443064410796936,22.253735530051298
741,10.849388837814331,43.351296,13.010519773152666,0.04766526009180481,0.14432580382188656,22.242803091579553
742,10.862129926681519,43.403181,13.018536886191553,0.047694631537746,0.14434085246206943,22.231904435442097
743,10.875685930252075,43.437594,13.009862848608943,0.0476628533870933,0.14435093442321606,22.221037093353736
744,10.893832921981812,43.515743,12.996882594868794,0.047615299009453556,0.14433100919271852,22.21019367910793
745,10.906683921813965,43.566265,12.995746384065665,0.04761113639455465,0.14433335899085112,22.199380046171555
746,10.920300960540771,43.617326999999996,13.012050342885246,0.047670867477648274,0.1443339658124757,22.188595081393572
747,10.933313846588135,43.680343,13.003129436316934,0.04763818489930035,0.14434339800536003,22.177841352218838
748,10.951480865478516,43.759656,13.027034677211724,0.04772576399257829,0.14435743097774364,22.167120280244788
749,10.965085983276367,43.802116999999996,13.035880879636393,0.04775817288528576,0.14438164343745616,22.156434786257044
750,10.977818012237549,43.84485,13.061185210789978,0.04785087767701696,0.1444147084977701,22.145786920160337
751,10.99141001701355,43.901029,13.050634945720573,0.04781222579090182,0.1443929892503179,22.135161935076116
752,11.009667873382568,43.976703,13.051236417615137,0.04781442933962948,0.1443679954514739,22.1245587059122
753,11.022432804107666,44.03947,13.024749684283734,0.04771739270656362,0.1442321207198534,22.113947314410517
754,11.03600001335144,44.089172,13.005464285487728,0.047646738838339024,0.14403516734983965,22.10331208595594
755,11.048810005187988,44.125848,12.980553089356412,0.04755547433365356,0.14387269273983672,22.09266226108261
756,11.067734003067017,44.219046999999996,12.966176344317347,0.047502803779093966,0.1437542311376761,22.082009537448556
757,11.081482887268066,44.251387,12.940705683671688,0.04740948962366025,0.14362241407965431,22.07135101857686
758,11.094233989715576,44.324377999999996,12.934585836111324,0.04738706898783839,0.1435132194540899,22.0606926656203
759,11.107812881469727,44.367959,12.939784066266046,0.04740611319181041,0.1434465193790887,22.05004553957404
760,11.125962018966675,44.446109,12.961273437730998,0.047484841520727746,0.14340845802108262,22.03941702507368
761,11.138723850250244,44.488872,12.975793376728166,0.04753803667979013,0.14334487701820045,22.02880050519328
762,11.15224289894104,44.562391999999996,12.97058515497535,0.047518955870660885,0.1432349068283605,22.01818454320621
763,11.164992809295654,44.605142,12.950329996206898,0.047444749195775286,0.14313200166832024,22.00757068205726
764,11.183146953582764,44.683301,12.93527691373982,0.04738960081558088,0.14303296828926093,21.996959765066777
765,11.19672179222107,44.726875,12.930897028464386,0.04737355469486734,0.14297473290658075,21.986362333043278
766,11.209510803222656,44.769667,12.900208969177532,0.04726112610991265,0.1429015357363913,21.9757742351752
767,11.222295999526978,44.842451999999994,12.879127398976843,0.04718389179919487,0.14281412956019252,21.965191365987973
768,11.240410804748535,44.890567999999995,12.88335014674625,0.04719936223190935,0.14275447666527713,21.95462086088578
769,11.25403380393982,44.964192999999995,12.86597068476279,0.04713569094204999,0.1427402869199704,21.944074471613195
770,11.267233848571777,45.018965,12.87013915363882,0.047150962518945065,0.1427460757741643,21.933557132804424
771,11.280990839004517,45.07261,12.886386777525736,0.047210487213726414,0.14274335744212358,21.923067127267924
772,11.299227952957153,45.147431,12.880536972481732,0.04718905590400394,0.14278147826303747,21.912614581206356
773,11.312376976013184,45.201271,12.87298418134003,0.0471613855449049,0.142790568362399,21.902192077572604
774,11.325953960418701,45.246792,12.837905369198937,0.04703287102484191,0.14272531893346577,21.891780268008446
775,11.338745832443237,45.287642,12.82015525044765,0.04696784179913131,0.1426447933737878,21.881375221987515
776,11.356879949569702,45.365778,12.800171995862973,0.04689463127073837,0.14252162075353605,21.870966086588123
777,11.37044882774353,45.427565,12.77131749145228,0.04678892008613267,0.14240185426513938,21.86055382506878
778,11.383229970932007,45.482130999999995,12.75346149515893,0.046723502968111216,0.14227218952378193,21.850135571900573
779,11.396822929382324,45.525724,12.74529187569735,0.046693572800579335,0.14209606626854396,21.83969951814389
780,11.415028810501099,45.603932,12.738166215546029,0.04666746727594538,0.14193979128892129,21.829250587073716
781,11.427803993225098,45.652609999999996,12.729666254469706,0.04663632687090875,0.14179909613533123,21.81879266851942
782,11.441329956054688,45.700235,12.718274509474067,0.04659459214411966,0.1416899250621036,21.808333550708916
783,11.454082012176514,45.762986999999995,12.712782383906234,0.046574471226722654,0.14156370744059282,21.79786968625984
784,11.472213983535767,45.842749,12.691160912445188,0.0464952589370734,0.14143241647310772,21.787400295033827
785,11.485796928405762,45.884705,12.651721958892384,0.04635077062979439,0.14123242137060107,21.77690847067531
786,11.498896837234497,45.941976,12.617233928243762,0.0462244204931678,0.14104784693167746,21.76639784869543
787,11.512539863586426,45.980894,12.58265168402562,0.04609772519628832,0.14079800589008218,21.7558529214601
788,11.53075885772705,46.059115999999996,12.542136617931767,0.04594929444973312,0.14059080385655265,21.745284396759427
789,11.543524980545044,46.104389999999995,12.536856288457187,0.04592994946719863,0.14040215135586817,21.734696736572335
790,11.557078838348389,46.181709999999995,12.552645406285007,0.04598779438200643,0.1402408851189067,21.724096477344787
791,11.569831848144531,46.218191,12.555672584570576,0.045998884733725015,0.14009547983293852,21.713488008490735
792,11.587930917739868,46.296293,12.551072783888614,0.045982032932282875,0.14000060022392236,21.70288367291166
793,11.601488828659058,46.339852,12.556927930952535,0.046003483812996605,0.13993443556227272,21.692290151709834
794,11.614293813705444,46.382659,12.549902589277195,0.04597774581451327,0.13990826988604685,21.681717185345004
795,11.627246856689453,46.460159,12.526282244939711,0.04589121046650762,0.1398987528671728,21.671169251303446
796,11.652448892593384,46.560829,12.472095597145797,0.04569269259745756,0.13988251050620143,21.660644892293018
797,11.666937828063965,46.616544,12.420484709828253,0.045503611268621194,0.13990328235644878,21.650152646313167
798,11.680851936340332,46.664911,12.410231621917177,0.0454660481189126,0.13992459425471024,21.639691168196517
799,11.697335004806519,46.730925,12.366328922149501,0.04530520645849893,0.13994200632626388,21.629259966213834
800,11.716338872909546,46.812431,12.357465195559758,0.045272733364368246,0.1400004281577934,21.61886838431123
801,11.73343300819397,46.876180999999995,12.362159791109137,0.04528993245570268,0.14003360262815231,21.608509847186635
802,11.767174005508423,46.966280999999995,12.370426402850761,0.045320217963554225,0.1400911571179213,21.598190032241565
803,11.786873817443848,47.032399999999996,12.364254526910772,0.04529760671688128,0.14019772905817957,21.587920762838642
804,11.835429906845093,47.157526,12.385191895109939,0.04537431273003462,0.1403490330352526,21.577712946809132
805,11.887619972229004,47.240978,12.360350245836898,0.045283303016790705,0.14046863307017132,21.567559544865333
806,11.911550998687744,47.31916,12.322666678753286,0.04514524573256646,0.14052760853193294,21.55744630123221
807,11.941473007202148,47.412071999999995,12.290386074357233,0.04502698270916031,0.14056527841816985,21.547368363007823
808,11.96629285812378,47.503921,12.25339545544605,0.04489146410559178,0.140552457439959,21.53731273535996
809,11.982316970825195,47.564544999999995,12.232250370904639,0.044813997104126604,0.1405666200907148,21.52728568995118
810,12.000581979751587,47.630085,12.211429678082723,0.044737718542166606,0.14055548383699565,21.51728077612379
811,12.01723599433899,47.690777,12.19799193534326,0.04468848811064726,0.14057490881019882,21.507305243528275
812,12.046896934509277,47.783977,12.21839556861899,0.04476323873582307,0.14060747537447332,21.497361768713162
813,12.073118925094604,47.869082999999996,12.230815596930555,0.04480874067503383,0.14059263835672536,21.487438838461127
814,12.101481914520264,47.953196,12.261581158010387,0.04492145319507984,0.140581299962418,21.477537327037187
815,12.120993852615356,48.021463999999995,12.295523523787672,0.045045804237245274,0.14053979604392308,21.467650517378996
816,12.14388394355774,48.106455,12.297187799625755,0.04505190146795318,0.14044260385307167,21.457765527843787
817,12.158132791519165,48.16227,12.287768130870777,0.045017391627530726,0.14034105144512557,21.447881627301083
818,12.17154598236084,48.215064999999996,12.252782015871622,0.0448892167121459,0.1402216504065744,21.437994527161592
819,12.185552835464478,48.269022,12.23528786654389,0.04482512525443858,0.14005080110067,21.428091703294378
820,12.204343795776367,48.343345,12.196131992050368,0.04468167403385729,0.13987795796605226,21.41817252498006
821,12.217644929885864,48.395832999999996,12.165850823587633,0.04457073613161925,0.13968603428502407,21.408232896676047
822,12.23180079460144,48.444897,12.142430604451176,0.04448493396106725,0.13952524392465243,21.398280660828032
823,12.244755983352661,48.483351,12.148140784117743,0.044505853740117084,0.13939222555023484,21.388321898745062
824,12.263393878936768,48.569843999999996,12.160270539598454,0.0445502922375729,0.13928554335902593,21.37836250224153
825,12.277134895324707,48.612795999999996,12.161369418580685,0.04455431808384274,0.1392216556619797,21.36841187194674
826,12.290125846862793,48.683039,12.191824767971413,0.04466589411425556,0.13916626729683768,21.35847143522196
827,12.30308485031128,48.720973,12.220614532882196,0.0447713681196282,0.1391333815666398,21.34854639211498
828,12.321480989456177,48.799366,12.231352749601088,0.04481070858424856,0.13911061407250466,21.33863926661729
829,12.335250854492188,48.853134999999995,12.240828856305567,0.044845425190395125,0.1391498194766672,21.328764442891334
830,12.348219871520996,48.906107999999996,12.25245425773374,0.044888015939451055,0.13923382535637183,21.31893231779697
831,12.361953020095825,48.959838,12.249018356952373,0.044875428194514726,0.13929895541696333,21.309138396250514
832,12.380396842956543,49.038287,12.238986224649317,0.04483867453641051,0.1393844058825816,21.29938747704618
833,12.39335298538208,49.085336,12.231819202880068,0.04481241747960792,0.13946976775470593,21.289679301962188
834,12.407168865203857,49.135073,12.23002384633276,0.044805840022421196,0.13948515947953033,21.27999709494595
835,12.42013692855835,49.200154999999995,12.23864374040075,0.04483741981322728,0.13947473465104895,21.270335177689553
836,12.438570976257324,49.266462999999995,12.245290053624714,0.0448617692054111,0.13951768715527288,21.260705909001352
837,12.45239782333374,49.328191,12.270452851043357,0.04495395547502286,0.13961084381988043,21.25112041064312
838,12.465392827987671,49.373287999999995,12.281562478171676,0.04499465663653118,0.13970184943837255,21.241578248826727
839,12.479151010513306,49.437047,12.269901496905478,0.04495193553739985,0.13973255668224452,21.232066554900097
840,12.497622013092041,49.49552,12.24533187110513,0.04486192240767474,0.1397338226725231,21.222579122845897
841,12.510572910308838,49.558471,12.234542016757185,0.044822392763754694,0.13977795652151986,21.213125727840694
842,12.524621963500977,49.602522,12.235232988135548,0.04482492420223985,0.13991267439318567,21.203727040571053
843,12.53758978843689,49.655494,12.255080207473144,0.04489763635273961,0.1400981413813843,21.194394368558907
844,12.556065797805786,49.733975,12.26217095679609,0.04492361397827779,0.14027528507699707,21.18512484593131
845,12.56980299949646,49.797709,12.270015590368534,0.04495235352950825,0.14040144964373188,21.17590593349937
846,12.582697868347168,49.840606,12.320516358430151,0.04513736783227731,0.14055962587983917,21.166744552226408
847,12.596282005310059,49.894191,12.36950211207205,0.04531683173755128,0.14071222168537312,21.157639077826836
848,12.614729881286621,49.962644,12.399446879666208,0.04542653720363953,0.14081073882509346,21.14857715828291
849,12.627633810043335,50.015549,12.42679605244592,0.04552673346455531,0.1408567741164275,21.13954707768867
850,12.641341924667358,50.079257999999996,12.465639055326438,0.0456690384506226,0.14093199194405423,21.130555184335
851,12.654313802719116,50.122234,12.446746179718609,0.045599822627932135,0.14094484920351652,21.121586906628867
852,12.672729969024658,50.200652,12.414084574269628,0.04548016377141557,0.1409847505910848,21.11264850924811
853,12.686502933502197,50.254424,12.396115487516587,0.045414332335882664,0.14104446639759585,21.103744477656356
854,12.699429988861084,50.317352,12.388937919149296,0.04538803664062846,0.1411182500520152,21.094877986620233
855,12.712220907211304,50.360144,12.367326081749452,0.04530885964626648,0.14119025806491925,21.086048954385262
856,12.730548858642578,50.438472999999995,12.359351752756803,0.04527964494369352,0.141233114080775,21.077251373704804
857,12.74423599243164,50.484365999999994,12.360098599238583,0.04528238108586335,0.14128879690574614,21.068487872329968
858,12.757088899612427,50.535016,12.390770629659931,0.045394750947565114,0.14128495351351872,21.059744221205452
859,12.771041870117188,50.591412999999996,12.41595796713568,0.04548702712197892,0.141291956855892,21.051022461574227
860,12.789283990859985,50.667857999999995,12.432585289895787,0.04554794287921302,0.14133462458856258,21.0423304360308
861,12.802263021469116,50.732284,12.476380556929044,0.04570839094972269,0.1413728366382051,21.033666144955486
862,12.816129922866821,50.776128,12.523132410599569,0.0458796707528231,0.1413781284056843,21.025021452924957
863,12.829195022583008,50.819192,12.523376219741007,0.04588056397049173,0.14131446818548385,21.016381480514557
864,12.847754001617432,50.897752,12.515779717840251,0.04585273347292509,0.1411594856973184,21.00772651951681
865,12.861671924591064,50.951671999999995,12.501934777324978,0.04580201123414276,0.14098518483078218,20.99905271126734
866,12.874805927276611,51.014807,12.465348791159546,0.04566797504060889,0.14080210716781438,20.99035873659201
867,12.888736963272095,51.058746,12.446840346699224,0.04560016761750221,0.1406377630973174,20.981648967438574
868,12.907290935516357,51.137294,12.451544622216831,0.04561740217230862,0.1405153189527738,20.972932638288373
869,12.920279026031494,51.180284,12.448509169765607,0.04560628150740771,0.14042181967670064,20.964216433782532
870,12.933993816375732,51.254008,12.465840844668755,0.045669777724814016,0.14037680956385917,20.95551118986247
871,12.946813821792603,51.296828,12.482989457777515,0.045732603278158125,0.1403810509285954,20.946827549730763
872,12.965215921401978,51.375231,12.50926648474277,0.04582887163227284,0.14046556094414928,20.938182138398794
873,12.979013919830322,51.41903,12.540738602865652,0.04594417269034914,0.1405343888122359,20.929571058199745
874,12.992000818252563,51.492021,12.557460981735304,0.04600543669456059,0.1406014095116354,20.92099378575089
875,13.005734920501709,51.535757999999994,12.560870362304248,0.046017927280210064,0.14064685242688313,20.912445325474607
876,13.024067878723145,51.614090999999995,12.571911010798308,0.04605837573201884,0.1407092697064736,20.903929425749666
877,13.03709101676941,51.657122,12.55265211645825,0.04598781896535578,0.14079257202460035,20.89545090324358
878,13.050886869430542,51.710919,12.536897426100154,0.04593010017881398,0.14084839654491849,20.887004014407648
879,13.063740015029907,51.773767,12.531992781520934,0.045912131553147786,0.14091327393008418,20.878590837306295
880,13.082068920135498,51.852098999999995,12.520352337903994,0.045869485695621756,0.14099848245233568,20.87021560134195
881,13.095650911331177,51.89568,12.518454708833781,0.04586253355345015,0.14105365323620117,20.86187142198052
882,13.108389854431152,51.938421,12.519379100004084,0.04586592014724712,0.14110031983523877,20.85355645649826
883,13.121156930923462,51.991189,12.512120915783207,0.04583932910824834,0.14115599099725473,20.84527203218775
884,13.139362812042236,52.059396,12.537944627555985,0.04593393669961646,0.14124520520394232,20.8370254980743
885,13.15310287475586,52.133137999999995,12.52629318095603,0.04589125053162964,0.14130999309982148,20.82881092674224
886,13.165913820266724,52.175948999999996,12.531294202029619,0.04590957224162689,0.14137676064719348,20.820628489244655
887,13.179504871368408,52.219541,12.534799120047001,0.04592241283768391,0.14136237484930997,20.812460682118452
888,13.197813987731934,52.297852,12.548949330272974,0.0459742534606978,0.14132036884092755,20.80430152543515
889,13.210800886154175,52.350846,12.538241838597045,0.045935025560155565,0.14123980168176686,20.796142908920828
890,13.224503993988037,52.414547999999996,12.542716133526108,0.045951417559494535,0.1411678950660709,20.787986937381316
891,13.237425804138184,52.457471999999996,12.528763887567576,0.04590030219715133,0.14106159608800536,20.779826372348918
892,13.255778789520264,52.535826,12.519879898601337,0.04586775486990293,0.14098253169025443,20.771667312764183
893,13.269471883773804,52.579521,12.50847935130901,0.04582598789507391,0.1409379967325419,20.763517421599165
894,13.282334804534912,52.652384999999995,12.504256822502741,0.045810518264551445,0.14085508875201896,20.755368498171816
895,13.296128988265991,52.696185,12.50621448010907,0.04581769032689817,0.1407566574658247,20.747217260273402
896,13.31463098526001,52.774688,12.494291739266151,0.04577401024699409,0.14066099939363455,20.739064245678964
897,13.327601909637451,52.817664,12.488305993720175,0.04575208090648603,0.14059474579387377,20.730915691547334
898,13.341423988342285,52.871483999999995,12.49816526118649,0.045788201258039264,0.14052206878092463,20.72277036946045
899,13.354301929473877,52.934359,12.491577129708169,0.04576406502014036,0.14048997300074784,20.714637049803045
900,13.372854948043823,53.012871,12.507712526265713,0.04582317855956919,0.14049128056707483,20.706522947581554
901,13.386739015579224,53.057793,12.476854514610828,0.045710127338165936,0.14046709735247764,20.698422388203234
902,13.399547815322876,53.106764999999996,12.44160760289311,0.04558099696952957,0.14035215821153588,20.690315853523124
903,13.414885997772217,53.181338,12.403686760119486,0.04544207040354909,0.14020277640962156,20.682195356798847
904,13.43347692489624,53.249984,12.380743340760837,0.04535801503372582,0.14008830161540986,20.674068142070098
905,13.446286916732788,53.294889,12.375090639555534,0.045337305832412585,0.14000938580372937,20.6659411306453
906,13.459900856018066,53.352019999999996,12.37077242723328,0.0453214856563504,0.1399245596341874,20.657812966646162
907,13.472692966461182,53.407464,12.358603150509582,0.04527690236911224,0.13978680916168987,20.64967280071272
908,13.490924835205078,53.47438,12.334336579986424,0.04518799951083372,0.13964730135955322,20.641520466747522
909,13.504514932632446,53.527972999999996,12.31830616680838,0.0451292705878673,0.1395420989566962,20.633363101387815
910,13.517321825027466,53.575246,12.335950388117157,0.04519391184835988,0.13944375304086673,20.6252024840935
911,13.530202865600586,53.626867,12.322791055799014,0.045145701399544984,0.13934765888880948,20.617039639886947
912,13.550395011901855,53.721511,12.314363644337627,0.045114826786830695,0.13927139016700735,20.60887881284109
913,13.564442873001099,53.776534,12.274068958508005,0.04496720342405392,0.13921260430123167,20.60072377604059
914,13.577294826507568,53.819413,12.224493963265264,0.04478558077688103,0.139143340244023,20.592572254361887
915,13.590890884399414,53.866541,12.193599438637545,0.04467239578677544,0.13899181316925166,20.58440701057372
916,13.609041929244995,53.942831999999996,12.157365954932134,0.044539651019082575,0.13886333986242583,20.576232965881307
917,13.621778011322021,53.997668999999995,12.136584940302473,0.04446351782190329,0.13875335811275763,20.568053570722416
918,13.635381937026978,54.055569999999996,12.12397568921645,0.04441732264730171,0.13868912723784088,20.559878355858665
919,13.648099899291992,54.100944,12.098593889058723,0.044324334040604166,0.13866554920692975,20.55171606394015
920,13.666332006454468,54.17593,12.072221235522322,0.044227715349572504,0.1386791946641427,20.543574566985388
921,13.680049896240234,54.238488,12.06343618659063,0.044195530498425166,0.1387439597862236,20.5354645869115
922,13.69285798072815,54.288247,12.045659787602773,0.04413040499260177,0.13884978949991705,20.527394611242634
923,13.706459999084473,54.336914,12.04713347822074,0.04413580399647133,0.13898494350729373,20.51937064313153
924,13.724672794342041,54.412923,12.032978768263717,0.04408394688827049,0.13909919853473676,20.51138858735247
925,13.737381935119629,54.455633,12.00230497139482,0.043971570555022356,0.13915778884311256,20.50343697755471
926,13.750963926315308,54.499216,11.95392632378252,0.04379433083965845,0.1392617735724195,20.495525061728742
927,13.763686895370483,54.572793,11.945070784520686,0.04376188774057186,0.13940714065758428,20.48766094309742
928,13.781890869140625,54.645911999999996,11.926329381798766,0.04369322685301309,0.13956070419462202,20.479845584142357
929,13.795482873916626,54.693737999999996,11.91661698917684,0.04365764459123496,0.13961471789398358,20.47205774255042
930,13.80827784538269,54.736534999999996,11.89689259475264,0.043585382421331274,0.13964089379999847,20.464291884151276
931,13.82182788848877,54.790085999999995,11.867745225842862,0.04347859830015087,0.13961425109181344,20.456536483935547
932,13.8399817943573,54.858241,11.861395171372664,0.04345533427971229,0.13959628217986936,20.448793107475268
933,13.852792978286743,54.911054,11.887909522601202,0.04355247209353597,0.13960014948257238,20.441066157180128
934,13.866379976272583,54.976664,11.899500970305054,0.043594938449936636,0.13962071598757564,20.43335918076967
935,13.879211902618408,55.031878999999996,11.906895210367594,0.04362202794227879,0.13967030064898978,20.425678003931647
936,13.89742398262024,55.10113,11.88563459294794,0.0435441376752726,0.13965000166419128,20.418009069059213
937,13.910965919494629,55.139210999999996,11.862365143834426,0.043458887864847855,0.13962025916026502,20.410350791339894
938,13.923916816711426,55.208946,11.823971601221022,0.04331822951864635,0.13956146548333634,20.4026975064871
939,13.936688899993896,55.258542,11.76036442205618,0.04308519864889935,0.1394873136670956,20.39504597141535
940,13.954877853393555,55.336732999999995,11.715146809106475,0.042919539680652305,0.13942043779132493,20.38739747428675
941,13.968523979187012,55.391723999999996,11.70180663084042,0.04287066668573671,0.1393621893525382,20.37975361206972
942,13.981295824050903,55.438534,11.671708071647185,0.04276039778969348,0.13931083033719052,20.372115762338304
943,13.994855880737305,55.496714999999995,11.686490163921283,0.04281455337188628,0.13929458450573015,20.36449099838745
944,14.013085842132568,55.544945,11.701283091542384,0.0428687486503896,0.13929043153109474,20.356881398193167
945,14.025835990905762,55.617697,11.722633287037098,0.04294696709507975,0.13924907786840515,20.349278965162636
946,14.039448976516724,55.661311,11.746440111759467,0.04303418563147469,0.13925819877841997,20.341694209505718
947,14.052246809005737,55.70411,11.72879474555572,0.04296954017655195,0.1392602593463328,20.334126094370387
948,14.070374011993408,55.799695,11.709943263322069,0.04290047600237212,0.139263592209696,20.326574684714778
949,14.08400583267212,55.825872,11.71083264443382,0.042903734333534255,0.13929110899264446,20.319044745864762
950,14.096796989440918,55.898663,11.70470823946906,0.04288129700123373,0.13934284275638772,20.31154109977945
951,14.110394954681396,55.942262,11.70301045087353,0.04287507699339408,0.13937372231358952,20.30405921115783
952,14.128594875335693,56.020464,11.716807492583392,0.04292562375040798,0.13941325516417116,20.296600089133772
953,14.14133596420288,56.063204999999996,11.739859192540736,0.04301007581636559,0.13938573681670616,20.289150498778255
954,14.154934883117676,56.136807,11.759216801863973,0.04308099423463291,0.13938082109440958,20.28171534528572
955,14.167728900909424,56.179601,11.758168082568487,0.04307715215308242,0.13941511586225627,20.27430259463448
956,14.185900926589966,56.257774,11.774030252556763,0.04313526470133524,0.13945837914399026,20.266914182905126
957,14.199501991271973,56.313151,11.785200068259039,0.04317618636933233,0.13953239930403724,20.259556021861727
958,14.212283849716187,56.345932999999995,11.808622268173702,0.043261995796651166,0.13964398474182343,20.252235226323645
959,14.225835800170898,56.417714,11.778928368655688,0.043153209409301244,0.1397235132193433,20.24494576757594
960,14.244048833847046,56.475927,11.784873332305432,0.043174989341505494,0.13980217456910443,20.2376877625079
961,14.256817817687988,56.546231999999996,11.776976983606717,0.04314606032705701,0.1398906304539431,20.23046309426233
962,14.2703378200531,56.600835,11.78524296921692,0.04317634354101734,0.14000149767804657,20.223276088714773
963,14.283123016357422,56.62518,11.793667274643443,0.043207206774481435,0.14000219883494902,20.216104400866886
964,14.30129885673523,56.703182,11.799275644094447,0.04322775356225271,0.14001020727854796,20.208949126965663
965,14.314847946166992,56.776733,11.810233339395667,0.043267898107255225,0.14002336732843113,20.20181117609773
966,14.327648878097534,56.819534,11.79963331424111,0.04322906392039866,0.13999737498373935,20.194682861347268
967,14.340404987335205,56.870642,11.789013815922045,0.04319015839177657,0.14000885812553956,20.187571778430087
968,14.358591794967651,56.951598,11.799306914354528,0.04322786812378491,0.14006311260028445,20.18048569798488
969,14.372139930725098,56.98403,11.825645278358204,0.04332436119189572,0.14014655927732195,20.17342996660507
970,14.384869813919067,57.056759,11.850010392951942,0.04341362507562415,0.1401823965080756,20.166395265405825
971,14.39848780632019,57.100378,11.842433998047053,0.043385868241923704,0.14017979321375984,20.159374290848213
972,14.416584968566895,57.178477,11.867484022802506,0.043477641358301324,0.1401528496832679,20.152361766722688
973,14.429688930511475,57.227002999999996,11.874236513236452,0.04350237974065754,0.1401149119162608,20.145355218952236
974,14.44326901435852,57.273016,11.879143280421088,0.043520356142687865,0.1400529425594546,20.138349598202474
975,14.45602297782898,57.327571999999996,11.891514779766378,0.043565680291476734,0.13999620310318917,20.13134616801348
976,14.474180936813354,57.401497,11.888244735673926,0.04355370017808418,0.1399911974216498,20.124355321537077
977,14.487751960754395,57.465072,11.89134643535907,0.043565063545943174,0.14001383185283872,20.11738286201052
978,14.500465869903564,57.507785999999996,11.905787163492224,0.04361796850857212,0.1400986155874528,20.11044111646771
979,14.514172792434692,57.574031,11.913838938074907,0.043647466940331635,0.14015654705063008,20.103525215993034
980,14.53233289718628,57.626458,11.947260499209593,0.04376990996581677,0.1401756409235205,20.0966269586352
981,14.545222997665405,57.691292,11.978413182580221,0.04388404074470254,0.14019953579338568,20.089747153340955
982,14.558923959732056,57.74305,11.998986316851637,0.04395941235268197,0.14020546231981257,20.08288247372011
983,14.571652889251709,57.785779999999995,12.00794548336841,0.04399223509994138,0.14018847622955888,20.076028810399468
984,14.590175867080688,57.864304,12.008289599610428,0.043993495802085766,0.14014546536035954,20.069180582444957
985,14.603775978088379,57.917905999999995,12.008544262446286,0.043994428783282406,0.14009456067789622,20.062335716976538
986,14.616490840911865,57.985293,12.01176963323535,0.04400624523183587,0.14007604776500904,20.055500577059856
987,14.630021810531616,58.024153,12.02059723597607,0.04403858598285581,0.1399793896638885,20.04866056555651
988,14.648177862167358,58.102311,12.031709484054861,0.04407929674646214,0.13989877932164965,20.041818821571354
989,14.661303997039795,58.145438999999996,12.038774816637172,0.0441051812553859,0.13984498258687292,20.034980751720468
990,14.67484998703003,58.208985999999996,12.035780515406913,0.04409421135184461,0.13982817903735373,20.028153672005836
991,14.687569856643677,58.261706999999994,12.07646037637383,0.044243245839881574,0.13985408582645065,20.02134593916218
992,14.706080913543701,58.330219,12.10326974349098,0.044341464472097365,0.13990583860668082,20.01456244334617
993,14.719726800918579,58.389651,12.138249988525944,0.04446961788231755,0.13996812126423086,20.007805083025808
994,14.732438802719116,58.426579,12.165344485307285,0.04456888111381458,0.14003960158076714,20.001075861322654
995,14.745327949523926,58.489469,12.173633211902017,0.04459924764150574,0.14008761900271371,19.994370054312636
996,14.763661861419678,58.555892,12.153270867907917,0.04452464828348775,0.14012359311737788,19.987685112903872
997,14.777514934539795,58.619746,12.154248258270227,0.04452822904479806,0.1401506536683505,19.981019279734085
998,14.790306806564331,58.662538999999995,12.150923435594866,0.044516048244926616,0.14017850390611294,19.97437227925109
999,14.803876876831055,58.729884,12.165369087585471,0.04456897124656939,0.14024344252854484,19.96775145457267
1000,14.822499990463257,58.800788999999995,12.171190030782917,0.044590296818208607,0.1403669903042233,19.961168015748235
1001,14.835440874099731,58.853302,95.4793893465504,0.34979770262531384,0.14068558082098853,19.955201838877
1002,14.849020004272461,58.900088,78.70957703086988,0.288359921533193,0.13442083664298315,19.9480318755983
1003,14.863420009613037,58.966922,67.78477671921137,0.24833589041179444,0.12918938517064965,19.939904420790732
1004,14.881609916687012,59.037212999999994,59.392484755506516,0.21758994127286752,0.12462696709919917,19.930977946628868
1005,14.89521598815918,59.086278,52.56998559922391,0.19259507539276835,0.12056705077029166,19.921369154192128
1006,14.907984018325806,59.135695,46.87778952106057,0.17174118090662505,0.11692125727282725,19.91117115523746
1007,14.921571969985962,59.200516,42.06099784485644,0.15409441259471798,0.11361056276021822,19.90045772636298
1008,14.94008183479309,59.27569,37.944489998057705,0.1390131998062399,0.1105899125151024,19.889290695253756
1009,14.9528329372406,59.328215,34.41500916630959,0.12608261557382014,0.10782662560889658,19.877723024671155
1010,14.966747999191284,59.365024999999996,31.38515473328835,0.11498245953791181,0.1052834809315535,19.865798996027838
1011,14.97947382926941,59.436325,28.734356427010947,0.10527101119283074,0.10293772139370944,19.853557091471142
1012,14.997972965240479,59.485682999999995,26.38046346523404,0.09664730343882627,0.10076874906560156,19.841030801241867
1013,15.011567831039429,59.559231999999994,24.369246134720434,0.08927902001652249,0.09875219479533769,19.828248519584992
1014,15.024369955062866,59.608013,22.556535847512063,0.08263798577520254,0.09686833049571013,19.8152345789579
1015,15.037899017333984,59.645565,20.97022637387584,0.07682639215978139,0.095110093150436,19.802011235951035
1016,15.056432962417603,59.724101,19.560419351917403,0.07166143183901334,0.09347161849812978,19.78859897492255
1017,15.069195985794067,59.766864999999996,18.297115673478903,0.06703320026505574,0.0919319197063739,19.775014699416225
1018,15.0830819606781,59.840754,17.147811554557926,0.06282261677507144,0.09048511812939093,19.761273874360338
1019,15.095820903778076,59.883492999999994,16.142894984004172,0.0591410106178101,0.08911971334332573,19.74738992276597
1020,15.114344835281372,59.962016999999996,15.247322767249287,0.055859997761528814,0.08783078961025195,19.733375154570226
1021,15.127951860427856,60.005624999999995,14.420696475243204,0.05283157477042748,0.08661250096816052,19.71924072099738
1022,15.140684843063354,60.078359,13.688629499749837,0.050149578708785364,0.08545459117903936,19.70499616023305
1023,15.153390884399414,60.121067999999994,13.019337076695706,0.047697563110747576,0.08435427973020931,19.690650359249105
1024,15.171903848648071,60.199582,12.399077429864786,0.04542518368962298,0.08331130712406493,19.676211877997485
1025,15.185438871383667,60.243128,11.861046472620894,0.04345405678911341,0.08231115562816403,19.661687347478782
1026,15.198173999786377,60.285852999999996,11.34010283299312,0.041545530880158714,0.08135931426260778,19.647083811083903
1027,15.211776971817017,60.359457,10.878407249726347,0.0398540657855005,0.0804493276949135,19.632407380058318
1028,15.230501890182495,60.438184,10.452774030193556,0.038294718544461974,0.07957337996402195,19.61766312949302
1029,15.243283987045288,60.480965999999995,10.072011141685712,0.03689975797175033,0.07874049196128671,19.60285696759279
1030,15.256814956665039,60.524499,9.711468076423767,0.035578874618921535,0.07793233350279818,19.58799267123415
1031,15.26953387260437,60.587219,9.38195454807303,0.034371670886368416,0.07715152318545018,19.573074197427104
1032,15.288019895553589,60.645706,9.07833463080944,0.03325933082788092,0.07640134829312688,19.55810574410435
1033,15.301654815673828,60.719342999999995,8.792579284326223,0.03221243930085273,0.07567514286143397,19.54309070827229
1034,15.314793825149536,60.762648,8.529735869275449,0.031249487784675328,0.07497604251245986,19.52803272379806
1035,15.32858681678772,60.811519,8.289792356052814,0.030370432207764513,0.07429894980502662,19.51293481558177
1036,15.346895933151245,60.889789,8.060251242110152,0.02952948679677357,0.07363901802265924,19.49779944884898
1037,15.36000394821167,60.942898,7.8508621455245855,0.02876237019242898,0.07300242585543971,19.48262964783315
1038,15.373920917510986,61.011202999999995,7.649904156289487,0.028026141741035144,0.07238205207095656,19.467427662426665
1039,15.386650800704956,61.053934,7.464546620810609,0.027347067015918627,0.07177674508415982,19.45219558033705
1040,15.404855966567993,61.13214,7.2934842452086475,0.026720363950464253,0.0711871138844752,19.43693550297846
1041,15.418456792831421,61.175743,7.127216441055166,0.026111226247432385,0.07061303715507383,19.421649474405005
1042,15.431249856948853,61.218537,6.977649876588969,0.02556327510323367,0.0700516004404287,19.406339217511636
1043,15.444791793823242,61.29208,6.828215703543046,0.0250158089874267,0.06950263052862667,19.391006403416018
1044,15.462931871414185,61.370220999999994,6.693071036050753,0.024520693816137914,0.0689682055735875,19.37565286309402
1045,15.475711822509766,61.413002999999996,6.564311950676425,0.024048972824159198,0.06844070275086432,19.360279683209406
1046,15.489248991012573,61.45654,6.441837049596569,0.023600274531049053,0.0679261872750418,19.34488848820431
1047,15.50200891494751,61.526833999999994,6.322754291794272,0.023164003673153844,0.0674190884517657,19.329480362163434
1048,15.520124912261963,61.577419,6.20862351127095,0.02274587484871207,0.06692649271124759,19.31405700949028
1049,15.533666849136353,61.650963,6.100338057448792,0.022349160927163523,0.06644279261102894,19.298619597127004
1050,15.546392917633057,61.69369,5.994243826676794,0.02196047475688288,0.06596553999568729,19.28316905277528
1051,15.559132814407349,61.73643,5.893451989340491,0.021591214402528754,0.06549470430083491,19.267706285497844
1052,15.577252864837646,61.814552,5.796370705205273,0.02123554800802388,0.06503369810684331,19.252232486925013
1053,15.59086799621582,61.858169,5.7149461353953015,0.020937241455670427,0.06458230184798201,19.236748806875354
1054,15.60364580154419,61.930946999999996,5.624714689009671,0.020606670084547668,0.06413272027124368,19.221255702827136
1055,15.617182970046997,61.974484,5.5373136729922505,0.020286468260685496,0.06369213118221156,19.205754239762623
1056,15.635357856750488,62.052662,5.453556343113732,0.01997961542291549,0.0632577402355644,19.190245226095964
1057,15.648120880126953,62.095425999999996,5.387433955735345,0.019737369851851868,0.06282876074533124,19.17472939027929
1058,15.662606954574585,62.139914,5.3053489037585155,0.019436643561100704,0.06240858891348163,19.159207731883352
1059,15.675307989120483,62.212615,5.23232085394266,0.019169098447672346,0.06199108657966541,19.14368072394528
1060,15.693463802337646,62.290772,5.1564242382735905,0.01889104407405547,0.06158114116283027,19.128149234607587
1061,15.707122802734375,62.341424999999994,5.093326165795893,0.018659878364431233,0.061175882861600105,19.1126138824497
1062,15.719902992248535,62.377213,5.021479946088265,0.01839666299650691,0.06077309745910333,19.097075097020728
1063,15.733496904373169,62.450809,4.959206056360628,0.018168516757728556,0.0603795305616576,19.08153384387082
1064,15.751648902893066,62.504588999999996,4.893292403811053,0.017927035906297895,0.0599867761853335,19.065990400496453
1065,15.764401912689209,62.571717,4.83689573764334,0.017720421427548035,0.059602335663344726,19.05044563547504
1066,15.778007984161377,62.620439999999995,4.770192037644618,0.01747604616314963,0.05922201490882886,19.034900072029995
1067,15.790719985961914,62.658035999999996,4.7158272021185095,0.0172768754866216,0.05884382728154208,19.019354070321008
1068,15.808933019638062,62.733678999999995,4.662164230705237,0.017080276155133637,0.05847229409442899,19.003808335856355
1069,15.822551965713501,62.797298,4.606561327195299,0.01687656970036696,0.058101444741541386,18.988263102954978
1070,15.835347890853882,62.860138,4.54921113962379,0.01666646190647616,0.05773477371304565,18.97271887058263
1071,15.848899841308594,62.904653999999994,4.494462471565317,0.01646588502344709,0.05736624928337098,18.957175673055538
1072,15.867082834243774,62.986777,4.442989331476641,0.01627730834450983,0.05700721332190738,18.94163439976453
1073,15.879824876785278,63.014599,4.3908746988566385,0.016086381497486615,0.05665285922066078,18.926095564566296
1074,15.893504858016968,63.087278999999995,4.340317861516033,0.01590116177965246,0.05630144946838194,18.91055954409683
1075,15.906260013580322,63.130033999999995,4.293876149962419,0.015731018211300987,0.05595200040665001,18.89502663713657
1076,15.92439579963684,63.208172,4.248318037839245,0.015564111792379608,0.05560707730946671,18.87949732605068
1077,15.937946796417236,63.251723999999996,4.201763596210036,0.015393555226817639,0.05526643075979064,18.86397206717369
1078,15.950730800628662,63.312076999999995,4.155308338977474,0.015223362032600222,0.05492855200836365,18.84845120074329
1079,15.963517904281616,63.368072,4.106995032570018,0.015046361700871858,0.05459506408790857,18.832935178144023
1080,15.981679916381836,63.428723999999995,4.0635787872706945,0.014887302212051727,0.054263784985703487,18.817424288360762
1081,15.995462894439697,63.489245999999994,4.022736225582152,0.01473767165465331,0.05393273612977421,18.80191867689654
1082,16.008255004882812,63.540693999999995,3.9810464587169556,0.014584937281588769,0.05360607390426219,18.786418779492024
1083,16.021782875061035,63.605568999999996,3.939422375732898,0.014432443547586533,0.053282650444836474,18.77092494483661
1084,16.039920806884766,63.653709,3.895936838052854,0.01427313019962726,0.0529575315295244,18.755437175469623
1085,16.052652835845947,63.726442999999996,3.8584706082232807,0.014135869150828038,0.05263836769343584,18.739956000703145
1086,16.06621789932251,63.770007,3.8257249187386098,0.014015902244556306,0.05232659959020308,18.72448203859943
1087,16.07899284362793,63.834593999999996,3.7789275872621464,0.013844455829246219,0.05201053623001436,18.709015105126362
1088,16.097167015075684,63.890958999999995,3.7421311766308265,0.01370964872593541,0.05170289562701795,18.693555876440605
1089,16.110777854919434,63.934571999999996,3.705917744492782,0.013576977419041224,0.05139573217121592,18.678104485999853
1090,16.12352991104126,64.007324,3.6697339561045936,0.013444414714806395,0.05108936802915351,18.662661087547097
1091,16.137176990509033,64.050973,3.6329963041665083,0.013309822879482147,0.050785979132852016,18.647225976486816
1092,16.155350923538208,64.129148,3.598440141414441,0.013183223134501099,0.05048229958559982,18.631799230208088
1093,16.16805601119995,64.171853,3.5619768405290664,0.013049636410003469,0.05018940522901197,18.616381645010375
1094,16.181607007980347,64.228106,3.5272158838962233,0.012922286383422407,0.04989405867087098,18.60097314852418
1095,16.194381952285767,64.28818199999999,3.489337126478253,0.012783514001091642,0.0495985047315338,18.585573815178275
1096,16.21260094642639,64.366402,3.4591406889224277,0.01267288651848219,0.04930507154773817,18.570183867413252
1097,16.226176977157593,64.40997999999999,3.422986852655236,0.01254043354665333,0.04901963125052796,18.554803895348318
1098,16.238940954208374,64.452744,3.3929989028241168,0.012430569878387759,0.04873052016760281,18.539433746321293
1099,16.252482891082764,64.52628899999999,3.359395920568241,0.012307462199600648,0.04844765086186714,18.524073889959908
1100,16.270833015441895,64.577348,3.328635871169433,0.012194769872115284,0.048168374374190005,18.508724623403467
1101,16.283812999725342,64.647572,3.297036207379804,0.012079001538520009,0.04788718076375667,18.493385900063593
1102,16.2973849773407,64.691147,3.2643767618444484,0.011959350595049698,0.04760775879731873,18.478057900852765
1103,16.31200885772705,64.75860999999999,3.234606280088437,0.011850283641484417,0.04732918489100982,18.462740748102906
1104,16.330343008041382,64.828767,3.2074671487015403,0.011750856886921433,0.047055596258712674,18.447434812053388
1105,16.343928813934326,64.889541,3.1755186072982524,0.01163381040744996,0.0467839226410715,18.432140272612795
1106,16.356690883636475,64.943288,3.1472503617394354,0.011530247037162447,0.04651470326850539,18.41685733910141
1107,16.369505882263184,64.98794099999999,3.116926362553082,0.011419152220549216,0.04624384917674012,18.401585976085382
1108,16.38822889328003,65.064827,3.086990186583623,0.011309478230684279,0.045978500636841085,18.386326568760765
1109,16.40187382698059,65.111773,3.0583040426358155,0.011204383850433253,0.04571321270271836,18.37107917806415
1110,16.41508388519287,65.151668,3.034666382063933,0.011117785062777935,0.04544856358329479,18.355843898116607
1111,16.428629875183105,65.225216,3.0069919671318037,0.01101639724671616,0.045188707859300355,18.340621060913904
1112,16.447438955307007,65.30402699999999,2.981187576183245,0.010921860439000628,0.04492930365771516,18.325410744513334
1113,16.4602370262146,65.35034499999999,2.951520475629787,0.01081317223217216,0.04467046427660862,18.310213032673236
1114,16.47408699989319,65.39734,2.9250423113671724,0.01071616699269392,0.04441304953210662,18.295028056750386
1115,16.487021923065186,65.463613,2.896203749261124,0.010610514214217309,0.044156775223094996,18.27985593032564
1116,16.505679845809937,65.522273,2.871245154867417,0.010519076061549745,0.04390253981969355,18.26469681542452
1117,16.519616842269897,65.586212,2.846316953255809,0.010427749255691445,0.04365347678380851,18.24955104462265
1118,16.532696962356567,65.62929199999999,2.8215447652529324,0.010336994020329003,0.0434059764779137,18.234418746308698
1119,16.546358823776245,65.682957,2.797800631707895,0.010250005158945143,0.043156064431590646,18.219299830261402
1120,16.564785957336426,65.752107,2.7702095617624387,0.010148922685063112,0.04290918384615439,18.20419450362982
1121,16.577935934066772,65.824535,2.7490283623992537,0.01007132337355936,0.04266013377937131,18.189102690195423
1122,16.591612815856934,65.874473,2.72367625337862,0.009978443543128768,0.042420577675542935,18.174024939313345
1123,16.60454797744751,65.911151,2.7006853788220164,0.009894214316734607,0.0421804209615586,18.15896125376323
1124,16.62327790260315,65.989881,2.676762515685308,0.009806570662719734,0.04193783642237591,18.14391154048565
1125,16.636976957321167,66.06357899999999,2.6563043413627323,0.009731620221300686,0.041701842185358384,18.128876181459702
1126,16.649744987487793,66.10634999999999,2.6297816709368647,0.009634451929316924,0.04146169330101382,18.11385499209505
1127,16.66364097595215,66.150246,2.607487086982683,0.009552773628884417,0.041229310200087875,18.098848408563928
1128,16.682154893875122,66.239907,2.5847660755453603,0.009469533071351609,0.04099181261923813,18.08385619694923
1129,16.69493079185486,66.282438,2.562721165030977,0.009388769472995075,0.040757491894161106,18.06887855179502
1130,16.70874786376953,66.34535799999999,2.5423576771731646,0.009314165924325032,0.040525648415647555,18.053915628695695
1131,16.721579790115356,66.38819099999999,2.5205925299181065,0.009234427264921928,0.0402949095052396,18.038967511409414
1132,16.74013590812683,66.466748,2.4978713217167003,0.009151185986525435,0.0400655207591175,18.02403429473107
1133,16.753697872161865,66.510311,2.4749156778495127,0.009067085831067988,0.03983720622892918,18.009116058246324
1134,16.766422986984253,66.569074,2.455891149782632,0.008997387687239566,0.03961055504310422,17.994212909431536
1135,16.77917981147766,66.625796,2.4346749155724448,0.008919660022286165,0.03938628626345937,17.979324989247676
1136,16.797886848449707,66.708266,2.413711972049639,0.0088428603115347,0.039160643585924845,17.964452253114157
1137,16.811729907989502,66.758658,2.395973904573561,0.00877787523680172,0.03894160543857288,17.949595043992137
1138,16.824570894241333,66.801487,2.372735405026594,0.008692738813018316,0.03872178080829792,17.93475334271601
1139,16.838140964508057,66.860764,2.3547407124995403,0.008626813568329476,0.03850127247661557,17.919927135742345
1140,16.856321811676025,66.92324099999999,2.335107670868301,0.008554886077955317,0.038284229669860864,17.905116607095536
1141,16.869076013565063,66.965996,2.315868753635192,0.00848440249929821,0.03806857749657868,17.890321839499006
1142,16.882670879364014,67.039591,2.2985278046363646,0.008420872305372104,0.037853515149881126,17.875542876750384
1143,16.89541482925415,67.082337,2.2798870752953806,0.00835258024419155,0.03764166048435657,17.860779883886217
1144,16.91360092163086,67.16052499999999,2.2636723783278794,0.008293176180269325,0.037429749056246055,17.846032871860707
1145,16.927320957183838,67.204245,2.241003453297653,0.008210126446176684,0.03721286316238917,17.831301625692387
1146,16.94026279449463,67.27718999999999,2.2227370032197697,0.008143205592198742,0.037006829208143126,17.816586657421457
1147,16.953966856002808,67.320895,2.207444582819078,0.008087180375025151,0.03680017813082667,17.801887948799983
1148,16.972153902053833,67.39908299999999,2.1921466117874644,0.008031134822594307,0.036591761296384126,17.787205430360196
1149,16.984941959381104,67.441872,2.172094443565447,0.007957671822624132,0.03639005635524272,17.772539413729273
1150,16.99846887588501,67.4854,2.155299385096162,0.00789614154987919,0.036184492908295,17.75788973424178
1151,17.011226892471313,67.55816,2.1392925529017917,0.00783749901805929,0.035980960401119394,17.743256490955183
1152,17.0294349193573,67.606368,2.122461634821656,0.0077758373702649436,0.03577863273590701,17.72863974479315
1153,17.04303288459778,67.67996699999999,2.104884660718892,0.007711442476222047,0.03557975837944169,17.71403965364783
1154,17.055824995040894,67.72276099999999,2.0852793647832755,0.007639616634807449,0.03537927845834884,17.69945615308696
1155,17.069361925125122,67.785566,2.0704937661225644,0.00758544820663826,0.035181798363297136,17.684889378369387
1156,17.08756685256958,67.844506,2.054554270650813,0.00752705236922053,0.03498607530596671,17.67033940894348
1157,17.10042381286621,67.91736399999999,2.0365601396236994,0.007461129181639413,0.034793843156946,17.655806396426843
1158,17.11405301094055,67.96917499999999,2.022400141528707,0.007409252699848884,0.03459653229282848,17.64129012749816
1159,17.12680697441101,68.01042699999999,2.0085968351323635,0.007358682991568185,0.034403838554696864,17.62679080002493
1160,17.145012855529785,68.08195599999999,1.9929361606319715,0.007301308640943499,0.03421377072972144,17.612308524918156
1161,17.158601999282837,68.125547,1.9738000816286307,0.007231201819791454,0.03401815221929569,17.59784307217864
1162,17.17137885093689,68.198324,1.9587481760149876,0.007176057751110042,0.033827383823912656,17.583394644499318
1163,17.1841938495636,68.24114,1.943866238111542,0.007121536375084652,0.03364015362709553,17.56896338685942
1164,17.202412843704224,68.319362,1.927330095830795,0.007060954666093029,0.03345622960955845,17.5545494318996
1165,17.216007947921753,68.36295799999999,1.9166300241736645,0.0070217539494859555,0.03327445075525487,17.540152862715768
1166,17.228789806365967,68.414,1.895362069189293,0.006943836800622869,0.03308533184642316,17.5257733801917
1167,17.24236297607422,68.479314,1.8837134464110568,0.006901160977971904,0.03290323541302904,17.511411263578655
1168,17.260565996170044,68.55752,1.867531482400302,0.006841876834308368,0.032718966312966516,17.49706642236679
1169,17.27354383468628,68.602074,1.855038648171279,0.006796108163786922,0.03253706088449893,17.482738946275035
1170,17.287112951278687,68.649553,1.8414747554313937,0.006746415569903156,0.03235751612848707,17.468428923039912
1171,17.29989194869995,68.716849,1.82784821587044,0.0066964934635116505,0.0321800137925834,17.454136426200375
1172,17.3181369304657,68.790328,1.8135697073713049,0.006644182807734567,0.03200298438946201,17.43986146714978
1173,17.331843852996826,68.836223,1.7988067375711139,0.006590097282519378,0.031824524167081626,17.425603983926045
1174,17.344664812088013,68.893805,1.7865908791386969,0.006545343338820115,0.03165250598624898,17.411364215711316
1175,17.358295917510986,68.922677,1.7756924289984792,0.006505415844024482,0.031480137152418604,17.39714213959411
1176,17.376513957977295,69.008916,1.760868169618037,0.006451105778680648,0.03130411580157238,17.382937608709362
1177,17.389269828796387,69.07462799999999,1.745930716388898,0.006396381017050041,0.031130653018444754,17.368750711203276
1178,17.402856826782227,69.10520199999999,1.7323479314631316,0.006346619209870463,0.03095792369697401,17.35458146552253
1179,17.415647983551025,69.167992,1.7199554666498087,0.006301218252122068,0.030787020838156837,17.340429929940083
1180,17.433795928955078,69.24937,1.7077030236768085,0.006256330277525297,0.030621537127057702,17.326296293191806
1181,17.44741988182068,69.295582,1.693738884422076,0.006205171342975388,0.03045490563528912,17.312180500748354
1182,17.46022891998291,69.34257699999999,1.6816729025861155,0.006160966486251614,0.030288831109771833,17.29808256070024
1183,17.473822832107544,69.406174,1.6697047327230938,0.006117119972869344,0.03012377737086482,17.284002497474162
1184,17.49205493927002,69.46520199999999,1.6555805340745722,0.006065374645710369,0.02995760539437283,17.269940258303176
1185,17.504809856414795,69.527163,1.6455057638163342,0.006028464779456215,0.029794249481455894,17.255895931084094
1186,17.51840591430664,69.57076099999999,1.6328564248596826,0.00598212273917875,0.029634005617533044,17.241869612226633
1187,17.531174898147583,69.631616,1.6221260458781748,0.005942810988844791,0.029475497513713044,17.227861347722733
1188,17.549360990524292,69.701717,1.6091796348870218,0.0058953805972917885,0.02931145240160487,17.213870928743525
1189,17.563339948654175,69.765698,1.598272407032513,0.005855420944516152,0.02915164242028738,17.19989848902517
1190,17.576107025146484,69.808466,1.5870588875137348,0.005814339163486156,0.02899283205143931,17.185944048005222
1191,17.588843822479248,69.86365099999999,1.5754247077279149,0.005771716254093232,0.028834943012071557,17.17200762181157
1192,17.607046842575073,69.92940899999999,1.5625861655932791,0.005724681050218458,0.02867838225021247,17.158089239840347
1193,17.620595932006836,69.982959,1.5522541628324185,0.005686828788552333,0.028527213998320408,17.144189068017667
1194,17.63331699371338,70.04567999999999,1.543184243550097,0.005653600288143332,0.02837243060956206,17.13030696620329
1195,17.646955013275146,70.105465,1.5317027738845064,0.005611536846606135,0.02821854527402255,17.116442947349572
1196,17.66508388519287,70.170366,1.52058834515263,0.005570818093972601,0.028068113399627958,17.102597108645273
1197,17.67789101600647,70.210258,1.5099589626515504,0.005531876353722168,0.027918371676348173,17.088769454004
1198,17.691452026367188,70.271402,1.4982018326763678,0.005488803004772909,0.027767289995412354,17.07495992044387
1199,17.704263925552368,70.330215,1.4905817047906276,0.005460885951193226,0.0276199747446417,17.061168612172278
1200,17.72248101234436,70.384805,1.4764671947422825,0.005409176119130173,0.027473230926397252,17.047395527683204
1201,17.7362380027771,70.44802899999999,1.468512509328618,0.005380033382652172,0.027328261958828075,17.03364070388699
1202,17.74897599220276,70.50076899999999,1.4594465974899897,0.0053468195638891975,0.02718290691009455,17.019904107580878
1203,17.764094829559326,70.569306,1.4471245266110848,0.005301676500925286,0.02703978868779496,17.00618578920351
1204,17.782343864440918,70.63601,1.4387786553647368,0.0052711006184405,0.026893480645899883,16.992485626536546
1205,17.79511785507202,70.67956199999999,1.429014952747964,0.005235330377681338,0.026751136460411926,16.978803723872737
1206,17.80865788459778,70.743517,1.418234942592317,0.005195836798883548,0.026608326980613727,16.965140045026704
1207,17.821375846862793,70.795045,1.410128214527441,0.005166137039885202,0.026466599131283117,16.95149460211392
1208,17.839584827423096,70.86325599999999,1.4005674879088432,0.005131110420742554,0.02632422242591791,16.937867353363956
1209,17.853169918060303,70.929219,1.389935484061359,0.0050921590769435815,0.026187984456157696,16.924258465272406
1210,17.865994930267334,70.97424699999999,1.3814525328217098,0.005061080989039796,0.026048441623364678,16.910667813424165
1211,17.87953495979309,71.032347,1.372664357648926,0.005028884684614859,0.02591358285958078,16.89709551704473
1212,17.897684812545776,71.080497,1.3624974317783523,0.004991637197627061,0.025778017920417038,16.883541530679754
1213,17.910467863082886,71.15328199999999,1.3552881834683277,0.004965225439929816,0.025646274666975086,16.870005944671522
1214,17.923983812332153,71.1968,1.3450454427311707,0.004927700198063848,0.02551060588373387,16.856488617144805
1215,17.93674087524414,71.239556,1.3357916383320465,0.004893798017273721,0.02537764183998749,16.84298960428493
1216,17.954888820648193,71.33098199999999,1.3255937999558234,0.004856437279420657,0.025244409393914702,16.82950887358304
1217,17.96847891807556,71.387425,1.3191883100557675,0.004832970166082755,0.025110362479952974,16.816046376834887
1218,17.98123002052307,71.43405,1.3097882547640274,0.004798532181423394,0.024977294055722563,16.802602118346805
1219,17.993973970413208,71.482429,1.2999952146318607,0.0047626544599235635,0.0248460699101171,16.78917612690264
1220,18.012094020843506,71.55491599999999,1.2936502337299727,0.004739409026978594,0.024717245373332166,16.77576844625457
1221,18.025681972503662,71.598505,1.2853052160175715,0.004708836271495518,0.024592367849703426,16.762379162992588
1222,18.03848385810852,71.651308,1.2753995953956585,0.004672546100806986,0.02446227170624667,16.749008102302177
1223,18.05204486846924,71.71486999999999,1.2666779302407205,0.004640593462073706,0.024341081113298146,16.735655489549018
1224,18.07023286819458,71.793435,1.258521235384706,0.004610710645047156,0.024217793133180975,16.722321237815876
1225,18.08304190635681,71.836297,1.2522200506335592,0.004587625663410243,0.024093257638792952,16.70900528499232
1226,18.096617937088013,71.888061,1.2428943640850012,0.004553460135620269,0.023967536344285816,16.695707571413386
1227,18.109460830688477,71.942291,1.2358358472322672,0.004527600596761398,0.023842758502346587,16.68242809660801
1228,18.12759780883789,72.000429,1.2283067007939135,0.004500016862251884,0.02371949177606713,16.66916687519936
1229,18.141193866729736,72.074026,1.2211709752509712,0.004473874462111197,0.02360084625501697,16.6559240055389
1230,18.153947830200195,72.116784,1.2121456047638621,0.0044408091703939,0.023484258352056243,16.642699514574968
1231,18.167518854141235,72.170124,1.2047615348323812,0.004413756937281247,0.02336540017361421,16.629493312210364
1232,18.185704946517944,72.249408,1.1964573676015897,0.004383333841370943,0.02324668264377283,16.61630537387199
1233,18.198418855667114,72.291258,1.1886377922269793,0.004354686093199699,0.023129547585141987,16.60313571324049
1234,18.211989879608154,72.354829,1.1829441783230037,0.004333827004375644,0.023012486239171723,16.58998430354101
1235,18.22472381591797,72.397727,1.176471029069763,0.004310112014648218,0.022896522124334063,16.576851144878756
1236,18.24289894104004,72.47578899999999,1.1705215758784089,0.004288315634586978,0.022781167664432004,16.563736224218555
1237,18.25651502609253,72.527543,1.1605829835695747,0.004251904669029358,0.0226682712596718,16.550639576205306
1238,18.275821924209595,72.600037,1.1546309021977788,0.004230098660382442,0.02255915535383059,16.537561268484552
1239,18.289384841918945,72.66029,1.1491811057850494,0.00421013281981732,0.02244452493665746,16.524501129005653
1240,18.307631969451904,72.721722,1.1427966867835133,0.004186742901693431,0.02233420799480017,16.511459238605333
1241,18.320408821105957,72.764501,1.1359744603818631,0.004161749035075523,0.022226421870048526,16.498435631099944
1242,18.333956956863403,72.838051,1.1289416761234843,0.00413598376999081,0.02211215753952108,16.48543011249116
1243,18.346719980239868,72.880813,1.1233641355854218,0.004115549926835064,0.022007488585941256,16.472442894065185
1244,18.364907026290894,72.96600099999999,1.115669835047715,0.004087361134784565,0.021899137480429477,16.459473852503365
1245,18.37859082221985,73.002,1.110279048864064,0.004067611483731172,0.021795933071716605,16.446523084686383
1246,18.39137601852417,73.062371,1.1030304545306548,0.00404105557818504,0.0216861803816028,16.433590397570146
1247,18.404109954833984,73.11751799999999,1.0967179158631173,0.004017929000409981,0.02158217991106768,16.420675902021195
1248,18.42228078842163,73.194563,1.0902438081306691,0.0039942104992040355,0.021475784515846377,16.4077795083011
1249,18.435845851898193,73.23925799999999,1.0826683165654918,0.003966456974973392,0.021372125081709506,16.394901251915975
1250,18.448940992355347,73.289718,1.0778963138703441,0.0039489742952965685,0.021272098877194615,16.382041188880137
1251,18.462519884109497,73.354869,1.0724080683519925,0.003928867592824949,0.02117045019707337,16.369199248056148
1252,18.481029987335205,73.428893,1.068246001036722,0.003913619468648439,0.02106982237791417,16.35637542197065
1253,18.493875980377197,73.477294,1.0597877153002488,0.0038826317451301413,0.02097121672527166,16.343569726515494
1254,18.507850885391235,73.521271,1.0546063459511485,0.0038636493123017316,0.020870287049155153,16.33078207459815
1255,18.520667791366577,73.564089,1.0481882254138482,0.003840135925439029,0.020772666018305887,16.318012511967986
1256,18.539227962493896,73.64264899999999,1.0429692123443564,0.0038210155813084906,0.020674006219431527,16.305260981973202
1257,18.55298089981079,73.716405,1.037035641249526,0.0037992773867982364,0.02057696964694705,16.292527490082758
1258,18.5660138130188,73.759438,1.0325872982420339,0.0037829804647592563,0.02047895885091003,16.279811981442155
1259,18.579614877700806,73.80304,1.0271195313180133,0.0037629487875396723,0.02038025342292716,16.26711440809049
1260,18.59816884994507,73.881596,1.022741856514093,0.0037469107650959592,0.020283197154822828,16.254434775780666
1261,18.610952854156494,73.924381,1.0158123593191168,0.0037215239018604453,0.020185284650639953,16.24177303301451
1262,18.624830961227417,73.998261,1.0111445559215568,0.003704422966088362,0.02009110290160515,16.229129231953358
1263,18.637934923171997,74.048485,1.007485113008791,0.003691016253576535,0.020000874348316936,16.216503428392954
1264,18.656489849090576,74.119922,1.0005658242183186,0.0036656667897888746,0.019910296425637797,16.203895580943026
1265,18.670408964157104,74.163842,0.9961029115359454,0.0036493164903787546,0.019817653371481878,16.191305610452698
1266,18.683148860931396,74.236583,0.9904627013603792,0.0036286530511251153,0.019726926395454387,16.178733526345003
1267,18.697014808654785,74.280451,0.9858241832437264,0.0036116594047277567,0.01963880252919446,16.166179352484455
1268,18.715556859970093,74.36250799999999,0.9808683402901349,0.003593503209012615,0.019549149881793664,16.153643021835247
1269,18.728686809539795,74.402124,0.9745016468231594,0.0035701782300479475,0.019460054619819506,16.141124513250446
1270,18.74220895767212,74.445647,0.9702133274573856,0.003554467569636968,0.01937146155765736,16.128623804294033
1271,18.754957914352417,74.51839799999999,0.9666707392808931,0.003541488965417088,0.019287889938020598,16.116140969385274
1272,18.7735857963562,74.598337,0.9596814595982225,0.0035158830834279373,0.01919720083517114,16.103675822258534
1273,18.787436962127686,74.641198,0.9555236717864861,0.003500650637614212,0.01911173445189232,16.09122844118519
1274,18.80050301551819,74.706954,0.9492460839536847,0.0034776521055019842,0.019027458528150756,16.078798817566902
1275,18.813593864440918,74.75713499999999,0.9456982390858601,0.0034646542429001234,0.018943343300935684,16.066386920870748
1276,18.832093954086304,74.820878,0.939971066858489,0.0034436722100092067,0.018860314576163432,16.053992739957685
1277,18.84607982635498,74.885622,0.9348299079193154,0.003424837091790895,0.018779133412107907,16.041616279244185
1278,18.859190940856934,74.922735,0.9322412084486332,0.003415353148357351,0.01869492360772316,16.029257441791366
1279,18.87308096885681,74.996765,0.9257388362096161,0.0033915310974792575,0.018611737324742354,16.01691621515311
1280,18.891578912734985,75.045126,0.921173420575705,0.0033748052688873354,0.018535276468759614,16.004592703337348
1281,18.904719829559326,75.118268,0.9171903229863398,0.0033602128170961395,0.018451753646980106,15.992286727489935
1282,18.918282985687256,75.161833,0.9123536910369117,0.0033424933620814718,0.018373323731199494,15.979998357429958
1283,18.931363821029663,75.205269,0.9088009795996623,0.003329477670345846,0.018294849174745186,15.967727557867804
1284,18.94987988471985,75.28343199999999,0.9038940989172226,0.003311500852505672,0.01822118183410526,15.955474390950387
1285,18.963852882385254,75.35740799999999,0.9010535534569323,0.003301094247656055,0.018144878618689804,15.943238768864944
1286,18.976985931396484,75.41306399999999,0.8945030984107641,0.0032770960409018893,0.01806883835226186,15.931020662304844
1287,18.99057102203369,75.44412899999999,0.8910904034082874,0.0032645933125141483,0.01799052454676011,15.918819991864519
1288,19.00943398475647,75.52299099999999,0.88544678372903,0.00324391738222379,0.017913575619769456,15.906636750495439
1289,19.022557973861694,75.58611599999999,0.882576611064809,0.003233402235332366,0.01783921422443615,15.894470954743678
1290,19.036475896835327,75.64003699999999,0.8764900623879338,0.0032111035930949246,0.017768139382870952,15.882322634081303
1291,19.049181938171387,75.682743,0.8747389066754339,0.00320468806981431,0.017697391599592497,15.870191759768872
1292,19.06768298149109,75.76188599999999,0.8690490904274348,0.003183842894059296,0.017621784300115306,15.858078203068423
1293,19.081288814544678,75.82343399999999,0.8647063635840992,0.0031679329067486896,0.017547843771029272,15.845981962023531
1294,19.09439992904663,75.877965,0.8604812027811818,0.0031524536336595133,0.017479140419669414,15.83390310244745
1295,19.107919931411743,75.928234,0.8573184770691682,0.0031408666912244197,0.017409864299282332,15.82184157834151
1296,19.126510858535767,76.000081,0.8520842923621592,0.003121690764376135,0.01733734215518941,15.809797293423218
1297,19.13961386680603,76.043183,0.8499814829692625,0.0031139869248383223,0.01727042229281515,15.797770318982788
1298,19.15315294265747,76.11672399999999,0.8458792286637594,0.0030989579312359285,0.017201714288259104,15.785760586388802
1299,19.16620182991028,76.16372299999999,0.8400181700997615,0.0030774853931869305,0.01713090623646764,15.773768021807713
1300,19.18481183052063,76.238353,0.8380594991946674,0.00307030961852509,0.017064274664198124,15.761792668558247
1301,19.19889497756958,76.28242,0.8336588245308482,0.0030541873339363377,0.016996230185554285,15.74983446568335
1302,19.211655855178833,76.325182,0.831353466353082,0.0030457414379180445,0.016933225249368192,15.73789347132749
1303,19.22638487815857,76.404744,0.8272259390577708,0.0030306198543458797,0.016867427922306014,15.725969599074974
1304,19.244634866714478,76.474141,0.8228759043253149,0.003014683093897711,0.01680335836150793,15.714062845697725
1305,19.25823998451233,76.517747,0.8185007547915303,0.00299865432301811,0.01673947147628383,15.702173179600722
1306,19.270983934402466,76.57736799999999,0.8156108058163746,0.002988066723755774,0.016673750568640372,15.690300532849976
1307,19.28457498550415,76.638088,0.8116382883892945,0.0029735130333819484,0.016618158817445758,15.678445053049803
1308,19.3089280128479,76.72408399999999,0.8105810435408966,0.0029696397176683367,0.01655394300531045,15.666606549841124
1309,19.321858882904053,76.79105299999999,0.8054245471271342,0.002950748409172605,0.016490272725410586,15.654784998484132
1310,19.33556079864502,76.834726,0.8021150808511806,0.002938623868911431,0.01642749840690009,15.642980380413873
1311,19.34828281402588,76.889527,0.7993562875390973,0.0029285167707283647,0.016368248004486947,15.631192723316902
1312,19.366716861724854,76.962367,0.7972102253176767,0.0029206544703944235,0.016308768523588472,15.619421988167652
1313,19.380358934402466,76.999526,0.7947448479607894,0.0029116223290972733,0.016248835475555314,15.607668132176341
1314,19.39311194419861,77.072282,0.7895581517671753,0.0028926203808741177,0.016193913471510023,15.595931207954463
1315,19.40669298171997,77.115865,0.7852358850587068,0.0028767853511875692,0.016133403990022877,15.584211083197818
1316,19.424942016601562,77.194115,0.7832961176660915,0.0028696788313175943,0.01607559807275262,15.572507770222494
1317,19.43773078918457,77.242516,0.780728338039025,0.002860271529694248,0.01601874137384065,15.560821250639185
1318,19.451283931732178,77.29046,0.7778934585508589,0.0028498856826652003,0.015966122020155734,15.549151562240459
1319,19.46405792236328,77.353235,0.7749646334121087,0.0028391556569294096,0.015909467555699087,15.537498600903831
1320,19.482237815856934,77.431417,0.7711115731773543,0.0028250396091894924,0.015857346478857944,15.525862409023015
1321,19.4958438873291,77.475023,0.7687685226564686,0.0028164556237351437,0.01579990136574445,15.514242861392118
1322,19.508582830429077,77.517764,0.7667591312500553,0.002809094029757126,0.0157455922905123,15.502639976562966
1323,19.522121906280518,77.591304,0.7634503861685296,0.002796972131659415,0.015690130702217597,15.49105370058106
1324,19.540332794189453,77.63951399999999,0.7611294997938453,0.0027884693466345514,0.01563518869934413,15.479484007770427
1325,19.55313992500305,77.712323,0.7579181916202239,0.002776704417792396,0.015586287658635933,15.4679309642355
1326,19.56670880317688,77.756321,0.7545194604253633,0.0027642528471242163,0.01553535911440428,15.45639450127706
1327,19.57949185371399,77.799815,0.7525415607422941,0.002757006626029842,0.015485141135873882,15.444874595894479
1328,19.59774684906006,77.895181,0.7485506065908665,0.002742385390986273,0.015431172360441702,15.43337115175167
1329,19.611336946487427,77.930525,0.7462388073227008,0.002733915897428871,0.015379057030638008,15.421884165104386
1330,19.62411093711853,77.993302,0.7412276420637385,0.002715557023256577,0.015329200576812767,15.410413638517017
1331,19.636849880218506,78.036041,0.7403271835923544,0.0027122581091479376,0.015281165573768176,15.39895956708828
1332,19.654977798461914,78.114171,0.736773504600251,0.002699238872684309,0.015230376302964645,15.38752187168414
1333,19.668534994125366,78.159007,0.7353406433659055,0.0026939894510930613,0.01518079121361101,15.376100537569416
1334,19.681304931640625,78.214626,0.7316304873151972,0.0026803969462414782,0.015134852585098254,15.364695589028548
1335,19.694916009902954,78.274112,0.7288842893787258,0.002670335992398912,0.015089568051645358,15.353307001925286
1336,19.713104963302612,78.352306,0.7261368381627092,0.002660270447049124,0.015043138476412261,15.34193472346377
1337,19.725911855697632,78.406803,0.7241342386560381,0.002652933735833161,0.014994775917253171,15.330578688682703
1338,19.739511013031006,78.450182,0.7206229915757064,0.0026400699526601045,0.014950876117491232,15.31923893411257
1339,19.75220489501953,78.492877,0.7180633267774179,0.0026306923804734787,0.014907734364744993,15.307915437242283
1340,19.770360946655273,78.571035,0.7136319313693937,0.002614457547555507,0.014862815909206455,15.296608135779055
1341,19.7839457988739,78.615561,0.7148924049691835,0.0026190754108707612,0.01481810089590993,15.28531699879617
1342,19.796754837036133,78.68742999999999,0.7097712639466647,0.0026003136301685887,0.014773724290653023,15.274041997530619
1343,19.810359954833984,78.731037,0.7073828885121711,0.002591563592639963,0.014729809899876134,15.262783105177116
1344,19.8284969329834,78.809175,0.7053468543523458,0.0025841043904346727,0.014689578605577158,15.251540344703258
1345,19.84131693840027,78.851996,0.7021600936400356,0.002572429393520556,0.01464634031863644,15.240313635536648
1346,19.85487389564514,78.917941,0.7002814606454665,0.002565546845254655,0.014604204508445778,15.229102960773583
1347,19.867594957351685,78.968276,0.6991793100769496,0.0025615090132214496,0.01456079711233384,15.217908267134632
1348,19.885783910751343,79.04646699999999,0.6968235939103611,0.002552878625985529,0.014521185845476665,15.2067295788276
1349,19.899377822875977,79.090063,0.6944600684601231,0.002544219628706138,0.014476921890766789,15.195566791310755
1350,19.912171840667725,79.132857,0.6939335237242562,0.0025422905826555063,0.01444136790172614,15.184420002967977
1351,19.925716876983643,79.20640399999999,0.6906666982255156,0.002530322260883049,0.014400447587613866,15.173289098722755
1352,19.943912982940674,79.254599,0.6878925684731256,0.0025201589762117523,0.014362224333217304,15.162174085576128
1353,19.956668853759766,79.32735799999999,0.6858866973936949,0.002512810279281981,0.014319372648608063,15.151074860564714
1354,19.9701988697052,79.37089,0.6848680954295513,0.0025090785354010704,0.014281239005499227,15.139991460956885
1355,19.982945919036865,79.430272,0.681772165655114,0.0024977363061513963,0.014245847769201599,15.12892389398467
1356,20.001155853271484,79.509346,0.678861587500274,0.0024870731299534514,0.014205348108480861,15.117872050264236
1357,20.015159845352173,79.565854,0.6798554897298558,0.0024907143840389796,0.014172642323295424,15.106836011777085
1358,20.027922868728638,79.60861799999999,0.6775915599559232,0.002482420264865759,0.01413862547830983,15.095815725424785
1359,20.040705919265747,79.65140199999999,0.6737771770369425,0.002468445915101645,0.014100653428011662,15.084811099619323
1360,20.058849811553955,79.729548,0.6718590776570366,0.00246141877802955,0.014063495216821292,15.073822113209987
1361,20.072402954101562,79.773101,0.6692876134226514,0.002451997977501529,0.014029794401234743,15.062848783531589
1362,20.085163831710815,79.84586399999999,0.6688414589434309,0.0024503634486999167,0.01399970100462168,15.051891129685044
1363,20.098676919937134,79.889378,0.6668492941654419,0.002443064966091672,0.013965386750464999,15.040949056964353
1364,20.11683988571167,79.96754299999999,0.6638691950936255,0.002432147093490564,0.013927724433508575,15.03002248398898
1365,20.129558801651,80.010263,0.6632545303655422,0.0024298952115792967,0.013897812227409354,15.019111489673772
1366,20.14316487312317,80.053871,0.6613845836695875,0.002423044486383489,0.013865135921496602,15.008216001067595
1367,20.155964851379395,80.126671,0.6593565093214327,0.0024156144456952,0.01383245181548479,14.997335985134372
1368,20.174075841903687,80.17478299999999,0.6591113175060833,0.0024147161624709485,0.013800849524087071,14.986471424473374
1369,20.187713861465454,80.248423,0.6569244697266114,0.002406704440417783,0.013774415290375052,14.975622359738383
1370,20.200461864471436,80.291172,0.6541732621242466,0.0023966251331941106,0.013741723254532363,14.9647886689695
1371,20.21400785446167,80.334718,0.6527666302836702,0.0023914718054482936,0.013710281566515969,14.95397033730176
1372,20.23236083984375,80.427419,0.649859672523975,0.0023808218929076983,0.01368090027013087,14.943167361209605
1373,20.24511694908142,80.470097,0.6497367816014528,0.0023803716704809946,0.013654945428243545,14.932379756194553
1374,20.25865387916565,80.513634,0.6488732565146591,0.0023772080652926185,0.013624752809685668,14.92160742997751
1375,20.271399974822998,80.586381,0.6472764239499899,0.0023713579193457143,0.01359800627911211,14.910850398328472
1376,20.2902569770813,80.658782,0.6447770203927599,0.0023622011198706017,0.013567857744293851,14.900108581212391
1377,20.304374933242798,80.714283,0.6420291698204067,0.0023521341114413996,0.013537250696636442,14.889381940043247
1378,20.317596912384033,80.75750599999999,0.6392289940820839,0.0023418754048564914,0.013514071326469318,14.878670545684065
1379,20.33148980140686,80.81139999999999,0.639511506937533,0.0023429104172133417,0.01348755095022143,14.867974319318863
1380,20.34998893737793,80.889901,0.6388548361837447,0.0023405046422850725,0.013465733161788583,14.857293293547208
1381,20.36304783821106,80.952961,0.6355659716889764,0.0023284555785825357,0.013437153039871278,14.84662734280236
1382,20.376895904541016,80.99681,0.634740318272553,0.0023254307198124257,0.013412556163364881,14.835976489833374
1383,20.389957904815674,81.056046,0.6332193562724838,0.0023198585327986027,0.013385479305628853,14.825340668575862
1384,20.40864586830139,81.11856399999999,0.6300372753809224,0.002308200680846952,0.013360432122099674,14.81471987489011
1385,20.422719955444336,81.192639,0.6297646825053735,0.0023072020112673538,0.013333990207838174,14.80411405788374
1386,20.43579888343811,81.23571799999999,0.6276493354223508,0.0022994522387252314,0.01331084984983284,14.793523230668017
1387,20.44891381263733,81.29165499999999,0.6254628790411834,0.002291441950596483,0.013292520565645548,14.782947426531354
1388,20.467100858688354,81.35798799999999,0.625232932419907,0.002290599519571322,0.013268248553661165,14.772386533024942
1389,20.48128390312195,81.41120699999999,0.6258834227526604,0.0022929826519471615,0.013244071547853791,14.761840519824476
1390,20.494414806365967,81.478511,0.6242177234834929,0.0022868802063658994,0.013225276690749209,14.751309427781457
1391,20.508112907409668,81.52051399999999,0.6215842096417182,0.0022772320812784927,0.013201411122686071,14.740793157034165
1392,20.52646493911743,81.60251199999999,0.6207143098789367,0.0022740451218664372,0.013182074064855684,14.730291736828438
1393,20.539830923080444,81.649759,0.6173912138866452,0.0022618706478604515,0.013160266075688258,14.71980510255975
1394,20.553460836410522,81.71338999999999,0.615819619272953,0.002256112963515273,0.013139100905308133,14.709333231454288
1395,20.566516876220703,81.756447,0.6167368947275099,0.0022594734882198666,0.013120419881911607,14.69887612524111
1396,20.585399866104126,81.835332,0.6158105335357336,0.002256079677064367,0.01309900679216778,14.688433716302246
1397,20.59937882423401,81.88185299999999,0.6142956100437361,0.0022505296126915163,0.013082897685709131,14.678006043740318
1398,20.612170934677124,81.949524,0.6130647275207975,0.0022460201590631234,0.013063675162535149,14.667593035063954
1399,20.626070022583008,81.996005,0.6111326336925842,0.0022389417520164196,0.013042048639054678,14.657194627518827
1400,20.644657850265503,82.074562,0.6101652318999964,0.0022353975847686108,0.013024077877933861,14.646810838356835
1401,20.657959938049316,82.12025,0.6082919060314173,0.002228534479656793,0.013009757380605124,14.636441684509588
1402,20.671793937683105,82.189996,0.6067632557178468,0.0022229341257849894,0.012990351008207621,14.626087068241496
1403,20.685804843902588,82.238304,0.6074081538528728,0.0022252967706196843,0.012975624922913324,14.615747020022937
1404,20.7039577960968,82.31455199999999,0.6060479331403344,0.0022203134743966394,0.012958497670821807,14.60542147761336
1405,20.717597007751465,82.356747,0.6035141635821852,0.002211030771852265,0.01294274432572173,14.595110428224322
1406,20.73040199279785,82.408108,0.6017416910595977,0.002204537152437532,0.012926123215592448,14.584813829903755
1407,20.743953943252563,82.471661,0.6014502824369401,0.002203469549602737,0.012905851670913173,14.574531604777942
1408,20.762141942977905,82.54985099999999,0.6005792963782363,0.0022002786104436327,0.012891345095968497,14.564263797230433
1409,20.77488398551941,82.59862299999999,0.6008551254180615,0.0022012891360147385,0.012879886185324799,14.554010416151197
1410,20.7884418964386,82.635674,0.598962690819076,0.00219435602427592,0.012865781876659658,14.543771396852389
1411,20.801163911819458,82.70320099999999,0.6001076717308278,0.0021985507692907514,0.012854142047948788,14.533546740731483
1412,20.819373846054077,82.777536,0.5965701655514233,0.0021855907834440963,0.012839467288589698,14.52333637839253
1413,20.83295488357544,82.830165,0.5966948513647957,0.0021860475816218618,0.01282287246613959,14.513140255070681
1414,20.845759868621826,82.87297,0.5962408339041279,0.0021843842460498573,0.012807043560742944,14.502958350637043
1415,20.85852599143982,82.91573799999999,0.5923002459898403,0.002169947532442402,0.0127917788378852,14.492790642405325
1416,20.87669801712036,83.006286,0.5928233644066354,0.0021718640258515894,0.012778275998990205,14.48263712300514
1417,20.890268802642822,83.06031399999999,0.5927352193853611,0.0021715410982946514,0.012765971785484522,14.472497777842404
1418,20.902992010116577,83.11020599999999,0.5914349030374116,0.0021667772673326837,0.012753054064020011,14.462372569280369
1419,20.916550874710083,83.153767,0.5921157177014268,0.002169271495741726,0.012745363656216426,14.452261533953756
1420,20.93475079536438,83.231968,0.5891437639864714,0.0021583834644198358,0.012730042576353821,14.442164545249877
1421,20.9475200176239,83.274739,0.5862798433565648,0.002147891222442811,0.012715502189961633,14.432081583621883
1422,20.96112084388733,83.338341,0.5885266414466575,0.002156122578084653,0.012705152691006043,14.422012672608552
1423,20.973899841308594,83.39112,0.5846148417433815,0.0021417913327897147,0.012692808790217665,14.411957757545634
1424,20.99204993247986,83.469273,0.5862152549691407,0.00214765459682453,0.012686317402078878,14.401916882784711
1425,21.005664825439453,83.527796,0.5845772997417856,0.0021416537941439393,0.01267564240601763,14.391889966195695
1426,21.018472909927368,83.55569799999999,0.5816512103068324,0.0021309337909157264,0.01266231924811919,14.381876945283398
1427,21.032047986984253,83.629274,0.5834375037323235,0.0021374780445051955,0.012656550826266107,14.371877885699556
1428,21.050277948379517,83.68750399999999,0.5808521187161692,0.0021280062438868417,0.012647198349766648,14.361892713269922
1429,21.0630099773407,83.750238,0.5803895007215155,0.002126311399451509,0.01263884822458225,14.35192141145805
1430,21.076551914215088,83.793781,0.5794115914874688,0.0021227287372059004,0.012627183978553707,14.341963909860947
1431,21.089358806610107,83.852143,0.5787663671988137,0.002120364897476779,0.012617369825981408,14.332020202739084
1432,21.107542991638184,83.914774,0.5790612367152935,0.0021214451796208607,0.012606693617675363,14.322090250560304
1433,21.121160984039307,83.978394,0.5779930894049801,0.002117531921714938,0.012599932122949133,14.31217407328981
1434,21.133956909179688,84.03856999999999,0.5761496669421443,0.002110778370536187,0.012592530879100108,14.30227163421336
1435,21.14746379852295,84.080597,0.5752741101430965,0.0021075706860409155,0.012583862163773506,14.29238288895163
1436,21.165665864944458,84.16498299999999,0.5744088252191271,0.0021044006335239032,0.01257641524220203,14.282507824095418
1437,21.178387880325317,84.195628,0.5745693954995631,0.0021049888978141424,0.012567374522573714,14.272646391434366
1438,21.192137002944946,84.25784,0.5735413635653159,0.0021012226063528523,0.01256001192783167,14.262798583326761
1439,21.204948902130127,84.305189,0.5721825031655242,0.002096244293763206,0.012554422213023669,14.252964393284296
1440,21.223322868347168,84.373565,0.5710333928683777,0.002092034420357481,0.012548280953683343,14.243143786172602
1441,21.23689889907837,84.447144,0.5713898335313301,0.0020933402741744804,0.012538583526071352,14.233336690003705
1442,21.249671936035156,84.489916,0.569478201966297,0.0020863368325491098,0.012531660369422413,14.223543110838119
1443,21.262425899505615,84.53267199999999,0.5670501983726501,0.0020774416135407327,0.0125245014911581,14.2137630177288
1444,21.28066086769104,84.607607,0.5673792851402084,0.0020786472537950755,0.01251856340705397,14.203996397667632
1445,21.294275999069214,84.67172,0.5671307749559883,0.002077736813415072,0.012512863946312689,14.194243225638276
1446,21.30700993537903,84.723959,0.5664232849832156,0.002075144857509195,0.012507768049492165,14.184503481151772
1447,21.3205828666687,84.767532,0.5674107968824981,0.002078762700020005,0.012504118474255,14.174777154060948
1448,21.33876895904541,84.854998,0.5650133985980165,0.002069979606433747,0.01249845029697007,14.165064191948787
1449,21.351557970046997,84.888513,0.565645543868014,0.0020722955299506854,0.012492626498418855,14.155364565279271
1450,21.365185022354126,84.95799099999999,0.562625443409181,0.0020612311085145252,0.012487859030939087,14.145678259354272
1451,21.37799096107483,85.004949,0.5613805872581735,0.0020566704611884212,0.012482285870826742,14.13600523685697
1452,21.396130800247192,85.08309,0.5612597475748304,0.002056227753668938,0.012476098105004716,14.126345462907366
1453,21.409700870513916,85.12666,0.5609112282904606,0.002054950920565715,0.01247162183852822,14.116698930953069
1454,21.422464847564697,85.17942599999999,0.5607134616724818,0.002054226384002396,0.012467220584841544,14.107065614600893
1455,21.436035871505737,85.242998,0.5592801096276293,0.0020489751642807984,0.012464449389198244,14.097445506358985
1456,21.454229831695557,85.313103,0.5579587011653218,0.0020441340603786027,0.012460232941306297,14.087838561535845
1457,21.467020988464355,85.363986,0.5588629823470093,0.002047446979345161,0.012455685575255188,14.078244749045897
1458,21.480559825897217,85.40752599999999,0.5592248626440058,0.002048772761771935,0.012454775973921505,14.068664085808482
1459,21.49337387084961,85.46803299999999,0.5567522145741065,0.002039713983535384,0.012450109538327607,14.059096499463342
1460,21.51156497001648,85.541204,0.5560691438167393,0.0020372114897166363,0.012444159904422833,14.049541947699897
1461,21.52516484260559,85.592134,0.5559343736392018,0.002036717746524439,0.012443382441460593,14.040000466044466
1462,21.537877798080444,85.644849,0.5563299069396672,0.0020381668198874076,0.012441845981994425,14.030472018547194
1463,21.551402807235718,85.688375,0.5546194107422997,0.002031900256555956,0.012436164987314027,14.020956528673672
1464,21.569577932357788,85.76655199999999,0.5554189530848884,0.0020348294549568176,0.012438278849522887,14.011454063488262
1465,21.582324981689453,85.809299,0.5544041963758298,0.0020311117985287487,0.012435132102513995,14.00196453319019
1466,21.595878839492798,85.882854,0.551531684608735,0.0020205880821144453,0.012429400691895161,13.992487880339093
1467,21.60861897468567,85.925595,0.5531176133059577,0.0020263982807197435,0.012429548638283834,13.98302414903204
1468,21.626797914505005,86.003776,0.551501490018437,0.002020477461399438,0.012425496049428506,13.973573262595513
1469,21.640355825424194,86.047336,0.5506155217930688,0.0020172316336668377,0.012421655575309701,13.96413519734883
1470,21.653113842010498,86.115011,0.5515874430558824,0.002020792358417924,0.012423200306394681,13.954709991459959
1471,21.66585683822632,86.164918,0.5487853575703854,0.002010526655295033,0.012421295068547673,13.945297577519606
1472,21.684046983718872,86.231032,0.5485581463851622,0.0020096942457965457,0.012419704683750308,13.93589793321583
1473,21.697582960128784,86.284568,0.5478399749645053,0.002007063157404001,0.012417816734409027,13.926511028997584
1474,21.71033000946045,86.327317,0.5505334593633122,0.002016930990254713,0.012419742524726201,13.917136884355594
1475,21.723933935165405,86.380922,0.5473884138470767,0.002005408820875956,0.012414004713923506,13.907775382139585
1476,21.742064952850342,86.44905299999999,0.5477907476761864,0.0020068828086137725,0.012412913971121134,13.898426551918703
1477,21.75487494468689,86.512489,0.5449483516254099,0.0019964694239522503,0.012413165629381847,13.88909038390244
1478,21.768460988998413,86.56545299999999,0.547207611748292,0.0020047464354206496,0.012413610955271546,13.879766854688794
1479,21.781222820281982,86.61605999999999,0.5456718283259474,0.001999119948735483,0.01241250389328462,13.870455920223678
1480,21.7998468875885,86.689115,0.5450508323335382,0.001996844871643234,0.012415795374160446,13.861157607129403
1481,21.813450813293457,86.74265,0.5454097403414258,0.0019981597648099383,0.012411945062341221,13.851871805217609
1482,21.8262197971344,86.79747599999999,0.5458838944928319,0.0019998968730380834,0.012409942710405065,13.842598511048735
1483,21.83978796005249,86.84898799999999,0.545547932531617,0.0019986660448666135,0.012409588961683817,13.833337718823786
1484,21.85796284675598,86.927165,0.5438833440249428,0.001992567668667979,0.012408067362440569,13.824089389465687
1485,21.87076187133789,86.983417,0.5456435969186677,0.001999016520325688,0.012411831613033011,13.81485356023728
1486,21.884334802627563,87.037277,0.5439840772071353,0.0019929367141337095,0.012410561737287553,13.805630146472929
1487,21.897077798843384,87.077942,0.5433169746676534,0.0019904927213796365,0.012410340490857008,13.796419135496867
1488,21.915283918380737,87.15449,0.5443535098683324,0.001994290165355444,0.012412854734985173,13.787220534556834
1489,21.92888879776001,87.208097,0.5439824910108738,0.0019929309029548575,0.012413134693222045,13.778034292323461
1490,21.94163489341736,87.250844,0.5449715732520276,0.001996554498560474,0.012414958064383391,13.768860402090946
1491,21.955235958099365,87.31444599999999,0.5440805993745169,0.0019932903321515203,0.012414238044135124,13.759698809071624
1492,21.973440885543823,87.382652,0.5455689775946915,0.0019987431454300485,0.012420913017486046,13.750549575538127
1493,21.986231803894043,87.449912,0.5441101062826948,0.0019933984334785486,0.012418936382638671,13.741412574934525
1494,21.999774932861328,87.491669,0.5444668171277537,0.0019947052771330494,0.012422290690023294,13.732287845344494
1495,22.012556791305542,87.541772,0.5452912122115776,0.0019977255258835994,0.012422700290869861,13.723175327561695
1496,22.03068494796753,87.609901,0.5442656490236936,0.0019939682789062766,0.012422052412927858,13.71407498468456
1497,22.044230937957764,87.67631899999999,0.5457551813442767,0.001999425320339952,0.012425153840704164,13.704986836297742
1498,22.056988954544067,87.716208,0.5450382257271317,0.001996798686157664,0.012427667599151798,13.695910851096873
1499,22.069722890853882,87.77233,0.5439280442317654,0.0019927314320703263,0.012431825473511593,13.686847024018572
1500,22.088016986846924,87.85524699999999,0.5454938527641341,0.001998467918563612,0.012430349349787753,13.6777952647505
1501,22.101707935333252,87.908216,0.5446415489108144,0.001995345423417065,0.012432610609328458,13.668755592927603
1502,22.114531993865967,87.947741,222.3642057466514,0.8146521343361681,0.24577748371729394,13.685874285808977
1503,22.128705978393555,88.00692699999999,199.92842219659343,0.7324565359340441,0.24208785436100697,13.702187702538504
1504,22.14688801765442,88.07951899999999,185.04281015181812,0.677921699347113,0.23875838348194972,13.717783379155582
1505,22.15964984893799,88.122282,172.16760271388227,0.6307521686930396,0.2354917511303502,13.73268629291441
1506,22.173213005065918,88.188986,160.54161331333933,0.5881592655451614,0.23242611557043244,13.74694732421016
1507,22.18590784072876,88.24716099999999,149.85213044974904,0.5489973419768721,0.22955277702056504,13.760614361381972
1508,22.204096794128418,88.31733299999999,139.9860227939073,0.512851930747426,0.2269142845969507,13.773742521949742
1509,22.21766686439514,88.360304,131.01288425588456,0.47997799567703564,0.22450729876949801,13.78638389041797
1510,22.23056387901306,88.403347,122.55761739292542,0.449001332085147,0.2222362644389051,13.79857091593193
1511,22.244187831878662,88.47664499999999,114.71291476477946,0.4202615278626416,0.22009634217499946,13.810333454412497
1512,22.262382984161377,88.534841,107.49074489090495,0.39380243080367694,0.21810252037521338,13.821703572386081
1513,22.275169849395752,88.59841,100.73025095756135,0.36903472687636435,0.21623951128718688,13.832710529389225
1514,22.288769006729126,88.65039,94.52445460016975,0.3462992095711885,0.2144770991119336,13.843376771860333
1515,22.30145001411438,88.709811,88.80869552479419,0.32535898983361433,0.21286379766201366,13.853733466146766
1516,22.319612979888916,88.762075,83.44590535357523,0.3057119047989028,0.2113793403361594,13.863807236461318
1517,22.333216905593872,88.83198399999999,78.47484723320686,0.28749996689248813,0.20999921258874696,13.87361909104804
1518,22.345951795578003,88.878418,73.90190224033857,0.27074655378747386,0.20872679236402902,13.883190725404333
1519,22.35945987701416,88.942362,69.66417117886986,0.25522122837650607,0.20761122659467762,13.892551521896747
1520,22.37763500213623,89.011713,65.83399487811234,0.24118901807620724,0.20660167355772938,13.901721237474671
1521,22.390386819839478,89.06147399999999,62.29991155597221,0.22824157218834018,0.20565466979218355,13.910711951147817
1522,22.403928995132446,89.116399,59.174158792010154,0.2167900836179626,0.2048288348769952,13.919545886179543
1523,22.41664481163025,89.166173,56.34717364842072,0.20643315826107453,0.20410838122004565,13.928242072857353
1524,22.434805870056152,89.23728,53.7902876122803,0.19706576633033657,0.20341791875994755,13.936806163001922
1525,22.448372840881348,89.280847,51.50004695309194,0.1886752547599762,0.20282235994367176,13.945253816256008
1526,22.46110987663269,89.33255299999999,49.423331604387364,0.1810670132017175,0.20230426475981758,13.953598384901477
1527,22.473882913589478,89.399459,47.55922764758862,0.17423769342908832,0.20187499937034203,13.961855568029279
1528,22.492038011550903,89.46722199999999,45.77290164636203,0.16769332049535526,0.20143972851252376,13.970025336201589
1529,22.505613803863525,89.51809399999999,44.125494406818945,0.16165788948114024,0.20079965211416634,13.978074459657279
1530,22.51840901374817,89.573499,42.59485107765255,0.15605023400967682,0.2001417706184764,13.986001077665358
1531,22.53194785118103,89.61443,41.16637707045838,0.15081688543679397,0.19950881845371907,13.993810397097358
1532,22.55005192756653,89.682536,39.862200385893,0.1460389117693812,0.19882335239911456,14.00149346741897
1533,22.56278681755066,89.735271,38.68542714132503,0.1417276925598955,0.1981966493197404,14.009061100163885
1534,22.576326847076416,89.809733,37.62513108347804,0.1378431984541427,0.19760368772974354,14.01651984929928
1535,22.589049816131592,89.841535,36.663872605612134,0.1343215378163042,0.19700148634060444,14.02386879101594
1536,22.607234954833984,89.91976199999999,35.815850117576375,0.13121472785323623,0.19641389894341235,14.031110596616394
1537,22.62078094482422,89.981957,35.036218858181684,0.12835847557410499,0.19584239412837406,14.038248121471675
1538,22.633850812911987,90.016154,34.381322392587265,0.12595920091713272,0.19529737884384102,14.045285662875989
1539,22.64745783805847,90.089761,33.757974466968655,0.12367550729686637,0.19478073389599687,14.05222788154737
1540,22.665642976760864,90.155591,33.173299754081384,0.12153349662052274,0.19428196300750947,14.059078696841155
1541,22.6784348487854,90.213551,32.62979740932027,0.11954232477841062,0.19379266006725188,14.06584050588892
1542,22.691969871520996,90.254278,32.1211295981756,0.11767877251906346,0.19331452389640044,14.072516053966018
1543,22.70467782020569,90.29698599999999,31.64454184160629,0.1159327485500348,0.19282881107129396,14.079105062359657
1544,22.72285294532776,90.39197899999999,31.179814993473016,0.11423017813208526,0.19232474639191754,14.085605419510436
1545,22.736480951309204,90.448791,30.755435442924934,0.11267542382501611,0.1918051801517025,14.092014346301681
1546,22.749202966690063,90.491514,30.35027697969728,0.1111910877750458,0.19130911596904376,14.098335877186031
1547,22.76271891593933,90.53503099999999,29.977559023679643,0.10982560056744581,0.19086101500778088,14.104577293230214
1548,22.780876874923706,90.613191,29.594644381143123,0.10842275684193023,0.1904272668193322,14.110739886338079
1549,22.793593883514404,90.65590999999999,29.244933775909143,0.10714155922292834,0.18999418667411028,14.116824026761972
1550,22.80717396736145,90.729492,28.929359381222024,0.10598542281459557,0.1895906719888317,14.122834677876495
1551,22.819966793060303,90.774847,28.629400528625716,0.10488649541006975,0.18919997864213578,14.128774133440531
1552,22.838135957717896,90.850456,28.345253470495017,0.10384549599834225,0.18879732007664815,14.134641219608245
1553,22.851704835891724,90.894026,28.104707531191654,0.10296423337695322,0.18845204389920375,14.140445478735506
1554,22.864495992660522,90.93681699999999,27.869731833760095,0.1021033778593712,0.1881290486181261,14.146191352614883
1555,22.87727379798889,91.009597,27.63009839263932,0.1012254582607026,0.18781478605077598,14.15188070744262
1556,22.89542293548584,91.05774799999999,27.405962821436987,0.1004043165627952,0.18749571947377983,14.157512759292235
1557,22.909008979797363,91.131334,27.167885235268812,0.09953209698474638,0.18714512037657977,14.163083382559384
1558,22.92195701599121,91.183579,26.924347271557256,0.09863987280116736,0.18678553106024157,14.168592051790053
1559,22.935549020767212,91.22717,26.68796285641789,0.09777385631406918,0.1864229920212396,14.174038526486134
1560,22.953737020492554,91.30536,26.49499250857703,0.09706689133648076,0.1861087458421922,14.179429630273882
1561,22.96647882461548,91.358103,26.347101505373303,0.09652507876820121,0.185858361383848,14.184775314796648
1562,22.980041980743408,91.40166699999999,26.199633732836197,0.09598481674518466,0.18561789913471366,14.190077131252096
1563,22.99283790588379,91.466679,26.034809520237104,0.09538096777527845,0.18539005147674248,14.195337215544143
1564,23.01095986366272,91.542588,25.857180945139856,0.09473020882180311,0.18515976655564925,14.200555714567786
1565,23.02460289001465,91.586232,25.69656653252722,0.09414178284919353,0.18492583504276747,14.205731784950963
1566,23.03732991218567,91.638961,25.527010652375072,0.09352059897118857,0.18453792866730936,14.210841633271182
1567,23.050940990447998,91.70257199999999,25.332945224741927,0.09280962206601918,0.18412773690458042,14.215882536410744
1568,23.06922197341919,91.77685799999999,25.14545906733483,0.09212274893471946,0.1837740869853021,14.220863224444853
1569,23.0819308757782,91.82356399999999,24.98669787711766,0.09154111241626142,0.1833916055313864,14.225779671931948
1570,23.09548592567444,91.86712,24.848008463388506,0.09103301073449609,0.18300559962587973,14.230630514311972
1571,23.108332872390747,91.919969,24.706275881429775,0.0905137601203518,0.18262307712402698,14.235416848890134
1572,23.12648582458496,91.99812299999999,24.604761411084127,0.0901418523321563,0.18228778971573606,14.240144994168556
1573,23.140086889266968,92.041726,24.47477790261988,0.08966564555128821,0.1819893681655065,14.24482066587882
1574,23.15285301208496,92.11542299999999,24.35734093395968,0.08923540419635538,0.18170740129245277,14.24944610958813
1575,23.166417837142944,92.15805999999999,24.28329824738197,0.08896414186593679,0.1814839054814218,14.254030557996376
1576,23.184969902038574,92.226612,24.2192805030984,0.08872960685235004,0.1812419446763554,14.258571533236127
1577,23.19770884513855,92.279353,24.166683687583195,0.08853691348304236,0.1810475230121229,14.263076656588884
1578,23.21126079559326,92.342906,24.090677107898966,0.08825845624593696,0.18088548516060965,14.267550964973118
1579,23.2241268157959,92.388036,23.992764244813745,0.08789974328391366,0.18069237024282264,14.271990386062125
1580,23.24232792854309,92.466169,23.884350447835086,0.0875025591651676,0.18043552388845358,14.276386403243572
1581,23.255905866622925,92.51132,23.774369053672324,0.08709963200703477,0.18020580691113477,14.280743380073854
1582,23.268728971481323,92.56257099999999,23.66213608240973,0.08668845598490946,0.18001529157377347,14.285066960715548
1583,23.281514883041382,92.627788,23.569165217491907,0.08634784849692789,0.17990450157179178,14.289369357192294
1584,23.299685955047607,92.683531,23.479016886772843,0.08601758162784914,0.1797813546178729,14.29364882617219
1585,23.31322479248047,92.74707099999999,23.40891399526864,0.08576075310639142,0.17973520070660468,14.297916833506445
1586,23.325989961624146,92.78983799999999,23.37093717704629,0.08562162146910181,0.17973872137565208,14.302180854311054
1587,23.33951997756958,92.843368,23.355380868693324,0.0855646294736519,0.17979916259339482,14.306449533148147
1588,23.357661962509155,92.93491999999999,23.337362674220284,0.08549861812737852,0.17994759312847883,14.310735986300635
1589,23.370426893234253,92.96427899999999,23.332488257837795,0.08548076024554765,0.18003601227552976,14.315031361772231
1590,23.384006023406982,93.027858,23.321742259109243,0.08544139127080465,0.18013074626418688,14.319336409964157
1591,23.39679479598999,93.088306,23.28398301451127,0.085303056734905,0.18015397060674848,14.323639747662003
1592,23.414894819259644,93.14874999999999,23.223262478214547,0.08508060135218697,0.18012421650161073,14.327933011384667
1593,23.428509950637817,93.202366,23.222278390058484,0.08507699605288072,0.1800864174278047,14.332214864018882
1594,23.44127893447876,93.265136,23.19680224555752,0.0849836618068285,0.18002920192861308,14.336482765314106
1595,23.454854011535645,93.308711,23.169135983647525,0.08488230386012838,0.17994209820055732,14.340732147238839
1596,23.473063945770264,93.386923,23.139670714958733,0.08477435508327595,0.17985166465843602,14.34496214774667
1597,23.485780954360962,93.42964099999999,23.123483296161204,0.08471505095548919,0.1797388146162581,14.349169872526522
1598,23.499351024627686,93.495961,23.122030894243828,0.08470972994477197,0.17961299329619426,14.353353624312607
1599,23.51208996772766,93.545953,23.127323781554953,0.08472912093411906,0.17943604358762558,14.357506160725636
1600,23.53034996986389,93.60418,23.13944379663484,0.08477352374670243,0.17925146326883562,14.361626235732402
1601,23.54396390914917,93.667537,23.108107349319766,0.08465871973136183,0.17906299792770647,14.36571222709019
1602,23.556753873825073,93.71032799999999,23.123205191843432,0.08471403209422382,0.1789191561183787,14.369770183107471
1603,23.571434020996094,93.782384,23.11270669473151,0.0846755698648788,0.17882519894538634,14.373806994118722
1604,23.58965301513672,93.85739699999999,23.093818913312422,0.08460637270522683,0.17872061315434443,14.37782165361896
1605,23.602361917495728,93.90216,23.091668670805717,0.08459849509002547,0.17867623674398753,14.381823406556636
1606,23.615911960601807,93.942398,23.09870601634557,0.0846242770657929,0.1786719555776573,14.385818405890502
1607,23.628655910491943,94.01514399999999,23.09025059461186,0.08459329983481748,0.17872151133475028,14.389814912178549
1608,23.646859884262085,94.06335,23.079606739823898,0.08455430507398598,0.1788122124758302,14.39381958617177
1609,23.66040802001953,94.136899,23.083908185771698,0.084570063824862,0.178883874449526,14.39782963968218
1610,23.673269987106323,94.194306,23.116396104840412,0.08468908636502578,0.17899240385069748,14.401850676452502
1611,23.68602681159973,94.227718,23.136845841599737,0.08476400589464009,0.17906144594031573,14.405877260517743
1612,23.704238891601562,94.30071799999999,23.14029876257955,0.0847766559946706,0.17917448889099366,14.409916193162593
1613,23.71788001060486,94.36435999999999,23.139794206520435,0.08477480750620064,0.17931261342651442,14.413970718055765
1614,23.730669021606445,94.41714999999999,23.160411062486844,0.08485033929271252,0.1794683855052285,14.41804391208272
1615,23.74425482749939,94.46073799999999,23.212330559186086,0.08504055124097853,0.17964823316616202,14.422139495004236
1616,23.762451887130737,94.553795,23.2156511279821,0.08505271645636381,0.1798157843300996,14.426255467519157
1617,23.77527379989624,94.598727,23.233627030785584,0.08511857286313713,0.1799958763768332,14.43039382333081
1618,23.78886890411377,94.655355,23.266317466870326,0.08523833734339326,0.1802067494638141,14.434558169450169
1619,23.801654815673828,94.69814199999999,23.264308061721053,0.08523097569906699,0.1804086650670709,14.438746965516675
1620,23.820163011550903,94.776652,23.254265920611196,0.08519418537275984,0.18059905996319411,14.442958448278993
1621,23.833770990371704,94.820262,23.28120614123038,0.08529288339905959,0.18072779404872927,14.447183663408497
1622,23.846534967422485,94.86302599999999,23.28903386020408,0.08532156098207028,0.1808249510474793,14.451418462775399
1623,23.860158920288086,94.936652,23.285106577200068,0.08530717301225015,0.18092147698373917,14.455662353973107
1624,23.878398895263672,95.014893,23.294924991530003,0.08534314369450462,0.18103220511592363,14.459917282344373
1625,23.891241788864136,95.05773599999999,23.304598296575957,0.08537858275528021,0.18110300828116213,14.464177532256642
1626,23.90485191345215,95.10333999999999,23.30413077107412,0.08537686993173178,0.18116364297361875,14.468441565489602
1627,23.91768193244934,95.16418,23.307727195137716,0.08539004576877601,0.18121197988187046,14.472707075025395
1628,23.935853958129883,95.222353,23.33503147641362,0.08549007756545497,0.1813083279048794,14.476981256412552
1629,23.94947600364685,95.295976,23.327335536351928,0.08546188276685451,0.1813686698602442,14.48125812532796
1630,23.962188005447388,95.33868799999999,23.322421524482923,0.08544387982324317,0.18144327126139959,14.485539384233595
1631,23.975772857666016,95.38340699999999,23.34672808372416,0.0855329291839429,0.18155418971035378,14.489830465966419
1632,23.993979930877686,95.460484,23.352114237499137,0.08555266186373241,0.18167543747342235,14.4941331891521
1633,24.00676679611206,95.53106199999999,23.322442874332207,0.08544395804041949,0.18182811529954615,14.498452403620012
1634,24.020503997802734,95.57701,23.33572071714919,0.08549260266356787,0.18199008090160948,14.502789457802404
1635,24.033434867858887,95.624141,23.348986685382624,0.08554120378306511,0.18220921320833558,14.507153367686872
1636,24.05165982246399,95.698218,23.33205812644409,0.08547918441882343,0.18246599464587207,14.511550212896665
1637,24.06523084640503,95.741743,23.266038510300756,0.08523731535982346,0.18265066804399993,14.515969310463824
1638,24.078150987625122,95.793362,23.211540186854144,0.08503765563777219,0.1828124769765766,14.520407276811614
1639,24.090878009796143,95.86589699999999,23.21179806443491,0.08503860039648847,0.18300065314907643,14.52486752506864
1640,24.109124898910522,95.914146,23.213522065754436,0.08504491643710227,0.1831695091081426,14.529346146656108
1641,24.1227068901062,95.98773,23.199190342499705,0.08499241082407441,0.18328940533981494,14.533834920432138
1642,24.13549494743347,96.04369,23.191361221152277,0.08496372810333595,0.18334681533336472,14.538325079128274
1643,24.14908480644226,96.07410999999999,23.17894688812361,0.08491824702932853,0.18339657665254377,14.54281600288824
1644,24.167240858078003,96.152267,23.16557314688547,0.08486925107331518,0.18348600542959034,14.547313980985106
1645,24.18002986907959,96.19957199999999,23.112901854690243,0.08467628485170137,0.18353294795000855,14.55181337346882
1646,24.193624019622803,96.268743,23.073521785814155,0.08453201227396122,0.1835136399217938,14.5563045601061
1647,24.20633602142334,96.31136599999999,23.005653143914788,0.08428336913559205,0.18353761639928196,14.560794316629327
1648,24.22451400756836,96.389545,22.97378579096977,0.08416662009765614,0.18354046572134428,14.565279869339568
1649,24.238107919692993,96.43314099999999,22.945324665221673,0.08406235009269539,0.18355799056624236,14.569763915080879
1650,24.250924825668335,96.50596,22.889846578364036,0.08385910091544717,0.18356946094832957,14.57424531838676
1651,24.264554023742676,96.55049,22.844778332680242,0.08369398916819536,0.18362127687943963,14.578729664555054
1652,24.28276491165161,96.633755,22.81472996176339,0.0835839041416123,0.18370733408517131,14.583221750854301
1653,24.295542001724243,96.67058,22.76112611364433,0.08338752141386081,0.1838119420120621,14.587724059818619
1654,24.30909299850464,96.71413199999999,22.69637009319714,0.08315028165626905,0.18390904959624735,14.592235916505198
1655,24.321863889694214,96.78690399999999,22.61463857969766,0.08285085058690558,0.18402992163362036,14.596760680649696
1656,24.340049982070923,96.83509099999999,22.567707376387506,0.08267891371957029,0.18412397358519822,14.601293771154204
1657,24.353665828704834,96.908709,22.508169429180953,0.08246079086295786,0.18419323861082512,14.605831526569824
1658,24.36639380455017,96.951438,22.446546203338634,0.08223502839238145,0.18427883858112268,14.610376051794418
1659,24.3799250125885,97.013905,22.347195706981474,0.08187104852595936,0.18439889421227781,14.614933086780155
1660,24.398111820220947,97.07315799999999,22.29126533739411,0.08166614236848872,0.1845381675291092,14.619505404827219
1661,24.410895824432373,97.145943,22.206063094620685,0.08135399595673809,0.18460354052955244,14.624081541062539
1662,24.424495935440063,97.189544,22.151134938219904,0.08115276150132385,0.1847093768985488,14.62866733021683
1663,24.43726396560669,97.232314,22.104379364845432,0.08098146807073897,0.18481972360084145,14.633263717345217
1664,24.45543384552002,97.310486,22.072957195361806,0.08086635000418975,0.18495086187164816,14.63787339276387
1665,24.468973875045776,97.354027,22.03895313080462,0.08074177292275436,0.18503769224521366,14.642489787802477
1666,24.48170495033264,97.42675899999999,21.96549961627899,0.08047266907943627,0.1850525194888098,14.647101466464017
1667,24.49442982673645,97.46948499999999,21.883211469064392,0.08017119873022316,0.18501841047067863,14.651701464830474
1668,24.512593984603882,97.54764999999999,21.82792557923127,0.07996865368480995,0.18500340377030325,14.656292913426613
1669,24.526179790496826,97.59123699999999,21.75793893534173,0.07971225104739717,0.18499085849164107,14.660876432275913
1670,24.538963794708252,97.634023,21.690468740770037,0.07946506765820309,0.18499827067041985,14.665455336652265
1671,24.552531957626343,97.70759199999999,21.591832615028505,0.07910370495556766,0.18498505274550908,14.6700271686535
1672,24.57067084312439,97.785732,21.48687699347404,0.07871919018700217,0.1849733839440854,14.674592662256998
1673,24.583451986312866,97.828513,21.400753842693664,0.07840366994235036,0.18499028683192034,14.679155808107414
1674,24.597033977508545,97.875841,21.35038994627383,0.07821915708168496,0.18502456785068927,14.683719513864983
1675,24.609774827957153,97.914839,21.300476667289683,0.078036295100281,0.18507563622435655,14.688286220326518
1676,24.627965927124023,98.00547,21.24930415875818,0.07784881981326461,0.18516903084727757,14.692861446511982
1677,24.641477823257446,98.058983,21.200318192619942,0.07766935512949036,0.18524886707056193,14.697442777703552
1678,24.65460181236267,98.10633899999999,21.12901118187446,0.07740811520419805,0.18531652388671513,14.702028378889084
1679,24.66864585876465,98.16615399999999,21.060407076671474,0.07715677762700043,0.18542183943375726,14.706623904499821
1680,24.687402963638306,98.24850699999999,20.99890158757695,0.07693144649604795,0.18555552096381298,14.71123346490759
1681,24.700748920440674,98.29826,20.92615069546698,0.0766649167758835,0.18572242238140085,14.715862505402223
1682,24.714725017547607,98.34644399999999,20.863567671301986,0.0764356379940848,0.18591316545312417,14.720514607003825
1683,24.72792887687683,98.40609099999999,20.788419303431247,0.07616032489649244,0.18608160788535807,14.725186437589032
1684,24.74700379371643,98.49086799999999,20.702598509947062,0.07584591236616833,0.1861722483792076,14.72986763296831
1685,24.76093292236328,98.538449,20.617690493156537,0.07553484387891611,0.18617506892576455,14.7345457312072
1686,24.774350881576538,98.596853,20.536002202278738,0.07523557115968317,0.18615813029044645,14.739217221175945
1687,24.788311004638672,98.64866699999999,20.4731531996947,0.075005317940987,0.18605204307783524,14.743868464401695
1688,24.807129859924316,98.724649,20.407777000775884,0.07476580610136709,0.18596052646842096,14.74850051345213
1689,24.8205668926239,98.786115,20.31919237798477,0.07444126802302023,0.18591368344976528,14.753119848192798
1690,24.834630012512207,98.82215,20.288689928397446,0.07432951943661731,0.1858456069850297,14.757723051790034
1691,24.847550868988037,98.88507299999999,20.215466147959585,0.07406125724568795,0.18577888391987252,14.762309563465859
1692,24.86664390563965,98.945121,20.201021841795427,0.07400833917460665,0.18569047193309735,14.766876134007964
1693,24.88079285621643,99.01831899999999,20.190022169120816,0.07396804084155757,0.18554099905158059,14.771413597597094
1694,24.894114017486572,99.06164,20.169732239810852,0.07389370678153029,0.1853392551195474,14.775914794069667
1695,24.90734887123108,99.126295,20.113339104261993,0.0736871052375339,0.18515073367705912,14.780381940807981
1696,24.92625379562378,99.20518399999999,20.10501928107121,0.07365662478454503,0.18500405154824556,14.784821134342492
1697,24.940353870391846,99.257885,20.078464186956307,0.07355933770533385,0.18490928358919675,14.789240106886677
1698,24.953569889068604,99.30110099999999,20.04593998421129,0.07344018223651709,0.18484108180340933,14.793643117754968
1699,24.967456817626953,99.36759099999999,19.9798602166561,0.07319809280717518,0.18478381229334065,14.798032553609005
1700,24.986248016357422,99.423752,19.918132009020226,0.07297194572594662,0.1847413593583449,14.802411029513049
1701,24.99963092803955,99.486808,19.85211181392521,0.07273007454590281,0.1847357586870087,14.806783422305022
1702,25.013715982437134,99.540894,19.806214720053823,0.07256192623553694,0.18480340507586482,14.811160258976315
1703,25.0275719165802,99.604186,19.76751764073923,0.07242015585414682,0.18493301214874164,14.815550380586599
1704,25.045710802078247,99.676729,19.75176592641215,0.07236244797057394,0.18513502233752632,14.819963742390764
1705,25.05935287475586,99.720372,19.743402904195154,0.07233180925389873,0.18534807325394737,14.824401454963589
1706,25.07210087776184,99.790042,19.75247905814489,0.07236506059559686,0.18561955749485837,14.828871882174615
1707,25.08566188812256,99.836683,19.788350640573242,0.07249647950400052,0.1858776830132898,14.833374109698285
1708,25.103863954544067,99.914886,19.79731041508503,0.07252930447870673,0.1861774673333618,14.837914036196537
1709,25.116626977920532,99.95764899999999,19.837835531809475,0.07267777204669025,0.18644555964842846,14.842487436183575
1710,25.130183935165405,100.001533,19.85107364201582,0.07272627110569106,0.186717344224184,14.847095640538747
1711,25.14294195175171,100.064267,19.867897335626648,0.07278790628596415,0.18695119223063167,14.851733909238447
1712,25.16115093231201,100.128008,19.83549270642182,0.07266918888603262,0.18707255320325533,14.856386353404913
1713,25.174760818481445,100.196756,19.784014103900752,0.0724805921949617,0.18710864701010685,14.861039111553202
1714,25.18752384185791,100.23885399999999,19.781173205818305,0.07247018429824773,0.18716012356391126,14.86569428801219
1715,25.20103883743286,100.28236899999999,19.768621667591184,0.07242420056012049,0.1872083364857364,14.870351844127722
1716,25.219257831573486,100.36059,19.780466881336302,0.07246759661222665,0.18724926629464403,14.875010398301015
1717,25.232013940811157,100.413347,19.78632959601359,0.0724890752176021,0.18727282361527692,14.8796671954899
1718,25.245584964752197,100.476918,19.827966669421336,0.07264161654324053,0.18733171772593946,14.884326768173562
1719,25.258302927017212,100.519638,19.874714669101202,0.0728128822268845,0.1873981649226759,14.88899008942518
1720,25.276500940322876,100.598466,19.928973397436327,0.0730116641697613,0.18744983660416842,14.89365486666489
1721,25.290050983428955,100.64138799999999,19.953042025629866,0.07309984184774042,0.18747435935961038,14.898317401270667
1722,25.302803993225098,100.694807,20.014179371029666,0.0733238242497208,0.18754731842263972,14.902984542446319
1723,25.315563917160034,100.75690399999999,20.0689813921517,0.07352459659670485,0.1876016069902787,14.907653060930459
1724,25.333746910095215,100.83509,20.091188898056885,0.07360595587853348,0.18759290807802312,14.912314095973018
1725,25.347319841384888,100.87866299999999,20.081340018449204,0.07356987358387515,0.18753036542460833,14.91695963993426
1726,25.360063791275024,100.921408,20.07650445989368,0.07355215806133979,0.18749555743799076,14.921593208356942
1727,25.373624801635742,100.994969,20.06665295867578,0.0735160661621664,0.1875148553653815,14.926222981630753
1728,25.391779899597168,101.070008,20.076917657172583,0.07355367184834534,0.18751146408639485,14.930845200636517
1729,25.40455389022827,101.115901,20.120873740718203,0.07371470908523901,0.18750769938452264,14.93546024253937
1730,25.41809391975403,101.159442,20.150063432600383,0.07382164826060039,0.18755001468166702,14.940075021809438
1731,25.430779933929443,101.202128,20.18642901217843,0.07395487697391849,0.18762359007344323,14.944694409227054
1732,25.44895100593567,101.299129,20.24754183770217,0.07417876954503198,0.18770419310029932,14.949320236956611
1733,25.462525844573975,101.333878,20.279416093167118,0.07429554387099738,0.18773467381830627,14.953945745479157
1734,25.47529101371765,101.402172,20.32826912571283,0.07447452154008097,0.1878013123927198,14.958576002528101
1735,25.488850831985474,101.440204,20.35451706123594,0.07457068331496744,0.18788959105474096,14.9632142682795
1736,25.50703191757202,101.518436,20.362885413906337,0.07460134156025888,0.18800122855646015,14.967864408010605
1737,25.51979899406433,101.56115799999999,20.38372823439061,0.07467770118898638,0.1880745869868387,14.972521002002411
1738,25.533397912979126,101.614553,20.422044806772902,0.07481807754752336,0.1881338243699353,14.977181628276742
1739,25.54613184928894,101.687112,20.457623668870276,0.0749484240475257,0.18822270786296424,14.981850226399207
1740,25.56430697441101,101.74319399999999,20.531682420544083,0.07521974523393138,0.18832205964832674,14.9865278253872
1741,25.577905893325806,101.810057,20.565281089894203,0.07534283711198353,0.18840020334009563,14.991211448105863
1742,25.590662956237793,101.851646,20.6301317277711,0.0755804235094079,0.18848875901146822,14.99590131639634
1743,25.604233980178833,101.913517,20.70162690880679,0.07584235281421622,0.18859624503724412,15.000599375655272
1744,25.622442960739136,101.973429,20.727837777091864,0.07593837878979777,0.18871438343819574,15.005308021727364
1745,25.63519787788391,102.016185,20.78298720567574,0.07614042389661889,0.18887272542514033,15.01003348188756
1746,25.64871883392334,102.08970699999999,20.818080078951354,0.07626898993096769,0.18901075254295918,15.014772912388528
1747,25.66143488883972,102.14692,20.863895218796817,0.07643683799506906,0.18915029673655498,15.019527277076792
1748,25.679626941680908,102.21570299999999,20.928832497451832,0.0766747418091144,0.18932815190213684,15.02430247513993
1749,25.693193912506104,102.25418599999999,20.96625959816,0.0768118595047055,0.1894230614716576,15.02908676965075
1750,25.705951929092407,102.326945,21.016780559597738,0.07699694778780292,0.18954072113099282,15.0338831507174
1751,25.718711853027344,102.369705,21.03889564550622,0.07707796848030096,0.1896297777872914,15.038687291639592
1752,25.73687481880188,102.44787099999999,21.068330879871894,0.07718580722359224,0.18970745902232405,15.043496544542123
1753,25.750446796417236,102.491445,21.074856249821732,0.07720971352874202,0.18964977837179295,15.04829066090087
1754,25.76314401626587,102.55581199999999,21.108791069670147,0.07733403692568892,0.18952636540413684,15.053060624345369
1755,25.776721000671387,102.60772,21.156076249389614,0.07750727061881678,0.18945693038251002,15.057814050196685
1756,25.794867992401123,102.655868,21.175851979188547,0.07757972086068309,0.18939837773118165,15.062553209690131
1757,25.80763292312622,102.728634,21.181321653242115,0.07759975952485074,0.18932797973828547,15.067277252431273
1758,25.821231842041016,102.78649999999999,21.214245644699815,0.07772037965713247,0.18927896071178596,15.071989414200926
1759,25.833939790725708,102.830416,21.266916567329154,0.07791334452480696,0.1892865738177603,15.076697864579332
1760,25.852099895477295,102.89310599999999,21.32685613972631,0.07813293877299353,0.18934228556607302,15.0814096809526
1761,25.865721940994263,102.936729,21.361418125648754,0.0782595598517057,0.18938147663706142,15.08612299031421
1762,25.878474950790405,103.00948299999999,21.388629848821513,0.07835925255308818,0.18937911131592836,15.090831957607326
1763,25.89204692840576,103.05637899999999,21.392098129909044,0.07837195892631468,0.18934856985776646,15.095531866147162
1764,25.910226821899414,103.131238,21.37025222544652,0.0782919244053038,0.18930278354740754,15.100220371108376
1765,25.92294192314148,103.173953,21.37758286336604,0.07831878088522659,0.1892696685706178,15.104899232863271
1766,25.93650484085083,103.247518,21.397765524360146,0.07839272195771271,0.18925263417980154,15.10957053701726
1767,25.949237823486328,103.290251,21.413287008900518,0.07844958637285733,0.18925626513684868,15.114236968659885
1768,25.967442989349365,103.368459,21.448821259616594,0.07857976943487797,0.1893091808419772,15.11890511923597
1769,25.981040000915527,103.413792,21.507093043465748,0.07879325358321422,0.18942370191158794,15.123583934613052
1770,25.99378991127014,103.461844,21.533378012750603,0.07888955103476208,0.1895918157372683,15.1282809729289
1771,26.007319927215576,103.528337,21.578869570869863,0.07905621362684472,0.18975452797616538,15.132995549623278
1772,26.025555849075317,103.584041,21.62528385624348,0.07922625671681212,0.18994591753792012,15.137731342626008
1773,26.038318872451782,103.65101399999999,21.647797880289538,0.07930873895661339,0.19011812122331562,15.142485408295817
1774,26.0518479347229,103.69454499999999,21.622836590756943,0.0792172909300516,0.1901959342008219,15.147243987172596
1775,26.064594984054565,103.745846,21.617818651589737,0.0791989072390308,0.19027446706326814,15.152007332268312
1776,26.08276391029358,103.830958,21.62672340010407,0.0792315306208317,0.19026502503869733,15.1567629349833
1777,26.09632682800293,103.879027,21.644138688403523,0.07929533316376162,0.190238785255006,15.161508762264333
1778,26.109092950820923,103.931795,21.66666137255454,0.07937784713067009,0.19021035069857328,15.166244573105807
1779,26.121809005737305,103.975107,21.695948193961108,0.07948514214915865,0.19018067618167478,15.170970068251311
1780,26.139976978302002,104.054385,21.718970360058943,0.0795694860150505,0.1901770141280175,15.175688826079437
1781,26.15373396873474,104.098143,21.725286634421245,0.07959262627889388,0.19022410873055293,15.180407722980943
1782,26.16652202606201,104.162335,21.730599086041067,0.0796120889439218,0.19025108861520962,15.185124323936355
1783,26.180128812789917,104.214541,21.735135804085175,0.0796287096362005,0.1902821187824685,15.189839571674982
1784,26.198328971862793,104.29274199999999,21.717955208056146,0.07956576691042673,0.19032022828537984,15.19455502870613
1785,26.211091995239258,104.344454,21.679654183950806,0.07942544751446141,0.19032028917104601,15.199265613372436
1786,26.224620819091797,104.379037,21.659713743078974,0.0793523938381231,0.19035814454480227,15.20397677517199
1787,26.2373468875885,104.43176299999999,21.60917632844727,0.07916724527720563,0.19038084624405924,15.208686780334002
1788,26.255558013916016,104.499979,21.60517304622133,0.07915257887710422,0.1904682434683047,15.21340476686472
1789,26.269160985946655,104.57357999999999,21.638982912493688,0.07927644449489964,0.1905434934231064,15.218128545076953
1790,26.281921863555908,104.61748,21.650158298900188,0.0793173865716944,0.1906608934472574,15.222863798477913
1791,26.29550790786743,104.684985,21.679213046125426,0.07942383136464191,0.19080942962813516,15.227615504369393
1792,26.313711881637573,104.750816,21.688674640986218,0.07945849480528734,0.1910082780786565,15.23239097751796
1793,26.32648801803589,104.790911,21.7113094780963,0.07954141965508574,0.19116027769907737,15.237182908035354
1794,26.340086936950684,104.854512,21.72484558404212,0.07959101044944195,0.19129104763151686,15.241987792152822
1795,26.353070974349976,104.897497,21.7263895020004,0.07959666673776285,0.1914478287717802,15.24680905095817
1796,26.3717520236969,104.97618,21.70275592856567,0.07951008292371801,0.1915874535390807,15.25164411462007
1797,26.385506868362427,105.028911,21.65013585523609,0.07931730434722488,0.19173761781683835,15.256494707441627
1798,26.39819884300232,105.092629,21.65344679649175,0.07932943429121261,0.1918946745491397,15.26136060780009
1799,26.412102937698364,105.149413,21.64427194047591,0.07929582134523314,0.1920700983833788,15.266245107153237
1800,26.430742025375366,105.21514099999999,21.64795617675886,0.07930931889058324,0.19223808672692133,15.271147331137447
1801,26.44355583190918,105.26111,21.64640444483546,0.07930363397506786,0.19238366872034904,15.276063863162266
1802,26.457467794418335,105.315023,21.633988666736222,0.0792581476069088,0.19255453546020337,15.28099869529973
1803,26.471531867980957,105.382684,21.617456449300025,0.07919758027695349,0.1927640454518645,15.285957691494719
1804,26.48972797393799,105.454555,21.641218039193163,0.07928463309130672,0.1929732383610012,15.290940754128895
1805,26.503325939178467,105.498153,21.608985600248783,0.0791665465265526,0.1931447739499787,15.295942598684368
1806,26.516052961349487,105.540881,21.561413021457813,0.07899225991995687,0.19331363863185758,15.300962840080032
1807,26.528764963150024,105.61359399999999,21.544803958143298,0.07893141105791515,0.19349729333802254,15.306004163262882
1808,26.546954870224,105.671786,21.505908189612466,0.07878891275993642,0.19367127852284746,15.3110643507648
1809,26.560505867004395,105.735338,21.487555435675773,0.07872167572367302,0.19386413960141177,15.316146240495693
1810,26.57364583015442,105.778458,21.466832784023463,0.07864575634473801,0.19406131166728025,15.321250172953201
1811,26.587229013442993,105.84413699999999,21.49311670525846,0.07874204995665687,0.19430835924504608,15.32638364420405
1812,26.6053409576416,105.900156,21.512192970852432,0.07881193764577082,0.1945674195981011,15.331548186532373
1813,26.61809802055359,105.97291399999999,21.559700236842527,0.07898598497279162,0.19477935803816004,15.336736864740178
1814,26.631632804870605,106.01645099999999,21.61708778555616,0.07919622964273255,0.19498929137775348,15.341949667655305
1815,26.644341945648193,106.05915999999999,21.64882333048007,0.07931249578961432,0.19520364756779013,15.347187669871818
1816,26.66245985031128,106.13727999999999,21.66491727793236,0.07937145747635647,0.19534030404983643,15.352440398846092
1817,26.676036834716797,106.180858,21.67543420730457,0.07940998723401672,0.19544291891047133,15.35770332081446
1818,26.688718795776367,106.253541,21.612718023121722,0.07918022060799694,0.1954808067129399,15.362967292737888
1819,26.702274799346924,106.29709799999999,21.56169472135226,0.0789932919539548,0.19547516863229833,15.368225249275797
1820,26.720494985580444,106.37532,21.540210686475746,0.07891458317612998,0.1954781543849339,15.373477563970226
1821,26.73323678970337,106.41806299999999,21.494924396431927,0.07874867260290401,0.19548972770557912,15.378725446037095
1822,26.74679684638977,106.471626,21.526837129012947,0.07886558789339482,0.19555217213993484,15.383976049010172
1823,26.759557962417603,106.534386,21.589605229129834,0.07909554471831073,0.19568660904386045,15.389239396393696
1824,26.77771782875061,106.61273,21.63751898471706,0.07927108125811547,0.19587674082738615,15.394523214439737
1825,26.791294813156128,106.65634999999999,21.689153478083952,0.07946024906992881,0.1960795391250843,15.399829245310714
1826,26.804046869277954,106.70790099999999,21.763146633338184,0.07973132993769583,0.19625939776048906,15.40515357679459
1827,26.817580938339233,106.76203299999999,21.7950997644569,0.07984839323202048,0.1963812791434697,15.410488697966333
1828,26.835742950439453,106.82057599999999,21.801746479461208,0.07987274409616428,0.1964745153324476,15.415830592842127
1829,26.848493814468384,106.89332999999999,21.802233129236402,0.07987452698328276,0.1965916760157577,15.421182388382375
1830,26.862016916275024,106.936853,21.825683424905982,0.07996043934203624,0.19673872238637977,15.42654801330472
1831,26.874708890914917,106.979547,21.85613587606317,0.08007200475449851,0.19688893507899788,15.431927470073655
1832,26.892882823944092,107.060504,21.8643275822998,0.08010201583900341,0.19707890119439417,15.437326852243627
1833,26.90639901161194,107.116602,21.902151601651404,0.08024058768329144,0.19727721178388802,15.442747256702292
1834,26.919134855270386,107.173976,21.950814164284964,0.08041886754797821,0.1974463019824198,15.448184196564467
1835,26.93185591697693,107.21669899999999,21.985480130776136,0.08054586956926142,0.19759267648882387,15.453634810373384
1836,26.95005202293396,107.295192,22.032453357750985,0.08071796039423582,0.19775452789180825,15.459101394132631
1837,26.96363091468811,107.355029,22.089391827713953,0.08092655982203228,0.1979612905611071,15.46459059829301
1838,26.976463794708252,107.38895199999999,22.1419745744669,0.08111920164910923,0.19815037893998141,15.470100169649486
1839,26.990050792694092,107.462811,22.14281714041532,0.08112228846852737,0.19829296235302632,15.475624533445053
1840,27.008198022842407,107.52054,22.17612465075618,0.08124431365822683,0.19843737013687518,15.481163770165026
1841,27.02096199989319,107.583306,22.176633155278232,0.08124617661226126,0.19862403662319936,15.486724288382725
1842,27.034562826156616,107.640063,22.20944766397125,0.08136639564416075,0.1988712684264146,15.492315135719423
1843,27.047287940979004,107.688846,22.2515633337937,0.08152069035267578,0.1990873765481009,15.497931663321692
1844,27.065932989120483,107.75036999999999,22.27265422660514,0.08159795881765287,0.19929806374376832,15.503572325042603
1845,27.079535961151123,107.81080899999999,22.319759688054134,0.08177053409603215,0.19951041313247864,15.509236385539761
1846,27.092278957366943,107.87142899999999,22.398814196095742,0.08206015770469138,0.19978444063124204,15.514932408034024
1847,27.105840921401978,107.908191,22.473334301001287,0.08233316910195478,0.2000899102069594,15.52066476905661
1848,27.124427795410156,107.99796699999999,22.53864746236389,0.08257244999757207,0.20038318589565504,15.52643204582338
1849,27.137156009674072,108.04441399999999,22.616987441601328,0.08285945586290609,0.20061168950716524,15.532225402863162
1850,27.150718927383423,108.08581099999999,22.682790350195013,0.08310053099346218,0.20084068126049934,15.538045046261356
1851,27.163416862487793,108.138508,22.72031025686458,0.08323798869240173,0.20105577584173312,15.543889094447616
1852,27.181612968444824,108.21963099999999,22.708916908710172,0.08319624809229005,0.20128567595015598,15.54976023687966
1853,27.195215940475464,108.27711099999999,22.72196837012703,0.08324406334593551,0.20154909549170844,15.555663450004078
1854,27.20791482925415,108.31301099999999,22.732911611699937,0.08328415493834802,0.20179989337363205,15.561596035152737
1855,27.22143292427063,108.38730299999999,22.77059247914438,0.08342220233219083,0.202060420274739,15.567560008792327
1856,27.23995590209961,108.445054,22.79918125967608,0.0835269400124304,0.20227833943516194,15.573549902792152
1857,27.252688884735107,108.498251,22.846146292584486,0.08369900081767345,0.20244102778623585,15.579557293546884
1858,27.266191959381104,108.551293,22.909586404758116,0.08393141962182063,0.20255289786572653,15.585574240429917
1859,27.27886199951172,108.618044,22.968127493862553,0.08414589039523113,0.20269490134162563,15.591604844276846
1860,27.29737091064453,108.686218,23.06165638125926,0.08448854225092874,0.2028517943136203,15.59765114667416
1861,27.310942888259888,108.742736,23.164114363055283,0.08486390668186149,0.20294183576228914,15.60370288979144
1862,27.324070930480957,108.79459299999999,23.233012195859068,0.08511632035768793,0.20300340848892695,15.609755717482027
1863,27.336789846420288,108.834265,23.254424287089808,0.08519476556321529,0.2029713536895203,15.61579710036192
1864,27.355700969696045,108.91537299999999,23.28683825620275,0.08531351718077666,0.20289646240838982,15.62182118502441
1865,27.36930799484253,108.970023,23.284947632822018,0.08530659070460588,0.2027789249369083,15.627822875512082
1866,27.382061004638672,109.02803499999999,23.273690859138753,0.08526535045788533,0.2026559166384992,15.633802063600752
1867,27.395933866500854,109.071045,23.302482465100688,0.08537083120812163,0.20257325472451607,15.639763695092963
1868,27.41443681716919,109.14955099999999,23.33461597052829,0.08548855532065314,0.20251737306815515,15.645710813475658
1869,27.427205801010132,109.21012599999999,23.401297326792555,0.08573284872668363,0.20248088769121772,15.65164635628001
1870,27.440770864486694,109.254936,23.467176749354756,0.08597420417334342,0.20247728445486088,15.657574780845101
1871,27.453818798065186,109.312198,23.51820704837105,0.08616115846245594,0.2025484739646175,15.663506563386834
1872,27.47228479385376,109.377404,23.616753452094116,0.08652219246005723,0.20270320372131595,15.669452854985721
1873,27.485831022262573,109.436706,23.670792162290297,0.08672016834583558,0.20283910233741514,15.675411208455877
1874,27.498565912246704,109.48368599999999,23.7110901893289,0.08686780394944499,0.2029921590679269,15.681384206496096
1875,27.512512922286987,109.537634,23.705464911706514,0.0868471952170012,0.2031589150440777,15.687373753446762
1876,27.531073808670044,109.616197,23.72745379842312,0.08692775356691732,0.2033566794441394,15.693384307562466
1877,27.54383897781372,109.660822,23.759980198973242,0.08704691708759933,0.20358980054000303,15.69942096682989
1878,27.55773091316223,109.730037,23.7700913011547,0.08708396005926358,0.2038164084070422,15.705483426196176
1879,27.570424795150757,109.777333,23.79972077803215,0.0871925104282244,0.2040820729620076,15.711577665320773
1880,27.588696002960205,109.85560699999999,23.82457158401236,0.08728355368792429,0.20438372922071585,15.717708735854055
1881,27.602511882781982,109.899423,23.867656687985036,0.08744140000942005,0.20467419798181075,15.723874991158938
1882,27.615408897399902,109.946772,23.88472647928599,0.08750393679167465,0.20495448410985526,15.73007504725422
1883,27.629068851470947,110.010432,23.93462950217469,0.08768676119891052,0.20523344840215102,15.736307952062605
1884,27.6473228931427,110.08315499999999,23.94230982309826,0.08771489877533278,0.2054922992716817,15.742571158195345
1885,27.660037994384766,110.13140399999999,23.946839834565182,0.08773149489743663,0.2057399064136062,15.748862835021946
1886,27.673593997955322,110.194147,23.977977731615894,0.08784557150525184,0.20596084404178286,15.75517922791483
1887,27.686303853988647,110.24144,24.00834993080109,0.0879568429070839,0.20607740839306887,15.761504420029372
1888,27.704484939575195,110.31203699999999,24.06382067367466,0.08816006517895733,0.20616380206797927,15.76783402516758
1889,27.718032836914062,110.34940399999999,24.132714345580354,0.08841246361094317,0.20623947549112456,15.77416672376776
1890,27.730767965316772,110.412139,24.169269439310707,0.08854638662714219,0.20633590897459375,15.780505659347051
1891,27.743464946746826,110.464838,24.21253909229401,0.0887049090612564,0.20637715074037347,15.786843315611554
1892,27.761598825454712,110.532974,24.23367015208845,0.08878232468174498,0.20638571469555406,15.793175822559633
1893,27.775169849395752,110.59839699999999,24.249817354208986,0.08884148147196165,0.20635832488230574,15.79949805702608
1894,27.787894010543823,110.64964599999999,24.28281115638258,0.08896235736235206,0.20627941562092003,15.80580286312085
1895,27.801427841186523,110.69280599999999,24.26907803837504,0.0889120447958202,0.20615937103125584,15.812084493387063
1896,27.819629907608032,110.77454399999999,24.269261722298346,0.08891271773911007,0.20604521122354802,15.818343804893711
1897,27.832364797592163,110.813745,24.27399532058241,0.08893005972062304,0.20595995669748182,15.824584731548237
1898,27.845927953720093,110.86730999999999,24.303817793268518,0.08903931714783954,0.20588700178829872,15.830808911452928
1899,27.858654975891113,110.93551099999999,24.3241639293316,0.08911385712658129,0.2058797900899605,15.837026087364226
1900,27.876946926116943,111.00918899999999,24.368972810945504,0.08927801866922443,0.20595273308970188,15.843248206074225
1901,27.89092493057251,111.062889,24.414411494461078,0.08944448755023471,0.2060119361983065,15.84947242023489
1902,27.903746843338013,111.102662,24.373716867491222,0.08929539896556035,0.2059666283642411,15.855683611431308
1903,27.918036937713623,111.16359399999999,24.349566703829307,0.08920692257474158,0.20593438903472092,15.86188316214758
1904,27.936262845993042,111.23634,24.38462320623891,0.08933535536100971,0.2059698531205657,15.86808084328434
1905,27.949047803878784,111.27912599999999,24.393309656798706,0.08936717898776916,0.206041848928161,15.874281031081534
1906,27.96262502670288,111.352521,24.415878071982647,0.08944986049460812,0.20613415576571814,15.880486520567434
1907,27.975356817245483,111.395437,24.4231984316107,0.08947667931904563,0.20615881719675797,15.886688339553823
1908,27.993565797805786,111.473648,24.380079267251,0.08931870821412577,0.2061508024127153,15.89288232791566
1909,28.007161855697632,111.524684,24.365083456606314,0.08926376965462708,0.20618768816360747,15.899074276868033
1910,28.019895792007446,111.581684,24.38359493754925,0.08933158820217275,0.20623103356160116,15.905265306410763
1911,28.033434867858887,111.62556599999999,24.405333053280682,0.08941122782905242,0.20629354733042984,15.911458911642407
1912,28.052007913589478,111.687963,24.389741330329922,0.08935410608890021,0.2063824346661114,15.917659086506047
1913,28.065082788467407,111.757216,24.354175981689302,0.08922380909671478,0.2064854863113099,15.923868318495458
1914,28.07861590385437,111.81447,24.289693373875878,0.08898757101196376,0.2065594398015737,15.930081815658765
1915,28.091351985931396,111.85816799999999,24.27579062978546,0.08893663700435964,0.2066008277591588,15.936294428664672
1916,28.10954189300537,111.92167699999999,24.27784824315016,0.08894417526400696,0.20667240015768126,15.942510648925463
1917,28.12311100959778,111.975248,24.28238610941856,0.0889608001629131,0.20673370820598652,15.948728495391453
1918,28.135852813720703,112.03799,24.266991606122833,0.08890440095547412,0.20681385739048455,15.954950657657651
1919,28.148669958114624,112.08081,24.231764247375153,0.08877534222097834,0.20682353327622524,15.961167100054354
1920,28.16710591316223,112.159247,24.21357909595088,0.08870871921224695,0.2068655222376196,15.967382221772702
1921,28.180667877197266,112.22130399999999,24.19706299652559,0.08864821093213711,0.20696624075671372,15.973604927044224
1922,28.19340991973877,112.27448199999999,24.203744163949047,0.08867268801595148,0.2071119834992904,15.97984215502317
1923,28.207007884979248,112.31915199999999,24.189047800943456,0.08861884651097866,0.20726137406817366,15.986095191248383
1924,28.225574016571045,112.397719,24.208917616552768,0.08869164144504028,0.2073771629374935,15.99235944795084
1925,28.238797903060913,112.440944,24.172441085081847,0.08855800624905094,0.20744110530244397,15.998627818946224
1926,28.252526998519897,112.484675,24.168339715774284,0.08854298049772155,0.20751234124749654,16.004900654349946
1927,28.265519857406616,112.55766899999999,24.149809506874682,0.08847509333854921,0.2076353323620797,16.01118473896468
1928,28.28373694419861,112.637058,24.148982934957683,0.08847206511476605,0.20777965333276854,16.01748268729138
1929,28.297706842422485,112.692178,24.1235067101042,0.08837873057433482,0.20786245620124488,16.023785314336983
1930,28.31041979789734,112.722572,24.090023517934316,0.0882560617577688,0.2079214369289571,16.030089804522582
1931,28.32396388053894,112.79611799999999,24.014644022537492,0.0879799019027957,0.20793959424032227,16.036389771676898
1932,28.342530012130737,112.844686,23.99845207767359,0.08792058119334005,0.208001894826874,16.04269097033309
1933,28.355671882629395,112.917828,24.007927707538656,0.08795529605254068,0.2080860524515517,16.048996246828246
1934,28.369375944137573,112.96153299999999,24.052351199107715,0.08811804568258964,0.20819100132527077,16.05530864071561
1935,28.382267951965332,113.030041,24.081088271037007,0.0882233266422799,0.2083038761081165,16.06162932400656
1936,28.400821924209595,113.10030499999999,24.110460735800324,0.08833093542324266,0.20839919432544732,16.067956670741275
1937,28.41443681716919,113.1566,24.12523459849254,0.08838506085558998,0.20846850195269734,16.07428755947605
1938,28.4273419380188,113.208029,24.1061499416662,0.08831514242440881,0.20852674998476856,16.080620871807547
1939,28.441208839416504,113.251897,24.061524472779837,0.08815165283150442,0.20856610280651014,16.086954535039794
1940,28.460187911987305,113.33751799999999,24.01984564714153,0.08799895854265131,0.2086330329798147,16.093292366790287
1941,28.47348189353943,113.374172,23.98180637755221,0.0878595981089184,0.20868386030013145,16.099631202054322
1942,28.487608909606934,113.448301,23.966338226172276,0.08780292908481181,0.20874586809456028,16.10597221133162
1943,28.500799894332886,113.49149299999999,23.967965748831865,0.0878088916668014,0.20879470348172674,16.112313435555365
1944,28.519640922546387,113.575572,23.99922021488211,0.08792339533608522,0.20884351991076416,16.118653814360446
1945,28.53356099128723,113.614257,24.02018320011186,0.08800019519963398,0.20886979750119533,16.1249899450833
1946,28.54720187187195,113.6879,24.06038855886407,0.08814749130428022,0.2089310793937335,16.131327034036
1947,28.56046199798584,113.74201,24.052912137267192,0.08812010073217515,0.20899287066792885,16.137665990651254
1948,28.579504013061523,113.810203,24.070691910788813,0.08818523860091965,0.2090502535658455,16.144006116074053
1949,28.593708992004395,113.85441,24.086508985066438,0.08824318593680473,0.20906138012887268,16.15034114285343
1950,28.606998920440674,113.927701,24.112934984644443,0.0883400000660658,0.20911218699858405,16.156676914295506
1951,28.621134996414185,113.971837,24.14780227441469,0.08846773965407399,0.20913450867841507,16.16300950563002
1952,28.640192985534668,114.05089699999999,24.18889206379799,0.08861827595333192,0.20913814570338207,16.169335907501306
1953,28.65360379219055,114.09431099999999,24.210611218003528,0.08869784611288214,0.20909615734030665,16.175649885308808
1954,28.667732000350952,114.16843899999999,24.2362850482354,0.08879190459916031,0.20906840118861358,16.181953846733236
1955,28.68089985847473,114.211608,24.243717169594987,0.08881913287318896,0.20902548212534589,16.188246093393552
1956,28.69975781440735,114.29046699999999,24.24657543023873,0.08882960437927555,0.20900450716349317,16.19453008216841
1957,28.7139949798584,114.334705,24.260966883791387,0.08888232881985493,0.20904029564105311,16.200813292754464
1958,28.72728180885315,114.407995,24.27781675439035,0.08894405990198051,0.20912510268075407,16.207101577813447
1959,28.74129891395569,114.452011,24.290016525571932,0.08898875490852672,0.20919792693473746,16.21339299843059
1960,28.76052689552307,114.53124199999999,24.330640298625724,0.08913758391323066,0.20930520499623514,16.219692895787396
1961,28.77396297454834,114.58595299999999,24.370044271200012,0.08928194406441228,0.20941413706633935,16.226001734036718
1962,28.788119792938232,114.648837,24.41697603462522,0.08945388298378164,0.20952297896530642,16.23231945901827
1963,28.801244020462036,114.69196199999999,24.470194387680774,0.08964885341419326,0.20955266931470345,16.23863509663685
1964,28.820451021194458,114.77623299999999,24.49459451118641,0.08973824555635566,0.20960181847866602,16.244951652378326
1965,28.83471179008484,114.820579,24.525366441451418,0.08985098141050925,0.20965701027538877,16.251270187636287
1966,28.848071813583374,114.888795,24.53831720727365,0.08989842775639456,0.2096989753285583,16.257589011074895
1967,28.86217999458313,114.932904,24.515628273213427,0.08981530471734289,0.20974098410277905,16.263908741183172
1968,28.881175994873047,115.026714,24.532183906026106,0.08987595783172724,0.2097973906471801,16.270230074046058
1969,28.8942928314209,115.06715799999999,24.560526475221224,0.08997979349363083,0.20988038913762166,16.27655615853636
1970,28.90881896018982,115.12954699999999,24.586771984317355,0.09007594637907439,0.2099424183090105,16.282883775369214
1971,28.92190384864807,115.17263299999999,24.638566658178657,0.09026570102716028,0.20999842286895012,16.289212179258726
1972,28.941178798675537,115.25874999999999,24.680300581185094,0.09041859717039186,0.2100072320984928,16.295533716038342
1973,28.95546793937683,115.296199,24.731037242797232,0.09060447569131942,0.2100105466519545,16.30184746604344
1974,28.968986988067627,115.372625,24.797584360756513,0.09084827730272271,0.2100112882840128,16.308152826232643
1975,28.98213291168213,115.41286799999999,24.831996743954566,0.0909743502978154,0.2099938999195374,16.314447647965363
1976,29.001142978668213,115.491879,24.857428951605286,0.09106752357709376,0.2099775958085617,16.32073275871962
1977,29.015007972717285,115.54625999999999,24.86913982145854,0.09111042744774529,0.20998483324370454,16.327012311331142
1978,29.027840852737427,115.599093,24.93078326504187,0.09133626398791313,0.21001904827303514,16.333290671174158
1979,29.041414976119995,115.642669,24.93701102486088,0.09135907997042098,0.20998340008613456,16.33955831378962
1980,29.059568881988525,115.720824,24.961869744985883,0.09145015222433298,0.20989110350601806,16.34580714443144
1981,29.072316884994507,115.78357299999999,24.997386655711075,0.09158027175966985,0.20982475864029998,16.352040470923953
1982,29.085869789123535,115.830446,25.064423169806098,0.09182586631974121,0.20975068775575395,16.358257719218518
1983,29.098625898361206,115.88516999999999,25.099787666187424,0.0919554274708268,0.209665139279333,16.36445749510783
1984,29.11676597595215,115.95802599999999,25.121241386364034,0.0920340251879038,0.20958820914349538,16.37064062407376
1985,29.130371809005737,116.001635,25.149444580327945,0.09213735023556896,0.20953687319160927,16.376809577704385
1986,29.143106937408447,116.06437,25.194472769885788,0.09230231523344448,0.20950454403291452,16.382966304173355
1987,29.15665888786316,116.11792299999999,25.210936916887558,0.09236263318097557,0.20941839926837888,16.389104216242416
1988,29.174880981445312,116.186146,25.237288339624563,0.09245917409098135,0.20936322110518577,16.39522771137257
1989,29.187635898590088,116.239807,25.255103525996105,0.09252444169802468,0.209344315832823,16.40134238962785
1990,29.201171875,116.292594,25.258566871084252,0.09253712998775425,0.2093813841953738,16.407456564692897
1991,29.21386694908142,116.345137,25.30207164921319,0.09269651382490357,0.2094659084962637,16.413577233945258
1992,29.2321298122406,116.423401,25.354679722607184,0.09288924843850663,0.20957181851409293,16.419707415650898
1993,29.245701789855957,116.466974,25.44222988212265,0.09320999666356947,0.2096647365750679,16.425844975547005
1994,29.258432865142822,116.519708,25.514908629728144,0.09347626207557176,0.20976773706714522,16.43199183997352
1995,29.27194094657898,116.588526,25.569181344899715,0.0936750952605364,0.2098699501569505,16.438147954844084
1996,29.290112018585205,116.641386,25.586251207135653,0.09373763230266798,0.2099706001451802,16.44431321946304
1997,29.30283784866333,116.70617399999999,25.60797099470856,0.09381720478261897,0.21007050059456944,16.450487197950906
1998,29.316409826278687,116.75768699999999,25.635156974877006,0.09391680317208943,0.21016391902517909,16.45666826210864
1999,29.329136848449707,116.800415,25.647654890751404,0.09396259045969557,0.21024351984079082,16.46285486459019
2000,29.347460985183716,116.88454899999999,25.646210927195753,0.09395730036370839,0.21026141255861994,16.4690382005281
2001,29.361089944839478,116.941469,25.652501876215673,0.09398034784578344,0.21027819556287755,16.47521693615699


==> Results/Disk16/DisappearingMotion0.1/exact_fixedstep_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17107295989990234,0.652554,110.85055543831074,0.40611141202760537,0.22630254013072673,33.394543388433426
2,0.18490290641784668,0.7163849999999999,101.5398639976247,0.3720008202224556,0.2229494410746361,32.902359511306216
3,0.19977688789367676,0.7808609999999999,94.50899369113334,0.346242567080087,0.2208070729747808,32.53114593105286
4,0.21917200088500977,0.860258,88.26005523491224,0.323348994647409,0.21872799369021204,32.19663744799108
5,0.23288393020629883,0.911781,82.95377052865275,0.3039089226860306,0.21715298054813045,31.906513139209057
6,0.24660491943359375,0.947693,78.21394448095114,0.2865441251765716,0.21575344482930137,31.647207562521
7,0.2602729797363281,1.021361,74.01083766509419,0.27114564893853016,0.21456264588868554,31.41404443216531
8,0.278656005859375,1.089747,69.44679383817103,0.25442484609023835,0.21271068717416097,31.174466396183515
9,0.2924458980560303,1.1441759999999999,65.90501281509783,0.24144919895265327,0.21148438866940533,30.950331508388487
10,0.3061208724975586,1.187826,62.87946349747557,0.23036481511099968,0.21049190575200952,30.743722661034287
11,0.3198130130767822,1.2615189999999998,60.188288116458374,0.22050544156363808,0.20955563219641157,30.551504106518312
12,0.33815479278564453,1.325388,57.100142013692846,0.2091917285255506,0.20792412775288144,30.354299726643486
13,0.35199499130249023,1.383704,54.628059904038224,0.2001350237374657,0.2068442760086642,30.165022255029587
14,0.36595582962036133,1.432787,52.53545364395947,0.19246856433418985,0.2060009747414775,29.986674722933408
15,0.37996578216552734,1.501676,50.70337444318809,0.18575657026045936,0.20529325155982905,29.81951812408122
16,0.39890098571777344,1.5785209999999998,48.44110072509805,0.1774685182032212,0.20392976472037644,29.650526449318935
17,0.41290998458862305,1.63364,46.74819061076218,0.1712663831372281,0.20305507255118843,29.487808165971455
18,0.42661499977111816,1.691789,45.318537461404475,0.16602871466637883,0.20238777183401446,29.333428160188063
19,0.44037389755249023,1.74209,44.094328547549985,0.1615437104311145,0.20179906954596083,29.18715450953359
20,0.45961880683898926,1.8213359999999998,42.495130057987744,0.1556848966963474,0.20043508611057476,29.037608982799497
21,0.4735689163208008,1.868264,41.358160147295834,0.1515195007356483,0.1996188993844369,28.89215830501003
22,0.4876539707183838,1.936402,40.449273141262715,0.1481897078993908,0.1990147685580399,28.752812035751866
23,0.5015349388122559,1.98268,39.66904689259827,0.14533127582123623,0.1985553605862618,28.62041737117137
24,0.5229108333587646,2.0614529999999998,38.50319450249845,0.14106006618690398,0.19730447505042722,28.485605051999986
25,0.5367968082427979,2.133131,37.65955732874694,0.13796932223423275,0.19659503710106266,28.354309662095083
26,0.5505318641662598,2.179056,37.001422434782626,0.13555818329103433,0.19608280908984824,28.22808801609049
27,0.5642168521881104,2.2227419999999998,36.40713372442815,0.13338095083279525,0.19568030022726238,28.107385731213594
28,0.5826218128204346,2.30115,35.35699390333032,0.12953366505343086,0.19419695752873398,27.981878029304262
29,0.596275806427002,2.361469,34.69565745940011,0.1271107969315,0.19330342380856538,27.857188216347428
30,0.610008955001831,2.4185399999999997,34.16975377630804,0.12518409943786502,0.19266253461588942,27.735379832814072
31,0.6236729621887207,2.462207,33.70731963215611,0.12348992855609771,0.19209777821191262,27.61685265289731
32,0.6420199871063232,2.5520069999999997,32.823260050072925,0.12025109331727803,0.19062061846651382,27.494213583056148
33,0.655709981918335,2.5923279999999997,32.31359045029474,0.11838387091126445,0.189910005646556,27.3736555314418
34,0.66939377784729,2.6559779999999997,31.960851642732695,0.1170915791888682,0.18946661457576497,27.256949109599155
35,0.6830887794494629,2.718886,31.62528146406961,0.11586218634954172,0.1889984303145087,27.143613561851804
36,0.7014138698577881,2.782299,30.836969614541353,0.11297413191387247,0.18744842304455914,27.026032927695105
37,0.7151079177856445,2.8216959999999998,30.326526146885254,0.11110407437026866,0.18662081452927365,26.90937614798398
38,0.7288479804992676,2.895437,29.979508796949155,0.10983274374478474,0.186100896268154,26.7955671618497
39,0.7425799369812012,2.9471469999999997,29.653087908511967,0.1086368701887672,0.1856554885609196,26.68483436309969
40,0.7609038352966309,3.017496,28.83498765127009,0.10563968312610482,0.1839717104025018,26.56950273672266
41,0.7746307849884033,3.061552,28.390807383739066,0.10401238703427593,0.1831128612257795,26.454785666954805
42,0.7883329391479492,3.134925,28.062408171866828,0.10280926570470887,0.18260972718170687,26.342658134138652
43,0.8019928932189941,3.181116,27.825457666563704,0.10194117529317405,0.18225342084312487,26.23376879944956
44,0.8205528259277344,3.261053,27.137184992681718,0.09941962376512797,0.18064760126062382,26.121210827591156
45,0.834359884262085,3.3009589999999998,26.719250107752956,0.09788848009532049,0.17992382669424967,26.009913750554592
46,0.8483219146728516,3.374921,26.401982847320348,0.09672614171447114,0.17943371523172214,25.901010546047452
47,0.8640389442443848,3.421613,26.158188733059816,0.09583297909931887,0.17906500554081184,25.794917600530436
48,0.8824558258056641,3.499056,25.507453555575964,0.09344894971183355,0.1773781993414672,25.685055596151827
49,0.8961319923400879,3.5527349999999998,25.123366699344274,0.09204181147144558,0.17660962767741784,25.57604140733647
50,0.9098398685455322,3.616443,24.893080731944238,0.09119813721991675,0.17620762368720883,25.46952856777069
51,0.9241878986358643,3.673796,24.712320108222983,0.09053590371239695,0.1759749017630276,25.366144138884437
52,0.9425079822540283,3.739115,24.088000628857497,0.08824865071380864,0.174380155100416,25.259712908307776
53,0.9562258720397949,3.808522,23.776867145972815,0.08710878400259778,0.17372704620017662,25.154483924595752
54,0.9698588848114014,3.856467,23.519537287082343,0.08616603191680393,0.17335754626742886,25.051608051983525
55,0.983557939529419,3.900168,23.316378606055267,0.085421741024518,0.1731352832206692,24.951566379545238
56,1.0018749237060547,3.992721,22.713531041870986,0.08321315240211341,0.17159031623026647,24.848902132120827
57,1.0157289505004883,4.048844,22.424753605571652,0.08215518916545196,0.17108449976314863,24.747871462876017
58,1.0294477939605713,4.103378,22.247122305650528,0.08150442022932866,0.1709187830978766,24.6496811549066
59,1.0431208610534668,4.136238,22.108222703693446,0.08099554850326632,0.17089058754737477,24.554710780499
60,1.0614769458770752,4.214595,21.580738661749002,0.07906306121667532,0.16942891320725065,24.45748310084209
61,1.0751237869262695,4.25898,21.306378107984262,0.07805791558205483,0.16897376531697775,24.361782841141643
62,1.0907948017120361,4.333915,21.12782244341232,0.07740376014929118,0.16884180029307802,24.268693845649064
63,1.1046710014343262,4.377793,20.98466493357076,0.07687928917813339,0.16876048472043792,24.17828140169848
64,1.1230440139770508,4.456167,20.429265098058686,0.07484452976219856,0.1673225188141357,24.08578713745349
65,1.136711835861206,4.529837,20.15718134282537,0.07384772539265197,0.16684151697537186,23.99454732476623
66,1.1504077911376953,4.570656,19.96235467359882,0.07313395960747048,0.16670603844158724,23.905642336186972
67,1.1640148162841797,4.632929,19.85472075491352,0.07273963264603565,0.1667460254941082,23.81951486373149
68,1.1824069023132324,4.692657,19.391982047145184,0.0710443459668795,0.1653887511908338,23.731586362332955
69,1.1960499286651611,4.766302,19.18110401319458,0.07027177450077671,0.16502185641210276,23.64504800854737
70,1.209744930267334,4.8244039999999995,19.08841106824167,0.06993218519866651,0.16495183367669225,23.560741899047258
71,1.2233738899230957,4.863627,18.998555869434295,0.06960299224585365,0.16490268967770663,23.478642991110046
72,1.2430908679962158,4.943347,18.555153049312008,0.06797854440556207,0.16335531867894593,23.39421014302529
73,1.2568140029907227,5.007072,18.330817796951514,0.06715667115699374,0.1627615521243622,23.310355581395658
74,1.270556926727295,5.063069,18.20925547045899,0.06671131616651998,0.162538479181624,23.228124805309225
75,1.284242868423462,5.104502,18.126721080797104,0.0664089436849939,0.1624444479887668,23.147819296003608
76,1.3027758598327637,5.194160999999999,17.69030026852207,0.06481007508564006,0.16097415723420122,23.065542926134714
77,1.3164467811584473,5.246709999999999,17.518522051319298,0.06418074946730677,0.16052694137403442,22.984182139417896
78,1.330077886581421,5.290341,17.446060343163765,0.06391527919969632,0.1604757147645633,22.90476539283971
79,1.3437538146972656,5.351578,17.389764939184168,0.06370903570447503,0.16054264355941247,22.827538685642125
80,1.3637847900390625,5.4240509999999995,17.00468502916358,0.062298259318343575,0.1592381389953104,22.748842953387463
81,1.3774659633636475,5.487734,16.831462037599273,0.06166364063355967,0.15890830703519926,22.67125732740861
82,1.3911628723144531,5.531432,16.748599391894846,0.061360065555218314,0.15895480784151422,22.595697439537535
83,1.4048218727111816,5.585090999999999,16.697704498850577,0.06117360733859075,0.15910137439503433,22.522346553017417
84,1.4231398105621338,5.6677669999999996,16.288190219068454,0.05967331334592477,0.15784616203697893,22.447681784162906
85,1.4367949962615967,5.733656,16.137945017106873,0.059122875949578595,0.15758277361310424,22.37416057783479
86,1.451732873916626,5.772005,16.055248003263152,0.05881990767910177,0.1576720582577741,22.302583270955722
87,1.4654529094696045,5.845688,16.02863333756471,0.05872240235380413,0.15786939238898198,22.233126574008214
88,1.4838099479675293,5.9040859999999995,15.675489423283281,0.05742862648492633,0.15668278939036562,22.162492815013803
89,1.4975779056549072,5.971781,15.54698432194688,0.05695783598730434,0.15651151454424025,22.093058079410266
90,1.511286973953247,6.011565,15.501952443548936,0.056792857475016945,0.15664141406507975,22.025466268460207
91,1.5261938571929932,6.086473,15.485229708645655,0.05673159216644288,0.15670023754857001,21.959486673270916
92,1.544562816619873,6.15452,15.11192907632573,0.05536397026953131,0.15527891249457576,21.891792430257954
93,1.5582787990570068,6.208627,14.98195756637824,0.054887807446355304,0.15484069999375344,21.824586396654606
94,1.5729138851165771,6.263201,14.942990691319139,0.05474504864293766,0.15478625833649834,21.758673171443753
95,1.586622953414917,6.32691,14.938166312505004,0.05472737407843396,0.1548708150410461,21.694306444763114
96,1.604935884475708,6.406205,14.585372261135472,0.053434879965164925,0.15356168045639504,21.62851587043669
97,1.6196539402008057,6.457451,14.485083654084402,0.053067463242183706,0.15321460571687906,21.563336479970808
98,1.6334149837493896,6.503705999999999,14.442990266707637,0.05291325016749942,0.1532403631245091,21.499509081832922
99,1.6471319198608398,6.567424,14.458459450031349,0.05296992297222887,0.15343700957418832,21.437343196253533
100,1.666454792022705,6.647561,14.12730406353877,0.051756704138301676,0.15223937469964247,21.374020500648726
101,1.6802589893341064,6.691356,14.013468428849297,0.051339656608318594,0.15208836116319305,21.31164877988306
102,1.6950209140777588,6.7461199999999995,14.009650871853779,0.051325670630027236,0.1522834529028487,21.25086736740709
103,1.7092318534851074,6.809436,14.050581297531366,0.05147562308539464,0.15261758893591612,21.191899839389002
104,1.728393793106079,6.883323,13.733163745486218,0.05031273409711944,0.15147773279678556,21.131884705325316
105,1.743100881576538,6.955171999999999,13.641315985044809,0.049976241207778965,0.15139832975414663,21.072859117322807
106,1.7568278312683105,7.00176,13.634161820841824,0.04995003125587694,0.1517423772481363,21.01559320063441
107,1.771427869796753,7.046361999999999,13.64667731051681,0.049995882926750654,0.15222293477814278,20.960299650345796
108,1.7905848026275635,7.125521,13.304840999805508,0.048743533524653784,0.15112424936875976,20.904038621303815
109,1.8043098449707031,7.199578,13.182883935995097,0.048296732376973926,0.15102884125816077,20.848659143650817
110,1.8189418315887451,7.244183,13.161692759672452,0.048219096513942954,0.151274941677295,20.794738112797763
111,1.832676887512207,7.303869,13.186176312581228,0.04830879430755274,0.1516164833611998,20.742399406792376
112,1.8518309593200684,7.3793429999999995,12.887990688466886,0.047216363291969786,0.15052027218494185,20.689065345109192
113,1.8664178848266602,7.443625,12.845659335403411,0.04706127840766162,0.15045539930477825,20.63656248056234
114,1.8801119327545166,7.485359,12.863827101539062,0.04712783772375673,0.15068569415742353,20.585374394620064
115,1.8947269916534424,7.561077999999999,12.913205941240038,0.04730874173669519,0.15101964639267898,20.53564118057622
116,1.9138669967651367,7.641439,12.622227864567094,0.046242716247517655,0.14989168244885692,20.484856472120523
117,1.927628993988037,7.682879,12.541193110820856,0.0459458378228939,0.1497766596286472,20.43475169304416
118,1.942229986190796,7.737482,12.524041173393147,0.04588300009059537,0.15001119140353986,20.38589462888421
119,1.9559688568115234,7.801221999999999,12.55400754449743,0.04599278470317024,0.1503458479739682,20.338418662408678
120,1.9751207828521729,7.880375,12.240642345383328,0.04484474189012938,0.14924255198242858,20.289948123949603
121,1.98978590965271,7.925043,12.15599948974663,0.04453464484564684,0.14914274216426063,20.242124530577364
122,2.003558874130249,7.993004999999999,12.150760521519857,0.044515451393925015,0.14938546265704147,20.19547944095467
123,2.0181519985198975,8.048738,12.180478221169963,0.04462432497529226,0.1497206676940293,20.150129600527126
124,2.0372848510742188,8.122957999999999,11.887088590014848,0.04354946452996982,0.14855681287903025,20.10368532597337
125,2.051071882247925,8.166333999999999,11.819502599064123,0.04330185690987486,0.14839261177649024,20.057722854151052
126,2.065673828125,8.240936,11.849465457239056,0.043411628652503406,0.1485595992562625,20.012733838048618
127,2.0793888568878174,8.284654,11.91185794229498,0.043640209376395886,0.14887977560890137,19.96893093003013
128,2.0985288619995117,8.363795999999999,11.652480037161949,0.04268995408100444,0.14778950712689348,19.924158439628975
129,2.1131680011749268,8.418434999999999,11.60066098040324,0.04250011010388582,0.1476711479922747,19.8798991328375
130,2.1269259452819824,8.484601,11.615613872698795,0.042554891427985034,0.14780280884566246,19.836514209154526
131,2.1415488719940186,8.527438,11.67532508190594,0.04277364904619548,0.14808846590336855,19.794209996002497
132,2.1606619358062744,8.605933,11.389839588353933,0.041727746150703675,0.1469093436499765,19.75082965894571
133,2.174391984939575,8.679665,11.306043949410828,0.04142075296408065,0.14670458510802825,19.707812248721737
134,2.1889867782592773,8.724295999999999,11.314407766063951,0.041451394591247144,0.14686936822579716,19.665679086265868
135,2.2027227878570557,8.778,11.355998860297532,0.04160376746786636,0.14722035560325408,19.624672643537064
136,2.222545862197876,8.856746,11.102552269365805,0.04067524209864395,0.14610434467874395,19.582701403474896
137,2.236283779144287,8.930485,11.065830134870767,0.040540707112928454,0.14605723121927805,19.541280198976583
138,2.250847816467285,8.97505,11.077942557931078,0.04058508211143567,0.14636237374822067,19.500879508499555
139,2.264586925506592,9.01879,11.146968276188378,0.040837964307621794,0.1467881143542417,19.461640185456115
140,2.283770799636841,9.097975,10.891878688547017,0.039903419665775375,0.1458111218558223,19.421628082950942
141,2.2984039783477783,9.172609999999999,10.856151509169687,0.03977252979149986,0.14589469886338408,19.382297741288813
142,2.3121278285980225,9.216334,10.889772772255007,0.03989570444382111,0.14633601715107544,19.344118035937985
143,2.3267629146575928,9.290972,10.950807221432038,0.04011930987583363,0.14690922577729912,19.30724597772432
144,2.34590482711792,9.347797,10.692101012211934,0.03917151540145091,0.14604610838021465,19.26974831262809
145,2.3596458435058594,9.420086,10.63364494706358,0.038957356121282156,0.14610098562262672,19.23284075225915
146,2.374283790588379,9.458496,10.661475094515037,0.039059314478042374,0.1464481578972395,19.19688831390725
147,2.3880198001861572,9.532233,10.714759534607229,0.039254527024514305,0.14694165949293342,19.162064486789156
148,2.4071109294891357,9.611324999999999,10.464279564113365,0.038336870147652684,0.14599132907134815,19.126483142058206
149,2.4217638969421387,9.65598,10.411272466673054,0.038142673672011664,0.1459891346519209,19.091373778449853
150,2.435511827468872,9.719256999999999,10.428460033732591,0.03820564193680987,0.14626188665302695,19.057075318943436
151,2.4500668048858643,9.774284999999999,10.473217772386482,0.03836961611241975,0.14666572351812684,19.023741814288233
152,2.4691460132598877,9.853007,10.246931838890802,0.037540596360461385,0.1457033443630623,18.98963557428822
153,2.4837498664855957,9.897281999999999,10.221172681237054,0.037446225269166064,0.14573021729564345,18.9560057006931
154,2.4974889755249023,9.971022,10.276977541960235,0.03765067161313506,0.1461087980225052,18.9232790199276
155,2.512098789215088,10.015635,10.355945287156576,0.03793997735796887,0.14658492164013107,18.89156265379677
156,2.531207799911499,10.095523,10.141890163995349,0.037155766327405956,0.14574438754041974,18.859228486927073
157,2.5449349880218506,10.148118,10.119676951721996,0.03707438613976206,0.14572772343969426,18.827285596154226
158,2.5595669746398926,10.213106,10.15530834475339,0.037204925091770674,0.14596243446936136,18.79603173777006
159,2.573302984237671,10.256843,10.199968197158876,0.03736854065192391,0.14627718530399747,18.765554519160318
160,2.592391014099121,10.335932999999999,9.940220248254,0.03641692966644953,0.1451876945233814,18.734171241847026
161,2.6070449352264404,10.410587999999999,9.886528747369724,0.036220225814567346,0.1449836897150814,18.702939208667562
162,2.6207737922668457,10.463695999999999,9.90339475419282,0.036282016013264244,0.14508329892816016,18.672207507850235
163,2.6354219913482666,10.498967,9.954648249025862,0.036469788001196046,0.145343515224028,18.642155667016688
164,2.6545939445495605,10.578140999999999,9.730080211489252,0.03564706192229052,0.14433123919928706,18.611304580969993
165,2.668365001678467,10.651912,9.718026644369075,0.03560290254804302,0.14429770058923222,18.580786516773667
166,2.6829349994659424,10.696484,9.763585287009331,0.035769810910563506,0.14460911206958443,18.550989705821138
167,2.696692943572998,10.770242999999999,9.845175450606604,0.036068724131296005,0.14505357358743695,18.522053205497322
168,2.7165369987487793,10.85009,9.637475473073136,0.035307795773105145,0.1441317330466779,18.492424352551676
169,2.7302658557891846,10.89382,9.62205069994448,0.035251285669292726,0.14417115599995262,18.463188990237523
170,2.7448887825012207,10.960187999999999,9.667163129634355,0.035416559288797014,0.14452100534551965,18.434683217177195
171,2.7586019039154053,11.012157,9.74731611105797,0.03571020725777162,0.1449044536837086,18.406930714737104
172,2.7777199745178223,11.091277,9.535153248572115,0.034932928701762046,0.14388992087343683,18.37838876665426
173,2.7923548221588135,11.135912999999999,9.506026241451176,0.0348262191779058,0.1437818713305553,18.35005658237948
174,2.806100845336914,11.19966,9.540678363210118,0.0349531704777133,0.1439923343939119,18.32227363296442
175,2.8208389282226562,11.252231,9.613974019900429,0.03522169599403836,0.14435883361212878,18.295200850790383
176,2.8399899005889893,11.331313,9.401862067443089,0.034444603951695636,0.14341865339264828,18.267434912945166
177,2.85371994972229,11.395268,9.373813986055197,0.03434184717350844,0.1433271771126823,18.239890186252737
178,2.8683669567108154,11.453486,9.401850469008052,0.03444456145974048,0.1435149935159356,18.21285420567018
179,2.8821098804473877,11.493437,9.453186600855366,0.034632636196128705,0.14384048249157494,18.18646277208587
180,2.901237964630127,11.572567,9.248153269227409,0.03388147734544985,0.1429176643982971,18.159410567543855
181,2.9158718585968018,11.627203,9.231536201632299,0.033820599158975055,0.14291552995284112,18.132663449587024
182,2.929605007171631,11.692031,9.277241266996768,0.03398804395488596,0.14321303670774002,18.10652036716853
183,2.94416880607605,11.745503,9.355662857403889,0.03427534881039848,0.14362974683846869,18.08109310960204
184,2.9632198810577393,11.828793,9.173637473886004,0.033608481736679095,0.14278636344693138,18.055089861434556
185,2.977803945541382,11.889140999999999,9.158718394517617,0.03355382428941155,0.14282431706949242,18.029406560234758
186,2.991515874862671,11.932853,9.215277962417105,0.033761035573942416,0.14314741108925283,18.00432693932899
187,3.0061469078063965,11.997486,9.279238241733701,0.033995360059230165,0.14348033583437975,17.97985153322115
188,3.025312900543213,12.066652999999999,9.093011487993596,0.03331310087144649,0.14257529867761776,17.954741063620695
189,3.039048910140991,12.130391999999999,9.062787465270635,0.03320237232798865,0.14257182017598316,17.929900006228262
190,3.053656816482544,12.190868,9.090571785416524,0.0333041627921145,0.14281519263228432,17.905566098118996
191,3.0673539638519287,12.248699,9.153011198189944,0.03353291544010371,0.14316531227131973,17.881833001734922
192,3.086474895477295,12.327822,8.957060314195067,0.03281503098862252,0.14231846500748363,17.857527681305662
193,3.1011388301849365,12.372486,8.930277497462235,0.03271690962623115,0.14224226026618927,17.83340330714529
194,3.1149168014526367,12.426266,8.962842191320753,0.032836213438041904,0.14246839563788252,17.809748868485674
195,3.129556894302368,12.502265999999999,9.042686147518701,0.03312872926410345,0.14283633941970056,17.786687151265884
196,3.1486659049987793,12.570018,8.889554019473572,0.03256771534314202,0.14204734045551462,17.763108269437396
197,3.1623568534851074,12.613710999999999,8.905515150914558,0.03262619044596335,0.14202136873187945,17.73973721093311
198,3.176975965499878,12.688331999999999,8.9554793650432,0.03280923903304891,0.14228499058689412,17.716845882358914
199,3.190708875656128,12.732064,9.027663148195304,0.03307369109632891,0.14268355811312255,17.69455354641893
200,3.2106587886810303,12.811981,8.844585722498065,0.03240296976736218,0.14189987700329115,17.67175318808638
201,3.224435806274414,12.870427999999999,8.823085040098311,0.032324199999773776,0.1418029691321154,17.64908411531587
202,3.2390499114990234,12.932188,8.864230006716127,0.03247493844600816,0.14197400309409203,17.626789682108047
203,3.253830909729004,12.984969999999999,8.934220853900264,0.03273135648258513,0.14227955288453795,17.604989440447273
204,3.2729508876800537,13.07249,8.750049699914229,0.03205662817739729,0.14144878662593108,17.582644902244613
205,3.287590980529785,13.12523,8.736338035826154,0.032006394209312616,0.1414293370198386,17.560498402687948
206,3.3013107776641846,13.178949999999999,8.782979493548916,0.03217726956649888,0.14170549356268838,17.53881438582179
207,3.315920829772949,13.245592,8.858511845664163,0.032453989426403956,0.14210915644427582,17.517700393753096
208,3.335049867630005,13.302691999999999,8.696818113231284,0.03186160926434988,0.14131800516209633,17.496083382492237
209,3.3488359451293945,13.375625999999999,8.693859344763494,0.03185076953841828,0.14132806840411766,17.47467905316938
210,3.363477945327759,13.420247999999999,8.744568674456861,0.032036547926296614,0.1416199326516521,17.453732671434754
211,3.3772199153900146,13.491975,8.827417088679333,0.03234007086626835,0.1419360214311076,17.433262211295236
212,3.396340847015381,13.543114,8.649794043397309,0.03168933217179,0.14110735261056767,17.41226518474537
213,3.4109489917755127,13.617723999999999,8.644233068254206,0.031668959017513175,0.14104926503948775,17.391416443626973
214,3.4246628284454346,13.662128,8.698925669094557,0.03186933049302733,0.1412470080661463,17.37093548406511
215,3.439222812652588,13.737413,8.776692085319517,0.032154235056442174,0.1415760114312397,17.35093164816324
216,3.458232879638672,13.815012,8.604901215637744,0.031524863084564765,0.14078669833645374,17.330444441602967
217,3.4727988243103027,13.859579,8.592340876709905,0.03147884710424459,0.1407180829562725,17.310091510293613
218,3.4865119457244873,13.929969,8.626814950748791,0.031605146109521726,0.14090289605054618,17.290085681073574
219,3.5011539459228516,13.977939,8.695940983549104,0.031858395817449654,0.1411568718889675,17.270479246902102
220,3.5203068256378174,14.062052,8.515536715862043,0.031197467853701467,0.14028178676727768,17.250320478995384
221,3.5340359210968018,14.102912,8.518274772394214,0.031207498980745395,0.140153922759697,17.23023584326949
222,3.548654794692993,14.175441999999999,8.57083634318138,0.031400063227684544,0.14028047261996593,17.210435180785737
223,3.5623779296875,14.219166,8.645522315244236,0.031673682294843665,0.14048202359028253,17.190976154883163
224,3.58149790763855,14.298288,8.469114647210027,0.031027396248963286,0.13961608337181233,17.170981261191695
225,3.59614896774292,14.355259,8.468249985479034,0.03102422847957222,0.13948440115898472,17.151052875698138
226,3.6098928451538086,14.416685999999999,8.521754605106041,0.03122024767443152,0.1396063966457006,17.131395570901404
227,3.6245498657226562,14.461343,8.604035436420624,0.031521691221158415,0.13985878499256327,17.11211075623493
228,3.6437628269195557,14.540405999999999,8.442409064152647,0.030929557839389516,0.13912215213421117,17.092404727673834
229,3.6575748920440674,14.614220999999999,8.43486610373862,0.030901923496083828,0.1391596283216286,17.072900470747857
230,3.672165870666504,14.668992999999999,8.4870562284358,0.031093126915415936,0.13941643304737805,17.053770601662013
231,3.6858718395233154,14.702518999999999,8.56516347370313,0.031379280138010786,0.13977072850993622,17.035087701097012
232,3.705676794052124,14.782326999999999,8.374417317512824,0.030680463695251573,0.13906069720997716,17.016014203720918
233,3.7193949222564697,14.856048,8.359282145939872,0.03062501457391458,0.13907027151820892,16.99711781397955
234,3.7340798377990723,14.90071,8.401872901157507,0.03078104980235673,0.13935058956769997,16.978606796028494
235,3.747790813446045,14.974423,8.474126193797003,0.031045756520166543,0.13970910857648924,16.960535563063797
236,3.76701283454895,15.028917,8.301451218168424,0.030413145543188802,0.13904733247441023,16.942110805065884
237,3.7816359996795654,15.103539999999999,8.303068668858721,0.030419071225573743,0.13907706476018847,16.923865767902058
238,3.795313835144043,15.147221,8.364451225689722,0.030643951982642886,0.13937771648715755,16.9060047341417
239,3.809886932373047,15.221795,8.458104118866437,0.030987058145152215,0.13971526622757535,16.888549517527753
240,3.829028844833374,15.300937999999999,8.29264467705418,0.030380881953413878,0.138977530732061,16.870679277245138
241,3.842763900756836,15.344674,8.291159224973892,0.030375439860323407,0.13897295816188762,16.852954249249944
242,3.8573639392852783,15.389275,8.34192617125563,0.03056142933197995,0.1392276662239102,16.835566925500565
243,3.871060848236084,15.467440999999999,8.419498242491512,0.030845621894290045,0.13958667556630117,16.818592710293437
244,3.8902080059051514,15.542123,8.247943646358461,0.030217115532730213,0.1388674080874349,16.80122180930434
245,3.9048237800598145,15.586739,8.229502428492143,0.03014955440055919,0.13880325179059583,16.783942036535752
246,3.9185609817504883,15.630476,8.265118505370516,0.03028003724040395,0.13888588047783118,16.766859468582645
247,3.9331228733062744,15.705041,8.329196508065525,0.030514793016335633,0.13903041843859792,16.75001727002904
248,3.952159881591797,15.784078999999998,8.159618380469142,0.02989352763273104,0.1382348324972225,16.73272487811045
249,3.9667317867279053,15.828653,8.159402728976657,0.029892737573251654,0.13807274907703423,16.71544789590032
250,3.9804329872131348,15.902355,8.21978051868084,0.03011393727166469,0.1381328939859349,16.698347896838477
251,3.9950459003448486,15.946969,8.306376667134542,0.03043119038767867,0.1383115623627244,16.681509630624518
252,4.0141918659210205,16.026116,8.142768031783051,0.029831794799088412,0.13759366609296983,16.664290818359426
253,4.027947902679443,16.087101,8.135011666168115,0.029803378625803317,0.13755955053292973,16.647183163807238
254,4.042535781860352,16.144463,8.190064107080623,0.030005068409189085,0.13772542704205215,16.630323339306273
255,4.0562520027160645,16.210235,8.27592747825009,0.030319636926858698,0.13799780448713347,16.613783868200198
256,4.075334787368774,16.267264,8.103586476761878,0.02968824949548422,0.13730778341647226,16.596886742563395
257,4.08995795249939,16.341889,8.084411855900637,0.029618001472619,0.13722713763418629,16.580064260159308
258,4.103693962097168,16.399537,8.12052926333605,0.029750320984004167,0.13731459782392672,16.563432404386962
259,4.118322849273682,16.430255,8.187307082669992,0.029994967791542485,0.13747416083347683,16.547038112055088
260,4.1374499797821045,16.509384,8.032100081664806,0.02942635237878649,0.13677540946933114,16.530286466898552
261,4.1512157917022705,16.583152,8.031384076867234,0.02942372922802093,0.13666448343221602,16.513585467888138
262,4.165841817855835,16.629485,8.086027845557151,0.029623921802369575,0.13673404595223237,16.49705765454533
263,4.179612874984741,16.702454,8.178543730011437,0.02996286242672776,0.1369293412952696,16.480789403550826
264,4.199460983276367,16.781401,8.026520094259784,0.029405909571304022,0.13632879889607666,16.464242769848642
265,4.2132408618927,16.825181999999998,8.029326025006132,0.02941618936190088,0.13633039046470097,16.447826429070982
266,4.227842807769775,16.869785999999998,8.077260365134803,0.029591801315104846,0.13652848099432752,16.431670835402286
267,4.241562843322754,16.945564,8.152811438888357,0.02986858976348869,0.13683038754288349,16.415842614189735
268,4.260713815689087,17.022659,7.982342440748807,0.02924406059205021,0.1363187323016656,16.399795291018158
269,4.275339841842651,17.067287,7.959303851909681,0.029159656559904535,0.13631330404104794,16.383864502648628
270,4.289050817489624,17.140998,8.006347235394616,0.029332004409837097,0.1365129164873604,16.36818332248402
271,4.303640842437744,17.185589999999998,8.074547539506431,0.02958186262384465,0.13674554854277265,16.35277161836267
272,4.322754859924316,17.264834999999998,7.9255672795657155,0.02903605946129366,0.13627296485939286,16.33716461943518
273,4.336489915847778,17.308442,7.922112359120796,0.029023402036035106,0.13631244843860016,16.321699554239668
274,4.351166009902954,17.370618,7.985715180729537,0.029256416941466416,0.13648844175572022,16.30646177292447
275,4.364872932434082,17.434269999999998,8.06104657889778,0.029532400587729192,0.13669536692162454,16.29146826917854
276,4.3839499950408936,17.513348999999998,7.920649536112265,0.029018042846672528,0.13620193135301426,16.276264742657553
277,4.398563861846924,17.557964,7.928002865463004,0.02904498245878295,0.1362073536218394,16.26117338764137
278,4.4122560024261475,17.611656999999997,7.978740303326761,0.029230863823581164,0.13636819238756814,16.246294933328464
279,4.426800012588501,17.69024,8.044551969438848,0.029471971038127712,0.136507328524175,16.23161387942096
280,4.445850849151611,17.762902999999998,7.87479763584612,0.028850060107320396,0.13597887798933914,16.216705200746222
281,4.460414886474609,17.80982,7.862906129131634,0.02880649445657683,0.13591822132267936,16.201866879558665
282,4.474145889282227,17.873552,7.909372319376631,0.02897672770491126,0.13595563664630708,16.18715800272372
283,4.488786935806274,17.918269,7.972461825798151,0.02920786203198485,0.13608807469923667,16.172635875118974
284,4.507928848266602,18.004970999999998,7.824771074311682,0.02866678310466304,0.1355869699372055,16.157903709070514
285,4.521699905395508,18.051113,7.818176710991521,0.028642624035826764,0.13549996058469285,16.143219170727498
286,4.536312818527222,18.121792,7.873729521768238,0.028846146971164603,0.1355918005428657,16.128692281331045
287,4.550000905990601,18.171557999999997,7.95443882993275,0.02914183309536,0.13580133522789586,16.114394911442208
288,4.569074869155884,18.248492,7.833817250363452,0.028699924619518858,0.1353588357971478,16.0999247507171
289,4.583745002746582,18.313163,7.845944296704181,0.028744353191786125,0.1353280795676137,16.085537537536627
290,4.597460985183716,18.35688,7.900595673730654,0.028944573639989705,0.1354559901485651,16.07132955982188
291,4.612093925476074,18.411514,7.96935988369847,0.02919649777601745,0.13565333040154187,16.057341810769213
292,4.631202936172485,18.499184,7.82035610330854,0.028650608444093614,0.13527511168231215,16.043223300009917
293,4.6449408531188965,18.558982,7.812980194620941,0.028623586110463773,0.13530876900797603,16.029222644374343
294,4.659556865692139,18.608981999999997,7.859861614546041,0.02879534059169627,0.13544020359280118,16.0153958101692
295,4.673325777053833,18.672753,7.916262241035444,0.02900196957945628,0.13548156178705528,16.001685011081058
296,4.693171977996826,18.752598,7.767213607945241,0.02845591592545603,0.1349587163678888,15.987753108241721
297,4.706863880157471,18.797328999999998,7.764597190136993,0.028446330433291735,0.13484901219846077,15.973848437380466
298,4.721439838409424,18.850869,7.81402592114082,0.028627417227699976,0.1348375470758727,15.96002680144001
299,4.735130786895752,18.914559999999998,7.905972894312841,0.02896427359218914,0.1348777904690767,15.946316230215972
300,4.7543909549713135,19.000905,7.774094486046294,0.028481124668078558,0.13444126189401442,15.932437571349617
301,4.769039869308472,19.04719,7.782320254803693,0.0285112605438247,0.13444061551916803,15.918649086127754
302,4.782810926437378,19.099317,7.843414403932233,0.028735084692211796,0.13456052961277137,15.90501976469787
303,4.797855854034424,19.164524999999998,7.915244648685646,0.028998241534392268,0.13471400780232332,15.891567463532036
304,4.817049980163574,19.236724,7.77147909726688,0.02847154294585796,0.13431822640039784,15.87797461059165
305,4.830803871154785,19.296779,7.760436389270541,0.028431086948869314,0.134339862227101,15.864484099790657
306,4.845439910888672,19.352881,7.8023779763043555,0.02858474388875231,0.13450282182806855,15.8511754691077
307,4.859180927276611,19.396621,7.872141536321637,0.028840329237464952,0.13469888832065616,15.83806467664053
308,4.878354787826538,19.493049,7.731776728766352,0.028326089593199183,0.134411469615996,15.824874993672234
309,4.892966985702515,19.552491,7.735291437095556,0.028338966056982287,0.13449979955115282,15.811821138212572
310,4.906697988510132,19.596197,7.787784440454118,0.0285312791007124,0.13471916978964385,15.7989779328861
311,4.92128586769104,19.650786999999998,7.865765499644582,0.028816970028773398,0.1349203056849367,15.786332642804254
312,4.9403698444366455,19.719873,7.7368638275519315,0.028344726656971818,0.13460733886949738,15.773592357799497
313,4.95501184463501,19.794515999999998,7.745990012408928,0.028378161291593585,0.13460146074487733,15.76093157357226
314,4.96872878074646,19.838234,7.797317378253531,0.02856620391290827,0.13464772685682408,15.748377460371575
315,4.983322858810425,19.91283,7.876125108526592,0.0288549234280549,0.13476461455247288,15.735968651936515
316,5.002527952194214,19.992036,7.733165948153184,0.02833117912878673,0.13446467503603676,15.723473002427836
317,5.016316890716553,20.039946999999998,7.724785965051057,0.02830047827431725,0.1344513411114566,15.711048900926967
318,5.030900955200195,20.108279,7.767026735910312,0.02845523130222006,0.1345400741197131,15.698751709570406
319,5.044629812240601,20.154141,7.834178731833324,0.028701248940805037,0.13463208232813237,15.686582180049715
320,5.06378698348999,20.233299,7.698848997769989,0.028205455760766655,0.13422754309342194,15.674264465495847
321,5.078446865081787,20.277963,7.704978128116705,0.028227910404947407,0.1340877063727228,15.661945381004033
322,5.092177867889404,20.351696,7.772559947234152,0.02847550274113966,0.1340683334453994,15.64969078834064
323,5.106786012649536,20.396303,7.855770325057907,0.028780351768731244,0.1340421480310325,15.637494096948965
324,5.125893831253052,20.488336,7.726680924833888,0.02830742063730405,0.13369873950246974,15.625185386175737
325,5.139638900756836,20.539479,7.728528593074474,0.02831418974328801,0.13365016569742152,15.612924687476793
326,5.154226779937744,20.593747999999998,7.781700527337908,0.028508990114098777,0.13370891899903106,15.600769999909014
327,5.168017864227295,20.640653999999998,7.849888706893656,0.02875880390865741,0.13379026930603607,15.588733285292466
328,5.187880992889404,20.718342999999997,7.7165550580851505,0.028270323574262075,0.13354136388148746,15.576638610516559
329,5.201632976531982,20.781159,7.711468865965097,0.028251689832143677,0.13356339839135584,15.564630530663331
330,5.216261863708496,20.835789,7.7536318079166655,0.028406157726539736,0.13367090841351917,15.552752983387604
331,5.229934930801392,20.879462999999998,7.8330367882352405,0.02869706532327385,0.133780264822397,15.541005060010074
332,5.2490599155426025,20.958589,7.696555208914796,0.028197052250047268,0.13357238769813085,15.529219559488936
333,5.263709783554077,21.033241999999998,7.700423894138563,0.028211225541400677,0.1336002722742444,15.517519553369956
334,5.277475833892822,21.077050999999997,7.758536401016716,0.02842412616360716,0.13370232475576085,15.505943260254007
335,5.29210090637207,21.151636999999997,7.836042077511612,0.028708075482553188,0.13386057119951722,15.494519349200072
336,5.311322927474976,21.205904999999998,7.711151607903696,0.028250527527464344,0.13364646998774055,15.48305422730469
337,5.325102806091309,21.282172,7.713753836319826,0.028260061035459087,0.13366929543434034,15.471670554429698
338,5.339757919311523,21.324341999999998,7.766836529271249,0.028454534462348923,0.1337566576405505,15.460400414464806
339,5.353493928909302,21.39808,7.839394428931865,0.028720357136564827,0.13389549195889217,15.449268984486455
340,5.3725810050964355,21.447169,7.704571458630769,0.02822642053312395,0.13378007308605375,15.43814542878429
341,5.387243986129761,21.527614999999997,7.696679490231716,0.028197507566314322,0.1338394162214151,15.42711998206851
342,5.400974988937378,21.565564,7.738336591582808,0.02835012226620262,0.13390251781539686,15.416191016354654
343,5.41555380821228,21.640145999999998,7.816883038821064,0.02863788454643253,0.13402743469783096,15.405388784490038
344,5.4345808029174805,21.719175,7.683660324092481,0.028149810629449,0.13383715528559256,15.394552455314804
345,5.449198961257935,21.763792,7.690722094007397,0.028175682086206442,0.13385849727226776,15.383790203603416
346,5.462942838668823,21.807537,7.748261382885879,0.028386482670480544,0.13395228353559016,15.373137065276383
347,5.477553844451904,21.882151,7.825150654048263,0.02866817373064764,0.13408609347573058,15.362611851787078
348,5.49665379524231,21.961251,7.67649712782253,0.028123567587722074,0.13395258774204097,15.352078991876057
349,5.510366916656494,22.004966,7.679314380849531,0.028133888858556583,0.13397467331855176,15.341616093431922
350,5.524976968765259,22.079577999999998,7.721787908788157,0.028289494613861512,0.1340249161874985,15.331237596282802
351,5.538672924041748,22.123274,7.79656193914418,0.02856343629084101,0.13414804497934057,15.320980095627244
352,5.557805776596069,22.202408,7.661344675369414,0.028068055156258973,0.13399621445430654,15.310707439805098
353,5.572426795959473,22.24703,7.662534388439564,0.028072413781733748,0.1340562638351674,15.300524632664622
354,5.58615779876709,22.320762,7.717619716577778,0.028274224050557014,0.13419405880252755,15.290469870938548
355,5.6007537841796875,22.384863,7.789012126318221,0.028535776843081177,0.13437472516857146,15.280562668512227
356,5.619855880737305,22.444463,7.653721901928538,0.02804012841043979,0.13414591868427803,15.270598514448693
357,5.633581876754761,22.518190999999998,7.664514220172817,0.028079667081075274,0.13407154269710214,15.260652882462272
358,5.6481688022613525,22.569361999999998,7.715882492220152,0.028267859566102296,0.13405865168171954,15.25075440932464
359,5.6619110107421875,22.606523,7.797953634771959,0.028568534898369635,0.13414079361748618,15.240949861603129
360,5.682374954223633,22.712189,7.655746700686874,0.0280475464506974,0.13399191701841898,15.231127665907634
361,5.699700832366943,22.768514,7.65356540047131,0.028039555052665192,0.1340198815712424,15.221374956620506
362,5.714365005493164,22.811521,7.705297122106661,0.028229079069363897,0.1341063687805734,15.211719155809671
363,5.728085994720459,22.885244,7.7760526681574245,0.028488298651997843,0.13414860661427958,15.202137308382968
364,5.747237920761108,22.964399,7.632691980037661,0.027963083318151668,0.1339452244036407,15.192509713054672
365,5.761904954910278,23.009065,7.629756304294549,0.02795232819458394,0.1339044502879745,15.182914491713419
366,5.775601863861084,23.053863999999997,7.6907423684315805,0.028175756363461986,0.13392134995034813,15.17337986048899
367,5.7901599407196045,23.128505999999998,7.758449267413043,0.028423806941473517,0.13395593317537294,15.16391453806821
368,5.809265851974487,23.206429999999997,7.625752223489721,0.027937658868813837,0.13380800683578767,15.154431669178948
369,5.822958946228027,23.250125,7.625406404293078,0.02793639192773538,0.1337246401051438,15.14495868728091
370,5.837685823440552,23.323536,7.676484756219769,0.028123522263194412,0.13368075438562813,15.135514408531295
371,5.851387977600098,23.373582,7.740318927636819,0.02835738474035825,0.13361245001841807,15.126086540389538
372,5.870503902435303,23.446357,7.609212125556227,0.02787706266791718,0.13344087478903502,15.116625765688038
373,5.885581970214844,23.510056,7.6096163931517715,0.027878543740189794,0.13332626421145785,15.107160254935016
374,5.899405002593994,23.565372,7.654512081932685,0.028043023309035214,0.1332528383100403,15.097710191265213
375,5.914005994796753,23.621247999999998,7.7273299003774625,0.028309798220107586,0.13322632154057434,15.088297154196836
376,5.933013916015625,23.701401999999998,7.59660374002805,0.02783087066436799,0.13316160092838417,15.078904690551532
377,5.947610855102539,23.763469999999998,7.602109374805105,0.027851041074020668,0.1331803979610095,15.069570470692263
378,5.961339950561523,23.807199999999998,7.653485198744114,0.028039261226111507,0.13320972935534678,15.060298254914319
379,5.975942850112915,23.851805,7.711733916668337,0.028252660870267267,0.1332601152538161,15.051096545819183
380,5.9950950145721436,23.930958,7.582465000699099,0.027779072066061766,0.13325622405344595,15.041940025641392
381,6.008861780166626,24.004727,7.580645058065732,0.027772404535441615,0.13331317750385838,15.032856587728629
382,6.023483991622925,24.05605,7.621510169267344,0.0279221177050972,0.13337506541033806,15.023848851204693
383,6.037222862243652,24.123092,7.686163568786972,0.02815898150129092,0.13349637500339268,15.014944157734112
384,6.056347846984863,24.202216999999997,7.563184874311434,0.027708437513799887,0.13355803129303645,15.00611540311587
385,6.070995807647705,24.246865,7.5798620439105715,0.027769535889606393,0.13367871724893018,14.997388568069836
386,6.08474588394165,24.290616999999997,7.6234024233630215,0.02792905015554521,0.13377817398470862,14.988752581505977
387,6.099380970001221,24.365254,7.694401845822463,0.028189163202287627,0.1338861822415423,14.980212392916648
388,6.118523836135864,24.444398,7.557505671859831,0.027687631222683966,0.13393113116057925,14.971739837199912
389,6.132283926010132,24.506674999999998,7.56710101704361,0.027722784670188752,0.13406641347273088,14.963375487148593
390,6.1468939781188965,24.56277,7.6096055176825175,0.027878503896887633,0.13420821836892197,14.955120451936414
391,6.160599946975708,24.606476999999998,7.676481516349944,0.02812351039362728,0.13437541633326494,14.946985527922793
392,6.180494785308838,24.69546,7.557767817382437,0.027688591617405684,0.13446705105766807,14.938935877497338
393,6.19424295425415,24.748851,7.559619136775067,0.027695374099727783,0.1345216476670675,14.930953101935676
394,6.208849906921387,24.807959,7.601758269770675,0.027849754767779455,0.13454772676496893,14.923023353518857
395,6.22259783744812,24.854802,7.658965913003209,0.02805934033710811,0.13455420109379182,14.915137152316568
396,6.241747856140137,24.938699999999997,7.533829349457859,0.027600890793786102,0.1345320702435906,14.907281781300332
397,6.256377935409546,25.002274,7.530920654976191,0.027590234518601587,0.13452311820983914,14.899462373816828
398,6.2701640129089355,25.046053,7.572594167281233,0.02774290934155968,0.13451449153797812,14.891678898377833
399,6.284778833389282,25.090669,7.640416836549086,0.027991384054879248,0.13447954700273146,14.883917743538897
400,6.303968906402588,25.169826,7.525239807086922,0.027569422199270367,0.1344258530011569,14.876168587531486
401,6.317888975143433,25.243734,7.525767938676606,0.02757135705890887,0.13439061753490744,14.868439671459736
402,6.332511901855469,25.297311999999998,7.568640707568745,0.027728425470911634,0.13434735648842494,14.860728738022134
403,6.346837997436523,25.347147999999997,7.6480461369298975,0.02801933471275537,0.13432545468792068,14.853044161319952
404,6.365978956222534,25.420598,7.527083822365348,0.027576177922284662,0.13438578739321114,14.845422751017127
405,6.380631923675537,25.495251999999997,7.529778967537087,0.02758605183953286,0.1343972661757949,14.83784521851552
406,6.394377946853638,25.539628999999998,7.572240016871712,0.027741611878301042,0.13432583854265295,14.830275712891519
407,6.408984899520874,25.593608,7.6408852239346,0.027993100036019392,0.13428927773923727,14.822728758859688
408,6.428084850311279,25.670657,7.521651243166664,0.027556275158598854,0.13432222962359158,14.815232534900359
409,6.4427478313446045,25.736841,7.520419763617095,0.027551763517707377,0.13428731303474337,14.807757642569436
410,6.4564759731292725,25.780544,7.551898860234493,0.0276670901421532,0.1341897548088718,14.800276476661697
411,6.471085786819458,25.855155999999997,7.603968391812959,0.027857851757278482,0.13410146398662684,14.79279307588872
412,6.490235805511475,25.934307,7.49044541252448,0.027441949669696417,0.1340623034226781,14.785327834521759
413,6.5039589405059814,25.978030999999998,7.497525731206196,0.027467889081601637,0.1339719218726495,14.777857362591593
414,6.518571853637695,26.047812,7.542205566274445,0.027631577850115073,0.13388405238986958,14.770383102055915
415,6.5323169231414795,26.096391,7.605739273899038,0.02786433954997982,0.1338061545709509,14.762910934677256
416,6.551443815231323,26.176394,7.486860733253525,0.027428816860802157,0.13381077381042053,14.755476472611186
417,6.5661399364471436,26.220216999999998,7.487504352545363,0.02743117482047483,0.13376943375708142,14.748060490888374
418,6.579869985580444,26.293948999999998,7.539447619663729,0.027621473853901922,0.133766893939992,14.740679959273956
419,6.594509840011597,26.338587999999998,7.602717661465595,0.027853269589282793,0.13377559731891875,14.733340163466302
420,6.613678932189941,26.417759999999998,7.4914675727418825,0.027445694449572046,0.1338795620077978,14.726081126223226
421,6.627460956573486,26.480641,7.499424556838363,0.027474845607490254,0.13397530032431545,14.718898525164102
422,6.642046928405762,26.536132,7.540505213917921,0.027625348449696448,0.1340731469097149,14.711793345638588
423,6.655763864517212,26.579849,7.604824071312395,0.027860986619421345,0.13416510831293255,14.704762089049728
424,6.675606966018677,26.662087999999997,7.488182988714424,0.02743366106776318,0.1342320512750399,14.69779148197668
425,6.689342975616455,26.723430999999998,7.488289853721169,0.027434052577743565,0.134209863033535,14.690841547079367
426,6.703919887542725,26.778008999999997,7.523738782453007,0.027563923054668368,0.1341780628706705,14.683908447788749
427,6.717646837234497,26.821738,7.5867716764330275,0.027794849976750035,0.13416860067113937,14.677002538291163
428,6.7367799282073975,26.900871,7.480121654706943,0.027404127614153864,0.13419587991760687,14.670139613711576
429,6.751450777053833,26.975544,7.481917785688847,0.0274107079085544,0.1342407495555799,14.663326650568074
430,6.765187978744507,27.019282999999998,7.528154360691369,0.027580099939901005,0.1342535607022535,14.656549045007745
431,6.779781818389893,27.093878999999998,7.6027230650174715,0.02785328938570216,0.1342579519669193,14.649804406072406
432,6.798961877822876,27.153060999999997,7.486053145259879,0.027425858186403647,0.13432261015847066,14.643118561285268
433,6.812699794769287,27.2168,7.477582169976661,0.02739482397354007,0.13441125300860157,14.636501164394897
434,6.827359914779663,27.261505999999997,7.5264720017345805,0.027573936459990803,0.13449911374365706,14.629951945199487
435,6.841140985488892,27.335244,7.587094034505247,0.027796030965797587,0.13460862495762171,14.62348041642169
436,6.860397815704346,27.396482,7.462266832243556,0.027338714796568627,0.13471095601113484,14.617081898672396
437,6.87507700920105,27.471496,7.463314147494444,0.027342551734269967,0.13473776323339473,14.61072369367144
438,6.888877868652344,27.527666999999997,7.507825450506555,0.02750562306978075,0.1347338317139028,14.604391651862286
439,6.903467893600464,27.589554999999997,7.572532990433033,0.027742685214435486,0.1347420401639944,14.598091180649464
440,6.922492980957031,27.638581,7.464730413151958,0.027347740356408173,0.13476253697269738,14.591827712629568
441,6.937095880508423,27.713185,7.472484081137276,0.027376146646674017,0.13478451233370942,14.585601739083215
442,6.9508209228515625,27.756912,7.513557985537861,0.027526624749807122,0.1347661938239735,14.579396227683462
443,6.965434789657593,27.831526999999998,7.598898734482996,0.027839278591915203,0.13476680522212275,14.573219165235152
444,6.984655857086182,27.91075,7.484130498655171,0.02741881439014678,0.13474754774074904,14.56706321822432
445,6.998406887054443,27.954501,7.489346078029463,0.02743792215461274,0.13473602473460625,14.560932191161617
446,7.012966871261597,28.009062,7.529003339494841,0.02758321025341541,0.13470909892211133,14.554820474390619
447,7.026715993881226,28.072813,7.594251621287034,0.027822253456638232,0.1346616330808467,14.548718738948399
448,7.045852899551392,28.151951,7.482688658318256,0.027413532072770676,0.13457684673320913,14.542609654564513
449,7.06075382232666,28.196855,7.477315567311052,0.027393847249656704,0.13440355323657546,14.536457645231156
450,7.0744569301605225,28.270557999999998,7.524340613148934,0.02756612791789849,0.13420230596785368,14.530253323386273
451,7.091159820556641,28.317262,7.59293126528785,0.027817416208533452,0.13403696779512733,14.524010974812915
452,7.110536813735962,28.396641,7.480526644408421,0.027405611331929324,0.1339397098407715,14.517758043797937
453,7.124306917190552,28.470413999999998,7.4829100201339465,0.027414343052554975,0.1338256932452882,14.511487657167057
454,7.138903856277466,28.515459999999997,7.528399580565543,0.02758099832592139,0.13371652865903635,14.505201388647784
455,7.152631998062134,28.568738999999997,7.598984390487894,0.027839592400727076,0.13360820765109774,14.49889978066035
456,7.172405958175659,28.638804999999998,7.480679025094403,0.027406169592871774,0.13352228374720196,14.492592209598804
457,7.186121940612793,28.712232,7.481255134600936,0.02740828022411088,0.1334251303117705,14.486275125512934
458,7.20070481300354,28.756816999999998,7.52072734918019,0.0275528903862815,0.13333820504443658,14.479952054325533
459,7.214417934417725,28.830530999999997,7.585680867873221,0.027790853697230073,0.13329430607586018,14.473639812428164
460,7.233543872833252,28.909658,7.468505692088611,0.027361571445063522,0.13324801774900785,14.467337294622638
461,7.248165845870972,28.957922,7.477039256618578,0.027392834959505924,0.133204468494189,14.461046134943942
462,7.261897802352905,29.012363999999998,7.52300902897235,0.027561249534312156,0.1331433079133544,14.454758346419936
463,7.276510953903198,29.07263,7.5930413584743075,0.02781781954525315,0.13314404189258017,14.44849679318696
464,7.295633792877197,29.151753,7.47835832076942,0.027397667474803072,0.13318120439119632,14.4422745652142
465,7.309359788894653,29.195480999999997,7.490633744009075,0.027442639639763195,0.13326184665173949,14.436107767736619
466,7.323970794677734,29.270093,7.537989480020811,0.02761613182248875,0.13334640226902902,14.429997612915164
467,7.3377180099487305,29.323494999999998,7.604311470375492,0.0278591086577867,0.13344134416188871,14.423948726875679
468,7.356801986694336,29.392927,7.486254299392677,0.027426595133445388,0.1334621810172048,14.417932898428637
469,7.371445894241333,29.448164,7.480958885953461,0.027407194889390984,0.13347135843233884,14.411945767265333
470,7.3851377964019775,29.511264999999998,7.528410879932935,0.027581039722214158,0.1335186743427258,14.406002148342301
471,7.39967679977417,29.555805999999997,7.59810445682375,0.0278363686811758,0.13356999646168521,14.400103452546071
472,7.418709993362427,29.634840999999998,7.480005967338435,0.02740370378262327,0.13359529965681166,14.39424038612007
473,7.4333717823028564,29.695598999999998,7.483766109821417,0.027417479417460196,0.13354499294076436,14.38838354246438
474,7.447121858596802,29.759323,7.525201994522602,0.027569283669392663,0.13347170404570693,14.382523198036218
475,7.461704969406128,29.803907,7.59778168567736,0.02783518617879226,0.13340614116520436,14.376662039558749
476,7.4808030128479,29.884121999999998,7.473617362093911,0.02738029852780536,0.13329173146587375,14.370781182686764
477,7.494536876678467,29.936740999999998,7.486718735916847,0.02742829664023426,0.1332045064897513,14.364890989197729
478,7.509204864501953,30.001410999999997,7.533974617602884,0.027601422997267318,0.1331239021313002,14.358995388190225
479,7.522924900054932,30.045133,7.604249212815644,0.027858880571373968,0.13306460562653089,14.353101404764704
480,7.54197883605957,30.125424,7.4764097010794055,0.02739052852371088,0.1329493862743237,14.347187757890774
481,7.556617975234985,30.198829999999997,7.481746088870636,0.027410078881148915,0.1328451987536633,14.341260047591284
482,7.570351839065552,30.258388999999998,7.528127399750202,0.027580001165963035,0.132731413166976,14.335316066417773
483,7.584965944290161,30.297179999999997,7.593832812522738,0.02782071911142936,0.13265170656412337,14.329369334354789
484,7.604062795639038,30.376279,7.466873751112302,0.027355592676156015,0.13259030857153756,14.32342709011772
485,7.617814779281616,30.440032,7.462631016326522,0.027340049019131486,0.1325771141197466,14.317506593449476
486,7.632399797439575,30.492400999999997,7.516446508572153,0.027537207125001295,0.1325880704705061,14.31161701092402
487,7.64612078666687,30.558341,7.591026235275491,0.02781043695231579,0.13263231706609324,14.305769465551695
488,7.665961980819702,30.626094,7.471231558302396,0.027371557911732104,0.1326510040089014,14.299953092077729
489,7.679720878601074,30.681943999999998,7.477379769382836,0.027394082459971384,0.13269588236045657,14.29417604489716
490,7.694317817687988,30.736541,7.5311398676883865,0.027591037624943564,0.13269797379973605,14.288420921494138
491,7.708021879196167,30.800247,7.6169305168415224,0.027905339718682136,0.1327639412208125,14.282710761404017
492,7.727080821990967,30.879306,7.500064012150499,0.02747718831203254,0.1328105972625216,14.277040458963267
493,7.741741895675659,30.923968,7.5000068019236785,0.02747697871699799,0.1328438474070283,14.27140588058734
494,7.755446910858154,30.988234,7.541210889094741,0.027627933756927053,0.13290067502175504,14.265815293597731
495,7.770038843154907,31.042268,7.613911098417575,0.027894277795944784,0.13297943561550696,14.260276926473445
496,7.789156913757324,31.126828,7.480774717088879,0.02740652016947324,0.13296151714930712,14.254756597607743
497,7.802865982055664,31.165098999999998,7.485124154700732,0.027422454742314046,0.1329702634690232,14.249263271830696
498,7.817467927932739,31.239701,7.526925843518553,0.027575599151954747,0.1330080169554342,14.24380727380421
499,7.831188917160034,31.283424,7.595834356050867,0.02782805195396884,0.13310080368919366,14.23840796860514
500,7.8503899574279785,31.376009,7.465262646175905,0.02734969024203597,0.13315727771461705,14.233051709071459
501,7.865058898925781,31.426095999999998,100.52477614965247,0.36828195063590236,0.1832916697321165,14.250204975753451
502,7.878796815872192,31.469835,83.04597283534197,0.3042467144888204,0.17762557336070403,14.26452245069466
503,7.893740892410278,31.535387,72.02833711853619,0.2638825721490212,0.1730405918135132,14.276609878528918
504,7.912735939025879,31.610279,55.81793916616299,0.20449425807213506,0.16516554919119794,14.285056318109994
505,7.927397012710571,31.674940999999997,47.96593869790836,0.17572771752756475,0.16076863232438984,14.291539780965964
506,7.941138982772827,31.728683,42.88012542579836,0.15709536335415922,0.1576505921753792,14.296663169462201
507,7.955683946609497,31.799152,39.03838694888927,0.14302079393653838,0.15506735956676707,14.300682399400477
508,7.974837779998779,31.852386,30.24854633154783,0.11081838799917999,0.14874920516777584,14.302118020303835
509,7.988569974899292,31.926191,26.628353655484588,0.09755547241274239,0.1456771932503227,14.302340263920962
510,8.003188848495483,31.971003,24.47590083397473,0.0896697595156822,0.14370899367917683,14.3018024164368
511,8.016893863677979,32.024491999999995,22.912127999229362,0.08394073099166843,0.14218381917005238,14.300686630516855
512,8.036046981811523,32.106543,18.932223717268343,0.06935997818180652,0.13797337429857534,14.298009855477316
513,8.050696849822998,32.168296999999995,17.291274233104655,0.06334820576041755,0.13598105873340485,14.294620535118305
514,8.064417839050293,32.212019999999995,16.320507844722286,0.05979171200018285,0.13472336680019514,14.29079374386803
515,8.079022884368896,32.286626999999996,15.602905550870037,0.05716270865709391,0.13378583904032282,14.286649333124174
516,8.098146915435791,32.365752,13.73823924489388,0.050331328665482594,0.13108471679354253,14.281578785591288
517,8.11193299293518,32.40954,12.927583423518197,0.04736141499219939,0.1298085002874387,14.276090257728754
518,8.12657380104065,32.464182,12.444371586750133,0.045591123083761106,0.12905714477014735,14.270368244371225
519,8.140306949615479,32.52894,12.086477085797206,0.0442799429948188,0.12852751442186205,14.264490360944647
520,8.160165786743164,32.607776,11.129236845708359,0.04077300354814669,0.1268393859259803,14.258072620550454
521,8.173872947692871,32.668354,10.701673913846758,0.039206586624908,0.12603918886964008,14.251416259062616
522,8.188400983810425,32.726014,10.431461716834846,0.038216638884531924,0.1255745033473159,14.244633995269036
523,8.202090978622437,32.776486,10.238283688900816,0.03750891305143354,0.12525854808240267,14.237775751659612
524,8.221231937408447,32.848847,9.689670467333254,0.035499017032538036,0.12414336919489682,14.230584528296905
525,8.235842943191528,32.893457999999995,9.420316412243915,0.03451221317562306,0.12355570235995027,14.223232405223998
526,8.249579906463623,32.967197,9.25226912998345,0.033896556187560614,0.12312844271654398,14.21577163036303
527,8.26414179801941,33.011759,9.132327277774362,0.033457137956689,0.1227865194751279,14.208230339042917
528,8.283246994018555,33.090866999999996,8.774323868726716,0.03214555887272179,0.12191503168885433,14.200443019038737
529,8.296962976455688,33.144585,8.604034829432102,0.031521688997399,0.12138775079723767,14.19252108538223
530,8.311595916748047,33.209219,8.491985581105872,0.031111186061491564,0.12101071909957566,14.184512950183693
531,8.325281858444214,33.271071,8.40765076904274,0.030802217563547486,0.12070362216607845,14.176441099722712
532,8.344416856765747,33.340427,8.156314552812956,0.02988142375008251,0.11995682910239394,14.168169892087855
533,8.359100818634033,33.406728,8.039231586225995,0.02945247931496443,0.11947541351449094,14.15978275682342
534,8.372861862182617,33.450534999999995,7.963318621820957,0.02917436504621917,0.1191128521292048,14.151317247944132
535,8.387456893920898,33.515088999999996,7.916456402123732,0.029002680906823234,0.11877083320557043,14.142779822809263
536,8.406737804412842,33.601019,7.723592356463457,0.028296105377248745,0.1181381291214565,14.134083499056638
537,8.420480966567993,33.653029,7.635438788886644,0.027973146510129547,0.11771518998417191,14.125292738119871
538,8.435102939605713,33.697652,7.587248582069698,0.027796597165302646,0.11737997436635855,14.116434394924207
539,8.44887089729309,33.753389,7.548391978943321,0.02765424235345841,0.11708811774247908,14.10752192651006
540,8.468740940093994,33.831292999999995,7.401994557554402,0.027117901662314644,0.11661404989455419,14.098502660827942
541,8.482467889785767,33.895022,7.334708491295441,0.0268713928444728,0.11631973846274045,14.089430451196952
542,8.497037887573242,33.949593,7.2935540822514815,0.026720619805024163,0.11612237424870989,14.080334340347587
543,8.510772943496704,34.013988999999995,7.274106586615259,0.026649372079814323,0.11595183048134973,14.071222678508247
544,8.529902935028076,34.082369,7.1376490297816115,0.02614944701522238,0.11562719445852766,14.062051270120989
545,8.544541835784912,34.140602,7.0756628161899355,0.025922354704963554,0.11542905000819949,14.052857100323479
546,8.558244943618774,34.192009999999996,7.042314843605898,0.025800181278039246,0.11525039078618056,14.04364572628827
547,8.572803974151611,34.255365,7.025379555522939,0.02573813726094551,0.11508905355007333,14.034422019856837
548,8.591980934143066,34.334545,6.905919573586919,0.02530048440703782,0.11474736350428526,14.025134000204698
549,8.605673789978027,34.398253,6.858885180333928,0.025128169493663626,0.11448183036730088,14.01580402339053
550,8.62028694152832,34.452852,6.845321744307986,0.02507847857299425,0.11424233960231796,14.00643976449993
551,8.63401484489441,34.496581,6.848968223194313,0.025091837790578678,0.11405870875644829,13.99705728188584
552,8.65315294265747,34.585239,6.738748044945,0.024688035824537352,0.11373498631948126,13.98761792408274
553,8.667764902114868,34.630333,6.709907292550104,0.024582375021732012,0.11354378020680937,13.978159167911391
554,8.681504964828491,34.694074,6.699297816603073,0.024543506211010358,0.11342431154773759,13.968701533521669
555,8.696096897125244,34.748666,6.704240407411208,0.024561613856247045,0.11332662233409121,13.959251300722613
556,8.715218782424927,34.835513,6.593543881945491,0.02415606674747816,0.11306139445745776,13.949762361734189
557,8.7289137840271,34.887281,6.560582913247201,0.0240353111456056,0.11291318550840979,13.94026765963481
558,8.74354887008667,34.936122999999995,6.544000487745491,0.02397455987369078,0.11282853568887069,13.930784964797981
559,8.757279872894287,34.997665999999995,6.53814814483918,0.023953119266271593,0.11273194703025499,13.92131093112524
560,8.776365995407104,35.068943,6.448944300732147,0.023626312612526332,0.11246689962071714,13.911798881335603
561,8.790954828262329,35.133531999999995,6.42483972762632,0.02353800324698799,0.11229937373921628,13.902275684325367
562,8.804666996002197,35.1792,6.418596200895811,0.023515129500920294,0.11218512078849636,13.892756024186756
563,8.819206953048706,35.240034,6.433325474111799,0.023569091575537177,0.11207888971691098,13.88324181607543
564,8.838270902633667,35.327348,6.341827624870627,0.02323388061871432,0.11187335572750993,13.873706229989915
565,8.852805852890015,35.375389,6.319420134077587,0.023151788673482516,0.11175764454200321,13.864173548863423
566,8.866530895233154,35.429114999999996,6.3201095941106455,0.023154314575012328,0.11161323480958799,13.854636307757028
567,8.881123781204224,35.49371,6.329880182104655,0.02319011004099712,0.11148844852700295,13.845100053897616
568,8.900255918502808,35.572843,6.232446966974129,0.022833154314265844,0.11123473926055251,13.835530113449039
569,8.913986921310425,35.616575999999995,6.206969856501229,0.02273981652928478,0.11100914920616917,13.825934349496437
570,8.928584814071655,35.671174,6.20470160948047,0.02273150659347268,0.11072399673391438,13.816296499270022
571,8.942319869995117,35.735669,6.216831174151073,0.022775944391877762,0.11047871386566398,13.806627475891288
572,8.96148681640625,35.813579,6.132902932301948,0.022468465402065114,0.1101244623093459,13.796898572446333
573,8.97610592842102,35.858199,6.111024133946184,0.022388310371189594,0.10988203185455538,13.787139802231911
574,8.989820003509521,35.921914,6.112894970115818,0.022395164355055692,0.10963172191290194,13.77734896678646
575,9.004406929016113,35.976503,6.1278070958013116,0.022449796326853424,0.10943043957436922,13.767539155867933
576,9.023579835891724,36.070574,6.050155082185124,0.02216531088813132,0.10910030825858831,13.757677522641636
577,9.037347793579102,36.114292,6.031627329743319,0.022097432728422624,0.10886798871630063,13.747789763597408
578,9.052013874053955,36.174113999999996,6.036051348153094,0.022113640535015258,0.1086844599916253,13.737888548234627
579,9.065770864486694,36.219346,6.048619600648756,0.02215968550743376,0.10854706427342452,13.727985878334254
580,9.084941864013672,36.297045,5.967090049573297,0.021860994346362787,0.10828464567839864,13.71805063966186
581,9.099563837051392,36.361669,5.946653786960487,0.021786124180548653,0.1081607056785828,13.708118591483267
582,9.113312005996704,36.415417999999995,5.958294609401429,0.02182877142593196,0.10808666689866037,13.698202193937378
583,9.12793493270874,36.482611999999996,5.979912579647857,0.021907970888552907,0.1080831168696508,13.688319271507266
584,9.146939992904663,36.561371,5.8902621796433134,0.021579528235372458,0.10791137170451524,13.678427618316737
585,9.161526918411255,36.620779,5.871263738838724,0.021509925664677465,0.10787096246939518,13.668560276211611
586,9.175228834152222,36.668293,5.87837287606442,0.021535970656022876,0.10787400376854059,13.658727906313946
587,9.189816951751709,36.724497,5.900217663181865,0.021616001083535213,0.1079404831637466,13.648946096125615
588,9.208969831466675,36.803650999999995,5.824018893216634,0.02133683973930029,0.10788748188726903,13.639184800752739
589,9.22269582748413,36.847379,5.81132112630087,0.021290320278650156,0.10788562452122467,13.629456398185892
590,9.237289905548096,36.901973999999996,5.8297683222671495,0.02135790331215137,0.10788854328576408,13.6197616728686
591,9.250975847244263,36.972614,5.852143059759537,0.021439875262592677,0.10791292369175173,13.610105930604607
592,9.270305871963501,37.044992,5.773709139196651,0.021152525234397455,0.10777923467876278,13.600449771557232
593,9.284925937652588,37.099613,5.757828598574496,0.021094345383603524,0.10768806866163044,13.590803499843613
594,9.298654794692993,37.170774,5.769566995363238,0.021137350101766345,0.107563668751175,13.581158810481265
595,9.313251972198486,37.217940999999996,5.787500328096468,0.021203050549092526,0.1074369101676009,13.571515230033274
596,9.332396984100342,37.291511,5.705084937155302,0.020901114030546616,0.10713885325183393,13.561830376680899
597,9.34613585472107,37.340827999999995,5.693316080402843,0.02085799771944837,0.10694151098608994,13.552129310813921
598,9.360828876495361,37.405859,5.702190582420091,0.020890510290368883,0.1067275261216376,13.542408084012026
599,9.374607801437378,37.459306,5.73081605313188,0.020995382388526197,0.10649421832066168,13.532662439024866
600,9.393826007843018,37.538492,5.648610715621466,0.020694215420435192,0.10611064472641898,13.52285638879216
601,9.408523797988892,37.599211,5.6404889897259345,0.020664460715476847,0.10581018082162855,13.513010122805944
602,9.42235279083252,37.643042,5.6520783728305,0.02070691950802429,0.10555413750844796,13.50313439528657
603,9.437538862228394,37.706610999999995,5.671815837951071,0.02077922956365068,0.10535127864830574,13.493242039950191
604,9.456605911254883,37.786043,5.60117974044658,0.02052044759197502,0.10505555997606376,13.483311663467317
605,9.471181869506836,37.854619,5.594296205333601,0.020495229115139967,0.10489300949084493,13.473375456639058
606,9.484903812408447,37.913165,5.6024158326989735,0.02052497613193615,0.10478658338965416,13.463446883768247
607,9.499491930007935,37.962928999999995,5.627172601719927,0.020615674878411407,0.10476296159179484,13.453545582678917
608,9.518579959869385,38.032019999999996,5.549530900464439,0.020331227219990432,0.10462369173523632,13.443644654969388
609,9.532326936721802,38.098438,5.536562312929849,0.02028371558258951,0.10455234081696423,13.43375998510347
610,9.54695200920105,38.151801,5.538988316868558,0.020292603475674374,0.10453438466443145,13.42390374544869
611,9.56071400642395,38.216153999999996,5.561525099311693,0.02037516909299899,0.10454083200489553,13.414081323986329
612,9.57977294921875,38.275214999999996,5.487053859556512,0.020102336717799447,0.10442849168693921,13.40426524764996
613,9.594403982162476,38.340268,5.476499788097207,0.020063670886617715,0.1044488239703458,13.394486412805804
614,9.608157873153687,38.383601999999996,5.491604230088006,0.020119007427246836,0.10453278084293484,13.384759632485865
615,9.622757911682129,38.458203,5.518208784818169,0.02021647571006338,0.10466221879030448,13.375095319741261
616,9.641860961914062,38.537307,5.452931343275221,0.019977325677357327,0.10464541965602099,13.365459299489823
617,9.655604839324951,38.581054,5.448183852473201,0.019959932799301163,0.1047253648023451,13.355873846675097
618,9.670199871063232,38.645649999999996,5.465910616706083,0.020024876463542004,0.10476821098000842,13.346329145869648
619,9.683896780014038,38.705706,5.488855879469066,0.020108938586850037,0.10482781785988204,13.336828673144264
620,9.70299482345581,38.778447,5.423228721521436,0.019868507335278163,0.10471310604265613,13.327332112142152
621,9.717623949050903,38.823077,5.408925585516539,0.019816106454322684,0.10462027796123897,13.317844933265237
622,9.73135781288147,38.896814,5.419182615815176,0.01985368404733806,0.10453116246896313,13.308368337516855
623,9.745938777923584,38.941395,5.441481861304094,0.019935379425740515,0.10448119878116163,13.298911220933547
624,9.764938831329346,39.020396999999996,5.37351217738582,0.01968636611045332,0.10432956319165114,13.289450320529854
625,9.779534816741943,39.075537,5.358742984741719,0.019632257787265517,0.1042052455482639,13.279991972824492
626,9.793272972106934,39.138732999999995,5.366016461301099,0.019658904851181436,0.1041194741608966,13.270544908838824
627,9.807807922363281,39.18327,5.394461790579385,0.0197631169842927,0.1040337069345772,13.261108605131987
628,9.826955795288086,39.262420999999996,5.322470833668878,0.01949937135804354,0.10389777057325807,13.251671695253266
629,9.840701818466187,39.336168,5.31960885586237,0.01948888623378235,0.10382235601599449,13.242247527880625
630,9.855283975601196,39.380752,5.335280292832836,0.019546300013726103,0.10377037247842862,13.232841197649218
631,9.869011878967285,39.424923,5.354706632272687,0.019617470231225242,0.1036780510412993,13.223443533264174
632,9.888068914413452,39.503538999999996,5.286923568235888,0.019369140615386186,0.10351093058598855,13.214037830241258
633,9.90271782875061,39.572849,5.27737017142352,0.01933414084967649,0.10344238744815705,13.204646153470456
634,9.916463851928711,39.63639,5.29666311776716,0.019404822369050098,0.10339388152763056,13.195272918048337
635,9.931026935577393,39.691120999999995,5.323019726929671,0.019501382280012417,0.10341285339684765,13.185933311283906
636,9.95018196105957,39.750505,5.254446445307408,0.019250157627895254,0.10337907922282621,13.176615735489097
637,9.963897943496704,39.824222,5.246612741729608,0.01922145811972584,0.10341563011993979,13.167335931504196
638,9.978541851043701,39.868868,5.261286604291502,0.019275217192211733,0.10347259436841463,13.158098496355597
639,9.99227786064148,39.942605,5.277740758626116,0.019335498530668977,0.10355702094783004,13.148909289956938
640,10.011367797851562,40.01974,5.215140940620275,0.01910615822305842,0.10349955012632,13.139736319224102
641,10.02604079246521,40.06637,5.206363091152763,0.01907399974782371,0.10345653557459913,13.13058232602155
642,10.039768934249878,40.125132,5.218060099265356,0.019116852834687555,0.10341457392850983,13.121447636990323
643,10.054338932037354,40.184671,5.240818274463052,0.019200229545143926,0.10342383805126394,13.112343534454274
644,10.07340383529663,40.263737,5.1768736218003975,0.018965962309569293,0.10341927106884058,13.103266988742707
645,10.088003873825073,40.308339,5.1720740679003585,0.018948378693467955,0.10341810819790008,13.094218538535642
646,10.101723909378052,40.382059999999996,5.184475631194335,0.018993812984354024,0.10332654946482647,13.08517812416307
647,10.116321802139282,40.426659,5.204047717302432,0.019065517158449105,0.10327473683350583,13.076154435324511
648,10.135461807250977,40.505801,5.144336751159105,0.018846760430725768,0.10321130140404113,13.067144939564267
649,10.14919400215149,40.564035,5.142818542338008,0.01884119833024147,0.10318518475351637,13.058157932655996
650,10.163819789886475,40.624161,5.15368931964224,0.01888102444300566,0.10311790297340749,13.049184300006592
651,10.177558898925781,40.682423,5.1750364254012835,0.01895923156815924,0.10307873101024534,13.040229980000225
652,10.196659803390503,40.747001999999995,5.117289889395006,0.018747671714584458,0.10302353626361786,13.031291397625672
653,10.211302995681763,40.791647,5.109684875663405,0.01871981003312677,0.10298101153554916,13.022371078210531
654,10.22502088546753,40.865366,5.1201069890108295,0.01875799242338272,0.10294855734776932,13.013471433670732
655,10.239585876464844,40.909932,5.141396588165175,0.018835988867693585,0.10293790263943238,13.004597099612972
656,10.258720874786377,40.989069,5.081818950575291,0.018617720601637296,0.10290592732214808,12.995743257162767
657,10.272462844848633,41.062813,5.0748644539775665,0.01859224215074388,0.10287759848634463,12.986910453641636
658,10.287109851837158,41.107459999999996,5.085451994367345,0.018631030598493113,0.10276897778636375,12.978081275388305
659,10.300785779953003,41.151137999999996,5.106025776470933,0.018706404579866494,0.10269572782768865,12.969263522869722
660,10.319925785064697,41.230278999999996,5.051109535203915,0.01850521377666291,0.10264889725207321,12.960462797623176
661,10.334532976150513,41.304888,5.049105740786718,0.018497872687780106,0.10253843093608431,12.951665070028888
662,10.348275899887085,41.348631,5.060676910110114,0.01854026475243106,0.10243125769278742,12.942871015342472
663,10.362854957580566,41.423356,5.083368923992397,0.01862339907469986,0.10235636375971081,12.934087638511787
664,10.381865978240967,41.502224999999996,5.0322318705782765,0.018436053680833096,0.10228488014928941,12.925315373799492
665,10.396421909332275,41.546780999999996,5.027019158694889,0.018416956421689154,0.10219467729502205,12.91655010393388
666,10.410167932510376,41.590529,5.040619660149539,0.018466783135034807,0.10204019678501021,12.907778149661992
667,10.424733877182007,41.665096,5.058428387378708,0.018532027078403925,0.10193893499443149,12.899010758588366
668,10.443878889083862,41.744243,5.01144088424373,0.018359883951377224,0.1018667237335701,12.890254153204602
669,10.457621812820435,41.796487,5.002977649751635,0.018328878097628315,0.10179044938217065,12.88150744688883
670,10.472213983535767,41.864228999999995,5.020208415073023,0.018392004623312523,0.1017122495177426,12.872770248580622
671,10.485896825790405,41.906262999999996,5.0402687838271225,0.018465497666701518,0.10163201727308141,12.864042264742572
672,10.505010843276978,41.98538,4.981362271021579,0.018249688129270785,0.1015801761533915,12.85532962664745
673,10.519630908966064,42.030001,4.973615934451816,0.018221308698333806,0.1015121948382525,12.846629240409506
674,10.533509969711304,42.092718,4.9905070358518895,0.018283190833368327,0.10142890616627462,12.837937871028274
675,10.548096895217896,42.157261999999996,5.010539841225604,0.018356582895726743,0.10139643753406628,12.82926592476276
676,10.567256927490234,42.237361,4.953849023856677,0.018148890766448177,0.1014045879383798,12.820621579749185
677,10.581004858016968,42.280172,4.952276557675766,0.018143129889034708,0.10137519666921627,12.81199679454188
678,10.595631837844849,42.3348,4.961598985112223,0.018177283476761667,0.10137050285242563,12.803396620724348
679,10.609346866607666,42.398517,4.983853817993408,0.018258816145408023,0.10142369210777931,12.794832766924642
680,10.628443002700806,42.477616,4.934354217044474,0.018077469712305467,0.1015038163412537,12.786310781814066
681,10.64308500289917,42.545819,4.940313228736835,0.018099301110832116,0.10164599988595985,12.777843384122788
682,10.656816959381104,42.599512,4.953486921377245,0.018147564170035203,0.10184362619435768,12.769441778270096
683,10.671329975128174,42.644376,4.979345009014357,0.018242297700608128,0.10203321198100343,12.761104218851445
684,10.690367937088013,42.719545,4.9245833394580165,0.01804167318537157,0.10219712433643073,12.75282573611168
685,10.704945802688599,42.774125,4.920651952805546,0.018027270181450224,0.1023289121338785,12.744599916439968
686,10.71868085861206,42.83786,4.938617111332874,0.01809308722555961,0.10240974067979405,12.736415729279898
687,10.733253002166748,42.904843,4.961382432987157,0.018176490117730305,0.1024066947683712,12.728255300993034
688,10.752379894256592,42.971562999999996,4.908131198755894,0.01798139922404592,0.10234357340079449,12.720105833164746
689,10.766081809997559,43.035266,4.902871905726936,0.017962131310504018,0.10230520575396337,12.71197239478858
690,10.780694961547852,43.079879,4.9195756199716305,0.01802332693511046,0.10223829270166936,12.70384889047434
691,10.794399976730347,43.133586,4.937241923481239,0.018088049095817973,0.1020965926318823,12.69571962737949
692,10.813480854034424,43.212668,4.882442204249745,0.017887285182025918,0.10193730776094591,12.687580861628781
693,10.828113794326782,43.277304,4.883757119169392,0.017892102496225224,0.10172289332381482,12.679421513262534
694,10.841845989227295,43.331035,4.899501244170678,0.017949782575590902,0.10147036616081698,12.671234360726038
695,10.856411933898926,43.395603,4.928107343410494,0.018054583704542833,0.10125743433015452,12.663027483326838
696,10.875573873519897,43.472032999999996,4.881047520826447,0.017882175628428035,0.10106231667124016,12.654804353721364
697,10.889303922653198,43.518496999999996,4.884344917083744,0.017894255949043213,0.1008707250320505,12.646565966515695
698,10.90390396118164,43.573097999999995,4.899043979009991,0.017948107341765114,0.10063683052163497,12.638304487559889
699,10.917578935623169,43.636775,4.924612991499528,0.018041781818408185,0.10043137646575477,12.630025976296091
700,10.936829805374146,43.721585999999995,4.868576497018582,0.017836486862431184,0.10029628541614584,12.621744454199268
701,10.951545000076294,43.767007,4.865399293194312,0.01782484687807322,0.10018160277207981,12.61346395057221
702,10.965260982513428,43.824836,4.877784605069738,0.0178702216303624,0.10010614634905729,12.605192172764923
703,10.980690956115723,43.881291999999995,4.907623565959098,0.017979539463658763,0.10009008164432939,12.59694069926511
704,10.999727010726929,43.95457,4.845266166742426,0.017751087280030824,0.1001083186719121,12.58871616353895
705,11.014354944229126,44.029202999999995,4.843665597900289,0.017745223445880805,0.10006425654427736,12.580506072251511
706,11.028076887130737,44.072924,4.860937694702173,0.017808501393322344,0.10008690003016453,12.572323167037979
707,11.042634963989258,44.127483,4.884518937932768,0.017894893490753672,0.10018324666988052,12.564181717650627
708,11.061805009841919,44.196655,4.834851872960379,0.017712933537486424,0.10027437796750342,12.55608068417019
709,11.075599908828735,44.274003,4.834034150449592,0.017709937734333346,0.10036495036002407,12.548020150997965
710,11.090188980102539,44.320761999999995,4.852755506233285,0.01777852517805272,0.10050120890904317,12.54000907006625
711,11.103868007659912,44.378679,4.882158783288508,0.017886246842738297,0.10069068750755049,12.532057749763334
712,11.12296986579895,44.447783,4.82402038298297,0.017673251357530756,0.10078880123475199,12.524148686019942
713,11.13761281967163,44.512426,4.82593977845881,0.017680283242971932,0.10086665781872539,12.51627758933574
714,11.151324987411499,44.570668,4.846349948982719,0.017755057817969905,0.10095984611950133,12.508447360650674
715,11.165917873382568,44.630734,4.87332598711144,0.017853887065076943,0.10105743897290345,12.500658806642205
716,11.185027837753296,44.709845,4.810226427294479,0.017622715906445745,0.10108440638639227,12.492898023287953
717,11.198773860931396,44.763765,4.801489720904886,0.01759070816273784,0.10115221334620082,12.485172664995789
718,11.213367938995361,44.808188,4.820322169190985,0.017659702604264662,0.101149984336558,12.477468680996262
719,11.227059841156006,44.871880999999995,4.850216365913232,0.01776922279921812,0.10112745305823502,12.46978188557242
720,11.246140956878662,44.950964,4.786563358525504,0.017536024033476077,0.1010721275439572,12.462105921787845
721,11.260785818099976,44.99561,4.790653170652073,0.017551007443988378,0.10098488218358086,12.454434766627983
722,11.274472951889038,45.069297,4.808796351714198,0.017617476690359568,0.10090993865099956,12.446770551301453
723,11.289004802703857,45.117104,4.842004855776395,0.017739139161266432,0.1008053558503159,12.439107252730773
724,11.308050870895386,45.193473999999995,4.791822924518674,0.017555292947047985,0.10065915556746592,12.431437001239502
725,11.322625875473022,45.247454999999995,4.786723899357182,0.01753661218987803,0.10049132754401716,12.423755383635509
726,11.336335897445679,45.311167,4.808964478987737,0.017618092640403184,0.10036029200626644,12.416069349442516
727,11.35088586807251,45.376933,4.835267031342936,0.017714454509179245,0.1002906143479221,12.40839053801173
728,11.370051860809326,45.434885,4.77714785420264,0.017501529449841464,0.10016753478033588,12.400708920247176
729,11.38378381729126,45.498619,4.773583123363021,0.01748846972389736,0.10005261871785506,12.393026287844116
730,11.39841079711914,45.553247,4.784168629706416,0.017527250719726793,0.09997248066030207,12.385349266907856
731,11.412113904953003,45.59695,4.811959416953142,0.01762906487668343,0.0999628169779379,12.377691116999001
732,11.431213855743408,45.699881999999995,4.750194520376187,0.017402783382076348,0.0999588441392811,12.370053183004734
733,11.445867776870728,45.750707,4.745524882209864,0.017385675724456727,0.09995460926507775,12.362435376214398
734,11.459635972976685,45.79452,4.764624294140534,0.017455648212347217,0.09992803727445873,12.354833558904986
735,11.474212884902954,45.869057999999995,4.7880638265177575,0.01754152113876912,0.09995772529442304,12.347258009466445
736,11.493390798568726,45.947421999999996,4.732515657563537,0.017338015209183582,0.10000234647935495,12.33971155043379
737,11.50711989402771,46.001813999999996,4.728280491960576,0.0173224992825706,0.10007087869541366,12.332198731863148
738,11.521765947341919,46.046461,4.746107383941066,0.017387809774210755,0.10018535492857426,12.324727949082362
739,11.535465002059937,46.110226999999995,4.774823154485087,0.01749301269427716,0.10030914609965533,12.317300654107015
740,11.554561853408813,46.193202,4.716613267887959,0.01727975531233213,0.10040981999406727,12.309912362058933
741,11.569203853607178,46.243902999999996,4.712547333370293,0.017264859379680714,0.10048553121801423,12.302558349853475
742,11.582911014556885,46.300262,4.732648209254778,0.01733850082474305,0.10051018616791829,12.295228860964905
743,11.597463846206665,46.362165999999995,4.762278464546178,0.017447054045496423,0.1005101369027394,12.28791876060323
744,11.616467952728271,46.411170999999996,4.707656313878574,0.017246940670801153,0.1004684481777538,12.280620643847444
745,11.63103699684143,46.485741,4.70818444895089,0.017248875543198604,0.10046094676993549,12.273340770366124
746,11.644746780395508,46.529452,4.731608134962617,0.01733469041497349,0.10041538234896022,12.266071844407488
747,11.659313917160034,46.604020999999996,4.760242835200055,0.017439596326364118,0.10041236449743975,12.25882177257358
748,11.678436994552612,46.683144999999996,4.70660430262003,0.01724308652883509,0.10036093047666807,12.251581814580836
749,11.692170858383179,46.743033999999994,4.7005372272787405,0.01722085922898994,0.10034931105362002,12.244359367452628
750,11.706786870956421,46.801499,4.719644974283014,0.017290862253204736,0.10036279911567424,12.237158865758618
751,11.720505952835083,46.845219,4.744923602317488,0.017383472879147103,0.10037258250691282,12.229979413104404
752,11.739585876464844,46.927234,4.681578832903171,0.0171514033721456,0.10034959261515008,12.222814894473812
753,11.754239797592163,46.968955,4.674359523407853,0.017124954754351895,0.10030485141277995,12.215660849254574
754,11.76795482635498,47.042671,4.692541593485412,0.017191566474280457,0.10022253148376792,12.208510506693877
755,11.782533884048462,47.099461999999995,4.718610153833328,0.017287071091380106,0.10017102104391032,12.201369489295914
756,11.801677942276001,47.166396,4.66053224415236,0.017074297219252094,0.10011991362507286,12.194237944630927
757,11.815423965454102,47.210144,4.659161820476934,0.01706927654351707,0.10005635322750021,12.187113850472386
758,11.83004879951477,47.284769,4.6792481470371685,0.017142864685764713,0.10001371229251366,12.180000977274329
759,11.843763828277588,47.350012,4.714696204339672,0.017272731970126375,0.10003280416511746,12.172910398533233
760,11.862811803817749,47.418198,4.66403657784128,0.017087135674566968,0.10003604233625439,12.165839229960264
761,11.877443790435791,47.482169,4.66822596115639,0.017102483873472213,0.10004791136867704,12.158788930307564
762,11.891196012496948,47.529606,4.687040133351566,0.01717141135882492,0.10005408806698886,12.151758623944371
763,11.905700922012329,47.570428,4.713452297124327,0.017268174799315115,0.10005368472421229,12.144746925470702
764,11.924690961837769,47.649418999999995,4.645916676590684,0.017020751715969885,0.09999166251805099,12.137742725348087
765,11.939535856246948,47.724266,4.642529762902425,0.017008343439846092,0.09996241366254652,12.130751905091282
766,11.95324993133545,47.767983,4.657643251215942,0.01706371312252739,0.0999186401688001,12.123771687110425
767,11.96782898902893,47.842563,4.685440578914526,0.017165551241043166,0.09986326711556301,12.11679974473996
768,11.986923933029175,47.921658,4.630085580528797,0.016962753009962358,0.09980046044066462,12.109834803037764
769,12.000653982162476,47.965388999999995,4.626310819656648,0.016948923819284933,0.09982125479176718,12.10289174306737
770,12.015200853347778,48.035768999999995,4.651718289424806,0.017042006469009115,0.09987156691176387,12.095975680347498
771,12.029039859771729,48.082342,4.686912832396814,0.017170944979831307,0.09994867608678873,12.08909149776282
772,12.04814600944519,48.161449,4.622505761117663,0.01693498363026193,0.10002104998308538,12.082238233625814
773,12.062778949737549,48.206084,4.625375211772987,0.016945496132006008,0.10010325572004039,12.075417515653003
774,12.076495885848999,48.279802,4.6463296671954035,0.017022264745805177,0.10015550853572856,12.068623668721191
775,12.091049909591675,48.329373,4.680175965680812,0.017146263836431894,0.10022160199508524,12.061858989448274
776,12.110184907913208,48.404519,4.6241081614907085,0.0169408541743973,0.1002467692047774,12.055116091085806
777,12.123923778533936,48.447233,4.623656703309225,0.01693920021498475,0.10029423330945812,12.048398837551696
778,12.138525009155273,48.521837,4.640849266443319,0.017002186783370926,0.10028778031890671,12.041697465060482
779,12.152220964431763,48.565535,4.673841948039462,0.017123058568420696,0.1001858532376329,12.034995045912824
780,12.171336889266968,48.644652,4.612740514116508,0.01689920773150566,0.10007529295414207,12.028290043146626
781,12.185985803604126,48.709300999999996,4.610408998691838,0.016890666005958746,0.09997258464675196,12.021583830962701
782,12.199710845947266,48.763028,4.62764189427877,0.016953800336070676,0.09988240715588781,12.014878586659755
783,12.214253902435303,48.807572,4.660029431780658,0.017072455118944622,0.09980896913224903,12.008177525678187
784,12.233253955841064,48.89745,4.598240512596307,0.01684608561526107,0.09976246470581171,12.001485505143485
785,12.247840881347656,48.961161,4.59737323506072,0.016842908262624412,0.09968152337103466,11.994796472885799
786,12.261535882949829,49.004858,4.617755983895957,0.016917582375692693,0.09959007971974802,11.988108481329327
787,12.276058912277222,49.069382999999995,4.645544901482184,0.017019389682972643,0.09946613666916068,11.981416073814671
788,12.295190811157227,49.128516,4.590628968714841,0.016818200009986566,0.09936777721215477,11.974723743570895
789,12.308926820755005,49.203768,4.593985470588082,0.016830496869572206,0.0992075261622421,11.968020837059715
790,12.323490858078003,49.251275,4.621931834737537,0.016932880997111276,0.09905561178867742,11.961308758126826
791,12.337188005447388,49.320516,4.660624626777286,0.01707463567166767,0.09895686664995193,11.954596855880883
792,12.356275796890259,49.395630999999995,4.610064044044843,0.01688940223223905,0.09889647424700851,11.94789172322783
793,12.370919942855835,49.456672,4.6136712982778025,0.016902617746625038,0.09884946362810242,11.941195505998584
794,12.384660005569458,49.487994,4.64040401449196,0.017000555561064827,0.09884584048778161,11.93451561067881
795,12.399282932281494,49.562616999999996,4.668467679952774,0.017103369432965577,0.098899318634649,11.927861910883056
796,12.418420791625977,49.641757,4.600456228323573,0.016854203097749938,0.0989306310432414,11.921230691437675
797,12.432166814804077,49.703522,4.593487721181466,0.01682867331791243,0.09899074803091772,11.91462663012202
798,12.446780920028687,49.760473999999995,4.6132752097048,0.016901166638969022,0.09897605830544183,11.908036341159143
799,12.460519790649414,49.803861999999995,4.637184272628993,0.016988759734610337,0.09900025616231727,11.901466595065122
800,12.47975492477417,49.893646999999994,4.583013599816664,0.016790300391404403,0.09899739513549562,11.894912618678013
801,12.494466781616211,49.934765,4.590946016449933,0.01681936154411573,0.09900311335590217,11.888375576596829
802,12.508190870285034,49.98849,4.615328307474191,0.0169086883553092,0.09905765435291031,11.881863603591407
803,12.522916793823242,50.048041,4.648702989804637,0.017030959635895907,0.09919063635752488,11.87538993847597
804,12.541911840438843,50.120703,4.599200003812272,0.016849600801369095,0.09929977873138893,11.868950702578315
805,12.556497812271118,50.197986,4.597978897716596,0.016845127164599395,0.09947942938306305,11.86255795640743
806,12.570176839828491,50.238969,4.619601446628587,0.01692434340159129,0.09966526953867785,11.856212767164694
807,12.584757804870605,50.293551,4.650487911688403,0.017037498864713563,0.09984318297131117,11.849913854746081
808,12.603853940963745,50.362648,4.590694193219176,0.016818438966078843,0.09988149918995508,11.843637168584868
809,12.617663860321045,50.436437999999995,4.592675554172855,0.0168256978678629,0.10000621335239751,11.837397128082314
810,12.632267951965332,50.481044,4.612598012476992,0.016898685663376985,0.10010578592211561,11.831189209297364
811,12.64601182937622,50.554789,4.644469461234054,0.017015449706704662,0.1002578063710357,11.82502218646346
812,12.665124893188477,50.618762999999994,4.5924801617974005,0.016824982029559867,0.10023612499969253,11.818866626930788
813,12.679778814315796,50.678557999999995,4.596121603981327,0.01683832279471241,0.10022998564106796,11.812724963222985
814,12.693482875823975,50.722263,4.628409938209838,0.016956614137085133,0.10025305668766932,11.806602097386087
815,12.70801591873169,50.796797,4.6727065916580655,0.017118899083775983,0.10027127757095042,11.800497369285742
816,12.727138996124268,50.882960999999995,4.611276561845844,0.016893844404985287,0.10014603820652648,11.794386870431778
817,12.740890979766846,50.937965999999996,4.611366376012437,0.01689417344761273,0.10010372830846694,11.78828459130011
818,12.75550889968872,50.994296,4.628488671040624,0.01695690258219898,0.10005853879994729,11.7821899533441
819,12.769194841384888,51.037982,4.659661594987881,0.0170711075143366,0.09997537860914443,11.776096325726394
820,12.788296937942505,51.117086,4.596763835615086,0.016840675670569488,0.09981530231986999,11.769990847953276
821,12.802932977676392,51.161722,4.595710783345754,0.016836817714762715,0.09969564453708862,11.763880379799991
822,12.816605806350708,51.235397,4.616520577104241,0.016913056346981075,0.099603005393076,11.757769679707902
823,12.831157922744751,51.279951,4.651385474382225,0.017040787169869367,0.09951137820021737,11.751658725775094
824,12.850135803222656,51.359673,4.5972126580133486,0.01684231997354287,0.09933257488450387,11.745533138562232
825,12.86472201347351,51.424291,4.599408698694816,0.016850365374655153,0.09921803973370634,11.739403304602943
826,12.878415822982788,51.477211999999994,4.628584488673942,0.016957253619090135,0.09912349338371272,11.73327227075736
827,12.892969846725464,51.521767999999994,4.671867423665432,0.017115824713087723,0.09906645429528163,11.727146205704896
828,12.91214394569397,51.600944,4.613599997495504,0.016902356529518246,0.09888011537512831,11.721004242036475
829,12.925851821899414,51.674654,4.614931301087498,0.016907233885156605,0.098796148823619,11.714863223831708
830,12.940408945083618,51.719210999999994,4.644695284232904,0.017016277030452106,0.09879797149213611,11.708737179703261
831,12.954136848449707,51.77294,4.678208282749401,0.017139055045365958,0.09882863444931202,11.702630687630505
832,12.973257780075073,51.862356999999996,4.616439952267731,0.016912760970326714,0.0987499961919122,11.696526198997637
833,12.988102912902832,51.917739,4.617818150039515,0.016917810127193265,0.09878090365173432,11.690441306503905
834,13.00183892250061,51.960688,4.639934655402637,0.01699883601999659,0.09878596280273952,11.684371413953606
835,13.016404867172241,52.035216,4.678648303968978,0.01714066710439532,0.09882401079597708,11.678321906998368
836,13.03557801246643,52.09908,4.61824264883764,0.016919365318375023,0.09875087970813531,11.67227503296911
837,13.049336910247803,52.162839999999996,4.626807014941409,0.016950741677273458,0.0988245844853702,11.66625425475286
838,13.063931941986084,52.217436,4.655623237952236,0.01705631261437843,0.09893969215457099,11.660266224291107
839,13.077672958374023,52.271179,4.68787329497335,0.017174463724609935,0.09904350001922367,11.654309494275319
840,13.096805810928345,52.340312,4.616084018694306,0.016911456974279784,0.09894119996463761,11.648351236832259
841,13.11149001121521,52.404996999999995,4.616128125136899,0.016911618562371156,0.09901296670075407,11.642419381368969
842,13.125302791595459,52.458813,4.638990785144092,0.01699537806273194,0.09917484989026003,11.636528431615954
843,13.139830827713013,52.523340999999995,4.675630535489107,0.017129611226382922,0.09937539395046145,11.630684485752818
844,13.15883183479309,52.602343,4.613436227966176,0.016901756544479472,0.099299795368514,11.624842822478024
845,13.173370838165283,52.646884,4.617115986047169,0.016915237683516472,0.09930733925168951,11.619016287547058
846,13.187065839767456,52.700579999999995,4.650034673686558,0.0170358383847621,0.0993903545014641,11.613216796425167
847,13.201633930206299,52.765149,4.6957904543579385,0.017203468980958984,0.0994964478587904,11.607447847941973
848,13.22074294090271,52.844268,4.634498762070834,0.016978921114673102,0.09936525763881296,11.601671528024301
849,13.234490871429443,52.908476,4.6451215825829735,0.01701783881446128,0.09940374860390014,11.5959149954866
850,13.249056816101074,52.965413,4.67925154760934,0.01714287714407997,0.0995158012181831,11.590189824433798
851,13.26273798942566,53.006257999999995,4.714852945998789,0.017273306207903134,0.09962423232827045,11.584495145137932
852,13.281830787658691,53.085353,4.6394441547749885,0.016997039024918784,0.0995181009410712,11.578796905937494
853,13.29643988609314,53.139964,4.633498335324316,0.016975255957407523,0.09956652259282248,11.573119702542437
854,13.310133934020996,53.205428999999995,4.65582468250344,0.017057050625395257,0.09969431613404707,11.567476117044173
855,13.32466197013855,53.258188999999994,4.681718947591036,0.01715191669545291,0.09986734302961935,11.56187345625669
856,13.34375286102295,53.327281,4.612497734296368,0.0168983182848522,0.09981289684445083,11.556275862103996
857,13.357515811920166,53.393397,4.608199288793089,0.016882570526386236,0.099883475649221,11.550703044055703
858,13.372095823287964,53.445626999999995,4.638979577785254,0.01699533700352114,0.09991998344931222,11.545149135552458
859,13.385737895965576,53.504284,4.682981878947154,0.017156543562989107,0.09998261240494145,11.539618047580197
860,13.404842853546143,53.578378,4.61458361601702,0.016905960108274255,0.09983539906436659,11.534076536774199
861,13.419476985931396,53.643012999999996,4.625424309692827,0.016945676006842672,0.0998240124577323,11.528545613470273
862,13.433295011520386,53.686831999999995,4.666763795696598,0.01709712709310114,0.09984595541352453,11.52303013752016
863,13.44787883758545,53.761418,4.707699650627932,0.017247099439049132,0.09986818420743634,11.517530367604417
864,13.46684980392456,53.820389,4.63782118988941,0.01699109314076198,0.0996192536735478,11.512003997299992
865,13.48140287399292,53.884944,4.638090963036147,0.016992081480000473,0.09953530651689162,11.506477157892524
866,13.495101928710938,53.944154999999995,4.6549455251888405,0.01705382975007339,0.09948451944670458,11.500955290441055
867,13.509629011154175,54.003172,4.686027818188873,0.017167702647231074,0.09940533421891269,11.495434017204587
868,13.52873682975769,54.082280999999995,4.615534194060003,0.016909442640136652,0.09912526610147321,11.489882100135578
869,13.542438983917236,54.129906,4.612238026784526,0.0168973668220117,0.09901919307888166,11.484326826579021
870,13.556972980499268,54.201961,4.63667009679508,0.016986876003192708,0.09901069819197635,11.478783405194092
871,13.5706148147583,54.244163,4.677972393316475,0.017138190842292646,0.09906605093986691,11.473261608073921
872,13.589720964431763,54.32327,4.609258978411917,0.016886452798745736,0.09890619338019163,11.467727720896026
873,13.604353904724121,54.377905,4.618510930426271,0.016920348193150428,0.09891288944827675,11.462207280071945
874,13.61818790435791,54.435966,4.646069202154891,0.017021310507687307,0.09897572548831951,11.45670886870355
875,13.632723808288574,54.505165999999996,4.687349609278144,0.017172545152923054,0.09905578516514733,11.45123498101787
876,13.651798963546753,54.559535,4.6198324956601065,0.016925189871399828,0.09891339523041469,11.445751440188122
877,13.665531873703003,54.62327,4.6143970698978,0.016905276679061068,0.0989802796827105,11.440290554886126
878,13.680113792419434,54.677853999999996,4.63920235270791,0.016996153160355416,0.09911242906743452,11.434862442744313
879,13.69376277923584,54.741504,4.674235360632424,0.017124499872372717,0.09927374559588403,11.429471598741506
880,13.71286678314209,54.800608,4.600843169806344,0.01685562069418253,0.09921874583379638,11.42408471258654
881,13.727494955062866,54.865238,4.598880484407541,0.016848430212046267,0.09930993958789058,11.418724039559669
882,13.741219997406006,54.936938999999995,4.622690786324674,0.01693566148747052,0.0994422886874101,11.413395860990283
883,13.755714893341064,54.98346,4.659586086612914,0.017070830882319227,0.0995922479164453,11.408102527431508
884,13.774707794189453,55.062455,4.6001522662841055,0.016853089504294653,0.09951653728310078,11.402809474789295
885,13.78925895690918,55.124821999999995,4.601357790730669,0.01685750605623065,0.09958900723121314,11.39753910025358
886,13.802963972091675,55.180713,4.629298481913473,0.016959869400324047,0.09969889984259003,11.392296977795343
887,13.817478895187378,55.225229,4.667721675161673,0.017100636374408534,0.0997879617713345,11.387079932646097
888,13.836575984954834,55.304328,4.598945172871499,0.01684866720430432,0.09951785662246036,11.38183312492313
889,13.850303888320923,55.366374,4.596996999560835,0.016841529888564768,0.09941539855078241,11.376582337982468
890,13.864885807037354,55.422639999999994,4.620987870915667,0.016929422697068604,0.09939126669910599,11.371339594873886
891,13.878592014312744,55.476347999999994,4.652307126317374,0.017044163728221297,0.09938169019469352,11.366107154630797
892,13.897648811340332,55.545406,4.580938636126991,0.01678269856721338,0.099150439729032,11.360851577476323
893,13.912240982055664,55.599999,4.582343242137527,0.01678784447314074,0.09913379074761462,11.355605480290082
894,13.925930976867676,55.663691,4.61078369436718,0.016892038738726682,0.09915351196877938,11.350374332693313
895,13.940436840057373,55.718196999999996,4.650714112339676,0.017038327572026096,0.09918364247769947,11.345159667103363
896,13.9595468044281,55.797309,4.581698100650621,0.0167854809367636,0.09897178072420461,11.339925027640376
897,13.973262786865234,55.861027,4.586310332522562,0.016802378281036763,0.09894782967140708,11.334698665213795
898,13.987860918045044,55.915625,4.616240382203399,0.016912029826668444,0.09898071705495176,11.32948913621869
899,14.001529932022095,55.959295,4.654259801197433,0.017051317535882758,0.09908786071754769,11.324307582811016
900,14.020751953125,56.050979999999996,4.589598787670656,0.016814425845059346,0.09899398976647332,11.319123936075256
901,14.035498857498169,56.104907999999995,4.5815471178656555,0.016784927797162702,0.09904857956556692,11.313960275184915
902,14.049235820770264,56.153889,4.601456930647129,0.01685786926461786,0.09907651942716665,11.308812423250583
903,14.064022779464722,56.214127999999995,4.629886493840916,0.016962023637199078,0.09903378631793255,11.303669413645364
904,14.083038806915283,56.288156,4.5548515824394,0.016687126198028427,0.09878441901831132,11.29850042084464
905,14.097660779953003,56.362781,4.554326186800234,0.016685201361801388,0.09868084605316871,11.293326918405521
906,14.11138391494751,56.406506,4.583050508426389,0.01679043560955962,0.0986340026849551,11.288157266341189
907,14.125908851623535,56.463536,4.624270873571675,0.01694145028537477,0.09861803275137536,11.28299612475113
908,14.14503788948059,56.530161,4.555304278646876,0.016688784693065378,0.09838663639168217,11.277811782329854
909,14.15876579284668,56.607264,4.558622411777735,0.016700940985162793,0.09831137129778209,11.272627277371933
910,14.173296928405762,56.649032999999996,4.597868041564718,0.016844721032684286,0.09828869906016716,11.267450491928548
911,14.186978816986084,56.702717,4.639998280971224,0.016999069118237713,0.09832805452010988,11.26229075695871
912,14.206053972244263,56.771794,4.570760749727199,0.01674541092529826,0.09816227878751468,11.25711804934287
913,14.220663785934448,56.846405,4.568972257081511,0.016738858614659225,0.09817646373244536,11.251958790715706
914,14.23434591293335,56.909121999999996,4.58476372956773,0.01679671215597903,0.09822097137056653,11.246817316259962
915,14.248898983001709,56.964642999999995,4.614859637775808,0.016906971339889366,0.09822630959739446,11.241687731181056
916,14.268316984176636,57.044062999999994,4.53341803752234,0.016608602394908033,0.0979969779739558,11.236535899178207
917,14.282372951507568,57.088117999999994,4.5307206163601625,0.01659872013935529,0.09792444448105062,11.231384497198487
918,14.296953916549683,57.142703,4.556745558074949,0.016694064955499306,0.0979355218237208,11.226245696307497
919,14.310611009597778,57.20636,4.58999713341443,0.016815885222072294,0.0980206539543588,11.221130389218143
920,14.330047845840454,57.285798,4.521319661237806,0.016564278858082024,0.09789516948080157,11.216008182205922
921,14.344627857208252,57.339521,4.525837890494338,0.016580831814952464,0.09798086576899398,11.210909769621699
922,14.358683824539185,57.405128999999995,4.552034904105037,0.016676807032634328,0.09814796540175647,11.2058469440335
923,14.373151779174805,57.448906,4.59771204130433,0.016844149511091342,0.09838528497637988,11.200829856580164
924,14.392517805099487,57.533843999999995,4.533926360060311,0.016610464682226704,0.09835538322208208,11.195819897498135
925,14.407063007354736,57.58282,4.533400719063021,0.01660853894710716,0.09847860257162577,11.190839190977766
926,14.420732975006104,57.646491,4.551710013856199,0.016675616766720115,0.09869950483380777,11.185901841051853
927,14.435259819030762,57.691019,4.5916536458544845,0.016821954010843014,0.09897051797526153,11.181014930509894
928,14.454730987548828,57.770492,4.522480378105141,0.01656853125324679,0.09895440354443757,11.176136439836693
929,14.468429803848267,57.844192,4.525422823397114,0.016579311177692024,0.0989903955369299,11.171273493229332
930,14.482968807220459,57.888732999999995,4.547122288754219,0.01665880920529841,0.09906173724043571,11.166431274905534
931,14.496632814407349,57.960297,4.581525937013859,0.01678485019912454,0.09907853969359262,11.161601488516146
932,14.51570200920105,58.011469,4.517066553728518,0.01654869719961155,0.09881440593555083,11.156743478446304
933,14.530330896377563,58.091705999999995,4.526610792035804,0.01658366341227845,0.0987344628412998,11.151883902234536
934,14.544030904769897,58.146353,4.555135252277687,0.016688165449100473,0.09872615756489736,11.147033164596943
935,14.558562994003296,58.204336,4.597020383396046,0.016841615557439394,0.09876897993871808,11.142198573602842
936,14.577880859375,58.26309,4.522733985146094,0.016569460366439723,0.09850422229172169,11.137336380119516
937,14.59163784980774,58.336847,4.520737843232762,0.016562147313222936,0.09844150835304993,11.132475764643143
938,14.606222867965698,58.381432999999994,4.5404245024886265,0.01663427123679637,0.09844271582009408,11.12762595930597
939,14.619881868362427,58.450464,4.5610009833456395,0.016709655105306177,0.09846543025340633,11.12278992811297
940,14.63895583152771,58.504169999999995,4.485386500650227,0.01643263435231356,0.0982156474932788,11.117928799509343
941,14.653584003448486,58.578799999999994,4.485918321435369,0.01643458272766581,0.098170360768799,11.11307163270843
942,14.667329788208008,58.622546,4.5038863759732335,0.016500410381581555,0.09819807220637632,11.108228755272911
943,14.68189287185669,58.697111,4.545330230657171,0.016652243832293735,0.09828371236440663,11.103408345092943
944,14.700882911682129,58.776103,4.483084681125698,0.016424201420483463,0.09808264731534991,11.098569654704265
945,14.715476989746094,58.820696999999996,4.492841503016966,0.016459946453059055,0.09805022601780844,11.093736307744052
946,14.729221820831299,58.864444,4.527752226397104,0.016587845164172894,0.09815456569653835,11.088927771422243
947,14.74380898475647,58.939035,4.5643676783613465,0.016721989308425764,0.09830911020561012,11.084151275598149
948,14.76296591758728,59.018190999999995,4.491999805074511,0.016456862813662217,0.09813979312433276,11.079361057705109
949,14.776688814163208,59.078179999999996,4.492218539791829,0.016457664168825104,0.09819225192594443,11.074588342386251
950,14.791229009628296,59.136458,4.514733784434272,0.01654015088039578,0.09833510067706247,11.069845816248618
951,14.804913997650146,59.180141,4.5456603889798535,0.016653453398290833,0.09847196912386792,11.065132420730027
952,14.823968887329102,59.259198,4.475138451042131,0.01639508966090072,0.09827711256717608,11.060401163895648
953,14.838563919067383,59.303793999999996,4.4771226950152165,0.016402359124896917,0.09825497880844597,11.055676410767695
954,14.852245807647705,59.377478999999994,4.505009466931791,0.016504524930698716,0.09831988095835104,11.050970544868214
955,14.866793870925903,59.426663999999995,4.541522237169646,0.016638292890811344,0.09845141034773727,11.046292958239068
956,14.885910987854004,59.501149,4.478896613949384,0.016408858043376204,0.09829285995475147,11.04160312176188
957,14.899647951126099,59.544885,4.484579552567871,0.016429678022290103,0.0983500451221268,11.036931143596506
958,14.914240837097168,59.619477999999994,4.51815639275817,0.016552689927166814,0.09847876013686344,11.032286840883451
959,14.927934885025024,59.663174999999995,4.543390919333185,0.016645138983273983,0.09859952575611187,11.027669247435137
960,14.946987867355347,59.749945,4.474920214012624,0.01639429012906383,0.09844842181138226,11.023040556861345
961,14.961569786071777,59.816812999999996,4.470288287613627,0.01637732063204267,0.09848359295084823,11.018426763667152
962,14.975230932235718,59.860474999999994,4.492548632119318,0.016458873493042613,0.09860323077538231,11.013839575507307
963,14.989713907241821,59.904959999999996,4.530896760404642,0.016599365459591536,0.09868353444038672,11.00927321709409
964,15.008729934692383,59.984382,4.461749497015735,0.016346037971410016,0.09850483228832584,11.00469147465094
965,15.023268938064575,60.058519,4.465133677933257,0.01635843623577177,0.09848654246367809,11.000116641334458
966,15.036972999572754,60.102222,4.486004935732259,0.016434900047270325,0.09848044958336508,10.995550424187128
967,15.051492929458618,60.176745,4.519260912224889,0.016556736437880876,0.09853891817006916,10.99100185832411
968,15.070613861083984,60.255866999999995,4.454008753303851,0.016317679030432707,0.09834496401877967,10.986435713106564
969,15.084311962127686,60.299566,4.461794742147725,0.01634620373119685,0.09832987558583119,10.981876581479888
970,15.098889827728271,60.344145,4.487936561935055,0.01644197674112743,0.0983405507257974,10.977328047983791
971,15.11257791519165,60.417835,4.515724301268276,0.016543779731766926,0.09836695948561236,10.972792393433304
972,15.13164496421814,60.496902999999996,4.442888705531654,0.01627693969191767,0.09807278910885572,10.968225333412528
973,15.146342992782593,60.543321999999996,4.441932375034268,0.016273436085398756,0.0979648031975646,10.963652385770953
974,15.160115957260132,60.602601,4.463350052407813,0.01635190175628448,0.09790135173343525,10.959079500338987
975,15.174631834030151,60.660999999999994,4.499497874700876,0.01648433269535477,0.09789578761138412,10.954514692903164
976,15.193755865097046,60.740126,4.42906459156309,0.016226293753143564,0.09766346357768857,10.949927240737669
977,15.20743989944458,60.783809999999995,4.430784985000752,0.01623259657594359,0.09767280992430508,10.945350288307683
978,15.222034931182861,60.858407,4.455627838555576,0.016323610701186823,0.09780805702734759,10.940801035977119
979,15.235697984695435,60.916424,4.495372134528074,0.01646921765907362,0.09797935656387535,10.936284537008717
980,15.254783868789673,60.981156999999996,4.436518866292765,0.016253603188122398,0.09779841112952878,10.93175262029591
981,15.269343852996826,61.025718999999995,4.438934595986568,0.016262453440546918,0.09778548386293588,10.927228071521068
982,15.283001899719238,61.099377999999994,4.464819024019266,0.016357283471630846,0.09783832390310024,10.92271986846405
983,15.297491788864136,61.14387,4.495832120419725,0.016470902860552607,0.0979296500600961,10.91823335414841
984,15.316468000411987,61.229627,4.4221493725812,0.016200959199481554,0.09769304057178411,10.913723931421332
985,15.331053972244263,61.277435,4.422332957592993,0.016201631780399815,0.09766386686400426,10.909219391778912
986,15.344738960266113,61.341120999999994,4.441872162253023,0.016273215490224317,0.09772202346934739,10.904731529021488
987,15.359254837036133,61.407793,4.475889010714787,0.016397839406693766,0.09774549556862498,10.900255867998373
988,15.378376007080078,61.480529999999995,4.404891081184032,0.01613773182943569,0.09744153829938018,10.895748458135955
989,15.392115831375122,61.538501999999994,4.399987427582603,0.01611976683430963,0.09737968579106089,10.891241973031633
990,15.406702995300293,61.58309,4.4227515328158145,0.01620316527000758,0.0974286358691022,10.886751325953892
991,15.420345783233643,61.626735,4.464706460922238,0.016356871086162,0.09755873725999153,10.882287417618683
992,15.43941593170166,61.731303999999994,4.39894550446879,0.016115949651208453,0.09742229620069127,10.877814589687773
993,15.453983783721924,61.780375,4.39911727723516,0.01611657895685715,0.0974726340757187,10.873357747405915
994,15.467683792114258,61.824076,4.425450830941953,0.016213054401993932,0.09761389273671886,10.868929121938429
995,15.482252836227417,61.898646,4.460954199807247,0.016343124325456294,0.09776830933107823,10.864530336024023
996,15.501375913619995,61.977771,4.382060160647998,0.01605408860960592,0.09762365307445046,10.860121364214363
997,15.51506495475769,62.02146,4.383457696975812,0.016059208615087212,0.0976742853279171,10.855728231442962
998,15.529651880264282,62.071481999999996,4.403899894643126,0.016134100524530463,0.0977622923003919,10.851355686947567
999,15.543309926986694,62.139247999999995,4.444380435046021,0.016282404782976954,0.09793104248866229,10.847014587250278
1000,15.562460899353027,62.21877,4.375610190592939,0.01603045853904616,0.09784217284903361,10.842670640342384
1001,15.577120780944824,62.270385,94.99968647933979,0.3480402661561298,0.15510899656020877,10.8488262506465
1002,15.590811967849731,62.314076,77.40437365998645,0.28357818650411015,0.1486769208554742,10.853591288341555
1003,15.605715990066528,62.378527,66.27730944848328,0.24281314260525344,0.14346233255578497,10.857273336259917
1004,15.624772787094116,62.452800999999994,48.0607435448158,0.17607504398066554,0.133350270085523,10.858977532542504
1005,15.639364004135132,62.527393,40.15360964552277,0.14710651693778315,0.12808871687077103,10.859710936400983
1006,15.653040885925293,62.571070999999996,35.389159459264036,0.12965150658599914,0.12458949150785158,10.85982168428255
1007,15.667609930038452,62.633644999999994,31.875119253760666,0.11677749053677022,0.12181811244572857,10.859452910655042
1008,15.686714887619019,62.717608,22.71421639123473,0.08321566324382045,0.1131695723050184,10.857659866159171
1009,15.700538873672485,62.769586999999994,19.383971374591592,0.07101499811626057,0.1093392947103457,10.855273375291716
1010,15.715152978897095,62.826404,17.60570498572979,0.06450015232873726,0.1071362100041608,10.852557871231825
1011,15.728858947753906,62.877900999999994,16.356362328641282,0.059923068266592966,0.10553325391993061,10.849609417231816
1012,15.747926950454712,62.953336,12.678677688673103,0.04644952547536279,0.09947330803312252,10.845799140826632
1013,15.762553930282593,63.011599999999994,11.32944916225838,0.04150650015768506,0.09686620983714635,10.841639242705511
1014,15.77624797821045,63.055293,10.58141832315624,0.038766018983668556,0.09542011247047352,10.837293730558784
1015,15.790802001953125,63.130551999999994,10.065530500192532,0.03687601553349881,0.09439364642754679,10.832821107661589
1016,15.809947967529297,63.208999,8.534748545160674,0.031267852193168695,0.09037957918889117,10.827841326513576
1017,15.823662996292114,63.252713,7.912449149514252,0.02898799996084915,0.08861525366584445,10.82265186270274
1018,15.838243007659912,63.297293999999994,7.54914052653263,0.027656984727795306,0.08761630064300556,10.81735036671784
1019,15.851900815963745,63.370954999999995,7.294249438757532,0.0267231673088361,0.08688944378311397,10.811971298303554
1020,15.871035814285278,63.450091,6.578399718627331,0.024100584684038816,0.08425312732778227,10.806290137695344
1021,15.88566279411316,63.494718999999996,6.25164928838328,0.022903503820687742,0.08303279162167637,10.80047878648711
1022,15.89936900138855,63.568427,6.0544032623081225,0.02218087449465974,0.08229872293181603,10.794594875371297
1023,15.913863897323608,63.612922,5.908040814408645,0.021644661932176443,0.08173940347402585,10.788659077997501
1024,15.932858943939209,63.691919,5.520408671172556,0.020224535200159283,0.07996461023788065,10.782536786566135
1025,15.947430849075317,63.744305,5.3355779579163904,0.019547390537692496,0.07908197984698202,10.776329642788571
1026,15.96107792854309,63.810140999999994,5.2058885179907,0.019072261104510702,0.07851151256550816,10.770072667444513
1027,15.975566864013672,63.872705999999994,5.108377543546719,0.018715020499237678,0.07805398274081121,10.763778578604269
1028,15.994711875915527,63.933845,4.879575960780583,0.017876784430109306,0.07679382899626414,10.757362574853126
1029,16.008365869522095,63.993356,4.7606065970714155,0.017440929002115142,0.07612021907207851,10.750888291092052
1030,16.022889852523804,64.051959,4.672304575047184,0.01711742625819691,0.07565006083035405,10.744377614198328
1031,16.03651785850525,64.095589,4.598222538273712,0.016846019764643536,0.07525228674892995,10.73783841786874
1032,16.05557680130005,64.179506,4.448333119664523,0.016296885813995448,0.07429740045813703,10.731214092849862
1033,16.070475816726685,64.24952499999999,4.360370558843224,0.015974626718049088,0.07374774824087367,10.724546916974946
1034,16.084125995635986,64.29317499999999,4.292940362816987,0.01572758986727974,0.07334101946351743,10.717851743693084
1035,16.098620891571045,64.34767099999999,4.2381798571045195,0.015526969615894424,0.07298705752196817,10.711134138180824
1036,16.117703914642334,64.440775,4.129520407084982,0.015128885524181101,0.07221726691928206,10.704353243851477
1037,16.13136386871338,64.495271,4.063073013396938,0.014885449262003567,0.07174809465355822,10.697539391187032
1038,16.145907878875732,64.53981499999999,4.011813201324375,0.014697654130271971,0.0713840375566802,10.690703186193664
1039,16.159557819366455,64.601423,3.963856357943966,0.014521959734293566,0.0710592299369641,10.683848667204579
1040,16.17864489555359,64.662554,3.88136166829908,0.014219732697505214,0.0704037925472395,10.676944317139643
1041,16.19328784942627,64.737201,3.8266411964894074,0.014019259114079554,0.06998575528768387,10.670013385679923
1042,16.207026958465576,64.78094,3.7835328185421586,0.01386132752619392,0.069651707163073,10.663064117711377
1043,16.22152280807495,64.855437,3.745742418424327,0.013722878849123632,0.06935037364604654,10.65609979133914
1044,16.240646839141846,64.934562,3.6751634860963556,0.013464306307436509,0.068769067086704,10.649094450548821
1045,16.254331827163696,64.978248,3.6301146541689944,0.013299265684303176,0.06838589463534751,10.642066972169767
1046,16.268826961517334,65.022744,3.591991826859648,0.013159599129021916,0.06807505650737174,10.635024269128873
1047,16.28244400024414,65.096362,3.5589625015140367,0.013038593096157333,0.06778957542783828,10.62796883584044
1048,16.301548957824707,65.17546899999999,3.5020515115556305,0.012830094343936291,0.06726229727800731,10.620878842119485
1049,16.31609797477722,65.220019,3.462550978560841,0.012685380434592965,0.0669089390510327,10.61377042216121
1050,16.32972288131714,65.263644,3.4270709155172607,0.012555395894195463,0.06661724595754014,10.60664932453351
1051,16.344208002090454,65.33812999999999,3.394573107756174,0.01243633712587922,0.06634699454834316,10.599517612907666
1052,16.363273859024048,65.417198,3.345151402987057,0.012255276072741177,0.06586138147032662,10.592356325456354
1053,16.37696385383606,65.460889,3.3113078467553665,0.012131287028618288,0.06552993916053956,10.585179409306457
1054,16.39148998260498,65.535417,3.281751244449226,0.012023003642487986,0.06525191027001623,10.57799172870999
1055,16.405130863189697,65.586338,3.254169023738136,0.011921953588606465,0.06499585295667579,10.570795330956598
1056,16.424190998077393,65.658121,3.2071255584157665,0.011749605438854782,0.06454294330807618,10.563573295015761
1057,16.43878698348999,65.726818,3.179751352899192,0.011649317468158445,0.0642288662344353,10.556337880270835
1058,16.45248794555664,65.77642,3.151208868413155,0.011544749397826572,0.06396612344258876,10.549093641921512
1059,16.466981887817383,65.821707,3.1278368346899095,0.01145912375905757,0.06372157993016975,10.541842244862123
1060,16.48611283302307,65.900048,3.0838448940412135,0.011297955156301954,0.06329779136220735,10.534568637358273
1061,16.49976897239685,65.961052,3.056549109731745,0.01119795448905687,0.06299964554135487,10.527283656744556
1062,16.514280796051025,66.01821799999999,3.030917090632969,0.011104049181788334,0.06274792328244418,10.519991329351484
1063,16.527909994125366,66.061848,3.0081863024309294,0.011020772806160536,0.0625124352778539,10.512693109533021
1064,16.54702091217041,66.141098,2.9719422306174277,0.010887989247940096,0.062113779473053146,10.50537560511824
1065,16.561800956726074,66.215743,2.9457282800672964,0.010791951980191264,0.061830647949318106,10.498048553332094
1066,16.57547378540039,66.259417,2.92115905435516,0.010701940316226862,0.06158936130586487,10.490715503687904
1067,16.589962005615234,66.32306299999999,2.9022873614769864,0.010632802098454273,0.061363088076007384,10.483377770537187
1068,16.609059810638428,66.39847,2.8713390289281113,0.010519419977980208,0.06098627007304117,10.47602326788736
1069,16.622702836990356,66.45665,2.8470780841493344,0.010430537730144148,0.06071529016419171,10.468660720447854
1070,16.63720989227295,66.501159,2.8243850668531563,0.010347399731774383,0.06048323631465226,10.461293357136439
1071,16.65080499649048,66.574756,2.8026723653624313,0.010267853212350407,0.06026348885318208,10.453922241260706
1072,16.669834852218628,66.633378,2.7718996264606353,0.010155114395680065,0.05990407262343019,10.446536401504055
1073,16.684353828430176,66.698306,2.749769119203143,0.010074037205622782,0.05964571888274593,10.439143983718019
1074,16.697964906692505,66.762784,2.729107063415009,0.009998339825322491,0.05942260644074585,10.431747849553538
1075,16.712390899658203,66.810097,2.7108673244301933,0.009931516829940562,0.059212299224027966,10.424349071762945
1076,16.731448888778687,66.889156,2.6825089010592658,0.009827623084776126,0.058870687870146696,10.416937549413333
1077,16.745088815689087,66.952152,2.6615950821884287,0.00975100334679699,0.058622383118533315,10.409520644698034
1078,16.759535789489746,66.997246,2.643514931509161,0.00968476501814815,0.05840743279095946,10.402101007303614
1079,16.77309489250183,67.050805,2.623077676834697,0.00960989121782305,0.05820567584277458,10.394679711291051
1080,16.79218888282776,67.12989999999999,2.59681041217115,0.009513658628816743,0.057880565612750845,10.387247459616626
1081,16.806978940963745,67.18397,2.5794259671214173,0.00944996908302649,0.0576422488529367,10.379810958124455
1082,16.820639848709106,67.248355,2.560155988249948,0.009379371707142438,0.057432943379893825,10.372372469050054
1083,16.835108995437622,67.29419,2.5451730474807137,0.009324480297640155,0.05723704528077984,10.36493305660065
1084,16.854206800460815,67.385431,2.519304176937853,0.009229707262880152,0.05692488324887481,10.357484134058238
1085,16.867868900299072,67.444464,2.5018368662863875,0.009165714131181871,0.05669413065082314,10.35003186349606
1086,16.882364988327026,67.49008599999999,2.4890503323981905,0.009118869464398363,0.05649390929993088,10.342578567958288
1087,16.895970821380615,67.542247,2.4689631581604417,0.009045278216604603,0.05630285891548886,10.335124973833508
1088,16.91501498222351,67.612738,2.4476504395452565,0.008967197071979426,0.05600568841783854,10.327663400240098
1089,16.929565906524658,67.677294,2.430371803453734,0.008903895167236654,0.055783497199244456,10.320199409361535
1090,16.94319200515747,67.730918,2.4164729516663113,0.00885297541944979,0.05558923935363327,10.31273508512086
1091,16.95763087272644,67.798005,2.3997257994030314,0.00879162065558605,0.05540428754148808,10.305271145310595
1092,16.976680994033813,67.864063,2.3813855804705417,0.008724429542486813,0.05511725401953701,10.29780034306122
1093,16.990325927734375,67.928055,2.363288435470785,0.00865812895355012,0.05490389045011469,10.290328031334262
1094,17.00480079650879,67.985765,2.347683722345054,0.008600959622672901,0.05471570347073873,10.282856052640115
1095,17.018377780914307,68.041495,2.332398783770851,0.008544961815872741,0.05453687447003948,10.275385110562087
1096,17.037409782409668,68.115144,2.3148492087018484,0.008480667300761148,0.05426155556769983,10.267908484737115
1097,17.051957845687866,68.16969399999999,2.297463182226324,0.008416971961269105,0.054055800110014714,10.260431130726053
1098,17.065562963485718,68.216737,2.284272125760494,0.008368645288062176,0.0538718466770411,10.252954616794755
1099,17.080017805099487,68.277755,2.2698629768488754,0.008315856018874706,0.05369820329422824,10.245479696206607
1100,17.102669954299927,68.370376,2.2524667309143864,0.008252123239435756,0.053434821528878754,10.238000236097136
1101,17.1164448261261,68.419691,2.2387660774994336,0.008201929609985305,0.05323427816079155,10.230520630209014
1102,17.130980968475342,68.488575,2.2241901789710656,0.008148529437929146,0.053056750473158575,10.223042496582353
1103,17.14511799812317,68.53949,2.2127624960413717,0.008106663049146236,0.05288726064284527,10.215566416357778
1104,17.164193868637085,68.616995,2.196043587422839,0.008045411758525401,0.05263270262741095,10.20808668323542
1105,17.17873978614807,68.667485,2.181487585982443,0.007992084481318166,0.0524387518279608,10.200607453353461
1106,17.192353010177612,68.731099,2.1698755075946417,0.00794954254247087,0.05226706343278238,10.193130260287347
1107,17.206787824630737,68.77553499999999,2.156859437039496,0.00790185694656835,0.05210266593755343,10.18565562120173
1108,17.225852012634277,68.854832,2.1410014855104382,0.007843759853036735,0.05185789429804619,10.17817824201333
1109,17.239566802978516,68.9283,2.1273924165257414,0.00779390175174078,0.051670103003676617,10.1707019571957
1110,17.25405788421631,68.972792,2.118268287941231,0.007760474650466226,0.051502470306879614,10.163228130601587
1111,17.267656803131104,69.042693,2.1064157359612388,0.007717051714047978,0.051342839580699136,10.155757314040494
1112,17.28671884536743,69.095454,2.09220444353633,0.007664987310666358,0.051106867986772,10.148284568443875
1113,17.301252841949463,69.169991,2.0782649834119997,0.007613918790426559,0.05092490257407031,10.140813460864623
1114,17.314883947372437,69.213623,2.0661085449457417,0.007569382537349269,0.050761145247200885,10.13334520150985
1115,17.329315900802612,69.27888,2.0539449727802315,0.007524820149295345,0.05060528457750575,10.125880323294243
1116,17.348357915878296,69.349195,2.0402210723668874,0.007474541352284796,0.05037654181778429,10.118414193996157
1117,17.362019777297974,69.41076199999999,2.029057511926147,0.007433642601025335,0.050199643973147544,10.11095017509836
1118,17.376508951187134,69.478605,2.018929497117871,0.007396537668365665,0.05004179896555727,10.103489505779367
1119,17.390100955963135,69.52884499999999,2.007862042992933,0.007355991011612732,0.04988917465965537,10.096032537536528
1120,17.409146785736084,69.597893,1.9935980419905226,0.007303733505411278,0.049668570078989976,10.088575025417153
1121,17.423683881759644,69.660849,1.984314184725308,0.007269721223126078,0.049496008238439054,10.081120029334647
1122,17.437274932861328,69.696022,1.9729096030564293,0.0072279394679799795,0.049342231325507906,10.073668747615548
1123,17.451682806015015,69.770432,1.9624453361971428,0.007189602644377653,0.049193950266565645,10.06622154040263
1124,17.47074580192566,69.849497,1.9480773575553088,0.007136964206336943,0.048979657697936614,10.058774355545438
1125,17.484376907348633,69.910074,1.9400976027009955,0.007107729625610618,0.04881335248298627,10.051330192515463
1126,17.498835802078247,69.947589,1.9289064972912087,0.007066729960772245,0.04866126153918235,10.04388994619184
1127,17.512398958206177,70.011152,1.9196223237373342,0.007032716519733859,0.04851773022435774,10.036454156010656
1128,17.53147792816162,70.090232,1.9078948761009407,0.006989751914818134,0.04831089830093794,10.029019001103062
1129,17.54598379135132,70.148578,1.8974515851555451,0.006951491938444719,0.04814882264541504,10.02158723022546
1130,17.559632778167725,70.20839,1.8890180729292003,0.006920594975005515,0.048001265943058105,10.014159738944425
1131,17.57407283782959,70.252833,1.8799786061107366,0.006887478040055506,0.047860168474412795,10.006736929471648
1132,17.59310483932495,70.339921,1.8676229891670444,0.006842212077935294,0.04766049871883285,9.999315326156378
1133,17.606750011444092,70.381333,1.85810201350417,0.006807331090149154,0.04750202170600008,9.99189741578724
1134,17.621246814727783,70.450053,1.8496760707891269,0.006776461858324925,0.047357855550408515,9.984484064591106
1135,17.634795904159546,70.499054,1.8407974190884921,0.006743934084649919,0.047219797883797536,9.977075645615496
1136,17.653937816619873,70.583989,1.8294528842275346,0.006702372316619413,0.04702469879458143,9.969668829758664
1137,17.66872501373291,70.628777,1.8211932019862087,0.006672112195642474,0.046870243862933196,9.96226602747599
1138,17.68233895301819,70.68239299999999,1.8106164809057628,0.006633363385448262,0.04672961183949021,9.954868060058391
1139,17.69675588607788,70.746811,1.804670354841087,0.0066115791946278245,0.04659550198312009,9.94747531645416
1140,17.715818881988525,70.825874,1.7928783762091638,0.00656837817435441,0.04640719465093786,9.940084684666738
1141,17.72981595993042,70.869873,1.7845089226966961,0.0065377158960247435,0.0462562086612173,9.932698340960817
1142,17.744622945785522,70.944681,1.7768251090598572,0.0065095655237196615,0.04611960726864046,9.925317123336145
1143,17.758544921875,70.98860599999999,1.7694054998023125,0.006482383088950975,0.04598850586167404,9.917941354208514
1144,17.777586936950684,71.06795799999999,1.7607602859678502,0.006450710536804423,0.045804594030350636,9.910568049838785
1145,17.792101860046387,71.122164,1.7502565623469755,0.006412229159653408,0.045657048954704085,9.903199294574568
1146,17.80570077896118,71.191189,1.7420187932438107,0.006382049319514443,0.045523100637471926,9.895835866731213
1147,17.82047390937805,71.230539,1.7368497987772828,0.0063631122232295926,0.04539472399801053,9.888478086174445
1148,17.83951687812805,71.31093299999999,1.72889644570171,0.006333974367897217,0.04521603229915988,9.881123155534606
1149,17.85351300239563,71.38358099999999,1.7196280080041948,0.006300018576645251,0.045073239754680236,9.873773096540098
1150,17.86808490753174,71.42953899999999,1.713384172239043,0.00627714369840014,0.04494170692323667,9.866428543477193
1151,17.882138967514038,71.482209,1.7066448646656744,0.006252453612690717,0.04481572127457046,9.859089808537199
1152,17.90118384361267,71.561256,1.6986909002012067,0.006223313517477752,0.04464299882919103,9.851754334480235
1153,17.91623878479004,71.626313,1.6900700333538763,0.006191730162803272,0.04450269500226178,9.84442391751625
1154,17.930055856704712,71.67013,1.6813667784827793,0.006159844971872458,0.04437405386798113,9.837099202456928
1155,17.944577932357788,71.744653,1.674885773946253,0.006136101203577577,0.04425024853985144,9.829780456622315
1156,17.963644981384277,71.823919,1.6670562401299616,0.006107416971720738,0.04408153964100882,9.822465261570684
1157,17.97725796699524,71.867335,1.6597143775534553,0.006080519369213758,0.043945020874385766,9.81515537052956
1158,17.99170684814453,71.921787,1.6544235801697356,0.006061136036511829,0.043819749604117754,9.807851394069726
1159,18.00562596321106,71.985706,1.648803408255127,0.006040546009307593,0.04369839589269889,9.800553544805071
1160,18.024956941604614,72.065039,1.6400640249933633,0.006008528458627295,0.04353387561085053,9.793259533701747
1161,18.039832830429077,72.11292399999999,1.6320698198839407,0.005979240938035369,0.043399067784604096,9.785970953279156
1162,18.05341386795044,72.18387799999999,1.6254781298077048,0.0059550916628790685,0.043275490364909665,9.778688402768207
1163,18.0681369304657,72.228223,1.6193643855915276,0.005932693387231374,0.04315616150029951,9.77141210802034
1164,18.087191820144653,72.307279,1.6104091861043237,0.005899885173557053,0.042996386525509085,9.764139957308394
1165,18.101112842559814,72.351201,1.6065294566028117,0.005885671420455734,0.0428658641289127,9.75687349190317
1166,18.115622997283936,72.427594,1.5961057097180589,0.005847483045582492,0.04274467126772953,9.749613201238805
1167,18.12957191467285,72.475347,1.5916045070037534,0.005830992467047264,0.042627240238596716,9.742359281462328
1168,18.14893078804016,72.54902299999999,1.5838772947122086,0.005802683099698151,0.042471660400668056,9.735109771118024
1169,18.16380000114441,72.624589,1.5784472825992288,0.005782789740771715,0.04234288909795349,9.72786606036676
1170,18.17741084098816,72.66750499999999,1.5734228356361903,0.005764382207830186,0.04222449248142832,9.720628683570235
1171,18.192158937454224,72.722256,1.5671004746625545,0.005741219645115015,0.04211002795684594,9.713397841294181
1172,18.211580991744995,72.801677,1.5606942078252906,0.005717749685394743,0.04195828023874876,9.706171644995726
1173,18.225318908691406,72.872866,1.5537105877161388,0.0056921645377842715,0.04183212795995626,9.698951400454172
1174,18.239789962768555,72.924323,1.5491175854623176,0.005675337643021589,0.04171660201118373,9.691737645310138
1175,18.253326892852783,72.969008,1.5453141410310876,0.005661403367433814,0.041604582408988594,9.684530554543342
1176,18.272427797317505,73.03928599999999,1.5379661335883656,0.005634483252632821,0.04145586592315993,9.677328296795684
1177,18.286935806274414,73.11261999999999,1.5311913897287632,0.005609663342763451,0.041331938972225014,9.670132116482083
1178,18.30052089691162,73.156206,1.52483865188033,0.005586389491516903,0.041216153240101985,9.66294241916655
1179,18.314939975738525,73.210627,1.5202940440312123,0.0055697398941971675,0.04110532915298276,9.655759448939618
1180,18.33402180671692,73.306607,1.5147984739126858,0.005549606357365469,0.040961388937852165,9.648581577765535
1181,18.34765100479126,73.35333899999999,1.5083591790321995,0.005526015396309512,0.04083996761019096,9.641409917967412
1182,18.36211395263672,73.397804,1.503745315314592,0.0055091120736166154,0.04072802908562424,9.634244933239996
1183,18.375654935836792,73.471346,1.4997914318445376,0.005494626650492958,0.04061941881594492,9.627086783163016
1184,18.39468789100647,73.53038099999999,1.4916548037098813,0.005464817349783159,0.0404766194181649,9.619933811619044
1185,18.409198999404907,73.602975,1.4881745730806117,0.005452067198289143,0.040357899790987604,9.61278718873693
1186,18.422770977020264,73.651735,1.4821758619560486,0.005430090357167243,0.04024805451414957,9.605647340920708
1187,18.4371919631958,73.71466099999999,1.4778982566726908,0.0054144189488026006,0.04014144910848199,9.598514420287593
1188,18.45625901222229,73.791957,1.4711155751507028,0.005389569958562213,0.04000118749485235,9.591386820276824
1189,18.4699490070343,73.840189,1.4656586207347932,0.005369577893980736,0.0398842604187558,9.5842656569929
1190,18.484394788742065,73.890095,1.4614373286934377,0.005354112794462585,0.03977548452719804,9.577151315540034
1191,18.497912883758545,73.953614,1.455978941474036,0.0053341154806710615,0.03966973606130252,9.570043935313555
1192,18.516957998275757,74.03266099999999,1.4490570749800324,0.0053087565732246236,0.039533082809372996,9.562942062621993
1193,18.53144598007202,74.07714899999999,1.4441655203878168,0.00529083590395418,0.03941904534719851,9.555846761759893
1194,18.54501700401306,74.146209,1.4419457494483368,0.0052827035648148266,0.03931263651175654,9.54875838662913
1195,18.559399843215942,74.195106,1.4369199631386333,0.005264291125051108,0.03920892851494736,9.541677058498697
1196,18.57841396331787,74.274121,1.4308423206512837,0.005242025111474748,0.0390761528542863,9.534601429421107
1197,18.59202790260315,74.317736,1.4257239819856853,0.005223273597470125,0.038963819952442184,9.527532446329007
1198,18.606488943099976,74.3922,1.420820629724952,0.005205309706333979,0.03885854562555854,9.52047043108175
1199,18.620109796524048,74.436156,1.4187106847948883,0.0051975797250861586,0.03875633403149759,9.513415519248609
1200,18.639280796051025,74.520983,1.410002676907586,0.005165677121034455,0.03862547022424887,9.506366401220196
1201,18.653872966766357,74.56991599999999,1.4069151188507933,0.005154365562357971,0.03851461536655759,9.499323989482141
1202,18.667407989501953,74.623452,1.403404438330075,0.005141503854829223,0.03841185132151152,9.492288647196332
1203,18.682411909103394,74.691966,1.396891515369995,0.00511764315039444,0.0383106216030205,9.485260438210808
1204,18.701506853103638,74.762329,1.3936734211011426,0.0051058533600556,0.03818255294806232,9.478238153203595
1205,18.715122938156128,74.815946,1.3889576723730452,0.00508857677206592,0.03807379578926251,9.471222658976208
1206,18.72958993911743,74.88041299999999,1.383443835991099,0.005068376315064082,0.03797159977074909,9.464214244492572
1207,18.743130922317505,74.92395499999999,1.380153580082118,0.0050563221537850075,0.03787251651940881,9.457213042446206
1208,18.762218952178955,75.003046,1.3754299076067786,0.005039016536403743,0.03774718133255163,9.450217886439827
1209,18.77696394920349,75.072468,1.3697313510258209,0.005018139339618745,0.0376394233169631,9.443229553199243
1210,18.790555000305176,75.123857,1.3662434312602116,0.005005361018252202,0.03753900881794359,9.436248361389776
1211,18.8049578666687,75.167822,1.3621786803192844,0.004990469421745234,0.03744109205582138,9.42927441424757
1212,18.823999881744385,75.246867,1.3566693036214013,0.0049702853032144575,0.037317674307702935,9.422306594734797
1213,18.837620973587036,75.32048999999999,1.3547557536576684,0.004963274833355429,0.03721399623783054,9.415345761279388
1214,18.85209894180298,75.368866,1.3496466043315885,0.004944556985358456,0.037114949421802185,9.408392109267405
1215,18.865630865097046,75.408501,1.3455774554884168,0.004929649276723919,0.03701840793673404,9.40144574027769
1216,18.884636878967285,75.489345,1.3394152674755617,0.004907073522681146,0.03689771849303975,9.394505611064822
1217,18.899171829223633,75.562046,1.3368061455512275,0.004897514759672211,0.03679293581860265,9.387572402807955
1218,18.912747859954834,75.605622,1.3323306135169912,0.004881118228082345,0.03669506389124556,9.3806464054841
1219,18.927090883255005,75.669967,1.3275403543554287,0.00486356866412763,0.036599569886714915,9.373727713374073
1220,18.946175813674927,75.72905399999999,1.3247642010157517,0.004853397965854414,0.03648196011204251,9.36681538395391
1221,18.959808826446533,75.81058,1.3212386403469492,0.004840481743506813,0.03638130622603878,9.359910131607398
1222,18.97424578666687,75.868871,1.315534813596051,0.0048195852389596875,0.03628378073084452,9.353012081978992
1223,18.987737894058228,75.920619,1.3113892611536837,0.004804397618569808,0.036191047211629204,9.346121428831273
1224,19.006786823272705,75.99279,1.3073622805122762,0.004789644397099484,0.036075906051145946,9.339237230099876
1225,19.021514892578125,76.044398,1.304904674729507,0.004780640727693398,0.03597521401415786,9.332360084984368
1226,19.035154819488525,76.088039,1.2994511999835041,0.0047606614112091555,0.0358793298372543,9.325490186796484
1227,19.049553871154785,76.16243999999999,1.296894540424873,0.004751294849000025,0.03578650811698532,9.3186276546631
1228,19.068603992462158,76.241491,1.2926263941282539,0.004735658094520928,0.03567239378821591,9.311771605904555
1229,19.082267999649048,76.285157,1.2900139123089223,0.00472608702222138,0.035574019969308236,9.304922683577974
1230,19.096742868423462,76.339632,1.2849429621371176,0.0047075091204106904,0.035480915982767994,9.29808109629193
1231,19.11030888557434,76.403199,1.282036244940023,0.004696860089193758,0.03538934867082819,9.291246898570687
1232,19.12930679321289,76.48219999999999,1.2767104564930625,0.004677348563448096,0.03527716452752486,9.284419247302758
1233,19.14379596710205,76.530422,1.2723420360002424,0.00466134444504152,0.03517908299487059,9.277598709647751
1234,19.157354831695557,76.595839,1.2702087803716542,0.004653529062862186,0.03508648315316872,9.270785499636133
1235,19.171743869781494,76.653883,1.2674221371800536,0.004643319934032084,0.03499684859514483,9.263979728058374
1236,19.19102382659912,76.727904,1.264419235304854,0.004632318521220975,0.03488647861214864,9.257180558489749
1237,19.2046058177948,76.77148799999999,1.2580639749332885,0.00460903542847422,0.03479015807216491,9.250388547279094
1238,19.219064950942993,76.84594899999999,1.256157831111498,0.004602052091711186,0.03470076874989681,9.24360396227471
1239,19.232582807540894,76.889467,1.2539017639967918,0.00459378677812787,0.03461110975820888,9.236826783963078
1240,19.251624822616577,76.96851099999999,1.2500508903868621,0.00457967874129319,0.03450354368449446,9.230056299061529
1241,19.26612401008606,77.036301,1.2467889364224356,0.004567728266843836,0.03440861588908221,9.223292999815797
1242,19.279733896255493,77.08662199999999,1.2433722951461577,0.004555211080911708,0.0343188251402655,9.216537079761922
1243,19.294102907180786,77.130994,1.2404266696427948,0.004544419505463617,0.03423139474516551,9.209788622141582
1244,19.313126802444458,77.21002,1.2358195746478138,0.004527540980621238,0.03412450784232602,9.203046862981777
1245,19.326711893081665,77.253605,1.2341106836535762,0.004521280298102085,0.0340319927294429,9.19631235432102
1246,19.341156005859375,77.331788,1.2296671814733806,0.004505001110888167,0.033942902264269645,9.189585220281538
1247,19.354657888412476,77.371552,1.2268595355360326,0.004494715036528129,0.03385633079178593,9.182865548791392
1248,19.3736629486084,77.459597,1.2222235355147497,0.004477730615409455,0.03375140897385092,9.176152628690357
1249,19.388147830963135,77.505046,1.2186610827364686,0.004464679235356836,0.03365960049671735,9.169446955672983
1250,19.401697874069214,77.568598,1.21665876581508,0.004457343559418573,0.03357306194738863,9.16274872194243
1251,19.41603994369507,77.615591,1.2140896594055028,0.0044479313970029934,0.033487666171077624,9.156057961362086
1252,19.43511390686035,77.69201699999999,1.2125307906797316,0.004442220335142406,0.033385228746380044,9.149374021732562
1253,19.448731899261475,77.763954,1.207398058784572,0.004423416090190631,0.03329503931447052,9.142697358533324
1254,19.463132858276367,77.810037,1.204481902223604,0.0044127324769783595,0.0332084298522795,9.136028097532094
1255,19.476621866226196,77.87341599999999,1.2004727378452809,0.004398044527059717,0.033123654011860786,9.129366297891941
1256,19.495627880096436,77.932535,1.1976650603941372,0.004387758337245932,0.033022982896108395,9.122711358974978
1257,19.510071992874146,78.006981,1.1945372229487272,0.004376299211249444,0.032933624002560426,9.116063694690215
1258,19.52366590499878,78.050575,1.1917680197673932,0.004366153975533519,0.03284770488108455,9.109423423616992
1259,19.538028955459595,78.111599,1.1887751240899704,0.004355189221366943,0.03276313904463034,9.102790586207265
1260,19.557068824768066,78.17398,1.1861736132062897,0.00434565834211966,0.03266259896385561,9.096164587287456
1261,19.57069182395935,78.247608,1.1817347271607794,0.004329396066548339,0.032573025140250234,9.089545822275934
1262,19.585148811340332,78.30614899999999,1.1793414631468973,0.00432062811925038,0.032488824454504274,9.082934478480738
1263,19.598691940307617,78.345608,1.1779033985555245,0.004315359634672383,0.03240705980178364,9.07633063456228
1264,19.617703914642334,78.424622,1.172659244210935,0.004296147183121274,0.03230840440209209,9.069733669748246
1265,19.632213830947876,78.489133,1.1700229083409692,0.004286488719268771,0.03222087144774183,9.063143978997111
1266,19.645779848098755,78.554628,1.1665771182622626,0.004273864743963632,0.03213750631906552,9.056561703174062
1267,19.660141944885254,78.607064,1.1647110346559015,0.004267028171559061,0.032055830177203204,9.049986892879462
1268,19.679205894470215,78.686129,1.1612925730515558,0.004254504316684237,0.03195944984906376,9.043419013877703
1269,19.69280481338501,78.72972899999999,1.1567999852234574,0.004238045299593048,0.031872757838896856,9.036858404051175
1270,19.707218885421753,78.77414399999999,1.1543084024685142,0.004228917152361014,0.03179069822298104,9.030305218497325
1271,19.720698833465576,78.847625,1.15344115390331,0.00422573990586007,0.03171081280538579,9.023759523858297
1272,19.739734888076782,78.918733,1.1480348283238848,0.004205933324772047,0.03161463063362079,9.017220736852053
1273,19.754201889038086,78.986215,1.1460861024299882,0.004198793984591965,0.031529877802900605,9.010689251559533
1274,19.767728805541992,79.03672999999999,1.1419930598723043,0.004183798739092135,0.03144822430147386,9.004165166897955
1275,19.782105922698975,79.09427,1.139807445226396,0.004175791534739496,0.03136838911544086,8.997648536080911
1276,19.801122903823853,79.16012599999999,1.1369080854455673,0.00416516945810747,0.03127435989238473,8.991138856763019
1277,19.81472396850586,79.20726599999999,1.133372544636907,0.004152216672580966,0.031190675090168984,8.984636479497587
1278,19.829171895980835,79.278177,1.1321803095726806,0.004147848807544229,0.031109260988063603,8.978141473020278
1279,19.842667818069458,79.325546,1.1280769912304658,0.004132815915743494,0.031029450824623224,8.971653882372483
1280,19.86169981956482,79.400708,1.1249660563579955,0.004121418713909102,0.030938471622567014,8.965173315526018
1281,19.87647581100464,79.47548599999999,1.123012734284063,0.004114262535192155,0.03085487858815572,8.958700016620469
1282,19.890092849731445,79.523203,1.120314831966693,0.004104378516882211,0.030776049633240515,8.952234138007897
1283,19.904480934143066,79.563495,1.118808038329741,0.0040988582369962225,0.030697845555023685,8.945775690318444
1284,19.923590898513794,79.642606,1.1150240340265545,0.00408499518214179,0.03060731988929888,8.939324247651223
1285,19.93728280067444,79.716298,1.1140903267826734,0.004081574458035054,0.030526462786526487,8.932880127294046
1286,19.951717853546143,79.772554,1.1092629068232047,0.004063888752010052,0.030447593795781703,8.926443385887795
1287,19.965221881866455,79.82197599999999,1.1073156342324508,0.004056754736142411,0.030369087836443882,8.920014025173323
1288,19.984237909317017,79.88767299999999,1.103027800398413,0.004041045854522509,0.03027836899488267,8.913591628803475
1289,19.99872398376465,79.965053,1.1014973266029238,0.004035438820153581,0.030197211726803695,8.907176506181605
1290,20.01230788230896,80.001329,1.0973013006684547,0.004020066285388971,0.03011949287829164,8.9007687610871
1291,20.02665901184082,80.075682,1.0968681140642034,0.00401847926561421,0.03004378912233924,8.894368449276731
1292,20.045694828033447,80.133984,1.0924286084247266,0.00400221472010225,0.029953859285543456,8.887975093427048
1293,20.0592999458313,80.198326,1.089932028667997,0.003993068265885255,0.029872894444200437,8.881588978980375
1294,20.07370400428772,80.266573,1.087114395935759,0.00398274560396498,0.02979686501938876,8.875210256945177
1295,20.087209939956665,80.316237,1.0854393815197447,0.0039766090314691145,0.029721752429697063,8.868838946250476
1296,20.106228828430176,80.395258,1.0813640549210664,0.00396167869004756,0.02963380769537043,8.862474621041361
1297,20.120953798294067,80.439984,1.0806907361354114,0.0039592119234923015,0.029555398997500364,8.85611758071305
1298,20.134504795074463,80.493329,1.0775871652906626,0.0039478417004645055,0.02947937986820199,8.849767891835798
1299,20.1488618850708,80.557895,1.0736932339169267,0.003933575917471595,0.029403060826858268,8.843425534124105
1300,20.16796898841858,80.636971,1.0725126335421327,0.00392925067721139,0.02931734811482014,8.837090197488056
1301,20.181617975234985,80.682921,1.0695400451172128,0.003918360320569984,0.029239156427832678,8.83076211262595
1302,20.196067810058594,80.747371,1.069041592720882,0.003916534193441419,0.02916509486416285,8.824441400234932
1303,20.210279941558838,80.80081799999999,1.0658678354381865,0.003904906835811933,0.029091066562219735,8.818128050341098
1304,20.229307889938354,80.874138,1.0633386052280058,0.003895640763594812,0.029005978365214586,8.811821704120907
1305,20.243785858154297,80.928617,1.0595264457532654,0.00388167455962732,0.02892909815815642,8.805522610484863
1306,20.25743794441223,80.992271,1.0580369513252652,0.0038762176570166784,0.028854593391717875,8.799230833355574
1307,20.271798849105835,81.042343,1.0553970110023785,0.0038665459879126587,0.028783485126359084,8.792946467671339
1308,20.290920972824097,81.115755,1.0541366622038444,0.003861928581818516,0.0286991812810851,8.786669092535165
1309,20.304526805877686,81.16936299999999,1.050238627846086,0.0038476477671586166,0.028622031227753867,8.780398920686773
1310,20.319047927856445,81.23386599999999,1.0479926899464658,0.0038394195629052903,0.028547597754116787,8.774136025732163
1311,20.33254098892212,81.277357,1.0461082054106983,0.003832515576969102,0.02847567745409617,8.76788047415336
1312,20.35151982307434,81.356337,1.0446085475379212,0.003827021439624786,0.02839288342788984,8.761631922030038
1313,20.36600089073181,81.43082,1.0427399512215236,0.003820175661671205,0.02831736396750553,8.755390582496398
1314,20.379565954208374,81.48491299999999,1.038946927363136,0.0038062795628299013,0.02824562728213672,8.749156560156571
1315,20.393908977508545,81.546992,1.0347327204901005,0.0037908404204907604,0.028172649805120877,8.742929806271686
1316,20.412938833236694,81.612917,1.0335313164514912,0.003786438964055959,0.028090819074172723,8.736710042816473
1317,20.42659878730774,81.676506,1.0311056624942878,0.0037775523531611817,0.028016411657543025,8.730497484250131
1318,20.4410719871521,81.715898,1.0285145517555658,0.003768059575820901,0.027945452805506022,8.724292223464591
1319,20.454651832580566,81.76947899999999,1.0259274351952792,0.0037585814315281314,0.027874366664945745,8.718094245455097
1320,20.473748922348022,81.859567,1.0229191312724,0.003747560227808421,0.027795327649098932,8.71190330232456
1321,20.48821187019348,81.91304099999999,1.0202672952847929,0.003737844977820413,0.027720130743934947,8.705719498741168
1322,20.501739978790283,81.956571,1.0190852756253541,0.003733514537877726,0.02764866864373115,8.699542934957252
1323,20.516084909439087,82.030918,1.0171811881738366,0.003726538734820157,0.027577723381114343,8.693373615241319
1324,20.53511691093445,82.09994999999999,1.014865163385164,0.003718053760671857,0.027497710003885626,8.687211262287251
1325,20.548720836639404,82.15470599999999,1.0127235224772428,0.0037102076582348153,0.027426406894269766,8.681056121971542
1326,20.563138008117676,82.19797299999999,1.0097201679233183,0.0036992045869927177,0.027355596365197948,8.674908197760535
1327,20.576632976531982,82.271469,1.0093256087590206,0.0036977590824690118,0.027286921074107007,8.668767540744529
1328,20.595642805099487,82.350481,1.0058575183525504,0.003685053407820455,0.027207512267889096,8.662633828615464
1329,20.610131978988647,82.394972,1.00453886984314,0.0036802224152646906,0.02713514829782985,8.656507255704655
1330,20.623694896697998,82.448537,1.000275706579066,0.0036646039165929294,0.02706523669726965,8.650387882015698
1331,20.638051986694336,82.519914,0.9998767103596502,0.0036631421565014267,0.02699725501993474,8.644275751845813
1332,20.65709090232849,82.59193499999999,0.9964321779073785,0.0036505227886287467,0.026919936308684774,8.638170586993601
1333,20.67070484161377,82.64001999999999,0.9951772815150646,0.0036459253579364435,0.0268485829322702,8.632072547945535
1334,20.685123920440674,82.700015,0.9927250898720367,0.0036369415237393603,0.026780926041739022,8.625981728964717
1335,20.698637008666992,82.753486,0.990455123802452,0.0036286252900305737,0.026713803647877427,8.619898133791805
1336,20.717657804489136,82.819233,0.9879501511766883,0.003619448087750288,0.02663875445573811,8.613821527518686
1337,20.732125997543335,82.88354199999999,0.9864790731407769,0.0036140586553202515,0.026568054357447808,8.60775202257303
1338,20.74567484855652,82.95067,0.9839554086959441,0.0036048129738067724,0.026500760706195964,8.601689703679543
1339,20.760008811950684,83.00142699999999,0.981661123257911,0.0035964076438095537,0.026434883704498247,8.595634599052238
1340,20.779692888259888,83.081113,0.9777422429727048,0.0035820504581382745,0.026360331591384824,8.589586455843639
1341,20.79331398010254,83.124736,0.9790517406173581,0.0035868479256422866,0.02629130589229685,8.583545417482714
1342,20.80804991722107,83.199473,0.9750054936722055,0.0035720241202602484,0.026223671938340597,8.577511511547579
1343,20.8215069770813,83.24293,0.9728993741238452,0.003564308153657271,0.026157228349468865,8.571484759692613
1344,20.841169834136963,83.32405899999999,0.9710747768154662,0.003557623570198418,0.026083968499113288,8.5654649635689
1345,20.855994939804077,83.388054,0.9680308387558012,0.0035464718174746976,0.026015473964910742,8.559452243583008
1346,20.869895935058594,83.441324,0.9662312377180173,0.003539878810198812,0.02594907369958394,8.55344664596076
1347,20.884362936019897,83.486398,0.9653087790364016,0.003536499296255496,0.02588236806638923,8.547448151172018
1348,20.903905868530273,83.585636,0.9634386196591168,0.0035296477918816778,0.0258101541620577,8.54145659897436
1349,20.91786789894104,83.639301,0.9610198266421496,0.0035207863166852836,0.025740841177479934,8.535472057634902
1350,20.93253779411316,83.683972,0.9604233158375487,0.0035186009433762523,0.02567751573927822,8.529494677571078
1351,20.94635581970215,83.737791,0.9569736310986492,0.0035059626996180224,0.025612323471654017,8.523524397046357
1352,20.9656879901886,83.824137,0.9541450612694199,0.003495599968616586,0.025540615427518776,8.517561030732775
1353,20.98101282119751,83.882451,0.951571173051106,0.0034861702875959764,0.025471905229343488,8.511604648446525
1354,20.994995832443237,83.937831,0.9501788518879329,0.003481069388359736,0.025407527377528143,8.505655354549644
1355,21.009477853775024,84.000918,0.9474531746582702,0.0034710836140522195,0.02534478627748827,8.499713180946877
1356,21.028684854507446,84.08012699999999,0.9445906374728662,0.0034605964404539518,0.02527249772047946,8.49377786440873
1357,21.042324781417847,84.123768,0.9451283828741078,0.0034625665211932507,0.025208616835599475,8.487849615964324
1358,21.05702781677246,84.189144,0.9430428984532172,0.0034549261533161515,0.025146054077135445,8.481928458748262
1359,21.0708429813385,84.24460499999999,0.9393747545845792,0.0034414875640359924,0.02508171185658246,8.476014334752017
1360,21.09053683280945,84.321985,0.9371395693900677,0.0034332987533268623,0.02501085739052753,8.470107063449213
1361,21.10533595085144,84.376785,0.9352937225341378,0.0034265363201565063,0.024946125941484137,8.46420679357538
1362,21.119181871414185,84.440632,0.9340850773839166,0.0034221083352298106,0.024885225457626857,8.458313612994418
1363,21.133837938308716,84.485289,0.9321294934869334,0.0034149438701118686,0.024822203488516534,8.452427455332906
1364,21.153194904327393,84.584049,0.9288649826785915,0.003402984028424897,0.02475098427471047,8.44654809896215
1365,21.16715097427368,84.637532,0.9284034595834255,0.003401293195256582,0.024688271930984385,8.440675751642873
1366,21.1818687915802,84.683325,0.9259080018045227,0.003392150851510641,0.024625940717494205,8.434810411764133
1367,21.195689916610718,84.737147,0.9233841670780166,0.003382904546154273,0.024563744094117195,8.428952071383703
1368,21.215361833572388,84.81682099999999,0.9229036191436866,0.0033811440137023955,0.02449646893701402,8.423100590585207
1369,21.23022699356079,84.881688,0.9210870530805769,0.003374488853464237,0.024435214355401094,8.4172561108952
1370,21.244000911712646,84.93976099999999,0.9183835262873116,0.0033645842293590516,0.02437290069350407,8.41141859421983
1371,21.258596897125244,85.00005999999999,0.9171646234644357,0.0033601186644860092,0.024311709796061443,8.405588057469604
1372,21.278165817260742,85.07963199999999,0.9146646675978553,0.0033509598415737626,0.024245017732376275,8.399764351807184
1373,21.292101860046387,85.123567,0.9145078673509481,0.003350385389155135,0.024184354446802902,8.393947616977881
1374,21.306912899017334,85.19612099999999,0.9133862112005143,0.0033462760965921796,0.024123019370769074,8.38813782487497
1375,21.320369005203247,85.239577,0.9124175320567348,0.0033427272496484137,0.02406386309025226,8.382335018116843
1376,21.33937096595764,85.31858,0.9091755024224825,0.003330849769852345,0.023997379180793598,8.376539004395779
1377,21.353861808776855,85.363073,0.906223691593012,0.0033200355338816306,0.02393384207569022,8.370749845846765
1378,21.367384910583496,85.43659699999999,0.9035534137753957,0.0033102527205188088,0.023875270572044412,8.36496765328973
1379,21.38165783882141,85.480871,0.9036683449356802,0.0033106737816096126,0.023816221683369464,8.359192403432196
1380,21.40069580078125,85.56141799999999,0.9025570061407036,0.003306602287646552,0.023753470697910558,8.353423994668892
1381,21.414260864257812,85.620385,0.8987263548272487,0.0032925683370926616,0.023691124630549294,8.347662425988354
1382,21.428635835647583,85.677855,0.8981686517554077,0.0032905251395543007,0.023631888327589657,8.341907761681787
1383,21.442137002944946,85.721356,0.8959607022044352,0.0032824361091810597,0.023571199764554858,8.336159955369427
1384,21.46111488342285,85.800336,0.892233494032691,0.003268781132283896,0.02350640520758433,8.330418897359353
1385,21.475595951080322,85.865584,0.8915311300886751,0.0032662079560653945,0.023444884052967813,8.32468465564159
1386,21.489109992980957,85.92683699999999,0.8892410819671085,0.003257818149874679,0.023386279003064975,8.318957288871617
1387,21.503415822982788,85.96264,0.8871886535735433,0.003250298885855653,0.02332986748873893,8.313236837832564
1388,21.52241086959839,86.041637,0.8862991710458163,0.00324704018314658,0.0232654894017472,8.307523102024348
1389,21.535996913909912,86.095224,0.8861646153409233,0.0032465472256950414,0.023204564720587226,8.301816152707485
1390,21.550373792648315,86.15960199999999,0.884601549755609,0.0032408207882456868,0.023148197518520135,8.296116086285636
1391,21.563808917999268,86.20303899999999,0.8813055462982018,0.003228745570283604,0.02308917662983698,8.290422828873808
1392,21.582794904708862,86.282027,0.8808268388695433,0.0032269917806969674,0.023027174416868353,8.284736299614918
1393,21.597226858139038,86.356461,0.8778463613406159,0.0032160725215827192,0.02296771279870705,8.279056547130267
1394,21.610740900039673,86.399975,0.875762196493186,0.003208436988086822,0.022909129263474465,8.273383580819191
1395,21.62501883506775,86.45425399999999,0.8765371555005615,0.0032112761231322382,0.022852838090141752,8.267717442647289
1396,21.64403796195984,86.526123,0.8754813656973289,0.003207408138113131,0.022790802455269252,8.262057988563845
1397,21.657603979110718,86.596842,0.8740306869976611,0.0032020934405656894,0.02273432996555383,8.256405336068257
1398,21.671956777572632,86.64119699999999,0.8731978701683419,0.003199042337960224,0.022677448635257433,8.250759464414683
1399,21.68540382385254,86.694644,0.8707034489519868,0.0031899037917584474,0.02261954247550519,8.245120338908377
1400,21.704477787017822,86.789082,0.8697613549670117,0.003186452342038704,0.022559185152706985,8.239487892643563
1401,21.718935012817383,86.836036,0.8675256795761586,0.0031782617354492765,0.022503476823359642,8.233862220539995
1402,21.732433795928955,86.87953499999999,0.8655301308101953,0.0031709508552835355,0.022445969608432866,8.22824327051869
1403,21.74742293357849,86.947403,0.8655552935220724,0.003171043041239758,0.022391351963842433,8.222631096722758
1404,21.76646590232849,87.020372,0.8641536677717304,0.0031659080537752844,0.02233139210935441,8.217025567549733
1405,21.780030965805054,87.080581,0.8614111512631921,0.003155860587189415,0.022274391997639923,8.211426738753262
1406,21.794420957565308,87.13833,0.8594086990610899,0.0031485244156375628,0.02221813600381122,8.20583461592487
1407,21.807846784591675,87.181756,0.8588003804248552,0.003146295783229298,0.022160145681692642,8.20024914933161
1408,21.826869010925293,87.260781,0.856934442749221,0.0031394597454556398,0.02210193737172774,8.194670323330302
1409,21.841368913650513,87.315282,0.8571442629697795,0.003140228441523116,0.022047910838491804,8.189098219671116
1410,21.855047941207886,87.379466,0.855392445643268,0.003133810494357484,0.021993319414160706,8.183532814521987
1411,21.869337797164917,87.423222,0.8554119944364922,0.003133882113195913,0.02194051108007974,8.17797413581819
1412,21.88837480545044,87.50225999999999,0.8515598414927278,0.0031197693894016777,0.02188194241912565,8.172422045856054
1413,21.901951789855957,87.57584,0.8506499977669496,0.0031164360915328557,0.02182501166454482,8.16687656983891
1414,21.91632890701294,87.628637,0.8496046964842122,0.003112606532192822,0.021769813071007584,8.16133773467041
1415,21.92974281311035,87.66363199999999,0.8454422738457522,0.003097357106256464,0.021714774327261117,8.155805532782416
1416,21.948770999908447,87.742661,0.8454083690989662,0.0030972328930350033,0.021657216837656073,8.150279898686744
1417,21.963239908218384,87.823725,0.8446192924375043,0.0030943420366390455,0.021602887700245398,8.144760891351114
1418,21.97676181793213,87.860654,0.8431197361151894,0.0030888482713343768,0.021549156343335638,8.139248512539295
1419,21.991076946258545,87.914971,0.8427433001479385,0.0030874691628437266,0.021498987858710007,8.13374282741239
1420,22.01007390022278,88.004395,0.8392951275514281,0.003074836458961038,0.021440250225233177,8.128243641404595
1421,22.023619890213013,88.05751599999999,0.8354733405543179,0.0030608349836619008,0.02138478243957554,8.12275101378131
1422,22.037985801696777,88.10188199999999,0.8367413239734647,0.0030654803599050886,0.021332827484644597,8.117265008253112
1423,22.051463842391968,88.165728,0.8329151601012175,0.003051462849513162,0.02127961073534442,8.111785586867178
1424,22.070419788360596,88.248667,0.8336321536105038,0.0030540896225168656,0.021226520405959876,8.106312741227507
1425,22.085086822509766,88.298988,0.8313780188271246,0.0030458313882106955,0.02117319223325695,8.100846455290856
1426,22.09860396385193,88.342505,0.8281722036484311,0.0030340865834709192,0.021119178605462557,8.095386703725792
1427,22.112886905670166,88.416789,0.8287343520665167,0.0030361460669523967,0.021069782958049173,8.089933572058811
1428,22.131894826889038,88.4958,0.8258580441881046,0.0030256084431280568,0.02101495550645833,8.084486935787355
1429,22.145484924316406,88.539391,0.825092931671201,0.0030228053816244754,0.020963312514856485,8.079046850279914
1430,22.15986680984497,88.583845,0.8235970572666407,0.003017325105371011,0.02091043244674539,8.073613278858582
1431,22.173295974731445,88.657918,0.8225456626210323,0.0030134732224243,0.020859145296218042,8.068186243450244
1432,22.192286014556885,88.736198,0.8220599499900076,0.003011693768621429,0.020804240635876818,8.062765658661094
1433,22.20669984817505,88.78723699999999,0.8207563275435198,0.0030069178254572226,0.02075342010188252,8.057351597562642
1434,22.22018599510193,88.830687,0.8182334428537079,0.002997675000649434,0.020703055341768153,8.051944058354332
1435,22.234450817108154,88.894954,0.8168059672323226,0.0029924453097566503,0.02065237383824703,8.046543023456408
1436,22.253621816635132,88.983279,0.8154527204405315,0.0029874875631466934,0.020599345318429333,8.041148434214332
1437,22.267151832580566,89.026811,0.8150647652506693,0.002986066252903047,0.020547800022936713,8.03576030991686
1438,22.281505823135376,89.078863,0.8138074358863956,0.00298145990878966,0.02049794286893451,8.030378673702636
1439,22.294899940490723,89.14456,0.8116854847808713,0.002973685941791384,0.02044947828575135,8.025003542460446
1440,22.31391191482544,89.22408899999999,0.8099518397434659,0.0029673345705121734,0.020397467429735434,8.019634833930311
1441,22.32862401008606,89.272851,0.8096574235644007,0.002966255949212252,0.020345230865434934,8.014272532889796
1442,22.342123985290527,89.33448399999999,0.8074074992075747,0.0029580131401988645,0.02029553904457946,8.008916679308973
1443,22.35642099380493,89.386956,0.8047599657070847,0.002948313652776154,0.020245773384295517,8.003567260738023
1444,22.37541389465332,89.47028399999999,0.8041396042993014,0.002946040900544231,0.020194144690901944,7.998224229400942
1445,22.388965845108032,89.508634,0.8029779252331842,0.002941784980273932,0.020144726885694724,7.992887618211295
1446,22.403308868408203,89.582979,0.801551992812669,0.0029365609430423495,0.02009611561898322,7.987557432081127
1447,22.416718006134033,89.62638799999999,0.8013769702179895,0.0029359197313426786,0.020048969225518676,7.982233688687814
1448,22.43572497367859,89.70539699999999,0.7984882543376369,0.002925336649638867,0.019998144176637686,7.976916305029268
1449,22.450142860412598,89.769356,0.7984743038519972,0.002925285540725617,0.019948660445071858,7.97160529656077
1450,22.463603973388672,89.823279,0.7953406713758866,0.002913805184090354,0.01990067381365005,7.96630068152314
1451,22.477882862091064,89.87835899999999,0.7938233918979956,0.002908246488342097,0.01985256980231217,7.9610024466708325
1452,22.496944904327393,89.946624,0.7934847938626723,0.002907006002665763,0.019801466709057688,7.955710523255451
1453,22.510485887527466,89.990164,0.792902670424681,0.0029048733388244113,0.019752977301995423,7.950424951010315
1454,22.524828910827637,90.064509,0.792244763271988,0.0029024630342327318,0.019705657759252464,7.94514574152839
1455,22.538239002227783,90.10792,0.7902971336444076,0.0028953277103271726,0.01965920326386992,7.939872900387539
1456,22.557228803634644,90.19448299999999,0.7878873412576691,0.002886499209784238,0.019609810267119592,7.934606360612784
1457,22.57164978981018,90.231337,0.7873405930058692,0.0028844961462570944,0.019561681629995293,7.929346135591442
1458,22.58513879776001,90.304824,0.7866749825853717,0.0028820576200209408,0.019516732853872547,7.92409227474052
1459,22.59941577911377,90.349102,0.7834986923398962,0.0028704209826446183,0.01946955012336831,7.91884472478919
1460,22.618435859680176,90.428125,0.7823791197019477,0.002866319323225169,0.01941914414393863,7.913603414317908
1461,22.63202691078186,90.471717,0.7816066489181889,0.0028634893040204662,0.019373404758531984,7.908368420435349
1462,22.646390914916992,90.55597399999999,0.7811470075696999,0.002861805364807685,0.019327969178944686,7.903139737880173
1463,22.65979790687561,90.600417,0.7793893010065976,0.002855365841871159,0.01928013913458256,7.897917311096445
1464,22.678762912750244,90.66845599999999,0.7784932757673165,0.0028520831693243415,0.019235262121166236,7.892701184315455
1465,22.693176984786987,90.722872,0.7769085942405034,0.0028462775398448727,0.019188170333590243,7.887491305571409
1466,22.70663285255432,90.786328,0.773891787052317,0.002835225183614766,0.01914055211662854,7.88228765450081
1467,22.72091794013977,90.830615,0.7744455444447707,0.00283725392578643,0.01909686974834067,7.877090292970617
1468,22.739935874938965,90.92012799999999,0.7726542642063473,0.002830691402539823,0.019048097395297368,7.871899116592594
1469,22.75351095199585,90.983212,0.7705479297570414,0.0028229746486270646,0.01900102777472564,7.866714146155915
1470,22.767871856689453,91.035206,0.7710729524440122,0.002824898118508737,0.018958342279884653,7.861535451041956
1471,22.781261920928955,91.07096399999999,0.7674232430277468,0.0028115270655747274,0.018913820787621126,7.856362986831887
1472,22.800229787826538,91.149934,0.7671012464782379,0.002810347400999552,0.018867546660459044,7.851196710973486
1473,22.81467294692993,91.224379,0.7663895363410196,0.0028077399841252098,0.018822169280749288,7.8460366291154795
1474,22.82817578315735,91.271759,0.7684738581950906,0.0028153760928296702,0.01878042045982781,7.840882795971941
1475,22.84246277809143,91.316002,0.7654085460972688,0.0028041460343114295,0.018733289141372858,7.835735103857413
1476,22.86146378517151,91.395004,0.7652582687334211,0.002803595479086995,0.018687678570827617,7.830593569633699
1477,22.875025987625122,91.46856799999999,0.7617924393212426,0.0027908980878031974,0.018644122124341123,7.825458219434936
1478,22.889365911483765,91.512908,0.762932412432916,0.0027950744862725112,0.018601318090047968,7.8203290559089425
1479,22.902764797210693,91.556309,0.760010926502818,0.0027843713484163265,0.0185577679819068,7.815206055024577
1480,22.92173480987549,91.63528,0.7585017912593913,0.0027788424898352823,0.018515147604589968,7.81008922254255
1481,22.936131954193115,91.709678,0.7577563288684189,0.0027761114184120116,0.018469207726220786,7.804978489179025
1482,22.949607849121094,91.75315599999999,0.7574343139266968,0.0027749316864552373,0.01842482814129052,7.799873872020252
1483,22.9638888835907,91.797437,0.7560645072883166,0.002769913271293331,0.018382240098199377,7.794775391960221
1484,22.982900857925415,91.877741,0.7536147064967593,0.002760938196204967,0.018337081680784923,7.789682993420574
1485,22.996468782424927,91.950019,0.7542803865371249,0.0027633769775000407,0.018296934379551287,7.784596753322622
1486,23.010890007019043,91.99444199999999,0.7517421549501396,0.0027540779278943097,0.01825383686279421,7.779516609534551
1487,23.02433490753174,92.067889,0.7510171832748069,0.0027514219261306266,0.01821128458758659,7.774442560961923
1488,23.043325901031494,92.139927,0.7504892456399908,0.0027494877770639853,0.018168861405655514,7.769374599264279
1489,23.057738780975342,92.191706,0.7495015651287857,0.002745869316827574,0.018126770720811487,7.764312719608231
1490,23.071216821670532,92.251261,0.7491812445848918,0.002744695792456245,0.018086240308599035,7.759256938199654
1491,23.085490942001343,92.30922799999999,0.7475787520534537,0.002738824910689954,0.018043728199313866,7.754207210423631
1492,23.10451579093933,92.388077,0.7470454138777151,0.002736870976234858,0.01800543868964076,7.74916359784507
1493,23.1180419921875,92.431602,0.7450231860335758,0.0027294623547626635,0.01796197152898492,7.7441260014984135
1494,23.13241195678711,92.47597499999999,0.7435953367660673,0.0027242312949822445,0.017922911246575433,7.739094485813485
1495,23.145795822143555,92.54936,0.7429295480693883,0.0027217921156145702,0.017881812080717287,7.734069005555778
1496,23.164796829223633,92.628363,0.7404283838970267,0.0027126288659607076,0.017838754022996124,7.729049517197593
1497,23.179426908493042,92.672994,0.7408924485863386,0.0027143290104976784,0.017799727374047024,7.724036078233064
1498,23.192891836166382,92.720871,0.7389619708607233,0.002707256524194497,0.017760737465190374,7.719028678600244
1499,23.207170009613037,92.790739,0.7370595946824434,0.002700286990547019,0.01772322672157327,7.7140273323665305
1500,23.226253986358643,92.873595,0.7376597250757816,0.0027024856245590504,0.017679488917087687,7.709031924984818
1501,23.239959001541138,92.917287,0.7362577725786149,0.0026973494400269232,0.01764026478096952,7.704042521361936
1502,23.254278898239136,92.96273599999999,223.12225473243583,0.8174293179306548,0.2468061618465711,7.725352328766884
1503,23.267889976501465,93.025936,200.7064600419935,0.7353069505914807,0.24313340711822498,7.745851534628941
1504,23.28698492050171,93.09972599999999,185.83327797627464,0.6808176523992479,0.23980252070047714,7.7656241035293885
1505,23.30197286605835,93.17564899999999,172.9392802439135,0.6335792817382725,0.23653889325242064,7.784696010589063
1506,23.316276788711548,93.219021,161.27598379587977,0.5908497007210308,0.23347808105397092,7.803118683408466
1507,23.330984830856323,93.27373,150.54366590588398,0.5515308470138803,0.23060865857844423,7.820939996709384
1508,23.35065984725952,93.362971,140.35402976273355,0.5142001588113728,0.2278382333794512,7.838188523627944
1509,23.364946842193604,93.41962199999999,131.25098004729045,0.4808502819516812,0.22538051060942124,7.854932996806357
1510,23.38002586364746,93.47315499999999,122.74280041927348,0.44967976747968685,0.22309149104497442,7.871212519231105
1511,23.39405393600464,93.538715,114.87487600353853,0.42085488805922444,0.2209467857535117,7.88705964665196
1512,23.413821935653687,93.61848499999999,107.18612493646943,0.39268642701516693,0.21868397351740146,7.902456744937829
1513,23.429358959197998,93.66495499999999,100.27474972535968,0.367365955368109,0.21671792078893035,7.917465184513017
1514,23.443455934524536,93.738123,94.0418284549016,0.34453106339852124,0.21491974576037426,7.932120282166201
1515,23.4584379196167,93.783104,88.34595385201037,0.3236636922918457,0.2132974455848187,7.946458304469797
1516,23.477885007858276,93.876626,82.44023380860706,0.30202753272202776,0.21141304505718742,7.960434821568532
1517,23.492246866226196,93.936916,77.33143471950976,0.2833109678511078,0.20988312406965554,7.974117207940487
1518,23.507247924804688,93.997338,72.77602235548663,0.2666217871771238,0.2085591854071054,7.987545169424828
1519,23.521565914154053,94.046238,68.61085422101192,0.25136230285847955,0.2074313257206502,8.000755185086797
1520,23.54219388961792,94.13686799999999,64.25508906704384,0.2354045484733602,0.205931037484204,8.013682408527917
1521,23.556294918060303,94.18096899999999,60.63186905546675,0.22213054195918344,0.2048019392621381,8.026394242958222
1522,23.571485996246338,94.24967,57.56744812652073,0.2109037483217462,0.20391302987187007,8.038933988424413
1523,23.585644960403442,94.300322,54.85461442643367,0.20096502749006265,0.20317575038461208,8.051328756853888
1524,23.605445861816406,94.38012499999999,51.84283520614544,0.18993109169217365,0.20193969977535475,8.063492726937142
1525,23.62047290802002,94.425152,49.50323568196355,0.18135974928809,0.20113764519089636,8.075500786486392
1526,23.63455891609192,94.499241,47.5127157401791,0.17406729269163154,0.20054263375794473,8.087388698845656
1527,23.649585008621216,94.563982,45.78002711769882,0.16771942532824946,0.2000870308606546,8.0991807729538
1528,23.669248819351196,94.623933,43.6058537916866,0.15975413732469992,0.19905911266576032,8.110780716377628
1529,23.683384895324707,94.69807,41.94775744441674,0.15367954576126552,0.19820645805910253,8.122220895196323
1530,23.69868779182434,94.743376,40.52882637803049,0.14848115864753889,0.19747682777297013,8.133523506790374
1531,23.71272087097168,94.81741,39.24853371334394,0.14379068632822073,0.19682583810404808,8.14470280331111
1532,23.732491970062256,94.897184,37.63875582664314,0.13789311397926943,0.195539278490268,8.155652852527641
1533,23.74748396873474,94.942212,36.46812931113445,0.1336044138884994,0.19469578545529662,8.166449029659857
1534,23.761565923690796,95.00626199999999,35.5104350403331,0.13009581105770593,0.19402745789222564,8.177121424215274
1535,23.776618003845215,95.076539,34.671672281913644,0.12702292498301723,0.19340113640375617,8.187677661784193
1536,23.79615592956543,95.148856,33.5559274589596,0.12293528912300099,0.19218338783664773,8.198021404259814
1537,23.810877799987793,95.19358,32.764004043564704,0.12003400337687116,0.1913832834660779,8.208221739234842
1538,23.824917793273926,95.26762099999999,32.1746637617499,0.11787489995094605,0.19075410929610695,8.218306572906464
1539,23.83998990058899,95.327818,31.640423290009345,0.11591765984977587,0.1902072180900156,8.22828927629263
1540,23.85943579673767,95.39214199999999,30.79076001388047,0.11280483870555773,0.18902553534181327,8.238069101167548
1541,23.87346887588501,95.43617599999999,30.218717844743967,0.11070910853867874,0.18830079624850216,8.247720756347144
1542,23.88837194442749,95.51107999999999,29.760586320792463,0.10903070070977217,0.18774867880182763,8.257272834981531
1543,23.902455806732178,95.563268,29.352474633088022,0.10753554524480154,0.18724857305089018,8.26673457567111
1544,23.922534942626953,95.660213,28.611575077729107,0.10482119019797563,0.186020622818005,8.275992270459321
1545,23.93724799156189,95.70996,28.138016846498186,0.1030862651793138,0.18526257705341956,8.28512033707623
1546,23.951589822769165,95.75430399999999,27.759356197075956,0.10169900635676572,0.18469766745202554,8.2941494290229
1547,23.966659784317017,95.829377,27.433446271417488,0.1005050047608366,0.18423236744525523,8.303094715494943
1548,23.986313819885254,95.909032,26.750168830377216,0.09800175373705713,0.18300058880819253,8.31183688796847
1549,24.000345945358276,95.953065,26.327694163501636,0.09645397815007584,0.18230191366728482,8.320459283868075
1550,24.015445947647095,96.028166,26.01435688802931,0.09530603763791698,0.1818160131684398,8.328995019613284
1551,24.02967882156372,96.08632,25.744560782915563,0.09431761428925575,0.18141117846214322,8.337456800532275
1552,24.05003786087036,96.15276,25.134069077292608,0.0920810206373669,0.18014734395585388,8.34571503172786
1553,24.06411099433899,96.20625199999999,24.798507130126893,0.09085165795490348,0.17953301266081947,8.353869339129952
1554,24.079383850097656,96.27211,24.55577549265819,0.08996238782318053,0.17915164771566874,8.361955870128405
1555,24.093418836593628,96.31614499999999,24.34026331584703,0.08917283873984166,0.1788539141572646,8.369987678314171
1556,24.113216876983643,96.395945,23.769697256400356,0.087082516439329,0.17762890932849665,8.377826381108838
1557,24.128172874450684,96.47090399999999,23.434683518345757,0.08585516217238792,0.17702100023465323,8.385565467087433
1558,24.141900777816772,96.518485,23.18167136845196,0.08492822841867577,0.17662848679214713,8.39323784089003
1559,24.157127857208252,96.58986,22.969146790048683,0.08414962468245943,0.17630910373920508,8.400854533662335
1560,24.17667293548584,96.669405,22.41403043587789,0.08211590382702018,0.17505045092464608,8.408277103184036
1561,24.191130876541138,96.713865,22.15274921647414,0.08115867556119158,0.17453383395483305,8.415615069546677
1562,24.206300973892212,96.789037,21.983256461587324,0.08053772294851982,0.17425982056439399,8.422903977156537
1563,24.22047781944275,96.833215,21.833231365633274,0.07998809193118693,0.17407872226786966,8.430157520869821
1564,24.239964962005615,96.91990799999999,21.29113479592261,0.0780020702778896,0.17286198521919058,8.437226414357564
1565,24.255085945129395,96.987825,21.020817846234074,0.07701173876625277,0.1723585500394053,8.444214129331725
1566,24.269338846206665,97.03208,20.833606386870635,0.07632587201701356,0.17194163241917348,8.451133204595763
1567,24.284360885620117,97.107106,20.662433023632328,0.07569876233793839,0.17159558767650715,8.45799441895726
1568,24.30398678779602,97.17461899999999,20.120627710244978,0.07371380772951294,0.17022307659745536,8.464652037815284
1569,24.31860899925232,97.231355,19.858666919376315,0.07275408978985187,0.1695776677141662,8.471210423233586
1570,24.332709789276123,97.27545699999999,19.699232353988556,0.07216998629826708,0.16915782087565484,8.477700871553141
1571,24.347615957260132,97.35558499999999,19.576884272615814,0.07172175262105467,0.16883498467658958,8.48413752729222
1572,24.367559909820557,97.43019199999999,19.109123748277604,0.07000806804564919,0.16743618152431597,8.490369723685193
1573,24.381266832351685,97.47389799999999,18.87806205952127,0.06916155186613812,0.1668471612637384,8.496511197257368
1574,24.395878791809082,97.548513,18.748231775870664,0.06868590643875337,0.16652691850571094,8.50259912541611
1575,24.409596920013428,97.592231,18.688829103254154,0.06846827917329569,0.16635433544178344,8.508654263621452
1576,24.42873477935791,97.671371,18.25365162524518,0.06687396564569963,0.16501367575825174,8.51451684504694
1577,24.44337296485901,97.71601,18.081397212773968,0.06624289544131441,0.164521566799092,8.52030415587887
1578,24.45711088180542,97.789749,17.985033489924675,0.06588985789991623,0.1643271195106945,8.526056993126561
1579,24.4717538356781,97.83439399999999,17.907855310234236,0.06560710839624553,0.1641984374670503,8.531784764547975
1580,24.49086093902588,97.91350299999999,17.448838050746094,0.06392545559208335,0.16284298284738583,8.537322831665051
1581,24.504576921463013,97.98722099999999,17.24346837250491,0.06317306450402428,0.16234155832176866,8.542787223644057
1582,24.519192934036255,98.031837,17.119165149187896,0.06271766798082916,0.1621563839145636,8.548220264670126
1583,24.532896995544434,98.083541,17.04621754050952,0.06245041757105652,0.16214775704660794,8.553645855042415
1584,24.552738904953003,98.164738,16.612317337969717,0.06086078346200087,0.1609337772826246,8.558903789851254
1585,24.56645393371582,98.229102,16.43868573830641,0.06022466780310263,0.16061617062185335,8.564113699261725
1586,24.58103895187378,98.28175,16.36852356488297,0.05996762209677077,0.1606204262566021,8.569318299757438
1587,24.59476089477539,98.34741299999999,16.35163854775492,0.05990576225203775,0.16078054773417697,8.57453836501287
1588,24.61389183998108,98.39654499999999,15.96795394151379,0.058500097692237185,0.15982485428612425,8.579627029335404
1589,24.62853193283081,98.47118599999999,15.834883502656218,0.05801258165219663,0.1596481329077324,8.58468711026466
1590,24.64228892326355,98.514943,15.796485890998325,0.05787190839866879,0.1597634629266591,8.589756785652764
1591,24.656906843185425,98.592331,15.777124152277365,0.05780097485196542,0.15989041158273845,8.5948369353015
1592,24.67607879638672,98.668736,15.369853350537404,0.05630890005163413,0.15876547141429,8.599763643334326
1593,24.689812898635864,98.71247199999999,15.25914539973463,0.05590331108507078,0.15847090168099023,8.604645564089045
1594,24.704463005065918,98.787123,15.210681779315768,0.05572576006385622,0.15843484413044256,8.609516568845669
1595,24.718223810195923,98.830885,15.197703487781737,0.05567821287494272,0.15846281714894775,8.614384819799417
1596,24.737353801727295,98.910018,14.814980204873354,0.05427607021338193,0.15725238117018406,8.619090247372505
1597,24.752007961273193,98.954674,14.683026308819574,0.05379264473267908,0.1568626816510387,8.62373948990698
1598,24.765817880630493,99.028487,14.647138490166226,0.053661166341341535,0.15673326323775594,8.628366157179844
1599,24.780382871627808,99.088825,14.650075852927507,0.05367192764545864,0.15665588392293298,8.63297709172867
1600,24.799532890319824,99.165645,14.286180891173334,0.05233876430528971,0.15533488207860077,8.637414092095991
1601,24.814199924468994,99.21870899999999,14.148223525391245,0.05183334454987359,0.15485422318648268,8.641783757429677
1602,24.82790994644165,99.28160799999999,14.137379696218137,0.05179361716411657,0.154698491168819,8.6461268699195
1603,24.84296989440918,99.326021,14.14147460232672,0.05180861923691,0.15469272553092805,8.650462031878007
1604,24.862111806869507,99.408209,13.772473706096257,0.05045674982664799,0.15342920231346266,8.654632187620322
1605,24.876205921173096,99.47086499999999,13.659939210930965,0.05004446914341024,0.15310437291431797,8.658755646309883
1606,24.891182899475098,99.518283,13.64237884390774,0.049980135090961636,0.15311964550227575,8.66287502310699
1607,24.905250787734985,99.572352,13.652386586921446,0.05001679939661564,0.15330166659029756,8.66701136873885
1608,24.924956798553467,99.660111,13.290561697581236,0.04869121996099018,0.15223461839171004,8.671010488694742
1609,24.940069913864136,99.729248,13.186752162371764,0.048310903987297926,0.15203493823595526,8.67498002350787
1610,24.954356908798218,99.761445,13.184345217612037,0.04830208591930377,0.152169148859283,8.678961327012722
1611,24.969273805618286,99.83636399999999,13.214979660887398,0.04841431807696905,0.1523978683514223,8.682966250404913
1612,24.989017963409424,99.91610899999999,12.865499025075898,0.04713396297252667,0.15136581156634565,8.68684020148377
1613,25.003031969070435,99.968463,12.769781278719655,0.04678329202662901,0.1512698337874015,8.690698043033548
1614,25.017992973327637,100.035088,12.772724035887197,0.046794073093659655,0.15150774574518233,8.694580990584548
1615,25.031932830810547,100.080013,12.826841356870045,0.04699233697743176,0.15188474181027742,8.698506260857634
1616,25.051804780960083,100.15955199999999,12.491254853162307,0.045762884329772276,0.1509245227791109,8.702310239448702
1617,25.06702494621277,100.234123,12.412651332519676,0.04547491295576969,0.15089262674312232,8.706106585859766
1618,25.081120014190674,100.278218,12.428611628335934,0.045533384997201415,0.15116735720389202,8.709932026664593
1619,25.09636688232422,100.35346799999999,12.464006695438487,0.04566305814699297,0.151528343415673,8.713796931851778
1620,25.115721940994263,100.412824,12.138064933907668,0.04446893991735803,0.1505277661758114,8.717535593003134
1621,25.130724906921387,100.47782699999999,12.064239969966263,0.044198475234248566,0.15039527147135665,8.721253762183085
1622,25.14475989341736,100.528094,12.064657831343675,0.044200006108616685,0.15055093700764594,8.72498664333698
1623,25.159724950790405,100.596831,12.098750290456449,0.04432490703180139,0.15079716960841685,8.728744927078626
1624,25.179584980010986,100.67933,11.777660208920906,0.04314856338710918,0.14969019430707103,8.732365172463478
1625,25.193988800048828,100.721098,11.706584659275098,0.042888171441275755,0.1494798163365233,8.735955896780398
1626,25.208961963653564,100.796072,11.71401829765038,0.042915405273033766,0.1495801647747144,8.739554384510349
1627,25.222872972488403,100.839986,11.763356489735475,0.04309616036961709,0.1497735749213815,8.743171443624128
1628,25.24281096458435,100.919924,11.475211073814098,0.04204051259891887,0.14865370080980156,8.746650175313677
1629,25.257991790771484,100.99510699999999,11.409524826307521,0.04179986486720285,0.1484498377363301,8.750099844378644
1630,25.272074937820435,101.039191,11.431945933176138,0.04188200669620526,0.14859334964397422,8.753561533592462
1631,25.286709785461426,101.113828,11.498103740607657,0.042124382031957334,0.14886247407859,8.757050286670715
1632,25.30678701400757,101.193908,11.205629079325725,0.04105287366462577,0.14774999092772145,8.760402522052418
1633,25.32091784477234,101.23807699999999,11.129899544692513,0.04077543140806259,0.14763572169907782,8.7637369234314
1634,25.336150884628296,101.293275,11.153103942231148,0.04086044289593835,0.14785218412310852,8.767092506713068
1635,25.349950790405273,101.366958,11.207628183392252,0.04106019756996876,0.14825143717154396,8.770491339652805
1636,25.36978578567505,101.446795,10.909572518347431,0.03996824267163231,0.14731212821007442,8.773776048891046
1637,25.38350200653076,101.490511,10.825927462750276,0.039661801161227854,0.1472774294522564,8.777053180621177
1638,25.398067951202393,101.535078,10.83050035894618,0.03967855439556062,0.14756579665499187,8.780360622072973
1639,25.411778926849365,101.612535,10.901404549572138,0.03993831855154455,0.14798629883901224,8.78371366497829
1640,25.4308979511261,101.687911,10.6367281889404,0.03896865186722828,0.1469568239580076,8.786941436518674
1641,25.445542812347412,101.732558,10.594465962798328,0.03881382023588351,0.14685144529277383,8.790151793364176
1642,25.45924687385559,101.806264,10.633135699061944,0.038955490443440495,0.14702829327594916,8.793377902702158
1643,25.47384285926819,101.85086,10.710657724590748,0.03923949965860643,0.14735245786717835,8.79663728459878
1644,25.492966890335083,101.929986,10.45738414799839,0.038311608143651914,0.14632282035317762,8.799772539217152
1645,25.506698846817017,101.97371899999999,10.39623624173348,0.03808758705095117,0.14621097772323213,8.802891059334971
1646,25.52136492729187,102.048386,10.412092547122224,0.03814567811369327,0.1463609994663987,8.806023208298985
1647,25.535080909729004,102.09210399999999,10.450065822683195,0.038284796772110476,0.1466587142676132,8.809186413274738
1648,25.554195880889893,102.17122099999999,10.18469187325072,0.03731257440576121,0.14554658613610094,8.812217806517712
1649,25.568835973739624,102.215863,10.134231308765774,0.037127707392567974,0.14538246390189177,8.815227526016107
1650,25.582563877105713,102.289591,10.151064171770308,0.03718937616577537,0.14551803390693102,8.818249884646328
1651,25.597100973129272,102.33412899999999,10.210782105571049,0.03740815842016548,0.14580986011101446,8.821302688256601
1652,25.616132974624634,102.413163,9.970682088149744,0.036528529475436534,0.14475850806573867,8.824231689448858
1653,25.630741834640503,102.48777299999999,9.931069022787348,0.03638340329320448,0.14467831875698256,8.827148301437727
1654,25.64447784423828,102.53151,9.963018004060636,0.03650045138418098,0.1449282821972816,8.83009048850266
1655,25.659103870391846,102.60089099999999,10.019021055487883,0.03670562381839247,0.1453133328114344,8.833073668138223
1656,25.67820978164673,102.671041,9.78896492106923,0.03586279158155839,0.14429208996927695,8.83593689975606
1657,25.691908836364746,102.728945,9.75100903190204,0.035723736619826335,0.14420073907967518,8.838786365906666
1658,25.70652484893799,102.773563,9.781052818328872,0.03583380485069999,0.14442424143013433,8.841657664113526
1659,25.720249891281128,102.84729,9.819490156275474,0.035974623645214414,0.14481818525542894,8.844570647428412
1660,25.739340782165527,102.92638199999999,9.593299620714372,0.035145953392541486,0.1438618295970354,8.847372041051997
1661,25.75398898124695,102.985564,9.5457667891096,0.034971812403492245,0.14378020105806044,8.850160753516311
1662,25.767708778381348,103.01475099999999,9.574533174774883,0.0350772007568051,0.144063753378401,8.852978024573867
1663,25.782310009002686,103.089354,9.63714887644081,0.0353065992556949,0.14448971900770868,8.85584017625555
1664,25.801414012908936,103.16846,9.431457103492729,0.03455302814345186,0.14358461922949003,8.858596605300072
1665,25.815171003341675,103.212218,9.420055744298047,0.03451125819414237,0.14357492753475393,8.861348438313872
1666,25.829749822616577,103.28679799999999,9.457372916936057,0.034647973157932825,0.14379085306595077,8.864120453515872
1667,25.843506813049316,103.343195,9.523984839366491,0.03489201218659743,0.14407831908121438,8.866920772448001
1668,25.863273859024048,103.41032399999999,9.32668382472851,0.034169181404809415,0.14307183964264186,8.869604265762241
1669,25.877018928527832,103.45407,9.307697644781689,0.034099623752917405,0.14298599053135766,8.872274584741884
1670,25.891613960266113,103.534061,9.34287333319789,0.03422849318830509,0.14321086931379218,8.874966708623047
1671,25.905356884002686,103.57240999999999,9.39113554763471,0.03440530633980458,0.14352381226019373,8.8776908019088
1672,25.924479961395264,103.65887,9.17723597997993,0.033621665201436814,0.1425546145615719,8.880304028643264
1673,25.9391348361969,103.713105,9.141445568887972,0.03349054367184112,0.14247480600429083,8.882905667532613
1674,25.953223943710327,103.77368799999999,9.1763291706826,0.03361834302048136,0.14267874484737322,8.885527482094911
1675,25.968143939971924,103.82333299999999,9.236763001722945,0.033839748031588325,0.14300715493302263,8.888183336609984
1676,25.987973928451538,103.89844099999999,9.050824698465894,0.03315854560921741,0.14212129262405573,8.890738065778308
1677,26.002372980117798,103.963049,9.038454028091703,0.03311322449744196,0.14206212053393794,8.893283247425739
1678,26.017647981643677,104.018118,9.077667140789881,0.03325688541555723,0.14228507893653278,8.895850023349434
1679,26.032144784927368,104.094748,9.146394523507638,0.03350867463149852,0.1426685175940488,8.898456305636252
1680,26.052302837371826,104.167284,8.967518797961318,0.03285334662532083,0.14186358692318815,8.900970745669184
1681,26.067596912384033,104.22706699999999,8.95524351076326,0.03280837495876186,0.14197741499318756,8.90349526882225
1682,26.081918954849243,104.287667,9.005335354918165,0.032991891130425395,0.14240050406569027,8.906064071507538
1683,26.09713387489319,104.337609,9.07144394491114,0.03323408615347282,0.1428890142061575,8.908684401290298
1684,26.11676597595215,104.417245,8.882968164948533,0.03254358744707513,0.14209343175843656,8.911214884994575
1685,26.13203477859497,104.484484,8.862338045048094,0.032468007066896266,0.1420757304516546,8.913741613289137
1686,26.146148920059204,104.54396,8.896095524681776,0.03259168076132495,0.14231190460428247,8.91629214066182
1687,26.161256790161133,104.60173999999999,8.955267167629449,0.0328084616279111,0.1424975095317699,8.918860419207363
1688,26.18140983581543,104.68987299999999,8.775483940351245,0.032149808903978984,0.14147460131154216,8.921313070502466
1689,26.19577193260193,104.73625799999999,8.744097285677825,0.03203482094926965,0.14130648474009574,8.923744163960713
1690,26.210668802261353,104.80115699999999,8.794851619505478,0.0322207642140171,0.14138618335026687,8.926180560718455
1691,26.224844932556152,104.855334,8.84992587062742,0.032422533901151795,0.14154984190695458,8.928630964234742
1692,26.24466300010681,104.935153,8.698651704427675,0.03186832679776145,0.1405567339050938,8.930969397596717
1693,26.25972580909729,105.00021799999999,8.700925101457297,0.031876655601114294,0.14031425037364872,8.933277495251687
1694,26.27371382713318,105.054206,8.752376030220066,0.03206515090677479,0.1403112387235991,8.935581334823388
1695,26.288654804229736,105.101626,8.821926110558056,0.03231995415264949,0.1404379015152041,8.93789505756148
1696,26.308706998825073,105.19402699999999,8.667288223344048,0.03175342374167292,0.13946833166547296,8.940100704647401
1697,26.32312297821045,105.25362,8.660204940661242,0.03172747347087156,0.13932576688524417,8.942287620469338
1698,26.338064908981323,105.298563,8.701898804093126,0.031880222852092584,0.139436799795637,8.944483227329327
1699,26.352405786514282,105.37839199999999,8.754211155740297,0.03207187406132572,0.13967349461076245,8.946701433984163
1700,26.372665882110596,105.45313399999999,8.579287267008196,0.03143102398015597,0.13883152196241874,8.948827264274417
1701,26.38706398010254,105.50436599999999,8.557895570850892,0.03135265349389402,0.13877316103512058,8.950944307848076
1702,26.402052879333496,105.55620599999999,8.598311336051308,0.03150072044230775,0.13904251063382078,8.953087520853193
1703,26.41732382774353,105.623967,8.668006807184925,0.031756056341005645,0.13947958647815614,8.9552748502804
1704,26.43650197982788,105.695369,8.522247860723526,0.03122205476267312,0.1388641586370378,8.95739398917721
1705,26.45114779472351,105.770017,8.523395441935428,0.03122625903413156,0.13894420299083837,8.959518781386189
1706,26.46488094329834,105.816243,8.575135934663923,0.03141581518455308,0.13932467602522813,8.961681212250442
1707,26.479470014572144,105.868342,8.660069737783353,0.03172697814244102,0.13983838704142812,8.963896097875374
1708,26.498567819595337,105.94744,8.502655450715213,0.03115027613006241,0.13925300785004951,8.96604629372954
1709,26.512316942214966,106.009991,8.506344056547002,0.031163789683664716,0.13937036611886167,8.968206829844576
1710,26.5269877910614,106.054644,8.554013708019752,0.031338431925139416,0.1397741794269054,8.970408639453867
1711,26.540722846984863,106.11837899999999,8.63121148299233,0.03162125321796505,0.14026717172143185,8.972661683775733
1712,26.559818983078003,106.20254299999999,8.46151903749345,0.030999569019997106,0.1395635938100203,8.97483841646278
1713,26.57443881034851,106.25401199999999,8.438081683995536,0.030913704076104023,0.1395089003377828,8.977007135023431
1714,26.58816695213318,106.317533,8.49199102537478,0.031111206007081595,0.13971346166647455,8.979195339775405
1715,26.602750778198242,106.370413,8.558982555568248,0.031356635764408336,0.1400235881242922,8.981414505320357
1716,26.621769905090332,106.449435,8.409792052666996,0.030810062357042294,0.13923846171316878,8.983548100296703
1717,26.6363627910614,106.494028,8.403363045818413,0.03078650908715664,0.13917723235478577,8.985672911507784
1718,26.65013289451599,106.55784,8.457669163300618,0.030985464644620753,0.1393624346250794,8.987814732053865
1719,26.664739847183228,106.612409,8.538050065539483,0.03127994762289004,0.13963423703538494,8.989982674817433
1720,26.683839797973633,106.70349399999999,8.386388078489382,0.030724319701421435,0.13882111293665217,8.992061999762356
1721,26.69756579399109,106.736038,8.375470076608764,0.030684320576990113,0.1386879082834813,8.994124735168809
1722,26.712178945541382,106.80985199999999,8.430253659247605,0.03088502537286073,0.13884194198156485,8.996201076675998
1723,26.725908994674683,106.853583,8.515273241400287,0.03119650259028647,0.13911259265261502,8.998302975547157
1724,26.744996786117554,106.932673,8.360568508458954,0.03062972728371507,0.13833093331857932,9.000319965818486
1725,26.759631872177124,107.000779,8.346107225639345,0.030576747017063453,0.13821887509583503,9.002322242359035
1726,26.773395776748657,107.060706,8.386035365667926,0.030723027504901572,0.1383736559792302,9.004337463092375
1727,26.788017988204956,107.118837,8.454147718829674,0.030972563502350267,0.13869997595432468,9.006383840264315
1728,26.807129859924316,107.19226499999999,8.307377973185066,0.030434858766356994,0.1379695650410327,9.008350698787938
1729,26.82088589668274,107.238569,8.306506008807485,0.03043166424303488,0.13792209655747534,9.010309643664517
1730,26.835458993911743,107.29314199999999,8.35029251004561,0.030592080199231507,0.13813527499503508,9.012287998909267
1731,26.849217891693115,107.357801,8.4211240419579,0.030851578163199635,0.13846149292259152,9.014297787219084
1732,26.869056940078735,107.426743,8.281171699808647,0.030338849624654485,0.13780007494176486,9.016236729261001
1733,26.882802963256836,107.49049099999999,8.269259156572774,0.030295206904640756,0.13774307457018986,9.018167914365982
1734,26.89739489555359,107.54515599999999,8.318338239612928,0.03047501273092323,0.1379008428149266,9.020113580375803
1735,26.911093950271606,107.608786,8.389648912203675,0.0307362660717293,0.13817549476716146,9.022085963328696
1736,26.93024778366089,107.690067,8.226785592875073,0.0301396010183291,0.13748482341134413,9.023985386141291
1737,26.944885969161987,107.745536,8.216671039549613,0.03010254540307495,0.13745303882757737,9.025880121144338
1738,26.958584785461426,107.78923499999999,8.256383269805893,0.030248034885201343,0.13765209601049092,9.027793766649696
1739,26.973245859146118,107.83389799999999,8.323414896806906,0.0304936115409452,0.13795357969868613,9.029736783962726
1740,26.99246382713318,107.91846,8.182585975270003,0.02997767157155547,0.13730775169447038,9.031611149950868
1741,27.006253957748413,107.986908,8.173827616290902,0.02994558450155403,0.13730380841446985,9.033483155740452
1742,27.020925998687744,108.031583,8.238386840510394,0.030182103277698328,0.13748637850485546,9.035371326132168
1743,27.03488278388977,108.10554099999999,8.333640470462397,0.03053107388959653,0.13777005934048972,9.037285687990384
1744,27.05410385131836,108.18476299999999,8.19106905338341,0.030008750124273176,0.13713271330285753,9.039132007454786
1745,27.068798780441284,108.22945899999999,8.196931288634094,0.030030226973224265,0.1371883873235553,9.040981851447889
1746,27.082628965377808,108.285022,8.246174593357908,0.03021063444105534,0.1374457699362287,9.042855917572933
1747,27.097266912460327,108.347929,8.326404883504203,0.03050456563779011,0.13783474506930635,9.044768144382433
1748,27.11640501022339,108.42706899999999,8.176384600080981,0.0299549522516155,0.1373049714061473,9.046624446067506
1749,27.131033897399902,108.471699,8.16073880606468,0.02989763241704066,0.13730868564747845,9.048479614192509
1750,27.144797801971436,108.54546599999999,8.206400174662974,0.030064917125748193,0.13755423358328842,9.05035830205053
1751,27.159397840499878,108.590065,8.275283080306224,0.030317276114521254,0.13787546176513304,9.05226813924257
1752,27.17856478691101,108.67507499999999,8.11133011018609,0.02971661902319381,0.13721175966812316,9.054107656585815
1753,27.192356824874878,108.713027,8.105587794840254,0.029695581512067373,0.13710599595525658,9.055933494628082
1754,27.20698380470276,108.787656,8.157687207997652,0.02988645260116115,0.13717189159494828,9.057763290593565
1755,27.22071385383606,108.83138799999999,8.24657188593703,0.030212089959700757,0.1373611462946475,9.059609601526773
1756,27.239825963974,108.910501,8.10100918845303,0.029678807357912874,0.13666017204638295,9.061382190764252
1757,27.254483938217163,108.98516099999999,8.089520420391313,0.02963671717801659,0.13654927862245042,9.063141610895249
1758,27.26820397377014,109.028881,8.136436036578123,0.029808596940462832,0.13664202311188484,9.0649086178594
1759,27.28281879425049,109.096491,8.219205368232933,0.030111830154026853,0.13689031328772688,9.06669908389203
1760,27.30192279815674,109.16069399999999,8.074489763074343,0.029581650954463974,0.13630340623327286,9.068428602349094
1761,27.31566095352173,109.231758,8.066259860558171,0.029551499934304653,0.13632094505258163,9.070158626043225
1762,27.33023691177368,109.27091899999999,8.114227874032526,0.029727235252970427,0.1365047197726211,9.071905932732093
1763,27.343962907791138,109.344647,8.183855381268533,0.02998232215955172,0.13672558176696087,9.073673866877902
1764,27.363842010498047,109.408599,8.015276870618228,0.02936471896643281,0.13605356774304408,9.075372212176783
1765,27.37773084640503,109.468418,8.008644517519453,0.02934042071847763,0.13598357719189608,9.077061754415187
1766,27.392396926879883,109.51745,8.061757919977673,0.02953500665252739,0.13612741598188538,9.078763897825203
1767,27.406178951263428,109.586868,8.14269112983011,0.02983151306156736,0.13637943339738265,9.080489409584528
1768,27.425302982330322,109.666111,7.998096988537894,0.029301778856277067,0.13578631088748952,9.082153232867965
1769,27.439965963363647,109.710658,8.013122392495797,0.02935682583365577,0.1358261295353725,9.08381913870082
1770,27.453775882720947,109.76446899999999,8.065953527600602,0.029550377654768416,0.13610095345047543,9.085510711173157
1771,27.468413829803467,109.829107,8.15416266558185,0.029873540109278972,0.13642927855589546,9.087233377619073
1772,27.487550973892212,109.91297,8.011260729483636,0.029350005456512878,0.13597048430522585,9.088908008864863
1773,27.501379013061523,109.952075,8.014801929299043,0.02936297897434164,0.13605954635581624,9.090589428260868
1774,27.516055822372437,110.03111,8.063499408479132,0.029541386759073186,0.1362491263579715,9.09228741067547
1775,27.529847860336304,110.07490299999999,8.140091237594604,0.029821988112389557,0.13650973669641725,9.094009153101343
1776,27.548983812332153,110.155853,7.993020474493824,0.029283180570698224,0.1359328804589543,9.09567072720505
1777,27.56366991996765,110.20965299999999,7.993351152395322,0.029284392040221065,0.13587644894561837,9.097324416565826
1778,27.577396869659424,110.27245599999999,8.04744627971276,0.029482574615417305,0.13597140078588768,9.098985344856503
1779,27.59197497367859,110.327219,8.12563855707263,0.029769039361062562,0.13609451974119266,9.100656240043039
1780,27.611028909683228,110.396091,7.978436017806564,0.029229749045023866,0.13549400721212554,9.102265075543105
1781,27.625592947006226,110.47065699999999,7.9771648565920525,0.02922509202662916,0.13543150824520683,9.10386534205726
1782,27.639314889907837,110.51437899999999,8.027717472138171,0.029410296277523038,0.1355071068348329,9.10547092039214
1783,27.6539249420166,110.55899099999999,8.104315638970277,0.02969092084965903,0.1356595727100336,9.107089615027018
1784,27.673027992248535,110.654798,7.952366332256389,0.029134240305640158,0.1351433599418701,9.108655536715787
1785,27.68674397468567,110.711812,7.948312217448068,0.029119387675603084,0.13509718474351984,9.110215351567552
1786,27.701353788375854,110.756424,8.00325963960848,0.029320692712935623,0.13523976203124502,9.111787782470323
1787,27.715088844299316,110.800159,8.068231486138757,0.02955872316963582,0.13544260705873448,9.113378963863674
1788,27.734182834625244,110.893672,7.930931990204532,0.02905571358214163,0.13499222462676702,9.114924532983888
1789,27.748817920684814,110.953892,7.942448178855919,0.029097904219941313,0.13493782540085536,9.116463336071375
1790,27.76255989074707,111.019314,7.9968880892027165,0.029297349940119934,0.13508531847756228,9.118015151247695
1791,27.77715277671814,111.072229,8.090118188577689,0.029638907157861747,0.13535837712234766,9.119592672135585
1792,27.79627299308777,111.15135199999999,7.948589127199996,0.029120402160464395,0.13497908058928498,9.121131858099345
1793,27.810011863708496,111.19509099999999,7.957522625528976,0.02915313086990913,0.13503175200157952,9.122674828987135
1794,27.82458782196045,111.239668,8.017312258932504,0.029372175802522323,0.13521550638396404,9.12423418668001
1795,27.838346004486084,111.316858,8.093756255656885,0.029652235558001387,0.13548812881547292,9.125818578706841
1796,27.85843586921692,111.393498,7.945814969860891,0.029110238774726575,0.13503595484428615,9.127356681839736
1797,27.872249841690063,111.457562,7.941278354088126,0.029093618457128535,0.1350715064822423,9.128896570349603
1798,27.886868953704834,111.511933,7.997113328699342,0.02929817512615222,0.13522590610945284,9.130449310430444
1799,27.900654792785645,111.55572,8.07912412143623,0.029598629361209397,0.13548255366849896,9.132025301778109
1800,27.91985297203064,111.64497,7.937853004968327,0.029081069369194523,0.13504567871307083,9.13355662683046
1801,27.93462300300598,111.679643,7.941574557526954,0.02909470362622231,0.1350688162114951,9.135088259558714
1802,27.948383808135986,111.75680299999999,7.9962998868492035,0.029295195005601123,0.1353079653852076,9.136641564725888
1803,27.96342182159424,111.809201,8.069550897043483,0.029563556955298366,0.13566299985964353,9.138228151826064
1804,27.982611894607544,111.88010899999999,7.93035688258996,0.02905360662142774,0.13534217854589026,9.1397817627539
1805,27.99636697769165,111.94827,7.927392461322684,0.029042746185934765,0.13549881866587937,9.141349162556414
1806,28.010976791381836,111.998476,7.97674545778446,0.0292235555197413,0.13582818664482418,9.142947272281852
1807,28.024685859680176,112.042186,8.057734207259422,0.02952026540340021,0.13621484571563505,9.144582062477662
1808,28.04382085800171,112.12132299999999,7.915441789642328,0.028998963778786715,0.13587413587027972,9.146181688931502
1809,28.05847692489624,112.197773,7.922975465899684,0.02902656410871322,0.13603129952910514,9.147795125480396
1810,28.072227954864502,112.24256,7.979726664356353,0.029234477449772867,0.1363300327405056,9.14943614000166
1811,28.08680486679077,112.30834499999999,8.070346884372347,0.029566473129572845,0.13673697801113965,9.151115662534302
1812,28.10585594177246,112.36513,7.935002198797372,0.029070625173268524,0.13639117184017252,9.152759583273792
1813,28.120474815368652,112.43974999999999,7.950868679269588,0.029128753513383752,0.13645506688570078,9.154408036772255
1814,28.134588956832886,112.483864,8.021022009943444,0.029385766823472704,0.13668000495466037,9.156076969975887
1815,28.149194955825806,112.558472,8.105455207632263,0.029695095766388957,0.1369659608513981,9.157772617567593
1816,28.168365001678467,112.64220399999999,7.9624467166139965,0.029171170739674176,0.136491567361097,9.15942046231052
1817,28.182180881500244,112.69524399999999,7.97315078048786,0.029210386082141878,0.13650640949670065,9.161068719014747
1818,28.196878910064697,112.754159,8.010366811850039,0.029346730505377262,0.136634496279327,9.162728460103175
1819,28.21074080467224,112.800024,8.074584961508506,0.029581999722860918,0.13676541511649265,9.164399488142035
1820,28.229923963546753,112.87920799999999,7.93374828422385,0.0290660313395615,0.13620982223275155,9.166014180425545
1821,28.244990825653076,112.92427599999999,7.932674384296151,0.02906209700640196,0.13611939227780662,9.16761813891289
1822,28.2588369846344,112.99812299999999,7.998262108052341,0.029302383787113005,0.1361895895887054,9.169227054032094
1823,28.273523807525635,113.042813,8.092124894542696,0.02964625891347317,0.13636184422887676,9.170850850101669
1824,28.29263997077942,113.121932,7.964809813193208,0.029179828165744316,0.13588939137638917,9.17242668146507
1825,28.306418895721436,113.166609,7.976988062826383,0.02922444432607836,0.13584877653320818,9.1739966456736
1826,28.321038961410522,113.240336,8.04954485875323,0.029490262956662027,0.13593960178099235,9.175573183011407
1827,28.334791898727417,113.28408999999999,8.131916251063718,0.02979203828209563,0.1360882582652237,9.177162207059038
1828,28.355012893676758,113.37970899999999,7.981039131317804,0.029239285795647604,0.13555099747365632,9.17869720556207
1829,28.368783950805664,113.43808399999999,7.980579439530155,0.029237601671646227,0.13548043418395198,9.180223383628288
1830,28.3833749294281,113.482677,8.039513803573634,0.029453513244700687,0.13559111591016504,9.18175814245709
1831,28.39709186553955,113.546961,8.127261406976228,0.029774984823972086,0.13577893974629843,9.183308728136424
1832,28.416263818740845,113.605567,7.982057178393182,0.02924301550664145,0.1353271793781738,9.184813634932084
1833,28.43095898628235,113.675635,7.998595155997769,0.02930360393951419,0.1353530000712269,9.18631896027055
1834,28.444705963134766,113.729348,8.062409716950505,0.02953739457190177,0.13552737681425736,9.187838832322203
1835,28.459561824798584,113.801707,8.150247122096557,0.029859195148287297,0.1357743649619986,9.189380407934806
1836,28.478837966918945,113.857548,8.018194502853186,0.029375407985915217,0.13535964039037404,9.190880001976915
1837,28.492594957351685,113.93130699999999,8.03597256297354,0.029440539577453403,0.13545376081372398,9.192386792418947
1838,28.507274866104126,113.97598699999999,8.10011344166525,0.02967552570549926,0.13568407964728044,9.193913985037462
1839,28.521622896194458,114.050338,8.177566013121522,0.02995928046915293,0.135957821099935,9.19546622406338
1840,28.54111886024475,114.129835,8.027867043829591,0.029410844247450316,0.13547015098866297,9.196970156649796
1841,28.55573081970215,114.174448,8.027243155159065,0.029408558572760334,0.13552888116882608,9.198478582474618
1842,28.569469928741455,114.24652499999999,8.082804380781884,0.029612112336676516,0.1357986840947644,9.20001201810338
1843,28.584019899368286,114.292739,8.170676264396608,0.02993403922816747,0.13611545087158186,9.201574878391636
1844,28.60344696044922,114.37216699999999,8.015587663355578,0.029365857584790777,0.1356346371379514,9.203090096031184
1845,28.618024826049805,114.41674599999999,8.028934500034199,0.02941475497342563,0.1356608351620492,9.204605990547872
1846,28.631773948669434,114.490496,8.098001095587211,0.02966778692742051,0.1359196162762048,9.206144812293608
1847,28.646734952926636,114.53545899999999,8.19622557709152,0.030027641532764306,0.13629725735531387,9.207717972503527
1848,28.666212797164917,114.619907,8.05257579378968,0.029501367071590002,0.1358838147925542,9.20924958324196
1849,28.6799418926239,114.67366899999999,8.075822790784951,0.029586534626572663,0.13597369116705743,9.21078815720113
1850,28.69459080696106,114.73844899999999,8.139631331101398,0.029820303201794227,0.13623048607432311,9.212349771847977
1851,28.708331823349,114.77706099999999,8.232487627193985,0.03016049095613344,0.13657234278317304,9.213942660420008
1852,28.727476835250854,114.85620899999999,8.06470646777342,0.029545808934067854,0.13614860638890547,9.21549353134681
1853,28.742138862609863,114.930871,8.062602951613467,0.02953810250522261,0.13629510787796992,9.21705726155678
1854,28.75586485862732,114.974598,8.112936320468455,0.029722503525289493,0.13660232121420068,9.218648865436615
1855,28.770801782608032,115.049537,8.19827310226716,0.030035142833384352,0.13701311278238715,9.220278631462882
1856,28.79057478904724,115.129311,8.039557067459707,0.029453671746007187,0.13658941259966975,9.221866543303616
1857,28.80436086654663,115.173099,8.046357906231606,0.02947858725703649,0.13663414431113433,9.223457412521334
1858,28.81917095184326,115.21790999999999,8.110734622638148,0.02971443739868157,0.13680299839515117,9.225062830801207
1859,28.833014011383057,115.291755,8.204003607063058,0.03005613707545279,0.1370592273534337,9.226691113880932
1860,28.85286283493042,115.37160499999999,8.060121031945421,0.029529009759616205,0.13650264639602563,9.228264197729992
1861,28.86662197113037,115.429402,8.076116668397626,0.029587611274784077,0.13643164165771454,9.229828407481088
1862,28.881228923797607,115.48997299999999,8.147999145779764,0.029850959476101373,0.13654557718830063,9.231401301353216
1863,28.895349979400635,115.534094,8.2290478080874,0.030147888856044983,0.13666145006396518,9.232983410316413
1864,28.914840936660767,115.613587,8.070117052715705,0.029565631119731414,0.13596350004128752,9.234497172862236
1865,28.929475784301758,115.67671399999999,8.067855991021455,0.02955734750803725,0.13582157987100682,9.235996156578322
1866,28.94335389137268,115.73210399999999,8.116194632893329,0.029734440658616978,0.13584675048285888,9.237496534261323
1867,28.958143949508667,115.776895,8.203368890068369,0.030053811730181113,0.13590209765471342,9.239000806178762
1868,28.977904796600342,115.86949299999999,8.041066379094936,0.029459201250816146,0.13518196078095188,9.240435206301534
1869,28.991758823394775,115.92556499999999,8.054218716493402,0.02950738607308641,0.13503087751125625,9.241853800829507
1870,29.006695985794067,115.98828599999999,8.12433406248006,0.029764260222709338,0.13509996061191243,9.243277270444691
1871,29.020455837249756,116.042048,8.21607142840163,0.030100348671367003,0.1353095220808489,9.244718812737332
1872,29.040071964263916,116.121151,8.07440300530176,0.029581333109222792,0.1347543947951379,9.246106144082537
1873,29.054804801940918,116.17467699999999,8.079246997056837,0.029599079527576098,0.13474150839719495,9.247490441872108
1874,29.068954944610596,116.242059,8.135245980672401,0.029804237058977768,0.13490953418809828,9.248888758444764
1875,29.083594799041748,116.298023,8.209703108144414,0.030077017732503628,0.135174561767763,9.250310196103364
1876,29.103088855743408,116.37899999999999,8.04737946750012,0.029482329842606663,0.1346457598494134,9.251680286047366
1877,29.116861820220947,116.426739,8.048725640089458,0.029487261672212092,0.13472764149203212,9.253056383280908
1878,29.131496906280518,116.481377,8.10709778753522,0.029701113512002598,0.1350238420467468,9.254458832163248
1879,29.14553999900818,116.53541999999999,8.193515739485502,0.0300177137884044,0.13544030837017454,9.255899151148233
1880,29.165767908096313,116.61564999999999,8.030443378819344,0.029420282892447695,0.13506905537653133,9.257303360916064
1881,29.179484844207764,116.66962099999999,8.036795522000615,0.02944355456507529,0.1352840348778857,9.258726450190391
1882,29.194416999816895,116.724301,8.097688734455467,0.0296666425631025,0.1356910477890995,9.260186491785317
1883,29.208521842956543,116.79252,8.195165051668186,0.03002375619835657,0.13616637373071627,9.261689647909483
1884,29.228002786636353,116.86788999999999,8.033027233825207,0.02942974908772977,0.13578390149390515,9.263155259252857
1885,29.242637872695923,116.92252699999999,8.031950085928852,0.02942580285533227,0.13597665602127365,9.264637389364403
1886,29.256349802017212,116.976241,8.091714401866339,0.02964475503503284,0.13631203950578907,9.266149495357226
1887,29.271283864974976,117.04117699999999,8.178722332815841,0.02996351675486172,0.13660819369109847,9.267687444964967
1888,29.290416955947876,117.12119899999999,8.023536093554648,0.029394977404703124,0.1359904029918984,9.269165087277512
1889,29.30416989326477,117.18350099999999,8.039999489714694,0.029455292601455085,0.13595328838838164,9.27063725718855
1890,29.318792819976807,117.22868799999999,8.10429224930342,0.02969083515941962,0.13613353948128273,9.272124444659937
1891,29.332531929016113,117.282429,8.191986048523603,0.03001210962201979,0.13634563934561758,9.273629789612121
1892,29.351595878601074,117.36149599999999,8.027921315957869,0.02941104307848514,0.13571185038157213,9.275074277004101
1893,29.366639852523804,117.432074,8.03185061180579,0.029425438422547818,0.13562243526470064,9.276509017593224
1894,29.38035798072815,117.48026,8.098201646829077,0.029668521665714747,0.13568307427127455,9.277948102818602
1895,29.395006895065308,117.537674,8.171949927784834,0.029938705413510385,0.13578597920621796,9.279395501879678
1896,29.414461851119995,117.61972999999999,8.01066606938457,0.029347826863437242,0.13511259861013256,9.280778857700755
1897,29.428226947784424,117.668134,8.008201954650698,0.029338799347877993,0.13500846936488514,9.282151211006083
1898,29.44284200668335,117.72803599999999,8.071721121731404,0.02957150777709573,0.13508856256242557,9.283529614509234
1899,29.456576824188232,117.786486,8.159503160764059,0.029893105514529287,0.13530359473544173,9.28492677567541
1900,29.47690200805664,117.866782,8.000788148445686,0.02931163817313682,0.13480656512456174,9.286276898965767
1901,29.491042852401733,117.929508,8.01278895614113,0.029355604258280887,0.1348156286612491,9.287626558042875
1902,29.506016969680786,117.97634599999999,8.061977766563935,0.02953581208112649,0.13490271110244467,9.288982816923614
1903,29.52187180519104,118.054987,8.135781740847342,0.02980619986665422,0.13503779511208147,9.290349903774512
1904,29.540990829467773,118.12247099999999,7.981080498102333,0.029239437346744574,0.13447153485268393,9.291663135689523
1905,29.555651903152466,118.17937099999999,7.984465121073621,0.029251837230611782,0.13442824340455053,9.292970519181404
1906,29.569594860076904,118.223315,8.044752785620357,0.029472706747053195,0.13458367419917747,9.29429031937353
1907,29.58428978919983,118.29801099999999,8.138844944717562,0.029817422201482802,0.13480510473496013,9.295628855223713
1908,29.603436946868896,118.37715899999999,7.965175718315861,0.029181168693497572,0.13426402784432281,9.296916159442048
1909,29.617214918136597,118.419844,7.9657472485846075,0.029183262548269334,0.13422880838734785,9.298198570466266
1910,29.63181185722351,118.48759299999999,8.039047152122981,0.029451803623320803,0.13436034087364465,9.299491468117804
1911,29.645596981048584,118.53819899999999,8.136870879261837,0.029810190027440106,0.1346202460423793,9.30080696910376
1912,29.665077924728394,118.625363,7.97276291849689,0.029208965113341118,0.1341712524839244,9.302080177766346
1913,29.679698944091797,118.66860299999999,7.972410844435567,0.02920767525697895,0.13426360042426674,9.303360942754084
1914,29.693817853927612,118.74341799999999,8.016139949651189,0.029367880937461108,0.13446519091384138,9.304658969371145
1915,29.708436012268066,118.781916,8.101391935694298,0.029680209588348137,0.134701352935478,9.305977189238043
1916,29.7275710105896,118.868504,7.938493063302843,0.029083414282965885,0.13419981563804628,9.307248156011628
1917,29.741326808929443,118.913938,7.941030254053112,0.029092709519368636,0.13418674563719604,9.308516389873898
1918,29.755964994430542,118.978578,7.995895732474772,0.029293714348124684,0.13436842088090223,9.309799687727212
1919,29.76969599723816,119.030502,8.07455296555925,0.029581882502698328,0.13458989332329735,9.311101631478708
1920,29.789148807525635,119.121123,7.919609313822617,0.02901423189470029,0.1341051988794633,9.312357690195366
1921,29.803953886032104,119.176571,7.926279809415944,0.029038669881263537,0.13419026064581152,9.313620147740801
1922,29.817827939987183,119.220445,7.994430019571482,0.029288344571361466,0.13446159872768929,9.314906237370156
1923,29.832767963409424,119.29538699999999,8.082246882838508,0.029610069890645536,0.13482457724004743,9.316224677744255
1924,29.85186791419983,119.36448899999999,7.939569570638875,0.029087358168610532,0.13437456294218908,9.31750131033216
1925,29.866475820541382,119.419097,7.934170835365281,0.02906757939532019,0.13440798596000955,9.318780347276338
1926,29.880300998687744,119.46292299999999,7.9975349474442385,0.029299719765988712,0.1346197798453573,9.320077752830993
1927,29.894980907440186,119.537605,8.08345335834121,0.029614489926864947,0.13494325931681167,9.321403522840004
1928,29.914484977722168,119.617111,7.927060562536214,0.02904153024358526,0.13451560582846325,9.322688984774265
1929,29.928727865219116,119.68275299999999,7.927179824531871,0.029041967171097856,0.13451386864958895,9.323972777379877
1930,29.943495988845825,119.73612399999999,7.977012516898873,0.02922453391586769,0.13465835423093467,9.325268425687947
1931,29.95717978477478,119.779809,8.0429553975843,0.029466121847316805,0.1348083542393252,9.326576153737895
1932,29.976619958877563,119.859251,7.895553904491029,0.028926102645262384,0.1342421397166862,9.327830696982556
1933,29.991302967071533,119.91391499999999,7.903078350226898,0.028953669158307233,0.13418975903000158,9.329078694218294
1934,30.005053997039795,119.977666,7.970781995704501,0.029201707816802064,0.13431077869340172,9.330335901416396
1935,30.019760847091675,120.03574499999999,8.06092909971746,0.029531970191727885,0.13451283380761228,9.331609682065885
1936,30.038931846618652,120.12311,7.9167079907206706,0.02900360262525711,0.13397286085996546,9.332833255941905
1937,30.052655935287476,120.16498299999999,7.931702109463498,0.02905853498631459,0.13395833440099666,9.334054401830794
1938,30.067299842834473,120.23430499999999,7.989890175927726,0.02927171242815514,0.13413515095860065,9.335290558406143
1939,30.081010818481445,120.281617,8.063290481454706,0.029540621335313558,0.13437663132731634,9.336547807152522
1940,30.100092887878418,120.35996899999999,7.896073993768242,0.02892800804113446,0.13388227965575836,9.337759731854968
1941,30.1147358417511,120.409313,7.887560316504137,0.028896817385556762,0.1338973283707024,9.338971929670102
1942,30.128482818603516,120.47665699999999,7.943564093134625,0.029101992476618373,0.1341062409009694,9.340201683317144
1943,30.143086910247803,120.520927,8.026262131388204,0.029404964500116842,0.13439272898561855,9.341455944158222
1944,30.162083864212036,120.611384,7.882523172880864,0.028878363337209015,0.13390988895101572,9.342664984297976
1945,30.176657915115356,120.67244799999999,7.895280148235077,0.02892509971352951,0.13393939754741344,9.343874851792288
1946,30.19036293029785,120.71615399999999,7.967592162231394,0.029190021562540424,0.13417194479951303,9.345103907181734
1947,30.20496892929077,120.76076099999999,8.046975214965748,0.029480848825512065,0.13449383560996897,9.34636054447736
1948,30.22408390045166,120.839877,7.901876469350393,0.028949265954932052,0.13404956158871797,9.347575821844453
1949,30.237847805023193,120.913643,7.910639929658407,0.02898137171413067,0.13407972253246975,9.348792495850802
1950,30.25242590904236,120.95822299999999,7.97185562613367,0.02920564116262845,0.13432526814546666,9.35003001133829
1951,30.26612091064453,121.03191699999999,8.05331460503052,0.02950407377590062,0.1345803374009301,9.351289256512748
1952,30.28524088859558,121.08103899999999,7.8992194724785065,0.028939531797560192,0.13402694565579487,9.352497484593336
1953,30.299861907958984,121.155661,7.8984379410542545,0.028936668583848794,0.1339681566507197,9.353699182158875
1954,30.313594818115234,121.199396,7.958693047163705,0.029157418819399938,0.134101279969692,9.354911685923627
1955,30.328187942504883,121.273989,8.042359776692726,0.029463939734287653,0.13432476380088545,9.356143248624239
1956,30.347296953201294,121.3531,7.884092563668469,0.028884112947630516,0.1338238711421802,9.357329236838218
1957,30.36112380027771,121.39693,7.896266593737216,0.02892871364919431,0.1338687063471419,9.35851828194961
1958,30.37578296661377,121.441589,7.962465283019952,0.029171238759444662,0.13409020153677875,9.359725745896412
1959,30.389548778533936,121.520011,8.047896878130725,0.029484225425005527,0.1343274348212251,9.360952929312285
1960,30.408697843551636,121.594506,7.907937785948633,0.028971472157081644,0.13382835689558722,9.36213432919215
1961,30.423390865325928,121.63919999999999,7.9155419501159745,0.028999330726080942,0.13383032176745296,9.36331478150167
1962,30.437176942825317,121.712989,7.9777173965657475,0.02922711630867296,0.13400514481060724,9.364509657624804
1963,30.45178198814392,121.76117099999999,8.069739467963132,0.02956424780255793,0.1342053308342509,9.365721237995798
1964,30.470824003219604,121.83767999999999,7.9182312582189525,0.029009183258679985,0.13371069861473514,9.366887800443724
1965,30.48542881011963,121.90732799999999,7.91908841880165,0.02901232354691036,0.1337169130130685,9.368054024200283
1966,30.499162912368774,121.951062,7.971055538389671,0.02920270996609834,0.13388001434978342,9.369233895259052
1967,30.513773918151855,122.004705,8.03963923624847,0.02945397277907551,0.13413360868932575,9.370435707601692
1968,30.53307294845581,122.08052599999999,7.887854877795297,0.028897896538488458,0.13365671249241046,9.371594054085843
1969,30.54682993888855,122.154141,7.896034435235109,0.028927863114736167,0.13368628025311624,9.37275369426766
1970,30.561447858810425,122.198758,7.949640084326278,0.029124252440517993,0.13385208752163877,9.373926571043826
1971,30.575134992599487,122.242447,8.037077741295432,0.02944458850194522,0.13409540240467407,9.375119593793604
1972,30.59419584274292,122.33707299999999,7.882801592127521,0.02887938335224591,0.13354862872269846,9.376262340129829
1973,30.60885190963745,122.396166,7.892119532930323,0.02891352050276945,0.13352630424209885,9.377401214429474
1974,30.62256693840027,122.43988399999999,7.97020303866695,0.029199586753365862,0.13366783210101396,9.378550574507626
1975,30.63718295097351,122.514501,8.060690061327135,0.029531094452153638,0.1338757809776032,9.379716424112841
1976,30.656329870224,122.58237799999999,7.908877965016507,0.028974916591322893,0.13336100900680148,9.380835283870894
1977,30.670121908187866,122.637442,7.907414062224431,0.02896955344607197,0.13339722100290413,9.381956114576026
1978,30.684725999832153,122.682046,7.979294620994603,0.029232894618374288,0.13362343446914018,9.383095883981166
1979,30.698482990264893,122.755805,8.059570427809108,0.02952699256969431,0.13389022677851,9.384258231751588
1980,30.717618942260742,122.834944,7.905373886945542,0.02896207907248839,0.13335119608765691,9.385372100603362
1981,30.732224941253662,122.87955,7.914686835990808,0.02899619793523977,0.1332954358342041,9.38647993949823
1982,30.745982885360718,122.92330899999999,7.987354497915563,0.0292624227338104,0.13342164087969066,9.387597903837554
1983,30.76059579849243,122.997923,8.075030880790273,0.029583633389994587,0.1336098553521819,9.388731499699292
1984,30.779627799987793,123.076957,7.917643079221529,0.0290070284097284,0.13308103469336566,9.389817700697145
1985,30.794245958328247,123.122211,7.926845029358621,0.029040740617563583,0.1330588039469515,9.390900509530509
1986,30.807971000671387,123.195302,7.992600270567877,0.02928164111418372,0.133188832377669,9.391992955308089
1987,30.822555780410767,123.23988999999999,8.079844496542748,0.029601268523011887,0.13335457716549456,9.393098474069324
1988,30.841726779937744,123.319064,7.921890618143022,0.029022589667154937,0.13277748026483224,9.394152268286406
1989,30.85543179512024,123.36276699999999,7.920356485069458,0.029016969226677396,0.1327516612141135,9.395202730236889
1990,30.87002182006836,123.44201799999999,7.971497037163422,0.029204327438286076,0.13295205017295955,9.39626979679103
1991,30.88374400138855,123.48108099999999,8.055338777192002,0.029511489520561852,0.1332804896932232,9.397364835269768
1992,30.902856826782227,123.567865,7.899864133691569,0.02894189357440904,0.13292153513470756,9.398427971105411
1993,30.917444944381714,123.63586099999999,7.914454522194452,0.028995346831846572,0.13303273205084165,9.399500029526873
1994,30.931169986724854,123.678511,7.986843551075243,0.029260550832113805,0.1333484612537245,9.400599045121886
1995,30.94574499130249,123.741236,8.088465248798586,0.02963285145786968,0.13375049299170574,9.401732612659591
1996,30.964873790740967,123.803608,7.9314134784496995,0.0290574775595105,0.1334307918732937,9.40283775880967
1997,30.97865581512451,123.87705799999999,7.947092760219003,0.029114920079610942,0.13361180598973318,9.403958060413787
1998,30.993271827697754,123.92167599999999,8.021788047071892,0.029388573272377445,0.13392797758772743,9.405105029791493
1999,31.00700879096985,123.98761999999999,8.112666983718782,0.029721516784832598,0.13430690537121862,9.406284335052156
2000,31.026176929473877,124.07056899999999,7.947010508654435,0.02911461874328569,0.13384932998091678,9.407422644249188
2001,31.040896892547607,124.118573,7.945931808925243,0.029110666825602968,0.13387535030274214,9.408561794039933


==> Results/Disk16/DisappearingMotion0.1/exact_fixedstep_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17089581489562988,0.655013,110.85055543831074,0.40611141202760537,0.22630254013072673,33.394543388433426
2,0.18470096588134766,0.71556,101.74751823598382,0.3727615810108891,0.22301208218290522,32.91146693279404
3,0.20019984245300293,0.781906,94.83937244560681,0.3474529406497333,0.220926929864787,32.548724214985896
4,0.21973800659179688,0.861443,88.66127097935552,0.32481888617712934,0.21893577360483688,32.224644093488436
5,0.23356080055236816,0.905268,83.4324442121331,0.30566258864404056,0.2174393817587285,31.9451494150577
6,0.24733185768127441,0.94904,78.75893503970846,0.2885407492303123,0.21611205952889098,31.696234233549863
7,0.26111793518066406,1.022827,74.60850389456698,0.2733352552550045,0.21498836802036422,31.47309962065849
8,0.2795298099517822,1.1034199999999998,70.10092925102734,0.2568213325590876,0.21318845864525957,31.24272189601971
9,0.29332590103149414,1.145849,66.63732286350505,0.24413208553472512,0.21200504559467173,31.026974416019343
10,0.30703282356262207,1.2131939999999999,63.682739235663945,0.23330769115698163,0.21104542376717558,30.827912285750564
11,0.320767879486084,1.263272,61.050595783025955,0.22366458661877384,0.21013363132441537,30.642417341518307
12,0.3392620086669922,1.3417679999999998,57.92756231041528,0.21222306042743944,0.20852316446732685,30.45119004147119
13,0.3532998561859131,1.393093,55.455915316091556,0.20316794972520036,0.20746784594518214,30.26741599119055
14,0.367189884185791,1.4466109999999999,53.37623041486209,0.1955488289326049,0.20664578216088522,30.094146070093934
15,0.38124799728393555,1.504654,51.55460804554334,0.18887514444216671,0.2059550658474682,29.931655286661847
16,0.40018677711486816,1.5826989999999999,49.20666718083007,0.1802732427542977,0.20458156095464666,29.76650566463588
17,0.41396498680114746,1.626985,47.494310017345995,0.17399986159884556,0.20371855977855638,29.607316680614158
18,0.42772698402404785,1.67024,46.05919556951898,0.1687421851485675,0.20306499582739104,29.456244233960394
19,0.44164180755615234,1.7441579999999999,44.82971228833416,0.16423785777364364,0.20248790388184307,29.313064123469058
20,0.4602639675140381,1.8227799999999998,43.150822440852906,0.15808708727092965,0.2010848531528248,29.16572913473442
21,0.47437381744384766,1.8668909999999999,41.990132309503,0.15383479005595233,0.20027030191364262,29.022265815401045
22,0.4887728691101074,1.9384739999999998,41.06586208026624,0.15044863933793173,0.19967766581250213,28.884839091994376
23,0.5029258728027344,1.9860849999999999,40.27709517159413,0.14755891775038638,0.19923151873097464,28.754329675991116
24,0.5241189002990723,2.063821,39.03414307553659,0.14300524610826718,0.19791985135231943,28.62054575530581
25,0.5379438400268555,2.117648,38.1548893494063,0.1397840175737108,0.1972075429549457,28.490144317330934
26,0.551738977432251,2.184484,37.478759578346846,0.13730695270964108,0.1967106563030103,28.36488361164436
27,0.5655398368835449,2.234393,36.86410383946443,0.13505510373115467,0.19633000406078172,28.245266001057757
28,0.5839078426361084,2.308712,35.737904548702325,0.13092916694727982,0.1947527882657737,28.11986909904002
29,0.5976529121398926,2.371839,35.04196129955417,0.12837951354694188,0.19384997993608863,27.995178954768463
30,0.6113848686218262,2.424114,34.49045157583432,0.12635900592060467,0.19322872125589244,27.873519602837863
31,0.625086784362793,2.470263,34.002359008333585,0.12457083299712109,0.19269257609026708,27.755350251090046
32,0.6434509754180908,2.546181,33.0551631886035,0.12110069222699839,0.19107753664122237,27.631936807620338
33,0.6573348045349121,2.5900529999999997,32.50938522724564,0.11910118344994099,0.19034833360782685,27.510498600040314
34,0.6711928844451904,2.6639139999999997,32.12429861604078,0.11769038251339214,0.1899243106880267,27.393097352082954
35,0.6849968433380127,2.7201139999999997,31.7649947848294,0.1163740392107969,0.18948431250035946,27.279297685512425
36,0.7034239768981934,2.7861469999999997,30.926725692671884,0.11330296172878428,0.18773117437133238,27.159869441536905
37,0.717242956161499,2.846294,30.379097297754193,0.11129667371473638,0.18686093160453418,27.04117591526249
38,0.7310388088226318,2.903765,30.001808161215678,0.1099144395583401,0.18635464772861962,26.925520382320688
39,0.7448539733886719,2.947581,29.645896795413883,0.10861052487112072,0.18593988149182336,26.813222492282964
40,0.763279914855957,3.038947,28.795958873202466,0.10549669753520648,0.1839970760064579,26.694833332072545
41,0.777094841003418,3.07579,28.313271643368036,0.10372832757349851,0.1830809819691561,26.576873736835672
42,0.7908527851104736,3.133583,27.956267693807817,0.10242041010315243,0.18259276997084242,26.461743193054083
43,0.8046848773956299,3.203382,27.687883687215567,0.10143716010993557,0.18227705799881724,26.350215108434146
44,0.8231339454650879,3.273272,26.979395732327387,0.09884154800292803,0.18037427682592755,26.233548144668454
45,0.8370118141174316,3.3183979999999997,26.52689807656782,0.09718378037882294,0.1795857755666463,26.11799331637237
46,0.8510029315948486,3.376009,26.174038113281416,0.09589104479106128,0.1791130062728881,26.005110067406576
47,0.8667948246002197,3.429534,25.9009176572725,0.09489044237093962,0.17879121227146721,25.895442477791992
48,0.8852138519287109,3.507952,25.239848236010964,0.09246855251161276,0.17677196301758025,25.78056879386558
49,0.8989808559417725,3.57172,24.840026482091925,0.09100376799698959,0.17593524068797642,25.666440737035057
50,0.9127368927001953,3.627143,24.575078819514985,0.0900331073725382,0.17555482076236742,25.55512457338033
51,0.9264419078826904,3.688002,24.361962765102742,0.08925233670845908,0.1753769343165003,25.447375003856042
52,0.9448528289794922,3.747597,23.742374129293513,0.08698241559917991,0.17342120553620008,25.335198621027036
53,0.9586358070373535,3.811657,23.399896563613314,0.08572771689932933,0.17269447824965745,25.22414393922488
54,0.9723749160766602,3.865119,23.10260048394079,0.08463854481328353,0.17234860699697074,25.11576565352232
55,0.9861037731170654,3.930243,22.858619106543628,0.0837446961420575,0.1721830400517497,25.010658371777403
56,1.0045018196105957,3.993683,22.26797042588577,0.08158079927419117,0.17024705076225943,24.90159126471667
57,1.018286943435669,4.037469,21.946543728043018,0.08040322240406952,0.16965921615908572,24.794079199198848
58,1.032080888748169,4.111264,21.736388512707116,0.07963329905179074,0.1695192519290234,24.689734576993303
59,1.0458920001983643,4.155076,21.563715208569555,0.0790006941984772,0.1695547951150348,24.589058298522804
60,1.064255952835083,4.233441,21.055107390440813,0.07713736172917361,0.16768919860275322,24.48488339790066
61,1.0781569480895996,4.286973,20.753572293949993,0.07603265960722605,0.1671505105378221,24.382182266778845
62,1.0942108631134033,4.351096,20.53380684319699,0.07522752825567543,0.1670431542884531,24.28240991202649
63,1.10794997215271,4.4070219999999996,20.345238100881172,0.07453668897297319,0.1670265630719698,24.185752955143418
64,1.1263558864593506,4.481165,19.803882343343655,0.07255338135458977,0.16518026203127115,24.085883451323795
65,1.140138864517212,4.525971999999999,19.498608829610145,0.07143498319026179,0.1646162990642998,23.9872413305038
66,1.1538898944854736,4.589723,19.263552857493046,0.07057383357883634,0.16451200364848337,23.891265252572087
67,1.1676149368286133,4.63345,19.123959057072344,0.07006241859155916,0.16462977581667773,23.798525489159893
68,1.1860008239746094,4.724105,18.693021218935424,0.06848363738248077,0.16286555272661335,23.702961549334237
69,1.1997039318084717,4.770354,18.461682922435074,0.06763610782454273,0.16242554296069014,23.608802409961797
70,1.2134618759155273,4.829899999999999,18.33531598848554,0.06717315070378745,0.16240008058195723,23.5172322343212
71,1.2271637916564941,4.873004,18.20704310860262,0.06670321097125186,0.16243899229161957,23.428339422506745
72,1.2469398975372314,4.954685,17.79311412602664,0.06518674330062633,0.1604844520526879,23.336185850226443
73,1.2607169151306152,5.0065599999999995,17.540477450385,0.06426118513207135,0.1598175374584177,23.244643852197342
74,1.274486780166626,5.0703309999999995,17.369059881617883,0.06363318078312521,0.15963550594701295,23.15506053303908
75,1.2882559299468994,5.138771,17.245865389809218,0.06318184620185392,0.15962030894432835,23.067822094791488
76,1.3066787719726562,5.197412,16.843600184816925,0.06170810987493125,0.1577238252140278,22.97771174134441
77,1.320349931716919,5.254504,16.656326006977217,0.061022013350668744,0.15719470756434506,22.888527148169594
78,1.3340327739715576,5.309882,16.547759244333676,0.06062426882785514,0.15718101681949284,22.801588869163886
79,1.347740888595581,5.368974,16.452317718456086,0.060274609841601455,0.15732497821065236,22.71722730482063
80,1.3678338527679443,5.443687,16.112060230376,0.059028044604370236,0.15558130897122432,22.630528271009783
81,1.381640911102295,5.507496,15.925124182621726,0.05834318685140574,0.15515985592823864,22.544926914447878
82,1.395392894744873,5.565293,15.801351376924462,0.05788973356293478,0.1552374879291961,22.461620141122346
83,1.4090778827667236,5.604933,15.707126038660906,0.057544530194131756,0.1554576337770668,22.3808791635596
84,1.4274308681488037,5.679836,15.343565044227486,0.056212590374581796,0.153747042646561,22.29798112427258
85,1.4423649311065674,5.748225,15.173784201452918,0.0555905823248992,0.15338741179906767,22.216209044794336
86,1.456110954284668,5.791970999999999,15.052424183205996,0.05514596850966774,0.15350336290907102,22.13662807931723
87,1.4698889255523682,5.84575,14.987015612443901,0.05490633807276222,0.15377672249575977,22.05951424622438
88,1.4882209300994873,5.937116,14.689698106504444,0.05381708748957688,0.1521311311200129,21.98043181030012
89,1.5019848346710205,5.987849,14.547386892246399,0.053295717001705385,0.1518760546793843,21.902562735018297
90,1.5168969631195068,6.032761,14.459147429310125,0.052972443448876416,0.15204831178184922,21.826808361497477
91,1.5306529998779297,6.086518,14.399309348623621,0.05275322102509576,0.152187617490776,21.753017637645595
92,1.5490539073944092,6.18131,14.089204553160277,0.05161712300678466,0.15029510793639056,21.676767269342303
93,1.5628669261932373,6.228814,13.941946945498424,0.0510776309425104,0.149759751154331,21.601016474972187
94,1.5776658058166504,6.273537,13.862788171734618,0.05078762534659362,0.14973117820696125,21.52679918501374
95,1.5914158821105957,6.347289,13.811138479750632,0.05059840185322032,0.14989022821555287,21.45445197316947
96,1.6106228828430176,6.406497,13.533040067129377,0.04957956222191956,0.14810583442260208,21.379979281162832
97,1.6244218349456787,6.473469,13.417758776680294,0.04915721839640129,0.14766784031592411,21.306143758972794
98,1.6381919384002686,6.531619999999999,13.336139137932827,0.048858197190690116,0.1477271983007373,21.233903197152475
99,1.6528589725494385,6.591233,13.304419348292662,0.04874198876476883,0.14800358353824944,21.163636956412937
100,1.6713178157806396,6.667167,13.047012289919046,0.04779895385142411,0.14633234694865105,21.09155691682706
101,1.686034917831421,6.712075,12.910288954410824,0.047298055081717284,0.14609252907570047,21.020445787313466
102,1.6998059749603271,6.769750999999999,12.860965313638822,0.04711735329523497,0.14632063242916848,20.9511440225561
103,1.7153539657592773,6.832069,12.853044175136787,0.047088333461015756,0.14673365596990065,20.883943628689973
104,1.734602928161621,6.904583,12.62576225276003,0.04625566481032829,0.14511731886406404,20.81507093107789
105,1.7483890056610107,6.978371,12.52169465622844,0.045874403404766076,0.14494673944218364,20.74719906005356
106,1.7630488872528076,7.023031,12.462937705354783,0.04565914180150765,0.14532347086609154,20.681284459801276
107,1.776865005493164,7.078875,12.423597771348817,0.04551501626163044,0.14588851758624577,20.617615370181884
108,1.7960469722747803,7.158714,12.182100731020837,0.04463026919238672,0.1443033682699637,20.552367658583535
109,1.8107819557189941,7.2207479999999995,12.041160538559346,0.044113921571523135,0.1440976259468294,20.48798204478522
110,1.8245699405670166,7.280736999999999,11.965533242574587,0.0438368538758426,0.1443518559271307,20.425211360357608
111,1.8392539024353027,7.339224,11.933242299134918,0.04371855297437995,0.14475180445536043,20.36425367513456
112,1.858447790145874,7.418419,11.745025071249518,0.04302900149777956,0.14316422959571673,20.30172207590122
113,1.8722729682922363,7.462244,11.689194676198099,0.04282446160640293,0.14298502573248995,20.240001294451353
114,1.8869128227233887,7.506886,11.651557324865088,0.04268657363791788,0.14321889667152657,20.17974347057527
115,1.9006907939910889,7.580665,11.652168673810813,0.042688813372149324,0.1436020543112524,20.121150694981544
116,1.9198708534240723,7.659845,11.48947159031324,0.04209275733931561,0.141983511896957,20.06096923594983
117,1.9345967769622803,7.721902999999999,11.387438907872687,0.04171895103248157,0.1417356655318637,20.001428210593343
118,1.9483838081359863,7.7783619999999996,11.296842869668756,0.0413870439450193,0.14194943062679502,19.94324037618695
119,1.96309494972229,7.823072,11.247365081740995,0.04120577742596673,0.1423102034429728,19.88660064465689
120,1.9822998046875,7.9022809999999994,11.05021563408593,0.04048350192404363,0.14071228066800284,19.828456729140733
121,1.9960839748382568,7.946064,10.947610896179494,0.04010759983832883,0.14048636599027878,19.77093711450223
122,2.0107879638671875,8.020769999999999,10.876620713213184,0.03984752064133653,0.14071138146191853,19.71470504731217
123,2.024540901184082,8.064525,10.846067362719186,0.03973558557468549,0.14106804169411202,19.659924783090908
124,2.0437138080596924,8.143697999999999,10.710043159707217,0.039237248142485054,0.13945009547353313,19.603641047476554
125,2.058367967605591,8.218354,10.652976056198405,0.039028177453622456,0.13918435603187754,19.547865477498966
126,2.0721499919891357,8.268970999999999,10.639775104628932,0.038979814528774775,0.13934174886613623,19.493190903864075
127,2.086761951446533,8.322346,10.643577040219347,0.038993743276582636,0.1396769867967939,19.43984761415267
128,2.1059088706970215,8.385898,10.54148308765313,0.03861971250089365,0.13814723936598763,19.38516744077115
129,2.1205828189849854,8.460575,10.469687784197564,0.038356683669436724,0.13788535297638282,19.330966020789766
130,2.134368896484375,8.506485,10.41313920131644,0.03814951262955147,0.13796150298010937,19.277702407195203
131,2.1490278244018555,8.579022,10.39255679631417,0.03807410705737959,0.13823530399356823,19.225626323441897
132,2.1682028770446777,8.628197,10.238731959282767,0.03751055533204336,0.13662638964244284,19.172155992574428
133,2.181973934173584,8.70197,10.144654569420258,0.037165893986091,0.13626829240641533,19.119015308615015
134,2.196643829345703,8.746685,10.08750435276264,0.03695651880440844,0.13636391242745044,19.066800503943703
135,2.2104427814483643,8.820445,10.073063474095584,0.036903613290284416,0.1366819157096728,19.01578205698482
136,2.2296648025512695,8.88002,9.98856476227202,0.0365940443301877,0.1351694746946286,18.96354412036888
137,2.244398832321167,8.954754,9.933888139223981,0.03639373139081504,0.13497186001311606,18.9118171519156
138,2.258157968521118,8.999215999999999,9.867197128963927,0.03614940261646505,0.13520838783382705,18.861140612131802
139,2.2728419303894043,9.073198999999999,9.858732259157929,0.0361183907715902,0.13561200661403172,18.81170138257554
140,2.2920308113098145,9.152497,9.776653623073628,0.03581768798606338,0.1343109503273173,18.76133126545199
141,2.3058359622955322,9.196195,9.720143623423873,0.03561065829946688,0.13427350329969223,18.711630384008267
142,2.3204658031463623,9.257107999999999,9.672697593862843,0.03543683531785037,0.13465352491993976,18.663102603113956
143,2.334953784942627,9.315315,9.64976150331171,0.035352806797801166,0.13520521744171457,18.61593848896699
144,2.354104995727539,9.398273999999999,9.55713800708208,0.035013471927605753,0.13407300982902212,18.56805504308871
145,2.3678529262542725,9.438217,9.490824254040389,0.03477052527047692,0.13403025827674664,18.5207811917654
146,2.382478952407837,9.512846,9.4553133499595,0.03464042774104513,0.13433230204322602,18.474513521246216
147,2.396246910095215,9.556614,9.431886107578231,0.0345545998401767,0.1348040331834429,18.42943616239699
148,2.4154109954833984,9.635779,9.335092280269834,0.034199986570731734,0.1336440400101711,18.383594684591817
149,2.430060863494873,9.68043,9.25807367881629,0.033917821696906665,0.13354145020235683,18.33824623049602
150,2.4438419342041016,9.754213,9.206728441609318,0.03372971360217889,0.13371865007004627,18.293705183890193
151,2.4584767818450928,9.798848999999999,9.176315377744508,0.03361829248875833,0.134034890270397,18.25011961051591
152,2.4776699542999268,9.875357,9.084933492599113,0.03328350637728239,0.1328597812496729,18.205758592396847
153,2.491489887237549,9.929176,9.038254432638197,0.033112493260768074,0.13275214305082655,18.161853286687656
154,2.5061538219451904,9.996203,9.01793216985725,0.03303804074403567,0.13301491668379417,18.118812769748736
155,2.519913911819458,10.047602,9.016211697851002,0.03303173763339226,0.13338921202908927,18.076748584096777
156,2.5390470027923584,10.116736999999999,8.934828944749295,0.0327335842804736,0.13234406957799827,18.03406505889407
157,2.5537469387054443,10.191438,8.886982784386436,0.03255829538211645,0.13218406906619706,17.991749154203596
158,2.567513942718506,10.235206999999999,8.849009493053826,0.03241917666591837,0.13227567186077255,17.950070666494813
159,2.5820698738098145,10.309764999999999,8.830872331390264,0.032352729472178675,0.13245619361298056,17.909117603235305
160,2.6012189388275146,10.389953,8.728552298865964,0.031977870431347984,0.13117664114673686,17.867307543370526
161,2.6158528327941895,10.43355,8.663210161258702,0.03173848337853926,0.130833276901756,17.825653437629725
162,2.6296279430389404,10.488328,8.61861196194773,0.03157509369028329,0.13079526968337096,17.784472306001945
163,2.644263982772827,10.551965,8.600960664314202,0.031510426505010944,0.13091756376183566,17.743924881607146
164,2.663435935974121,10.631136999999999,8.52743717680318,0.03124106630909463,0.12977131972869177,17.70268399865959
165,2.677215814590454,10.683436,8.505242877925662,0.0311597554124512,0.1296070083505118,17.661772430480237
166,2.6918928623199463,10.749597,8.485317821958555,0.03108675810015506,0.12977431402269185,17.621524375789335
167,2.705638885498047,10.797639,8.486200255714458,0.0310899909790271,0.13007909838014334,17.582068203401185
168,2.724778890609741,10.882266,8.408176926501318,0.030804145190771428,0.12908279360189942,17.542077870444185
169,2.7395808696746826,10.934698,8.372729656785427,0.030674280791807233,0.1290158222274442,17.50249331400272
170,2.753394842147827,10.988514,8.351956351179258,0.03059817583735892,0.1292440619166951,17.46359916008755
171,2.7680718898773193,11.054748,8.367440662651003,0.03065490406547831,0.1294884806119082,17.42539841543552
172,2.7872729301452637,11.112394,8.285619861019242,0.030355145880663473,0.12840195624419976,17.386578511538282
173,2.8013079166412354,11.183368999999999,8.239216799045108,0.030185143908673287,0.12817155806912925,17.347982189913225
174,2.8159589767456055,11.227979,8.216336564047808,0.030101320020687015,0.12823266261098804,17.309885557409597
175,2.8304738998413086,11.302494999999999,8.21835124982346,0.03010870101108356,0.12845190727860278,17.27243314468685
176,2.849592924118042,11.381616,8.127617113005396,0.02977628798638928,0.12748905336326477,17.234494621330033
177,2.863348960876465,11.425372999999999,8.077479487386395,0.02959260409003591,0.12727726543421383,17.19678927916523
178,2.8780059814453125,11.470030999999999,8.049493933919761,0.029490076388755844,0.12730032219866363,17.159530621475255
179,2.891727924346924,11.543754,8.040031662124596,0.029455410468097812,0.12745554862374048,17.122833717930618
180,2.910867929458618,11.622895999999999,7.961265919806145,0.029166844779763033,0.12649657149503032,17.085665977496557
181,2.9255528450012207,11.682938,7.923688530296019,0.029029176487042917,0.12634295558308195,17.048775560696853
182,2.939330816268921,11.741361,7.911071282960224,0.02898295201742993,0.1264480813572393,17.01238974312866
183,2.9539618492126465,11.792143,7.925083100994984,0.02903428562766463,0.12666577879429133,16.976601181989963
184,2.9731738567352295,11.874132,7.860092176820043,0.028796185278222964,0.1258103479238324,16.940439081722513
185,2.9869368076324463,11.908972,7.8355049956613865,0.028706107832795303,0.12572840317386672,16.904595737439596
186,3.0016298294067383,11.983665,7.832907511436797,0.02869659170559146,0.12588934074093802,16.869282535310322
187,3.0154178142547607,12.027453999999999,7.83858922436664,0.028717407194079995,0.1260458395394669,16.834486968719098
188,3.0345349311828613,12.123126,7.779496793185116,0.028500916527232342,0.12518265506326953,16.79931133101285
189,3.0491929054260254,12.171232,7.745080911199258,0.0283748307140022,0.1250664676728241,16.764413053426633
190,3.0629589557647705,12.225000999999999,7.726923650397506,0.028308309885183652,0.12512826636104896,16.72994073944233
191,3.0775439739227295,12.269586,7.72887267593412,0.028315450323132946,0.1253056947428454,16.69598423072766
192,3.096662998199463,12.348707,7.657420541473178,0.02805367872349069,0.12454672079069262,16.66173864551776
193,3.111339807510376,12.423385,7.622055902913937,0.027924117051522958,0.12433427990482884,16.62767101861333
194,3.125128984451294,12.467172999999999,7.595475446644951,0.027826737055680326,0.12433376572883258,16.593957747150053
195,3.139756917953491,12.541803999999999,7.609671592630212,0.027878745968658962,0.12446891619444829,16.56070188762846
196,3.158892869949341,12.600940999999999,7.556228164915408,0.02768295095611225,0.12374469354637439,16.527183742879032
197,3.1727118492126465,12.664760999999999,7.5534545016077965,0.027672789380305166,0.12357502929502275,16.493861515074332
198,3.1873779296875,12.709427999999999,7.551283867052273,0.02766483705691938,0.1236192715609343,16.46090942202209
199,3.2011098861694336,12.783161,7.5631536113466025,0.027708322978994525,0.12380510624952994,16.428436671203656
200,3.2203569412231445,12.862376999999999,7.471959234620191,0.02737422382220725,0.12311184496928708,16.39572767266285
201,3.2351889610290527,12.907193,7.439053474122126,0.02725367048075694,0.12293399689851492,16.363197346359772
202,3.248973846435547,12.96721,7.434202405568362,0.027235898135887563,0.12295291878693265,16.330999233057014
203,3.2637879848480225,13.023888,7.446480062955155,0.027280878485855375,0.12307932968803015,16.299214900108627
204,3.28298282623291,13.097964999999999,7.362887305301476,0.026974628573874473,0.12237152709065977,16.26718342714896
205,3.296750783920288,13.151734999999999,7.333701800974916,0.026867704740016072,0.12224329463127696,16.235362844785445
206,3.3114068508148193,13.216391,7.325143604276304,0.026836350983312367,0.12230927593236245,16.203902255221724
207,3.3259308338165283,13.269359999999999,7.342545179813263,0.026900103288250096,0.12248281012479874,16.172879172465624
208,3.345075845718384,13.359727999999999,7.274785481644283,0.026651859275460436,0.12178886114272228,16.141620691821316
209,3.358865976333618,13.414702,7.251224358331806,0.026565540889237176,0.12167854427066759,16.110575281270492
210,3.373520851135254,13.47269,7.249909819863216,0.026560724954201646,0.12175522459232856,16.07988179743482
211,3.3873047828674316,13.513119,7.282758835790231,0.026681070406591022,0.12182434098895742,16.049531586933444
212,3.4064738750457764,13.595537,7.206255576118619,0.026400793535743563,0.12108815768561614,16.01891894568351
213,3.4211459159851074,13.66907,7.185333712500906,0.02632414432507933,0.12088699113211512,15.988445701396993
214,3.4349379539489746,13.700756,7.187776791265181,0.026333094773389947,0.12086582504501708,15.958243756852967
215,3.449591875076294,13.775411,7.217790836955325,0.026443054046283887,0.1209675494372158,15.928400586413067
216,3.4687678813934326,13.859558,7.156718881174163,0.026219311205307523,0.12033081213614918,15.898373003025894
217,3.482548952102661,13.89837,7.1353816968390795,0.026141140428221646,0.12018975920168828,15.868522770525736
218,3.497267961502075,13.95309,7.124262733630433,0.026100405063106947,0.12021006884086186,15.838964402069502
219,3.5110018253326416,14.016824999999999,7.139384253402374,0.026155804169789857,0.12027735421155308,15.809726595358963
220,3.5301549434661865,14.095981,7.07541050453403,0.025921430337535304,0.11961786998721612,15.780285246886752
221,3.5448498725891113,14.140676,7.060628393832997,0.025867274687833702,0.1194081906531449,15.75096062382399
222,3.5586118698120117,14.214438999999999,7.048515429234234,0.025822897705349554,0.11931612070908826,15.721834720827731
223,3.5731759071350098,14.259004,7.054160291801684,0.025843578189077437,0.11928120355306605,15.692944625466389
224,3.592291831970215,14.338121999999998,6.980720316477045,0.0255745239478927,0.1186458952372128,15.663869907958643
225,3.6068968772888184,14.404677,6.957039632806463,0.02548776754107802,0.1183952534687959,15.634878043463992
226,3.6206297874450684,14.457794999999999,6.954005538315775,0.025476651851192963,0.11828428333197416,15.606064436513453
227,3.6352548599243164,14.501088999999999,6.976752104581912,0.02555998603123919,0.11829371959529472,15.577508739152137
228,3.6543819904327393,14.601018999999999,6.934952224742308,0.025406848248959942,0.11783379044630662,15.548891031038
229,3.668121814727783,14.653958999999999,6.925932999825784,0.02537380547211718,0.11779673207721293,15.520498379866563
230,3.6827709674835205,14.705769,6.937926532203676,0.025417744903452687,0.11782784257422786,15.49237482320571
231,3.696481943130493,14.752320999999998,6.970119099879815,0.025535685396074096,0.1179256217331006,15.464561356220118
232,3.7156009674072266,14.836504,6.902085676084119,0.02528643856376464,0.11752334462180561,15.436724863766317
233,3.7303078174591064,14.896151,6.884392764767622,0.025221618922859724,0.11746528248932928,15.409093359778586
234,3.744170904159546,14.940054,6.883484222321062,0.02521829039234943,0.11753462457748659,15.381747953746313
235,3.7588729858398438,15.014724999999999,6.898509368740902,0.02527333642621327,0.1176278150224026,15.354699333213109
236,3.778165817260742,15.079663,6.83732833639036,0.02504919397298928,0.11733282397001539,15.3276906489564
237,3.7919960021972656,15.148831,6.820163924303925,0.024986310538607885,0.11726667730453065,15.300868223496195
238,3.8066418170928955,15.205974,6.830290469995221,0.02502341008901964,0.11731693005554159,15.274304369717129
239,3.821124792098999,15.266084,6.858528520595964,0.025126862837244763,0.11735827004110175,15.247988728557768
240,3.8402957916259766,15.345256,6.800978483983415,0.024916022877638343,0.11700629710890983,15.221667010208215
241,3.854104995727539,15.389064999999999,6.784227345775406,0.02485465351089205,0.11695163728565372,15.19552936381138
242,3.868942975997925,15.458855,6.78680380239507,0.024864092601492024,0.1169881073106734,15.169630874269393
243,3.88279390335083,15.507755999999999,6.817978263301891,0.02497830316442523,0.11709609022746792,15.144014305502871
244,3.901993989944458,15.587453,6.77975024622986,0.024838251236577402,0.11689614136043312,15.118482377715544
245,3.9167208671569824,15.631685999999998,6.756616515750229,0.024753498644103682,0.11686527616824592,15.093137364659967
246,3.9304628372192383,15.70543,6.7496293114747985,0.02472790036556371,0.11678101077251178,15.067943285811586
247,3.945162773132324,15.750131,6.757185948082596,0.02475558481288865,0.1166830610915051,15.042889983226564
248,3.9643359184265137,15.829305,6.720710616287251,0.024621954012023366,0.11645155853587813,15.017892600049615
249,3.9781599044799805,15.881528,6.712253279297064,0.024590969764326117,0.11627668730312259,14.992985019971643
250,3.992794990539551,15.947766,6.718231062676553,0.024612869934690085,0.11610358276672927,14.968168560366559
251,4.007366895675659,15.992339999999999,6.742416025289802,0.024701473814732592,0.11598575789316133,14.943476824501682
252,4.026525974273682,16.071500999999998,6.68846231907998,0.024503809349035014,0.11579710160982601,14.91886668845563
253,4.040334939956665,16.145311,6.669853955635599,0.02443563586335387,0.11572185761665475,14.894405664402184
254,4.055009841918945,16.189985999999998,6.676247946461119,0.024459060848753142,0.11566769974256036,14.87010220807439
255,4.068766832351685,16.233743999999998,6.703270721499662,0.02455806132091509,0.11566723550511142,14.845986378254896
256,4.087915897369385,16.312895,6.643168852932753,0.02433787248548081,0.11564323862672793,14.822042560746514
257,4.102688789367676,16.38901,6.628223937509977,0.024283120385403565,0.11558625441351897,14.798251161277507
258,4.116398811340332,16.437376,6.6283601241229935,0.024283619317840056,0.11544902458274767,14.7745637882891
259,4.131046772003174,16.502568999999998,6.649360544856861,0.024360556329871094,0.1152933423443618,14.750968086383418
260,4.150218963623047,16.566542,6.601344131097527,0.024184643692219433,0.11521773796841941,14.72750800413795
261,4.164018869400024,16.630344,6.590507129600828,0.024144941320295654,0.11507411382960354,14.704143699648133
262,4.178637981414795,16.674964,6.603994752812232,0.02419435449360472,0.11487047745138304,14.680840147377202
263,4.193190813064575,16.74952,6.642375398480376,0.024334965590637022,0.11468147781736777,14.65760732976124
264,4.212323904037476,16.828654,6.60577831082483,0.02420088872575236,0.11469398798757502,14.634560043693904
265,4.226111888885498,16.872474,6.599312279502016,0.024177199813231,0.11463589235848574,14.611657006452404
266,4.240778923034668,16.937110999999998,6.607219248478863,0.024206167736065026,0.11454887053207691,14.58888073611009
267,4.25451397895813,17.000602,6.632828215923904,0.024299988591436943,0.11450125275182224,14.566251859223257
268,4.27365779876709,17.069992,6.596495630939204,0.02416688075690777,0.11469711603441085,14.543902995394944
269,4.288358926773071,17.128021,6.577341863953852,0.024096709134173794,0.11469512415199123,14.52171976060475
270,4.302120923995972,17.188458,6.57983978263552,0.024105860493667943,0.11462462726246565,14.499661879346068
271,4.316771984100342,17.233111,6.595591244244947,0.024163567451386012,0.11451198679966394,14.47770526481049
272,4.335883855819702,17.312224,6.571086485592144,0.024073791968543045,0.11476154707274337,14.456047708897875
273,4.349657773971558,17.355999,6.567725513051786,0.024061478730248897,0.11478254877346993,14.434561671871197
274,4.364268779754639,17.430685999999998,6.584705279414051,0.024123685697692694,0.11466746627649148,14.413169738509461
275,4.37882399559021,17.492933999999998,6.606221082591347,0.024202510861668552,0.11448976414300963,14.391836431764286
276,4.397944927215576,17.554292,6.574187513290539,0.024085152874515528,0.11470717331422943,14.370775030763156
277,4.4117279052734375,17.628076,6.572009162171603,0.024077172280775556,0.1146760756825241,14.349848143190416
278,4.426411867141724,17.678068,6.5784365469686525,0.024100719608123208,0.11453465338644006,14.32899685134858
279,4.440156936645508,17.716507999999997,6.59483486365737,0.024160796380124923,0.11431641496990644,14.308179729386843
280,4.459313869476318,17.804575,6.527182302182114,0.023912944872666392,0.11453520601003989,14.28762991286814
281,4.4739649295806885,17.869153,6.509886395302452,0.023849579694770584,0.11447542096107627,14.267196372382214
282,4.4877238273620605,17.912912,6.519931396212353,0.023886380498223562,0.11425978452808755,14.246794174021813
283,4.502379894256592,17.987569999999998,6.5397851222779195,0.023959116486731834,0.11404706588562515,14.22642409242921
284,4.521536827087402,18.066727999999998,6.494056736868213,0.023791586255646854,0.11437101908928851,14.206367586128557
285,4.5353357791900635,18.110526999999998,6.485371720871183,0.023759767884542714,0.1143134892158977,14.186420453522706
286,4.549958944320679,18.165153,6.501662648660528,0.023819451227234237,0.11413884654057362,14.166520560574982
287,4.564446926116943,18.229642,6.531112642722228,0.023927344044056952,0.1139821276926187,14.146677469968294
288,4.583586931228638,18.31873,6.502054123958138,0.023820885433722946,0.11429792568897719,14.127135105297514
289,4.597364902496338,18.352562,6.492172927889132,0.02378468474467598,0.11424018348080056,14.107699342260588
290,4.612046003341675,18.427246,6.504169387492221,0.023828634900175685,0.11406688591456968,14.088310166477898
291,4.625792980194092,18.470993999999997,6.525667703967407,0.023907395999977422,0.11389212322164403,14.068966867221738
292,4.644953966140747,18.550155,6.489356881199178,0.023774367893370448,0.1143333059998034,14.049982573369075
293,4.65966796875,18.604872,6.479318803856133,0.023737592455054354,0.11437757587353133,14.031151268106532
294,4.67343282699585,18.668637999999998,6.484116766012985,0.02375517023965516,0.11422005107218684,14.012367922651979
295,4.688081979751587,18.732687,6.49579630214997,0.0237979593162968,0.11387213695500033,13.993534723701792
296,4.707255840301514,18.813412,6.470502379514076,0.023705292657146892,0.11414657313238745,13.974965071700344
297,4.721008777618408,18.856218,6.465276835724721,0.023686148387111295,0.11400664945706444,13.956449231892838
298,4.735682964324951,18.910892,6.468175792108089,0.023696768985858867,0.11363990651100833,13.937872465745034
299,4.749431848526001,18.964644,6.503280584643628,0.023825378687534902,0.11323291867536221,13.919215034105177
300,4.768714904785156,19.057717,6.473551270269441,0.02371646255453607,0.11351497290372682,13.90081812504223
301,4.783512830734253,19.113315999999998,6.477049875810168,0.023729280024242506,0.11343688071621033,13.882503883361894
302,4.7972798347473145,19.149673999999997,6.494983841267512,0.023794982789612857,0.11321250291069648,13.864199898069018
303,4.812501907348633,19.220046,6.521290600190187,0.023891360069543607,0.11294730208326652,13.845886400714791
304,4.832134962081909,19.30253,6.4876269261274855,0.023768030040626893,0.11327964093319594,13.827854054504787
305,4.846851825714111,19.366888,6.4810987849654875,0.02374411358288131,0.11326251934047596,13.809932223395759
306,4.860623836517334,19.409643,6.48877560949405,0.02377223834993237,0.11313821979535166,13.792067857253986
307,4.875268936157227,19.464289,6.513219138883448,0.023861789513623118,0.11299787818705018,13.774251836416637
308,4.894463777542114,19.550438,6.471322263172919,0.023708296377868674,0.11345678522222095,13.756771185063778
309,4.908237934112549,19.608066,6.46784675891603,0.023695563541883395,0.1135167288989683,13.7394326283281
310,4.922912836074829,19.670543,6.47749577421555,0.02373091361489358,0.11344465924565639,13.722173140685381
311,4.936670780181885,19.726482,6.502178776802021,0.02382134211111389,0.11328967980320452,13.704952159950253
312,4.955855846405029,19.802941999999998,6.460077740571894,0.023667101014137548,0.11372396183900405,13.688047685577795
313,4.970563888549805,19.850378,6.4645229506309745,0.023683386458326027,0.1137140860703959,13.671247540386467
314,4.984327793121338,19.904142999999998,6.483107494601717,0.023751472679130286,0.11349512051548712,13.654451232844549
315,4.999003887176514,19.970623,6.517264256470913,0.023876609181497286,0.11326702437998395,13.637654825599974
316,5.018190860748291,20.048009,6.474748035583859,0.023720847016569502,0.11371827813141053,13.621176901626578
317,5.031982898712158,20.091801999999998,6.458905493895701,0.023662806378436076,0.11371704475461154,13.604802423448906
318,5.046663999557495,20.166484999999998,6.46971800895755,0.023702419042007986,0.11357814490969653,13.588466090437906
319,5.061180830001831,20.211001,6.495022050308611,0.023795122772020446,0.11333467267762357,13.572119238414524
320,5.080343961715698,20.290167,6.457847725836046,0.023658931145888924,0.11362469091619408,13.556006743952093
321,5.0941548347473145,20.333979,6.452288927888215,0.023638565967971294,0.11343631585366919,13.53990640281832
322,5.108809947967529,20.408635,6.465893603316923,0.023688407973062594,0.11311044326558829,13.523755541437213
323,5.122553825378418,20.465318999999997,6.491817222408195,0.023783381584267283,0.11269776825697095,13.507513942466748
324,5.141702890396118,20.540387,6.457105893392216,0.023656213373117643,0.11300232503246119,13.49150919032008
325,5.156372785568237,20.606203999999998,6.458104657855362,0.023659872440452104,0.11288404857255638,13.475548146613328
326,5.170137882232666,20.649967999999998,6.476750869911367,0.023728184588073634,0.1126155286267687,13.45956354973148
327,5.184784889221191,20.704618999999997,6.502127575219282,0.023821154529310787,0.11231216084322476,13.443540920934105
328,5.20397686958313,20.773809,6.464628026358348,0.02368377141311353,0.11268002615303015,13.427781034959164
329,5.217776775360107,20.847611,6.456073402402426,0.023652430745487937,0.1126296743380998,13.412095486821372
330,5.232505798339844,20.905210999999998,6.4688122508891786,0.02369910071232847,0.1124480127421294,13.396424973688998
331,5.246294975280762,20.966133,6.50063743639563,0.02381569526589621,0.11218440256470953,13.380732742090636
332,5.265443801879883,21.025282,6.454768458460001,0.023647649960899356,0.11258242223391629,13.365311194249504
333,5.280119895935059,21.089959,6.450956547449735,0.02363368466720478,0.1125245967698043,13.349956883426918
334,5.293905973434448,21.133806999999997,6.468062799359294,0.023696355026320455,0.11232330116484092,13.334606492930249
335,5.308489799499512,21.209348,6.4988417653319335,0.023809116656449178,0.11211424505354994,13.319257088271593
336,5.327730894088745,21.282345,6.4472306950737455,0.023620034657392593,0.11247436466823371,13.304157276492756
337,5.3423988819122314,21.344423,6.440414503634267,0.02359506290042492,0.11243929164913105,13.289132956310818
338,5.356143951416016,21.388168,6.451306371289464,0.02363496627966898,0.1122725934330159,13.274126084389334
339,5.370804786682129,21.46283,6.478797707316292,0.02373568336898112,0.11207004334912489,13.25912090755606
340,5.389985799789429,21.542013,6.427114420675156,0.02354633679842884,0.11257045486571947,13.24442067725051
341,5.403753995895386,21.591283999999998,6.42038085631684,0.023521667753526706,0.11260911113126765,13.229825081027707
342,5.418437957763672,21.630466,6.433094006773059,0.023568243573220887,0.11241325228506967,13.215230680965611
343,5.432217836380005,21.704247,6.470814555186109,0.023706436342015847,0.11220059711392683,13.200630164635886
344,5.451406955718994,21.783438999999998,6.427346049547973,0.023547185392540384,0.11258936070509833,13.186279938265558
345,5.466158866882324,21.828191,6.423426962994778,0.023532827451186972,0.11254240708769664,13.171993253179036
346,5.4799299240112305,21.901964,6.439458379602494,0.023591560050312155,0.11236514436740173,13.157713733077477
347,5.494605779647827,21.946641,6.470245099399954,0.023704350087305728,0.11216609212358729,13.143431944256648
348,5.513824939727783,22.025861,6.419922166553075,0.023519987300533857,0.11262019042089849,13.129422677440377
349,5.527711868286133,22.092855999999998,6.417154020558248,0.023509845937919906,0.11258058746548483,13.11547600877506
350,5.5423479080200195,22.144385999999997,6.425637856068866,0.023540927265433366,0.11235309757286775,13.10151340504346
351,5.556858777999878,22.188899,6.45991133427889,0.023666491369067615,0.11213363435693628,13.087539240134005
352,5.575981855392456,22.268023,6.4259613436331104,0.02354211239248094,0.1125466020753002,13.073817686136932
353,5.589734792709351,22.341777,6.425509855486792,0.02354045832328941,0.11253030846663957,13.060168455172814
354,5.604435920715332,22.38648,6.438151945417185,0.023586773806078928,0.11237814248731369,13.04653502282926
355,5.618205785751343,22.430251,6.463921881644469,0.02368118438568985,0.11222985730537642,13.03291848300882
356,5.637359857559204,22.509406,6.430602579292407,0.02355911599485079,0.11261026760512692,13.019535037889211
357,5.652040958404541,22.586071999999998,6.433663941889229,0.023570331584001496,0.11250044560837787,13.006180808616673
358,5.665810823440552,22.62786,6.441701771558039,0.023599778927260454,0.11224995790936297,12.992797174106999
359,5.680469989776611,22.70252,6.469216459551512,0.023700581568693736,0.11203891201671834,12.979401279480443
360,5.699675798416138,22.781727999999998,6.421289975585219,0.023524998397277862,0.11255046069694667,12.96628798659582
361,5.713461875915527,22.825514,6.414783326086995,0.023501160676259288,0.11261533488676403,12.95327480734968
362,5.728167772293091,22.870220999999997,6.4318626339804945,0.023563732323443713,0.11249875374302684,12.940287144605431
363,5.7419209480285645,22.943977,6.458143461196511,0.023660014600133696,0.11227909390300338,12.927282636376658
364,5.761109828948975,23.023166999999997,6.417607636520566,0.023511507802565033,0.11281033425842345,12.914563256348579
365,5.775775909423828,23.076572,6.412416440507168,0.023492489368829837,0.11283333165516177,12.901922222393736
366,5.7895379066467285,23.141596,6.430461243972449,0.023558598199643264,0.11261841787295519,12.88926402001956
367,5.804138898849487,23.1862,6.447074066746373,0.02361946083481731,0.112350591548783,12.876568386832613
368,5.823296785354614,23.274355,6.4224825233120075,0.023529367407783237,0.11295131647405146,12.864182393796336
369,5.838000774383545,23.331462,6.412845964922938,0.023494062971833436,0.11290405926712954,12.851843176339049
370,5.851792812347412,23.362852,6.412229881454856,0.02349180589223505,0.11263154796751115,12.83946106198441
371,5.866436958312988,23.437497999999998,6.422652072237833,0.02352998856618341,0.1122621575728254,12.826998008011403
372,5.885710954666138,23.513669999999998,6.407038543557512,0.023472786938694704,0.11291081766606757,12.814855554116749
373,5.899544954299927,23.558961999999998,6.399496769371898,0.02344515694124812,0.11284381396847203,12.802750315886934
374,5.9142539501190186,23.632216,6.39488217007272,0.023428250923683114,0.11253445742351963,12.790587549384835
375,5.928080797195435,23.676043999999997,6.412418780456979,0.023492497941455547,0.11218248111261189,12.778351407266152
376,5.947322845458984,23.772736,6.410757963527356,0.023486413382783365,0.11295410109017638,12.766481745893664
377,5.9620959758758545,23.827469999999998,6.4185648821729195,0.023515014761840043,0.1130015402942669,12.75469341269035
378,5.975927829742432,23.873894,6.42296834775165,0.02353114727120747,0.11278449389556695,12.742882343381684
379,5.990612983703613,23.918581,6.425582042678945,0.023540722787841882,0.11251488948613884,12.731028074364092
380,6.009785890579224,23.997756,6.436402110118866,0.023580363120259573,0.11339044526631707,12.719574345691834
381,6.023590803146362,24.077247,6.435158397062418,0.023575806660767654,0.11349174044389915,12.70821936084128
382,6.038273811340332,24.130941,6.430311352192922,0.02355804905704317,0.11330873536919511,12.696853015885845
383,6.052743911743164,24.190718,6.427092496986152,0.023546256478936864,0.11307744394479184,12.685457600821636
384,6.071930885314941,24.267832,6.433265095905661,0.02356887037431312,0.1140033084234828,12.674479507638209
385,6.085718870162964,24.313693999999998,6.44051451135053,0.02359542928807814,0.11409934647099958,12.66359659082528
386,6.100365877151489,24.358342,6.43149085056112,0.023562370259998803,0.11387715898619494,12.652685060161977
387,6.114173889160156,24.438402,6.4399095400909525,0.023593212919098376,0.11358701765182673,12.641720561806537
388,6.1333839893341064,24.511363,6.4510233112447075,0.023633929262632754,0.11454820595476743,12.631183425029986
389,6.148076772689819,24.569774,6.45859243432684,0.023661659455328145,0.1147089660360208,12.620765071999763
390,6.16186785697937,24.61985,6.448738823890195,0.023625559828833964,0.11458533162166926,12.610354817099855
391,6.176539897918701,24.674523999999998,6.450869748696879,0.023633366671828526,0.11439296204356927,12.5999265343678
392,6.195758819580078,24.753743,6.4846722296662715,0.023757205232873498,0.11547681531805568,12.589967956466847
393,6.209537982940674,24.820007,6.476953833965341,0.02372892816593145,0.11558760967117317,12.580103676718846
394,6.224257946014404,24.880806,6.4654704237181155,0.023686857614891327,0.11534796027960398,12.570198516300197
395,6.238026857376099,24.918763,6.450612807737967,0.023632425344514298,0.1150045091010568,12.560213261074797
396,6.25721287727356,24.995203,6.480893767481913,0.02374336248209146,0.11602748826766202,12.550668284406578
397,6.271983861923218,25.062345999999998,6.471326769643232,0.023708312887745553,0.1160885468292835,12.54119493537698
398,6.285752773284912,25.110815,6.449808246281199,0.023629477758117648,0.1158047460788595,12.531661669598972
399,6.300344944000244,25.165408,6.440045512097956,0.023593711065305598,0.11540228532504053,12.522023101906713
400,6.319575786590576,25.250732,6.480910013136334,0.023743421999570923,0.11640038758997032,12.51280751964273
401,6.334396839141846,25.309416,6.480277748456278,0.023741105638584028,0.11644082769111003,12.503650957325622
402,6.348192930221558,25.371316,6.462057462112149,0.023674353909776687,0.11609789357033512,12.494409394697104
403,6.363045930862427,25.416656999999997,6.462122747130828,0.02367459308756894,0.11568175768924677,12.485055869563672
404,6.38222599029541,25.500041,6.504015684415794,0.023828071794531752,0.11677701874572365,12.476158744166613
405,6.396001815795898,25.563931999999998,6.500289320245767,0.02381441990971408,0.11685855655347642,12.467337185040751
406,6.410691976547241,25.608624,6.483218477172618,0.023751879274193345,0.11650497564779927,12.45842772236121
407,6.424468994140625,25.662402999999998,6.481309847150796,0.023744886829003196,0.11608353189526079,12.449405820245676
408,6.44362998008728,25.731565,6.512849498416031,0.023860435301083796,0.1171048611985072,12.440808448007047
409,6.45838189125061,25.806538999999997,6.512210399692899,0.02385809390293879,0.11712883528003205,12.43226178549768
410,6.472139835357666,25.850277,6.489414383910953,0.02377457855995107,0.11677148353645145,12.42362306898456
411,6.486828804016113,25.924967,6.47300210673338,0.023714450642388384,0.11629562834870683,12.414849652646645
412,6.506020784378052,26.005357,6.50706310719932,0.023839236313868344,0.11715098311546247,12.406433628194447
413,6.5197789669036865,26.061505999999998,6.502466104424667,0.023822394762822188,0.1170479368400222,12.39801786617201
414,6.534422874450684,26.106778,6.488926923378406,0.02377279270254695,0.1166210540626893,12.389483560456508
415,6.548965930938721,26.167109999999997,6.476618993948776,0.023727701448109484,0.11606459407800482,12.380786136216788
416,6.568127870559692,26.246271999999998,6.489350813702291,0.02377434566452623,0.11686620362996883,12.37242295392699
417,6.581909894943237,26.290056,6.483498509930382,0.0237529052004796,0.11674424521731315,12.364055437831261
418,6.5965797901153564,26.368833,6.475947829429986,0.023725242573913043,0.11635665869947427,12.355587859555254
419,6.610345840454102,26.415767,6.470815277416449,0.02370643898797447,0.11588515135025683,12.346991768939462
420,6.629522800445557,26.492509,6.483664579219307,0.02375351361090346,0.11672259826590187,12.338740928909337
421,6.6442248821258545,26.546602,6.47843698547475,0.023734361830664612,0.1167411864641455,12.330537707899445
422,6.657983779907227,26.606137,6.463609161866361,0.02368003870743723,0.11650351873547024,12.32228988295869
423,6.672619819641113,26.650772999999997,6.46123708175019,0.023671348369336428,0.11617093764379363,12.313963503010243
424,6.691871881484985,26.750560999999998,6.466105239099042,0.023689183320610215,0.11698178381169483,12.305967030211301
425,6.705732822418213,26.803888999999998,6.459581061618954,0.023665281384185267,0.11692295508460668,12.297984804626411
426,6.720487833023071,26.848644,6.443121033909771,0.02360497852806913,0.11658696206239799,12.289917911396593
427,6.734280824661255,26.902441,6.443371507815533,0.023605896162727277,0.11615789297877624,12.281735276999806
428,6.753483772277832,26.971645,6.4500531361302995,0.023630374935060212,0.11681825658634944,12.273824882595965
429,6.7681639194488525,27.049864,6.44419560598023,0.023608915323686745,0.11676146593809213,12.2659309548257
430,6.7819178104400635,27.090082,6.439890905634425,0.023593144650018237,0.11646278180819913,12.257966973877613
431,6.796521902084351,27.164686,6.450618725195753,0.02363244702367619,0.11607833666400909,12.249904540298708
432,6.815717935562134,27.243883999999998,6.439115113834944,0.023590302463960794,0.11674615754790311,12.242115075341356
433,6.830425977706909,27.284824,6.427088533129441,0.023546241956975838,0.11678323354240709,12.234375910550929
434,6.844198942184448,27.351311,6.430613598138123,0.023559156363426075,0.11658214589003964,12.226603568143043
435,6.858877897262573,27.410256,6.441559408626511,0.02359925736730151,0.11631319520479207,12.21877562664271
436,6.878121852874756,27.469338,6.42424485826728,0.023535823887268804,0.1169661979314312,12.211213000212686
437,6.891919851303101,27.543142,6.421293009329207,0.02352500951168365,0.11691137266242049,12.20366603990404
438,6.9065728187561035,27.587792,6.431127070674432,0.023561037518246935,0.11662807019636447,12.196054067691383
439,6.920338869094849,27.651557999999998,6.447890804171498,0.023622453029016627,0.11627779633922258,12.188355177544407
440,6.939554929733276,27.730776,6.431703328980672,0.023563148694627733,0.11681293167410163,12.180876269071591
441,6.954261779785156,27.785484,6.432490217047639,0.023566031532902383,0.11675776232794405,12.173412473117908
442,6.968024969100952,27.829248999999997,6.43854698419447,0.023588221067709816,0.11649128322630252,12.165890434606494
443,6.982703924179077,27.907304999999997,6.4757325019107235,0.02372445370133996,0.11616455786778121,12.158290609002414
444,7.001827955245972,27.983055,6.445541957005042,0.023613847807007277,0.11665568994966209,12.150893632136894
445,7.015601873397827,28.033614999999998,6.445978733439599,0.023615447978462233,0.11659913518545961,12.14351191972227
446,7.030258893966675,28.091488,6.455087273818617,0.023648817970883175,0.11633690060308177,12.136075801660349
447,7.044709920883179,28.14594,6.480951237340623,0.023743573028311798,0.1160085760634131,12.128562609666043
448,7.063846826553345,28.225078999999997,6.457774451074369,0.02365866269692344,0.11645982425276875,12.12123466596115
449,7.0776097774505615,28.264491999999997,6.450296471130969,0.02363126641566964,0.11625431209971736,12.113868076471503
450,7.092265844345093,28.339126999999998,6.465714725091609,0.02368775263589828,0.1157886116918562,12.10637664406144
451,7.106007814407349,28.382869,6.493551498113273,0.023789735266056697,0.11531255548682892,12.098758312390505
452,7.125180006027222,28.467927999999997,6.470598556230203,0.023705645009571615,0.11569572588348505,12.091300933652878
453,7.13984489440918,28.536709,6.471429635528386,0.023708689746568715,0.11552849781695461,12.083819988574986
454,7.153605937957764,28.580471,6.48569393487291,0.023760948345774496,0.11518890157758621,12.07625831658591
455,7.168236970901489,28.645104,6.518828358488037,0.023882339416011835,0.11481091771005955,12.068604217721042
456,7.187419891357422,28.704288,6.480497973547912,0.02374191245387308,0.1152295976075343,12.061120803738763
457,7.201219797134399,28.778088999999998,6.47769579369185,0.023731646405014767,0.11510372664969319,12.053628691941276
458,7.2159178256988525,28.846017999999997,6.487396025665272,0.02376718411511595,0.11481915243678292,12.046075743263023
459,7.229671001434326,28.896542999999998,6.521415129903758,0.023891816295835103,0.11452771394296712,12.038460700625926
460,7.248830795288086,28.975704999999998,6.47968333184666,0.023738927937554836,0.11496891946455348,12.031022088778254
461,7.263474941253662,29.020349999999997,6.489262958433237,0.02377402379850374,0.11486861471167731,12.023583463737207
462,7.277219772338867,29.064096,6.510450269363368,0.023851645500306506,0.11457727300163109,12.016082065615878
463,7.291812896728516,29.138690999999998,6.544318177826653,0.023975723761115047,0.11430390234186738,12.008524090425944
464,7.310992956161499,29.217869999999998,6.499789459725399,0.023812588623790966,0.11482289558542157,12.001164586180742
465,7.325645923614502,29.273508,6.514304962086674,0.023865767528821427,0.11489936070428282,11.993860280134765
466,7.339411973953247,29.336292,6.537863785944728,0.023952077490777622,0.11483121111177458,11.98656442096507
467,7.354063987731934,29.380947,6.579627776884511,0.024105083790704574,0.11474899186634945,11.979273280799505
468,7.373227834701538,29.460112,6.527461742752258,0.023913968629417724,0.11530824705864705,11.972192070605532
469,7.387001991271973,29.528008999999997,6.52597180265149,0.02390851009404308,0.1153938406598803,11.965168227642982
470,7.401666879653931,29.578553,6.55079805692098,0.02399946340624682,0.11534509680916584,11.958159064592493
471,7.41537880897522,29.622266,6.588545560667316,0.024137754928434754,0.11523478991813497,11.951145004700502
472,7.43454384803772,29.701431999999997,6.535628981404113,0.02394389007462976,0.11575953380637594,11.944329013962403
473,7.449243783950806,29.776134,6.529689904479423,0.023922131708995154,0.1157100791418038,11.937526032177708
474,7.4630208015441895,29.823480999999997,6.5404569063658275,0.02396157763077788,0.1154888684334619,11.93068045307688
475,7.47770094871521,29.884596,6.574877737480088,0.02408768157560435,0.11520552549568494,11.923772905344034
476,7.496816873550415,29.943713,6.518959068242573,0.02388281828346334,0.11556794267584308,11.91700697276151
477,7.510616779327393,30.017515,6.526653792270533,0.023911008627010122,0.11548245965143136,11.910240744204314
478,7.5252838134765625,30.063171999999998,6.544228997897703,0.023975397042076723,0.1151877671272977,11.903409573786831
479,7.539794921875,30.137272999999997,6.574836320022506,0.024087529838861896,0.11487565317058589,11.896508113652558
480,7.558903932571411,30.215805999999997,6.5179042046098985,0.023878953691556983,0.1152006958718415,11.889734948672219
481,7.5726659297943115,30.259567999999998,6.514787538919471,0.023867535494333226,0.11504863751637519,11.882941668678512
482,7.587328910827637,30.304232,6.534159702637119,0.02393850723399025,0.11473213573268183,11.87607826905478
483,7.601087808609009,30.377993,6.564924378556572,0.02405121651116815,0.1143786504677442,11.869134929907602
484,7.6202428340911865,30.457148,6.506429808259464,0.023836916163773616,0.11472255265838914,11.862327700351903
485,7.634915828704834,30.513044999999998,6.495772589525803,0.02379787244287298,0.11465790876591947,11.855530077092968
486,7.648680925369263,30.575588999999997,6.511963404338781,0.023857189012281014,0.11444158429841171,11.84869596450755
487,7.663305997848511,30.633058,6.541782071124594,0.02396643249622464,0.11421759892013358,11.841822982512266
488,7.682487964630127,30.699398,6.49372479260474,0.023790370146688083,0.11469958763439905,11.835125949369292
489,7.69629693031311,30.743209,6.490495737347649,0.023778540199740253,0.1147413123442951,11.828468816545044
490,7.710932970046997,30.827029999999997,6.506089939418729,0.023835671022382404,0.11460162299913729,11.821794462124448
491,7.72466778755188,30.861580999999997,6.547560565928709,0.023987602554191554,0.11447883279509465,11.815108685594895
492,7.743851900100708,30.952083,6.518437364668781,0.02388090697346426,0.11503584670070237,11.808619570186014
493,7.7585289478302,31.015445999999997,6.512998656923045,0.023860981757271228,0.11506777424210808,11.802167274736233
494,7.772331953048706,31.066426999999997,6.5149281826948116,0.02386805075600215,0.11495837981386786,11.795708852730359
495,7.786893844604492,31.103813,6.5391796961823285,0.02395689845141765,0.11481645227859975,11.789235133044516
496,7.806023836135864,31.182944,6.505150110340699,0.023832227870361794,0.11531379072260897,11.782939376897907
497,7.820856809616089,31.257779,6.501103961523801,0.023817404424481825,0.11534368683068294,11.776679306720585
498,7.834972858428955,31.318557,6.502907456864988,0.02382401169890367,0.11522239264921175,11.770409367403873
499,7.855946779251099,31.396576,6.518325632008741,0.02388049763037925,0.11509451087359446,11.764128003712655
500,7.880379915237427,31.485747,6.486932710813525,0.023765486717679262,0.11569822002270747,11.758054826787333
501,7.894414901733398,31.536555,85.9578371531186,0.31491460266537685,0.1667159105892438,11.77228004199281
502,7.909135818481445,31.59789,71.0483930493854,0.2602924550940609,0.1611497030639246,11.783978855367993
503,7.923694849014282,31.662114,61.42349184347758,0.22503072632868096,0.15656300677686869,11.793661625878935
504,7.943098783493042,31.732255,47.36426216276348,0.173523419079935,0.14918098119171821,11.800261250989408
505,7.958021879196167,31.794625999999997,40.57463692576528,0.14864898988801192,0.14492079885613884,11.805147898435608
506,7.97189998626709,31.834206,36.14660437365208,0.13242647710823927,0.14179332224843302,11.808810153681291
507,7.986639976501465,31.905741,32.79008415095249,0.12012955029763493,0.1391231178623893,11.811451652306785
508,8.005777835845947,31.974878999999998,25.258213714138154,0.0925358361641421,0.13318839206026015,11.811920948207039
509,8.019696950912476,32.036859,22.182601923969568,0.08126804375646925,0.13021171585912497,11.8113415099012
510,8.034376859664917,32.093457,20.33380560012357,0.07449480493362563,0.12819233600595936,11.810068852845726
511,8.048860788345337,32.147943,18.975294438269117,0.06951777180993503,0.12656128140207795,11.808248500191397
512,8.068033933639526,32.240637,15.593194578015634,0.05712713159676733,0.12267593290269904,11.805150210929668
513,8.081831932067871,32.270916,14.213874794107067,0.05207386413350728,0.12073073885488825,11.801436855447468
514,8.096459865570068,32.345545,13.389880449007721,0.049055083526879796,0.11941087084030864,11.797318516542672
515,8.110214948654175,32.389300999999996,12.771670783100106,0.04679021440323725,0.11837265715182094,11.792890211745508
516,8.12935185432434,32.476329,11.251724395433204,0.04122174818075469,0.11603107100650886,11.787756226388206
517,8.144033908843994,32.543580999999996,10.589418000795025,0.038795326553385336,0.1147860399808782,11.782264429409022
518,8.157814979553223,32.586905,10.175886711871087,0.0372803158707735,0.11394064122670104,11.776540573384922
519,8.172453880310059,32.657771,9.865434728463486,0.036142945896848605,0.1132826052675796,11.77064358082402
520,8.191665887832642,32.710758999999996,9.131348083579965,0.033453550586870565,0.11195505534912152,11.764379183674503
521,8.205559968948364,32.77834,8.786515052864555,0.032190222419827434,0.11119536867881558,11.757918253569212
522,8.220357894897461,32.829453,8.55809442906369,0.03135338202961739,0.11065002366213227,11.751325224424857
523,8.234216928482056,32.893312,8.38443580102366,0.03071716734972469,0.1102158481567757,11.744633648393014
524,8.253399848937988,32.972498,7.987466538854907,0.029262833206305572,0.10943235441476235,11.737745603439906
525,8.268099784851074,33.0272,7.772772594832162,0.02847628179556975,0.10887787364101568,11.730727212738403
526,8.281888961791992,33.079937,7.622101201916546,0.02792428300866986,0.10835415962561158,11.723588201457206
527,8.296456813812256,33.145559,7.507998448214174,0.027506256863116658,0.10788361677731383,11.7163447830562
528,8.315579891204834,33.214683,7.259466306367573,0.02659573603928788,0.10731382407615343,11.70897086847148
529,8.330254793167114,33.279173,7.121900816593061,0.026091751958399023,0.10676853133509237,11.70147545617373
530,8.344013929367065,33.333118999999996,7.01776673858918,0.02571024699172447,0.10626930253230452,11.693872815695759
531,8.358630895614624,33.387738,6.93006693827246,0.02538895054354399,0.10579317419503304,11.686170469902244
532,8.377813816070557,33.466921,6.763416004109386,0.024778409207769185,0.10525991392479142,11.678353209766586
533,8.391645908355713,33.527909,6.667789234219952,0.024428071562694876,0.10471490560677278,11.670419383740594
534,8.406339883804321,33.59424,6.590994919866995,0.02414672838570983,0.10419194596153851,11.662376483285094
535,8.420143842697144,33.649102,6.533144826401387,0.023934789139664996,0.10364427462916066,11.654218917039682
536,8.439296960830688,33.698014,6.402936191001295,0.0234577575851416,0.10315477788362008,11.64596290063074
537,8.453995943069458,33.772712999999996,6.329732079257386,0.023189567452318226,0.10263404769276561,11.637601585293494
538,8.467772006988525,33.816491,6.2753141268635,0.02299020217716062,0.10212441496860818,11.629139019248479
539,8.482423782348633,33.891144,6.2312078750343005,0.022828614784668307,0.10163660406089656,11.620582018111373
540,8.501546859741211,33.970268,6.133607244337029,0.02247104571529804,0.10128457888730924,11.611966519712867
541,8.515339851379395,34.014063,6.070860912559423,0.02224116864073582,0.10089459763747799,11.603283716180034
542,8.529964923858643,34.08202,6.026195897182477,0.02207753416555215,0.1005306577958804,11.594541168560013
543,8.54445481300354,34.133179999999996,5.997629825286143,0.02197287968052922,0.10016361766937344,11.585739015243297
544,8.563556909561157,34.212286,5.905631190121262,0.021635834047481272,0.09994650184821739,11.57691544109659
545,8.577286958694458,34.256015,5.850564480132869,0.021434091987996992,0.09965432473350172,11.568052039073558
546,8.591936826705933,34.330667,5.811822759431356,0.02129215805869678,0.09931130026887135,11.559136480660355
547,8.605678796768188,34.374409,5.786558796680962,0.021199601160398828,0.09895999627836283,11.550167119362374
548,8.62483286857605,34.453565,5.708408411946424,0.020913289892317662,0.0987143413383445,11.541169835078255
549,8.639521837234497,34.505137,5.662679495040594,0.020745757714046763,0.09833389743217531,11.532112215079188
550,8.65325379371643,34.571988,5.637124811814732,0.020652135734005816,0.09789733051058506,11.522981316944222
551,8.667870998382568,34.616606,5.62303558895373,0.020600518543926537,0.09750108268403244,11.513787722416282
552,8.687049865722656,34.716969999999996,5.54973162332491,0.020331962587025534,0.09725779692485124,11.504569039369361
553,8.700830936431885,34.76957,5.517525602823953,0.020213972808718,0.09696617825198388,11.495314011088295
554,8.715502977371216,34.82,5.495121490292324,0.020131893240063887,0.09669632168558225,11.48602847877056
555,8.729213953018188,34.857953,5.486813464861569,0.020101456009275966,0.09644667205107793,11.476717706449461
556,8.748355865478516,34.937097,5.4084916322803815,0.019814516625919994,0.09631287448957943,11.467409394075048
557,8.763006925582886,35.011751,5.3748867556818425,0.019691402007030772,0.0960996352728753,11.458085197876013
558,8.776741981506348,35.055487,5.347061576137243,0.01958946185066351,0.09588770894140357,11.448745782649572
559,8.791375875473022,35.130123999999995,5.324851380704976,0.01950809271550003,0.09564051520416873,11.439383113392001
560,8.81045389175415,35.209202,5.264568755545601,0.01928724166132711,0.09551252148052489,11.430024606895017
561,8.825218915939331,35.253966,5.2412121429263845,0.01920167251921983,0.09527317038055794,11.42064454987631
562,8.839056968688965,35.297806,5.228258853009645,0.019154216926077428,0.0950128571853199,11.411238454695752
563,8.853668928146362,35.37242,5.231198937941182,0.019164988203120705,0.09474930721167978,11.401805688624265
564,8.872819900512695,35.451572999999996,5.1670449127950615,0.018929953911805453,0.09469794580097936,11.392394894604434
565,8.886690855026245,35.495445,5.14194598505474,0.01883800163475373,0.09452513409359298,11.38297827886179
566,8.90151596069336,35.573115,5.131910112505764,0.01880123427390761,0.0942377384435937,11.373530147836885
567,8.91930890083313,35.642465,5.129440027434349,0.018792184885456514,0.09395819989601972,11.36405279608716
568,8.940384864807129,35.727506999999996,5.056026842196056,0.018523228792267074,0.09389669473402959,11.354595238053241
569,8.959849834442139,35.795708,5.029997882069562,0.01842786925429468,0.09362303498037801,11.34510992890421
570,8.976295948028564,35.849846,5.015280359457144,0.018373950229116646,0.09318690470501512,11.335560495720522
571,8.993664979934692,35.908894,5.014118881952734,0.018369695047286576,0.09277088445127546,11.325952181488166
572,9.012923002243042,35.988489,4.959840506821205,0.018170841126527504,0.09262586007321691,11.316344926657008
573,9.02693796157837,36.037949999999995,4.932711552517667,0.018071451656664416,0.0923399201525099,11.306708077202494
574,9.041684865951538,36.102278,4.921021296729725,0.018028623307575566,0.09194376078710174,11.297017658557253
575,9.056164979934692,36.146743,4.921078286290214,0.0180288320941783,0.09158084932802346,11.287281590075612
576,9.07535696029663,36.225936,4.87833829889855,0.017872250139662697,0.09145387000585374,11.277551362314847
577,9.089154958724976,36.289735,4.857220348145702,0.017794882545378147,0.09116696778619295,11.267792688649733
578,9.103808879852295,36.358588,4.8454671354321475,0.017751823547684453,0.09084316103078147,11.25799799061266
579,9.117553949356079,36.40606,4.83919789252359,0.017728855587985277,0.09054152767684844,11.248172488158128
580,9.136743783950806,36.467327999999995,4.799658165192941,0.01758399808651455,0.09049416020854695,11.238370774001579
581,9.151427984237671,36.542014,4.779098897620475,0.01750867728048797,0.09031828982049799,11.228565867761525
582,9.165193796157837,36.58717,4.77151618274135,0.017480897292968846,0.09010982398470961,11.218750895836546
583,9.17984390258789,36.650431999999995,4.771510037412288,0.017480874778979152,0.08995686439387927,11.208937742226057
584,9.199051856994629,36.729642,4.728961223483575,0.017324993206384726,0.09003160795862765,11.199174247751014
585,9.212857007980347,36.783448,4.707437786071185,0.017246140073672207,0.08997432684044174,11.189432589334745
586,9.227551937103271,36.828144,4.69227527342486,0.01719059078574724,0.0898628103591029,11.179701297282445
587,9.241318941116333,36.901911,4.686656531750648,0.01717000599836291,0.08979318961035608,11.169988996103257
588,9.260510921478271,36.971106,4.652912607835773,0.017046381966582137,0.09003779931953099,11.16036088454644
589,9.275245904922485,37.031423,4.638007786900848,0.016991776756423584,0.09004902996507967,11.150767945546232
590,9.289013862609863,37.08961,4.633319411397713,0.01697460045281225,0.08996715829031465,11.141190532616207
591,9.303617000579834,37.158864,4.635710465615321,0.01698336030431419,0.08987702604784191,11.131626980180622
592,9.322764873504639,37.223364,4.612568479981177,0.01689857746830725,0.09008493185712699,11.12213872687041
593,9.337437868118286,37.278116,4.595832401359493,0.01683726327376864,0.09003600680248298,11.112672257115738
594,9.351191997528076,37.341794,4.591551417820906,0.01682157948884895,0.08982480030878955,11.10319401976517
595,9.366077899932861,37.392033,4.58473119204928,0.016796592951726877,0.08957983520587086,11.093697322778613
596,9.385249853134155,37.461206,4.56368300212789,0.016719480932794704,0.08965734473494641,11.08424782988508
597,9.399058818817139,37.535016999999996,4.5475286513623985,0.016660297952846407,0.08949204759225371,11.074795887687506
598,9.413726806640625,37.594502999999996,4.531324013129769,0.016600930740043294,0.08916465440887662,11.065308642298424
599,9.427462816238403,37.633421999999996,4.527215704745069,0.01658587956675365,0.08874359003189858,11.055767793986005
600,9.446728944778442,37.712658,4.506435839217627,0.016509750579418177,0.08866746049025645,11.046243069297178
601,9.461467981338501,37.776491,4.494017484849884,0.016464254772857696,0.08831435082221063,11.036678792100574
602,9.47524881362915,37.820274999999995,4.476445751942494,0.016399879080425884,0.08787448732884019,11.027058073457258
603,9.490725994110107,37.89384,4.465171825966873,0.016358575994672723,0.08745072643282492,11.017384755346216
604,9.50996994972229,37.977896,4.466081755878214,0.016361909608290443,0.08746810999003031,11.007746324136416
605,9.523793935775757,38.037285,4.458612373976924,0.016334544826770745,0.08724561605432375,10.998095878221267
606,9.538441896438599,38.085498,4.441771968554971,0.01627284842120936,0.08695674798545285,10.988420785524259
607,9.552961826324463,38.136455,4.433322691252991,0.01624189370093618,0.0867194641653855,10.978731531553807
608,9.572096824645996,38.205591,4.434060823482671,0.016244597917625694,0.08692844783700064,10.96911494249649
609,9.585864782333374,38.278495,4.421594745209159,0.016198927270058033,0.08683450070019537,10.959511996974088
610,9.600499868392944,38.323091,4.397916287759884,0.01611217901921402,0.0866729520856686,10.949909467780074
611,9.6142418384552,38.396834,4.385395995284561,0.016066309752830583,0.08649461843409877,10.940304083429693
612,9.633365869522095,38.466836,4.389111040081714,0.016079920168063522,0.0867965854209303,10.930788365549052
613,9.648034811019897,38.52063,4.377395280791784,0.016036998384501903,0.08683132902773247,10.921310730020833
614,9.661795854568481,38.567775,4.361920542184294,0.015980305227469023,0.08678452814520247,10.911855524488596
615,9.676413774490356,38.639010999999996,4.34728817731931,0.015926698185689887,0.08673839766446254,10.902422864750266
616,9.695621967315674,38.718222,4.354898430750335,0.01595457906327811,0.08720197236249032,10.893110301474787
617,9.70940899848938,38.762009,4.344667547019579,0.015917097260667746,0.08730750124571326,10.883848828953981
618,9.724065780639648,38.836667,4.331725261682861,0.015869681983836915,0.08722759290414105,10.874601901693463
619,9.737751007080078,38.894725,4.316760317266537,0.015814856505662292,0.08713425727679873,10.865366766168526
620,9.75691294670105,38.959516,4.3322834814198385,0.015871727074226488,0.087546420524852,10.856240035901099
621,9.771560907363892,39.004165,4.3163788154766936,0.0158134588380552,0.0874798741486201,10.847129996160307
622,9.785303831100464,39.077909999999996,4.295565399278171,0.01573720693468784,0.08722798946658739,10.838001488103583
623,9.799871921539307,39.122479,4.279188422687483,0.015677208344137803,0.08696313377813565,10.828852282665267
624,9.818965911865234,39.207566,4.293489996848844,0.015729603503132922,0.0872954670357877,10.81979572096057
625,9.83364486694336,39.27157,4.27605587214095,0.015665731951253075,0.08715697406446625,10.810742197640996
626,9.847433805465698,39.320048,4.250958542737135,0.015573785529857132,0.08688040204070416,10.801665675333208
627,9.862022876739502,39.364638,4.2367023287437675,0.015521556552094038,0.08652992386714259,10.792552223249556
628,9.88119888305664,39.443816,4.2486128862219275,0.01556519199709804,0.08687322349647245,10.783532150720243
629,9.894942998886108,39.517562,4.243568701444904,0.015546712152822788,0.08677419537288934,10.774521944532973
630,9.909586906433105,39.576063,4.230922121022367,0.015500380218693911,0.08652594307612972,10.765493635410508
631,9.923314809799194,39.634111,4.2142440945386515,0.015439278703610346,0.08618432446949162,10.75643004929809
632,9.942482948303223,39.713159,4.235303093656355,0.015516430323047545,0.08652272128876197,10.747457583364714
633,9.957252979278564,39.762786999999996,4.2208009718693305,0.015463300439006483,0.08644081714551492,10.73849793604241
634,9.97101092338562,39.803609,4.207199293038329,0.01541346941223208,0.08619383828447769,10.729520564212436
635,9.985688924789429,39.878288999999995,4.19396293027579,0.015364976755155626,0.08594792666157904,10.72052611948042
636,10.004904985427856,39.941606,4.209729021529818,0.015422737309949532,0.08642281467384347,10.711647473897782
637,10.018665790557861,40.018240999999996,4.20375604066152,0.015400854734035978,0.08645913329344379,10.702803719831817
638,10.033297777175903,40.059999,4.1873024601283015,0.015340575497753993,0.08633502077168465,10.693965361669981
639,10.047745943069458,40.126425999999995,4.169486831514937,0.015275306270516252,0.0861701750355078,10.685124940468276
640,10.067051887512207,40.189499999999995,4.190104097967078,0.015350839560881116,0.08664670416848858,10.67639967756849
641,10.080850839614868,40.2633,4.180658470169336,0.015316234617069508,0.08663185593839763,10.667698766008312
642,10.095491886138916,40.307943,4.161077494543147,0.015244497875390705,0.08641466431503787,10.65898516670018
643,10.109209775924683,40.361661,4.1434567165850344,0.015179942501813204,0.08617790802740362,10.650255596963046
644,10.12839388847351,40.440847,4.156834969021871,0.015228954985026324,0.08671487570311741,10.641651279694958
645,10.143074989318848,40.50553,4.144657367210142,0.01518434119804694,0.08669642082754503,10.633070415033608
646,10.15684700012207,40.562388999999996,4.123633323958664,0.015107317642705908,0.08638930726380525,10.624460158649361
647,10.171451807022095,40.623908,4.106799052120087,0.015045643708102793,0.0860756348661142,10.615819721976433
648,10.190652847290039,40.703112,4.116934059124608,0.015082774257329552,0.08653822548710037,10.607289732811015
649,10.204420804977417,40.74688,4.113035883194225,0.01506849292400506,0.08650410719422992,10.598780107830446
650,10.219098806381226,40.812686,4.094234648600475,0.014999612836769236,0.08624446363797465,10.590249941063961
651,10.232831001281738,40.871660999999996,4.0804601388579975,0.014949148627732245,0.08595436206951937,10.581693960141122
652,10.251949787139893,40.9482,4.093734101262115,0.014997779034623957,0.08641074920748563,10.573246297348945
653,10.266631841659546,41.005421,4.0781798781533345,0.014940794678661804,0.08633325450412382,10.564810579025233
654,10.280398845672607,41.042863,4.062002571318211,0.014881527596998222,0.08609453971577284,10.556358128589105
655,10.294961929321289,41.107427,4.048297614519843,0.0148313182016988,0.08582158677613524,10.547883090583293
656,10.314103841781616,41.195206999999996,4.058909570424604,0.014870196097978315,0.08627643413192795,10.539515159579874
657,10.32875680923462,41.241226,4.046005581966458,0.0148229211253559,0.0862043200792581,10.531159917826002
658,10.342535972595215,41.305006,4.033625297763935,0.014777564792418194,0.08589624188718112,10.522775206102144
659,10.357135772705078,41.349607,4.02063996120596,0.014729991793398378,0.08557362979701648,10.514359000050527
660,10.376329898834229,41.428802999999995,4.035135638522082,0.01478309806751554,0.08600904091800837,10.506045370008495
661,10.390086889266968,41.482561,4.029593095801187,0.01476279244214717,0.08586937364503901,10.497731984242927
662,10.404728889465332,41.547204,4.0144892280263385,0.014707458005212072,0.08556477825255311,10.48938986163627
663,10.418471813201904,41.608787,4.004991254843568,0.014672661289170339,0.08522419471702096,10.481013193404447
664,10.437620878219604,41.688924,4.018711507812265,0.014722926723425147,0.08561784476759914,10.47273032146983
665,10.452327966690063,41.744807,4.009935722793781,0.014690775811493176,0.0855040621807934,10.464452086180414
666,10.46612286567688,41.788602,3.999931205499643,0.014654123323565518,0.08514721232091908,10.456136011171848
667,10.480750799179077,41.863231999999996,3.987903882006335,0.014610060095307737,0.08479943784758119,10.447784183046878
668,10.500051975250244,41.917442,3.999804095508174,0.014653657644183811,0.0851493695530795,10.439517498504573
669,10.513848781585693,41.992419999999996,3.9905533738837233,0.014619766757427988,0.08502323176876272,10.431253377765293
670,10.528470993041992,42.035658,3.982032173866256,0.014588548541537412,0.0847376135168081,10.422964440729881
671,10.542932987213135,42.113163,3.97605322051916,0.014566644084887328,0.08439640578617752,10.414641571804568
672,10.562047004699707,42.189237,3.9705130208130015,0.014546347043373313,0.08473993519350065,10.406402218604173
673,10.575812816619873,42.233003,3.9554229872492144,0.014491063289368635,0.08459126146944769,10.39816214590027
674,10.59046196937561,42.289894,3.949916293008315,0.014470888998270738,0.08424473800036342,10.389887721282598
675,10.604200839996338,42.351394,3.942332288350306,0.014443104285525641,0.0839179084383739,10.38158270624395
676,10.623328924179077,42.430523,3.935919661447521,0.014419611025108508,0.08428515747413969,10.373364535040558
677,10.638025999069214,42.475221,3.9282611590172287,0.014391553382783804,0.08419969226390453,10.365156194687362
678,10.651789903640747,42.548988,3.916084057783855,0.014346941429720199,0.08400816307733756,10.356939871360792
679,10.666395902633667,42.598563,3.9136964610447267,0.014338194245015116,0.08383974360578327,10.348719599381024
680,10.68559193611145,42.672792,3.9118724954011936,0.014331511975719701,0.08430918179733447,10.34060266842855
681,10.699352979660034,42.728221999999995,3.9107142403317208,0.014327268599582416,0.08441390085811833,10.332527715093738
682,10.71400785446167,42.793743,3.9025414498891915,0.014297326814864265,0.08444118788895408,10.324481648416004
683,10.727715969085693,42.838654,3.9001187729251665,0.014288451110463358,0.08441640094440164,10.316455656138155
684,10.746877908706665,42.917649999999995,3.8884509042677404,0.014245704778727953,0.08495630372013108,10.308544978856487
685,10.76159381866455,42.988803999999995,3.8804623988679303,0.014216438139557051,0.08506034430618924,10.30067615725951
686,10.775362968444824,43.03257,3.8779467142988526,0.01420722169306723,0.08496988373073615,10.29281589696451
687,10.790038824081421,43.077248,3.8805224933232143,0.014216658301233228,0.08477454640213804,10.284946083675493
688,10.809295892715454,43.156506,3.8761417868270205,0.014200609171900377,0.0851128725674395,10.277155955506728
689,10.824047803878784,43.23126,3.869558170214601,0.01417648947463638,0.08508187910194953,10.26938331911502
690,10.837897777557373,43.285032,3.8660572719429163,0.01416366360529493,0.08487802709816449,10.261598965547588
691,10.852508783340454,43.349723,3.8645316304933464,0.014158074274678743,0.08454267161143098,10.253780703092911
692,10.871667861938477,43.428884,3.855107666660058,0.014123548698833852,0.08473993567370683,10.246017105014223
693,10.8853759765625,43.472592,3.853072144203271,0.01411609137130066,0.08448940128756469,10.238233470819795
694,10.899961948394775,43.538224,3.8516617120274095,0.014110924120669903,0.08404773223702838,10.230398634701986
695,10.913705825805664,43.590925,3.857893491423706,0.014133754829276347,0.08361635495382981,10.22251488713661
696,10.932934999465942,43.670156999999996,3.8545857751707073,0.01412163670038849,0.08377238704930745,10.214678406824858
697,10.947604894638062,43.728795999999996,3.855176796271143,0.01412380196165116,0.08353993372251754,10.206825718487893
698,10.961426973342896,43.78865,3.8516856691199144,0.01411101188972642,0.08309612023980095,10.19892298681588
699,10.976094007492065,43.833318,3.8536260389322012,0.014118120616617392,0.08263643758843038,10.190968472703902
700,10.99529480934143,43.912487,3.835068919138113,0.014050134866857784,0.08279914390610549,10.183062568597126
701,11.009113788604736,43.960394,3.8328679859660375,0.014042071541647046,0.08260004478610275,10.175147085899479
702,11.023756980895996,44.029956999999996,3.827259647338849,0.014021524866801706,0.08231575716045147,10.167208626991679
703,11.039527893066406,44.086428999999995,3.83594642819737,0.01405334970364153,0.08206346541767892,10.159252602181637
704,11.058725833892822,44.15818,3.812933262099846,0.01396903881009538,0.08238573196995624,10.151370292618731
705,11.072489976882935,44.231946,3.811630572705242,0.013964266285254306,0.08228536527737008,10.143494157398491
706,11.087122917175293,44.276579,3.8104939396943323,0.013960102123557574,0.08213895249273105,10.135616883708984
707,11.100841999053955,44.320299999999996,3.8125665667706583,0.01396769538734633,0.08204493094619074,10.127746911963861
708,11.120054960250854,44.399515,3.7988393139507304,0.013917404308479674,0.0824584522331573,10.11996435298419
709,11.134757995605469,44.474841999999995,3.794546310840896,0.01390167648873281,0.08254117499767814,10.112216985175921
710,11.148541927337646,44.518603,3.7933183918915425,0.013897177892434345,0.082568738689746,10.104496176277506
711,11.163217782974243,44.59328,3.798617354973597,0.013916591140938388,0.08261470416812275,10.096804883827165
712,11.18244481086731,44.662507999999995,3.7788744947469213,0.013844261319834508,0.08307303818064021,10.089208365111684
713,11.196287870407104,44.716352,3.7759026201803056,0.013833373578479987,0.08316890148731211,10.08164889837352
714,11.210986852645874,44.786867,3.7763098908917607,0.013834865652949552,0.08315135271379512,10.074108456344272
715,11.22476077079773,44.836728,3.784356321951954,0.013864344508212991,0.08310395160306995,10.066582318897511
716,11.24393892288208,44.914007999999995,3.7687455106292025,0.013807152836018735,0.0834868656268552,10.059138317696462
717,11.258615970611572,44.958686,3.763398015039664,0.013787561784119249,0.08357717460128038,10.051729913068105
718,11.272381782531738,45.027103,3.7652319019568563,0.013794280400931723,0.08343687733373005,10.044320157141584
719,11.286959886550903,45.077031,3.772144925289019,0.013819606910624917,0.08322135258361375,10.036897104714722
720,11.306149005889893,45.156223,3.7563818488892418,0.013761857401032472,0.08347664274164938,10.02953487041408
721,11.320841789245605,45.22557,3.755841565265295,0.013759878021276106,0.08334086317154436,10.022171797900986
722,11.334640979766846,45.274716999999995,3.756666623859213,0.013762900700858149,0.08310057701775782,10.014791428099862
723,11.34927487373352,45.319351999999995,3.7646171739214243,0.013792028287088042,0.08278916923663164,10.007382605940721
724,11.368444919586182,45.398523,3.7582555829328954,0.013768722001531978,0.08294855074646362,10.000018725468257
725,11.38218879699707,45.462269,3.7531763734830736,0.013750113841081227,0.08275685337525175,9.992644785771738
726,11.39683985710144,45.530282,3.7571150208064026,0.0137645434451516,0.08247659027794763,9.985247177637161
727,11.410561800003052,45.579923,3.759485055919831,0.013773226291192955,0.08223324502125896,9.977831885101578
728,11.429733991622925,45.639818,3.753216824469504,0.01375026203706592,0.08243920273914052,9.97046802199133
729,11.444453001022339,45.714537,3.7480692064220102,0.013731403255298157,0.08228303723745647,9.96309995175106
730,11.45819091796875,45.758275999999995,3.7393314423580573,0.013699391636700984,0.08203944883972744,9.955714470717892
731,11.472809791564941,45.822897999999995,3.7430791433087456,0.013713121690816845,0.08183779157342451,9.94831826209696
732,11.491999864578247,45.882087,3.7357947327885537,0.013686434569309455,0.08213773887170704,9.940987919560209
733,11.505798816680908,45.955889,3.727331517197872,0.013655428784807648,0.08208957924609352,9.933670297231025
734,11.520496845245361,46.000566,3.72593359829938,0.013650307377742778,0.0818734130313339,9.92633991410486
735,11.534952878952026,46.075925,3.7248541141784712,0.013646352586367396,0.08169351537805608,9.919002350158658
736,11.554120779037476,46.135369,3.719725373064134,0.013627562962015657,0.08203734272220982,9.911736861851649
737,11.56789779663086,46.209148,3.71327385660631,0.013603927226064254,0.08208577262593612,9.904498768471493
738,11.582535982131958,46.253786999999996,3.7065361695228694,0.01357924307717175,0.08208083954647477,9.897279930541984
739,11.596256971359253,46.32751,3.7087269223755186,0.01358726910582695,0.08206829819295443,9.890079040051903
740,11.61540699005127,46.37666,3.698226218399853,0.01354879879142952,0.08255917590840958,9.882972059242531
741,11.630120992660522,46.451375,3.6935551178537227,0.013531685776244248,0.08267192433444673,9.875901607499484
742,11.64392900466919,46.505421,3.690008819509229,0.013518693579475735,0.08257843485314645,9.868836177175456
743,11.658460855484009,46.569717999999995,3.694147443583083,0.013533855817137407,0.0824110797559589,9.86176429198749
744,11.67764687538147,46.648907,3.6939612324524655,0.0135331736151864,0.0827124333153055,9.85475684868161
745,11.691362857818604,46.692623999999995,3.691180374461722,0.013522985680982522,0.0827071544080791,9.847767438283825
746,11.705983877182007,46.737244999999994,3.6922054609433865,0.013526741181501874,0.08255059203986552,9.840773044017428
747,11.71966290473938,46.821490999999995,3.6989238164386373,0.013551354507306976,0.08240398039652841,9.833775342245254
748,11.73874282836914,46.890007,3.6952846508226798,0.01353802208257482,0.08269409188326561,9.826839929368413
749,11.753376960754395,46.934641,3.6853133867200327,0.013501491420834658,0.08266484587733017,9.819918848311326
750,11.767128944396973,47.008395,3.682074571406542,0.01348962571700433,0.08254751597657513,9.81299882040542
751,11.781662940979004,47.052929999999996,3.686542729793363,0.01350599523454495,0.08238209901684669,9.80607260308867
752,11.801239967346191,47.132509,3.6766176541576066,0.01346963378858755,0.08269877207697564,9.799212047183158
753,11.815913915634155,47.184597,3.669855947588957,0.013444861642057002,0.08267601958379,9.792366008824017
754,11.82970380783081,47.250975999999994,3.66887986833106,0.013441285684100742,0.08247105699935045,9.785507358280023
755,11.844270944595337,47.317707999999996,3.6746707413359734,0.013462501090767843,0.08226714100977883,9.778636426394124
756,11.863425970077515,47.381865,3.6732092711091453,0.013457146857447977,0.0825512532856056,9.771825603001686
757,11.877156972885132,47.45099,3.666042997706877,0.013430892542358049,0.0824056200329995,9.765011232988634
758,11.891783952713013,47.498585,3.656406990790349,0.013395590126779655,0.0821306647761163,9.758174343219702
759,11.905493974685669,47.545564,3.6582637669393105,0.013402392600440634,0.08188554349922082,9.751319572327567
760,11.924682855606079,47.631616,3.6577272411097557,0.013400426987716653,0.08213579304604722,9.744519648087532
761,11.939319849014282,47.690599999999996,3.6552875711785937,0.013391489027986024,0.082081067233147,9.737729682691482
762,11.953118801116943,47.741184,3.649035693708206,0.013368584688199152,0.08192606080701946,9.730935131316766
763,11.967749834060669,47.812045999999995,3.65024318713424,0.013373008453676208,0.08175545564856106,9.724133691584532
764,11.98686695098877,47.880359,3.6452054874172095,0.013354552368026799,0.0820538126929501,9.717393641244957
765,12.00062894821167,47.93776,3.641641719470299,0.013341496169730488,0.08200189166045078,9.71066382320293
766,12.015247821807861,47.987051,3.638940761869176,0.01333160095810181,0.0818214746069771,9.703925432398487
767,12.030035972595215,48.056087999999995,3.6409952134803536,0.013339127634368416,0.08160109949303453,9.697172623179272
768,12.04918885231018,48.137724,3.6417836342579033,0.013342016087872114,0.08190663593593471,9.690481558482153
769,12.063069820404053,48.182807999999994,3.637906970951244,0.013327813568063368,0.08193614985603338,9.683812235650624
770,12.07767391204834,48.251399,3.6404600402439486,0.013337166976996368,0.08187057687532678,9.677150822460401
771,12.091388940811157,48.304099,3.6452856425629485,0.013354846023924945,0.08177825229766635,9.670493614732326
772,12.11050295829773,48.376216,3.6292089260880456,0.013295947464485397,0.08221241664916565,9.663916556815291
773,12.125114917755127,48.438565999999994,3.6270347300134307,0.013287982093140206,0.08228727552855768,9.65736757931149
774,12.138847827911377,48.491794,3.6286672459987694,0.013293962968647254,0.08221059461613853,9.650824488854301
775,12.153453826904297,48.536401,3.6347558664941824,0.013316269201186327,0.08211587281944334,9.644284649698257
776,12.172987937927246,48.634637,3.623589679783647,0.013275360828341024,0.0825085954600591,9.63781823586287
777,12.186743974685669,48.685559999999995,3.6161553625795158,0.013248124509629828,0.08257214728725508,9.631377617660815
778,12.201347827911377,48.734297,3.6114969733365747,0.013231058063496611,0.08244909083479779,9.624935645130272
779,12.215232849121094,48.778183999999996,3.6201816788067576,0.013262875296956507,0.08214337595957999,9.618466030022951
780,12.234778881072998,48.881803,3.60332505545129,0.013201119475473809,0.0823576382358343,9.61204338430017
781,12.249441862106323,48.932396999999995,3.5976551556252274,0.013180347265399508,0.08222702986052369,9.605618142934482
782,12.263258934020996,48.976214999999996,3.594731873934449,0.013169637548605558,0.08197240355895323,9.599172654565884
783,12.278036832809448,49.050993999999996,3.6020399924150794,0.013196411526450761,0.08167902592791368,9.592701823588836
784,12.297498941421509,49.120459,3.5877612868548723,0.013144100148721949,0.08193323853789022,9.586283534540819
785,12.312187910079956,49.175148,3.584861460654887,0.013133476363319574,0.08181685291776469,9.579865043034921
786,12.325933933258057,49.218896,3.5856855755491797,0.013136495585569483,0.08156883602248707,9.573427704071259
787,12.34050178527832,49.293464,3.592454629177383,0.013161294648742154,0.08123941386966435,9.566960350393828
788,12.359962940216064,49.372927,3.58920723476211,0.013149397514567385,0.08145583695388861,9.560539735383928
789,12.374082803726196,49.417048,3.587190278617543,0.013142008206461268,0.08121928854673517,9.554102168552014
790,12.388670921325684,49.491636,3.5869030937110735,0.013140956077607081,0.08085806280359366,9.547630392849257
791,12.402373790740967,49.535340999999995,3.597285620538114,0.013178993438930819,0.08052149181072757,9.541128332325863
792,12.421826839447021,49.614796,3.59655254889361,0.013176307762169978,0.08075362438945177,9.534674848072198
793,12.436460971832275,49.686566,3.594273280979874,0.01316795745028226,0.08065744534210231,9.528224319812074
794,12.450551986694336,49.733523999999996,3.599219753649381,0.013186079317082353,0.08049148333635762,9.521767202798191
795,12.465474843978882,49.778447,3.602772431029374,0.013199094884046025,0.08033702468809842,9.515305337048929
796,12.484998941421509,49.864784,3.585535413504746,0.013135945452828545,0.08069494455530615,9.508909214205747
797,12.498778820037842,49.928233,3.578563739587888,0.013110404071214568,0.08073626473795636,9.50253507737942
798,12.513702869415283,49.983157,3.5785734356095893,0.013110439593499942,0.08059796890674399,9.49615771825542
799,12.527413845062256,50.036868999999996,3.5830686495715907,0.01312690823167912,0.08044346749958527,9.489775147933228
800,12.547647953033447,50.121561,3.5659559828979854,0.013064214371473403,0.08074725751711716,9.483450004589862
801,12.561433792114258,50.188361,3.569136196220415,0.013075865381410286,0.08071556817653401,9.477136055029172
802,12.576355934143066,50.22585,3.5724015076092783,0.013087828156099126,0.08063162130629274,9.470826123836401
803,12.591287851333618,50.29746,3.5833424266845215,0.013127911239823495,0.08060115879423142,9.464527612090063
804,12.610444784164429,50.367489,3.5688471669435544,0.013074806495532098,0.08100913745525722,9.45830049030998
805,12.62513279914856,50.425678,3.567806713840514,0.013070994697953333,0.08117499984042865,9.452111777179631
806,12.638877868652344,50.488636,3.5755589637022855,0.01309939579279049,0.08123231451876026,9.445946599019473
807,12.653441905975342,50.540489,3.587267596234304,0.013142291466805732,0.08123567695070193,9.439797603368305
808,12.672581911087036,50.609629999999996,3.5674363225350287,0.013069637734648292,0.08158584857504615,9.433711904371233
809,12.686376810073853,50.680983999999995,3.5697478520111146,0.013078106239797091,0.08172137136545123,9.427659966071396
810,12.7010018825531,50.72558,3.5726697422326166,0.013088810858812774,0.08171549877006312,9.421622165561697
811,12.714700937271118,50.789280999999995,3.586467983976786,0.013139362012264967,0.08173974210648931,9.415602619754022
812,12.733892917633057,50.874935,3.5743982843765707,0.013095143535162971,0.08202591614904631,9.409637056955239
813,12.749161958694458,50.926736999999996,3.57365740594558,0.01309242925750725,0.08200667249927993,9.403683385275254
814,12.762909889221191,50.967493999999995,3.5854096545710346,0.013135484723173715,0.08190765710702265,9.39773069256492
815,12.777719974517822,51.042305999999996,3.6076822484521083,0.013217082460909852,0.08173562714008727,9.391769183119742
816,12.796773910522461,51.121361,3.586989029974779,0.013141270913173398,0.08186005364171009,9.385839345056176
817,12.811429977416992,51.166016,3.5836104972894205,0.0131288933416402,0.08178544860749465,9.37991407505714
818,12.825203895568848,51.235755999999995,3.5857911233120614,0.013136882269703368,0.08161701088158466,9.373980586257417
819,12.839772939682007,51.298657,3.595305653906795,0.013171739645377569,0.08139095405759757,9.368030967473528
820,12.858926773071289,51.363519,3.577846117199685,0.013107774994253939,0.08152677517342206,9.362114054894295
821,12.872680902481079,51.418527,3.573989101345413,0.013093644454730725,0.0813995995961152,9.356194337217142
822,12.887267827987671,51.481862,3.5783759171947933,0.013109715966252274,0.08116307334502437,9.350257347544721
823,12.900964975357056,51.525559,3.58943915677451,0.013150247182623297,0.08087930589414524,9.344296795161386
824,12.920109987258911,51.604707,3.5719068030373684,0.01308601575947702,0.08096855977208191,9.338362523619612
825,12.934752941131592,51.679392,3.5732027429812394,0.013090763557071967,0.08083590834452684,9.33242471716902
826,12.948498964309692,51.724331,3.5832601617748883,0.013127609854607343,0.08064898803217035,9.32647605085231
827,12.963103771209717,51.777702999999995,3.6062286514460777,0.013211757071873198,0.08045456253064241,9.320515662258423
828,12.982225894927979,51.846826,3.582502375796643,0.013124833634565656,0.08054738516702098,9.314581644120567
829,12.995970964431763,51.920573,3.5779543071973756,0.013108171358462992,0.08044888555278758,9.308648767743671
830,13.01058292388916,51.965185999999996,3.591895363937636,0.013159245728055076,0.08034310310336203,9.302716189197278
831,13.02426791191101,52.028872,3.6068066462647144,0.013213874610130115,0.08025501332880626,9.296786229450367
832,13.04411792755127,52.108725,3.5787050947872157,0.013110921939252028,0.0804512120103927,9.290896271702398
833,13.05787181854248,52.162479999999995,3.5773550438843804,0.013105975901081163,0.08048421928742598,9.285024761308343
834,13.072520971298218,52.209047999999996,3.5828482225758163,0.013126100676695304,0.08039634708057183,9.27915554859578
835,13.086229801177979,52.280842,3.601260362886049,0.013193555280510982,0.08029485609679496,9.27328695050672
836,13.105500936508179,52.358928,3.5785676698600337,0.013110418470135388,0.0804528246094215,9.267452954928796
837,13.120142936706543,52.421867,3.579548389124146,0.013114011427189834,0.08051276431077328,9.26164061605402
838,13.13390588760376,52.465630999999995,3.589151497638125,0.013149193316383314,0.08052388367672084,9.255843553320545
839,13.148470878601074,52.510197999999995,3.605705103506889,0.013209839004868416,0.08048747043532138,9.250055820928354
840,13.167582988739014,52.589310999999995,3.5782410919583025,0.013109222021346434,0.080578447810357,9.244294158827996
841,13.181351900100708,52.663081999999996,3.5764720521828592,0.013102740978122992,0.0806239608348541,9.238552627206515
842,13.196003913879395,52.713392999999996,3.5817110507003966,0.013121934540817873,0.08067620381219925,9.232832148492658
843,13.209710836410522,52.774226999999996,3.593678686399717,0.013165779097241299,0.08075279702769386,9.227135825289773
844,13.228801965713501,52.857243,3.57445837457783,0.013095363681254128,0.08090066967221812,9.221472593852537
845,13.243480920791626,52.905237,3.5766430008274437,0.01310336726452419,0.080923686314508,9.215825826189194
846,13.25722599029541,52.948961999999995,3.58792212768177,0.013144689404184538,0.08094065897841252,9.210194628079496
847,13.271760940551758,53.023499,3.606663135221239,0.013213348843955313,0.08098113574661361,9.204581931958302
848,13.290842771530151,53.102581,3.5789072076627257,0.013111662398737666,0.0810798036971719,9.198995238591772
849,13.305447816848755,53.147188,3.584803772619202,0.013133265017787416,0.08111337669255997,9.193426101786365
850,13.319139003753662,53.200145,3.6010665049643547,0.013192845063823292,0.08113816986134553,9.18787328327494
851,13.33372187614441,53.265463,3.622206977996603,0.01327029517059191,0.08115598676405085,9.182335687585146
852,13.352905988693237,53.348501999999996,3.5918040599758463,0.013158911227423126,0.0812405954496522,9.176822001463908
853,13.366681814193726,53.388427,3.5862984895349443,0.013138741053471978,0.08128146022939074,9.171326531061268
854,13.381290912628174,53.463038,3.5958285009345694,0.013173655144527613,0.08133736149485692,9.165851204556356
855,13.394997835159302,53.506744,3.603052310903917,0.013200120250230249,0.0813946683438907,9.160396284273297
856,13.414101839065552,53.598448,3.5725179076799187,0.01308825459868086,0.08146009401050933,9.154962971458549
857,13.428731918334961,53.630482,3.564696286850607,0.013059599356794372,0.08147363400361293,9.14954444483917
858,13.44243597984314,53.704204,3.5785460318524933,0.01311033919726426,0.081410155363027,9.144130452691662
859,13.45699691772461,53.748748,3.6015407234057717,0.013194582407583925,0.08135521260187384,9.13872197983438
860,13.476210832595825,53.827965,3.574947710096155,0.013097156407844595,0.08137571214469516,9.13332869491284
861,13.489981889724731,53.901737,3.58279479522159,0.013125904940569493,0.08137054287293387,9.12794694815089
862,13.50452995300293,53.946286,3.6090230678602366,0.013221994678633577,0.08135602939130045,9.122575268671888
863,13.518251895904541,54.012297999999994,3.6326548358978763,0.013308571878436745,0.08132969972700024,9.117212286243634
864,13.538028955459595,54.069787,3.6044094641829316,0.013205092308622733,0.08127520673771782,9.111854564049873
865,13.551804780960083,54.143671,3.600595715367243,0.013191120281955532,0.08119148934725422,9.106498469717769
866,13.566404819488525,54.187069,3.6026729047665684,0.013198730260242725,0.08104299373571554,9.10113593574311
867,13.580114841461182,54.26078,3.61273857981621,0.013235606805346696,0.08081289926131127,9.095756717743493
868,13.59943699836731,54.335609,3.5810992826653996,0.013119693271213552,0.08066839817789646,9.090371733772006
869,13.614149808883667,54.381733999999994,3.5743276428648016,0.013094884733355629,0.08048739455975701,9.084976533400933
870,13.627869844436646,54.427338999999996,3.5781044454635085,0.013108721404089894,0.08032567378406176,9.079573683796834
871,13.642411947250366,54.499997,3.5933429981192875,0.013164549271725067,0.08022601380386053,9.07417098094163
872,13.661556005477905,54.579144,3.5657854899896466,0.013063589754704705,0.0802342987826547,9.068781645479868
873,13.675301790237427,54.622890999999996,3.573665008879488,0.013092457111569079,0.08022208940361295,9.063402959012388
874,13.689934968948364,54.697523999999994,3.5834561746423885,0.013128327966141213,0.08021218352690493,9.058035167165292
875,13.703638792037964,54.750071,3.606907560156483,0.013214244317642336,0.08022943194997027,9.052681559909658
876,13.722749948501587,54.827867,3.5793696887806474,0.013113356741712247,0.08032467974729653,9.047351848778387
877,13.737365007400513,54.864959,3.5747125945558054,0.01309629503999936,0.08042876999309975,9.042047186943437
878,13.751088857650757,54.938683999999995,3.5826231276599585,0.013125276020348227,0.08051788179112677,9.036765757568846
879,13.765667915344238,54.983264999999996,3.5942112328575284,0.013167730131163473,0.08061182701818853,9.03150816456178
880,13.784719944000244,55.062318999999995,3.5615585424799048,0.013048103935847414,0.08078923607904073,9.026284719112635
881,13.799383878707886,55.126982999999996,3.553597288686833,0.01301893713549508,0.0809207353960875,9.021089546058382
882,13.81309700012207,55.180696999999995,3.5549542173126385,0.01302390837084945,0.08099761892445047,9.015915792957994
883,13.827639818191528,55.236326999999996,3.569396965769344,0.013076820735123316,0.08103141211647967,9.010757845333464
884,13.846750974655151,55.304353,3.5479202418722986,0.012998138741757844,0.08112908237735551,9.00562366914986
885,13.860540866851807,55.378144999999996,3.5478391208437006,0.012997841547257204,0.08119486531681884,9.000509053418103
886,13.875119924545288,55.430595,3.5550511678131285,0.013024263558105799,0.08123848582823821,8.995411124998656
887,13.888832807540894,55.486439,3.570863069478731,0.01308219194364134,0.08125737186009174,8.990326809347964
888,13.907970905303955,55.545579,3.5491907593564958,0.01300279340178614,0.08119975727096058,8.985246565886541
889,13.92261290550232,55.620222,3.5447409390882396,0.012986491067663725,0.08108845983044011,8.980163810959766
890,13.936311960220337,55.663922,3.5476289311362703,0.0129970714975399,0.0809813068463706,8.975079160552374
891,13.9508957862854,55.745495,3.5581092460301904,0.013035467114623051,0.08087324620366898,8.969992579699316
892,13.970013856887817,55.817626,3.542295669182704,0.01297753259190148,0.08085179668648881,8.964914824614544
893,13.983768939971924,55.861382,3.541548669726867,0.012974795889296838,0.08082656517941035,8.959845485336926
894,13.998341798782349,55.925957,3.5448696846531242,0.01298696273912212,0.08072939401208817,8.95477571828671
895,14.012042999267578,55.979659,3.5581763670240787,0.013035713018682773,0.08060398624001171,8.949702092121155
896,14.03191590309143,56.059534,3.5436806950672644,0.012982606764199935,0.0805783861515347,8.944636806732023
897,14.045690774917603,56.111726,3.541518108901457,0.012974683926845131,0.08048779076717986,8.93957189292624
898,14.060318946838379,56.177938999999995,3.5432869470758313,0.012981164231484139,0.08035934660296305,8.934502805709581
899,14.074023962020874,56.221644999999995,3.5543737521288232,0.013021781782177883,0.08029269806978245,8.929437131510767
900,14.093215942382812,56.305948,3.538094677579384,0.012962141864943056,0.08039649049633601,8.924395589466863
901,14.10789179801941,56.354316,3.529828525918554,0.012931858042640675,0.08042634676515117,8.919369074562924
902,14.121651887893677,56.408075999999994,3.532717727777124,0.012942442904771291,0.08035962418536048,8.914345747298578
903,14.136456966400146,56.474131,3.539954447778209,0.01296895530758667,0.08020914297609887,8.909315238792221
904,14.155647993087769,56.559017999999995,3.5179711277583774,0.01288841735178656,0.08027583053743742,8.904303719305064
905,14.169392824172974,56.599885,3.5141955038622434,0.012874584999339777,0.08019835895195958,8.899293559575298
906,14.183981895446777,56.667795,3.519739831057272,0.01289489716229659,0.08006156837672843,8.894277598685745
907,14.197688817977905,56.717803999999994,3.531466340999985,0.012937858331883522,0.0799130846400119,8.889254557875686
908,14.216821908950806,56.795396,3.5131281384192055,0.012870674605877989,0.07997755559713737,8.884249987982454
909,14.231467962265015,56.863102,3.5124012480925604,0.012868011574955178,0.07988802927089128,8.87924539970049
910,14.245240926742554,56.905549,3.52504136572395,0.01291431983204222,0.0797045549627434,8.87422972527823
911,14.25974988937378,56.978151,3.5390683932015947,0.012965709163498177,0.07953021648878857,8.869204309505362
912,14.278819799423218,57.039131,3.5180140832486675,0.012888574723256165,0.07959168963750815,8.864197180463806
913,14.293389797210693,57.112831,3.5125265741686507,0.012868470718795492,0.07955814007157587,8.859197077881193
914,14.307085990905762,57.147399,3.510337519812262,0.012860450912740727,0.07947047903712971,8.854197556130575
915,14.321643829345703,57.221958,3.5153870785864627,0.012878950445158932,0.07932399640758016,8.849191612610001
916,14.34081482887268,57.301131,3.4960089103970375,0.012807956707556098,0.07936224693930938,8.844201047560293
917,14.354535818099976,57.344853,3.4915046819806292,0.012791455044077285,0.07925570249753307,8.83920866594521
918,14.36912989616394,57.399448,3.49247142092082,0.012794996782903136,0.07911666009429011,8.834210721160884
919,14.38283085823059,57.46315,3.500858785794594,0.012825724681185743,0.0790359232896292,8.829214205440037
920,14.40186882019043,57.542189,3.4894843773048665,0.012784053468312908,0.07914826928371795,8.824241754341493
921,14.4165198802948,57.598957,3.48614115379271,0.012771805255249137,0.07918124014767071,8.819284142127364
922,14.43025279045105,57.660576,3.487952595438643,0.012778441641704096,0.07919812078512993,8.814339504350382
923,14.444824934005737,57.706621999999996,3.4997428183338006,0.012821636229671111,0.07926410220925593,8.809413563861591
924,14.463956832885742,57.787406999999995,3.485240685188599,0.0127685063040183,0.07944150183314978,8.804519370124137
925,14.477654933929443,57.827982,3.4790583723694817,0.012745856820859281,0.07950538431003212,8.79964361190379
926,14.492204904556274,57.902533,3.478330335292477,0.012743189588708917,0.07958315434820876,8.794787879410169
927,14.50591778755188,57.946247,3.4917026542442477,0.012792180334042703,0.07970567456535124,8.78995726611481
928,14.525720834732056,58.026055,3.471897428175784,0.012719622029825042,0.07995181779362202,8.785165984140479
929,14.539499998092651,58.079831999999996,3.4762267316861015,0.012735482839495495,0.08000504792839382,8.780391134130399
930,14.55409288406372,58.144425999999996,3.4812253776111204,0.012753795847913077,0.08000417774007092,8.775626416193274
931,14.567831993103027,58.207891999999994,3.4965004862370317,0.01280975764177523,0.07990730148399562,8.770860367114278
932,14.58689284324646,58.279081,3.4777920295191835,0.01274121745499402,0.07990539922725576,8.766104009073233
933,14.60152292251587,58.34186,3.482809332999719,0.012759598817117057,0.0798177300447711,8.761347336572461
934,14.615248918533325,58.385628,3.491304657668615,0.012790722236240006,0.07968717927770567,8.756585459321833
935,14.629803895950317,58.440146,3.5103951362512977,0.012860661995971842,0.07959620059664037,8.751822996342007
936,14.649083852767944,58.523407,3.482451391352998,0.012758287464305169,0.0795738338745008,8.747068107697556
937,14.662877798080444,58.592895999999996,3.477580688848072,0.012740443188613264,0.07949707202652273,8.742314616444922
938,14.677493810653687,58.641819,3.481818375567617,0.012755968351573435,0.07937796744973315,8.737557734924689
939,14.691222906112671,58.68555,3.4860046603680104,0.012771305198779252,0.07926581634180492,8.732798248547583
940,14.710320949554443,58.764649999999996,3.461417270185625,0.012681226987573544,0.07925422864020511,8.728047638189095
941,14.72493600845337,58.839265999999995,3.457629488494633,0.012667350093904418,0.07918000026099317,8.723298667392626
942,14.738658905029297,58.882988999999995,3.4579769180804303,0.012668622934794663,0.07907440277536086,8.718547761238073
943,14.753212928771973,58.947585,3.473335829569298,0.01272489174830929,0.07900299163194342,8.713798846069817
944,14.772273778915405,59.006606,3.459813294798808,0.012675350673227422,0.07903902273161297,8.709064039531407
945,14.786924839019775,59.081258999999996,3.4627138359120346,0.012685977077781544,0.07896389613003878,8.704330508865901
946,14.800665855407715,59.125001,3.4733636600727524,0.0127249937079703,0.07892620969311473,8.699602642099222
947,14.815194845199585,59.199532,3.488122475848118,0.01277906401452573,0.07892818502693005,8.694885051513964
948,14.834367990493774,59.270962999999995,3.465974343819171,0.012697922254464318,0.07902009082014405,8.690187839851605
949,14.84812879562378,59.327498,3.4633270122907542,0.01268822350698525,0.07906927668582805,8.685506116122017
950,14.862729787826538,59.37972,3.4670114157109277,0.012701721664658251,0.07912152371841273,8.68084020159478
951,14.876405954360962,59.441261999999995,3.4773180342198957,0.012739480928735518,0.07913648984810355,8.67618573645497
952,14.895509004592896,59.519850999999996,3.450393035906743,0.012640838670782372,0.07921198466412303,8.671549316728001
953,14.910136938095093,59.564481,3.4475488564894126,0.012630418752590128,0.07916979630104973,8.666917653425255
954,14.923880815505981,59.630589,3.4570758456277124,0.01266532177130779,0.07909299079361126,8.662286979114409
955,14.938493967056274,59.682838999999994,3.4732007033478443,0.012724396700716794,0.07906102515845669,8.657662416783335
956,14.957606792449951,59.761953999999996,3.453967398340642,0.012653933682975946,0.07913990531424961,8.65305647913486
957,14.971357822418213,59.805706,3.4576009088943964,0.01266724538985705,0.07918085945296516,8.64846481844263
958,14.985911846160889,59.880261999999995,3.4723221837222455,0.012721178161628422,0.07922405322889699,8.643887567887926
959,14.999619960784912,59.923970999999995,3.4814378466969957,0.01275457424834721,0.0792317375335332,8.639320832443298
960,15.019432783126831,60.003785,3.4585379515170156,0.012670678333436785,0.07934783892852587,8.634776867158164
961,15.033176898956299,60.070774,3.4515325836212725,0.01264501351076933,0.07937201750765631,8.630245310521676
962,15.047735929489136,60.122091,3.453909639544486,0.012653722078206163,0.07937995412694165,8.625724298996072
963,15.061436891555786,60.165791999999996,3.470604823393713,0.012714886450908321,0.0793409830363214,8.621208394201505
964,15.080598831176758,60.25481,3.4508674988861427,0.012642576910430851,0.07946153475447344,8.616715336216142
965,15.095213890075684,60.299426999999994,3.452164281355236,0.01264732779469601,0.07942477991776764,8.612227446153966
966,15.108981847763062,60.373194999999996,3.456376500725537,0.012662759655632379,0.0792724000608651,8.607731832484474
967,15.123564958572388,60.435575,3.465966896032446,0.012697894968798753,0.07915075942198156,8.603232050830279
968,15.142699956893921,60.498093999999995,3.45026545801401,0.012640371277200479,0.07921911416370636,8.598749050742162
969,15.156681776046753,60.563117,3.4507979655307066,0.012642322168458224,0.07917640730476846,8.594270346502302
970,15.171316862106323,60.607671999999994,3.4548502449460115,0.01265716807436075,0.07907600961943179,8.58978957273188
971,15.184995889663696,60.651351,3.4610377274836432,0.012679836497268672,0.0789710465692973,8.585306341865145
972,15.204078912734985,60.747516999999995,3.4419419727222946,0.01260987740776118,0.07898828443319411,8.580834010975934
973,15.21873688697815,60.805094999999994,3.4409972252026684,0.012606416236568234,0.07889953407084353,8.576360768422497
974,15.232464790344238,60.854999,3.4427500611041286,0.012612837915378775,0.07873553817858815,8.571878255582462
975,15.24699878692627,60.923359999999995,3.4512847719034156,0.012644105629286393,0.07857936722264702,8.567387473727917
976,15.266482830047607,61.002846,3.432981574927612,0.012577050149599603,0.07865536108677043,8.562913958401623
977,15.281057834625244,61.056298999999996,3.43433835048514,0.012582020824173975,0.07863492761088693,8.55844726301092
978,15.294752836227417,61.091117999999994,3.432498926843142,0.01257528192305061,0.07859774708326027,8.553985632026013
979,15.309310913085938,61.168535999999996,3.444053940165592,0.012617614798676024,0.07855378870004241,8.549528450425305
980,15.328421831130981,61.244789999999995,3.4395103478699447,0.012600968921931726,0.07864754498853564,8.545090521420994
981,15.342119932174683,61.298775,3.4340543850516783,0.012580980490161266,0.07858501881634146,8.540654756511682
982,15.356719970703125,61.36309,3.4388736911229945,0.012598636470195615,0.078470437519999,8.536215570590402
983,15.370422840118408,61.421803,3.44625125655665,0.012625664873470105,0.07837298676076342,8.531774964174089
984,15.389513969421387,61.485887,3.4328158806443376,0.012576443113044131,0.0784393756886342,8.527350513461796
985,15.404191970825195,61.557966,3.4334117200637713,0.012578626026670599,0.07839618069046825,8.522930154367502
986,15.417910814285278,61.611633999999995,3.4308323466858592,0.012569176250253077,0.07831964030081366,8.518510317461827
987,15.432492971420288,61.648868,3.4370435074265657,0.012591931420479917,0.07819108488564609,8.514085563955215
988,15.451594829559326,61.745166,3.425071465817012,0.012548070722590905,0.07819951251227301,8.50967065019543
989,15.465305805206299,61.801686,3.4203726333904956,0.012530856109059485,0.07812470378443949,8.50525668893624
990,15.479846954345703,61.846227999999996,3.4215379800842736,0.012535125466027888,0.07804112269956326,8.50084281688418
991,15.493527889251709,61.88991,3.430928813386019,0.012569529665061516,0.0780144525589548,8.49643518894486
992,15.513331890106201,61.969713999999996,3.4251254426404176,0.012548268471748617,0.07823706364212195,8.492060445434237
993,15.52708387374878,62.043467,3.4180481814863604,0.01252234026138289,0.07827769015710902,8.487699034263375
994,15.541661977767944,62.107848999999995,3.4141458066753767,0.012508043545065293,0.07826032360011023,8.483344812279274
995,15.555388927459717,62.161775999999996,3.418988252406405,0.012525784299414417,0.0782326348608747,8.478996605496135
996,15.574471950531006,62.210859,3.4081890045879306,0.012486220241633603,0.07844006984062363,8.474679456855538
997,15.589108943939209,62.285117,3.406355807281537,0.012479504151275004,0.07848814195572752,8.470376274433153
998,15.602810859680176,62.328477,3.4022595920905943,0.012464497282535509,0.07843376123641044,8.466075957959083
999,15.617352962493896,62.40302,3.4085974675097104,0.012487716683877569,0.07842273144381497,8.461783226595779
1000,15.636636972427368,62.485339999999994,3.40623463351776,0.0124790602198205,0.07865750060514472,8.45752431747126
1001,15.650461912155151,62.529149999999994,81.59012061965042,0.29891306327994543,0.14396435800547172,8.463709279668658
1002,15.665045976638794,62.583734,66.26733570007362,0.24277660284202138,0.1376926308934293,8.468635867392743
1003,15.679202795028687,62.643013999999994,56.43342368631006,0.20674914336855707,0.1326198173084111,8.472586352981105
1004,15.69834589958191,62.71431,39.50512076647591,0.14473071707541366,0.12195022659649765,8.474616873422864
1005,15.712981939315796,62.788947,32.60967015306204,0.11946858668637356,0.11664048048242494,8.475752410914723
1006,15.726772785186768,62.832739,28.574015879333334,0.10468358855011,0.1132334370886071,8.476335443917826
1007,15.741369009017944,62.900313999999995,25.643543430996925,0.09394752774106702,0.1105913931977824,8.476502262583631
1008,15.760499000549316,62.971239,17.32680661681665,0.06347838198249355,0.10118285986528518,8.47527166527908
1009,15.77519679069519,63.031884999999996,14.594012186894451,0.05346653314395071,0.09726772369532069,8.473499259825765
1010,15.788963794708252,63.075633999999994,13.208224990662544,0.04838957170874428,0.09515173569959978,8.471445440051626
1011,15.803573846817017,63.150242999999996,12.256805839669022,0.04490395836822196,0.0936803196280698,8.469201438904085
1012,15.822699785232544,63.231578999999996,9.092304715479623,0.03331051154401825,0.08702378449290459,8.466121786048735
1013,15.836471796035767,63.273143999999995,8.057718951155003,0.029520209511230043,0.08434743246409387,8.462728206114187
1014,15.851066827774048,63.337483,7.520299011916242,0.027551321132520002,0.0829709087314117,8.459180781734656
1015,15.86480188369751,63.391476999999995,7.162601909957365,0.026240864233316254,0.0820505484349598,8.455534587578402
1016,15.883939981460571,63.470617,5.931951832646926,0.021732262191294406,0.07764251585343498,8.451405876260361
1017,15.898607969284058,63.515285999999996,5.482493158394122,0.020085628161116344,0.07583163887430866,8.44709213575756
1018,15.912285804748535,63.578965,5.237958013650848,0.01918975071125249,0.07487927243590854,8.442687217441147
1019,15.926921844482422,63.64252,5.075304165150196,0.018593853073887157,0.07422486866275085,8.438223266373024
1020,15.946054935455322,63.719933,4.53214998582514,0.01660395676852179,0.07133927770164405,8.43347701166223
1021,15.959817886352539,63.770284,4.307656391347751,0.015781503418749433,0.07008385497373755,8.428617148251488
1022,15.974363803863525,63.831049,4.1808020367504435,0.015316760586711636,0.06937498208577413,8.42369842750921
1023,15.988056898117065,63.874742,4.093114869551497,0.014995510421143613,0.06885817372223517,8.418739965393597
1024,16.007884979248047,63.954572,3.814769504871969,0.013975766057803466,0.06694464811282118,8.413611825382764
1025,16.02166199684143,64.00835,3.6914326794970513,0.01352391002415567,0.06604076161191663,8.408410805285268
1026,16.0362548828125,64.07294399999999,3.6092340004012256,0.01322276744979133,0.06548291519716586,8.403169380805382
1027,16.04997491836548,64.132367,3.5503084567403986,0.013006888191036419,0.0650478035259349,8.3978990766732
1028,16.06913185119629,64.195826,3.3928425253212335,0.012429996974731534,0.063728612838509,8.392522227066493
1029,16.083733797073364,64.27042999999999,3.314802611872911,0.012144090428574011,0.06304805092201535,8.387096565605994
1030,16.09749698638916,64.315632,3.2594289745973284,0.011941223912171159,0.06258600378127842,8.381641606255283
1031,16.11204481124878,64.368743,3.2139727595081125,0.011774690802595671,0.06220125079627636,8.376164314696515
1032,16.131146907806396,64.461749,3.111560583701808,0.011399494186204666,0.06123829173645091,8.370616229366432
1033,16.14489984512329,64.509478,3.055455206217151,0.011193946870879613,0.0606957305684161,8.36503362083208
1034,16.159488916397095,64.571336,3.010294836874289,0.011028497619957956,0.06030011284210793,8.359429090332565
1035,16.173177003860474,64.627715,2.9760540005547353,0.010903053102952549,0.05995845769557242,8.35380733215293
1036,16.19248390197754,64.69170199999999,2.9036472259990083,0.010637784089739935,0.05921019410125835,8.348135592958865
1037,16.207112789154053,64.766333,2.8599965884816294,0.010477865883033672,0.058759522156876014,8.342438556482946
1038,16.220818996429443,64.823937,2.827341150421846,0.01035822962132618,0.058412626442068495,8.336724820259844
1039,16.23535394668579,64.867903,2.7955723228653513,0.01024184154039672,0.05810482997237239,8.330997686076293
1040,16.25441288948059,64.93363599999999,2.7418012878593694,0.010044846307796217,0.05748794713536274,8.325233105064944
1041,16.26903986930847,65.008276,2.7065280919681394,0.009915619644623693,0.05709773333989252,8.319449241322378
1042,16.2826988697052,65.051925,2.6765826920197426,0.009805911861846343,0.05678740101547173,8.313652506475291
1043,16.29721999168396,65.126447,2.653427905706999,0.009721082129352139,0.056508118885430114,8.307845445400135
1044,16.31634783744812,65.206054,2.60606124320248,0.009547549916394936,0.05597462582166433,8.302008883113754
1045,16.330074787139893,65.249304,2.5764328607837585,0.009439003557086371,0.05562619942114471,8.296157191603008
1046,16.344669818878174,65.31425899999999,2.551739253899771,0.009348536211027004,0.055345046107879756,8.290295606870574
1047,16.358378887176514,65.36761,2.5317622607047268,0.009275348621822544,0.055088401635181146,8.28442608644635
1048,16.37748694419861,65.446721,2.496318667163975,0.00914549769087094,0.05461364694086916,8.27853264282893
1049,16.392157793045044,65.491393,2.4717473965026824,0.009055478535043404,0.054302833090597205,8.272627626493557
1050,16.405894994735718,65.53513099999999,2.449642253989204,0.008974494271106035,0.05405017642141731,8.266715430126089
1051,16.42046284675598,65.609702,2.4287132325818046,0.0088978188372076,0.05381871389584365,8.260797693915672
1052,16.4395968914032,65.68883699999999,2.3988391526801354,0.008788372342114086,0.05339190020763874,8.254860464983912
1053,16.453336000442505,65.74684599999999,2.376668617318281,0.008707148505340247,0.053114230565015234,8.248914662730726
1054,16.46784996986389,65.807092,2.3592501605556286,0.008643334354448065,0.052889162756697236,8.242964144277927
1055,16.481491804122925,65.850735,2.34410768480098,0.008587858473556009,0.052685721956672676,8.23701051730067
1056,16.501300811767578,65.93054599999999,2.313102280296826,0.008474267264618165,0.052286360514181396,8.231040107641995
1057,16.51504898071289,65.991826,2.2962763055183513,0.008412623727073331,0.05202447266898927,8.22506272826609
1058,16.52961778640747,66.04886499999999,2.2813602574603373,0.008357977385295794,0.051813704463983284,8.219082027698947
1059,16.54332399368286,66.092572,2.2679754524052633,0.008308940895950865,0.051622396954110174,8.213099415362507
1060,16.562415838241577,66.171666,2.237443601872679,0.008197084596426017,0.05124016047830223,8.207101874646574
1061,16.577008962631226,66.24625999999999,2.2202867749497344,0.00813422895100286,0.050990921079160104,8.201098665835442
1062,16.590702772140503,66.30348,2.20730834696641,0.008086681262194575,0.05079069373393439,8.195093199479905
1063,16.605199813842773,66.334453,2.1915539956919337,0.008028963717917432,0.05060900023806189,8.189086782357084
1064,16.62434697151184,66.42873,2.169044341351402,0.007946497486942396,0.05024062605462239,8.183066977482863
1065,16.638033866882324,66.48729,2.150919700748643,0.007880096165283929,0.05000271793587548,8.177042650229122
1066,16.652657985687256,66.53985899999999,2.1356998967507397,0.00782433698511625,0.049811885879089524,8.17101699643448
1067,16.66632890701294,66.583486,2.1246292609148822,0.007783778671866791,0.04963948087596985,8.16499127966603
1068,16.685529947280884,66.668651,2.104018380304643,0.007708268776632979,0.049283328788626624,8.1589535312848
1069,16.70009994506836,66.719977,2.0878403412833606,0.007648999012536696,0.049052938439096826,8.152912099773452
1070,16.713783979415894,66.786706,2.074503827545864,0.007600139442965351,0.0488695944983978,8.146870101503909
1071,16.728315830230713,66.84213799999999,2.0595691139477674,0.007545424718230154,0.04870286146790001,8.140828650016335
1072,16.74739098548889,66.910314,2.0384916225063106,0.007468205350429572,0.048359119439308026,8.134776472295021
1073,16.76198983192444,66.984915,2.024930445668879,0.007418522706509305,0.048137356236942194,8.128721479634825
1074,16.775667905807495,67.029063,2.0118979796059273,0.0073707770441253885,0.04796009485189469,8.122666552453056
1075,16.790193796157837,67.073121,2.0016285836304304,0.007333154148292444,0.047799158293683135,8.116612757783532
1076,16.80939483642578,67.15232499999999,1.9813859837405037,0.007258993484036838,0.047466212380779964,8.110549380940563
1077,16.823120832443237,67.226052,1.9696364362525514,0.007215947914241086,0.04724686629033344,8.104483630191615
1078,16.837644815444946,67.28505299999999,1.9586505225194097,0.00717569998836522,0.047069590193080754,8.098418170716219
1079,16.85135793685913,67.345759,1.9452602781784503,0.007126643571686028,0.04690848195819363,8.092354036280188
1080,16.870452880859375,67.39338599999999,1.926291050322961,0.007057148025371393,0.046577060676012645,8.086280855392296
1081,16.88508892059326,67.468024,1.9163431413422447,0.00702070292731206,0.04634702731641703,8.080204934769954
1082,16.89875888824463,67.511696,1.9005268381848073,0.006962758416498145,0.04615229452157699,8.074128478788708
1083,16.913331985473633,67.58627,1.8926128765556185,0.006933764875426078,0.045972050824420796,8.068052407701089
1084,16.93243098258972,67.66537,1.8749588362702325,0.006869087642191282,0.04561933167861273,8.061966482989929
1085,16.946152925491333,67.709094,1.8615334148447484,0.006819902350961928,0.0453538437312373,8.055876043386512
1086,16.960718870162964,67.78340899999999,1.8531962541525702,0.006789358380409739,0.04512121091809991,8.049783122027312
1087,16.97439694404602,67.82733999999999,1.8386111491572608,0.006735924479598008,0.044899682214011034,8.043688444417764
1088,16.994197845458984,67.907142,1.8243774789374023,0.006683778093064664,0.04457155362717324,8.037585898670724
1089,17.00790286064148,67.97214199999999,1.8120354751209626,0.006638562003913593,0.04432778892207584,8.031480495860546
1090,17.02245783805847,68.02540499999999,1.8032828033694819,0.006606495769604229,0.04411551410050838,8.025374121851048
1091,17.036130905151367,68.06908,1.7910868530965651,0.006561814761315471,0.04391438037008944,8.01926747152652
1092,17.055322885513306,68.148273,1.7790539915560357,0.006517731243902005,0.043566803854988415,8.013152325288804
1093,17.069933891296387,68.192885,1.7655697273571092,0.006468330376650358,0.04330410468708913,8.007033611600653
1094,17.083664894104004,68.268622,1.7564392860890303,0.006434880148267171,0.04307257606703537,8.000913163574303
1095,17.09816598892212,68.31111899999999,1.7453226376277724,0.006394153263446748,0.042853314753124434,7.994791733702783
1096,17.117223978042603,68.40366399999999,1.7348368922160884,0.006355737751152173,0.04255390688394457,7.988664983759327
1097,17.130963802337646,68.46392,1.7234372417938544,0.006313974062090904,0.04233638937074092,7.982537506921885
1098,17.145532846450806,68.510667,1.7157899856517544,0.0062859576215983405,0.04214619582336369,7.976410848187795
1099,17.159191846847534,68.552151,1.7070595514215996,0.006253972856535116,0.04196846688760913,7.970285724608141
1100,17.17837691307068,68.631305,1.6959842569377404,0.006213397475891537,0.04165224513543998,7.964154747311376
1101,17.193017959594727,68.70366899999999,1.6870996742857696,0.006180847973619753,0.04141396602702051,7.958022201049221
1102,17.206730842590332,68.747383,1.6773794333724237,0.006145236958889527,0.04120391077747084,7.951889654146102
1103,17.221593856811523,68.811142,1.6706253669967976,0.006120492802923073,0.04100591806084295,7.945757796967851
1104,17.240803956985474,68.89109499999999,1.65925859410454,0.006078849563778088,0.04073340801546262,7.939622787791797
1105,17.255395889282227,68.95664599999999,1.6505962033050936,0.006047114082208438,0.04053507454377271,7.933488573049187
1106,17.269078969955444,69.000329,1.6443967625688916,0.006024401849317899,0.04036381448850256,7.927356597076878
1107,17.28358483314514,69.05483699999999,1.6364563928114078,0.005995311559589693,0.04020289589381391,7.921227422088633
1108,17.30268383026123,69.123937,1.6270340963983903,0.0059607920924954335,0.03991165657007037,7.915094426926515
1109,17.3164279460907,69.198589,1.6181619893916621,0.005928288295920706,0.039693590704137485,7.9089614288342815
1110,17.330968856811523,69.258623,1.6129954052577544,0.005909360030115594,0.0395032005072394,7.902829880167178
1111,17.34461998939514,69.316751,1.6063968756489706,0.005885185697689984,0.039323014135979224,7.896700333587061
1112,17.36368179321289,69.365813,1.598686560014968,0.005856938232831354,0.03907120923886382,7.890569264607667
1113,17.37828779220581,69.440422,1.5909813632396776,0.005828709521391968,0.03889010393065148,7.884440246726253
1114,17.391937971115112,69.484072,1.58225961932623,0.005796756594119497,0.03873308380131214,7.878314499434255
1115,17.406415939331055,69.55855199999999,1.5767030747945996,0.0057763996718035735,0.03858643438350894,7.8721925524465854
1116,17.4255268573761,69.637665,1.568590554715069,0.005746678693216019,0.03831811649460973,7.86606850819004
1117,17.439241886138916,69.681381,1.5616685480827663,0.005721319272359773,0.03811962509283589,7.859945828801374
1118,17.453747987747192,69.73795,1.555902454439038,0.005700194647207659,0.037947251808834466,7.853825813139197
1119,17.467370986938477,69.799511,1.5486046162429168,0.005673458332149453,0.037784357100616894,7.847708943961255
1120,17.48717498779297,69.879317,1.5403714597865512,0.005643295390874887,0.03755202167386977,7.841591952135694
1121,17.50088095664978,69.923024,1.5376358203310772,0.005633273119018258,0.03738529173208855,7.83547799615751
1122,17.515381813049316,69.99752699999999,1.5302978948807904,0.005606389940542643,0.03724413343353562,7.829368302411825
1123,17.52902388572693,70.04117,1.5244599968081125,0.0055850022531269685,0.03711265706578427,7.823263336830596
1124,17.54810881614685,70.125818,1.51501268023836,0.005550391122340627,0.03686827051464138,7.817157865262093
1125,17.562697887420654,70.185492,1.5126187619223064,0.0055416207779452635,0.0366898250208605,7.811055001324524
1126,17.576395988464355,70.238546,1.5056391390489179,0.0055160502745831095,0.0365345244690692,7.804955839256866
1127,17.59086298942566,70.283013,1.5033163245294294,0.00550754042561882,0.036391136131221025,7.798860943095977
1128,17.609988927841187,70.365073,1.4951418192972101,0.005477592358607724,0.03618137482892153,7.792767315063103
1129,17.623681783676147,70.405835,1.4908551074619423,0.005461887587535604,0.03604023890860914,7.786678100613664
1130,17.63819193840027,70.480346,1.4858527189876778,0.005443560867937661,0.0359229299597403,7.780594383324284
1131,17.651816844940186,70.536382,1.4815349356264278,0.005427742263414363,0.03581569431817509,7.774516616671493
1132,17.670893907546997,70.603051,1.475523600868725,0.005405719174427859,0.035595594589595124,7.7684397745252864
1133,17.685459852218628,70.67761899999999,1.469139169003926,0.005382329209178199,0.03543953701752108,7.762366743987659
1134,17.69915795326233,70.721358,1.4641898194598988,0.005364196802678336,0.0353078286199773,7.756298616632082
1135,17.713616847991943,70.783598,1.4616522385167094,0.005354900136767208,0.03518573635181527,7.750235822440745
1136,17.73276996612549,70.87104099999999,1.4551469482760753,0.005331067395516366,0.0349956006119379,7.744175399941874
1137,17.74642300605774,70.900718,1.4519189341339331,0.005319241262790852,0.03487381416946821,7.738120348326128
1138,17.760982990264893,70.982312,1.4469358736604978,0.00530098535313768,0.03477663456057872,7.732071734448066
1139,17.774613857269287,71.01906699999999,1.4470708510921853,0.005301479855624904,0.03469045014102217,7.726030026373885
1140,17.793651819229126,71.09795,1.4397122088756191,0.005274520779331969,0.03450718152874639,7.7199910552498645
1141,17.80825400352478,71.172553,1.4360291735543143,0.005261027633817556,0.034389284533267214,7.713957637970611
1142,17.82193398475647,71.216234,1.4338075652086788,0.00525288856316833,0.03429680008809526,7.707930855584255
1143,17.836380004882812,71.284391,1.4320498815752405,0.00524644912423678,0.03421511346354951,7.701911158087654
1144,17.855432987213135,71.35172,1.4273789101590977,0.005229336582131332,0.034053407316461205,7.695895164146808
1145,17.869942903518677,71.414248,1.4235922008001105,0.0052154636170511325,0.03396096289409084,7.689885797308817
1146,17.883622884750366,71.457929,1.420256288818266,0.005203242190464771,0.03389336934662458,7.6838840893247475
1147,17.898074865341187,71.523834,1.4220619029254529,0.005209857227184679,0.033838800033327135,7.677890568841704
1148,17.917183876037598,71.581491,1.4181034973764517,0.00519535523700045,0.03369288267591485,7.671901423214786
1149,17.930866956710815,71.663068,1.413930968502089,0.0051800687859204966,0.03361579428039488,7.665919510812655
1150,17.945388793945312,71.70165,1.4131230957266687,0.005177109068197231,0.03356441646454184,7.6599458804103735
1151,17.95902395248413,71.773335,1.4109353199952026,0.005169093946504856,0.033522591810284025,7.65398090691067
1152,17.978063821792603,71.83237799999999,1.4077200781461805,0.005157314606273735,0.03338689788585854,7.648020718899433
1153,17.992621898651123,71.896935,1.4045954777763259,0.00514586733960731,0.03332463484557591,7.64206832327591
1154,18.006297826766968,71.940613,1.4027819608768084,0.0051392233502661035,0.03329168426111524,7.636124899369738
1155,18.020768880844116,72.015085,1.4022740020388107,0.00513736239539641,0.033269993702980824,7.630190883617434
1156,18.039851903915405,72.09416999999999,1.396520632069416,0.005116284384619202,0.03310861569985349,7.624260584907149
1157,18.05349087715149,72.13780899999999,1.3941966014906644,0.0051077700805076875,0.033017684087011855,7.618336864166092
1158,18.067989826202393,72.19230999999999,1.3943365372085315,0.005108282748141615,0.0329553345107132,7.612420863764388
1159,18.08165979385376,72.25598,1.3942301289557468,0.005107892911522223,0.03290525421619691,7.6065130607692995
1160,18.100679874420166,72.335003,1.387388769717794,0.005082828949963102,0.032767014343103196,7.600609912106944
1161,18.115248918533325,72.379573,1.385038946335089,0.0050742201514939154,0.03271645097442981,7.59471491683084
1162,18.12897300720215,72.453299,1.3853750133371343,0.005075451364492324,0.032698470611090755,7.588829352432096
1163,18.14351177215576,72.514025,1.3839408004088027,0.005070196990843316,0.032695821558368886,7.5829538041039415
1164,18.162583827972412,72.576912,1.3801294347415016,0.005056233695063869,0.03252506877211309,7.577081588991627
1165,18.17630100250244,72.624729,1.3817763282932196,0.005062267244134532,0.032416733925967736,7.5712151866361
1166,18.19084882736206,72.699277,1.3773459606635954,0.005046036176579174,0.03233703836743889,7.565355718560629
1167,18.2044939994812,72.742924,1.377010680250916,0.005044807845324722,0.03227314841230367,7.5595037923552155
1168,18.22360897064209,72.823374,1.3704486607380002,0.00502076727106142,0.032122785036121336,7.553656027268643
1169,18.238226890563965,72.892532,1.3673097920188642,0.005009267730958465,0.03207593311476771,7.547816448353234
1170,18.25195288658142,72.93601699999999,1.3661376213016536,0.005004973373539853,0.03206546996781769,7.541986446205854
1171,18.266461849212646,72.980527,1.3642109063094414,0.0049979146723635876,0.032070481130039526,7.536166595350036
1172,18.285496950149536,73.059563,1.3620938796878574,0.004990158746674339,0.031919663673422485,7.530350855948442
1173,18.300010919570923,73.134079,1.3587000859257867,0.004977725264754512,0.03183063726155585,7.524541612829616
1174,18.31363296508789,73.177701,1.3588076058976108,0.004978119174260928,0.03177175239317097,7.518740011462345
1175,18.328109979629517,73.244135,1.3593096647142913,0.004979958513848869,0.03172934608191164,7.512946665358461
1176,18.347208976745605,73.320801,1.3476993509867208,0.004937423039999926,0.03150093291578225,7.507154491735016
1177,18.36094880104065,73.375022,1.3403928937796872,0.004910655148386438,0.03140186645236008,7.501368418337593
1178,18.37549591064453,73.41957,1.3350596528697418,0.004891116319843295,0.031347478144367155,7.495590120834916
1179,18.389211893081665,73.49328899999999,1.332766379502669,0.004882714697663011,0.03131228723323126,7.489820303478425
1180,18.408299922943115,73.572378,1.3253727664984662,0.004855627502607923,0.031073614443701218,7.484051346895126
1181,18.422849893569946,73.628404,1.3178249053974083,0.004827975205175415,0.03091126754975229,7.478286137545291
1182,18.436523914337158,73.672528,1.3125198567136005,0.004808539661498276,0.030780476643758038,7.472525858446425
1183,18.451011896133423,73.739294,1.3092620890958202,0.004796604524122706,0.030663685259167055,7.46677103036435
1184,18.470138788223267,73.814221,1.2939903799208587,0.004740655184468111,0.03040675497315237,7.461016556655297
1185,18.483797788619995,73.85788099999999,1.29107899607779,0.004729989056555734,0.03027774821540393,7.4552671257478185
1186,18.498332977294922,73.932418,1.2862491253083483,0.004712294371758414,0.030194509458611667,7.449524390587363
1187,18.511990785598755,73.97607599999999,1.2847606221926773,0.004706841100913514,0.030130024429547653,7.443789015199408
1188,18.5310959815979,74.055183,1.2781054770809837,0.0046824593522802145,0.029919519845523747,7.438055774888145
1189,18.545673847198486,74.099763,1.2739087674077212,0.004667084312574374,0.0297775087378028,7.432327138948599
1190,18.559369802474976,74.17345999999999,1.2712012415448788,0.0046571650375025215,0.029663015233078873,7.4266040888897145
1191,18.57385778427124,74.21794899999999,1.2673282263369674,0.004642975882845876,0.029560277045555226,7.420887038546924
1192,18.592992782592773,74.304958,1.2579048613388553,0.004608452500889846,0.02935672922043931,7.415172469759221
1193,18.60665988922119,74.34075399999999,1.2533762447308998,0.0045918614889827215,0.02925638927651,7.409463996829368
1194,18.62123394012451,74.415329,1.2543691219659043,0.004595498987904431,0.029192973141067374,7.403762891694971
1195,18.634883880615234,74.45898,1.2517784866267663,0.0045860079522351375,0.029145714919146172,7.398069697532986
1196,18.65399694442749,74.550776,1.2468793292411784,0.0045680594294177325,0.02897185770721406,7.392380052622386
1197,18.668551921844482,74.612651,1.2418508150788423,0.004549636995909913,0.028847982985731824,7.386695685063615
1198,18.682280778884888,74.659464,1.2391183469435159,0.004539626342482241,0.028744928751480502,7.381017305668705
1199,18.696781873703003,74.703966,1.2382981562371367,0.004536621496862997,0.02865363157910615,7.375345309065066
1200,18.71594786643982,74.783096,1.227305521043301,0.0044963489462851395,0.02847019008099763,7.369676593846668
1201,18.730591773986816,74.84567799999999,1.2239295160942858,0.004483980635351238,0.02838761853237286,7.364014555716217
1202,18.744300842285156,74.906763,1.2229259262633452,0.00448030388982905,0.028340695683155167,7.358360373420701
1203,18.75923490524292,74.965446,1.2188679466296664,0.0044654371006416045,0.028307083182989252,7.352714472580786
1204,18.77846384048462,75.032349,1.2213816465467224,0.004474646276172506,0.02816775098161374,7.347073331097962
1205,18.792199850082397,75.09608399999999,1.2182404728475178,0.004463138291558772,0.028067347921419107,7.341438240770126
1206,18.806687831878662,75.150572,1.2158243041025094,0.0044542864306289605,0.027984880725029023,7.335809786496168
1207,18.820342779159546,75.194228,1.2164547977877966,0.004456596303410328,0.02791478788827351,7.330188364203418
1208,18.839437007904053,75.273456,1.2099528811717273,0.004432775921749659,0.027759130097090023,7.324571178480647
1209,18.854074954986572,75.347937,1.20317693727506,0.0044079516154318914,0.02769008961207052,7.318961047035975
1210,18.86774492263794,75.39424799999999,1.2042406576574325,0.00441184865487188,0.027653944977261143,7.313359020065867
1211,18.882248878479004,75.456113,1.2010331677191983,0.004400097714493368,0.0276310930814552,7.307765507647778
1212,18.901378870010376,75.531819,1.197132686794522,0.00438580793660598,0.027506985928089436,7.3021772348858995
1213,18.915027856826782,75.588895,1.1983395949350795,0.004390229557834772,0.027413709625357954,7.296595191159346
1214,18.929499864578247,75.63336699999999,1.1954105725378987,0.00437949880942421,0.02733400787204156,7.2910198031429365
1215,18.94311499595642,75.706985,1.1930573333112793,0.004370877496690301,0.027263700420012124,7.285451359724896
1216,18.962153911590576,75.777425,1.1845767597886239,0.004339808119775847,0.02713503406629823,7.279888006672922
1217,18.97670292854309,75.830574,1.1826375238308817,0.004332703546867399,0.02708626374054584,7.274332260594322
1218,18.990373849868774,75.874247,1.1820008370756718,0.0043303709851932135,0.02706756049502048,7.2687850495089945
1219,19.00487780570984,75.948752,1.1783705946152208,0.0043170712512786025,0.02706046201150509,7.263246716894371
1220,19.023963928222656,76.027839,1.1795220306016259,0.004321289645065169,0.026958100305393633,7.257714260129732
1221,19.038066864013672,76.074471,1.1773559268575164,0.004313353920732167,0.02687855867201769,7.252188386717084
1222,19.052605867385864,76.146486,1.1733945811935804,0.004298841159160975,0.026807356381826006,7.2466693463754694
1223,19.066192865371704,76.203076,1.171312729816665,0.004291214101281402,0.02674615161894577,7.241157437207536
1224,19.085193872451782,76.269075,1.1668047007001046,0.0042746985135809264,0.026651630513600866,7.23565161996201
1225,19.099787950515747,76.337339,1.1634544593288052,0.004262424589931632,0.02662622275693331,7.2301540107803515
1226,19.113464832305908,76.387348,1.1615719304112166,0.004255527768586157,0.026625970134614436,7.224665362210587
1227,19.127949953079224,76.431834,1.1631317610500564,0.004261242354505536,0.026637775060350827,7.219186022285103
1228,19.146965980529785,76.521419,1.1621815052291176,0.004257761003133836,0.026548111058743367,7.213712861605741
1229,19.161456823349,76.565345,1.1609949753741933,0.004253414039666752,0.026473981580477854,7.208246347221595
1230,19.175060987472534,76.639528,1.1596780708268575,0.004248589436279702,0.0264106947083332,7.2027867982690275
1231,19.18947196006775,76.67336,1.1595618319873184,0.004248163584383236,0.026355600679320062,7.197334450285784
1232,19.20857286453247,76.752464,1.1517266874120846,0.004219458796984499,0.026291328437715325,7.19188901229995
1233,19.222256898880005,76.816149,1.149331254428822,0.00421068290346368,0.026294003118239224,7.186452487764857
1234,19.23678684234619,76.882615,1.1480730947559128,0.004206073517436691,0.02631953270136929,7.181025543785603
1235,19.250449895858765,76.93142499999999,1.1496726381754723,0.004211933594854871,0.02635599619011114,7.1756084876092485
1236,19.269527912139893,77.008039,1.1477045561274404,0.0042047233415877395,0.026277432682141333,7.170197832325123
1237,19.284122943878174,77.052635,1.142294874736929,0.004184904466170894,0.0262049615070459,7.164793751879873
1238,19.297791957855225,77.126305,1.1413359703474044,0.0041813914299566,0.02614164830459654,7.159396509646801
1239,19.312286853790283,77.170801,1.1403336529497932,0.004177719346113319,0.026082493321082704,7.154006217370082
1240,19.331432819366455,77.249948,1.1350677434835095,0.004158427192632392,0.026037748354072802,7.148623289830939
1241,19.345212936401367,77.29373,1.1325132541204286,0.00414906858113831,0.026050451352694935,7.143249414281323
1242,19.359795808792114,77.375959,1.1344747613511081,0.0041562547469450924,0.02608521966436508,7.13788522385355
1243,19.373514890670776,77.412035,1.1337408481430424,0.004153565987037172,0.02612943239080187,7.132530977138105
1244,19.39555597305298,77.501584,1.131147884617139,0.004144066421837188,0.026068577424096042,7.127183533782973
1245,19.410324811935425,77.56884699999999,1.130014194956406,0.004139913043380031,0.02601057847985749,7.1218429659398765
1246,19.424054861068726,77.635464,1.1266253913090116,0.004127497843213591,0.025957044032543772,7.11650939232999
1247,19.43856191635132,77.68708699999999,1.1232706311685967,0.004115207364629602,0.02591218090562216,7.111183054039991
1248,19.45778799057007,77.766316,1.1171127262254015,0.004092647302014449,0.025872343602040243,7.10586408322369
1249,19.471584796905518,77.810113,1.1152291924228632,0.004085746799178663,0.025888238563808178,7.100554095143875
1250,19.486214876174927,77.881284,1.1175760402076138,0.004094344696265515,0.025925726622126003,7.0952537013375245
1251,19.49995493888855,77.92931899999999,1.1193831015632811,0.00410096503511604,0.025972134640288202,7.08996314211683
1252,19.51905393600464,78.007586,1.120788887944063,0.004106115265440562,0.025932212069354373,7.084679864483362
1253,19.533617973327637,78.052151,1.1155717916319576,0.004087001943530576,0.025895045276621103,7.079403933302906
1254,19.547268867492676,78.125804,1.1160705449543593,0.004088829173130041,0.025862026057013737,7.074135453461877
1255,19.56169581413269,78.170231,1.1111615318226349,0.004070844542861805,0.025836312722524585,7.068874620953448
1256,19.58070683479309,78.24924399999999,1.1088138306137587,0.004062243519175585,0.02581272885376894,7.063621480116585
1257,19.595252990722656,78.293791,1.1094279846966115,0.004064493530290131,0.025838627823749842,7.058377449671129
1258,19.608943939208984,78.367483,1.1108724891130772,0.004069785607771668,0.025881203040499675,7.053142993464815
1259,19.623482942581177,78.41202299999999,1.1125325759185012,0.004075867491565334,0.025930485270489766,7.04791828596224
1260,19.642566919326782,78.491109,1.1111323851559374,0.004070737761313245,0.025886787563165498,7.042700601508122
1261,19.656251907348633,78.54955,1.1095264934873479,0.004064854426489026,0.025842892175573978,7.037489919807942
1262,19.670769929885864,78.609315,1.1079579210951673,0.004059107814335959,0.02580402277330583,7.032286371626166
1263,19.68436288833618,78.652909,1.1092056541129334,0.0040636790013333975,0.025773879162375987,7.027090193376367
1264,19.703408002853394,78.731955,1.1016979046304243,0.004036173656579505,0.025756664404293424,7.021901740898853
1265,19.71799087524414,78.806539,1.102815609792695,0.0040402684743265655,0.02579298158598256,7.016722537517618
1266,19.731696844100952,78.84521199999999,1.1024263814517712,0.0040388424997745325,0.025845635148834735,7.01155303408036
1267,19.746168851852417,78.91319899999999,1.1037353570053385,0.004043638054548858,0.02590606891291093,7.006393435550213
1268,19.765357971191406,78.995374,1.1036606097903512,0.004043364211112498,0.025877180432970878,7.001241141347555
1269,19.77904200553894,79.054147,1.101059930077095,0.004033836376936062,0.025845943719803706,6.996096067524243
1270,19.793548822402954,79.100386,1.100897258371092,0.0040332404138760615,0.025821472938869244,6.9909583925416525
1271,19.807163953781128,79.156869,1.0996247352233184,0.004028578405911042,0.025803138025149247,6.985828275665538
1272,19.826241970062256,79.23594899999999,1.0943523606730912,0.004009262566988406,0.025804353231035394,6.980706259857796
1273,19.840806007385254,79.280514,1.094732059174748,0.004010653628080008,0.025853994418947614,6.9755937149865135
1274,19.854501962661743,79.354213,1.0952580936581124,0.004012580804772715,0.025918470228701924,6.970491047975357
1275,19.868985891342163,79.398696,1.0973103130208544,0.004020099302987704,0.02598964903097597,6.965398433308568
1276,19.88810896873474,79.477822,1.0962479001536725,0.0040162070537523116,0.025964730562925975,6.960313083694161
1277,19.901795864105225,79.521509,1.0975571195730676,0.004021003501951982,0.025936898946041096,6.955234899108448
1278,19.916311979293823,79.59602699999999,1.0984443564766853,0.004024253977606402,0.025913588106086478,6.950163993154617
1279,19.92990779876709,79.639625,1.0985360223168783,0.004024589804013841,0.0258963859252566,6.9451005241767545
1280,19.948989868164062,79.71870899999999,1.094894883990739,0.004011250152072818,0.0259203808083127,6.940045653411386
1281,19.963594913482666,79.793314,1.097414714425465,0.0040204817873304875,0.025988992687510357,6.935000639814034
1282,19.977294921875,79.83797799999999,1.098306703598554,0.004023749673370068,0.026073813100776538,6.9299659313559685
1283,19.991814851760864,79.906384,1.099963018946492,0.004029817740075321,0.026163485960847287,6.924941651732266
1284,20.010825872421265,79.960549,1.0979114464410775,0.004022301611682853,0.026148000850901052,6.919924752192232
1285,20.025299787521362,80.03502499999999,1.1006282798744569,0.004032254985912786,0.026116878307743955,6.914914766371124
1286,20.03897190093994,80.07869699999999,1.0972190516171376,0.004019764958271247,0.026085973987429033,6.909911685462451
1287,20.05346393585205,80.13319,1.0999343715849137,0.0040297127877779206,0.026060213810589213,6.904915641647005
1288,20.072592973709106,80.202321,1.0953727307250463,0.004013000788424931,0.026081259846064936,6.899927957843125
1289,20.086288928985596,80.276018,1.0974680301293214,0.004020677114414694,0.026150916532242656,6.894950007851061
1290,20.100830793380737,80.320562,1.09624963426815,0.004016213406843429,0.02623267885726339,6.889982122254304
1291,20.11451482772827,80.394247,1.1011965335118417,0.004034336836438078,0.02632187968081831,6.885024499339816
1292,20.13358187675476,80.45331499999999,1.0985282448871097,0.0040245613106700525,0.026332177139209517,6.880074847375469
1293,20.14814591407776,80.52896899999999,1.0989936213208142,0.0040262662609056995,0.026331582697379504,6.875132834372911
1294,20.16181993484497,80.586409,1.0999256345820223,0.00402968077894795,0.026333837783452035,6.870198524591023
1295,20.17625880241394,80.63599599999999,1.100869714477557,0.004033139504237386,0.026337915170930242,6.865271952578452
1296,20.195374965667725,80.715114,1.0990372044449197,0.004026425931770686,0.02636798975360965,6.860353847754992
1297,20.209016799926758,80.758755,1.1025051947766442,0.0040391312397860205,0.026437653103886957,6.8554453313720325
1298,20.223537921905518,80.813278,1.104214872966444,0.0040453948062699864,0.02651785426117506,6.850546690814119
1299,20.237151861190796,80.882365,1.1054885604450568,0.004050061079870295,0.02660106403325988,6.8456579973592575
1300,20.256305932998657,80.956023,1.110563519072102,0.004068653667032909,0.02661944879245014,6.840777356934852
1301,20.271021842956543,81.013296,1.1143205161268226,0.004082417778298236,0.026628452587726142,6.835904479875383
1302,20.284709930419922,81.074416,1.118496793101128,0.00409771796089405,0.026646224863585807,6.8310396020081425
1303,20.299585819244385,81.124821,1.122873621100948,0.004113752880991478,0.026671265123627514,6.826182915526169
1304,20.318761825561523,81.195816,1.1155121336993792,0.004086783381096294,0.0267170293686151,6.821335002239621
1305,20.332438945770264,81.251986,1.112361306226491,0.004075240028976764,0.026790333930377132,6.816496643036841
1306,20.34698486328125,81.314042,1.1119011275599897,0.004073554121249023,0.02687662340475437,6.811668199432547
1307,20.36069679260254,81.37380999999999,1.110003501415166,0.004066601989794853,0.02697498692955718,6.806850008896106
1308,20.379748821258545,81.436809,1.1133134758086458,0.004078728391592266,0.026949816607304916,6.802038452194828
1309,20.3943510055542,81.51128299999999,1.1151648344678968,0.004085511017771315,0.026925238621024646,6.797233532031988
1310,20.4080708026886,81.554969,1.1208329228403802,0.00410627659141544,0.026911507381024623,6.792435548778852
1311,20.422558784484863,81.609461,1.126886620763604,0.004128454881834175,0.026912261805300448,6.787644906995015
1312,20.441605806350708,81.678507,1.127431170690849,0.004130449891593022,0.026979591208839655,6.7828635227287
1313,20.45612096786499,81.753463,1.1274337659045597,0.004130459399401985,0.02707893572035338,6.778092312497153
1314,20.4698748588562,81.807394,1.1252863355281595,0.004122592086703889,0.027190924285510638,6.773331633459656
1315,20.48435378074646,81.87125999999999,1.1274844910037498,0.004130645235562894,0.027309954396527707,6.768581681765101
1316,20.503506898880005,81.95041499999999,1.1241531581076412,0.004118440584886827,0.027326043679429,6.763839420957281
1317,20.51727795600891,81.99687399999999,1.1216058542705687,0.0041091082982415645,0.027321386048371213,6.759104225164616
1318,20.53219485282898,82.057074,1.123625462372843,0.004116507322043601,0.027321842540747137,6.7543762281745465
1319,20.545931816101074,82.106523,1.126586276409148,0.004127354542107412,0.027332152948953452,6.749655702201712
1320,20.565045833587646,82.19117899999999,1.1277404234835158,0.004131582868219136,0.02737387585067584,6.744943550689609
1321,20.57967782020569,82.242504,1.1318172085050893,0.004146518552709825,0.02742297703200235,6.740239972967032
1322,20.593328952789307,82.296156,1.1375121137963162,0.004167382372652259,0.027478741879611378,6.735545147924644
1323,20.607839822769165,82.360669,1.1409617483445862,0.004180020432532407,0.02753960838124279,6.730859209139874
1324,20.62693190574646,82.429762,1.1465214195999702,0.0042003888098942135,0.027594329871242808,6.726181959373614
1325,20.640658855438232,82.48348899999999,1.1519371515619463,0.004220229852147404,0.027657815877952463,6.721513640717996
1326,20.655191898345947,82.55272699999999,1.1566107716491676,0.004237352097907898,0.027728773502602517,6.71685445809531
1327,20.668843984603882,82.611316,1.1635352408616095,0.004262720540657573,0.02780683795107312,6.712204606698794
1328,20.687906980514526,82.680741,1.163133908300642,0.004261250221159554,0.0278432321261152,6.707562836013651
1329,20.702433824539185,82.72527,1.1656009283070652,0.004270288380457424,0.0278737169449665,6.702928953991579
1330,20.716094970703125,82.79367599999999,1.1658856685531713,0.0042713315530689645,0.0279050334938041,6.698302968493814
1331,20.730591773986816,82.859935,1.171383895361927,0.0042914748229346215,0.027941451187533335,6.6936850141257125
1332,20.74958896636963,82.922429,1.173212970247226,0.004298175810416694,0.02795629031740257,6.689074433758876
1333,20.76418685913086,82.98790699999999,1.1767143785869054,0.004311003548440107,0.027983388740937067,6.684471574744082
1334,20.777987003326416,83.050072,1.1798405106418992,0.004322456426578772,0.028016861367521382,6.679876609711337
1335,20.792520999908447,83.097295,1.1841590275829639,0.004338277718640559,0.028056332255653436,6.675289700282755
1336,20.811622858047485,83.16760099999999,1.184620639042367,0.004339968875539549,0.028050212325477594,6.6707094758323775
1337,20.825382947921753,83.229451,1.1835871066549175,0.004336182432651791,0.02804212575265236,6.666135863090467
1338,20.83989691734314,83.283965,1.1813708529318314,0.004328062979164752,0.02803996556396597,6.661569022844654
1339,20.853540897369385,83.32760999999999,1.1817931767955165,0.004329610202270093,0.028042383592668738,6.657009075449413
1340,20.872596979141235,83.406668,1.1797859904610184,0.004322256686779959,0.028021557146844085,6.652455318085444
1341,20.88723397254944,83.484366,1.1837000100654413,0.004336596064891064,0.02801868623120703,6.6479082675090195
1342,20.90086793899536,83.524941,1.1824450948192509,0.004331998565125815,0.028023020125965182,6.6433681213772
1343,20.915393829345703,83.589469,1.1858750254453287,0.004344564437838003,0.028036231768375417,6.638835126223014
1344,20.934460878372192,83.67236199999999,1.1842643697980078,0.004338663649730652,0.028023935587016983,6.634308514092625
1345,20.94819188117981,83.722269,1.1819122499302803,0.004330046437873084,0.028018155430791638,6.629788462760343
1346,20.962698936462402,83.788539,1.1813397141289188,0.004327948899238226,0.028020555393634072,6.625275198321797
1347,20.976391792297363,83.84047,1.1819857626938537,0.004330315758780848,0.02802826687000034,6.620768861882928
1348,20.99613881111145,83.920221,1.1792513833808902,0.004320298103574559,0.028021260387264647,6.616269005496512
1349,21.009821891784668,83.97165,1.179575413857917,0.004321485219634059,0.028028665430424978,6.611776037965561
1350,21.02431583404541,84.008398,1.182763008084627,0.004333163270206396,0.02804929726639794,6.607290332420506
1351,21.03792691230774,84.08201,1.1846478650544778,0.004340068620589797,0.028074947827080792,6.6028120205941505
1352,21.057044982910156,84.16113,1.1826750849491097,0.00433284115554875,0.028070787863300962,6.598340211388802
1353,21.071627855300903,84.205715,1.1838368124329206,0.0043370972532018135,0.028064463935260485,6.593874826952498
1354,21.08532190322876,84.25941,1.1861486146349245,0.0043455667575076065,0.028066089689407922,6.589416085992051
1355,21.099806785583496,84.337295,1.1867968077733329,0.0043479414738963945,0.028073555269320587,6.584964144815194
1356,21.118838787078857,84.40293,1.1838273450111887,0.0043370625684138785,0.02807089547526781,6.580518692086736
1357,21.13253378868103,84.446626,1.1864601942236237,0.004346708258569331,0.028091295431554402,6.576080387976704
1358,21.14712381362915,84.523853,1.1892905711453896,0.004357077610023852,0.02812395768301234,6.571649576024854
1359,21.160788774490356,84.56488399999999,1.190922919253571,0.00436305787049718,0.02816579599060392,6.567226509587562
1360,21.179868936538696,84.643964,1.1885492921806045,0.004354361864974989,0.02813692353072658,6.562809102842977
1361,21.194494009017944,84.70737799999999,1.1866099884153873,0.004347257043647495,0.02810324091135727,6.558397203766581
1362,21.208196878433228,84.762294,1.1875899497760474,0.004350847224051522,0.028076309258644207,6.553990998100147
1363,21.22270178794861,84.814503,1.1870391721696398,0.00434882939860566,0.028053742241976206,6.549590601042254
1364,21.241719961166382,84.89496799999999,1.1853850026967396,0.004342769193514975,0.028078438367738347,6.545197374493975
1365,21.256510972976685,84.951674,1.1883208502048326,0.00435352494635983,0.02812623093447569,6.540811975783533
1366,21.27025079727173,85.009339,1.1906111422803507,0.004361915646298739,0.028180766641630262,6.536434586704483
1367,21.284756898880005,85.063632,1.1918733883210306,0.00436654000311752,0.028242380085047925,6.532065399430918
1368,21.303952932357788,85.140177,1.1931869094038245,0.004371352210864718,0.028180712331530546,6.527700802158183
1369,21.31769299507141,85.1837,1.193868344764793,0.004373848713255295,0.028118355245272748,6.523340768740336
1370,21.332299947738647,85.258308,1.1976312521812014,0.00438763447768529,0.028066365724298003,6.518985593374703
1371,21.34598183631897,85.301991,1.204406131681008,0.004412454884485277,0.028031485802295364,6.514635762567426
1372,21.365065813064575,85.38107699999999,1.2049253041665409,0.004414356921605,0.028069994848481244,6.510293385560083
1373,21.379727840423584,85.45574099999999,1.2072109335196135,0.004422730539222683,0.02812203637854331,6.505958839305484
1374,21.393394947052002,85.499409,1.208842569221974,0.004428708189730433,0.028182503099523075,6.501632353737378
1375,21.40784788131714,85.543863,1.2108405578873154,0.004436028008696505,0.02825261742898948,6.497314195196405
1376,21.42695379257202,85.64562099999999,1.2067200655145307,0.004420932198223171,0.028348511750048752,6.493005101016885
1377,21.440647840499878,85.696665,1.203746786524252,0.00441003931163077,0.028444404677534608,6.488705060850019
1378,21.45513391494751,85.750081,1.2023706650075354,0.004404997761319493,0.02854856634145202,6.484414306536846
1379,21.46873188018799,85.792219,1.2053462516541091,0.00441589910222728,0.028660787252794463,6.480133065739877
1380,21.48857593536377,85.86459699999999,1.2073325671028257,0.004423176155268835,0.028716082300777403,6.475859654560794
1381,21.502288818359375,85.94145999999999,1.2059864274425411,0.004418244446302084,0.028773204682698447,6.471594112937357
1382,21.51677393913269,85.99935699999999,1.2113239979739112,0.004437799136819606,0.0288427326527982,6.46733679303099
1383,21.530447006225586,86.056473,1.2156462767325877,0.004453634210653223,0.028923368195275932,6.463088010255592
1384,21.54956078529358,86.135588,1.214498206554035,0.00444942814781957,0.02901980338247605,6.4588482209191564
1385,21.564180850982666,86.18020899999999,1.217721107669569,0.004461235548492301,0.02911980916461228,6.454617521146495
1386,21.57791495323181,86.22394299999999,1.2197797055112134,0.004468777414863304,0.029225194180937518,6.450396061785271
1387,21.592389822006226,86.298419,1.2208891458613305,0.0044728419536954715,0.029339940203401513,6.446184114036455
1388,21.611522912979126,86.377557,1.2234034230396664,0.004482053244077242,0.02936482746472373,6.441978979336099
1389,21.625252962112427,86.425997,1.228487979607057,0.004500680994194979,0.029397189504092286,6.437780867195984
1390,21.63975191116333,86.49578799999999,1.2332978862633894,0.004518302538590498,0.029442672606301446,6.433590156307793
1391,21.65335988998413,86.539396,1.237345471687934,0.004533131247617391,0.029500091958109428,6.429407190573626
1392,21.67245078086853,86.618489,1.2430753866155475,0.00455412332864802,0.029627525436740985,6.425234060653765
1393,21.687022924423218,86.663062,1.2468450975753078,0.004567934018497527,0.02976449300438082,6.421071049766966
1394,21.700668811798096,86.73670899999999,1.2515288213488729,0.004585093280061068,0.029912392465835554,6.416918486689663
1395,21.71513795852661,86.781178,1.2632634553368836,0.004628084212850306,0.03007024452819115,6.412776674330474
1396,21.73429298400879,86.86033499999999,1.2665733276091289,0.004640210240516993,0.030096189678682203,6.40864158613871
1397,21.748021841049194,86.904067,1.2712421931960607,0.004657315067719516,0.030125831227539167,6.404513321026859
1398,21.762637853622437,86.981608,1.2790222425055304,0.004685818008442005,0.03016866016145829,6.4003922674311635
1399,21.776254892349243,87.02522499999999,1.2875556887305142,0.004717081089462997,0.030224339695296438,6.396278804104109
1400,21.795382976531982,87.109999,1.2928529613643538,0.0047364881448513745,0.03034470650404724,6.392174897745551
1401,21.809990882873535,87.17157499999999,1.300525387943197,0.004764596799600932,0.03047026472239422,6.388080702098704
1402,21.823627948760986,87.228467,1.3125570899367454,0.0048086760689052205,0.030602729760241414,6.38399642536784
1403,21.8389790058136,87.277129,1.3292734944228157,0.004869918185401792,0.030746933837433855,6.379922427612911
1404,21.85804581642151,87.352631,1.326709688649407,0.004860525442364225,0.030799386515893038,6.37585585841413
1405,21.872575998306274,87.417164,1.3246295642925794,0.0048529047115848075,0.030838127981705644,6.371796279175151
1406,21.886253833770752,87.470843,1.325552643348455,0.0048562864983274405,0.030885922113299553,6.3677439575551285
1407,21.900725841522217,87.515316,1.330046930614051,0.004872751741467378,0.03094162630238216,6.363699126236353
1408,21.91982889175415,87.594422,1.3306088825742952,0.004874810505207118,0.03099055957495454,6.359661561686553
1409,21.933568000793457,87.66883299999999,1.3339637525365962,0.004887101386133892,0.031037417886523828,6.355631186223169
1410,21.94812798500061,87.713368,1.3341606124018266,0.0048878226007234285,0.03108925789471486,6.351608142008821
1411,21.961814880371094,87.75705699999999,1.342635748942742,0.004918872058745073,0.03114911045614094,6.347592666155334
1412,21.980844974517822,87.83608799999999,1.3423972642342248,0.004917998347636095,0.031199022327872045,6.343584435634159
1413,21.99547791481018,87.910721,1.347154269191646,0.004935426081693375,0.03124737388737835,6.339583388777976
1414,22.009167909622192,87.954413,1.354001400357553,0.004960511189252192,0.03129812710622861,6.335589587824659
1415,22.023663997650146,88.028911,1.356635769162973,0.004970162446579143,0.03135268632764993,6.331603139185998
1416,22.042765855789185,88.10009699999999,1.3618156829978127,0.004989139546994475,0.03140830471350459,6.3276240634656435
1417,22.056500911712646,88.15174999999999,1.3664283976004825,0.0050060386597969644,0.03146670584860837,6.323652435488276
1418,22.07105779647827,88.211835,1.372930210965216,0.005029858663186675,0.03153032567551613,6.319688406916846
1419,22.08466386795044,88.269916,1.383618052339865,0.00506901457300619,0.03160266479269312,6.31573224017806
1420,22.103741884231567,88.348996,1.3792592165288657,0.005053045568980888,0.03156929485979191,6.3117805962535805
1421,22.11831784248352,88.39357299999999,1.3779444569274182,0.005048228823804381,0.03152281774806729,6.307833055601444
1422,22.131962776184082,88.437219,1.3828318309807945,0.005066134177278484,0.0314860975939149,6.303889917052929
1423,22.14645791053772,88.51294,1.3831011924430228,0.005067121008272148,0.031458555949987935,6.299951459454867
1424,22.165458917617798,88.590718,1.3903918124291978,0.005093830878740862,0.03152128902249766,6.296020494393104
1425,22.180075883865356,88.635335,1.3939176758820913,0.005106748210366394,0.03159914196161332,6.292097483827956
1426,22.19376492500305,88.709026,1.3967805960151862,0.005117236786929462,0.03168559336371403,6.288182687069627
1427,22.2082679271698,88.753529,1.4078220284301035,0.005157688110705868,0.031782835674852516,6.284276433934631
1428,22.227372884750366,88.832636,1.4047719732199062,0.005146513947227141,0.031763873759203094,6.280375055345552
1429,22.241240978240967,88.900176,1.408866338846451,0.0051615140399139,0.03173717685885158,6.2764782985585965
1430,22.255769968032837,88.951015,1.4158430363951064,0.005187073826074383,0.031720863672715184,6.272586480125591
1431,22.269405841827393,88.994653,1.4285240860335593,0.0052335320414103464,0.03171788792638334,6.2687000077522494
1432,22.288471937179565,89.07372,1.4305891164832025,0.005241097474244387,0.031773943480652135,6.26482072004886
1433,22.303194999694824,89.148422,1.429737568739606,0.005237977749176763,0.031838828067209536,6.260948882330561
1434,22.316860914230347,89.192087,1.4328169703924738,0.005249259426102075,0.03191257570288575,6.257084761936642
1435,22.331395864486694,89.257988,1.4422783182307561,0.005283921961757364,0.031997128677932446,6.25322868861069
1436,22.350528955459595,89.329584,1.4478294653632733,0.005304259110195147,0.03204162547700108,6.249379388368813
1437,22.36422085762024,89.376322,1.4594621218582051,0.005346876438868956,0.03209223682965486,6.245537042030892
1438,22.378756999969482,89.441786,1.4708648718489132,0.005388651483490193,0.03216158258446387,6.241702229728008
1439,22.392399787902832,89.48543,1.4844438549515542,0.005438399362333988,0.03224913811418775,6.2378755171872715
1440,22.41221785545349,89.586255,1.4824047317911442,0.005430928843285185,0.03237055159982035,6.234057970383674
1441,22.425965785980225,89.639,1.4854952130910823,0.005442251111537249,0.03251071799564125,6.23025018258991
1442,22.44043278694153,89.68346799999999,1.4906359108029823,0.005461084540006162,0.032669427602487866,6.226452746447393
1443,22.454057931900024,89.74754399999999,1.4991711429471595,0.005492354163909708,0.032846482046071955,6.222666255220599
1444,22.47317385673523,89.826629,1.498373279946525,0.005489431117935685,0.03292271210688621,6.218887462414957
1445,22.48774480819702,89.88078399999999,1.5000044727966175,0.005495407146012595,0.03299072018207213,6.215116092349261
1446,22.501486778259277,89.92929199999999,1.5024518977539896,0.005504373517009473,0.03306637863122473,6.211352381413648
1447,22.516005992889404,89.999048,1.5092426538300354,0.005529252089136365,0.033154251017676224,6.207596714837282
1448,22.53511881828308,90.069682,1.5040763964930397,0.005510325020582406,0.033230719963991726,6.203848713493245
1449,22.5488338470459,90.12187899999999,1.5011858968401952,0.005499735403860682,0.03332071583085545,6.200108806833528
1450,22.563397884368896,90.177601,1.4977867809027945,0.0054872824236521026,0.03341859396413388,6.196377242772775
1451,22.577093839645386,90.240141,1.4967480306249323,0.005483476864533173,0.033524000371728126,6.1926542592358125
1452,22.596168994903564,90.319217,1.4970818069285317,0.005484699685342867,0.033600101233658544,6.188938890282511
1453,22.610811948776245,90.363862,1.496458265799911,0.005482415283905273,0.03366789159285827,6.185230853586832
1454,22.62447500228882,90.40752499999999,1.501218110135408,0.005499853420290579,0.03374460287379588,6.181530431112454
1455,22.638962984085083,90.48201499999999,1.5067884882895926,0.005520261023380872,0.03383391672582668,6.177838027053867
1456,22.658004999160767,90.569406,1.5032055274073044,0.00550713450996475,0.03390089799333868,6.174152897358619
1457,22.672570943832397,90.605626,1.5020185560249706,0.0055027859289205686,0.033977129004711504,6.17047533627228
1458,22.68625283241272,90.67931,1.5023747851696347,0.00550409100782047,0.03406057988717706,6.166805572250154
1459,22.700740814208984,90.72379699999999,1.5002284404470694,0.005496227672517075,0.034147413598711256,6.1631437079198035
1460,22.719833850860596,90.802894,1.4971579953783938,0.005484978808878435,0.0341972549856681,6.159488508878105
1461,22.733558893203735,90.84661799999999,1.494932403136481,0.00547682514285135,0.03425003149970694,6.15584006110284
1462,22.74809694290161,90.921157,1.4957150998373119,0.005479692625662843,0.0343064897162984,6.152198475549621
1463,22.76196599006653,90.96502799999999,1.4947659642997868,0.005476215378554556,0.03436722341211462,6.148563883190075
1464,22.7810218334198,91.05552999999999,1.4920804975534383,0.0054663769191259995,0.034408624076042074,6.144935630765297
1465,22.795634984970093,91.11869899999999,1.4884930321330145,0.005453233902911712,0.034465932927244404,6.141314235867728
1466,22.809309005737305,91.16894599999999,1.4844252207087392,0.005438331094036804,0.034528846469161094,6.1376998742186775
1467,22.82381796836853,91.21345699999999,1.485111956788602,0.005440847016108467,0.03459917017668802,6.13409278227096
1468,22.842906951904297,91.292706,1.4802603953756093,0.005423072865603055,0.034645134792762676,6.130492137009574
1469,22.856629848480225,91.346271,1.477282135585744,0.005412161731383973,0.03469028209010317,6.126897900018541
1470,22.871176958084106,91.420637,1.477480557344659,0.00541288866811759,0.03474086864720814,6.123310241876648
1471,22.88480281829834,91.454448,1.4746433826935739,0.0054024944125438115,0.03479423103106004,6.119729244434422
1472,22.904613971710205,91.53425999999999,1.4704215642458853,0.005387027384486661,0.03482793249555737,6.116154239096012
1473,22.91830277442932,91.596043,1.4669743356750806,0.005374398139130733,0.03487910511921724,6.112585799394593
1474,22.93278980255127,91.65243799999999,1.4686777911794915,0.005380638908222842,0.034938843246894224,6.109024201443592
1475,22.94643497467041,91.706087,1.462991092488287,0.005359805153929695,0.03500061988482752,6.10546950312338
1476,22.96545696258545,91.791535,1.4628388113324435,0.005359247257625249,0.03502470977302184,6.101920429245256
1477,22.98002290725708,91.849677,1.4589942046743465,0.005345162180356697,0.03504557115271756,6.098376860649448
1478,22.993706941604614,91.893363,1.4626725378510974,0.005358638099123289,0.03507134087432451,6.094838951204556
1479,23.00815987586975,91.94781599999999,1.4624179623794664,0.005357705437993692,0.03510209228698882,6.091306857186521
1480,23.02727198600769,92.041055,1.4577461705634502,0.005340589890276322,0.03512908882617839,6.087780441718817
1481,23.040995836257935,92.090655,1.4564084200347502,0.005335688915680363,0.03518626249986579,6.084260707037714
1482,23.055522918701172,92.145185,1.4565921239214876,0.005336361932108138,0.03525597710218544,6.080748064390322
1483,23.06918692588806,92.214103,1.4549388937662444,0.005330305168295834,0.0353309033008936,6.077242679559939
1484,23.088286876678467,92.267951,1.4511754217120274,0.005316517335262241,0.03536296968363761,6.073743098625645
1485,23.102872848510742,92.332538,1.451813907550953,0.005318856488048445,0.03539431902827354,6.070249286682579
1486,23.116561889648438,92.386228,1.4497718476263723,0.005311375209888517,0.03542777494375599,6.066761304010459
1487,23.131056785583496,92.45072499999999,1.4481969007697797,0.005305605244286899,0.035467994497659895,6.063279367938077
1488,23.150147914886475,92.53795099999999,1.4460996001144666,0.005297921586526162,0.03549366970343033,6.059802977299597
1489,23.16388988494873,92.57355899999999,1.4425715720575047,0.0052849963246705,0.03554997527699818,6.056333154851646
1490,23.178433895111084,92.64914399999999,1.4423761774852533,0.0052842804783192945,0.035618530782797565,6.052870304250286
1491,23.192030906677246,92.69170299999999,1.4389454051578199,0.005271711521955206,0.03569243385776232,6.049414596865985
1492,23.2118079662323,92.77148199999999,1.4399845498368145,0.005275518525999694,0.03573185443579078,6.045964855589972
1493,23.22549796104431,92.825172,1.4369797151592478,0.005264510032185739,0.03577012974758181,6.042521031117845
1494,23.23998785018921,92.89623399999999,1.4376661408314328,0.005267024817049747,0.03581512215713418,6.0390833405560675
1495,23.25364899635315,92.933325,1.4389065431173358,0.005271569147223091,0.035866877065566495,6.035652002827191
1496,23.272713899612427,93.021594,1.4344708982884675,0.005255318746153093,0.03588737791150182,6.032225947434315
1497,23.287279844284058,93.07267399999999,1.4321949811452566,0.0052469807101276295,0.035947182707279715,6.0288064975871745
1498,23.300939798355103,93.130622,1.4290874053753841,0.005235595814680822,0.03602126406938202,6.025394128612305
1499,23.315459966659546,93.185141,1.4253334903629065,0.0052218429947664706,0.03610167103592847,6.021989046845477
1500,23.334595918655396,93.25424699999999,1.423218693455026,0.00521409523784261,0.036070721497299424,6.018587452687217
1501,23.348338842391968,93.307395,1.4195520656115357,0.005200662202662843,0.03603662306813986,6.015189233198448
1502,23.362924814224243,93.37198099999999,223.4041432901084,0.8184620431140169,0.2484980771414659,6.037987177372973
1503,23.377102851867676,93.433826,201.09044775533354,0.7367137256125815,0.2448293741530233,6.059967985345646
1504,23.396238803863525,93.519487,186.2130122534263,0.6822088445577317,0.24157041967834122,6.081230318400946
1505,23.410926818847656,93.563373,173.3935381209792,0.6352434980983112,0.23841193702428015,6.101806704425142
1506,23.424758911132812,93.62530699999999,161.83415850541394,0.5928946261483389,0.23546133444003964,6.12174933157356
1507,23.43938684463501,93.67642699999999,151.21560963030421,0.5539925759032701,0.23270347766833033,6.141106092979033
1508,23.458534002304077,93.763474,141.28743820866154,0.5176197882437691,0.23001880084512785,6.159900056314133
1509,23.473306894302368,93.823842,132.38105010880523,0.48499039966744034,0.22761101631407796,6.178193103461114
1510,23.487104892730713,93.86764099999999,124.02965085968704,0.4543942648257604,0.22536197236387948,6.196022523665204
1511,23.501800775527954,93.932681,116.28855391836186,0.4260340297592463,0.22325207798977437,6.213419998761591
1512,23.520989894866943,94.001528,108.57687460159991,0.39778156892085975,0.22104916933362231,6.2303723051279
1513,23.534819841384888,94.069159,101.71888924335981,0.37265669600987583,0.2191516181380397,6.246942831702123
1514,23.549550771713257,94.11009299999999,95.55482008422516,0.3500740502111807,0.21741805924402097,6.263166292759917
1515,23.563366889953613,94.18391,89.9205166854771,0.3294322509887051,0.21585580242540017,6.279078298157247
1516,23.58254098892212,94.26308499999999,83.83962567540873,0.30715433614452425,0.21401357589137254,6.294630374153717
1517,23.597261905670166,94.307807,78.72287666094886,0.2884086459760202,0.2125303146790282,6.3098913763213975
1518,23.611103773117065,94.361649,74.20238355899619,0.27184739529544333,0.21124854388850714,6.3249005529086055
1519,23.625821828842163,94.426369,70.07845007356929,0.25673897798303147,0.2101555065968788,6.339693408542933
1520,23.645026922225952,94.50557599999999,65.48113998422583,0.23989630106066784,0.2086776197126679,6.354201909300238
1521,23.658833980560303,94.562452,61.821769952131014,0.22648985555401843,0.20757406362500408,6.368494839428365
1522,23.673486948013306,94.624038,58.78115010607976,0.21535025941725186,0.2067076194124639,6.382615477259693
1523,23.687347888946533,94.667901,56.10533008830161,0.20554714168405872,0.20598831768065615,6.396590468175203
1524,23.707299947738647,94.747855,52.867340395439115,0.1936844625923782,0.2047532704145509,6.410329779765433
1525,23.721125841140747,94.80167999999999,50.49844389334293,0.1850057879604868,0.20396795621001407,6.423912055655315
1526,23.735814809799194,94.866372,48.536453230440294,0.17781785105438996,0.20338995593402726,6.437373572681523
1527,23.74962091445923,94.91017699999999,46.84617531872549,0.1716253593097042,0.2029462920240735,6.450738083914907
1528,23.768794775009155,94.99807,44.49994191726181,0.16302971307367783,0.20189319533173844,6.463901513663306
1529,23.783525943756104,95.064087,42.82882010728733,0.15690740150531998,0.20103396113156882,6.476899940001529
1530,23.79736590385437,95.107928,41.440647462753304,0.15182170075640908,0.20029935823878023,6.489756166553521
1531,23.81205987930298,95.183925,40.19714187097903,0.14726600133079176,0.1996405426324831,6.502484174638119
1532,23.831252813339233,95.25180999999999,38.46625684871833,0.1409247416260633,0.19828229228012623,6.51496573832147
1533,23.84503984451294,95.305606,37.288360061947884,0.136609406214286,0.1974109603933062,6.527284801204626
1534,23.859688997268677,95.350302,36.35402381718011,0.13318637770377595,0.19672716505457796,6.539473987046355
1535,23.873519897460938,95.42409099999999,35.54440802593739,0.13022027427848096,0.19608675615988905,6.551541279608567
1536,23.893465995788574,95.491011,34.34442160390582,0.1258240114150405,0.19475089847033664,6.563371819185751
1537,23.90782594680786,95.555371,33.54691013563398,0.12290225331281494,0.1939070336112169,6.575048081368393
1538,23.923195838928223,95.624721,32.977043143894726,0.1208144921124487,0.19325500062201392,6.586601823290595
1539,23.93764877319336,95.675198,32.463886112836875,0.11893449317468269,0.19269306693522667,6.598047891409941
1540,23.957767963409424,95.75531699999999,31.544903615722852,0.11556771455949275,0.19135181007833532,6.609260829321349
1541,23.973135948181152,95.81539599999999,30.957998286614867,0.11341753181130423,0.19057361412580698,6.620333696739871
1542,23.987757921218872,95.87531,30.495287553341367,0.11172234761933504,0.19000238256631377,6.63130102999561
1543,24.0029399394989,95.930494,30.08917439297223,0.11023451394679844,0.18949449898736392,6.642174023942102
1544,24.023315906524658,96.01087199999999,29.274703391182676,0.10725062300205375,0.18807446036148143,6.652808331631947
1545,24.037688970565796,96.07524699999999,28.772250867286676,0.10540984103078258,0.18725788808201668,6.663300688439386
1546,24.0530788898468,96.130637,28.376633846787772,0.10396046095161486,0.18668398878809334,6.6736899603908535
1547,24.067519903182983,96.19507999999999,28.042772913119343,0.1027373300917213,0.18623343394714922,6.683995208997621
1548,24.08762788772583,96.275189,27.28793240563618,0.09997190105857388,0.18477717885835176,6.694058524679668
1549,24.102949857711792,96.330512,26.833863485685953,0.09830837696065939,0.18402365489852937,6.703990794304567
1550,24.117708921432495,96.39527299999999,26.49901731258261,0.09708163658364147,0.18354538794009123,6.713835167198405
1551,24.13298487663269,96.45055099999999,26.209785383621906,0.09602200827046566,0.18316640584958713,6.7236072675727625
1552,24.15312886238098,96.530695,25.530264897289666,0.09353252120281044,0.1816084181239416,6.733127342377496
1553,24.168612957000732,96.596181,25.15645858276903,0.09216304669170354,0.18092017914341338,6.742529879384062
1554,24.183098793029785,96.650669,24.877032748118566,0.09113934392523391,0.18053855028071927,6.751862551215093
1555,24.198307991027832,96.715879,24.635076950707838,0.09025291615636793,0.18026599296347348,6.761142361506597
1556,24.218544960021973,96.796117,24.001030861770467,0.08793002881087121,0.17867098170969936,6.7701705686401885
1557,24.233340978622437,96.850916,23.621727540235835,0.0865404154987312,0.1779658798381827,6.779082621341543
1558,24.248755931854248,96.91866999999999,23.33111341169902,0.08547572336770316,0.17757066789216133,6.78792575872574
1559,24.263165950775146,96.970743,23.08353432913061,0.0845686941659748,0.17728587586440442,6.7967166044004275
1560,24.28343892097473,97.062309,22.476490449987935,0.08234473194993934,0.17561526715981654,6.805250251440204
1561,24.298703908920288,97.11741699999999,22.177833597221746,0.0812505745439704,0.1750103361655542,6.813684714713983
1562,24.313538789749146,97.17112,21.975052951869536,0.08050766862085408,0.17475510573363134,6.822071347913422
1563,24.328922986984253,97.236504,21.798689935199928,0.07986154615943798,0.17463133726347518,6.830429491564065
1564,24.348811864852905,97.316396,21.22555268362886,0.0777618040552978,0.17296622823968782,6.838536260213148
1565,24.363313913345337,97.37796,20.920538620911334,0.07664435641411367,0.1723631409291643,6.8465461618930865
1566,24.37894082069397,97.436527,20.69375210259598,0.07581350272269372,0.1719632492347714,6.85448855514975
1567,24.39335584640503,97.490943,20.4866186705694,0.07505464995713178,0.17167385169952787,6.862379868518771
1568,24.41426682472229,97.574919,19.91858831521656,0.07297361744651652,0.16982446293813308,6.869998721305129
1569,24.4284348487854,97.63602499999999,19.61983283277405,0.07187909870147301,0.16907454269039227,6.877502632730979
1570,24.444025993347168,97.69161799999999,19.41073054706364,0.07111303285568378,0.16869456195962648,6.88494316755856
1571,24.458260774612427,97.74827499999999,19.24791743308151,0.07051655173428165,0.16845696938448815,6.89234074477983
1572,24.47739291191101,97.829577,18.764518516423603,0.0687455744411114,0.16657737709216364,6.899466544473745
1573,24.492033004760742,97.90193699999999,18.509681877140405,0.0678119564993117,0.16589118846018167,6.906487549523107
1574,24.505762815475464,97.945667,18.344451394244864,0.06720661912005017,0.16561210758935105,6.9134598088600985
1575,24.520380973815918,97.990287,18.2536140571617,0.06687382801150041,0.1655337075808715,6.920411201509322
1576,24.53952693939209,98.077688,17.812579453083956,0.06525805635292065,0.16371918642456057,6.927105557745587
1577,24.553262948989868,98.14317199999999,17.60236336268303,0.06448790997912865,0.163149553071825,6.933713670810908
1578,24.56796097755432,98.190432,17.46030982594237,0.06396748351702249,0.16301375891744313,6.940294398563859
1579,24.581735849380493,98.251646,17.33783832697817,0.0635187976878823,0.16298953246666092,6.94686320543319
1580,24.60087490081787,98.330788,16.874295118118877,0.06182056364348531,0.1611463404602643,6.9531776527098295
1581,24.615553855895996,98.38546799999999,16.63198301779134,0.06093283052544826,0.16055433603417385,6.95940613913996
1582,24.629450798034668,98.429368,16.467677041812305,0.06033088016403077,0.1604131448390675,6.9656083871896515
1583,24.644062995910645,98.50398,16.349701889855716,0.05989866712408868,0.16050134176892955,6.971815006558906
1584,24.663212776184082,98.583131,15.929495147645245,0.05835920029193931,0.15880139234797952,6.977791005434327
1585,24.677966833114624,98.630499,15.719413409074086,0.05758954612868321,0.1584004748469651,6.98370775625274
1586,24.691829919815063,98.691749,15.598702892867514,0.05714731182512563,0.1584649664678561,6.989626125427035
1587,24.71230697631836,98.782197,15.531078720071303,0.05689956432225676,0.15873809302241854,6.995573486132623
1588,24.731534957885742,98.85142599999999,15.16196306531409,0.05554727448336311,0.1573163152008998,7.001329806971441
1589,24.745341777801514,98.91299,14.994368809588495,0.054933277200523024,0.15706125243801883,7.007046935698355
1590,24.760018825531006,98.94991399999999,14.912606129750106,0.05463373195035232,0.15723277994704707,7.012779807312641
1591,24.773783922195435,99.02368,14.847659140027517,0.05439579255889965,0.1574647865167725,7.018535606839006
1592,24.7929368019104,99.102834,14.474477740602321,0.0530286074828867,0.15585337339145583,7.024077145186266
1593,24.80769681930542,99.147595,14.33918263771648,0.052532941177416845,0.15546745330583217,7.029562208265506
1594,24.82145595550537,99.221685,14.248773826623374,0.052201720014044405,0.1554822556350308,7.03504216070614
1595,24.83614492416382,99.27396499999999,14.196613677337247,0.05201062641244357,0.15560962474495382,7.040531181104092
1596,24.855659008026123,99.345541,13.846601850902854,0.05072832524130748,0.15391717013354053,7.045798726011836
1597,24.869403839111328,99.389287,13.684908736159532,0.05013594734221706,0.15343965491865547,7.050999450371167
1598,24.884018898010254,99.463905,13.601197637367903,0.04982926387637219,0.15336942662447928,7.05618468588374
1599,24.897790908813477,99.507678,13.555380859802174,0.04966140981232892,0.15340746002248257,7.061368138479284
1600,24.917773962020874,99.594732,13.223436151606698,0.048445299224273486,0.1516228567090341,7.0663230712266065
1601,24.931707859039307,99.654249,13.067728166801292,0.047874848410353235,0.15106961042509093,7.071202593282892
1602,24.94638991355896,99.703589,13.017737010367556,0.04769170111760471,0.15098072680067282,7.076063688653172
1603,24.96114492416382,99.76363599999999,12.984662212049502,0.047570528490238406,0.1510951479978394,7.080931050486441
1604,24.98031997680664,99.834583,12.669836961374074,0.04641713664129188,0.1493630617280312,7.085579549983408
1605,24.99501895904541,99.909283,12.543367276366563,0.04595380308239357,0.14897473052381294,7.090174202937056
1606,25.00879192352295,99.953058,12.488467388086354,0.04575267218989172,0.14906233562933766,7.094772926460581
1607,25.02346181869507,100.02772999999999,12.462421563261032,0.04565725086651259,0.14936817458001872,7.099402438833496
1608,25.042821884155273,100.10148199999999,12.153900248712578,0.044526954079126504,0.14783152109440362,7.1038411733086635
1609,25.056928873062134,100.151178,12.035931181880532,0.044094763332609206,0.14755807281090125,7.108241672544446
1610,25.071637868881226,100.196286,11.988331013413717,0.04392037564864701,0.14775353807441743,7.112660231287218
1611,25.085418939590454,100.26966999999999,11.974735721835852,0.04387056802217385,0.14808776773504184,7.117113660642605
1612,25.104926824569702,100.34917999999999,11.690588923210651,0.04282956956116909,0.14655293386631543,7.1213794526935645
1613,25.11994695663452,100.395185,11.58797989370786,0.04245365175278832,0.14636710859537497,7.1256183681596745
1614,25.134066820144653,100.46832099999999,11.552309636369053,0.04232297041774248,0.1466508206334449,7.12988634690366
1615,25.148696899414062,100.512953,11.569834281692494,0.04238717360039181,0.1471247470645874,7.134206137608013
1616,25.168062925338745,100.592321,11.311346148884029,0.04144017806940736,0.14563510542524344,7.138345477930922
1617,25.187129974365234,100.665652,11.22208133618477,0.04111314805150321,0.14550175851126843,7.142464936825998
1618,25.205819845199585,100.752444,11.201856915208687,0.04103905398740437,0.14581924733771393,7.146616895540816
1619,25.222039937973022,100.80399299999999,11.202671435788243,0.04104203805998192,0.1462702632301016,7.150816948031948
1620,25.241366863250732,100.88085,10.956966575637493,0.040141875247957065,0.1447295600565849,7.154831538640601
1621,25.25515079498291,100.92893699999999,10.867867417458635,0.03981545212093337,0.14449554136280376,7.158814100100242
1622,25.269818782806396,100.993605,10.824292627021944,0.03965581178712467,0.14469701958658246,7.1628156010673365
1623,25.28397488594055,101.037763,10.812548728646423,0.03961278691338242,0.14504719497385665,7.166853108196833
1624,25.303510904312134,101.121878,10.566880854963934,0.03871275960475484,0.14339778265417472,7.170694765122433
1625,25.318209886550903,101.19275599999999,10.48076712611315,0.038397273878226244,0.14308376925253782,7.174495772678851
1626,25.331963777542114,101.235756,10.445299364143708,0.03826733440396817,0.14322525960923438,7.178308482650166
1627,25.3469979763031,101.310791,10.453042848014928,0.038295703383776344,0.1435170448954212,7.182149843517679
1628,25.366516828536987,101.39031299999999,10.248317044965567,0.037545671192903564,0.141824898883464,7.185793082228258
1629,25.380326986312866,101.434123,10.17924815539839,0.03729263083457252,0.14150167610440031,7.1893946966038635
1630,25.39537000656128,101.48916799999999,10.168535337023364,0.03725338341916829,0.14168037129715674,7.193011406181066
1631,25.40914797782898,101.55294599999999,10.191339906787618,0.0373369301004729,0.1420405173993433,7.1966638946291335
1632,25.429374933242798,101.635401,9.990504469326677,0.036601150629003903,0.14033491626848363,7.200119145650111
1633,25.44350790977478,101.68216799999999,9.903154444662576,0.03628113561674963,0.14008670156743286,7.203542153260003
1634,25.458563804626465,101.75757899999999,9.875335195469347,0.03617921718678112,0.14032396906616582,7.206987284200314
1635,25.47237992286682,101.80120199999999,9.868947311387846,0.03615581457401162,0.1408060940706553,7.210482436291799
1636,25.4915509223938,101.880375,9.660516664129403,0.035392209338717506,0.13926637408601733,7.213802087048402
1637,25.5062358379364,101.92506,9.565638406780124,0.035044613939574226,0.13908567327993668,7.217098106155437
1638,25.519999980926514,101.999635,9.520296033170078,0.03487849789894052,0.13937623586910694,7.220422723906037
1639,25.53463888168335,102.043466,9.537812436605005,0.03494267088665787,0.13986469444644345,7.223797719105851
1640,25.553854942321777,102.12268399999999,9.384481195927796,0.03438092749788414,0.1382398833899731,7.22698855337535
1641,25.567662000656128,102.19649199999999,9.339814154327202,0.03421728559944,0.13800091606301595,7.230148233118404
1642,25.582363843917847,102.25129799999999,9.335425223813623,0.034201206340647716,0.13818076789467387,7.233322926825856
1643,25.59613800048828,102.28497,9.364467159781642,0.034307604198352194,0.13856171361394673,7.236534995766962
1644,25.615264892578125,102.364099,9.235644667187032,0.03383565090807186,0.1369487952229552,7.239566750821927
1645,25.62996792793274,102.438803,9.158844957713136,0.03355428796555498,0.13668381805546062,7.242566131868043
1646,25.64372682571411,102.486988,9.11112909430329,0.03337947642231222,0.13681272058566962,7.245575861729473
1647,25.658333778381348,102.557172,9.079128661660892,0.033262239834416805,0.13713945033770752,7.248617651686998
1648,25.677491903305054,102.636333,8.92573371161529,0.032700263040393515,0.1354360528952674,7.25147261308297
1649,25.692142963409424,102.680983,8.856227786235308,0.03244562156035097,0.13508254783403037,7.254287072924675
1650,25.705891847610474,102.724733,8.815217870021202,0.032295377883943654,0.1351583168733601,7.257106821431426
1651,25.720541954040527,102.803753,8.814242626259936,0.0322918049869077,0.13545043429972822,7.259954830086985
1652,25.73971700668335,102.87856099999999,8.706950818922927,0.031898731382500954,0.13382957203464504,7.262627541475315
1653,25.753485918045044,102.922331,8.66896293139998,0.031759559191789875,0.1335768483954924,7.265270630644632
1654,25.768178939819336,102.99702699999999,8.659025430220483,0.031723152223686976,0.1337707514266638,7.267931441176873
1655,25.78198790550232,103.040836,8.6658707181684,0.03174823057844372,0.13415150938619916,7.270629668423892
1656,25.801129817962646,103.119982,8.572494983711785,0.03140613981291396,0.13261302967268554,7.2731631361399325
1657,25.815836906433105,103.164692,8.530327727302724,0.031251656112098014,0.13236441073649863,7.27566767503785
1658,25.82961082458496,103.24019799999999,8.501144445169896,0.031144740419454878,0.1325291930425588,7.2781862750899196
1659,25.844282865524292,103.300006,8.47478845060682,0.03104818276013526,0.13290639216568378,7.280741495180249
1660,25.86345887184143,103.362314,8.363174526660375,0.03063927467594386,0.13146439228167253,7.283144199612623
1661,25.877253770828247,103.43611,8.295447927732381,0.030391151925329575,0.13122901317367844,7.285519662263123
1662,25.89189386367798,103.480752,8.25521674341121,0.030243761206287977,0.1314617845915032,7.287916167023969
1663,25.90565800666809,103.52451599999999,8.246922993397806,0.03021337627483112,0.13187892238355828,7.290352923305715
1664,25.925529956817627,103.60439099999999,8.162660401073188,0.029904672360676166,0.13055238113272286,7.292650244300601
1665,25.93931293487549,103.678175,8.132156348807172,0.02979291790270947,0.13041335476747795,7.294930436786993
1666,25.953978776931763,103.740331,8.125099188906548,0.029767063335171987,0.13059280379830082,7.297225563927348
1667,25.96784782409668,103.79669299999999,8.140384610917678,0.029823062913088696,0.13087709880928358,7.299546403130949
1668,25.98698377609253,103.849244,8.088069279394876,0.029631400786801553,0.12952596168799993,7.301726529822182
1669,26.001688957214355,103.92394999999999,8.063649004337634,0.029541934817538834,0.12932673166599942,7.303883601827165
1670,26.015437841415405,103.96770099999999,8.040145897652017,0.029455828980672342,0.12949029931033787,7.3060545180377945
1671,26.030099868774414,104.04236399999999,8.030750272872464,0.029421407227610136,0.12976254929807562,7.30825052295374
1672,26.04936981201172,104.121636,7.959406578859863,0.02916003290972639,0.12848371539236877,7.310315545411176
1673,26.06313991546631,104.170727,7.912306131740749,0.02898747600181518,0.12825211213507445,7.312355254857831
1674,26.077831983566284,104.215419,7.875276646838763,0.028851815009042176,0.1283222364981622,7.314400049581328
1675,26.091579914093018,104.28916799999999,7.853744097693694,0.028772928494641945,0.1285284237553084,7.3164635430385845
1676,26.110718965530396,104.34830799999999,7.794677960653369,0.02855653415884801,0.12733991710175982,7.3184065168303105
1677,26.125370979309082,104.412961,7.762884550076967,0.028440056015718255,0.12711235983312533,7.320324690533322
1678,26.13912296295166,104.48228499999999,7.745543452962422,0.02837652527915632,0.12720137050394062,7.322249368532574
1679,26.153714895248413,104.531306,7.745613505066285,0.028376781921612488,0.12747202835615531,7.324198628011598
1680,26.172868967056274,104.610463,7.689892708326214,0.028172643553934153,0.12645622190971686,7.3260455746592354
1681,26.187551975250244,104.655147,7.663276796067014,0.028075133661744196,0.12642917510008356,7.327888100709812
1682,26.20129084587097,104.728889,7.6542210719474735,0.02804195716664611,0.126712699294938,7.329756764331425
1683,26.215919971466064,104.782772,7.658519821724763,0.028057706039848463,0.1270775120081023,7.331659539357792
1684,26.235135793685913,104.852735,7.590848328810198,0.027809785175285505,0.1261047814929955,7.333465520214358
1685,26.248950958251953,104.91576699999999,7.556914136791358,0.027685464078451162,0.12593443412060518,7.33525367624323
1686,26.2636079788208,104.971209,7.544669124272456,0.027640603326020252,0.12602457199403405,7.337049132093239
1687,26.277344942092896,105.01494699999999,7.544217067030475,0.027638947171893354,0.12607357771530361,7.338847495989438
1688,26.29648494720459,105.094087,7.490651589214729,0.027442705017348697,0.12497902204354791,7.340537274788448
1689,26.311185836791992,105.168792,7.448867111059894,0.027289623660586886,0.12470053644428943,7.3421979675841405
1690,26.324959993362427,105.212565,7.441165249153009,0.027261407166750847,0.12463172887807872,7.343849669793848
1691,26.339685916900635,105.276493,7.443220652328818,0.027268937329163776,0.12464926633823821,7.345500348212958
1692,26.358864784240723,105.36188299999999,7.42169233740989,0.027190066327248356,0.12366342595892567,7.347053876586856
1693,26.372666835784912,105.410277,7.407990923028754,0.02713986990992688,0.12333232484795996,7.348573032468861
1694,26.387331008911133,105.45494199999999,7.3929217093370365,0.02708466243147726,0.12318282925808646,7.350075277530495
1695,26.40108895301819,105.530756,7.400796738337549,0.027113513339210745,0.12315912545647821,7.351572675599207
1696,26.420965909957886,105.61070199999999,7.3775850016192335,0.027028474963561522,0.12227718754201879,7.352984312785641
1697,26.434746980667114,105.652361,7.354515379513916,0.026943957238133007,0.1220478647870895,7.354372101540635
1698,26.449394941329956,105.71396299999999,7.328164490962752,0.026847418285167176,0.12196950653190866,7.355750447432938
1699,26.46317481994629,105.77230999999999,7.304867318692025,0.026762066908354448,0.12199316032183811,7.357129265462166
1700,26.482409954071045,105.84999499999999,7.2606310780753915,0.026600003289741266,0.12124350594997424,7.358436656464237
1701,26.497240781784058,105.89481099999999,7.231667539638783,0.02649389264874991,0.12106942309267076,7.359726288383681
1702,26.511024951934814,105.96859699999999,7.217591098082053,0.026442322284178223,0.12113162601353147,7.361020177775402
1703,26.52640986442566,106.023215,7.22509257747247,0.026469804657861352,0.1213501335192588,7.3623328604136535
1704,26.546888828277588,106.09076999999999,7.217641581855319,0.02644250723621896,0.12091243040088438,7.363603364546453
1705,26.561339855194092,106.16904799999999,7.212756759400637,0.02642461123076612,0.1208991342997416,7.364870876849538
1706,26.576770782470703,106.210656,7.204201936050895,0.02639326983264255,0.12105484215880084,7.366151058917937
1707,26.591498851776123,106.285384,7.204267904998196,0.026393511516071493,0.12130757988414825,7.367453307922469
1708,26.61165690422058,106.365544,7.165700531192693,0.026252216322985467,0.12089172003732078,7.368715781522238
1709,26.627407789230347,106.410961,7.138478317390016,0.026152485188195844,0.12087894969897493,7.3699758925465435
1710,26.642188787460327,106.48997399999999,7.119466368520387,0.02608283312943698,0.12104121175843537,7.371250120925986
1711,26.657805919647217,106.55701499999999,7.120583685504833,0.026086926525058157,0.12126959793646767,7.372544851364936
1712,26.678029775619507,106.61156199999999,7.0841742448743705,0.025953537122658625,0.12081073489868215,7.373796737128742
1713,26.693458795547485,106.686993,7.056884613885978,0.02585355899868273,0.12068975151581195,7.3750362928468
1714,26.708256006240845,106.74179199999999,7.0542563272275824,0.02584393002387215,0.12068838700722115,7.376274492528134
1715,26.723991870880127,106.80752799999999,7.060993259032624,0.025868611405731365,0.12074600430909133,7.377516930653187
1716,26.74445080757141,106.897713,7.053199620525794,0.02584005867970914,0.1202969025250861,7.3787170333115295
1717,26.758638858795166,106.942178,7.041278392843748,0.025796384143411913,0.12017890210789449,7.37990509208469
1718,26.774003982543945,107.007544,7.033290927502135,0.025767121314591815,0.12013423093144204,7.3810876198525674
1719,26.788461923599243,107.062004,7.036525198956232,0.025778970371566862,0.12011007932182678,7.382266457231786
1720,26.80903387069702,107.142579,7.006977663594419,0.025670720203037945,0.11965675582286736,7.3834025261353595
1721,26.824699878692627,107.219028,6.975847496955414,0.025556671916311433,0.11943562470447869,7.384517118394013
1722,26.839237928390503,107.28278399999999,6.963668224306919,0.025512052008064768,0.11934057290092179,7.385621684601516
1723,26.854638814926147,107.343418,6.974414878152544,0.025551423382890646,0.11931827033661618,7.386722585186724
1724,26.874679803848267,107.40822899999999,6.948208498501959,0.025455413851842756,0.11893965833183288,7.387787757986597
1725,26.88944983482361,107.483001,6.9313413106006365,0.025393619326154943,0.11878312403014453,7.388837142237105
1726,26.904844999313354,107.528398,6.925091537857778,0.02537072269723488,0.11874129165278585,7.3898808910224885
1727,26.919068813323975,107.59262299999999,6.934310642147484,0.025404497750917906,0.11881945909303558,7.390929973773194
1728,26.940074920654297,107.68363099999999,6.922026181423231,0.025359492476284884,0.1185981799627451,7.391957340555615
1729,26.954518795013428,107.72923899999999,6.909582923935812,0.02531390543480857,0.11850553532503921,7.392974720996837
1730,26.969735860824585,107.80329499999999,6.895268615557016,0.0252614636228129,0.11847930270381558,7.393988222494507
1731,26.9842529296875,107.847811,6.899181338347708,0.025275798249925208,0.11852001331535021,7.395004005099425
1732,27.004209995269775,107.927814,6.879909078683782,0.025205192518143963,0.11831608731464469,7.396000602746585
1733,27.019455909729004,108.00301999999999,6.8551088254178065,0.025114334463056522,0.11815667634105005,7.396982161204667
1734,27.033743858337402,108.05754499999999,6.843653528462891,0.02507236690770092,0.11800166366022528,7.397949099436408
1735,27.048378944396973,108.102181,6.849090083106509,0.0250922842358023,0.11791633603118834,7.39890771286954
1736,27.06761884689331,108.18142399999999,6.813650499511155,0.02496244799566195,0.11765957473582708,7.399843089386129
1737,27.081421852111816,108.23141199999999,6.7961972582285455,0.02489850640841674,0.11754149694818147,7.400767537383199
1738,27.09613800048828,108.299944,6.783637181323122,0.02485249138804027,0.11749857862561516,7.401687541170446
1739,27.1098690032959,108.343676,6.791991415101647,0.02488309790744642,0.11750902077191011,7.402607715580621
1740,27.12904381752014,108.42285299999999,6.776627141592574,0.024826809449667604,0.11741282918858031,7.403518502212708
1741,27.143701791763306,108.497514,6.762839527353943,0.02477629723107923,0.11738641522960265,7.404426065270752
1742,27.15745997428894,108.54127199999999,6.775933045994972,0.024824266565312086,0.1173052697778292,7.405325122781208
1743,27.172043800354004,108.58585699999999,6.807189782617499,0.024938778553050513,0.11726210489450255,7.406218748242593
1744,27.191170930862427,108.664985,6.779946713344701,0.024838971012289036,0.1171327215130523,7.407099749972754
1745,27.205851793289185,108.739668,6.765523735345218,0.024786131078940454,0.11710168511469334,7.407976979915356
1746,27.21959686279297,108.783413,6.7541364737460405,0.024744412777495017,0.11705759121137665,7.4088493170283085
1747,27.2342050075531,108.858024,6.777686811870392,0.0248306916511695,0.11708881279309534,7.409723640425575
1748,27.253413915634155,108.93723399999999,6.737397345321412,0.02468308740971713,0.11705428878108456,7.4105943971568715
1749,27.26718783378601,108.98100799999999,6.7168628847398395,0.02460785748642957,0.11699804291033519,7.411459693738018
1750,27.281829833984375,109.025652,6.718037721578829,0.02461216161143551,0.1169901173815397,7.412323670024924
1751,27.295646905899048,109.099471,6.739496298681061,0.024690777122315294,0.11701300637600157,7.413188907022157
1752,27.314815998077393,109.180803,6.691201101566277,0.024513843135680002,0.116964217857272,7.414048767320314
1753,27.329548835754395,109.22337499999999,6.6896010213842825,0.024507981091782274,0.11690483612023612,7.414901907165909
1754,27.34336280822754,109.29719,6.702301222415686,0.02455450947004347,0.1167557388115009,7.415740634736559
1755,27.358088970184326,109.341917,6.735887619898572,0.024677556388958428,0.1166592644059118,7.416569539057424
1756,27.37726378440857,109.421095,6.703214120721864,0.02455785395865423,0.11655796404321922,7.417388495919811
1757,27.391058921813965,109.464889,6.685257822576128,0.024492069375384264,0.11636789263661589,7.41819016109088
1758,27.405738830566406,109.539571,6.681438587246335,0.02447807724835779,0.11611495804058282,7.418969254125364
1759,27.419495820999146,109.583328,6.709357699913047,0.024580361537532562,0.1159575280051425,7.41973414051605
1760,27.439405918121338,109.66324,6.672035153492981,0.024443626886387276,0.11586459107126067,7.420490517230651
1761,27.453229904174805,109.732883,6.652273190379823,0.024371227080066157,0.11578354611166894,7.421239590116273
1762,27.467885971069336,109.793717,6.655865191748164,0.02438438671415129,0.11567044567748173,7.421978626928649
1763,27.48164391517639,109.851231,6.675704382823533,0.024457069452359016,0.11556269845849687,7.422707820333226
1764,27.500825881958008,109.930228,6.6304117793374235,0.024291135749244765,0.11550497907578529,7.423431381359492
1765,27.515496969223022,109.975087,6.619899284196702,0.024252622236807672,0.11537467391337403,7.424143120174768
1766,27.529316902160645,110.019167,6.6246127629781615,0.024269890508634838,0.11523566275564297,7.4248422617733825
1767,27.544044971466064,110.09417599999999,6.650019532352814,0.024362970592401684,0.11514221407867699,7.42553263341049
1768,27.56326699256897,110.173126,6.610731074423507,0.02421903363996181,0.11515232138195187,7.42622293814021
1769,27.57707190513611,110.216932,6.615602937176679,0.024236882166332043,0.11513583284873981,7.426911046517326
1770,27.591808795928955,110.29167,6.623378657642574,0.024265369247929876,0.11512139037737774,7.427597166146435
1771,27.605564832687378,110.33985399999999,6.655097399692668,0.02438157383590663,0.11509604606072603,7.428280406036292
1772,27.6247398853302,110.414605,6.612445022686711,0.024225312850260396,0.11525255975166004,7.42897606627875
1773,27.639423847198486,110.459289,6.602846418614021,0.024190147463510274,0.11532798317437243,7.429677170356676
1774,27.653215885162354,110.533082,6.61523778881096,0.024235544411028827,0.11529496685521037,7.430374316676642
1775,27.667832851409912,110.57930599999999,6.639021168586703,0.02432267705466173,0.11523928763256215,7.43106565225556
1776,27.686985969543457,110.65685599999999,6.581290715217173,0.024111176121335863,0.11528498336969896,7.431759687077624
1777,27.701669931411743,110.73154199999999,6.564406164175371,0.02404931798415355,0.11520410595464244,7.4324458236176625
1778,27.715431928634644,110.77530399999999,6.57066686779721,0.02407225465937451,0.11504917907397293,7.4331178500833515
1779,27.730055809020996,110.847281,6.591238533485791,0.02414762088706291,0.11482665597486955,7.433770067679572
1780,27.749228954315186,110.91375,6.542588414486481,0.023969386610797908,0.11483655144010527,7.4344220499327
1781,27.763027906417847,110.975089,6.53736230766622,0.023950240278045754,0.11473385333188808,7.435064266464068
1782,27.777737855911255,111.01761499999999,6.5515404775791,0.02400218333399635,0.11454554952510722,7.435689700943774
1783,27.79157280921936,111.09145099999999,6.5821390832791815,0.024114284197341608,0.11434870867845882,7.436297831415061
1784,27.81095790863037,111.163615,6.534188218159892,0.023938611703283815,0.11441624749735001,7.436910994785812
1785,27.825703859329224,111.21558499999999,6.524986627545233,0.0239049008125928,0.11429448496831097,7.4375134504578595
1786,27.839491844177246,111.279465,6.536779330291587,0.02394810448572738,0.11412474717779748,7.438101299383995
1787,27.85419988632202,111.33408399999999,6.557398465520939,0.024023644622532925,0.11395006594604172,7.438674307497533
1788,27.873425006866455,111.414127,6.5237375026167905,0.02390032452619998,0.114080279546847,7.43925789821946
1789,27.887221813201904,111.457107,6.52150236391871,0.02389213588583489,0.11395486114131483,7.439830639333591
1790,27.901885986328125,111.531773,6.525627924325285,0.023907250263525595,0.11379880977442329,7.440389961930093
1791,27.915669918060303,111.58681299999999,6.563376993878499,0.024045547522193962,0.11370855601490895,7.440941584497915
1792,27.9355788230896,111.655468,6.528983127844955,0.023919542366471095,0.1139490275104647,7.441513022496378
1793,27.949381828308105,111.69927299999999,6.5257749705567445,0.023907788981193317,0.11395777503204661,7.442084783531149
1794,27.964378833770752,111.77425699999999,6.537930959427212,0.023952323587134238,0.1138825938182266,7.442649724722254
1795,27.978157997131348,111.82123399999999,6.559093071277341,0.024029852969742745,0.11382404142022264,7.44320917013411
1796,27.997365951538086,111.906112,6.51734089079909,0.023876889938549906,0.11405717766360113,7.443787193154779
1797,28.01209282875061,111.971976,6.51216401207021,0.02385792395753007,0.11409970321469806,7.444368102457603
1798,28.025884866714478,112.026381,6.522176558301655,0.023894605860222982,0.11401112155946316,7.444940634711432
1799,28.040533781051636,112.06042,6.54773438421982,0.02398823935381209,0.11392420513219892,7.445505210926477
1800,28.05988383293152,112.142094,6.500981244824885,0.023816954840339653,0.11409715993117564,7.446083361787134
1801,28.073721885681152,112.212524,6.49661524023902,0.023800959572834915,0.1140609697870547,7.446657700901691
1802,28.088451862335205,112.257255,6.509416139786143,0.023847856869557968,0.11401686441746438,7.44722775122579
1803,28.10287094116211,112.32559599999999,6.535341833653295,0.02394283808189879,0.11403863822091381,7.447799122706768
1804,28.122992992401123,112.41756699999999,6.486298482897885,0.02376316316419458,0.11433929083114884,7.448394814123848
1805,28.139814853668213,112.48185,6.47932933132232,0.023737631023414623,0.11448752682121784,7.449002230571016
1806,28.155277967453003,112.540641,6.491948275388475,0.02378386170915851,0.11456885337225338,7.449615831902864
1807,28.171949863433838,112.60471899999999,6.525319348618123,0.023906119767465768,0.1145993219791288,7.450231627034804
1808,28.19353985786438,112.687787,6.4806397524548425,0.023742431874203104,0.11483207935355491,7.450866050689733
1809,28.21098494529724,112.74024399999999,6.479996701333569,0.023740075996076613,0.11492093624207915,7.451507257078963
1810,28.224779844284058,112.796853,6.498394243406695,0.023807477117880758,0.11493557702965157,7.452149004231919
1811,28.23939800262451,112.86323999999999,6.53891399356073,0.023955925024929978,0.11498171697680819,7.45279408346384
1812,28.25937581062317,112.930387,6.504694346878563,0.023830558138149566,0.11517882380466668,7.4534549456082795
1813,28.273186922073364,112.994154,6.508164819226247,0.02384327253926328,0.11515917674671984,7.454113505371756
1814,28.287835836410522,113.048805,6.528587999353716,0.023918094776164713,0.1150903262913767,7.454765791197017
1815,28.30164885520935,113.112619,6.559368582469665,0.0240308623308497,0.11500720899965605,7.45541079727044
1816,28.320843935012817,113.17181599999999,6.516238531968698,0.023872851343529775,0.1150683622647333,7.456060607047131
1817,28.335558891296387,113.236532,6.520001216594788,0.023886636291746532,0.11503284957895275,7.456707316299219
1818,28.34934687614441,113.29032,6.522101682817919,0.023894331546862026,0.11492868396189902,7.457345247206059
1819,28.36404585838318,113.35502199999999,6.537288968822,0.02394997159430786,0.11478337416403599,7.45797070012132
1820,28.38324284553528,113.438389,6.49991917277295,0.0238130638397129,0.11485552435612495,7.45860130711715
1821,28.397079944610596,113.482227,6.492580631286673,0.023786178404331625,0.11476113218201564,7.459223358861769
1822,28.41172695159912,113.55687599999999,6.512270413886471,0.023858313770568653,0.11458595922428974,7.4598302539805275
1823,28.425457000732422,113.600607,6.552200596226923,0.024004601740607964,0.11443511530531653,7.460424013460664
1824,28.44525980949402,113.680414,6.509382487944699,0.02384773358287896,0.11452022725375727,7.461023960007593
1825,28.458974838256836,113.724128,6.5081802266947335,0.023843328985969914,0.1144510278319684,7.461617447100761
1826,28.473591804504395,113.798745,6.5339183607150915,0.023937623055211455,0.11434634459259785,7.462201356829219
1827,28.4873309135437,113.84248799999999,6.571652191539795,0.024075864485367922,0.11419310827427429,7.4627719678920466
1828,28.5065438747406,113.930933,6.505543161634543,0.023833667850660597,0.11421581660639353,7.463343650585471
1829,28.521212816238403,113.996372,6.500122038143954,0.02381380705603639,0.11412170249304503,7.463906816611744
1830,28.535332918167114,114.040493,6.520355930934358,0.023887935821015827,0.11400420587123783,7.464459501930938
1831,28.550372838974,114.105621,6.56045008150887,0.02403482450406734,0.11390723549648728,7.465003255543319
1832,28.569918870925903,114.181207,6.495721718797264,0.023797686073185286,0.1139941468678117,7.465553184624315
1833,28.58393383026123,114.23910099999999,6.503950533599349,0.023827833108401975,0.11398246196671859,7.46610126440504
1834,28.59886384010315,114.288449,6.530842233482084,0.02392635337443057,0.11392839995829362,7.46664394039162
1835,28.612955808639526,114.359439,6.572064799376248,0.024077376112895753,0.11384178716253436,7.46717870367832
1836,28.633508920669556,114.439994,6.521367420718102,0.023891641508756434,0.11389499739862377,7.467716917893876
1837,28.648937940597534,114.493513,6.524915494088836,0.02390464020850015,0.11389415663650013,7.468254326128007
1838,28.66373300552368,114.560221,6.546744685029681,0.023984613497955973,0.11382890712791244,7.468785807509994
1839,28.67937183380127,114.60586099999999,6.58487304917107,0.024124300337940992,0.11374709966742941,7.469310359376326
1840,28.6998929977417,114.686385,6.519182835038576,0.023883638074118696,0.11369066233215862,7.469829985183439
1841,28.715609788894653,114.763976,6.5127138114055185,0.02385993819898796,0.11366655512110198,7.470347451751632
1842,28.73009181022644,114.806585,6.526028587661152,0.02390871813125466,0.11367430218587611,7.470865498358374
1843,28.745422840118408,114.881918,6.561807949429454,0.024039799180616276,0.11370094542845022,7.471385557659244
1844,28.76565980911255,114.962333,6.500171169922434,0.023813987054917364,0.11371418507108016,7.471906295625622
1845,28.780465841293335,115.006962,6.5002784595791265,0.023814380120642683,0.11371049130060194,7.472426036987759
1846,28.795832872390747,115.082332,6.517949271592586,0.02387911879867713,0.11375176949431301,7.4729483535866
1847,28.810268878936768,115.14981999999999,6.562999374349085,0.02404416407761226,0.1138874857665147,7.473480811846471
1848,28.83077096939087,115.228625,6.507990990031962,0.023842635699697943,0.11398703748339045,7.474020594802704
1849,28.846487998962402,115.28299,6.523057486706737,0.023897833224101033,0.11406639213893684,7.474566178197864
1850,28.861015796661377,115.327519,6.547901395578657,0.02398885121559748,0.11413108604591717,7.475116423642133
1851,28.87637495994568,115.40450299999999,6.596457420741205,0.024166740770261767,0.1142389118730924,7.4756748267444895
1852,28.89657688140869,115.483083,6.526400986844814,0.02391008245060982,0.11431546415258104,7.476239057848603
1853,28.911364793777466,115.527873,6.52016758606076,0.02388724580189718,0.11445835054755446,7.476814526894351
1854,28.9267098903656,115.603219,6.531949444925795,0.023930409747454962,0.11460802720811836,7.477401485918619
1855,28.94116187095642,115.64767099999999,6.570630325913052,0.024072120784752817,0.11479815125050272,7.478003401848061
1856,28.96176290512085,115.758275,6.502190744624732,0.023821385956355454,0.11484723762616827,7.478609077262185
1857,28.976528882980347,115.809446,6.499304999332132,0.023810813757678632,0.11486608692718599,7.479215886270922
1858,28.991885900497437,115.878402,6.516292369999882,0.02387304858420916,0.11485106940888626,7.479820869255835
1859,29.00641679763794,115.922934,6.558898383598006,0.02402913971316007,0.11486920351446306,7.480426643764089
1860,29.02657985687256,116.003097,6.499460170278432,0.023811382241001593,0.11479425312580525,7.481025689925613
1861,29.042272806167603,116.075063,6.507654187764775,0.023841401792986692,0.11471296159109697,7.481617276814184
1862,29.05645990371704,116.124101,6.5418984026992595,0.023966858687864946,0.11464372583089374,7.482202293274918
1863,29.07176685333252,116.194515,6.581390377752475,0.02411154124438624,0.11452056899552782,7.48277667786112
1864,29.09204387664795,116.27479299999999,6.518528137824996,0.023881239529440178,0.11428242206859587,7.483331325989452
1865,29.106462955474854,116.31921299999999,6.5100766445781115,0.023850276690844892,0.1140927068817211,7.483870463999986
1866,29.121495962142944,116.395282,6.519787790531359,0.023885854385335328,0.1138728127081671,7.484391934622079
1867,29.135291814804077,116.42987699999999,6.555943386733671,0.024018313804851657,0.11359619234549448,7.484891039163335
1868,29.154886960983276,116.522531,6.487832397263986,0.023768782803416804,0.11328229932860058,7.485364673526386
1869,29.169596910476685,116.584187,6.487663948901938,0.023768165677035304,0.11303362976995023,7.485818145217617
1870,29.183387994766235,116.627978,6.508835237036466,0.023845728677822805,0.11283679386644987,7.4862555446904215
1871,29.198023796081543,116.70261599999999,6.547353577352491,0.02398684423211884,0.11274406440269168,7.486685074892816
1872,29.217514991760254,116.778103,6.497958518111249,0.023805880797372572,0.11264388571445828,7.487105971624433
1873,29.23221492767334,116.826809,6.494453712441192,0.02379304061291052,0.11260466307022211,7.487523103309973
1874,29.246030807495117,116.896031,6.509359207238369,0.023847648291826663,0.11258714106149242,7.487938228986221
1875,29.261051893234253,116.94564799999999,6.541296392871899,0.023964653168370008,0.1126294978990233,7.488356034665604
1876,29.280613899230957,117.025213,6.487193263381207,0.02376644127646113,0.11260770902390392,7.488771520608569
1877,29.29474186897278,117.06934199999999,6.480273763378195,0.023741091038876512,0.1127010846595578,7.489193735687826
1878,29.30949878692627,117.144099,6.497734144458673,0.02380505878344121,0.11282614119842457,7.489625347033164
1879,29.32347297668457,117.188075,6.526785219014785,0.023911490121220732,0.11302373386023261,7.490072177503205
1880,29.343342781066895,117.27471,6.463964891362249,0.023681341955826954,0.11315691134093075,7.4905291575976225
1881,29.358056783676147,117.34266199999999,6.452381601478841,0.023638905486367007,0.11338116396691075,7.491003420379843
1882,29.372232913970947,117.39028499999999,6.465599537457068,0.023687330635189973,0.11360911739033709,7.491495283267759
1883,29.390150785446167,117.464759,6.503133132464464,0.023824838482639672,0.11383925145592384,7.492004691315795
1884,29.40945291519165,117.544062,6.442545727316324,0.023602870838377456,0.11391847764126715,7.4925198408646665
1885,29.42365789413452,117.588268,6.429301665106806,0.023554349973654482,0.11410674803521344,7.4930492616551065
1886,29.438347816467285,117.66296,6.442954266470191,0.02360436755990483,0.11427246083091755,7.493591187187079
1887,29.452454805374146,117.70706799999999,6.478272730591396,0.023733760067485822,0.11437020439243625,7.494139921365975
1888,29.47272300720215,117.787337,6.432453355197516,0.02356589648605535,0.1142463323753615,7.494677929533933
1889,29.486525774002075,117.831142,6.438311513837545,0.02358735839996076,0.11419743744508754,7.495211213471716
1890,29.501534938812256,117.90615199999999,6.456503579689977,0.023654006740348572,0.11419114681914072,7.49574319684858
1891,29.515681982040405,117.95355199999999,6.483813770568016,0.023754060187409522,0.11416645264604795,7.496272538001875
1892,29.535579919815063,118.030199,6.43646212919515,0.02358058300577771,0.11399873888837307,7.496788236198697
1893,29.55052399635315,118.105145,6.433645382001685,0.023570263588111824,0.11387266129249646,7.497293590525371
1894,29.564494848251343,118.14911699999999,6.450992995296161,0.02363381819731042,0.11369862275681339,7.497784916986596
1895,29.579478979110718,118.224104,6.4714110212769445,0.0237086215515118,0.11351372464895541,7.49826142687631
1896,29.599021911621094,118.303649,6.427193543105873,0.023546626670878597,0.11332157444020105,7.498722594194363
1897,29.61311984062195,118.36400099999999,6.41800742169478,0.02351297245306647,0.11315571533225711,7.499170451598797
1898,29.627811908721924,118.42244099999999,6.428265150312168,0.023550552604438123,0.11294924308620716,7.499601845597918
1899,29.641934871673584,118.469273,6.45709683680837,0.023656180193472858,0.11281431640359667,7.500022497969166
1900,29.6618390083313,118.546436,6.407211113551508,0.02347341916506162,0.1127710535740575,7.500439711600256
1901,29.6769278049469,118.59597199999999,6.402407354933311,0.023455820144580742,0.11270993976637804,7.500851841923273
1902,29.69079279899597,118.659838,6.4048601233436,0.023464806091818807,0.11256324303335283,7.501252185430691
1903,29.707490921020508,118.72128199999999,6.423993357913161,0.023534902492120778,0.11242198860728518,7.501641050673918
1904,29.727415800094604,118.805561,6.383208642676172,0.02338548386062592,0.11243958572172123,7.502030755231353
1905,29.74209690093994,118.877264,6.375354088183084,0.023356707963171703,0.11240602493721677,7.502417128559761
1906,29.75610089302063,118.913747,6.378008518924604,0.023366432719284163,0.11234163084805655,7.502797787216545
1907,29.771209955215454,118.99366599999999,6.410052711673087,0.02348382962643465,0.11227146960019489,7.503172469753838
1908,29.791116952896118,119.068767,6.361559825083461,0.023306171385857163,0.11234197977302432,7.503552111231918
1909,29.805279970169067,119.11227199999999,6.3515311653824975,0.023269430449956583,0.11229800548808941,7.503927760886051
1910,29.81995391845703,119.18691199999999,6.371139733311383,0.023341268278625562,0.11215876970635616,7.504292192123674
1911,29.834537982940674,119.231681,6.400635067227009,0.023449327202257814,0.11207156580439323,7.50464964839654
1912,29.85407781600952,119.31620799999999,6.360456460278474,0.023302129105354705,0.11220779390774147,7.505017307608363
1913,29.869128942489624,119.386089,6.354527882978409,0.023280409206080186,0.11224565866860162,7.505387786127568
1914,29.882896900177002,119.429857,6.354364154731111,0.02327980937228201,0.11220271153872813,7.505754697205694
1915,29.897936820983887,119.47489999999999,6.379519985726599,0.023371970119748817,0.1121352319211231,7.506116007644168
1916,29.91746497154236,119.554428,6.345939520442091,0.023248944933999295,0.11228308884613702,7.50648823953998
1917,29.931514978408813,119.628481,6.3391704730572105,0.023224145893699626,0.11228179803767689,7.506859834694263
1918,29.946492910385132,119.673459,6.344641268661898,0.023244188666775044,0.11223938957370906,7.5072276686471735
1919,29.960755825042725,119.747723,6.363987210044539,0.02331506433844707,0.11217868461073134,7.507590316386092
1920,29.981230974197388,119.82820099999999,6.339852457517013,0.02322664440776531,0.11236436095561715,7.507966522398378
1921,29.995160818099976,119.88168499999999,6.336794209621944,0.023215440229616753,0.11245280138315579,7.508349057207547
1922,30.010178804397583,119.94715,6.346544287953442,0.023251160556528313,0.11246285442669506,7.508732117383873
1923,30.024289846420288,119.99126199999999,6.368736424966212,0.023332463532977372,0.11246688795094091,7.509115472816898
1924,30.043819904327393,120.07079499999999,6.343229956686934,0.023239018192917717,0.11258382140840217,7.509507774696872
1925,30.058849811553955,120.145826,6.325594940393219,0.02317441065586161,0.11253023993047445,7.509896066051566
1926,30.07305097579956,120.19003199999999,6.329782630668671,0.023189752652157194,0.11244299741826168,7.510277593025162
1927,30.087982892990112,120.24496099999999,6.350587273187163,0.02326597241232444,0.11240192246235345,7.510655739751174
1928,30.107579946517944,120.31455899999999,6.321952403441513,0.023161065879924576,0.11258668512055611,7.511047585065142
1929,30.1217098236084,120.389119,6.32154135206156,0.023159559954621194,0.112569665865848,7.511437603608601
1930,30.136722803115845,120.43370499999999,6.324085948739478,0.023168882323334854,0.11249079046994921,7.511821251856123
1931,30.15070390701294,120.50768699999999,6.341215219004658,0.02323163701235638,0.1123545394524462,7.512193998438869
1932,30.170501947402954,120.587487,6.322605528465677,0.023163458664739636,0.1124440254076174,7.512572858558353
1933,30.185409784317017,120.632374,6.320643153515299,0.023156269319960312,0.11236276933897803,7.512944810786731
1934,30.199565887451172,120.706532,6.32360676967008,0.02316712680584811,0.11220061456290376,7.513303785979528
1935,30.214375972747803,120.76376499999999,6.347608465991675,0.023255059272633494,0.1120634286482332,7.513651727844056
1936,30.233553886413574,120.84294399999999,6.313715566818836,0.02313088945601538,0.11212400057674797,7.514003830278448
1937,30.248268842697144,120.904454,6.317560979527708,0.023144977486326587,0.11206439859445542,7.51435117390068
1938,30.262104988098145,120.940297,6.328355593093018,0.023184524566086058,0.11194747190000255,7.514689575110431
1939,30.276785850524902,121.00618,6.347144987471014,0.023253361275580385,0.11185730840982602,7.5150212352258166
1940,30.296013832092285,121.085408,6.3068926612487095,0.02310589310120003,0.11197116462071291,7.515361496531678
1941,30.309817790985107,121.12921499999999,6.295113202419626,0.02306273794839917,0.11196670990712793,7.51570118968376
1942,30.3244788646698,121.203876,6.302776736201989,0.023090814023554326,0.11192712546436101,7.516037560323684
1943,30.33829689025879,121.247695,6.330382470875031,0.023191950223042,0.11190636363806716,7.516371996069173
1944,30.357484817504883,121.332207,6.308896223426936,0.023113233339253574,0.11205239477561679,7.516716723859106
1945,30.372220993041992,121.382661,6.314248449449433,0.023132841721538105,0.11205257165388897,7.517060705231773
1946,30.389060974121094,121.45490699999999,6.33357845652199,0.02320365901636987,0.11203436729159079,7.517402647932835
1947,30.40382480621338,121.496642,6.353893607548642,0.02327808547852304,0.11203997441722266,7.517744582676656
1948,30.423382997512817,121.587519,6.320389110395295,0.023155338609150856,0.11220281421822104,7.518098285147867
1949,30.437411785125732,121.65023199999999,6.314782180311929,0.023134797094637984,0.11217920163616965,7.5184498097940695
1950,30.452160835266113,121.69498499999999,6.320746092918707,0.0231566464481245,0.11215402604484881,7.518799126115892
1951,30.466287851333618,121.76911199999999,6.342839596984046,0.023237588073514958,0.11205940456947962,7.519141051898736
1952,30.48655390739441,121.849379,6.305459205598937,0.023100641501912083,0.11208636852023529,7.519484585645364
1953,30.5003399848938,121.893165,6.300105409882621,0.023081027368906944,0.11198686207823463,7.519820301307791
1954,30.515320777893066,121.96814699999999,6.31588706233765,0.023138844933620974,0.1118526409655832,7.520145741547035
1955,30.52908682823181,122.01191399999999,6.349262857634464,0.023261120291664415,0.11174624543308914,7.520463121355135
1956,30.548983812332153,122.09181299999999,6.3087107622461644,0.0231125538848142,0.11183022996311935,7.52078674924668
1957,30.56396985054016,122.159082,6.3154271179864505,0.023137159884329333,0.11184282443629176,7.521111173706865
1958,30.578070878982544,122.218947,6.336522072789674,0.023214443230794503,0.11183768755580291,7.521434793653827
1959,30.59310793876648,122.26398499999999,6.364311427948413,0.023316252141162414,0.11179370642826177,7.5217546432043685
1960,30.612764835357666,122.343644,6.335316298195132,0.023210025762417912,0.11188377320061343,7.522080856861782
1961,30.627142906188965,122.38802199999999,6.330752826279847,0.02319330705482157,0.11186111275823993,7.522405109818892
1962,30.641920804977417,122.462802,6.344636483180054,0.023244171134713238,0.11180320674356299,7.522724775741659
1963,30.656041860580444,122.518689,6.3801314172732235,0.02337421015659641,0.11173317334806922,7.5230389781605105
1964,30.675866842269897,122.601732,6.344690845070723,0.023244370294601007,0.1118295985982624,7.5233601621881965
1965,30.690515995025635,122.661402,6.338570362546961,0.023221947332531155,0.11181009959552951,7.52367978018967
1966,30.70431399345398,122.70519999999999,6.3480290705582485,0.023256600196932528,0.1117337071862973,7.523993659021795
1967,30.719177961349487,122.780813,6.3659489973412935,0.0233222515303022,0.1116825000754424,7.524303848655176
1968,30.739151000976562,122.849953,6.327008320561022,0.023179588706737485,0.11178220308596429,7.524621158132508
1969,30.754198789596558,122.925001,6.331771645902362,0.02319703959611435,0.11179512138309129,7.524938998532568
1970,30.76833200454712,122.98158699999999,6.341337679381523,0.023232085657438666,0.11176294851085475,7.525253946641684
1971,30.784058809280396,123.02461,6.372016292630239,0.023344479635946228,0.11175876393517793,7.525568103332038
1972,30.804243803024292,123.125051,6.330992708775082,0.02319418588685336,0.1118168056115239,7.525885758295259
1973,30.819072008132935,123.17469899999999,6.333838798223841,0.023204612802624976,0.11181415131225285,7.526202373852753
1974,30.834775924682617,123.246095,6.360708877915264,0.02330305386105387,0.11176217209570197,7.5265142371039495
1975,30.849195957183838,123.298222,6.394267200148632,0.023425997923657644,0.11171915536661248,7.526822118423509
1976,30.869356870651245,123.375186,6.354873619240132,0.023281675843318785,0.11179277227642935,7.527134808779072
1977,30.885130882263184,123.44675699999999,6.349834037210428,0.02326321286164026,0.11182104288910556,7.527449209459247
1978,30.899922847747803,123.493674,6.368717804143623,0.023332395313846448,0.11179413607501268,7.527761429473056
1979,30.915655851364136,123.56734999999999,6.395355086907072,0.02342998349888412,0.11173729438489889,7.528069307834209
1980,30.935853004455566,123.64823899999999,6.3530267487441385,0.023274909659947,0.11172067676570448,7.52837573080422
1981,30.9506938457489,123.705322,6.355047314445666,0.02328231219200376,0.1116173003138835,7.528674238876012
1982,30.966009855270386,123.76847699999999,6.380927677493126,0.023377127330632817,0.11147490943921524,7.528962121767292
1983,30.980854988098145,123.820948,6.416767751709673,0.023508430805745814,0.11135613056371463,7.529241181789605
1984,31.00207495689392,123.900396,6.375657070343971,0.02335781796674986,0.11134920192468169,7.529519509688056
1985,31.016912937164307,123.96773599999999,6.381259309870219,0.02337834229696657,0.11130244043847874,7.52979388999751
1986,31.032646894454956,124.021614,6.401280164276565,0.02345169057583455,0.11122713918232927,7.530062052612478
1987,31.04741883277893,124.091346,6.440473488226861,0.02359527899601498,0.11116197947816868,7.53032497250358
1988,31.067940950393677,124.170752,6.395023521738133,0.023428768778773746,0.11114388477076993,7.5305861212182394
1989,31.08365488052368,124.23022499999999,6.391204087797252,0.023414775924116917,0.11114809456276567,7.530847295262383
1990,31.09852695465088,124.29649699999999,6.40614010835694,0.02346949543702855,0.11118378182148311,7.531110962758635
1991,31.114208936691284,124.357086,6.433407079192518,0.023569390543408186,0.11130434768067222,7.531383441078883
1992,31.13478684425354,124.437665,6.387475141013777,0.023401114577652524,0.111524517155055,7.5316720185135715
1993,31.14920997619629,124.49208899999999,6.3854653110561435,0.02339375137700096,0.11163644404117289,7.531968698772414
1994,31.164939880371094,124.568013,6.402288829151567,0.0234553859142569,0.11173314507669257,7.532272521842095
1995,31.179380893707275,124.612263,6.443019921064027,0.023604608091670354,0.1118847200899635,7.532587512432716
1996,31.19920587539673,124.69209,6.397126585645662,0.0234364735507498,0.11207685795252274,7.532916673914485
1997,31.21455979347229,124.75744499999999,6.4011761729643375,0.023451309593903697,0.11224550035279421,7.5332581958136595
1998,31.229387998580933,124.81369699999999,6.430010414969495,0.0235569465452853,0.11237021883771464,7.533608647787206
1999,31.245059967041016,124.87794799999999,6.463467337926591,0.023679519122125174,0.11251388341722955,7.533969518590539
2000,31.265634775161743,124.958495,6.41617695867391,0.023506266380019472,0.11255849944855224,7.534333436397164
2001,31.281025886535645,125.015411,6.407936460636593,0.023476076542174158,0.11256988660995873,7.534697619520262


==> Results/Disk16/HaltingMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.1715538501739502,0.651521,51.07987981395737,0.3383004317054828,0.15335905639559275,15.976674666312872
2,0.185377836227417,0.725348,47.54066312631163,0.3148603112962206,0.15222876338742383,15.859357127693002
3,0.19942879676818848,0.781889,44.29963280328397,0.29339506976777013,0.15120324556270792,15.749790841862643
4,0.2168879508972168,0.829349,41.36532955056518,0.2739612719443397,0.1502706915893957,15.64726344796953
5,0.22965788841247559,0.902119,38.7078579769041,0.2563609215933012,0.14942140934172435,15.551168289397504
6,0.24237990379333496,0.9448439999999999,36.290643017891874,0.2403517832175421,0.1486475719667582,15.460991671308294
7,0.25509095191955566,0.987555,34.13144545342504,0.22605148590171006,0.14794014008701986,15.376219907601797
8,0.27255988121032715,1.065026,32.17594594361291,0.21310027437226284,0.14729139210566597,15.296379092386127
9,0.2852778434753418,1.119913,30.403432480436155,0.2013609736538491,0.14669643083356432,15.221080280719734
10,0.2980189323425293,1.1682949999999999,28.805399384456074,0.19077725090002248,0.14614701694253793,15.149913487730151
11,0.30120277404785156,1.184319,27.297565464377993,0.18079091444111792,0.14564468619201149,15.082636198071397
12,0.3092818260192871,1.2125869999999999,25.887136368543956,0.17144968705866334,0.1451895542553043,15.01908063448712
13,0.31244587898254395,1.229303,24.619420148096445,0.16305364254525692,0.14477741990227116,14.959060372404272
14,0.3155789375305176,1.2324359999999999,23.44834591002065,0.1552976548306586,0.1444044971282493,14.90238406853682
15,0.3187069892883301,1.241824,22.419027142104962,0.1484805091205138,0.14406543579434755,14.848837650289447
16,0.3267948627471924,1.289327,21.50293756594775,0.1424132767733814,0.1437548757063159,14.798192239506095
17,0.3299407958984375,1.3042909999999999,20.725661763527743,0.13726540366814627,0.1434611176592018,14.750137295764917
18,0.3330669403076172,1.307417,20.040785308322636,0.1327294885229916,0.14318238846216777,14.704410619365351
19,0.3361837863922119,1.310535,19.425618559180652,0.1286552585607526,0.1429149229515632,14.660764633207398
20,0.3442409038543701,1.347361,18.916375292867002,0.12528255648188155,0.14265532450580126,14.618968242343357
21,0.3473818302154541,1.3505019999999999,18.459838123814738,0.12225892522153983,0.14239939747704322,14.578795792829126
22,0.35050487518310547,1.3836249999999999,18.066840294311124,0.11965611300145192,0.14214472957543092,14.540041342023102
23,0.3536248207092285,1.3992229999999999,17.749786927634425,0.11755627856153031,0.14188729134011938,14.502500965688316
24,0.36168789863586426,1.427406,17.45435621433582,0.11559965027242719,0.14161578921021897,14.465915386748824
25,0.36484789848327637,1.446429,17.195463930597576,0.11388501484899115,0.1413343500062631,14.430098489622475
26,0.3679800033569336,1.4522389999999998,16.959073974374263,0.11231941163041555,0.14104585592820804,14.394914343176332
27,0.37110400199890137,1.464226,16.745450123576404,0.11090458760947577,0.14074438126138739,14.360205899739
28,0.3792109489440918,1.492453,16.55936578643462,0.10967215691821379,0.1404321248934929,14.32585362999021
29,0.382382869720459,1.509193,16.36299678432914,0.10837161121552587,0.14011074045748192,14.29176595986772
30,0.3855428695678711,1.521899,16.191348874023408,0.10723479252352286,0.13977510189795495,14.257829753130798
31,0.3886988162994385,1.5353809999999999,16.017675342604505,0.10608455820682472,0.13942475919981026,14.223943111759612
32,0.3970949649810791,1.56687,15.84299728697946,0.10492767095801643,0.13905884634437155,14.19001422429147
33,0.40027594566345215,1.58497,15.678283450568273,0.10383677641854759,0.13868300196819497,14.155994974267
34,0.4034538269042969,1.591324,15.4988385716227,0.10264831864934905,0.13830414679105,14.121881622055133
35,0.4066298007965088,1.597688,15.341004612914839,0.10160298932275058,0.13792507685003882,14.087686795832223
36,0.4150969982147217,1.6342599999999998,15.173179940922562,0.10049149181741963,0.1375459623561854,14.053421569187275
37,0.4182858467102051,1.656872,15.025287812666313,0.09951200692009494,0.13716553385328714,14.019088273741886
38,0.4215118885040283,1.669227,14.871118618351293,0.0984909492123944,0.13678812983153996,13.984711749998134
39,0.4246788024902344,1.6827459999999999,14.71545629289874,0.09746000254429969,0.13640953488680993,13.950291693626374
40,0.4335658550262451,1.711082,14.576957792024036,0.09654273134461938,0.13602887553629808,13.915826099705464
41,0.4367377758026123,1.717862,14.414915530681528,0.09546953056250392,0.135651826197527,13.88133984156304
42,0.4399228096008301,1.7442369999999998,14.260549112229336,0.09444716664556815,0.13525595267714763,13.84675784929427
43,0.4431018829345703,1.7505929999999998,14.133590979627956,0.09360632694069802,0.13485216843952127,13.812059227699477
44,0.45179080963134766,1.7876729999999998,13.980842092458005,0.09259467588238825,0.13445285764634884,13.777275894265118
45,0.4549689292907715,1.794322,13.841869603842925,0.09167426547686454,0.13405931594956833,13.742441949736639
46,0.4581878185272217,1.8007229999999999,13.713191592916722,0.09082203507213593,0.1336761411366281,13.707603603671252
47,0.46141695976257324,1.827186,13.593042257014606,0.09002628981288992,0.13330368954133867,13.672805323443846
48,0.47043395042419434,1.860431,13.449734855511176,0.0890771694161353,0.1329188097485653,13.638002721699655
49,0.4736478328704834,1.86733,13.322978235865483,0.08823766432521007,0.1325423691413028,13.603231863324666
50,0.4769468307495117,1.883864,13.207934369917497,0.08747573243231951,0.13217226162295181,13.568517824925426
51,0.4801168441772461,1.900229,13.086768711045249,0.08667325609812186,0.13180992912511696,13.5338864487199
52,0.4889359474182129,1.9300439999999999,12.981151797058473,0.08597375861051494,0.13145279196226786,13.499354193075739
53,0.4921238422393799,1.936893,12.865704191240148,0.0852091527612069,0.13109173452109063,13.464906515974773
54,0.49529600143432617,1.963242,12.76659989870122,0.0845527881598825,0.1307393520361006,13.430571178153855
55,0.4984738826751709,1.9750999999999999,12.656939921089855,0.08382651358950652,0.13039742233551635,13.396379414153275
56,0.507361888885498,2.006927,12.541542964556305,0.08306224318881283,0.13005461432430065,13.362324816779457
57,0.5105807781219482,2.0137869999999998,12.438969719733636,0.0823829038260084,0.1297236352832252,13.32843933835323
58,0.5137889385223389,2.0410179999999998,12.349601104319351,0.08179101830698036,0.1294060598338151,13.294757178181197
59,0.5169849395751953,2.046612,12.254469707099203,0.08116096606595045,0.12910250675006332,13.26131199631837
60,0.5277788639068604,2.08501,12.158748809328845,0.08052700958138372,0.1288157984822404,13.22814258500571
61,0.5309369564056396,2.088168,12.073647843270837,0.0799633885693368,0.12854487990947652,13.195281909992577
62,0.5340778827667236,2.121309,11.988167444908175,0.07939725458911268,0.12828504783954647,13.162748492061082
63,0.5372049808502197,2.1244359999999998,11.902259463627491,0.07882828874071887,0.12802909184621314,13.130537912059708
64,0.5452330112457275,2.1624659999999998,11.815907879458972,0.07825638492440096,0.12778729225449137,13.0986743298361
65,0.5483818054199219,2.165615,11.721948040216377,0.07763409187487695,0.12755575734835556,13.06717030323666
66,0.5515217781066895,2.168755,11.647330207524227,0.07713990032421898,0.12733052783690346,13.036027560561237
67,0.5546488761901855,2.2018809999999998,11.563141901859824,0.07658232383315139,0.12711587657439022,13.005259261839372
68,0.5626919269561768,2.2099249999999997,11.461098132992339,0.07590649117288557,0.1269168540544412,12.974890036195005
69,0.5657517910003662,2.242664,11.374173554675062,0.07533079243440663,0.12673384712493382,12.944944438659068
70,0.5687689781188965,2.249777,11.279678313401092,0.07470495343412843,0.12656554096790834,12.915442458086869
71,0.5717787742614746,2.252787,11.183001346285234,0.07406466493246412,0.12640309754450066,12.886380111136305
72,0.5794849395751953,2.266397,11.101365946630342,0.07352399625731675,0.12622122104258504,12.857691764915186
73,0.5825188159942627,2.269432,11.015289689023524,0.07295391592012648,0.12604607914548674,12.829378531519849
74,0.5855319499969482,2.283274,10.925998959053764,0.07236254623393913,0.1258879863601313,12.801465943621288
75,0.58854079246521,2.288585,10.83506242070673,0.07176027641081795,0.12572145989353437,12.773919876841688
76,0.5964899063110352,2.3035099999999997,10.754124233127907,0.07122422534924333,0.12557008251833,12.746760693710979
77,0.5995597839355469,2.3114879999999998,10.673918954374807,0.07069302831968771,0.12542703663662538,12.719992985961952
78,0.6025888919830322,2.316218,10.604818671820311,0.07023537932943365,0.12529027929030678,12.693615760556344
79,0.6056017875671387,2.322516,10.537117527711452,0.06978699678894215,0.1251574898320025,12.667620388809013
80,0.6133308410644531,2.338667,10.462688442781554,0.06929405530875589,0.125028328993005,12.642001360778632
81,0.616379976272583,2.345131,10.39591874229438,0.06885184168997042,0.12489485167760292,12.616734951952317
82,0.6193997859954834,2.348152,10.342808632098087,0.0685000951065256,0.12476248621594593,12.591810616162336
83,0.6224169731140137,2.351168,10.259124144875809,0.0679458553890975,0.12465162689269275,12.56726053976939
84,0.6302368640899658,2.371419,10.2194625286103,0.06768317775646353,0.12455152917526811,12.54309253771324
85,0.6332788467407227,2.374459,10.167072707224799,0.06733620162307714,0.1244485963198188,12.519288525907024
86,0.6363029479980469,2.383218,10.111980506441776,0.06697132771623977,0.12435031376970482,12.495844615134825
87,0.6393189430236816,2.386234,10.054088817903073,0.0665879128903605,0.12426338964549685,12.472770742552385
88,0.6471889019012451,2.406421,10.022328494573973,0.06637756527144531,0.12419884591705846,12.450097151724874
89,0.6502587795257568,2.412895,9.990096468052172,0.06616409357717386,0.12415324199087008,12.427846596887395
90,0.6533088684082031,2.419003,9.946811746801423,0.06587742023458351,0.12412083276637569,12.40603010852101
91,0.6564278602600098,2.4251929999999997,9.89207765825953,0.06551491809381557,0.12403954652984418,12.384544129546875
92,0.6642899513244629,2.441208,9.846738365970417,0.06521463739208931,0.12388719291616909,12.36324659913954
93,0.6673359870910645,2.447046,9.800182791686822,0.06490630129310473,0.12372652116348143,12.342117225146804
94,0.6703829765319824,2.453153,9.74448906256962,0.06453744348309694,0.12356703669786237,12.321150419291532
95,0.6734428405761719,2.460361,9.702356778756597,0.06425840269728074,0.12339116455957182,12.300311625672363
96,0.6814138889312744,2.474739,9.6648218489858,0.06400981004217379,0.12321570871384702,12.279598396143315
97,0.6845128536224365,2.4814309999999997,9.60939862111734,0.06364274375339822,0.12305375582958598,12.259030869393653
98,0.6875638961791992,2.487514,9.571019692310653,0.06338856131931685,0.12288100695663987,12.23858762704661
99,0.69061279296875,2.493613,9.531436600378973,0.06312640375086723,0.12265604000919163,12.218178951058476
100,0.6986370086669922,2.505476,9.484530506781903,0.06281574617353342,0.12244472754629696,12.197826646556
101,0.7017829418182373,2.515797,9.459523254574211,0.06265012393149913,0.12223219724948792,12.177529832913034
102,0.7048008441925049,2.521639,9.406277968290759,0.062297482081095784,0.12204118108355029,12.157320725475815
103,0.7078039646148682,2.5246429999999997,9.346391609459813,0.06190085661683143,0.12186523958664872,12.137220926984975
104,0.715703010559082,2.5432729999999997,9.3209028864265,0.06173204560871635,0.12172539697386289,12.117285639515966
105,0.718768835067749,2.549833,9.277592278163773,0.06144520081726279,0.12161903039331862,12.097563948047194
106,0.7218167781829834,2.555942,9.259697189922216,0.06132668221268549,0.12153755353678909,12.078089236792172
107,0.7248609066009521,2.562033,9.229549166102942,0.06112701280253271,0.12145767191437004,12.058857298658344
108,0.7330169677734375,2.570191,9.204539647710579,0.060961375551628866,0.12141772839707367,12.039922108232291
109,0.7367038726806641,2.584732,9.182609603462442,0.06081613356078068,0.12142345920581239,12.021344452671677
110,0.7397379875183105,2.587767,9.189273116197047,0.060860265795292634,0.12146198964478394,12.003164064227768
111,0.7427618503570557,2.5978209999999997,9.17072630557466,0.06073743085395829,0.12148834761462986,11.985350091291576
112,0.7510128021240234,2.6138999999999997,9.154791936528131,0.06063189803072085,0.12150551299939974,11.967877847484313
113,0.7540719509124756,2.620441,9.131999390421068,0.0604809437172853,0.12151457017666473,11.950728553576845
114,0.7571249008178711,2.626547,9.129230884557693,0.06046260799033821,0.12153199333686154,11.933906925381203
115,0.7601637840270996,2.632637,9.114003174201198,0.06036175534529967,0.1215456785777075,11.917399139976064
116,0.7683649063110352,2.648659,9.085467648053168,0.06017276545632613,0.12157259283501788,11.901216176932513
117,0.7714359760284424,2.6551609999999997,9.054563177396025,0.059968086122642886,0.12157379146356329,11.885315381364558
118,0.7744908332824707,2.661276,9.01597986053907,0.05971255003295596,0.12159214235349818,11.869714606954409
119,0.7775399684906006,2.667379,8.981328214940142,0.05948305327791034,0.12163368580115136,11.854437472535128
120,0.7854650020599365,2.683496,8.946127799223834,0.0592499220356989,0.12170820942782933,11.839521498703244
121,0.7885119915008545,2.686543,8.930732306671173,0.059147958174471084,0.12181125067236123,11.824997258115218
122,0.7915389537811279,2.695561,8.888745410649365,0.058869880287407035,0.12190552496120734,11.81084244125705
123,0.7945659160614014,2.702597,8.867902485542672,0.05873183825231844,0.12201935707460256,11.797074997661378
124,0.8026947975158691,2.717371,8.836506734487804,0.058523905184068005,0.1221427464097312,11.783699498651226
125,0.8057758808135986,2.72384,8.827845802233165,0.05846654410312208,0.122258417599415,11.770697633037923
126,0.8088388442993164,2.7302869999999997,8.808104508326187,0.05833579813669695,0.12238731479762467,11.758077047661464
127,0.8118979930877686,2.736096,8.800754466080654,0.058287119038903976,0.12248265548361138,11.745779871744688
128,0.8209478855133057,2.753624,8.807041174270713,0.05832875570881098,0.12259196724854962,11.733814206781759
129,0.824091911315918,2.7604249999999997,8.815241042834963,0.05838306317948862,0.12265163547523614,11.722108696384682
130,0.8271629810333252,2.766594,8.803464446583426,0.058305067154235106,0.12269439986268134,11.710635282142015
131,0.8302538394927979,2.772777,8.801090505736584,0.058289344618938324,0.12272384058163,11.699371921953665
132,0.8387458324432373,2.7893369999999997,8.800771287241178,0.05828723044491917,0.1227215796245158,11.688272004428569
133,0.8418238162994385,2.7959099999999997,8.776050469592082,0.05812350524992534,0.12266492527385425,11.677263314281301
134,0.8449399471282959,2.802094,8.77151389154502,0.05809345963671371,0.12256572952629154,11.666291569997366
135,0.8480298519134521,2.80828,8.753417566346153,0.05797360824612006,0.12248149357097604,11.655375042217342
136,0.8568558692932129,2.825376,8.736093299140856,0.05785887017124832,0.12238358018372582,11.644497196890956
137,0.859935998916626,2.832096,8.712941125464157,0.057705534055770474,0.12228310571540088,11.633655385162374
138,0.8630549907684326,2.838279,8.675613481602634,0.057458314248697795,0.12220867858041201,11.622881222619416
139,0.8661189079284668,2.8444179999999997,8.658465395744479,0.057344743017327136,0.12210206192678984,11.612135346514046
140,0.8746988773345947,2.861112,8.6300101759958,0.05715628499510168,0.12193653265793082,11.60134611582849
141,0.8777928352355957,2.8677409999999997,8.614433125002206,0.05705311867805034,0.12179753099094194,11.590544423758525
142,0.8808579444885254,2.873895,8.601430068445946,0.05696699984491105,0.121690986183505,11.579766690714724
143,0.8839268684387207,2.880036,8.605763867950962,0.05699570246223927,0.12160880593058908,11.569039403770912
144,0.8926939964294434,2.89791,8.618785824805052,0.05708194647145452,0.12157329615873316,11.5584156494878
145,0.8958048820495605,2.9037669999999998,8.618742810950074,0.057081661592050706,0.12159346924760975,11.547957846150899
146,0.8989927768707275,2.910056,8.640369875654265,0.057224896958942686,0.12167797513070291,11.53773469926422
147,0.9020538330078125,2.917211,8.669461684680897,0.057417571091862504,0.12182467381978912,11.527812403955508
148,0.9105029106140137,2.932721,8.682655391098843,0.057504952593018015,0.12198521174732578,11.51820289311326
149,0.9135768413543701,2.939847,8.694316234077977,0.057582181988002086,0.12214036252212751,11.5088955850604
150,0.9166669845581055,2.9459079999999997,8.677785830980902,0.05747270165006131,0.12230008611257825,11.499890588941431
151,0.9197227954864502,2.951571,8.667039907009874,0.05740153173478912,0.12236059958326206,11.491072518565
152,0.9293959140777588,2.964555,8.647898407657628,0.057274758188767864,0.12245877664075121,11.482478728653422
153,0.9324338436126709,2.9775929999999997,8.649933810913831,0.05728823860028755,0.12259031357937869,11.4741416628767
154,0.9354488849639893,2.9813709999999998,8.63964100030244,0.05722006964049401,0.1227414266677749,11.46607775854606
155,0.9384658336639404,2.984388,8.637179638931837,0.05720376812182774,0.12287088369468359,11.458259408966017
156,0.9463708400726318,3.001531,8.63068965069981,0.05716078513461918,0.12299131121565617,11.450675692172707
157,0.9494137763977051,3.0045729999999997,8.61468011803695,0.05705475450512328,0.1230774429715455,11.443287011293071
158,0.9524319171905518,3.017591,8.618461784297804,0.05707980036140314,0.12319738182190158,11.436125602372917
159,0.9554488658905029,3.0206079999999997,8.626128976426955,0.057130579932864696,0.12332715291909374,11.429195905674042
160,0.963324785232544,3.038486,8.636241627235574,0.0571975556999711,0.12340926282917297,11.422439075319842
161,0.9663558006286621,3.0415159999999997,8.644084042387048,0.057249495767978706,0.12350242299752956,11.415863662810718
162,0.9693899154663086,3.0445499999999996,8.671769706483175,0.057432857047407825,0.12363998023950529,11.409512171514491
163,0.9724009037017822,3.057562,8.684434789287208,0.057516737491054036,0.12374617479447782,11.40334675431048
164,0.9804317951202393,3.072583,8.702340818159234,0.0576353285550816,0.1237835962792817,11.397295093107708
165,0.9834918975830078,3.079099,8.706660553920285,0.05766393802867746,0.12383055647199005,11.391363825963005
166,0.9865849018096924,3.085584,8.693755978907115,0.057578471435689546,0.12381390120073633,11.385487199586166
167,0.9896438121795654,3.088643,8.694840929881982,0.05758565703175034,0.12373566825061404,11.37960075161805
168,0.9973659515380859,3.106365,8.702397705551862,0.057635705318487364,0.12369255574305085,11.373739678018406
169,1.0003929138183594,3.1093919999999997,8.707512279077125,0.05766957897750708,0.12363374209849473,11.367887750321339
170,1.003410816192627,3.1124099999999997,8.700026765999866,0.05762000266067162,0.12357875011220446,11.362049025496153
171,1.0064308643341064,3.125431,8.683840156048944,0.05751279925388622,0.12350165691465063,11.35620082676583
172,1.0142338275909424,3.1401749999999997,8.668808076581927,0.05741324226605373,0.12346184876602212,11.350380522006123
173,1.0172739028930664,3.147748,8.646984371972128,0.05726870455927372,0.12342838350918545,11.34459333460154
174,1.020291805267334,3.150906,8.644510183179582,0.05725231808499681,0.12341843192830151,11.338860921701478
175,1.0233008861541748,3.1539159999999997,8.64606346798699,0.057262605441247866,0.12343163119435166,11.333203183689571
176,1.031008005142212,3.170009,8.657171015444613,0.05733617037745738,0.12352422025919123,11.327694494442653
177,1.0340349674224854,3.1730359999999997,8.686898181367255,0.05753305245904486,0.12369602371873333,11.32240861248321
178,1.0370538234710693,3.1860559999999998,8.698752698554237,0.057611564552194315,0.123942397592043,11.317413111490774
179,1.0400729179382324,3.1890739999999997,8.7220793851762,0.057766056461400254,0.12421999347910902,11.312733577355715
180,1.0478129386901855,3.2068149999999997,8.746556531360092,0.05792816782797137,0.12456279254684985,11.308426190386783
181,1.0508708953857422,3.209873,8.730878479115681,0.057824332582823906,0.12488788488320238,11.304471407854347
182,1.053891897201538,3.212894,8.72486464920888,0.0577845031771737,0.12518303446714618,11.300838691377558
183,1.0569069385528564,3.225908,8.693313506118479,0.05757554095237676,0.12549331232670333,11.297538718341375
184,1.0646209716796875,3.236979,8.670266223835027,0.057422899529285566,0.12578909511665576,11.294553357619781
185,1.0676589012145996,3.2474089999999998,8.667121338303566,0.05740207105167692,0.12610835234891268,11.29190234961747
186,1.0706818103790283,3.250432,8.655977113559423,0.05732826320295648,0.12647912279716478,11.289629783564063
187,1.0736939907073975,3.253444,8.623100710920719,0.057110523826002076,0.12684661770926803,11.28772487516296
188,1.08135986328125,3.2742899999999997,8.62749764170004,0.05713964455976734,0.12713442991768448,11.28610595600865
189,1.0844008922576904,3.2808889999999997,8.644744173213063,0.057253867793602815,0.12741930824592407,11.284766350280137
190,1.0874218940734863,3.286426,8.667859028203274,0.057406956748598,0.12768335759163923,11.283678276774706
191,1.0904359817504883,3.289439,8.695796677708643,0.057591986919438766,0.12787906333180935,11.28277433823126
192,1.0981438159942627,3.307149,8.731662920299812,0.05782952791202604,0.12800682466045182,11.281988974808018
193,1.101179838180542,3.3101849999999997,8.768386333921164,0.058072745921290185,0.1281040483563186,11.281293885739581
194,1.104191780090332,3.3131969999999997,8.753253655881863,0.05797252267228879,0.12811071543650362,11.28060872657886
195,1.1072030067443848,3.3262069999999997,8.745409985754794,0.057920574292617426,0.128035212329981,11.279861708839016
196,1.1150248050689697,3.3417619999999997,8.733426012589486,0.057841204816609725,0.1279415034115234,11.279039547645976
197,1.1180548667907715,3.34706,8.700354261827888,0.057622171655203426,0.12788611948003498,11.278178071028972
198,1.1210689544677734,3.350075,8.694153691600544,0.05758110547430459,0.1278824574927661,11.277322750530159
199,1.124074935913086,3.359053,8.678279445200218,0.05747597084145523,0.12792890868878642,11.276518476436124
200,1.1318860054016113,3.375337,8.686293081928135,0.05752904490455912,0.12803988375991823,11.275820471448158
201,1.135011911392212,3.3784609999999997,8.68409842890394,0.05751450978685265,0.1282008243696882,11.275272301112107
202,1.138028860092163,3.3869949999999998,8.67746095490486,0.05747055000606417,0.1283814669269736,11.274889223226449
203,1.1410439014434814,3.394155,8.706341888543069,0.05766182751794262,0.12859022442232682,11.274690249024191
204,1.1488978862762451,3.409458,8.728355418675473,0.05780762243316713,0.1288241148694721,11.27469014259816
205,1.1519370079040527,3.4124969999999997,8.76881268810095,0.058075569651565316,0.12910593242250626,11.274927486239617
206,1.1549599170684814,3.4155189999999997,8.806879665371989,0.05832768604047265,0.12942349791053206,11.275431506733192
207,1.158003807067871,3.428067,8.830426657598498,0.0584836370267437,0.1296431036225633,11.276117921761125
208,1.1669178009033203,3.445887,8.846003841655078,0.058586804225067,0.12982488836494324,11.276949314754413
209,1.1706287860870361,3.4495989999999996,8.863958459405909,0.05870571709170522,0.12991956743509622,11.277850616146702
210,1.1736807823181152,3.4526499999999998,8.87664343230662,0.058789729266833915,0.12991526183368424,11.278737998187637
211,1.1767067909240723,3.4656759999999998,8.875072135880119,0.05877932262019812,0.12993387139869608,11.279632106365208
212,1.1843788623809814,3.479304,8.87089642033352,0.058751666987936664,0.12998069102733453,11.280558017000862
213,1.1874148845672607,3.486385,8.858682419731178,0.058670774047474145,0.13001546911979756,11.281504748469379
214,1.190429925918579,3.489401,8.830449545284697,0.058483788611166966,0.13003938804978835,11.282462086315016
215,1.1934528350830078,3.4924239999999998,8.839599311921907,0.05854438722679892,0.13012952279154488,11.283484077426285
216,1.2011778354644775,3.5101489999999997,8.833681733773535,0.058505195293506666,0.13025303161972931,11.284596948647287
217,1.204225778579712,3.513198,8.860510799655522,0.058682883350001484,0.13046082115030028,11.285866873674024
218,1.2072439193725586,3.5262149999999997,8.901862448572999,0.0589567540155447,0.1307075184674067,11.287322298537886
219,1.2102549076080322,3.533152,8.927090427316715,0.05912383812246,0.1309406271551209,11.288951780317774
220,1.2183268070220947,3.548291,8.930980570265499,0.059149602416420026,0.1311979892553728,11.290773380552045
221,1.2214269638061523,3.5548729999999997,8.948304472565233,0.05926433807453374,0.1315087367852078,11.292830424448212
222,1.2245488166809082,3.5611469999999996,8.949707212893397,0.059273628379450605,0.1318380089196706,11.29513635982251
223,1.2275669574737549,3.56654,8.92415791132179,0.05910441616158853,0.13219906424232003,11.297716147804003
224,1.23539400100708,3.5826879999999997,8.937788319600408,0.05919468992538306,0.13253499947560932,11.300545032499329
225,1.23842191696167,3.587395,8.922814132690416,0.05909551635812841,0.13283711305990553,11.303594338221634
226,1.2414329051971436,3.5904059999999998,8.937867169484454,0.05919521214567625,0.1331542289971528,11.306874018403459
227,1.2444489002227783,3.593422,8.946210225901623,0.059250467944984155,0.13350525147494727,11.310406752460024
228,1.2521758079528809,3.61115,8.961745685705354,0.05935335880489783,0.13383336344190216,11.31416803235334
229,1.255208969116211,3.6141829999999997,8.998115383431392,0.05959423416495211,0.13418760960944498,11.318175428599032
230,1.2582228183746338,3.627197,9.039541317866135,0.05986859682113141,0.13456729119960326,11.322446975251326
231,1.2612378597259521,3.6302119999999998,9.065124059099734,0.06003803050881936,0.1348596896633371,11.326910640168713
232,1.2689828872680664,3.647958,9.091772890748874,0.06021452487967901,0.1350944845867808,11.331520024828613
233,1.2720258235931396,3.651001,9.103997495977884,0.060295488054249224,0.13524854561976163,11.33621184365175
234,1.2750499248504639,3.6540239999999997,9.1099621829752,0.060334991987961085,0.13534590029350854,11.340940484544287
235,1.278061866760254,3.667038,9.116933356644168,0.060381161851130204,0.13542905418816784,11.345691928538931
236,1.2857937812805176,3.684771,9.10504746765643,0.06030244198353458,0.1354059236813778,11.350384677297642
237,1.2888529300689697,3.68783,9.118287583204811,0.06039013085089609,0.13533121797908668,11.35497965632188
238,1.2918717861175537,3.690849,9.11457570280765,0.060365547184188725,0.13531794307682024,11.359526126928198
239,1.2948927879333496,3.69387,9.133999866759916,0.06049419280893379,0.13534634774843562,11.364057361848273
240,1.3026537895202637,3.7116309999999997,9.133161138818489,0.060488637940251604,0.13541603845462316,11.368605762762916
241,1.3056819438934326,3.7238149999999997,9.168248101809143,0.060721017788642105,0.13556485348568797,11.373231915483508
242,1.3086998462677002,3.727678,9.185083819626595,0.060832520216338885,0.13577096183733917,11.377977459965535
243,1.311715841293335,3.730693,9.210513676970304,0.06100094135884978,0.1359639105899327,11.382830798432371
244,1.3194890022277832,3.7484669999999998,9.238716024527323,0.06118772461653161,0.13613111179814907,11.387772827770847
245,1.3225288391113281,3.751506,9.248126814944799,0.061250051984421225,0.13633109559056544,11.392828644834955
246,1.3255488872528076,3.754527,9.269211698524604,0.06138969650283998,0.13657311742151507,11.398030045015103
247,1.3285579681396484,3.767562,9.293393863676265,0.06154985421934551,0.13687641185768423,11.403422829754533
248,1.3373608589172363,3.786342,9.295901615767646,0.061566462982291195,0.13718465281472048,11.409008698034924
249,1.3403887748718262,3.7893689999999998,9.32005156047574,0.061726407303816,0.1375125356982123,11.414797704261014
250,1.3434028625488281,3.799766,9.337540172620038,0.061842233830031304,0.1378397713935884,11.420783583709065
251,1.3464038372039795,3.8053839999999997,9.365114307564484,0.06202485645540918,0.1381642698485186,11.42695979365959
252,1.3540828227996826,3.8130629999999996,9.404078545687975,0.062282915374620856,0.13847489809595895,11.433314796873352
253,1.3571088314056396,3.8260899999999998,9.439471879042186,0.06251732430425883,0.13876750725980733,11.439833478043685
254,1.3601210117340088,3.831585,9.446630092045725,0.06256473292303703,0.13892207116349697,11.446411705070034
255,1.3631279468536377,3.834592,9.45616643317415,0.06262789180932235,0.13912233860387907,11.453084199845867
256,1.3708348274230957,3.849817,9.509774503168597,0.06298293636479257,0.1393770408489886,11.459889104981462
257,1.3738679885864258,3.860922,9.528674063681667,0.06310810755751861,0.13957540034149962,11.466784350892068
258,1.3768768310546875,3.865859,9.52267449764864,0.06306837262105418,0.1398036767736043,11.473792451430953
259,1.3799278736114502,3.8689099999999996,9.538276757431802,0.06317170589512312,0.14007142431133396,11.480941455927915
260,1.3876588344573975,3.8866699999999996,9.566648159519708,0.06335960879562694,0.14038456401075997,11.488263674083994
261,1.390690803527832,3.893446,9.604780706857255,0.06361215945301507,0.14076542434033473,11.495808440471311
262,1.3937339782714844,3.8995349999999998,9.645353551013859,0.06388087211920947,0.14119875566598655,11.503613101765804
263,1.3967528343200684,3.905735,9.672599429901853,0.06406132071508665,0.1416565359258502,11.511695653186623
264,1.4046509265899658,3.92102,9.715583490080153,0.06434600278888433,0.1421162982293372,11.520056731824992
265,1.4076869487762451,3.926669,9.747444465498027,0.06455701702340647,0.14236516218574907,11.528541103588127
266,1.4107089042663574,3.9296919999999997,9.7561195464844,0.06461447181095606,0.14258446027459568,11.537127467116738
267,1.4137330055236816,3.9327159999999997,9.768495885941036,0.06469643991652645,0.14283278720860298,11.545838242862274
268,1.4215328693389893,3.9547079999999997,9.778496826257706,0.06476267582857075,0.14312637053452612,11.554702117080096
269,1.4245719909667969,3.9577459999999998,9.809398578672479,0.06496733715942056,0.1434532208487052,11.563738028483817
270,1.4275939464569092,3.966579,9.859752132699793,0.0653008271583671,0.14374519240499806,11.572915864795757
271,1.4306118488311768,3.9716509999999996,9.88408218925386,0.06546196435496267,0.14402718411360926,11.582227794034152
272,1.4382638931274414,3.98725,9.930814625564116,0.06577147180556729,0.14425772257236893,11.591632981560018
273,1.4412918090820312,3.990277,9.961905235555504,0.06597738393418588,0.14439448596943188,11.60106497889842
274,1.4443178176879883,3.9933039999999997,9.964331238797296,0.06599345127708109,0.14449833111187438,11.610498772481785
275,1.4473400115966797,4.006326,9.988192301084993,0.06615148233945399,0.14456902819878253,11.619909023878542
276,1.4550368785858154,4.0212699999999995,9.996423803154906,0.06620599931784114,0.1446532696544173,11.629307906993779
277,1.458061933517456,4.027048,10.021595995830374,0.06637271395538728,0.14479323184864043,11.638737430201916
278,1.461073875427246,4.03006,10.041881605918197,0.06650706491069718,0.14498388444978424,11.648234557736956
279,1.4640820026397705,4.033067,10.07621327758833,0.06673444248851214,0.14519744516153676,11.657813412970908
280,1.4727399349212646,4.0517259999999995,10.130116626839726,0.06709144266918084,0.14547058537875981,11.667513984899152
281,1.4757649898529053,4.0647519999999995,10.159312616843142,0.0672848067894215,0.14578103332112594,11.67736323071373
282,1.4787769317626953,4.0677639999999995,10.208112670522118,0.0676080080045962,0.14615919585445528,11.687409256596563
283,1.481787919998169,4.070775,10.227232732976937,0.06773463957472244,0.14644199947020362,11.697581820332783
284,1.4895968437194824,4.090765,10.243753692270317,0.06784405736664943,0.14662206217719212,11.707809118095422
285,1.4926419258117676,4.0938099999999995,10.249613124955445,0.06788286420437395,0.14670192804576712,11.718023632569883
286,1.4956538677215576,4.0968219999999995,10.237476401413991,0.06780248306744648,0.14673290994397825,11.72819263070622
287,1.498668909072876,4.109825,10.260069602764151,0.06795211712684925,0.14678356555747324,11.738327311223648
288,1.5064449310302734,4.117602,10.303934094772698,0.06824263027286841,0.14680061046077023,11.748403791361508
289,1.5094718933105469,4.130629,10.332642992694746,0.06843276839762891,0.14682709158313023,11.758429012758377
290,1.512483835220337,4.133641,10.359432748543925,0.06861019610501723,0.14684856096722743,11.768401235721312
291,1.5154938697814941,4.136651,10.391384062713682,0.0688218086502416,0.14687335409283905,11.77832166185308
292,1.523169994354248,4.154328,10.429198278037443,0.06907225100475037,0.1468840554213336,11.788178164890686
293,1.5262010097503662,4.157357999999999,10.44524268902237,0.0691785126322724,0.14691081665691635,11.79798350465337
294,1.5292229652404785,4.17038,10.467447304871492,0.06932557310216723,0.1469827210112706,11.807769345677459
295,1.5322329998016357,4.175269,10.48664084350328,0.06945269130269431,0.14707545832794722,11.81755041526856
296,1.5398838520050049,4.191043,10.523899155144539,0.06969945192466061,0.14720769435375378,11.827353395140923
297,1.5429120063781738,4.194071,10.556652451372747,0.06991637597174406,0.14736788382650473,11.837199626622905
298,1.5459308624267578,4.19709,10.614369444135132,0.07029863379301093,0.14760005671244483,11.847138986398223
299,1.5489449501037598,4.210103999999999,10.641319291844285,0.07047712178373468,0.14791757798645744,11.857229500056736
300,1.556703805923462,4.219384,10.679625940694347,0.0707308255099448,0.14827057258723686,11.867496516981138
301,1.5598199367523193,4.230939,10.721695643550401,0.07100945182405832,0.14869907751737232,11.877991038671066
302,1.5628509521484375,4.23397,10.748979797783996,0.07119015391634129,0.14904037105369308,11.888653484327888
303,1.5667798519134521,4.243186,10.772673429944941,0.07134707609426952,0.1493803719084283,11.89948191486459
304,1.5745129585266113,4.255634,10.808389397605811,0.07158362182073676,0.14964552849904214,11.91042064349988
305,1.5775539875030518,4.258673,10.832094006784288,0.07174061669910561,0.14985805227228288,11.921430142688147
306,1.5805699825286865,4.271691,10.849598546879147,0.07185654871563472,0.14998035496996293,11.932448509670811
307,1.5835788249969482,4.279169,10.85789758597154,0.07191151298959,0.14998117578266992,11.94339336210649
308,1.5912959575653076,4.29335,10.883011608709797,0.07207784236947809,0.14997459641299307,11.954260382127721
309,1.594754934310913,4.300068,10.901459915243533,0.07220002492134253,0.14995648205982562,11.965041022251375
310,1.597970962524414,4.309093,10.934100061802672,0.07241619958173924,0.14993186208324416,11.975732098864475
311,1.6009948253631592,4.312117,10.969498132712204,0.07265063988805656,0.14985998322109287,11.98630268652173
312,1.6087429523468018,4.329866,10.97465372993444,0.07268478524572644,0.14977492278012258,11.996744261855227
313,1.6117708683013916,4.332892999999999,10.980676197135107,0.0727246718559013,0.1496952699122916,12.007061775953831
314,1.6147799491882324,4.335902,11.020614951272513,0.07298918496391318,0.14966241267498337,12.017285368721117
315,1.617790937423706,4.338914,11.005742197893483,0.07289068318773241,0.1496657358155494,12.027439303641366
316,1.6255478858947754,4.3629679999999995,11.03752637311595,0.07310118877698452,0.14970409210098373,12.0375470085456
317,1.6285789012908936,4.3697029999999994,11.049096529296763,0.07317781755616577,0.14975244222979542,12.047616557396747
318,1.6315839290618896,4.375533,11.09074046993577,0.07345362406055468,0.14983420804791878,12.057671718186626
319,1.6345889568328857,4.378539,11.12434568238464,0.07367619032187742,0.14992054734194743,12.06771788787938
320,1.643305778503418,4.394432,11.14537440842053,0.0738154629106554,0.14997660923078826,12.077739104835915
321,1.646333932876587,4.397459,11.151258115267202,0.07385443051538562,0.15007289976757449,12.087762530817905
322,1.649357795715332,4.410483,11.156443964463248,0.07388877623092316,0.15019978028838382,12.097807740260203
323,1.6523709297180176,4.413495,11.162049996547122,0.073925904804464,0.15033192835636883,12.107875389571785
324,1.6600258350372314,4.431152,11.192013512922916,0.07412435222764245,0.15052691671082158,12.118004413015585
325,1.6630659103393555,4.4341919999999995,11.242988779761955,0.07446195981091709,0.15073083000939821,12.128198932027777
326,1.6660997867584229,4.437226,11.298107436719558,0.07482700893616363,0.15092041318073332,12.138448749131197
327,1.6691257953643799,4.450253,11.348903164018598,0.0751634274347319,0.1510441653868034,12.148709965764725
328,1.6768968105316162,4.460569,11.370464270391823,0.07530622596167982,0.15112837626050868,12.158959223986356
329,1.6799349784851074,4.471062,11.37205985929262,0.0753167934966061,0.15121461346304693,12.169199881722054
330,1.6829497814178467,4.4740779999999996,11.362614277866939,0.07525423570896729,0.15127872838653056,12.179419945583327
331,1.6859748363494873,4.4846129999999995,11.342832558013034,0.07512322200277169,0.15134522763833275,12.189621846841176
332,1.6937038898468018,4.496983999999999,11.354367194180028,0.07519961553402259,0.1514481650772148,12.199828402822925
333,1.6967439651489258,4.500023,11.393811744859978,0.07546085554813493,0.1515814751769038,12.210058437700617
334,1.6997668743133545,4.510896,11.431819610019364,0.07571258043939262,0.15177601671753993,12.220348814588855
335,1.7027828693389893,4.513911,11.45898311194407,0.07589248345524212,0.15194863162191696,12.230684449759467
336,1.711526870727539,4.532658,11.479493940205607,0.07602832602340766,0.1521197110586753,12.241065547499737
337,1.7145588397979736,4.535689,11.495553145653265,0.07613468563418939,0.1522877512886395,12.251491836513711
338,1.7175729274749756,4.538703,11.488650570766898,0.07608897009859215,0.1523753976333672,12.261915454885958
339,1.7205908298492432,4.551721,11.490338207245568,0.07610014726172126,0.15235955893385075,12.272270903527234
340,1.7283458709716797,4.569478,11.500708459219492,0.07616882911321447,0.15226932532218823,12.282509742568955
341,1.7313859462738037,4.5725169999999995,11.53744377804856,0.07641212597029354,0.1522048833865283,12.292647568019312
342,1.7344028949737549,4.580394,11.530454624606495,0.07636583702765472,0.15220655242225822,12.302724506479047
343,1.7374107837677002,4.583403,11.519116286475185,0.07629074357209813,0.1522022844542226,12.312737503433182
344,1.74515700340271,4.5962879999999995,11.541775115173408,0.07644081227935563,0.15221496573850837,12.322696499223724
345,1.7481939792633057,4.609325999999999,11.559619799943793,0.07655899706333431,0.15224028341575047,12.332610062800287
346,1.7512028217315674,4.612335,11.604960422070288,0.07685928657253158,0.15227041028580654,12.342483917098424
347,1.754215955734253,4.615348,11.633071480567653,0.0770454652256528,0.1523150739267667,12.352326682725064
348,1.7628159523010254,4.633948999999999,11.650351270531882,0.07715990872916084,0.15236252616750118,12.362140612589371
349,1.7658448219299316,4.636978,11.647197192035181,0.07713901936683358,0.15239655425193102,12.371917931906257
350,1.7688639163970947,4.650281,11.672402374496109,0.07730595249468752,0.15246892382773958,12.381681117267295
351,1.77187180519104,4.653289,11.688218877637775,0.07741070469575739,0.15256199157496256,12.391443292461936
352,1.7795829772949219,4.670717,11.699130478660402,0.07748297188491285,0.1526692414027839,12.401214305900384
353,1.7826159000396729,4.67375,11.736202285394146,0.07772849729076356,0.15277007055030647,12.410987906113661
354,1.785640001296997,4.676774,11.773244436590637,0.07797382628892711,0.15287604106819994,12.420766788702123
355,1.7886548042297363,4.689807,11.80421388585187,0.07817893597385424,0.15301184043579233,12.430567656079859
356,1.7971758842468262,4.705197,11.85702587489335,0.07852870811030073,0.1531509879967456,12.440394207009803
357,1.800203800201416,4.711338,11.855022748651985,0.07851544146843151,0.15319173403135583,12.450190888225647
358,1.8032238483428955,4.714359,11.85667025838233,0.07852635287337303,0.15314276978674105,12.459907632150868
359,1.8062388896942139,4.7173739999999995,11.85338327589466,0.0785045832921086,0.15305554337380994,12.469524186731654
360,1.813889980316162,4.7350259999999995,11.835124787666036,0.07838365790088744,0.15294280018712397,12.479027897540798
361,1.816922903060913,4.738059,11.836083115053725,0.07839000487292715,0.1527874154659661,12.488393346411168
362,1.8199398517608643,4.751075999999999,11.841703183110866,0.07842722640627589,0.15264863698067477,12.497630695784071
363,1.8229539394378662,4.75409,11.86627223351901,0.07858994645162333,0.15254816454233838,12.506762882679856
364,1.831441879272461,4.77258,11.898215878238599,0.0788015082023213,0.15245947751125058,12.515796526073988
365,1.8344759941101074,4.781679,11.922902051307705,0.07896500394735541,0.15237752737845478,12.524735777002936
366,1.8374898433685303,4.784693,11.935760128221963,0.07905016258490191,0.15233581266942126,12.533603339826199
367,1.8404998779296875,4.791637,11.939353980430417,0.07907396455464094,0.15230147773895572,12.54240204184622
368,1.8482608795166016,4.8094,11.936037696626574,0.07905200091168438,0.1523079792354466,12.55115349822059
369,1.8512868881225586,4.812425999999999,11.968645278219597,0.0792679598953384,0.1523623186714188,12.559884479375686
370,1.8542938232421875,4.815433,11.998920319883528,0.07946847054066711,0.15247090218106715,12.568626357277878
371,1.8572998046875,4.8184379999999996,12.042498689540754,0.07975708870738472,0.15262361918871137,12.577403875444135
372,1.8658158779144287,4.836955,12.085194342521335,0.08003986066941529,0.15265797664566444,12.586151034207532
373,1.8688468933105469,4.8499859999999995,12.122079841356019,0.08028415216393121,0.15268709409793796,12.594866833823303
374,1.8718619346618652,4.8540339999999995,12.160182909198557,0.08053650757955441,0.15268301197631615,12.603533559615222
375,1.8748729228973389,4.857044999999999,12.185694668228694,0.08070547115434934,0.15269107021954503,12.61215796743183
376,1.8825898170471191,4.873730999999999,12.220280909057962,0.08093453473566994,0.15263652809028386,12.620705724525607
377,1.885610818862915,4.876751,12.258112166089472,0.08118508995687122,0.15245044606951932,12.629105231739981
378,1.8886258602142334,4.889766,12.285420792525631,0.08136595412777932,0.15218890519289333,12.637317119032947
379,1.8916358947753906,4.892776,12.30324010754045,0.08148397088866766,0.1519713627157341,12.645367550738353
380,1.9001729488372803,4.911315999999999,12.299596040711986,0.08145983634908528,0.15173836670325824,12.653250125417415
381,1.903209924697876,4.914352,12.286715037782388,0.08137452587326283,0.1515182072625209,12.66097362125953
382,1.906221866607666,4.917364,12.308826790200486,0.08152097131158516,0.15134721580435975,12.668563964560342
383,1.9092388153076172,4.9303799999999995,12.347437482785256,0.08177668870985333,0.1511983718864558,12.676033567355903
384,1.9176948070526123,4.9388369999999995,12.355261406894304,0.0818285063122706,0.15103761756726986,12.683377510076253
385,1.9207289218902588,4.951873,12.398835517408257,0.08211709627081676,0.15090643130260908,12.690611273024835
386,1.9237539768218994,4.954897,12.455275766740531,0.08249089826064555,0.15081427566937863,12.697757523710765
387,1.9267678260803223,4.957911999999999,12.455645496399594,0.08249334696850727,0.15072635720714234,12.704820760397858
388,1.934419870376587,4.975563,12.445193083083527,0.08242412096503841,0.15068239584448237,12.711824917720508
389,1.937452793121338,4.986653,12.44680772587812,0.08243481469330187,0.15061480839647218,12.718758467293716
390,1.9404637813568115,4.991607999999999,12.40634252685584,0.08216681495743434,0.15052994985526102,12.725614665249717
391,1.9434759616851807,4.994619999999999,12.40182951205098,0.08213692540283207,0.15045453775674572,12.73239825974824
392,1.9519269466400146,5.013072,12.39119075157338,0.0820664652279943,0.1504235763239359,12.739133582715468
393,1.9549570083618164,5.016102,12.378324447618573,0.08198125210301792,0.1504140331165732,12.745832421770537
394,1.9579699039459229,5.029115,12.386302402051298,0.08203408984340704,0.15036636304388562,12.75247228266368
395,1.9609858989715576,5.032131,12.392450918889669,0.08207481127635374,0.15030624309118165,12.759044936842999
396,1.9694747924804688,5.050621,12.425727642812914,0.08229520196853979,0.1502312000333752,12.765540974374211
397,1.9725019931793213,5.053648,12.420882563166796,0.08226311315897525,0.15012730417850867,12.771945536117466
398,1.9755079746246338,5.056655,12.423421616420915,0.08227992922853376,0.14999609108886192,12.778247005153206
399,1.9785168170928955,5.069662,12.428382649884075,0.08231278599656855,0.14986439790362002,12.784447002980913
400,1.9863498210906982,5.081853,12.399537644008205,0.08212174643312606,0.14970067048355223,12.790531371201144
401,1.9895107746124268,5.0920369999999995,12.387984645748613,0.08204523129031546,0.14953590266804573,12.79650044482929
402,1.9925568103790283,5.095083,12.388968482128991,0.08205174720760856,0.14928566087761644,12.802312175900143
403,1.9955639839172363,5.09809,12.372512494178517,0.08194275971883487,0.14906882902015858,12.807985478752316
404,2.004063844680786,5.116591,12.333723917641969,0.08168586420076887,0.14882996178980223,12.813512000237262
405,2.007098913192749,5.1196269999999995,12.32840984094101,0.0816506692385137,0.14856357864149122,12.818879046341983
406,2.010110855102539,5.132638,12.318099724123861,0.0815823856602657,0.14835027192212985,12.82411526643043
407,2.013112783432007,5.1356399999999995,12.329627385096442,0.08165873299502417,0.14819697867016798,12.829251176516083
408,2.021653890609741,5.154182,12.336048658113114,0.08170126088353039,0.14807469467239684,12.834303229923655
409,2.025186777114868,5.160832,12.347684960259425,0.08177832774535328,0.14798389271696313,12.83928688392927
410,2.0282158851623535,5.163863,12.370192913511225,0.08192739720929142,0.14788704619499252,12.844200802701724
411,2.031235933303833,5.166882,12.362550119403203,0.08187677922515368,0.1478065074274924,12.849052961217437
412,2.0389528274536133,5.190118,12.342992235676267,0.08174724797856174,0.14770636926097086,12.853834532827669
413,2.0419909954071045,5.193156,12.34022721914937,0.08172893536138001,0.1476584816929296,12.858571901034153
414,2.045013904571533,5.200661,12.309811244055275,0.0815274913183918,0.14761309421862506,12.863265893039506
415,2.048027992248535,5.203675,12.280885778744395,0.08133591887465087,0.1475773131480917,12.867921168035936
416,2.056527853012085,5.222176,12.244466695465393,0.08109471643563813,0.1475372746319554,12.872536953471098
417,2.059579849243164,5.232047,12.19262728273069,0.0807513856413727,0.1475378766696755,12.877133574504539
418,2.062605857849121,5.238255,12.183299124661374,0.08068960554491672,0.14752582221586838,12.881704901187838
419,2.0656168460845947,5.241264999999999,12.18960808175239,0.08073138956859248,0.1475101173606752,12.8862497108529
420,2.074093818664551,5.259742999999999,12.19626109545272,0.08077545226833183,0.14751024583127764,12.890775598990874
421,2.077122926712036,5.262772,12.207577146904423,0.08085039811991283,0.14743761015860296,12.895246201168046
422,2.080145835876465,5.265796,12.227741915811093,0.08098394874789422,0.14732647228363138,12.899643673156756
423,2.083162784576416,5.2788129999999995,12.237670685015201,0.08104970667293805,0.14714937507334214,12.903936753701615
424,2.090920925140381,5.2938089999999995,12.202784822105428,0.08081865870403564,0.1469289933307147,12.908106968345306
425,2.093949794769287,5.299601,12.158660896068655,0.0805264273346364,0.14666324987247517,12.91213259162346
426,2.096958875656128,5.30261,12.151567895306297,0.08047945061447313,0.14636414803761044,12.9159976650618
427,2.0999698638916016,5.305619999999999,12.11923076563867,0.0802652828253844,0.14610280825650182,12.919721089891286
428,2.1084280014038086,5.324078999999999,12.09494430296639,0.08010443434969187,0.14589298494280464,12.923328653042754
429,2.1114540100097656,5.327103999999999,12.07553659969548,0.07997589774351986,0.14567168687902116,12.926815122187282
430,2.1144649982452393,5.340116,12.059180164466039,0.07986756958927525,0.14547027295337212,12.93019013909566
431,2.117473840713501,5.343126,12.078178591029701,0.07999339556873371,0.14529154530050856,12.933466085697368
432,2.1262078285217285,5.36186,12.054353072352777,0.07983559991057305,0.1450798455048571,12.93662993453158
433,2.129239797592163,5.364891999999999,12.024915894157846,0.07964063840855294,0.14486238475456062,12.93968104510709
434,2.1322479248046875,5.3679,12.00640265077855,0.07951802578201005,0.14468386471623745,12.942638218920665
435,2.135255813598633,5.380909,12.0131383387156,0.07956263603060963,0.14453719517112415,12.945516747760466
436,2.1429738998413086,5.3986279999999995,12.009016427280446,0.07953533674128,0.1443932684735804,12.94831883066515
437,2.146003007888794,5.401657,11.977386444315202,0.0793258523624805,0.14423712797502014,12.951039715618837
438,2.14902400970459,5.404679,11.963913558307375,0.07923662186371334,0.14410131873853785,12.953687870974635
439,2.1520328521728516,5.407687,11.939052974523763,0.07907197100202223,0.1440109768496034,12.956284598727954
440,2.160477876663208,5.426132,11.91811423461817,0.07893329438854485,0.14394824313859048,12.958842986288053
441,2.16351580619812,5.439171,11.894134452248956,0.07877447704681939,0.143849656932082,12.96134557261786
442,2.1665358543395996,5.44219,11.893657040066284,0.07877131516100276,0.14377534730690075,12.963803835537249
443,2.169550895690918,5.445206,11.863019657165896,0.07856840474110206,0.14372148840890406,12.966227535555703
444,2.178039789199829,5.467384,11.864071738711264,0.07857537264396877,0.14365311615238915,12.968611108197614
445,2.1810829639434814,5.470427,11.845405548635352,0.07845174705628186,0.14355874166611712,12.970944125409861
446,2.184100866317749,5.479756999999999,11.815546285455868,0.07825399009873188,0.14345915551981447,12.97322418740229
447,2.1871109008789062,5.482767,11.792485935302672,0.07810126212755183,0.14325759672146668,12.975405395063786
448,2.194769859313965,5.500426,11.771255809260854,0.07796065567289165,0.14303808141091606,12.977481275004832
449,2.1977999210357666,5.505771,11.737737099265235,0.07773866231458641,0.14282998278476755,12.979458079659054
450,2.2008209228515625,5.5087909999999995,11.711219460272357,0.07756303682854818,0.142634265958184,12.981341805364936
451,2.203842878341675,5.519601,11.709347890715584,0.07755064148244852,0.14240340606996418,12.983116624018432
452,2.212307929992676,5.528066,11.706116617653846,0.0775292408629536,0.14219187974507014,12.984791447985721
453,2.2153398990631104,5.540997,11.721858785332646,0.07763350074259927,0.1420187317950675,12.98638362744206
454,2.2183549404144287,5.544013,11.735292127594297,0.07772246934438369,0.14187993818166683,12.987908270482873
455,2.2213568687438965,5.547015,11.725646069829505,0.07765858380827885,0.14177251081274325,12.989378597112777
456,2.229092836380005,5.567335,11.73590749590771,0.07772654490929973,0.1416262726080299,12.990779548034519
457,2.2321197986602783,5.570361,11.724038625208445,0.07764793775329148,0.14151279560378702,12.992125184560201
458,2.2358248233795166,5.581484,11.716441845076595,0.07759762451826555,0.14142192491168704,12.993425311578656
459,2.238935947418213,5.5845959999999994,11.677921543953822,0.07734250577979705,0.14132563333209047,12.994678070795295
460,2.2466888427734375,5.602348999999999,11.669441755455967,0.07728634440823463,0.14123478461746097,12.995886710859903
461,2.2497098445892334,5.60537,11.65953180356794,0.07722071110968125,0.14114201346735952,12.997050372862436
462,2.2527248859405518,5.618385,11.65047168227329,0.07716070621232347,0.14100256817075182,12.998150291747296
463,2.255728006362915,5.621388,11.657883186985142,0.07720979237409085,0.1408592535675453,12.999184597536313
464,2.264176845550537,5.639838,11.657722492846283,0.0772087281018814,0.1407448437485072,13.000166296311855
465,2.2671968936920166,5.6428579999999995,11.649629488364239,0.07715512838864712,0.14066797785053317,13.001111244972932
466,2.2702078819274902,5.645868999999999,11.657967489730158,0.07721035070851014,0.14060155151106446,13.002023918005412
467,2.2732138633728027,5.658875,11.660547350913088,0.0772274370476931,0.14054978517287303,13.002910050802877
468,2.2808938026428223,5.666556,11.666755950784832,0.07726855640867333,0.14051628722443188,13.00377779312161
469,2.2839279174804688,5.679783,11.65651724452821,0.07720074578031366,0.1404646659148023,13.00462073130717
470,2.287647008895874,5.683503,11.629012132631097,0.07701858029239961,0.14043149931610152,13.005447192867395
471,2.2907660007476807,5.686621,11.635754776341466,0.07706323660886633,0.14041258950868363,13.00626285291982
472,2.2984747886657715,5.704139,11.628345652189736,0.07701416621347348,0.1402920575840034,13.00702579463148
473,2.3015098571777344,5.707173999999999,11.635356923020248,0.07706060163887787,0.14010249174838846,13.007708340085529
474,2.3045308589935303,5.7201949999999995,11.635004088892813,0.07705826482958884,0.13991845610336334,13.008313395799224
475,2.3075528144836426,5.726927,11.595949636482393,0.0767996084240024,0.13972649659562028,13.008839637862534
476,2.3161590099334717,5.741823999999999,11.592967430387397,0.07677985736716658,0.13949693723963935,13.009271964627091
477,2.319185972213745,5.744851,11.574543279462658,0.07665783479713807,0.13926283927448221,13.009609729903614
478,2.3222098350524902,5.747875,11.585500809301784,0.07673040617139548,0.13904162116078903,13.009859753706268
479,2.3252248764038086,5.760889,11.585439224195053,0.0767299982951775,0.13884035304217945,13.010030368989439
480,2.3328819274902344,5.778548,11.577226682025527,0.07667560688761214,0.13866296523601906,13.010131082828073
481,2.3359148502349854,5.781581,11.579727172330413,0.07669216755597509,0.13844259015732402,13.010145332888495
482,2.3396267890930176,5.785292999999999,11.585429749194589,0.07672993554254849,0.13821887920993767,13.010072855643697
483,2.34273099899292,5.798397,11.5626929638035,0.07657935053057478,0.13802271946200806,13.009925337472728
484,2.3504528999328613,5.80612,11.552906910526756,0.07651453780861316,0.13785574114134258,13.009714996150437
485,2.3534748554229736,5.819141999999999,11.540822247025691,0.07643450146368995,0.13772003526071946,13.009454460094341
486,2.3564798831939697,5.822146999999999,11.546819437734703,0.07647422066845841,0.13756534341671117,13.009137381655616
487,2.3594918251037598,5.825158,11.523265634047714,0.0763182245700996,0.13738494360749448,13.008753914718257
488,2.3679537773132324,5.847351,11.525722907336087,0.0763344990135263,0.1372084457354714,13.008305138743836
489,2.3709769248962402,5.850372999999999,11.513166437087087,0.07625133790740378,0.13705943977323595,13.00780212937362
490,2.373987913131714,5.859655999999999,11.50976776623121,0.07622882861760209,0.13693963100980946,13.007254692870491
491,2.376999855041504,5.864713,11.534455301507176,0.07639233338448922,0.1368490830703143,13.006674657645377
492,2.3847198486328125,5.880389999999999,11.543107473094315,0.07644963644381081,0.1367733954970708,13.006068680498583
493,2.3877530097961426,5.8856459999999995,11.542084692086172,0.07644286259747729,0.13663633905438397,13.005413952369263
494,2.3914668560028076,5.895410999999999,11.537421903731374,0.07641198109738126,0.1365211943193887,13.004718716952302
495,2.394575834274292,5.900246,11.547728619326183,0.07648024214944107,0.13640962065754017,13.003984793684364
496,2.4022998809814453,5.90797,11.526222025778516,0.07633780465921616,0.13624160960138498,13.00319124179921
497,2.405329942703247,5.920999999999999,11.527671513199016,0.07634740456865002,0.13606043003678045,13.002332894541091
498,2.408336877822876,5.924008,11.514832585127042,0.07626237275328156,0.13588478073005797,13.001412714465088
499,2.411348819732666,5.927019,11.482277335094203,0.07604676035989882,0.13574333714161133,13.000444249811462
500,2.4198858737945557,5.950981,11.450256398543313,0.07583468670784181,0.13558077075670966,12.999419045370507
501,2.422987937927246,5.958628,11.434030663439941,0.07572722417640668,0.13537956324562553,12.998322333917026
502,2.426010847091675,5.964798999999999,11.407772882384249,0.07555331972128419,0.13522066726364157,12.99717026401165
503,2.4290268421173096,5.9709069999999995,11.40350000139122,0.075525020565338,0.13511066855481083,12.99598179414626
504,2.436771869659424,5.982412999999999,11.376275400912963,0.07534471289569687,0.1350450875724868,12.994773813109607
505,2.4398059844970703,5.985446,11.357717976125269,0.07522180765708071,0.1349492966948118,12.993535861161643
506,2.4435269832611084,5.999168999999999,11.36645156797847,0.07527964996025445,0.13487017394046152,12.992273921571739
507,2.446640968322754,6.002282,11.375056031253056,0.0753366370489279,0.13485431044140003,12.991011386422647
508,2.4543488025665283,6.019991,11.37170856734448,0.07531446690112187,0.1348896621471509,12.98976710575977
509,2.4580018520355225,6.027644,11.399491006471965,0.07549846911852903,0.1349607081663533,12.988553760634602
510,2.4612720012664795,6.030907,11.401531958902764,0.07551198628205691,0.13498956029330572,12.98735635377111
511,2.4643819332122803,6.0340169999999995,11.393598720031923,0.07545944469142273,0.13501213884403718,12.986172018160213
512,2.4729249477386475,6.052561,11.396510565276191,0.07547872975056506,0.13493927806953263,12.984966472691694
513,2.475955009460449,6.055591,11.39304564839022,0.07545578171539706,0.13487508160298192,12.983743316314056
514,2.478976011276245,6.068613,11.364225619400724,0.07526490757308463,0.13472985343102126,12.982474410719332
515,2.4819929599761963,6.07163,11.342266191742798,0.07511947097684088,0.13459653905761018,12.981164740589348
516,2.4897329807281494,6.089595999999999,11.32196447945345,0.07498501337715856,0.13446580951621456,12.979816094004562
517,2.492795944213867,6.0926599999999995,11.31563934243003,0.07494312219430117,0.13432504429825498,12.978424490890413
518,2.496501922607422,6.096366,11.305063090252126,0.07487307600995927,0.13418480372554256,12.976990355609434
519,2.4996118545532227,6.109249999999999,11.293249688187684,0.07479483622096862,0.13404491497995885,12.975513613065425
520,2.5073318481445312,6.126970999999999,11.260856219138406,0.07458029529793352,0.13380858975277557,12.973959589518984
521,2.510361909866333,6.130001,11.231341066367335,0.07438481737275683,0.13359636262267824,12.972337322320602
522,2.5133697986602783,6.133007999999999,11.188717987960517,0.07410252606983754,0.13338928924679694,12.970648605816576
523,2.5163698196411133,6.136009,11.161278799304263,0.07392079718946687,0.13322484148503771,12.968908132063037
524,2.5248258113861084,6.160314,11.135794982497526,0.07375201867513553,0.13305133844449618,12.967112311198118
525,2.527857780456543,6.167498,11.126778612782356,0.07369230354310767,0.13291259330398966,12.965273592172649
526,2.5308659076690674,6.174742999999999,11.148150317903822,0.07383384767154351,0.13281237743391286,12.963405329302502
527,2.5338759422302246,6.177753,11.148823418712926,0.07383830559695623,0.13273381366262105,12.961514938929136
528,2.5415987968444824,6.192177999999999,11.150376334359708,0.07384859050826811,0.13267300870212093,12.959609183384178
529,2.544623851776123,6.195202999999999,11.132832395768078,0.07373239755673848,0.132594177893583,12.957682978149489
530,2.5483288764953613,6.2079699999999995,11.122433153080468,0.0736635237006636,0.13251616973288252,12.955736985962707
531,2.5514309406280518,6.211071,11.10461743581996,0.0735455307675885,0.1324566968463537,12.953777489191681
532,2.559163808822632,6.2306859999999995,11.089893283340448,0.07344801317047474,0.13242198550181306,12.951813615695933
533,2.5621957778930664,6.233718,11.051113619809453,0.0731911766829632,0.13233362093879877,12.949828040664048
534,2.565208911895752,6.236731,11.02221047243009,0.07299975205017825,0.13222852472222493,12.94781533911053
535,2.568225860595703,6.247869,10.983691694114489,0.0727446433972136,0.13216684958829936,12.945790703435707
536,2.57668399810791,6.2663269999999995,10.980808663511294,0.07272554917652957,0.1321193461377214,12.943758755659287
537,2.579716920852661,6.269359,10.953457349388007,0.07254440228641704,0.13208417957349242,12.941723786865012
538,2.582732915878296,6.272377,10.936534681388872,0.0724323239904115,0.1320401721157822,12.939683030957177
539,2.585749864578247,6.275392999999999,10.935356949437924,0.0724245239088747,0.13199491652904743,12.937635301964827
540,2.593395948410034,6.29529,10.951542655645245,0.07253172133019475,0.13196934745703703,12.935586681185296
541,2.5964298248291016,6.298323,10.935416340042956,0.07242491725097719,0.13192256857487383,12.933530737849896
542,2.6001389026641846,6.311586,10.938801078406609,0.07244733426632266,0.13184898570931003,12.93145942213792
543,2.603243827819824,6.314691,10.934076963641138,0.07241604660334448,0.13181658516366473,12.92938655688455
544,2.61090087890625,6.330546,10.900329927526784,0.07219254104836181,0.13180510619437238,12.927319077677998
545,2.613921880722046,6.3335669999999995,10.874019501539177,0.07201828792751695,0.13179845267616233,12.925258865604285
546,2.6169259548187256,6.346571,10.860281038282043,0.07192729851901039,0.13181165866741004,12.923211829480275
547,2.6199278831481934,6.3495729999999995,10.835439782852347,0.07176277566839719,0.13178068836449697,12.921160915663988
548,2.628394842147827,6.368041,10.828067199896061,0.07171394728418837,0.13174574866593072,12.919104491288314
549,2.6314289569854736,6.372989,10.81981764130705,0.07165931071804517,0.13174074197131017,12.917052125545215
550,2.6344428062438965,6.380356,10.847547107624704,0.07184296209820486,0.13179177605473238,12.915022367554135
551,2.6374528408050537,6.387098,10.860169137862886,0.07192655740606638,0.1318837246342594,12.913028849189951
552,2.645216941833496,6.402888,10.877127214269294,0.07203887021083563,0.1320193269537615,12.911086133789043
553,2.648252010345459,6.407897999999999,10.888978064285027,0.07211735801642565,0.132112784864624,12.909180940704184
554,2.6519389152526855,6.411585,10.905947719296487,0.0722297475059307,0.1322078910354587,12.90731381368635
555,2.6550447940826416,6.4146909999999995,10.890594017402677,0.07212806042291736,0.13234001222533026,12.905496140130147
556,2.6628029346466064,6.432449999999999,10.88047531359924,0.07206104456701734,0.13252060808328908,12.903743210427857
557,2.6658217906951904,6.43547,10.872847097627004,0.07201052313341277,0.1326547009048264,12.902039821804253
558,2.6688318252563477,6.44848,10.860766419354514,0.07193051318253263,0.13276004023829918,12.900376375691629
559,2.6718318462371826,6.451480999999999,10.877283964535073,0.07203990836289817,0.1328883899856804,12.898760422243669
560,2.680262804031372,6.469913,10.869124533757503,0.07198586871040531,0.13301502832490067,12.897190816060238
561,2.683288812637329,6.472938,10.865545869396508,0.0719621673293006,0.1331339423324849,12.8956652612915
562,2.6863009929656982,6.483593,10.871639460629602,0.07200252499169724,0.13324112584086972,12.894180165463581
563,2.689316987991333,6.488964999999999,10.887234452983668,0.07210581013381268,0.13339547260902018,12.892750231434839
564,2.6969709396362305,6.506622,10.895714246492632,0.07216197153856352,0.13354173118671978,12.891372196591034
565,2.6999988555908203,6.509649,10.932236245701292,0.07240385558652991,0.133736975364228,12.890061791144772
566,2.703713893890381,6.517328999999999,10.954933228872713,0.07255417698965909,0.13393914381617475,12.888821773631594
567,2.706821918487549,6.526472,10.96627076311128,0.07262926512105941,0.13412402052336464,12.887646594486595
568,2.7145018577575684,6.534152,10.962747534456723,0.07260593088888864,0.13428334321468322,12.886527692058367
569,2.7175347805023193,6.547185,10.982875738987433,0.07273923935216217,0.13440932180241738,12.885453511755298
570,2.7205448150634766,6.550196,10.998959375039345,0.07284576076606473,0.1345468161662184,12.884426900559268
571,2.723552942276001,6.553204,11.009864814387667,0.07291798714664575,0.13461744210765145,12.883425448369723
572,2.732003927230835,6.571657,11.02275329730137,0.07300334716216685,0.1346439427374333,12.88243480189511
573,2.735036849975586,6.5826899999999995,11.035556285902475,0.07308814095155415,0.13466952811462193,12.881454722871338
574,2.7380478382110596,6.588807,11.055518295667493,0.07322034871214034,0.13471371500479043,12.880491471670604
575,2.7410528659820557,6.591811,11.079358011802316,0.07337823839961652,0.13480168847112584,12.879559393003637
576,2.7488009929656982,6.608454,11.100532312194359,0.07351847512276034,0.13486349571621914,12.878650591421938
577,2.7518208026885986,6.611473999999999,11.127075914148284,0.07369427256067008,0.1349749501020005,12.877780674821693
578,2.75551700592041,6.61517,11.153147613834374,0.07386694460475524,0.1350739564598654,12.876945084875205
579,2.758624792098999,6.628278,11.190883616756333,0.07411686896099559,0.13520520205931172,12.876153914585247
580,2.766333818435669,6.635987999999999,11.218844741498849,0.07430205460759101,0.13539830084877075,12.875427057228634
581,2.7693557739257812,6.64901,11.250279547946914,0.07451024633847783,0.13557534777139715,12.874759401689843
582,2.772361993789673,6.652016,11.273629197966386,0.07466489033354066,0.13581730345087056,12.874171357109967
583,2.775362968444824,6.655018,11.304263782466661,0.07486778221972575,0.13606694862363147,12.873665546720302
584,2.7838339805603027,6.673489,11.330634047673932,0.07504243165383366,0.13626731869980474,12.873225354180242
585,2.786862850189209,6.6865179999999995,11.356422770185242,0.07521322954902222,0.13650024172361,12.872860280345458
586,2.78987193107605,6.689527,11.365240170621965,0.07527162691379928,0.13675885314211705,12.872577877086483
587,2.792876958847046,6.697647,11.401775960241617,0.07551360229522239,0.13705074317432814,12.872388394048958
588,2.8006088733673096,6.710265,11.434315164197656,0.07572910841594495,0.13735723775179345,12.87229672263548
589,2.8036298751831055,6.713286,11.478128560158826,0.07601928315445514,0.137642068723374,12.872296058919746
590,2.807344913482666,6.727001,11.493789279608585,0.07612300360505073,0.1379174103539016,12.872382522616112
591,2.8104498386383057,6.732469,11.514004984313905,0.07625689157921882,0.13822895667604407,12.87256714518175
592,2.818131923675537,6.747789999999999,11.552759421498958,0.07651356099343745,0.1385655298217896,12.872857568878581
593,2.8211588859558105,6.7508159999999995,11.61105596149329,0.07689965713772849,0.13892446315093898,12.873260643596835
594,2.8241748809814453,6.753832,11.638371464100945,0.07708056684930335,0.13924830445103287,12.873764876270226
595,2.8271868228912354,6.766844,11.667345860413295,0.07727246336152255,0.13956859125444585,12.874368994905792
596,2.8356499671936035,6.775308,11.68210924609196,0.0773702407988759,0.1398260060442856,12.875051965172407
597,2.838681936264038,6.788373,11.710617293393293,0.07755904869631512,0.14004959905054426,12.875802199225337
598,2.841695785522461,6.79557,11.715403167784428,0.07759074539134468,0.14028791461439566,12.876624509635876
599,2.8447048664093018,6.798578999999999,11.757028591148874,0.07786642925640866,0.14047996584912628,12.877504532987258
600,2.852487802505493,6.8121,11.792847459072973,0.07810365648807129,0.14070968557911742,12.878454305459133
601,2.8556017875671387,6.815214,11.84989736474446,0.0784814962125913,0.14099390578456678,12.879492027710087
602,2.8593239784240723,6.828906,11.889105444863539,0.07874117008964304,0.14123823527254434,12.880605290713657
603,2.862438917160034,6.83202,11.922506672535091,0.07896238536622424,0.14148807918274192,12.881795644192225
604,2.8701419830322266,6.849724999999999,11.950669734218362,0.07914890843480428,0.1417287446327311,12.88305990013941
605,2.8731698989868164,6.852753,11.949097034530428,0.07913849249441232,0.14191372437915556,12.88438020794764
606,2.87618088722229,6.855764,11.90895342462079,0.07887262263308707,0.14202057136587973,12.88573128686268
607,2.8791887760162354,6.868773,11.923472760467508,0.07896878373610672,0.1421143842407174,12.88710934692774
608,2.8876988887786865,6.887283,11.933237219342809,0.0790334534390292,0.1422027390044988,12.888511238492502
609,2.891342878341675,6.893415999999999,11.94930698426214,0.07913988298485852,0.14233840412552423,12.889950612214111
610,2.8943707942962646,6.896444,11.975167046583758,0.07931115336135897,0.14247000895139675,12.891426026361223
611,2.8973817825317383,6.899455,12.004367582720647,0.07950454759049812,0.1426074398631797,12.892939148803741
612,2.905146837234497,6.917221,12.03507440896237,0.07970791793145655,0.14283168244658373,12.894518292874395
613,2.908169984817505,6.920242999999999,12.059940449165651,0.0798726049308429,0.14309568133224346,12.896175712401153
614,2.911871910095215,6.933946,12.086770229453666,0.0800502977188263,0.14333144701337527,12.897902771258261
615,2.9149749279022217,6.937049,12.111334137110084,0.08021298370389138,0.14359212952542194,12.899707808033535
616,2.9227259159088135,6.954801,12.10761914857946,0.08018837945211418,0.14383086830820507,12.901583437423353
617,2.9257659912109375,6.957840999999999,12.102144313984198,0.08015211979539928,0.14405973386136145,12.903526494680523
618,2.928776979446411,6.960852,12.072620724511156,0.07995658599421174,0.1442311270904093,12.905517624877387
619,2.9317917823791504,6.973866999999999,12.06979185119039,0.07993785045549981,0.14434250702752674,12.907537472115939
620,2.9402740001678467,6.99235,12.051659850899494,0.0798177627898977,0.1444449763152535,12.909582215731115
621,2.943307876586914,6.9995449999999995,12.037751048339361,0.07972564522956403,0.14456760350524,12.91165774970533
622,2.9463307857513428,7.002568,12.03360498562066,0.07969818598704577,0.14474798521961446,12.91378238248518
623,2.949347972869873,7.011424,12.083572643935444,0.08002912021086876,0.1449996027921146,12.915978975624315
624,2.956993818283081,7.019069999999999,12.077739447015844,0.07999048713179123,0.1452117704231204,12.918234745596308
625,2.960033893585205,7.032111,12.119162150038871,0.08026482838643273,0.14540063635762818,12.920542121786916
626,2.963751792907715,7.0358279999999995,12.101147964509254,0.08014552100427583,0.14561321456494986,12.9229087478884
627,2.9668548107147217,7.038932,12.102499859725928,0.08015447456362419,0.14580894685951518,12.925329645988203
628,2.9745099544525146,7.0565869999999995,12.080646300613141,0.08000973913141322,0.14595839787589707,12.927790009612515
629,2.977536916732788,7.059615,12.066714946333132,0.07991747221175063,0.1460882387111151,12.93028278002753
630,2.9805519580841064,7.072629,12.05518626992047,0.07984111815176458,0.14614886883376385,12.932786693808822
631,2.983567953109741,7.075646,12.032685421760002,0.07969209574462206,0.1462138375242117,12.935303854213684
632,2.992053985595703,7.094355999999999,12.019708422351757,0.07960614948715158,0.14632802753645,12.937850206396467
633,2.9951229095458984,7.097426,12.042501433190264,0.07975710687848883,0.14649093194306953,12.940441110339053
634,2.998137950897217,7.10044,12.034297648931759,0.07970277347429172,0.14659557087667213,12.943058220203016
635,3.001145839691162,7.113225,12.021257704826711,0.07961641033608113,0.1467649458332384,12.94572223351072
636,3.008852005004883,7.120932,12.03244257067238,0.07969048734953417,0.14697673934483332,12.948446536160011
637,3.0118818283081055,7.1339619999999995,12.011134854454026,0.07954936701758387,0.1470743371610974,12.951194632473019
638,3.0155889987945557,7.137669,11.994407897108397,0.07943858490705903,0.14714177567003703,12.953956968551342
639,3.018692970275879,7.1407739999999995,11.979932684483053,0.07934271603074182,0.1471755641898444,12.956721624609832
640,3.0264248847961426,7.158505,11.972217967613535,0.07929162170442489,0.14723112996802737,12.959494875294586
641,3.0294559001922607,7.171536,11.95240253878471,0.07916038474475239,0.14730034625596147,12.962279711685358
642,3.032463788986206,7.174544999999999,11.955520948441347,0.07918103787347777,0.14740333806844763,12.965086038146724
643,3.035475969314575,7.177556,11.946654811885649,0.07912231773092307,0.14755140920362078,12.9679285378209
644,3.0439329147338867,7.196762,11.983811987708734,0.07936840853355788,0.14774896304303864,12.970822598687247
645,3.0469658374786377,7.204247,11.977596639003995,0.07932724447526973,0.147911940463768,12.973757003944659
646,3.049984931945801,7.212066999999999,11.966147383222406,0.0792514164156164,0.1480412093896067,12.976721564601975
647,3.052994966506958,7.215076,11.979937029540261,0.07934274480791856,0.14819670682405672,12.979725594063144
648,3.0606448650360107,7.232728,11.975846842751867,0.07931565562992304,0.14838324033670086,12.982778899786792
649,3.0636749267578125,7.235758,11.958125011745315,0.07919828450254443,0.14845985354839225,12.985847046110642
650,3.0673928260803223,7.239475,11.90100100550437,0.07881995401229182,0.14841582106977091,12.98889120381055
651,3.0705089569091797,7.252591,11.850500009541978,0.07848548751006318,0.14836072752351365,12.991907638653432
652,3.0781588554382324,7.260242,11.840881564224317,0.07842178485032412,0.14837610023773895,12.99491800735355
653,3.0811870098114014,7.273270999999999,11.826490774293426,0.07832647510284753,0.14846061661228663,12.997943780376382
654,3.0841989517211914,7.278747999999999,11.813054139779965,0.07823748469658329,0.1485122183646441,13.000975068992174
655,3.0872058868408203,7.2817549999999995,11.821824389375696,0.07829556978282873,0.14861659784436201,13.004027874491616
656,3.0956778526306152,7.297764,11.828078020754287,0.07833698738605743,0.14878663283474516,13.007122704585951
657,3.098712921142578,7.3007979999999995,11.848172340467265,0.07847007143125267,0.149008324163085,13.010275868005898
658,3.1017329692840576,7.3138179999999995,11.849505770235092,0.07847890269451617,0.14913806172327942,13.013458673489467
659,3.1047489643096924,7.316834999999999,11.833179251190742,0.07837077267422114,0.1492398194847443,13.01666335335196
660,3.1124038696289062,7.33449,11.783691915346893,0.07804301961096209,0.1492716806060325,13.019868977380117
661,3.115431785583496,7.337517999999999,11.771371406345558,0.0779614212687349,0.14928524715804598,13.023069549720143
662,3.119147777557373,7.351235,11.767184902763441,0.07793369418765474,0.1493027638745381,13.026266196792363
663,3.12225079536438,7.354336999999999,11.769338939389527,0.07794796030423858,0.14931294395026024,13.029457511806573
664,3.1299889087677,7.372075,11.777845378955865,0.07800429818498633,0.14929081749242376,13.032633545902435
665,3.1330158710479736,7.375102999999999,11.772548114388831,0.0779692145689635,0.1493139668646801,13.035808164419278
666,3.136029005050659,7.378114999999999,11.777334979804825,0.07800091782751942,0.14932622641848584,13.038978035253466
667,3.139039993286133,7.381126,11.793563823639724,0.07810840094798531,0.14938682322067912,13.042158154180692
668,3.1475138664245605,7.405971999999999,11.785456998655373,0.07805470970200049,0.149405586313315,13.045336467750166
669,3.150540828704834,7.412629,11.755834907952577,0.0778585235302774,0.1492966631800089,13.048474837347648
670,3.1535518169403076,7.41564,11.714749527754137,0.07758641635405578,0.1491344861536116,13.051557715219463
671,3.15655779838562,7.418646,11.683596168821014,0.07738008864117671,0.14902504002539577,13.054600094371791
672,3.1642849445343018,7.436373,11.670028662541307,0.07729023147533551,0.1489829397161328,13.057621855900162
673,3.167308807373047,7.439398,11.692738969901459,0.07744064112414607,0.1489262646784844,13.060616910015524
674,3.1710078716278076,7.453097,11.704070083123842,0.07751568672935888,0.14885035595263932,13.063578909046841
675,3.174111843109131,7.456201,11.716344949217998,0.07759698278005252,0.14883549069106808,13.06652686587996
676,3.1817729473114014,7.473863,11.718061318830054,0.0776083502418171,0.1488583876330031,13.069471939652452
677,3.18479585647583,7.481374,11.72841179306901,0.07767690110599589,0.1489320909651268,13.072429695140594
678,3.187804937362671,7.487365,11.710867685981187,0.07756070703852128,0.14901163077572355,13.075401941796187
679,3.1908278465270996,7.4929179999999995,11.696369179598289,0.07746468388838303,0.14907954876370766,13.078384701607407
680,3.199277877807617,7.511368999999999,11.672284999056343,0.07730517512085483,0.1491433728067349,13.081376287244776
681,3.202307939529419,7.514399,11.669309915742087,0.07728547123797103,0.14924206240492474,13.084385528398524
682,3.20532488822937,7.517416,11.678477452576326,0.07734618754505701,0.14933061334834735,13.087409491594924
683,3.2083358764648438,7.520427,11.700768079048297,0.0774938176605921,0.14943771669325662,13.090454086984069
684,3.2160048484802246,7.540393,11.706336913657436,0.07753069987643188,0.14955168767697766,13.093522097384211
685,3.219036817550659,7.543425,11.718526741333253,0.07761143272036504,0.14970023616984637,13.09662457654544
686,3.222756862640381,7.554849,11.740179170230139,0.07775483607350463,0.14985170054893968,13.099763077239675
687,3.2258658409118652,7.557958999999999,11.7636685219154,0.07791040530829038,0.14992059959534634,13.10291398457576
688,3.233534812927246,7.575628,11.729299267054522,0.0776827788181894,0.14990007348639858,13.106051757202128
689,3.236564874649048,7.578658,11.726072187299962,0.07766140597083558,0.14975747985558652,13.109140192010068
690,3.2395758628845215,7.591669,11.720095430430213,0.07762182209873958,0.1495947909279534,13.112172947598049
691,3.242583990097046,7.594677,11.69833110519551,0.07747767765968655,0.14942403842928953,13.11514751541772
692,3.2510809898376465,7.613175999999999,11.697237096825479,0.07747043207678347,0.1492825308078959,13.118072619091961
693,3.2541048526763916,7.62097,11.706687609686611,0.07753302252516361,0.14920419489280798,13.120967573276083
694,3.257112979888916,7.623977999999999,11.735444417019682,0.0777234779524411,0.14921511786219097,13.12385817622885
695,3.2601208686828613,7.632216,11.77818272615972,0.07800653242486932,0.1492925095917281,13.126763497881885
696,3.267805814743042,7.639901,11.806609400570892,0.0781948013922255,0.1493445465698509,13.129676399162047
697,3.2708489894866943,7.652945,11.810359326749417,0.07821963703494195,0.14932943467642315,13.132577127977557
698,3.274554967880249,7.65665,11.785376502712626,0.07805417657991247,0.1492636477699278,13.135450128538997
699,3.277655839920044,7.659751,11.803870772012619,0.07817666354172703,0.14917295887814913,13.138286967672833
700,3.2854509353637695,7.6775139999999995,11.798571770678016,0.0781415684231474,0.14912446760403297,13.141100262983691
701,3.2885589599609375,7.687138,11.810106292205043,0.07821796119514142,0.1491590763230007,13.143914096656692
702,3.2915658950805664,7.69363,11.83731732705047,0.07839817902002451,0.14925340791044792,13.146745245445912
703,3.294567823410034,7.696631999999999,11.84960745119134,0.0784795761242799,0.14934161635018778,13.149593085921753
704,3.303041934967041,7.715106,11.86773958798305,0.07859966469392259,0.14940178029511839,13.152449409226504
705,3.3060779571533203,7.7181429999999995,11.877959642269193,0.07866735179087052,0.14951903049245452,13.155331017860583
706,3.309088945388794,7.731154,11.888826643674925,0.07873932359817103,0.14957040215258802,13.158220248196722
707,3.3120927810668945,7.734299999999999,11.874986108277024,0.07864765816909801,0.14961064315752515,13.161114147364852
708,3.319767951965332,7.751835,11.889627819751151,0.07874462976203529,0.14963014766944932,13.164005771384765
709,3.3230199813842773,7.758642,11.902561593045304,0.07883028973431652,0.14969349361180403,13.166907727360577
710,3.3270537853240967,7.762674,11.918069322187463,0.07893299693493391,0.149685302533005,13.169799070571768
711,3.330171823501587,7.772704,11.927723337966423,0.0789969351767154,0.14969683638748085,13.172685034086676
712,3.337876796722412,7.783497,11.935684214653298,0.0790496598117328,0.14974813938178602,13.175576895448378
713,3.340909957885742,7.78653,11.949827496452547,0.07914333032066596,0.14978981416441178,13.178472765379574
714,3.3439228534698486,7.799543,11.961648185265906,0.07922161836956468,0.14974197357105726,13.181346282954005
715,3.3469347953796387,7.802556,11.967182697291678,0.07925827326801818,0.14968780891397296,13.184195991962406
716,3.3554329872131348,7.821053999999999,11.965373939275821,0.0792462939207714,0.14957630964089713,13.187006349282065
717,3.3584628105163574,7.824084,11.973563153628172,0.07930053082893992,0.1494813176504728,13.189782588058106
718,3.361475944519043,7.827096999999999,11.963019339216522,0.07923069947890005,0.14937491181181778,13.19252065576518
719,3.364487886428833,7.840109999999999,11.965656597594668,0.0792481659578952,0.14927644132643195,13.195222871133408
720,3.3722269535064697,7.857412,11.969864525409506,0.07927603493099243,0.14922308717867458,13.197901623713237
721,3.3752567768096924,7.86088,11.994850168388965,0.07944151405579022,0.1491562963996605,13.200553604450047
722,3.3789567947387695,7.864579999999999,12.01936029134431,0.07960384382647778,0.14914983000290605,13.203196219210355
723,3.3820719718933105,7.867693999999999,12.026815092584688,0.07965321673978698,0.14910624178251147,13.20582001374149
724,3.389784812927246,7.890416999999999,12.02252591514662,0.07962480965299969,0.14905408972145073,13.208422891274585
725,3.3928098678588867,7.898433,12.00316286129812,0.07949656875854295,0.14895573295221545,13.210992421210205
726,3.3958189487457275,7.9014429999999996,11.994093393830525,0.07943650196177678,0.14888039885080726,13.21353504019324
727,3.3988208770751953,7.904445,11.98181544319561,0.07935518548226705,0.14884620609467952,13.216062396969763
728,3.4072909355163574,7.922916,11.976808394504848,0.0793220239568323,0.1488693493401443,13.218590399954397
729,3.4103188514709473,7.925943999999999,11.98232696263819,0.0793585732593895,0.1489592021549673,13.22113734832772
730,3.413327932357788,7.938954,11.986570834669653,0.07938668028989888,0.1489719915861879,13.223680823475433
731,3.41633677482605,7.941962999999999,12.011041194042953,0.07954874670763766,0.14902996395563325,13.226232438990715
732,3.4240548610687256,7.959681,12.030592706129458,0.07967823575505614,0.14909625737077042,13.22879457962611
733,3.4270827770233154,7.962707999999999,12.046532580634945,0.07978380504077447,0.1491644929543475,13.23136797288124
734,3.4307949542999268,7.966419999999999,12.037487514390067,0.07972389985253613,0.14921129088410043,13.233947347996697
735,3.4338948726654053,7.979520999999999,12.022210604948217,0.07962272136350822,0.14924007867650277,13.23652828103731
736,3.441565990447998,7.987191999999999,12.009774454872135,0.07954035713409312,0.14921914896178193,13.239097300049433
737,3.444597005844116,8.000224,11.994780498942601,0.07944105263724603,0.14913904689296503,13.241638044872422
738,3.4476158618927,8.005958,11.97051608876972,0.07928035021456098,0.1490447701159166,13.244147372412082
739,3.4506309032440186,8.013354999999999,11.968418758968877,0.07926645966549081,0.14903987938474703,13.246649694472751
740,3.4592158794403076,8.02704,11.959966570506786,0.07921048108809407,0.14895998912998848,13.249123678007898
741,3.4624898433685303,8.037519,11.962662726053866,0.07922833764118004,0.14891673240176415,13.251578832613571
742,3.465843915939331,8.041436,11.963719474192162,0.07923533645074442,0.14894082829462074,13.25403294184319
743,3.4689388275146484,8.044532,11.992760726161057,0.07942767574586665,0.14905024063680175,13.256509055966733
744,3.4771149158477783,8.066081,11.993069536846463,0.07942972098928869,0.1491345743286863,13.258999852095194
745,3.4803478717803955,8.069310999999999,11.999481532944296,0.07947218743705425,0.1492066218093839,13.261502851322124
746,3.4840989112854004,8.079583999999999,12.007322625811657,0.07952411874761592,0.14920729736760496,13.263999179281322
747,3.4872419834136963,8.082727,11.997478508438325,0.07945892146897535,0.14920467538349644,13.266487948175268
748,3.4979069232940674,8.103394,11.994927490722755,0.0794420261591663,0.14917241820724042,13.268962049376718
749,3.50099778175354,8.112033,11.95677162356363,0.07918932105533592,0.14914658926112384,13.271423672836919
750,3.504102945327759,8.115138,11.94962875855102,0.07914201408581718,0.1491936812017871,13.273891800686316
751,3.507150888442993,8.118186,11.930742264981447,0.07901692943504547,0.14926375117917084,13.276372286251664
752,3.515713930130005,8.136674,11.94201737367108,0.07909160412400562,0.1493416731323047,13.278867144810834
753,3.5187909603118896,8.149751,11.95248925930208,0.07916095909200166,0.14944211125379808,13.281382119156229
754,3.5218069553375244,8.152766999999999,11.968042676998802,0.07926396888647379,0.14954296244149537,13.28391736889436
755,3.5248119831085205,8.155773,11.978018900939778,0.07933004110274201,0.14966688940597406,13.286478250997433
756,3.532573938369751,8.173536,11.976167687237247,0.07931778057282247,0.14966313495152292,13.289030803210458
757,3.5356149673461914,8.182188,11.987387398758248,0.07939208836808334,0.14964658446807771,13.291571884510379
758,3.5393970012664795,8.190358,11.976837165815654,0.07932221450831561,0.14954572854219894,13.294078777920499
759,3.542701005935669,8.193662999999999,11.958244221511134,0.07919907402506067,0.1494127238976599,13.296543411811477
760,3.550462007522583,8.211425,11.937521363954962,0.07906182719356933,0.14928916801849648,13.298968997503646
761,3.553557872772217,8.218874,11.929935035565734,0.07901158318010487,0.1492047517023342,13.301365606867925
762,3.5566329956054688,8.225736,11.953015908521182,0.07916444707315644,0.14918658324953032,13.303750619548422
763,3.559687852859497,8.231149,11.959860609549127,0.07920977931201609,0.1491574403511921,13.306121674004219
764,3.568180799484253,8.249144,11.967719316050305,0.07926182727711856,0.14915444528252086,13.308484669593657
765,3.571218967437744,8.252182,11.970827821389905,0.07928241480986482,0.14912124521793169,13.310831734191995
766,3.5742499828338623,8.255213,11.957492923008116,0.07919409819878942,0.1491047767293992,13.313167780205317
767,3.577270984649658,8.265607,11.951996465064616,0.07915769533132165,0.14912180932973956,13.315501892237972
768,3.5849769115448,8.275941,11.931629764646306,0.07902280731731251,0.1491616951400869,13.317840969733453
769,3.588005781173706,8.27897,11.927416868872323,0.07899490544157865,0.14920173970489298,13.320185581054002
770,3.5917158126831055,8.296256999999999,11.930581540430225,0.0790158649614159,0.14928040939897796,13.3225464296015
771,3.594827890396118,8.29937,11.893958370335993,0.07877331086186774,0.14927539737039786,13.324901627913524
772,3.6025609970092773,8.315483,11.888277493756227,0.07873568659559305,0.14930668011553175,13.327260404998366
773,3.6055829524993896,8.318505,11.883609098260854,0.07870476795958198,0.14939002004192625,13.329636502892752
774,3.608588933944702,8.329556,11.886008529626732,0.07872065931778174,0.1495398467741689,13.33204799724493
775,3.611595869064331,8.332563,11.925199766514258,0.07898022164264255,0.1497053590476819,13.334497830840231
776,3.6200947761535645,8.351061999999999,11.948114511424828,0.07913198527489661,0.14980910802612538,13.336968694030123
777,3.62312388420105,8.35409,11.953633951233321,0.07916854035053082,0.14983162350115178,13.339439455479074
778,3.6261379718780518,8.357104,11.967053258013216,0.0792574159957626,0.14980011995089096,13.341896213709797
779,3.6291539669036865,8.370122,11.983585646382101,0.0793669094820959,0.14978763029618566,13.344343274447601
780,3.6368777751922607,8.385492,12.000276301266705,0.07947745116256724,0.1498253743256404,13.34679311025661
781,3.6399099826812744,8.390877999999999,11.989578744916509,0.07940660158452112,0.14988612889349875,13.349251684685052
782,3.6435999870300293,8.394568,12.003081055366664,0.07949602696044107,0.14992142410430825,13.351712577123445
783,3.6467127799987793,8.397682,12.007216916642044,0.07952341863912221,0.1499451150855512,13.3541734643756
784,3.654385805130005,8.415353,11.98321749008081,0.07936447119453306,0.1499585697037469,13.356632361430265
785,3.6574199199676514,8.418388,12.006970568546558,0.07952178708346162,0.15001299991613148,13.359099748391039
786,3.6604340076446533,8.433107999999999,11.997414890351578,0.07945850012839488,0.1499862217665878,13.361553817616825
787,3.6634488105773926,8.436123,11.998944812552512,0.07946863275484069,0.14996013383156725,13.363993804637465
788,3.671881914138794,8.452850999999999,11.999380357608917,0.07947151735600157,0.14997979841574033,13.366431102255923
789,3.674907922744751,8.455877,11.98880140384436,0.07940145327913653,0.14998584742569282,13.368862448231392
790,3.6779518127441406,8.458921,11.987995683577518,0.07939611701924126,0.1499783971309463,13.371285182472768
791,3.6809639930725098,8.471934,11.99180094187642,0.07942131912484444,0.14998461221617018,13.373703629123817
792,3.6886298656463623,8.489601,11.997361286560857,0.0794581451121809,0.15006151812587762,13.376135922512299
793,3.6916568279266357,8.492626999999999,12.02108478780841,0.07961526511212695,0.15013366597330888,13.378579874126908
794,3.6953787803649902,8.501635,12.0025263311524,0.07949235303947949,0.15013617084593958,13.381017792714898
795,3.6984879970550537,8.509459,11.972448321043103,0.07929314732791796,0.15012201707667022,13.383446100184214
796,3.7061917781829834,8.521265,11.969264244169024,0.0792720592872842,0.15015024687024905,13.38587590920082
797,3.709230899810791,8.530202,11.968961181110899,0.07927005211021623,0.15017972687029718,13.388307986077006
798,3.712249994277954,8.535371999999999,11.963972590628341,0.07923701283291178,0.1500556465931993,13.390702288072921
799,3.7152647972106934,8.538388,11.974369216875727,0.07930586936038564,0.1499836870954556,13.393072301419268
800,3.723798990249634,8.554739,11.99536672905081,0.07944493522074873,0.14993525521804973,13.395423553935359
801,3.7269198894500732,8.557858999999999,12.018658163096367,0.07959919365325387,0.14994658339491612,13.397771663098176
802,3.7299418449401855,8.570886,12.026545073596793,0.07965142841255313,0.15000927815953363,13.400129989370212
803,3.7329559326171875,8.5739,12.04171314848238,0.0797518860937502,0.15007363217826064,13.402498823545804
804,3.7406129837036133,8.591554,12.056498868140286,0.07984981144834312,0.1500985568839243,13.40486769147901
805,3.743642807006836,8.594584,12.071374943558702,0.07994833522628589,0.15013146981967043,13.407238802252905
806,3.7473700046539307,8.598310999999999,12.071872883444232,0.0799516330664306,0.15018908442764078,13.409618496877203
807,3.750480890274048,8.611422,12.085672591599478,0.08004302809796421,0.15024297610558932,13.4120053191131
808,3.758157968521118,8.6291,12.107465862467006,0.08018736424302979,0.1502435394485935,13.414385171522094
809,3.761382818222046,8.632323999999999,12.112187305061436,0.08021863420830351,0.15022207642858038,13.416752769368514
810,3.764744997024536,8.63909,12.10878140589541,0.08019607704563185,0.15022897694559384,13.419115893617695
811,3.76777982711792,8.642126,12.109883211418834,0.08020337426883574,0.1502687646655577,13.42148295888202
812,3.7762868404388428,8.660634,12.09581599057063,0.08011020750918052,0.1503350787523115,13.423860942639347
813,3.7793219089508057,8.663668,12.105385190302586,0.08017358401695986,0.15035658497876664,13.426238328708552
814,3.78234601020813,8.676692,12.090676040551143,0.08007616578244056,0.15036331864201222,13.428611232531367
815,3.7853620052337646,8.679708999999999,12.054565081545672,0.07983700404076567,0.15035340395052074,13.430975784099115
816,3.793069839477539,8.697417999999999,12.046482328853056,0.07978347222480918,0.15033657285523414,13.43333050258268
817,3.7961089611053467,8.702584,12.025692488390645,0.07964578176764409,0.15028954283351859,13.435667401972845
818,3.799827814102173,8.706303,12.010958437068911,0.07954819861081075,0.15021558593107243,13.437979497275457
819,3.802945852279663,8.717293999999999,12.006811796890197,0.07952073554379306,0.1501780344851695,13.440276252950346
820,3.8106229305267334,8.734095,11.974598384239611,0.07930738712860314,0.15010518327952527,13.442549359059159
821,3.813652992248535,8.738000999999999,11.975433129806904,0.07931291562214712,0.15002265807169196,13.44479675777846
822,3.816663980484009,8.741012,11.962604896439778,0.07922795463747129,0.149979865629752,13.44702873671119
823,3.819673776626587,8.744022,11.973040345742127,0.07929706828881274,0.1499639213031256,13.449252475889953
824,3.8281588554382324,8.762508,11.947562669382949,0.07912833044247176,0.14999517423478226,13.451479486285868
825,3.831192970275879,8.765542,11.9167849383425,0.07892449050126944,0.15004154885885873,13.453713887214873
826,3.8342108726501465,8.778561,11.917964865938078,0.07893230512449133,0.15004573821361966,13.455944352287714
827,3.8372268676757812,8.781577,11.908541023702885,0.07886989131482494,0.15002928837511287,13.458165591387138
828,3.8448808193206787,8.799232,11.887182359219853,0.07872843355412583,0.15001799786254136,13.460379031673623
829,3.8479158878326416,8.802266,11.892152452492418,0.07876135032499235,0.15001628864242814,13.462586759692233
830,3.8516409397125244,8.815992,11.892740655301036,0.07876524597362759,0.1499677090897389,13.464777384749599
831,3.85475492477417,8.819106,11.904254440025252,0.07884150140643113,0.1499061583763598,13.466947863595314
832,3.86244797706604,8.8368,11.91438556757998,0.07890859954444382,0.14980759427728707,13.469088852306133
833,3.865482807159424,8.841213999999999,11.914518164967568,0.07890947773275646,0.14965320450019312,13.471187030414201
834,3.8684988021850586,8.844230999999999,11.89442685176838,0.07877641359960715,0.1495047029556252,13.473243975543484
835,3.8715169429779053,8.855869,11.88083786456625,0.07868641416629475,0.1493943519439482,13.475268872785884
836,3.8799829483032227,8.872669,11.872192849485867,0.07862915850429152,0.1492875949178129,13.477262777015616
837,3.8830177783966064,8.877369999999999,11.872135834478986,0.07862878089570059,0.1492033190225058,13.47923116358923
838,3.886032819747925,8.880386,11.87939707162844,0.07867687184014531,0.14913894321772325,13.481179186567044
839,3.8890488147735596,8.883401,11.868882266693454,0.0786072326189537,0.1490923869651238,13.483111334358766
840,3.896695852279663,8.901049,11.86646060824198,0.07859119405146762,0.14901118747970288,13.485018515783691
841,3.8997249603271484,8.904078,11.846320093902937,0.07845780406072206,0.1489237719758858,13.486898987703004
842,3.9034500122070312,8.917803,11.82876922783756,0.07834156522875245,0.14885233367449494,13.488757164436992
843,3.906561851501465,8.920914999999999,11.798455204205142,0.0781407964070769,0.14876534675967154,13.490590065203405
844,3.914212942123413,8.938566999999999,11.763104808772596,0.07790667185393882,0.14870273336603562,13.49240403514829
845,3.9172449111938477,8.941599,11.726214885487893,0.07766235105643007,0.14866210906263472,13.494204302188573
846,3.9202568531036377,8.951506,11.710264075178262,0.07755670934322607,0.14857292709118192,13.49597901330613
847,3.9232749938964844,8.957628999999999,11.697374252502664,0.07747134045450425,0.14851550379918388,13.497736037140886
848,3.9317469596862793,8.976102,11.67239272985388,0.07730588861852647,0.14849485716009014,13.499484273855236
849,3.934781789779663,8.979137,11.651854901068601,0.07716986722674443,0.14848108247404135,13.501225514283288
850,3.937800884246826,8.982154999999999,11.632255654834356,0.07704006203757217,0.14843670958980953,13.502951671267654
851,3.9408187866210938,8.985173999999999,11.612749395772706,0.07691087269950893,0.14842155719263103,13.504669677267492
852,3.948485851287842,9.002842,11.586126244012746,0.07673454840574476,0.14844053377959526,13.506387673175038
853,3.9515187740325928,9.015875,11.583510565214054,0.07671722484762318,0.14846219397484567,13.50810629533237
854,3.9552299976348877,9.019586,11.550320311963963,0.07649740684797604,0.14841630125411326,13.509810116929906
855,3.958333969116211,9.022689999999999,11.525597603285314,0.07633366912875317,0.14837200532694628,13.511499865317276
856,3.966026782989502,9.040384,11.481390392029876,0.07604088616397955,0.14831467409104052,13.513172796100015
857,3.9690639972686768,9.04342,11.471136777539071,0.07597297679885547,0.14825723540314525,13.514829094820593
858,3.9720818996429443,9.056439,11.437157798063316,0.07574793509031137,0.1481772891912505,13.51646309887739
859,3.9750988483428955,9.060416,11.420071598969196,0.0756347737330255,0.14808041355407764,13.518071058221414
860,3.983574867248535,9.077933,11.393075120977494,0.0754559769114123,0.14800627369191446,13.519658386762842
861,3.9866089820861816,9.083829,11.356066187586729,0.07521086791372757,0.1479323034319824,13.521225519450716
862,3.9896318912506104,9.086852,11.310583432044153,0.07490963705940194,0.14788642043146613,13.522779329182331
863,3.992644786834717,9.097002999999999,11.268951444651623,0.07463390972098716,0.1478479520300069,13.524321737485105
864,4.000386953353882,9.109679999999999,11.251837682556067,0.07452056581481278,0.1478031418209527,13.525850955530801
865,4.003418922424316,9.112711,11.255062169065889,0.07454192148718856,0.14772478495845173,13.527358631766573
866,4.0071330070495605,9.126419,11.241137350386307,0.0744496978526013,0.14765581404503944,13.528846820884318
867,4.010235786437988,9.12952,11.229508833323628,0.07437268255114157,0.14757760458560232,13.530313388628018
868,4.017924785614014,9.147211,11.1861151963633,0.07408528786324454,0.1474010775455468,13.53173612611512
869,4.020952939987183,9.150239,11.153798868166696,0.0738712578416418,0.14720210010410825,13.533110402113248
870,4.023967981338501,9.153253,11.132486272151224,0.07373010519094922,0.1470187884831906,13.534440084559597
871,4.026978969573975,9.166265,11.087854536218913,0.07343451061264052,0.1468219928006502,13.535722364710656
872,4.035429000854492,9.174716,11.0613454295457,0.0732589416358861,0.1466293352323483,13.53695805822478
873,4.038460969924927,9.187747,11.043233815742646,0.0731389889893495,0.14645440842262458,13.538151011590438
874,4.041477918624878,9.190764999999999,11.029590726670785,0.07304863124106156,0.14628329921019637,13.53930192277979
875,4.044497966766357,9.199524,11.01811612996298,0.07297263534925377,0.14608252058882587,13.540403920093295
876,4.052151918411255,9.21144,10.99389565999093,0.07281222394113188,0.14589748509513395,13.541460782513292
877,4.055182933807373,9.21447,10.999343960891803,0.07284830786602638,0.14571772414880654,13.542474256802805
878,4.058900833129883,9.228189,11.002187300076718,0.07286713921169996,0.14555388018145987,13.543448009130424
879,4.062008857727051,9.231297,10.989099507300457,0.07278045917325024,0.1454034608521978,13.544385473378949
880,4.069669008255005,9.250255,10.980285684981464,0.07272208550623396,0.14525121315798414,13.545286711400887
881,4.0727009773254395,9.253287,10.95457082992803,0.07255177683288734,0.14510124212089126,13.546152675051935
882,4.075708866119385,9.256294,10.932673613389916,0.07240675225892645,0.14496812821143804,13.546987230367504
883,4.0787248611450195,9.268015,10.924869665662161,0.07235506695945194,0.14482653877902257,13.547788252147754
884,4.087194919586182,9.286484999999999,10.9099235952872,0.07225607960712131,0.1446358434110697,13.548544742370165
885,4.0902228355407715,9.289513,10.868517290762957,0.07198184695921966,0.14445202292109133,13.549258566678107
886,4.09323787689209,9.292527,10.847927173808408,0.071845479264543,0.14430535698688907,13.549938113979152
887,4.096251964569092,9.295541,10.828782804645614,0.07171868671185706,0.14419417227704306,13.550591498101623
888,4.103920936584473,9.313210999999999,10.811348464639583,0.07160321962830044,0.14410508150421703,13.551223854272646
889,4.106949806213379,9.32624,10.794365621254073,0.07149074279261033,0.14403931738960288,13.551840635371713
890,4.1106648445129395,9.329956,10.771467817134859,0.0713390913586827,0.14398887314413755,13.552445494748898
891,4.113779783248901,9.33307,10.7353732368504,0.0711000380927601,0.14391707082339247,13.553033685800049
892,4.1214258670806885,9.350717,10.690020274417988,0.07079966685410626,0.14383803819215807,13.553603682342082
893,4.124457836151123,9.353748999999999,10.662404488734719,0.07061676837719984,0.14374249741702702,13.554151665620301
894,4.127473831176758,9.367054999999999,10.638807863792728,0.07046048867502078,0.1436505740305049,13.554678495994528
895,4.130486965179443,9.370068,10.624019018888745,0.07036254262202173,0.14356084488247606,13.555184713739983
896,4.13897180557251,9.388264,10.585768481124678,0.07010921051776303,0.14346020994566577,13.555668087531531
897,4.142010927200317,9.391302999999999,10.556612089870823,0.0699161086587908,0.14333331417353654,13.556122859517899
898,4.145026922225952,9.394319,10.518693053550571,0.06966497207813088,0.14320559866141638,13.556548775774353
899,4.148046970367432,9.407339,10.488766805666295,0.06946677148299539,0.1430558277218294,13.556941348668113
900,4.155965805053711,9.415185,10.444646950137377,0.0691745670724412,0.1429013878124846,13.557299894829615
901,4.159090995788574,9.428310999999999,10.391799485388425,0.06882455998150389,0.1427228743336819,13.557619680738402
902,4.162813901901245,9.432034,10.356293765811651,0.06858940672146129,0.14251706818764986,13.557895191648425
903,4.165949821472168,9.435169,10.303648296291229,0.06824073743854668,0.14230817154454067,13.558125633835006
904,4.173764944076538,9.452983999999999,10.277155560783537,0.06806527688750477,0.14210470936499336,13.558312216485309
905,4.176799774169922,9.46602,10.237868693764806,0.06780508120730348,0.1418945832138588,13.558453906016686
906,4.179816961288452,9.469037,10.18893862986269,0.06748101893852462,0.1416676889351382,13.55854713115379
907,4.18283486366272,9.472056,10.165371959444188,0.06732493762420913,0.14144840203131995,13.558593492672498
908,4.191346883773804,9.491759,10.133161246425269,0.06711160708859451,0.14122079946805136,13.558591368229768
909,4.19503378868103,9.495443,10.111515370678939,0.0669682471367642,0.14100989476564485,13.55854462562123
910,4.198110818862915,9.50733,10.086473939949817,0.0668023985314613,0.14080102235909006,13.558454009896792
911,4.201128959655762,9.510347999999999,10.057215225878952,0.06660861899170177,0.14057809783184602,13.558316655703134
912,4.208875894546509,9.528095,10.02507574502711,0.06639576022448129,0.140361310243134,13.558134022983339
913,4.211899995803833,9.533678,9.985624283983022,0.06613447444324537,0.140132920612338,13.557903851501305
914,4.215619802474976,9.537398,9.937265379895283,0.06581419494788886,0.13989727766971227,13.557624888793038
915,4.218737840652466,9.547958,9.901408959539424,0.065576719007656,0.13965511554539628,13.557295988141579
916,4.22640585899353,9.565626,9.866859590367204,0.0653478996261562,0.13939439627868216,13.5569135672814
917,4.229432821273804,9.571353,9.814769544682305,0.06500290889777269,0.1391306921669163,13.556477191514851
918,4.232445955276489,9.574366999999999,9.772016095066277,0.06471975415044987,0.13885404944357654,13.55598443772496
919,4.235463857650757,9.577384,9.726606068156276,0.06441900497556216,0.1385837601294509,13.555436943298007
920,4.2439329624176025,9.593154,9.681567015014842,0.06412071274823414,0.13832274947651071,13.55483690574573
921,4.246964931488037,9.606187,9.648857294828744,0.06390407730390212,0.13807404584488978,13.554187240097734
922,4.249980926513672,9.609202999999999,9.608693833684855,0.06363807596847902,0.1378340301353415,13.553489853480123
923,4.252993822097778,9.612216,9.575156488907314,0.0634159591926013,0.1376045941072664,13.552747036053429
924,4.260638952255249,9.629862,9.549725370085064,0.06324752969535785,0.13737939196540241,13.551959969614476
925,4.263673782348633,9.632895999999999,9.5053325188813,0.06295351724306608,0.1371497127702244,13.551127984684145
926,4.267391920089722,9.646614999999999,9.48673480412399,0.06283034516525289,0.13692712151301675,13.550252673219166
927,4.270495891571045,9.649718,9.454906014286871,0.06261954409481618,0.13672586091759303,13.54933850045291
928,4.278160810470581,9.669148999999999,9.44840579821093,0.06257649336892021,0.13653960991155809,13.548388722042526
929,4.281191825866699,9.672179,9.411987164532153,0.06233529390759557,0.1363662985876909,13.547406171846758
930,4.284205913543701,9.675193,9.392695442732796,0.062207525443048764,0.13619772006328043,13.546392051898618
931,4.287216901779175,9.687045,9.347081850845218,0.061905428063739956,0.136026037908453,13.545346000784743
932,4.295680999755859,9.695509,9.30647884205838,0.06163651561815164,0.13586650897783228,13.544270528115625
933,4.2987048625946045,9.710191,9.285541341600386,0.06149784721349658,0.13571596989968035,13.543167540117306
934,4.301723003387451,9.713208999999999,9.260112648777987,0.06132943378357358,0.1355716178481727,13.542038390717916
935,4.304739952087402,9.716227,9.217282684359528,0.061045772281129396,0.13542908851543778,13.540883481303705
936,4.312455892562866,9.731681,9.192899890494392,0.06088428580698724,0.13529000030454447,13.539703595099454
937,4.315488815307617,9.734714,9.170712741270943,0.06073734101800291,0.13514382100712033,13.538497520176055
938,4.319188833236694,9.748415,9.125453879414302,0.06043759300449218,0.1349794415918621,13.537261883007023
939,4.322289943695068,9.751515999999999,9.090871808124573,0.06020855703790034,0.13480481016948165,13.53599485199346
940,4.329962968826294,9.771723999999999,9.058802435192888,0.059996162593222165,0.13461597172527345,13.534693774972727
941,4.332992792129517,9.77679,9.032405473710282,0.05982133635052536,0.13442329071954118,13.533357959415445
942,4.336010932922363,9.779807,8.987615180701347,0.05952469165370292,0.13423754308473643,13.531988973074089
943,4.33903694152832,9.788264,8.966933822728251,0.059387719672640386,0.134055377231076,13.530587625927486
944,4.347505807876587,9.806733999999999,8.929404180371854,0.059139162035912116,0.133874216902333,13.529154356583534
945,4.350539922714233,9.809766999999999,8.88931937932684,0.058873681663841014,0.13369965865401834,13.527690634897555
946,4.353557825088501,9.812785,8.836814950762749,0.05852594649072832,0.13352765950470322,13.526197140493142
947,4.356572866439819,9.8258,8.810050252120282,0.05834868473642914,0.13335764739915096,13.52467442358388
948,4.364231824874878,9.833461,8.761793521496159,0.0580290819326971,0.13319080530319724,13.523123253672223
949,4.36725378036499,9.846482,8.715396155728676,0.05772179364372099,0.13302034692486833,13.5215429539161
950,4.370966911315918,9.850195,8.667818834681167,0.05740669054816976,0.13285294776222617,13.519934229152012
951,4.374078989028931,9.853307,8.627733232101324,0.05714120486755878,0.13268113405862308,13.518296336783642
952,4.381770849227905,9.871,8.58147302161942,0.05683482495370984,0.13250483452360723,13.516628510876208
953,4.384806871414185,9.874037,8.545501606722814,0.05659658740826335,0.13232796868074956,13.51493073859142
954,4.38782000541687,9.887049,8.503400563224233,0.05631775352606362,0.13215923763247336,13.513204715458825
955,4.390832901000977,9.892762,8.470726249352465,0.05610135257663384,0.1319937171711272,13.511451203203437
956,4.399327993392944,9.908559,8.413040497173707,0.055719301660766246,0.1318284333224703,13.509670420225664
957,4.4023590087890625,9.911589,8.393178764907741,0.05558775803489109,0.1316581852965645,13.507861609080878
958,4.405375957489014,9.914606,8.340282014263272,0.05523742452502344,0.131491144268438,13.506025523642425
959,4.408384799957275,9.927615,8.302258811845318,0.05498559805558637,0.1313253280043506,13.504162535952014
960,4.416050910949707,9.935281,8.256599386788269,0.05468319712464285,0.1311639497996343,13.502273593734502
961,4.419075965881348,9.948305999999999,8.215685038999945,0.054412222690674895,0.13098846463224684,13.500356163527833
962,4.422784805297852,9.954867,8.177115962772751,0.05415678091622937,0.13080717408772455,13.498409292960963
963,4.425891876220703,9.957972999999999,8.13106415715621,0.05385178126122557,0.13062485485778033,13.496432933532965
964,4.433537006378174,9.975705,8.08797316670099,0.05356639099157904,0.13044918804483535,13.494428451855796
965,4.4365928173065186,9.985825,8.054692792093366,0.05334597612102558,0.13026760391082087,13.492394834609984
966,4.439603805541992,9.988837,8.015378581770939,0.05308559934698699,0.13008782339352193,13.490332520563202
967,4.442611932754517,9.991845,7.9685255564857815,0.052775293239407904,0.12990749710740884,13.48824155743886
968,4.451061964035034,10.010296,7.921494792818715,0.052463809976135624,0.1297281998785757,13.486122293563996
969,4.45409083366394,10.019964,7.892520006868978,0.05227191088336032,0.12954539644192598,13.483974249066202
970,4.457101821899414,10.026335999999999,7.841700802370929,0.05193533689604406,0.1293595662513253,13.481796970701273
971,4.460119009017944,10.029353,7.804717086567738,0.05169039491364586,0.12917651560649807,13.479591120152623
972,4.467854976654053,10.047089999999999,7.769072562006826,0.0514543223525746,0.12899160274548746,13.477356513710303
973,4.470881938934326,10.050116,7.719315450678019,0.05112478257479396,0.12880457613376792,13.475092900059355
974,4.474604845046997,10.053839,7.683609361689827,0.050888302274464066,0.12861120045605465,13.472799233469258
975,4.477710008621216,10.066944,7.636980012516894,0.05057947756671605,0.12840881890585398,13.470474047165858
976,4.485365867614746,10.074601,7.598172325928674,0.05032245548338103,0.12820279492773906,13.468116823846755
977,4.488412857055664,10.087648,7.553160691314551,0.050024344848093934,0.12799404196503378,13.46572721906337
978,4.491430997848511,10.095283,7.512620748022171,0.04975585008328479,0.12778169187106317,13.46330476502752
979,4.494621992111206,10.098474,7.471139473516821,0.04948112091156463,0.12757241887150855,13.460850173812126
980,4.503582954406738,10.114951,7.4286502757709005,0.0491997162960366,0.1273647908883168,13.45836389190209
981,4.506914854049683,10.118281999999999,7.3907042724888665,0.048948401114039995,0.1271501532688882,13.455844791319786
982,4.5102219581604,10.13157,7.345610685043836,0.04864974770774058,0.12693362065342073,13.453292696880368
983,4.513585805892944,10.134934,7.299854637042706,0.04834670684608826,0.12672023801463106,13.450708300178514
984,4.5212860107421875,10.152636,7.269570049533719,0.04814613297892905,0.12650676544244982,13.448091749787487
985,4.524316787719727,10.155666,7.227027962283453,0.047864378077883164,0.12629335646583123,13.445443224857069
986,4.52802586555481,10.159374999999999,7.192375836182267,0.047634878140486274,0.12608310817077525,13.442763441002102
987,4.53113579750061,10.173968,7.1438710162156145,0.04731363224886944,0.12587105377988064,13.440052246873773
988,4.538797855377197,10.190149,7.106763373389381,0.047067869501709304,0.12566035599530856,13.437310039658698
989,4.541830778121948,10.193850999999999,7.070696505837812,0.046828999776341904,0.12545097754671833,13.434537204602975
990,4.5448408126831055,10.196861,7.027131399006533,0.046540469448901896,0.12524452905516872,13.431734398361598
991,4.547854900360107,10.199874999999999,6.9953693254603815,0.04633011023835441,0.12503858401069892,13.428901861560734
992,4.556312799453735,10.217664,6.954232468941977,0.04605766213609047,0.12483538028789022,13.426040215911678
993,4.559347867965698,10.230699999999999,6.914068504327301,0.04579165746619625,0.12463173697027352,13.423149538558055
994,4.5623719692230225,10.233723999999999,6.88659623854442,0.045609709517059976,0.12442935125289907,13.42023019525873
995,4.565388917922974,10.23674,6.845117907521167,0.04533499983992884,0.12422603173782452,13.417282174012229
996,4.573048830032349,10.254401,6.811615253961955,0.04511311282289511,0.12402447156438746,13.41430591836528
997,4.576075792312622,10.262276,6.781437131058477,0.04491324406745771,0.123820746913649,13.411301206172581
998,4.579774856567383,10.271128,6.746061366203029,0.04467895149343251,0.12361962486998379,13.408268620377768
999,4.582871913909912,10.274224,6.705840958071125,0.04441257299990529,0.1234183719473899,13.405208280380629
1000,4.590611934661865,10.291932,6.666685899105527,0.044153250280279464,0.12322016998476104,13.40212083798605
1001,4.593719959259033,10.298015999999999,6.641277098187175,0.043984968593809085,0.12302055856595392,13.399006194836906
1002,4.596733808517456,10.303439,6.609815338496121,0.043776598352444705,0.1228222409182325,13.395864704525575
1003,4.599747896194458,10.311067,6.572150068168755,0.04352714245594571,0.12262524467713405,13.392696722877538
1004,4.608211994171143,10.319533,6.539488946648919,0.043310828879046366,0.12243146870346283,13.389502917956838
1005,4.611239910125732,10.332561,6.50409159347052,0.043076393326239686,0.12223747400186197,13.386283384172998
1006,4.614253997802734,10.335575,6.473372464616633,0.04287294150546922,0.1220468867703525,13.383038813685774
1007,4.617260932922363,10.338581999999999,6.440896316095742,0.04265785299890334,0.12185515286735289,13.379769144353952
1008,4.624985933303833,10.356307,6.409693125974599,0.0424511952556389,0.12166250289485266,13.3764743530992
1009,4.628215789794922,10.359536,6.375504930385246,0.04222476791537822,0.12147136067135428,13.373154816277363
1010,4.632258892059326,10.373579999999999,6.348484022608691,0.04204580929607104,0.12128252321506379,13.369811041307225
1011,4.6353919506073,10.376711,6.315321501122288,0.04182617496301948,0.12109345116462868,13.366443115083257
1012,4.643096923828125,10.394416999999999,6.281569943145778,0.04160263945988648,0.12090357196071627,13.363051030575942
1013,4.646125793457031,10.397445,6.250014241317244,0.04139364704271079,0.12071544235515182,13.359635195684527
1014,4.649148941040039,10.410468999999999,6.227355964449997,0.04124358199021243,0.12052848302959755,13.35619591564982
1015,4.652172803878784,10.413494,6.192338933506118,0.04101166529956035,0.1203429678234301,13.352733542880879
1016,4.660663843154907,10.431985,6.165039369211011,0.04083086114692641,0.120161603433009,13.349248863635669
1017,4.66369891166687,10.43502,6.129055282414436,0.040592539675886406,0.11998204105074135,13.345742281926352
1018,4.666715860366821,10.438036,6.10585737936831,0.04043890069623826,0.1197999219361797,13.34221350231565
1019,4.669737815856934,10.451058999999999,6.0738505718018825,0.04022692061999936,0.11962165606656205,13.338663249915234
1020,4.6774067878723145,10.467509999999999,6.043789963613727,0.04002783016081226,0.1194444914212115,13.33509178238123
1021,4.680441856384277,10.473505,6.017262146088376,0.03985213726267474,0.1192660616812318,13.331499001062106
1022,4.684154987335205,10.481078,5.990577311784944,0.03967540444737211,0.1190811900052186,13.327883944783272
1023,4.6872618198394775,10.485859999999999,5.963181451216834,0.0394939625275616,0.11889667972377503,13.324246776656393
1024,4.694972991943359,10.501349,5.93282589511276,0.03929291863763721,0.11871455982606215,13.320587986701371
1025,4.697997808456421,10.507842,5.911064692486567,0.03914879487952179,0.11852877099288246,13.316907116442096
1026,4.701016902923584,10.513463999999999,5.88097643768114,0.03894952131766115,0.1183400339524962,13.3132038005244
1027,4.70402979850769,10.518726,5.853212735294761,0.03876564319309892,0.11814887509477875,13.309477766392998
1028,4.7124857902526855,10.533809,5.826849834971867,0.038591042536387773,0.11794956321959715,13.305727846930788
1029,4.7155280113220215,10.536851,5.8029881874907225,0.038433007598297146,0.11774272497744825,13.30195294752862
1030,4.718548774719238,10.549871999999999,5.7796571902043095,0.03827848713969661,0.11753955015858587,13.298153770971414
1031,4.721563816070557,10.552887,5.749973048396267,0.038081890005462096,0.1173399417089436,13.29433100008456
1032,4.72924280166626,10.570568,5.727510702507958,0.0379331225976528,0.11713595942306937,13.290484088987933
1033,4.732277870178223,10.573603,5.700617774233202,0.03775501158254645,0.11692399684164727,13.28661193281331
1034,4.735989809036255,10.577314,5.674774979536327,0.03758385556897963,0.11671330360448616,13.28271488033314
1035,4.739104986190796,10.59043,5.649566397905005,0.03741689992852746,0.11650824035379014,13.278793933532366
1036,4.746747970581055,10.598073,5.630226509449226,0.03728881245773553,0.11630042036089404,13.274848790114504
1037,4.749785900115967,10.61111,5.602584979224346,0.03710574347554262,0.11609013389522795,13.27087916117558
1038,4.752799987792969,10.614124,5.576521158854188,0.036933123615918176,0.11588630633274194,13.266886131359055
1039,4.755809783935547,10.617135,5.560636144750921,0.03682791766891212,0.11568468708393446,13.262870168257196
1040,4.764278888702393,10.635603999999999,5.536208026857947,0.036666131015164215,0.11547955230826391,13.258830825815851
1041,4.767303943634033,10.63863,5.513839537692016,0.0365179852174647,0.11527041129695291,13.25476762130775
1042,4.770317792892456,10.651645,5.491291642239434,0.03636865121759154,0.11505587726611455,13.250679879247595
1043,4.773333787918091,10.65466,5.464543046024959,0.03619149610916468,0.1148472033996995,13.246568616059598
1044,4.780996799468994,10.672322999999999,5.45778711027955,0.036146751759969446,0.11464326828484016,13.242434663367726
1045,4.7840259075164795,10.675352,5.434111304156946,0.03598994764333048,0.1144427058246098,13.23827868701564
1046,4.787742853164673,10.679069,5.40772243728703,0.03581517501099802,0.11424027872348301,13.234100554857973
1047,4.790853977203369,10.692181,5.389824759510116,0.035696639256009785,0.11404551264623167,13.229901543493304
1048,4.798560857772827,10.709888999999999,5.377967129960186,0.03561810654977877,0.11385798988619036,13.225682859872983
1049,4.801593780517578,10.712921999999999,5.356045581708981,0.0354729208276501,0.1136696124627505,13.221444449535282
1050,4.804614782333374,10.715943,5.339776075185308,0.03536516839947994,0.11348247897431081,13.217186599812772
1051,4.807632923126221,10.718962,5.319361909318783,0.03522996602330548,0.11328786739157878,13.212908267164195
1052,4.8160998821258545,10.737428999999999,5.303705798129041,0.035126276093070535,0.11309505656505786,13.208609776699374
1053,4.81913685798645,10.750466999999999,5.281096342679806,0.03497653438328264,0.11290423795436115,13.204291470120767
1054,4.82215690612793,10.753485999999999,5.2642757797419275,0.034865132325874924,0.11272234953948665,13.19995476762585
1055,4.825174808502197,10.761262,5.248466832974754,0.0347604301704348,0.11254426567481587,13.195600326275429
1056,4.8328118324279785,10.774142999999999,5.231689924443726,0.03464931723478574,0.11237374369502663,13.191229381207856
1057,4.83585000038147,10.777179,5.2221463099121985,0.034586110176981266,0.11220669141067986,13.18684259100797
1058,4.839563846588135,10.790892999999999,5.214655242125476,0.03453649707148036,0.11205460001756448,13.182442243951394
1059,4.8426759243011475,10.794005,5.199426743981725,0.03443563920895169,0.11191209675445211,13.17802974753038
1060,4.8503618240356445,10.811691999999999,5.191136950586916,0.034380736168959675,0.11177579365858051,13.173606076473655
1061,4.853387832641602,10.814718,5.178767424911297,0.034298813190845885,0.11162093500030018,13.169168598274467
1062,4.856398820877075,10.817729,5.159040749100927,0.034168164039613175,0.11146611102042556,13.164717357508966
1063,4.859419822692871,10.830751,5.147059986973154,0.034088815830205704,0.11130189751114017,13.16025106681798
1064,4.867872953414917,10.839205,5.137749805497678,0.0340271547921633,0.1111252824391206,13.1557681426226
1065,4.870910882949829,10.852242,5.12279098784828,0.03392808301503644,0.11095257548914163,13.151269279037084
1066,4.873922824859619,10.855253999999999,5.106640132738079,0.03382111641143256,0.11077521985743152,13.146753820201758
1067,4.876956939697266,10.858288,5.086710520618719,0.033689123219430954,0.11060987792214133,13.142223574515675
1068,4.884732007980347,10.879472999999999,5.070444880244085,0.03358139639664385,0.11045575802921666,13.137680199213948
1069,4.887778997421265,10.882519,5.05311494894564,0.03346662080866198,0.11031740847652656,13.133125951763747
1070,4.891500949859619,10.892833999999999,5.036915948687669,0.03335933534126408,0.11019515543276798,13.128563151160705
1071,4.894621849060059,10.895954,5.030134409545876,0.03331442142158275,0.110084902544552,13.123993604744566
1072,4.902375936508179,10.913708999999999,5.009650733499773,0.03317875868168299,0.10999776178347374,13.119420582181432
1073,4.905414819717407,10.920649,4.999375727539025,0.033110707641528674,0.10992998899082206,13.114846810496736
1074,4.908443927764893,10.923677999999999,4.9914599687890195,0.03305828182118303,0.1098755398824117,13.110274157982879
1075,4.911466836929321,10.934101,4.983215896611528,0.03300368159137015,0.10983973236056897,13.105705274907278
1076,4.9199769496917725,10.951312999999999,4.967850424143597,0.032901916552215936,0.10981468372924327,13.101141697660148
1077,4.923016786575317,10.954352,4.969034772559679,0.032909760454392485,0.10979348018942368,13.096583975683986
1078,4.926038980484009,10.957374,4.955798312078384,0.03282209579442492,0.10976067771483317,13.092030324132331
1079,4.929062843322754,10.970398,4.956885462863068,0.032829295959756685,0.1097172473951107,13.087479252849334
1080,4.93681788444519,10.978154,4.939757529149082,0.03271585819540077,0.10968919334751932,13.082932955014678
1081,4.939858913421631,10.991194,4.9368418381203245,0.03269654766574915,0.10966946229983038,13.078392571381748
1082,4.943581819534302,10.994917,4.930049890296475,0.032651564809695104,0.10964602450411094,13.07385751209377
1083,4.9467058181762695,10.998040999999999,4.924766612784311,0.03261657382949518,0.10963852631473812,13.06932998393166
1084,4.954436779022217,11.015773,4.911012461108537,0.032525480517087146,0.1096260062559558,13.064809252215687
1085,4.9574689865112305,11.018804999999999,4.902523642200152,0.03246925933740083,0.1096010338091804,13.060293625430434
1086,4.96049690246582,11.031834,4.9007820864536455,0.03245772506866276,0.1095757816544077,13.055783051291115
1087,4.9635329246521,11.034868999999999,4.89542796798911,0.03242226491107132,0.10954780966295377,13.051277120946152
1088,4.972050905227661,11.053388,4.893081288124166,0.03240672292439718,0.10954469562499114,13.046779277669355
1089,4.975093841552734,11.056431,4.896562178260685,0.03242977674989937,0.10955294024189381,13.042290977847394
1090,4.978121995925903,11.059459,4.891681226996145,0.0323974503637383,0.10956048851623171,13.037812022384868
1091,4.981151819229126,11.07249,4.8959360716564655,0.03242563006562227,0.10957475946045203,13.03334333953908
1092,4.988813877105713,11.090152999999999,4.901613288914469,0.032463230096324444,0.10956952382176045,13.028882178785258
1093,4.991844892501831,11.093183,4.9066217431728685,0.0324964009307893,0.10954120615206782,13.024425423463512
1094,4.995571851730347,11.096910999999999,4.902942703955208,0.03247203477017716,0.109529133974345,13.01997526512527
1095,4.998685836791992,11.110025,4.902685519004099,0.03247033144236384,0.10951393199016912,13.015531170484937
1096,5.006411790847778,11.119956,4.904817077849074,0.03248444868931287,0.10950414727411352,13.011093829426557
1097,5.0094499588012695,11.131566999999999,4.898656923028675,0.032443650178378546,0.1094855383730853,13.006661936300668
1098,5.0124688148498535,11.136013,4.904818961884856,0.03248446116722239,0.10947354258469023,13.002236249673066
1099,5.015483856201172,11.142470999999999,4.899552882313311,0.032449584088440335,0.10944894551322044,12.997815063269192
1100,5.024035930633545,11.157548,4.893947919117972,0.03241246259411453,0.10938037971071789,12.993392422228156
1101,5.027130842208862,11.160643,4.892283319370207,0.032401438002527067,0.10929526160089763,12.988966223724049
1102,5.030146837234497,11.16366,4.897484723322549,0.03243588673672458,0.10918927152001105,12.984533750052028
1103,5.033159971237183,11.176672,4.898965406066165,0.03244569325179879,0.10905976120804206,12.980091771662831
1104,5.040877819061279,11.194391999999999,4.908321244175366,0.03250765667228523,0.10894139153658763,12.975641870711717
1105,5.043912887573242,11.197426,4.912721610899837,0.03253680016220676,0.10881210690273697,12.971182458313494
1106,5.04764199256897,11.201156,4.914609837402013,0.03254930582673006,0.10868588486747063,12.966713909692952
1107,5.050762891769409,11.214276,4.919853161014469,0.03258403219351334,0.10855719609464808,12.962235840047843
1108,5.058429002761841,11.221943,4.922688987843614,0.032602813785091785,0.10847536126664366,12.957754613168039
1109,5.062041997909546,11.235469,4.920026889544435,0.032585182792083674,0.10843093827308879,12.953275321454297
1110,5.065110921859741,11.238538,4.923137339458935,0.032605783203688135,0.10842501815149774,12.948803181890232
1111,5.068136930465698,11.241564,4.924930654235936,0.03261766027085143,0.10846653244348903,12.944344609889702
1112,5.076596975326538,11.261838,4.9285057835417305,0.03264133823939713,0.10851343432338528,12.939900298383584
1113,5.079628944396973,11.270173,4.944395059123412,0.03274657241004022,0.10858317884415511,12.935473181124259
1114,5.0826427936553955,11.276072,4.950971581014535,0.032790128506941595,0.1086491433601105,12.931062744460736
1115,5.085657835006714,11.283351999999999,4.962344745929375,0.03286545261918621,0.10874080545444947,12.926672442624781
1116,5.093321800231934,11.296752,4.9744988724233625,0.03294594901531899,0.10881496394301582,12.922299760113319
1117,5.0963499546051025,11.299779,4.984346034714078,0.033011166460351286,0.10890840981361036,12.917947147971313
1118,5.100062847137451,11.303493,4.997862240051878,0.03310068386167352,0.1090420396337498,12.913620053446378
1119,5.10316801071167,11.316597999999999,5.016034560192637,0.033221038564368595,0.10919850976657747,12.909321544027783
1120,5.110956907272339,11.334387999999999,5.029712358224753,0.033311626189004725,0.10935463072280631,12.905051474519983
1121,5.113988876342773,11.33742,5.03838035040102,0.03336903402758874,0.10953824746770204,12.900813504635522
1122,5.117008924484253,11.34044,5.04642828048174,0.0334223352144858,0.1097086025868966,12.896605762476073
1123,5.120029926300049,11.350677,5.065094597832082,0.03354596164510725,0.10986310708169028,12.892426208866999
1124,5.128504991531372,11.369377,5.079745132276679,0.03364299167229947,0.11004962995533751,12.888279097028873
1125,5.131537914276123,11.37497,5.096054099076625,0.033751005444633844,0.11024239822761606,12.884165120412371
1126,5.134559869766235,11.377991,5.107409507399311,0.033826211955529095,0.11036898325132415,12.880075181908548
1127,5.137574911117554,11.381007,5.1144931001132985,0.03387312636648496,0.11040794039642665,12.87599729691548
1128,5.145229816436768,11.398662999999999,5.1075102693858945,0.03382687929898576,0.11041900873467778,12.871927963049163
1129,5.148263931274414,11.408823,5.118369230120988,0.033898797853178425,0.11043076874126606,12.867867301416725
1130,5.151979923248291,11.415413,5.130458818561002,0.033978866815816834,0.11042945351056872,12.863813739129863
1131,5.155089855194092,11.418524,5.159186682360303,0.03416913055098374,0.11046366545707839,12.859772009820913
1132,5.16277289390564,11.436206,5.165624892695865,0.034211770614818345,0.11048691131785054,12.855740486390236
1133,5.1658008098602295,11.439233999999999,5.20225981143094,0.034454402525243955,0.1105119145369999,12.851719193119813
1134,5.16880989074707,11.442243999999999,5.21576631032277,0.03454385564108091,0.11047337185460118,12.847699419594504
1135,5.171820878982544,11.455255,5.229248877644004,0.034633150258881196,0.11045966653428296,12.843684513801188
1136,5.180279970169067,11.463714999999999,5.2468063921491215,0.034749433123257345,0.11048006992320723,12.839679094419488
1137,5.1833109855651855,11.476746,5.249597179452991,0.034767916419481536,0.11051202463145834,12.835684619368154
1138,5.186325788497925,11.479759999999999,5.270784159107256,0.034908237116978845,0.11048108778694851,12.831692704542899
1139,5.189332008361816,11.48906,5.290419506322435,0.03503828140180833,0.11049428239139021,12.827709302890165
1140,5.19701886177063,11.500454999999999,5.3115344766869566,0.03517812518405259,0.11049449828715602,12.823732565463962
1141,5.200055837631226,11.503491,5.345901047336232,0.035405733896704844,0.11053113164874842,12.81976728290274
1142,5.203768968582153,11.517204999999999,5.362954918698352,0.03551868114844209,0.1106077080472707,12.815818772415325
1143,5.206885814666748,11.524754,5.4007913214997245,0.03576927044991474,0.11067099875390239,12.811885410924287
1144,5.214536905288696,11.537974,5.403310077990178,0.035785952094648146,0.11074452603263368,12.807968550357465
1145,5.217574834823608,11.541012,5.4221415351449895,0.03591067224098207,0.11083654197985314,12.804070634514808
1146,5.22059178352356,11.544029,5.44246791046249,0.036045293183121385,0.11098079613419376,12.800198613891622
1147,5.223606824874878,11.557044,5.468966520852467,0.03622079264332323,0.11119450614802266,12.79636169612301
1148,5.232061862945557,11.575501,5.493107856705617,0.03638067994867347,0.11140547056046675,12.792559353036522
1149,5.2350969314575195,11.578534999999999,5.512932544620638,0.036511978230981595,0.11161719558173587,12.788791499050756
1150,5.238119840621948,11.581558,5.523916890166104,0.036584727204815676,0.11188289478141035,12.785065388111528
1151,5.241131782531738,11.59457,5.5566850151275755,0.03680174946213148,0.11218791905713145,12.78138627560743
1152,5.2487828731536865,11.602222,5.583116294800572,0.036976802993120006,0.11250205759049124,12.777755239729434
1153,5.251813888549805,11.615253,5.606602946227095,0.03713235434417738,0.11275631150088676,12.77416445062266
1154,5.255525827407837,11.618965,5.619446889644271,0.03721741937601882,0.11294900742120892,12.770605816229876
1155,5.258635997772217,11.622074,5.64098309104183,0.037360052958099015,0.11314296077728317,12.767079557593679
1156,5.266283988952637,11.639724,5.65870997549274,0.0374774575542801,0.11330071666541469,12.763580720694403
1157,5.269302845001221,11.642743,5.675382997626819,0.03758788245360128,0.11346000697522378,12.760109466476274
1158,5.272315979003906,11.655755,5.696236989668931,0.03772599778465382,0.11363881699806702,12.756668321737218
1159,5.275335788726807,11.658776,5.742574922550039,0.03803289245149944,0.11386292461564791,12.75326330198269
1160,5.283792972564697,11.677233,5.772619041146578,0.03823187370064174,0.11410853697333179,12.749897271588436
1161,5.286827802658081,11.680269,5.800416856253136,0.03841597775267297,0.11438154259916404,12.746573900543456
1162,5.289841890335083,11.691597,5.827533935483809,0.03859557331248519,0.11460680246470757,12.743286480644839
1163,5.292858839035034,11.696299999999999,5.850815380425567,0.03874976558747116,0.11468122286407653,12.740014148208466
1164,5.300498962402344,11.703940999999999,5.870186778428269,0.03887806174499779,0.11474671564990814,12.736755753838516
1165,5.303525924682617,11.716968999999999,5.881125632755937,0.03895050943193229,0.11482392126928342,12.733512982447529
1166,5.307247877120972,11.72069,5.91723365541341,0.039189651726267066,0.11494108170013138,12.730291383729186
1167,5.310362815856934,11.731805,5.95959018403625,0.03947017767838054,0.11501630769721174,12.727085305850409
1168,5.318044900894165,11.741487999999999,5.999851578882887,0.039736827625625734,0.11511447204906879,12.723897806665777
1169,5.3210718631744385,11.754515999999999,6.014490987074748,0.03983378396399726,0.11522314938641759,12.720730072749166
1170,5.324084997177124,11.757527999999999,6.053339122335194,0.04009107393761171,0.11531673105492471,12.717579900871202
1171,5.3270978927612305,11.760541,6.092677210478476,0.04035160885370413,0.11534678650132013,12.714438488042935
1172,5.335539817810059,11.780538,6.134562810120636,0.04062901585804313,0.11541635960550242,12.711310971236292
1173,5.338565826416016,11.783564,6.172030048657849,0.04087716019624668,0.11554509828177531,12.708205433945116
1174,5.34158182144165,11.795026,6.221535128431312,0.04120503077699148,0.11572043547909325,12.70512834041927
1175,5.3445868492126465,11.798031,6.230426295569448,0.04126391669630359,0.11588101391586629,12.70207799727784
1176,5.352221965789795,11.815667,6.259417247702801,0.04145592285720271,0.11603473839522131,12.699053520641208
1177,5.355256795883179,11.818702,6.285370527084772,0.04162781060735154,0.11622516953108465,12.69605984678824
1178,5.358972787857056,11.822417,6.296439539335947,0.04170112032610508,0.11644310431458854,12.69310072355895
1179,5.362082004547119,11.835526999999999,6.3119512469956724,0.04180385387631873,0.1166878692422342,12.690179682102503
1180,5.369748830795288,11.843193999999999,6.33211624978422,0.04193740605329241,0.11696880738297796,12.68730158189788
1181,5.372777938842773,11.856224,6.368342691167809,0.042177332631112445,0.1172539064088936,12.684466775882095
1182,5.375792980194092,11.859238,6.420056795252448,0.04251983351014378,0.11759660501548017,12.681683063899666
1183,5.378804922103882,11.868682,6.471930959671276,0.042863394463716266,0.11801170826272793,12.67896048236214
1184,5.3872599601745605,11.880708,6.503318108000218,0.043071270556384426,0.11833884598225539,12.676286950877802
1185,5.39029598236084,11.883742999999999,6.547832051825937,0.043366085001289204,0.11862536073808501,12.673656941410583
1186,5.393314838409424,11.896761999999999,6.564255307623554,0.0434748557060477,0.1188792857267031,12.671065877048264
1187,5.396334886550903,11.899782,6.602755413848703,0.04372984069434667,0.11912674454496772,12.668512740415956
1188,5.404009819030762,11.917458,6.6256019145804625,0.04388115234755855,0.11930335402955987,12.665987598668341
1189,5.407035827636719,11.920484,6.6522965862022225,0.04405795031510995,0.11949645634195315,12.663492811047748
1190,5.410745859146118,11.934194,6.683122156665352,0.044262107095298674,0.11966097066915422,12.661024451498982
1191,5.413851976394653,11.937299999999999,6.727599724605606,0.04455668062386219,0.11984402890328638,12.6585851253115
1192,5.42153787612915,11.954986,6.769105863133943,0.04483157446922177,0.12005711232957042,12.656179057710602
1193,5.424562931060791,11.958012,6.8021678578817895,0.04505054301685694,0.1203003759645905,12.653810384719982
1194,5.427572011947632,11.96102,6.847535467854363,0.045351011265706925,0.1205502821231128,12.651480118365034
1195,5.430583953857422,11.964032999999999,6.8644061390036075,0.04546274518821688,0.12080297602406014,12.649188803486917
1196,5.439043998718262,11.989917,6.891314241918773,0.045640956704487694,0.12109490674292135,12.646942193806435
1197,5.442071914672852,11.995522,6.907226067043189,0.045746340220040545,0.12144038118627873,12.644747502897117
1198,5.44509482383728,11.998543999999999,6.925195072878971,0.045865348378511236,0.1217500423820141,12.64259954149274
1199,5.448105812072754,12.001555999999999,6.952391343479475,0.04604546842026622,0.1220335925920049,12.64049463937036
1200,5.455856800079346,12.021733999999999,6.9923906316781625,0.04631038244345526,0.12231081890140325,12.638431652864291
1201,5.458981990814209,12.024859,7.029336039437613,0.04655507071288893,0.1225587905776274,12.636406241025488
1202,5.462693929672241,12.036112,7.083717687720467,0.0469152386529458,0.12283117607821901,12.634421794196363
1203,5.465827941894531,12.039246,7.115015677395714,0.04712252425066478,0.12311399227850527,12.632479681572933
1204,5.473512887954712,12.056932999999999,7.1534803388579755,0.047377274489417934,0.12334340165042948,12.630572753160072
1205,5.476542949676514,12.059963,7.1825245397324435,0.047569633315048696,0.12353880424304817,12.628696598772349
1206,5.47955584526062,12.062975,7.198749958081155,0.0476770937486277,0.12377301866823422,12.626856698064495
1207,5.482568979263306,12.075987999999999,7.211356135867843,0.04776058406620333,0.12398243156676313,12.625049449920263
1208,5.491032838821411,12.094453,7.230289660876261,0.047885980204709994,0.12412695169770249,12.623265073342958
1209,5.494604825973511,12.100923,7.248718389017915,0.04800803308950165,0.1243323808813228,12.621512309878833
1210,5.497682809829712,12.104,7.277520620079874,0.04819878935670177,0.124607774038857,12.619800811712679
1211,5.500701904296875,12.107019,7.320365620646706,0.04848255044308202,0.1249487265234392,12.618139573621193
1212,5.508444786071777,12.124761999999999,7.383852933755879,0.04890302491386936,0.12535412419779046,12.61653773900617
1213,5.511469841003418,12.134115,7.443862078662626,0.04930046358643808,0.12574095754122191,12.614992647807183
1214,5.515192985534668,12.14151,7.493503988991291,0.049629240391631024,0.12612618942108933,12.613504197785412
1215,5.518301010131836,12.146880999999999,7.499759507709889,0.04967067049465302,0.1264013205942512,12.612056433638676
1216,5.5259788036346436,12.162296999999999,7.534777885965752,0.04990259610850984,0.12668385449207817,12.610650383050558
1217,5.529027938842773,12.167899,7.551851900883145,0.05001567677037783,0.12701867315341533,12.60929386189887
1218,5.532043933868408,12.170916,7.565355655945336,0.05010511171391769,0.1272625587977281,12.607974469781283
1219,5.535058975219727,12.181377999999999,7.587101307992722,0.050249132481040515,0.1275088646960211,12.606692741020888
1220,5.543519973754883,12.191865,7.622580279230626,0.050484108587679086,0.1276887357406359,12.60543872827032
1221,5.546555995941162,12.202876,7.671729816974281,0.050809624424782915,0.12788147200474198,12.604214051285282
1222,5.549574851989746,12.209192,7.726965021745575,0.05117544544252077,0.12813443575328057,12.603027599280754
1223,5.552581787109375,12.212197999999999,7.767690162568339,0.05144516676472802,0.12832508145066746,12.601870265788387
1224,5.5602099895477295,12.226531,7.790594149414822,0.0515968591466632,0.12845052490677003,12.60073247242749
1225,5.563238859176636,12.229559,7.822395490711714,0.05180747842628437,0.1286459872768223,12.599624217907998
1226,5.5669519901275635,12.243273,7.8573229512826215,0.05203880189518348,0.1288761235681157,12.598550403858887
1227,5.5700578689575195,12.246379,7.870505786539874,0.05212611139698486,0.12912760405254628,12.59751430710977
1228,5.5776989459991455,12.264019999999999,7.896809859102792,0.052300322439298545,0.1293722525376265,12.596514890839538
1229,5.580722808837891,12.267045,7.931737967799034,0.05253165020071129,0.12967256218871262,12.595560249527434
1230,5.583735942840576,12.280057,8.005846505819807,0.05302246870883627,0.13003413671942038,12.594658943240015
1231,5.586745977401733,12.283066999999999,8.051256446928047,0.05332321731546162,0.1304120287593262,12.593813226602345
1232,5.595232009887695,12.301554,8.10449988569033,0.05367584692979057,0.13080404895329484,12.593025237913569
1233,5.598276853561401,12.304599,8.13351314647983,0.05386800084021519,0.13108728087331842,12.592279335691678
1234,5.6012938022613525,12.307616999999999,8.15708433354548,0.054024112068142185,0.13137439204110576,12.591576221891808
1235,5.604313850402832,12.320635999999999,8.17258789081069,0.05412679163855021,0.13169310159400557,12.590920734616581
1236,5.611954927444458,12.328278,8.210672360272703,0.054379023877686235,0.1320565449784226,12.59031959243788
1237,5.614983797073364,12.341306,8.239854481417204,0.05457229614491207,0.13225790186750788,12.589748705446693
1238,5.61869478225708,12.345018,8.270780044284594,0.05477711517163801,0.13235477874113097,12.589193222054101
1239,5.6218039989471436,12.348127,8.304529146137641,0.05500063440794284,0.1324921594692639,12.588658964646333
1240,5.629490852355957,12.365815,8.372678156239736,0.05545198315077094,0.132712334013162,12.588157544049643
1241,5.6325249671936035,12.36885,8.441419321690434,0.05590725371978185,0.13295324778579004,12.587691534070633
1242,5.635540008544922,12.381864,8.512994986322349,0.056381297087400875,0.1331954751257576,12.587261409432072
1243,5.6385509967803955,12.388034999999999,8.54973103520108,0.05662459877957582,0.13339878872065003,12.586861235915269
1244,5.647017955780029,12.403343999999999,8.578199171832939,0.05681314234991086,0.13354266104581736,12.586482051026357
1245,5.650041818618774,12.406367999999999,8.593072198644816,0.05691164593702874,0.13366351647805663,12.58612080311009
1246,5.6530539989471436,12.409379999999999,8.617348497807551,0.057072427100118346,0.1337701309760158,12.585775651261127
1247,5.656068801879883,12.423191,8.676512753912334,0.05746427010082002,0.13393979854273827,12.585455581021725
1248,5.663726806640625,12.440054,8.751515931900158,0.057961013781208055,0.13419546833696083,12.58517340308451
1249,5.666754961013794,12.443081999999999,8.812228122859729,0.058363108705593456,0.1344841407042357,12.584934186991914
1250,5.670468807220459,12.446795999999999,8.851703282106687,0.05862455143927897,0.13479890912091447,12.584742124543665
1251,5.673577785491943,12.449905999999999,8.88929941045632,0.058873549410641865,0.13515345193780773,12.584602965518885
1252,5.6812357902526855,12.467564,8.956979795188623,0.059321794462437676,0.13546554071240138,12.584509526381606
1253,5.684267997741699,12.480596,9.01119736139995,0.05968087569211395,0.1358006423500319,12.584465316287472
1254,5.687286853790283,12.483616,9.060968957645914,0.06001051140304372,0.13617934284662325,12.584477252105392
1255,5.690321922302246,12.48665,9.119017618716885,0.060394965853049466,0.13658089953357974,12.584549042778152
1256,5.698785781860352,12.505115,9.158641301810107,0.06065739225548073,0.1368784922360409,12.584665063987767
1257,5.7018139362335205,12.508142999999999,9.205079862357325,0.06096495337618275,0.13710177772798365,12.584814087917684
1258,5.704834938049316,12.521165,9.259128447580267,0.06132291545010673,0.13733570062636272,12.584997902644451
1259,5.707847833633423,12.524177,9.312612945509786,0.06167714159169141,0.13757003520894254,12.585216598833044
1260,5.715565919876099,12.541896,9.357760636801997,0.06197615332606294,0.1377807900088266,12.585466672228634
1261,5.718592882156372,12.544922,9.400898049796844,0.062261851050724126,0.1379593550208935,12.585742766787574
1262,5.722303867340088,12.554497,9.45130784837843,0.06259571355557829,0.13816788847630534,12.586048849253293
1263,5.7254109382629395,12.561741,9.524575583809975,0.06308096345469417,0.13837724815178454,12.586384858395853
1264,5.733105897903442,12.569436999999999,9.599163624453425,0.06357495769355397,0.13864139813618256,12.586759172136434
1265,5.736131906509399,12.582462999999999,9.644991964431217,0.06387847734268587,0.13886503327342511,12.587165570057849
1266,5.739141941070557,12.590657,9.684337250276084,0.06413905992892871,0.1390673339924031,12.587600876276003
1267,5.742146968841553,12.593662,9.72373100553362,0.06439996352656176,0.1393229060341854,12.58807337322128
1268,5.750570774078369,12.606904,9.756713182236657,0.06461840344180554,0.1396212241971065,12.588589812402702
1269,5.753604888916016,12.619938,9.794824837775849,0.0648708157334726,0.1399133655428177,12.589149565865833
1270,5.756624937057495,12.625798999999999,9.84155788616031,0.06518032723782537,0.1402511964126003,12.589759793389627
1271,5.75963282585144,12.628807,9.895417857206281,0.06553704012600875,0.1406277998471783,12.590426055729848
1272,5.767289876937866,12.643621999999999,9.955912830170892,0.06593769642246987,0.14095373203724745,12.591140802059249
1273,5.77031683921814,12.64665,10.022903909885034,0.06638137622888786,0.14125745821751612,12.591900566421087
1274,5.774028778076172,12.660362,10.055729215125664,0.06659877718938768,0.14148423724254627,12.59269388346738
1275,5.777138948440552,12.663473,10.126931664217462,0.06707034876226481,0.1416979057451412,12.593517969818034
1276,5.784801006317139,12.681135,10.179191397900457,0.06741646332890362,0.14188677379139253,12.59436850347871
1277,5.7878258228302,12.684159999999999,10.229604177996322,0.06775034558023274,0.14209280756772094,12.595248022389175
1278,5.7908289432525635,12.687163,10.291597068408649,0.06816092253666932,0.14231274001188104,12.596158656226594
1279,5.793843984603882,12.700178999999999,10.341122732700505,0.0684889294480297,0.14252954711826143,12.597100521542513
1280,5.802265882492065,12.713989999999999,10.362852428217614,0.06863284453555617,0.14268496732857747,12.598064983854321
1281,5.8052978515625,12.721632999999999,10.407076768072724,0.06892574094250475,0.1428566092499209,12.599054599295329
1282,5.808307886123657,12.724642999999999,10.47693808730155,0.06938843025463129,0.14303625846809165,12.600069836412498
1283,5.811314821243286,12.727651,10.53742946036491,0.06978906270906006,0.14326045580160315,12.601117107985162
1284,5.818982839584351,12.745319,10.602555910948995,0.07022039313560545,0.14346255222749005,12.602192931704206
1285,5.822006940841675,12.748343,10.67315265391844,0.07068795313595296,0.14368557414231153,12.603300292966733
1286,5.825717926025391,12.762054,10.707866123428115,0.07091785934880801,0.14386809705091136,12.604433368190636
1287,5.828819990158081,12.765156,10.726726379891552,0.07104277023205392,0.14404645612781153,12.605591600272945
1288,5.836485862731934,12.785658,10.745728522363857,0.07116862082185804,0.14428308202941542,12.606784056611508
1289,5.839509010314941,12.788682,10.788139686117006,0.07144950862071503,0.1445586614418594,12.608017008577503
1290,5.842522859573364,12.79598,10.830372202190144,0.07172921324162622,0.14485196721184057,12.609293757329425
1291,5.845534801483154,12.801872999999999,10.868552365306485,0.07198207925681434,0.1451306362918736,12.610612145424193
1292,5.854000806808472,12.82034,10.888219847718048,0.07211233637203515,0.14537933622006932,12.61196706098486
1293,5.857030868530273,12.823369999999999,10.92599756826796,0.07236253702280865,0.14565882038747707,12.61336331343881
1294,5.860047817230225,12.831854,11.007484440953517,0.07290222200852628,0.1459363005653043,12.614799733980103
1295,5.863051891326904,12.834859,11.056566520634435,0.07322729107300988,0.14618510708567167,12.61627176370925
1296,5.870680809020996,12.847019999999999,11.127892163786667,0.07369967855626072,0.14640975402044903,12.617775681634239
1297,5.873708009719849,12.860047,11.152954375073616,0.07386566479054218,0.14669982177480162,12.619321372083405
1298,5.8774189949035645,12.863757999999999,11.189544208521497,0.0741079981025338,0.14701142402143838,12.620912483794282
1299,5.880518913269043,12.866857999999999,11.215229898334552,0.07427811361541399,0.14730873339227457,12.622547408008142
1300,5.888230800628662,12.884948999999999,11.222775474527873,0.07432808772837128,0.14747380575268326,12.6242056242923
1301,5.891349792480469,12.888067,11.24179207713912,0.07445403408721918,0.14762489213548052,12.625884863951296
1302,5.894357919692993,12.900666,11.309295968008477,0.0749011102257316,0.14785500340779814,12.627596908178756
1303,5.897368907928467,12.903675999999999,11.368043766262756,0.0752901950392346,0.14808641314169058,12.629341539175762
1304,5.905848979949951,12.922156999999999,11.408762271891042,0.07555987241675827,0.14832185125949038,12.631119357916536
1305,5.908880949020386,12.925189,11.481119084201605,0.07603908930079657,0.14845809171117985,12.632913983039996
1306,5.911891937255859,12.928201999999999,11.524277559563362,0.07632492652084899,0.14854073793593506,12.634717538045251
1307,5.914906978607178,12.941215999999999,11.554803816105167,0.07652710095438442,0.14867312427518056,12.63653811671484
1308,5.922578811645508,12.948888,11.592859693431278,0.07677914382870685,0.14875266458133157,12.638367607073093
1309,5.92579984664917,12.964269999999999,11.62037720905227,0.07696139146609264,0.1488718068028535,12.640212706853674
1310,5.929789781570435,12.968335999999999,11.673483813172593,0.07731311482890699,0.14902863032686298,12.642079217434183
1311,5.932915925979614,12.971463,11.686993303145703,0.07740258775458085,0.1491935846512293,12.643968592767019
1312,5.940631866455078,12.989099999999999,11.740608219160878,0.07775767765103027,0.1493598244403843,12.645880873086174
1313,5.94366192817688,12.999099,11.771885026904663,0.07796482296148577,0.14948999601364124,12.647810138822745
1314,5.9466729164123535,13.005139999999999,11.845528586005736,0.07845256192890232,0.14967473537247242,12.649764064241818
1315,5.94968581199646,13.008153,11.913264928945628,0.0789011775901407,0.14992568621934566,12.651753136997181
1316,5.9581708908081055,13.026639,11.964020824822354,0.07923733228645624,0.1501234641511182,12.65377002199181
1317,5.961201906204224,13.033249,11.98002951961144,0.07934335736674059,0.15029687195267516,12.655811591608769
1318,5.964221954345703,13.036268999999999,11.995502642718273,0.07944583537267833,0.15044239049466926,12.657873171417718
1319,5.967221975326538,13.045689999999999,12.034440269728236,0.07970371804732507,0.150598188084068,12.659955966012097
1320,5.9749109745025635,13.055379,12.057133545154066,0.07985401489417222,0.15077774244500514,12.662063934393796
1321,5.977930784225464,13.0664,12.056162871755593,0.07984758615489279,0.15086161939930076,12.664182579259098
1322,5.981633901596069,13.070101999999999,12.077009836168568,0.0799856549421794,0.15097134530181866,12.6663158968416
1323,5.984738826751709,13.073208999999999,12.121056776439909,0.08027737643728418,0.15105612592832168,12.668458913506575
1324,5.992441892623901,13.091178999999999,12.15557584396711,0.08050599513194548,0.15116337121179504,12.670614578713556
1325,5.995462894439697,13.094199,12.235399862554885,0.08103466708746038,0.15133344523925815,12.672793001626914
1326,5.99848198890686,13.106950999999999,12.297267977382504,0.08144441765913789,0.15146921547718314,12.674989433805882
1327,6.0014917850494385,13.109962,12.295550796680288,0.08143304482554878,0.15158543811686415,12.677200973123746
1328,6.010004997253418,13.128477,12.29965436560943,0.08146022263304006,0.15173257978778373,12.679432830786487
1329,6.013033866882324,13.131504999999999,12.285567946354803,0.08136692872294511,0.15181033802648392,12.681674884136134
1330,6.016045808792114,13.144518999999999,12.294258745735215,0.08142448761292229,0.15193046065163018,12.683933548262972
1331,6.019057989120483,13.150293999999999,12.30767166142043,0.08151332093013572,0.15205801234471147,12.686209404707018
1332,6.026731967926025,13.165204,12.30792290270237,0.08151498489321575,0.15213726515296797,12.688494059447544
1333,6.029756784439087,13.16823,12.351559956571103,0.08180399172361386,0.15220680864082572,12.690785077549974
1334,6.033472776412964,13.171945,12.405970522771332,0.08216435118612471,0.15224669135917474,12.693077355214998
1335,6.036575794219971,13.185049,12.462066250981872,0.08253587142343885,0.15233554875691963,12.695378732241878
1336,6.044271945953369,13.192744999999999,12.526685379450361,0.08296384187162595,0.1524434440609646,12.697691961399006
1337,6.047295808792114,13.20577,12.593711563718045,0.08340775417439399,0.15256339423628687,12.700019527738883
1338,6.050311803817749,13.208786,12.616499721884905,0.08355867942664007,0.15266502428333636,12.702359139085647
1339,6.053316831588745,13.211789999999999,12.63690267365278,0.08369380753219315,0.15264164471233288,12.704691744371582
1340,6.061828851699829,13.230304,12.644205802897476,0.08374217592666236,0.1525902127261978,12.707012999437694
1341,6.06485390663147,13.240394,12.655785297702648,0.08381886655525797,0.15253666638235666,12.709322813432808
1342,6.067868947982788,13.246343999999999,12.639824840142088,0.08371316094861558,0.1524440218594917,12.711614968676281
1343,6.070891857147217,13.25399,12.69636898842016,0.0840876510578829,0.15242046341795745,12.713899759585585
1344,6.078545808792114,13.267021999999999,12.736404451399908,0.08435280466550509,0.15244575216510572,12.716184267580084
1345,6.0815699100494385,13.270045,12.809939913951636,0.08483982771288731,0.15249743410019898,12.718472860073707
1346,6.085287809371948,13.273764,12.902686700016456,0.08545408674950415,0.15260839216804004,12.720774911416289
1347,6.088404893875122,13.289174,12.966198397003591,0.08587472271394556,0.15274453969859592,12.723094694174373
1348,6.096066951751709,13.304544,13.007382337083548,0.0861474826491515,0.15283641860317465,12.725425596276166
1349,6.099096775054932,13.307573999999999,13.004748771581665,0.08613004062795927,0.1528607756514681,12.727757167713579
1350,6.102106809616089,13.310583,13.014928940782486,0.08619746356724604,0.15290126129376572,12.730091802406909
1351,6.10511589050293,13.313593,13.04591107984515,0.0864026572963275,0.15299106484327776,12.732436812040314
1352,6.113605976104736,13.335918999999999,13.0806537446364,0.0866327568686109,0.15303250929145237,12.734784196647341
1353,6.116642951965332,13.345120999999999,13.12847377698035,0.08694946743341743,0.15307840659045377,12.737134251342
1354,6.119658946990967,13.348137,13.176152969908777,0.08726524522322048,0.15311644914332706,12.739485476508435
1355,6.122670888900757,13.351149,13.199797256986558,0.08742184059022046,0.1531257067790304,12.741833254158239
1356,6.130334854125977,13.368813999999999,13.243688089432235,0.08771252818812329,0.15318849844438512,12.744185964129876
1357,6.1333677768707275,13.376888,13.326205363393607,0.08825903748896671,0.15330339260089731,12.74655219889923
1358,6.137073993682861,13.385553999999999,13.3629170741005,0.08850217799019779,0.1533909958452421,12.748928116690823
1359,6.140183925628662,13.388663,13.373907588767699,0.08857496782193038,0.15329161214835987,12.751285715569125
1360,6.147838830947876,13.406319,13.40480887208974,0.08877962604599385,0.1531965452193053,12.75362634756101
1361,6.150876998901367,13.409357,13.400401053085302,0.08875043319985733,0.15310575468221094,12.755951215188404
1362,6.1538848876953125,13.412365,13.381724009935384,0.08862673573260384,0.15305290378419997,12.758266335351616
1363,6.156899929046631,13.425379999999999,13.374934413764816,0.08858176845147524,0.15303241831571213,12.760576122757946
1364,6.165399789810181,13.433881,13.403933528154706,0.08877382867074177,0.15302155642678383,12.762881647233398
1365,6.16843581199646,13.446918,13.430334465742868,0.08894868124706018,0.15292671829106336,12.7651694740199
1366,6.17145299911499,13.449933,13.462906398700383,0.08916440413092644,0.1528095554341914,12.767435809739167
1367,6.174463987350464,13.452945,13.487067984958909,0.08932442555407229,0.152710556737825,12.769683027221827
1368,6.1821229457855225,13.473389,13.481644185404033,0.08928850390081897,0.1526036517808635,12.771910562110428
1369,6.185153007507324,13.476417999999999,13.478025555989355,0.08926453783242518,0.15251089012216945,12.774120818278078
1370,6.188872814178467,13.487354999999999,13.495167585702173,0.08937806895413644,0.1524493162837568,12.776318699314803
1371,6.191981792449951,13.493741,13.479134864608138,0.08927188474839279,0.15239605827707012,12.77850588228319
1372,6.199641942977905,13.508125,13.484785257013105,0.08930930711894002,0.15230253358160645,12.780676586379075
1373,6.202664852142334,13.511147999999999,13.482089606592762,0.08929145391129249,0.15213671202611348,12.782819510576518
1374,6.2056708335876465,13.514154,13.482638648072736,0.08929509019568424,0.1520208598498247,12.784942345541356
1375,6.208678960800171,13.527712999999999,13.487094527933738,0.08932460134735677,0.15193334001254394,12.787049458096664
1376,6.217123985290527,13.545608999999999,13.502591013099522,0.08942723407947353,0.15186210532648708,12.789143045624668
1377,6.220152854919434,13.548637999999999,13.53039059840388,0.08961134985546892,0.1518046730630716,12.791225015690733
1378,6.223164796829224,13.551649999999999,13.558036505362676,0.0897944478246324,0.15162361712241457,12.793276094342723
1379,6.226174831390381,13.564658999999999,13.537124807411683,0.08965595030916679,0.15134526569719373,12.795281763461672
1380,6.23387598991394,13.579429,13.523086861643765,0.08956297743744426,0.15108468549008966,12.797245161238523
1381,6.236904859542847,13.585391,13.492770855845043,0.08936219548794384,0.15082847766052046,12.79916757839516
1382,6.240626811981201,13.589112,13.490854231376122,0.08934950174458316,0.15056339254505952,12.801048213803636
1383,6.243730783462524,13.592215999999999,13.497353262456501,0.08939254462229092,0.1502627376736681,12.802881833332666
1384,6.251410007476807,13.609895999999999,13.521653024453247,0.08955348117898958,0.14994817928172927,12.804666942128812
1385,6.254438877105713,13.612924999999999,13.562639028470624,0.08982493018990077,0.14964100104615535,12.80640475466918
1386,6.2574498653411865,13.625936,13.58202838855733,0.08995334530974279,0.14936855771693827,12.808100756811394
1387,6.260462999343872,13.628948999999999,13.587572739214107,0.0899900653691389,0.14909426543453402,12.809754918296273
1388,6.268931865692139,13.647419999999999,13.585315225190511,0.08997511392501754,0.14885979000387034,12.811373351993245
1389,6.271965980529785,13.650452999999999,13.533882078293749,0.08963447381657329,0.1485869699421116,12.812950498793318
1390,6.274984836578369,13.653471999999999,13.471799766268212,0.08922330462361495,0.1482706095199225,12.814479874186015
1391,6.277992010116577,13.666478999999999,13.461809064877233,0.08915713652365233,0.1479443274630046,12.815959625542853
1392,6.285613775253296,13.674102,13.480567939948031,0.08928137596113483,0.1476309706212603,12.81739204011776
1393,6.28864598274231,13.688333,13.487353504493843,0.08932631654093992,0.14732201701947237,12.818778161303875
1394,6.292346954345703,13.696137,13.502305663435731,0.08942534421765712,0.14704358161344877,12.820122409744203
1395,6.2954487800598145,13.69924,13.499692618178912,0.08940803810140024,0.1467788826831839,12.821426715932764
1396,6.303110837936401,13.711599999999999,13.485852168886634,0.08931637324260204,0.14649992514982832,12.82268887907853
1397,6.306135892868042,13.724625999999999,13.493662567336825,0.08936810126500763,0.1462794827926585,12.823917711068454
1398,6.309143781661987,13.727632999999999,13.4549690220571,0.08911183513595598,0.14604008548205194,12.825110738449432
1399,6.31215500831604,13.730644,13.3924293999184,0.08869763719255286,0.1457185881979897,12.826256310707702
1400,6.320709943771362,13.749165999999999,13.352896807715267,0.08843581408221142,0.14536706704247893,12.827350156457182
1401,6.3238139152526855,13.752270999999999,13.255915265876816,0.08779350839177308,0.1450366757948984,12.828395924210634
1402,6.326838970184326,13.765296,13.190685116218928,0.08736149116953508,0.1447334581876802,12.829397849089961
1403,6.329852819442749,13.76831,13.14973950667582,0.08709030968995195,0.14443740368374336,12.830356919982318
1404,6.337524890899658,13.785983,13.121614058720139,0.0869040357359025,0.14417672081749047,12.831277990666194
1405,6.340551853179932,13.78901,13.096992358788404,0.08674096699442216,0.1439665365825037,12.832168283104478
1406,6.344287872314453,13.799576,13.123072627222742,0.08691369578905649,0.14376525083865752,12.833029289792618
1407,6.3473968505859375,13.805854,13.101403498105062,0.08677018183088171,0.1435624055908471,12.833861007875436
1408,6.355065822601318,13.813524,13.083913080573375,0.08665434334764271,0.14339536812078243,12.834668784177119
1409,6.358280897140503,13.829170999999999,13.025925844729763,0.08627029571497892,0.14318490818979537,12.835446474492478
1410,6.361593008041382,13.832588999999999,12.950339084821035,0.0857696869899491,0.14296411074585674,12.836192656870383
1411,6.364621877670288,13.835617,12.870749361786022,0.08524256676648477,0.1427318560221704,12.836906039730145
1412,6.373096942901611,13.85455,12.809367640654756,0.0848360375649055,0.1425167614320738,12.837589142432188
1413,6.3761279582977295,13.857581,12.738756520716716,0.0843683823463488,0.14232175066374994,12.838245153904918
1414,6.3791399002075195,13.870023999999999,12.696594199679192,0.08408914262494284,0.1420947845910046,12.838869698503892
1415,6.382143974304199,13.874957,12.6795774768715,0.083976441406909,0.1418989438004713,12.839467066463225
1416,6.389853000640869,13.890737999999999,12.651184729785072,0.08378839713915373,0.1417215824183021,12.840039484430628
1417,6.392882823944092,13.896514999999999,12.61690656666537,0.08356137394677932,0.14154526455976263,12.84058691814072
1418,6.396591901779175,13.902370999999999,12.596056731820056,0.08342328614870993,0.14138320738198712,12.84111143743647
1419,6.399701833724976,13.910587,12.56744715339261,0.08323380581382724,0.14116217793904096,12.841605531724538
1420,6.4073569774627686,13.927164,12.516697474232577,0.08289769229063013,0.14090916442678292,12.842065018966174
1421,6.410390853881836,13.931277999999999,12.471696190442124,0.08259965020852147,0.14059969187936822,12.842482251591267
1422,6.4134039878845215,13.934289,12.452084716651123,0.08246976403662679,0.1402786355497434,12.842855981241916
1423,6.416411876678467,13.937298,12.413275815549792,0.08221273390960976,0.13988589946157762,12.843176686125942
1424,6.424860954284668,13.955748,12.352876558670893,0.0818127115377631,0.13946658691344507,12.843440931153243
1425,6.427889823913574,13.958775999999999,12.303005619248705,0.0814824178801129,0.13907357998981268,12.843652697880714
1426,6.43090295791626,13.971789999999999,12.259076037580977,0.08119147364733549,0.13872160229432054,12.843817833915804
1427,6.433912992477417,13.9748,12.23337380217096,0.08102124855348888,0.1384034679791278,12.843940697903555
1428,6.441571950912476,13.99246,12.212565330755544,0.08088343470411011,0.1381158585151531,12.844025278902636
1429,6.444599866867065,13.995488,12.203379657278639,0.08082259827861223,0.1378613611088887,12.844076034163406
1430,6.448301792144775,14.00919,12.199136368173118,0.08079449510880296,0.13761836643113837,12.844094640890953
1431,6.451406002044678,14.012295,12.17965846041491,0.08066549354052752,0.13739296347262675,12.84408337833244
1432,6.4590818881988525,14.029971,12.154184662284006,0.08049678137957,0.13716395540117185,12.844041676813692
1433,6.462106943130493,14.032995999999999,12.127735611259014,0.08032161014947814,0.13695827487555737,12.843972745382976
1434,6.465115785598755,14.042378999999999,12.07632424754228,0.07998111431034764,0.1367743132493662,12.843879730017422
1435,6.468135833740234,14.045399,12.027718845659168,0.0796592022678729,0.136626778834209,12.84376763706703
1436,6.476583003997803,14.057473,12.014638489146508,0.07957257147956229,0.13642611244428887,12.843629341172855
1437,6.479615926742554,14.070504999999999,12.011748467757537,0.07955343095912473,0.13620736265618064,12.843462517084332
1438,6.482633829116821,14.073523,11.989605957192484,0.07940678181056597,0.13597821151940429,12.843266256224636
1439,6.48564887046814,14.076538999999999,11.959035156158823,0.07920431236026698,0.13578232662578985,12.843045153873357
1440,6.493282794952393,14.094173,11.923689520040185,0.07897021932791469,0.1356226795413061,12.842803794914715
1441,6.496311902999878,14.097202,11.904244727513483,0.07884143708077225,0.13544331672433593,12.842539545569196
1442,6.50002384185791,14.110914999999999,11.881488441450685,0.07869072291646535,0.1352641724501841,12.842252605968392
1443,6.503127813339233,14.116845,11.890652569364066,0.07875141664637608,0.13512866611684227,12.841948504088823
1444,6.510862827301025,14.131753999999999,11.890682716093988,0.07875161630721679,0.1350229912224421,12.841631270714357
1445,6.5138819217681885,14.134773,11.922947773149453,0.07896530676167011,0.13491753478648708,12.841301118713256
1446,6.516885995864868,14.137777999999999,11.91496986063511,0.07891246929890512,0.13476383462166114,12.840952133249615
1447,6.519895792007446,14.150787999999999,11.925135796967881,0.07897979797435606,0.13454679215936485,12.840576235570136
1448,6.528349876403809,14.169241999999999,11.88385306230922,0.07870638372577374,0.1342844644365981,12.84016757816779
1449,6.531374931335449,14.172267999999999,11.870942496063869,0.0786208774530442,0.13406472607487513,12.839731987710824
1450,6.534379959106445,14.178571999999999,11.877844963133427,0.07866659227457411,0.13389214094237212,12.83927565046966
1451,6.537386894226074,14.181579999999999,11.856426145266731,0.07852473611991369,0.1337554949639056,12.838803188943873
1452,6.545036792755127,14.202376,11.878701088495289,0.0786722623658227,0.1336556848652129,12.838319161225176
1453,6.548067808151245,14.205407,11.870906313706362,0.07862063781843251,0.1335096091938577,12.837817803292664
1454,6.551770925521851,14.212665,11.903124050430968,0.07883401487182819,0.13333096270690137,12.8372945279415
1455,6.554874897003174,14.215767999999999,11.923561072137485,0.07896936862150948,0.13316399205453072,12.836750723166038
1456,6.562542915344238,14.233438,11.934603105584213,0.07904249966049273,0.13304608447461225,12.836192738121353
1457,6.565579891204834,14.236474,11.979633651794646,0.07934073554668526,0.13293409044777862,12.835621664894111
1458,6.568593978881836,14.249488999999999,12.017430890105988,0.07959106546297665,0.13283443690777388,12.835039285731886
1459,6.57160496711731,14.2525,12.045812152881865,0.07977903367050564,0.13277365526121937,12.834450558686811
1460,6.580060005187988,14.270956,12.057809904573604,0.079858494401259,0.13271948320925875,12.833856374021881
1461,6.583085775375366,14.273982,12.046181662482052,0.07978148092092435,0.1326326878447337,12.83325269811353
1462,6.586099863052368,14.276995999999999,12.04328668418212,0.07976230757102196,0.1325510075930273,12.832640323089882
1463,6.589106798171997,14.290002999999999,12.047343668842597,0.07978917685237229,0.13246585926531412,12.832018485879143
1464,6.596749782562256,14.304924,12.071428016562257,0.07994868672711321,0.13240666083216657,12.831390386328035
1465,6.59977388381958,14.310671,12.125731059100794,0.08030833406380661,0.13238296490987056,12.83076061681467
1466,6.6034839153289795,14.314381,12.182813994432012,0.08068639254272046,0.13234895461911378,12.830127848881933
1467,6.606583833694458,14.324758,12.211373752927932,0.0808755429217692,0.13224100494236563,12.82948257036405
1468,6.614253997802734,14.335151999999999,12.236582327353716,0.08104249851449932,0.13212154693488964,12.828823106982284
1469,6.617276906967163,14.338173999999999,12.286152767772062,0.08137080197673212,0.1320537053899673,12.828155813627063
1470,6.6202898025512695,14.351187999999999,12.307798488665222,0.08151416090297477,0.13193542391800991,12.827474495290666
1471,6.623291969299316,14.35419,12.327622453568178,0.08164545439679681,0.13176084891538675,12.826772662355289
1472,6.6317479610443115,14.372646999999999,12.34952813863935,0.08179053505758482,0.13158153489681473,12.826049865748276
1473,6.6347808837890625,14.375681,12.401967068386613,0.08213783643410108,0.13143496911039312,12.82531033894154
1474,6.6377949714660645,14.378694999999999,12.474264077419491,0.08261665724291894,0.13132692838582813,12.824558952279633
1475,6.640811920166016,14.391879999999999,12.513806582703873,0.08287854600728459,0.13122743037245616,12.823796681165286
1476,6.648514986038208,14.409415,12.529140248850718,0.08298010039417819,0.13113195582442275,12.823024067887964
1477,6.651546001434326,14.412446,12.55908133470776,0.08317839926073896,0.1310631405134538,12.822244557844172
1478,6.655252933502197,14.416153,12.596529674431181,0.0834264184326953,0.13094824536873995,12.821452259549659
1479,6.658362865447998,14.429264,12.637946498212685,0.08370072074930576,0.13087396652199343,12.820652127671506
1480,6.666021823883057,14.436923,12.677907833029074,0.08396538340844181,0.13080494350452046,12.81984466854654
1481,6.669053792953491,14.449955,12.71584997908611,0.08421667304415902,0.1307812410497081,12.819035478603595
1482,6.672060966491699,14.452962999999999,12.752170640371247,0.08445722363741301,0.1307352205515173,12.818222054827954
1483,6.675065994262695,14.455967999999999,12.810182411251994,0.08484143376485331,0.1306970125649376,12.817405296421692
1484,6.683528900146484,14.474725999999999,12.851151785064264,0.08511277263444102,0.1306609405157332,12.816585236201007
1485,6.686543941497803,14.477741,12.872493118668693,0.08525411561327818,0.13063193654545585,12.815762678193346
1486,6.689554929733276,14.490457,12.914106121042597,0.08552971721451386,0.1305650426164785,12.81493322989315
1487,6.692559003829956,14.493461,12.946470437980016,0.0857440650640323,0.13048430795988633,12.814095518702262
1488,6.700199842453003,14.511104,12.977352169482888,0.08594859379701456,0.1304119671268015,12.813250681028583
1489,6.703223943710327,14.514127,12.998392692456795,0.08608794451654066,0.13032892921651754,12.812397182763693
1490,6.7069268226623535,14.51783,13.04985109926435,0.08642875192057678,0.13030098178334898,12.811541643542709
1491,6.710035800933838,14.531398999999999,13.079323823994386,0.0866239488461769,0.1302978198063397,12.810686944989472
1492,6.717697858810425,14.545942,13.136907427868016,0.08700532323704388,0.13033626812069726,12.809838069064421
1493,6.720727920532227,14.551632,13.179463538736606,0.08728717101607128,0.1303757248504244,12.808995357512636
1494,6.723739862442017,14.554644999999999,13.229862344977091,0.08762096071899729,0.13045372498817936,12.808163517961969
1495,6.726752996444702,14.557658,13.25503525080737,0.08778768007974525,0.1304952113074857,12.80733825843658
1496,6.73522686958313,14.576132,13.30749608977922,0.08813512656036437,0.13043589371387668,12.80650693598107
1497,6.738257884979248,14.589163999999998,13.310261984427719,0.08815344499331777,0.13029067910085165,12.80565910017367
1498,6.741274833679199,14.594375999999999,13.331237768792349,0.08829236695107806,0.13014683323959902,12.804795014063098
1499,6.744285821914673,14.597387,13.377753336709725,0.08860043808916196,0.13003992916083174,12.803919064665164
1500,6.752063989639282,14.612938,13.420651132700542,0.0888845488379688,0.12996297803677537,12.803034639649741
1501,6.755172967910767,14.616045999999999,13.442093210455063,0.0890265590421321,0.12984583708356004,12.802137063283235
1502,6.758876800537109,14.62975,13.45641821418331,0.0891214330896651,0.12971755671698237,12.801225104773218
1503,6.761979818344116,14.632854,13.435095598065502,0.088980214076151,0.1296253866437878,12.80030313873442
1504,6.769645929336548,14.65052,13.418994095237423,0.08887357433115384,0.12956097009665402,12.799374491955724
1505,6.7726709842681885,14.653545,13.44177360237651,0.08902444228791606,0.12952362108139961,12.798442216475836
1506,6.77567982673645,14.656554,13.462257841187927,0.08916010875499274,0.12947314202629598,12.79750481221736
1507,6.778687953948975,14.669564999999999,13.483770362872272,0.08930258550707974,0.12940927133996424,12.796561028706357
1508,6.787128925323486,14.678007,13.52425770810881,0.08957073191662526,0.12934323326041386,12.795610906721649
1509,6.790717840194702,14.691586,13.549451273436269,0.08973758810457093,0.12927225373348106,12.794653929504184
1510,6.793848991394043,14.694716999999999,13.606133393154607,0.09011299199433216,0.1291906735740347,12.793688950910296
1511,6.796876907348633,14.697744,13.638194500375784,0.09032533169547054,0.12913690208185355,12.792719430113408
1512,6.804572820663452,14.715442,13.666015896608421,0.09050959192455546,0.12907630391423056,12.791744339609277
1513,6.80760383605957,14.718472,13.669068181633573,0.0905298071119337,0.12905677870989413,12.790768396244017
1514,6.811320781707764,14.73219,13.644766410757631,0.09036885725049154,0.12905753738395684,12.789793866130019
1515,6.814432859420776,14.739398,13.584294119354833,0.08996835117329838,0.12908205423823285,12.788823523105545
1516,6.822124004364014,14.752993,13.54585412220358,0.08971376428549852,0.1290878277891653,12.787855215700821
1517,6.825148820877075,14.756018,13.51148077683104,0.08948611070406791,0.12914042144221283,12.78689420530245
1518,6.8281660079956055,14.759034999999999,13.505058128536152,0.08944357370713749,0.12924749727283638,12.785946953787715
1519,6.831180810928345,14.772051,13.52090505788522,0.08954852742001859,0.12934509986844367,12.78501251955701
1520,6.839648008346558,14.790519,13.546191388198505,0.08971599798753732,0.12945007907924752,12.784091679568617
1521,6.842676877975464,14.797846,13.564246731099137,0.08983557795366336,0.12952081370895213,12.783180278116882
1522,6.845692873001099,14.800861999999999,13.590385384937775,0.09000869343298747,0.1295939134068317,12.782278625419396
1523,6.848706007003784,14.809578,13.596782940356027,0.09005106424058798,0.12967464919866922,12.781387584699806
1524,6.856365919113159,14.817236999999999,13.576032540887914,0.08991363499988318,0.12974816651046206,12.780506406106063
1525,6.85939884185791,14.830271,13.50619166453485,0.08945108108027755,0.12966848979875228,12.779616652944542
1526,6.863126993179321,14.833998,13.474012667161098,0.0892379605963798,0.1295618707146306,12.77871531977736
1527,6.866240978240967,14.837112,13.40845352058033,0.08880376443790614,0.12947598064811255,12.77780489601917
1528,6.873912811279297,14.854785,13.3591825748328,0.0884774445194248,0.12944796757973245,12.776892249625337
1529,6.87694787979126,14.857819999999998,13.3113256410771,0.08816048955773302,0.12947641392244114,12.77598398680796
1530,6.879964828491211,14.870837,13.297065430425251,0.08806604463269986,0.12952222074461056,12.775082081652704
1531,6.882980823516846,14.873852999999999,13.246260461075982,0.08772956492432464,0.12955949935557537,12.774185286911967
1532,6.8914878368377686,14.892361999999999,13.262742692980963,0.08783872622598066,0.12962589715569076,12.77329710787599
1533,6.894523859024048,14.895396999999999,13.235172855380997,0.08765613206177963,0.1296180643164955,12.772409085072542
1534,6.897547006607056,14.907646999999999,13.24574802681684,0.08772617108840099,0.12965332190180545,12.771526145554242
1535,6.90056300163269,14.911437,13.231890026164036,0.08763438998749602,0.1297195771612909,12.770651784306786
1536,6.908339977264404,14.929214,13.184676747746352,0.08732169793479136,0.12976661007579418,12.769783842601095
1537,6.911373853683472,14.932248,13.100774041832608,0.08676601296185761,0.12982449394964432,12.768923766818986
1538,6.915083885192871,14.935958,13.032795195945154,0.08631579121125196,0.12993713731797926,12.768077702054013
1539,6.918209791183472,14.94887,12.960330162142416,0.08583585757968691,0.13006799219332582,12.767247631390862
1540,6.925999879837036,14.956876,12.921568437022662,0.08557913989770681,0.13022533311708512,12.766436516151805
1541,6.929029941558838,14.969906,12.847949966141252,0.08509156708877719,0.13041959671349404,12.765648832573998
1542,6.932045936584473,14.972921999999999,12.8086258979408,0.08483112502632359,0.1305954660811116,12.764882566591142
1543,6.93505597114563,14.975931999999998,12.774448933476357,0.08460477206944869,0.13079039746813934,12.76413996593452
1544,6.943557977676392,14.994435,12.731184044018853,0.08431823007219903,0.13102020970182388,12.763425324222313
1545,6.946601867675781,15.003755,12.740055702111924,0.08437698678372146,0.13127219906060159,12.762741371048904
1546,6.9496169090271,15.010492999999999,12.693617343073962,0.08406942699760889,0.13143577014999644,12.76207771287286
1547,6.952634811401367,15.013511999999999,12.623173131816323,0.08360287720997411,0.1315357391754763,12.761426824583065
1548,6.960418939590454,15.031296999999999,12.561623751885282,0.08319523760945599,0.13166921086559555,12.760792594574186
1549,6.963458776473999,15.034336999999999,12.501132925893845,0.0827946087782673,0.1317688935228444,12.760171067199334
1550,6.967176914215088,15.043977,12.439072762040498,0.08238358627195429,0.1318800262212857,12.759563707228365
1551,6.97030782699585,15.051186999999999,12.343589556401243,0.08175120401486924,0.13192255124195706,12.758962246701872
1552,6.9780848026275635,15.058964,12.296428397918795,0.08143885715085052,0.1319410961214103,12.758363572579388
1553,6.981130838394165,15.072009,12.244290337520617,0.08109354842253651,0.13196282954968677,12.757767901178752
1554,6.984149932861328,15.080658,12.183050360215198,0.08068795798584177,0.13196758565640135,12.757173085111111
1555,6.987168788909912,15.083677999999999,12.127409556250084,0.08031945069744571,0.13203650823049004,12.756586678172319
1556,6.995693922042847,15.096573999999999,12.093515999901953,0.08009497474357956,0.13212993787846114,12.756011502329475
1557,6.998732805252075,15.109613,12.086956342166259,0.08005153033744727,0.13213765539136899,12.755437671927117
1558,7.001750946044922,15.112630999999999,12.05652345243946,0.07984997426938056,0.13211820770299057,12.75486228014739
1559,7.004757881164551,15.115637999999999,12.032301997201,0.07968955633587033,0.13216089775986842,12.754292667836468
1560,7.0125908851623535,15.13241,12.01343666091821,0.07956461180914118,0.1322744543187962,12.753736971586344
1561,7.015621900558472,15.135441,11.976451068998408,0.07931965740128188,0.13240171347043134,12.753196732519452
1562,7.019331932067871,15.149151,11.919405694863086,0.07894184768898285,0.13245315479939485,12.752663053988165
1563,7.022461891174316,15.152282,11.851125836046903,0.07848963233925149,0.13246949197587554,12.752131739282513
1564,7.030253887176514,15.170646999999999,11.791790882713974,0.07809665881619576,0.1325375585444936,12.75160855315812
1565,7.033285856246948,15.173679,11.732510007434547,0.07770404345038143,0.13265852038736653,12.751099706930374
1566,7.036301851272583,15.176694,11.697105594947352,0.07746956114399542,0.13283248895442226,12.750611328869132
1567,7.039317846298218,15.189138,11.657146196487586,0.07720491130928817,0.13298597167276952,12.75014097555084
1568,7.047846794128418,15.207669,11.644695881652812,0.07712245326712334,0.1331845567975991,12.749693940429394
1569,7.050893783569336,15.210714,11.632867446436602,0.07704411391404306,0.13338493756736863,12.749270404365744
1570,7.053914785385132,15.213735,11.63839618382594,0.07708073056726172,0.13359797165853238,12.748871658547603
1571,7.056928873062134,15.21675,11.630473157236025,0.07702825661224177,0.13381566970697373,12.748498432825725
1572,7.064704895019531,15.234527,11.60573921706845,0.07686444450722227,0.13402417817351164,12.74814979374437
1573,7.067741870880127,15.247565,11.611176192445532,0.07690045342353018,0.13423312916787056,12.747825975150487
1574,7.071460008621216,15.251282999999999,11.577690041812428,0.07667867570485515,0.13439551664485413,12.747521519848595
1575,7.074571847915649,15.254394,11.549844754060693,0.07649425724299336,0.13458630130568747,12.747239761663796
1576,7.082269906997681,15.272094,11.535838686724222,0.07640149550111609,0.13476254478571545,12.746978925565454
1577,7.0852978229522705,15.275122,11.551993261345343,0.0765084867389234,0.13495019855510987,12.746740313223173
1578,7.088310956954956,15.288781,11.527762357967278,0.07634800623068277,0.1351788147480097,12.746528731535811
1579,7.091325998306274,15.292822999999999,11.54093472483145,0.07643524640064721,0.13539710415952827,12.746342702677127
1580,7.099819898605347,15.309645,11.517588399745401,0.0762806244265135,0.1355395251565002,12.74617358892222
1581,7.10284686088562,15.312672,11.524815576143133,0.07632848978767467,0.13567509382448267,12.746020851027984
1582,7.105860948562622,15.315686999999999,11.53737904405547,0.07641169723910059,0.13580197418284343,12.745883674683084
1583,7.108872890472412,15.328698,11.557793368586806,0.07654690066610707,0.1359295353900158,12.745762013213108
1584,7.116552829742432,15.336378999999999,11.571768042062669,0.07663945448743646,0.13611041938259708,12.745661846149309
1585,7.1195878982543945,15.349414999999999,11.5759078836537,0.07666687252762253,0.13628612851453678,12.745582550317767
1586,7.123305797576904,15.353131999999999,11.587713426738667,0.07674506026684016,0.13639616279256966,12.745516085516032
1587,7.126416921615601,15.356243999999998,11.605362412697982,0.07686194894377023,0.13648492442670485,12.74545953220827
1588,7.13408899307251,15.377607999999999,11.646020543242631,0.07713122645902065,0.13659511854003856,12.745415490078324
1589,7.137121915817261,15.38064,11.710273404313664,0.07755677112979538,0.13675678213108364,12.745389829615423
1590,7.140139818191528,15.389968,11.76014933404383,0.07788709783809779,0.13695455446038923,12.745386787699562
1591,7.143150806427002,15.392978999999999,11.835470066532197,0.07838594467191953,0.1371860685095679,12.745410430323952
1592,7.151634931564331,15.411463999999999,11.88375450485995,0.07870573098289814,0.13732476720654413,12.745449988936917
1593,7.154670000076294,15.414499,11.918194091417442,0.07893382327760581,0.13743503071828578,12.745502071804045
1594,7.157681941986084,15.427510999999999,11.958684341657104,0.07920198892689533,0.1375788302543794,12.745570743181556
1595,7.160700798034668,15.43053,11.99008808244813,0.07940997491091616,0.13771678223658212,12.745655004361979
1596,7.168332815170288,15.448163,12.063734359740588,0.07989773188082845,0.13788374382119267,12.74575827739713
1597,7.171365976333618,15.451196,12.142309207047196,0.08041813061437744,0.1381084056080632,12.745887507765717
1598,7.175076007843018,15.454906,12.214127454848358,0.08089378060266941,0.13829424197952708,12.746038190263507
1599,7.17818284034729,15.468013,12.258992991664666,0.08119092363685305,0.1384028350973752,12.746201254416107
1600,7.185926914215088,15.475724,12.32440836483298,0.08162416758855415,0.13848909230827047,12.746374268582931
1601,7.189022779464722,15.488821,12.401031149779037,0.08213163787470476,0.13860376366450078,12.746560879358588
1602,7.19202995300293,15.494498,12.491791415524098,0.082732740249947,0.1386359595129439,12.746751362791702
1603,7.195048809051514,15.497516999999998,12.551518776037865,0.08312831267337537,0.13870495610350247,12.74695011779999
1604,7.203516960144043,15.514325,12.622647566250581,0.08359939640582134,0.13882631411764473,12.747163314666226
1605,7.206545829772949,15.517354,12.689696534825568,0.08404345960833748,0.1389179822503606,12.747387546539574
1606,7.209561824798584,15.529359999999999,12.72083314757255,0.08424967641175432,0.1389295013898092,12.747613307021394
1607,7.212569952011108,15.532369,12.773533220388519,0.0845987073305718,0.13894827689206998,12.747841410632596
1608,7.2202417850494385,15.550042,12.826521504104107,0.0849496470610803,0.13892836795502175,12.748067406787522
1609,7.223447799682617,15.559476,12.894808503733739,0.08540190970419372,0.1389528580443776,12.748296003727479
1610,7.227475881576538,15.563498999999998,12.96215633304545,0.08584795225193584,0.13897172951856043,12.748526376352853
1611,7.2305908203125,15.566614999999999,13.043324221144724,0.08638552461280706,0.13894815637686037,12.748753871165347
1612,7.238287925720215,15.588465,13.142246345826429,0.08704068272216306,0.13898517566205762,12.748985584864737
1613,7.241306781768799,15.591482999999998,13.25568027913567,0.08779195208200367,0.1390677136324765,12.749226707730816
1614,7.244318962097168,15.600344,13.324940820324148,0.08825066246013215,0.13917189489133772,12.74947996887914
1615,7.24732780456543,15.603352,13.393894677006479,0.0887073416764567,0.13927601499182496,12.74974488923529
1616,7.2558088302612305,15.621836,13.446071151708484,0.08905290482149245,0.13938189492982378,12.750021467704038
1617,7.258833885192871,15.624861,13.46071714524022,0.0891499047743621,0.13949060630672325,12.750309993557218
1618,7.261853933334351,15.62788,13.467273843616905,0.08919332958075307,0.1396214004476618,12.750613223429793
1619,7.264870882034302,15.640896999999999,13.46750215383506,0.08919484167212145,0.13972210075862185,12.750927779650299
1620,7.272496938705444,15.651542,13.492666767863053,0.08936150611652459,0.13987698650843106,12.75126017319516
1621,7.27551794052124,15.661544999999998,13.561324039446369,0.08981622105909988,0.1400513962009525,12.751612340495331
1622,7.279240846633911,15.665268999999999,13.663515522138308,0.09049303202336256,0.14025886517358496,12.751988333540766
1623,7.282338857650757,15.668367,13.734162481792923,0.09096092460723089,0.1404749325361679,12.75238901721569
1624,7.290022850036621,15.690214999999998,13.798475658675523,0.09138686874772178,0.1407242161713665,12.752818386722849
1625,7.29305100440979,15.697545999999999,13.82306265722805,0.09154970766306296,0.14097404654423998,12.75327687806323
1626,7.296069860458374,15.702098,13.844161553373002,0.09168944498625839,0.14117979169481368,12.753759628236088
1627,7.29907488822937,15.705103,13.866418573541441,0.09183685252830595,0.14137475691099974,12.75426517306416
1628,7.307527780532837,15.723557999999999,13.883726863155497,0.09195148478409522,0.1415546202190465,12.754791551495682
1629,7.310555934906006,15.726585,13.912461194036169,0.0921417913505379,0.1417350636966299,12.755338603488662
1630,7.313576936721802,15.739607,13.95407423182621,0.09241739318633355,0.14189578363047906,12.75590427706145
1631,7.3165857791900635,15.742614999999999,13.982862345852679,0.09260805595685322,0.14194591341552149,12.756475592576793
1632,7.324246883392334,15.760273,13.998117439755049,0.09270908996225175,0.14202668447730568,12.75705627433915
1633,7.3272998332977295,15.763326,14.031148273894136,0.09292785213415866,0.14213001866748007,12.757649057845468
1634,7.331003904342651,15.76703,14.093250204244603,0.09333915125866377,0.14230762812150083,12.758262554560012
1635,7.3341169357299805,15.780142999999999,14.166266524013205,0.09382273603977975,0.14250877264366357,12.758899473595756
1636,7.34176778793335,15.789304,14.223373148591453,0.09420095141182895,0.14260379255259162,12.759546706659789
1637,7.344791889190674,15.801991999999998,14.245930852284603,0.09435035037136981,0.14261309024066907,12.760194121922016
1638,7.347810983657837,15.805012,14.240805493591369,0.09431640528252305,0.142508672348061,12.76082807388407
1639,7.350823879241943,15.808024,14.221602126923205,0.09418922199122128,0.14240628578811299,12.761448874969279
1640,7.359275817871094,15.825304,14.209889258188376,0.09411164803129939,0.1423174889259082,12.762058331838542
1641,7.3623058795928955,15.828332999999999,14.197096200000985,0.09402692001072865,0.1422883922200609,12.76266315252588
1642,7.365320920944214,15.842011,14.24902018402055,0.09437081091794429,0.14226127279785972,12.763263694224333
1643,7.3683319091796875,15.845022,14.28820267502196,0.09463031531907742,0.14226898571251498,12.76386456298613
1644,7.375969886779785,15.861998999999999,14.288219109786471,0.09463042416600402,0.1423027282299325,12.76446909652794
1645,7.379002809524536,15.865032,14.29753483570705,0.09469212192473135,0.1423381495677293,12.765077030402706
1646,7.38271689414978,15.877006999999999,14.28490615715365,0.09460848258528799,0.1424143397555241,12.76569301932286
1647,7.385825872421265,15.881855,14.251322270632492,0.09438605756491136,0.1425658040923045,12.766325835714454
1648,7.393477916717529,15.899507,14.23287207772,0.09426386251961996,0.14276909264547558,12.766981787761612
1649,7.396505832672119,15.902536,14.218765346601982,0.09417043408469489,0.14300017446262758,12.767664202936503
1650,7.399513006210327,15.905541999999999,14.199244544813041,0.09404114843060783,0.14328187744358817,12.76837924795488
1651,7.402523994445801,15.908553999999999,14.152036300501022,0.09372848971862609,0.14354519963486587,12.769124710579622
1652,7.410968780517578,15.931868999999999,14.144369969524929,0.09367771585055405,0.14382094447592453,12.769901832872113
1653,7.414005994796753,15.940036,14.095780556903174,0.0933559097044526,0.1441399871064351,12.770715596051094
1654,7.417017936706543,15.943048999999998,14.109941187670888,0.09344969511505628,0.1445296445625521,12.771574621176942
1655,7.420032978057861,15.946064,14.090138379116489,0.09331854173906295,0.1447571334390285,12.772459687512447
1656,7.427670955657959,15.963702999999999,14.086494115376789,0.09329440589534368,0.14492613507897725,12.773363628407116
1657,7.430694818496704,15.966726,14.064818572475756,0.0931508494588842,0.1450609137706227,12.774281983228974
1658,7.434407949447632,15.98044,14.016185381056165,0.09282875336718652,0.14510436556256792,12.775203932361888
1659,7.4375159740448,15.987086999999999,13.994440296045934,0.09268473635553287,0.14517772042077984,12.776133183156604
1660,7.445163011550903,16.001196,13.950512410525711,0.09239380335628686,0.14520194271940745,12.777064055049442
1661,7.448187828063965,16.008416,13.94457432191688,0.09235447558286237,0.1450865946649768,12.777980162692346
1662,7.4512038230896,16.011432,13.958689066299069,0.09244795708938312,0.14503226506245528,12.778888895889017
1663,7.454221963882446,16.020255,13.946476378309708,0.09236707284231493,0.14502405610274266,12.779795799774508
1664,7.462674856185913,16.028709,13.936763066947425,0.09230274188775674,0.1450018378451881,12.780699106100279
1665,7.465719938278198,16.041753,13.944910294030901,0.09235670071556881,0.14501142047503432,12.781602308488702
1666,7.468734979629517,16.044767999999998,13.8968057047602,0.09203810553921823,0.14498659856389468,12.78250149324463
1667,7.471747875213623,16.053202,13.883316757410064,0.09194876866668793,0.14503974969758848,12.783406000423472
1668,7.479398965835571,16.065433,13.840752384381151,0.0916668661676335,0.14513056803667412,12.784320668309078
1669,7.482424974441528,16.068459,13.847754697889126,0.09171324226897345,0.14526863653388117,12.785251365056034
1670,7.4861369132995605,16.082169999999998,13.848005182815939,0.09171490122273736,0.14537828769258115,12.78619379996262
1671,7.489235877990723,16.085269999999998,13.84206741099038,0.09167557554735849,0.1454235524636075,12.787140280649247
1672,7.496902942657471,16.102937999999998,13.821903616859565,0.09154203137528681,0.14552705889180956,12.788097853304812
1673,7.499935865402222,16.10597,13.814095355660783,0.09149031750782984,0.14570694673394555,12.789075613151711
1674,7.502947807312012,16.108983,13.791871644913313,0.09134313057302597,0.14588728304505777,12.79007350248871
1675,7.505957841873169,16.121993,13.767972662366432,0.09118484836597343,0.14600449587091344,12.791083452831925
1676,7.5144569873809814,16.140756,13.75233837104223,0.09108130294801922,0.14600545768898823,12.792091825308459
1677,7.517485857009888,16.143784999999998,13.764322786508634,0.09116067535337313,0.1460426229797594,12.793102727204445
1678,7.5205018520355225,16.151934,13.766130740907055,0.091172649378287,0.14611144778335888,12.794119874962476
1679,7.5235137939453125,16.154946,13.768570211823063,0.09118880591716344,0.14614370776114222,12.795139110983095
1680,7.531161785125732,16.172594999999998,13.776509600141281,0.0912413882353935,0.14625709339530968,12.796170176931069
1681,7.5341877937316895,16.175621,13.790998734520908,0.0913373493150499,0.1463858235815344,12.797215243643839
1682,7.537891864776611,16.179323999999998,13.776639589336584,0.09124224914973098,0.14657493781755748,12.798281821236259
1683,7.540996789932251,16.192601,13.775619513754105,0.09123549322134622,0.1467828907000038,12.799372515894804
1684,7.548638820648193,16.209474999999998,13.74554211510456,0.09103629155946331,0.14691762571355227,12.800478652773785
1685,7.551666975021362,16.2131,13.713910910714981,0.09082679909120903,0.14701384265640727,12.801595701812829
1686,7.554678916931152,16.216112,13.683366365606698,0.09062450353307507,0.14713946238289322,12.802727163996336
1687,7.55768895149231,16.219122,13.671588359915685,0.09054649817314839,0.1472037434672574,12.80386525011492
1688,7.566182851791382,16.237617999999998,13.671576508691823,0.09054641968286682,0.1472896469631392,12.80501221116568
1689,7.569216966629028,16.250652,13.707298601080499,0.090783005973213,0.14737777384618372,12.80616821953879
1690,7.572229862213135,16.253664,13.723975395210108,0.0908934558543415,0.14752313197812672,12.807340277952907
1691,7.57524299621582,16.256678,13.74970565962304,0.0910638665833897,0.14765637746622015,12.80852657856779
1692,7.582876920700073,16.274313,13.737274826186013,0.09098153756590725,0.14766846925122093,12.809712227050385
1693,7.585903882980347,16.277338999999998,13.740060975359864,0.09099999014394272,0.14767574697626001,12.810896303114554
1694,7.5896148681640625,16.29105,13.739900711003246,0.09099892871816748,0.14768176416404113,12.812078413349061
1695,7.592714786529541,16.297265,13.713574534443564,0.09082457128178092,0.14764486962475437,12.813253863787283
1696,7.600371837615967,16.311808,13.716044716972142,0.09084093122269803,0.14754948121359496,12.814416600685997
1697,7.603399991989136,16.314836,13.697096170745017,0.090715435599134,0.14746945173638548,12.815568884789293
1698,7.606413841247559,16.31785,13.698351158210947,0.09072374734150802,0.1474505801225339,12.816717662968221
1699,7.609422922134399,16.330859,13.675549505550372,0.090572732715656,0.14750092677055796,12.817871133388284
1700,7.617973804473877,16.33937,13.69401426742195,0.09069502425070355,0.14761854156458898,12.819037086637127
1701,7.621082782745361,16.35248,13.7232892175078,0.09088891132107785,0.14780275727877365,12.820223108833728
1702,7.624103784561157,16.3555,13.722914959148985,0.09088643261978065,0.1479155877537342,12.821421002122156
1703,7.627124786376953,16.366768999999998,13.717006684313494,0.09084730230203594,0.14788946741960696,12.822614734286613
1704,7.634788990020752,16.376185,13.734054904616368,0.09096021212698617,0.14792032763382762,12.82381100195542
1705,7.637825012207031,16.379222,13.752303598041795,0.09108107264753493,0.1480123140100981,12.825017241679312
1706,7.641551971435547,16.395153999999998,13.755153556344528,0.0910999478314169,0.14813770343504093,12.826237401030912
1707,7.644683837890625,16.398286,13.773845659343728,0.09122374503957682,0.14826625957288697,12.827471283236207
1708,7.652419805526733,16.416718,13.780536266133891,0.09126805671716354,0.14832104357472928,12.828710081555556
1709,7.655662775039673,16.419957,13.808236505004457,0.0914515145248637,0.14837815423290068,12.829954430172188
1710,7.658942937850952,16.430339,13.830780760354026,0.09160082441644951,0.14838873979997302,12.83119847564309
1711,7.661969900131226,16.433366,13.85875117946153,0.09178607161933088,0.1483566847374526,12.83243683445943
1712,7.6704559326171875,16.451853,13.891450368846643,0.09200263731850036,0.14818011441790307,12.833652789427337
1713,7.673489809036255,16.454886,13.864167069332632,0.09182194088699823,0.14797203566557246,12.834842716769678
1714,7.67650580406189,16.457902999999998,13.867959423233167,0.09184705752717835,0.1477363506392491,12.836003109640579
1715,7.679520845413208,16.470917,13.860692967062398,0.0917989320173202,0.1475872216114327,12.83714438231002
1716,7.6871819496154785,16.478579,13.82690361815038,0.09157514622601418,0.14743390634068979,12.838266426007625
1717,7.690216779708862,16.491615,13.800737274323236,0.0914018473567702,0.14732902242239226,12.839375207069697
1718,7.693951845169067,16.49535,13.785988229597034,0.09130416489909234,0.14725243722014553,12.84047436411863
1719,7.697068929672241,16.498466999999998,13.774083091986451,0.09122531754847518,0.14722375242101998,12.841569721460127
1720,7.704726934432983,16.516126,13.794949855560596,0.09136351746498125,0.14731976014076723,12.842675268756057
1721,7.707760810852051,16.51916,13.822561671886273,0.09154638965295764,0.14750294548482087,12.843801307689445
1722,7.7107768058776855,16.532175,13.845090189415533,0.09169559531345628,0.14762939898168376,12.84494128956661
1723,7.713787794113159,16.535187,13.824866950220404,0.09156165743860001,0.14774244864787206,12.846093584910165
1724,7.722275972366333,16.556815999999998,13.843778624481576,0.09168690886029736,0.14787761902212307,12.847260742482957
1725,7.725307941436768,16.559846999999998,13.821715871309538,0.09154078794243505,0.14793857648588943,12.84843449759022
1726,7.72832989692688,16.56287,13.826087609590763,0.0915697418270806,0.1480333125204743,12.84961776165669
1727,7.731344938278198,16.572744999999998,13.822429696604221,0.09154551558483032,0.14816637525173404,12.850814863245242
1728,7.739008903503418,16.59041,13.821096561826383,0.09153668627527621,0.14822008331139058,12.852016085688708
1729,7.742035865783691,16.593436999999998,13.803436785004852,0.09141972613080629,0.1481195109172135,12.853203086422942
1730,7.7457499504089355,16.597151,13.778561407240515,0.0912549772890478,0.14806652655737979,12.854381628406662
1731,7.748862981796265,16.610264,13.779586072451377,0.09126176361439646,0.14802663435893385,12.855553267185709
1732,7.756521940231323,16.625177,13.784824597871332,0.09129645820290226,0.14796626514670572,12.85671585976023
1733,7.7595508098602295,16.630952,13.752080905472097,0.09107959776167496,0.14795598554543696,12.857875586863384
1734,7.762563943862915,16.635590999999998,13.764752161264036,0.09116351908882522,0.14801460752206733,12.859040509913422
1735,7.765574932098389,16.638600999999998,13.743630177799204,0.09102362885903897,0.14810874096868018,12.860214763209138
1736,7.774058818817139,16.655521999999998,13.713125203011895,0.09082159537389183,0.14819590069053928,12.861397873790036
1737,7.777095794677734,16.658558,13.69768774886359,0.09071935360234054,0.14828447477811993,12.862590338808985
1738,7.780113935470581,16.671516999999998,13.670445517702522,0.09053892916524366,0.14838711854298814,12.863794127660334
1739,7.783141851425171,16.674545,13.671833580358236,0.09054812226039918,0.14853998783453679,12.865015195602137
1740,7.790812969207764,16.694038,13.624333186281067,0.09023352864974436,0.1485185473869103,12.866233544907267
1741,7.793842792510986,16.697067,13.59156469062289,0.09001650393731599,0.14847992612428723,12.867447650779328
1742,7.7975568771362305,16.700782,13.554344574421089,0.08976999628253961,0.14850374429807126,12.86866482573971
1743,7.800666809082031,16.713084,13.537957032324265,0.08966146210849418,0.14846072569643998,12.869876067160218
1744,7.808343887329102,16.720762,13.487132565435378,0.0893248532685295,0.14835331552508477,12.87107343807129
1745,7.8113789558410645,16.732784,13.461754320184719,0.08915677395128178,0.14822136903130126,12.872254284441311
1746,7.814392805099487,16.735798,13.431313282554582,0.08895516391990844,0.1480271182657204,12.873411048204611
1747,7.817415952682495,16.738822,13.42630449174831,0.08892199085649766,0.14780979559007734,12.874540115271335
1748,7.825877904891968,16.757285,13.38205845191135,0.08862895073125422,0.1475732235677724,12.875639744880317
1749,7.828909873962402,16.770317,13.3305558363218,0.08828785053385037,0.1473621657223378,12.876713041928902
1750,7.831930875778198,16.773338,13.27581101976143,0.08792527734175468,0.1471801677202669,12.87776387995336
1751,7.834941864013672,16.776349,13.243967364656877,0.08771437781912096,0.1470325508699757,12.878796702451915
1752,7.842590808868408,16.793998,13.209708643211567,0.08748748338834238,0.14696633804051173,12.879821071517531
1753,7.845631837844849,16.801367,13.205774493763485,0.08746142764072655,0.14698705987259555,12.880847101401432
1754,7.849337816238403,16.810745,13.188105017346542,0.08734440325614237,0.14697004284300477,12.881869946541869
1755,7.852445840835571,16.813854,13.155310511642737,0.08712720628000278,0.1469816348254263,12.882892957193343
1756,7.860097885131836,16.831506,13.139829091053526,0.08702467332010116,0.1469469820380811,12.88391111418517
1757,7.863126993179321,16.834536,13.08727838363413,0.08667663164359055,0.14688620803791416,12.884921822208646
1758,7.866138935089111,16.837547,13.04645864233425,0.08640628378540936,0.1467821473567811,12.885920544644424
1759,7.8691558837890625,16.850564,12.968628814988907,0.08589081929554779,0.14663602457134392,12.886902589736756
1760,7.87762188911438,16.860032,12.925350693707538,0.08560418966434633,0.14654759261569708,12.887874042418678
1761,7.880654811859131,16.872063999999998,12.876096664864171,0.08527798178598729,0.14646460812440829,12.888835529136811
1762,7.88367486000061,16.875083999999998,12.85840466295879,0.0851608082158042,0.14636836242365864,12.889785613872546
1763,7.886693000793457,16.878103,12.81312974962414,0.08486095389386128,0.14626248805452768,12.890722675201495
1764,7.89432692527771,16.895737,12.793092754534023,0.08472824950783382,0.14619872018883712,12.891651203853833
1765,7.897359848022461,16.89877,12.766870902815654,0.08455458301157834,0.14611138305338148,12.892568148760743
1766,7.901073932647705,16.914417999999998,12.739862289401637,0.08437570581744618,0.14604787352311988,12.893476259969658
1767,7.904181003570557,16.917524,12.731618770771654,0.08432110925376098,0.1460527920059714,12.89438298637563
1768,7.9118428230285645,16.933253999999998,12.738582693789848,0.08436723109609888,0.1460778474384099,12.895290566215767
1769,7.9148759841918945,16.936287,12.733748878027331,0.08433521688687991,0.14613073587923506,12.896202328969535
1770,7.9178948402404785,16.939306,12.723219501360012,0.084265481157565,0.14617366872691712,12.897117478051241
1771,7.9209089279174805,16.952320999999998,12.671085102337853,0.0839201966784288,0.14614862267122744,12.898028503221903
1772,7.929364919662476,16.970777,12.605814275412206,0.08348791005193038,0.1461541748010396,12.898939165144743
1773,7.932397842407227,16.973810999999998,12.556973321214354,0.08316443795391017,0.14618022056945618,12.899852006920197
1774,7.935414791107178,16.976827,12.51932590956176,0.08291510033485049,0.1462513581642349,12.900772137961859
1775,7.938432931900024,16.979846,12.491119618226326,0.0827282909576487,0.1463265458470749,12.901700231903503
1776,7.946072816848755,17.003166,12.447034327441012,0.08243631546830038,0.14643285825659158,12.902639538402683
1777,7.949105978012085,17.010519,12.416216088136528,0.08223220724214396,0.1464478313295125,12.903579739937891
1778,7.952817916870117,17.014231,12.392099874355123,0.08207248631948194,0.146419074807436,12.904515648853927
1779,7.955931901931763,17.017345,12.368260635865525,0.081914599795435,0.14636848277603381,12.905444716626606
1780,7.96357798576355,17.034992,12.377199350596479,0.08197380062095354,0.14634432635940117,12.906369371892643
1781,7.9666149616241455,17.038028999999998,12.37632794099092,0.08196802930264138,0.1463642140224429,12.907294665291467
1782,7.969627857208252,17.051043,12.3941616690186,0.08208614152045896,0.14632803058200375,12.908214639503978
1783,7.972646951675415,17.057878,12.383527320008591,0.08201571056263182,0.14629400190096925,12.909129787767515
1784,7.981105804443359,17.072522,12.362146443101384,0.08187410568974851,0.14621477071896227,12.910035275562741
1785,7.9841368198394775,17.075552,12.338078242500078,0.08171470275686277,0.14604652911343752,12.910921100344874
1786,7.987155914306641,17.078571,12.292358443550551,0.08141190197153503,0.14580432748012784,12.911778705936113
1787,7.990173816680908,17.092164,12.266433967149833,0.0812402049826219,0.14557834318965784,12.91260985508756
1788,7.997900009155273,17.10143,12.237582404972418,0.08104912199700119,0.14538068250146613,12.913417998489326
1789,8.000929832458496,17.112347,12.22328439259654,0.08095442671234299,0.14522851800717493,12.914208391927756
1790,8.004645824432373,17.116063,12.203606206679193,0.08082409870814122,0.14512860985385076,12.914986815866637
1791,8.00776195526123,17.119179,12.202372652052542,0.08081592891478524,0.14506341947799636,12.915756911338377
1792,8.0155029296875,17.136922,12.183676785936708,0.08069210678362262,0.14498158890756566,12.91651714513059
1793,8.018545866012573,17.148447,12.167868125898128,0.08058740652717693,0.14492699198150258,12.917270789983393
1794,8.02155590057373,17.152973,12.150295824639352,0.08047102573059803,0.14490867350486697,12.918021775997547
1795,8.024570941925049,17.155988999999998,12.119896779427282,0.08026969381368408,0.14491540484131207,12.918772944076805
1796,8.033021926879883,17.174440999999998,12.113681065707002,0.08022852733790953,0.14490910419256392,12.919522935235825
1797,8.03605580329895,17.183213,12.107622657787987,0.0801884026934915,0.14494279686307499,12.920275756413519
1798,8.039071798324585,17.190490999999998,12.112970485689171,0.08022382118888043,0.14502633151966166,12.921036868259867
1799,8.042080879211426,17.1935,12.13287858367687,0.08035567189346711,0.14516081279938706,12.921811944877717
1800,8.049928903579712,17.21131,12.148419358275712,0.08045859795310105,0.14529343194802694,12.922600735618115
1801,8.053047895431519,17.214427999999998,12.104731330448901,0.08016925352378755,0.14529745691960072,12.923389107916375
1802,8.056763887405396,17.218145,12.106590415096917,0.0801815661827306,0.14531845147396996,12.924178840260163
1803,8.059875011444092,17.231256,12.093750900367471,0.0800965304819482,0.14529608860571636,12.924965181173853
1804,8.067564010620117,17.238944999999998,12.06708643977043,0.07991993260105992,0.14523111179147674,12.925743546977596
1805,8.070589780807495,17.251972,12.060542267183035,0.07987659075257605,0.14516495398959497,12.926513795357117
1806,8.073601007461548,17.254983,12.050434213178205,0.07980964542995604,0.14513778406268255,12.927280237576685
1807,8.07660984992981,17.264164,12.061542842943199,0.0798832175342531,0.14513181883405646,12.928044782019363
1808,8.085065841674805,17.276449,12.032285300293745,0.07968944575278061,0.14509950115585965,12.928804370045725
1809,8.088653802871704,17.288569,12.017005291561551,0.07958824673725058,0.14502605500401045,12.929554610967147
1810,8.091728925704956,17.291643999999998,11.983690770681006,0.07936760571700938,0.14496573929577508,12.930297113895953
1811,8.094745874404907,17.294660999999998,11.962780273859364,0.07922911615658552,0.14496156904910087,12.931037980604012
1812,8.102428913116455,17.312345999999998,11.967744991140766,0.07926199732243226,0.1450367557742512,12.93178594780299
1813,8.1054527759552,17.315369,11.973309560429682,0.07929885128919083,0.1451509154459105,12.932545404147968
1814,8.109160900115967,17.329078,11.969269882013299,0.07927209662654888,0.14524884206503597,12.93331487742316
1815,8.112273931503296,17.33219,11.98484502829566,0.07937525032875785,0.14537010962957042,12.934097135326528
1816,8.11995792388916,17.349876,11.973026110210336,0.07929697400733503,0.14545075077011277,12.934887826938118
1817,8.123008966445923,17.352926999999998,11.938503199403776,0.07906832985875584,0.14556089121087476,12.935690388430285
1818,8.12602186203003,17.355939,11.91583825319978,0.07891822063545069,0.14561477159814673,12.93649884829043
1819,8.129029989242554,17.368947,11.888029399806058,0.078734043477192,0.14563680085563382,12.937309284421087
1820,8.13748288154602,17.387401999999998,11.87355091195391,0.07863815290915104,0.14557254212014437,12.93811198202814
1821,8.140515804290771,17.390435,11.849647636662736,0.07847984227138854,0.14544011354691996,12.938899317885777
1822,8.143536806106567,17.393456,11.826986513976921,0.07832975837112362,0.1452424588145046,12.93966414235675
1823,8.146549940109253,17.396469,11.822990141427342,0.07830329052187059,0.1449641329361869,12.940397462865082
1824,8.154200792312622,17.41412,11.81328298325144,0.07823900031967157,0.14470807723247778,12.94110149300068
1825,8.157227993011475,17.417147,11.80937175850244,0.07821309640161414,0.1444331057967928,12.941774405925862
1826,8.160931825637817,17.430851999999998,11.797117213027246,0.07813193493373849,0.144152982116917,12.94241581899585
1827,8.164039850234985,17.43396,11.787083192832776,0.07806547993470768,0.14392211685466755,12.94303125596622
1828,8.171706914901733,17.451628,11.768531550434037,0.07794261299267106,0.14373668057359731,12.943625898484683
1829,8.174738883972168,17.45466,11.759774702655758,0.07788461666623958,0.1436104246238894,12.944206075159071
1830,8.177753925323486,17.467675,11.733739372126118,0.07771218549392962,0.1434803430853515,12.94477167671204
1831,8.180763959884644,17.470685,11.723934930436089,0.07764725098608723,0.14337810575442456,12.945325979809926
1832,8.189217805862427,17.48914,11.676377373925423,0.07733227879043966,0.14332332980225193,12.945874146430935
1833,8.192247867584229,17.492169999999998,11.615023967823724,0.07692593711840748,0.14332109343262978,12.946421828346285
1834,8.195257902145386,17.500276,11.568370059324051,0.07661694975501367,0.14334582079251837,12.946972002098468
1835,8.198267936706543,17.50819,11.545530608195088,0.0764656847910986,0.14340283472090853,12.947527794554668
1836,8.205893993377686,17.515817,11.543833206182482,0.07645444295114646,0.1434998730464666,12.948093392310804
1837,8.208921909332275,17.528845,11.519378250125046,0.07629247854908244,0.14356029954648608,12.948665030753473
1838,8.212633848190308,17.532557,11.502575196988042,0.07618119245853325,0.1436698078624104,12.949247880272894
1839,8.215734004974365,17.535657,11.491620831816356,0.0761086420437684,0.14380611163052806,12.94984489358517
1840,8.223376989364624,17.554748,11.479229566488893,0.07602657508462665,0.143937655389255,12.950455753191182
1841,8.226399898529053,17.557771,11.470788523742403,0.07597067032495253,0.14405181349199453,12.951078375457142
1842,8.22940993309021,17.569335,11.429221135512536,0.07569537082475303,0.1440627326039134,12.951701561076659
1843,8.232418775558472,17.572343,11.42926620860279,0.07569566934240707,0.14406220570175876,12.952324133299646
1844,8.240930795669556,17.590964,11.390169088958006,0.07543673035307419,0.14401470494192276,12.952941311624771
1845,8.24396800994873,17.594001,11.37117966200481,0.07531096397775178,0.14400720044532214,12.95355721631033
1846,8.246985912322998,17.597019,11.316604722993487,0.07494951587930135,0.14391218324493446,12.954162914555516
1847,8.250005006790161,17.609931,11.268708303586525,0.0746322994053876,0.14380848696160467,12.954757589437381
1848,8.257658004760742,17.627585,11.226688290107345,0.0743540021824487,0.1436405653893935,12.955333862367327
1849,8.260695934295654,17.631521,11.179937620610778,0.07404437397402665,0.14344948794103604,12.955889135168507
1850,8.264410972595215,17.635236,11.128640658309367,0.07370463581185883,0.1431857841203077,12.956415823536855
1851,8.267518997192383,17.647444999999998,11.090410170869408,0.07345143650026384,0.1429558332595167,12.956917589606872
1852,8.275171995162964,17.6551,11.07321807944254,0.07333757382140059,0.14277401946343213,12.957399333211617
1853,8.27820086479187,17.668128,11.061043918066215,0.07325694473487449,0.14262888669124557,12.957864864531182
1854,8.281219959259033,17.671146999999998,11.038773479447924,0.0731094483228571,0.14248489271796205,12.958314441936944
1855,8.284230947494507,17.674158,11.013696717343606,0.07294336571897148,0.14233695576263955,12.958747754350348
1856,8.29277777671814,17.693679,10.97496319280845,0.07268683480857302,0.14223194514393714,12.959169439427761
1857,8.29585599899292,17.702887999999998,10.93442716303647,0.07241836596288596,0.1421525257151565,12.959582224295238
1858,8.298909902572632,17.708838999999998,10.896933844027801,0.07217004889454316,0.14206438886830666,12.959985337718868
1859,8.301968812942505,17.711897999999998,10.851566213615868,0.07186958051032394,0.14194580054287598,12.960375368311915
1860,8.309777975082397,17.729708,10.828484819791079,0.07171671316757117,0.1418046956937975,12.960750265886114
1861,8.31286883354187,17.732799,10.786249572374222,0.07143699045705676,0.14167557779835394,12.961111476131483
1862,8.316630840301514,17.73656,10.755427668001426,0.0712328579572686,0.14158405886626288,12.961462992215488
1863,8.319799900054932,17.749731,10.726087385278735,0.07103853819090268,0.1415025923269973,12.961805853350553
1864,8.327579975128174,17.767511,10.69207882835168,0.07081330059183222,0.14146277386192402,12.962144463220534
1865,8.330613851547241,17.770545,10.658700883884302,0.07059223951917735,0.14144540936720967,12.96248130274689
1866,8.333630800247192,17.778831,10.63327696080568,0.07042385767911682,0.14142367100455594,12.962815865124234
1867,8.336642980575562,17.781844,10.594019149148279,0.07016385443165651,0.1413419799311691,12.963141728404803
1868,8.34513783454895,17.795068999999998,10.568169117516867,0.06999265048810067,0.14126592859631643,12.963459392375265
1869,8.34818983078003,17.808122,10.551684033962093,0.06988347030005809,0.1411535350495585,12.963765126594424
1870,8.351202964782715,17.811996,10.535291691358012,0.06977490433240463,0.1410567350387124,12.964060554068892
1871,8.354216814041138,17.819401,10.513608131162222,0.06963129479765504,0.14098568550729254,12.96434839488309
1872,8.361877918243408,17.831811,10.493487442672857,0.06949803611288609,0.14093533568707295,12.964630653267086
1873,8.364905834197998,17.834837999999998,10.473052831656029,0.0693626983291265,0.1408636952871058,12.96490522962318
1874,8.368626832962036,17.84856,10.421922228951743,0.06902406196131942,0.14071907922145446,12.965164960361243
1875,8.371738910675049,17.851672,10.396394274774044,0.06885499112657338,0.1405570232737394,12.965408155283184
1876,8.37939977645874,17.869334,10.374714812480617,0.06871140873210178,0.14036011496241513,12.965631332048575
1877,8.38244080543518,17.876061999999997,10.353461937178,0.0685706516098054,0.14016911038947,12.965835046283855
1878,8.38546085357666,17.880551,10.324781365223092,0.06838070108703118,0.13997157929714096,12.966018697631828
1879,8.388477802276611,17.888412,10.298222794536919,0.06820480451168023,0.13975020857539475,12.966180176179021
1880,8.396934986114502,17.906,10.249382922066978,0.06788133957790983,0.13952432361012485,12.966319203511922
1881,8.39996886253357,17.909904,10.194213841318604,0.06751595649748861,0.13927829920786136,12.966433680019955
1882,8.402989864349365,17.912924999999998,10.141498382572419,0.06716682367814093,0.1390286317663449,12.966522744643415
1883,8.406005859375,17.924087,10.125041387157248,0.06705782951696035,0.13875421990775721,12.966583736486344
1884,8.413654804229736,17.938123,10.084596088408802,0.06678996157997828,0.13849072454453548,12.966617928265801
1885,8.416690826416016,17.941159,10.0543053037076,0.06658934666901066,0.13823717180329823,12.966626510734804
1886,8.420413970947266,17.952498,10.015927817852798,0.06633517379155406,0.13800438092781697,12.96661172278639
1887,8.423517942428589,17.955602,9.975724562283405,0.06606890889890693,0.13780251802005414,12.966576633264982
1888,8.431221961975098,17.971159,9.958450055180371,0.06595450038362184,0.13761402176255025,12.966522696596966
1889,8.434254884719849,17.974190999999998,9.936135694209206,0.06580671307524774,0.13744904211055145,12.966452400343606
1890,8.43726396560669,17.984496999999998,9.896182838838072,0.06554210657520997,0.13729695400396189,12.96636709366379
1891,8.44027590751648,17.990213,9.85224894961846,0.0652511338136524,0.13716809291149282,12.966269158317502
1892,8.448730945587158,18.008668999999998,9.822986619697453,0.06505733032623151,0.13700124717829185,12.966154912385262
1893,8.45176100730896,18.011698,9.77045419601534,0.06470940974233581,0.13684477657692234,12.966025480489979
1894,8.454771995544434,18.01471,9.739809466637725,0.06450645066694832,0.13670567712051138,12.965882636742139
1895,8.457779884338379,18.027718,9.698877985145879,0.06423536275700276,0.13656948134462696,12.96572677902084
1896,8.465465784072876,18.035405,9.65558665789655,0.06394864566309233,0.13643054843987104,12.965557589304051
1897,8.468514919281006,18.048451999999997,9.624610884112354,0.06374349409104926,0.1363017695503201,12.965375962190354
1898,8.472229957580566,18.05387,9.592944242509073,0.06353376692324716,0.13618490264950206,12.96518308114584
1899,8.475339889526367,18.056979,9.558871571874215,0.06330810470111364,0.1360874303188926,12.964980869311756
1900,8.483099937438965,18.073007,9.522732784733734,0.06306875865457895,0.13600775604726653,12.964771042473403
1901,8.486202955245972,18.076109,9.493160626524732,0.0628729031841862,0.13595225118352647,12.964555908287572
1902,8.489212989807129,18.089119999999998,9.483335342785512,0.06280783064010988,0.1358988248374695,12.964335741968004
1903,8.492228984832764,18.092135,9.439793701926554,0.06251945572706387,0.1358220628804801,12.964108331308191
1904,8.500763893127441,18.111893,9.40465474987869,0.06228673155678846,0.13575919663950606,12.963875046324176
1905,8.503795862197876,18.114924,9.371262963667547,0.06206557881070154,0.13568895066222592,12.963635009021466
1906,8.506812810897827,18.117942,9.348504601769438,0.06191485089820288,0.135614885622155,12.963387924245922
1907,8.509825944900513,18.129734,9.322043320806669,0.06173959866961916,0.13552655012006753,12.963132554654292
1908,8.51755690574646,18.147278999999997,9.291440033645102,0.06153691406472046,0.13544826551541742,12.962869928476014
1909,8.520610809326172,18.150333,9.25200454116057,0.061275734042750434,0.13536140067905303,12.962599269210932
1910,8.524324893951416,18.160965,9.217876315365071,0.061049703880541546,0.13524925116284514,12.962318153057561
1911,8.527421951293945,18.164061999999998,9.187051230842922,0.060845550318724594,0.13511927147336447,12.962024891767092
1912,8.535367965698242,18.182005999999998,9.157492108262916,0.060649781182891216,0.13497803765584562,12.961718432826231
1913,8.538397789001465,18.187616,9.122696938598821,0.06041933387249225,0.1348222209817264,12.961397499074893
1914,8.5414137840271,18.190632,9.101586395091651,0.060279519409184495,0.13464924435162745,12.9610603429476
1915,8.544423818588257,18.201062999999998,9.072301515882328,0.06008556657853884,0.13445992855558578,12.960705447943969
1916,8.552908897399902,18.217211,9.038626740278584,0.05986253960263709,0.13424109144232468,12.960330082375416
1917,8.555943965911865,18.222582,8.996043602216098,0.05958051282335761,0.13402745976881367,12.959934827035411
1918,8.558959007263184,18.225597999999998,8.974705297825068,0.05943918990690517,0.1338072898692061,12.959519033022964
1919,8.561966896057129,18.228606,8.945393211039969,0.05924505688134394,0.13359312388870004,12.95908333120996
1920,8.56966495513916,18.246305,8.907226876354468,0.058992282451416786,0.13338804429762846,12.958628652281211
1921,8.57270097732544,18.249340999999998,8.877063253960769,0.05879250973239795,0.13318638470612487,12.958155428138577
1922,8.576422929763794,18.263063,8.832163052586093,0.0584951371159384,0.1330040600406051,12.957665554623372
1923,8.5795419216156,18.266182,8.810214454187893,0.05834977224154,0.13281738093044002,12.957158628243974
1924,8.587228775024414,18.28387,8.761346487657246,0.058026121241692305,0.13264613676774364,12.956636167963408
1925,8.590260982513428,18.286901999999998,8.730654523039217,0.057822849328798505,0.132480545980367,12.956098767715995
1926,8.59328293800354,18.289922999999998,8.704074436276343,0.057646810253150715,0.13232427084079004,12.955547325707645
1927,8.596297979354858,18.302939,8.691088591796886,0.05756080541505279,0.13214127980750626,12.954979256821646
1928,8.604758977890015,18.321400999999998,8.646138938028049,0.05726310527694764,0.13195734853278768,12.954394459210691
1929,8.607788801193237,18.327515,8.629000812787876,0.057149600014435475,0.1317780158303529,12.953793460936891
1930,8.610808849334717,18.330534999999998,8.592515295330813,0.056907957583958384,0.13158815412532227,12.953175418030014
1931,8.613826990127563,18.333553,8.567270668510893,0.05674076321735988,0.13140954571192887,12.95254142046739
1932,8.621556997299194,18.3482,8.53216018775351,0.056508227611542644,0.1312412914564132,12.951892508656481
1933,8.624578952789307,18.361221999999998,8.507600918363238,0.05634557234556784,0.13105890057193142,12.951227369398302
1934,8.628288984298706,18.364931,8.47251041782873,0.05611316906813605,0.13087356141220766,12.950545750811989
1935,8.631394863128662,18.368036999999998,8.433946850063144,0.05585776377605789,0.13070285376105403,12.949849083775142
1936,8.639098882675171,18.390359,8.408255548993552,0.055687611100002775,0.13054372904036862,12.949138507777265
1937,8.642132997512817,18.393392,8.379213366801869,0.05549526564404438,0.1303875805626807,12.948414405393345
1938,8.645142793655396,18.401787,8.324877154431734,0.0551353986246033,0.1302421655000549,12.947677823146902
1939,8.64815092086792,18.404794,8.289996004505971,0.05490438186964522,0.13010279200755828,12.946929375603542
1940,8.65665888786316,18.423303999999998,8.250811560429902,0.05464486453336027,0.12996838559004936,12.946169572281308
1941,8.659685850143433,18.426330999999998,8.213318243663409,0.05439654747986734,0.12984298178016554,12.945399265836812
1942,8.662699937820435,18.429344999999998,8.180333265865288,0.05417808901305922,0.129720637917454,12.944618767362064
1943,8.66572093963623,18.442366,8.137071186809148,0.05389156562900909,0.12957998262248654,12.943826395398144
1944,8.673369884490967,18.450015,8.096106285200316,0.0536202563786836,0.12944273334295583,12.94302249054327
1945,8.676406860351562,18.463051999999998,8.055170157846593,0.05334913769934147,0.12931429960980217,12.942207873668456
1946,8.68011999130249,18.466766,8.015012527323039,0.05308317497993281,0.12919119625476624,12.941383012811434
1947,8.683235883712769,18.469882,7.978501643275557,0.05284136454732806,0.1290770968982357,12.94054875633275
1948,8.690907001495361,18.487554,7.94483938713279,0.052618420487421186,0.12896576179122796,12.939705375445572
1949,8.693939924240112,18.490586999999998,7.904563838805789,0.05235167680212229,0.12885317534134413,12.938852770911168
1950,8.696959972381592,18.503607,7.873159554587845,0.05214368721900215,0.12874827162685892,12.937991684163288
1951,8.699971914291382,18.506619,7.842873032134184,0.051943100536765444,0.1286477386374119,12.937122551423212
1952,8.708436965942383,18.525084,7.803062136917357,0.05167943423434877,0.12854801864540713,12.936245483368307
1953,8.711472988128662,18.528121,7.769286888509948,0.0514557418302397,0.12844456208079874,12.935360186085926
1954,8.714493989944458,18.541141,7.73358261254935,0.05121927353753433,0.1283204892269248,12.934464816044247
1955,8.71750783920288,18.544155999999997,7.688365706772869,0.05091980339781819,0.12818524307551338,12.933558382989997
1956,8.725214004516602,18.561861999999998,7.652848342961708,0.05068457301837878,0.12805004930726308,12.932640934838078
1957,8.728246927261353,18.564895,7.614936961631665,0.05043348713647739,0.1279046132867641,12.931711625722825
1958,8.731956005096436,18.568604,7.588543025654201,0.05025868093160564,0.1277593558766956,12.93077050397285
1959,8.735069990158081,18.581719,7.5335053331401785,0.04989416803131334,0.127593695623676,12.929815703361442
1960,8.742779970169067,18.596092,7.502195715950599,0.04968680542493395,0.12743084469714588,12.928847511076105
1961,8.745811939239502,18.602460999999998,7.463475755884225,0.04943036435158409,0.1272704271385365,12.927866186679143
1962,8.74881887435913,18.605469,7.420450599089435,0.04914541009619259,0.12710983860509326,12.92687175858946
1963,8.751836776733398,18.608486,7.396096894289283,0.04898411627800964,0.12694015058657115,12.925863491837275
1964,8.760288953781128,18.626939999999998,7.350597366287191,0.048682774340214056,0.12676648898926365,12.924841105744049
1965,8.763322830200195,18.629973,7.3148945882940435,0.048446315968499826,0.12659296080403123,12.923804664424713
1966,8.766345977783203,18.642996999999998,7.268894158346866,0.048141656572932574,0.12641407990771347,12.922753695145456
1967,8.76935887336731,18.64601,7.2346583068196,0.04791491360889933,0.1262226601707049,12.921687112801926
1968,8.777014970779419,18.663666,7.19245559238301,0.047635406363286344,0.12602603570178253,12.92060445866137
1969,8.780053853988647,18.666705999999998,7.153412239781005,0.04737682347138066,0.12582791172060898,12.919505649124508
1970,8.783785820007324,18.670437,7.128036095267869,0.04720875806725125,0.12563086731552786,12.918390834988452
1971,8.786892890930176,18.683545,7.084235647134751,0.04691866908179755,0.12543704596099017,12.917260346731918
1972,8.794559955596924,18.701213,7.039979755003664,0.0466255637051211,0.12523999522140425,12.916113942184666
1973,8.797590970993042,18.704242999999998,7.010546634777857,0.0464306290789024,0.12504282850055082,12.914951659494122
1974,8.800610780715942,18.707264,6.980296482033054,0.04623028327209948,0.12483972348990156,12.913773011045027
1975,8.803631782531738,18.719534,6.947614603405185,0.046013832221528814,0.12463433510061012,12.9125778402596
1976,8.812100887298584,18.728754,6.91050014969212,0.04576802436608018,0.12443194708042038,12.911366468508893
1977,8.815140008926392,18.741792999999998,6.8786301798115925,0.0455569505615158,0.12423538371669852,12.910139452502046
1978,8.818156003952026,18.74834,6.840799152839189,0.04530639686398872,0.12403739449916559,12.908896731843303
1979,8.82116985321045,18.751355,6.806973310177597,0.045082369375731166,0.12384095111155412,12.907638497521647
1980,8.828845977783203,18.7655,6.773403095753966,0.0448600349052249,0.12364163949200928,12.90636456798707
1981,8.831876993179321,18.768531,6.747141487003875,0.04468610509940322,0.12344352656256255,12.905075107131928
1982,8.83559799194336,18.782251,6.709853162565788,0.04443914570363088,0.12324419767432397,12.90377006681591
1983,8.838705778121948,18.78536,6.672724880977537,0.04419324626660135,0.12304833958008445,12.902449794206891
1984,8.846423864364624,18.803079,6.640010431415604,0.04397657949976246,0.12285793853887121,12.901114801099085
1985,8.849453926086426,18.810444,6.610207995687601,0.04377919890862991,0.12266728697944293,12.899765116395354
1986,8.852471828460693,18.813461999999998,6.5794008975304905,0.04357516446994089,0.12247770410471763,12.898400868340344
1987,8.855487823486328,18.822143,6.543876572052669,0.043339887983602936,0.12228231846036575,12.89702162583793
1988,8.86402177810669,18.830678,6.511391826515668,0.04312474253927071,0.12208533940238657,12.89562730827216
1989,8.86759901046753,18.84708,6.484424988765505,0.042946142024041636,0.12189513975550703,12.894218531452797
1990,8.87079381942749,18.850275,6.443422016885541,0.04267458063551211,0.12170251258285718,12.89279514203597
1991,8.874230861663818,18.860692999999998,6.413188558306317,0.04247434539364088,0.12150909311764935,12.891357123311096
1992,8.882423877716064,18.871938,6.38665528579685,0.042298616367315744,0.12132196020675065,12.889905044448806
1993,8.885456800460815,18.874971,6.3484237719808965,0.04204541025806493,0.12113659201057267,12.888439097476306
1994,8.889151811599731,18.888151,6.328335485309342,0.041912366169512605,0.120947991018156,12.886959061360894
1995,8.89225697517395,18.891256,6.285898383287591,0.041631306582321385,0.12075969157754761,12.885465007276018
1996,8.899922847747803,18.908922,6.255316943606788,0.041428766672598184,0.12057336109025245,12.883957142859295
1997,8.90294885635376,18.911948,6.225557290397601,0.04123166942873736,0.12038743759921151,12.882435546550663
1998,8.905956983566284,18.914956999999998,6.1946894674411155,0.041027232811618804,0.1202016397347508,12.8809002733965
1999,8.908966779708862,18.927967,6.168182655191446,0.0408516790307591,0.12001657386191751,12.879351427680058
2000,8.917550802230835,18.946519,6.1287205778664,0.040590322938229485,0.11982864604021293,12.87778882059813
2001,8.92065978050232,18.949627,6.1030922915183226,0.040420587606685945,0.11964353327934245,12.876212725947244


==> Results/Disk16/HaltingMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17034292221069336,0.653745,51.07987981395737,0.3383004317054828,0.15335905639559275,15.976674666312872
2,0.18512797355651855,0.7223269999999999,45.58117273689084,0.3018826682970947,0.15051527963483818,15.683162296909263
3,0.19945478439331055,0.774226,41.69933293938403,0.2761733658458927,0.1488568870017832,15.472905325499916
4,0.21789979934692383,0.8458549999999999,38.42264990464185,0.254471997533111,0.14727568519399978,15.288257057863618
5,0.2317829132080078,0.90674,35.71701224182546,0.2365526446939273,0.14619511047812667,15.134385186865675
6,0.24555683135986328,0.9503769999999999,33.453691464428985,0.2215627426254421,0.14535105847905325,15.003944508931164
7,0.2592189311981201,1.016354,31.527965896811917,0.2088087229753581,0.14463357364534357,14.8905830477414
8,0.27756381034851074,1.072386,29.255932203752288,0.1937611155414532,0.1432893587278918,14.772699262443734
9,0.2913320064544678,1.146135,27.568531389669356,0.18258551321146382,0.1424575992304036,14.6630742061657
10,0.3050718307495117,1.189876,26.178141736930698,0.17337700642809825,0.14183388412747117,14.563330563936535
11,0.30918192863464355,1.213987,24.914684615649442,0.16500916979403432,0.14130816467924853,14.472531460491673
12,0.3181447982788086,1.255363,23.284718252878363,0.15421395402220317,0.14017323333841805,14.378782936736831
13,0.32224583625793457,1.267053,22.12869143308262,0.14655762488391194,0.13952218005667172,14.289943915344708
14,0.32630181312561035,1.290876,21.143157710360487,0.14003046614603826,0.13905510162119059,14.207484803291917
15,0.3303189277648926,1.305126,20.310390623682153,0.13451507601670562,0.138667875704367,14.131152326977174
16,0.33920979499816895,1.334017,19.313612325071883,0.12791344480765235,0.13767015859991216,14.052658129482378
17,0.3432919979095459,1.348098,18.639712720111312,0.12345022899519031,0.13711684269597466,13.977326224138707
18,0.34732699394226074,1.371691,18.063284666623602,0.11963256419150847,0.13671554123620483,13.90622103480165
19,0.351334810256958,1.386144,17.56044937696605,0.11630230193976725,0.1363697868108479,13.839227687982522
20,0.3602747917175293,1.425084,16.982544600626554,0.1124748568472498,0.135347563306295,13.769502009854282
21,0.3643629550933838,1.429173,16.57145325808599,0.10975221186142785,0.13479280592317086,13.701571903711438
22,0.36840200424194336,1.4599529999999998,16.245201067643016,0.10759145390205693,0.13439543973064846,13.636517449868933
23,0.372406005859375,1.467217,16.005049945047762,0.10600094059731867,0.1340502842420825,13.574386620057078
24,0.3813309669494629,1.506144,15.591137399026724,0.10325961086989494,0.13289102860004884,13.50867852114913
25,0.3854248523712158,1.5102369999999998,15.333102750103922,0.10155065553477091,0.1322724828086414,13.44377516511576
26,0.3894658088684082,1.5442799999999999,15.126261926960982,0.10018075529188793,0.13184073198279014,13.380890266747246
27,0.3934898376464844,1.548303,14.932218201117578,0.09889560982048791,0.131466606720063,13.320190956398697
28,0.4028468132019043,1.5894789999999999,14.54040749314517,0.09630065986883046,0.13011125766962559,13.255231467262188
29,0.40705299377441406,1.598252,14.27371323074232,0.09453435218696302,0.1294115781146275,13.190504556056059
30,0.41120386123657227,1.626552,14.076620913867327,0.09322901599338754,0.128933052668739,13.127298527955782
31,0.4152698516845703,1.634698,13.883753652180031,0.09195166220695913,0.12852478637906944,13.06586995807764
32,0.42476391792297363,1.6823949999999999,13.429651724544666,0.08894415947365475,0.12690717220664469,12.999510727411161
33,0.4289228916168213,1.690771,13.172485720768384,0.08724095714791792,0.12609926031668023,12.9329669231395
34,0.4330308437347412,1.7102199999999999,12.946235883512816,0.08574251161719959,0.12558251775247994,12.867740008764343
35,0.4371039867401123,1.718354,12.765692790218175,0.08454678040903157,0.12517511349011645,12.804258721879975
36,0.44666194915771484,1.758081,12.330055827681761,0.08166157055674324,0.12328895535401464,12.735460151856197
37,0.45079684257507324,1.785737,12.105900259013309,0.08017699530077317,0.12242054545605255,12.666461253994335
38,0.45490479469299316,1.800729,11.895716468151127,0.07878495468820419,0.12191870530655505,12.598900175589893
39,0.45896100997924805,1.808843,11.692743362467132,0.07744067021596988,0.12154868408330093,12.533230724230807
40,0.46866393089294434,1.841094,11.392877229743268,0.07545466628401432,0.11947434931990841,12.462348757679049
41,0.4729039669036865,1.87056,11.169570303310987,0.0739757115587876,0.11857714481773056,12.39138182517708
42,0.4771449565887451,1.879033,10.943142285138528,0.07247608594148086,0.11807525888601787,12.321870609179067
43,0.4812347888946533,1.906621,10.750089354584162,0.07119750247600636,0.1177173386089109,12.254257615112428
44,0.4917008876800537,1.9467379999999999,10.53788357116431,0.06979207027055077,0.11557198407949858,12.181988993071405
45,0.4959418773651123,1.9556499999999999,10.35072456805221,0.06855252210048851,0.11466838784155221,12.109790515556044
46,0.500114917755127,1.984561,10.139732396305122,0.06715512760683481,0.11420279393899382,12.03915454182979
47,0.5070948600769043,1.991541,9.926524734406518,0.06574305999183808,0.1139020269534898,11.97052895741323
48,0.5160539150238037,2.038534,9.775105197318773,0.06474021317716269,0.1118411102267855,11.89817526716628
49,0.520103931427002,2.064552,9.597400169143492,0.06356327838469857,0.11099109652177189,11.826146439148049
50,0.5240719318389893,2.068521,9.37645608752493,0.062099972706091494,0.11056347445782824,11.755709517754802
51,0.5280168056488037,2.072465,9.158479687024109,0.06065632188585433,0.11029324054411352,11.6872366152337
52,0.5368759632110596,2.120145,9.037042907218265,0.05985204992627123,0.10842675250239855,11.616061042328624
53,0.5408718585968018,2.1341419999999998,8.849632513414019,0.05861083680358986,0.10766218765948007,11.5454513943681
54,0.5448307991027832,2.158041,8.645884941014534,0.057261423062744385,0.10728751329342459,11.476441891244216
55,0.5487678050994873,2.161978,8.436313966845374,0.05587344111579014,0.10706231705359107,11.409344172316144
56,0.5576229095458984,2.207403,8.263511831509623,0.054728978027845675,0.10544712689283717,11.340478674227414
57,0.5616288185119629,2.216236,8.089652906708043,0.053577515856625874,0.10480239004772217,11.272413345640187
58,0.5655889511108398,2.238801,7.909881142054235,0.052386893133699625,0.10450023229139413,11.205953540900571
59,0.5695269107818604,2.26194,7.745705502965601,0.051299563058110204,0.1043317046228409,11.141340538301254
60,0.578117847442627,2.279379,7.552084860460338,0.05001721965430437,0.10301338805558244,11.075785535030695
61,0.5819809436798096,2.2832429999999997,7.402523660106896,0.04902668054516311,0.10251141046540614,11.011229542943637
62,0.5858068466186523,2.2970669999999997,7.2563373852905375,0.048058493461326686,0.10229814081793423,10.94827640448033
63,0.5896070003509521,2.300868,7.136602107128064,0.04726549049342086,0.10218207105366665,10.887064204533855
64,0.5981848239898682,2.319447,6.943675249128022,0.04598774200249425,0.10110857073646692,10.825446861197731
65,0.6020967960357666,2.3306459999999998,6.806235753388966,0.04507748456040056,0.10070865795334537,10.764880148120184
66,0.6059808731079102,2.338411,6.704383554928793,0.044402920664895575,0.1005415732560859,10.70580112608906
67,0.6098508834838867,2.346157,6.616109498060048,0.043818284372565644,0.10046429700288134,10.648327243242926
68,0.6184859275817871,2.35975,6.425984234767196,0.04255909075495428,0.09956535940618443,10.59074723092856
69,0.6223559379577637,2.363619,6.316802349047039,0.04183598257208313,0.09925698363012096,10.534232870747257
70,0.6261758804321289,2.37744,6.2273306938011235,0.04124341462350259,0.0991635142545856,10.47915428377329
71,0.6299829483032227,2.381247,6.153327517053447,0.04075329391976367,0.09914674057606807,10.425596425509
72,0.6385548114776611,2.400484,6.0018421764801975,0.039750011290680835,0.09830754743257875,10.371963254405186
73,0.6424429416656494,2.404371,5.905346961068359,0.039110926524815376,0.09802517584976198,10.319283805314285
74,0.646277904510498,2.4175429999999998,5.829934718864628,0.038611473625037224,0.09794856311112242,10.267890918091412
75,0.6500787734985352,2.421343,5.771771194862083,0.038226258441461235,0.0979264773880444,10.217830319816247
76,0.6587018966674805,2.441416,5.617637331819553,0.0372054347316632,0.09702452054829368,10.167516815390112
77,0.6625947952270508,2.445309,5.5341801216956945,0.03665270026328409,0.09673922264660936,10.11802416317243
78,0.6664149761199951,2.457681,5.479516826491917,0.03629066698455995,0.09667026647957128,10.0696860282888
79,0.6702258586883545,2.461492,5.436546690775833,0.03600607713203601,0.0966739406866772,10.022577763332375
80,0.6791009902954102,2.484264,5.290796794287781,0.03504078016809397,0.09563548378440097,9.974952077060154
81,0.6830518245697021,2.492518,5.223472085799196,0.034594890748833616,0.09531101890167586,9.927982667011346
82,0.6869528293609619,2.500358,5.180321490635134,0.0343091057190818,0.09522601403531,9.882024429297388
83,0.6908109188079834,2.508076,5.116532989528263,0.03388663648969252,0.09525322990253328,9.837216015306218
84,0.6996059417724609,2.525301,5.048330485730339,0.03343493345980543,0.09406919125614978,9.79166138580175
85,0.7035539150238037,2.53355,5.001689698659275,0.03312603299921913,0.09372505707515197,9.746662276826529
86,0.7074148654937744,2.538684,4.951935648588732,0.03279651349605535,0.09367046459445792,9.702628658912635
87,0.7113289833068848,2.549105,4.89952137087703,0.032449375389192486,0.09373435209103448,9.659700681514813
88,0.7201738357543945,2.5664249999999997,4.923642776917544,0.032609130700022707,0.09252780665605978,9.616013510098968
89,0.7241189479827881,2.575388,4.912457787577957,0.03253505286867336,0.09223933874608338,9.572901272522214
90,0.7279918193817139,2.5824439999999997,4.854529865779832,0.03215139807106061,0.09225945017474058,9.53077527427137
91,0.7319378852844238,2.5863869999999998,4.778557921168337,0.03164823827990247,0.09234201569155924,9.489689772286079
92,0.7410948276519775,2.608252,4.865372718665343,0.03222320994347393,0.09110587894407983,9.44782331226625
93,0.7451999187469482,2.616819,4.852205518178912,0.0321360039902662,0.09073087167373463,9.40635954941831
94,0.749201774597168,2.624846,4.77098763953912,0.03159810054362306,0.09061274780089837,9.365622128772594
95,0.753173828125,2.6327949999999998,4.677471219485229,0.030978744245389597,0.09057934960551148,9.325697534048299
96,0.7624399662017822,2.6524099999999997,4.793954554622172,0.03175020969728274,0.08948695159454882,9.28521168104047
97,0.766510009765625,2.6594599999999997,4.757043848850376,0.03150575125801797,0.08916260998146967,9.24515375579568
98,0.7704877853393555,2.667432,4.6664540808025325,0.030905778083642737,0.08907271865028435,9.205801765096167
99,0.7744238376617432,2.6756919999999997,4.554167610742305,0.03016210833668143,0.08902892246072827,9.167191530316945
100,0.7841157913208008,2.695249,4.617407227702253,0.030580942323690807,0.08814660747798918,9.128291738896149
101,0.7882859706878662,2.702813,4.551636804633574,0.030145346887706512,0.08785262638879486,9.089815421591453
102,0.7922539710998535,2.7108179999999997,4.435560488583883,0.029376577110380952,0.08775718140100632,9.051982156402026
103,0.7961709499359131,2.7186529999999998,4.311632198897273,0.028555803959500387,0.0877475814947652,9.014872345877036
104,0.8058838844299316,2.737681,4.301136206809386,0.028486289335201302,0.08713565925709749,8.9777775139103
105,0.8098809719085693,2.746062,4.2241674659111,0.02797652779369896,0.08698847398336218,8.941224137370886
106,0.8138759136199951,2.75501,4.147465499840812,0.027468533093461867,0.08701275686600926,8.905388454954652
107,0.8177947998046875,2.7619469999999997,4.068219154469901,0.02694368704942839,0.08710236262514376,8.870322656234292
108,0.8274219036102295,2.78075,4.014767730116095,0.02658967995309171,0.08674906710257085,8.835520751041207
109,0.8314549922943115,2.789196,3.953316784892256,0.02618269228253235,0.08675207839917658,8.801361397495864
110,0.8354527950286865,2.797209,3.918224789594664,0.025950279105331837,0.08689425674383204,8.767976451725781
111,0.839385986328125,2.805082,3.8683295301877676,0.025619824377190566,0.08706183418143233,8.735371253663487
112,0.8490369319915771,2.823991,3.8185326134373954,0.025290020969359332,0.08686913571250889,8.703144158342814
113,0.8552289009094238,2.836366,3.78347896824632,0.025057861783703787,0.08692175031298825,8.671542663743915
114,0.8594908714294434,2.844162,3.772198511969737,0.02498315167784406,0.08706860067891674,8.640648630363334
115,0.8633179664611816,2.8479889999999997,3.7603596322347395,0.024904743151045516,0.0872389810554918,8.61046815556138
116,0.8720269203186035,2.8638969999999997,3.71660706505014,0.024614971279602535,0.08714334439400359,8.580711340686168
117,0.8759109973907471,2.877049,3.7024853288312647,0.02452144346636811,0.08724951218684994,8.551572668167903
118,0.8797569274902344,2.8808949999999998,3.686854509709727,0.024417921044702556,0.08744234563739889,8.523124305074587
119,0.883598804473877,2.884737,3.6835828016405845,0.024396252625429906,0.08766837572828905,8.495381983918229
120,0.8922948837280273,2.9105619999999996,3.642806884786341,0.024126195015168887,0.0875911669496142,8.46802742507162
121,0.8962509632110596,2.9188129999999997,3.6348848477993183,0.024073727614257655,0.08775415836493536,8.441287715162533
122,0.9001049995422363,2.9226669999999997,3.614280463231397,0.023937265425627977,0.08796801458268132,8.415197406021635
123,0.9039199352264404,2.935059,3.6110248894907704,0.02391570386350382,0.08824008870275697,8.389798177769027
124,0.912545919418335,2.943685,3.5549982574690304,0.023544641248067127,0.08804128672364597,8.364619050540004
125,0.9164319038391113,2.957572,3.5488076907508583,0.023503641320093787,0.08816836228583656,8.33996761050336
126,0.9202640056610107,2.966447,3.542058593938233,0.023458942264934512,0.08839861743698205,8.31592926281371
127,0.9240989685058594,2.9752389999999997,3.5421915464319436,0.023459822805103798,0.08859860196158191,8.292458757529662
128,0.9326508045196533,2.983793,3.485770358301844,0.02308614705701534,0.08805978521833527,8.268848062791253
129,0.9365308284759521,2.9976719999999997,3.4826133764746245,0.023065238466021695,0.08795318078651748,8.245503305256321
130,0.9403698444366455,3.00563,3.478468351400098,0.02303778609578806,0.08798264698678143,8.222543339685075
131,0.9441869258880615,3.015328,3.480167314904951,0.02304903827745405,0.08807446487400625,8.200016432057714
132,0.9527549743652344,3.023897,3.494601655116897,0.023144636457067443,0.08727596300638361,8.177107788045072
133,0.9566538333892822,3.0377959999999997,3.5113401004565055,0.0232554946522138,0.08705932820637494,8.154348325774185
134,0.9604988098144531,3.041641,3.519389169874443,0.023308803384905288,0.0870010521964244,8.13187509994458
135,0.9643118381500244,3.055455,3.513131295164758,0.023267357678228687,0.08703278162306863,8.109760867456641
136,0.9729628562927246,3.071885,3.649915848665101,0.02417327745854821,0.08618163659530874,8.08723428279063
137,0.9768538475036621,3.0779959999999997,3.6932740841081255,0.02446043768331356,0.08598205368334645,8.064865727790727
138,0.9806978702545166,3.081841,3.6760757335723793,0.024346533550569784,0.08600115010426398,8.042837577176195
139,0.9845149517059326,3.0956569999999997,3.632082325673495,0.02405516659867807,0.08606798331379759,8.021182874258319
140,0.9930927753448486,3.104237,3.85576936690944,0.025536638812251385,0.08534091404018361,7.999232318717892
141,0.9969727993011475,3.118117,3.9139990091346366,0.02592229189472902,0.08514065777716358,7.977427515816374
142,1.0008199214935303,3.1219639999999997,3.874539910926182,0.025660955532794558,0.08507633550156533,7.95587545589493
143,1.0046308040618896,3.135776,3.8056307085570054,0.02520457206057654,0.08508293033916507,7.934627557303361
144,1.013232946395874,3.1443779999999997,4.049616923547135,0.02682048506119393,0.08459495713054671,7.913281900461168
145,1.0171029567718506,3.158248,4.077062371118139,0.02700225539415943,0.08454161813055175,7.892186683410039
146,1.0209438800811768,3.1675459999999998,4.017527867078321,0.026607960253070655,0.08463298064099511,7.871450295273547
147,1.0247688293457031,3.1759139999999997,3.9443417469637367,0.026123250889622855,0.08484594563086056,7.851161200676788
148,1.033416986465454,3.184563,4.107864941054289,0.027206259842583964,0.08466711981976019,7.831006746823116
149,1.0373289585113525,3.2009719999999997,4.0879084238360575,0.02707408845896178,0.08476742637171598,7.811200565172586
150,1.0412089824676514,3.204852,3.992017078835161,0.02643900310776723,0.08495017116794885,7.791799585133995
151,1.0450658798217773,3.216463,3.8822041894168615,0.025711715807320484,0.08511448501440355,7.772781769080638
152,1.0536448955535889,3.2347919999999997,3.924764941730738,0.02599359432649351,0.0850330508991348,7.753952692384058
153,1.0576398372650146,3.2416,3.8478302742318578,0.025484058452039923,0.08518881223393565,7.735488072658283
154,1.0614919662475586,3.24932,3.7547646263874315,0.024867687603921426,0.08542625632110885,7.7174425907774875
155,1.06532883644104,3.2564759999999997,3.660490064696166,0.024243310157553873,0.08567649107064232,7.699818625930138
156,1.0762009620666504,3.277349,3.6152804935309195,0.023943888594736423,0.08570874409478628,7.682447339714222
157,1.0800797939300537,3.281228,3.5470063560278238,0.023491711137081057,0.08586823257586552,7.66541901357571
158,1.0839219093322754,3.2950709999999996,3.4895048823048302,0.02311088069160936,0.08610730557361108,7.648786306997664
159,1.0877528190612793,3.298901,3.443771172803263,0.022807987777134536,0.08634688419063256,7.632541778875663
160,1.0963428020477295,3.317493,3.4118480354684277,0.02259656184619847,0.08637941809461065,7.61652427428677
161,1.1002259254455566,3.321376,3.3771890611981465,0.02236701655359382,0.0865431112172435,7.600825404054757
162,1.104062795639038,3.335213,3.361387992462306,0.022262366574106546,0.08677604821735155,7.585489755008952
163,1.107893943786621,3.339045,3.3446736799866086,0.022151668210156135,0.08697520536394436,7.57048584332093
164,1.1164488792419434,3.357602,3.3400607103720956,0.02212111665800453,0.08699577515441202,7.5556798267437655
165,1.1203138828277588,3.3614669999999998,3.3327026767551065,0.022072384633610633,0.08708523037964253,7.5411169863428515
166,1.124161958694458,3.375314,3.3339567563652546,0.022080690363284458,0.08716848384917242,7.526789011323051
167,1.1279969215393066,3.3827049999999996,3.3461341263564437,0.022161340700365538,0.08725787871152696,7.512695369349946
168,1.1365489959716797,3.3977,3.3527232184229554,0.022204980049141745,0.08722879035643409,7.498748205622066
169,1.1404268741607666,3.4074969999999998,3.3565127817253435,0.022230078207278424,0.08720441745856833,7.484948141054796
170,1.144270896911621,3.415425,3.3600095568900112,0.02225323723882064,0.08722515397644044,7.471324231515829
171,1.1480958461761475,3.4192489999999998,3.371930133491328,0.022332186841386107,0.08724143040227672,7.457869907715729
172,1.1566708087921143,3.4378249999999997,3.3589858547050806,0.02224645729156232,0.08704973958952093,7.444439433072692
173,1.1605539321899414,3.446417,3.351919608501692,0.022199657765998627,0.08701840024061183,7.431141945066254
174,1.1644067764282227,3.455561,3.354350564459735,0.022215757910577245,0.08704034921438361,7.418011145764468
175,1.1682357788085938,3.45939,3.3697228098659453,0.022317567806687897,0.08711113630391312,7.405076528918701
176,1.1768109798431396,3.48095,3.32235303046853,0.022003839252934324,0.08681860956319247,7.392090807737236
177,1.1806929111480713,3.487314,3.3281340564593833,0.022042126805597514,0.08690247344570012,7.379306527885304
178,1.1845347881317139,3.496457,3.3346605168074466,0.022085351346479366,0.0871628410131384,7.366837925790172
179,1.1883578300476074,3.5042079999999998,3.3599182051532805,0.02225263221915173,0.08751811005998553,7.35474349311802
180,1.1969318389892578,3.5212879999999998,3.3368989008025185,0.022100176093025628,0.08730532581827619,7.3426422868779
181,1.200807809829712,3.528891,3.3402313482802266,0.022122246787484007,0.08752021048194142,7.330816112538833
182,1.2046539783477783,3.5367469999999996,3.3512183801117716,0.022195013552505995,0.08788872351996695,7.319362676909627
183,1.2084858417510986,3.5416429999999997,3.3678524065532596,0.02230518018458601,0.08836752209518602,7.308349791541066
184,1.2170469760894775,3.55821,3.3929530958346046,0.022471421257409835,0.08813588994302864,7.297307836551123
185,1.220918893814087,3.566899,3.4078453418347174,0.022570052132604764,0.0884213846683814,7.286573674562149
186,1.224759817123413,3.575923,3.4190549099218672,0.022644292748223414,0.08892784622259711,7.276286894585962
187,1.228578805923462,3.579742,3.419732130483233,0.022648777958625323,0.08940660930387617,7.266422887291263
188,1.2387659549713135,3.5999299999999996,3.504364205935924,0.02320929352299345,0.08907643253499203,7.25645155726857
189,1.2426459789276123,3.6038099999999997,3.557850130915714,0.02356352911588703,0.08926178800378719,7.246705307393106
190,1.2464988231658936,3.617663,3.58313909939505,0.02373101715589624,0.08952372574068737,7.2372274292873735
191,1.2503268718719482,3.621492,3.5984800087365554,0.023832619514239452,0.08976660885877259,7.228001159535908
192,1.2588889598846436,3.642124,3.7319124305510307,0.024716338232211272,0.08929544955530812,7.218569262444777
193,1.2627768516540527,3.646012,3.7765594610948154,0.025012034106249,0.08922777861296724,7.209189905156017
194,1.26662278175354,3.6577889999999997,3.758047311881497,0.024889428726332843,0.08924348593826206,7.199915496969048
195,1.2704448699951172,3.6616109999999997,3.7276176094977886,0.024687893767938816,0.089310644646246,7.190777244038426
196,1.2790517807006836,3.684993,3.828141209934624,0.025353658400671535,0.08885782287979768,7.181452817709575
197,1.2829289436340332,3.6888699999999996,3.840919272058276,0.025438287102785468,0.08883947610283062,7.1722123895098315
198,1.2867867946624756,3.697953,3.8173573598732142,0.025282237302099858,0.08898751422459382,7.163155934535298
199,1.2906389236450195,3.701805,3.7809192178100615,0.02504090863736126,0.08924977469736133,7.1543509788426585
200,1.2992799282073975,3.720414,3.830440868941659,0.025368888969687923,0.08906506622670828,7.1455230492506425
201,1.3032498359680176,3.724383,3.8222906673325516,0.025314910441686485,0.08925008654322023,7.1368961647453215
202,1.307096004486084,3.7382299999999997,3.7760531510127673,0.025008680830556938,0.08955901049409666,7.1285423126123755
203,1.3109238147735596,3.747538,3.748274975410906,0.024824706850345407,0.08993566544267702,7.120497422276928
204,1.3195288181304932,3.760665,3.7672625315006982,0.024950460834998547,0.08986658900216596,7.112488286234535
205,1.3234210014343262,3.764557,3.758343031411649,0.02489138726744685,0.09010119165469951,7.104695531481533
206,1.32741379737854,3.778374,3.7411646556016946,0.024777615426681502,0.09051759751308665,7.097225597059613
207,1.3312618732452393,3.782222,3.721650332122985,0.024648372678238623,0.0908864989746513,7.090047723150877
208,1.3402669429779053,3.805866,3.697071004752655,0.02448558456889501,0.09075329620275947,7.08285864180726
209,1.3463819026947021,3.811982,3.6711050649843116,0.024313612969406852,0.09079970269989907,7.075764730256977
210,1.3502418994903564,3.825844,3.649649213773963,0.024171511544080357,0.09086953952880295,7.068778577590948
211,1.354076862335205,3.8337459999999997,3.6348499414202267,0.024073496430410724,0.09103178911591822,7.0619534416616165
212,1.3627898693084717,3.851759,3.594508621404958,0.023806317141296475,0.09079876706258724,7.055057550430452
213,1.36667799949646,3.855647,3.577107581153334,0.02369107060096221,0.09082580061922656,7.0482423987211575
214,1.3705217838287354,3.8661239999999997,3.5664120447609022,0.023620234401032607,0.09096862548541305,7.041573213387353
215,1.374356985092163,3.875251,3.574982713750124,0.02367699767122077,0.09122267803883792,7.035112040533767
216,1.3829278945922852,3.888531,3.5490685342283173,0.023505368878211648,0.09110013347884259,7.028640047475324
217,1.3868169784545898,3.89242,3.561421659916302,0.023587183239724994,0.09129413888856419,7.022337358692255
218,1.3906619548797607,3.906265,3.5844188985393526,0.023739493225232947,0.091614067019434,7.01627304916778
219,1.3944878578186035,3.910091,3.610488349086936,0.023912150373344765,0.09199095369033854,7.01047783035584
220,1.403268814086914,3.932412,3.589907291922639,0.023775842681372977,0.09192340591002215,7.004696291839156
221,1.4071638584136963,3.9363059999999996,3.606160160651653,0.023883484917954268,0.09223841794169985,6.999145871661365
222,1.4110159873962402,3.948708,3.620609275628534,0.02397918095036947,0.09267870166359714,6.993895585627222
223,1.4148519039154053,3.952543,3.6343926281911942,0.02407046765932963,0.09320688488215428,6.988993491666631
224,1.4234488010406494,3.969054,3.6096764576003,0.02390677324165559,0.09311678089723373,6.984085476149571
225,1.4273297786712646,3.972936,3.6115743753921157,0.023919343091284274,0.09338596678481541,6.979374394418322
226,1.431182861328125,3.9867879999999998,3.6274774046765628,0.02402466835226665,0.09380138567735972,6.974940631391937
227,1.435014009475708,3.99062,3.6493492753405326,0.024169525061303102,0.09428407675421954,6.970818540374597
228,1.445063829421997,4.010670999999999,3.618369367006455,0.02396434610626666,0.09409042309098804,6.966623004605643
229,1.448960781097412,4.024569,3.639713141985866,0.024105705254253273,0.09437085794465781,6.962619564032819
230,1.45281982421875,4.031846,3.6694983861348955,0.024302971986100916,0.09482894954441383,6.9589057363359546
231,1.4566547870635986,4.035680999999999,3.7067049881261793,0.0245493901366876,0.09521523646130299,6.955438661471965
232,1.4651927947998047,4.050802,3.6812995174309147,0.02438113050617961,0.09487538233822287,6.9518116529490035
233,1.4690659046173096,4.064675,3.6916316497222796,0.02444955989221845,0.09497011764025286,6.948268495505343
234,1.4729008674621582,4.06851,3.7131391090357866,0.02459200311638319,0.09515672690986225,6.944858833193958
235,1.4767229557037354,4.079512,3.7484817601188136,0.024826076378938855,0.09539669163731553,6.941609346867545
236,1.4852938652038574,4.090902,3.7238273847976755,0.02466279122938588,0.09482484848538716,6.938074138999396
237,1.4891819953918457,4.104791,3.74102605865896,0.024776697503504492,0.09474768068329216,6.9345267393467145
238,1.4930307865142822,4.1086409999999995,3.767994279888538,0.02495530718147406,0.09488998545674564,6.93108634002196
239,1.496872901916504,4.112483,3.799845370196075,0.025166255947222445,0.09515080737712052,6.927816069471711
240,1.50728178024292,4.132892,3.788543704588548,0.025091405372633335,0.09465429394660076,6.924307083798746
241,1.511469841003418,4.147081,3.8134955342545047,0.025256660552923096,0.09480224673218118,6.920907121534771
242,1.5153298377990723,4.155059,3.8447356748289288,0.02546356301787329,0.09517775003403421,6.917735816424132
243,1.5191638469696045,4.164775,3.8762230693752144,0.025672103038074722,0.09557476620622057,6.914802454232853
244,1.5277459621429443,4.173357,3.8862245836083593,0.025738342751149713,0.09506744225182033,6.91162476685519
245,1.5316228866577148,4.187234,3.89912435650648,0.025823777539881233,0.09518219740717354,6.908535041429091
246,1.5354599952697754,4.191071,3.913566411602226,0.025919426814926518,0.09554877450539366,6.905665617434621
247,1.539280891418457,4.204892,3.9346102306231603,0.026058799364068044,0.09605014874653525,6.903086307308117
248,1.5478489398956299,4.213461,3.919613647249051,0.025959477465738474,0.09571727890301478,6.900355399798205
249,1.5517148971557617,4.227327,3.9338308647160547,0.02605363764826545,0.09598435527217229,6.897787225365876
250,1.5555839538574219,4.231197,3.952068348331598,0.02617442392659718,0.09641019457436609,6.895461448811153
251,1.5594019889831543,4.245604,3.9841892940839885,0.02638715993643902,0.09687398949098004,6.893394714773137
252,1.5692780017852783,4.264892,3.9845601569984135,0.026389616149815217,0.09644292330762863,6.891117798026043
253,1.5731589794158936,4.268772,3.9879368816774976,0.026411980090780728,0.09656385416006298,6.888919651998016
254,1.5770177841186523,4.279961,3.996797545696955,0.02647066398890064,0.09683416500335812,6.886876734967418
255,1.5808568000793457,4.28647,4.005595315207836,0.026528931338675475,0.09723206770036034,6.885054345667226
256,1.5894567966461182,4.305071,3.9858349725146587,0.026398059212740608,0.09683583603640705,6.883040369333911
257,1.593338966369629,4.308954,3.9902833157433335,0.02642752044953513,0.09695964450637953,6.881104058425705
258,1.5971908569335938,4.318023999999999,3.9937219377355255,0.026450294334451608,0.09734288736221464,6.879378024257067
259,1.601043939590454,4.326658999999999,4.018939689388871,0.026617310707670195,0.09785953773377458,6.8779290612595965
260,1.6096389293670654,4.345255,3.9884266267760613,0.026415223657110038,0.09756533581267865,6.876340476039886
261,1.6135179996490479,4.349133,3.9992370235466965,0.026486820573698985,0.09792606885308155,6.874947578378485
262,1.6173617839813232,4.352977,4.028509975086866,0.026680694407768327,0.09855327512567015,6.873885130562888
263,1.6231918334960938,4.368806999999999,4.056405833974209,0.026865447800665007,0.09935232934970578,6.873240540472112
264,1.6317729949951172,4.38739,4.023820397944602,0.02664963548637849,0.09930645435021249,6.872579387609234
265,1.6356499195098877,4.391266,4.032592399676551,0.026707732176966797,0.09961927308651232,6.872085140829391
266,1.6395008563995361,4.405118,4.046152382549448,0.02679753951552218,0.1000760147268072,6.871830597163871
267,1.6433289051055908,4.408945999999999,4.060946079658426,0.02689551770452175,0.10066217628686377,6.871881529820558
268,1.651885986328125,4.427504,4.014304381183324,0.02658661120773527,0.10038154203953202,6.871791608506447
269,1.6557719707489014,4.4313899999999995,4.029700144626172,0.026688576863060243,0.10066726712273204,6.871848121009013
270,1.660801887512207,4.44642,4.065384709768299,0.026924914611637037,0.10110061424377832,6.8721232023156045
271,1.664646863937378,4.454628,4.099335948145311,0.02714977259175978,0.101631169616738,6.872665146146399
272,1.6731939315795898,4.468813,4.074040625595671,0.026982242468943513,0.10119662171619913,6.872980782663736
273,1.6770708560943604,4.48063,4.092860729922737,0.02710688742585762,0.10128548100123663,6.873337637202826
274,1.6809308528900146,4.486549999999999,4.107020204989821,0.027200665182292524,0.10153237595331248,6.873814209330972
275,1.6847658157348633,4.490386,4.140073545019275,0.027419576410000954,0.10176278742382965,6.874400354773625
276,1.694403886795044,4.516160999999999,4.090753736331191,0.02709293287380666,0.10111385286701545,6.874656665882162
277,1.6982808113098145,4.5239009999999995,4.096186788012953,0.027128915803604315,0.10116700364585314,6.874937079415652
278,1.702131986618042,4.527753,4.1209625218504415,0.027293004706780477,0.10151395853719426,6.875387523452492
279,1.7059879302978516,4.531607999999999,4.158873655635745,0.027544088949200872,0.10199899129266156,6.876074541358034
280,1.714554786682129,4.5501759999999996,4.123979858154994,0.027312988429885315,0.10152800955366874,6.876522899337272
281,1.7184438705444336,4.564064999999999,4.138104802778602,0.027406537492283015,0.10177477756113763,6.877088923425465
282,1.7234899997711182,4.569112,4.175276507005912,0.02765272451608042,0.1023433500789385,6.8779308211284285
283,1.7273449897766113,4.572966,4.211464731325349,0.027892397983490875,0.10288618496883707,6.879033629259381
284,1.7359449863433838,4.591568,4.16660149578064,0.027595270190556388,0.10238492584917021,6.879882664705156
285,1.739832878112793,4.605455,4.182670969326887,0.027701697806630964,0.10250802590452811,6.88078739422271
286,1.7436928749084473,4.609315,4.198492585774669,0.027806483872965845,0.10281967074978608,6.8818398987282645
287,1.7475318908691406,4.613154,4.237068127900566,0.028061968470854393,0.10321676058212416,6.883079394317041
288,1.757126808166504,4.63275,4.212125214128162,0.027896772340246203,0.10254215283337761,6.883983041747124
289,1.7610158920288086,4.6466389999999995,4.219863604466655,0.02794802345520091,0.1025774571735032,6.884897554393374
290,1.7648799419403076,4.650503,4.248154999733352,0.02813539647305321,0.10285435420139241,6.885939688152675
291,1.7687108516693115,4.6643349999999995,4.2852151090959225,0.02838084440758387,0.10324398134759964,6.887162004270772
292,1.7782058715820312,4.683831,4.245090233755518,0.028115098624719316,0.10252683962182822,6.888031014958789
293,1.7820909023284912,4.687716,4.246111362871788,0.028121861530625108,0.10256886870902955,6.88891304980923
294,1.785951852798462,4.691577,4.267052118437487,0.028260551493755746,0.10290961853663608,6.889950065362952
295,1.7897768020629883,4.705401999999999,4.302021981709885,0.028492155794408412,0.10337667081900463,6.891201297937143
296,1.7992939949035645,4.72492,4.264589437456352,0.028244241235350572,0.10279829125679141,6.892169792595952
297,1.8032009601593018,4.728827,4.285828432493815,0.02838490642908897,0.10302886564803543,6.89324096111931
298,1.8070509433746338,4.738888,4.327278550638057,0.028659429253212933,0.10360915985898361,6.894579796906679
299,1.8108899593353271,4.746516,4.3622195867925715,0.028890842632773767,0.10438306221401432,6.896277597027384
300,1.819523811340332,4.765118,4.323440636511771,0.028634010869095745,0.10409915872316668,6.897833497648126
301,1.8234829902648926,4.769076,4.336929076225238,0.028723344379564426,0.10468184615087016,6.899657872714868
302,1.8286268711090088,4.783233,4.358143204873965,0.028863844883995116,0.10544657648262122,6.9018361472295355
303,1.8324918746948242,4.787097,4.390062015135248,0.029075242156859624,0.10629603119076726,6.904407956515063
304,1.8410849571228027,4.804195,4.352625671451957,0.02882730243429842,0.10585786320531128,6.90675708563072
305,1.8449628353118896,4.808072999999999,4.361317088493132,0.028884865415023334,0.10611106677009766,6.909210756755543
306,1.8488140106201172,4.821923,4.386771623165613,0.02905344999470376,0.10652818048572532,6.911845126328692
307,1.8537769317626953,4.826887,4.416687303822209,0.029251580603423876,0.10683462518602786,6.9146059739865136
308,1.8625869750976562,4.845892,4.3718529279300204,0.0289546439470571,0.1060690237521169,6.916987907668091
309,1.8664779663085938,4.859783999999999,4.378762268117062,0.02900040428902716,0.10595920626470513,6.919301155959977
310,1.8703408241271973,4.8650709999999995,4.399545363338222,0.02913805007267236,0.10608772685010169,6.921657324193077
311,1.8741848468780518,4.868914999999999,4.432090012642031,0.029353592257761324,0.1063127916815612,6.924100480839928
312,1.8837039470672607,4.891977,4.363948966001997,0.028902296256691093,0.1055021221176729,6.926151090021114
313,1.8876137733459473,4.900920999999999,4.366232541566488,0.028917420305575176,0.10537535722302169,6.928127807084162
314,1.891481876373291,4.90479,4.400010034362843,0.02914112757420139,0.10550711981927334,6.930148622378226
315,1.8953239917755127,4.908633,4.416025762890211,0.029247199238712353,0.10578575848839294,6.932280141764016
316,1.9048709869384766,4.928179999999999,4.370561373523795,0.028946090022991727,0.10506065062611647,6.934066248239796
317,1.9087729454040527,4.943357,4.375444917296294,0.02897843357925118,0.10504728355709207,6.935832408183857
318,1.9126358032226562,4.94722,4.408896993553573,0.029199985624410653,0.10534723944486866,6.937720567837978
319,1.9164729118347168,4.959783,4.448814487852145,0.029464357929180996,0.10580002554374655,6.939799886213599
320,1.9259870052337646,4.979297,4.39324279190896,0.029096308341032818,0.10519095236458033,6.941594571546338
321,1.9298839569091797,4.983193,4.390334657488491,0.02907704785855938,0.1053432118774402,6.943447626513892
322,1.9337408542633057,4.98705,4.411024071559213,0.029214073194902206,0.10577632373485575,6.945483852642308
323,1.9375739097595215,5.000884,4.444619144874546,0.02943657230506356,0.10627991334970267,6.947732584424865
324,1.9461557865142822,5.019468,4.395097121601319,0.029108589508054634,0.10579412972716173,6.949751739456752
325,1.9512097835540771,5.026187999999999,4.414630614804778,0.029237959216979446,0.10606135906479983,6.951876510520079
326,1.9550769329071045,5.030056,4.454607340050181,0.02950272380644107,0.10654560836252049,6.954202094194778
327,1.9589359760284424,5.042247,4.498088977082989,0.029790701316040467,0.10705538643516116,6.956737845764687
328,1.967500925064087,5.060814,4.442050901037875,0.02941956290719819,0.10643554410091385,6.958983112837611
329,1.9713938236236572,5.067416,4.438712994772967,0.029397456059364495,0.10656144467449265,6.961270027139182
330,1.9761269092559814,5.07944,4.45131735565215,0.029480934343619074,0.10693074478287626,6.963706108600076
331,1.9801487922668457,5.083462,4.479790543361781,0.02966951136708277,0.1074467448865654,6.966355588990667
332,1.9887189865112305,5.102033,4.420809473901605,0.029278881605746168,0.10695974074915204,6.9687766823734165
333,1.9926249980926514,5.112384,4.44100544794132,0.02941263890433874,0.10724709038457331,6.971309971020785
334,1.9964838027954102,5.119797999999999,4.475522378650948,0.029641243446924696,0.10781185396137935,6.97407588587829
335,2.0003349781036377,5.1236489999999995,4.517383568479905,0.029918488785841326,0.10839796989339535,6.977082432212673
336,2.0098907947540283,5.143206999999999,4.460903782941383,0.029544424948966478,0.10794034910621293,6.9798718618427715
337,2.013781785964966,5.147098,4.46869564230655,0.02959603018759713,0.10819963572713735,6.982759563536671
338,2.0176467895507812,5.161627,4.486478407939877,0.029713804883085518,0.10862217511632045,6.985817033663282
339,2.0214779376983643,5.165458,4.517079687638219,0.029916476192618637,0.10898887524575668,6.989017928103738
340,2.0309629440307617,5.184279999999999,4.4609560136616375,0.029544770871378096,0.10820204308354334,6.991858097875931
341,2.034864902496338,5.188181999999999,4.47300229038097,0.02962455298185754,0.1081560830964577,6.994660853926388
342,2.038731813430786,5.202049,4.487540006347528,0.02972083581583074,0.1084238495663184,6.997561102681248
343,2.042574882507324,5.205893,4.517849657484463,0.02992157567860673,0.10877387541293063,7.00059368819395
344,2.0521018505096436,5.22542,4.466573271970871,0.029581973795855136,0.10810901672676572,7.003322161222197
345,2.055997848510742,5.239316,4.476282664115139,0.029646278793556132,0.10815348372611011,7.006052300109686
346,2.0598669052124023,5.2431849999999995,4.505882311810758,0.02984231632595107,0.10848873631514264,7.008909028920375
347,2.0637118816375732,5.247031,4.544150885087344,0.030095767878839892,0.10894604473387239,7.011943518053786
348,2.0732109546661377,5.271273,4.499710240928685,0.029801438895316404,0.10840713523464347,7.0147317004849326
349,2.0771048069000244,5.280425,4.483274655699813,0.029692586533123875,0.10848212196682838,7.017535276968146
350,2.080965995788574,5.284286,4.513088761525205,0.02989004441494307,0.1088053823526111,7.020458591914708
351,2.084805965423584,5.295544,4.544825148764589,0.030100233505891603,0.10926477558087075,7.023558940145371
352,2.0933949947357178,5.306715,4.500133528418198,0.029804242314998657,0.10873587017737323,7.026419775505674
353,2.098446846008301,5.321768,4.50413971465116,0.029830775159966967,0.10888598263822771,7.029326592469141
354,2.1023058891296387,5.325627,4.535870169578614,0.030040924961400838,0.10928436075774695,7.032382901559407
355,2.1061439514160156,5.339466,4.568667496702716,0.030258140623717997,0.10980473737985867,7.0356388730967625
356,2.1147348880767822,5.348057,4.542170819813919,0.030082653969033434,0.10937913869134562,7.038698330878564
357,2.1186258792877197,5.361948,4.535736179096558,0.0300400375466675,0.10954292259605589,7.04180959138828
358,2.122483968734741,5.365806,4.552579611850749,0.030151591070146783,0.10985675855515552,7.045035762719019
359,2.1274218559265137,5.380745,4.570439016801959,0.030269873345418433,0.11025098775215277,7.048410446196832
360,2.1360228061676025,5.399347,4.5207086108246575,0.02994051043633788,0.10970961194895583,7.051544616425032
361,2.139927864074707,5.403252,4.522099665787451,0.029949723349448735,0.10974390776250759,7.054677540701234
362,2.143795967102051,5.40712,4.541713649702007,0.030079626145812517,0.11001554253616515,7.057906850969282
363,2.1476399898529053,5.420964,4.572957403815186,0.030286552543115828,0.11041683394062142,7.061285579590121
364,2.1571829319000244,5.440509,4.532192246614389,0.03001656619369996,0.10991831452983428,7.064441803362791
365,2.1610848903656006,5.4444099999999995,4.5356177989950766,0.030039253518991976,0.10999134848607235,7.067611475767643
366,2.1649439334869385,5.448269,4.547056423429303,0.0301150111675673,0.11025233875292856,7.070870953125462
367,2.168787956237793,5.4621129999999996,4.574305776082253,0.030295482770080144,0.11054006787021535,7.074229687418666
368,2.178283929824829,5.483229,4.522576522780694,0.029952881558263315,0.10998755482529333,7.077343560505779
369,2.18217396736145,5.487119,4.5282978626358235,0.029990773811533557,0.11007170789791641,7.080472816260029
370,2.186033010482788,5.499359,4.54415821327688,0.03009581641320788,0.11042110071873186,7.083725214920577
371,2.1898767948150635,5.503203,4.580382647656946,0.03033572969870693,0.11090220415703003,7.087153722986595
372,2.1994409561157227,5.526325,4.551804660801803,0.030146458593810425,0.11042661620417851,7.09037034927091
373,2.2033538818359375,5.530238,4.5593194236509555,0.030196228630961882,0.11051565377208748,7.093605215658879
374,2.2072198390960693,5.540547999999999,4.589740617656101,0.03039770723863325,0.1108072451750083,7.09693989737928
375,2.2110719680786133,5.546774999999999,4.617118150501583,0.030579027774515304,0.11121247065012681,7.100419478009457
376,2.220606803894043,5.563935,4.575967042508225,0.030306485285182583,0.11077803630135559,7.1037059521398165
377,2.2245118618011475,5.567841,4.575719096628452,0.030304843147447098,0.11071714189163276,7.106950366187571
378,2.228393793106079,5.581722999999999,4.590524744017945,0.030402900482777318,0.11075635185095094,7.110193220950658
379,2.232243776321411,5.585573,4.617182902326535,0.03057945662380811,0.11091102595412572,7.113480665599904
380,2.2408478260040283,5.604177,4.570208055359625,0.030268343695076,0.11028519347229813,7.116503879886027
381,2.2459089756011963,5.619238999999999,4.569706329568875,0.030265020781000504,0.11020137797271873,7.119478982875823
382,2.2497689723968506,5.6231,4.595026241441776,0.03043271375812858,0.11032940427156193,7.122488389850873
383,2.253602981567383,5.626933999999999,4.621691195024596,0.030609314904046114,0.11052718463095663,7.125558900028885
384,2.2621889114379883,5.645519999999999,4.594711715355484,0.03043063066178688,0.11000454665821259,7.128409096919801
385,2.2660927772521973,5.659425,4.610380674498539,0.03053440568361108,0.11000187070594444,7.131242311333589
386,2.2699549198150635,5.6632869999999995,4.636447816524681,0.03070704754245826,0.11021549514137377,7.134143040773971
387,2.2748777866363525,5.677019,4.649531594512744,0.030793700991092465,0.1105064183061171,7.137141721468161
388,2.2834529876708984,5.686786,4.611531513544877,0.03054202765428951,0.11014120184166842,7.139984153971644
389,2.287343978881836,5.700676,4.614226787368279,0.030559878367747383,0.11027008178477721,7.142862089616413
390,2.2912089824676514,5.704541,4.611632288052385,0.030542695080671853,0.11056593858318337,7.145840526240027
391,2.2950549125671387,5.708387,4.623810032816329,0.03062334789986106,0.11091242519844959,7.148938085339359
392,2.3045859336853027,5.732724999999999,4.583216916795509,0.030354500973749816,0.11061343015545677,7.15190639637791
393,2.3084797859191895,5.742849,4.5802606160938755,0.03033492148751656,0.11078134624490961,7.15492536267001
394,2.3123409748077393,5.746709999999999,4.589299561700609,0.030394786138961665,0.11106632096338846,7.158037890328187
395,2.3161838054656982,5.759519,4.615206776319184,0.030566368803636525,0.11137855098690636,7.161252754779122
396,2.325678825378418,5.778595999999999,4.601487271222075,0.030475504954425404,0.11092697199369887,7.164276575828191
397,2.329662799835205,5.784362,4.593217920985371,0.03042073730882424,0.11091420898692218,7.167277396536868
398,2.333534002304077,5.788232,4.605261133352579,0.030500499124196292,0.11104446693294087,7.170310447072241
399,2.3373939990997314,5.802064,4.625068948746388,0.030631685660329,0.1112454718371772,7.173402876372482
400,2.3470327854156494,5.814153,4.596884756348437,0.03044502264369262,0.11072896909360627,7.176284452581435
401,2.3510138988494873,5.825652,4.593212010428186,0.030420698163390568,0.1106858775040764,7.179134702826595
402,2.354882001876831,5.82952,4.60356733603777,0.030489281158043894,0.11075477561898353,7.181995810036678
403,2.3587329387664795,5.843372,4.611880354947004,0.030544338019884855,0.11092294529506111,7.184905207690178
404,2.3682467937469482,5.862887,4.563769320300438,0.030225700156013384,0.11040037353344613,7.187606310796269
405,2.3721399307250977,5.866778999999999,4.560049154014463,0.030201061612125938,0.11028287581926106,7.1902509526834715
406,2.3759968280792236,5.870636999999999,4.562187169379227,0.03021522162040174,0.11037813390978715,7.192918574453801
407,2.3798418045043945,5.8844829999999995,4.5790966266070185,0.030327212421885658,0.11059712337311649,7.195654532709722
408,2.3887569904327393,5.903395,4.560560603353693,0.0302044489249561,0.11021616129969004,7.198237962293441
409,2.3938097953796387,5.908449,4.558252787974721,0.030189164336545827,0.11030138412045962,7.200840487338298
410,2.3976738452911377,5.922314,4.569651602548565,0.03026465832567241,0.11055222036828473,7.203523219920248
411,2.4015049934387207,5.926145,4.579215592117427,0.030328000326706024,0.11085807066369463,7.206305649409658
412,2.4101309776306152,5.9447719999999995,4.559970301004308,0.030200539371128623,0.11050215069181675,7.208945668227715
413,2.4140257835388184,5.953926999999999,4.570586012806113,0.03027084689531411,0.11062590722153087,7.211619152747007
414,2.4178857803344727,5.962527,4.574439569119148,0.03029636887714041,0.1108791137729659,7.21437259276386
415,2.422822952270508,5.967464,4.580266755722906,0.03033496215008584,0.11118889181813237,7.217226045381455
416,2.4314157962799072,5.986059,4.561986858550922,0.030213894968108553,0.11092446320017675,7.219971104075043
417,2.435314893722534,5.9899569999999995,4.540362673914593,0.03007067867581512,0.11109167992592069,7.222765002361017
418,2.439177989959717,6.00382,4.541417999792753,0.030077668065795513,0.11136714870289278,7.225646552593346
419,2.4430198669433594,6.007662,4.538999830534389,0.030061652607125275,0.11169671046126209,7.228635176704423
420,2.452577829360962,6.032363,4.5276284922518215,0.029986340592608542,0.11153294762321782,7.231551943584038
421,2.4564778804779053,6.036262,4.533268478532445,0.030023694043722706,0.11163407083014826,7.234491739163136
422,2.4603419303894043,6.044985,4.535436215305076,0.03003805089594467,0.11177920977122466,7.237470289592707
423,2.4641799926757812,6.048823,4.538959193677288,0.030061383470503366,0.11187902586311702,7.2404707335419145
424,2.4737069606781006,6.068351,4.5212352062773915,0.0299439980613997,0.11148687710946512,7.243317353992981
425,2.477592945098877,6.082237,4.518132161531149,0.029923446693990875,0.1113681546028714,7.246108152597226
426,2.4814538955688477,6.087613999999999,4.5272718186614025,0.029983978354677362,0.11133353283844012,7.248872493317445
427,2.4853179454803467,6.096791,4.527809264170912,0.029987537839322734,0.11137512875289612,7.251637527896065
428,2.4948809146881104,6.109526,4.526720072237842,0.029980324155529623,0.11108641645734742,7.254286977535864
429,2.4987809658050537,6.1234269999999995,4.513803022848117,0.029894774945139535,0.11102319557088433,7.256900629629575
430,2.502645969390869,6.127291,4.506724231130413,0.02984789233103052,0.1110407765015179,7.259506795898935
431,2.506500005722046,6.131145999999999,4.514204549724086,0.029897434244965146,0.11110627546430724,7.262122937110538
432,2.5160470008850098,6.150694,4.492888034604682,0.02975625563817092,0.11078861521718941,7.264615962254866
433,2.5199408531188965,6.164587999999999,4.477601148019826,0.029655011070839805,0.11074063485565713,7.2670812660004795
434,2.523810863494873,6.168457999999999,4.47695716031875,0.029650745960622622,0.11080877832703179,7.269559455424815
435,2.5276529788970947,6.182301,4.477688048882709,0.029655586612511716,0.11093559507750646,7.27207088606538
436,2.5362439155578613,6.197056,4.4768972656495745,0.02965034928011921,0.11076273209676848,7.27451199327096
437,2.541292905807495,6.205941,4.472452628430661,0.029620912588110355,0.11079638358789336,7.276954525769678
438,2.5451648235321045,6.209813,4.474085552952137,0.029631727395673917,0.11090117341897152,7.279422213431134
439,2.5489988327026367,6.223648,4.472181944316309,0.029619119855764965,0.11109004183784292,7.281944111676451
440,2.5576019287109375,6.2387049999999995,4.487677960953883,0.029721749484834185,0.11102447037121714,7.284432863663981
441,2.561490774154663,6.242592999999999,4.482276499234068,0.029685975774357387,0.11104907834052113,7.2869184671545035
442,2.565358877182007,6.254823,4.47711396569201,0.02965178447766027,0.11114636817694183,7.289425978618246
443,2.5702738761901855,6.259738,4.460385468498967,0.029540992168774607,0.11130093148697605,7.291975086684488
444,2.578875780105591,6.278344,4.46182165466815,0.02955050398444085,0.11117883396203138,7.294471652203656
445,2.582765817642212,6.292573,4.451024653041002,0.029478995783464405,0.11120772710351422,7.296967742104095
446,2.586629867553711,6.296436,4.43961678708125,0.02940344184729465,0.11125567462572998,7.29946953258626
447,2.5904688835144043,6.300275999999999,4.438194183055709,0.029394019985737038,0.11120546764642805,7.301942675227536
448,2.6000208854675293,6.319487,4.446735751136508,0.02945059052152727,0.11088587600611031,7.304296948626441
449,2.60392689704895,6.333392,4.4399926853911404,0.029405931409936078,0.1107164606848283,7.306584038641539
450,2.607792854309082,6.3372589999999995,4.43003305167043,0.029339969070173007,0.11061209112706226,7.308826128860784
451,2.611644983291626,6.341111,4.427464168022389,0.029322955434857138,0.11050545186173717,7.311021905893481
452,2.621140956878662,6.36416,4.43889637910541,0.02939867060800986,0.1101807428702602,7.31309924556593
453,2.6250298023223877,6.374497,4.444437692572194,0.029435370552192506,0.11003909828532903,7.315119762893329
454,2.6288797855377197,6.378347,4.435954511065413,0.029379186708839062,0.10997364460991844,7.317108897069627
455,2.6327149868011475,6.392182,4.437740440572929,0.02939101486359567,0.10994480318818117,7.319078548379573
456,2.6422410011291504,6.411709,4.449377491429366,0.029468086684102095,0.10964865530573933,7.3209419558659405
457,2.6461448669433594,6.415613,4.445988426762505,0.029445641015787047,0.1094869051542785,7.322743663751361
458,2.6500048637390137,6.419473,4.430563803295486,0.029343484221432937,0.10937992664729948,7.3245018773622785
459,2.653859853744507,6.4333279999999995,4.413587594696476,0.029231051327724397,0.10931305354693646,7.326229943227146
460,2.6633808612823486,6.452851,4.433360504934792,0.029362006688114037,0.10904253269485384,7.327862805751432
461,2.667271852493286,6.459245,4.4124409172367995,0.029223456919103073,0.10892486981143773,7.329450117584546
462,2.671132802963257,6.463106,4.395664706883628,0.029112348607463916,0.10884714181254908,7.33100515886046
463,2.674968957901001,6.474438999999999,4.3986745454472995,0.029132282673267562,0.10880383033496255,7.332538699481541
464,2.68355393409729,6.493024999999999,4.406076516877517,0.029181305696411603,0.10858931762845694,7.333996777620049
465,2.688593864440918,6.498063999999999,4.41312672669531,0.02922799901349967,0.10854630246324219,7.335434386749399
466,2.692460775375366,6.511932,4.407026265749631,0.029187595853213424,0.10855395237131779,7.336867657241486
467,2.6962969303131104,6.5191349999999995,4.405441143456247,0.029177097638297664,0.10857361093253944,7.338300122988685
468,2.7048819065093994,6.5343539999999996,4.429322114693148,0.029335260557012726,0.1083856913375468,7.339666742688956
469,2.708767890930176,6.53824,4.413017253486291,0.029227273975891782,0.10835498308780728,7.341017836963925
470,2.712622880935669,6.552093999999999,4.384147539216268,0.029036070769534707,0.10840654467373453,7.3423796718808845
471,2.7175369262695312,6.557008,4.372413887473715,0.028958359164408677,0.10850468376958766,7.343766636223296
472,2.726146936416626,6.57681,4.377982410028339,0.028995239313521246,0.10833074446932313,7.34509310970955
473,2.7300407886505127,6.580705,4.381304241070424,0.029017239695661598,0.10826071886854753,7.34639168804036
474,2.7338998317718506,6.593373,4.367445285581129,0.02892545227090469,0.10820203202221176,7.347666122013453
475,2.737746000289917,6.599164999999999,4.350693050660953,0.02881450274780149,0.10818154489772831,7.348929138800013
476,2.747286796569824,6.616762,4.384307347984534,0.02903712917796268,0.10793748526347574,7.3501114439278545
477,2.75118088722229,6.620654,4.373507984870238,0.02896560533693139,0.10784027243428024,7.351259021658659
478,2.7550458908081055,6.6345209999999994,4.367800746820128,0.028927806479470682,0.10781081940417635,7.352393458427785
479,2.7588889598846436,6.638363,4.352073478475429,0.02882364527764448,0.10782170326118534,7.353527047060908
480,2.768389940261841,6.662496,4.368407391206621,0.0289318242660941,0.10763073564349401,7.354597973858148
481,2.772286891937256,6.671761999999999,4.360243786880304,0.028877756972319625,0.107519962581462,7.35563090485403
482,2.776150941848755,6.6756269999999995,4.346374493967666,0.02878590108313421,0.10744135255831638,7.356636066287568
483,2.779989004135132,6.6794649999999995,4.3180620179567,0.02859838844817802,0.10739891040736105,7.3576247614551615
484,2.789487838745117,6.698964999999999,4.337712228558233,0.02872853117274617,0.10718657424245645,7.358546163201827
485,2.793381929397583,6.712859,4.325896194735691,0.028650273953704706,0.107132524797366,7.3594483361634335
486,2.797233819961548,6.718427999999999,4.3102885190505456,0.028546904810287866,0.10711185247434236,7.360341760425262
487,2.8010709285736084,6.722264999999999,4.285998441723633,0.028386032394851823,0.10708212738913382,7.36122354378971
488,2.810593843460083,6.740072,4.3183622325688935,0.0286003767600785,0.10684102754621455,7.3620302694920765
489,2.814485788345337,6.753963,4.304942825784104,0.028511500452517467,0.10674822204097736,7.362806586288905
490,2.8183538913726807,6.7578309999999995,4.286464169939831,0.0283891168981273,0.1066565472433345,7.3635520238403185
491,2.8221898078918457,6.771668,4.283487193733501,0.02836940047867905,0.10662451541768918,7.364284652249188
492,2.8308517932891846,6.7877,4.313423371141964,0.02856766683673981,0.10646145237435928,7.364966504751871
493,2.835927963256836,6.792774,4.300653829359488,0.028483094564576553,0.10634266547566795,7.365611016783332
494,2.839801788330078,6.806636999999999,4.275247093158782,0.02831482655266597,0.10625520388440841,7.366227406749477
495,2.8436357975006104,6.810471,4.259001810515051,0.028207234558488056,0.10619125437836138,7.366822840221586
496,2.8522489070892334,6.829085999999999,4.259144908727334,0.028208182293431208,0.10592189917570234,7.367337710885813
497,2.8561549186706543,6.832991,4.252767090031497,0.028165942201520276,0.10574471385892653,7.367798911349735
498,2.860010862350464,6.8468469999999995,4.230695520601617,0.02801976289386055,0.10562225785436803,7.368222879478575
499,2.8649189472198486,6.851756,4.212404911239033,0.027898624765383052,0.1055665153343739,7.36862932309711
500,2.87359881401062,6.870528999999999,4.229182300305971,0.02800974088360628,0.10531757552218815,7.368962399250113
501,2.8775839805603027,6.874514,4.23095588017762,0.028021487247114348,0.1051558263612272,7.369246973756213
502,2.8814468383789062,6.8882509999999995,4.210887613836276,0.027888575752577072,0.10506775845021371,7.36950442921966
503,2.8852858543395996,6.89209,4.202073616675639,0.02783020092759012,0.105050308583533,7.369755411104058
504,2.8948118686676025,6.911618,4.219950618762974,0.027948599748138885,0.10492722824015199,7.369970355784867
505,2.898693799972534,6.915499,4.206679526807628,0.0278607057250118,0.10487076758313896,7.37016853579621
506,2.9025468826293945,6.929353,4.18643975275689,0.027726658340328735,0.10483356717467279,7.370355325885389
507,2.906381845474243,6.939386,4.173601259975881,0.027641629407878586,0.1048777158594025,7.370553878493222
508,2.9160759449005127,6.9528799999999995,4.1728321577521825,0.027636535668127227,0.10481304077392763,7.37073383885313
509,2.9199628829956055,6.966767,4.1769788859615575,0.027663999318169204,0.10488098506970457,7.370932384101565
510,2.9238288402557373,6.973444,4.159270461778947,0.02754671698376238,0.10496607119527132,7.371154419047511
511,2.927665948867798,6.977282,4.147438868032239,0.027468356711834303,0.1050384770743924,7.371395967868149
512,2.93721079826355,6.9940169999999995,4.160327789595655,0.02755371963251859,0.10486045011170197,7.3715871529347075
513,2.9411158561706543,7.007922,4.1666804171631515,0.027595792884381666,0.10481544432291437,7.371765474515672
514,2.944974899291992,7.011781999999999,4.1557303319706795,0.02752327081578406,0.1047598037637603,7.371928439618475
515,2.948800802230835,7.015606999999999,4.149751447298971,0.02748367285132285,0.1047550462083218,7.372090468877057
516,2.9583218097686768,7.0351289999999995,4.168596149484092,0.027608480719074437,0.10457872826329129,7.372204640322374
517,2.9622128009796143,7.049185,4.173605181651883,0.02764165538101496,0.1045095258385877,7.372300293417246
518,2.966064929962158,7.053037,4.152348166473265,0.027500870840450487,0.104476961126802,7.372387553692275
519,2.9699079990386963,7.066714999999999,4.142738242573248,0.027437224617791516,0.10443264659067593,7.3724629604055965
520,2.978472948074341,7.075279999999999,4.140278673338244,0.027420934968382746,0.1041130952865124,7.372450843561693
521,2.9835329055786133,7.090787,4.128699867751752,0.027344248904460692,0.10394723260565733,7.372393647893041
522,2.987396001815796,7.09465,4.1017908759132835,0.027166031500878905,0.10381594087288053,7.372300741206298
523,2.99123477935791,7.108044,4.083252461144344,0.02704325216501692,0.10371308547494541,7.372179699081707
524,2.99981689453125,7.126627,4.082957583743802,0.02704129920130074,0.1033935713619801,7.371972051661126
525,3.0037147998809814,7.130525,4.073790223279613,0.02698058406230804,0.10323071228982401,7.371720449426038
526,3.007565975189209,7.134376,4.072631326236152,0.02697290872376901,0.10313512335113532,7.37144303487465
527,3.012502908706665,7.1493139999999995,4.073151996929992,0.02697635710933969,0.1030722275107965,7.371148552636686
528,3.0210978984832764,7.167909,4.078639718951068,0.02701270211906899,0.10280578976205891,7.370783559410205
529,3.0249929428100586,7.174455999999999,4.079473226366048,0.027018222412369293,0.10266501264096198,7.370382324452049
530,3.0288519859313965,7.178315,4.074873151143217,0.026987756259366794,0.10257392387298846,7.369958314807233
531,3.032693862915039,7.189506,4.062629303620378,0.026906665643691915,0.10251709268476053,7.369520588112027
532,3.0422418117523193,7.209054999999999,4.066888061730237,0.026934871264228652,0.10228344852188122,7.3690234190652575
533,3.0461368560791016,7.212949999999999,4.053827826335846,0.02684837373744922,0.10220633366002328,7.368508463477025
534,3.049985885620117,7.226799,4.042306021185029,0.02677206518561346,0.10216536676362396,7.3679852654212326
535,3.053839921951294,7.230652999999999,4.029260391063987,0.02668566438909842,0.10218184263423004,7.367469040321083
536,3.063358783721924,7.250172,4.039145568784048,0.026751133609119335,0.10200377065610376,7.366909287751939
537,3.0672450065612793,7.254059,4.029776437230952,0.026689082146573576,0.1019875907632554,7.366348138755993
538,3.071107864379883,7.2681309999999995,4.0290376404736525,0.02668418911896961,0.102023543969377,7.365799127271642
539,3.0749459266662598,7.2719689999999995,4.031584642266532,0.026701057831449434,0.10204177466223317,7.365257149229954
540,3.084495782852173,7.292166,4.041928687957243,0.026769566119556103,0.10181664810670756,7.364659450901346
541,3.0883917808532715,7.296062,4.041327072620452,0.026765581640170125,0.10173103243680068,7.364042438883143
542,3.092268943786621,7.309273999999999,4.03324519442668,0.026712055615991874,0.10169373411346717,7.363419007820609
543,3.0961148738861084,7.31312,4.024256363519944,0.026652522872623017,0.10171787992867595,7.362804917642815
544,3.105621814727783,7.334337,4.010799484530223,0.026563398387831505,0.10152682186557305,7.362145501424986
545,3.1095128059387207,7.34633,4.000048692015337,0.026492196228347017,0.10150590390768534,7.361484317208186
546,3.1133639812469482,7.350181,3.990133030459334,0.026426525114842857,0.10152599216036153,7.36083140035886
547,3.117201805114746,7.360269,3.9862751188879395,0.02640097428827792,0.10146388416857885,7.360164484194394
548,3.125797986984253,7.3772899999999995,3.9919120622214717,0.026438307586049543,0.10117923575600983,7.359427541473721
549,3.1308670043945312,7.387684999999999,3.9871747328836493,0.02640693240337579,0.10100205578251843,7.35864788695559
550,3.134746789932251,7.391565,3.9883451166225123,0.026414683817935897,0.10090368668471625,7.35784566972623
551,3.138577938079834,7.395396,3.990947952289873,0.026431922316404052,0.1008839888793382,7.357040864918763
552,3.1471869945526123,7.4140049999999995,3.991278341297404,0.026434110472372423,0.10068438477584857,7.356189188541592
553,3.1510958671569824,7.4279139999999995,3.9913655369357257,0.026434687966332755,0.1006064482569693,7.355321418578174
554,3.1549489498138428,7.431769,3.9915295352386932,0.026435774121916812,0.10060825844325381,7.354457437024982
555,3.1598689556121826,7.446688,3.9877916371102495,0.02641101814059639,0.10064397495160032,7.353605332951085
556,3.1684398651123047,7.45526,3.986706034428851,0.026403828228303814,0.1004403184897838,7.352706116041636
557,3.1723339557647705,7.4704109999999995,3.987773415249948,0.026410897457790777,0.10038835558936736,7.35179732920414
558,3.1761929988861084,7.474269,3.9777112601491926,0.02634425612216369,0.10037621232173774,7.350888715781985
559,3.180032968521118,7.486853999999999,3.9797337455973665,0.02635765097944854,0.10042367680875504,7.349994995601137
560,3.189581871032715,7.506404,3.9766766488950998,0.026337403924484647,0.10017656501445854,7.349044174926131
561,3.193480968475342,7.513471999999999,3.9773818847662064,0.026342074679398687,0.10014730902866535,7.348089720450743
562,3.1973459720611572,7.517338,3.984287914347221,0.02638781309532953,0.10020559968693392,7.347153072410309
563,3.2011849880218506,7.5280059999999995,3.9938717008543136,0.026451286210860167,0.10030356164362882,7.346243581260704
564,3.210676908493042,7.547498999999999,4.017965870755061,0.026610861137596406,0.10005428742325079,7.345277041477175
565,3.2145698070526123,7.551392,4.034200474010147,0.02671838240252041,0.10002506952547001,7.344306895453954
566,3.2184319496154785,7.564088,4.016153710314574,0.0265988592561987,0.10007273950335405,7.343352074592309
567,3.22226881980896,7.569090999999999,4.004316169376956,0.026520459596212943,0.10016508732719694,7.342423382092245
568,3.231813907623291,7.588636999999999,3.9955448068960067,0.026462367139363823,0.099936551920353,7.341443803739458
569,3.2357089519500732,7.5925329999999995,3.994349556170664,0.026454451031537173,0.09988483733912429,7.340455532088699
570,3.239569902420044,7.606395,3.976892424168363,0.02633883299730867,0.09989423242972816,7.339472809837129
571,3.2434167861938477,7.610240999999999,3.9813030989021794,0.026368044756850725,0.0998850297115304,7.3384907594907025
572,3.2529289722442627,7.629754999999999,4.002537281055984,0.02650867807501257,0.09952033246163257,7.3374251213568975
573,3.2568299770355225,7.637778,4.013640797504149,0.02658221631397367,0.09935073226369535,7.336322634275501
574,3.2606918811798096,7.647517,4.006818232770721,0.026537030683093883,0.09927526663061062,7.335205881017449
575,3.26452898979187,7.6513539999999995,3.9960740199012785,0.026465872100393483,0.09926421069236636,7.334090315375025
576,3.27313494682312,7.6732499999999995,4.018140733005508,0.026612019244761705,0.0989156113276706,7.332897349981498
577,3.2781789302825928,7.678293,4.012297886412549,0.026573322256202098,0.09879884548429597,7.331681512768623
578,3.2820467948913574,7.688873999999999,4.001839315675314,0.026504055472327204,0.09872491703591507,7.3304526612853325
579,3.2858808040618896,7.692708,4.000068518955593,0.02649232754154651,0.09870236624136933,7.32922278386834
580,3.294459819793701,7.7113309999999995,4.017784124936009,0.02660965744077351,0.09842675272041002,7.327933710380214
581,3.2983548641204834,7.7152259999999995,4.013386032153029,0.026580529011094704,0.09836772344809416,7.32663580812239
582,3.3022029399871826,7.731659,3.9942664278597744,0.02645390047535804,0.09842433156350466,7.325355718870928
583,3.307135820388794,7.741365999999999,3.9829715462445434,0.026379094830935774,0.09855450404857012,7.324110489096547
584,3.315729856491089,7.752559,3.9936324403767465,0.02644970159626934,0.098358382406549,7.32282480228911
585,3.3196218013763428,7.766451,3.9991238559369444,0.026486071068191657,0.09838225549023372,7.321548873658875
586,3.323481798171997,7.7703109999999995,3.9863017005872203,0.02640115033803322,0.09847974575715124,7.320299286646698
587,3.3273189067840576,7.780939,3.9878118421210482,0.026411151957745155,0.0986310558643864,7.319088193977204
588,3.3369028568267822,7.794334999999999,4.003778445284693,0.026516898266522787,0.09851997942126921,7.31785591081585
589,3.340796947479248,7.8083,3.9983941516949497,0.026481238260029554,0.09856394873326217,7.316637984495671
590,3.344650983810425,7.812154,3.9761114411781584,0.02633366057161575,0.09865893264928664,7.315445632344179
591,3.348482847213745,7.815986,3.960985400300082,0.026233481280323646,0.0988089384319224,7.314291137216926
592,3.35797381401062,7.835407999999999,3.9700901140404325,0.02629378151204177,0.09869704289437756,7.313114930501027
593,3.3618597984313965,7.8492939999999995,3.9794346268202188,0.026355669925228975,0.09880323725874979,7.311966477043877
594,3.3657078742980957,7.853142999999999,3.9743513986080767,0.02632200386522867,0.09895256562419205,7.310855404704449
595,3.3695437908172607,7.856978,3.969545266964259,0.026290173007054007,0.09913786459485877,7.309789784662003
596,3.3792200088500977,7.879117,3.9812173100915857,0.02636747658026603,0.0989695388773971,7.30868918033319
597,3.3831357955932617,7.890569999999999,3.9868606392913524,0.02640485217142816,0.09896679914613468,7.307590819937829
598,3.387009859085083,7.894444999999999,3.9711089926105485,0.026300529512651424,0.09902767411776,7.306509175097399
599,3.390861988067627,7.908297999999999,3.974911008036317,0.026325710140808208,0.09910879590208112,7.305449026725585
600,3.400496006011963,7.927900999999999,3.9930806409442017,0.026446047046044776,0.09889776344498609,7.304344893855412
601,3.4044768810272217,7.934651,4.000001846796206,0.02649188597393935,0.0988972843243477,7.30324463739497
602,3.4083359241485596,7.938510999999999,3.998271635177818,0.026480426837003742,0.09893900982925986,7.302157932219959
603,3.4121828079223633,7.949587999999999,3.990900205485059,0.026431606090822866,0.09903610093034394,7.301097078232114
604,3.4208288192749023,7.968234,4.002379636605035,0.026507634000789874,0.09881332600391814,7.299990745515864
605,3.4259228706359863,7.973329,3.9972741847196227,0.026473820754102977,0.09878624120522843,7.298882699540782
606,3.4297919273376465,7.977198,3.962140026055625,0.026241128330257615,0.09880140638729382,7.297782211120439
607,3.4336299896240234,7.991035999999999,3.9621658008487284,0.026241299035898776,0.09886077543838162,7.296699256706368
608,3.442497968673706,8.007835,3.971412681285649,0.026302540833160887,0.0985456310454849,7.295550484133175
609,3.446394920349121,8.011732,3.972259651885218,0.026308150292707767,0.0984365886711723,7.294381050856571
610,3.450255870819092,8.025595,3.974826450139213,0.0263251501165247,0.09839078598945984,7.293204939594205
611,3.45526385307312,8.030603,3.9778557614599617,0.026345213149783827,0.09836447052183885,7.2920264329594575
612,3.463916778564453,8.053358,4.005806944646704,0.026530332953769154,0.09802764187138054,7.290778306635443
613,3.467817783355713,8.05726,4.0077168573039135,0.026542982245012735,0.09795876512555343,7.289519185917444
614,3.4716808795928955,8.06702,3.992830850529547,0.026444392692012986,0.09794215854734471,7.288260717258926
615,3.47552490234375,8.070865,3.9806836915919934,0.026363942441786543,0.09801804241166093,7.287023220199082
616,3.48508882522583,8.096435,3.9810953524461232,0.026366668858629646,0.09770697354791992,7.285722949349809
617,3.488978862762451,8.104319,3.975705260247598,0.02633097044813348,0.09767858918974139,7.2844212256334995
618,3.492839813232422,8.108181,3.966565961126576,0.026270441158530833,0.09773373309847116,7.283135579139561
619,3.4966700077056885,8.11847,3.9646358499118124,0.02625765809287813,0.09781574951907017,7.281871631511028
620,3.5061709880828857,8.13744,3.9832099267591214,0.026380673617559504,0.09748127204157978,7.280539714048728
621,3.5100579261779785,8.145399,3.9840104605354036,0.026385975527491504,0.09741217843181431,7.279196719088816
622,3.5139169692993164,8.149258999999999,3.968409248553254,0.02628264919297558,0.09748741794152266,7.277873502178717
623,3.517746925354004,8.159834,3.9778886596219794,0.02634543103327246,0.09764323279302531,7.276587361592828
624,3.527254819869995,8.172597,3.9779067089211386,0.026345550573211078,0.09739341615456713,7.275251935848671
625,3.5311439037323,8.186486,3.983019820915284,0.02637941455255633,0.09739153152030523,7.2739200126518435
626,3.5349957942962646,8.190337999999999,3.96184102929249,0.026239148084133006,0.09752158143458564,7.272619623477843
627,3.538853883743286,8.204196,3.964777294175452,0.02625859487377162,0.09771706361904459,7.271364740301046
628,3.5483458042144775,8.223689,3.9672265941885962,0.026274816510448152,0.09753666244495643,7.270075761198167
629,3.5522468090057373,8.227591,3.963213822941603,0.026248240053139766,0.09752977798118806,7.2687891101874635
630,3.556119918823242,8.231463999999999,3.9517383366420367,0.026172238269593813,0.09755800215252987,7.267512459781694
631,3.5599629878997803,8.245307,3.9358153223586037,0.026066780648593968,0.09766173503557929,7.266261982815835
632,3.5685408115386963,8.263886,3.9444262999825206,0.0261238108815974,0.0974831057017759,7.26497855598906
633,3.573591947555542,8.268936,3.9566561586779816,0.026204808849710104,0.09755469146807319,7.263714791420436
634,3.577453851699829,8.272799,3.9543821488641537,0.026189748154490725,0.09766427033953884,7.262478608516213
635,3.581279993057251,8.286762,3.942824033451831,0.02611319912093912,0.09787011749158128,7.261290264909946
636,3.5898499488830566,8.305196,3.9531494568500842,0.026181584074190644,0.09779190134874684,7.260090286374592
637,3.593740940093994,8.309087,3.9406316029515045,0.026098678722938064,0.09781456883036452,7.2588995721876355
638,3.597590923309326,8.312937,3.9209813276044843,0.025968535569562592,0.09787709430087654,7.257726384565156
639,3.60249400138855,8.327841,3.918618791030263,0.025952888564403417,0.09794341958266368,7.256570854245627
640,3.611085891723633,8.346433,3.923620251719658,0.02598601308068151,0.09772056214148754,7.2553725713870705
641,3.614975929260254,8.350323,3.9266011619684864,0.02600575555516905,0.09766826357119891,7.254166588853647
642,3.6188459396362305,8.364193,3.9367103655319013,0.026072708491279278,0.09768349301815535,7.25296665076625
643,3.622682809829712,8.36803,3.9393361562804343,0.026090099020525476,0.09779917071894481,7.251793791823655
644,3.6322548389434814,8.387604,3.954703326455296,0.026191875303539103,0.09764794401855827,7.250592883837841
645,3.63615083694458,8.391499,3.948108715285511,0.026148199401916126,0.09768232827576985,7.249402146449518
646,3.640007972717285,8.405357,3.9439435143835997,0.026120613407814554,0.09777070379112912,7.248232827752091
647,3.6438488960266113,8.409196999999999,3.9465451615227627,0.026137844034697974,0.09795146205537542,7.247104386993069
648,3.6533448696136475,8.428695,3.936864998476416,0.026073732620389915,0.0978527190306577,7.245959397510921
649,3.657235860824585,8.432585999999999,3.940770754389257,0.026099600318518077,0.09789592087223167,7.2448269817789095
650,3.6610989570617676,8.446449,3.9302338564366917,0.026029814775968396,0.09793814099868738,7.243706307064593
651,3.6649329662323,8.450284,3.9216766879049594,0.025973140918884054,0.09798639594072099,7.242598371114316
652,3.6744627952575684,8.469814999999999,3.9184201149045506,0.025951572738693904,0.09774937867711946,7.241444816872999
653,3.678341865539551,8.483692999999999,3.9275289268368243,0.026011900112607775,0.09779240914571259,7.2403029095763785
654,3.682199001312256,8.487549999999999,3.9243584069739583,0.02599090185963136,0.09788680930486486,7.239183181035093
655,3.686033010482788,8.491384,3.9419640554715807,0.026107503513920553,0.09806164410799881,7.238101791944287
656,3.695518970489502,8.510871,3.9395124329481406,0.02609126649533164,0.09793963112447487,7.236998497687997
657,3.6994078159332275,8.524761,3.9499289290865565,0.026160254620466613,0.0981116372147238,7.2359332084002475
658,3.7032649517059326,8.528618,3.9630857543677145,0.0262473918590173,0.09829038788225287,7.234907088417585
659,3.7070980072021484,8.541309,3.9758907601525744,0.026332199008148958,0.0985255406402198,7.2339318828610955
660,3.7157177925109863,8.551071,3.9466154715005253,0.026138309695461406,0.09830976946457809,7.232916308762524
661,3.7207818031311035,8.566136,3.9368678444306635,0.026073751469055065,0.09835785812615969,7.231913735410633
662,3.7246439456939697,8.569998,3.941447663390263,0.02610408346546556,0.0984925129944199,7.230941548949574
663,3.7284679412841797,8.583821,3.9522298247016545,0.02617549337949917,0.09869639332279259,7.230014000663964
664,3.7371788024902344,8.592533,3.9455440115225073,0.026131213449846914,0.09840940148378453,7.2290318578321155
665,3.741079807281494,8.606434,3.9525535050414704,0.026177637104173018,0.09848191513405577,7.228067719582981
666,3.744935989379883,8.610291,3.9705340376652645,0.02629672160419688,0.09866717960992229,7.227144187422611
667,3.7498369216918945,8.625192,3.999207556848745,0.02648662541668855,0.09897604944215407,7.226286173749563
668,3.7584218978881836,8.643779,3.994032017531186,0.026452347983150805,0.09875185578521041,7.225386528199422
669,3.7623097896575928,8.647666,3.9945771300519155,0.026455958246169482,0.09877871248214189,7.224496096997862
670,3.7661550045013428,8.651511,3.991505532647025,0.026435615153509815,0.09886957541674862,7.223627836825375
671,3.7699878215789795,8.665535,3.9916719888002987,0.026436717587358872,0.09902023967831258,7.222793127141159
672,3.7795159816741943,8.684873,3.969842138243018,0.02629213917616268,0.0986747957660314,7.2218923298832465
673,3.7834107875823975,8.688768,3.981775923592642,0.026371176259851265,0.09865076214207547,7.22098912335395
674,3.7872729301452637,8.701825,3.9970147699201153,0.026472102658074093,0.09867057735576377,7.220091935154752
675,3.7911179065704346,8.706914,4.016382689800766,0.02660037578010816,0.09881754765180087,7.21922626962301
676,3.800597906112671,8.725959999999999,4.0042403698710505,0.02651995757847789,0.09841907804265021,7.218283716421837
677,3.804475784301758,8.729835999999999,4.0128166945368875,0.02657675830603376,0.09848199503567596,7.217356099023232
678,3.8083269596099854,8.743687999999999,4.020580491413812,0.026628177687690553,0.09870231141317022,7.216474522492103
679,3.812156915664673,8.747864,4.030022832005624,0.026690714011388943,0.09896877155114389,7.215647814454974
680,3.82165789604187,8.768291,4.00588927114215,0.026530878199549916,0.09862250828210828,7.214754553256737
681,3.8255457878112793,8.772179999999999,4.016961092203217,0.02660420652096271,0.09868571437765285,7.213875073032901
682,3.8294007778167725,8.784764,4.03019544250397,0.026691857205271154,0.09887317762684383,7.213033839186314
683,3.833338975906372,8.788699,4.054593207274379,0.026853442831246386,0.09914711888579589,7.212247987602266
684,3.8428988456726074,8.808259,4.035332020283338,0.026725876597771252,0.09882375287074857,7.211400206462406
685,3.8468008041381836,8.819049999999999,4.047307551229505,0.02680519016122806,0.09897406961810007,7.210584095576144
686,3.85066294670105,8.828173999999999,4.066123733240916,0.0269298091407694,0.09930855747601058,7.209836086564039
687,3.8545148372650146,8.835887,4.086206689703864,0.027062817927518364,0.09964645898839937,7.209157207474827
688,3.863102912902832,8.85047,4.050213484083433,0.026824436062795796,0.09928877128513754,7.208410982960279
689,3.8681559562683105,8.863518,4.054155062358076,0.026850541011295463,0.09927730724508037,7.207665512032114
690,3.8720309734344482,8.869608,4.067784421671064,0.026940807827823744,0.09938525942914893,7.206943850896815
691,3.875870943069458,8.873448999999999,4.083816905159821,0.02704699045991513,0.0995333834334915,7.206253591872606
692,3.8844587802886963,8.889821999999999,4.05806352858652,0.02687642665975832,0.09903547988259281,7.205468547245119
693,3.8883659839630127,8.903728,4.071059811398161,0.026962500630600815,0.09906128799809978,7.204691315034545
694,3.892214775085449,8.91147,4.092586837935635,0.027105073447872264,0.09930963355589402,7.203964904013747
695,3.897148847579956,8.921426,4.124398650655129,0.027315762079394807,0.09968235019640535,7.2033132888441
696,3.905780792236328,8.938756999999999,4.106216218681865,0.027195340406352228,0.09933359313520508,7.202596126948371
697,3.909693956375122,8.946484,4.106310933276132,0.02719596769812045,0.09938418870380442,7.201891083334112
698,3.913559913635254,8.953649,4.106523121245386,0.027197373012343252,0.09955657990817057,7.2012213134189365
699,3.9173848628997803,8.961805,4.136158663223869,0.027393648271440613,0.09976672971851291,7.200593445685701
700,3.92707896232605,8.981418999999999,4.112857959851,0.02723932844847327,0.0993036362406381,7.1998772760619145
701,3.9310519695281982,8.989385,4.120321038601786,0.027288756183472623,0.09941458466462948,7.199183876959776
702,3.9349207878112793,8.994059,4.145357055998659,0.02745456893644691,0.09974501920471408,7.198555283339083
703,3.9387547969818115,9.004044,4.1641257197554555,0.027578873204087816,0.10018305264957857,7.198012778474135
704,3.948270797729492,9.023671,4.145401337558024,0.027454862211816866,0.09985000289566483,7.197407195057246
705,3.9521679878234863,9.031516,4.145774661031652,0.027457334721399,0.10005306852719636,7.196842268605256
706,3.95603084564209,9.037015,4.154356715913135,0.02751417339999222,0.10039480202235862,7.196345293403251
707,3.9598758220672607,9.045164999999999,4.1691734260173465,0.027612304003332835,0.10081651299946588,7.195931822734485
708,3.969620943069458,9.06491,4.144791247125136,0.027450821602136948,0.10048069139907488,7.195454799109003
709,3.973517894744873,9.073145,4.154299034595743,0.027513791378447807,0.10069353413895582,7.195020290437964
710,3.9773848056793213,9.077012,4.179024741852806,0.027677548957160864,0.10098581056799744,7.194643359811826
711,3.981294870376587,9.087683,4.206522892039621,0.027859668337887365,0.10136739211775683,7.194341008926102
712,3.9908459186553955,9.106136,4.182611613458048,0.027701304694585177,0.10102550998532629,7.193973197669102
713,3.9947428703308105,9.110032,4.192575244614584,0.027767293509239538,0.10121168261063457,7.1936423907810365
714,3.998593807220459,9.123885,4.209234363401848,0.0278776263271336,0.10141130577885,7.193350711185213
715,4.002424955368042,9.127716,4.228960058256261,0.02800826898152597,0.10168993276803731,7.193113438177042
716,4.011035919189453,9.146327,4.190510401167451,0.02775361811626458,0.10117239943527838,7.192777352999385
717,4.016088008880615,9.157877,4.20104377233333,0.02782338030101736,0.10122439132884846,7.192452463822846
718,4.019960880279541,9.165251999999999,4.21186112475905,0.027895023284690384,0.1014184824926716,7.19216552481222
719,4.023796796798706,9.173791,4.244939978103736,0.028114103486280285,0.10171843550254282,7.191936734924541
720,4.0323779582977295,9.187669999999999,4.218065034303629,0.027936111581781855,0.10125053423538875,7.191618560541201
721,4.036287784576416,9.19158,4.238926172841614,0.028074274243851,0.10134951897616772,7.191319898033032
722,4.040146827697754,9.20544,4.268912768006313,0.028272874517119916,0.10172356690501427,7.191093420821359
723,4.045058965682983,9.210352,4.296601941745298,0.0284562590408029,0.10215024802325443,7.190949614897037
724,4.053644895553589,9.228939,4.259051849069317,0.028207565962253527,0.10169611840637632,7.1907197906123965
725,4.057537794113159,9.232831,4.25883343389536,0.028206119405450536,0.10179455954973014,7.190509971192408
726,4.061398983001709,9.246692999999999,4.277473768269983,0.02832957375164394,0.1021242314823627,7.190364174214585
727,4.065252780914307,9.250547,4.297576224937959,0.028462711687635298,0.1025665728916183,7.190303971845417
728,4.074788808822632,9.276386,4.262638126321296,0.02823131776329493,0.1021778721881937,7.190170216381419
729,4.0786778926849365,9.283973,4.27341200492541,0.02830267282121968,0.10246282151214836,7.190091616508609
730,4.0825347900390625,9.287830999999999,4.294594199059869,0.028442961824370366,0.1028506625057843,7.190087322708895
731,4.086375951766968,9.291672,4.340991594816504,0.028750250311963692,0.10335371647005677,7.190178991076231
732,4.095879793167114,9.311176,4.311644868620554,0.028555887870677765,0.10290844116593222,7.190184764977203
733,4.099772930145264,9.325069,4.333323098570744,0.02869946210337899,0.10312052592817811,7.190230724692897
734,4.103652000427246,9.328948,4.355999706542367,0.028849648562203036,0.10355539670121063,7.19035977601557
735,4.1074888706207275,9.332785,4.389248923166151,0.029069857074413,0.10407330284649552,7.190588172943809
736,4.1170759201049805,9.352374,4.35086554535622,0.028815645174723566,0.10357602620547934,7.190721054555243
737,4.1209797859191895,9.366277,4.345657053691229,0.028781149498828897,0.10364850570198983,7.1908677724794225
738,4.1248438358306885,9.374730999999999,4.3557520663453575,0.028848008448994843,0.10394754024297646,7.191071897980045
739,4.128691911697388,9.383989,4.382161916900123,0.029022920055609726,0.10442167693525085,7.191366858077223
740,4.138227939605713,9.403527,4.349539418652311,0.02880686227942188,0.10389335694275946,7.191560102468267
741,4.142128944396973,9.407427,4.362766160781717,0.028894462575051637,0.10403125031526621,7.191778953065706
742,4.145985841751099,9.411284,4.392408658129851,0.029090783899342654,0.1044599360234707,7.192078568790736
743,4.149824857711792,9.425124,4.444371896436881,0.029434934786465135,0.10505094681391289,7.192490012368463
744,4.158441781997681,9.443741,4.41623253802198,0.02924856870388334,0.10459819576130779,7.192812871485395
745,4.163484811782837,9.448784999999999,4.4331012538538,0.029360289676387714,0.10482600906007705,7.193178018784139
746,4.167351007461548,9.45265,4.456049006206475,0.029512271915888972,0.10522422577005507,7.193618285798525
747,4.171178817749023,9.468352999999999,4.487444433743062,0.029720202841488047,0.10572717270300223,7.1941537776225655
748,4.179776906967163,9.485078,4.455503325195135,0.029508657887774927,0.10521958927380604,7.194590957552885
749,4.183666944503784,9.49291,4.449091143927415,0.029466190213635043,0.10541975194812252,7.195065769654897
750,4.187517881393433,9.496762,4.46810985830132,0.029592150558620377,0.10585144556567522,7.195622105016239
751,4.192440986633301,9.507743,4.490431731078457,0.02973998761744832,0.106363483236347,7.196275266445152
752,4.2010369300842285,9.52634,4.460267710731968,0.029540212262800722,0.10584273331713404,7.19682682755682
753,4.204937934875488,9.53024,4.477772442781732,0.029656145550641107,0.10604573433288948,7.197415564726444
754,4.208795785903931,9.544098,4.511586370119706,0.02988009412408643,0.10649535452963385,7.198088733191859
755,4.21264386177063,9.547946999999999,4.55761280831553,0.030184925771463533,0.10710270626387174,7.19887633220617
756,4.222193956375122,9.567497,4.517546975634446,0.029919571026268018,0.10653762849083616,7.1995530892264785
757,4.22609281539917,9.578707,4.539353667896925,0.030063996060808704,0.106673679795823,7.200253946318427
758,4.229963779449463,9.585267,4.563175423817316,0.03022176679835161,0.10690463479448585,7.200996935668969
759,4.233799934387207,9.589103,4.589141454703123,0.030393739001307856,0.10723820022415687,7.201801862951587
760,4.243299961090088,9.608604,4.541044004101162,0.03007519110413504,0.10658018071876932,7.202479132293007
761,4.247187852859497,9.612492,4.54902950858809,0.030128078848294833,0.10668695783992697,7.203174893750135
762,4.251047849655151,9.626353,4.590180601991534,0.03040062124099901,0.10710529674069842,7.203948316917217
763,4.254894971847534,9.6302,4.637242289674614,0.030712309313053247,0.10761482791763619,7.2048171341923455
764,4.264415979385376,9.649723,4.594606331247581,0.030429932706166615,0.10704869047103775,7.205575077635551
765,4.268304824829102,9.663611,4.609428056205244,0.030528096522723352,0.10717726324634691,7.206354999873602
766,4.272162914276123,9.66747,4.635308185008302,0.03069949979889699,0.10758890647207693,7.207210998744411
767,4.276015996932983,9.671323,4.671875749880964,0.030941685626817823,0.10809708163921969,7.208161646621815
768,4.285540819168091,9.690847999999999,4.623161168622823,0.030619050492788437,0.10760259636208246,7.209015763902741
769,4.289441823959351,9.704749999999999,4.634808611195066,0.030696191137300637,0.10784144930580157,7.209913666923904
770,4.293311834335327,9.708618999999999,4.666759880152504,0.030907803383085245,0.10843288517889003,7.2109229255230165
771,4.2971508502960205,9.712458,4.692510800310002,0.031078350914477724,0.10903895661971688,7.2120466502428116
772,4.305733919143677,9.731042,4.653617297757583,0.030820760474720536,0.10856527238060074,7.213077528651422
773,4.310794830322266,9.746103999999999,4.667508720882527,0.03091276293160353,0.10886754342523865,7.214164326643983
774,4.314664840698242,9.749972999999999,4.697671277557231,0.0311125285923991,0.10950339605137241,7.215371399498133
775,4.318492889404297,9.763803,4.751327063644705,0.03146788917004732,0.1101753571141767,7.21670540588377
776,4.327430009841919,9.781694,4.710308941456914,0.03119622744150726,0.10960671082893912,7.217926593439511
777,4.3313210010528564,9.789254,4.7216688179166955,0.031271463544733466,0.10973698295889485,7.219169821529085
778,4.335220813751221,9.796173,4.755654207976946,0.03149654771037632,0.11010129481048316,7.220480134891031
779,4.3401408195495605,9.801093,4.797480092114899,0.03177355922081584,0.1105860587486954,7.221880349403808
780,4.348710775375366,9.819655,4.769638349112643,0.031589164235717955,0.10999297375512963,7.22316255434632
781,4.35260796546936,9.823551,4.7726992856318855,0.03160943672166847,0.11020307523961655,7.224481282285321
782,4.356488943099976,9.837432,4.811419069822522,0.03186587663019888,0.1107076089286606,7.2258931725721345
783,4.360331773757935,9.844489,4.850791403055068,0.03212663835043658,0.1113419440709287,7.227423762688105
784,4.369887828826904,9.860833,4.801095270978047,0.03179750243631575,0.11079749876738804,7.228846050315543
785,4.373787879943848,9.874732999999999,4.820582425398554,0.03192656524494373,0.11105824085177675,7.230315132194162
786,4.377661943435669,9.878606999999999,4.838111334021311,0.03204265865346393,0.11143254117279142,7.231852428842047
787,4.381509780883789,9.887903999999999,4.877538451598172,0.0323037832086848,0.11189559310756476,7.2334745115781
788,4.39100980758667,9.901955,4.839286889509021,0.03205044432035341,0.11119307426365097,7.234956452026979
789,4.394915819168091,9.915861999999999,4.8456106841901905,0.032092326612920434,0.11126517428140592,7.236447713897901
790,4.398773908615112,9.91972,4.872792303273592,0.032272349618140114,0.11164121453337504,7.238006996482564
791,4.402612924575806,9.923559,4.908655710331855,0.032509871831082456,0.11218170642284472,7.239666380442055
792,4.412158966064453,9.943106,4.8720509529184355,0.032267439678138145,0.11160000638326313,7.241209988007571
793,4.416057825088501,9.959342999999999,4.8941718435117565,0.032413945638306546,0.11180314673278734,7.242788162250603
794,4.419918775558472,9.963204,4.9096839243422785,0.0325166816600186,0.11218045784747457,7.244434386404167
795,4.423767805099487,9.974715999999999,4.93353453590438,0.03267464350756574,0.11268226768499409,7.246172986559052
796,4.43327784538269,9.984226,4.884352979032249,0.032348915608784674,0.11202049719746907,7.247780502430527
797,4.437183856964111,9.998977,4.900405445007927,0.0324552305842562,0.11221821803587292,7.249422236665142
798,4.4410459995269775,10.002837999999999,4.927889751693794,0.03263725827991288,0.11254076475525301,7.251121603758708
799,4.444892883300781,10.015841,4.966213443971958,0.03289107488420936,0.11302650556898619,7.252909927131033
800,4.453608989715576,10.024523,4.937241293262221,0.0326991932445454,0.11227679249049337,7.254550039722838
801,4.45877480506897,10.042779,4.959874318469048,0.032849091056093856,0.11240590861353307,7.2562105779094175
802,4.462655782699585,10.046659,4.990590084692038,0.03305252060626604,0.11286076012991028,7.257953858291042
803,4.466508865356445,10.057424,5.028768177217802,0.03330537290799813,0.11338709848059027,7.259793578976285
804,4.4751129150390625,10.076029,4.99330906736707,0.0330705283426999,0.11260397945892059,7.261478941792632
805,4.479010820388794,10.079927,4.993266991205328,0.03307024967360878,0.11265630595089106,7.263169946462594
806,4.482868909835815,10.090328999999999,5.010388083281427,0.03318364212601293,0.11302122269345784,7.264926107813907
807,4.487775802612305,10.098692,5.043400756561201,0.033402284019121854,0.11348138006734666,7.266765319347889
808,4.496579885482788,10.117495,5.0072616910428085,0.03316293612889905,0.11273225611378403,7.268456812283346
809,4.500487804412842,10.121402999999999,5.021110573022284,0.03325465683711839,0.11283210205020773,7.270162496549277
810,4.504351854324341,10.135266999999999,5.044838282047586,0.03341180470504364,0.11325259972077188,7.271943490294851
811,4.508183002471924,10.139097999999999,5.075824878350831,0.03361702795428878,0.11381958114052683,7.2738277888870675
812,4.5177788734436035,10.158695,5.02752542758413,0.033297142216400885,0.11321093214960165,7.275591889728637
813,4.521683931350708,10.1626,5.042896946178519,0.03339894729885979,0.11339610458718248,7.2773866252059305
814,4.525554895401001,10.176472,5.064304936093198,0.033540731740335776,0.11387191140667373,7.279267000820678
815,4.529408931732178,10.180325,5.078658042313228,0.0336357919097848,0.11442747393707874,7.281248448538411
816,4.538935899734497,10.199854,5.032017163062459,0.03332689083869522,0.11374322736127795,7.2830951752404145
817,4.542841911315918,10.210689,5.023845296245428,0.03327276882270555,0.11376917755901358,7.284942118230035
818,4.546712875366211,10.217630999999999,5.041238212991834,0.03338796156132118,0.1140363501035421,7.286834720349691
819,4.550566911697388,10.221484,5.075617980604302,0.03361565767704411,0.11444577324645586,7.288800087391234
820,4.560121774673462,10.241041,5.006632771604563,0.03315877081531097,0.11362270857060754,7.290605212194672
821,4.564023971557617,10.254942999999999,5.021662142916194,0.033258309867115816,0.11363479643523403,7.292408396685338
822,4.567879915237427,10.258799,5.04695876154945,0.033425848573852966,0.11399486144215429,7.294275300780029
823,4.571720838546753,10.262641,5.090552871874948,0.03371457099051971,0.1144844015237388,7.29623064366653
824,4.581228971481323,10.289522999999999,5.029829546811159,0.03331240232531351,0.11381762955898289,7.298056286125335
825,4.585117816925049,10.296038,5.027185834844099,0.03329489310440268,0.11400881579996837,7.299914138965515
826,4.588970899581909,10.304077,5.052797776292452,0.03346452018419126,0.1143860315088963,7.301838612070082
827,4.592893838882446,10.307991,5.083830592106155,0.03367004954379527,0.11481667050358609,7.303839650607182
828,4.601501941680908,10.322415,5.0287018374653,0.033304933541911275,0.11404534737135374,7.305691206091806
829,4.606562852859497,10.337475,5.035104979630623,0.033347341350361305,0.11408983761754139,7.307546640981602
830,4.610435962677002,10.341348,5.060403843103675,0.03351489492460156,0.11437680324935158,7.309451358856503
831,4.6142799854278564,10.355194,5.097678042985243,0.03376176077388191,0.11476619870947513,7.311424573539008
832,4.622886896133423,10.363800999999999,5.057778633788601,0.03349750824617081,0.11395431253203635,7.313241312546568
833,4.626783847808838,10.377697,5.060063621563057,0.033512641648076914,0.11388117603012068,7.315040121807868
834,4.630648851394653,10.381563,5.076148345240449,0.0336191702652887,0.11407757725195185,7.316871086581154
835,4.635565996170044,10.396481999999999,5.1106828397794,0.033847891132561876,0.11441922259085215,7.3187610221149715
836,4.644145965576172,10.415061,5.071381901942905,0.03358760226177867,0.11362633244196721,7.320499348918401
837,4.648041009902954,10.418956999999999,5.079767711176313,0.033643141211639055,0.11365372355235029,7.322238381915788
838,4.651901960372925,10.428047999999999,5.103154804964486,0.0337980331956001,0.11396533010453085,7.324030714111927
839,4.655730962753296,10.436646999999999,5.126252735209554,0.03395101005854241,0.11434848033054912,7.325889619359662
840,4.665275812149048,10.456192999999999,5.080854627034728,0.03365033982106156,0.11351054024496879,7.327589211830074
841,4.669166803359985,10.464490999999999,5.076010490962524,0.03361825726075728,0.1134449469607971,7.329272078006049
842,4.673017978668213,10.468342,5.089307744172335,0.03370632454904693,0.11366302511215995,7.33099051801555
843,4.67685079574585,10.477767,5.113534839740691,0.033866779838284025,0.1140001952995118,7.332766733855867
844,4.6863579750061035,10.497276,5.052387166362953,0.033461800727588815,0.11324863497556792,7.334401510138531
845,4.690252780914307,10.501171,5.041966857547502,0.03339278735121418,0.11327810346426688,7.336037959206578
846,4.694105863571167,10.515025,5.061421769384834,0.033521636618231515,0.1135705751082255,7.33772380776094
847,4.697956800460815,10.518875999999999,5.083635398170257,0.033668756780518984,0.11399933057001797,7.339484042695882
848,4.707497835159302,10.538419,5.0269531944147055,0.033293352334181944,0.11331475161826914,7.3411156183633
849,4.711397886276245,10.542318999999999,5.025854803120899,0.03328607772331305,0.11338751372956754,7.342756780343215
850,4.715264797210693,10.556185,5.048588768554678,0.03343664405879851,0.11366537765310829,7.344444238323439
851,4.71911883354187,10.560039,5.0779806252989275,0.033631305398281304,0.11405540929075862,7.346198336679893
852,4.728634834289551,10.579556,5.023508192591933,0.03327053619584891,0.11335485061860931,7.3478210166841285
853,4.732522964477539,10.583444,5.033772174705543,0.0333385142254116,0.11341368838177036,7.349450245205807
854,4.736369848251343,10.597292,5.037471877465576,0.033363017240012637,0.11365019513735927,7.351118410570475
855,4.740206956863403,10.601128,5.055061059292106,0.03347950983605895,0.11398245422199041,7.352842975114628
856,4.748783826828003,10.624264,4.988817072264803,0.03304077800092441,0.11320429993270131,7.3544235810226875
857,4.753834009170532,10.634756,4.988263351666482,0.03303711072687955,0.11318728859547356,7.35599789732568
858,4.757701873779297,10.638625,4.994807775903116,0.03308045424202839,0.11342080710756466,7.357610637769797
859,4.761529922485352,10.642453,5.0199136333144105,0.03324672954321375,0.11372888568368068,7.35927524063179
860,4.770132780075073,10.667501,4.975641544268246,0.03295351689487998,0.11303359088754954,7.36081167878566
861,4.774038791656494,10.674963,4.96905241811942,0.03290987732037767,0.11306826683817414,7.362351181803851
862,4.77790379524231,10.678828,4.970637198480012,0.03292037327068334,0.1133807084848358,7.363943475704332
863,4.782827854156494,10.683752,4.98744750947635,0.03303170742980583,0.11380709900663122,7.365609036305493
864,4.7914040088653564,10.702328999999999,4.948090096757502,0.032771044527659395,0.11320001667092959,7.367162822225912
865,4.795288801193237,10.716213999999999,4.964456997614187,0.032879441995422906,0.11326313441297965,7.36872435464913
866,4.799146890640259,10.720072,4.982982258824766,0.03300213421568304,0.11353759388614512,7.37033111706475
867,4.802987813949585,10.723913,5.009043661569203,0.03317473806344865,0.11386511826194338,7.371992498012823
868,4.812544822692871,10.751691,4.954901874509774,0.03281615871670347,0.11312948144672141,7.373519502624704
869,4.816446781158447,10.757373,4.947874525124643,0.03276961680353934,0.11302865452206574,7.375025546478985
870,4.820305824279785,10.761232,4.960590872342149,0.03285383676977786,0.1131569556875588,7.376551209830429
871,4.82414984703064,10.775076,4.9617518662114435,0.032861525995528204,0.11334709637458927,7.378107435551739
872,4.833643913269043,10.784571,4.912429825115388,0.03253486767416638,0.11261138999532033,7.3795307677699045
873,4.837585926055908,10.798513,4.906040133604957,0.03249254894897915,0.1124998020474734,7.380931285622893
874,4.841448783874512,10.802375999999999,4.916617897217183,0.03256260514350286,0.11260093215350386,7.382346089168834
875,4.8452959060668945,10.816222999999999,4.938874289239552,0.03271000852535883,0.11275122530175712,7.383783557847654
876,4.854836940765381,10.835765,4.891935087620409,0.032399131674639856,0.11202312588239867,7.385090357418813
877,4.858738899230957,10.844215,4.897506308537737,0.03243602969492344,0.1119237221938528,7.38637671633343
878,4.862602949142456,10.848079,4.911874434731605,0.0325311893411851,0.11205128971086163,7.387681979279617
879,4.866448879241943,10.857377,4.932137822705984,0.03266539312013909,0.11228899924721913,7.389025360379393
880,4.8759448528289795,10.876875,4.894808785918061,0.032418164087758834,0.11167941162182134,7.3902603020431075
881,4.879840850830078,10.88077,4.885808601592268,0.03235855615105393,0.1116422333942945,7.391486248969665
882,4.883703947067261,10.894632999999999,4.891386587188829,0.032395498973594554,0.1118159432242734,7.39273950662576
883,4.887542963027954,10.898473,4.913906791744206,0.032544649577529575,0.11203548936519378,7.394027712500845
884,4.896106004714966,10.917036999999999,4.87190038582353,0.03226644247702113,0.1113633436164362,7.395197399615026
885,4.901157855987549,10.922089999999999,4.850790905919389,0.032126635057922674,0.11124404526432315,7.396343961516263
886,4.905021905899048,10.935953,4.859350448715716,0.032183324639686484,0.11135128697669021,7.3975061367246076
887,4.908854961395264,10.939786,4.872028593963686,0.03226729159548658,0.1115668841190916,7.398702479328125
888,4.917448997497559,10.958382,4.828849417348305,0.03198131727168484,0.11104058353949789,7.399806528060106
889,4.921342849731445,10.967896999999999,4.823628775271393,0.031946741123995544,0.11106681844637269,7.40091274522126
890,4.925196886062622,10.976129,4.82937649075213,0.03198480806220166,0.11128656771974393,7.402054120076589
891,4.930096864700317,10.981029999999999,4.8391183829032105,0.03204932830642193,0.1115590539983952,7.4032395234120765
892,4.938675880432129,10.999609999999999,4.786454841273389,0.0317005393324972,0.11107074112626607,7.4043397083342795
893,4.942582845687866,11.003516,4.780128061237617,0.03165863726802089,0.11108269860039958,7.405439555229105
894,4.94645094871521,11.018637,4.781637645838439,0.031668635199183094,0.11127376777563376,7.406569335037796
895,4.95029878616333,11.022485999999999,4.799770580815164,0.03178872905517994,0.11152908583224692,7.407739870635238
896,4.959853887557983,11.046897,4.752305488734928,0.03147436924853653,0.11106492046399871,7.408829536731659
897,4.963756799697876,11.054692,4.745798726299359,0.03143127516630737,0.11107004894884018,7.409917667439404
898,4.967615842819214,11.058551999999999,4.746922771101971,0.03143871967955535,0.1112361732760617,7.411031239413677
899,4.9714579582214355,11.062393,4.761185394492219,0.03153318058407876,0.11145939663833995,7.412179927852857
900,4.981042861938477,11.081947,4.728525199955133,0.03131687314655691,0.11100934265933582,7.41325057074632
901,4.98502779006958,11.095932,4.720532523745922,0.0312639379043068,0.11102735726369659,7.41432215638071
902,4.98890495300293,11.099808999999999,4.729579754945402,0.03132385743097114,0.11121284122449049,7.415422837235493
903,4.992757797241211,11.103662,4.731220103062994,0.03133472140477746,0.11141567259829713,7.416555273333684
904,5.002316951751709,11.126132,4.71116590095199,0.031201903057193794,0.11095182508999943,7.417607745324768
905,5.006218910217285,11.137125,4.7042277542467925,0.03115595193056325,0.11091093333903017,7.418651286162097
906,5.010082006454468,11.140988,4.695214936406852,0.031096260322492908,0.11096302506008966,7.419701269748944
907,5.013926982879639,11.154833,4.703894907132101,0.031153747494628743,0.11105144336802203,7.420763571623695
908,5.023756980895996,11.174648999999999,4.67162762445938,0.03094004229998258,0.11052208732628424,7.421735590036941
909,5.027649879455566,11.178541,4.668865648436023,0.030921749819959824,0.11042205801223998,7.4226888748619375
910,5.031508922576904,11.182400999999999,4.673875228164779,0.03095492810837933,0.11044937990860344,7.42364456830682
911,5.035352945327759,11.196246,4.680778818122686,0.03100065036676333,0.11049045378086154,7.4246048525729975
912,5.043977975845337,11.214870999999999,4.65010786554338,0.030797517615938762,0.10995601323396784,7.425475104685671
913,5.049052953720093,11.219946,4.647061910314826,0.030777344350603593,0.10981297404025897,7.426319896487698
914,5.052926778793335,11.223821,4.638074860228417,0.03071782340155155,0.1097807686970355,7.427157444097981
915,5.056757926940918,11.237651999999999,4.63993172582204,0.03073012136376739,0.10977053260548283,7.427991332007728
916,5.065349817276001,11.256245,4.611535583682791,0.030542054610684443,0.10918005430537672,7.428727309624433
917,5.069247007369995,11.260142,4.597541797831333,0.03044937420869476,0.10896135460539683,7.429426107092092
918,5.073100805282593,11.270297,4.5889162638547445,0.030392247569427044,0.10885870915521881,7.430106588026825
919,5.0780189037323,11.279677999999999,4.582098603840783,0.03034709442234947,0.10880558850517281,7.430776818492598
920,5.086593866348267,11.297492,4.558128715863462,0.03018834261086921,0.10824829125704705,7.431356022707577
921,5.090487003326416,11.301383999999999,4.54557913541879,0.030105227135703287,0.10804538977165103,7.4319014585232335
922,5.0943498611450195,11.315246,4.538382599350313,0.03005756470447563,0.10797416681667137,7.4324341757405215
923,5.098191976547241,11.319087999999999,4.538721024358574,0.030059806082623177,0.10795358293087046,7.432962212892218
924,5.10773491859436,11.338633,4.521727773036445,0.02994726031549737,0.1074738923483174,7.433412913706665
925,5.1116437911987305,11.342540999999999,4.508015919210281,0.02985644714041221,0.10731495589976421,7.433837378384548
926,5.115505933761597,11.356404,4.5118728919346465,0.029881991749022913,0.10726987174347385,7.434253610012483
927,5.119363784790039,11.360261,4.511737805133437,0.02988109707340243,0.10728270267563038,7.434670729578197
928,5.128877878189087,11.381637999999999,4.506961639773165,0.02984946468097782,0.10687743208179111,7.435023208698869
929,5.132769823074341,11.385529,4.499916108292634,0.02980280234836977,0.10677884362336701,7.4353593862614265
930,5.136624813079834,11.397525,4.501269785506191,0.02981176770982724,0.10678294194711913,7.435695411894326
931,5.140462875366211,11.401363,4.4933239554727225,0.029759142728320403,0.10681910485391745,7.436036353376454
932,5.149968862533569,11.420869,4.473103454078395,0.029625222985832422,0.10645645204765833,7.43632014745978
933,5.153852939605713,11.434754,4.471829572816002,0.02961678611044081,0.10636444847695439,7.436589045043747
934,5.157710790634155,11.438612,4.468410712496419,0.029594143106458252,0.10636794306731749,7.436857886732319
935,5.161549806594849,11.442451,4.460474485211262,0.029541581723650383,0.1064049157839851,7.437131805039683
936,5.171036005020142,11.465313,4.441117919537013,0.029413383800166924,0.10609208392766069,7.437356813291315
937,5.17491888999939,11.475821,4.43524546408738,0.029374490713084147,0.10602010799394612,7.437570245401833
938,5.178780794143677,11.48205,4.425181972128869,0.029307840523490346,0.10602140428795002,7.4377834402576335
939,5.182626962661743,11.485896,4.424264441834844,0.02930176374931425,0.10605300049395366,7.438001070176199
940,5.191277980804443,11.502181,4.40785677436815,0.02919309628557942,0.10575680126904306,7.438172908700588
941,5.1963279247283936,11.517230999999999,4.397643003935988,0.029125450806398067,0.10566902429637261,7.438330936737069
942,5.200195789337158,11.523814999999999,4.385164910608443,0.02904280878815244,0.10565974919933434,7.438487208174107
943,5.2040369510650635,11.534941,4.382457348105531,0.02902487668715805,0.10566061730317927,7.43864324995064
944,5.212641000747681,11.543545,4.368464114430668,0.02893219994221653,0.10537346341361593,7.438755371609239
945,5.2165467739105225,11.557451,4.361639319172793,0.028886999538643737,0.10528482523178424,7.438853890665427
946,5.2204108238220215,11.561314999999999,4.344746724057993,0.02877512041440192,0.105262174766939,7.438948866715747
947,5.2253148555755615,11.576219,4.347231658486022,0.028791578056683458,0.10526408574076934,7.439044042526216
948,5.2339088916778564,11.594814999999999,4.334812146638272,0.028709324021729418,0.10500996539041753,7.439100848039576
949,5.237806797027588,11.598713,4.319722771924646,0.028609387569287128,0.10492819233001567,7.439145299280659
950,5.241658926010132,11.602565,4.305210207551492,0.028513271313523155,0.10490708015211851,7.439186539637703
951,5.245490789413452,11.616397,4.297359219181981,0.028461274465363097,0.10489686691032843,7.439226191747806
952,5.2550458908081055,11.635952999999999,4.281351574784249,0.028355256341787545,0.10461972756835371,7.439224312625351
953,5.258945941925049,11.639852,4.275200428164352,0.028314517491880804,0.10451564204348925,7.439206886048854
954,5.262802839279175,11.643709,4.261292597689075,0.028222406369634447,0.10447473536812232,7.43918339209669
955,5.266641855239868,11.657549,4.257602102676018,0.028197964337650986,0.10445770632150256,7.439157419544371
956,5.276124954223633,11.677033,4.236760064609797,0.02805992817740344,0.1041843429788682,7.439090996110581
957,5.280025005340576,11.683657,4.238480682098476,0.02807132377272082,0.1040865785624721,7.439010317330706
958,5.28388786315918,11.694796,4.225125202447522,0.02798287085254936,0.10405250857525915,7.438924857405759
959,5.287722826004028,11.698630999999999,4.218741652115799,0.027940592800194872,0.10404006987348438,7.438837834339056
960,5.297248840332031,11.71816,4.203633519289731,0.027840532113365967,0.10377075724953426,7.438711470283868
961,5.301146984100342,11.722056,4.192420059496639,0.0277662657231017,0.10366539119518232,7.438569983419398
962,5.305001974105835,11.735911,4.18756341980723,0.027734100351735336,0.10362051362798849,7.438422281811862
963,5.308844804763794,11.743663,4.178217155000087,0.027672200334926247,0.10359632355618124,7.438271414209072
964,5.318349838256836,11.762304,4.1649402439423,0.02758426777206737,0.103318115980981,7.438080347164468
965,5.322234869003296,11.766188999999999,4.160388633443758,0.027554122599404082,0.1032069364546083,7.437873537126811
966,5.326070785522461,11.776982,4.154070922361548,0.02751228059832094,0.10315279580967666,7.437659308623831
967,5.329898834228516,11.785461,4.142480634066717,0.027435518484784004,0.10312072967450203,7.4374408960682
968,5.338526964187622,11.804138,4.130536648481176,0.027356413845254904,0.10284130436803628,7.437182569817924
969,5.343589782714844,11.809199999999999,4.122064114513648,0.027300300520217858,0.10272792920772458,7.436908484931353
970,5.347466945648193,11.813077,4.114312283047984,0.027248960385102158,0.10266653961453381,7.436626159304619
971,5.35129189491272,11.826903,4.107849804893562,0.027206159596269236,0.10262477924575822,7.43633845613548
972,5.359899997711182,11.845512,4.100172135920481,0.02715531063700102,0.10235613599488837,7.436012896276517
973,5.363803863525391,11.849414999999999,4.084447252223555,0.027051165228621752,0.10224104850634504,7.435671606823063
974,5.367663860321045,11.86178,4.077326833028518,0.02700400691704431,0.1021694973469148,7.435320832643373
975,5.37259578704834,11.86901,4.07042360523403,0.026958287057257196,0.10210687417414079,7.434961881393838
976,5.381175994873047,11.88684,4.0559070181221015,0.02686214415902129,0.10183687813071,7.434565330997516
977,5.385073900222778,11.89481,4.0471403019054915,0.026804082474234235,0.10169957272004153,7.4341501495454985
978,5.388926982879639,11.904541,4.037381073568079,0.026739447412999086,0.10160427442985494,7.433722357867117
979,5.39274787902832,11.908362,4.0296137676530925,0.02668800479109397,0.10152586076911858,7.4332843893876674
980,5.402277946472168,11.927893,4.015888882553529,0.02659710531029641,0.1012708638743003,7.4328114579605735
981,5.406162977218628,11.931778,4.005153375276009,0.026526004384456528,0.1011309431489879,7.432319844334162
982,5.410015821456909,11.945630999999999,3.9923001249984567,0.02644087771357257,0.1010292586573843,7.4318149744022675
983,5.41383695602417,11.949451999999999,3.9815804257533367,0.026369881483832305,0.10094150184653757,7.431298830188525
984,5.423311948776245,11.968929,3.974382425251113,0.026322209353706164,0.10070309102139759,7.430750487079593
985,5.42719578742981,11.972812,3.9607562959002776,0.02623196392911527,0.10056611282009018,7.430184194669468
986,5.43104100227356,11.986657,3.9545419390176866,0.026190806439633903,0.10046377211790543,7.429604833253939
987,5.434854984283447,11.990471,3.9371116634464594,0.026075366274700695,0.10037175440892915,7.42901388731573
988,5.444386959075928,12.010005,3.9286141172854947,0.026019087294696007,0.10014942242080717,7.428393441945083
989,5.4482738971710205,12.022259,3.916406743843885,0.02593823824570983,0.10001521925147343,7.427755763943584
990,5.45212984085083,12.027747999999999,3.904905717664345,0.02586206731234496,0.09990991029832258,7.427104892752434
991,5.455952882766724,12.03157,3.896994467551307,0.025809671352559647,0.09981401981583211,7.426442175951581
992,5.465451002120972,12.05107,3.8830660375540607,0.025717423800329493,0.09960193856669698,7.425751800063656
993,5.469340801239014,12.06496,3.8707201616758304,0.025635657454077317,0.0994676416675449,7.4250445006172034
994,5.473191976547241,12.068811,3.8643114929443003,0.025593213043353748,0.09935905041452042,7.424323849882256
995,5.477007865905762,12.072626999999999,3.852496251878625,0.02551496107471599,0.09925831937858061,7.423590972442278
996,5.485607862472534,12.091228,3.8386566761330467,0.025423302001390008,0.09904569375614912,7.4228307892996295
997,5.49046778678894,12.106088,3.83166291102504,0.025376982515833212,0.09890828515496308,7.422053583835433
998,5.4945387840271,12.11437,3.8221090372764976,0.025313707511558273,0.09879614006579489,7.421262833274838
999,5.498344898223877,12.118177,3.811769653291668,0.025245230097782508,0.098692608709479,7.4204597535753525
1000,5.507086992263794,12.132629999999999,3.7956304604189093,0.025138340732809093,0.09847662285592589,7.419629338443809
1001,5.511084794998169,12.146626999999999,3.7880031932247467,0.02508782558293176,0.09833662130920948,7.418781875944178
1002,5.514938831329346,12.150481,3.7804270804449294,0.02503764922712598,0.09822307796064472,7.417920969864131
1003,5.519640922546387,12.165184,3.770497992623057,0.024971889191886757,0.0981180240539464,7.4170478082437885
1004,5.528326988220215,12.175894,3.7568836824394634,0.02488172204526744,0.0978969830790533,7.416147064412716
1005,5.532212972640991,12.187757,3.74380768286003,0.024795120112788067,0.09775500660034875,7.4152293364596265
1006,5.536054849624634,12.19868,3.7363643982958346,0.024745823474061714,0.09764119602938251,7.414298418953495
1007,5.539845943450928,12.20539,3.7267354626082465,0.024682051336933755,0.09753656430934386,7.413355578755413
1008,5.549672842025757,12.221491,3.713702137976882,0.024595732039288432,0.09731147998160679,7.412385053950054
1009,5.5536088943481445,12.232930999999999,3.701690769482849,0.024516181124883293,0.09716731685409472,7.411397585076252
1010,5.55745792388916,12.239258999999999,3.695899930030246,0.024477828577972687,0.09705026638881144,7.410396796276249
1011,5.561240911483765,12.243041999999999,3.6860353169925095,0.024412495557193693,0.09694211703623828,7.409383908832748
1012,5.570748805999756,12.262552,3.6716308925471752,0.024317095508758303,0.09671586487473394,7.408343627382936
1013,5.5746238231658936,12.266426,3.661635531749161,0.024250896549689954,0.09656986900251059,7.407286498860358
1014,5.578456878662109,12.28026,3.6547057843009534,0.024205001051073333,0.09645012636117367,7.406215994248153
1015,5.582234859466553,12.288902,3.6457822854702187,0.024145900999981672,0.09634047859958023,7.405133476851174
1016,5.591766834259033,12.303571,3.633682261309702,0.024065762921895766,0.09611635985584066,7.404024273933061
1017,5.595650911331177,12.317454,3.6222412105681707,0.023989989203963745,0.09597197904746702,7.402898757654897
1018,5.599491834640503,12.325329,3.614895686806809,0.023941340031948807,0.09585394655313363,7.40176037926664
1019,5.603289842605591,12.329127,3.6034618007903654,0.02386561376576489,0.09574640588068667,7.400610535568732
1020,5.611857891082764,12.343662,3.592538483302458,0.023793268978829715,0.09552785307097388,7.399435121483899
1021,5.616817951202393,12.358623999999999,3.5819990049830315,0.02372346634659176,0.09538217537002398,7.398243524313795
1022,5.62064790725708,12.368355,3.5747884878180485,0.023675711319003246,0.09525752401223,7.397038453922445
1023,5.624430894851685,12.372138999999999,3.5658947328992356,0.023616808260901394,0.09514159511053064,7.39582106998776
1024,5.632983922958374,12.384789999999999,3.5533063578969126,0.023533435850604675,0.09492361507723243,7.39457856369147
1025,5.636858940124512,12.398665,3.5446771710461364,0.023476285018466516,0.09477188503721047,7.393319401382393
1026,5.641608953475952,12.403414,3.5345420618729593,0.023409160510320527,0.09464109012496867,7.392046278128859
1027,5.645594835281372,12.417401,3.524872649038154,0.023345120294324184,0.09451558616994199,7.3907599149541525
1028,5.654172897338867,12.425977999999999,3.512861598462273,0.02326557148548093,0.09428718249530789,7.389447529951768
1029,5.658062934875488,12.439871,3.5022814759017535,0.023195499667717123,0.09411459262522107,7.388116174818996
1030,5.6618969440460205,12.443704,3.4948246540301664,0.023146113371831215,0.09396656086995296,7.386768992277613
1031,5.6656858921051025,12.457493,3.486410411036077,0.02309038610607133,0.09382881108747089,7.38540733288637
1032,5.675179958343506,12.476987999999999,3.4759832979960246,0.023021327665531936,0.09360178020224172,7.384020257406144
1033,5.679069995880127,12.484848,3.466095226822266,0.022955839282258507,0.09342961351945676,7.382614648611826
1034,5.682912826538086,12.488691999999999,3.4591629447158554,0.022909926996680614,0.0932802595951897,7.3811934098876035
1035,5.686705827713013,12.498515,3.451190108308801,0.02285712315281396,0.0931426485741073,7.379758058531691
1036,5.696244955062866,12.518054999999999,3.441449009805587,0.022792608164898455,0.09291765765726849,7.378297999889443
1037,5.700139999389648,12.526776,3.433197992640892,0.022737961938654537,0.09274921871719619,7.376820218501499
1038,5.703978776931763,12.531963999999999,3.425202994381252,0.02268501131753773,0.09260080665519461,7.375327215319856
1039,5.707758903503418,12.539569,3.419586377777942,0.02264781264305877,0.09246343479390129,7.37382040564357
1040,5.717264890670776,12.559076,3.4110115803523757,0.022591022030367006,0.09223865836923635,7.372289291164695
1041,5.721151828765869,12.562963,3.4025061844978235,0.022534691062089458,0.09207001543620928,7.370740751892504
1042,5.725003004074097,12.576813999999999,3.395335810639233,0.022487201902352084,0.09192354790460062,7.369177538568705
1043,5.7287819385528564,12.583177,3.383758935389931,0.02241052862299231,0.09179042515953789,7.367601322940465
1044,5.7373528480529785,12.599165,3.3844131348144573,0.022414861365131575,0.09157245087197712,7.366002046293557
1045,5.742336988449097,12.604149,3.375215877275978,0.02235394821875953,0.09141842752709607,7.364387465519852
1046,5.746172904968262,12.617985,3.366061511978958,0.022293319146348807,0.09128716728340883,7.362760373368578
1047,5.749945878982544,12.621758,3.360434982762028,0.02225605482094272,0.09116999133052342,7.361122511145213
1048,5.758538007736206,12.640350999999999,3.3571868635073363,0.022234542629643618,0.09097135937802207,7.359464332371826
1049,5.762434005737305,12.644245999999999,3.349627351739745,0.02218447622181781,0.09083112023885741,7.357792795848222
1050,5.767183780670166,12.658997999999999,3.347355964130368,0.02216943289337574,0.09071307688146824,7.356110572317219
1051,5.7711827754974365,12.668268,3.337654120146487,0.02210517788690274,0.09058933702580467,7.3544170117845455
1052,5.779754877090454,12.681569999999999,3.33373531299625,0.022079223750841256,0.09037388846443865,7.352701425448606
1053,5.783644914627075,12.692129999999999,3.32724654243154,0.022036248828204895,0.09021591481849554,7.350970591219055
1054,5.78748893737793,12.699304,3.316659636262371,0.021966132082815126,0.09008804623740084,7.349228092975752
1055,5.7912797927856445,12.703095,3.311791765286383,0.02193389232699226,0.08997717038716842,7.3474759608609155
1056,5.800797939300537,12.722614,3.306962078633355,0.021901905464735093,0.08978911960801325,7.345705349434409
1057,5.804677963256836,12.736493,3.304780870263736,0.021887459390551495,0.08966608722164097,7.343923896086231
1058,5.808517932891846,12.741296,3.3017024775185906,0.021867071292567816,0.08957728679739531,7.342135623499892
1059,5.812309980392456,12.750257999999999,3.2966307673424877,0.021833481516156637,0.08949599727591563,7.340341399741812
1060,5.821784973144531,12.763601999999999,3.296664935034376,0.02183370780770153,0.0893301869583175,7.338531582832255
1061,5.825670957565308,12.777488,3.2910570976304143,0.021796567277582744,0.08920389085972576,7.33671074321397
1062,5.8295018672943115,12.781319,3.279068903924163,0.021717169849065583,0.08909970294971169,7.334881433455579
1063,5.833294868469238,12.785112999999999,3.2729439274929457,0.02167660432349243,0.08900221364100971,7.333044440136214
1064,5.842848777770996,12.810578,3.2698797932515316,0.0216563106591289,0.08882438112310348,7.331190742328395
1065,5.846743822097778,12.814472,3.265285509980003,0.021625882866037054,0.08871354436326001,7.329328042813177
1066,5.8505918979644775,12.81832,3.2532127976507077,0.021545925673347247,0.0886299650334848,7.327459409243602
1067,5.85439395904541,12.832123999999999,3.2406737462979454,0.0214628799320247,0.0885702953663627,7.325587582801144
1068,5.8638999462127686,12.851631,3.2363431704373893,0.021434198664791976,0.08843224983360881,7.323703756526401
1069,5.8677918910980225,12.855523,3.2255550580089345,0.0213627493366979,0.08836757168269377,7.321816213206352
1070,5.8716278076171875,12.869358,3.2165125181201706,0.02130286088043636,0.08834170768762932,7.319929330038196
1071,5.875432968139648,12.874552999999999,3.2133976089001623,0.021282230934992277,0.08832994501083435,7.318044743316866
1072,5.883996963500977,12.891729999999999,3.2045957517821666,0.021223936513124545,0.08822860262139863,7.316152430689369
1073,5.8878889083862305,12.895621,3.197916370341162,0.021179699180670995,0.08821340024081682,7.314262053536253
1074,5.893356800079346,12.911088999999999,3.1913931302796095,0.021136495967645056,0.08823279759197789,7.3123774744715435
1075,5.8971757888793945,12.914909,3.1889586909600602,0.021120372752873137,0.08828351077270749,7.310502212316156
1076,5.905763864517212,12.933497,3.188254123067412,0.021115706421959344,0.08821818644512236,7.308623340064591
1077,5.909644842147827,12.937377999999999,3.1894755373449493,0.021123795810166344,0.08824149865524074,7.30675075859471
1078,5.91356897354126,12.953000999999999,3.1847316604713543,0.021092377263369835,0.08827798096205332,7.304885811435731
1079,5.917366981506348,12.956799,3.184955180807803,0.021093857631502864,0.08830070712575819,7.303026941767239
1080,5.926876783370972,12.979262,3.1865519294613502,0.021104432847435003,0.08819652886731276,7.301160085055775
1081,5.930763006210327,12.988498,3.1876081062373647,0.02111142787288503,0.08819425221662672,7.2992965747844565
1082,5.934601783752441,12.992337,3.1817663721832847,0.0210727382526353,0.08822619366295786,7.297440152964045
1083,5.938413858413696,13.000985,3.1714532480931665,0.021004434757313336,0.08828691127059797,7.295594007694891
1084,5.947926998138428,13.018386,3.1799429390254925,0.021060661712386693,0.0882078151798086,7.293742621544013
1085,5.951810836791992,13.029546999999999,3.1781566961778385,0.021048831482388248,0.088199862519299,7.29189389969598
1086,5.955648899078369,13.033384,3.1699711398402437,0.020994618801135987,0.08822512868657917,7.290051502750959
1087,5.959455966949463,13.037192,3.163471244043093,0.020951570196436335,0.08826918158435801,7.288217473242937
1088,5.968946933746338,13.056683999999999,3.16817719431217,0.02098273755652825,0.08820618283957471,7.286380018165013
1089,5.972832918167114,13.070571,3.1680600168075843,0.020981961493614008,0.08821113884627708,7.284546584161196
1090,5.97667384147644,13.077715999999999,3.157520749042654,0.020912160255871837,0.08824334942876666,7.282720109305505
1091,5.980479001998901,13.081520999999999,3.1532476111010825,0.02088385939816356,0.08829436733824156,7.280902668385255
1092,5.98999285697937,13.099193999999999,3.1548853555581178,0.02089470612800819,0.08817149249183007,7.279075090761125
1093,5.993867874145508,13.111606,3.15082498120875,0.020867814396855335,0.08810621634751074,7.277243765905274
1094,5.9977028369903564,13.115440999999999,3.1443072184091045,0.020824647459562123,0.08807354974199945,7.275412272555494
1095,6.001502990722656,13.129240999999999,3.1418564474984363,0.020808416081177717,0.08804983641608055,7.273581533280072
1096,6.010113000869751,13.137853,3.1431582523087496,0.02081703789334582,0.08790370936237216,7.271738168526493
1097,6.014934778213501,13.152674999999999,3.1351711610868076,0.02076413964029011,0.08781072093658135,7.269887963438807
1098,6.018993854522705,13.156734,3.1328673163036402,0.02074888134901052,0.0877196825574574,7.268031080246178
1099,6.022798776626587,13.172507,3.1254899124954663,0.020700021036451816,0.08761878066804311,7.266166489567971
1100,6.031453847885132,13.189162,3.116489441096781,0.0206404111984722,0.08738253622463354,7.2642795983113055
1101,6.035435914993286,13.193145,3.1110508309948846,0.020604391455433444,0.08720975576456702,7.262377446383938
1102,6.039297819137573,13.197007,3.1040333585449664,0.020557914956899476,0.08704901499714841,7.260461453314757
1103,6.044046878814697,13.211756,3.1027157547633935,0.020549188508643405,0.0869063713700436,7.258533564480676
1104,6.052749872207642,13.230459999999999,3.1034182372775803,0.02055384102816147,0.08667051071238775,7.256583909282148
1105,6.056640863418579,13.23435,3.10452661944331,0.020561181808259756,0.08652043912648077,7.25462163779125
1106,6.060474872589111,13.238185,3.104076832701983,0.020558202884869165,0.08641191360006878,7.252651173092976
1107,6.064283847808838,13.251994,3.106260214217836,0.02057266335173168,0.08634168372481907,7.2506765477686415
1108,6.073925971984863,13.268669,3.1040574234346465,0.020558074337904235,0.08616365445968772,7.248686430265274
1109,6.077816963195801,13.282561,3.1042941493061846,0.020559642165879338,0.08612889659091988,7.246696079538624
1110,6.081658840179443,13.286403,3.104118285509602,0.020558477425505595,0.08617506267468528,7.2447141014574905
1111,6.085460901260376,13.290205,3.105722602572513,0.020569102766774056,0.08628781137113806,7.2427475913778405
1112,6.095013856887817,13.309759999999999,3.1011192060159654,0.020538614616683184,0.08619391335792444,7.240774734284272
1113,6.098913908004761,13.323659,3.1029771170534004,0.020550919502840395,0.08625242785682141,7.2388115601477905
1114,6.1027538776397705,13.327499,3.104579492433829,0.02056153198440706,0.08636058747577127,7.236863294057133
1115,6.106573820114136,13.331318999999999,3.110893880267696,0.02060335197572132,0.08651477024662217,7.234934818109343
1116,6.116107940673828,13.350855,3.1092959360299344,0.02059276884147267,0.08639378660068248,7.232997013303045
1117,6.120003938674927,13.364751,3.111206143437329,0.020605420084837418,0.08646441332089375,7.231070019351203
1118,6.123838901519775,13.368585999999999,3.115711038653724,0.02063525586366159,0.08663484465469222,7.229164422602611
1119,6.1276538372039795,13.382399999999999,3.1159768693768,0.020637016452149753,0.08685212200581738,7.2272851954163215
1120,6.137211799621582,13.393677,3.1205314349998514,0.020667181196509395,0.08674570557700462,7.225398152741477
1121,6.141094923019409,13.405842999999999,3.1205313121790654,0.020667180383071207,0.08688031403859162,7.223528717928096
1122,6.144921779632568,13.409669,3.1203127921361693,0.020665733131724543,0.08707859499812486,7.2216835396468655
1123,6.148732900619507,13.423480999999999,3.1257082901044932,0.020701467344463455,0.08730731452751857,7.21986588891579
1124,6.157306909561157,13.432056,3.1275458804844347,0.020713637647547495,0.08723080723313023,7.218043525904137
1125,6.161188840866089,13.445936999999999,3.133086304205818,0.020750331698974434,0.08739089300588215,7.216241358636546
1126,6.166637897491455,13.451386,3.1390927697143014,0.02079011233044704,0.08755692472353765,7.214459846176608
1127,6.170484781265259,13.465235,3.143888715388952,0.020821875727269422,0.08768768651120085,7.212695067486792
1128,6.179085969924927,13.483836,3.1482513307758677,0.02085076919127392,0.08738843254578911,7.210901757273269
1129,6.182973861694336,13.487724,3.1522490801120275,0.020877246158941012,0.08732730927236151,7.209105133203563
1130,6.186820983886719,13.491572,3.1503664177523056,0.020864777345557556,0.08730375820199449,7.207309269996876
1131,6.1906328201293945,13.506677,3.1548187627711393,0.020894265086081987,0.08734148194783295,7.205520618715584
1132,6.200176954269409,13.524928,3.1559210749668187,0.020901565664960223,0.08698485670774782,7.203697792705197
1133,6.204067945480347,13.52882,3.164657775286508,0.020959428555409405,0.086884636090529,7.201867608204209
1134,6.207908868789673,13.542660999999999,3.159704050696091,0.020926620193808088,0.0868217342759721,7.2000338143847475
1135,6.2117249965667725,13.546477,3.157125723297561,0.020909544012830808,0.08683186983720416,7.198204056846034
1136,6.221228837966919,13.565982,3.1736105650338415,0.021018722599317155,0.08650646527946812,7.196343611300152
1137,6.225111961364746,13.569865,3.1776269759567692,0.02104532316208437,0.08645596682812723,7.194481021981135
1138,6.228953838348389,13.583706,3.1822250779744947,0.021075776246611742,0.08644101803063393,7.192619931564324
1139,6.232775926589966,13.592424999999999,3.17788801132201,0.02104705199106895,0.08650608420574205,7.1907686770757975
1140,6.242313861846924,13.607068,3.191060591830338,0.021134293575991885,0.08616633925472643,7.1888854947133405
1141,6.2461957931518555,13.610949999999999,3.1965947211060426,0.021170945939503777,0.08612870705942635,7.18700154838784
1142,6.250042915344238,13.624797,3.191225245816863,0.02113538407414745,0.08622946658917714,7.185131082795694
1143,6.253854990005493,13.62861,3.192344068109294,0.02114279399887534,0.08637489788735808,7.18327875781344
1144,6.263379812240601,13.648136,3.1933420577306957,0.021149403652637004,0.08614409706569168,7.181406002445839
1145,6.267283916473389,13.652039,3.1945192803476217,0.021157200360870657,0.08620438176777266,7.179542686497785
1146,6.271139860153198,13.665897,3.1876304379478597,0.021111575775098753,0.08640814535520494,7.17770354683798
1147,6.274972915649414,13.66973,3.194666398532028,0.021158174719962293,0.08673769302896443,7.175901547734274
1148,6.283641815185547,13.690325999999999,3.1965160355531714,0.021170424807570767,0.08666313015344394,7.174095098680551
1149,6.2885308265686035,13.703287999999999,3.200091428127468,0.02119410451973545,0.08686846872625723,7.172312832718506
1150,6.292673826217651,13.707431,3.1915969031859084,0.02113784554917152,0.08722085124725307,7.17056997209709
1151,6.296505928039551,13.711264,3.201080402040098,0.021200654462742496,0.08765251262756302,7.168874805417704
1152,6.305144786834717,13.729902,3.1976052365304537,0.021177638551263405,0.08763552709746344,7.167180865365324
1153,6.309038877487183,13.744993,3.195024336759578,0.021160545333545278,0.0878582189408182,7.16551301358354
1154,6.3128979206085205,13.748852,3.19515318006394,0.021161398658683214,0.0880993891638215,7.163873233733538
1155,6.317644834518433,13.753599999999999,3.2090173560441606,0.02125322065858674,0.08840480782542849,7.1622682592251
1156,6.326327800750732,13.778564999999999,3.199842340246467,0.021192454818561874,0.08823964274588336,7.160649110442952
1157,6.330227851867676,13.784987,3.200201072608789,0.021194830691674386,0.08838798735474929,7.159048343403585
1158,6.334083795547485,13.793498999999999,3.2051296977172417,0.0212274728201989,0.08867232893244656,7.157480057552561
1159,6.337904930114746,13.802664,3.2232961100321287,0.0213477883955497,0.08905173325609216,7.1559541920225085
1160,6.347488880157471,13.817402,3.2189690198454084,0.02131913021382477,0.0889392674110286,7.154419422909971
1161,6.351399898529053,13.821313,3.2276415523235373,0.02137656812268471,0.08918710576648316,7.1529133499265
1162,6.355250835418701,13.835154,3.2371272181440074,0.021439391388004967,0.08948108000241652,7.151440626670169
1163,6.359084844589233,13.838987,3.253197039046865,0.02154582130461141,0.08965086870906297,7.14998788092306
1164,6.368647813796997,13.858552,3.241938538376706,0.021471256610040013,0.08926565656041915,7.148497117168019
1165,6.372569799423218,13.870289999999999,3.2473122854869603,0.02150684676753248,0.08926318586146668,7.1470084685771385
1166,6.376424789428711,13.876329,3.253677182699446,0.021549001280867036,0.08939735408498443,7.145536295909922
1167,6.380263805389404,13.880168,3.274687426877712,0.02168815146488534,0.08956608392056699,7.144084184328922
1168,6.389834880828857,13.905222,3.2696040470046763,0.02165448440043972,0.08916101489724747,7.142592410027526
1169,6.393732786178589,13.913637999999999,3.268721401243619,0.021648638665424366,0.08914060787362513,7.14110093036386
1170,6.397571802139282,13.917475999999999,3.281073720447373,0.021730447685618107,0.0892752146626389,7.139625718338449
1171,6.4014058113098145,13.921311,3.303541255108676,0.021879249458507163,0.08942371315599301,7.138168035858972
1172,6.410973787307739,13.94422,3.3091681499355055,0.021916516205336068,0.088952075645285,7.136663615826984
1173,6.414884805679321,13.954791,3.3197531997944467,0.02198662065644179,0.08898856076566351,7.135165181154431
1174,6.418747901916504,13.958654999999998,3.339990391776807,0.022120650940167488,0.08921843252423607,7.133692817610471
1175,6.4225709438323975,13.970006,3.3420566553207864,0.022134335738399034,0.08950214407575215,7.132252279713555
1176,6.431243896484375,13.981152,3.342664451940647,0.02213836115622768,0.08909044009944557,7.130771775736961
1177,6.435137987136841,13.995045999999999,3.355062890088764,0.022220475620734217,0.08923415052670843,7.1293086586087115
1178,6.440719842910767,14.000627999999999,3.35690371502928,0.022232667346210846,0.08959333369270946,7.127885198569032
1179,6.444577932357788,14.015645,3.3658948518573686,0.022292215361624033,0.0900458655356723,7.126511099948751
1180,6.453235864639282,14.033145,3.3685967908349093,0.022310110218187386,0.08977248570121449,7.125111150228306
1181,6.457141876220703,14.037051,3.385600604106434,0.022422725936770662,0.09000361904136296,7.12373747817061
1182,6.461012840270996,14.040922,3.4037448671714907,0.022542894818338963,0.09042792198140881,7.122410154247138
1183,6.464842796325684,14.054751999999999,3.4232127703590196,0.02267183012665858,0.09100502518764395,7.12114535584709
1184,6.474370002746582,14.07428,3.434503188775496,0.022746606211456372,0.09068111273393206,7.119848980013152
1185,6.4782609939575195,14.078171,3.4632957540858884,0.02293729846268897,0.09082931171176728,7.118570264542904
1186,6.482112884521484,14.082023,3.4705398289194065,0.022985275741656968,0.09113224091813392,7.11732525872438
1187,6.485930919647217,14.095842,3.4823289851590675,0.023063354951315385,0.09149244288232763,7.1161199128369335
1188,6.495459794998169,14.115371,3.486120425620183,0.02308846554181506,0.0909885662054767,7.11486379548416
1189,6.499340772628784,14.119252,3.496808056590856,0.02315924938438588,0.09106031608310308,7.1136171151006575
1190,6.5031797885894775,14.133092,3.500643792788935,0.023184653344153303,0.09129313934549857,7.112396634636508
1191,6.50699782371521,14.136909,3.511840274789943,0.023258807291036486,0.09162317045285703,7.11121256500211
1192,6.51650595664978,14.156419,3.5165879113858427,0.023290250738355146,0.09122981681560137,7.1099895166343146
1193,6.520402908325195,14.160316,3.5177170123311683,0.023297728738276718,0.09137870958769076,7.1087840395791755
1194,6.524244785308838,14.174157999999998,3.5296368463004537,0.02337667342241368,0.09170465327408774,7.107614644546316
1195,6.528091907501221,14.178004999999999,3.519439971736226,0.02330913984403235,0.09211455726269346,7.106490260013687
1196,6.5376198291778564,14.197535,3.505016827962984,0.023213615818079087,0.09186311222694611,7.105341920491945
1197,6.541510820388794,14.201424999999999,3.5059885908120108,0.023220051772755147,0.09217942148872242,7.104228890871051
1198,6.545354843139648,14.215269999999999,3.5011873049022233,0.02318825300772401,0.09265355675511125,7.103167626879443
1199,6.5491859912872314,14.2191,3.507810245535477,0.023232116534489346,0.09313014146724467,7.102158485264706
1200,6.5579609870910645,14.237805,3.5046852147498786,0.023211419554235842,0.0928480550393529,7.1011213502186745
1201,6.563074827194214,14.25292,3.51413515835886,0.023274006232476954,0.09305941599637203,7.100108049559604
1202,6.566948890686035,14.256793,3.5336072290420724,0.023402969141988937,0.09349079019878692,7.099141815040454
1203,6.570772886276245,14.260617,3.555098961726001,0.023545308209182384,0.0939981658422817,7.098230768049448
1204,6.579362869262695,14.28193,3.5443860424481555,0.023474356882951367,0.09364975177118948,7.097284370873815
1205,6.583242893218994,14.293089,3.538944741914645,0.02343831932126895,0.09373648480724918,7.096348943542814
1206,6.587092876434326,14.298694,3.5415569004043315,0.023455619564495104,0.09402605090451736,7.0954459924862325
1207,6.592057943344116,14.311022,3.5525987496235896,0.023528749383345638,0.09436780297759466,7.094581012671634
1208,6.600878000259399,14.323369,3.5383004574209833,0.02343405224540384,0.09388037847275721,7.093665682977412
1209,6.604767799377441,14.327259999999999,3.541389242408053,0.02345450917087776,0.09399904561075492,7.092764383533703
1210,6.608628988265991,14.34112,3.5604600907898054,0.023580814797751492,0.09436571917403626,7.091903285567742
1211,6.612451791763306,14.344944,3.58977778211618,0.02377498494201269,0.09487185120242257,7.091097173568888
1212,6.621975898742676,14.364469999999999,3.578380819224118,0.023699503216516097,0.09456698964062546,7.090259886308896
1213,6.625865936279297,14.378357999999999,3.598005746776886,0.02382947849225032,0.0948049084704167,7.089449043228644
1214,6.629712820053101,14.382204999999999,3.618076826645182,0.02396240862068779,0.09527282045298618,7.08868919418299
1215,6.6335368156433105,14.38603,3.6355628537194615,0.024078218026065957,0.09574788217808208,7.087980987184867
1216,6.643059968948364,14.405553999999999,3.6246835208177806,0.024006164547657013,0.09529679391692235,7.08722544900314
1217,6.646941900253296,14.419436999999999,3.6343702742642856,0.0240703196099773,0.09552909759346948,7.0864957857128195
1218,6.650784969329834,14.42328,3.64319013337168,0.024128733258452603,0.09585317975263181,7.085802090720619
1219,6.65461277961731,14.427107999999999,3.6653501074163977,0.024275498067085958,0.09626630255007039,7.085154065980835
1220,6.664109945297241,14.446606,3.6435371572834283,0.024131031586866532,0.09563552753575966,7.084439727283746
1221,6.668001890182495,14.460497,3.660754297898555,0.02424506016571295,0.09570988090323923,7.083734404402342
1222,6.671846866607666,14.470635999999999,3.6878667587886977,0.02442462513840161,0.09612913643241287,7.083075071926171
1223,6.675688982009888,14.478183999999999,3.723770157219735,0.024662412212943532,0.09662209497489381,7.0824696109733
1224,6.685218811035156,14.492954,3.7159985876462853,0.024610941352962986,0.0959801661511815,7.0817963863676665
1225,6.6891138553619385,14.50161,3.736753402005222,0.024748399833350344,0.09610209144761094,7.0811371441077995
1226,6.692959785461426,14.505455999999999,3.7591925344563615,0.024897013499297984,0.09644687112922336,7.080515647439351
1227,6.696822881698608,14.519319,3.772447771113815,0.02498480251328759,0.0969080301009827,7.07994455672894
1228,6.705416917800903,14.527915,3.7633835670043956,0.024924770575576464,0.09635464449095588,7.0793152352688065
1229,6.71044397354126,14.543033,3.774460466514329,0.024998132531395805,0.09657683648059877,7.078710715281721
1230,6.714308977127075,14.546899,3.8021302132438772,0.025181388390608492,0.09708479400012769,7.078161465229439
1231,6.718148946762085,14.561962,3.8394647820568117,0.025428654061415777,0.0977301093893778,7.0776823798648945
1232,6.726743936538696,14.580437,3.845344710151899,0.02546759663959353,0.09735455047520547,7.0771636122327015
1233,6.730633974075317,14.588149,3.853290016246836,0.02552021815107201,0.09756890123453538,7.076668673199636
1234,6.734476804733276,14.595903999999999,3.8716980123054063,0.025642133727931796,0.09803990350784782,7.076225308754356
1235,6.739452838897705,14.604621,3.8847624695686997,0.025728659216015703,0.09864232239907701,7.075848043709874
1236,6.748032808303833,14.620533,3.8759590012288263,0.02567035412307633,0.09828006000448063,7.075432510128535
1237,6.751922845840454,14.624423,3.888954987283868,0.025756426128509233,0.0984306297033151,7.075033944866417
1238,6.755782842636108,14.638283,3.890630569598267,0.02576752345728886,0.0986734848366444,7.074662522364721
1239,6.759628772735596,14.64285,3.900258094080617,0.025831286248049073,0.0990560926730129,7.074333395743142
1240,6.769468784332275,14.661971,3.888680371732695,0.025754607358381875,0.09854276519680485,7.0739492090132785
1241,6.7738587856292725,14.674517999999999,3.9069522901910707,0.025875621697590768,0.09869863366315719,7.073582231764191
1242,6.778239965438843,14.681427,3.9377448493568545,0.02607955984499915,0.0991319725355189,7.073262668773644
1243,6.782970905303955,14.691877,3.9674590840576056,0.026276356283512214,0.09965249914823247,7.07299997210742
1244,6.79371190071106,14.713707999999999,3.9439243317012007,0.026120486361514515,0.09909560073304427,7.072676904230456
1245,6.798842906951904,14.723894,3.9497863816127206,0.026159310533046813,0.09917193603343863,7.072362452330939
1246,6.8032379150390625,14.731881,3.956238056269928,0.02620203977065869,0.09947254669170229,7.0720810458393455
1247,6.8074469566345215,14.738218999999999,3.9868852605539824,0.026405015237273406,0.09991221012066286,7.071847725636598
1248,6.81712794303894,14.757900999999999,3.9622779480251142,0.026242041783108128,0.09946950913264219,7.071566769912958
1249,6.8210999965667725,14.76676,3.969258150956941,0.026288271446800165,0.09972295970957451,7.071313901630973
1250,6.82522177696228,14.774778,3.9883165517800636,0.02641449463388599,0.10023143684657376,7.0711170835277475
1251,6.829085826873779,14.782127,4.018539302739923,0.02661465895953215,0.1008923064765799,7.070993108225509
1252,6.838712930679321,14.802399,3.999454889785766,0.02648826349492354,0.1005165185051258,7.070828073539573
1253,6.842610836029053,14.808240999999999,4.01668383159153,0.026602370232683054,0.10085439008402067,7.070700078367367
1254,6.846512794494629,14.817741999999999,4.049947025408051,0.02682267131539933,0.10149240627127544,7.070642382511662
1255,6.8503618240356445,14.821591999999999,4.086740139776076,0.02706635095050863,0.10226392153799509,7.070670205667338
1256,6.859003782272339,14.840891,4.05438592796197,0.026852070026902937,0.10189095618733768,7.070656972876575
1257,6.8640148639678955,14.845901999999999,4.064380046551197,0.02691826075886169,0.1021537137355765,7.070672808157944
1258,6.867879867553711,14.8591,4.093381861027077,0.02711033886071251,0.10265394232603206,7.0707441515403
1259,6.871713876724243,14.862934,4.131185083618541,0.02736070841070225,0.10323120315203237,7.0708797542061195
1260,6.880380868911743,14.886877,4.099657993551427,0.027151905488319333,0.10269114169187775,7.0709554027634836
1261,6.8843629360198975,14.890858999999999,4.11276639153879,0.0272387219944318,0.10281202291994392,7.071044253809661
1262,6.88822078704834,14.894717,4.1413046363896235,0.027427729889288193,0.10316503853319658,7.071171794039682
1263,6.8932578563690186,14.910692,4.18361443294952,0.027707946336423865,0.1035935370515335,7.071346384057881
1264,6.901886940002441,14.928345,4.1670832914004325,0.02759846110773872,0.10300324440287624,7.071454867718667
1265,6.905797958374023,14.932255,4.183450737562861,0.027706862187044958,0.1031333853330339,7.071577226443965
1266,6.909663915634155,14.942404,4.20564212448758,0.027853835042191036,0.10347005663020901,7.071736374289747
1267,6.913512945175171,14.952586,4.2438908980708465,0.028107155462335966,0.10399604336717638,7.071953630476037
1268,6.923053979873657,14.969513,4.211679239295338,0.027893818663005315,0.10346435750476062,7.072111507672542
1269,6.926975965499878,14.976486999999999,4.212308279801957,0.027897984778425405,0.10369413753773378,7.072294844101094
1270,6.930846929550171,14.987307,4.234544663388912,0.028045255645045186,0.10425262071249641,7.072540416359273
1271,6.934697866439819,14.993943999999999,4.267649859531737,0.028264510314155663,0.10495680776801881,7.072864603674334
1272,6.944261789321899,15.010722,4.261967429297611,0.02822687575807717,0.10445964219917138,7.073132948820217
1273,6.948156833648682,15.014617,4.291199883332162,0.028420481378445075,0.1047249490923106,7.073430709200315
1274,6.952017784118652,15.028478,4.312246623933378,0.02855987327712059,0.10515179862552441,7.073776084988089
1275,6.955857992172241,15.032318,4.358632830211428,0.028867087657150434,0.1056264369820765,7.074174108099756
1276,6.965386867523193,15.055727999999998,4.342853332764813,0.028762580543630824,0.1048834998344814,7.074487793665549
1277,6.969282865524292,15.059624,4.3599835439804195,0.02887603339180809,0.10497876322080282,7.074811180950354
1278,6.973143815994263,15.069605999999999,4.3867566715158635,0.02905335097039941,0.1053592170646457,7.075176187020402
1279,6.980451822280884,15.086915999999999,4.415990999763841,0.029246969003623682,0.10588674290566528,7.0755997330027975
1280,6.990112781524658,15.098718,4.3883648111597555,0.02906400162850105,0.10519625596455166,7.07594555581765
1281,6.994016885757446,15.113430999999999,4.404550964814694,0.02917120201325256,0.10531801437703829,7.07630479454057
1282,6.997868776321411,15.117282,4.4371767206054695,0.02938728136404463,0.1056694333868691,7.076702738222602
1283,7.001713991165161,15.128178,4.466306472855797,0.029580206793737334,0.10617255146001695,7.077156297500722
1284,7.0103759765625,15.14684,4.46967856795403,0.029602540073134998,0.10556702213318168,7.077541049931524
1285,7.015438795089722,15.151902999999999,4.495830442008832,0.02977574310953348,0.1057520923210084,7.077945530345314
1286,7.01931095123291,15.155776,4.505686262576872,0.029841017898063205,0.10608960852197258,7.0783869944046165
1287,7.023152828216553,15.169618,4.517371336929723,0.029918407776670552,0.1065490472011639,7.078879235613802
1288,7.031739950180054,15.188206,4.484670599780965,0.029701831826711298,0.10597968355225144,7.079306914331646
1289,7.035664796829224,15.192131,4.4936726141353525,0.029761451883637824,0.10622067161504614,7.079761093546505
1290,7.0395238399505615,15.19599,4.499213724597222,0.02979815048332533,0.10667044642986702,7.080265539065645
1291,7.044477939605713,15.210944999999999,4.513133252356382,0.02989033907631363,0.10720418552024312,7.0808298718459985
1292,7.053046941757202,15.229514,4.489811798055459,0.029735881820604774,0.10663742916707979,7.081329902591144
1293,7.056936979293823,15.233404,4.496777184393257,0.029782013354462237,0.10685715206041997,7.0818541813435845
1294,7.060811996459961,15.24728,4.540731572603555,0.030073121880188073,0.10728174530728697,7.082425308019291
1295,7.064659833908081,15.251128,4.564991075066697,0.03023379179926644,0.10776796731039015,7.083050250489775
1296,7.074181795120239,15.270650999999999,4.564086980957552,0.030227804012518702,0.10716601511246963,7.083606230916123
1297,7.078082799911499,15.282131999999999,4.558632673801684,0.030191680308386957,0.10735498616828543,7.084182350395958
1298,7.081955909729004,15.288425,4.574354254960834,0.03029580384416278,0.10781967407582935,7.084809866448321
1299,7.0858049392700195,15.294675999999999,4.578550568590098,0.030323595896875548,0.10838135858328386,7.085500201470963
1300,7.0955119132995605,15.316946999999999,4.530812181449891,0.030007426065676326,0.10776990511252045,7.086120593313465
1301,7.099493980407715,15.320927999999999,4.526996381934618,0.02998215414592984,0.10789020761225968,7.086753734742771
1302,7.103362798690796,15.329756,4.547679519274675,0.0301191379116836,0.10833334129130835,7.087435855752504
1303,7.107217788696289,15.333611,4.5822064138180405,0.030347808444425896,0.10888104153741437,7.088178701749306
1304,7.11679482460022,15.35319,4.573441227194907,0.030289756890088157,0.1084332363061118,7.088869432546762
1305,7.120723009109497,15.367251999999999,4.600758540304934,0.030470678592563086,0.10858083867124155,7.089574968722242
1306,7.124610900878906,15.371139,4.622530588217514,0.030614874178667924,0.10887335945904136,7.090311927849952
1307,7.128464937210083,15.374994,4.634854956525479,0.03069649808096111,0.109302251409583,7.09109603302489
1308,7.138382911682129,15.394770999999999,4.586818994379739,0.030378357419892994,0.10863225748761489,7.091802797022708
1309,7.142293930053711,15.408681999999999,4.588987711154273,0.030392720762636632,0.10872236568716417,7.092518646529717
1310,7.1461639404296875,15.418432,4.608879298778422,0.03052446211960667,0.10907897068885007,7.093273676701174
1311,7.1500139236450195,15.422303999999999,4.626609543788307,0.03064188897266377,0.10951623051023232,7.094077197886245
1312,7.158645868301392,15.435035,4.608294875766749,0.030520591504447282,0.10899512282051212,7.094820591134502
1313,7.163693904876709,15.450083999999999,4.617007874275281,0.030578297418549297,0.10905792808242773,7.095569816137251
1314,7.167564868927002,15.453954999999999,4.649769482528262,0.030795276515910467,0.10933503917297918,7.096348665273143
1315,7.171410799026489,15.467801,4.6885889676574255,0.031052376740609747,0.10976804635016726,7.097174948274671
1316,7.180035829544067,15.486044,4.6605181854662625,0.0308664648361932,0.109290067137696,7.097946052957544
1317,7.183924913406372,15.490316,4.669528394727227,0.030926139167727316,0.10943420819562454,7.098732712679448
1318,7.187790870666504,15.498897999999999,4.672075826015328,0.03094301072474044,0.10973879049541725,7.099552875640015
1319,7.192746877670288,15.509138,4.6979147695723595,0.031114141232329633,0.11011824692700521,7.1004148568058865
1320,7.201351881027222,15.527743999999998,4.648744476090574,0.030788487930627304,0.10959040939475827,7.101216111891437
1321,7.205260992050171,15.535288999999999,4.650692708196453,0.030801391010369893,0.10963293835898513,7.1020214012259455
1322,7.209126949310303,15.544006,4.66422446507619,0.030891011409063505,0.1099460614700547,7.102861258546288
1323,7.212969779968262,15.551409,4.7037630427986326,0.031152874161310393,0.11036418796342992,7.10374702921691
1324,7.222517967224121,15.568912,4.675808720019996,0.030967733563907043,0.10987632183984401,7.1045759357671265
1325,7.226417779922485,15.572811999999999,4.708771196106245,0.031186043002587687,0.1100886688559874,7.105427345294814
1326,7.230279922485352,15.586673,4.7385531800969884,0.03138328814250991,0.11049054783956412,7.1063230074387045
1327,7.2341389656066895,15.592151999999999,4.751221577975217,0.031467190541787884,0.11092602943471341,7.107266886866438
1328,7.2436769008636475,15.610299999999999,4.702615435275151,0.03114527359290584,0.110486293184357,7.1081599734553595
1329,7.2475738525390625,15.614196999999999,4.6995735403125884,0.031125127218584177,0.11063802027964573,7.109069657564757
1330,7.251438856124878,15.627835,4.70872886540426,0.031185762647684582,0.11099732196033393,7.110019373127328
1331,7.255296945571899,15.631691,4.728100906886427,0.031314063066955396,0.11139119424574391,7.111012805865501
1332,7.264837980270386,15.651233999999999,4.681878993191731,0.031007936791519322,0.11081681065915773,7.1119395841655075
1333,7.268741846084595,15.655137999999999,4.702680382937453,0.03114570373922324,0.11083691246541677,7.112866713721695
1334,7.272612810134888,15.66901,4.7233334097854005,0.031282488084138166,0.11103844552361293,7.113814437607349
1335,7.276476860046387,15.672873999999998,4.767760506628482,0.0315767273442182,0.11137823912703296,7.114798542049955
1336,7.286021947860718,15.697909,4.7696353482553375,0.03158914436113474,0.11090079043074517,7.115726453187626
1337,7.2899169921875,15.701804,4.805431311817303,0.03182621989792991,0.11095857327971397,7.116659071431043
1338,7.293775796890259,15.710173,4.801900562707271,0.03180283585801991,0.11111517614456079,7.117607832087056
1339,7.297623872756958,15.720528999999999,4.818578458196216,0.031913293033416536,0.11123364134986596,7.118568595271593
1340,7.306218862533569,15.737558,4.7908676767088565,0.0317297654022981,0.11049735806743184,7.119445217999237
1341,7.31123685836792,15.747636,4.800976411416668,0.03179671523319246,0.11030927968546551,7.120299653384255
1342,7.315108776092529,15.755507,4.777702971584258,0.03164257597579303,0.1102660523856728,7.121148033658246
1343,7.318960905075073,15.759357999999999,4.798179848643546,0.03177819368621772,0.11035167347716499,7.122004537561665
1344,7.327565908432007,15.773966,4.816209640998932,0.03189760443188906,0.10979726489146494,7.122797678984578
1345,7.331465005874634,15.787866,4.832901938887439,0.032008156993923384,0.10973863348106662,7.123582894126708
1346,7.335330009460449,15.795387999999999,4.834588203025871,0.03201932506808642,0.1098941432045085,7.124384061075112
1347,7.340289831161499,15.806690999999999,4.848357774837346,0.032110520507566465,0.11018528534837364,7.125216442667812
1348,7.348982810974121,15.822313999999999,4.856531835792376,0.03216465705526284,0.10989081805628664,7.126015153099321
1349,7.352892875671387,15.826224,4.848256880280513,0.03210985228610122,0.10992259347859241,7.126816390556754
1350,7.3567609786987305,15.830091999999999,4.832473462330826,0.032005319207213515,0.11009181028583083,7.127635322181996
1351,7.360610008239746,15.843903999999998,4.82253589811144,0.03193950303306111,0.11034797727684081,7.12848144247273
1352,7.370159864425659,15.863455,4.83387888921477,0.03201462730510451,0.11007669390501809,7.129295996436508
1353,7.374061822891235,15.871324,4.846362442238947,0.032097305482748605,0.1101239147018695,7.130114093653068
1354,7.377926826477051,15.881222,4.833482721344065,0.03201200349780161,0.11029279358361446,7.130949030181189
1355,7.3817808628082275,15.885074999999999,4.82734202220652,0.03197133384124072,0.11052798270293164,7.131808033722552
1356,7.391340970993042,15.904636,4.86688183624567,0.03223320478157414,0.11043491400772681,7.132654830490396
1357,7.395233869552612,15.908529999999999,4.875544608522723,0.032290578048930436,0.11063088924269066,7.133521728581457
1358,7.39910888671875,15.924109999999999,4.837028792430125,0.03203548901467521,0.11088665240670365,7.134415535520348
1359,7.40296196937561,15.927964,4.8169807125711035,0.03190271121457319,0.11102711525118295,7.135323809508332
1360,7.412479877471924,15.945777,4.8686474216513576,0.03224489819798648,0.11091119849829963,7.136218453215353
1361,7.41637396812439,15.957675,4.866324094538974,0.03222951087585543,0.11101377459867791,7.137123952537986
1362,7.420235872268677,15.963533,4.839724895524972,0.03205334522037169,0.11119165764524133,7.138048743763186
1363,7.424081802368164,15.972147,4.81394447774348,0.03188260232714657,0.11141589123034312,7.1389976799276536
1364,7.433635950088501,15.986934,4.911218440970432,0.03252684471521086,0.11146697619032934,7.139951307911276
1365,7.437522888183594,16.000821,4.9236556410408365,0.032609215898705225,0.11149093246230544,7.140906259999433
1366,7.441385984420776,16.004685,4.878922321932641,0.032312948538229046,0.1115032346313744,7.141861003018849
1367,7.4452338218688965,16.008532,4.834509496375706,0.032018803796426694,0.11152399703956956,7.142816237572032
1368,7.453796863555908,16.027096,4.914378288924435,0.03254777228847173,0.11147003820948403,7.143763999171738
1369,7.458827972412109,16.042127999999998,4.899743334188145,0.03245084544519587,0.11152554700768477,7.144716526520973
1370,7.462698936462402,16.045999,4.851160283335041,0.03212908143288738,0.11161304182813327,7.145677428458158
1371,7.46654486656189,16.049844999999998,4.806435753033529,0.03183287228040046,0.11167885374590847,7.14664450486226
1372,7.475122928619385,16.071098,4.908213637839722,0.03250694399892078,0.11171660816317908,7.147614786814437
1373,7.479018926620483,16.082319,4.937979442478973,0.032704081983508757,0.11176243968209396,7.14858891598609
1374,7.482868909835815,16.08617,4.884188614859834,0.03234782703005882,0.11184690234787775,7.1495712090703
1375,7.487827777862549,16.101129999999998,4.827275862068697,0.03197089566473622,0.1119688272968791,7.150565831702808
1376,7.496395826339722,16.112505,4.9363894016603735,0.032693551193355756,0.11211742769531918,7.151575570382253
1377,7.500300884246826,16.123603,4.9290395206342765,0.032644873163314006,0.11227748715989896,7.1526015780182375
1378,7.504169940948486,16.133261,4.867179369320527,0.03223517533373749,0.11229443157440198,7.153627542229192
1379,7.508018970489502,16.141320999999998,4.805022554926372,0.03182351271394341,0.11224253479235981,7.1546457880542205
1380,7.5175559520721436,16.160859,4.919887126029848,0.03258425714273811,0.11223709359986865,7.155661640535208
1381,7.5214478969573975,16.164749999999998,4.909348060709972,0.03251445724578314,0.11221710045246151,7.156673763989112
1382,7.525301933288574,16.174749,4.866409357087599,0.032230075567023724,0.11214791768859599,7.157676942169292
1383,7.529145002365112,16.182449,4.80461406751845,0.03182080731473438,0.1120495596356692,7.158667908729838
1384,7.538700819015503,16.202005,4.930794773333986,0.0326564981465408,0.11206714087690547,7.159659648953353
1385,7.542594909667969,16.2059,4.948442467037721,0.03277337826490295,0.11200400812996954,7.160643252724838
1386,7.546447992324829,16.209751999999998,4.906014660918715,0.0324923802441822,0.11193896788728798,7.161618649074357
1387,7.550295829772949,16.226547999999998,4.844535535935485,0.03208520593996586,0.11192515377326301,7.162591520433942
1388,7.559801816940308,16.243107,4.991477787554592,0.03305839983430498,0.11210317049219966,7.163582994159101
1389,7.563700914382935,16.247006,4.978889223033041,0.03297502616882839,0.11217168101501349,7.164580977596165
1390,7.567564010620117,16.260869,4.89890682267281,0.032445305255833744,0.11213202026549533,7.165573409349695
1391,7.571412801742554,16.264718,4.837999228073246,0.03204191617930845,0.11206386862602762,7.166556829338882
1392,7.580971956253052,16.284278999999998,4.975899303383487,0.03295522402536422,0.11215682958276972,7.167549012750575
1393,7.584957838058472,16.295103,4.9847133649828885,0.03301359927712708,0.11207510724759322,7.168530957301881
1394,7.588916778564453,16.302397,4.937968316593214,0.03270400829711855,0.11191259434129784,7.169493789102459
1395,7.592792987823486,16.306273,4.873132484144696,0.03227460262531186,0.11171245059516514,7.17043336337692
1396,7.601412773132324,16.321559999999998,5.070165604329231,0.033579546761074934,0.11175558340273972,7.171376020808245
1397,7.606554985046387,16.336703,5.08134047159644,0.033653557554258424,0.11169542966140307,7.172310713986016
1398,7.610447883605957,16.340594,4.955706726803633,0.032821489228041074,0.11157893789039083,7.173231408816243
1399,7.614283800125122,16.354430999999998,4.843242522269248,0.03207664235126749,0.11141817698472453,7.174133263556128
1400,7.62295389175415,16.366047,4.969660724492863,0.032913906114288204,0.1114536743164638,7.17503741728081
1401,7.626949787139893,16.378387999999998,4.929890760439986,0.032650510897678404,0.11136039620907372,7.175930209508035
1402,7.630818843841553,16.382257,4.85702369790523,0.032167914642510974,0.11123661235904282,7.176808510473463
1403,7.6358208656311035,16.395937,4.792977630567263,0.03174373956010304,0.11105080314330992,7.1776655771301465
1404,7.6444008350372314,16.414519,4.928475351269853,0.03264113668742106,0.1111072505927659,7.1785273589111345
1405,7.648298978805542,16.418416,4.922747233033581,0.03260319954114647,0.11102473589676368,7.17937894347868
1406,7.652169942855835,16.422287,4.868198906139183,0.03224192769390644,0.11090234602146114,7.180216172125172
1407,7.656015872955322,16.436134,4.78711841593492,0.031704934166535234,0.11081021414308671,7.181042394230334
1408,7.665762901306152,16.455866999999998,4.915314887525674,0.03255397535144463,0.11094991036989174,7.1818826130833635
1409,7.669667959213257,16.459772,4.8818380498716705,0.03233225931233623,0.11094880428736924,7.1827216083363
1410,7.673537969589233,16.471270999999998,4.8073796340753585,0.03183912357474752,0.11092030182308177,7.183556391201847
1411,7.677387952804565,16.477857999999998,4.745149993569716,0.03142697862991577,0.1108884666007619,7.184386717937307
1412,7.686944961547852,16.497049999999998,4.8290460490488805,0.0319826195572312,0.11096548861668591,7.185224246719109
1413,7.690854787826538,16.500961,4.814420338551661,0.03188575393825892,0.11099531955458371,7.186064131673514
1414,7.694723844528198,16.51483,4.760266406745494,0.031527094157239435,0.11094642809569313,7.1868979089593115
1415,7.698566913604736,16.518673,4.727696428150358,0.03131138421705351,0.11091150335508991,7.187727041530427
1416,7.708085775375366,16.540786,4.828912296033309,0.0319817337152309,0.11090055616697168,7.188553860143234
1417,7.711989879608154,16.54469,4.809986187740931,0.03185638669740047,0.11081925898833098,7.189370730529139
1418,7.7158448696136475,16.555953,4.749980593092249,0.03145897153807885,0.11074131862095868,7.190178069672619
1419,7.7196879386901855,16.563508,4.70418956031234,0.031155698973340938,0.1106405882328382,7.190973728156723
1420,7.729249000549316,16.581938,4.800330457217816,0.03179243709892258,0.11054419846206862,7.191758213184494
1421,7.733151912689209,16.585841,4.7985078980444325,0.031780366347045126,0.11038640613884482,7.192524957120854
1422,7.73701286315918,16.597122,4.753012713385886,0.03147905317507675,0.1102134566725816,7.193272501097646
1423,7.7408528327941895,16.607096,4.7039550365444684,0.03115414572982891,0.11000588341366495,7.193997194344764
1424,7.749430894851685,16.61954,4.788876524359892,0.0317165780631403,0.10980694472764475,7.1946999347994405
1425,7.75445294380188,16.634563,4.778019060951177,0.03164466942569298,0.10959039578808634,7.195379092839159
1426,7.7583208084106445,16.638431,4.716962419998576,0.031240293219876075,0.10938017977567106,7.196035526089501
1427,7.762250900268555,16.642342,4.680604514411721,0.030999495958787388,0.1091400612123426,7.196666017258757
1428,7.770859003067017,16.667645,4.8141041655418455,0.0318836599343947,0.10893153222757151,7.197273820924161
1429,7.7747697830200195,16.674862,4.807779390070842,0.03184177114608757,0.10868483417923386,7.197855052512492
1430,7.778637886047363,16.679485,4.740084923764577,0.03139343283247188,0.10844328374945113,7.198410381435761
1431,7.783600807189941,16.684449,4.6757542676163695,0.030967372927356584,0.10824040624133296,7.198943806086295
1432,7.792198896408081,16.702291,4.816217862295625,0.03189765888127756,0.10806822075234201,7.1994584280219645
1433,7.79610800743103,16.7162,4.797248990691568,0.031772028643383673,0.10785884253621321,7.19995055069984
1434,7.79997992515564,16.720072,4.7117713266533885,0.0312059127725043,0.10767282497094036,7.20042279173626
1435,7.803822994232178,16.723916,4.633115917488708,0.030684980480312183,0.1075274279636121,7.2008794921842965
1436,7.8133769035339355,16.750702,4.755360361436596,0.03149460157401465,0.10735177050078328,7.201317428745991
1437,7.817281007766724,16.757754,4.731664443307812,0.03133766425619358,0.1071234007651549,7.20173127442083
1438,7.8211469650268555,16.766199999999998,4.671647480663578,0.03094017380699624,0.10691527007616748,7.202123373414664
1439,7.824987888336182,16.775081999999998,4.623844632395157,0.030623577051779524,0.10676707939172551,7.202499988814566
1440,7.834532976150513,16.794628,4.724235919703772,0.03128846537884042,0.10666574192865906,7.202865801667646
1441,7.838427782058716,16.798523,4.716116410827384,0.03123469012783899,0.10651259421677219,7.203215527115809
1442,7.84229588508606,16.807444999999998,4.651952792755098,0.03080973651062807,0.10637361088929587,7.2035506986278985
1443,7.846136808395386,16.816233,4.608858337903088,0.03052432329639095,0.10625737119026182,7.2038735776954
1444,7.8556718826293945,16.835769,4.726139957248138,0.031301075759397085,0.10619602617167617,7.204189802468081
1445,7.85958194732666,16.839678,4.72488449349903,0.031292760862614614,0.10614034101452838,7.2045000462308435
1446,7.863454818725586,16.843552,4.649954591408302,0.030796502486180134,0.10605190681451704,7.204801158187233
1447,7.867299795150757,16.857395999999998,4.605528435526723,0.03050226945805843,0.10594247750176455,7.205090991671664
1448,7.8768630027771,16.879745,4.710444030876173,0.031197122134467004,0.1057793843474885,7.205364104520991
1449,7.880765914916992,16.883648,4.696482044152483,0.031104652337096812,0.1056111071064054,7.2056202550128745
1450,7.8846259117126465,16.894724,4.639271730231826,0.030725750233805724,0.10546993821944953,7.205862289370262
1451,7.8884758949279785,16.898574,4.577518770202968,0.030316762328725613,0.10537221782428983,7.206094573196127
1452,7.897047996520996,16.917147,4.732223525485036,0.03134136703980628,0.10526237795778233,7.206315880301023
1453,7.902116775512695,16.922216,4.708400908474972,0.03118359059929365,0.10515105872984976,7.206526086605901
1454,7.906001806259155,16.936101,4.647692858503856,0.030781523100544078,0.10496991176873306,7.206718012428228
1455,7.909833908081055,16.939933,4.5693181976527475,0.030262450195571115,0.1047787333868871,7.206890658973852
1456,7.918440818786621,16.958541,4.676132478842979,0.030969877808372428,0.10458530944007323,7.207043999750021
1457,7.922348976135254,16.962448,4.669838889417404,0.030928195564259804,0.10440571036668121,7.207179651342095
1458,7.926219940185547,16.976321,4.605749367637377,0.030503732684453718,0.1042725730463768,7.207302326740324
1459,7.931172847747803,16.985786,4.543363952113107,0.03009055604659053,0.10419873841755468,7.207417895428944
1460,7.939783811569214,16.999885,4.697138012702062,0.031108996796095467,0.10407275200635974,7.207521359697923
1461,7.943687915802002,17.003788999999998,4.695319566703865,0.03109695328564744,0.10396298380505167,7.2076143124235275
1462,7.947559833526611,17.017661999999998,4.619553518686169,0.030595157141131046,0.10387586173245875,7.207699055421524
1463,7.951408863067627,17.021511,4.532961645031101,0.030021661895128296,0.103753308008359,7.207771975778065
1464,7.96093487739563,17.044414,4.700853858839258,0.03113360672777391,0.10357065695777622,7.207827322486298
1465,7.964831829071045,17.054934,4.692704274370428,0.031079632287073045,0.10343792213734895,7.207870082941911
1466,7.96868896484375,17.063136999999998,4.623143517250213,0.030618933588304795,0.10331034164892149,7.207900751164866
1467,7.972526788711548,17.066975,4.51570893108677,0.02990739771524541,0.1031240872516218,7.207913480322425
1468,7.9820640087127686,17.085987,4.686148961656456,0.031036216657882486,0.10286688197684078,7.207901396765277
1469,7.9859619140625,17.096066,4.685993087582006,0.03103518430880747,0.10266829586300225,7.20787018503401
1470,7.989827871322632,17.099930999999998,4.5665384665617985,0.03024404012429612,0.10245265578718055,7.207818269227004
1471,7.99367094039917,17.103775,4.457017671070588,0.029518687352708732,0.10223840095127087,7.207746060439259
1472,8.003196001052856,17.12799,4.6064276305615195,0.0305082247983914,0.10200472586933705,7.20765184798947
1473,8.007094860076904,17.1372,4.6078827899975465,0.030517862273405066,0.10183469026453805,7.20754181833131
1474,8.010953903198242,17.14106,4.5344266096489525,0.030031364309551695,0.10171470081757483,7.20742081357504
1475,8.014797925949097,17.154904,4.461599261648456,0.029549031082491104,0.10162688525253054,7.207291825640262
1476,8.024354934692383,17.174462,4.754951699502579,0.0314918950189248,0.10155598900933006,7.207156474790873
1477,8.028250932693481,17.178357,4.782959532355626,0.03167739001186196,0.10145834543002004,7.207012402317518
1478,8.032120943069458,17.188765999999998,4.6396776757743154,0.030728438798320233,0.1012897355582724,7.206852806807681
1479,8.035963773727417,17.19607,4.471062147722279,0.029611703478268338,0.10113551923503053,7.206679103157056
1480,8.044540882110596,17.214648,4.655061369165924,0.030830324514076832,0.10101915751232622,7.206494765368317
1481,8.049564838409424,17.219670999999998,4.594372857263205,0.030428386415337544,0.10090933857183121,7.206300516523267
1482,8.053432941436768,17.230923999999998,4.446083532472803,0.029446270897904404,0.1007707723500761,7.206093831187936
1483,8.057272911071777,17.237379999999998,4.34808686617219,0.02879724207019489,0.10065705189850002,7.205877015298485
1484,8.065874814987183,17.255983,4.537957210084409,0.030054747364794673,0.10057661020107188,7.205653028783631
1485,8.06976580619812,17.259874,4.53328418061393,0.030023798038112753,0.10046536067570905,7.205419030452868
1486,8.07362985610962,17.263738,4.458313068478429,0.029527266728852506,0.10031723062152076,7.205171742737599
1487,8.078580856323242,17.278689,4.367565929455505,0.028926251291476638,0.10017121372087182,7.204911559185519
1488,8.087186813354492,17.297296,4.6814164700403955,0.031004873515287263,0.1001212211137957,7.204647368641693
1489,8.09109091758728,17.301201,4.710844308247955,0.03119977315886583,0.09998642376470772,7.2043712733022645
1490,8.09495997428894,17.315068999999998,4.574281429699336,0.030295321524754556,0.09985645262790722,7.2040837822856165
1491,8.098792791366577,17.323272,4.403016778168937,0.02916104114352329,0.09973692857560444,7.203785844205778
1492,8.108312845230103,17.338423,4.7053316719963085,0.031163263142973865,0.09975313691494836,7.203489844237711
1493,8.11221694946289,17.342328,4.671139610902986,0.030936810201602407,0.09969402979813918,7.203189076640254
1494,8.116091966629028,17.356202,4.498329484908968,0.02979229419178046,0.09963252604401497,7.202883420555646
1495,8.119931936264038,17.360042999999997,4.319063458734356,0.028605020958838625,0.09957587811166108,7.202573360970368
1496,8.129493951797485,17.379606,4.544154046531584,0.0300957888169853,0.09952146085408001,7.202258715411711
1497,8.133394956588745,17.392073,4.4931835664189155,0.02975821293604833,0.09930720378026499,7.201924896404202
1498,8.137253999710083,17.398235,4.367373414710265,0.02892497627239551,0.09906075179878539,7.201569119352667
1499,8.141100883483887,17.402082,4.267249275012284,0.028261857255527507,0.0988194287042729,7.20119193288003
1500,8.150689840316772,17.420763,4.60376334922498,0.030490579347195762,0.09875994489959197,7.2008095902965605
1501,8.154684782028198,17.434758,4.646302812906152,0.030772316872426347,0.0985614186550662,7.200409704967697
1502,8.158552885055542,17.438627,4.522310798025478,0.02995112167159694,0.0983149426269985,7.199988104854401
1503,8.162397861480713,17.44247,4.34924601609505,0.028804919083546193,0.09809752629476196,7.199547524028575
1504,8.171948909759521,17.462021999999997,4.6744612614580765,0.030958809388383086,0.09816042814769181,7.199112896061654
1505,8.175845861434937,17.47592,4.614377743377045,0.030560878144628614,0.09799693563218285,7.198664086027654
1506,8.17970895767212,17.479782999999998,4.398097154295859,0.029128458629896537,0.09769762725296638,7.198189184258094
1507,8.183558940887451,17.490218,4.209443237427232,0.027879009693210752,0.09738749836443879,7.19768754584371
1508,8.192381858825684,17.506272,4.404573187832537,0.029171349195598276,0.09743335212089771,7.197190657018184
1509,8.197383880615234,17.511274,4.379256402453306,0.029003676925139082,0.09726665888478316,7.1966799014628755
1510,8.20125699043274,17.526277,4.293762494413962,0.028437453470752726,0.09702651706873086,7.196148955427467
1511,8.205084800720215,17.530105,4.211791769216401,0.027894563945120576,0.09680362174635228,7.195599528235356
1512,8.213697910308838,17.547497,4.6231634668587205,0.030619065713932244,0.09700750684320414,7.1950686822511924
1513,8.217598915100098,17.551398,4.686550450346999,0.031038875704807234,0.09692531695505423,7.194531449503765
1514,8.221462965011597,17.567187999999998,4.543880894326985,0.03009397973855611,0.09674180513754758,7.193978999266015
1515,8.226422786712646,17.572148,4.321341994908252,0.02862011163199786,0.09656013940846381,7.193411566401424
1516,8.235020875930786,17.595762999999998,4.598333219193903,0.030454615767398375,0.09684303348538284,7.192869449799174
1517,8.238916873931885,17.602718,4.5029302406309535,0.02982276485170738,0.09679418286470845,7.192323776939788
1518,8.242779970169067,17.610084999999998,4.319961552115096,0.028610969002951545,0.09665578498036864,7.191766902764411
1519,8.246620893478394,17.617051,4.159684079652829,0.027549456361885525,0.096488016991667,7.1911964260314445
1520,8.256135940551758,17.629936999999998,4.3741005044271315,0.028969529575254213,0.09677703644527966,7.190651790496032
1521,8.260040998458862,17.643842,4.357548862614262,0.028859908573969122,0.09675015890000939,7.1901055727374965
1522,8.263899803161621,17.653212,4.276022032841809,0.028319958953726198,0.09663329502675512,7.189550037383342
1523,8.26773977279663,17.657052,4.170520751946636,0.027621227300435078,0.09650604893266061,7.188984317337895
1524,8.277264833450317,17.671069,4.497687910052733,0.029788045061758497,0.09693127470262665,7.188456117243589
1525,8.281169891357422,17.687981999999998,4.533790003456895,0.03002714808683575,0.09689935262733353,7.187925562130306
1526,8.28503680229187,17.691848999999998,4.412212334843717,0.02922194302512874,0.09670627905502091,7.187378814303686
1527,8.288885831832886,17.702689,4.229881916334461,0.028014374418480058,0.09636401773706454,7.1868031765025755
1528,8.298391819000244,17.722195,4.480756939347457,0.029675911777192258,0.09657583470700051,7.18624635634604
1529,8.302278995513916,17.726083,4.419733801693293,0.029271757462663393,0.09644141436145043,7.18567869131327
1530,8.306131839752197,17.729936,4.259984684987956,0.02821374410509833,0.09618135529341779,7.185089473440887
1531,8.30996584892273,17.743771,4.1062418713914175,0.027195510303437878,0.09584843649446884,7.184472465998047
1532,8.319504976272583,17.76331,4.32578203993916,0.0286495179100905,0.09606359622682532,7.183874470559507
1533,8.323396921157837,17.767201999999997,4.308466399091785,0.028534836967314996,0.09581364594626382,7.183255948588028
1534,8.327241897583008,17.771047,4.212796105278873,0.02790121563116113,0.0954680158642406,7.182608892322867
1535,8.331087827682495,17.784893,4.107375501676806,0.027203018301035723,0.09513045727633741,7.181934114590737
1536,8.339684009552002,17.803490999999998,4.368248226412147,0.02893077012268423,0.09531124928489657,7.181275378187357
1537,8.344705820083618,17.808512,4.3648038160688944,0.02890795790170138,0.09517901036243395,7.1806064190098775
1538,8.348559856414795,17.822367,4.259450722452088,0.028210207688077443,0.09491753018862933,7.179916362310524
1539,8.352449893951416,17.826256,4.130422939982237,0.027355660757455567,0.09464140086520989,7.179204037522912
1540,8.361047983169556,17.844855,4.3647542377385555,0.028907629545984453,0.09487882596402494,7.178512384963589
1541,8.364940881729126,17.848748,4.321524292882304,0.028621318985725893,0.09479246699844249,7.177814443640924
1542,8.368790864944458,17.862598,4.199622401214857,0.02781396660496434,0.09460943919783468,7.177102231237257
1543,8.373741865158081,17.871118,4.059582448680735,0.026886486419598603,0.09439331437213044,7.176373087895431
1544,8.382345914840698,17.889369,4.2126620871639,0.02790032803341586,0.09466131335538504,7.175667453920575
1545,8.386242866516113,17.893265,4.194012997477493,0.027776815701068873,0.09466677304021928,7.1749635539216
1546,8.390105962753296,17.903914999999998,4.0946106549133665,0.027118477123835343,0.09455710840618603,7.17425171914968
1547,8.393938779830933,17.907747999999998,3.999318040785062,0.026487357148311425,0.09444169850406615,7.173531414407518
1548,8.403459787368774,17.927270999999998,4.1683264701223255,0.02760669464117371,0.09474365740598702,7.172837319530644
1549,8.40734601020813,17.931155999999998,4.141306349494725,0.027427741235129206,0.09475347296504263,7.172145125391323
1550,8.411199808120728,17.945009,4.051667325863917,0.026834064811018396,0.09465749881939155,7.1714461235759375
1551,8.41502594947815,17.948836,3.960368197509912,0.026229393565725945,0.09454092483702232,7.170738463257227
1552,8.424554824829102,17.974294999999998,4.1346897093624895,0.027383919436383245,0.0948072119965099,7.170053724352078
1553,8.42844295501709,17.982253999999998,4.113669077940579,0.027244700457978152,0.09474730669234216,7.169364755248381
1554,8.432291984558105,17.986103999999997,4.013561781193533,0.026581692991442557,0.0945371896216058,7.1686590455677335
1555,8.43611478805542,17.989926999999998,3.9140153061679737,0.025922399829466404,0.0943180745977132,7.167936004973166
1556,8.445620775222778,18.016915,4.059077291815672,0.026883140781626236,0.09449449878860496,7.167228286121942
1557,8.449517965316772,18.023329999999998,4.0428080338328805,0.026775389999534487,0.09430908685852096,7.166506056331409
1558,8.453375816345215,18.027189,3.9589948288481676,0.02622029778842868,0.09397215681757252,7.165757061518031
1559,8.457211971282959,18.031025,3.873101368528795,0.025651428111903296,0.09362901340443901,7.164981036665665
1560,8.466757774353027,18.050572,4.083284366323964,0.02704346347201448,0.09364753086072616,7.164207571143104
1561,8.470647811889648,18.064462,4.084242067688398,0.02704980629792192,0.09346329149521997,7.163420134805675
1562,8.474496841430664,18.068310999999998,3.9872077120130123,0.026407150823108596,0.09317623906437156,7.1626103746453635
1563,8.478327989578247,18.082143,3.873056838387731,0.02565113319018459,0.09287844642728173,7.1617774679113655
1564,8.48691987991333,18.095906,4.075057655754101,0.026988978227580913,0.09290527210391353,7.160947601266267
1565,8.491947889328003,18.105764,4.06251813664474,0.026905929388321176,0.09276822993307503,7.160107625240391
1566,8.49580192565918,18.109617999999998,3.9721228591424897,0.02630724431869045,0.09258991270019494,7.15925427760977
1567,8.499620914459229,18.123435999999998,3.8554286697509514,0.025534382385724592,0.09238011347831031,7.158385057996846
1568,8.508220911026001,18.142038,4.025225255034577,0.02665893981054202,0.09251651195333734,7.157527785542092
1569,8.512128829956055,18.145944999999998,4.003521785620693,0.026515198417669406,0.09239646350736484,7.156661900991047
1570,8.515978813171387,18.149794999999997,3.920436675836537,0.02596492835809505,0.09221777922523856,7.155782677158993
1571,8.52094292640686,18.164761,3.8337346259210183,0.025390703418196978,0.09206658223914249,7.154892451262987
1572,8.52952790260315,18.183345,4.032005642482771,0.026703846102592993,0.09223032191715122,7.154016387930595
1573,8.53343391418457,18.187252,4.047409141591523,0.02680586299098908,0.09216377697669476,7.153136222037126
1574,8.537288904190063,18.191107,3.962640544452444,0.02624444324780122,0.09203524269455299,7.152247017401691
1575,8.54112195968628,18.20494,3.868222008402882,0.025619112263803125,0.09193402569264086,7.15135099489167
1576,8.550632953643799,18.224452,4.120809288805255,0.027291989849158902,0.09214268111531607,7.150472712482058
1577,8.554585933685303,18.232004,4.13676520707429,0.0273976653922168,0.09219160775360732,7.149599471768573
1578,8.558446884155273,18.242262999999998,4.025461422137486,0.026660503937810123,0.09213363842818742,7.148722805261563
1579,8.562281847000122,18.246098999999997,3.892045670900295,0.02577689562854546,0.09200451745184098,7.14783696311452
1580,8.571823835372925,18.265641,4.103623650607287,0.027178169909826976,0.09215115622728612,7.146963893758859
1581,8.575726985931396,18.269544,4.075137859844979,0.026989509416743208,0.09208383500855515,7.146086767651104
1582,8.579591989517212,18.28341,3.9492065208821883,0.026155470133731415,0.09194522080783941,7.145200061497711
1583,8.583436965942383,18.291144,3.8282644633025322,0.025354474703836782,0.0917779159741007,7.144301496378248
1584,8.592950820922852,18.306769,4.040218646989318,0.026758240572201844,0.09193925800014519,7.1434168866048715
1585,8.596845865249634,18.310664,4.059419785136085,0.026885409104076753,0.0919025185653417,7.142530601478227
1586,8.600700855255127,18.32452,3.9746853020744832,0.02632421529734724,0.09174988960327253,7.141633369949208
1587,8.604543924331665,18.328363,3.8642504455409057,0.025592808728327986,0.09154935351756326,7.140721288150432
1588,8.614112854003906,18.347932,4.142470167273785,0.027435449163544793,0.09167931879309127,7.1398203475044335
1589,8.618002891540527,18.361822999999998,4.1551300489298395,0.027519295160152113,0.09156872400387006,7.138911622095045
1590,8.621850967407227,18.365671,4.051486516409427,0.026832867315708435,0.09138716148162894,7.1379896069276
1591,8.625683784484863,18.37734,3.9094801335446,0.025892363524331503,0.09124142845496813,7.137057203832253
1592,8.634294986724854,18.388116999999998,4.158449449480731,0.027541279445226,0.09138788549380739,7.136137251545028
1593,8.639326810836792,18.403149,4.1415910460250585,0.02742962677126335,0.09128152670205919,7.135210019230271
1594,8.643204927444458,18.407026,4.006390528206065,0.026534198009262377,0.0911400856039287,7.134272870559726
1595,8.647027969360352,18.410849,3.862305317697622,0.025579926208018584,0.0910058658970838,7.133326271035405
1596,8.655699968338013,18.435658999999998,4.110700385832538,0.027225038903851383,0.09129797973548753,7.1324033148886405
1597,8.65960693359375,18.443429,4.100978538936754,0.027160651418724226,0.09136382629121349,7.131486506915436
1598,8.66347599029541,18.447298,4.005912905060082,0.02653103472624239,0.09132424908002101,7.130567680955932
1599,8.668475866317749,18.462298,3.879321822752983,0.0256926259838856,0.09118241042957792,7.129638928902147
1600,8.677201986312866,18.479664,4.125667601344659,0.027324166299757983,0.09144702520569013,7.128731854587488
1601,8.681187868118286,18.484975,4.093172437482803,0.027108951855189096,0.09144509749537949,7.127825910339041
1602,8.685050964355469,18.493471,3.9731026043438913,0.026313733140234326,0.09123786040372134,7.12690518934541
1603,8.688894987106323,18.502682,3.851366785563725,0.025507480654963256,0.09104019179924702,7.125970527168045
1604,8.698462009429932,18.522251,4.083596669960175,0.02704553184913945,0.09134109982486843,7.125060451733117
1605,8.702367782592773,18.526156999999998,4.069298723387149,0.026950837000291453,0.09126578173115853,7.124145918259878
1606,8.706223964691162,18.530013,3.9527071380271788,0.02617865461058804,0.0910293022258871,7.123214487699881
1607,8.710062980651855,18.543851,3.8390634436505024,0.02542599600981877,0.09079065250878256,7.122266055234319
1608,8.719838857650757,18.563613,4.036131861286108,0.02673117391948615,0.09103098253587816,7.121337481493595
1609,8.723743915557861,18.567517,4.035736294159189,0.02672855409089038,0.09092983671750977,7.1204022954542605
1610,8.727592945098877,18.577793,3.9382615976587143,0.026082982252691553,0.09072200843489402,7.119452277087861
1611,8.731428861618042,18.587222999999998,3.840723842306519,0.02543699277770819,0.09045085691109786,7.118482796449513
1612,8.740938901901245,18.604713999999998,4.056091925205051,0.026863368792795193,0.09068249366610566,7.117532269931104
1613,8.744826793670654,18.608601999999998,4.039971375322427,0.02675660289975699,0.09055105551603825,7.116572902937499
1614,8.748665809631348,18.622442,3.9268526669763975,0.02600742126489786,0.09035976959294678,7.115600259212802
1615,8.752489805221558,18.626265,3.8265117835776827,0.02534286676134127,0.0901523497006459,7.1146129771507765
1616,8.7620108127594,18.645787,4.035304385273764,0.026725693571975122,0.0904283245603899,7.113647691064477
1617,8.765904903411865,18.655903,4.048950898141529,0.026816073995955248,0.09042690030230047,7.112683303161746
1618,8.76975393295288,18.663529999999998,3.9701061801770345,0.02629388791755737,0.09031857953631713,7.111711777278002
1619,8.77359390258789,18.667371,3.864118930843513,0.025591937710638328,0.09015772850718762,7.1107292306709
1620,8.782168865203857,18.685947,4.067600962161569,0.026939592781283134,0.09040169416397772,7.109766394802348
1621,8.78718090057373,18.690958,4.069925635822274,0.026954989021561213,0.09032418946296736,7.108798763975196
1622,8.791035890579224,18.707013,3.969648009861944,0.026290853470022364,0.09014556256767563,7.107818789231322
1623,8.794866800308228,18.710843,3.863159422882392,0.025585582919698053,0.08994374737460477,7.106824718241807
1624,8.803444862365723,18.727224,4.087815585014277,0.027073473590375523,0.0901432888160924,7.105846843761947
1625,8.807352781295776,18.731130999999998,4.067191548852256,0.026936881249858415,0.09017967583034227,7.1048730119322805
1626,8.811206817626953,18.746329,3.972180590230379,0.026307626669863297,0.09014313832894139,7.10389786007433
1627,8.81620192527771,18.751324,3.839364397734104,0.02542798921921505,0.09010030540961042,7.102920842352011
1628,8.824760913848877,18.775145,4.009362581003506,0.026553881821128965,0.09034270382499028,7.101963364912068
1629,8.82864499092102,18.783096,4.00877886258281,0.026550015872453377,0.09035996861350953,7.10100836561798
1630,8.832493782043457,18.790924999999998,3.933225214350146,0.026049626445008984,0.090321881227046,7.100051790115132
1631,8.83632779121399,18.798444,3.8503906817602953,0.025501015950283208,0.09024332615851934,7.09909064534488
1632,8.84584379196167,18.817648,4.015142224432509,0.02659216021712866,0.09052521596701617,7.098152100485845
1633,8.849729776382446,18.825138,3.9723528393035137,0.02630876747003774,0.09059356568749335,7.097220097856231
1634,8.853615999221802,18.833053,3.887213708132548,0.025744893691652358,0.09061436016071023,7.096290978249721
1635,8.857473850250244,18.84076,3.8005691353187863,0.025171049420784998,0.0906176234328922,7.0953633884944685
1636,8.866989850997925,18.858555,3.9211502893215404,0.02596965459768149,0.09095838463369561,7.09446256645979
1637,8.870879888534546,18.867663999999998,3.8965847554079227,0.025806957841966304,0.0909527701303167,7.093562369100223
1638,8.874717950820923,18.875294999999998,3.8238798802199723,0.02532543574847743,0.09077885119073047,7.092650028914872
1639,8.87854290008545,18.88289,3.7533737220688166,0.02485847568852221,0.09057431526631601,7.091723310100723
1640,8.888065814971924,18.901853,3.844741854952566,0.02546360394863707,0.09079744452619021,7.090814441054948
1641,8.891957998275757,18.909157,3.830682178218588,0.025370487153412256,0.09067847816377972,7.089897552380516
1642,8.895813941955566,18.914274,3.7572180966782427,0.024883936860215315,0.09033567604040714,7.088955965733292
1643,8.899655818939209,18.924902,3.6953608592449116,0.02447425832917683,0.09002852919215201,7.087992679635213
1644,8.909180879592896,18.94405,3.751220421784047,0.024844214448703664,0.09023604794122915,7.087046195814359
1645,8.913058996200562,18.951466999999997,3.7496864781429333,0.02483405518838648,0.09011425672985986,7.086091779558092
1646,8.91690993309021,18.955317,3.7258228577660812,0.024676007183869857,0.08991525596551761,7.085123671541383
1647,8.920735836029053,18.966997,3.689319574347098,0.024434247089987742,0.0897507423604977,7.0841444559132105
1648,8.929312944412231,18.983446,3.7437117394169763,0.024794484682393113,0.08998063034809402,7.08318345809514
1649,8.934348821640015,18.994062,3.7219033194713615,0.024650048205461544,0.08997031401023281,7.082222882031128
1650,8.938210010528564,19.001998,3.690164244269776,0.024439841312224195,0.08995616165839102,7.0812625212450495
1651,8.942031860351562,19.005819,3.6661370843368193,0.024280710190389507,0.08998702433733208,7.08030568937582
1652,8.950608968734741,19.026198,3.7200310960666125,0.024637648528947374,0.09023615634318904,7.079368470955067
1653,8.954503774642944,19.030093,3.705358696250777,0.024540473688091615,0.09039316929278877,7.078443972794749
1654,8.958357810974121,19.042147,3.681389372307672,0.024381725612192165,0.09058878795328874,7.077535151716258
1655,8.963291883468628,19.047082,3.6407203490330566,0.024112375954734994,0.0906015767377645,7.0766284052871855
1656,8.971849918365479,19.065641,3.6934217651607426,0.02446141577026359,0.09060605679457119,7.075723031684122
1657,8.975735902786255,19.074462,3.7108813466919495,0.02457705002764472,0.09060106735489312,7.0748181774468435
1658,8.979582786560059,19.083372999999998,3.7032402056872797,0.024526442991958317,0.09058703871697969,7.073913192442012
1659,8.98341679573059,19.089252,3.69442555514283,0.024468063839630995,0.090600108549815,7.073010148967582
1660,8.992913007736206,19.106704999999998,3.809648438537349,0.025231181359419385,0.09049239933262293,7.072100158443461
1661,8.996809959411621,19.110601,3.8175800229796666,0.02528371199282568,0.09019946763714516,7.071169637066334
1662,9.000648975372314,19.124440999999997,3.7818328784457806,0.02504695978291254,0.08996310573833459,7.070222896687517
1663,9.004477977752686,19.133024,3.7343587807067786,0.02473254033207538,0.08981324956977439,7.0692663810846685
1664,9.013976812362671,19.147769999999998,3.8772239375273876,0.02567873175625483,0.08958605086143571,7.06829442277051
1665,9.017870903015137,19.161665,3.9047166101573687,0.02586081485929531,0.08945775577829622,7.067314202016365
1666,9.021718978881836,19.165512,3.865750050610982,0.025602740565373067,0.08932913068885341,7.066325781989466
1667,9.025554895401001,19.169349,3.8216436442779513,0.02531062522841872,0.08930171364274096,7.06533659741184
1668,9.035045862197876,19.188841,3.936139118554003,0.026068925140575686,0.08924460812750894,7.064344640405631
1669,9.03894591331482,19.20274,3.926258933814484,0.026003488988907298,0.08924366688436021,7.063354107384696
1670,9.04280400276184,19.206598,3.880583894637706,0.02570098464614166,0.0891798557695282,7.062360086147767
1671,9.046635866165161,19.210431,3.81348403521197,0.02525658439512735,0.08911366296646142,7.061362389322594
1672,9.056160926818848,19.229955999999998,3.876260572914119,0.025672351422829115,0.08907139209822278,7.0603628206189555
1673,9.060040950775146,19.243837,3.853689341586324,0.025522862870190996,0.08912549113582607,7.059368383032593
1674,9.06388783454895,19.247684,3.8003784241894074,0.02516978634699479,0.0892084893053695,7.058381124243623
1675,9.0677649974823,19.251559999999998,3.7507547870220472,0.024841130564372392,0.08923231640019394,7.057396535467507
1676,9.076351881027222,19.277891,3.768631971825307,0.02495953059504296,0.08919740046529064,7.056410414785103
1677,9.081357955932617,19.285155,3.7472775578979483,0.024818100985639906,0.08913032862784442,7.055420377638155
1678,9.08521580696106,19.289012,3.7219622896260116,0.024650438762934438,0.08903395084758031,7.054424313965041
1679,9.08903193473816,19.302829,3.700357116804923,0.024507348385293243,0.08890697739046527,7.053420106802204
1680,9.097596883773804,19.311394999999997,3.713019937128408,0.0245912138446022,0.08894921369855473,7.052419998932864
1681,9.10148000717163,19.325278,3.715591276377287,0.02460824374328492,0.0889936351441289,7.0514242773156415
1682,9.10533094406128,19.32913,3.695163517536801,0.02447295134127297,0.0891170329770343,7.0504387556494725
1683,9.110291957855225,19.344091,3.678788870414335,0.024364502570235702,0.08931541655939437,7.0494689735682545
1684,9.11890983581543,19.36271,3.687406195091781,0.024421574839574318,0.08958977697488461,7.048520429699968
1685,9.122789859771729,19.36659,3.6975817280199497,0.024488967072973662,0.08983649664861026,7.047591165291271
1686,9.126641988754272,19.370441,3.6900487555326915,0.024439076433963806,0.09006735682615419,7.0466800562792935
1687,9.130464792251587,19.384265,3.69593692433976,0.0244780735901169,0.09021726410818319,7.04578104137882
1688,9.139969825744629,19.403769999999998,3.728095037195217,0.024691055756509196,0.09041617375161942,7.0448975690654105
1689,9.1438729763031,19.407673,3.749448600944003,0.0248324797352064,0.0905637490773025,7.044025871480309
1690,9.147726774215698,19.411528,3.7436590749073297,0.024794135887008042,0.09077325863337296,7.043170549312398
1691,9.151569843292236,19.425372,3.7466895281137242,0.024814206482939756,0.09098915956236664,7.042331940159925
1692,9.161096811294556,19.4449,3.766431000484816,0.024944953631327083,0.09105904337972713,7.041499170956499
1693,9.16499400138855,19.448795999999998,3.7834916385328405,0.025057945698611483,0.09111689047503445,7.040671220708366
1694,9.168852806091309,19.462656,3.7916055058092715,0.02511168358547447,0.09114968886884091,7.039846157394451
1695,9.172696828842163,19.4665,3.7934420382769862,0.025123846882039225,0.09119744510132803,7.039025214141022
1696,9.182177782058716,19.485982,3.8024687509120434,0.02518363051489904,0.09099560471543745,7.03819049372338
1697,9.186065912246704,19.497688999999998,3.8097891506591965,0.025232113291360898,0.09093421958139171,7.037352427029125
1698,9.189920902252197,19.503725,3.7929384446209005,0.025120511597150567,0.09090902729014934,7.036513544574071
1699,9.193753004074097,19.507557,3.7695889999106713,0.024965868961844377,0.09102775943021953,7.035684326081896
1700,9.203360795974731,19.527137,3.7767918222621653,0.025013573026926035,0.09077605837086276,7.034837790911868
1701,9.207340002059937,19.531116,3.782804830580994,0.025053396991225035,0.09078173646358911,7.0339925535375185
1702,9.211192846298218,19.54497,3.771991477973515,0.02498178049822197,0.09085602415933124,7.033153675090653
1703,9.215021848678589,19.548799,3.7673129236800023,0.024950794580811484,0.09091145186569086,7.032319923205505
1704,9.223658800125122,19.568634,3.8311049469240093,0.02537328713720385,0.09048417674925413,7.031456369602887
1705,9.228688955307007,19.582466999999998,3.852745316252669,0.02551661062020373,0.09050809078861918,7.030595751843988
1706,9.2325439453125,19.586322,3.8477368705793875,0.02548343984259784,0.09069169339818657,7.02974959456948
1707,9.236388921737671,19.590166999999997,3.8460859293003793,0.025472505710617828,0.09087191236343026,7.028917445624502
1708,9.245246887207031,19.610795,3.9682586998506304,0.02628165211367008,0.09044527467577855,7.028055468485213
1709,9.249140977859497,19.62171,3.9863783821311607,0.026401658197478337,0.09038792101303682,7.027190476172808
1710,9.252993822097778,19.628543,3.9705368336484232,0.026296740121905086,0.09035859237473183,7.026324354245931
1711,9.25795578956604,19.633505,3.9359317967983527,0.02606755205513199,0.09032972920989764,7.025457005169871
1712,9.266578912734985,19.65213,4.053300944440657,0.026844884215288065,0.08971384426921475,7.024546607421746
1713,9.270473957061768,19.666024999999998,4.0614109061466515,0.02689859623568133,0.0894486632605538,7.0236183705333275
1714,9.274319887161255,19.66987,4.04362479061521,0.02678079935392347,0.08927537991973661,7.022678751356954
1715,9.278141975402832,19.681825,4.0091900419036435,0.026552739100116657,0.08928606220196901,7.0217408641552534
1716,9.28764796257019,19.693199,4.0725126744674425,0.02697212289685001,0.08893074152476017,7.020779008834874
1717,9.291533946990967,19.707085,4.0432281616940156,0.02677817249309773,0.08889783006844726,7.019816058330498
1718,9.295369863510132,19.710922,3.982331935400731,0.026374858708506095,0.0890047221085537,7.018861960494207
1719,9.299193859100342,19.714745999999998,3.9228478681536125,0.02598089760870336,0.08925483427590335,7.017926889524942
1720,9.30871295928955,19.734265999999998,3.9432534553051193,0.026116043168319034,0.08927693360929488,7.016994572560445
1721,9.312596797943115,19.74815,3.9365540506739567,0.026071673222909084,0.08961789980396556,7.016087585039311
1722,9.316447973251343,19.752001,3.91728771179904,0.025944072868669656,0.08997154690041072,7.01520690263661
1723,9.320282936096191,19.765835,3.890485160442151,0.02576656041703765,0.09037492686609852,7.0143561033738795
1724,9.32976484298706,19.785318999999998,3.878713405867062,0.02568859645805442,0.09055249573418073,7.013519121510948
1725,9.333655834197998,19.78921,3.8469220615878488,0.02547804338836578,0.09085560156445699,7.0127050882757835
1726,9.33750581741333,19.79306,3.837479051498449,0.025415502630606004,0.09116869517160804,7.011914371040163
1727,9.34136700630188,19.807002999999998,3.83231693359654,0.02538131408668047,0.09155332652875628,7.011152107949486
1728,9.35088586807251,19.826442,3.8251103993587243,0.025333585437892867,0.09164796872176159,7.0103972571156685
1729,9.354760885238647,19.830316,3.8247335077626325,0.025331089296748283,0.0916553941167946,7.009643385238261
1730,9.35864782333374,19.834203,3.8103542891662263,0.025235856185854735,0.09175741241775237,7.008897377704175
1731,9.36249589920044,19.848050999999998,3.81273138901669,0.025251599643132783,0.09188231805068352,7.008160883936362
1732,9.371059894561768,19.866616999999998,3.8285393833700336,0.025356295490766175,0.0918353801301464,7.0074215947400535
1733,9.376068830490112,19.871626,3.8303024873008233,0.025367972472448593,0.09197795716965362,7.006693301007717
1734,9.379923820495605,19.885481,3.8434075328350037,0.025454766775369442,0.09221240041447723,7.005982657927843
1735,9.383749008178711,19.889305,3.854853826959702,0.025530575220062676,0.09252919436239933,7.005295648601272
1736,9.392328977584839,19.909236999999997,3.8853985979755548,0.025732872274375332,0.09268145384327656,7.0046205040178675
1737,9.396214008331299,19.913121999999998,3.9066741994579663,0.025873779911443167,0.09300493169471463,7.0039697966231875
1738,9.400055885314941,19.925615,3.918878026815517,0.025954605474826548,0.09341968675594306,7.003350366897182
1739,9.405008792877197,19.930567999999997,3.9404020596479272,0.026097158464883852,0.09394666760641288,7.002770587145573
1740,9.413583993911743,19.949144,3.937921864769023,0.02608073221248657,0.0939854182450181,7.002194785763934
1741,9.417459964752197,19.953018999999998,3.93740201174895,0.026077289242343437,0.09426554883799851,7.001640881148042
1742,9.421306848526001,19.966866,3.927931578530249,0.026014566862063895,0.09467610690961034,7.0011185623273215
1743,9.425143003463745,19.970702,3.9319817495643683,0.026041391016981916,0.0949337079898946,7.00061606913571
1744,9.43464183807373,19.990202999999998,3.8954640764378947,0.025799535620521293,0.09463984374789615,7.000092418747613
1745,9.438541889190674,19.994101999999998,3.892048581456617,0.025776914905068112,0.09466424872858376,6.999571204209341
1746,9.442407846450806,20.007967999999998,3.8831620112707195,0.025718059431225578,0.09466169703313378,6.99905026398358
1747,9.446239948272705,20.011801,3.8973496700703194,0.025812023847631337,0.094627776161348,6.99852686435519
1748,9.455756902694702,20.031318,3.851014942356624,0.025505150408508325,0.0940338440609612,6.997960106278013
1749,9.459636926651001,20.045199,3.848274303704465,0.02548699924522151,0.09387665091674997,6.997382158967093
1750,9.463494777679443,20.049056999999998,3.856757480748711,0.02554318305901972,0.09392025834418334,6.996807879487536
1751,9.46733283996582,20.052895,3.876076815192668,0.025671134401240133,0.09410588251410225,6.996247811001219
1752,9.476820945739746,20.072385,3.8484235672000535,0.02548798781264139,0.0936399909933892,6.995654576967188
1753,9.480708837509155,20.086271999999997,3.862591205247748,0.025581819632239215,0.09377075742731167,6.995071708038449
1754,9.484558820724487,20.090121999999997,3.8738727101479977,0.02565653668310039,0.09399971900573682,6.994506124746355
1755,9.488385915756226,20.102183,3.891374483006927,0.025772450372313283,0.09437328380249069,6.993968432118399
1756,9.497907876968384,20.113471999999998,3.9218740484835717,0.02597444803176665,0.09387544497931456,6.993395195898966
1757,9.50178599357605,20.12735,3.948191198371969,0.026148745684794212,0.09394999185292151,6.992828278212308
1758,9.50562596321106,20.13119,3.967514313562254,0.026276722066778217,0.09418731861609062,6.992279664120522
1759,9.509458780288696,20.135023,3.9578986555806503,0.02621303786747789,0.09445692395425251,6.991751745898456
1760,9.518065929412842,20.159898,3.993880100009499,0.026451341838199846,0.09393240285453056,6.991186490414424
1761,9.523072957992554,20.168639,4.012217308713845,0.026572788592646963,0.0939817254006201,6.990625669020508
1762,9.52693796157837,20.172504,4.007044712866466,0.02653853065361931,0.09419968262611321,6.9900815389691635
1763,9.53076696395874,20.186332999999998,4.012531521964273,0.026574869617086612,0.094424918570358,6.98955440709654
1764,9.539389848709106,20.201142,4.04806146192014,0.02681018328793545,0.09391226148126568,6.9889905494633044
1765,9.543284893035889,20.208852,4.066674724032641,0.026933458335391333,0.09386179833617946,6.988423392757894
1766,9.54713487625122,20.212702,4.066950285186551,0.026935283368215778,0.09402177270801437,6.987868175042605
1767,9.55207896232605,20.227646,4.0705779734893275,0.0269593094333395,0.09432307552319405,6.987335033053842
1768,9.560642957687378,20.246212,4.085025622664049,0.027054995757793267,0.09391983695272338,6.9867729326146115
1769,9.564528942108154,20.250097,4.089836466870816,0.027086857827123594,0.09401983524977457,6.986218385312407
1770,9.56839895248413,20.253967,4.088879023277424,0.027080516708425626,0.09430381428301915,6.985684826000485
1771,9.572223901748657,20.267794,4.076780236044636,0.027000386822473025,0.09463460252044376,6.985175726205851
1772,9.581716775894165,20.287288,4.032100556664886,0.02670447471622524,0.09442580485363682,6.9846520847795475
1773,9.58561897277832,20.295465999999998,4.009726634401714,0.02655629293529419,0.09468071583373718,6.984147626224904
1774,9.589463949203491,20.304744,4.002838769107862,0.02651067482086389,0.09511040407480496,6.9836751162321375
1775,9.593286991119385,20.308858,4.002090864627185,0.02650572147309547,0.09561253283534625,6.983240042498189
1776,9.602816820144653,20.328388,3.9511593335662196,0.026168403550498525,0.09555504404269496,6.982801403414694
1777,9.606705904006958,20.332276999999998,3.939728922252967,0.026092700297164165,0.09579649115568642,6.982381042172117
1778,9.610558986663818,20.346131,3.956606051255082,0.026204476989829844,0.09613734842847528,6.9819861493904165
1779,9.614399909973145,20.349971,3.9712341840478973,0.0263013586515894,0.09648039516419817,6.981616882298674
1780,9.623886823654175,20.369459,3.948543715680511,0.02615108039580171,0.09629905564601252,6.981234395237129
1781,9.627781867980957,20.373352999999998,3.9617796742435702,0.026238741731580643,0.09649917130227068,6.980866819853243
1782,9.631644010543823,20.387214999999998,3.9819874785296987,0.026372577381521798,0.0968109453304971,6.980522528473659
1783,9.635478973388672,20.39105,4.01004207470634,0.02655838208647507,0.0972127430357949,6.980208327675075
1784,9.64500880241394,20.412269,3.9877767835954003,0.026410919766236385,0.09708257608138426,6.979884932273416
1785,9.648904800415039,20.420009999999998,4.0011604160317775,0.026499559141417075,0.09719091372478347,6.9795699393752075
1786,9.652765989303589,20.428338999999998,4.019922654023344,0.026623820851417686,0.09732052384366598,6.979264738808683
1787,9.656600952148438,20.432174999999997,4.048124601645453,0.026810601460343236,0.09752529224836615,6.978974840200041
1788,9.665174007415771,20.450749,4.040754404626415,0.0267617888781215,0.09725220232702629,6.978664955445644
1789,9.670243978500366,20.46582,4.048493368006234,0.026813043788310825,0.09737329663861603,6.9783643413576515
1790,9.67410397529602,20.46968,4.06024639942898,0.026890883744447067,0.09765901990232896,6.978085175806454
1791,9.677936792373657,20.481692,4.083866662297049,0.027047319999864435,0.09800824090944976,6.977832109269661
1792,9.686532974243164,20.492109,4.066210497988319,0.026930383780952773,0.09771806353626666,6.977557793929327
1793,9.690412998199463,20.505989,4.079945511439242,0.02702135034150169,0.09787665393039995,6.977295652743768
1794,9.694263935089111,20.513799,4.0974659285568436,0.027137387511051284,0.0981801068863894,6.97705641911691
1795,9.699222803115845,20.518759,4.11591722000561,0.027259589831913747,0.0985487526295706,6.976845027944034
1796,9.707854986190796,20.533672,4.082439199090183,0.02703786595610229,0.09820172959908878,6.976608207340605
1797,9.711757898330688,20.547335,4.078125434859675,0.02700929603176473,0.09831664602547621,6.976380175440008
1798,9.715606927871704,20.551185,4.09689953555639,0.027133636308087097,0.09863072799128637,6.976175758494425
1799,9.71944785118103,20.555025999999998,4.114644250651531,0.02725115899606211,0.09906928690534439,6.976004345149493
1800,9.729094982147217,20.574596,4.086054964661411,0.0270618130573513,0.09873046070907149,6.9758078443054705
1801,9.733068943023682,20.589499,4.084762718424355,0.027053254551312172,0.09886509346216785,6.97562160430383
1802,9.73693299293518,20.593363,4.107499098536576,0.027203836879136727,0.09918605888359872,6.9754595062255325
1803,9.740781784057617,20.606282999999998,4.132840086753714,0.027371669444227434,0.09954927098388484,6.975324755109302
1804,9.750341892242432,20.625844,4.107921594163644,0.027206635054339005,0.09906727511068752,6.975154104584904
1805,9.754238843917847,20.629739999999998,4.118338159501848,0.02727562363778199,0.09911222829427539,6.9749869850205135
1806,9.758102893829346,20.633604,4.135990005356762,0.027392531255710336,0.09936968818827195,6.974839279623996
1807,9.761962890625,20.647465999999998,4.1649950720813615,0.027584630897101763,0.0996870427689787,6.974715299705923
1808,9.771649837493896,20.663318,4.147464385434958,0.02746852571278707,0.09906930386933785,6.974545051169717
1809,9.77554178237915,20.66721,4.157916403204378,0.027537749096562963,0.0990165671922575,6.974370832397968
1810,9.77938985824585,20.684133,4.162358374044963,0.027567168129232312,0.09919790777203642,6.974210133198767
1811,9.783217906951904,20.687960999999998,4.180691678786708,0.027688589027858347,0.09952304026154686,6.974073672229316
1812,9.792764902114868,20.704432999999998,4.176194846460119,0.02765880664929886,0.0990319987443927,6.973900698957441
1813,9.79665493965149,20.718376,4.184553937293176,0.027714168644037068,0.09920874890978687,6.973740997576094
1814,9.800508975982666,20.72223,4.2088953791428,0.02787538124508574,0.09963953662196874,6.973613640550297
1815,9.804343938827515,20.730818,4.233752497234691,0.02804000915360997,0.10020977677953205,6.973529279063057
1816,9.812970876693726,20.750619,4.2376102842892145,0.028065559155503607,0.09994154546350209,6.973425178589465
1817,9.817967891693115,20.759638,4.2463338386005836,0.028123334980354627,0.10031133246329267,6.973349234980606
1818,9.821841955184937,20.763512,4.259410773569527,0.0282099431078892,0.10080052403717069,6.9733105764919445
1819,9.825671911239624,20.767342,4.271192140154194,0.02828797072690847,0.10128393602287025,6.973308673924204
1820,9.834265947341919,20.785937,4.252473314809463,0.02816399653749756,0.1008529513053155,6.973274317477496
1821,9.838171005249023,20.799841999999998,4.245624530227541,0.028118637253388812,0.10082277675645057,6.973237679665522
1822,9.842033863067627,20.803706,4.240981924058499,0.028087889419272014,0.10090408686780525,6.973207091407075
1823,9.847031831741333,20.818704,4.2609162697258895,0.02821991396141281,0.10098459285115825,6.973182321309454
1824,9.855631828308105,20.827303999999998,4.2356281758452585,0.028052431713843216,0.1003887163725914,6.973112471871118
1825,9.859555959701538,20.841227999999997,4.236720788819557,0.028059668055084398,0.10024253134343088,6.973031419674029
1826,9.863404989242554,20.845077,4.248896320600098,0.028140306217754374,0.10027989785497292,6.972952908159066
1827,9.86726689338684,20.859524999999998,4.259757825142929,0.02821224161950539,0.1004464740977041,6.972886643547475
1828,9.876788854598999,20.878463,4.235683301034245,0.028052796806229886,0.10004623373465814,6.972790492566073
1829,9.88069200515747,20.882365,4.236337039852681,0.028057126497789554,0.1001145719732237,6.972699357482863
1830,9.884548902511597,20.891329,4.248203154408495,0.028135715399946717,0.10035102074987179,6.972625869719357
1831,9.888384819030762,20.900059,4.2743448289719455,0.028308850885435916,0.10072028220192174,6.972580094489914
1832,9.897904872894287,20.91958,4.25325851757437,0.028169196910625135,0.10054048469344372,6.972521098762999
1833,9.901784896850586,20.92346,4.250794408324758,0.028152877192842922,0.10080243056656807,6.972481880440278
1834,9.905651807785034,20.933709999999998,4.251817864464461,0.028159655510551464,0.10121254772172945,6.972473615187765
1835,9.909493923187256,20.941169,4.256398266438065,0.02818999136824531,0.10162756177648585,6.972496599930091
1836,9.918999910354614,20.960676,4.252072217651028,0.02816134008367761,0.10146980698580313,6.97250776343209
1837,9.922905921936035,20.964581,4.2543849849848865,0.028176657468728796,0.10167068426006251,6.972534123913741
1838,9.926775932312012,20.978453,4.263982358702751,0.028240220571927512,0.10205998828533813,6.972589870651606
1839,9.930628776550293,20.982305999999998,4.284321283597663,0.028374924629521903,0.10255767213401293,6.972683334479676
1840,9.940180778503418,21.001858,4.286792452089204,0.028391291100440592,0.10242856368276511,6.972767191114934
1841,9.944079875946045,21.005757,4.296367272935872,0.02845470483668524,0.1026794504382916,6.972870094320566
1842,9.947947978973389,21.019626,4.288993664122467,0.028405869658257102,0.10295445670302643,6.9729937820677215
1843,9.951790809631348,21.029450999999998,4.304494315787434,0.02850852998496644,0.10327809781058743,6.9731419992172885
1844,9.96039080619812,21.04207,4.282326223412241,0.0283617114088866,0.10296549561182287,6.973266468370016
1845,9.965420961380005,21.051956,4.29009181007006,0.028413142644205767,0.10312644299577972,6.973403114705489
1846,9.969287872314453,21.060966999999998,4.294301059336837,0.028441020369237482,0.10339496846172624,6.973560296032343
1847,9.973121881484985,21.064799999999998,4.306723597938743,0.028523294450288755,0.10371897279613142,6.9737423089608255
1848,9.981721878051758,21.083402,4.281202693553841,0.02835427030609789,0.10323480822389561,6.973887277020297
1849,9.985614776611328,21.087294,4.278389803520837,0.0283356406241963,0.10316999759524141,6.974027059749273
1850,9.989466905593872,21.101812,4.278842272167789,0.02833863730976319,0.10323376999605953,6.974171410249897
1851,9.994428873062134,21.106773999999998,4.293184931304591,0.028433628288509757,0.10339619172831842,6.974327819414704
1852,10.003039836883545,21.125380999999997,4.266315812954862,0.02825567496578531,0.1028822942339468,6.974444950559391
1853,10.006953954696655,21.138635999999998,4.269153089587085,0.028274466159363777,0.10286778043384907,6.974560597538065
1854,10.010824918746948,21.142507,4.283781723452559,0.028371351139711735,0.1030209547699062,6.9746874621910315
1855,10.01467490196228,21.146357,4.303204077850831,0.02849998477983782,0.10321988312196331,6.974829030465816
1856,10.024215936660767,21.165899,4.277012681651035,0.028326519989520536,0.10273015753406738,6.974933415970498
1857,10.028114795684814,21.179797999999998,4.278539107848265,0.028336629462044162,0.10275796778318007,6.9750396829350905
1858,10.031981945037842,21.183664999999998,4.2798417574972625,0.028345256869552207,0.10295497907757428,6.975160615127329
1859,10.035818815231323,21.197502,4.299691398419658,0.02847672041484055,0.10318771353119534,6.975298765448858
1860,10.045323848724365,21.207006999999997,4.2910642532218635,0.028419583104505642,0.10272272531914942,6.975401755432481
1861,10.04921579360962,21.220899,4.297309264887641,0.028460943619648457,0.10278227327821579,6.975509139941562
1862,10.053070783615112,21.224754,4.305566814155561,0.028515633107805857,0.10305319732997072,6.975636830331732
1863,10.05690884590149,21.238592,4.321603789719113,0.028621845490766813,0.10337226871221475,6.9757884663216885
1864,10.066405773162842,21.25809,4.308741372300032,0.028536658106193873,0.1030350212570918,6.975914691980287
1865,10.070292949676514,21.264015999999998,4.320232482500536,0.028612763366342577,0.10319502841995258,6.9760530038856245
1866,10.074143886566162,21.270778,4.320570946976217,0.028615005005881603,0.10346487241087075,6.9762116407495345
1867,10.077991962432861,21.279677,4.328168335366944,0.028665322269386888,0.10369542725437593,6.976387520547641
1868,10.087556838989258,21.299243,4.307743847050122,0.028530051527949938,0.10328619397504153,6.976532390065978
1869,10.091468811035156,21.303155,4.310732919211664,0.028549848058527758,0.10327112366453219,6.976675944967485
1870,10.09592580795288,21.316848,4.320116118238771,0.02861199268950987,0.10341243780998782,6.976829926382968
1871,10.099984884262085,21.320907,4.326611097630472,0.02865500873301141,0.10363685529802187,6.977000616113477
1872,10.109939813613892,21.344139,4.319925862195392,0.028610732629739875,0.10333266857092714,6.97714821093323
1873,10.115518808364868,21.353752,4.320937073382853,0.028617429849516225,0.10337825206901222,6.977299033865632
1874,10.11942982673645,21.360436,4.308640934844392,0.02853599291209541,0.10349601275462578,6.97745863913854
1875,10.123265981674194,21.370994,4.307885084232932,0.028530986937353633,0.10366437959670186,6.97763084990782
1876,10.131894826889038,21.382901999999998,4.29828273164747,0.028467390859271975,0.10339291998173146,6.97778267062225
1877,10.135792970657349,21.396102,4.297771979959666,0.028464008166965187,0.10339079621097284,6.977934262508305
1878,10.139647960662842,21.400655,4.294037994888759,0.02843927810170132,0.10346261594266488,6.978091161448857
1879,10.144612789154053,21.40562,4.304901522246997,0.028511226900494926,0.10359972664913432,6.978258385043441
1880,10.15320897102356,21.424215999999998,4.298384052792004,0.02846806190601409,0.10336802111348257,6.978408384499255
1881,10.157097816467285,21.438105999999998,4.301891819458717,0.028491293733927413,0.103341135219908,6.978556423310695
1882,10.160950899124146,21.441959,4.2887393581108295,0.028404185397569028,0.10332594718566067,6.978703059870829
1883,10.164783954620361,21.445791999999997,4.293652807096717,0.028436727015112823,0.10329906808447686,6.97884727552656
1884,10.17428994178772,21.465298999999998,4.306445342926054,0.028521451576122653,0.10297809213958554,6.97896724458666
1885,10.178189992904663,21.479198999999998,4.312828109779257,0.02856372443952364,0.10287854841022204,6.979079543609578
1886,10.182055950164795,21.486255999999997,4.303158343231352,0.028499681880896594,0.10286621599217163,6.979190700442331
1887,10.185895919799805,21.490097,4.293183414265622,0.028433618241208547,0.10290384875923157,6.979304375320227
1888,10.195427894592285,21.514136,4.311632535862028,0.02855580619120732,0.10264983241038567,6.979399028455564
1889,10.199321985244751,21.520332,4.3129779946318685,0.028564717122171464,0.10263720564141161,6.979492594998509
1890,10.203183889389038,21.524193999999998,4.300643185389013,0.02848302406989606,0.10271374422199679,6.979591674739627
1891,10.207035779953003,21.538766,4.296950303748924,0.0284585662313571,0.10284555650819462,6.979700375463213
1892,10.216556787490845,21.557568,4.3043979177359075,0.028507891543713925,0.10259840880561052,6.979790736514497
1893,10.220446825027466,21.561458,4.293418317907022,0.028435174000610967,0.1025933067166694,6.979880665587801
1894,10.224307775497437,21.565319,4.284024774511041,0.028372960859200314,0.10268481187629075,6.97997729270436
1895,10.22814679145813,21.579158,4.2782885474497965,0.02833497000843388,0.10284154710689002,6.980085466374657
1896,10.237683773040771,21.598844,4.2650246648032555,0.02824712373233145,0.10260157908454194,6.980175914621396
1897,10.241573810577393,21.607139,4.261414496554389,0.028223213701971762,0.10262853840000138,6.980268227446838
1898,10.245420932769775,21.610986999999998,4.260270033704521,0.028215633960641296,0.10274531492297874,6.980369000227926
1899,10.249257802963257,21.620271,4.25786591954031,0.02819971158841599,0.1029095422648469,6.980481726269742
1900,10.257998943328857,21.638935,4.250332111524922,0.0281498154157297,0.10261947661157006,6.980572974247007
1901,10.263120889663696,21.644057,4.249154180687508,0.02814201401697411,0.10265741100871072,6.980666832661949
1902,10.266993999481201,21.657930999999998,4.2536235196627254,0.02817161430793527,0.10280281181565465,6.980771221551237
1903,10.270839929580688,21.66482,4.247460313455731,0.028130795587763838,0.1029666094138263,6.980887514800509
1904,10.279458999633789,21.680398,4.236785117667575,0.02806009410301432,0.10265227171568457,6.980980613511335
1905,10.283350944519043,21.684289,4.230956854461345,0.028021493699764703,0.10262487766178942,6.9810714961329685
1906,10.287205934524536,21.698145,4.22890481401177,0.028007903100638457,0.10270374886653313,6.981167975851201
1907,10.29217791557312,21.705067,4.228433934096154,0.028004784477820344,0.10281462165301443,6.981272463629694
1908,10.301032781600952,21.721362,4.219213373494434,0.027943716995996,0.10248237065929809,6.981352574328556
1909,10.304937839508057,21.725268,4.2154539675829765,0.027918818569307557,0.10246028763980497,6.98143102632336
1910,10.308803796768188,21.739131999999998,4.211706861046804,0.02789400160099341,0.1025157457170792,6.981513469422905
1911,10.31263279914856,21.742963,4.207717488793702,0.02786758011448299,0.1025787460079547,6.981600449291475
1912,10.322186946868896,21.763046,4.205663471795166,0.027853976424735364,0.10222402480746062,6.981661555818141
1913,10.326083898544312,21.776415,4.201183847813485,0.027824308016501032,0.1021329689467557,6.981716067063662
1914,10.329928874969482,21.78026,4.197310729818911,0.02779865647827536,0.10211949766827982,6.981769536525896
1915,10.333764791488647,21.789244,4.192235542976212,0.027765043676011052,0.10213393362188954,6.981823985254863
1916,10.343322992324829,21.806438,4.195022789727949,0.02778350352327022,0.10183056633350118,6.981856443286275
1917,10.347227811813354,21.81756,4.187184290627883,0.027731589391147483,0.10174938175935974,6.981883026397291
1918,10.351086854934692,21.82142,4.183080329118497,0.02770440898360963,0.10172848587039912,6.981908038053277
1919,10.354928970336914,21.825260999999998,4.170385470754249,0.027620331337367958,0.10173867181998618,6.9819337172385145
1920,10.364442825317383,21.845822,4.168440384423425,0.027607449091994262,0.1015249097740584,6.981943962561998
1921,10.368344783782959,21.861179,4.167908011076209,0.02760392320011966,0.10148452237771215,6.981951292469528
1922,10.372214794158936,21.865049,4.147533839021989,0.027468985701701722,0.10151141306597211,6.9819605504297115
1923,10.376047849655151,21.876381,4.144854158223627,0.027451238260356507,0.10154088729004519,6.981971893399083
1924,10.385594844818115,21.895929,4.1442176925716225,0.027447022968432898,0.10141845499850834,6.981974444992175
1925,10.389490842819214,21.899825,4.1383645270152165,0.02740825763770409,0.10141462695778539,6.981976725361982
1926,10.393338918685913,21.908074,4.124275339982694,0.02731494539670349,0.10145161981834737,6.981981647446052
1927,10.397204875946045,21.917538999999998,4.120060939505249,0.027287033555366113,0.10143294101577384,6.9819851462394915
1928,10.405833959579468,21.936169,4.123244568953341,0.027308118632711684,0.10129904898737664,6.981978957904642
1929,10.410869836807251,21.941205,4.115889015916274,0.027259403037120315,0.1012430524965503,6.981968692097382
1930,10.414736986160278,21.945072,4.103576658763114,0.027177858684326282,0.10119588807314556,6.98195503545272
1931,10.418563842773438,21.960511,4.091880406699883,0.02710039477609591,0.10116271814773545,6.981938989250753
1932,10.42717695236206,21.977514,4.119434873074647,0.027282887137157607,0.10107919904695928,6.981917001028985
1933,10.431059837341309,21.984220999999998,4.11939620430413,0.027282631035111027,0.10101831090612086,6.981890659083155
1934,10.43490481376648,21.988066,4.094565029592179,0.02711817494877325,0.10095971023952591,6.981860117308092
1935,10.439877986907959,22.000215999999998,4.07294177680744,0.026974964828103482,0.10092062529298804,6.9818267899911195
1936,10.448479890823364,22.018817,4.103610700666276,0.027178084142776417,0.10084097761756074,6.981787832692437
1937,10.45237398147583,22.022712,4.100481485140845,0.02715735944712309,0.10080051231759968,6.981746070191167
1938,10.456242799758911,22.036582,4.069309687048083,0.026950909612271756,0.1007787750301315,6.981702847970292
1939,10.46006989479065,22.040409,4.053371730607654,0.026845353029837763,0.10077080646030905,6.981659158556596
1940,10.469571828842163,22.059912,4.06208033262607,0.026903029826124514,0.10068989988208071,6.981609874009918
1941,10.473464965820312,22.063803999999998,4.057880508339462,0.026875214522438965,0.10067254896667806,6.98155948677389
1942,10.47731900215149,22.077657,4.042151591602038,0.026771042403359778,0.10067558149568423,6.981509438056469
1943,10.48115587234497,22.081495999999998,4.021594676902419,0.02663489460616951,0.10066821909378215,6.981458966643263
1944,10.490720987319946,22.101367,4.017217495291267,0.026605904670521673,0.1005188135296213,6.981398088930039
1945,10.4946129322052,22.11377,4.008842065582855,0.026550434463927717,0.10046508324618801,6.981333543124259
1946,10.498473882675171,22.118814999999998,3.992254805053587,0.026440577561008195,0.10044214059724359,6.98126747083967
1947,10.502307891845703,22.122649,3.9807118150450598,0.026364128702528505,0.10044075326022331,6.981201392050436
1948,10.511799812316895,22.142142,3.971015381729166,0.026299909530738793,0.10023664021879759,6.981121120455856
1949,10.515686988830566,22.156028,3.95738881551497,0.026209661212815653,0.10016861194191214,6.981036196317625
1950,10.519535779953003,22.159876999999998,3.947003586162769,0.026140880166618866,0.10015518639918633,6.980950456741702
1951,10.523359775543213,22.163701,3.940807560087811,0.026099844081497854,0.10016585455345477,6.980865598063292
1952,10.532892942428589,22.188084999999997,3.930262541881463,0.026030004758763683,0.0999450342488339,6.9807655090577825
1953,10.536808967590332,22.197153,3.926226263200942,0.026003272612465038,0.09988321223227441,6.980661298401764
1954,10.540672779083252,22.201017,3.9183186216424595,0.025950900552022642,0.09984915894717983,6.980554888225395
1955,10.544644832611084,22.204988999999998,3.9061401915851492,0.0258702431941571,0.09982059607663146,6.980446650997794
1956,10.55394983291626,22.225519,3.9047707173608637,0.0258611732095962,0.09956800706133691,6.980321086905372
1957,10.559923887252808,22.244322,3.8973413912562647,0.025811969017307167,0.09946857254015407,6.980188855661895
1958,10.564310789108276,22.24895,3.8935521563176962,0.025786873033913704,0.09942220866492141,6.980053634715096
1959,10.568169832229614,22.252809,3.878247026973778,0.025685507645365136,0.09936185680917044,6.979914409748439
1960,10.576857805252075,22.270926,3.8777356071123137,0.025682120527765286,0.09911813338158429,6.9797585772385204
1961,10.580765962600708,22.284834,3.8676441245251847,0.02561528495712165,0.09900570234555929,6.97959520809793
1962,10.584636926651001,22.288705999999998,3.8541219989670594,0.025525728346367068,0.09893691529992366,6.979427315739459
1963,10.58967399597168,22.303744,3.846630715803168,0.025476113814429976,0.09887753363901161,6.97925557032822
1964,10.598310947418213,22.316855999999998,3.8408434963486533,0.025437785242652448,0.09869727569157913,6.979071737514868
1965,10.602199792861938,22.326269,3.8281781196908238,0.025353902852821814,0.09860133775986624,6.978881611086857
1966,10.606046915054321,22.336330999999998,3.81164847148695,0.025244427514514885,0.09852166693289871,6.978686286029542
1967,10.609872817993164,22.343943,3.798213856384042,0.025155450482742994,0.09844069193032154,6.978485664189333
1968,10.619393825531006,22.353465,3.790202227741413,0.025102389719124582,0.09828878634131132,6.97827490925672
1969,10.623305797576904,22.367378,3.7773474479384275,0.025017252918241965,0.09817368963603954,6.978056543211074
1970,10.627168893814087,22.377713999999997,3.7674447785287413,0.02495166785131277,0.09807058067468631,6.977831401004345
1971,10.631006956100464,22.385078,3.751867416565956,0.02484849947472229,0.09797278662434905,6.977599859603511
1972,10.640548944473267,22.404622,3.748887002111297,0.024828760283863882,0.09786315243317373,6.977361128758998
1973,10.644469976425171,22.408542999999998,3.742536648530978,0.024786702092546107,0.09775904045840474,6.977115597696975
1974,10.648324966430664,22.412397,3.7334451890841494,0.024726489643595615,0.0976459883933076,6.976862665974118
1975,10.652167797088623,22.42624,3.718921420484955,0.024630299182596228,0.09752915120577359,6.976602090969439
1976,10.66169786453247,22.445771,3.7186667566065283,0.024628612551767702,0.09741868763560174,6.976334326986485
1977,10.66559100151062,22.449664,3.7114998458398283,0.024581146327978608,0.09730880852204624,6.9760594363973745
1978,10.66945481300354,22.453529,3.6959411641633464,0.024478101670334686,0.09719334194753279,6.975777071822479
1979,10.67329478263855,22.467368999999998,3.683045618738321,0.024392694880024036,0.09707753897683637,6.9754872366927785
1980,10.682923793792725,22.487458,3.6846377655029032,0.024403239617790815,0.09695512875795453,6.9751895191430995
1981,10.686810970306396,22.491345,3.6796707798968566,0.024370343428901556,0.09683798350440068,6.974884298032952
1982,10.690663814544678,22.504739999999998,3.6638355540617447,0.024265467228023956,0.09672039627521167,6.974571567364796
1983,10.694502830505371,22.513379999999998,3.649847859181911,0.024172827166347083,0.09660576656542942,6.974251546023323
1984,10.703139781951904,22.527216,3.641605023353799,0.024118235124837118,0.09644629226713436,6.973921293552328
1985,10.708281993865967,22.532358,3.629891422442564,0.024040656315734012,0.09631911284322718,6.9735829733290915
1986,10.712153911590576,22.546229999999998,3.6209052377166766,0.023981141097937392,0.0962014479218936,6.973237229582913
1987,10.715967893600464,22.550044999999997,3.6089782218322126,0.02390214884820289,0.09608434596420208,6.972884124605858
1988,10.724602937698364,22.568680999999998,3.597138762433053,0.0238237364823069,0.09587126720315654,6.972517389528469
1989,10.72849178314209,22.580153,3.590258798175372,0.023778170696189767,0.09572661981581936,6.972141550253102
1990,10.732337951660156,22.586415,3.57832422675733,0.023699128406394866,0.09560388386281586,6.971758065966125
1991,10.737365007400513,22.596332,3.570462890695363,0.02364706302579429,0.09548975122863722,6.971367520047802
1992,10.745980978012085,22.610059,3.5603119928952403,0.0235798339500704,0.09524063092378814,6.970961158158871
1993,10.749871969223022,22.623952,3.5493890954769953,0.02350749194524334,0.09508787501390314,6.970545290500689
1994,10.753711938858032,22.627793,3.5440824499275827,0.02347234619927031,0.09496698354063014,6.970122009437435
1995,10.757516860961914,22.631597,3.531879912826634,0.023391529181215672,0.09485955183069317,6.969692206107939
1996,10.7671058177948,22.651186,3.5236688428744602,0.023337147524099378,0.09459663599505998,6.969245878954846
1997,10.771026849746704,22.665107,3.5165782817028397,0.023290186961268573,0.09444114310426845,6.968789998417224
1998,10.774892807006836,22.668972999999998,3.5069988664964233,0.02322674279672433,0.09432370663373402,6.968327036096967
1999,10.778690814971924,22.681428999999998,3.501524330145235,0.023190485115270502,0.09422089559633427,6.9678579488546495
2000,10.78853178024292,22.695031,3.4882088048193083,0.02310229681133257,0.0939630282972086,6.967372847988486
2001,10.792486906051636,22.70649,3.4838152173663013,0.023073198220311963,0.09381297775317934,6.966878666538416


==> Results/Disk16/HaltingMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.1761620044708252,0.6769809999999999,51.07987981395737,0.3383004317054828,0.15335905639559275,15.976674666312872
2,0.19184613227844238,0.748232,45.69427743453765,0.30263175713953516,0.1505473701892914,15.686443791300317
3,0.20615601539611816,0.790918,41.8645043247555,0.27726729071768325,0.1489095518517412,15.478643925536604
4,0.22460603713989258,0.86937,38.578578453367335,0.2555047073895392,0.14738545059632968,15.298053837235688
5,0.2384331226348877,0.920225,35.88769446556934,0.2376830676743124,0.1463580244252993,15.148697926371995
6,0.2522091865539551,0.986976,33.64081009098613,0.22280202338285535,0.1455644126254695,15.022899032877511
7,0.2659189701080322,1.038422,31.72594796812388,0.21011995198448513,0.14489543985814407,14.91418748165555
8,0.2843141555786133,1.111121,29.45096037990126,0.19505278099615347,0.1435496495695232,14.799692948613728
9,0.29817700386047363,1.155255,27.79780162658275,0.18410396275377902,0.1427261230656739,14.692848681476582
10,0.3118710517883301,1.226624,26.44254535069441,0.1751281432163315,0.14210863181710742,14.595427085513109
11,0.3160281181335449,1.23078,25.211429120424004,0.16697449928261376,0.14158564579913682,14.506557805709171
12,0.3250551223754883,1.2698099999999999,23.5226094954361,0.15578950021278457,0.14040490404552078,14.413653475557636
13,0.32928013801574707,1.280733,22.35012481337777,0.14802417117220967,0.13973575008964734,14.325248659533203
14,0.3334829807281494,1.315963,21.35813584609823,0.14145425955338778,0.1392590243106255,14.243021666682699
15,0.337615966796875,1.33265,20.515576512969773,0.1358740156849017,0.1388625343500284,14.166766691745883
16,0.3466770648956299,1.351434,19.382945882932507,0.12837263877289573,0.137769693108001,14.087210605483811
17,0.3508331775665283,1.365589,18.656356848877397,0.12356046253464727,0.13717680994117837,14.010503494194474
18,0.35497498512268066,1.389732,18.063467637915334,0.11963377600459825,0.13675638466770704,13.937976666902129
19,0.3590559959411621,1.3938119999999998,17.547432608093004,0.11621609229038668,0.13639691638383844,13.86957655456891
20,0.36811208724975586,1.445702,16.852814936866746,0.11161566137899895,0.13522734834940228,13.797228591363165
21,0.3722810745239258,1.467042,16.406341467448193,0.10865868168367732,0.13461238636495404,13.726405795404059
22,0.37647008895874023,1.475112,16.065047257520398,0.10639830090404975,0.13418550703182372,13.658481437823674
23,0.38060903549194336,1.4933969999999999,15.807201724913996,0.10469059808031993,0.13381888035381398,13.593564783772095
24,0.3896970748901367,1.538636,15.304171890658235,0.10135904736584542,0.1324415750002367,13.523681926356504
25,0.39388203620910645,1.557564,15.005755730541974,0.09938264655670259,0.1317366672140253,13.454334335753135
26,0.3980600833892822,1.564706,14.774671178587429,0.09785218086313748,0.13126482138170237,13.387084027270696
27,0.40219616889953613,1.5869579999999999,14.56968771242309,0.09649458183689753,0.13086609285272835,13.322191413701361
28,0.4113810062408447,1.616144,14.10135807949413,0.0933928494605217,0.12921888420212144,13.251545350488884
29,0.4155850410461426,1.6333499999999999,13.81278975642386,0.09148167056529408,0.1284179038397515,13.1809434353432
30,0.41968202590942383,1.637446,13.608355959316254,0.09012771197986694,0.1279094872515009,13.112102328208168
31,0.4237539768218994,1.668518,13.41548663927542,0.088850344561028,0.1275003767882089,13.045415779466461
32,0.43331098556518555,1.708431,12.938683805621421,0.08569249444370118,0.12550257877033777,12.97216832397534
33,0.4375290870666504,1.724515,12.691465184924528,0.08405517332211664,0.12458221441941505,12.898623306749972
34,0.4417290687561035,1.746495,12.467154792264065,0.0825695726717344,0.12405134957800232,12.826768290534039
35,0.4458639621734619,1.7567549999999998,12.278688700806283,0.08132136769681605,0.12366827730132673,12.757178648002542
36,0.45555710792541504,1.792918,11.931062855456167,0.07901905269564033,0.1213414678730303,12.680696403791721
37,0.4597761631011963,1.801733,11.738734898649538,0.07774527070841378,0.12036284155261072,12.60400387707288
38,0.4639890193939209,1.830164,11.506662956096578,0.07620826555808169,0.1198653079673322,12.529209526664921
39,0.46813511848449707,1.8384449999999999,11.263013933083615,0.07459458576928583,0.11954346319144155,12.45690495505198
40,0.4780421257019043,1.8778439999999998,11.104486317887064,0.07354466237765757,0.11704709895358842,12.378179983592599
41,0.4822990894317627,1.907069,10.896122071041319,0.07216467254767676,0.11605673485919617,12.299466481827874
42,0.48652005195617676,1.92269,10.625121936658424,0.07036984721159745,0.11556944394416295,12.22267317144663
43,0.4906730651855469,1.936502,10.369302500145595,0.06867556315834296,0.11526432392025027,12.148337455895476
44,0.5010039806365967,1.969968,10.286372316696257,0.06812631917099396,0.1127575819852098,12.068553858689718
45,0.5082600116729736,2.001461,10.096704870997474,0.0668701576648574,0.11177601799446073,11.988987998773096
46,0.5123569965362549,2.0055579999999997,9.837173754839151,0.06515129127446752,0.11132481121730693,11.911392185318544
47,0.5163931846618652,2.039595,9.56015556606473,0.06331660855410899,0.11107124305927964,11.83627965406733
48,0.525421142578125,2.0786249999999997,9.48599267017606,0.06282543003554071,0.10870548535172603,11.756935271803314
49,0.5295331478118896,2.082737,9.287795857061948,0.06151277879823623,0.10778856644655455,11.67807509495995
50,0.5336000919342041,2.086804,9.016138240383007,0.05971359897766319,0.10737286055715413,11.601152172569934
51,0.5376341342926025,2.122858,8.742215318690548,0.057899416113488464,0.10714452097707944,11.526590331566354
52,0.5469090938568115,2.160114,8.628348264709743,0.05714527820911125,0.10501284949160761,11.448985247808263
53,0.5510480403900146,2.164252,8.4042149829848,0.05566085055886459,0.10418775398354965,11.372094063755062
54,0.5551421642303467,2.198571,8.15681133895906,0.05402230403361321,0.10382236865647534,11.297092810281644
55,0.5591630935668945,2.202592,7.9046772448452085,0.052352427886741784,0.10363224370172124,11.224330352871146
56,0.5681860446929932,2.241394,7.700442541892737,0.05099978789561982,0.10177369115456754,11.149535293773548
57,0.5723049640655518,2.245513,7.493579231308285,0.049629738719121505,0.10107167465285775,11.07566693668804
58,0.5763590335845947,2.279568,7.288459442978773,0.04827123683548453,0.10077741157124773,11.003649309014481
59,0.5802841186523438,2.290334,7.109050804632939,0.04708301908663415,0.10064071742932011,10.933755149631715
60,0.5889990329742432,2.3097749999999997,6.880281203195786,0.045567885237275854,0.09909030760815317,10.862683959858948
61,0.5929610729217529,2.3137369999999997,6.716398914194123,0.04448249801005305,0.09853548231396264,10.792720610958558
62,0.5968601703643799,2.326911,6.567805651562549,0.04349836952189142,0.0983320150280488,10.724574325516219
63,0.6007561683654785,2.336649,6.453379068004407,0.04274052587078469,0.0982482829942394,10.658412391350149
64,0.609429121017456,2.353682,6.243378016203436,0.04134969553325007,0.09693238307281889,10.591590432830513
65,0.6133980751037598,2.361965,6.108856589228227,0.040458764368472434,0.09647761592040979,10.525903675327084
66,0.6172950267791748,2.367347,6.016335836256971,0.039846002341899694,0.09632002742687829,10.461893270105719
67,0.6211700439453125,2.371223,5.940707112949516,0.03934511569460466,0.09627597818723874,10.399706746999978
68,0.6298341751098633,2.389887,5.7460694536129155,0.03805603662042632,0.09508981778198122,10.337081553131918
69,0.6337900161743164,2.4038429999999997,5.642901795774858,0.03737276047898322,0.09471346282984781,10.275568606275632
70,0.637700080871582,2.4096509999999998,5.56549790379954,0.03686011694563294,0.0946293905217521,10.215659653878589
71,0.6415810585021973,2.413532,5.502507441991557,0.03644293310533061,0.09464841423687943,10.157473670059542
72,0.6503040790557861,2.435437,5.340694742175849,0.03537125270196118,0.09342444568018865,10.0987325442715
73,0.6542630195617676,2.4443189999999997,5.246294228345194,0.03474604107855005,0.09303790436493918,10.040930283859954
74,0.658189058303833,2.448244,5.175972728091821,0.03428030400202324,0.09295566156443635,9.984550387012643
75,0.6620631217956543,2.452118,5.122609842459027,0.03392688329484115,0.0929651892149423,9.929690886886075
76,0.6707420349121094,2.476318,4.973477561070372,0.03293918490246515,0.09156386687647915,9.873965130109966
77,0.6747210025787354,2.484777,4.9008376264093965,0.03245809290803662,0.09114729642785578,9.819016862823874
78,0.6786270141601562,2.4886839999999997,4.847417787078055,0.03210429499830676,0.0910748840209848,9.765364052439757
79,0.6825251579284668,2.492581,4.803058675385411,0.03181050600173217,0.09112531664100001,9.713148557540762
80,0.6912331581115723,2.513686,4.747133327358069,0.03144011418699342,0.08952934939170812,9.659790879391924
81,0.6952011585235596,2.5252589999999997,4.71816599705024,0.031248264472699138,0.08908511310507726,9.607085180811975
82,0.6991090774536133,2.5291669999999997,4.674726103981602,0.030960563432056814,0.08901553589509749,9.555562114035585
83,0.7029919624328613,2.533049,4.5937969006433885,0.030424571872824185,0.08911012078771632,9.505418420952692
84,0.7118360996246338,2.5584789999999997,4.745882797269034,0.031431831965685886,0.08740944983514336,9.454040747775013
85,0.7158081531524658,2.566789,4.758695944970706,0.031516693038475596,0.08697275070329738,9.403263490073995
86,0.7197151184082031,2.5706949999999997,4.69427666182038,0.031090046159522718,0.0869468995953306,9.353631417539606
87,0.7236220836639404,2.582416,4.588196147541352,0.030387478261813438,0.0870829000444609,9.305325009340475
88,0.7325890064239502,2.600575,4.9375880589938825,0.032701489863040764,0.08549126517934336,9.255996193012017
89,0.7365520000457764,2.6066119999999997,4.9847915173888016,0.03301411687804461,0.08515638960238,9.207339737902704
90,0.7404839992523193,2.6168419999999997,4.869012925032246,0.03224731891534124,0.08520973083765998,9.159833280388002
91,0.7444021701812744,2.624463,4.688963650046047,0.031054858250242987,0.08534247065534555,9.113540657325151
92,0.7534980773925781,2.6417829999999998,5.091609460170959,0.033721568741453684,0.08385752017857971,9.066399463892717
93,0.7575271129608154,2.6513929999999997,5.095710793039181,0.03374873173958408,0.0834481293777641,9.0197721277431
94,0.761505126953125,2.658191,4.930526980376031,0.03265472456223298,0.08333925598619078,8.97400473645713
95,0.7654800415039062,2.666141,4.712279862055475,0.031209280786420737,0.08332777057063165,8.929185882381246
96,0.7747499942779541,2.6848129999999997,5.043828735975793,0.03340511851327581,0.08209684570193014,8.883858968234003
97,0.7788121700286865,2.692784,4.976741596087486,0.032960802503356396,0.08175150423284949,8.839069495105713
98,0.7828390598297119,2.7008389999999998,4.769427579160791,0.031587768312979644,0.08165453429900203,8.795083826049732
99,0.7869341373443604,2.70995,4.512862483468878,0.029888545782518334,0.08160179463290633,8.751927921517145
100,0.7968311309814453,2.728758,4.629192305392163,0.03065899452124296,0.0805668163912928,8.708495157803426
101,0.80100417137146,2.737622,4.4863916880142725,0.02971323053975549,0.080204136842953,8.665531276598909
102,0.8050591945648193,2.7451619999999997,4.284496347793458,0.028376084074164868,0.08006919550969917,8.623265996267817
103,0.8090951442718506,2.7532289999999997,4.096755624123194,0.027132683187207508,0.08004147910991911,8.581792086347848
104,0.8188011646270752,2.7721839999999998,4.096929469241363,0.027133834557937837,0.07921542184655357,8.540256770396674
105,0.8231170177459717,2.7811839999999997,3.9761421416348597,0.026333863899771444,0.07897814260954708,8.499270346492507
106,0.8272249698638916,2.7894509999999997,3.862546129589792,0.025581521097579357,0.07895655747482454,8.459036175565014
107,0.8313360214233398,2.797709,3.7486527235308422,0.024827208664220377,0.07901961981110285,8.419618124165144
108,0.8413131237030029,2.8172449999999998,3.688153818679777,0.024426526326999376,0.07839471781369738,8.380312035923922
109,0.8454279899597168,2.825872,3.598408748080078,0.0238321475571609,0.07829658094099047,8.341631926924181
110,0.8494651317596436,2.833964,3.5427985928079337,0.02346384325409097,0.07839687239794157,8.303752844682547
111,0.8535151481628418,2.8420099999999997,3.471278425095827,0.0229901674408201,0.07854825981282314,8.266701523900567
112,0.8658261299133301,2.8643199999999998,3.42821417442051,0.022704954267891847,0.07806658562071933,8.229853613302899
113,0.8698000907897949,2.8746,3.3882712822628704,0.022440413753902565,0.07801403780964777,8.193608771764202
114,0.8737010955810547,2.882193,3.3676697587924416,0.022303970514231268,0.07811687121216632,8.158096119867801
115,0.8775920867919922,2.886085,3.344088838912223,0.022147794826180598,0.07826553171501716,8.123339081945263
116,0.8864719867706299,2.904967,3.315533138644266,0.021958671324647565,0.07788022410505455,8.088829755445499
117,0.8904340267181396,2.9158779999999997,3.2998922570823748,0.021855082259757158,0.07787974907228006,8.054911479592288
118,0.8944151401519775,2.923832,3.2736135838547122,0.02168103943643915,0.07802327741548905,8.021698901715228
119,0.898313045501709,2.927731,3.260217828556195,0.02159231977192516,0.07822638715663612,7.9892272542994185
120,0.906994104385376,2.945489,3.221602474421025,0.021336571500355842,0.07788931859193557,7.957000452966298
121,0.9109339714050293,2.949429,3.2056175850180626,0.021230704082392398,0.07795796567910818,7.925368156587149
122,0.914851188659668,2.9633469999999997,3.1781143919216923,0.021048551302635096,0.07813584214980568,7.89441044029177
123,0.9187440872192383,2.97039,3.165851547300344,0.02096733486977642,0.07839802265451269,7.8641844018725
124,0.9274930953979492,2.9859899999999997,3.1213197141031337,0.020672401944128928,0.07802241735616414,7.8341258630570545
125,0.9314491748809814,2.9899459999999998,3.114383434146931,0.020626463180918053,0.07808181736124874,7.8046010917081
126,0.9353749752044678,3.003873,3.1033965627438427,0.02055369747840867,0.07827969518021294,7.775713824211765
127,0.9392640590667725,3.0077599999999998,3.099211360553663,0.020525979016406227,0.0784769757774552,7.747446860768782
128,0.9482300281524658,3.031112,3.119657430441516,0.02066139269190691,0.07795245377908203,7.719184723941899
129,0.9522461891174316,3.039484,3.1471045934669206,0.02084317438627276,0.07786878048159475,7.6912910785884
130,0.9561569690704346,3.048317,3.1518841605116403,0.02087482930794609,0.07790942751365507,7.663858523605985
131,0.9600341320037842,3.052717,3.1467903659810097,0.020841093267551954,0.07801726816780102,7.636930970514078
132,0.9687919616699219,3.0672919999999997,3.3700161954393515,0.022319510890080045,0.07750254995313864,7.609997559115401
133,0.9727339744567871,3.081234,3.4688354944086504,0.02297398798798841,0.07742326639306434,7.583404547956835
134,0.9766361713409424,3.085136,3.478506841745971,0.023038041016133853,0.07742007595695599,7.5572043421767585
135,0.9805231094360352,3.089023,3.4486069700498856,0.0228400151096602,0.07747955523122646,7.53143728286225
136,0.9891750812530518,3.1076759999999997,3.894676807688233,0.025794321564441898,0.07715254195719319,7.505795704611105
137,0.9931280612945557,3.1216299999999997,4.015667133101167,0.026595636670672787,0.07713801265502923,7.480516997866268
138,0.9970881938934326,3.1255889999999997,3.9793317325612314,0.026354988459799493,0.07720173726960665,7.455653112927862
139,1.0010321140289307,3.129534,3.871922939865719,0.02564362341606406,0.07725824987976608,7.4311898779084125
140,1.0098540782928467,3.154303,4.393391477187803,0.029097293078941447,0.07717022809526396,7.407009818774023
141,1.0137991905212402,3.162302,4.497544334789019,0.029787094167318777,0.07716888918109903,7.3831708384595265
142,1.017714023590088,3.171637,4.407607160619845,0.02919144310160329,0.07712281676283901,7.359631977799178
143,1.0216021537780762,3.175526,4.250049823300559,0.028147945829729983,0.07708889311089723,7.336395347503816
144,1.0302741527557373,3.1887779999999997,4.677463601777222,0.03097869379354992,0.07718692617614548,7.313550889229003
145,1.0341980457305908,3.202702,4.687685145986686,0.031046390758212965,0.07727286266684122,7.291082267804397
146,1.0380990505218506,3.2066019999999997,4.548617307650823,0.030125348854498163,0.07734696546036966,7.268973025712202
147,1.0419700145721436,3.210474,4.392207012198515,0.02908944840470424,0.07749952934531733,7.2472724096411945
148,1.050718069076538,3.2360819999999997,4.621666199038893,0.030609149356421787,0.07768400548216707,7.225996041884811
149,1.0546951293945312,3.2432,4.549762171773359,0.030132931253444847,0.07781889428532669,7.205101102822597
150,1.0586609840393066,3.252322,4.378901535286466,0.029001326651094245,0.07792053734016928,7.184557020188331
151,1.0625441074371338,3.26105,4.190531144853602,0.027753755501043198,0.07798428909398529,7.164330180351877
152,1.073660135269165,3.2821659999999997,4.2117769151403825,0.027894465567043968,0.07801944310152072,7.144394335743556
153,1.077625036239624,3.287625,4.06483316185609,0.026921261727223717,0.07812595961241757,7.124793449916402
154,1.081531047821045,3.2915319999999997,3.9123615071012603,0.02591144677044863,0.07825268733617256,7.105535085036837
155,1.0854241847991943,3.305876,3.7663895783634986,0.02494467929392506,0.078372047737792,7.086608019167749
156,1.0940899848937988,3.323072,3.6899069052317968,0.02443813696389839,0.07825474727566567,7.067845836144697
157,1.098031997680664,3.3270139999999997,3.5716126223004574,0.02365467766192432,0.07824409266076639,7.049318167415159
158,1.1019301414489746,3.3309119999999997,3.4794235991568785,0.02304411267152946,0.078312438678785,7.031073756616876
159,1.1058130264282227,3.344322,3.4042049307836457,0.022545941805120664,0.07839559541093867,7.013116510566491
160,1.1147170066833496,3.3640879999999997,3.3607625754971515,0.0222582244572872,0.07824703916774053,6.995284994798306
161,1.1187100410461426,3.372426,3.2972142493123404,0.02183734589882575,0.07827508346876766,6.977693676774846
162,1.12266206741333,3.3811709999999997,3.249866089218726,0.021523760529038854,0.0783850467109518,6.9603918513502
163,1.1265671253204346,3.387276,3.212053608949926,0.021273329665744325,0.07847561097369343,6.943360985240683
164,1.1352331638336182,3.403743,3.2013067485147735,0.021202153548299796,0.07830121252220557,6.926424612644212
165,1.1391820907592773,3.407692,3.178526909226274,0.021051283391722506,0.07825340173048788,6.909662370379782
166,1.143099069595337,3.42161,3.164597409133363,0.020959028752282543,0.07820066478883955,6.893068336127769
167,1.147003173828125,3.4255139999999997,3.159876258280939,0.020927760719206916,0.07817077507670009,6.876653455412911
168,1.1556451320648193,3.4473119999999997,3.16490980988425,0.020961097772594944,0.07800261058419417,6.860327155918538
169,1.1595911979675293,3.451257,3.15526935832626,0.020897249366220803,0.07781753495913792,6.84407744205813
170,1.163506031036377,3.462018,3.1412346190879523,0.02080429773124268,0.0776672858432044,6.827925019989245
171,1.1674010753631592,3.465912,3.1369373203609383,0.020775836857415037,0.0775182635057348,6.811868814058371
172,1.1760501861572266,3.484562,3.1252530555975033,0.020698452340692838,0.07722755993778949,6.795821128016663
173,1.1800060272216797,3.488518,3.1102976280842696,0.02059940301633079,0.07704688363171135,6.779848836588235
174,1.18392014503479,3.502433,3.1011267474835043,0.020538664563584653,0.07687092076367563,6.763953559499733
175,1.1878280639648438,3.511412,3.1069961569261095,0.02057753747705903,0.07677287732544785,6.748180120991753
176,1.1964659690856934,3.527495,3.086647151412981,0.020442766655848377,0.07650480717467205,6.732426006387978
177,1.200416088104248,3.5314449999999997,3.0980439220978315,0.020518247108362673,0.07648892332266409,6.716839651961278
178,1.2043299674987793,3.5428439999999997,3.098446595978226,0.02052091400476239,0.07660807869973472,6.701497339827772
179,1.2082271575927734,3.546742,3.1149325859047243,0.020630100195676307,0.07682328370434728,6.6864512626383235
180,1.216871976852417,3.565387,3.168480556107734,0.020984746712124854,0.07682415135725236,6.671572248680282
181,1.2208280563354492,3.575296,3.1964399340364444,0.021169920789627577,0.0770254932056163,6.656974149490442
182,1.2247540950775146,3.5832699999999997,3.2037049360954866,0.021218036668949666,0.0773010211973525,6.642696354856009
183,1.2286651134490967,3.5928869999999997,3.206702985445122,0.02123789265516087,0.07766456641344006,6.628785364479934
184,1.238957166671753,3.607474,3.338477015777479,0.022110627898692645,0.07776584280650281,6.6150853613290765
185,1.2429161071777344,3.621432,3.3655677543824924,0.022290049005372545,0.07805871531677398,6.601703637611145
186,1.2468340396881104,3.6253509999999998,3.3631663716200046,0.022274144723134635,0.07846889316833555,6.588703338957964
187,1.250718116760254,3.629235,3.342586251971251,0.022137843240298695,0.07885104744032766,6.57606249350827
188,1.2594239711761475,3.651118,3.5278314061616545,0.02336471604936193,0.07898662554870899,6.563634055755969
189,1.263375997543335,3.661895,3.5959764157023137,0.023816038296597914,0.07927834781223349,6.551503696636962
190,1.2672929763793945,3.6696109999999997,3.600656354024383,0.023847033380385844,0.07951504227573021,6.5396341009447605
191,1.271367073059082,3.6736839999999997,3.5793317331498287,0.023705801089431117,0.07968250715926001,6.527981624186074
192,1.280534029006958,3.6890539999999996,3.774475584060285,0.024998232654425495,0.07963720628339381,6.516422458658973
193,1.284515142440796,3.704596,3.8032677768612304,0.025188922438539783,0.07961840124715769,6.504970405575576
194,1.2884330749511719,3.708513,3.7527825403187904,0.024854560310452044,0.07955865724542914,6.493601874571517
195,1.292323112487793,3.720843,3.680037962920199,0.024372775270475266,0.07949764637630338,6.482315555307224
196,1.301023006439209,3.7295439999999997,3.8075325852229334,0.02521716812970351,0.07928752852024493,6.471028918637737
197,1.30497407913208,3.743495,3.8038736091580807,0.025192934846719132,0.07923323359472562,6.459827648049035
198,1.3089520931243896,3.7474719999999997,3.7476990613523515,0.02482089258971394,0.07926412368699552,6.448756574496869
199,1.312939167022705,3.76146,3.673965862611401,0.024332559941791895,0.07937412125184079,6.4378570592826305
200,1.3217501640319824,3.770194,3.7297324627814827,0.024701900374482787,0.07928531596095428,6.427019352418248
201,1.325788974761963,3.784233,3.7006932141155726,0.02450957434717299,0.07938327056481274,6.416343358409113
202,1.3297090530395508,3.788153,3.627796266202486,0.024026780162088184,0.07956112822068871,6.405869595467522
203,1.3336241245269775,3.8020669999999996,3.5702815151283493,0.023645861781138956,0.07980874774715019,6.395631402996503
204,1.3442749977111816,3.82272,3.5942343310896314,0.02380450052519586,0.07972988618595203,6.385450303349912
205,1.3482351303100586,3.8266799999999996,3.5697024869655416,0.023642026895893318,0.07986699833902089,6.375439732943554
206,1.3521511554718018,3.830596,3.5339618584382437,0.02340531784128614,0.08015487510414314,6.36567759164096
207,1.3560781478881836,3.8445229999999997,3.493272397737214,0.023135832827398926,0.08036563367701675,6.356121009169148
208,1.365058183670044,3.8590869999999997,3.4686058594511677,0.02297246712291328,0.08006956462873213,6.346500245817274
209,1.3690130710601807,3.87209,3.4349118021898546,0.02274931244520206,0.07997177556399765,6.3369198984243695
210,1.3729209899902344,3.8759979999999996,3.405634040241025,0.022555406751947997,0.07990523984832085,6.327395735017183
211,1.3768131732940674,3.8798899999999996,3.3813131997454504,0.022394330593016928,0.07993739780488274,6.317978232612499
212,1.3854990005493164,3.898577,3.3415264486673886,0.0221308241964692,0.07944620712775574,6.308399211853665
213,1.3894500732421875,3.912528,3.3178485256641834,0.021974006059796828,0.07931297690561674,6.298842936295768
214,1.3933680057525635,3.9164459999999996,3.301459457213061,0.021865461776755066,0.07933320394054116,6.289386049556955
215,1.3972771167755127,3.930355,3.3009835851797393,0.02186231009129896,0.07949136401908821,6.280096298101076
216,1.4059650897979736,3.939044,3.2785382750450895,0.021713655510748428,0.07912960341965138,6.270711821937919
217,1.4099421501159668,3.9530209999999997,3.2859819920286677,0.0217629550133747,0.07921270068071969,6.261454191199034
218,1.4138720035552979,3.9569509999999997,3.30311848381008,0.021876449457541053,0.07945376670164642,6.252399337224532
219,1.4177680015563965,3.970847,3.3229591143127335,0.022007853327103852,0.07976320687934543,6.243579298041214
220,1.4263930320739746,3.985248,3.305397050254885,0.021891540331183564,0.07945354102504709,6.234686751041913
221,1.430340051651001,3.99342,3.3144906514046126,0.021951766964564755,0.07962955696255045,6.225961116942785
222,1.434251070022583,3.997331,3.3198296109016843,0.021987126724793162,0.07997868003342455,6.2174853510986035
223,1.4395101070404053,4.012592,3.3238627132885035,0.022013837834598877,0.08042991341035018,6.209307597367468
224,1.4482550621032715,4.031336,3.3090359953915023,0.021915640949962505,0.08011767164927126,6.20105175521926
225,1.452200174331665,4.0352809999999995,3.3096913369687293,0.02191998125654306,0.08027957610901369,6.192948986954627
226,1.456111192703247,4.046968,3.320557632565266,0.021991948389291544,0.08063142832197376,6.18508950262876
227,1.4600679874420166,4.0531489999999994,3.3339064241008893,0.022080357014286272,0.0810775569328601,6.177515839618402
228,1.468907117843628,4.071988999999999,3.3349055636867173,0.022086974284226034,0.08076282040162633,6.16985616817567
229,1.4728591442108154,4.0759419999999995,3.3627441980081247,0.022271348680628782,0.08101103878224744,6.162381534059676
230,1.4767630100250244,4.079846,3.3861413972879726,0.022426307592942216,0.08146076026078435,6.155186828276662
231,1.4806439876556396,4.0937269999999994,3.412329706552237,0.022599751938582914,0.08182549081191878,6.148228601116854
232,1.489260196685791,4.112344,3.4322797761651866,0.02273188061991883,0.08139982211349839,6.141126437079205
233,1.4931881427764893,4.11858,3.4443820530799494,0.022812033617925002,0.0814060266919151,6.134088392751939
234,1.4970860481262207,4.130171,3.4489576189817317,0.02284233744646782,0.08151001317607633,6.127159842813658
235,1.5010180473327637,4.1341019999999995,3.46545267312295,0.022951583669389715,0.08169892013290068,6.120378633930029
236,1.5114669799804688,4.154553,3.5009549012730963,0.02318671380582397,0.0810448592933846,6.113348399286717
237,1.5154011249542236,4.158486,3.520125159203313,0.023313677818999384,0.08088353716968598,6.106302554377561
238,1.519313097000122,4.1723989999999995,3.5296696431487593,0.0233768906349048,0.08090709352483458,6.099326922754914
239,1.5232510566711426,4.176337,3.5282761795907573,0.023367661769743902,0.0810539922851463,6.092477623429118
240,1.5319809913635254,4.195067,3.5752752687607217,0.023678935253821653,0.08045956917109015,6.085414228041364
241,1.5359289646148682,4.199015999999999,3.5985056624576615,0.023832789418024594,0.08051702617207361,6.078436167978057
242,1.5398340225219727,4.2138919999999995,3.6113533659886943,0.02391787935298143,0.08080996978686429,6.071648661317455
243,1.5437250137329102,4.217783,3.6156520249269875,0.02394634923544544,0.08114275735234572,6.065067780931161
244,1.5523810386657715,4.2381649999999995,3.6741282659724317,0.024333635534125847,0.08054142003927466,6.05827080476052
245,1.5563430786132812,4.242128,3.6786718277091213,0.024363727400093446,0.0805670963936401,6.0515418500393885
246,1.560347080230713,4.253437,3.667021373852962,0.02428656681194291,0.08084346530483236,6.044992295633422
247,1.5643250942230225,4.257415,3.6496871788720555,0.024171762985726677,0.08126198142925133,6.03868428144067
248,1.574321985244751,4.277413,3.658861280146982,0.024232522768896127,0.08080444253944799,6.0322257538122015
249,1.5782711505889893,4.291361,3.6507929195853888,0.024179086271569117,0.08098189211287972,6.025898213881069
250,1.5821871757507324,4.295278,3.6405114506337846,0.024110992427230356,0.08134324207769757,6.019780130322153
251,1.5860919952392578,4.299182,3.641520609602959,0.024117676055229766,0.0817759181855283,6.0139003161805595
252,1.594724178314209,4.318992,3.6686740450157966,0.024297512400888902,0.08122839410368932,6.0078251780261525
253,1.5986731052398682,4.331765,3.6549018793977197,0.024206299782709606,0.08128515409087073,6.001821483244713
254,1.6025769710540771,4.335668,3.635030614051729,0.024074693019546355,0.08147857394097058,5.995947916087794
255,1.6064701080322266,4.339561,3.615946738951155,0.02394830111712505,0.08180403266325496,5.990261130712427
256,1.6170051097869873,4.370095,3.619825091199987,0.02397398732165146,0.08123548700626099,5.984371551640324
257,1.620967149734497,4.376389,3.6109381134474297,0.0239151291485078,0.0812090155085174,5.97851544258967
258,1.6248891353607178,4.380312,3.588552403868868,0.02376686930055899,0.08146524179927615,5.972813920723802
259,1.6287860870361328,4.391876,3.5848870339571786,0.02374259367132883,0.08188416303780252,5.967335367245874
260,1.637449026107788,4.41054,3.5767149270538923,0.023688470065255467,0.08135750698253125,5.9616739754228245
261,1.6414101123809814,4.417502,3.5748506225961347,0.023676122835677268,0.081601949391887,5.956159627781833
262,1.6453289985656738,4.421422,3.577936282176574,0.023696559061681728,0.08214687767044965,5.9509189385979155
263,1.649231195449829,4.432322,3.5771037799560945,0.02369104542575287,0.08286486304490828,5.946025031938186
264,1.659041166305542,4.452135,3.5563549103273155,0.02355362631712571,0.08255571163121823,5.941038012642841
265,1.6629881858825684,4.456081,3.5480914780738404,0.02349889786614067,0.0826909053744713,5.936147556500882
266,1.6669180393218994,4.46001,3.533815602350585,0.023404349191834053,0.08296605914544611,5.931412376089931
267,1.670837163925171,4.47393,3.519118246857727,0.023307009070317082,0.08338715740194959,5.926893771418598
268,1.6795740127563477,4.492668,3.4935857838164677,0.02313790837351,0.08279999072576709,5.922163229015171
269,1.6835780143737793,4.496672,3.4946360121792743,0.02314486400280711,0.08292377205560666,5.9175201167966085
270,1.687528133392334,4.510623,3.503040580186917,0.02320052719143714,0.08323478072401742,5.9130407307905255
271,1.691533088684082,4.514628,3.5108564729026397,0.023252291602189928,0.08366172331333142,5.908772522850989
272,1.7019550800323486,4.535051,3.509891970070175,0.0232459037303744,0.0830338182823939,5.904272770878073
273,1.70591402053833,4.53901,3.5179749002357337,0.023299436721728597,0.08298282886943364,5.899784073938569
274,1.7098760604858398,4.552972,3.51100442849344,0.02325327150739768,0.08308908926347185,5.895370661380607
275,1.7137830257415771,4.5568789999999995,3.518402183541405,0.023302266605575144,0.08320739911227173,5.891036157710575
276,1.7233481407165527,4.576446,3.497123307477484,0.023161337281057334,0.08235681003581427,5.886385415087144
277,1.7272889614105225,4.590387,3.4885713919317998,0.02310469821433378,0.08219986929417873,5.881704646022337
278,1.7312071323394775,4.594304999999999,3.483097778100153,0.023068446642697756,0.08233875482029054,5.8771135345955035
279,1.7351081371307373,4.598205999999999,3.4872796163485633,0.02309614282542004,0.08264076068598054,5.872676295933392
280,1.7437591552734375,4.622379,3.478178770876979,0.023035868213123856,0.08203410144079774,5.868027606065969
281,1.7488839626312256,4.631984,3.4846645997443835,0.023078823652991815,0.08214124265445018,5.863454253456125
282,1.7528221607208252,4.635921,3.4910467537957564,0.023121092457825617,0.08255785944021675,5.859078836637509
283,1.7567269802093506,4.648947,3.4994143749136963,0.02317651094837135,0.08297077861106046,5.854898046748192
284,1.7654061317443848,4.658506,3.4943953004698844,0.023143269776753725,0.08240867808217424,5.85052442335078
285,1.7693750858306885,4.672476,3.505627942656606,0.02321766321140552,0.08240771301294773,5.846182108650474
286,1.7743661403656006,4.677466,3.4982111359857377,0.023168541934930918,0.08253478397151767,5.841921307348374
287,1.778285026550293,4.691386,3.5028887628306284,0.023199521709878455,0.0827241676727616,5.837764708854014
288,1.7869470119476318,4.700048,3.5188759327069286,0.02330540423134483,0.08201035989831607,5.833359718589164
289,1.7909011840820312,4.714003,3.514013771887685,0.023273202293709844,0.08185660196467766,5.828926045800007
290,1.7948200702667236,4.717923,3.5108625550333468,0.023252331883949623,0.08183507740837204,5.824515121853026
291,1.7998180389404297,4.732921,3.507889837236564,0.023232643667813385,0.08190707854866708,5.820161956787296
292,1.808485984802246,4.751589,3.508601193052216,0.023237354954926976,0.08119352351464186,5.815566828790163
293,1.812453031539917,4.7555559999999995,3.5006308146561738,0.02318456739038967,0.08106161788045887,5.810952801912801
294,1.8163809776306152,4.759484,3.492758218740846,0.023132427436135698,0.08115805558630917,5.806405814549837
295,1.8202900886535645,4.773394,3.4939346309451595,0.0231402187770322,0.08137385330273728,5.8019700432773
296,1.8298521041870117,4.792958,3.498432661334949,0.023170009090326443,0.08089492244640455,5.7973855088001764
297,1.8338110446929932,4.796917,3.505624338616045,0.023217639341958644,0.0809463581221665,5.792851290661261
298,1.8377330303192139,4.8108379999999995,3.5110316365756558,0.023253451705667387,0.08126009260651353,5.788464443803973
299,1.8416509628295898,4.814756,3.5100542255655407,0.023246978343398724,0.0817670753892467,5.784296080543746
300,1.8513171672821045,4.834391,3.514512539472386,0.023276505615680055,0.08161093094767997,5.78009985998583
301,1.8553500175476074,4.838423,3.510225885934239,0.02324811524460227,0.0820417160402515,5.776093240335685
302,1.8592641353607178,4.8523369999999995,3.492561147031327,0.02313112223642399,0.0825669697840858,5.772310402901091
303,1.8631761074066162,4.861139,3.4845454796839235,0.023078034724591332,0.08318471508959699,5.768784938976382
304,1.8727359771728516,4.875811,3.492911203080766,0.023133440646590137,0.08305684358436795,5.765236435418064
305,1.8766961097717285,4.87977,3.4876667843243387,0.023098707026702903,0.08328275357310756,5.761795154673252
306,1.8806099891662598,4.893685,3.4768591313444865,0.023027128282153704,0.08355456512888017,5.758476919774469
307,1.8845200538635254,4.897595,3.4700174050695156,0.0229818157449891,0.08364853272078514,5.755214387570889
308,1.8943111896514893,4.924644,3.471932085552641,0.022994496613393228,0.08327408140001652,5.751834335039824
309,1.89827299118042,4.932402,3.4686051840627687,0.02297246264983723,0.08310978894563562,5.748414764635651
310,1.902191162109375,4.936319999999999,3.452611044279324,0.022866533966895836,0.082997511662543,5.7449751901921156
311,1.906102180480957,4.946484,3.4368895036926372,0.02276241069983016,0.08282743457922741,5.741494679263176
312,1.9147469997406006,4.958876,3.42290632411701,0.02266980054287052,0.08242546443365055,5.737890045001491
313,1.9187111854553223,4.97284,3.4193443336130414,0.022646209592194592,0.082182811462215,5.734220050442943
314,1.9238700866699219,4.978,3.415923265432621,0.022623551965619406,0.08197807104813154,5.730498624832098
315,1.9277851581573486,4.981915,3.3977966974089426,0.02250350027775162,0.08186534289501107,5.7267589306665165
316,1.9364540576934814,5.000584,3.4095779139138123,0.022581526902797126,0.0816300254469329,5.722958225694595
317,1.940412998199463,5.014543,3.409004431449775,0.022577728746539398,0.08153212324802163,5.7191456724619405
318,1.9443261623382568,5.024604,3.402042563413273,0.02253162051428037,0.08148983764654628,5.715341379142078
319,1.9493060111999512,5.033437999999999,3.3971848185081512,0.02249944782310523,0.08149503133935808,5.711562431239395
320,1.9580111503601074,5.0504809999999996,3.4054400057869,0.022554121667882898,0.08145236237222703,5.707792984458453
321,1.961987018585205,5.056119,3.3967672490112033,0.022496682273507245,0.08150955061377205,5.7040677787895655
322,1.9659149646759033,5.066085999999999,3.3859006152397675,0.022424712901037078,0.08155491679711334,5.700382400282458
323,1.9698171615600586,5.073949,3.38014821004507,0.02238661490300343,0.0815807017848996,5.696729019278383
324,1.9793920516967773,5.093525,3.397141774733353,0.022499162745543387,0.08171341408934941,5.69314377913501
325,1.9833500385284424,5.0974829999999995,3.4001193076534313,0.022518882852089226,0.08184400643738986,5.6896250770118355
326,1.9872660636901855,5.1014,3.3958217430763966,0.022490420217545284,0.08196114806509047,5.686167554516054
327,1.9911839962005615,5.116143,3.3799862770685514,0.022385542426011255,0.08205814055383492,5.682763180679562
328,2.000746965408325,5.134882,3.3971922218048434,0.02249949685490554,0.08223291974880576,5.679438404439694
329,2.0047571659088135,5.138891,3.3934401446392437,0.02247464696626959,0.08234965600437302,5.676173463568898
330,2.0086781978607178,5.152813,3.3763729859433935,0.02236161171294046,0.08244374145678965,5.672960680024085
331,2.0125839710235596,5.156719,3.3699894033658766,0.022319333447023096,0.08258766935140374,5.669816727903315
332,2.022145986557007,5.176282,3.392200605171877,0.022466437535502457,0.0829534499364303,5.666816287914111
333,2.0261120796203613,5.180249,3.395536925124831,0.022488533877242155,0.08315711831554108,5.663903589332792
334,2.0300450325012207,5.194183,3.381872691617593,0.02239803609002614,0.08329492257305127,5.661055455882992
335,2.033951997756958,5.2022699999999995,3.374256408823366,0.022347593689482866,0.08339424336909977,5.658258012496997
336,2.0435800552368164,5.217718,3.3965794883220335,0.022495438740389416,0.08380993478854541,5.6556182840646025
337,2.0475471019744873,5.221685,3.393076851539801,0.022472240887539085,0.08397694416350703,5.653051827618121
338,2.051474094390869,5.235613,3.3810128931389305,0.022392341671840923,0.08402173793126895,5.650517310275398
339,2.05538010597229,5.244613,3.3678640432962,0.0223052572543672,0.08394143795445119,5.64797162549141
340,2.0649421215057373,5.265706,3.398554495471799,0.02250851915040253,0.08419737860817493,5.6455266794780785
341,2.068899154663086,5.273039,3.4017011057866515,0.02252935905119714,0.08416133339756951,5.6430834109225945
342,2.072815179824829,5.276955,3.383042081769159,0.02240578092408894,0.08402351448450698,5.640607587627641
343,2.0767199993133545,5.28086,3.369703148997156,0.022317437593374484,0.08385265575433977,5.6380885960853
344,2.08535099029541,5.299493,3.399652917866134,0.022515793967249238,0.084170157412056,5.635688558693174
345,2.0904760360717773,5.314617999999999,3.4009624563017073,0.02252446699897333,0.0841567089026031,5.6332970986274615
346,2.0944161415100098,5.318557,3.383553636997274,0.022409168938217847,0.08400841077125633,5.6308703780514
347,2.0983150005340576,5.332458,3.3699145293884376,0.022318837559033862,0.08386445419103565,5.628410094819338
348,2.106961965560913,5.341365,3.4076725040390548,0.0225689074333396,0.08423311277081848,5.626084756326524
349,2.110929012298584,5.355073,3.3917399814413542,0.022463386839074485,0.08420995452450673,5.623764982994557
350,2.1159310340881348,5.367560999999999,3.3854841649608387,0.022421954763984706,0.08406246528375817,5.621409975106643
351,2.119856119155884,5.374,3.3698097544178043,0.02231814363771051,0.08395711297595546,5.619034039310824
352,2.128502130508423,5.392647,3.410746758616597,0.022589268124369868,0.08440571353634456,5.616817683238943
353,2.1324410438537598,5.396586,3.4034672380144992,0.022541056089195387,0.08453864860694991,5.614656695768981
354,2.1363511085510254,5.4067039999999995,3.3952330384895464,0.022486521245648643,0.0845798136288596,5.612520771499635
355,2.141129970550537,5.4152759999999995,3.374263233189886,0.02234763888704692,0.08462568832510262,5.610410998791294
356,2.1498379707336426,5.433984,3.4179740258703943,0.022637134087267894,0.0851855256133605,5.608494270429836
357,2.153799057006836,5.437945,3.4098721753673518,0.022583475787115753,0.08538619714257291,5.606653839356548
358,2.1577210426330566,5.441866999999999,3.400663085715558,0.0225224842770307,0.08540310962453031,5.604830179413004
359,2.1616339683532715,5.456869,3.3831281761388485,0.022406351124381885,0.08536540944852516,5.603005890460887
360,2.171178102493286,5.475325,3.421337067311687,0.022659407404581413,0.08587296024894654,5.601357513447351
361,2.175153970718384,5.4793009999999995,3.4195887925597375,0.02264782863608238,0.08580149135043208,5.5996963744621
362,2.179079055786133,5.493227,3.4038483062765703,0.022543579892266918,0.08558237583400291,5.597974938715048
363,2.1829841136932373,5.497132,3.385352698658511,0.022421084066814038,0.08537333332538818,5.5961970756842545
364,2.192594051361084,5.516744,3.4138984361509412,0.022610141585199226,0.08573262597990647,5.594544417521695
365,2.196559190750122,5.520708,3.409573535581244,0.022581497905238727,0.08572294888428313,5.592898237415021
366,2.200479030609131,5.536923,3.3868814467591015,0.022431208917230334,0.08556962758322594,5.591212530324558
367,2.2043750286102295,5.540819,3.3785853017567287,0.022376263810741905,0.08534863930566276,5.589465702676812
368,2.2139370441436768,5.558088,3.414077419510447,0.022611326986339744,0.08567534086936242,5.587830570065409
369,2.2178940773010254,5.5620449999999995,3.417007069903071,0.02263072996841763,0.08565698452274105,5.586197393218356
370,2.2218170166015625,5.575968,3.402834306379417,0.022536864202954303,0.08557701420519596,5.584547050223198
371,2.2257161140441895,5.584912,3.3909830396932565,0.022458373637769195,0.08552711296151012,5.582889164410263
372,2.235328197479248,5.59948,3.4397689485154896,0.022781481172004153,0.08588590921449524,5.581351775063798
373,2.239305019378662,5.6134569999999995,3.4376312219179983,0.022767323076224883,0.0858592246275034,5.579814076853074
374,2.2432260513305664,5.6173779999999995,3.4297327514180007,0.022715011755413357,0.0857215933884078,5.578241645251175
375,2.247127056121826,5.62128,3.4089083387229575,0.02257709232744279,0.0855886325424432,5.57663616456558
376,2.256749153137207,5.648618,3.4383562133546466,0.022772124671625933,0.08589010544986164,5.5751324028323594
377,2.2607290744781494,5.654883,3.429884597875761,0.02271601742971017,0.08575305453957906,5.573594039059685
378,2.264647960662842,5.663308,3.412668522156576,0.02260199590363596,0.08547274229645209,5.571977563376652
379,2.26853609085083,5.6726909999999995,3.398282858749691,0.02250672010896604,0.08521267328237338,5.570290205838606
380,2.277170181274414,5.681325,3.4433568417028924,0.022805243675334864,0.0854964680477313,5.568698653051521
381,2.282034158706665,5.69619,3.4493121277900816,0.022844685347115683,0.08541706483774529,5.56709168354811
382,2.286137104034424,5.706129,3.4393721462425035,0.022778853163074965,0.08518831297411485,5.56542352886166
383,2.2900571823120117,5.714212,3.4172810887498226,0.022632544786590443,0.08492297709515326,5.563683638620809
384,2.2986950874328613,5.732851999999999,3.468446638840632,0.022971412609835394,0.08527061647477766,5.562057218114767
385,2.3026540279388428,5.736810999999999,3.468285664941137,0.022970346484780073,0.08513645227868596,5.560398227022688
386,2.3065710067749023,5.740727,3.4429779861638377,0.022802734527058027,0.08489019597742795,5.558673803051592
387,2.311556100845337,5.755713,3.415090689085911,0.022618037838754865,0.08463946279396523,5.5568838276338095
388,2.320204019546509,5.774362,3.466924475948145,0.02296133137304451,0.08501224369925715,5.555213960038043
389,2.3241631984710693,5.778321,3.470836872331641,0.02298724305080022,0.08501513847587326,5.553553843659712
390,2.3280811309814453,5.79224,3.4472571219937773,0.02283107510859165,0.08491039142104785,5.551872103259748
391,2.3319880962371826,5.796145999999999,3.421175860542183,0.022658339737235373,0.08475589550205061,5.5501540272652665
392,2.341593027114868,5.815753,3.4862564669302367,0.023089366539117494,0.08523898516333225,5.5485878344768444
393,2.3455569744110107,5.819717,3.4886330258890417,0.02310510641408716,0.0853176637639841,5.547053696663148
394,2.3494760990142822,5.833635999999999,3.4580360000827195,0.02290246327794661,0.08519224835281342,5.54549038997148
395,2.353379964828491,5.83754,3.4320012423193678,0.022730035899049705,0.08499635893549787,5.543876856991049
396,2.3629469871520996,5.8571089999999995,3.4934707401799034,0.02313714644313631,0.08528548883571375,5.542354415441375
397,2.366903066635132,5.861064,3.475063581343294,0.023015236411171144,0.08512895319467222,5.540792277190497
398,2.370824098587036,5.8764199999999995,3.448922780475802,0.022842106712142696,0.08483934605411607,5.539152800184943
399,2.374730110168457,5.880326,3.420287257715037,0.02265245454875934,0.08454348668119621,5.537435392789969
400,2.384406089782715,5.898536,3.4842230036765613,0.023075898976173313,0.08475254025176934,5.535786222658261
401,2.3884570598602295,5.9125879999999995,3.478376290417775,0.023037176378807978,0.08460204501281733,5.534101651446466
402,2.392381191253662,5.916511,3.4508387946571513,0.022854796413588063,0.08426714025391316,5.532329505182252
403,2.3962841033935547,5.92795,3.4172859688110915,0.02263257710708219,0.0839510473277941,5.530476377097922
404,2.4058830738067627,5.9400129999999995,3.462768199437567,0.02293380448490505,0.08419385969514953,5.528701331268391
405,2.409844160079956,5.953975,3.461157053507166,0.022923133916262748,0.08403957395239854,5.526891737187997
406,2.413760185241699,5.957891,3.4343210131060005,0.022745399667747558,0.08377426281696297,5.525017083146679
407,2.4176621437072754,5.961793,3.4063460662791423,0.022560122477923824,0.08352192777867724,5.523081609728333
408,2.4275009632110596,5.984871,3.4608319537636643,0.022920980790923095,0.0838455422330192,5.521246293805116
409,2.4314651489257812,5.998835,3.445825829976336,0.02282159570673791,0.08385428502932818,5.519422689544398
410,2.43538498878479,6.002755,3.415617539397895,0.022621527151741455,0.08378913933105042,5.517590545071224
411,2.4392800331115723,6.012684999999999,3.384207327949861,0.02241349831276351,0.08369499263031761,5.515741742185988
412,2.447946071624756,6.025316999999999,3.442126175652154,0.02279709301292598,0.08404595522965679,5.513999533010718
413,2.453071117401123,6.040443,3.4506241329917615,0.02285337471615384,0.08410763275401385,5.5122835362147375
414,2.4570000171661377,6.04437,3.428807439124883,0.022708883441302903,0.08400662957066261,5.510548454180824
415,2.460888147354126,6.0540259999999995,3.4005545951092317,0.022521765747169433,0.0839038520966189,5.508793871414117
416,2.469602108001709,6.0693529999999996,3.4628691099797058,0.02293447281224046,0.08430888616655172,5.507159698292487
417,2.4735419750213623,6.0813749999999995,3.449727862893208,0.02284743874758129,0.08442841794137844,5.505567101888739
418,2.478530168533325,6.0863629999999995,3.429646879644941,0.022714443029370864,0.084409780031713,5.503977822737476
419,2.4824581146240234,6.099831,3.391107585190741,0.02245919849866784,0.08433527235939837,5.502376661747471
420,2.49112606048584,6.1147659999999995,3.443081999413737,0.022803423403529,0.08477925315494933,5.50090548299569
421,2.495089054107666,6.125565,3.4403126052588977,0.02278508179345558,0.08483289665212622,5.4994562439722685
422,2.4990060329437256,6.129480999999999,3.4102852501798084,0.02258621156856022,0.08470326062206822,5.4979787487411205
423,2.5040550231933594,6.14143,3.377829010512334,0.02237125491770211,0.0844264129274249,5.496433073200668
424,2.5127451419830322,6.160120999999999,3.428134076307216,0.022704423780615744,0.08464855105019771,5.494955308711899
425,2.5166990756988525,6.164073999999999,3.4290692153793856,0.02271061717717368,0.08449927493411045,5.493444053648644
426,2.52060604095459,6.167981,3.4145534858510374,0.02261447995868676,0.08414191119549037,5.491843143475834
427,2.5245180130004883,6.181893,3.3865150624101044,0.022428782365251605,0.08378409429093224,5.490153476026707
428,2.534090995788574,6.201467999999999,3.4461119813398864,0.022823490878186532,0.08400921575558508,5.488531287130336
429,2.53804612159729,6.2054219999999995,3.4331797259169297,0.02273784095871831,0.08382503180964293,5.486867009731124
430,2.5419580936431885,6.219334,3.4051692175002275,0.022552328245607517,0.08351641587697987,5.485128016230134
431,2.545866012573242,6.223243,3.3835787037986025,0.02240933495485183,0.08321532550103536,5.483317465825773
432,2.5554280281066895,6.242806,3.4257992226250797,0.022688960118377056,0.0834141044052161,5.4815673055252825
433,2.5593881607055664,6.246766,3.4175935171012517,0.022634613989700368,0.08331733004003972,5.479800178544704
434,2.5632991790771484,6.260676999999999,3.395577307608034,0.022488801329153763,0.08314866742563187,5.477997586031967
435,2.5672011375427246,6.2645789999999995,3.364540950777263,0.02228324851750548,0.08297770112487866,5.476159317382032
436,2.5768091678619385,6.286684999999999,3.4211637452123305,0.022658259497788172,0.08332704571690122,5.474420542613781
437,2.580770969390869,6.290646,3.416350039335957,0.022626378475710366,0.0833145950241686,5.472687067284841
438,2.584691047668457,6.30207,3.3916903105757275,0.022463057870499268,0.0831427374326862,5.470917274076481
439,2.5885791778564453,6.305959,3.361597930689799,0.022263756988360674,0.08301183216860905,5.469122183389003
440,2.5981411933898926,6.327324,3.4340224018418857,0.022743421974770788,0.08343731417546754,5.467445091473337
441,2.602095127105713,6.3394759999999994,3.4300106797410104,0.022716852465924028,0.08340387767857968,5.465766848963099
442,2.6060070991516113,6.343388,3.4009824797725092,0.022524599613788426,0.08326176483803803,5.464059737419417
443,2.609894037246704,6.347275,3.3579554530872935,0.02223963297417166,0.08312367697971348,5.462325183600301
444,2.619521141052246,6.366903,3.419401463603821,0.022646587962320254,0.08346630030048541,5.4606860981919105
445,2.6234941482543945,6.380877,3.4112162108260273,0.022592377291534977,0.08346610816397357,5.459054855430754
446,2.6274030208587646,6.387904,3.384078005427936,0.02241264181378278,0.08332054738226773,5.457394290667886
447,2.631287097930908,6.391788,3.356269892551813,0.022228469559948765,0.08302053589964167,5.455665013453488
448,2.6399309635162354,6.407315,3.429257038979213,0.02271186112694681,0.08321848414519571,5.453993294085235
449,2.644757032394409,6.422235,3.4272647913290175,0.022698666533643535,0.08303355128054543,5.452282556130103
450,2.6488561630249023,6.426333,3.3980429468279016,0.022505131179880688,0.08273488405666167,5.450504675768249
451,2.652759075164795,6.440143,3.3621033009902197,0.022267104039908683,0.08235518075165522,5.4486397497005745
452,2.661403179168701,6.458787999999999,3.4263256958477744,0.022692446933913184,0.08247524146702562,5.446812283475296
453,2.665343999862671,6.46273,3.423453894521982,0.022673427084378958,0.08225866750576148,5.44493888525272
454,2.669239044189453,6.466625,3.3886350556118483,0.022442823013310582,0.08195222243697425,5.442997903330931
455,2.6742429733276367,6.481629,3.361647031832011,0.022264082183675697,0.081647285499175,5.440990250556231
456,2.6829090118408203,6.5002949999999995,3.4362336262601842,0.022758066844297358,0.08183994678462746,5.439037944854504
457,2.686868190765381,6.504255,3.4391913327003745,0.022777655640692705,0.0816697843487881,5.437052346084297
458,2.6907901763916016,6.517468999999999,3.4059913227658503,0.022557773022832534,0.08139561929440987,5.435008604034691
459,2.694683074951172,6.5220709999999995,3.367755637104183,0.02230453928357924,0.08112842642094571,5.4329090297746605
460,2.704245090484619,6.541636,3.458665040914051,0.022906629395517266,0.08141570969462321,5.430887293279037
461,2.7082040309906006,6.545595,3.4402821655759706,0.022784880192396363,0.08134986697043113,5.4288581595610355
462,2.7121100425720215,6.559499,3.4001767041625652,0.022519262987357538,0.08110666073430663,5.426779432616037
463,2.7160019874572754,6.563390999999999,3.3696392763242544,0.022317014566677958,0.08080970605236636,5.424638617342033
464,2.7256100177764893,6.582999,3.444021975380694,0.022809648834688445,0.08111530779336977,5.4225791419965255
465,2.7295541763305664,6.586943,3.453981509328847,0.02287561051366101,0.0810763765285735,5.4205189918859045
466,2.7334630489349365,6.600852,3.4223289047213905,0.022665976312439193,0.08090853620400014,5.418427730323553
467,2.7373461723327637,6.604736,3.3885479860068473,0.022442246354064953,0.08071950890420672,5.416300508846752
468,2.7468860149383545,6.629169,3.485104365723751,0.023081736209192245,0.08105348547314385,5.414260468245781
469,2.750845193862915,6.633127,3.470325283702832,0.022983854815459573,0.08100802070762798,5.4122184245521545
470,2.75475811958313,6.642149,3.421248816058724,0.02265882291931863,0.08089150642438447,5.410158003695598
471,2.758660078048706,6.646051,3.3735021718771634,0.02234259840199515,0.08077131322664406,5.408078435968412
472,2.7682690620422363,6.665661999999999,3.455158138992546,0.02288340329478416,0.08113971381352622,5.4060933102565185
473,2.7722270488739014,6.67962,3.4583401351563503,0.022904477554939448,0.08108919331778022,5.4041045247040875
474,2.7761390209198,6.683532,3.418661469396766,0.022641687004044356,0.08085329973698893,5.402069140210263
475,2.7800381183624268,6.695347,3.3747319506165256,0.0223507431877688,0.08058711150313204,5.399981047833871
476,2.7895820140838623,6.706976,3.4853121391209685,0.02308311228584379,0.0808726066414735,5.397967406107772
477,2.793532133102417,6.7211479999999995,3.4754661005033283,0.023017902282862802,0.08076689352331916,5.395937932843769
478,2.7974390983581543,6.725054999999999,3.4361072427801047,0.022757229810498,0.08053039007274462,5.3938631372038435
479,2.8013269901275635,6.728943,3.381202328989921,0.02239359629950262,0.0802836222001751,5.391741052683731
480,2.809990167617798,6.7473849999999995,3.480571056189682,0.023051712243239,0.08064892786827026,5.3897111452648705
481,2.8150951862335205,6.762491,3.472064048879668,0.02299537060234279,0.08053506139809012,5.387663824575029
482,2.8190150260925293,6.766411,3.42800665346875,0.0227035798631786,0.08026341758212827,5.385563634432929
483,2.822923183441162,6.7803189999999995,3.3640811777552275,0.02228020345529297,0.07998673270433515,5.383410080698501
484,2.8315560817718506,6.798953999999999,3.4787328182884014,0.023039537651641573,0.08042004623868226,5.38136337589852
485,2.8355000019073486,6.804951,3.473213780274473,0.02300298523708008,0.08043450297167508,5.379328815104414
486,2.8404881954193115,6.80994,3.4291648873837235,0.022711250809838587,0.08027677532506892,5.377267846723516
487,2.8444671630859375,6.824832,3.3708779062352043,0.02232521797348165,0.0800670567814866,5.375168944901995
488,2.8531241416931152,6.833488999999999,3.5031759672790646,0.02320142385587503,0.08059558715501172,5.373197058344172
489,2.8570761680603027,6.847442999999999,3.4997193340989945,0.02317853068342975,0.08064825137533556,5.3712452793443894
490,2.8609840869903564,6.851350999999999,3.454197720523206,0.02287704247357669,0.08044192807913442,5.369255051464628
491,2.8660030364990234,6.866369,3.409651445006018,0.022582013896899844,0.0802115474146049,5.367221539690017
492,2.874709129333496,6.885077,3.539052088258373,0.023439030272715145,0.08082033762394786,5.365331761020094
493,2.8786630630493164,6.88903,3.526618605632124,0.02335668370973609,0.08079987097379021,5.363445240120723
494,2.8825790882110596,6.898827,3.465957404990305,0.02295492649261568,0.0805646725937925,5.361514197188973
495,2.8864641189575195,6.9068309999999995,3.39766674217741,0.02250263958835513,0.08023446955826649,5.359518187124798
496,2.896023988723755,6.926392,3.4924126094267125,0.023130138476557118,0.08067061543965418,5.357626402761046
497,2.8999760150909424,6.930344,3.480477794574441,0.023051094574505,0.08051804639068054,5.355708422201142
498,2.903887987136841,6.934257,3.4239691984335474,0.02267683992592003,0.08019050768415524,5.353726295664106
499,2.907785177230835,6.948153,3.366532467538689,0.022296438270155507,0.07986288084223335,5.351680838424063
500,2.917476177215576,6.9678249999999995,3.486039123334061,0.023087927079340327,0.08035882444822214,5.349751289160667
501,2.9215171337127686,6.9718659999999995,3.4913089011248504,0.0231228286513117,0.08026147307191016,5.347807651859652
502,2.9254510402679443,6.985787999999999,3.4445580191141443,0.022813199035415222,0.07998316501096146,5.345810869144924
503,2.9293479919433594,6.989685,3.388114994285337,0.022439378663560487,0.07969560407294601,5.343759731521664
504,2.93894100189209,7.0092799999999995,3.5012811348844703,0.023188874440734752,0.08033311646373259,5.341854101071684
505,2.9428951740264893,7.013233,3.4883027814189704,0.023102919215385823,0.0802891105429548,5.339946521654446
506,2.946815013885498,7.029148999999999,3.4277702616609362,0.022702014247696998,0.08002399003388722,5.337989350759335
507,2.9507150650024414,7.033049,3.3661527291737032,0.022293923274950393,0.07978094394396285,5.335987922639164
508,2.9605071544647217,7.050895,3.4523735312586328,0.02286496092565674,0.08045254400660785,5.334138448500622
509,2.964473009109497,7.064861,3.444219716447182,0.02281095846753023,0.08055374261713427,5.3323181493574126
510,2.9683940410614014,7.0687809999999995,3.386174725386129,0.022426528323884327,0.08042259884049154,5.330477157815406
511,2.9722959995269775,7.072683,3.325825090069201,0.02202683459407632,0.08017677258991887,5.328590990419596
512,2.98195219039917,7.09878,3.422921913372656,0.0226699037900186,0.08071451169659818,5.326827068494888
513,2.9859371185302734,7.106325999999999,3.4234659297193857,0.02267350679311148,0.0807117105835929,5.325069648502381
514,2.989849090576172,7.110238,3.379612149642329,0.02238306459187647,0.08049513601863574,5.323273366855297
515,2.993734121322632,7.114122999999999,3.333267975642784,0.02207612859030044,0.08026046699462043,5.3214348923772175
516,3.0023930072784424,7.135872999999999,3.4483220085072284,0.0228381278183578,0.08091073880417146,5.319742353352086
517,3.0072779655456543,7.1476679999999995,3.445608344229921,0.0228201553055042,0.08092632504416868,5.318060240187363
518,3.0113790035247803,7.15177,3.3878099129279655,0.022437358119360304,0.08070807656936967,5.316338886283391
519,3.0152781009674072,7.165668999999999,3.331165964493616,0.02206220703680808,0.08041395548086755,5.314562475565893
520,3.0239319801330566,7.174322999999999,3.4269755919583154,0.02269675117533976,0.08093413405033828,5.312902496252431
521,3.0278890132904053,7.18828,3.417061768905784,0.02263109223818606,0.08087950564151723,5.311237290834044
522,3.0318121910095215,7.192203999999999,3.3604394684697683,0.022256084529643498,0.08059190845173239,5.309517757249336
523,3.036795139312744,7.207186999999999,3.293769868197084,0.021814533871419003,0.08021284037048951,5.307725146292828
524,3.045441150665283,7.225835,3.3956688137292477,0.022489407371306232,0.08071183605761431,5.30604274255158
525,3.049391031265259,7.229785,3.3824477981405474,0.022401845002374812,0.08059591737171454,5.304341819681115
526,3.0533089637756348,7.233702999999999,3.3311241333555826,0.02206192999050126,0.08027216686527222,5.302579314480297
527,3.05722713470459,7.247621,3.2750717547324593,0.02169069685613628,0.07991181350222873,5.300748248851926
528,3.066833972930908,7.2672289999999995,3.384788665962365,0.02241734849607078,0.08044922717713907,5.299034337069789
529,3.070805072784424,7.271199999999999,3.390181171155056,0.02245306288775114,0.08034185468674675,5.2973044427051095
530,3.0747220516204834,7.285117,3.3505286057982406,0.022190445198999743,0.08002064451913257,5.295514866376141
531,3.078627109527588,7.289022,3.290772070619358,0.021794679552685204,0.07965738499127202,5.293657596643018
532,3.0882060527801514,7.308603,3.402614957258378,0.02253541146064927,0.08017172553192005,5.291912249070019
533,3.0921621322631836,7.312557999999999,3.3927439881094554,0.022470036343546516,0.08010362998313121,5.290159814913248
534,3.096090078353882,7.326486,3.3472052958610696,0.022168435022183925,0.07981735900568053,5.2883560102578935
535,3.0999820232391357,7.3336619999999995,3.2899801960621042,0.021789434992487505,0.07949445002518765,5.2864940915203835
536,3.1096031665802,7.350002,3.3902845901216176,0.022453747828302326,0.08004573358738694,5.284750955305327
537,3.1135900020599365,7.353987999999999,3.3752164678525394,0.022353952130129456,0.08004263046647517,5.283014110138884
538,3.1175191402435303,7.3679179999999995,3.3394612497736413,0.02211714644938254,0.07985204238925128,5.281245728915794
539,3.1214210987091064,7.3718189999999995,3.285170688764273,0.021757581777462863,0.07951011104384134,5.279415418645719
540,3.131002187728882,7.39452,3.3783757209569036,0.022374875763719944,0.07997909188252067,5.277685991059158
541,3.134965181350708,7.405815,3.3748906296594807,0.022351794114061695,0.07988862700661037,5.275945018178373
542,3.138880968093872,7.409732,3.3267463989122312,0.022032936393463213,0.0796226536070263,5.27415779090245
543,3.1427671909332275,7.413618,3.265044021886156,0.021624283498013916,0.07933790019985644,5.2723210582365985
544,3.1523799896240234,7.432779999999999,3.34701644539706,0.022167184271521728,0.07990572725432742,5.27060458347779
545,3.1563351154327393,7.446736,3.3353471881824555,0.022089899149321728,0.07994607808087473,5.268903136552012
546,3.1602530479431152,7.450653999999999,3.29073577952664,0.021794439197923638,0.07979390839999313,5.267178143646721
547,3.1641550064086914,7.454555999999999,3.2390229719866936,0.02145194690586687,0.07944280365259897,5.265389552796576
548,3.172840118408203,7.4781439999999995,3.3282217380712016,0.022042707518144977,0.07991896747953024,5.263701008891093
549,3.1779379844665527,7.488340999999999,3.3140177243577753,0.021948634783661176,0.07973885943329928,5.261982365241717
550,3.1818699836730957,7.492273,3.270187823652105,0.021658350734749122,0.07938823907841733,5.260200512431257
551,3.1857659816741943,7.506627,3.220646339439224,0.021330239048551136,0.07905337131212886,5.2583593382429745
552,3.194409132003784,7.524813,3.2957479977114432,0.021827634960754263,0.07955115554940415,5.256621835644678
553,3.1983590126037598,7.528763,3.2807443884812724,0.021728266530401767,0.07943934503279275,5.254868839747173
554,3.203356981277466,7.539072,3.2397266626930596,0.021456607427203605,0.07918608091788418,5.2530730365845555
555,3.2072691917419434,7.547674,3.1985217279265665,0.02118370844485142,0.07892135504597557,5.251232448320921
556,3.2158851623535156,7.5662899999999995,3.2821245662824703,0.021737407404414707,0.07942941110618812,5.249496697258873
557,3.21983003616333,7.5702359999999995,3.281974216643657,0.021736411643502533,0.07944211136260504,5.247769595558899
558,3.2237470149993896,7.574152,3.238236293254501,0.021446736757454548,0.07922550773553444,5.246006769139249
559,3.2285261154174805,7.588933,3.187980638213417,0.0211138951404037,0.07897549231843957,5.244202217807339
560,3.2372729778289795,7.608592,3.269449440889463,0.021653460449018704,0.07940580579182521,5.242486693528517
561,3.2412309646606445,7.61255,3.2662752254174663,0.021632437720139664,0.07941511003995241,5.240779120904326
562,3.2451581954956055,7.625566,3.2384574438541147,0.02144820143089532,0.07930100805874267,5.23905591664283
563,3.249049186706543,7.629455999999999,3.2012042834359082,0.021201474925316714,0.07914744207322273,5.237309551270444
564,3.258634090423584,7.649807999999999,3.3259724594532445,0.022027810616855225,0.07962758823633016,5.235661138462291
565,3.262576103210449,7.65375,3.342953110175896,0.022140272930608426,0.07964143903031158,5.234021214369837
566,3.2664849758148193,7.666893,3.292522180228942,0.021806270473388435,0.07950751989788847,5.232361785450866
567,3.2703630924224854,7.6707719999999995,3.239222901068024,0.021453271029861894,0.07937361962382818,5.23068309715035
568,3.2799441814422607,7.690354999999999,3.3345401847717557,0.022084554391205186,0.0798605114648389,5.229103408398316
569,3.2838940620422363,7.702997,3.331007533462479,0.02206115775308963,0.0798468296087823,5.227526792817173
570,3.2877931594848633,7.710063,3.2761531721093338,0.0216978590492891,0.07963813802624439,5.225915934660969
571,3.2916760444641113,7.713946,3.238625682380599,0.021449315669345888,0.0793427034206708,5.224254460679311
572,3.30128812789917,7.7317,3.3653918034878334,0.02228888368815099,0.07959897377207585,5.22264676892275
573,3.3052480220794678,7.74566,3.3774239458728763,0.022368572187380576,0.07936658239326436,5.221000518622002
574,3.3091681003570557,7.74958,3.3323543990606,0.022070078001433072,0.07900706134980857,5.219292381841666
575,3.3130621910095215,7.753474,3.272528086700329,0.021673850223048668,0.07863661506545441,5.21752112578659
576,3.322643995285034,7.773058,3.396503760620903,0.022494937198215124,0.07883382259243005,5.215792776474292
577,3.326611042022705,7.787024,3.389487848291573,0.022448471032310565,0.07864464370390077,5.214035452492038
578,3.330522060394287,7.790934999999999,3.342704449525298,0.022138626058968325,0.07831645356285252,5.212223626302915
579,3.3344271183013916,7.8048399999999996,3.293032653408709,0.021809651321145287,0.07797271935495242,5.210354996083442
580,3.3430910110473633,7.81508,3.4112871432303122,0.022592847074609623,0.07828937356918744,5.208550893697916
581,3.3482069969177246,7.828621,3.4040368043396567,0.022544828308988924,0.07822769589811954,5.206741914245293
582,3.352147102355957,7.832560999999999,3.3438117815686867,0.022145959884139487,0.07805425780513449,5.204907729974895
583,3.35603404045105,7.846448,3.2792324524571725,0.021718253025837405,0.07788570307710492,5.203049573687889
584,3.3647000789642334,7.865114999999999,3.377829910380826,0.022371260877502727,0.07830610469246034,5.20127430736086
585,3.3686389923095703,7.8690549999999995,3.378664855997937,0.02237679069597035,0.07834407428429295,5.199511959959502
586,3.3725521564483643,7.872967,3.3325635578152903,0.02207146325326343,0.07824647129207302,5.1977377387556665
587,3.377480983734131,7.888941,3.286805451428773,0.02176840875898965,0.07813779179771284,5.195949712197436
588,3.3861451148986816,7.906562999999999,3.3866312252706354,0.0224295517082103,0.07868182537931656,5.1942663417969985
589,3.390099048614502,7.9139479999999995,3.371596833295181,0.022329979404707424,0.07873473539871735,5.192598407584272
590,3.3940141201019287,7.917863,3.3123727669940446,0.02193774028296317,0.07863571204700726,5.190918101678752
591,3.3979079723358154,7.931325999999999,3.252238877852268,0.02153947543326331,0.07852773142309996,5.189223826851062
592,3.4075050354003906,7.9479239999999995,3.3430502514706713,0.022140916294337523,0.07908690645501353,5.1876362621240295
593,3.4114480018615723,7.951867,3.342342954899247,0.022136231891470324,0.07924578221838532,5.186082715532248
594,3.415358066558838,7.965776999999999,3.303991692255572,0.021882232689513306,0.07923023256495941,5.184531414300688
595,3.419246196746826,7.969665,3.2552826255255134,0.021559634078029348,0.07920164388533381,5.182980033263307
596,3.428802967071533,7.989222,3.357796968196644,0.02223858333374336,0.07979486184972262,5.1815410095763585
597,3.4327681064605713,7.993187,3.357555373908708,0.022236983262400117,0.07988196424239137,5.18012209433555
598,3.436690092086792,8.007109999999999,3.3101930803310884,0.02192330428699477,0.07976762739154179,5.178686769474322
599,3.440587043762207,8.015748,3.2622205686923214,0.021605583856631565,0.07956600181796344,5.177219589187952
600,3.4502861499786377,8.030674,3.3647456134113387,0.022284603991670926,0.08002311682477116,5.175839737658022
601,3.454331159591675,8.034718,3.35912818380565,0.022247399932702867,0.07997853867865017,5.174456619701138
602,3.458249092102051,8.048638,3.3208957585002765,0.0219941877866864,0.07974996852747375,5.173037283820055
603,3.4621591567993164,8.052548,3.265883223012672,0.021629841500586007,0.07950054048446095,5.171578295046097
604,3.4717400074005127,8.072130999999999,3.371392908858693,0.022328628819601303,0.07999250715922408,5.170212760579431
605,3.47568416595459,8.086074,3.3706400010590993,0.022323642335009625,0.08001452820994517,5.168856115686113
606,3.479591131210327,8.089982,3.313243426538401,0.021943506633643656,0.07983406119746547,5.167471962453878
607,3.483494997024536,8.093885,3.270481194518321,0.021660293720736017,0.07958303320850338,5.166048080656758
608,3.493391990661621,8.116632,3.3870478492464984,0.022432310995651978,0.08008584139015945,5.164718690824635
609,3.4973411560058594,8.129125,3.3890344436962203,0.02244546814798696,0.07998593236160076,5.163375514379538
610,3.501254081726074,8.13825,3.3553142685968123,0.02222214049265843,0.07970269620318406,5.161986056193551
611,3.5051510334014893,8.142147999999999,3.3085475391867813,0.021912405919936432,0.0793362528218485,5.160536027224328
612,3.5138301849365234,8.155615,3.4501087553735306,0.02284996138645585,0.07977208400153654,5.159167686348747
613,3.5189321041107178,8.173028,3.455410695190633,0.022885075966512323,0.07969438540311526,5.157790007902703
614,3.522869110107422,8.176966,3.3978590270489755,0.022503913084990165,0.0793700020443148,5.15635982649839
615,3.526771068572998,8.188557,3.3289991118586717,0.022047856040202103,0.07907422019892538,5.154882821830352
616,3.5353891849517822,8.197175999999999,3.4546128479405382,0.02287979184935846,0.07958335598036789,5.153499939384438
617,3.539330005645752,8.211115999999999,3.4563602686446586,0.02289136496152568,0.07961121582404655,5.15212671498322
618,3.54431414604187,8.220308,3.416793714240982,0.022629316920602046,0.07946940595305017,5.15073314446411
619,3.5482239723205566,8.230011,3.361687565400834,0.022264350636222598,0.07924856322217809,5.149305563737818
620,3.5568811893463135,8.248669,3.5088752376769214,0.023239169943826365,0.07974924239036912,5.147969516128372
621,3.5608341693878174,8.252621,3.5107326785962583,0.02325147171640625,0.07966456259423531,5.146622578198187
622,3.5647480487823486,8.256535999999999,3.4490151054834444,0.022842718177754136,0.0794219636216533,5.145237448394341
623,3.5697481632232666,8.271537,3.388180047382991,0.02243980950817289,0.07916603904494039,5.143812295972018
624,3.57843017578125,8.29022,3.505824969559881,0.023218968114366884,0.07971911364714965,5.142487129623002
625,3.5823819637298584,8.294172,3.498135573457703,0.023168041486692825,0.07970701527730116,5.141163858443548
626,3.5862960815429688,8.308086,3.4376997791242783,0.022767777128438114,0.0795518967986612,5.139817858896368
627,3.590214967727661,8.314031,3.3861948832017275,0.022426661828460766,0.07940617329331853,5.1384510672297266
628,3.599778175354004,8.331569,3.5042510083276484,0.023208543818806847,0.08009596999721437,5.137207633384895
629,3.603734016418457,8.335524999999999,3.501541092333774,0.02319059613071611,0.08011168104055887,5.135970655243286
630,3.6076550483703613,8.349447,3.4440853939412106,0.02281006885381298,0.07985533467511009,5.134693379707673
631,3.61155104637146,8.353342,3.366317278087056,0.022295013077209654,0.07956256865017942,5.133370132240969
632,3.621112108230591,8.372905,3.4727117774981604,0.022999660488537944,0.08017369888304901,5.1321563654376705
633,3.625059127807617,8.37685,3.461530739021612,0.022925608823629793,0.08015430316570732,5.130943518210752
634,3.6289751529693604,8.390768,3.4073070121837983,0.022566486792318742,0.07988025353374102,5.129687955598529
635,3.632874011993408,8.399448999999999,3.3371708417899244,0.022101977149601583,0.07958250629612175,5.1283861350971
636,3.642487049102783,8.420520999999999,3.4257470946172663,0.02268861487622669,0.08023115828365424,5.127199806792944
637,3.646449089050293,8.428243,3.402281619626198,0.02253320377603292,0.08025789494424046,5.126022296814377
638,3.650360107421875,8.432153999999999,3.3385703669595133,0.02211124616062469,0.0800458465990823,5.124812782225169
639,3.6542491912841797,8.436043,3.2827569961140917,0.02174159596722731,0.0797633953068393,5.1235591622638275
640,3.6638410091400146,8.455636,3.3698964824456206,0.022318718034701226,0.08045939397801662,5.122427833763871
641,3.6677980422973633,8.469593999999999,3.3648577225602883,0.022285346487025768,0.08047669149139479,5.121302576050632
642,3.6717050075531006,8.473500999999999,3.334807481031162,0.022086324685894207,0.08020624228662011,5.1201342442556985
643,3.6755990982055664,8.477394,3.2850689254498775,0.02175690780224371,0.07994343780289376,5.118924702168425
644,3.685225009918213,8.497022,3.364156622720383,0.022280703124915823,0.08061770735565874,5.117832793373232
645,3.689192056655884,8.510989,3.340030103019838,0.022120913946476625,0.08061294611616737,5.116743034076542
646,3.6930999755859375,8.521776,3.286843668439916,0.021768661869048158,0.08035237864641222,5.115612245918711
647,3.6970040798187256,8.528801,3.2319300142623657,0.02140497047074313,0.0800549040999565,5.114434927342649
648,3.705641031265259,8.543179,3.291219932147177,0.0217976457254475,0.08071928122289598,5.113373389074874
649,3.710466146469116,8.552264,3.2830887669622912,0.021743793275082808,0.08070691201234813,5.112313162930958
650,3.7145590782165527,8.556357,3.2421102376455426,0.021472393768877947,0.0804640054121702,5.111215019206153
651,3.7184560298919678,8.570255,3.1938648021448945,0.021152865772392164,0.08016647330788239,5.110069992241407
652,3.7271130084991455,8.588913,3.262898259845297,0.021610072183746856,0.08076544625232347,5.109028447498944
653,3.731074094772339,8.592874,3.261905081996552,0.021603494398203613,0.08077032366123617,5.1079904764399835
654,3.7349910736083984,8.596791,3.223806354314351,0.02135116772732534,0.08053198821023168,5.10691541482492
655,3.740002155303955,8.611801999999999,3.1901521127328625,0.021128276747604844,0.08024858479119694,5.105795981886013
656,3.7486531734466553,8.630453,3.2573196861926634,0.02157312546652942,0.0808814564953615,5.104785234753253
657,3.7525970935821533,8.634397,3.254982610860502,0.02155764709037274,0.08095336422511215,5.103789449622613
658,3.7565090656280518,8.64831,3.2296306925922886,0.021389742135898764,0.0807448197241654,5.102761683734601
659,3.76039719581604,8.655009,3.201682461745429,0.02120464188516729,0.08052248517762126,5.101700159863349
660,3.7699639797210693,8.671767,3.2533333049573563,0.021546723789435448,0.08105314163243954,5.100730331846545
661,3.7739219665527344,8.675725,3.2352577948092383,0.02142701025626589,0.08101109552258498,5.099756580358082
662,3.7778501510620117,8.689651999999999,3.1988898961303436,0.02118614681124405,0.08072523056675832,5.098738449280273
663,3.781764030456543,8.693565999999999,3.153314142689668,0.020884300034774733,0.08036707290186687,5.097664633973265
664,3.7913479804992676,8.718606,3.2185285232796548,0.021316212818973765,0.08068906719336078,5.096647416896245
665,3.7953059673309326,8.722563,3.216031723697146,0.021299676594148623,0.0805652822745545,5.095613184625241
666,3.7992360591888428,8.73104,3.199329142746465,0.0211890559277181,0.08029224372035995,5.094537567794917
667,3.8031411170959473,8.740188,3.179394087687698,0.021057026687300605,0.0800719114197429,5.093429570753196
668,3.812700033187866,8.754503999999999,3.2459983978321567,0.021498144931066707,0.08050449380248495,5.092396116222183
669,3.816657066345215,8.768462,3.245242505623671,0.021493138680829138,0.08041658726797694,5.091352139487042
670,3.8205721378326416,8.772378,3.214083027270238,0.021286770439222516,0.08015357177333145,5.090269304819622
671,3.8244760036468506,8.776282,3.1740044841009847,0.02102133151286505,0.07979468699989149,5.089132061429396
672,3.834055185317993,8.795862999999999,3.228334548415644,0.021381157813928773,0.08009235394225066,5.088046659645897
673,3.8380000591278076,8.809807,3.226541879684156,0.02136928502550452,0.07989371904538475,5.086932196294054
674,3.8419129848480225,8.81372,3.2029930478207937,0.021213321855376655,0.07951635988004334,5.085759991095557
675,3.845811128616333,8.825771,3.1725622923446206,0.021011779922384472,0.07918817434960772,5.084538591878927
676,3.8553709983825684,8.837178,3.2276435216301254,0.021376581165340084,0.0794600636517069,5.083363878955194
677,3.859304189682007,8.851111999999999,3.22263036131867,0.02134337916283438,0.07941562473200307,5.0821853656188605
678,3.863201141357422,8.855008999999999,3.197227133158852,0.02117513438456787,0.07931388116846241,5.080993991739498
679,3.8670971393585205,8.868905,3.164128969999677,0.02095592629468611,0.07917778534088706,5.079784261677608
680,3.8757171630859375,8.877525,3.2080585255457366,0.021246870354460524,0.07959862529631435,5.078644451123247
681,3.880851984024048,8.892661,3.211112893618932,0.021267099337800206,0.07964267270099051,5.077514149301517
682,3.8847851753234863,8.905077,3.1844069188347035,0.02109022650976055,0.07949018721530828,5.076362201910841
683,3.888688087463379,8.910498,3.1653317291591807,0.020963892130635212,0.07932185588439825,5.075186383906473
684,3.897339105606079,8.930119999999999,3.205105006656897,0.021227309292085595,0.0796410444632702,5.074063954000823
685,3.901292085647583,8.934073,3.2031371623694618,0.021214276321483604,0.07966121711144503,5.0729478044889715
686,3.9062609672546387,8.948070999999999,3.1789169134099784,0.02105386637712096,0.0795931924099738,5.071824227579581
687,3.910170078277588,8.951981,3.1523703416561952,0.020878049270320494,0.07946090640252639,5.070683439394687
688,3.9188320636749268,8.970642999999999,3.1811454867438145,0.021068626147967524,0.07980361640115087,5.0696004410961475
689,3.9227850437164307,8.980786,3.1759206908412176,0.021034022489621825,0.07972998165652924,5.068509542590339
690,3.9267451763153076,8.988557,3.1566781578348238,0.020906579800898203,0.07946158491113199,5.067380087733264
691,3.9318230152130127,8.993635,3.140525588603983,0.020799601844727428,0.07913457297315203,5.0662031371628
692,3.940575122833252,9.012388999999999,3.1646043960121113,0.020959075026159957,0.0792833883765095,5.065052908377883
693,3.944599151611328,9.016411999999999,3.1649263132662027,0.0209612070739727,0.07919430206647055,5.063892501163609
694,3.948599100112915,9.030413,3.1507307150135064,0.02086719007481969,0.07905350948938564,5.0627138520371355
695,3.952543020248413,9.034355999999999,3.139373320929127,0.020791970412287416,0.07890744071454198,5.061516165941662
696,3.9622960090637207,9.056405,3.1717699675442654,0.021006532380240923,0.07918188415855719,5.060364487590002
697,3.9663259983062744,9.068143,3.1680222012468957,0.02098171104234919,0.07912605180904411,5.059207662320183
698,3.9703030586242676,9.072778,3.1476336384049928,0.02084667823419866,0.07891100416719073,5.058020986482543
699,3.974256992340088,9.076732999999999,3.1407205994922838,0.020800893395685256,0.07864368425725562,5.0567963124596975
700,3.9840810298919678,9.09582,3.1744394468214265,0.021024212257233228,0.07879913279127072,5.0555985007784665
701,3.9881081581115723,9.111806999999999,3.1748409567159355,0.02102687144459117,0.07877543387221309,5.0544000859546285
702,3.9920241832733154,9.119595,3.1648535045144377,0.02096072486390792,0.07871874115585578,5.0531959144404235
703,3.995939016342163,9.127692999999999,3.1462353955674494,0.020837417716020216,0.07866568685904449,5.05198690593953
704,4.005535125732422,9.146961,3.180323723265629,0.02106318363438992,0.07889396643548315,5.050815820063772
705,4.009526968002319,9.15493,3.173135952573564,0.02101557925597356,0.0789362070833041,5.049654374048079
706,4.013463020324707,9.162778,3.1565353315513875,0.020905633866931225,0.07895668742073543,5.048499608829598
707,4.017452001571655,9.170665999999999,3.1450967592251895,0.020829876563465726,0.07899857432499924,5.047354822276046
708,4.02751898765564,9.190877,3.1789511769384844,0.021054093303388748,0.07922072288087544,5.046247075314265
709,4.031468152999878,9.19881,3.182697052178509,0.021078902116867377,0.07927467125190182,5.0451507357957075
710,4.035394191741943,9.206555999999999,3.179741174691957,0.021059325433574243,0.0791875191352714,5.044044245929218
711,4.039286136627197,9.214295,3.1687194140497623,0.020986328660735517,0.0791480105835394,5.042934739522653
712,4.048943042755127,9.233713,3.201746420070354,0.021205065479134467,0.07939429019107004,5.041865417039867
713,4.052905082702637,9.241527,3.2016700731506265,0.021204559835894952,0.0794980352753985,5.04081486219294
714,4.056823015213013,9.249414,3.188008965961913,0.021114082754187843,0.07936829188756525,5.039747470482212
715,4.060716152191162,9.255486,3.1742267400948774,0.02102280350729724,0.0792492283332301,5.038665021781833
716,4.069410085678101,9.274595,3.199915757832324,0.021192941060915627,0.07928044176505719,5.037590364361934
717,4.07426905632019,9.282375,3.2044305430574314,0.02122284234095533,0.07919637450180816,5.036506261183979
718,4.078395128250122,9.292672999999999,3.188904644599378,0.021120014805532276,0.07902062882108986,5.035398773492909
719,4.082296133041382,9.300343999999999,3.18490014047675,0.021093493101127615,0.07886772564600228,5.034271433180204
720,4.090946197509766,9.317601999999999,3.2152630542620693,0.021294585720742647,0.07890461419041385,5.033152454029924
721,4.094901084899902,9.325686,3.2221181092223095,0.02133998653336908,0.07881856948692031,5.032023635994596
722,4.098814964294434,9.333363,3.2119808122873925,0.021272847535746146,0.07875314030394998,5.030888189415976
723,4.103839159011841,9.343498,3.1987116121053387,0.02118496604177386,0.07870326974427666,5.029748703031851
724,4.112498044967651,9.360838,3.218406574163756,0.02131540515382841,0.07873103606783916,5.028616721425844
725,4.116451978683472,9.368751,3.2187158505341738,0.021317453481467585,0.07872078410320532,5.027486711441125
726,4.120375156402588,9.376536,3.211289806540621,0.02126827102649641,0.07869296973490943,5.026356042131063
727,4.124296188354492,9.384374,3.1967138847893493,0.021171735156816994,0.07869386823923313,5.025228963395715
728,4.133916139602661,9.403648,3.232373626178905,0.021407908498464055,0.0787994649818013,5.024120825202808
729,4.1378700733184814,9.411451999999999,3.2401523348810093,0.021459426640668338,0.07890683879993615,5.023031772327169
730,4.141782999038696,9.419366,3.230147241250152,0.02139316322135528,0.07887213064088312,5.021940594794059
731,4.14568305015564,9.426646999999999,3.232457256207902,0.021408462377506376,0.0788921659946961,5.020855072198758
732,4.155266046524048,9.446155,3.256401104212432,0.021567041727068775,0.07892209089411958,5.019776661468134
733,4.159264087677002,9.454047,3.2659244127044618,0.021630114298614604,0.07898417583903866,5.018710105705382
734,4.163221120834351,9.458003999999999,3.2557186970199576,0.021562522165772747,0.07906971679164243,5.017658988937684
735,4.167123079299927,9.461907,3.2511010323762237,0.021531939518590802,0.07921514519700515,5.016632187070473
736,4.1767261028289795,9.489239999999999,3.275192981113321,0.021691499734630297,0.07922048745421813,5.01560920055974
737,4.1806800365448,9.496917,3.260732247782192,0.02159572675422164,0.07919595193029791,5.0145856124669415
738,4.184604167938232,9.50456,3.245672680924373,0.021495987718267492,0.07920021207313857,5.0135658001755825
739,4.188502073287964,9.512648,3.2335751649896363,0.021415866252081757,0.07929292022103701,5.01256257614332
740,4.198089122772217,9.531964,3.2580483144982386,0.02157795114879858,0.07922599870031385,5.011552403300454
741,4.202039003372192,9.539849,3.2586908347890327,0.021582206540403784,0.0792025737774716,5.010541458829635
742,4.2059571743011475,9.547258,3.2529713613803137,0.021544326648549203,0.07924421069148471,5.0095389975567315
743,4.209849119186401,9.555541,3.2608131556843265,0.02159626260470367,0.07939257224940155,5.0085604155785886
744,4.219460964202881,9.574811,3.284384645884534,0.02175237584028127,0.0793847492170497,5.007582869267008
745,4.22353196144104,9.580662,3.288373495559402,0.021778793865772538,0.07947123808889005,5.006620274225291
746,4.227475166320801,9.584605,3.27906341339858,0.02171713348548795,0.07953199603318145,5.00566901621565
747,4.231369972229004,9.598151,3.2713364371189813,0.021665957965485025,0.07963609222459181,5.004735326193577
748,4.240051031112671,9.615737,3.2914261776334883,0.02179901168279334,0.07953893003797576,5.003790293795583
749,4.2451629638671875,9.625404999999999,3.284737802190505,0.02175471478334857,0.07958607356342735,5.002854907111467
750,4.249101161956787,9.634,3.277933331618992,0.021709648989532017,0.07967153038079014,5.0019344406014445
751,4.253002166748047,9.639357,3.264436856742972,0.02162026226243537,0.07979228565993195,5.001033848868166
752,4.261676073074341,9.658684,3.277052143897723,0.021703812911068158,0.0797041294052296,5.00012293457017
753,4.265637159347534,9.666888,3.279642743660002,0.021720970371523176,0.07978591358689453,4.999226113339077
754,4.270649194717407,9.675438,3.2725370096878352,0.02167390931971327,0.07992214610570801,4.998351211660955
755,4.274574041366577,9.679364,3.27581768795919,0.021695637148352032,0.08011654096450821,4.997506330485664
756,4.2832159996032715,9.698006999999999,3.2788764417492047,0.021715895178155774,0.07998364048232677,4.99664440885314
757,4.287177085876465,9.701967,3.2887208165716766,0.021781094161873876,0.07999647107463857,4.995786525960118
758,4.291095018386841,9.715885,3.2834937915363107,0.021746475740052208,0.07996860692536467,4.994926786118077
759,4.29610013961792,9.720889,3.2812254253679427,0.021731452422518574,0.07996456870409395,4.994068714718851
760,4.304764032363892,9.742585,3.286707017076352,0.02176775683138058,0.07972601778485337,4.99317897345236
761,4.30872917175293,9.74655,3.2793364266450973,0.021718941643602156,0.07964648840844857,4.992280225334444
762,4.312646150588989,9.757437999999999,3.28066196690051,0.02172772065487396,0.07966192210926651,4.9913858930585615
763,4.316550016403198,9.761341999999999,3.2885726169769374,0.02178011264063574,0.07976035290314622,4.99050788529786
764,4.326138973236084,9.780933,3.2895474931590165,0.021786569214818335,0.07959778162166097,4.989608840161094
765,4.330103158950806,9.794896999999999,3.2893511152727104,0.021785268610275865,0.07958798207174411,4.988710486798365
766,4.334021091461182,9.803049,3.2871322808441517,0.02177057333989155,0.0796825479578476,4.987827681367619
767,4.337924003601074,9.806951999999999,3.2910722661503757,0.021796667738211664,0.07985497091796893,4.986971439417755
768,4.347498178482056,9.822292,3.2937951834270933,0.021814701533388294,0.07978801232419326,4.9861081233131035
769,4.351469039916992,9.836264,3.294342306425637,0.021818325111738077,0.07987834880900133,4.985260097180019
770,4.355393171310425,9.840188,3.2943828652662535,0.02181859373165927,0.0801014729740345,4.984446226490858
771,4.359289169311523,9.854084,3.2918700585567557,0.02180195149213733,0.08028962841276328,4.983661574796508
772,4.368890047073364,9.863685,3.3051028384865333,0.02188959177592837,0.08019653803152733,4.982866230217829
773,4.372852087020874,9.877647999999999,3.3131892439209003,0.021943147783878188,0.08037706482903942,4.982098868847395
774,4.376777172088623,9.881572,3.313243328179234,0.021943505982213996,0.08070696276255311,4.981380787577811
775,4.380679130554199,9.895475,3.3194797260332916,0.021984809448353678,0.08101408245053218,4.980708441854866
776,4.390276193618774,9.915073999999999,3.321452050389456,0.021997872090309453,0.08084380677945001,4.980013730664481
777,4.394232988357544,9.919031,3.3224657248193967,0.022004585624062992,0.08083648699860747,4.979319876626399
778,4.398154020309448,9.922952,3.3215200022494225,0.021998322133333154,0.08087405086563246,4.978633285603241
779,4.402060031890869,9.936857999999999,3.323686724406151,0.02201267226578603,0.08097170164228906,4.977962208829521
780,4.41169810295105,9.956496999999999,3.352930976025763,0.02220635602118741,0.08076176115973457,4.977263034565812
781,4.415680170059204,9.960479,3.352572880381265,0.02220398436503695,0.0808067738593284,4.976571737169545
782,4.419600963592529,9.974399,3.357741191634718,0.02223821392733427,0.08092755439381254,4.9758990114297
783,4.42349910736084,9.978297999999999,3.359572574320678,0.02225034311705701,0.0811407074030093,4.975258018572576
784,4.432178974151611,9.996979999999999,3.3709956066117255,0.022325997499360217,0.08095017880636805,4.974592122807316
785,4.437011003494263,10.001812,3.3736028304496344,0.022343265060543405,0.08104614496669156,4.973941562819323
786,4.441132068634033,10.016661,3.359905614113865,0.02225254882909511,0.08110913226278725,4.973301461888759
787,4.445041179656982,10.022704,3.360701364443727,0.022257819058412454,0.08120347434198462,4.9726758914535845
788,4.4537529945373535,10.038556,3.384575287260215,0.022415935295661597,0.08089938552073961,4.9720089384358515
789,4.457715034484863,10.042518,3.388633189456865,0.02244281065382503,0.0808149275647334,4.971331525626889
790,4.461636066436768,10.056439,3.383190262449127,0.022406762320055142,0.08083076247140081,4.970657874039706
791,4.466747999191284,10.061549999999999,3.3715311327930917,0.022329544272355877,0.08093619327091336,4.970000644345647
792,4.475430965423584,10.080233999999999,3.3918389836098695,0.022464042527311625,0.08069370500163595,4.969311496858023
793,4.479405164718628,10.094209,3.396810913974521,0.02249697146518104,0.08072683178536949,4.968628448067836
794,4.483344078063965,10.098148,3.3827355392776055,0.022403750702843193,0.08080008792879341,4.9679570942887885
795,4.487262964248657,10.102067,3.3746345406239575,0.022350098044462703,0.08096440901099392,4.967310190388344
796,4.496829986572266,10.122477,3.3884487261996354,0.02244158895949486,0.08075936150764358,4.966636714470013
797,4.500800132751465,10.135605,3.3961817928339593,0.022492804815724892,0.0808754669093445,4.965981163765682
798,4.504741191864014,10.139548,3.3868127401081076,0.02243075387524948,0.08088167413475507,4.965328122404744
799,4.508644104003906,10.15076,3.3813784221228884,0.022394762558764,0.08098377713073682,4.9646907886768465
800,4.518401145935059,10.163128,3.4091009230096256,0.022578367807094598,0.08071362779805515,4.96401780353803
801,4.522438049316406,10.177164999999999,3.4132595356935456,0.022605910167636363,0.08074675294347601,4.963350990758849
802,4.526432991027832,10.186727999999999,3.4111742794083435,0.022592099581079193,0.080908824125554,4.96270807748149
803,4.530341148376465,10.190635,3.406829508403284,0.022563324299852486,0.08109241043982808,4.962091942302772
804,4.539950132369995,10.210234999999999,3.441336144487395,0.022791860661458586,0.08088257363415105,4.961448502302916
805,4.543912172317505,10.223502,3.430328236499109,0.022718955634309448,0.08088314378198488,4.960806677299304
806,4.547826051712036,10.230709,3.411812079288508,0.022596323709553796,0.08094900155410738,4.960175394703674
807,4.5517401695251465,10.234624,3.397586857810015,0.02250211051671137,0.08104143775330798,4.959558106744748
808,4.561989068984985,10.252903,3.420606000979293,0.022654565575337588,0.08086414150101133,4.9589178617668335
809,4.5659730434417725,10.26717,3.4228519131082655,0.022669440180477056,0.0808454949129091,4.958276390700418
810,4.569903135299683,10.275371,3.4107112496627265,0.022589032949689197,0.08090783757754441,4.957644854334825
811,4.573811054229736,10.283377,3.402320601642505,0.022533461952696485,0.08102603083279444,4.957030835250092
812,4.583619117736816,10.295842,3.4275764317252326,0.022700730518150948,0.08097743699180382,4.95641176382346
813,4.587584018707275,10.307231,3.431121254417095,0.022724207766949184,0.08100961279867615,4.955798526365957
814,4.591509103775024,10.311157,3.418954959108568,0.022643630777141814,0.08107023538581143,4.955194899040263
815,4.595421075820923,10.32507,3.3969885641641757,0.022498148036779717,0.08117361731625748,4.954606719895844
816,4.604180097579956,10.343829999999999,3.4195968778642425,0.022647882184798906,0.08109358028972213,4.95400922214735
817,4.6093080043792725,10.348957,3.4086773384738622,0.0225755624200844,0.0810405772564141,4.953405954952974
818,4.613250970840454,10.3529,3.390133225794388,0.0224527453471408,0.080984682091144,4.952796457648015
819,4.6171581745147705,10.366807999999999,3.3797692213224964,0.022384104872656352,0.08100140228964392,4.952190596630411
820,4.625807046890259,10.385458,3.393047477142333,0.022472046341831836,0.0809097291051601,4.951573939637167
821,4.629765033721924,10.389415999999999,3.403887104987963,0.022543836854907816,0.08088634390953195,4.9509557479627295
822,4.6347620487213135,10.404414,3.3933313597891197,0.02247392648764094,0.0808996620486804,4.950341031961688
823,4.638681173324585,10.408332999999999,3.381537562846712,0.02239581654275471,0.08097601667804909,4.949738341100045
824,4.647365093231201,10.428519999999999,3.412495285788109,0.022600848564635696,0.08112051700007554,4.949156698163412
825,4.651327133178711,10.435504,3.409647747936596,0.02258198941132576,0.08129618683256061,4.948600350691835
826,4.6552510261535645,10.444905,3.3985691872458927,0.022508616453558613,0.08137315556252125,4.948055778025752
827,4.6602959632873535,10.449949,3.388059122075464,0.022439008623678067,0.08140896509096646,4.947517376984467
828,4.668982982635498,10.471181999999999,3.4246118827815164,0.022681096404070726,0.08157091810720257,4.9470020374253725
829,4.672952175140381,10.475152,3.4220687063734734,0.022664253026993923,0.08167910465343324,4.946502430378062
830,4.676875114440918,10.486528999999999,3.4044529639391006,0.02254758452088024,0.08167109178020442,4.94600299913743
831,4.680783987045288,10.490438,3.385287934849919,0.02242065513815396,0.08161085526645602,4.94549679256605
832,4.690340042114258,10.509996,3.4226748180090247,0.022668267285224673,0.08178804221144557,4.945015402264882
833,4.69431209564209,10.523968,3.4180667974479593,0.02263774851049783,0.08173696560934512,4.94452836727519
834,4.698237180709839,10.527892999999999,3.4004302730791154,0.022520942366288113,0.08160144541760654,4.94402446411167
835,4.702141046524048,10.531797,3.3905361255191853,0.02245541373930087,0.08147446612795436,4.943504834438229
836,4.711734056472778,10.551390999999999,3.444144673879137,0.022810461462970735,0.08170480377713996,4.943016924878256
837,4.715715169906616,10.565373,3.4416138996626637,0.022793700225217234,0.08171092247352481,4.942530892788535
838,4.71965217590332,10.569308999999999,3.4215738864748637,0.022660975850424092,0.08163203480855477,4.94203554522934
839,4.723556041717529,10.573212999999999,3.3983021015597386,0.022506847553489598,0.08152106287855626,4.941526720595146
840,4.73316502571106,10.592823,3.441942030833053,0.022795873427601483,0.08176874353303232,4.94105158187489
841,4.737130165100098,10.606789,3.4369314196142775,0.022762688307656133,0.08174456841898098,4.940574037850301
842,4.741051197052002,10.610709,3.418655602995735,0.022641648151055495,0.08161571299986861,4.940080444792169
843,4.744959115982056,10.624619,3.403216203833396,0.02253939349773767,0.08141585787368645,4.939561765157873
844,4.754595994949341,10.644257,3.450652044407112,0.0228535595725767,0.08170758508006765,4.939082738246289
845,4.758561134338379,10.651917,3.450813416016191,0.022854628331650043,0.08167833185378072,4.938601093902879
846,4.762484073638916,10.655840999999999,3.4310381265786356,0.022723657213898945,0.08146024109809614,4.93809201406849
847,4.766385078430176,10.666044999999999,3.4019409131771563,0.02253094728797509,0.08126575095470193,4.937558808277741
848,4.776024103164673,10.685685,3.442367582615668,0.02279869184362548,0.08158347520607746,4.937068391855166
849,4.779996156692505,10.689656,3.435842670687308,0.022755477557878448,0.08160063808801409,4.936581491208236
850,4.783926963806152,10.703588,3.4208178047498468,0.02265596834502452,0.08143651141273336,4.936074211793741
851,4.78783106803894,10.707493,3.4050907536548465,0.022551808582036217,0.08127639277032755,4.935547175281487
852,4.79650616645813,10.726168999999999,3.449915241786388,0.022848679752076332,0.0816513012547457,4.93506993782507
853,4.80134916305542,10.731010999999999,3.4514388162607483,0.022858770337729407,0.08170384111347069,4.934600512923713
854,4.805485010147095,10.745148,3.425857059226801,0.02268934316836468,0.0816156822672618,4.934120753405515
855,4.809396982192993,10.752468,3.403274716856182,0.022539781027640655,0.08152133711311657,4.933629995670862
856,4.818073034286499,10.767738,3.4407561978100283,0.022788019692920016,0.08195799620481731,4.933197226728669
857,4.822041988372803,10.771706,3.439488452961453,0.022779623458803425,0.0820588265778981,4.932778814710628
858,4.825975179672241,10.785639999999999,3.4079863251300644,0.022570985860519803,0.08202651381213973,4.9323572812527665
859,4.830980062484741,10.790645,3.3897913752209763,0.02245048128158338,0.08197052894248548,4.931929608263216
860,4.839651107788086,10.809317,3.4368001026794284,0.022761818599741558,0.08247988717435097,4.931569243232548
861,4.843628168106079,10.813293,3.432883657430359,0.022735880106476956,0.08256217348915706,4.931220670182111
862,4.847567081451416,10.827233999999999,3.4054884584693603,0.022554442568469456,0.08254022041388934,4.930870364113666
863,4.851469039916992,10.836692,3.3819382867844006,0.022398470524745438,0.08252145095637775,4.9305187909419566
864,4.8610680103302,10.852556,3.42403546408577,0.02267727880124307,0.08307004569629996,4.930239731411747
865,4.865035057067871,10.864702999999999,3.4267650636882965,0.02269535685325261,0.08324446687561636,4.929984166181108
866,4.868959188461304,10.868627,3.405611109476428,0.02255525488221787,0.08327685488496019,4.929733417593714
867,4.872856140136719,10.872524,3.3868484034721544,0.022430990072583874,0.08327132807944758,4.929482497278394
868,4.882434129714966,10.897658999999999,3.4247860586059575,0.022682249965058254,0.08374899338758053,4.92929471764342
869,4.886404037475586,10.906074,3.4229618658928067,0.022670168394298484,0.08377746404128668,4.9291113121639585
870,4.890326976776123,10.909996999999999,3.406866590305591,0.022563569892121,0.083604043962897,4.928905878743949
871,4.894222021102905,10.923892,3.380721736426645,0.022390413350125624,0.08338847297312384,4.92867307675797
872,4.903830051422119,10.936491,3.4177558381974524,0.022635689037196947,0.08372226392369955,4.928484422339592
873,4.907800197601318,10.947471,3.4111319799093702,0.02259181943283265,0.08363798738662291,4.9282852208821035
874,4.9117271900177,10.951397,3.394684329546655,0.022482887163639508,0.08340659473546089,4.92805629951686
875,4.915642023086548,10.965313,3.377317415138043,0.02236786663768635,0.08309903146245907,4.927787900444936
876,4.925215005874634,10.984888,3.405794984973591,0.02255647268383167,0.08332700020643152,4.927549320353296
877,4.929186105728149,10.988859,3.402303136549057,0.02253334628193385,0.083173696821189,4.927291388438878
878,4.933117151260376,11.000917999999999,3.3811207612699157,0.022393056079067653,0.08289470029959295,4.926998027628093
879,4.937023162841797,11.006696,3.3635520236224443,0.022276698884173943,0.08261529322092773,4.926669505216706
880,4.946629047393799,11.026302999999999,3.3962047428514084,0.022492956812966057,0.08286375302210008,4.926373504738143
881,4.95058798789978,11.030261999999999,3.3895384871942733,0.022448806412164766,0.08278797474245035,4.926068610694237
882,4.954522132873535,11.044196,3.3728710064241474,0.022338418213122144,0.08260983757806196,4.9257418057331135
883,4.958431005477905,11.048105,3.362657911775963,0.022270777209636744,0.08237449209134204,4.925385836498349
884,4.967103004455566,11.067993999999999,3.3911552973547083,0.022459514494823793,0.08254218934738825,4.925051841384466
885,4.972184181213379,11.073076,3.3775825795046077,0.02236962281291637,0.08241387952564994,4.924702299332092
886,4.9761271476745605,11.085803,3.36455323870243,0.022283329900046004,0.08219924331394228,4.924326387165445
887,4.980022192001343,11.089698,3.3485096319632772,0.022177073599018344,0.08198224943703651,4.923924009776251
888,4.988706111907959,11.108383,3.3730709564728274,0.02233974247598326,0.08221119595471553,4.923551338944616
889,4.992670059204102,11.112347,3.369046618167356,0.022313089410411678,0.0821806633373105,4.923175778043679
890,4.997692108154297,11.127369,3.35254281977438,0.022203785274586395,0.0820853469234505,4.922789287123156
891,5.001610994338989,11.136301999999999,3.339013359712167,0.022114180087642748,0.08197896908873198,4.922390499997217
892,5.010300159454346,11.149977999999999,3.3587047574731512,0.0222445955934679,0.08226264055663815,4.922028252857998
893,5.014268159866333,11.163947,3.3540963613666466,0.02221407433151547,0.08230459366575577,4.921672128853304
894,5.01819109916687,11.168289999999999,3.331655789198831,0.022065451130369732,0.08227510005611338,4.921313162850534
895,5.023231029510498,11.17333,3.3193069458427233,0.021983665130605238,0.08224067377295462,4.920950742421054
896,5.032039165496826,11.193484999999999,3.336310097903075,0.022096276470007788,0.08256200067397271,4.920629365803771
897,5.036002159118652,11.207448999999999,3.332133096297002,0.022068612320215036,0.0826540223911482,4.920320242881631
898,5.039921045303345,11.211972,3.3158222273294795,0.021960585949884842,0.08266083282241159,4.92001261242285
899,5.043812036514282,11.215862,3.303709615738353,0.02188036450564332,0.08263265422576345,4.919702150945463
900,5.053465127944946,11.234879999999999,3.332695855634868,0.0220723394575466,0.08291823715706559,4.919428150141188
901,5.057504177093506,11.248921,3.3318777531928756,0.022066921190896142,0.08296339285684445,4.919160576691733
902,5.061439037322998,11.252856,3.3217569331081163,0.021999891318931722,0.08293303825146377,4.918890028948809
903,5.065340995788574,11.256757,3.304365319315987,0.021884707209741144,0.08284892646589381,4.9186096955538225
904,5.0749311447143555,11.284334999999999,3.33783336168875,0.022106364997979504,0.08300901909474057,4.918350003650836
905,5.078895092010498,11.290313,3.33259101160775,0.02207164507886433,0.08297512897986783,4.918086777517033
906,5.082813024520874,11.294231,3.3094853180122543,0.02191861679949718,0.08281302342405591,4.917804009596691
907,5.086709022521973,11.308126999999999,3.295578279611224,0.02182651092313355,0.08261576349211623,4.917497364322311
908,5.096381187438965,11.3278,3.3107200561705374,0.0219267944313458,0.0826398861104956,4.917194303940229
909,5.100334167480469,11.331752,3.3057782054081155,0.021894064709732503,0.08252369829803495,4.916877522089159
910,5.104250192642212,11.340924,3.2946979485117796,0.021820680518048995,0.08233952881126619,4.916538753744063
911,5.108134984970093,11.349554,3.2821389888243004,0.02173750292445401,0.08212093913343668,4.916173859536412
912,5.117685079574585,11.369105999999999,3.2928138388531396,0.021808202119250487,0.08210403745209371,4.915807633232685
913,5.1216490268707275,11.373069,3.2936314882994924,0.021813617385725122,0.08195925948994984,4.915424441529458
914,5.125581979751587,11.377002,3.2797632614560572,0.021721768557082386,0.0817576110430897,4.915017461294428
915,5.129475116729736,11.390896,3.26849569441375,0.02164714381621443,0.08152847466740724,4.914583488638977
916,5.13910698890686,11.412116,3.2842498225850463,0.02175148290982437,0.08146193745175359,4.914142329957812
917,5.143078088760376,11.416087,3.279039609262014,0.021716975831442838,0.08127832583895277,4.91367986642408
918,5.147005081176758,11.428427,3.2676129495868986,0.021641297425089443,0.0810507518280776,4.91319092584767
919,5.150895118713379,11.432317,3.253589616310321,0.021548421331435835,0.08082132267523373,4.912675462811246
920,5.159541130065918,11.450963999999999,3.269995182806933,0.021657074880512127,0.08076642080515514,4.912154450572405
921,5.16438102722168,11.455805,3.2606653502007443,0.021595283693651286,0.08057456973946034,4.911611658469612
922,5.1684770584106445,11.469901,3.2494404631784874,0.021520941621208958,0.08033046242924204,4.911040983793108
923,5.172365188598633,11.48033,3.2405379340917486,0.02146198045206988,0.08007395416645743,4.910441111477939
924,5.181013107299805,11.495738,3.252881159160638,0.021543729242095463,0.0799827341894904,4.909831693943251
925,5.184972047805786,11.499697,3.246729818924116,0.02150298910987193,0.07978131446146232,4.909199852330792
926,5.18887996673584,11.510307,3.238312911283983,0.021447244196245413,0.07954665708289159,4.908541819210148
927,5.193942070007324,11.515367999999999,3.230567863155291,0.021395948986956365,0.07932195558256638,4.90785891067437
928,5.20260214805603,11.534028,3.2485569487580914,0.021515090133090217,0.07926839338918693,4.907171150175056
929,5.206557035446167,11.547984,3.2437906139798782,0.021483522848300293,0.07913311985846157,4.906469122965976
930,5.2104761600494385,11.551903,3.2362413667082084,0.02143352442190698,0.07897973143708248,4.905750848258296
931,5.214361190795898,11.555788,3.224829851634255,0.021357946317769053,0.07882927911992745,4.9050167881779165
932,5.223922967910767,11.575351999999999,3.2323972701297023,0.02140806509160388,0.07883377308668467,4.904284805218602
933,5.2278900146484375,11.589319,3.2321275338972795,0.021406278637050587,0.07874925701563494,4.90354467644742
934,5.231806039810181,11.593235,3.2211120294703175,0.021333323298927873,0.07864244923987164,4.902793891471955
935,5.235694169998169,11.597123,3.2062990017750086,0.021235217084065186,0.07853629544778784,4.902032551643753
936,5.245290040969849,11.620334999999999,3.2139831231533433,0.02128610877740973,0.07859142815454334,4.90127908996909
937,5.249269008636475,11.630699,3.2093067960417594,0.021255137610554857,0.07854437732594699,4.900521861501156
938,5.25324010848999,11.63467,3.1955848598248644,0.021164257660114132,0.07845305436265469,4.89975587214814
939,5.257199048995972,11.649291999999999,3.187322113433911,0.02110953375157493,0.0783526496324575,4.898980143928433
940,5.266803979873657,11.668638,3.198679237816314,0.021184751627879524,0.07840268545316846,4.898211747231073
941,5.270796060562134,11.67263,3.1936769534584735,0.021151621656471317,0.07832751129136596,4.8974364515598685
942,5.274859189987183,11.676693,3.1765841672843083,0.02103841667316222,0.07822150411157675,4.896650827743415
943,5.278913974761963,11.690346,3.1643291452651705,0.020957252049151075,0.07809552419436767,4.8958526641657825
944,5.288737058639526,11.71017,3.1852760303211096,0.021095982607702096,0.07815758875580288,4.895063187184697
945,5.292733192443848,11.714165999999999,3.1859359501587967,0.021100353235957166,0.07810689549630077,4.8942697185708575
946,5.29665207862854,11.728085,3.1667927410605694,0.020973568366342243,0.07801971477445786,4.8934682009229515
947,5.300534009933472,11.731968,3.1587991677008187,0.02092062718229243,0.07792468988752596,4.892657804799062
948,5.309251070022583,11.750687,3.183543840436209,0.021084510368769818,0.07803045901815449,4.891861013514296
949,5.3143861293792725,11.75582,3.173020556385202,0.021014814990660446,0.07799609884054053,4.891062094585376
950,5.31832218170166,11.769758,3.1511745749721034,0.02087012974531533,0.07791646958904697,4.89025600575375
951,5.322221994400024,11.773658,3.1330888959241134,0.0207503488638429,0.07781274989937195,4.889440087368648
952,5.33099102973938,11.792427,3.150674764619704,0.02086681951712757,0.07786643495460084,4.888631847127075
953,5.334949970245361,11.796386,3.1470853769469858,0.020843047115867788,0.07779883686397482,4.887817783367151
954,5.340026140213013,11.815215,3.12601741161426,0.02070351464646543,0.0776946069716787,4.88699387430986
955,5.343929052352905,11.819118999999999,3.1118555180900564,0.020609720872665355,0.07758434065353965,4.886159510023166
956,5.3527421951293945,11.834178999999999,3.120821369685504,0.020669101424780876,0.0776062061880229,4.885329322185486
957,5.356709003448486,11.848146999999999,3.119928717309024,0.020663189416267425,0.07752857992843536,4.88449235376856
958,5.360612154006958,11.852051,3.1045931625145102,0.020561622520919927,0.07742015459135553,4.883645260536345
959,5.3644959926605225,11.855934,3.0943443546782206,0.02049374499011697,0.07730661867365868,4.882787537551975
960,5.3741090297698975,11.875549,3.104199742245764,0.020559016910898068,0.07728547766626002,4.881929339674865
961,5.378070116043091,11.88951,3.0983055504265424,0.0205199798645256,0.0771902673147617,4.881062566310342
962,5.381985187530518,11.893426,3.0919573788421033,0.020477936124497664,0.07707720825953868,4.880185309073521
963,5.385878086090088,11.907318,3.082762703348833,0.020417040078929537,0.07696136224696572,4.879297316990518
964,5.395488977432251,11.923271,3.0955304904471475,0.020501600729874985,0.07690936751162662,4.878405564655004
965,5.399442195892334,11.930883,3.095757113859696,0.020503101649583078,0.07681644979631963,4.877505618648142
966,5.403349161148071,11.93479,3.0915852582174317,0.020475471581346202,0.07671152979238022,4.876596211240937
967,5.407240152359009,11.948682,3.082375746370036,0.020414477275073003,0.07660858874767097,4.875677604832458
968,5.416795015335083,11.968238,3.0968015655394443,0.020510019020090628,0.07653877009827625,4.874753410774776
969,5.420762062072754,11.972204,3.092805634395954,0.020483554094256194,0.07645230668960021,4.873821876697337
970,5.4246649742126465,11.981686,3.0871222265669287,0.02044591306359754,0.07635866184281301,4.872882253310895
971,5.428528070449829,11.989970999999999,3.0805554623554983,0.020402421591500772,0.07626693481289402,4.87193478975716
972,5.438152074813843,12.009596,3.0868561247483295,0.020444150679652284,0.07618832468163969,4.870980925304686
973,5.4421210289001465,12.018417,3.077906873565796,0.020384880071547515,0.07610199958889426,4.870019865582405
974,5.44603419303894,12.027478,3.0720139450581123,0.020345851392047486,0.07600802272334706,4.869050816044048
975,5.449895143508911,12.032003999999999,3.068814776981761,0.020324663402857417,0.07591000920035133,4.868073386698944
976,5.4594810009002686,12.050927999999999,3.064507659055808,0.020296137496785136,0.0758092254595837,4.867087316919008
977,5.463431119918823,12.054876,3.0578687314245596,0.020252168088636703,0.07570217211609934,4.8660919814787515
978,5.467341184616089,12.068786,3.0515044749776705,0.02021001781907247,0.07559133661015714,4.865087031278949
979,5.471217155456543,12.072662999999999,3.045338340149182,0.020169179702733325,0.07548256827802484,4.864072730803544
980,5.479886054992676,12.091332999999999,3.036430984056566,0.02011018656448669,0.07537106629032968,4.86304883819192
981,5.484788179397583,12.096235,3.0291757811433304,0.020062135584597972,0.07525336888090926,4.862014736601514
982,5.488965034484863,12.110413,3.0203449798534634,0.02000364946639354,0.07513500626819805,4.860970405009262
983,5.492844104766846,12.120830999999999,3.0148922169434784,0.019967535989753534,0.07501743930294608,4.859915967470133
984,5.501490116119385,12.134922999999999,3.009373228492136,0.019930983903443486,0.07491005622015781,4.858852528558141
985,5.505465984344482,12.138899,3.0016525609320954,0.019879850165891062,0.07480000971857563,4.857779859214571
986,5.509371042251587,12.15082,2.997205967664161,0.019850400519031284,0.07469034405039883,4.856698045593786
987,5.514305114746094,12.164233999999999,2.988596507321854,0.019793380334936064,0.07458002034424392,4.85560706649705
988,5.523036003112793,12.174486,2.9838752234280754,0.019762111420731747,0.0744768184806482,4.854507698019401
989,5.527005195617676,12.188455,2.9761011828263375,0.019710624195208845,0.07437150832835916,4.853399765697725
990,5.531038999557495,12.194621,2.9692249701995697,0.01966508325602483,0.07426546956866874,4.852283236363625
991,5.53491997718811,12.203420999999999,2.9642351834358047,0.019632036055787706,0.07415961124822625,4.851158171598128
992,5.544546127319336,12.222849,2.956277675247745,0.01957933373023163,0.07405719743817332,4.850024963742261
993,5.548503160476685,12.232083999999999,2.950380469003166,0.01954027671941517,0.07395619920887403,4.848883797730815
994,5.552405118942261,12.235987,2.945928282666995,0.019510790029841,0.07385543836659461,4.847734738124661
995,5.556291103363037,12.239872,2.9404544551577416,0.01947453704302493,0.07375473150421477,4.846577829457101
996,5.5658581256866455,12.259440999999999,2.933177913798365,0.019426344739280958,0.07364162145709947,4.845411863778899
997,5.56983208656311,12.273415,2.9329464503337874,0.01942481176406105,0.07354670364004513,4.84423871049028
998,5.5737340450286865,12.277318,2.931647001767958,0.019416205557225792,0.07345916390335845,4.843059142484901
999,5.577583074569702,12.281165999999999,2.9302532584534995,0.01940697483924671,0.07337542320607793,4.841873569606746
1000,5.587316989898682,12.300825,2.9272962153426265,0.019387390436060494,0.07328415417315672,4.840681270437205
1001,5.591372013092041,12.314881,2.933425642298997,0.019427985437321257,0.07323267944173255,4.839486233050686
1002,5.595250129699707,12.325156,2.944383126142552,0.019500556506951452,0.07320052489143332,4.83829038816833
1003,5.5990800857543945,12.33259,2.9568256458512057,0.019582962922242025,0.07317990207376743,4.837094883971467
1004,5.6086649894714355,12.352174,2.9586153409413143,0.01959481601633328,0.07307021527379719,4.835890905906941
1005,5.6126251220703125,12.356135,2.9579910926835273,0.019590681639825937,0.07298826763203702,4.834681233982113
1006,5.616513013839722,12.360023,2.9601117573098437,0.019604726734708665,0.07291978626936475,4.833467221742321
1007,5.620359182357788,12.373869,2.960551723858454,0.01960764061927286,0.0728584372997339,4.832249590794403
1008,5.6291821002960205,12.392693,2.97712484067089,0.019717403848802238,0.07277553335452966,4.831026242651788
1009,5.634371995925903,12.397883,2.973250802267249,0.019691746214736364,0.0727314075209987,4.82980100338624
1010,5.638338088989258,12.411850999999999,2.964498768449987,0.019633781771016753,0.07269972951440058,4.828575102015761
1011,5.642189025878906,12.415702,2.9515199590025594,0.01954782352571391,0.0726722036074363,4.827348949417257
1012,5.650890111923218,12.434403999999999,2.9754863407561425,0.019706552115585023,0.0725877209510092,4.8261169943359405
1013,5.654857158660889,12.438369,2.9715509199951686,0.019680487948104026,0.07252242854653021,4.8248811322400185
1014,5.658748149871826,12.452262,2.959618571836576,0.019601460382886286,0.07246322972861559,4.823641971727679
1015,5.663678169250488,12.457192,2.9452901671615317,0.01950656381099001,0.07240702071725574,4.8223998184676145
1016,5.672393083572388,12.475907,2.9730783252056923,0.019690603904601797,0.07236627783061134,4.8211561844091015
1017,5.676338195800781,12.479852,2.9752251356746373,0.019704822162574978,0.07232864977440082,4.819911379222366
1018,5.680224180221558,12.493739,2.965465468703068,0.019640184196279657,0.07229040088443893,4.818665350567123
1019,5.684065103530884,12.49758,2.949187942445258,0.01953237865366345,0.07225348346093063,4.817418232671827
1020,5.693681001663208,12.517197999999999,2.96851696146748,0.019660394136540024,0.07219913415328735,4.8161683449074575
1021,5.697618007659912,12.521135,2.959639300037636,0.019601597665107634,0.0721368280455756,4.81491493454748
1022,5.701502084732056,12.535019,2.9444480768032433,0.019500986673127083,0.07206847500481418,4.813657420740043
1023,5.705345153808594,12.538863,2.9279862452642953,0.01939196048245137,0.07200092375959995,4.812395896696434
1024,5.714908123016357,12.558427,2.9355227576604443,0.019441874566166077,0.07196098334073829,4.811133018239857
1025,5.7188591957092285,12.572377999999999,2.92661893638151,0.01938290483887888,0.07190372292850986,4.809867143850528
1026,5.722759962081909,12.576278,2.9094098408751647,0.01926892954253398,0.07183926480271455,4.808597596648839
1027,5.726639032363892,12.580157999999999,2.893422861649089,0.019163048283738025,0.07177201685739606,4.807324125424932
1028,5.736248016357422,12.599768,2.885327831631031,0.019109435155442653,0.07164611553566921,4.806041185423459
1029,5.740209102630615,12.613729,2.8694822848826993,0.01900449059948257,0.07149986507668621,4.804746886074708
1030,5.744088172912598,12.617607999999999,2.853737740378245,0.018900214978195624,0.07135396923819513,4.803441324090916
1031,5.747932195663452,12.631452,2.8405008087572474,0.01881254719788468,0.07121280181267355,4.802125006466113
1032,5.757534027099609,12.641055,2.8316828215957375,0.018754145947247884,0.07112520907476141,4.800803010180516
1033,5.761526107788086,12.657435999999999,2.819474119639297,0.01867328809954992,0.0710257661604738,4.799474253552013
1034,5.765446186065674,12.661356,2.809336973643273,0.01860615010159051,0.07092629050296266,4.798138774135169
1035,5.769330024719238,12.672851,2.7990414304229567,0.01853796304381431,0.07083335192829164,4.796797216182831
1036,5.778051137924194,12.691574,2.794622928478281,0.018508699444901792,0.0706905914151103,4.7954449843212
1037,5.782004117965698,12.695526,2.789950277485152,0.018477752624863415,0.07053206659972858,4.794080663865655
1038,5.787158012390137,12.700681,2.7835596117109995,0.018435427447158308,0.07037326895973377,4.7927042886986495
1039,5.791053056716919,12.714577,2.7858881052366273,0.018450848986281194,0.07022227684873455,4.791316647866426
1040,5.799761056900024,12.733286,2.784115203804786,0.018439107116058562,0.0701566456162644,4.78992561206762
1041,5.803728103637695,12.737252,2.7811598442102548,0.018419533862747937,0.07010125321067646,4.788532132749823
1042,5.8076491355896,12.741173999999999,2.7812198045039587,0.01841993097788053,0.07005371881716149,4.787136941688269
1043,5.811522960662842,12.755047,2.776636427598197,0.018389575417304908,0.07001939146654951,4.785741254703821
1044,5.8211829662323,12.774709999999999,2.783758733286146,0.018436746223065365,0.06989715194027332,4.784337070739564
1045,5.825150966644287,12.778675999999999,2.7860927709005177,0.018452204480513004,0.0697773161646054,4.782924668345769
1046,5.8290510177612305,12.792577999999999,2.7878122194496484,0.01846359233398065,0.06966183843092957,4.781504495016026
1047,5.832931995391846,12.796458999999999,2.793551953196383,0.018501606409414405,0.06956105920079582,4.78007792692883
1048,5.842581033706665,12.816108,2.7997542185352478,0.018542683816983336,0.06947056380418022,4.778645932556197
1049,5.846548080444336,12.820075,2.801086442872956,0.018551507096721202,0.0694304180586538,4.77721305389591
1050,5.850457191467285,12.835234999999999,2.8063501166756675,0.018586368242172205,0.06940999719063409,4.775781068166219
1051,5.854322195053101,12.8391,2.804231659386587,0.01857233776641432,0.06938584606662496,4.774349620345339
1052,5.863906145095825,12.857434,2.831098004429605,0.018750272721615953,0.0692810400993136,4.772911469974702
1053,5.867844104766846,12.861372,2.8405883239275873,0.018813126808095482,0.06922103064479357,4.771470630516092
1054,5.871723175048828,12.875252,2.837164088000659,0.018790448201635158,0.06918955126803591,4.770029665769232
1055,5.8755621910095215,12.879090999999999,2.836126048233968,0.0187835732970254,0.06917779783315955,4.768590338565886
1056,5.885131120681763,12.899194,2.890265403266967,0.0191421365365363,0.06910023957209731,4.76714680917383
1057,5.88908314704895,12.912614,2.9052994381115846,0.019241706474772913,0.06908174656907655,4.765704368597648
1058,5.892951965332031,12.916483,2.9070462393674354,0.019253275484353797,0.0690967310233436,4.764266005197511
1059,5.896802186965942,12.920332,2.8996919949809983,0.019204568555914243,0.06912669817118472,4.762833022422157
1060,5.905485153198242,12.942693,2.9912441390541655,0.01981091551632843,0.06905354412400894,4.7613962804868395
1061,5.910603046417236,12.954136,3.0093469055097444,0.019930809567161974,0.06903061691034876,4.759960222616785
1062,5.914509057998657,12.958041999999999,2.996529810484174,0.019845922351370684,0.06903202575728579,4.758526985294922
1063,5.918361186981201,12.972328,2.9742966293571134,0.019698672694541702,0.06904332689911452,4.757097425561491
1064,5.927074193954468,12.989265,3.0850324523296973,0.020432072554786688,0.06893056172942144,4.755660639532368
1065,5.931027173995972,12.994558999999999,3.107085907614678,0.020578131893036502,0.068899584851927,4.754223870748295
1066,5.934908151626587,13.003639,3.074898761574957,0.020364957440781237,0.06890081403672843,4.752789916909361
1067,5.940015077590942,13.013549,3.028127885123527,0.020055195402334955,0.0689295230413224,4.751361193516413
1068,5.948651075363159,13.032185,3.154680440273171,0.020893348980544003,0.06885821634198473,4.749928919160599
1069,5.9525840282440186,13.036118,3.158225338124054,0.020916826727118063,0.06888146931290721,4.7485013765361925
1070,5.956556081771851,13.04009,3.1171216489455826,0.020644598291099596,0.0689444885525196,4.7470820387741215
1071,5.960430145263672,13.053965,3.063183110612091,0.02028736505425089,0.06902824839508866,4.74567273917683
1072,5.9699859619140625,13.073523,3.179336975787021,0.021056648436985122,0.06901797008735194,4.744265230442655
1073,5.973937034606934,13.077473,3.171011697614467,0.021001510382430155,0.0690988422829624,4.742867484465931
1074,5.977823972702026,13.090349999999999,3.117350029386331,0.020646110847549998,0.06920745425841184,4.741481914776316
1075,5.981688022613525,13.095224,3.064266701413475,0.020294541641925633,0.06935096422312735,4.740111586313431
1076,5.991279125213623,13.114816999999999,3.178826636145583,0.02105326847364841,0.0693834398143559,4.738746765526031
1077,5.995212078094482,13.118749,3.1672081834338077,0.02097631982806704,0.06948837915039231,4.737393802569016
1078,5.999090194702148,13.132627999999999,3.124830474485943,0.020695653599329466,0.06960195838923706,4.7360533715777065
1079,6.002954006195068,13.137955999999999,3.0670908499531855,0.02031324588856177,0.06968664294659929,4.734722912787326
1080,6.0125041007995605,13.156042999999999,3.167287300359611,0.02097684381696936,0.06969649012392044,4.733395869959391
1081,6.016442060470581,13.159981,3.156783958494641,0.020907280515328648,0.06977103981228068,4.732077910179126
1082,6.020323991775513,13.173862999999999,3.1100037708475403,0.020597456809127338,0.06985832044748909,4.7307701072717965
1083,6.024195194244385,13.182297,3.0456718629236614,0.02017138861354128,0.0699678538743714,4.729474408251277
1084,6.033873081207275,13.198739999999999,3.139196981990576,0.020790802525063417,0.07004714063228028,4.728188127933397
1085,6.037856101989746,13.202722,3.127218910111704,0.0207114721330895,0.07011591236336417,4.726910339872083
1086,6.041754961013794,13.21659,3.0732913992458117,0.02035431193081063,0.07017786077398136,4.725640427203488
1087,6.045619010925293,13.220453,3.0219207282747336,0.020014085598450162,0.07025122983247493,4.724379367295685
1088,6.054319143295288,13.239155,3.095079675056435,0.020498614993771983,0.07034631176774528,4.7231290729797095
1089,6.058263063430786,13.243098,3.0809612106298054,0.020405108849514336,0.07042236894877478,4.72188782250456
1090,6.063295125961304,13.258130999999999,3.0325556253850983,0.02008452018632867,0.07048824346861512,4.720654670880998
1091,6.067185163497925,13.262020999999999,2.9848097528096846,0.019768300779328347,0.07056070924598261,4.719430195818646
1092,6.075911998748779,13.28075,3.0490716769836768,0.020193905474747895,0.07059737929134711,4.718211207486575
1093,6.079864025115967,13.294701,3.032546940656575,0.020084462667645787,0.07057065576848798,4.716992145375476
1094,6.0837461948394775,13.298584,2.996346308284515,0.019844707022094468,0.07053404178657564,4.715772139828128
1095,6.087630033493042,13.302467,2.959089054255291,0.019597953404659304,0.07050309554618472,4.714551654005313
1096,6.0972740650177,13.322113,3.031765518422459,0.020079287332854308,0.07051137676991538,4.713334108630259
1097,6.101215124130249,13.337833,3.020944837789575,0.020007622306570293,0.07046086028317067,4.712114321369381
1098,6.105116128921509,13.341733999999999,2.988201156399009,0.01979076193825305,0.0703700258281722,4.710888736310936
1099,6.108993053436279,13.345611,2.950540958269961,0.019541339634763413,0.0702511681356803,4.709654950927853
1100,6.118628978729248,13.363434,3.0169038458872564,0.01998085894475245,0.07016776496437101,4.708416080399198
1101,6.122688055038452,13.377493,3.0052267446914493,0.019903521872112535,0.0700007588327066,4.707164966487331
1102,6.126582145690918,13.381388,2.9635505571873955,0.019627501797754264,0.06977242534136419,4.705896426820971
1103,6.130460023880005,13.395266,2.922576662872212,0.019356132989018466,0.06955251704963379,4.704611255348402
1104,6.1400980949401855,13.415638,2.9903460867750318,0.01980496774443015,0.06944442282675017,4.703319128064047
1105,6.144056081771851,13.419595999999999,2.9841445057458458,0.019763894869022622,0.0692873473719555,4.702015833997932
1106,6.147956132888794,13.423494999999999,2.9543623733209947,0.01956664874602599,0.06911679844613738,4.700700257032745
1107,6.15182900428772,13.43746,2.918052612852135,0.01932617034853412,0.06897621916137599,4.699374964204745
1108,6.161550045013428,13.452917,2.998571469044348,0.019859444191571124,0.06896897421351446,4.698051310772279
1109,6.16550612449646,13.456873,3.0021492788474307,0.01988313991296576,0.068945254373873,4.696727942098466
1110,6.16940712928772,13.470775,2.9752731036860873,0.019705139853200736,0.06894067779420522,4.695406517893343
1111,6.1732871532440186,13.474655,2.940446712319843,0.019474485762453926,0.06899071274271054,4.694091697713638
1112,6.18290114402771,13.494271,3.024323772766332,0.020030000886267524,0.0691026037629779,4.692788694220042
1113,6.186864137649536,13.508232999999999,3.0253211834943268,0.020036606706036426,0.06921561228430606,4.691497561326114
1114,6.190776109695435,13.512144999999999,3.000725952780298,0.019873713269349474,0.06930255219201635,4.690216089270777
1115,6.194646120071411,13.516015,2.9683635372175528,0.01965937801257549,0.06941943856109514,4.688946830651318
1116,6.203339099884033,13.540327999999999,3.0797743310014822,0.020397248183199015,0.06955992584379095,4.687691706482015
1117,6.208194971084595,13.549567,3.086458249657536,0.02044151556548462,0.06970104217881397,4.686450729776986
1118,6.212337970733643,13.553709999999999,3.053470872550814,0.020223041208131374,0.06985220649321297,4.685224807302753
1119,6.216214179992676,13.567585999999999,3.009571011029018,0.019932293810942383,0.07002623718801348,4.684015906083127
1120,6.224905967712402,13.576277999999999,3.141054062220198,0.0208031019088067,0.0702042336222063,4.682824333903396
1121,6.228851079940796,13.590224,3.1432269032966564,0.020817492566671807,0.07040812907281897,4.681652316161752
1122,6.23274302482605,13.594116999999999,3.101091769712762,0.020538432906913075,0.07060529382679968,4.680499248817014
1123,6.237800121307373,13.609173,3.0460818921012733,0.020174104223842308,0.0707987501446496,4.679364858078678
1124,6.246478080749512,13.627851999999999,3.170781919255781,0.020999988567613377,0.07102126793996627,4.6782516514795
1125,6.250409126281738,13.636375,3.1804426566597517,0.02106397132650514,0.07126800245098153,4.677161678563186
1126,6.254309177398682,13.640276,3.1508258501112176,0.020867820151568954,0.07145080051914972,4.6760893362465366
1127,6.258198022842407,13.650421,3.1127385615196643,0.020615569241426972,0.07159517030227326,4.675031186301985
1128,6.26776909828186,13.669144,3.2411765322734007,0.021466209867670036,0.07159983643568169,4.673975251263145
1129,6.271723031997681,13.677449999999999,3.2435176477137686,0.021481715001335847,0.07159111861799657,4.6729203934152475
1130,6.275607109069824,13.681334,3.1966032344395803,0.02117100232304308,0.07149570151775607,4.671859228211039
1131,6.279487133026123,13.690862,3.1426465730771342,0.02081364905794565,0.07143784115549112,4.670795022028193
1132,6.289095163345337,13.710471,3.239919816589237,0.021457886679361216,0.0713193213498449,4.669722530661384
1133,6.293053150177002,13.718088,3.23019552859186,0.021393483026895255,0.07122989586498508,4.668644202821102
1134,6.296957969665527,13.728335,3.1799420676273424,0.02106065594114425,0.0710928371034398,4.6675558930659715
1135,6.300840139389038,13.732216999999999,3.123647126431001,0.020687816322513174,0.07100396486895089,4.666461773863587
1136,6.310403108596802,13.751781,3.218763433996199,0.021317768625234636,0.07090988860268342,4.6653614804730825
1137,6.314336061477661,13.755713,3.217676844587512,0.02131057217787837,0.07086453652631057,4.664259147945281
1138,6.3182220458984375,13.769601,3.181771851758254,0.02107277454368736,0.07074392031560404,4.663148399975776
1139,6.322111129760742,13.773489999999999,3.127780488014032,0.020715191445810785,0.07067503132054104,4.6620336948711065
1140,6.331730127334595,13.793111,3.1945175099193017,0.021157188635379777,0.07054537416643385,4.660909889638161
1141,6.335676193237305,13.797054999999999,3.1800978255554644,0.02106168752098581,0.0705047904467535,4.659784509012105
1142,6.339576005935669,13.812444999999999,3.140852912275771,0.020801769699073925,0.07051570881722613,4.6586619153578095
1143,6.343449115753174,13.816317,3.092670867363873,0.020482661536456555,0.07050754621135029,4.657540568069205
1144,6.352128028869629,13.833509,3.1467553075422185,0.020840861076618436,0.07038751600332438,4.656411122146391
1145,6.3570051193237305,13.848386999999999,3.1276414945623174,0.020714270896567317,0.07036015343654257,4.655281367100864
1146,6.361112117767334,13.852492999999999,3.0824961834668905,0.020415274926163955,0.07040257893790892,4.654157174188246
1147,6.364997148513794,13.856378,3.054963350482287,0.020232925842362446,0.07056702698744662,4.653048763988645
1148,6.3736701011657715,13.875052,3.107664296347099,0.02058196254335487,0.07058581481299894,4.651943894863347
1149,6.37761116027832,13.888993999999999,3.096047386363288,0.02050502411521211,0.07073037009665008,4.650853007703883
1150,6.3815131187438965,13.892895,3.0523774066343226,0.02021579921788097,0.07095794577595498,4.649783110043241
1151,6.3864970207214355,13.907879999999999,3.024121716989681,0.02002866267723652,0.07126443944081513,4.648740873461998
1152,6.395142078399658,13.922219,3.0716453071393293,0.020343409914747194,0.07135360919623862,4.647707971986605
1153,6.399068117141724,13.930451999999999,3.0612379445645987,0.020274482280916217,0.07150277101495664,4.646689498985837
1154,6.402964115142822,13.934349,3.0371426784059063,0.02011490009369821,0.07160312657092398,4.645681377265661
1155,6.406846046447754,13.948231,3.020304104425026,0.020003378749721204,0.07174663219987187,4.644687270455892
1156,6.416376113891602,13.967761999999999,3.0608295932649154,0.020271777783147753,0.07161277625807327,4.643683734575938
1157,6.4203200340271,13.971706,3.0513040163797607,0.020208690188105855,0.07162762981734087,4.642683311192338
1158,6.424216032028198,13.975601999999999,3.0264439262918925,0.02004404259614608,0.07172169091820675,4.641692641668768
1159,6.428096055984497,13.989481,3.003332714642296,0.019890977770880787,0.07190607752395249,4.640719326123052
1160,6.437681198120117,14.009069,3.0493510726516653,0.020195755903438046,0.07187399988295866,4.639745112567001
1161,6.441637992858887,14.013026,3.0486212539813216,0.020190922337420602,0.07204982776327506,4.638787527785707
1162,6.445535182952881,14.016924,3.030773953351992,0.020072720228690697,0.0722311757401697,4.637846919074188
1163,6.449412107467651,14.031170999999999,3.017343476123415,0.019983770601929893,0.07231078127529626,4.63691443820274
1164,6.458945989608765,14.050334999999999,3.0728341449110417,0.020351283549784376,0.07213012133727953,4.635968144280508
1165,6.462889194488525,14.060703,3.072865102573019,0.020351488581402493,0.07209842267244984,4.635020686323314
1166,6.466783046722412,14.068173,3.0389411814807152,0.020126811522794122,0.07205983368502014,4.634071581303622
1167,6.470681190490723,14.07207,3.018790052697809,0.01999335123292188,0.07200506362664405,4.633119480088812
1168,6.480265140533447,14.091655,3.0858016221300955,0.020437166742096394,0.07177892504252949,4.632150072611605
1169,6.484209060668945,14.0956,3.0826785986155247,0.020416483055935547,0.07169042093252873,4.63117485086756
1170,6.488109111785889,14.109501,3.0612550833778505,0.020274595790735407,0.0716531179537724,4.630198043425287
1171,6.491998195648193,14.113389999999999,3.0425227436474764,0.020150532095974956,0.07161280604348043,4.629219305273855
1172,6.500640153884888,14.132031,3.1413907813688455,0.020805331989099878,0.07144270368546597,4.628227836046039
1173,6.505768060684204,14.13716,3.1486340376015822,0.02085330384650074,0.07143716965205751,4.627237380629143
1174,6.509693145751953,14.151086,3.1286616596403216,0.020721027417678107,0.07148565422479039,4.626252504329728
1175,6.513576030731201,14.154969,3.0853347311422556,0.020434074537821034,0.07154935861640374,4.625274577210343
1176,6.522256135940552,14.173651,3.180809430559232,0.02106640045846442,0.07143392984174914,4.624288813889492
1177,6.526195049285889,14.187589,3.192047626806696,0.021140830677485203,0.07147732973353758,4.623308357494259
1178,6.531336069107056,14.192713999999999,3.1607030843797883,0.020933236762361383,0.07158161217823536,4.622338254833842
1179,6.5352489948272705,14.196627,3.124993286236415,0.020696731896413793,0.07176980379873764,4.6213854110841
1180,6.543931007385254,14.215311,3.2430001553498986,0.021478287665744236,0.07183574818071219,4.6204397100045655
1181,6.5478739738464355,14.230072,3.2568093990296454,0.021569745850755627,0.07200383094455008,4.619509520904993
1182,6.551781177520752,14.235449,3.2281406865090516,0.021379873872640533,0.072151198995997,4.618593131012942
1183,6.555679082870483,14.245890999999999,3.186479056685231,0.021103950213338947,0.07240042470895193,4.617699076781396
1184,6.565291166305542,14.256670999999999,3.3179863071725495,0.021974918582377757,0.07239768011575853,4.616806337904179
1185,6.569233179092407,14.270614,3.3413731038821286,0.02212980859879665,0.07245247620273386,4.6159196886778515
1186,6.573146104812622,14.274528,3.3009939823492913,0.021862378951424722,0.07252928441319094,4.615040900298969
1187,6.577030181884766,14.288411,3.244495046642192,0.02148818828358785,0.07263364662275677,4.614172208807137
1188,6.5866310596466064,14.308012999999999,3.3567506103671496,0.022231653338866203,0.07251759105092766,4.613295205716787
1189,6.590588092803955,14.311969999999999,3.3547938195621843,0.022218693575129712,0.07251262522627658,4.6124191785453155
1190,6.594498157501221,14.324427,3.3004618043991227,0.0218588543536586,0.07250621875047354,4.611544011216119
1191,6.598387002944946,14.32977,3.2409044713151993,0.02146440801653129,0.07252783903675766,4.610672059137359
1192,6.607959985733032,14.349343999999999,3.312803699287443,0.021940594333940258,0.07241815458984864,4.609792523697758
1193,6.611907005310059,14.35329,3.2886358212644704,0.02178053124063707,0.07240923751774386,4.608913752829682
1194,6.615817070007324,14.367199999999999,3.2462435357785777,0.021499768471948236,0.0724275592279103,4.608038034802985
1195,6.619704961776733,14.371089,3.1750911566734783,0.02102852851101258,0.07247991078923119,4.607168232733426
1196,6.629309177398682,14.390696,3.2239080282959716,0.02135184111089634,0.07247044871507688,4.606299379864993
1197,6.633259057998657,14.394644999999999,3.211513951241872,0.02126975552977782,0.07259761965631081,4.60544266707672
1198,6.637170076370239,14.408555999999999,3.1600907641692677,0.020929181384934582,0.07271318821566343,4.604597035888744
1199,6.641062021255493,14.415194999999999,3.1177634843247595,0.020648849146556778,0.07279833025088013,4.603759944386831
1200,6.650722026824951,14.436461999999999,3.170673687245132,0.020999271750423123,0.07284943800332001,4.6029284813274876
1201,6.654781103134155,14.440519,3.1523735389899326,0.020878070446160916,0.07292349689452715,4.602104434914601
1202,6.65871000289917,14.450064,3.117392495127479,0.020646392096813217,0.07300284463274301,4.601288238369391
1203,6.66259503364563,14.453949,3.0845347808922883,0.020428776492565394,0.07311638934028808,4.6004826809685335
1204,6.671280145645142,14.472634999999999,3.125349584084255,0.020699091645813735,0.07309396258714064,4.599676629767784
1205,6.676181077957153,14.487537,3.0969297088585663,0.020510867709248416,0.07298081019223834,4.598862739429815
1206,6.680320978164673,14.491676,3.05287910923915,0.020219121978396835,0.07289190949898001,4.598043068725351
1207,6.684218168258667,14.495574,3.0153606969833024,0.01997063871827003,0.07280617013262303,4.597217859951556
1208,6.693099021911621,14.514453,3.0644135643659833,0.020295514310624464,0.0727757467472744,4.596391425928997
1209,6.697066068649292,14.528421,3.0543251280539803,0.020228698915364836,0.07269388560288194,4.5955596572733715
1210,6.700980186462402,14.532335,3.0323769198012074,0.020083336624887285,0.07261941706372638,4.594723141847057
1211,6.706026077270508,14.547381,3.0085662044825887,0.01992563900890143,0.0726207793873983,4.593888014575962
1212,6.714725971221924,14.563153999999999,3.0561520255186005,0.020240798399608215,0.07281455706167742,4.593069988882118
1213,6.718687057495117,14.570044999999999,3.056597145497484,0.020243746415178444,0.07290066130760003,4.5922602371988
1214,6.722609996795654,14.573967,3.0321096884473113,0.02008156676006541,0.07298651339093062,4.591458759889851
1215,6.726507186889648,14.587864,3.0037725293391926,0.019893890649735877,0.07303872225492493,4.590662659455474
1216,6.736164093017578,14.607522,3.066386281247508,0.020308579552263308,0.07325379735453923,4.589885240712113
1217,6.740130186080933,14.611488,3.071480442978656,0.020342318024614885,0.07340327173865598,4.5891212703254345
1218,6.7440431118011475,14.615400999999999,3.0417906789815436,0.02014568365479962,0.07332540923600876,4.588352286868006
1219,6.747941970825195,14.629299999999999,3.013470456956359,0.01995811971823575,0.07322440608888177,4.58757649028688
1220,6.75750207901001,14.648868,3.066597546319222,0.02030997875416483,0.07326433046708287,4.586805239876018
1221,6.7614569664001465,14.652823,3.0641100194527806,0.020293503942245515,0.07315273803720318,4.586026120485501
1222,6.765364170074463,14.65673,3.0391726010639863,0.02012834420738952,0.07303271784557243,4.585238592275247
1223,6.769268989562988,14.670629,3.017271221211795,0.019983292059930914,0.07292551425934826,4.584443665671522
1224,6.778869152069092,14.69023,3.0995937330641192,0.020528511457473645,0.07303398447654813,4.583658751457691
1225,6.782824993133545,14.694186,3.117376027396107,0.020646283031548134,0.07305694235195687,4.58287691810982
1226,6.786748170852661,14.70811,3.0994482745537577,0.02052754809035082,0.07299548835114261,4.582091320113656
1227,6.790662050247192,14.712024,3.0637283892015517,0.02029097641713753,0.07297485422806771,4.58130534915134
1228,6.800242185592651,14.731605,3.1481880236352104,0.020850349910079592,0.07327699216712129,4.58054510588198
1229,6.8041980266571045,14.735560999999999,3.1487043320162726,0.02085376940419044,0.07334258226736115,4.579791462729689
1230,6.8081300258636475,14.749493999999999,3.114992158839342,0.020630494745341902,0.07334414522697734,4.579039145652763
1231,6.812035083770752,14.753397999999999,3.0941327830461822,0.020492343757876095,0.07341416282948572,4.578293661595585
1232,6.821665048599243,14.773029,3.1848427996839974,0.021093113334867138,0.07390087899143447,4.577588888723067
1233,6.825631141662598,14.776995,3.1807176041851974,0.02106579229528763,0.07407214975692544,4.576899203188129
1234,6.829548120498657,14.790913,3.155297615611257,0.020897436513327417,0.07413116173351411,4.576215480615319
1235,6.833451986312866,14.794817,3.119042819897884,0.02065732214567621,0.07424135106559948,4.5755419757293
1236,6.842135190963745,14.813500999999999,3.1993062807976393,0.021188904513752646,0.07484199637397396,4.5749189704458235
1237,6.84726619720459,14.828633,3.2087044620639453,0.021251148371632066,0.07500896666830836,4.574310731373016
1238,6.851200103759766,14.832567,3.166568370869612,0.020972082369649626,0.07486470008190632,4.573691741400971
1239,6.855101108551025,14.844845999999999,3.11892970713158,0.020656573003395306,0.07473434457557253,4.573063176827395
1240,6.863775968551636,14.855144,3.1829534749269506,0.021080600396636492,0.07515141642270488,4.572469873447872
1241,6.8677451610565186,14.869209,3.1766478764494037,0.021038838616951713,0.07516045975816765,4.571878130146681
1242,6.8728251457214355,14.874288,3.148519915189799,0.020852548017369698,0.0750194927498096,4.571275716890245
1243,6.876741170883179,14.88811,3.120724634147649,0.020668460748367055,0.07486259174236519,4.570661303233457
1244,6.885411977767944,14.896780999999999,3.1686961846053294,0.02098617481285826,0.0751799739778038,4.5700736851880315
1245,6.889384031295776,14.910801999999999,3.1652497835512268,0.02096334940746029,0.07517276104842913,4.569486326604069
1246,6.8933000564575195,14.92161,3.1322534800434347,0.02074481593083451,0.07501813782857163,4.568887240527177
1247,6.902369022369385,14.937954999999999,3.106430945042619,0.02057379409659521,0.07481887500647362,4.568272782899644
1248,6.911168098449707,14.952539,3.139203855446888,0.020790848047747616,0.07520220772070743,4.56769063265387
1249,6.915132999420166,14.956503,3.125318111576988,0.020698883204391515,0.0752677861082036,4.5671148835916355
1250,6.919069051742554,14.97044,3.1046729569982086,0.0205621509972668,0.07524727947851534,4.566538598210041
1251,6.922976016998291,14.974347999999999,3.0899225856911636,0.02046445975368588,0.07527993797192875,4.565966096011228
1252,6.932682991027832,14.994055,3.1301893701051275,0.020731145395865354,0.07584080365019771,4.565440399302155
1253,6.936666011810303,15.00804,3.1339680287199343,0.020756171332600378,0.07607778588660953,4.564934997150432
1254,6.9405951499938965,15.011968,3.1339132403365273,0.020755808470866433,0.07623418622824554,4.5644433926303325
1255,6.94451117515564,15.022585,3.1156698922763844,0.020634983352503227,0.07641730526129539,4.563967885786585
1256,6.954094171524048,15.038592999999999,3.1593835322959305,0.020924497410560773,0.0770297414734654,4.563544075458122
1257,6.958048105239868,15.049422,3.160936137178474,0.02093478026369092,0.0771978474450223,4.563134991673829
1258,6.961966037750244,15.055921,3.1511401179130267,0.020869901537300683,0.07723616560516011,4.562729866276896
1259,6.965872049331665,15.067245999999999,3.1345669855106797,0.020760138204519815,0.07722988553541088,4.562324988624845
1260,6.975471019744873,15.079521999999999,3.181084406605372,0.021068221616138572,0.07771400335662447,4.5619613435277415
1261,6.97943902015686,15.090814,3.1837189672440167,0.021085670228090166,0.07777966238304358,4.561603740150718
1262,6.983363151550293,15.094738,3.1684166903285944,0.020984323731085493,0.07764163904798121,4.561234969177186
1263,6.987269163131714,15.108644,3.1486259121053926,0.020853250031595952,0.07746617041168359,4.560851908114785
1264,6.996876001358032,15.128254,3.1993262471414843,0.02118903675021771,0.07795847550188276,4.560510426601969
1265,7.000835180282593,15.135724,3.2007613200749523,0.021198541192958945,0.07805899356457097,4.560177700656918
1266,7.004768133163452,15.139657,3.18400299177528,0.02108755131359568,0.0779061508445368,4.559832512560408
1267,7.008679151535034,15.150056,3.172642649633718,0.02101231212617374,0.07775996182662129,4.559475583337473
1268,7.0183281898498535,15.170306,3.2338121179694195,0.0214174355841876,0.07830850269827236,4.559165115447698
1269,7.022317171096802,15.174294,3.2288337562124507,0.021384464051409865,0.07842285013549204,4.558864860181539
1270,7.026240110397339,15.187619,3.2104462631586874,0.02126268426530375,0.07846249815316059,4.5585686322338494
1271,7.030165195465088,15.191543999999999,3.180713085359486,0.021065762367247578,0.07850149918551638,4.558276283340919
1272,7.038926124572754,15.213299,3.258703842534331,0.021582292690290314,0.07917524065758012,4.558041298935603
1273,7.043760061264038,15.218131999999999,3.267018074025182,0.021637357583021048,0.07935227811837776,4.5578217868412185
1274,7.047861099243164,15.229239,3.2419707552720842,0.021471469981521198,0.0793326886973886,4.557601133366123
1275,7.051769971847534,15.233146999999999,3.222621676885577,0.021343321646108124,0.07921180875890707,4.557370538718818
1276,7.0604541301727295,15.251833,3.2935687894315446,0.021813202133101752,0.07979330282434428,4.557189295863037
1277,7.064401149749756,15.255778999999999,3.3037320127870724,0.02188051284059004,0.07990405083934958,4.557017489808824
1278,7.068317174911499,15.269696,3.2834159652029924,0.02174596029870318,0.07984158410987693,4.556840408045133
1279,7.073419094085693,15.280809999999999,3.2595819794838112,0.021588108563588913,0.07972303929205703,4.556653509864532
1280,7.082092046737671,15.293472999999999,3.3458903315328175,0.02215972605494388,0.08041713817004954,4.556526069602027
1281,7.086058139801025,15.307438999999999,3.366242556346788,0.022294518197482398,0.08054258575610344,4.556409748866889
1282,7.089977979660034,15.311359,3.3544998726309005,0.02221674677388206,0.08041958493823757,4.556283099780433
1283,7.093876123428345,15.315256999999999,3.3203214183990375,0.021990383950324557,0.08029267849743861,4.556145730150171
1284,7.103482961654663,15.334866,3.4159457029046076,0.02262370056828815,0.08115881915983107,4.556082414881266
1285,7.107452154159546,15.348835,3.4235783143238185,0.02267425111279929,0.08132594974730482,4.556033348587528
1286,7.111382007598877,15.352763999999999,3.391738651343662,0.022463378029879452,0.08114493336493252,4.555968730804887
1287,7.115278005599976,15.35666,3.357197612144059,0.02223461381752536,0.08093840246474283,4.555886485170662
1288,7.124868154525757,15.376251,3.438432990492459,0.022772633164186245,0.08185778516532724,4.5558833181935
1289,7.1288440227508545,15.390227999999999,3.4451952135674118,0.022817419154166595,0.08210302854517675,4.55590147510762
1290,7.132771015167236,15.394155,3.4091470928588747,0.022578673588548856,0.08202065232734958,4.5559128068752415
1291,7.136687994003296,15.408071999999999,3.3733516963116936,0.022341601807074705,0.08189117856304153,4.5559133003161785
1292,7.146268129348755,15.427653,3.4641784684091945,0.022943144651789937,0.08281279492427965,4.555993806450606
1293,7.150235176086426,15.431619,3.467232888767484,0.022963373981412148,0.08298123653782677,4.556089086876717
1294,7.154179096221924,15.435564,3.451359836156385,0.022858247254991162,0.08276268625295839,4.55616514484584
1295,7.1580970287323,15.449482999999999,3.411988055281046,0.02259748919299781,0.08247397579036451,4.5562159540179135
1296,7.167697191238403,15.469083999999999,3.5042124368921574,0.02320828836140707,0.08340021508596479,4.556347140833899
1297,7.171662092208862,15.473047999999999,3.498847367430188,0.02317275567570529,0.08353003595161705,4.556489332566594
1298,7.17558217048645,15.486234999999999,3.473064639974993,0.02300199748558414,0.08336530883291769,4.556616880105145
1299,7.17948317527771,15.490869,3.4269173966176005,0.022696365749435104,0.08315046438820355,4.556725675757478
1300,7.189130067825317,15.511204999999999,3.5119257007104374,0.023259373064211507,0.08415791646306628,4.5569225259162245
1301,7.193238019943237,15.515312999999999,3.518956397829493,0.023305937149311746,0.08436531227744853,4.557137421523008
1302,7.197173118591309,15.52853,3.479633556052252,0.02304550320942037,0.08427237378052413,4.557343774071038
1303,7.201080083847046,15.532437,3.444957169424299,0.022815842595320466,0.08411932345586255,4.557536208303719
1304,7.20978307723999,15.551435999999999,3.5583873437420106,0.02356708705947883,0.08524819106849033,4.557827808918485
1305,7.214956998825073,15.55661,3.56577761827927,0.023616032614470008,0.08539020302163124,4.55813107637242
1306,7.218897104263306,15.570255,3.539308613654722,0.02344072923231811,0.0851907753018849,4.558415824697856
1307,7.222803115844727,15.574161,3.488724748406585,0.02310571388942569,0.08492504291661207,4.55867642467234
1308,7.231741189956665,15.59395,3.595688979483281,0.023814134615591995,0.08596566517783348,4.559028780056139
1309,7.235722064971924,15.597930999999999,3.6095452956256233,0.023905904560037345,0.08613961840800057,4.559396133439672
1310,7.240710020065308,15.612919999999999,3.57374156404478,0.023668777575898338,0.0860221949017404,4.559752445778244
1311,7.244626045227051,15.621493,3.5293443548326873,0.023374736260654963,0.0858053795472039,4.560088987359781
1312,7.253316164016724,15.639033,3.6684398897971695,0.02429596159826689,0.08705019939806243,4.5605364453029935
1313,7.257286071777344,15.649496999999998,3.668248467839881,0.02429469381668587,0.08723540521203903,4.560999843072448
1314,7.261212110519409,15.653423,3.615068533274836,0.023942484788650763,0.08697604361242443,4.561438850634323
1315,7.266272068023682,15.658484,3.5502904452880433,0.023513461556591404,0.08669103980707656,4.561851388420736
1316,7.2749550342559814,15.677802,3.6823178604892917,0.02438787496011192,0.08793414045156028,4.5623753960437705
1317,7.278905153274536,15.691118,3.7048752554937483,0.0245372718752173,0.08810832610084554,4.562914724177298
1318,7.282835006713867,15.700284,3.658387853056429,0.024229387276218803,0.08785490846698701,4.563430444020079
1319,7.286734104156494,15.708946999999998,3.602759322422642,0.023860961273708722,0.08746467921496916,4.5639102146148325
1320,7.296274185180664,15.723967,3.741489748636222,0.024779768507587834,0.08879008059038158,4.564509635636397
1321,7.300244092941284,15.732458,3.759241373019362,0.02489733695555918,0.0889967603885451,4.565127342362042
1322,7.304172039031982,15.736386,3.711684594672957,0.024582369913668946,0.08876092839713692,4.5657228702945485
1323,7.3080689907073975,15.750283999999999,3.647436342032238,0.024156855764382732,0.0883891425952977,4.5662836004426826
1324,7.317655086517334,15.769872,3.783557655598172,0.025058382927551387,0.08966326106121049,4.56695962534247
1325,7.321614027023315,15.773829999999998,3.778606539808082,0.025025591843952293,0.08979657004562801,4.567646766796041
1326,7.325540065765381,15.777756,3.722297755680648,0.024652660544025533,0.0895591365201355,4.568311137895596
1327,7.329470157623291,15.791685999999999,3.6579812408365284,0.024226694296320846,0.0891879251212408,4.5689406748788
1328,7.3390209674835205,15.811238,3.8120339001883954,0.02524698019663876,0.09056226836328506,4.5696959259636865
1329,7.34298300743103,15.815199999999999,3.8306323726336466,0.025370157292595272,0.09086951371366489,4.570479069846712
1330,7.346901178359985,15.829118999999999,3.7850593393889147,0.02506832853189783,0.09077030371579148,4.571252309081167
1331,7.3508100509643555,15.833027999999999,3.723193654406593,0.02465859405300902,0.09051255291660869,4.572000810658457
1332,7.36045503616333,15.852673999999999,3.8738965148576083,0.02565669434094076,0.09189145879825324,4.572876481553769
1333,7.364418983459473,15.856639,3.8869340066116846,0.02574304123730827,0.09202506203922871,4.573763000434033
1334,7.3683600425720215,15.870579,3.817716659067515,0.025284616929322674,0.09161957693292384,4.574609718749702
1335,7.372270107269287,15.876583,3.7575129185625205,0.02488588945624903,0.09117210536497952,4.575413095820429
1336,7.38189697265625,15.894117,3.9058233782395533,0.02586814494936922,0.09227891448401047,4.576317998063913
1337,7.385871171951294,15.905750999999999,3.9211584366941743,0.02596970855747328,0.0922275639574956,4.57721644418204
1338,7.389808177947998,15.912028,3.8567083131432094,0.025542857423520426,0.09174851791621189,4.578068725832617
1339,7.393730163574219,15.915949999999999,3.8009615058231105,0.025173648078250226,0.09115113237536202,4.578864349137717
1340,7.40278697013855,15.935008,3.954854092002976,0.026192873819002573,0.0921609330347108,4.579752646790206
1341,7.40762996673584,15.949853,3.9737530863165,0.026318041261806886,0.0921086635712484,4.58063484916556
1342,7.4117841720581055,15.954006,3.9125922931509343,0.025912975259171012,0.09167322886396108,4.5814752627908
1343,7.415682077407837,15.957904,3.8533618569551837,0.025520693949815793,0.0910469411630298,4.582256432562489
1344,7.42435097694397,15.982999999999999,4.0076445734050665,0.026542503511032264,0.09194894230127623,4.58311957672532
1345,7.428316116333008,15.990539,3.9932096678564575,0.026446901587211996,0.09181719154338204,4.58396903833979
1346,7.4322381019592285,15.998457,3.9113204085757656,0.02590455160777586,0.09137486762782565,4.584776271571886
1347,7.437240123748779,16.009465,3.8407157982046014,0.0254369395018751,0.09091325253081316,4.585539946320171
1348,7.445892095565796,16.019531999999998,3.9837382041199105,0.026384172381845285,0.09199608046072315,4.586402427034178
1349,7.449859142303467,16.032083999999998,3.9882728099287528,0.02641420493298544,0.091980016922355,4.587262277360688
1350,7.453785181045532,16.03601,3.935076945410624,0.026061890401373876,0.0916125397496809,4.588087014250931
1351,7.457688093185425,16.049913,3.868795070800136,0.0256229076379718,0.09117300570075401,4.5888701455057275
1352,7.467293977737427,16.069520999999998,4.029759332442403,0.026688968862098914,0.09218558350175066,4.589745202495276
1353,7.471249103546143,16.073475,4.047042784002661,0.02680343661624188,0.09214353876682113,4.590614744734212
1354,7.475162982940674,16.077388,3.9821364662453442,0.026373564122459822,0.09178432009338777,4.591449431202454
1355,7.479050159454346,16.091276,3.9091703806450244,0.025890312040654756,0.09136947992529038,4.592244309802087
1356,7.4886109828948975,16.110837999999998,4.079460556095731,0.027018138497568914,0.09235950153352694,4.5931286480357505
1357,7.492566108703613,16.114793,4.065143426767968,0.02692331660194178,0.0924056059224622,4.594015717450646
1358,7.4964821338653564,16.128249,3.9647180396028867,0.02625820243260785,0.09215672569122987,4.594878422136523
1359,7.500380992889404,16.132609,3.8897146824323405,0.025761457565498296,0.09178273023919714,4.595705637267045
1360,7.509973049163818,16.152200999999998,4.0900518418171465,0.027088284248594975,0.09268133383128417,4.596614763791358
1361,7.513925075531006,16.156153,4.10296070757688,0.027173779259061948,0.09277889350330987,4.59753214911028
1362,7.517848968505859,16.170078,4.039562844071022,0.02675389721017395,0.09256826544195948,4.5984293578132505
1363,7.5217530727386475,16.173982,3.9470088748764054,0.026140915193602347,0.09216411526990614,4.599288480217528
1364,7.531296014785767,16.193526,4.147608098648455,0.027469477520863848,0.09293758854208767,4.6002179237422745
1365,7.535355091094971,16.197581,4.132767964199285,0.02737119177882595,0.09281255493620766,4.601134491989265
1366,7.539298057556152,16.211524,4.020167454315712,0.02662544215602708,0.09238350575791254,4.602010086046273
1367,7.5432000160217285,16.215426,3.897383610855175,0.025812248636378116,0.0918207054227589,4.602832606707835
1368,7.552833080291748,16.235806,4.042107186399386,0.026770748309104236,0.09239269443256717,4.603706169141086
1369,7.556814193725586,16.248704999999998,4.002780922224874,0.026510291702783753,0.0923338088942224,4.604573065010602
1370,7.560734987258911,16.252627,3.9113549692727467,0.025904780502181077,0.09205811549915013,4.605413551582919
1371,7.564645051956177,16.256536999999998,3.8212129635382053,0.025307772843473533,0.09165808174760134,4.606216602711802
1372,7.573304176330566,16.274513,3.958698864482857,0.026218337625779145,0.0921424339558806,4.6070628555576105
1373,7.578405141830444,16.289614999999998,3.970479135061825,0.026296357985987263,0.09198310177468826,4.6078934922125425
1374,7.582329988479614,16.293539,3.8918829837874376,0.02577581815693212,0.09165587690591069,4.608693374762839
1375,7.586234092712402,16.307444,3.7997048477281226,0.025165325271352693,0.09127558826505247,4.609457907185528
1376,7.5949180126190186,16.323102,3.9163738777757193,0.025938020574777763,0.0916692051937102,4.610256962370408
1377,7.598865985870361,16.330076,3.8967334151327417,0.025807942410631435,0.09157312003689567,4.611046180370217
1378,7.603888034820557,16.335098,3.8247426374363602,0.025331149762289208,0.09121376383351848,4.611801584871186
1379,7.6078009605407715,16.349012,3.756821704159864,0.02488131156507796,0.0907906418490197,4.612517636110957
1380,7.616482973098755,16.367694999999998,3.8774959552968986,0.025680533321356242,0.09099996252654287,4.613251172179152
1381,7.62043309211731,16.371645,3.867267286065979,0.025612789167900985,0.09079269848854833,4.613965080388
1382,7.624354124069214,16.375564999999998,3.8150106743498995,0.02526669527795051,0.09039216619861423,4.6146423843944175
1383,7.629377126693726,16.39059,3.7500914801657097,0.024836737503999708,0.08987755602835185,4.615273190946958
1384,7.638058185577393,16.409271999999998,3.868910103451765,0.025623669495592614,0.09002599269624474,4.6159163676844654
1385,7.642019987106323,16.413232999999998,3.876972489048181,0.025677066420913847,0.08974580253808732,4.616534061064212
1386,7.645951986312866,16.427165,3.827282778852692,0.025347973038711703,0.08937668894261898,4.617118681222528
1387,7.64985203742981,16.43346,3.758048953235379,0.024889439596967797,0.08903463559362206,4.617672818364109
1388,7.659442186355591,16.450657,3.8962296212961802,0.025804605799953806,0.0893991804239005,4.618258303710756
1389,7.663417100906372,16.454632,3.882245708352932,0.025711990785923563,0.08934236435943553,4.61883824554142
1390,7.667344093322754,16.468559,3.800653975719697,0.0251716113160823,0.08908541959957816,4.6193950882762005
1391,7.67123818397522,16.472452999999998,3.7279952572746966,0.024690394917245076,0.0887319567961773,4.619920350667869
1392,7.680812120437622,16.492029,3.899009576986,0.02582301735874003,0.08900591923492293,4.620468629206293
1393,7.684776067733765,16.495993,3.928376097865387,0.026017510899589556,0.08876566185728768,4.620995364118554
1394,7.688711166381836,16.509928,3.882801304713861,0.025715670483084967,0.0883444934430021,4.621485006850132
1395,7.692620038986206,16.513837,3.8006292407410474,0.025171447497099445,0.08784763157535813,4.6219312573029
1396,7.7022130489349365,16.533431,4.093208743261353,0.027109192307214463,0.0881310032426206,4.62240097872528
1397,7.7061731815338135,16.547390999999998,4.113909213043554,0.02724629086518545,0.08796394330269892,4.622855671063006
1398,7.710090160369873,16.551309,3.9451389816331606,0.02612853094967427,0.08763589769951857,4.623281702725664
1399,7.713980197906494,16.555198999999998,3.780327960986818,0.025036992762083547,0.08725875886512303,4.623675020557521
1400,7.723644971847534,16.574832999999998,3.982621398037483,0.026376775810412607,0.08763304849777176,4.624099390613207
1401,7.727683067321777,16.58887,3.946043911990031,0.026134524274864297,0.08750250920361384,4.6245120728257705
1402,7.731598138809204,16.592785,3.84388857312529,0.025457952690028294,0.08721577555564679,4.624899971250934
1403,7.7354981899261475,16.596685,3.739739591905579,0.024768177274803314,0.08678659124635008,4.62525116292654
1404,7.7451441287994385,16.618381,3.938068997772409,0.02608170666972384,0.08715503619656928,4.625632787643242
1405,7.7491021156311035,16.63029,3.9291413555549806,0.026022579177112887,0.08700692708091481,4.626001329417853
1406,7.753015041351318,16.638623,3.831813917544011,0.025377982627241936,0.0866710736985591,4.626341147929355
1407,7.756906032562256,16.648094999999998,3.706976184107792,0.024551186259113702,0.08632698182811757,4.626651766999761
1408,7.765900135040283,16.66264,3.8495176456664018,0.025495233859790155,0.08674374687314125,4.626996886596427
1409,7.770722150802612,16.667462,3.8106359629831474,0.025237721702653357,0.08671022760729541,4.627338765999576
1410,7.774827003479004,16.681566,3.7280428834904153,0.02469071034416849,0.08654874318938129,4.627666693021886
1411,7.778727054595947,16.69237,3.6529403848987068,0.02419330886655591,0.08636829891186766,4.627979207200962
1412,7.787384986877441,16.704126,3.792364293326126,0.02511670901124798,0.08681357855743532,4.628328482934441
1413,7.791346073150635,16.718086,3.79490220138538,0.02513351749621704,0.08686154263283383,4.62868148915917
1414,7.795274972915649,16.722016,3.72394375964652,0.024663561976336484,0.0866709546346816,4.629018281728835
1415,7.800297021865845,16.727038,3.6665024229321928,0.024283129816374996,0.08645595347704649,4.629336876451078
1416,7.808977127075195,16.751182999999997,3.8272151183644576,0.025347524925433785,0.08682222636081527,4.629685496047107
1417,7.812924146652222,16.759666,3.8268266359221865,0.025344952018480815,0.08675146582796917,4.630027649493724
1418,7.816828966140747,16.763569999999998,3.7571436935550158,0.024883444090678667,0.08655891928003685,4.630353264284951
1419,7.820720195770264,16.767462,3.685237290381262,0.02440721025213658,0.08629122910847506,4.630656343842951
1420,7.830284118652344,16.787027,3.8640444822895708,0.02559144464021549,0.08664521159788137,4.630988386833066
1421,7.834244012832642,16.800988999999998,3.868873081362433,0.025623424299463543,0.08649488926461804,4.631307536803972
1422,7.838165998458862,16.804911,3.791013403118471,0.025107762108042626,0.08617273700730319,4.631599721705503
1423,7.842065095901489,16.81881,3.6938204343795555,0.02446405614391606,0.08576929206712623,4.631858384279857
1424,7.851638078689575,16.838383,3.8702542663159036,0.0256325718438142,0.08611157599927693,4.632144723190916
1425,7.855591058731079,16.843228,3.8638298413093555,0.02559002307977852,0.08593545833535826,4.632416247701765
1426,7.859511137008667,16.847148,3.7670143223143002,0.024948816953391593,0.08559568846947355,4.632659716225937
1427,7.863419055938721,16.860163999999997,3.6847707712633175,0.0244041205107438,0.0851610835346844,4.632867478693008
1428,7.872977018356323,16.879723,3.926582465276651,0.026005631727569173,0.0855791690067323,4.633108825921487
1429,7.876931190490723,16.883677,3.9153487239346605,0.02593123101324673,0.08538766603427461,4.633334147518471
1430,7.880836009979248,16.887583,3.799090835803378,0.025161258689755987,0.0850030487533004,4.6335279074010804
1431,7.884732007980347,16.901478,3.6798977087386655,0.024371846371458,0.08461532873221173,4.633690011009466
1432,7.894338130950928,16.921086,3.944492027624936,0.02612424619369847,0.08516510866161688,4.633895946281835
1433,7.89828896522522,16.925038,3.9446835682071693,0.02612551476092875,0.085098349824157,4.634095990908026
1434,7.902209043502808,16.939263999999998,3.8317685888045223,0.025377682416431076,0.08485357836715436,4.634275922416435
1435,7.906100034713745,16.946177,3.7060883927788097,0.02454530644516439,0.08457757847621206,4.634433419977366
1436,7.915656089782715,16.962405,3.982868731795289,0.026378413894083633,0.08511922200959393,4.634634018658288
1437,7.919603109359741,16.966351,3.9700835084287127,0.02629373776328385,0.08497796975671532,4.634822774573532
1438,7.923521041870117,16.98027,3.8557011320797208,0.02553618689512794,0.08464160302110925,4.63498423500661
1439,7.92740797996521,16.984157,3.7410320091232387,0.024776736913241587,0.08430158166611891,4.635118358330451
1440,7.93605899810791,17.00281,4.0025343411191585,0.02650865860390377,0.08491425221231255,4.635301157727097
1441,7.9411461353302,17.007897,3.998386912047985,0.026481190312076224,0.08486173780280094,4.63547938070138
1442,7.945065021514893,17.025145,3.8765304178639415,0.02567413859741431,0.08460611928195562,4.635636866651789
1443,7.948945045471191,17.029025,3.749840065835188,0.024835072394824388,0.08430556920700398,4.635770114459825
1444,7.957588195800781,17.045398,3.990596280078765,0.026429593202450183,0.08492997358583543,4.635952838224308
1445,7.961541175842285,17.058291999999998,3.9702774239303356,0.026295022059530285,0.08499462296600442,4.6361404827268915
1446,7.966499090194702,17.065322,3.8361995016510066,0.02540702821235453,0.08480689500792435,4.636312965302469
1447,7.97040319442749,17.069226,3.724662220281779,0.024668320318446072,0.08454997477341923,4.6364648013145535
1448,7.979047060012817,17.093564,3.9571481837795295,0.02620806751642721,0.08504643083437756,4.636655847806412
1449,7.982995986938477,17.099749,3.955358967789564,0.02619621759540108,0.08493605759764368,4.636837893915514
1450,7.9869019985198975,17.106704,3.8557846109687914,0.0255367397731753,0.08465585552308684,4.63699755390681
1451,7.99189305305481,17.118648,3.7423144998080446,0.024785230808566094,0.0843726803745492,4.637134732015166
1452,8.000523090362549,17.127277,4.018344774794222,0.026613370607087912,0.08488001212957193,4.6373120044846186
1453,8.004477977752686,17.14357,3.9927243965506483,0.02644368765067089,0.08481655730831342,4.6374840993944755
1454,8.008388996124268,17.147482,3.8824182198221147,0.02571313332393875,0.08448711812580194,4.637629762817988
1455,8.012274026870728,17.159029,3.746001371013013,0.024809648840182965,0.0840650062350391,4.637741817994898
1456,8.021810054779053,17.178566,3.950092989610774,0.026161341188140043,0.08442650735095328,4.637882023686099
1457,8.025779008865356,17.182534,3.934898529726233,0.026060708759927727,0.08425449938799978,4.638008523229579
1458,8.029699087142944,17.186455,3.832145341764102,0.025380177639390416,0.08396521289127774,4.638112276377335
1459,8.033586978912354,17.200343,3.7237927908721176,0.024662562114908845,0.08368592666327336,4.638194233712024
1460,8.043228149414062,17.219983,3.972681827547267,0.026310946348791824,0.08412925308250344,4.638310868074684
1461,8.047181129455566,17.223935,3.972052676991689,0.026306779504520948,0.08406510312421964,4.638422488236655
1462,8.051086187362671,17.227840999999998,3.867131034185009,0.025611886775994023,0.08383505468956613,4.638516222347566
1463,8.054957151412964,17.241711,3.7365249048018674,0.024746886503584888,0.08350563390633398,4.6385842982859735
1464,8.064489126205444,17.261245,3.980309900526003,0.026361466835354955,0.08388063857177631,4.638681480954183
1465,8.068434000015259,17.26519,3.9589368250655754,0.02621991363120742,0.08375445973412282,4.638768873530623
1466,8.072335004806519,17.279092,3.8539790065222017,0.025524781311918238,0.08347140826825969,4.638834332422391
1467,8.076205015182495,17.28296,3.706606718082381,0.02454873929728935,0.08307660848944692,4.638869187497953
1468,8.085829973220825,17.302588,3.9361893335693146,0.026069257713037093,0.08337925303667386,4.638927137087334
1469,8.089792013168335,17.306549,3.926317137834474,0.026003874472294523,0.08321783672527114,4.638972395028877
1470,8.093703985214233,17.320462,3.786270017652967,0.025076346815826395,0.0828753214010997,4.638991098716528
1471,8.097599029541016,17.324357,3.6493329731679225,0.024169417092528473,0.08246954066613409,4.63897871803751
1472,8.106248140335083,17.347374,3.850782229535204,0.025503609158837485,0.08279580622761974,4.638991192786992
1473,8.111276149749756,17.358036,3.8484799302588364,0.025488361103400643,0.08267342433810695,4.638994337571069
1474,8.115199089050293,17.361957999999998,3.7592103883200103,0.024897131744873385,0.08242947251951402,4.638979000846875
1475,8.11907696723938,17.365837,3.669338444795007,0.024301912699655277,0.08218133157920217,4.6389449209426585
1476,8.127726078033447,17.389822,4.018129205912788,0.02661194290119047,0.08270704713798371,4.638950851381484
1477,8.131677150726318,17.398438,4.047427072764757,0.026805981748583417,0.08266720996671004,4.638953885262846
1478,8.136797189712524,17.403557,3.882309086236149,0.025712410535643628,0.0823625626949745,4.638933800548884
1479,8.140758991241455,17.417042,3.688140000080082,0.024426434806849768,0.08200328603416979,4.638886624944507
1480,8.149429082870483,17.42619,3.900487109018229,0.025832803006752173,0.08238734382842014,4.638868452829725
1481,8.153370141983032,17.440131,3.8418504845024133,0.02544445449340989,0.08229262031692638,4.638843157831461
1482,8.157283067703247,17.444043999999998,3.6921177192639916,0.024452779115450747,0.08200631483456566,4.638796405751614
1483,8.162039995193481,17.459463,3.5823246032923315,0.02372562277391696,0.08171471211207461,4.6387278991186
1484,8.170786142349243,17.468208999999998,3.841040966328512,0.025439093080096044,0.08217026952402817,4.638693635909384
1485,8.174731016159058,17.481493999999998,3.8601844796068616,0.025565879964286317,0.08211117703095445,4.638654923701212
1486,8.1786470413208,17.490804999999998,3.782447056927391,0.025051027467610114,0.08186128937614819,4.638597524644603
1487,8.18253207206726,17.499295,3.6784931180460454,0.024362543811635745,0.0815510712161047,4.638517137077182
1488,8.192085027694702,17.518849,4.1281377329670175,0.027340525903524805,0.08209092066325323,4.638477344272539
1489,8.196047067642212,17.522811,4.178522340538045,0.027674221569111167,0.0820117185824616,4.638431707289934
1490,8.19995903968811,17.526723,4.005910340548479,0.026531017741562992,0.08175654604580122,4.638367126231688
1491,8.203840970993042,17.540605,3.7849585025615777,0.025067660692773223,0.0814642503592774,4.638280914495913
1492,8.213412046432495,17.560176,4.189255617933862,0.027745307726514915,0.08211849119631885,4.638243608274307
1493,8.21737813949585,17.564142999999998,4.136635159695094,0.02739680409252924,0.08212577811074734,4.638207033677128
1494,8.22131609916687,17.578082,3.915237189458566,0.025930492323932068,0.08194000184671454,4.638156836465646
1495,8.22520112991333,17.581967,3.7004001325302247,0.024507633277084155,0.08171933112201475,4.638090502298502
1496,8.234795093536377,17.601561,4.004037878381468,0.0265186164837339,0.08236857207262728,4.638072605001315
1497,8.238749027252197,17.605515,3.962860235896004,0.026245898257297503,0.08226737818082565,4.63804699445105
1498,8.242658138275146,17.619424,3.8142365031212098,0.025261567966339094,0.08192492838597668,4.637995755063329
1499,8.246546983718872,17.624869,3.6857347994404543,0.02441050523893207,0.08151873649242446,4.637914325550979
1500,8.25620698928833,17.642941,4.128405431815415,0.027342298864548007,0.08221623284420836,4.637884512595912
1501,8.26023817062378,17.655922999999998,4.1893292849948764,0.027745795621134762,0.0821243670587067,4.63784768390169
1502,8.264165163040161,17.660899999999998,4.037901897903774,0.026742896816134926,0.08176195412667359,4.637783831200376
1503,8.268051147460938,17.664786,3.832017078787115,0.025379328157742367,0.08135750069214538,4.637690076564611
1504,8.276730060577393,17.683464999999998,4.288206375301096,0.02840065546924341,0.08222416700867077,4.6376603400050085
1505,8.281650066375732,17.698386,4.241490730030109,0.028091259225161865,0.08216370331068076,4.6376259571924
1506,8.28575611114502,17.702492,3.9923416153204654,0.02644115250266562,0.08170557350285605,4.637557569882594
1507,8.28964114189148,17.706377,3.7619457304987725,0.024915247829784073,0.08114260356153548,4.637447883175473
1508,8.298614025115967,17.727754,4.112667449825644,0.027238066706588664,0.08197869963054667,4.637399816750131
1509,8.302565097808838,17.731703,4.102821739516845,0.027172858877986768,0.08190273906375815,4.637346270046751
1510,8.306486129760742,17.745625999999998,3.9747077800552244,0.026324364168304186,0.08150610606605414,4.63726372416435
1511,8.31144118309021,17.750581,3.8465728536885857,0.025475730595471476,0.08104620968161358,4.637147846863285
1512,8.320106029510498,17.769247,4.45104460220614,0.02947912790615543,0.08214836811110893,4.6371130075347775
1513,8.32406210899353,17.783203,4.538205567476593,0.030056392227963875,0.08219950778742867,4.637082037199496
1514,8.327974081039429,17.787115,4.347583510991248,0.028793908364719577,0.08186940951600963,4.637026820323937
1515,8.33185601234436,17.790998,4.055312927809482,0.02685820951763288,0.08145044695845483,4.636941017974625
1516,8.341438055038452,17.815448999999997,4.493508787470047,0.029760366864804585,0.08267613504793099,4.636945514319716
1517,8.3453950881958,17.825709,4.390276361611944,0.029076661766809078,0.08275884495407114,4.636956107211054
1518,8.349295139312744,17.829608999999998,4.153083331087609,0.02750573981248631,0.0824656247579203,4.636945049009946
1519,8.35317611694336,17.838895,3.9299231124341,0.02602775672824766,0.08207724628886093,4.636905537071808
1520,8.362728118896484,17.851872,4.29495198981532,0.02844533146125029,0.08330162208192249,4.636956675178108
1521,8.366685152053833,17.86583,4.285646587803027,0.02838370207744169,0.08342488034011128,4.637016944512092
1522,8.37059497833252,17.869739,4.153823058775026,0.027510639005611053,0.08318904818871485,4.637059633507784
1523,8.374479055404663,17.883623999999998,3.982930849495392,0.02637882529765071,0.08286412887153072,4.637078233282186
1524,8.384073972702026,17.903219,4.470122850515614,0.029605482542516888,0.08426328028617865,4.637201140149807
1525,8.38805103302002,17.907196,4.523033810933789,0.029955910163267267,0.08439704100653185,4.63733371678637
1526,8.391971111297607,17.911115,4.356436644013024,0.028852542385279557,0.08407846430095504,4.637442037781023
1527,8.395868062973022,17.92548,4.110013276275262,0.027220488198941697,0.08346745661774137,4.63750451601592
1528,8.405444145202637,17.944592,4.511477018894242,0.02987936989437178,0.08445624087886404,4.637640652506859
1529,8.409382104873657,17.948529,4.443091963619931,0.029426457831818707,0.08436213797735954,4.6377695176760385
1530,8.413280963897705,17.952427999999998,4.223664849249256,0.027973198979412323,0.08388736621693625,4.63786270705112
1531,8.417160034179688,17.969769,4.009767237098538,0.026556561845673662,0.08323358705549003,4.6379071499797435
1532,8.425786972045898,17.984935,4.360766090164907,0.028881216170487396,0.08412368093036311,4.638017505952465
1533,8.430874109268188,17.996268999999998,4.330138560043972,0.02867837100523402,0.0838596625404331,4.638108023542604
1534,8.434792041778564,18.00394,4.161808665013405,0.0275635274236675,0.0832757707010653,4.6381551606624205
1535,8.438672065734863,18.00782,3.9838857600968245,0.02638514964042288,0.08263319582521875,4.638154990286114
1536,8.447307109832764,18.028091,4.336016566869913,0.028717300858906857,0.08341271901094256,4.638212009415557
1537,8.45125699043274,18.03204,4.314250057804457,0.02857314195641169,0.08328031684561926,4.638259240884141
1538,8.456204175949097,18.045354,4.1614724587040115,0.02756130073989252,0.08279659168712901,4.638270920681067
1539,8.460102081298828,18.049252,3.979207072955462,0.026354162843165278,0.08222608271154228,4.6382409864464105
1540,8.468770980834961,18.067922,4.238146679453445,0.02806911168374535,0.08292272931931625,4.638261758077711
1541,8.472718000411987,18.079611,4.1619861233568916,0.02756470272467506,0.08276254947347067,4.638270830682697
1542,8.476622104644775,18.085774,4.000684937477196,0.026496410061958246,0.08234614911992495,4.6382496792869405
1543,8.48049807548523,18.08965,3.813456102687798,0.025256399398901428,0.08181527889684707,4.638190288831658
1544,8.490118980407715,18.110233,3.9687525404612085,0.026284922804446186,0.08242355953404629,4.638175133658506
1545,8.494068145751953,18.123221,3.9135709848807014,0.025919457103605506,0.08233858738821588,4.638154119654858
1546,8.497968196868896,18.129448,3.7775100415257974,0.025018329770438958,0.08200447059136212,4.63810920977151
1547,8.501846075057983,18.133325,3.6522053710525633,0.024188440893053123,0.08164062698076194,4.638038350660656
1548,8.511383056640625,18.150536,3.81642192821122,0.025276041967728747,0.08222804856777412,4.6380099874225
1549,8.515331029891968,18.164486,3.765018612524603,0.024935599430447677,0.08217635691878486,4.637978074968228
1550,8.519232988357544,18.168387,3.647894679634301,0.024159891319854073,0.0818989948340437,4.637926454547619
1551,8.523108005523682,18.172262,3.5353573436768126,0.023414560095973622,0.08158239336475269,4.637852300763244
1552,8.532693147659302,18.191847,3.685680707059384,0.024410146986799632,0.08205196961107622,4.6378118362976215
1553,8.53664517402649,18.205800999999997,3.6570232735909602,0.024220349709491044,0.08189658143864365,4.637760169526297
1554,8.540585994720459,18.213269999999998,3.560420054918434,0.023580549641439106,0.0814892872162016,4.637679295060462
1555,8.544464111328125,18.222829,3.4581684691912424,0.02290334061667106,0.08103807109439355,4.637566364304749
1556,8.5540030002594,18.240769999999998,3.5893275937282283,0.023772003358529182,0.08131083204556702,4.6374728017161475
1557,8.557963132858276,18.250647,3.5605742462154764,0.023581570845532474,0.08096921391792876,4.637355061645359
1558,8.561861038208008,18.254545,3.4785569453607996,0.023038372850793378,0.080396765901772,4.63719717011765
1559,8.56574010848999,18.258425,3.394824558630499,0.02248381589643557,0.0797995044167039,4.636997830775322
1560,8.575330972671509,18.278017,3.578740804188993,0.02370188738557578,0.07988195632772749,4.63680452039023
1561,8.57928204536438,18.291967,3.5574236817432547,0.023560704756478416,0.07957176111729998,4.636589960514119
1562,8.583178997039795,18.295865,3.464787249995684,0.022947176593021472,0.07911463573698703,4.6363441023563166
1563,8.5870521068573,18.299737999999998,3.3691466977296622,0.02231375223419389,0.07864366541418473,4.636066191054684
1564,8.595689058303833,18.318376,3.535587244342498,0.023416082720825793,0.07879345977892656,4.635798743017646
1565,8.600560188293457,18.334061,3.506551544384692,0.02322378019649776,0.07858875509151167,4.63551756230134
1566,8.604647159576416,18.338148,3.4165330198825954,0.022627590350095095,0.07829259313217345,4.6352165092628255
1567,8.60852599143982,18.351214,3.31897175767602,0.021981445189957153,0.07795486695968619,4.6348928660927875
1568,8.61715316772461,18.359841,3.458568026640748,0.02290598687304737,0.07823884085518917,4.634588788979601
1569,8.621095180511475,18.373783,3.429686302391226,0.02271470412497516,0.07805555875750583,4.634272630243548
1570,8.625003099441528,18.377691,3.3577639548142915,0.02223836468715408,0.0777604272972884,4.633936857246598
1571,8.629961013793945,18.392651,3.2847949161507586,0.021755093047304566,0.07749519586063505,4.633583655026522
1572,8.638619184494019,18.411309,3.4469967185282813,0.02282935046465913,0.07785636922778995,4.63325513919056
1573,8.6425621509552,18.415252,3.4602471014986707,0.022917107332832514,0.07777341811722663,4.632921525030174
1574,8.646471977233887,18.425967,3.3950638409663316,0.022485400655793,0.07757710616831791,4.632575216732677
1575,8.650362014770508,18.434047,3.3228527253976035,0.02200714871667704,0.07740038269245486,4.632217595795146
1576,8.6599280834198,18.45262,3.5806793985961334,0.023714726635143832,0.07788104421606841,4.631892632637792
1577,8.663872003555298,18.456563,3.610389023616459,0.023911492543888937,0.07797493797953557,4.631574415769932
1578,8.667771100997925,18.470463,3.5079330386560192,0.023232929789450813,0.07786941932515308,4.631249571319058
1579,8.671648025512695,18.474339999999998,3.3807889629164363,0.02239085858904555,0.07765717887713883,4.630910896787531
1580,8.681214094161987,18.493907,3.6345807671494192,0.024071713697711473,0.07810166862376172,4.630602445849886
1581,8.685161113739014,18.497853,3.609393076985902,0.02390489642079115,0.07804530292896415,4.6302907240911
1582,8.6890549659729,18.511748,3.480173839199148,0.023049081487648584,0.07781548699427802,4.629964205100775
1583,8.69293212890625,18.515625999999997,3.3559704004940683,0.02222648603350359,0.07750984853801378,4.6296178761777025
1584,8.702495098114014,18.535189,3.6682130467422978,0.02429445922387462,0.07804435861608652,4.629307724264218
1585,8.706446170806885,18.53914,3.717439264839318,0.02462048291253843,0.07805659819489218,4.628998857518445
1586,8.710348129272461,18.553041999999998,3.6249235211154396,0.02400775406205296,0.07784412610478268,4.6286761495791655
1587,8.714231967926025,18.556926999999998,3.4882103680627115,0.023102307164644287,0.0775708028141317,4.62833548707012
1588,8.723838090896606,18.576532999999998,3.9275836848694667,0.026012262773329565,0.07824934767545325,4.628040345734936
1589,8.727789163589478,18.590484999999997,3.9741328881824867,0.02632055667757712,0.0782685821048422,4.627746677273507
1590,8.731693983078003,18.59439,3.8476835213240865,0.025483086512163914,0.07805494962144598,4.627438934580128
1591,8.735582113265991,18.598278,3.6546713080096325,0.024204772715684136,0.07782824746233054,4.627116357268665
1592,8.744225025177002,18.616922,4.093351701248391,0.027110139113450244,0.07862030671413679,4.626846956066712
1593,8.749309062957764,18.632006,4.0932677038856164,0.02710958280156791,0.07863976110355995,4.626579085145589
1594,8.753221988677979,18.638946,3.9110473775218653,0.025902743331723918,0.07842791718669119,4.626297309284767
1595,8.757106065750122,18.64283,3.703579635569085,0.024528691025351632,0.07816909407931236,4.625998469153477
1596,8.765774011611938,18.658473,4.165079521377376,0.027585190202123685,0.07921321808661264,4.62576977333485
1597,8.769718170166016,18.672417,4.158918729699197,0.027544387473300385,0.0794264980299509,4.625555658775683
1598,8.774707078933716,18.677405999999998,3.993483858727995,0.026448717544699536,0.07931729945759444,4.625334375919466
1599,8.77860713005066,18.691306,3.787563457661837,0.025084913228178567,0.0790283807455996,4.625093880169447
1600,8.787321090698242,18.709989,4.275664656860961,0.02831759206388538,0.08015770453577464,4.624929983789168
1601,8.791347026824951,18.714014,4.256308003785738,0.028189393561548027,0.080331769897579,4.6247782532648225
1602,8.79525899887085,18.725186,4.057098865896044,0.026870037729208228,0.08000536710505253,4.624604636257249
1603,8.80025315284729,18.734692,3.8370199187581573,0.025412461808959272,0.07959411149406682,4.624403563367095
1604,8.80893611907959,18.751606,4.343946400690216,0.028769819897998806,0.08084260020890202,4.6242876919353355
1605,8.812884092330933,18.755553,4.347238438870942,0.028791622962958764,0.08089947028393527,4.624176035914938
1606,8.816790103912354,18.759458,4.15195456636145,0.02749826403933366,0.08049842867154645,4.624037297991744
1607,8.820677042007446,18.773346,3.9307791289471554,0.026033426098594034,0.07999232612045133,4.623864540692995
1608,8.830360174179077,18.790716,4.404033277478808,0.02916777338636744,0.08128844278141062,4.623780476931835
1609,8.834307193756104,18.794662,4.4088060744858275,0.029199383470294774,0.08135719674773212,4.623701241731954
1610,8.838222026824951,18.811688999999998,4.217120316574801,0.027929854746083213,0.08099117597116437,4.623596980825564
1611,8.842120170593262,18.815587,3.9998343406465695,0.02649077658599753,0.08045284350876858,4.623456260168346
1612,8.851694107055664,18.831972999999998,4.4841005613860645,0.029698056480414754,0.08186080589580805,4.623412075496134
1613,8.855638980865479,18.846685,4.453217143904558,0.029493516581249223,0.0818554924960533,4.623367590026344
1614,8.859546184539795,18.852128,4.232678349203375,0.02803289510510333,0.08143334066525855,4.623294227473029
1615,8.863445043563843,18.856026999999997,4.0052840847460525,0.026526870069150863,0.08087206632600062,4.623182561064101
1616,8.873047113418579,18.873324999999998,4.483768077323231,0.029695854448961247,0.08231109305623846,4.62316960122022
1617,8.876996040344238,18.887275,4.507368292625969,0.029852157929986217,0.08244284300295675,4.62316562014038
1618,8.880900144577026,18.891178999999998,4.344012139978304,0.028770255287228794,0.08209161229701875,4.623137291909109
1619,8.884793043136597,18.895072,4.128302581624673,0.027341617690981115,0.08158122466830472,4.623073917892407
1620,8.89438009262085,18.92298,4.560751010347207,0.030205709984464077,0.08294588934352921,4.623104782741375
1621,8.898328065872192,18.928608,4.543657764727032,0.030092501958258563,0.08293125835105196,4.623134496715965
1622,8.902234077453613,18.932515,4.331118750913843,0.028684862778426103,0.08241511502804734,4.623128405623931
1623,8.906131029129028,18.946412,4.103889608031754,0.027179931337454454,0.08173633806879277,4.623075616153087
1624,8.915748119354248,18.966029,4.504964788715133,0.02983623959944975,0.08290029469298053,4.623102986036131
1625,8.919694185256958,18.969974999999998,4.461690242248983,0.029549633644136646,0.08294864829515249,4.6231337558037096
1626,8.923588037490845,18.973869,4.278755688074127,0.028338063866043837,0.08259917067274827,4.623140518117923
1627,8.927492141723633,18.987773999999998,4.029293307065972,0.026685882390740594,0.08211523599579554,4.6231141264857785
1628,8.936141967773438,19.006425,4.332873723315244,0.02869648590524605,0.08321880808447867,4.623163972243245
1629,8.940941095352173,19.011224,4.3050540597641636,0.028512237151656378,0.08318282534380121,4.623211261449558
1630,8.945049047470093,19.025330999999998,4.1400218323874265,0.027419233918872497,0.08280626675148156,4.623232545443427
1631,8.948951005935669,19.029234,3.9569429022918046,0.026206707943613582,0.08236064742526489,4.623223286425735
1632,8.95763611793518,19.047921,4.219265760540763,0.027944063953750275,0.083448651531082,4.623289311714998
1633,8.961587190628052,19.051872,4.140592900049864,0.02742301608197545,0.08351160908183805,4.623359835309932
1634,8.965497970581055,19.065782,3.9742920607792973,0.026321610872661622,0.08325167232188214,4.623412396355185
1635,8.970503091812134,19.070787,3.7956381804639756,0.02513839186242389,0.08286575743156656,4.623438375250914
1636,8.979143142700195,19.089427999999998,3.967671575106899,0.026277763605024547,0.08379788851693575,4.623528790958174
1637,8.983083009719849,19.093369,3.9094864114225576,0.02589240510251906,0.08372851963091839,4.623614228516374
1638,8.986983060836792,19.107269,3.777162516833268,0.02501602812536972,0.08331562478692665,4.623670840814462
1639,8.990868091583252,19.111154,3.6381983418347685,0.02409567278066621,0.08278163202408637,4.623690519813102
1640,9.000400066375732,19.130686999999998,3.7424389904926496,0.024786055306440766,0.08341307536944867,4.623753611583693
1641,9.004347085952759,19.134635,3.683521556720578,0.02439584700225786,0.08312130450755491,4.6237963505438735
1642,9.008255004882812,19.149649,3.551351877664869,0.023520491389719716,0.08237149812530538,4.623787579418052
1643,9.012150049209595,19.153544999999998,3.424393229764833,0.022679648272042868,0.08161050587396851,4.623727271041651
1644,9.021732091903687,19.172021,3.46770333698496,0.022966489745107104,0.08202973639343811,4.623695527271634
1645,9.025684118270874,19.185973,3.424410421499171,0.022679762132356743,0.08165824599952691,4.623638698495356
1646,9.0295991897583,19.189887,3.3599483612015084,0.022252831941707286,0.08105012761486126,4.623541046517046
1647,9.033490180969238,19.193779,3.29037218189989,0.02179203110231839,0.08043024963084437,4.623402150307005
1648,9.04311203956604,19.220906,3.333068890414234,0.022074810055115746,0.08078930629351419,4.623287282924163
1649,9.0470609664917,19.227346,3.284095465717104,0.02175046060916016,0.08051747943132875,4.623154507350029
1650,9.050971984863281,19.231257,3.228584348637806,0.021382812232915376,0.08013385846051302,4.622996596736813
1651,9.054877996444702,19.245162999999998,3.18246980099659,0.02107739703946256,0.07977519466842267,4.622815339700101
1652,9.064483165740967,19.254768,3.2370188737079877,0.021438673826225028,0.08019667793527187,4.622662023322617
1653,9.068427085876465,19.268712999999998,3.211104092074593,0.021267041045449863,0.08016585365617793,4.622506805484884
1654,9.072329044342041,19.276436999999998,3.1775175308014445,0.021044598310275216,0.08006145090272179,4.622344917670819
1655,9.076228141784668,19.286514,3.13185214275877,0.02074215788666612,0.07969099426981148,4.622158950749513
1656,9.085791110992432,19.306078,3.181100562553436,0.021068328616472648,0.079877824439742,4.62198539618594
1657,9.08973503112793,19.310022,3.1889111987667196,0.0211200582135757,0.07970713480515303,4.62180072586206
1658,9.093640089035034,19.313927,3.1776622087616846,0.021045556507839226,0.07944561254524163,4.621599085329901
1659,9.097532033920288,19.32782,3.1627237975530553,0.020946619881925466,0.07916869419522361,4.621379611946778
1660,9.10617709159851,19.346465,3.2628916177848595,0.02161002819359023,0.07928736567788698,4.62116805672788
1661,9.11128306388855,19.354708,3.2697122759197215,0.021655201197127893,0.0788329610045527,4.620927387676447
1662,9.115210056304932,19.365498,3.2427580972249936,0.021476684522423392,0.07832808174774294,4.620654628052756
1663,9.119099140167236,19.369387,3.2082856024853097,0.021248374277863784,0.07789404676804544,4.620354568010473
1664,9.127746105194092,19.388036,3.3355774079738367,0.02209142388773331,0.0778714227116663,4.620053465476864
1665,9.13169813156128,19.391987999999998,3.3623922632606975,0.022269017827905156,0.07763777250373548,4.619737856439612
1666,9.136651992797852,19.406943,3.33064200760868,0.0220587368868975,0.07730359121077864,4.619401514442711
1667,9.14055609703064,19.410846,3.292850653809794,0.02180844594354637,0.07705871556850669,4.61905020645061
1668,9.14920711517334,19.429498,3.4109208099886104,0.022590420861112896,0.07718749157275988,4.618707554236626
1669,9.153177976608276,19.43347,3.4102287309457937,0.022585837243457335,0.07708563752938503,4.618359143244166
1670,9.157170057296753,19.447461,3.378949027435832,0.022378672754433847,0.07682689797145002,4.617994916482946
1671,9.162198066711426,19.452489999999997,3.3260931616541742,0.022028610023722098,0.07657440440872504,4.617615328041608
1672,9.17086911201477,19.475431,3.414384037703538,0.02261335770895439,0.07667403671123887,4.6172423942295895
1673,9.174817085266113,19.479378999999998,3.401003312911621,0.022524737591011177,0.07665686623646444,4.6168688528949655
1674,9.178730010986328,19.489022,3.353309259553965,0.022208861381054424,0.07661552522097746,4.616493174058905
1675,9.18262505531311,19.499964,3.309631030591908,0.021919581849312905,0.07652052485216501,4.616111871452456
1676,9.192147970199585,19.518902,3.3526677857521427,0.022204612920312648,0.07660412535702593,4.6157360787512856
1677,9.196094036102295,19.526387,3.3285762794482565,0.022045055634494347,0.07648089539778247,4.6153529104225655
1678,9.200006008148193,19.5303,3.294537667123236,0.021819618979471843,0.0762672420225328,4.614956800494475
1679,9.203894138336182,19.534188,3.264561587511542,0.021621088350378567,0.07600074516285804,4.614544608200425
1680,9.213484048843384,19.55808,3.2873901106694383,0.021772280938686196,0.0760837517345844,4.614137912694659
1681,9.217426061630249,19.567719999999998,3.2813779146459723,0.02173246235419374,0.0760316534289973,4.6137285014948395
1682,9.22134518623352,19.577469999999998,3.2478381464435637,0.021510329528049616,0.07602582336590688,4.6133193224358315
1683,9.225243091583252,19.585538,3.2149882469748676,0.021292765680753622,0.07610233503437884,4.612915532765608
1684,9.234806060791016,19.595101,3.217362289330835,0.02130848888834213,0.07643899731010796,4.6125331462657355
1685,9.238754034042358,19.609049,3.2146197485677965,0.021290325127434995,0.07665464243587095,4.612164746657266
1686,9.242663145065308,19.612958,3.1983197581168046,0.02118237080517641,0.07680848639577884,4.611806528468804
1687,9.24655818939209,19.628407,3.192526815599313,0.021144004329733432,0.07687663465952341,4.611453047119597
1688,9.256180047988892,19.646477,3.235600240687053,0.021429278264505584,0.07722769766697493,4.61112177169281
1689,9.26014518737793,19.653623,3.252409687462595,0.021540606699921014,0.0773836065428883,4.610800574202877
1690,9.264068126678467,19.657545,3.237694088213781,0.021443145750584203,0.0775615557842388,4.610490892829808
1691,9.267964124679565,19.668262,3.2321324356146786,0.0214063111009702,0.07775572738987001,4.610193646877456
1692,9.277565002441406,19.687863999999998,3.294542153051077,0.02181964868963034,0.07814994393464676,4.609921240793269
1693,9.281519174575806,19.691817,3.3232879647031615,0.02201003129285971,0.0783194116021257,4.609659506405453
1694,9.28543496131897,19.705734,3.3275731403000166,0.022038411875578975,0.07837386034120929,4.609401141667834
1695,9.289326190948486,19.709625,3.321276098412421,0.021996706765919357,0.07840301498176362,4.609144659878319
1696,9.297993183135986,19.728293,3.4009466374920327,0.02252436223149617,0.07856896316388824,4.608898896787969
1697,9.302855968475342,19.733155999999997,3.420540529973443,0.02265413196293239,0.07854441043264065,4.608651983458069
1698,9.306956052780151,19.747256999999998,3.393319621472601,0.022473848745141148,0.07844730049687887,4.608399285050983
1699,9.310855150222778,19.753998,3.3506553111521455,0.022191284364559288,0.07848445194812911,4.608149245410615
1700,9.319586992263794,19.769855,3.4503312740739602,0.02285143512078514,0.0786874940481442,4.607912241637841
1701,9.323626041412354,19.773892999999997,3.470176781834929,0.022982871292275813,0.07878266979813213,4.607681418434138
1702,9.327538013458252,19.787806,3.4445070875081543,0.022812861716996372,0.07881001662339204,4.60745257216154
1703,9.332534074783325,19.792803,3.4143334811573602,0.022613022874544836,0.07878354962759433,4.607222424056731
1704,9.341163158416748,19.811432999999997,3.5749230720741823,0.023676602666283558,0.0788360583884122,4.606995929522762
1705,9.345105171203613,19.825374999999998,3.6100751988567277,0.023909414092410906,0.0789701947224564,4.606778284124822
1706,9.349017143249512,19.832864999999998,3.589707472289703,0.023774519282251213,0.0791128302766676,4.606570027935188
1707,9.352912187576294,19.836759999999998,3.5590390661260853,0.023571403396257372,0.07918949484384485,4.606366842112875
1708,9.362643003463745,19.860423,3.79789037102635,0.025153308049429602,0.07920465603221656,4.606164820462676
1709,9.366605043411255,19.864385,3.8267697739595805,0.025344575423497284,0.07918904614491679,4.605962128003097
1710,9.37052297592163,19.873065999999998,3.7851434326138467,0.025068885478672205,0.07904325565114056,4.605750481491775
1711,9.37441611289978,19.881947,3.7054697290221075,0.02454120905463146,0.07886000210922683,4.6055274655287555
1712,9.383999109268188,19.899691,3.941563408483071,0.02610485004156181,0.07853828958007511,4.605284568085174
1713,9.387953996658325,19.910498999999998,3.9614914643666235,0.026236832926662776,0.07820881181281349,4.605021427816515
1714,9.391860008239746,19.914405,3.908166473804922,0.02588366319734041,0.07781530498500513,4.604734118098783
1715,9.395752191543579,19.923524,3.8213403685919083,0.025308616643122752,0.07757458560983967,4.604432240122604
1716,9.40533709526062,19.937883,4.006086910850653,0.026532187161100965,0.07740894400632493,4.604120554453286
1717,9.409284114837646,19.951829,3.9696005459442683,0.026290539117993762,0.0772330820192868,4.603798549734274
1718,9.413201093673706,19.955745999999998,3.850602973800468,0.02550242195376442,0.0770747492086077,4.603467421653525
1719,9.417098999023438,19.959645,3.7158163179278882,0.024609734186371267,0.07702962851392936,4.603134154992858
1720,9.426664113998413,19.979212,3.835739785318195,0.02540398352559296,0.07721932354818839,4.602812912895573
1721,9.430607080459595,19.993154,3.8104596072021284,0.02523655370388222,0.0774554883554933,4.602506589169051
1722,9.434521198272705,19.997069,3.7340035504372784,0.024730187653213085,0.0776282583397867,4.602211337475844
1723,9.438419103622437,20.011537999999998,3.6498573859762464,0.02417289026200526,0.07786339473328864,4.601930975566878
1724,9.448001146316528,20.030549999999998,3.7155339665625324,0.024607864182190745,0.07827675472449903,4.601676501200534
1725,9.45194697380066,20.036102,3.6611286555641995,0.024247539524716165,0.07855351948904492,4.6014396577952805
1726,9.455856084823608,20.04001,3.5954124323221555,0.023812303052472887,0.07872469724966956,4.60121364015724
1727,9.459761142730713,20.05231,3.527291070884772,0.023361137425878458,0.07893995053478733,4.601001152481973
1728,9.468384027481079,20.070933999999998,3.5688740698981167,0.023636540315804196,0.07928980558494848,4.600810463066171
1729,9.473548173904419,20.076097,3.542551583607813,0.02346220731995525,0.07921685506407918,4.600615129848781
1730,9.477471113204956,20.090021,3.477846246478335,0.02303366591452755,0.07911955843547365,4.600413709092965
1731,9.481372117996216,20.093922,3.4196478147463214,0.022648219538161127,0.0789924854518983,4.600204378653591
1732,9.490064144134521,20.112614999999998,3.4664485173597828,0.0229581791143371,0.07910352614404129,4.6000019780156745
1733,9.49401307106018,20.116564,3.440619062431897,0.02278711144963924,0.07910042399610755,4.599799523841729
1734,9.499008178710938,20.13156,3.3993107914247744,0.022513528074627108,0.07906382093121153,4.599594961159137
1735,9.502926111221313,20.135476999999998,3.364781135031799,0.022284839250242015,0.07909651360797985,4.599392590406305
1736,9.511542081832886,20.154094999999998,3.4437051368689677,0.02280755042322608,0.07951356386855704,4.599216359300028
1737,9.51549506187439,20.158048,3.4517999563098325,0.022861162156875347,0.07968046612174878,4.5990508486253
1738,9.519406080245972,20.171958,3.431112824887146,0.022724151938438405,0.07978598536021979,4.598892333924326
1739,9.524393081665039,20.176945,3.406143178789698,0.022558778760485242,0.0799851556179344,4.598746701089644
1740,9.533091068267822,20.195643999999998,3.4613134736582696,0.02292416988198621,0.0803746485970383,4.59862596129959
1741,9.537038087844849,20.199592,3.4446234038832872,0.02281363207667743,0.08057869525189111,4.598518656032869
1742,9.540991067886353,20.213545,3.3996393523192254,0.02251570412306025,0.08074395174594182,4.598422376450398
1743,9.544883966445923,20.217437999999998,3.360656296793829,0.022257520576789713,0.08071927653264489,4.59832478520213
1744,9.554453134536743,20.240645999999998,3.4006148958139137,0.02252216511683319,0.08097450812172435,4.598243371758056
1745,9.55843710899353,20.250992,3.387007387726527,0.02243204302028235,0.08098865140554874,4.598162970367147
1746,9.562355995178223,20.258314,3.346520699361103,0.022163900961173478,0.08076062704186099,4.598068205989875
1747,9.566249132156372,20.262207,3.3163594120125564,0.021964143707084983,0.0804438417449071,4.59795328053167
1748,9.575806140899658,20.278363,3.3477499882245505,0.022172042502514405,0.08048085615248242,4.59784051040509
1749,9.579756021499634,20.293236,3.3459191651524787,0.022159917019096784,0.0802680958136037,4.597714318045916
1750,9.583670139312744,20.29715,3.3236954086022297,0.022012729780942545,0.07996307515267186,4.59756917208351
1751,9.587570190429688,20.310126999999998,3.302518176996677,0.02187247364446417,0.07968948358964657,4.597407255762924
1752,9.597126007080078,20.327094,3.3450720317091567,0.022154306481040865,0.07975947802419228,4.597249932361143
1753,9.60106611251831,20.333623,3.350813847913692,0.022192334348526903,0.0797254595869789,4.597090823837641
1754,9.604974031448364,20.337532,3.3228721296544377,0.022007277230457572,0.07957983541159415,4.596922888307487
1755,9.608872175216675,20.35143,3.300720853062011,0.021860570024776208,0.07953331817342618,4.59675228244752
1756,9.618427038192749,20.370986,3.3920505191655206,0.022465443520619723,0.07960938704230348,4.596586628609022
1757,9.622375965118408,20.374935,3.415341814478624,0.022619701034304194,0.07962579798817981,4.59642235462357
1758,9.626291036605835,20.37885,3.404266069079497,0.0225463467221243,0.079600875144996,4.596257020596155
1759,9.630208969116211,20.392768,3.362870645079475,0.022272186135591118,0.07952889260526894,4.596087749966468
1760,9.639849185943604,20.412409,3.4578510806668845,0.022901238562492394,0.07958943559265555,4.595922549509947
1761,9.643805980682373,20.416366,3.469492584491431,0.02297833987486606,0.07955207477804674,4.5957553959171715
1762,9.647716045379639,20.430276,3.4326985080916397,0.022734653868250736,0.07943679018727036,4.595581526886939
1763,9.651621103286743,20.434181,3.401925420057805,0.022530844677534658,0.07928760320686336,4.595398725033268
1764,9.660251140594482,20.452811999999998,3.495557740147409,0.023150968578046337,0.07931854235693847,4.595217937913552
1765,9.665062189102173,20.457622999999998,3.510574740509771,0.023250425697444652,0.07921907655876394,4.595031077014692
1766,9.66913914680481,20.471701,3.4836815794817966,0.02307231314082108,0.0791037724739962,4.594837210003771
1767,9.673032999038696,20.475596,3.4508750877089565,0.022855036781324604,0.07905898018206944,4.594640571106118
1768,9.681682109832764,20.494245,3.518918082841058,0.023305683390352726,0.0791381393007436,4.594448693699171
1769,9.685626983642578,20.498189999999997,3.5134213552105162,0.023269278736756195,0.079132439012919,4.59425647350954
1770,9.689548015594482,20.512856,3.480337122372008,0.023050162906948512,0.07910765696225369,4.594062847961388
1771,9.694542169570923,20.524213,3.430952680921804,0.022723091310010782,0.07903931349991235,4.593865212467359
1772,9.703200101852417,20.535764999999998,3.4309193936309077,0.02272287084933387,0.07914434126386498,4.593674181957052
1773,9.70716404914856,20.549729,3.3947137211771654,0.02248308182348065,0.07919970123024193,4.5934868107680025
1774,9.711085081100464,20.554268999999998,3.3549614663847613,0.02221980389474398,0.07927832844047729,4.593304526143233
1775,9.714986085891724,20.558169,3.3151200482434113,0.021955935439961625,0.07943767313041417,4.5931322980370215
1776,9.724548101425171,20.577113999999998,3.3031584721946934,0.02187671429935014,0.07972186739541717,4.592977672529874
1777,9.728502035140991,20.591068999999997,3.2773406837006833,0.021705723901075596,0.07985286234252192,4.592831295945126
1778,9.73241901397705,20.594984999999998,3.2655215938125624,0.021627446441808265,0.07991706779474841,4.59268899951762
1779,9.736317157745361,20.598883,3.250190874975541,0.021525911574854593,0.07997614552482267,4.5925504319603645
1780,9.74587106704712,20.618439,3.2555209641412617,0.02156121258715845,0.08010799114361596,4.592419876657822
1781,9.749816179275513,20.632384,3.256726014604369,0.021569193598338993,0.08017766402041092,4.592293564983569
1782,9.753738164901733,20.636305999999998,3.2472785778185442,0.02150662352270852,0.08016914937184559,4.592166801612969
1783,9.75764012336731,20.650208,3.245360235002089,0.021493918398786352,0.08021810539672505,4.592043172271864
1784,9.76720404624939,20.669773,3.2578003304418943,0.021576308758220863,0.08036178666531309,4.591928525571694
1785,9.771162986755371,20.673731999999998,3.264884305792423,0.021623225703366455,0.08032602092535181,4.591811839987661
1786,9.775074005126953,20.677643,3.263067158097696,0.021611190791541335,0.08019504413672517,4.591687185091142
1787,9.77897310256958,20.691543,3.265930158436157,0.021630152352414264,0.08009191556137787,4.591556245235685
1788,9.78856611251831,20.711138,3.300384051322692,0.021858339397487624,0.08014693704512822,4.591428733090369
1789,9.79252815246582,20.715097999999998,3.3021893536174445,0.021870295857602605,0.08015112120583533,4.591301601308669
1790,9.796442985534668,20.719013999999998,3.292460587540286,0.021805862546955598,0.08016597791762636,4.591175491827861
1791,9.800348997116089,20.733411999999998,3.2859292869264483,0.021762605949146304,0.08020982280779257,4.591052103339376
1792,9.809898138046265,20.75247,3.3202043499610685,0.021989608609755074,0.08031218359717161,4.590935079283125
1793,9.813837051391602,20.756408999999998,3.332851541429622,0.022073370559651136,0.08039495705506289,4.590823303921533
1794,9.817752122879028,20.770322999999998,3.329404652642318,0.022050541924011572,0.08045275969372172,4.59071523272065
1795,9.821669101715088,20.776021999999998,3.3187611635325758,0.021980050431592384,0.08053839830340735,4.590612586238229
1796,9.830299139022827,20.792872,3.3346995126771644,0.022085609614893628,0.08065210446730202,4.590517095253901
1797,9.835398197174072,20.797971,3.3235472921651827,0.02201174881045518,0.0807490826290439,4.5904276195411775
1798,9.839323043823242,20.811897,3.3140453813472135,0.021948817955029253,0.08087645105920127,4.590346014105777
1799,9.843225002288818,20.815799,3.297824044638599,0.021841384554023777,0.0810843077995922,4.590277235318012
1800,9.851965188980103,20.834501,3.315509315271102,0.021958513543199068,0.081282748332192,4.590220705264135
1801,9.856019973754883,20.847042,3.314504183594645,0.021951856587832205,0.08142863254060088,4.590173197150704
1802,9.86109709739685,20.856866999999998,3.314478791029865,0.021951688413677166,0.08157183830739248,4.590134521607922
1803,9.865024089813232,20.860792999999997,3.3099295247671723,0.021921558766813908,0.0816687850926601,4.590101830992376
1804,9.873670101165771,20.876205,3.333933186665184,0.02208053426190485,0.08162875273284967,4.590066716600812
1805,9.877628087997437,20.890162999999998,3.33908723772635,0.02211466937939877,0.08157196588373174,4.590028145397104
1806,9.881551027297974,20.894087,3.3337665866564254,0.022079430875305464,0.08152180453665253,4.5899865438483625
1807,9.886600017547607,20.899136,3.3351631294795925,0.022088680134342356,0.08148839141972014,4.589942814982613
1808,9.89547610282898,20.920486999999998,3.369676823838342,0.0223172632426786,0.08125131626843388,4.589884454222472
1809,9.899435997009277,20.932541,3.381969016663633,0.022398674047765625,0.08112918016200889,4.589818552572581
1810,9.903371095657349,20.938382999999998,3.3740606573837804,0.022346297233877252,0.08108912928193752,4.58975017763445
1811,9.907268047332764,20.946997,3.370037410718523,0.022319651398204354,0.081147884188551,4.589685339516743
1812,9.916831970214844,20.961844,3.4127862907708844,0.022602775881451237,0.0810293766068241,4.589613289856038
1813,9.92079210281372,20.975804,3.419092543043881,0.022644541991202645,0.08116460613187734,4.589549506105944
1814,9.92471718788147,20.979729,3.423566191519364,0.02267417082384804,0.08139165593900154,4.589499675893351
1815,9.928611993789673,20.983625,3.418047041555191,0.02263761766784361,0.08172646497106312,4.5894704771592005
1816,9.93821406364441,21.009774999999998,3.462651153824746,0.0229330292955058,0.08176554301853808,4.589443865675092
1817,9.942178964614868,21.017193,3.4669164410848174,0.022961278158398307,0.08206141963962886,4.589435644795929
1818,9.946104049682617,21.021117,3.460080309324831,0.022916002673529858,0.08237644746188805,4.589447083438073
1819,9.950014114379883,21.035028999999998,3.4477039076438407,0.022834034155849527,0.08267128716643402,4.589476835779575
1820,9.95959210395813,21.051181,3.4691330768277555,0.022975958866957153,0.08257707850110482,4.589500788105604
1821,9.963546991348267,21.060571,3.4591251193913197,0.022909676480750145,0.08254131554245438,4.589522478321758
1822,9.967475175857544,21.064498999999998,3.431918210504676,0.022729485981961846,0.0824382945365555,4.589537735191115
1823,9.97137999534607,21.076394,3.4274621210682383,0.022699973442277813,0.08230797168598707,4.5895447924202495
1824,9.98099398612976,21.09601,3.438109523624429,0.0227704908533293,0.08196513810299845,4.5895305897368015
1825,9.984945058822632,21.099961,3.4329397407621105,0.022736251544612913,0.08172597265892001,4.589501589788462
1826,9.988860130310059,21.111736999999998,3.426066177781407,0.022690728153951147,0.08153888730700933,4.589461038296116
1827,9.992778062820435,21.117794999999997,3.4143890396265117,0.022613390836532358,0.08146023662309425,4.58941558899072
1828,10.002410173416138,21.137427,3.427316507986165,0.02269900905143142,0.08126125176802212,4.589358063198384
1829,10.006366968154907,21.141385,3.423104006556126,0.02267110978742507,0.08123935021960986,4.589299168306803
1830,10.010289192199707,21.155307,3.4184897987152834,0.022640550034539568,0.08125135749338058,4.58924103499744
1831,10.014189004898071,21.159205999999998,3.4198218717547353,0.022649372312233858,0.08136737253142365,4.589190024994551
1832,10.022878170013428,21.17863,3.439970808156312,0.022782818082033755,0.08135922787547556,4.589138672784213
1833,10.027719974517822,21.183470999999997,3.440175855307345,0.02278417610284287,0.0815278541548395,4.589097666133816
1834,10.03182315826416,21.196842,3.4266122025255465,0.022694344458596676,0.081749606343113,4.589070262508025
1835,10.03573203086853,21.200751,3.40978243080017,0.022582881411680036,0.0819638030128241,4.589055922248836
1836,10.04442811012268,21.219444,3.441032146662869,0.02278984729346224,0.08201555442698225,4.589044773383153
1837,10.048382997512817,21.223399,3.44191896945596,0.022795720692828914,0.08217321831465321,4.589043287301308
1838,10.052304029464722,21.237322,3.431549881801619,0.02272704655258755,0.08242748071191176,4.589057337618607
1839,10.057301998138428,21.242321,3.4257475245812192,0.02268861772386438,0.08276225819947304,4.589091905869229
1840,10.065934181213379,21.26692,3.4670197855115905,0.022961962605274826,0.0829065289707286,4.589135433152871
1841,10.069897174835205,21.274915999999997,3.472859238663109,0.023000637119178886,0.08316535575124748,4.589194872030236
1842,10.073832035064697,21.278851,3.448616652096486,0.022840079233549228,0.08334257149916341,4.589265155337505
1843,10.077733993530273,21.282754,3.4366914908506847,0.02276109926702805,0.08353387046932731,4.589347169360859
1844,10.087337017059326,21.302357,3.453618152750865,0.022873204014514145,0.08348922014635035,4.589426455393759
1845,10.091304063796997,21.316325,3.455435604301237,0.02288524093876561,0.08363199314625368,4.589514505991902
1846,10.095230102539062,21.320251,3.4410515995476514,0.022789976129304137,0.08375042477962405,4.589609936137044
1847,10.099140167236328,21.324161,3.430252849226525,0.02271845634678267,0.08388913016034627,4.589714023481613
1848,10.108705997467041,21.348254,3.44386817021387,0.022808630187923326,0.08367317659315529,4.589804689518363
1849,10.11266303062439,21.357685,3.4412269351217653,0.02279113737127714,0.08357672852975268,4.589889255669762
1850,10.116587162017822,21.368419,3.4268316858549985,0.022695798089759793,0.08346887466636263,4.589967037666607
1851,10.120476961135864,21.375498999999998,3.420690950755776,0.022655128195025853,0.08343510023219709,4.590042598157704
1852,10.1300790309906,21.395101999999998,3.4334519715774685,0.022739644033134807,0.08316688106862115,4.590101540138351
1853,10.134032964706421,21.399055999999998,3.437304293650107,0.022765157840625914,0.08310559159701912,4.590156510532294
1854,10.137951135635376,21.402974,3.4386585508004908,0.02277412704298668,0.08311032485424089,4.590211570994033
1855,10.141849994659424,21.416874,3.4394365146568053,0.02277927947305114,0.08313792391768401,4.590268132979868
1856,10.151417970657349,21.436443,3.465902496274453,0.022954562833923754,0.08289180256731245,4.590309602383653
1857,10.155378103256226,21.440402,3.4737339856937273,0.023006430541151864,0.08288011458221249,4.590350255657871
1858,10.159300088882446,21.444325,3.4613490636344197,0.02292440559327488,0.08294184749835044,4.590394583821281
1859,10.163207054138184,21.458232,3.463992706341351,0.022941914355478064,0.08300935470312423,4.59044284024777
1860,10.172821044921875,21.477847,3.5033567338041793,0.02320262106686509,0.08272567385397198,4.59047384462949
1861,10.176782131195068,21.481807999999997,3.511148976198542,0.023254228842286017,0.08268608412279198,4.590502450929579
1862,10.180700063705444,21.495727,3.503252923092095,0.02320193353179567,0.08277571783197668,4.590536487683059
1863,10.18459701538086,21.499624,3.4945997608764827,0.02314462391157297,0.08290907128108778,4.590578588011601
1864,10.193210124969482,21.518235999999998,3.5259814417925397,0.023352463793738176,0.08273610347534123,4.590610278867215
1865,10.198297023773193,21.530296,3.5329201890143684,0.023398418897571417,0.08283676299788437,4.590648136841772
1866,10.202224969863892,21.537252,3.5120071148167566,0.02325991226726788,0.082970581291371,4.590694142389344
1867,10.206128120422363,21.545016,3.4987585538739525,0.023172167466325683,0.08305901827044912,4.590745463334248
1868,10.214773178100586,21.559801,3.5121802169492153,0.0232610587172273,0.082828890747814,4.590782834562925
1869,10.218728065490723,21.563757,3.5083915036188382,0.023235966188428422,0.08278602372671974,4.590817567300075
1870,10.223772048950195,21.579276,3.500008531876873,0.023180446031184302,0.08282749500472453,4.590854738602217
1871,10.227689027786255,21.583192,3.485768741221828,0.02308613634714544,0.08293647945746628,4.590898430973478
1872,10.236359119415283,21.601388999999998,3.502467361093913,0.023196730779477454,0.0828370224770306,4.590936050933968
1873,10.240317106246948,21.615347999999997,3.496054845365479,0.023154260890214818,0.0828686649869938,4.590975512026363
1874,10.244238138198853,21.619269,3.4690752966537177,0.022975576190688296,0.08287065415575236,4.59101512272033
1875,10.249219179153442,21.6315,3.4502039703375864,0.022850591992157394,0.082890067350146,4.591055945965601
1876,10.25790810585022,21.64294,3.462184341841801,0.022929937614477366,0.08275959048930737,4.5910889935048
1877,10.261866092681885,21.656899,3.455851592696253,0.022887996016775405,0.08268759200604969,4.591117753191031
1878,10.265783071517944,21.660815,3.4396787462053577,0.022780883764951326,0.08261209422447181,4.591142027667287
1879,10.269680976867676,21.674713,3.4323982445913166,0.022732665232565712,0.08256483645701662,4.591163597734372
1880,10.27925705909729,21.689228,3.4610673083865375,0.02292253953716157,0.08251544212114802,4.591182379566392
1881,10.283226013183594,21.698259,3.4659026653337452,0.02295456395359811,0.08244518155163316,4.5911970860142945
1882,10.287153005599976,21.702185999999998,3.442970521932623,0.022802685091690297,0.08228875596264144,4.591202401955833
1883,10.291047096252441,21.716079999999998,3.4257338525190626,0.022688527174228267,0.08209717405303103,4.59119618268334
1884,10.300615072250366,21.73565,3.4826619535191785,0.023065560190254474,0.08201558350520122,4.591185004459856
1885,10.304565191268921,21.739599,3.4921133243766267,0.023128156321117133,0.08187195256693507,4.591165254408199
1886,10.30849003791809,21.751022,3.464987155974354,0.022948500564008305,0.08169953273999019,4.5911352970037305
1887,10.312389135360718,21.759314999999997,3.4329530903177394,0.022736339958298473,0.08154172755940366,4.591096001469411
1888,10.321974992752075,21.778589,3.496200004836703,0.023155222276810872,0.08151627784673901,4.591055182731646
1889,10.325927972793579,21.782542,3.4895055366751673,0.023110885025483446,0.08143372125633205,4.591009535268211
1890,10.32984209060669,21.794878,3.4558617493594603,0.02288806328403524,0.08133034242368091,4.590957865127556
1891,10.33374810218811,21.798783,3.424677848258594,0.022681533291343255,0.0812557137792894,4.590901886086108
1892,10.34334111213684,21.821006,3.464708388271351,0.02294665429431043,0.08121925113816113,4.590843842621892
1893,10.347290992736816,21.824955,3.4468028294793256,0.022828066343607876,0.08114748334872841,4.59078170340365
1894,10.351217985153198,21.836254,3.413655155162016,0.022608530342888577,0.08107412273341848,4.590715396243091
1895,10.35513710975647,21.840173999999998,3.383861870905971,0.022411210361665948,0.08101978081115241,4.590646063874031
1896,10.364787101745605,21.860699999999998,3.398340189185964,0.02250709980663588,0.0809402869080664,4.590572224477205
1897,10.368751049041748,21.870158999999997,3.3894116624033397,0.022447966455577555,0.08087222758975217,4.5904945056893895
1898,10.372677087783813,21.877713999999997,3.373906313905251,0.022345275021890702,0.08081351068940347,4.590413454112814
1899,10.376579999923706,21.881618,3.3568688363331827,0.022232436345707516,0.08078822124406594,4.590331011813545
1900,10.385357141494751,21.900357,3.3926730249439974,0.022469566356741594,0.08066247470262147,4.590241370493849
1901,10.39028000831604,21.91528,3.4029366122450417,0.02253754177147312,0.08063678093107082,4.590150295397708
1902,10.39437198638916,21.919372,3.3999122035183014,0.022517511207939364,0.08064431065433023,4.5900597248092225
1903,10.39827013015747,21.929461,3.389934559561106,0.02245142958694854,0.0806529165718612,4.5899697342787995
1904,10.406898021697998,21.941899,3.4455454355586244,0.022819738663359873,0.0805328101596696,4.589872923574601
1905,10.41084599494934,21.955848,3.4592245410501516,0.02291033494725841,0.08048088299084717,4.589773163504853
1906,10.414760112762451,21.959761,3.4489628984978613,0.022842372412536498,0.08046182047498349,4.589672366147939
1907,10.419833183288574,21.974835,3.4336292105162087,0.022740817881031654,0.08045741056780548,4.589571417319421
1908,10.428790092468262,21.985303,3.488470365110987,0.023104029116888383,0.08034427084692942,4.589464107188645
1909,10.432756185531616,21.999653,3.4912373822618203,0.0231223549841393,0.08030143365309003,4.589354482701991
1910,10.436678171157837,22.003574,3.4736282576243536,0.02300573030748564,0.08025404959894021,4.589242286033366
1911,10.440572023391724,22.007469,3.4444828301803727,0.02281270106148014,0.08019690802608631,4.589126966227678
1912,10.450134992599487,22.028011,3.4791546913639717,0.02304233170370493,0.08005734481612668,4.589003838068215
1913,10.454090118408203,22.040604,3.4678920154559814,0.02296773935666517,0.07995476591016545,4.588875056851419
1914,10.457998991012573,22.044513,3.4448903764277423,0.022815400227412547,0.0798540768918387,4.588740694223746
1915,10.46188998222351,22.058404,3.413275946569477,0.02260601885634966,0.07972836154748146,4.588599348770398
1916,10.471465110778809,22.07798,3.410407818099543,0.022587023332023847,0.07957493362724612,4.588449487639131
1917,10.47542119026184,22.081936,3.3867574528206137,0.022430387709289516,0.07942951366579,4.588291598762518
1918,10.479339122772217,22.085853,3.3615806970707904,0.02226364285064595,0.07927374114245792,4.588125095788016
1919,10.483232975006104,22.099747999999998,3.3315195876069676,0.02206454907152593,0.07913109927787479,4.587950743746977
1920,10.492794036865234,22.11931,3.3215458350468934,0.02199849322313541,0.07911253010717088,4.587775512706591
1921,10.49674916267395,22.123265,3.312786311865798,0.021940479177595527,0.07903985662586119,4.587596396558032
1922,10.500668048858643,22.133114,3.286731855251725,0.021767921333832076,0.07895826408073023,4.5874129145088895
1923,10.504561185836792,22.141078,3.2743789857232,0.02168610866885475,0.07886034647990159,4.587224152818793
1924,10.51416301727295,22.16068,3.3027885897828306,0.021874264579811467,0.07900065862423371,4.587043403527648
1925,10.518110036849976,22.164627,3.3035350670983084,0.021879208475509816,0.07900578153660373,4.586863130950004
1926,10.522068977355957,22.178580999999998,3.2834512731564414,0.021746194142164398,0.07895663757269737,4.586680306023198
1927,10.525982141494751,22.182494,3.2666914599973986,0.02163519442862439,0.07881567824585174,4.58648978157705
1928,10.535551071166992,22.203174999999998,3.341607508477086,0.022131361053030228,0.07899765699699829,4.586309499756196
1929,10.53951907157898,22.207144,3.348278142424708,0.022175540451111215,0.07896916051703214,4.586127764871661
1930,10.543447017669678,22.219960999999998,3.324410170662883,0.022017463627509264,0.07884578124474459,4.585939340783351
1931,10.547368049621582,22.223882,3.2920116278519616,0.02180288910111094,0.07869626635258728,4.585742800702416
1932,10.556050062179565,22.246693,3.401565192574184,0.022528458902280977,0.07895635201563149,4.585560866616877
1933,10.561151027679443,22.251794,3.410561239340348,0.02258803943605906,0.07891528956257818,4.58537681079628
1934,10.565071105957031,22.261585999999998,3.3586952305987263,0.02224453249727929,0.07875835627909746,4.585184212602002
1935,10.568962097167969,22.265477,3.3045858729134765,0.02188616792925569,0.07858512530032481,4.584982217538177
1936,10.577608108520508,22.284125,3.378377370367653,0.022374886687715274,0.07879863147819517,4.584792202888903
1937,10.581557035446167,22.298074,3.361596457731148,0.02226374723300202,0.07875988982916264,4.584600253645262
1938,10.586520195007324,22.303037,3.303914990927728,0.021881724699040022,0.07863556954593028,4.584401665036086
1939,10.590425968170166,22.306942,3.2550919766909807,0.021558371416815943,0.07849220225719947,4.584195421491841
1940,10.599029064178467,22.325547,3.2673582771122693,0.021639610737328542,0.07859525548935814,4.583995098422318
1941,10.602984189987183,22.339501,3.249171526932368,0.0215191604649397,0.0785294001882511,4.58379140298252
1942,10.606885194778442,22.343404,3.2188065877587917,0.02131805443124217,0.07840731354608764,4.583581260481093
1943,10.611692190170288,22.358211,3.189515316003385,0.021124059262965577,0.07825661810421145,4.583363107869505
1944,10.620406150817871,22.366926,3.2080543225251095,0.021246842517987575,0.0781991712110516,4.583142066087605
1945,10.624358177185059,22.380878,3.2171461721728534,0.02130705755122641,0.07809251148903966,4.582915454503352
1946,10.628276109695435,22.389512999999997,3.2165342450987895,0.021303004777529954,0.07797184083673005,4.582682512049644
1947,10.632158041000366,22.399431,3.218176099644001,0.021313878728358847,0.07786203282064609,4.582443852763278
1948,10.641683101654053,22.418204,3.2923236130803852,0.021804955369431184,0.077756304571746,4.582199714710769
1949,10.645631074905396,22.42215,3.3216512619176397,0.021999191461972635,0.07767431353258478,4.581951395619318
1950,10.649530172348022,22.42605,3.3210942144535833,0.02199550215420102,0.07760414564253558,4.581699556427451
1951,10.65340805053711,22.439928,3.3109696817779337,0.02192844769386432,0.07754561034789827,4.581444842774418
1952,10.662973165512085,22.459495,3.400702271756007,0.02252274380493971,0.07745104970494666,4.581185325771286
1953,10.666925191879272,22.463445999999998,3.408251531343783,0.022572742312902204,0.07738913402498648,4.580922783634021
1954,10.670839071273804,22.46736,3.377711985573451,0.0223704798652257,0.07731541147992052,4.580656580188751
1955,10.674714088439941,22.481236,3.3251412432117053,0.022022305497924298,0.07723620078074066,4.58038642261407
1956,10.684275150299072,22.503795999999998,3.35299993783181,0.022206812753052127,0.07711204697701003,4.580109918243165
1957,10.688213109970093,22.507734,3.329412907616657,0.022050596596446054,0.07701024270384191,4.57982829458446
1958,10.692116975784302,22.518639999999998,3.292887299303044,0.021808688645491472,0.07691874065249193,4.57954211637838
1959,10.695988178253174,22.522512,3.2539857711645217,0.021551045052530846,0.07680828136880674,4.579250352574228
1960,10.705579996109009,22.542105,3.2291085456349675,0.02138628397308165,0.07668117515191937,4.5789521348050455
1961,10.709529161453247,22.546053999999998,3.1978176474545768,0.02117904534210926,0.07656307212724965,4.578647963926908
1962,10.71342396736145,22.559948,3.168369968761062,0.020984014295618462,0.07644781236768713,4.578338011231504
1963,10.717283964157104,22.563807999999998,3.14478240469506,0.020827794603335066,0.07632037830949391,4.578021661194519
1964,10.725897073745728,22.582423,3.106574779277741,0.020574746706194393,0.07631837067486583,4.5777055617430555
1965,10.730748176574707,22.587274,3.0842804543343636,0.020427092095799907,0.07626314768391346,4.577386908895952
1966,10.734867095947266,22.601392,3.0625977111908638,0.020283487972361843,0.07617129752288619,4.577063762764635
1967,10.738738059997559,22.605262999999997,3.047378430196103,0.02018269115472,0.07606205661113587,4.576735209074567
1968,10.747375965118408,22.623903,3.067587541262289,0.02031653545942423,0.0762134680692749,4.576414937317979
1969,10.751334190368652,22.637860999999997,3.0743876893094844,0.02036157262529867,0.07620248273381029,4.5760943995125105
1970,10.75524616241455,22.641773,3.0637242310187256,0.020290948877623925,0.07612700606566705,4.575770210264768
1971,10.760205030441284,22.65109,3.0421327233572253,0.020147949003903355,0.07602781942469317,4.575441136329653
1972,10.768862009048462,22.667278,3.1262812713555737,0.020705262181203592,0.07630408340773631,4.575126878808452
1973,10.772804021835327,22.679333,3.1415292848205585,0.020806249293088806,0.07632284090950187,4.574813908066523
1974,10.776709079742432,22.683238,3.1221564559585167,0.020677943659025932,0.0762318116474164,4.5744964466762665
1975,10.78058910369873,22.687117999999998,3.083267831954668,0.020420385529741937,0.07610163402158901,4.574172451679941
1976,10.790127992630005,22.706657999999997,3.148785897196074,0.020854309607801713,0.07633814468764223,4.573861150496901
1977,10.794059991836548,22.720589999999998,3.1385190698729017,0.020786312734505902,0.07632179656636338,4.573549279025472
1978,10.797955989837646,22.724487,3.0999687280046966,0.020530995037128623,0.0762067611131694,4.573231672914618
1979,10.801827192306519,22.738357999999998,3.0585738985249087,0.020256838388084186,0.07606151028927784,4.572906775098347
1980,10.811408996582031,22.757939999999998,3.0570373143741767,0.020246661639755144,0.07610399214355051,4.5725844074142525
1981,10.815351009368896,22.761882,3.037548055331304,0.020117584892279668,0.07598628800420025,4.572256214510208
1982,10.819252967834473,22.765784,3.0159418551839603,0.019974487710689114,0.07581534355477529,4.571919448322519
1983,10.82312798500061,22.779659,3.004363412533083,0.01989780405047818,0.07563312993351871,4.571573559276722
1984,10.832664012908936,22.799197,3.0171115619371687,0.019982234641594602,0.07553735568007433,4.571223054023962
1985,10.836596012115479,22.807655,3.032679095656653,0.020085337926039924,0.07543539853058752,4.570867627647327
1986,10.840487003326416,22.811546,3.0508688353105393,0.020205807997620603,0.07533420273741,4.57050733076289
1987,10.844336986541748,22.82087,3.062645963924002,0.02028380754869035,0.07523392196816794,4.570142227640849
1988,10.853893041610718,22.840428,3.1661523687209616,0.020969327200549944,0.07508806700170581,4.56976999434729
1989,10.857823133468628,22.849991,3.223580190998368,0.021349669854822277,0.07497794563563462,4.569392486647511
1990,10.861706018447876,22.858307,3.2289453942079858,0.021385203426330514,0.0748749315477374,4.56901008477751
1991,10.865552186965942,22.862883,3.213730416606262,0.021284435109924924,0.0747754579762981,4.568622984625588
1992,10.874176979064941,22.880712,3.370118841005815,0.022320190708426793,0.07461763920213885,4.568228230079212
1993,10.879248142242432,22.885783,3.3798793185233706,0.022384834042942597,0.07451117699261117,4.567828457835114
1994,10.883145093917847,22.899680999999998,3.316058300145163,0.02196214945269163,0.07441431099706111,4.567424170103346
1995,10.887005090713501,22.903541,3.257679119153181,0.021575505979681667,0.07432622725547584,4.567015824933375
1996,10.895653009414673,22.924647,3.3583074501413672,0.022241964239550237,0.07414660749512837,4.566598811394202
1997,10.899585962295532,22.928579,3.3357908491317017,0.022092837501784722,0.07401423121797035,4.566175542885869
1998,10.903475046157837,22.940012,3.2781418304754304,0.021711029870877082,0.07389799742206067,4.565746852033024
1999,10.908436059951782,22.948919999999998,3.2154397144853655,0.021295755735825376,0.07378825824069718,4.565313082069227
2000,10.917142152786255,22.963646999999998,3.1829284479279583,0.021080434643612127,0.07353330667529,4.564866988207005
2001,10.921128034591675,22.976843,3.124177920677469,0.020691331756053366,0.07334063585922371,4.564411733269294


==> Results/Disk16/HaltingMotion0.1/background_fixedstep_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.009002923965454102,0.03061,54.06408156985303,0.3580647057404406,0.15439103289394343,16.192417078868672
2,0.009319067001342773,0.031159,50.665180560410604,0.3355538916389481,0.1533059310867979,16.079012790713477
3,0.009618043899536133,0.03166,47.52729666090238,0.31477178561771874,0.15231800100422357,15.972843175400781
4,0.01433706283569336,0.058571,44.668791976165494,0.29583999931750127,0.1514171182014431,15.873289702712805
5,0.014521121978759766,0.058839999999999996,42.05516693484586,0.27853004316617347,0.15059497093254212,15.7798246259572
6,0.014703035354614258,0.059295999999999995,39.653811832859844,0.2626259441228932,0.1498457425838253,15.692030710693421
7,0.014886140823364258,0.059661,37.483787951660844,0.2482539444530695,0.149161946544478,15.609480607102498
8,0.01961207389831543,0.069093,35.50163212449822,0.23512618897519885,0.14853790687220678,15.531794687958024
9,0.019794940948486328,0.06944399999999999,33.67244248095277,0.22301152370314908,0.14797018352146046,15.45866834771932
10,0.019973039627075195,0.069795,32.00135378325718,0.211943956005112,0.14745201956478649,15.389770455873315
11,0.02014303207397461,0.09013499999999999,30.491957317056883,0.20194727085256076,0.14697980774156078,15.324815323100147
12,0.04565691947937012,0.20532,28.75954035247472,0.19047352797871975,0.14635793213707596,15.260361526664278
13,0.046591997146606445,0.209091,27.66995811645333,0.18325725922148706,0.14599662514741454,15.200306329950589
14,0.04707193374633789,0.20957199999999998,26.298899258976483,0.1741767796849768,0.14545889053561184,15.141228177241745
15,0.04762005805969238,0.21084999999999998,25.42628091033885,0.16839745590556623,0.14517556827618097,15.086300609867124
16,0.05245614051818848,0.232401,24.29269383517309,0.1608897444876638,0.14469210854212142,15.032291848084121
17,0.05274510383605957,0.23268999999999998,23.629439102835654,0.15649702933058648,0.1444654579420968,14.982021913819521
18,0.05292701721191406,0.232871,22.669116077389997,0.15013684024501606,0.1440116499700286,14.93240099685231
19,0.053115129470825195,0.23306,22.164597607729256,0.14679543034524214,0.14383519917969137,14.886190700223091
20,0.05805397033691406,0.250622,21.33228286276976,0.1412830360608355,0.1434071752425255,14.840428449823616
21,0.05846095085144043,0.251029,20.973217785057916,0.1389049593847998,0.14327435729549184,14.79779612083031
22,0.058793067932128906,0.254424,20.23114823960086,0.13399025620816826,0.1428641908570409,14.755418978809747
23,0.05910491943359375,0.25473799999999996,20.0133490150491,0.1325477788186493,0.14276832071720633,14.715921894856486
24,0.06556296348571777,0.292398,19.338712770484484,0.1280796842653412,0.14236007539930906,14.67642659368139
25,0.0658719539642334,0.292997,19.222983990632724,0.12731321620928476,0.142282539983197,14.639497064449372
26,0.06606507301330566,0.293381,18.5820203391375,0.12306813417702231,0.14187911576557574,14.602419169821287
27,0.06624698638916016,0.29375,18.546114043818932,0.1228303279164857,0.14182394666197234,14.567701100967813
28,0.07101011276245117,0.313284,17.964631829596478,0.11897918956578887,0.14141695212176797,14.532673275428598
29,0.07130312919616699,0.323859,18.011034962001297,0.11928651604702205,0.14138459255404592,14.4998546351685
30,0.0714879035949707,0.324258,17.439012576239918,0.11549802984162973,0.14097544244352211,14.466614089473293
31,0.07423806190490723,0.33721999999999996,17.13570695364411,0.11348924627681749,0.14062112347304537,14.433335352583322
32,0.09092903137207031,0.405935,16.88115831944317,0.11180337870716262,0.140218546108194,14.39973950773727
33,0.09142398834228516,0.416431,16.991266813264563,0.1125326237862405,0.14023160582518385,14.36825776965529
34,0.09185290336608887,0.41822499999999996,16.5322210783462,0.10949237837334881,0.13974702099646938,14.3359185122514
35,0.09228301048278809,0.418655,16.724602350586178,0.11076651346700757,0.13976153745990752,14.305507879318553
36,0.10230493545532227,0.469344,16.202895068246512,0.10731126260341456,0.139258855071342,14.274140533032531
37,0.10269403457641602,0.47012299999999996,16.438595990327336,0.10887230237061336,0.1392828574286559,14.244590299634671
38,0.1030280590057373,0.47174099999999997,15.906290790792774,0.10534686183595475,0.13877284015975977,14.214058073252183
39,0.10335612297058105,0.47239699999999996,16.185039697226102,0.10719300704473926,0.13880640649483386,14.185249230351015
40,0.10846590995788574,0.49804099999999996,15.64417264840142,0.10361086165248126,0.1382831119208153,14.15541273598779
41,0.10891199111938477,0.49947199999999997,15.924111519563452,0.10546488796010353,0.13832271158126125,14.12720857749026
42,0.10930204391479492,0.50018,15.375429511931678,0.10183098434234011,0.13777129675178426,14.097881540121554
43,0.10962390899658203,0.500502,15.694572503805224,0.1039446583039828,0.13778717707188087,14.069985723737393
44,0.11458802223205566,0.53601,15.139450046065736,0.10026809978844452,0.13722047879982116,14.040949979997789
45,0.1150200366973877,0.536442,15.478822283672086,0.10251575140605292,0.13724625203531793,14.0133102703333
46,0.11536693572998047,0.536789,14.929842093475484,0.09887987293457458,0.13668325517351418,13.98459063586599
47,0.11569905281066895,0.5371199999999999,15.268488095740732,0.10112271471844199,0.13672707198995473,13.957260930230808
48,0.12054204940795898,0.561982,14.723503882606458,0.0975133014769171,0.1361466604171057,13.928824127434046
49,0.12093997001647949,0.562779,15.074038358843827,0.09983488024865012,0.13618251525067587,13.901679883816875
50,0.12127208709716797,0.565792,14.54010293312398,0.09629864277742337,0.13560471999057264,13.873484750417324
51,0.12146210670471191,0.56616,14.906446679831918,0.09872492584847388,0.13565275101276716,13.846563973205942
52,0.13142609596252441,0.610951,14.356245928602945,0.09508096363980434,0.13506056428726262,13.81857947874092
53,0.1319279670715332,0.61191,14.128173424592116,0.09357044664469719,0.13457493044088475,13.78996894554951
54,0.13236212730407715,0.613427,13.970596585840875,0.09252682021545558,0.13412130737200367,13.760881781296282
55,0.13280701637268066,0.614144,13.832128981417833,0.09160975364199941,0.13371781356825907,13.731515278881062
56,0.1423029899597168,0.670245,13.685620561686388,0.09063943300255865,0.13330777037681604,13.701868455784295
57,0.14268708229064941,0.672082,13.560590613947832,0.08981136360517315,0.13293588416771174,13.672080742725235
58,0.14302301406860352,0.672751,13.448854557913666,0.089071339232933,0.13256587550079993,13.642168241392092
59,0.14334607124328613,0.6733939999999999,13.335813385298076,0.08832267111476921,0.1322309653807329,13.612247295964362
60,0.1482861042022705,0.6832809999999999,13.226104622248121,0.08759607343997333,0.1318987314934094,13.582328262068858
61,0.15030813217163086,0.6935549999999999,13.117983488282663,0.08687999058249163,0.13157399385001414,13.552434945817291
62,0.15082406997680664,0.704664,13.022322875063962,0.08624643336060765,0.13129377332724435,13.522697182973495
63,0.15128397941589355,0.71565,12.918529231195043,0.08555901133344099,0.13098814963482178,13.49303646461657
64,0.16176295280456543,0.768029,12.825688697286786,0.08494413140781616,0.13073127236871576,13.463585887896699
65,0.16213297843933105,0.768766,12.716368761276895,0.08422010892223357,0.13045490916589944,13.43428399434258
66,0.16247296333312988,0.770246,12.630562794564794,0.08365181871310746,0.13022016679250317,13.405237597469783
67,0.16281604766845703,0.771308,12.531314319619147,0.0829944991962544,0.12996485968611532,13.376383279564793
68,0.17545509338378906,0.820684,12.418497034109837,0.08224731387532865,0.1297191393593142,13.347739345998917
69,0.17594194412231445,0.8223699999999999,12.318880897110994,0.08158755934430227,0.12949916253846835,13.31936468517416
70,0.1763780117034912,0.8228059999999999,12.209953338205043,0.08086613555989394,0.12928600778258356,13.291267261870606
71,0.17672491073608398,0.829795,12.106250364540772,0.08017931403863071,0.12909096222606117,13.263480994790038
72,0.18162012100219727,0.85903,12.010682514732045,0.079546371185883,0.12887672149712107,13.23594536240379
73,0.18201708793640137,0.8663799999999999,11.918593869332422,0.078936470994118,0.12868162642602704,13.208696833951432
74,0.1823420524597168,0.8670319999999999,11.817978975432542,0.07827010172766115,0.1284951402888833,13.18174558789494
75,0.1826639175415039,0.867679,11.718087031754875,0.07760852053770657,0.12830845193751822,13.155080572920296
76,0.18761491775512695,0.8903129999999999,11.62814462517565,0.07701283481790448,0.128117146523391,13.128680888419318
77,0.1879880428314209,0.890686,11.537791432141741,0.07641442847237921,0.1279517805436321,13.10259624791245
78,0.18830013275146484,0.8909969999999999,11.460674233208431,0.07590368369799687,0.12777633656920978,13.076792564864856
79,0.18861007690429688,0.892683,11.385808373343114,0.07540784947119984,0.12762738481390837,13.051315065849497
80,0.19347691535949707,0.9234279999999999,11.304405233802193,0.07486871904745615,0.1274654696718856,13.026124672867507
81,0.19386792182922363,0.924704,11.234754006237958,0.0744074211657928,0.12731922693727582,13.001243591561622
82,0.19418001174926758,0.9253929999999999,11.169113718983164,0.07397268761519621,0.12715593167106393,12.976624686827893
83,0.19449496269226074,0.925708,11.088604316630263,0.07343947638463856,0.12703274560218625,12.952342706016347
84,0.19936895370483398,0.947179,11.035783477142903,0.07308964563196838,0.12689926629882717,12.92836401595203
85,0.1997699737548828,0.947975,10.986825016751592,0.07276539529413788,0.12678439661794322,12.904716816381484
86,0.20009613037109375,0.948629,10.92459037448381,0.07235321722279335,0.12665690650823314,12.881363988780562
87,0.20498204231262207,0.9573269999999999,10.858091403528261,0.07191279663715044,0.12653759357963282,12.858311964395895
88,0.21543598175048828,1.00403,10.82419720520858,0.07168831643152698,0.1264709104914393,12.835653269727288
89,0.21567702293395996,1.004271,10.780725769545963,0.07140040648528036,0.12639141752453137,12.81335030519312
90,0.21586298942565918,1.004456,10.740623891599265,0.07113481301342842,0.12635554082682462,12.791474875744273
91,0.216048002243042,1.004641,10.678922534770773,0.07072616687471552,0.12623990853542655,12.769863860572574
92,0.22082304954528809,1.045745,10.62858861534272,0.07039280691510014,0.12609119643469163,12.748445850727926
93,0.22110795974731445,1.046306,10.566954408295691,0.06998460550727033,0.125900015863806,12.727137325721085
94,0.221297025680542,1.046695,10.512227864621737,0.0696221533359246,0.1257461791504095,12.706000363271622
95,0.226470947265625,1.052074,10.457316645314776,0.06925847806369063,0.1255312614649243,12.684919314379574
96,0.23703312873840332,1.131855,10.405349770642134,0.06891430309303348,0.12532822087498954,12.663914552898278
97,0.2373809814453125,1.133684,10.343572505583651,0.06850515421650934,0.1251328299833306,12.642998037715952
98,0.23770713806152344,1.134334,10.296641450380555,0.06819433131924671,0.1249355414663197,12.622165415835088
99,0.23803210258483887,1.134985,10.249699975709648,0.06788343941417764,0.12467912073264784,12.601315086802991
100,0.24335908889770508,1.159795,10.194611308499976,0.06751858891008504,0.12444490878578768,12.580485440406358
101,0.24552702903747559,1.164321,10.164232327622626,0.06731738987862664,0.12419472072825095,12.55965217917815
102,0.24586796760559082,1.1646619999999999,10.107066852311267,0.06693878474002962,0.12396187264719898,12.538843092089559
103,0.2461869716644287,1.164981,10.046162399225992,0.06653541646965432,0.12374865023424098,12.518089649430724
104,0.25107812881469727,1.19628,10.016780203214402,0.06634081911289899,0.12356056943954079,12.49743199369043
105,0.2514679431915283,1.19667,9.966009266214375,0.06600456479969859,0.12340910950192045,12.476927197944507
106,0.25179195404052734,1.196993,9.939236632497762,0.06582725049165379,0.12327890439611232,12.456605341223284
107,0.2521030902862549,1.197304,9.903825643802968,0.06559272463125243,0.12315752442476632,12.436475483848305
108,0.25721096992492676,1.218477,9.873559967786955,0.06539227601431426,0.12306329296056542,12.41657413733006
109,0.25761890411376953,1.219291,9.84774203205522,0.06522128464088892,0.1230221211247644,12.396976279692836
110,0.2579081058502197,1.2327439999999998,9.847211635442932,0.06521777184086734,0.12300705727852211,12.377713605119952
111,0.25824403762817383,1.23341,9.828214410766138,0.06509195382146768,0.12299427845429063,12.358778411659504
112,0.2671051025390625,1.2631809999999999,9.810500439091882,0.06497463474619879,0.1229644287229244,12.340135102763066
113,0.2676119804382324,1.263688,9.781338102939323,0.06478149351435009,0.1229385945595743,12.321784063031346
114,0.26805591583251953,1.279169,9.770123558253086,0.06470721993887277,0.12291098689706433,12.303716133237382
115,0.2684791088104248,1.281383,9.752673098317395,0.06459164609353082,0.12289382240314609,12.285939186582532
116,0.27744507789611816,1.316789,9.721953877211263,0.06438819366177664,0.12287971372947475,12.268450361242458
117,0.27784013748168945,1.327572,9.68905324864814,0.06417029383728949,0.12285604853535487,12.251230650502222
118,0.27817201614379883,1.3282319999999999,9.650354064900547,0.06391399036484312,0.12283602300437539,12.234279398646832
119,0.278501033782959,1.328891,9.61632187187798,0.06368859622465815,0.12285432540171548,12.217642544650849
120,0.28337597846984863,1.353878,9.578398660853818,0.063437431995066,0.12289180192965779,12.20133905748384
121,0.28560805320739746,1.361226,9.55731064047238,0.06329776670170904,0.12295257356024136,12.185393311481008
122,0.2860889434814453,1.3617059999999999,9.520154211279623,0.06305168084398333,0.12302925044145176,12.169817435653334
123,0.28651905059814453,1.3634089999999999,9.493647594140192,0.06287612835533259,0.12310356741867977,12.154599765854746
124,0.2966909408569336,1.4120759999999999,9.46374338874596,0.0626780737469129,0.123213715936846,12.13978109988236
125,0.29706311225891113,1.412806,9.446904225208481,0.06256654849832115,0.12328932540314606,12.125306891771809
126,0.29739904403686523,1.413486,9.433026652610554,0.0624746377730414,0.123404028871138,12.111219951676148
127,0.2977321147918701,1.414151,9.420668912508871,0.062392792850411785,0.1234622859538439,12.097431534050058
128,0.3026909828186035,1.4432669999999999,9.423765013422631,0.06241329822903725,0.12353138234767028,12.083946254809659
129,0.3030431270599365,1.4436179999999998,9.430140704051837,0.06245552422683006,0.12355942221626111,12.070704060286555
130,0.3033599853515625,1.4594939999999998,9.419145633945565,0.06238270422456828,0.12356404363505398,12.057668682432801
131,0.30368804931640625,1.459821,9.418609664719163,0.06237915451729933,0.12356614051865757,12.0448323749851
132,0.3085510730743408,1.473074,9.412173322780543,0.06233652682779869,0.12354114827422454,12.032154346790774
133,0.3089430332183838,1.4748169999999998,9.389486187570409,0.06218627064740627,0.12347184479770593,12.019574780728632
134,0.3092639446258545,1.475507,9.379378457687121,0.06211932747143301,0.12335425245355705,12.007031726671062
135,0.3095829486846924,1.4758259999999999,9.361251062779631,0.061999270307139843,0.12325911767308628,11.994552932288048
136,0.314500093460083,1.498676,9.344095603674353,0.061885650242986215,0.12313940417158654,11.982108184109254
137,0.31490302085876465,1.499476,9.326648381990298,0.06177009784448264,0.1230258145336131,11.969705576207936
138,0.3152351379394531,1.50014,9.286385250282343,0.06150343639405977,0.12292856765588143,11.957365071130528
139,0.3155710697174072,1.520329,9.271869941323985,0.061407301960994615,0.12280727887357028,11.9450570311203
140,0.3203999996185303,1.531442,9.244555406840393,0.061226398661274856,0.12261256319569964,11.932692073407814
141,0.32076001167297363,1.5318019999999999,9.231896488590717,0.06114255904527757,0.12246138578671416,11.92032170501358
142,0.3210790157318115,1.53212,9.218356928475844,0.06105288696600396,0.12232200731459394,11.907958234991339
143,0.32138991355895996,1.5324309999999999,9.230195612167446,0.06113129419441328,0.12222365057940529,11.895648056131726
144,0.32680702209472656,1.571635,9.242794111999013,0.061214733661134495,0.12215625381579934,11.883426389012351
145,0.32730913162231445,1.5721349999999998,9.248838658150046,0.06125476649950072,0.1221610567544489,11.87137519751098
146,0.32775211334228516,1.5743399999999999,9.271990995912887,0.061408103701715906,0.12220969070362661,11.859540104259853
147,0.3355591297149658,1.6130849999999999,9.29592652821367,0.06156662797663487,0.12231465875304155,11.847981315034017
148,0.34599900245666504,1.663025,9.31699224000425,0.06170614552089874,0.12246029704593446,11.836741393572227
149,0.34623193740844727,1.663257,9.327286254406772,0.06177432245336294,0.12257011137011278,11.825775571084694
150,0.346419095993042,1.663444,9.317338871456954,0.0617084412500688,0.12271862440738672,11.815122347541264
151,0.3466041088104248,1.663629,9.304662452546664,0.06162448572774866,0.12273847904408675,11.804633217545518
152,0.35135412216186523,1.674642,9.29057297033509,0.06153117153178652,0.12283477548250417,11.794388628118796
153,0.3516349792480469,1.675195,9.297345595691322,0.06157602641574744,0.1229266934563955,11.7843795436277
154,0.3518240451812744,1.675571,9.298461956278079,0.061583420036676356,0.12307714158429815,11.774665069190782
155,0.35201001167297363,1.6759439999999999,9.29465330805765,0.061558195479729905,0.12316685272303966,11.765174929863003
156,0.3569059371948242,1.715398,9.300794598304652,0.06159886905119006,0.12328392970387968,11.75593759604392
157,0.35731005668640137,1.716194,9.283953077820527,0.06148732819261507,0.12332718717075453,11.746870846964788
158,0.357666015625,1.71661,9.297612751317873,0.0615777957790295,0.12345002301191466,11.738055971812214
159,0.3585641384124756,1.720604,9.303861809738171,0.06161918309569977,0.12353304255663496,11.729444538184644
160,0.3696911334991455,1.765782,9.314542823295985,0.0616899231113541,0.12358894659841194,11.720999626337697
161,0.36995911598205566,1.766049,9.325151663437598,0.06176018512475104,0.12365440294062514,11.712728326642875
162,0.37014198303222656,1.766232,9.354532294535588,0.06195477211713299,0.12377333454500711,11.704682720859346
163,0.3703300952911377,1.766419,9.374755453544918,0.062088709460921244,0.12385408104267918,11.696817811789098
164,0.3750619888305664,1.778273,9.394416602192731,0.06221892462782466,0.12387474819413764,11.689070219686467
165,0.37534594535827637,1.7885609999999998,9.401367782119085,0.06226496207306754,0.12389882079720504,11.681440255847246
166,0.3755359649658203,1.808752,9.392162384943859,0.062203995018138246,0.12387017535742259,11.673873230964992
167,0.3820929527282715,1.820072,9.39020103034127,0.06219100502851415,0.12377072781761464,11.666295224405575
168,0.3926219940185547,1.8725619999999998,9.402221228846862,0.06227061442380714,0.1237184434871352,11.65875353841536
169,0.3929760456085205,1.874371,9.41051774656872,0.06232556199880495,0.12363569484109373,11.65121707928687
170,0.3933069705963135,1.8750339999999999,9.408521535799414,0.0623123411578889,0.12356798197632674,11.643701075805502
171,0.3936331272125244,1.875681,9.39592435282734,0.06222891041268653,0.12347047031102293,11.636175189287082
172,0.398514986038208,1.9081359999999998,9.38059602388854,0.062127391373953345,0.12340810744951004,11.628674725893227
173,0.3988800048828125,1.908501,9.365764492238231,0.06202916260798076,0.12335915406138005,11.621211813515256
174,0.3991999626159668,1.90882,9.365999458464788,0.062030718781882696,0.12332714741355758,11.613801704987514
175,0.3995170593261719,1.909139,9.373564790695163,0.062080823738449795,0.12332678459205924,11.606472456019663
176,0.404400110244751,1.932759,9.391901352726705,0.06220226621000335,0.12340119288702579,11.599293863542245
177,0.40479493141174316,1.933155,9.42536219315846,0.06242387630001373,0.1235638392707179,11.592348106061891
178,0.40511202812194824,1.9347349999999999,9.44522108411985,0.06255540110801837,0.12379544475992109,11.585697182680017
179,0.40543198585510254,1.9452889999999998,9.4696579834559,0.06271724592098658,0.12406853760369928,11.579376176273872
180,0.41028594970703125,1.95511,9.497111664842626,0.06289907078625372,0.1244033594651463,11.573437678992748
181,0.41069793701171875,1.9559309999999999,9.488437337184422,0.0628416209879728,0.1247258795411143,11.5678670110199
182,0.4110291004180908,1.9565919999999999,9.484213999276534,0.06281364995431571,0.1250105120038422,11.56262598788556
183,0.41135406494140625,1.957247,9.454398571882605,0.06261618331978981,0.12532068863492163,11.557734781786094
184,0.4161570072174072,1.998184,9.43269001956125,0.062472408262981456,0.12560487209657323,11.55316433727051
185,0.41652607917785645,1.99992,9.435402787036114,0.06249037483634078,0.12592383715800393,11.548944659563118
186,0.4168519973754883,2.0002459999999997,9.431866432309029,0.06246695367060598,0.12628356036405897,11.545109575632019
187,0.417172908782959,2.0011069999999997,9.412107562337695,0.0623360912984614,0.12665395238826538,11.541660989469555
188,0.4219539165496826,2.0347079999999997,9.423181929818327,0.06240943648473059,0.1269371812656351,11.538510203320348
189,0.42225003242492676,2.035003,9.442184304945904,0.06253528861540324,0.12723431674394156,11.535665746276834
190,0.4224390983581543,2.035806,9.469899604967873,0.06271884617263376,0.1274997054844806,11.53308954415915
191,0.43404603004455566,2.0777579999999998,9.497806900407571,0.0629036753094557,0.12768959749190767,11.530707536989805
192,0.4450111389160156,2.1295029999999997,9.547183044185747,0.06323069195117349,0.1278369867214904,11.528477104957505
193,0.44525599479675293,2.129747,9.581191347042411,0.06345592786754378,0.12792687109894582,11.526345210962212
194,0.44543910026550293,2.129931,9.582443480081245,0.06346422070513723,0.12795125969137283,11.524253937489926
195,0.44562506675720215,2.130116,9.575775093045591,0.06342005618828328,0.1278675585359606,11.522108011643729
196,0.45039796829223633,2.140293,9.568011596912243,0.06336863879844169,0.1277950933222767,11.519920140284967
197,0.4506700038909912,2.1408359999999997,9.529718812067063,0.0631150268930983,0.1277328891567412,11.517700863931335
198,0.45085906982421875,2.141209,9.530028228859543,0.06311707615074835,0.12775457535070942,11.515523678389314
199,0.4510519504547119,2.141593,9.515534027652334,0.06302108151365282,0.12779580443711006,11.513406223731707
200,0.45617103576660156,2.1905259999999998,9.535346086526783,0.06315229615422385,0.12793392491030262,11.511431655065017
201,0.45711207389831543,2.197597,9.525167570512732,0.06308488416394087,0.12809008394182972,11.509615361814989
202,0.4574570655822754,2.1979409999999997,9.520239583459226,0.06305224626123412,0.1282632186840942,11.507970097643028
203,0.45778512954711914,2.198269,9.545717074851838,0.06322098288254736,0.12847377842399604,11.50652275567784
204,0.4624900817871094,2.2155139999999998,9.562941805982105,0.06333506173313597,0.128707131510611,11.50528588482147
205,0.4627809524536133,2.215804,9.605695764328244,0.06361821984976225,0.12899580021638968,11.504304174901424
206,0.4629700183868408,2.215994,9.64785851105216,0.06389746239047575,0.1293135786220709,11.50360093122036
207,0.46315693855285645,2.21618,9.674122919693577,0.0640714107398893,0.12953900783018624,11.503096538241094
208,0.4679889678955078,2.24862,9.687710907609993,0.06416140355496394,0.12972390867367423,11.502751093915618
209,0.4683821201324463,2.249012,9.711318366500272,0.06431775501004056,0.12982651084471233,11.502493446647957
210,0.468717098236084,2.250432,9.72118608349841,0.06438310858825132,0.12982401370888538,11.502234441471169
211,0.47709202766418457,2.28682,9.717840159251587,0.06436094863757648,0.12983941632188356,11.501990337484333
212,0.4853639602661133,2.309638,9.714465885784566,0.0643386009309111,0.12989798981184064,11.501798527002613
213,0.4856400489807129,2.309913,9.695814836148593,0.06421507561788,0.12993004612041786,11.501635757622932
214,0.4858260154724121,2.3100989999999997,9.666406138319827,0.06402030274042601,0.12997020412292093,11.50150734880449
215,0.4860079288482666,2.310281,9.670183642670265,0.06404532103250456,0.13006263214849967,11.501455539013481
216,0.49096107482910156,2.3407199999999997,9.675049700097974,0.06407754877725441,0.13020596696635658,11.501520735001364
217,0.4915001392364502,2.342775,9.699313464714152,0.0642382469244378,0.13041974737893136,11.501757472204373
218,0.492034912109375,2.351307,9.752795819559063,0.06459245887244078,0.1306908370153414,11.502208988368306
219,0.4925689697265625,2.352295,9.780103766839755,0.06477331854532364,0.1309308801384226,11.502849336931568
220,0.49767303466796875,2.37558,9.78940264015891,0.06483490468980367,0.13121541287782848,11.50371278957151
221,0.5035400390625,2.410287,9.79879090135596,0.06489708284737754,0.13152859200429745,11.5048223560878
222,0.5040309429168701,2.410776,9.803339073102316,0.06492720524529363,0.13186498103465188,11.50619513253261
223,0.5044589042663574,2.412158,9.778177714464874,0.06476056236123937,0.1322255544840061,11.507849803616221
224,0.5144939422607422,2.457366,9.79299992031538,0.06485872936273422,0.13256863980282857,11.509767634805739
225,0.5148611068725586,2.458093,9.772879243396272,0.06472547075459473,0.13287318941745946,11.51191600286824
226,0.5151951313018799,2.458764,9.789049629965541,0.06483256671443552,0.1332007994917067,11.51431119239571
227,0.5155289173126221,2.459428,9.798308873099336,0.0648938903894488,0.1335580834760702,11.516972333284814
228,0.5231900215148926,2.504509,9.81532350794905,0.06500657777900284,0.1338908997532175,11.5198735208152
229,0.5236830711364746,2.505001,9.848087576979209,0.0652235731740136,0.13425621310789254,11.523037269910098
230,0.5241210460662842,2.507176,9.895730119947784,0.06553910823228935,0.13464152733406917,11.526477136433392
231,0.5245680809020996,2.5076609999999997,9.924709573104213,0.06573103823582727,0.13494320946037786,11.53012381393362
232,0.5328190326690674,2.540219,9.95750941972513,0.0659482705846923,0.135180527360278,11.53392536431552
233,0.5332190990447998,2.5529159999999997,9.973046828583756,0.06605117435313504,0.13534049561327294,11.537821022280244
234,0.5335540771484375,2.5536049999999997,9.977331899810281,0.0660795542446129,0.13543645986532085,11.541759266435367
235,0.5338850021362305,2.554265,9.98130965924966,0.06610589881982458,0.1355264029922592,11.545732399967438
236,0.5387370586395264,2.5793489999999997,9.967454046178627,0.06601413353179832,0.1355008723628113,11.54965154859486
237,0.5391039848327637,2.580394,9.97639956115797,0.06607337939514729,0.13543344462459295,11.553485064303333
238,0.5394189357757568,2.580805,9.973057046405632,0.06605124202544681,0.13542071598386524,11.557276885466283
239,0.5397360324859619,2.581123,9.995027527104419,0.06619675182563128,0.13546019224670844,11.561068328189124
240,0.544593095779419,2.605479,9.998090642125106,0.06621703873972812,0.13553196179905197,11.564884744112366
241,0.5449869632720947,2.607248,10.03551945300481,0.06646492857276892,0.13569545565802932,11.568796314441533
242,0.5453100204467773,2.607571,10.051894897569516,0.06657338262524098,0.13590720990257713,11.572837642068922
243,0.5456321239471436,2.607893,10.082992270434449,0.06677933954415759,0.13611573832219712,11.577004562641985
244,0.5514049530029297,2.6465579999999997,10.105312013514789,0.06692716249807087,0.1362858158782378,11.581268128561328
245,0.5516989231109619,2.646851,10.119747398759046,0.06702276759890027,0.13649937974301735,11.585661478548085
246,0.5518860816955566,2.647039,10.137935762025352,0.06714322855470946,0.13674285418163443,11.590207130254912
247,0.5584549903869629,2.654849,10.161101187218868,0.06729665243456491,0.13704554185850157,11.594949315276182
248,0.5689220428466797,2.712928,10.169935517838457,0.06735516192740869,0.1373716578792001,11.599903584756218
249,0.5692729949951172,2.713279,10.188363500524282,0.06747720987506992,0.13770376860019284,11.605069583694657
250,0.5695960521697998,2.71534,10.211249688612426,0.06762878437639043,0.1380561564715932,11.610456650910946
251,0.569922924041748,2.715995,10.231549032075154,0.06776322628740883,0.13838948938082626,11.616045805521003
252,0.5794699192047119,2.763328,10.268284162378446,0.06800652189588763,0.13870320431436395,11.621821085784182
253,0.5799710750579834,2.7645619999999997,10.311883566651332,0.06829527937420082,0.13900250367334333,11.627769966941262
254,0.5804131031036377,2.775019,10.313718472344526,0.06830743189668927,0.13915839448072878,11.633784049275166
255,0.5808460712432861,2.785453,10.320610293929075,0.06835307621350799,0.1393651402837311,11.639901877937305
256,0.5869400501251221,2.800846,10.375517995798567,0.06871672818986463,0.13962420914399615,11.64616000097434
257,0.5873551368713379,2.8016669999999997,10.393714078461754,0.06883724027099568,0.1398329245477682,11.652520622556349
258,0.587691068649292,2.802345,10.382889141126881,0.06876554705270875,0.14006649211360034,11.65900244872128
259,0.588021993637085,2.81301,10.395512866709376,0.06884915358878214,0.14034656403564635,11.665638677286104
260,0.593696117401123,2.843873,10.421924034554896,0.06902407391977211,0.14066647784514064,11.672457487394798
261,0.5940120220184326,2.845361,10.457727345564319,0.06926119811847986,0.14106072418423252,11.679513088597181
262,0.5941970348358154,2.845719,10.495606551261826,0.06951207090218257,0.14150162224652724,11.686838536307743
263,0.5943849086761475,2.846117,10.528012147319302,0.0697266921420102,0.14197361361246993,11.694456667184363
264,0.5991189479827881,2.8633859999999998,10.570889462514433,0.07001066724715369,0.14243767265133822,11.702360761362815
265,0.5994141101837158,2.8636809999999997,10.599842549750178,0.07020242263003112,0.14270070204149787,11.710402393103845
266,0.5995979309082031,2.8638649999999997,10.606023717460907,0.07024336030867484,0.14292232950198286,11.71855145116239
267,0.5997769832611084,2.866395,10.623399572200885,0.07035844004616044,0.14318294358068018,11.726837618294866
268,0.6046390533447266,2.895676,10.628761854562525,0.07039395427298471,0.14348167547532448,11.735284345985978
269,0.6050629615783691,2.8974189999999997,10.65744695611367,0.07058393479513185,0.1438296338856439,11.743922144530778
270,0.6053860187530518,2.897742,10.704780003025284,0.07089742007079139,0.1441333602348043,11.752713886961763
271,0.6170070171356201,2.9402049999999997,10.729722616454772,0.07106261421223793,0.14442148572119126,11.761647554240788
272,0.6294670104980469,3.004453,10.775441905344522,0.07136541161945587,0.1446773112648864,11.770695968831626
273,0.6299810409545898,3.005477,10.798969302379074,0.07152123282738909,0.14481943428128666,11.77977794132206
274,0.6304359436035156,3.006389,10.809311974209276,0.07158973201646097,0.1449496115011088,11.788883388416782
275,0.6308860778808594,3.0172849999999998,10.828292343962119,0.07171543840623133,0.14502485020543615,11.797971059131584
276,0.6372909545898438,3.0390599999999997,10.838377609255183,0.07178223279993262,0.1451353993999711,11.807068661355629
277,0.6378750801086426,3.040082,10.864314517208003,0.07195401212262294,0.14527864524624806,11.816201743992409
278,0.638437032699585,3.0513019999999997,10.88662277903318,0.07210175903654568,0.14549548907957105,11.825423640111087
279,0.6388881206512451,3.0517529999999997,10.921023675680447,0.07232959508919916,0.1457116185707271,11.834731583942276
280,0.6487040519714355,3.100681,10.98412630277073,0.07274752179662573,0.14601846410407798,11.844187719087847
281,0.6490609645843506,3.101038,11.010483415056168,0.07292208411934752,0.146333798982727,11.853798540938461
282,0.6493790149688721,3.101356,11.065499122810719,0.07328645141527176,0.14674722330453668,11.863633770832381
283,0.6505980491638184,3.106416,11.080587151745808,0.07338637895466528,0.14703705494491925,11.87360277824511
284,0.6605520248413086,3.14974,11.095523187993182,0.07348529985128562,0.14722010472305563,11.883630570512258
285,0.6608190536499023,3.150007,11.090882821929466,0.07345456685331568,0.14730441509887518,11.89365035374825
286,0.6610081195831299,3.160196,11.075304434742966,0.0733513916867009,0.147334697327535,11.903625616916388
287,0.6611931324005127,3.1603809999999997,11.096416822982075,0.07349121836761006,0.14739047808014788,11.913571644053649
288,0.6659109592437744,3.1819469999999996,11.13846761042781,0.07376971940555808,0.14741041874344923,11.923462846634337
289,0.6662020683288574,3.182238,11.174525110698463,0.07400852709171966,0.1474432883856292,11.933308578614701
290,0.666391134262085,3.1824269999999997,11.201805404447986,0.07418920361613847,0.14746578344296768,11.943103332193413
291,0.6665740013122559,3.18261,11.23700092317957,0.07442230242577466,0.14749752657268428,11.952852364260846
292,0.6725070476531982,3.2146209999999997,11.275409016645508,0.0746766780164737,0.147512841044901,11.96254181649011
293,0.6730139255523682,3.215127,11.294084004990152,0.07480036187481671,0.14754905206779362,11.97218777061066
294,0.6734609603881836,3.216933,11.320366427439378,0.07497442952911079,0.1476266267158962,11.981819376235125
295,0.6738860607147217,3.2273579999999997,11.336975006208935,0.07508442762206285,0.14773079741974107,11.99145529846902
296,0.6861140727996826,3.27752,11.375424090444238,0.07533907469333355,0.14787006700280328,12.001119270989324
297,0.6866350173950195,3.2793229999999998,11.408200032312296,0.07555614872177494,0.1480434588334089,12.010836868509514
298,0.6870701313018799,3.2797579999999997,11.461337633368311,0.07590807737631597,0.14828038978918567,12.02065241771959
299,0.6874909400939941,3.29018,11.49422537954177,0.076125891881143,0.1486130234795802,12.030631177018618
300,0.6958451271057129,3.333732,11.538212383542477,0.07641721642021923,0.1489692794738735,12.040790563086235
301,0.6981399059295654,3.3480559999999997,11.58800399364202,0.07674698468226952,0.14941134210549772,12.051188746963867
302,0.6984961032867432,3.348411,11.619469863362237,0.07695538214422731,0.14975097989117622,12.061755554684083
303,0.6988430023193359,3.3487579999999997,11.650552503066754,0.07716124148588753,0.1501066933288744,12.072500728873543
304,0.7050149440765381,3.370262,11.685746511580636,0.07739433029339955,0.15037165813291536,12.083357522417389
305,0.7053420543670654,3.370705,11.717447073223504,0.07760428211255317,0.150605675833137,12.09430074844999
306,0.7055270671844482,3.370889,11.734013082418995,0.07771399826855988,0.15073184885321944,12.105256267508322
307,0.705712080001831,3.371075,11.745570732717846,0.07779054422167964,0.15075332141261122,12.116152448965265
308,0.710439920425415,3.408051,11.766944458761799,0.07793210173462131,0.15074628424061462,12.126970762147822
309,0.7107119560241699,3.408533,11.790599318124091,0.0780887671215279,0.15074922231824733,12.13771686895544
310,0.710900068283081,3.408721,11.828826384101252,0.07834194377288278,0.1507232985129111,12.14837264717869
311,0.7110860347747803,3.4089069999999997,11.87765393491624,0.07866532710072137,0.15067643420236598,12.15892433760399
312,0.7175850868225098,3.4303649999999997,11.891929009140542,0.07875987046672571,0.1505960673392158,12.169349850602266
313,0.7179040908813477,3.430786,11.903721434597985,0.07883797132831032,0.15054489074146282,12.179669670783301
314,0.718095064163208,3.440978,11.939604236468753,0.07907562199248368,0.15051751331797478,12.18989892441654
315,0.724977970123291,3.458555,11.929301837797913,0.07900738953127506,0.15052456790129434,12.200060839954748
316,0.7316610813140869,3.5029869999999996,11.968222635100968,0.07926516074330417,0.1505962493196857,12.210198111093074
317,0.7320549488067627,3.5033809999999996,11.979989192431873,0.07934309028110322,0.15064704989639982,12.22029874153406
318,0.7327361106872559,3.5155809999999996,12.034577053257301,0.07970462396032059,0.15076070845537273,12.230405593232787
319,0.7329630851745605,3.5158099999999997,12.074032485485066,0.07996593604258065,0.15084389153049946,12.240501430470022
320,0.7377400398254395,3.531777,12.10839042870226,0.08019348761602255,0.15092725489443273,12.25058973787544
321,0.7500050067901611,3.5698649999999996,12.10792513252633,0.08019040597413613,0.15100890494978986,12.260670913134092
322,0.7504971027374268,3.570356,12.111122024536499,0.08021157888901172,0.15113051070091846,12.270770697239438
323,0.7509341239929199,3.572065,12.109370343233422,0.08019997755903209,0.1512522947071708,12.280886521763604
324,0.7627720832824707,3.650149,12.145615131119804,0.08044002564516103,0.15144662637867864,12.29106376514355
325,0.7631800174713135,3.6509639999999997,12.199306519835762,0.08079562201789392,0.15164645741375124,12.301304396942545
326,0.7635071277618408,3.65162,12.262891894735295,0.08121674594882357,0.15184461548082148,12.311606176512896
327,0.7647860050201416,3.654941,12.326534943464338,0.0816382518517056,0.15197099119362087,12.321921125676754
328,0.7748279571533203,3.701193,12.35151557535716,0.08180369778823476,0.15205186789108444,12.332221987145479
329,0.7751080989837646,3.701473,12.350757702931869,0.0817986784230838,0.1521350996861846,12.342512374243004
330,0.7752969264984131,3.702473,12.340183122519436,0.08172864331079184,0.1521936553045264,12.35277864554392
331,0.7754960060119629,3.7027639999999997,12.306436597598854,0.08150514114142939,0.1522588413776544,12.363025932106181
332,0.7802340984344482,3.7103119999999996,12.318364069871889,0.08158413641381099,0.15235526123023282,12.373273950326253
333,0.7805130481719971,3.710591,12.354718348578077,0.0818249096541835,0.1524883526356382,12.38354558429793
334,0.7806930541992188,3.713186,12.398626088170769,0.08211570922758736,0.15268105159030518,12.393876903484944
335,0.7808730602264404,3.713571,12.426208667653315,0.08229838778087453,0.15285616059081955,12.404255420708877
336,0.7876770496368408,3.7586589999999998,12.451397725753328,0.0824652141175951,0.15302209248173307,12.414676609872897
337,0.788201093673706,3.7597009999999997,12.466430025432755,0.08256477256388742,0.1531860063655842,12.42514085915554
338,0.7886440753936768,3.7605899999999997,12.45781902026741,0.08250774214847797,0.15326489269378155,12.435597195326984
339,0.789086103439331,3.7614699999999996,12.457156282166014,0.08250335285495132,0.15324956036894502,12.445985458470979
340,0.8018519878387451,3.823546,12.465369372418376,0.08255774789245199,0.1531576857618043,12.456255584556027
341,0.8023450374603271,3.8440399999999997,12.503113925950434,0.08280772887911314,0.15310151694080626,12.466429310709103
342,0.8027889728546143,3.845214,12.496600133425893,0.08276458823682663,0.15310503975635664,12.476543042629624
343,0.8031299114227295,3.846825,12.477933391722836,0.08264095899573054,0.15311389004218787,12.486600528361455
344,0.8086040019989014,3.859353,12.499790712489546,0.0827857193412567,0.15313025069397476,12.496605984087067
345,0.8089029788970947,3.8599509999999997,12.518431586662027,0.08290917726251427,0.1531699727328754,12.50657448210012
346,0.8090929985046387,3.8603259999999997,12.564445786919691,0.08321392785841322,0.15320076264026014,12.516503456995732
347,0.8131399154663086,3.89234,12.596429114717598,0.08342575242888634,0.15324047814256028,12.52639820980526
348,0.8207581043243408,3.905467,12.608231895669128,0.0835039218745814,0.15330144588828595,12.536272081146485
349,0.8210279941558838,3.915736,12.60836277067489,0.08350478865561359,0.15332604921351936,12.546103491158512
350,0.8212110996246338,3.91592,12.630055070939363,0.08364845607556219,0.15341149266751744,12.55592848993184
351,0.8213930130004883,3.916101,12.641789518251672,0.08372617294972161,0.1534985382282087,12.565748884449947
352,0.8261239528656006,3.9462629999999996,12.651523403169529,0.08379064016228899,0.1536218136468093,12.575587688269776
353,0.8263981342315674,3.9465369999999997,12.692140590774066,0.08405964651373939,0.1537216620532955,12.585428467859986
354,0.8265800476074219,3.94672,12.729890105740962,0.08430966035982686,0.15385327003575378,12.595289650404379
355,0.82676100730896,3.9469,12.762275966218127,0.08452415089152902,0.15399321364066665,12.60517527287598
356,0.8328590393066406,3.984407,12.819119923105758,0.0849006266237542,0.15416060787361882,12.615103229115524
357,0.8331599235534668,3.9861549999999997,12.820127093837325,0.08490729708371869,0.15420355240454584,12.625002212892122
358,0.8333511352539062,3.986347,12.819816829834913,0.08490524221502399,0.15418038761099687,12.634835634696786
359,0.8406949043273926,4.003908,12.813597282933651,0.0848640503522128,0.15408716897484803,12.644564441455241
360,0.851330041885376,4.061566,12.789574134332284,0.0847049457973006,0.15397466228734366,12.654179556167229
361,0.8525171279907227,4.075723,12.782902181877132,0.08466075766678587,0.15381291869125338,12.663651558078563
362,0.852992057800293,4.076839,12.787332096111474,0.08469009684893263,0.1536753153922051,12.672995058634365
363,0.8534469604492188,4.077745999999999,12.812896949273744,0.0848594120644888,0.1535703101218286,12.682229861810688
364,0.8627450466156006,4.123182,12.84550974369568,0.08507540557254416,0.15347195110728698,12.691359705463078
365,0.8630111217498779,4.123447,12.870474817262595,0.08524074846677193,0.15339036790794558,12.700394551703663
366,0.8631970882415771,4.123633,12.882311675816064,0.085319143607349,0.1533432791375611,12.709353980456223
367,0.8633840084075928,4.123819999999999,12.879248211041222,0.08529885437684145,0.15331504089422945,12.71824736560668
368,0.8681011199951172,4.142829,12.869453190873177,0.08523398226744176,0.153322589524887,12.72709356658745
369,0.868380069732666,4.143108,12.903714948718482,0.08546089680820168,0.15338948383292875,12.735926026419808
370,0.8685650825500488,4.143294,12.939079336438507,0.08569511403181808,0.15350178189196692,12.744771301679666
371,0.8687479496002197,4.143476,12.99023671666107,0.0860339277462835,0.15367152312621477,12.753661782389415
372,0.8747091293334961,4.174062,13.035730388120262,0.08633523089638032,0.1537093493799304,12.762523343198426
373,0.8749959468841553,4.174895,13.08387225816274,0.08665407298210562,0.15374988682646226,12.771359429226678
374,0.8751950263977051,4.175333999999999,13.122613866297227,0.08691065742992729,0.15374708689397593,12.780146495738704
375,0.8753831386566162,4.175522,13.160831880461107,0.08716377413140852,0.15377143719076622,12.788899701729076
376,0.8800899982452393,4.2032,13.206830618628901,0.08746842232237431,0.1537186137712103,12.797576303798158
377,0.880378007888794,4.21481,13.255846377760967,0.08779305214795623,0.15354660163151748,12.80611102298182
378,0.8805639743804932,4.214996999999999,13.289728579281224,0.08801745289915579,0.15328360372549002,12.81445557378388
379,0.8876841068267822,4.232741,13.311428470943705,0.08816117059669377,0.15306383933919743,12.822635902969758
380,0.9000461101531982,4.296984,13.308855061679292,0.08814412698836352,0.15284635324764934,12.830655271327485
381,0.9005639553070068,4.30802,13.286379839692383,0.08799527430255963,0.15262375657721206,12.838512666068105
382,0.901008129119873,4.308909,13.31009732438451,0.08815235445504897,0.15247659579546663,12.84624844828833
383,0.9061360359191895,4.314309,13.357741029035987,0.08846789720711394,0.15231887801953584,12.853857320938245
384,0.9166290760040283,4.373391,13.36700903970011,0.08852927894920384,0.15216726757047272,12.861344081378114
385,0.916978120803833,4.373739,13.417590142883071,0.0888642759990258,0.15203287125438278,12.868717642945537
386,0.918205976486206,4.37819,13.490365075165238,0.08934626207843836,0.1519535734263331,12.876009461771336
387,0.9186689853668213,4.379108,13.501388541882305,0.08941927015055712,0.151860730020063,12.883214544096962
388,0.9312360286712646,4.451555,13.495459326808636,0.08938000114627592,0.1518118672925916,12.890357043943744
389,0.9317290782928467,4.452046999999999,13.49742829356069,0.08939304155092566,0.15174194103849872,12.897426733219934
390,0.9321680068969727,4.452484999999999,13.459485209554337,0.08914174570319973,0.15165035261406687,12.904414524894223
391,0.9326159954071045,4.454273,13.455310528156687,0.08911409692007413,0.1515710365878069,12.911326718627093
392,0.9423840045928955,4.49799,13.436198619755535,0.08898751935398795,0.1515291708982765,12.918184174341015
393,0.9428839683532715,4.499849,13.418095106052595,0.08886762035415872,0.15151355417468296,12.925001346890932
394,0.9433250427246094,4.500557,13.427138186489309,0.08892751239045227,0.1514613858632773,12.93175640639357
395,0.9437549114227295,4.500986,13.432616826393538,0.08896379724960836,0.1514103362899173,12.938448137031108
396,0.9507570266723633,4.543123,13.465852534734594,0.0891839162968882,0.15134297162460597,12.945066282330941
397,0.9510350227355957,4.5434,13.478485280087101,0.08926758257061367,0.15125676904394963,12.951601018541822
398,0.9512250423431396,4.543591,13.481669275055607,0.0892886700687894,0.15113366923503269,12.958035630680753
399,0.9514100551605225,4.543775,13.492073118332156,0.08935757439441962,0.15101886388861038,12.964376234550862
400,0.9562649726867676,4.574281,13.458369625486615,0.08913435722513187,0.150860001963281,12.970602335093918
401,0.9569849967956543,4.581606,13.454623475834413,0.08910954659423007,0.1507101131218858,12.976719358690318
402,0.957197904586792,4.581818999999999,13.460425820818905,0.0891479753419152,0.1504657405536761,12.982680273221005
403,0.9573819637298584,4.582002999999999,13.454383186113366,0.08910795516299215,0.15026298322052606,12.988508273966886
404,0.9633750915527344,4.611389,13.42351057655338,0.0889034868443497,0.15002517296387372,12.994188316249499
405,0.9637811183929443,4.612189,13.421964731959608,0.0888932487643987,0.149769093162289,12.99971224206752
406,0.9641149044036865,4.612864,13.409846493674696,0.08881299005474184,0.1495531039972948,13.005102392038866
407,0.9686720371246338,4.625169,13.41836814187743,0.08886942866180841,0.14939646137246784,13.01038921113531
408,0.9791679382324219,4.679492,13.43330047205664,0.08896832501325627,0.14929041747656163,13.015599042651615
409,0.9795210361480713,4.679844,13.457478144001158,0.08912845297139271,0.14920188204765022,13.020740475231317
410,0.9807100296020508,4.684184999999999,13.495705672605323,0.08938163268671165,0.14912834062638824,13.025822559342087
411,0.9859640598297119,4.699697,13.495355972704228,0.08937931663530474,0.14903978209205676,13.030837809244266
412,0.9942610263824463,4.756995,13.482897641310384,0.08929680549972223,0.14894953287476465,13.03578615929243
413,0.9965729713439941,4.764186,13.476455066847642,0.08925413653241106,0.14889608011624889,13.040686614076128
414,0.9969019889831543,4.764514999999999,13.449411279647835,0.08907502638340585,0.14886381120899964,13.045549154161304
415,0.9972240924835205,4.764837,13.421799414322109,0.0888921538709037,0.1488241034471998,13.050370125530796
416,1.0047879219055176,4.805626999999999,13.385078426696143,0.08864895192893042,0.14879574349598598,13.055156360357046
417,1.0053091049194336,4.806671,13.337467118698328,0.08833362373888008,0.14878673491958014,13.05991800196217
418,1.0057570934295654,4.8074959999999995,13.333484416167037,0.0883072464257267,0.14878986730812097,13.064660898765105
419,1.0062260627746582,4.808318,13.352156356473603,0.08843091009700974,0.14876614605679955,13.06937257542551
420,1.0147809982299805,4.85453,13.365449138186147,0.08851894777071412,0.14875873569035009,13.074060952694726
421,1.0150659084320068,4.854814999999999,13.380280091916177,0.08861717270913894,0.1486869073150127,13.078693380396343
422,1.0152490139007568,4.854998,13.408435832887122,0.08880364729287231,0.14857079583907118,13.083249097566425
423,1.0154321193695068,4.85518,13.425997080816966,0.08891995488360259,0.14839378616183277,13.087699011922801
424,1.0201411247253418,4.8625039999999995,13.387359759317263,0.08866406112287135,0.14816796068880086,13.092021877127836
425,1.0204250812530518,4.862788,13.336541732921992,0.0883274949380926,0.1479073817046798,13.096200819176454
426,1.0206129550933838,4.862975,13.321843427128359,0.08823014852276359,0.14761612848868727,13.100220969579468
427,1.0207951068878174,4.863157999999999,13.289250231710415,0.08801428481829304,0.14736923577891237,13.104104447212544
428,1.0274629592895508,4.907953,13.270004650153393,0.08788682193911483,0.14716953133286673,13.107875179395222
429,1.0277581214904785,4.9086929999999995,13.262034986736282,0.08783403910986042,0.14696362337691568,13.111530289977361
430,1.0279500484466553,4.9090679999999995,13.254028551210123,0.08778101274008847,0.1467729364548157,13.115077271000931
431,1.0342669486999512,4.945672,13.270817381778164,0.08789220463501236,0.1465957328594783,13.118524327291478
432,1.0447559356689453,4.995966999999999,13.261167042708923,0.0878282907439633,0.14639442198699607,13.121862404212845
433,1.044999122619629,4.9962089999999995,13.233012191864571,0.08764182205551024,0.14616958695682594,13.125082672990843
434,1.0451910495758057,4.996401,13.215545143069189,0.08752613834267418,0.1460044318268581,13.128213623275517
435,1.0453689098358154,4.99658,13.22575754871417,0.08759377478291312,0.1458528187676359,13.131262294225207
436,1.0511701107025146,5.00884,13.229911649134753,0.08762128725887723,0.14572230578487821,13.13423926964848
437,1.051469087600708,5.0094199999999995,13.19350759272482,0.08738018434234403,0.1455632684655445,13.137132321444676
438,1.0516579151153564,5.009799,13.17919933515806,0.08728542120410998,0.14545089068724157,13.139961881352393
439,1.0568900108337402,5.045311,13.145770844872834,0.08706402536809894,0.1453520621871735,13.142735008079363
440,1.068953037261963,5.098961999999999,13.11662256548722,0.08687097723377402,0.14529704933627538,13.145472223735151
441,1.0694611072540283,5.099969,13.088485370037567,0.08668462547644279,0.14519652028569013,13.148151538939906
442,1.0699069499969482,5.100867,13.088771464115363,0.08668652026848966,0.1451351953988303,13.15079121547876
443,1.0703439712524414,5.101741,13.066492840233625,0.08653896964573082,0.14507943963889247,13.153394446540636
444,1.0830590724945068,5.155819999999999,13.064220510985344,0.08652392008084402,0.14500231120722173,13.155952586782053
445,1.083543062210083,5.177159,13.048424683077162,0.0864193048111929,0.1449035258308231,13.158457075062563
446,1.083975076675415,5.187590999999999,13.012817721593754,0.0861834810291983,0.14479368413832489,13.160902925077057
447,1.084428071975708,5.189341,12.982365899806807,0.0859817995746948,0.14459394522123648,13.163249146542231
448,1.093545913696289,5.221635,12.949604563779957,0.08576482228027871,0.1443651017638253,13.16548432285072
449,1.093998908996582,5.230643,12.912074433231746,0.08551626141027147,0.1441540404696376,13.167617589429913
450,1.094393014907837,5.231039,12.879112965068828,0.08529795864703522,0.14394635461434316,13.169651096054931
451,1.0947179794311523,5.239502,12.87610450653653,0.0852780337211358,0.14372226658255163,13.171577025938259
452,1.1009550094604492,5.25073,12.867516520619201,0.08522115576147939,0.14350884547150242,13.173400605599035
453,1.101248025894165,5.251023,12.881128675604211,0.08531130863428651,0.14334849417971324,13.175145676556514
454,1.101438045501709,5.251213,12.89955857416188,0.0854333692707065,0.14321013887326453,13.176822143893341
455,1.1016209125518799,5.251395,12.884240724950248,0.08533191963887556,0.14312047571522843,13.178450753818296
456,1.1076369285583496,5.293108,12.88835679589889,0.08535918024684737,0.1429716126813542,13.180007565583391
457,1.107931137084961,5.2934019999999995,12.870928533269142,0.08524375341356205,0.1428727646948639,13.181514114096938
458,1.1081199645996094,5.293591,12.862826860398124,0.0851900962898612,0.14277905038789682,13.182972850398212
459,1.108309030532837,5.2949839999999995,12.821662787717193,0.0849174679358119,0.142701734910554,13.184391129008691
460,1.1130480766296387,5.303509,12.793893548720911,0.08473355314245705,0.14261116340090446,13.185764301405102
461,1.1133370399475098,5.303796999999999,12.789750285118405,0.084706112438397,0.14253789039977224,13.187099573418939
462,1.1135199069976807,5.3039819999999995,12.77936567010255,0.08463733546093044,0.1424019800625442,13.188371250199525
463,1.1209111213684082,5.343069,12.782294685695954,0.08465673423875314,0.14226661791938772,13.189579271009222
464,1.1282191276550293,5.386049,12.785880669218505,0.08468048409443381,0.1421888646747865,13.190748702279205
465,1.128493070602417,5.386322,12.765218916907868,0.0845436419610549,0.14212324102211946,13.19188489987385
466,1.128680944442749,5.3865099999999995,12.77056623369402,0.0845790570713451,0.1421001602054367,13.19300564999977
467,1.1414930820465088,5.431083999999999,12.761038831250014,0.08451595738568456,0.14204343343277814,13.194096662349095
468,1.1535139083862305,5.484659,12.76073086694949,0.08451391774784288,0.14202628708477016,13.195174982905812
469,1.1540050506591797,5.495633,12.74760930453729,0.08442701405416024,0.1419716864963971,13.196226148474713
470,1.1544511318206787,5.5165299999999995,12.723734168274696,0.08426888978029584,0.14195604451386995,13.197267008072751
471,1.1548919677734375,5.517405999999999,12.726434961217691,0.08428677704670857,0.1419368627691723,13.198295969299027
472,1.1674609184265137,5.5705089999999995,12.718824835799014,0.0842363754262692,0.1418200726001413,13.199272293997952
473,1.1679620742797852,5.571009,12.71619408445925,0.08421895204318386,0.1416421679184331,13.20017121230944
474,1.1684160232543945,5.573224,12.707081461802485,0.08415859943096196,0.14146328529026975,13.200992987465831
475,1.1688499450683594,5.573963,12.6552151714063,0.08381509062679292,0.14127823537878578,13.201736990341713
476,1.1777849197387695,5.617299,12.63509325059143,0.08368182378037105,0.14105305793249445,13.202386904350112
477,1.1782770156860352,5.619064,12.615360561946094,0.08355113480632215,0.14083362019291504,13.202946189274249
478,1.1787159442901611,5.6196,12.613084676400074,0.08353606168818768,0.14062089785042434,13.203419238977638
479,1.1791470050811768,5.628172,12.614702088528205,0.08354677375765975,0.14043844192268612,13.203818560128209
480,1.1856310367584229,5.658804,12.611236218200995,0.08352381940788052,0.1402703729013716,13.204149934182404
481,1.185925006866455,5.660959999999999,12.615528769925762,0.08355224884246212,0.14007039629980395,13.204400957285063
482,1.186115026473999,5.661149,12.619979370722744,0.08358172503106029,0.13985464261572533,13.204566393307838
483,1.1862990856170654,5.661334,12.60471375824495,0.08348062136146873,0.13967505238691405,13.204661429729146
484,1.1921839714050293,5.680064,12.586562803044954,0.08336040815810196,0.13951179210808423,13.204693351415138
485,1.1924629211425781,5.680342,12.574984366140924,0.08328372453595222,0.13939327103454072,13.204680190987393
486,1.1926519870758057,5.6832899999999995,12.577770402614767,0.0833021763675791,0.13924294249564942,13.20461049164092
487,1.1928400993347168,5.683478,12.556566255209958,0.08316174196861183,0.13908369098796602,13.204480785953944
488,1.197559118270874,5.7122779999999995,12.54974443426948,0.08311656126384927,0.13891853112096827,13.204288296297554
489,1.1978399753570557,5.712559,12.545242294573196,0.08308674373474782,0.13879687011636566,13.204050379818247
490,1.1980221271514893,5.712740999999999,12.543221821630377,0.08307336220622241,0.13869369543596724,13.203772749075023
491,1.2052819728851318,5.750795,12.568324447337757,0.08323961610393474,0.13861743557817008,13.203466447796792
492,1.2175700664520264,5.804811,12.589172839354447,0.08337769434619569,0.13857924436721963,13.203147077754238
493,1.2180850505828857,5.815837,12.594866593419159,0.08341540389964672,0.13845315349441126,13.202781307356657
494,1.2185311317443848,5.816726999999999,12.605333537871315,0.08348472614237122,0.13837646186074282,13.202387920133608
495,1.2236459255218506,5.822140999999999,12.610966590869129,0.08352203367457219,0.13825531084381135,13.20195043066723
496,1.2356550693511963,5.904712,12.604534169552457,0.08347943195122695,0.13810473334378184,13.201457867198942
497,1.2361559867858887,5.905715,12.60890043935147,0.08350834961828742,0.1379243909076942,13.200898674778497
498,1.236598014831543,5.9065959999999995,12.60527476245073,0.0834843368746159,0.1377760230916735,13.200285805678648
499,1.2370340824127197,5.907471,12.572565945119823,0.08326770740986532,0.13763845731686106,13.199624154571776
500,1.2497930526733398,5.961651,12.538902359625306,0.08304475454570376,0.1374819341126254,13.198905937636724
501,1.2503249645233154,5.970009999999999,12.516193580398825,0.08289435501767427,0.13729502855856304,13.198119228018669
502,1.2505300045013428,5.970215,12.492671281354678,0.08273856757357057,0.1371487243952567,13.197279730381672
503,1.250718116760254,5.970403999999999,12.483225409636878,0.08267600786333622,0.1370570670672626,13.196408782147067
504,1.259221076965332,6.018599,12.464839885720712,0.08255424111876626,0.13700256822241905,13.195520800630057
505,1.25974702835083,6.019642,12.453480218048504,0.08247900639833357,0.13692573925663157,13.194608061155485
506,1.2602179050445557,6.02245,12.470196342250873,0.08258971676129254,0.13685982207173222,13.193674473982504
507,1.2607460021972656,6.023536,12.481530456745062,0.08266478224383378,0.13686200858555203,13.192745534739027
508,1.2677340507507324,6.041797,12.498863125046684,0.0827795759589013,0.13690468077033388,13.191836422422494
509,1.2680370807647705,6.042101,12.537709199281963,0.08303685228241112,0.13699726919582905,13.190965200845586
510,1.2682249546051025,6.052289,12.547420477595566,0.08310116977215208,0.1370364399648057,13.19011252349567
511,1.2684099674224854,6.052474,12.555046856568259,0.08315167903936665,0.13708432228470077,13.18928092093048
512,1.2740380764007568,6.073182999999999,12.562260712997602,0.08319945618279763,0.1370234300612946,13.188430689479413
513,1.274332046508789,6.073475999999999,12.56559409503068,0.08322153306678672,0.13698632103649983,13.187570953121245
514,1.2745161056518555,6.083660999999999,12.538050876055529,0.08303911519689763,0.13685483754611869,13.18666825410036
515,1.27469801902771,6.083842,12.521273640164617,0.0829280000931544,0.13674845055837948,13.185732388564496
516,1.279397964477539,6.101191,12.49665290173179,0.08276493771965099,0.1366285293358205,13.184759318695415
517,1.2796781063079834,6.101471,12.490358475836556,0.08272324993562621,0.13651749422958073,13.18375175715447
518,1.2798700332641602,6.105195999999999,12.491068640563284,0.08272795333419546,0.13638971348293563,13.182703881636495
519,1.289612054824829,6.1519509999999995,12.473879362304828,0.0826141092868578,0.13625517043485694,13.181613043107028
520,1.2973580360412598,6.19142,12.4693421722557,0.08258405962037581,0.13605471448767503,13.180454819933834
521,1.2976291179656982,6.191691,12.443715970141003,0.08241433809264416,0.13584735629100034,13.179227309280957
522,1.2978169918060303,6.191879,12.420401793039538,0.08225992903359762,0.13567940816777335,13.177944418838464
523,1.297996997833252,6.19206,12.395269913909596,0.08209348139139103,0.13551997339701327,13.17660896257214
524,1.302720069885254,6.202182,12.39144621127501,0.08206815712953479,0.13539122882913007,13.175231220619882
525,1.3029899597167969,6.202452,12.387959577592012,0.08204506526470555,0.13525924012245022,13.173810442238574
526,1.3031740188598633,6.202636999999999,12.435374760772094,0.08235909452627858,0.13520794831157742,13.172374930058574
527,1.3133149147033691,6.244623,12.434818940657628,0.08235541334720457,0.1351271459827691,13.170914298390722
528,1.3209989070892334,6.2873,12.441000119372404,0.08239635109872775,0.13508224261381627,13.169441760912536
529,1.3212709426879883,6.287572,12.415634902484527,0.0822283580679155,0.1350073465904429,13.167947982642197
530,1.321455955505371,6.287757,12.411038776385668,0.08219791806983641,0.13494956013659015,13.166439276043514
531,1.3216331005096436,6.287935,12.402458276582845,0.08214108969048008,0.13489160452779725,13.164915545999092
532,1.328632116317749,6.331123,12.39171842892462,0.08206996001843578,0.1348761169425705,13.163392204350385
533,1.3289411067962646,6.331430999999999,12.352304543151767,0.0818089230970352,0.13478761957063443,13.161844937537658
534,1.3291280269622803,6.331619,12.329224375280619,0.08165606387373471,0.1347026589427917,13.160275175451732
535,1.3293089866638184,6.331799999999999,12.290851917024945,0.08140192429390844,0.13464389044654318,13.158692476642756
536,1.3340489864349365,6.3395589999999995,12.290670535765498,0.08140072301155231,0.1346182488198377,13.157108016422713
537,1.3343360424041748,6.3398449999999995,12.264977314854063,0.08123055762044526,0.13458492149745763,13.155519316933798
538,1.3345239162445068,6.350034,12.255398187510252,0.08116711536240598,0.13456676713267823,13.153931728919412
539,1.3411180973052979,6.382873,12.24792034391376,0.08111758984029956,0.1345223131251732,13.152335489782375
540,1.3532800674438477,6.439431,12.270579656609867,0.08126766175305977,0.13450813529017933,13.150740379673978
541,1.353783130645752,6.440428,12.258669348065087,0.08118878015550865,0.13446306922845874,13.149136574127583
542,1.3542389869689941,6.441344,12.268745480962995,0.08125551406564507,0.13439983889178628,13.147518800532252
543,1.3546860218048096,6.452234,12.271202284502372,0.081271785397939,0.13436612519552188,13.145897217519309
544,1.367279052734375,6.5197639999999994,12.237231621643328,0.08104679877008487,0.13434814849198473,13.144277167816544
545,1.3677899837493896,6.522003,12.21188701535285,0.08087894224260865,0.13433913679049636,13.14266198381401
546,1.3682301044464111,6.522614,12.190744089659372,0.0807389133131031,0.1343443643769612,13.141055811280555
547,1.3685929775238037,6.526116,12.158909119644637,0.08052807131154512,0.13431692017926555,13.139445083647926
548,1.3741779327392578,6.537961,12.138909845938239,0.08039561675305137,0.1342773912436101,13.137825429573164
549,1.3744621276855469,6.548519,12.13691774875322,0.08038242315627422,0.13427792722417173,13.136209983941058
550,1.3746531009674072,6.548926,12.163996225531758,0.0805617630532644,0.1343250295398585,13.134614515216871
551,1.3748409748077393,6.549281,12.178085251400047,0.08065507422687937,0.1344237076848154,13.133056475210198
552,1.3837940692901611,6.584362,12.189343291937002,0.08072963587400309,0.13455014811608618,13.131545455733335
553,1.3842840194702148,6.584851,12.201983378401632,0.08081335076768242,0.13464848473957203,13.130072599034328
554,1.3847379684448242,6.597067,12.211043818193566,0.08087335777443766,0.13473216572295998,13.128633077478199
555,1.3851659297943115,6.597494999999999,12.194768645928363,0.08076556782224019,0.1348678013301815,13.127243443031496
556,1.3912220001220703,6.629169,12.174142789611214,0.08062896342689312,0.13503370986023705,13.125913272095277
557,1.3915109634399414,6.629458,12.159230323382435,0.08053019863376197,0.13517213198215988,13.124633369090294
558,1.3916950225830078,6.629642,12.141880843680447,0.08041529357732047,0.1352632178121384,13.12338783388535
559,1.3918781280517578,6.629824999999999,12.160675760168978,0.080539771715975,0.135398786367367,13.122191456686672
560,1.3965940475463867,6.657115,12.145144647997933,0.08043690965029536,0.13551261658059438,13.12103647777317
561,1.3968889713287354,6.661385999999999,12.140326133729893,0.08040499678239132,0.13563890001218287,13.119927217201456
562,1.3970749378204346,6.661573,12.128312065779781,0.08032542798957377,0.13573047943797015,13.118852481971949
563,1.4059820175170898,6.690977999999999,12.125463237935252,0.08030656029268081,0.1358696319593155,13.11782740389018
564,1.4138779640197754,6.723287999999999,12.136329199645612,0.08037852521411169,0.1360282330756783,13.116857698214073
565,1.4141490459442139,6.723558,12.156558085728681,0.08051250048812855,0.13620382672345896,13.115948907109903
566,1.4143319129943848,6.723742,12.198180585145554,0.08078816498798005,0.13641461351230824,13.115113134197035
567,1.4145190715789795,6.723929,12.196430556013576,0.08077657460027747,0.13657263411078865,13.114333119698175
568,1.4213829040527344,6.767272999999999,12.209889868429181,0.08086571520157179,0.1367400199217034,13.113611597836131
569,1.421684980392456,6.767574,12.210904657722912,0.08087243611903303,0.13683787861851848,13.112924963196457
570,1.4218909740447998,6.76851,12.241452304428268,0.0810747522189465,0.1369918772902479,13.112290713667452
571,1.429861068725586,6.806767,12.22307514220825,0.08095304085362619,0.13703491566832868,13.111671623392203
572,1.4364349842071533,6.838241,12.217979224229317,0.08091929074970097,0.13704567349245483,13.111056986221383
573,1.4367461204528809,6.839156999999999,12.217892149602697,0.08091871405719732,0.13705400326702835,13.110446103402783
574,1.436933994293213,6.839345,12.229290091718193,0.0809942022680598,0.13708951603507508,13.10984817248391
575,1.4371159076690674,6.8395269999999995,12.251148257410428,0.08113896820950105,0.13715932257067612,13.10927474231328
576,1.4426491260528564,6.8600069999999995,12.261017529389022,0.08120433208629829,0.13721078617519017,13.108720353220413
577,1.4429399967193604,6.860297,12.28534188783454,0.0813654315445008,0.13730078745107613,13.1081973114507
578,1.4431219100952148,6.86048,12.308678250335552,0.08151998753674827,0.13738922581519755,13.10770452042106
579,1.4433040618896484,6.860662,12.335845048857294,0.08169991238585587,0.13749934608646802,13.107248858127306
580,1.4480199813842773,6.8881879999999995,12.365996495771403,0.0818996044670577,0.1376807130155295,13.106853618511563
581,1.4482979774475098,6.8884669999999995,12.39212018504106,0.0820726208365138,0.13783295062343276,13.106509406751618
582,1.4484779834747314,6.898648,12.41649962516206,0.08223408509891442,0.13806455520248834,13.106241655281565
583,1.4578261375427246,6.931502999999999,12.435170931545501,0.08235774457174459,0.13828547987397136,13.106047125867464
584,1.4653511047363281,6.954606,12.451829930043749,0.08246807659296831,0.13846858113926094,13.105912631383983
585,1.4656140804290771,6.9648699999999995,12.463754957499914,0.08254705567340495,0.1386819372500489,13.10584709191637
586,1.46579909324646,6.9650549999999996,12.474663341296479,0.08261930155497374,0.1389289952498433,13.105860770420199
587,1.4659810066223145,6.965237,12.501612542038169,0.0827977852608524,0.1392043313609406,13.105962474556192
588,1.4707131385803223,6.996116,12.532271542367718,0.08300083885230408,0.13950132786313102,13.106159462771874
589,1.470984935760498,6.996656,12.577904579029127,0.08330306501373622,0.1397623334595914,13.106440215384447
590,1.471174955368042,6.997106,12.599327583207472,0.08344494889420655,0.14002356459740634,13.106803927641522
591,1.4814250469207764,7.0375749999999995,12.62215254452153,0.08359611789253486,0.14030585702891413,13.107256917455194
592,1.487973928451538,7.068803,12.660494040705556,0.0838500524115379,0.14062301874629732,13.10781012569805
593,1.4882609844207764,7.069089,12.710013311787941,0.08417801698087375,0.14095565637372742,13.108468282960526
594,1.488447904586792,7.079276999999999,12.738875125222027,0.0843691678602438,0.1412635626619338,13.109223079502721
595,1.488631010055542,7.079460999999999,12.761581219872706,0.08451954960841251,0.14155675483547228,13.110069623550855
596,1.4950530529022217,7.113016999999999,12.772207608236071,0.08458992784312822,0.14179990636858475,13.110990730234242
597,1.495553970336914,7.114826,12.78980073549678,0.08470644656966055,0.1420005453889376,13.111971842563976
598,1.496000051498413,7.115638,12.80842747113254,0.08482981085183569,0.1422318147104443,13.113023002170271
599,1.4964320659637451,7.11607,12.841565799250764,0.08504928495297345,0.1424044569693166,13.114125669783549
600,1.505152940750122,7.163435,12.884996002116416,0.08533692181570726,0.1426307979747871,13.11529724214793
601,1.508044958114624,7.168095999999999,12.942797826515704,0.0857197414742277,0.14288948960027378,13.11654903192816
602,1.5085139274597168,7.168565,12.980835376841796,0.08597166296940748,0.14310602208623674,13.117867750927754
603,1.5089669227600098,7.170285,13.020581065319696,0.08623489740965044,0.14333693813091264,13.119257849619474
604,1.5215201377868652,7.224278,13.05459988094216,0.08646020295173679,0.14355108762493934,13.120713658573132
605,1.5220520496368408,7.225334999999999,13.055069300256378,0.08646331190103794,0.14371900566252788,13.12222017000749
606,1.5224950313568115,7.226222,13.022711020993844,0.0862490040388497,0.14380011009488375,13.123748998226894
607,1.5229640007019043,7.236166,13.0389856211627,0.08635679020207113,0.1438833063078756,13.125301216094986
608,1.5285401344299316,7.267259999999999,13.049385917022036,0.0864256710332691,0.1439494794187686,13.126869912173609
609,1.5288689136505127,7.267587,13.077985739806552,0.08661508675683662,0.1440889643205882,13.12847727517639
610,1.529055118560791,7.267773999999999,13.097355442388846,0.08674337168564739,0.14420541771148304,13.1301157494505
611,1.5292439460754395,7.267963,13.132072620150236,0.0869733024581365,0.14435030119992673,13.131794295744918
612,1.5353789329528809,7.304999,13.167213159875828,0.0872060371435514,0.14455124242715042,13.133531710196248
613,1.5356590747833252,7.309164,13.212866195625322,0.08750839575831265,0.1448204399998908,13.135349553114224
614,1.5358669757843018,7.30948,13.247579975189945,0.08773830402465183,0.14502843516568,13.137228507165892
615,1.5360510349273682,7.309664,13.297092224887345,0.08806622209157655,0.1452936385121125,13.139187396804687
616,1.5408949851989746,7.324504999999999,13.299126985309876,0.08807969824562913,0.14550611528034563,13.141208863978045
617,1.541274070739746,7.324884,13.31487131745029,0.08818397246043573,0.14574627627712947,13.143301778575552
618,1.5415399074554443,7.343109999999999,13.272137912782956,0.08790095047017542,0.14589581433489623,13.145435905990055
619,1.5420351028442383,7.3445339999999995,13.283226649242346,0.08797439082173739,0.14602894842650332,13.147605665691128
620,1.5486969947814941,7.357863999999999,13.25053385089205,0.08775786745018975,0.14611794350737944,13.149795877944545
621,1.5577640533447266,7.393720999999999,13.229498628219154,0.08761855183438995,0.14622875796461543,13.152013048859162
622,1.55824613571167,7.394202,13.263931222223444,0.08784659781763848,0.1464497651318432,13.154292483380056
623,1.558670997619629,7.394628,13.294030913685653,0.088045947124116,0.14668308524176674,13.156638444891108
624,1.5670530796051025,7.4389769999999995,13.345207305395068,0.08838488675105877,0.1469320043330176,13.159055618395486
625,1.5673270225524902,7.4392499999999995,13.375155465057002,0.08858323246720605,0.14710000783973085,13.161517897124568
626,1.5675170421600342,7.439439999999999,13.408008159437653,0.0888008148251157,0.14735246971377114,13.16405245481115
627,1.5786781311035156,7.4958599999999995,13.377759696667923,0.08860048021096435,0.14751707702087527,13.16663153799983
628,1.5909340381622314,7.546956,13.35765437810944,0.0884673233207625,0.14765506539775677,13.169246474087346
629,1.5914530754089355,7.548000999999999,13.341798881099727,0.08836231286453536,0.14776555670386876,13.171887609132153
630,1.5919060707092285,7.568906999999999,13.33387199903615,0.08830981337483504,0.1478236532578676,13.174538827203758
631,1.5923500061035156,7.569798,13.309213136893378,0.088146498509204,0.14787535575170377,13.177198852610807
632,1.6049959659576416,7.622787,13.290534545784505,0.08802279078986722,0.14797974205183312,13.179884935527252
633,1.605483055114746,7.625006,13.306096062406668,0.08812585422326691,0.14813969926990683,13.182614801043869
634,1.605924129486084,7.625445999999999,13.290268474212382,0.08802102860624342,0.14824025528288323,13.185369541049216
635,1.606276035308838,7.630228,13.283116596224696,0.08797366194407523,0.14840710724539052,13.18817059060743
636,1.6118569374084473,7.662736,13.296317373158885,0.08806109027303664,0.14861279105685873,13.191030351085598
637,1.6121549606323242,7.663316999999999,13.284710829302021,0.08798422049942546,0.1487013860254138,13.193911003023143
638,1.6123390197753906,7.6636869999999995,13.276267660417478,0.08792830165840612,0.14875591906389576,13.196801661216115
639,1.6125221252441406,7.6640619999999995,13.258168577252636,0.08780843200189087,0.1487856326550469,13.199693072712343
640,1.6181061267852783,7.683262999999999,13.242449186331928,0.08770432297199512,0.14883359505479388,13.202590466349656
641,1.6184120178222656,7.68387,13.216531614089241,0.0875326717091027,0.14890370547899723,13.20549954575189
642,1.6185970306396484,7.684241999999999,13.206366309350411,0.0874653472166785,0.14900393683661278,13.208429164152218
643,1.6187820434570312,7.684609,13.20048433630546,0.08742639109486233,0.14915454286587848,13.211395844945976
644,1.6235151290893555,7.714053,13.23701970376572,0.08766836368033712,0.14934929114772885,13.214413460107046
645,1.6238470077514648,7.714453,13.24189958005227,0.0877006829469529,0.1495185986679948,13.21747354850066
646,1.6240530014038086,7.714658999999999,13.228571938763038,0.08761241439937242,0.1496493066081094,13.220564271260532
647,1.62601900100708,7.727379,13.252305877463876,0.08776960352624212,0.1498042770218138,13.223694437937738
648,1.6364240646362305,7.7775929999999995,13.254987629823656,0.08778736468747322,0.15000558501628436,13.226878779185403
649,1.636660099029541,7.77783,13.227722185506252,0.08760678651037462,0.15008420991070853,13.230078459304234
650,1.637695074081421,7.7801659999999995,13.17874308011742,0.0872823994413772,0.15005686174663724,13.233258810197812
651,1.6450579166412354,7.808319,13.11800871846101,0.08688015768116644,0.1499942244992074,13.236408440480453
652,1.6557319164276123,7.861637,13.104415399124875,0.08679012955626729,0.1500142617565144,13.2395530717289
653,1.6561100482940674,7.872014999999999,13.074263654870133,0.08659043550578784,0.1500969204975035,13.242712371388777
654,1.6573231220245361,7.876309,13.069424575277852,0.08655838643439048,0.150156473140226,13.245879407982848
655,1.6577939987182617,7.8773979999999995,13.069407859241727,0.08655827572461085,0.15026086351207132,13.249067875423584
656,1.6703059673309326,7.939804,13.071492822860066,0.08657208437284462,0.15043258940098153,13.25229903670771
657,1.670823097229004,7.94032,13.093098562844773,0.08671517850679256,0.15065869642961413,13.255590235134493
658,1.6712570190429688,7.940753,13.091477533406447,0.08670444247998925,0.1507954151852487,13.258913255467075
659,1.6716790199279785,7.941176,13.064253509292474,0.08652413862759058,0.15090392604538466,13.26226017797728
660,1.678164005279541,7.979094,13.01769395845473,0.08621577619201339,0.15093900857452214,13.265608742857868
661,1.678455114364624,7.979657,13.004783263864352,0.08613026906925877,0.15095914286043077,13.26895391825471
662,1.678642988204956,7.980036999999999,12.996559060465062,0.08607580042973678,0.15098316986108454,13.272296816995865
663,1.6788320541381836,7.9804189999999995,12.996650978816508,0.08607640920207706,0.15100394700202469,13.275637283071768
664,1.683579921722412,7.998767999999999,12.995535907388714,0.08606902411920726,0.15099225695990948,13.278965191038413
665,1.6838710308074951,7.999338,12.978981694386679,0.08595938608901749,0.15102853996286575,13.282295383752666
666,1.6840589046478271,7.9997169999999995,12.978118312191114,0.08595366793598835,0.151048615298262,13.285622836926057
667,1.6842389106750488,8.000074,12.979402702215776,0.08596217441058077,0.1511200719179537,13.288963651654186
668,1.6899299621582031,8.030104999999999,12.963180994976309,0.08585473855556115,0.1511461901477824,13.29230455430315
669,1.6903021335601807,8.031384,12.927342191673986,0.08561737929251781,0.1510476967857718,13.295607902741462
670,1.6905279159545898,8.031609999999999,12.882391039741073,0.08531966923211927,0.15089166446774704,13.298856641664552
671,1.6913580894470215,8.032874,12.85345086498651,0.08512799936819712,0.1507902536555554,13.302066493511472
672,1.6991651058197021,8.075614999999999,12.835977656974265,0.08501227486306219,0.1507634554675569,13.3052597720322
673,1.6994349956512451,8.075884,12.85467852659389,0.08513613013227248,0.15071458962948575,13.308427990347543
674,1.6996240615844727,8.076072,12.862773293972941,0.085189741521118,0.15065218692318774,13.311566435641517
675,1.7121751308441162,8.124215,12.867608618373666,0.0852217657220002,0.15063816509680786,13.314690498072812
676,1.7196540832519531,8.163036,12.858721930638314,0.08516290946963134,0.150665248889418,13.31781248289384
677,1.7199230194091797,8.164477999999999,12.860032773903377,0.08517159114319997,0.15073941962174722,13.320947019751213
678,1.720116138458252,8.164671,12.835494755966243,0.0850090766249285,0.15082425313447054,13.32409740170012
679,1.7203009128570557,8.164857,12.810079649568745,0.08484075317746877,0.15089195675009207,13.327257929486635
680,1.725053071975708,8.193927,12.776271684174631,0.08461684408978945,0.15096259732426248,13.330429012954033
681,1.725330114364624,8.194205,12.759573080982646,0.0845062497679292,0.15106175704660452,13.333617652652318
682,1.725517988204956,8.195667,12.763979373274193,0.08453543250269444,0.15116212335598347,13.336824298394959
683,1.7257030010223389,8.195852,12.778673334020382,0.08463275014091137,0.15127386582236393,13.340052769600716
684,1.7318849563598633,8.21594,12.789872262043424,0.08470692028772128,0.15140396436692213,13.343309344689146
685,1.7321689128875732,8.216224,12.795911790754188,0.08474691989573897,0.15155836928271132,13.346602127351737
686,1.7323551177978516,8.21641,12.813941318423623,0.08486632888840362,0.1517271369257894,13.349936135398004
687,1.7325379848480225,8.216592,12.835535897556765,0.08500934910438393,0.15179741458011017,13.353282678500232
688,1.7380409240722656,8.258479,12.802732874176536,0.08479209571594223,0.15179121007439242,13.356619787027762
689,1.7383301258087158,8.259041999999999,12.786281219639761,0.08468313692723069,0.1516519433117612,13.359907490318562
690,1.7385179996490479,8.259404,12.774954100249957,0.08460811777304499,0.1515103367460476,13.363144649842624
691,1.742854118347168,8.263976,12.740263170645026,0.0843783608412676,0.15134367391531828,13.366323624065846
692,1.7503941059112549,8.307043,12.73515939238355,0.08434455867893921,0.15121159108232698,13.369454824338636
693,1.750715970993042,8.314169,12.736417398937952,0.08435289041664086,0.15114028959084222,13.372557100170493
694,1.7509009838104248,8.314352999999999,12.762997759050606,0.08452893130267562,0.15116063955433306,13.375657279574638
695,1.7636840343475342,8.372717,12.805434980810059,0.08480999168288586,0.15124475511873567,13.378773869098916
696,1.7759580612182617,8.431719,12.833190141984549,0.08499381323927135,0.15130609391734642,13.381900397246655
697,1.776473045349121,8.432742,12.834320326071285,0.0850012984128043,0.15129302530814492,13.38501470034523
698,1.7769229412078857,8.433646,12.80343808054066,0.08479676627543246,0.15123594434706056,13.388102967176039
699,1.7773590087890625,8.434512,12.80902569714263,0.08483377288381791,0.1511466700795265,13.39115448109476
700,1.791229009628296,8.497114,12.795193548088756,0.08474216299723668,0.15109841691353929,13.39418168459613
701,1.7930169105529785,8.504484,12.80556025230475,0.08481082135204109,0.15113390060711246,13.397209166516397
702,1.793468952178955,8.514935999999999,12.82616117688459,0.08494726062527892,0.1512295668668425,13.400254055173923
703,1.7939040660858154,8.516809,12.839012190392301,0.08503237248210682,0.15131826828349218,13.40331548971821
704,1.8063530921936035,8.569693,12.850314649114964,0.08510722830947244,0.1513772725597724,13.406384670584371
705,1.8068459033966064,8.571536,12.861841082998165,0.08518356751725667,0.1514958550075264,13.409479358067053
706,1.807276964187622,8.571966999999999,12.874292733271615,0.0852660344039897,0.15154439498697928,13.412580460017978
707,1.8077259063720703,8.573065,12.857290068969789,0.08515342629499646,0.15158592642808444,13.415686193836324
708,1.8142220973968506,8.613095999999999,12.864549630288462,0.08520150614046682,0.15160625634953664,13.418789376123542
709,1.8145110607147217,8.614030999999999,12.878569385275705,0.08529435853522312,0.1516735897057677,13.421903700888421
710,1.8147051334381104,8.6144,12.890124779630353,0.08537088954729563,0.15166372458179136,13.425006295362488
711,1.8148889541625977,8.61476,12.895302908024648,0.08540518412820687,0.15167889797365333,13.428103999778143
712,1.822854995727539,8.649222,12.905125491757397,0.08547023879022556,0.15172923974127386,13.431206905646727
713,1.8233489990234375,8.659716999999999,12.918733077510723,0.08556036140115546,0.15177769671285932,13.434315352752291
714,1.8237740993499756,8.660141,12.931131348920943,0.08564247476136218,0.15172913624038722,13.437400447026505
715,1.8242011070251465,8.661932,12.939859290146792,0.08570027964060933,0.15168101434968478,13.44046266807033
716,1.8321359157562256,8.698753,12.935548615128798,0.08567173017602873,0.15156731573309584,13.44348389673587
717,1.8323979377746582,8.699015,12.944620995514528,0.08573181626495979,0.15147788914118768,13.446471674538024
718,1.8325819969177246,8.699199,12.93799124092481,0.08568790760957587,0.1513683800932403,13.449419391790666
719,1.8327610492706299,8.699378,12.939182207259561,0.08569579534201888,0.1512755760491572,13.452331909953864
720,1.8374710083007812,8.724844,12.941645122184834,0.08571210714982869,0.15121870925388942,13.455219152605178
721,1.8377459049224854,8.733825,12.968227472179079,0.0858881612147864,0.15115814299594993,13.458080551234264
722,1.837928056716919,8.737807,12.994023861686658,0.08605900988824927,0.15115033011698034,13.460931590986169
723,1.8490440845489502,8.779259,13.004956758840963,0.08613141812101262,0.1511022546604499,13.463761815186862
724,1.853848934173584,8.788269,13.00710919932834,0.08614567366642017,0.1510610812956486,13.466573493233264
725,1.854128122329712,8.788547,12.984181668667695,0.08599382535454694,0.1509561852170586,13.469349063105053
726,1.8543081283569336,8.788727,12.980806418383233,0.08597147117845047,0.1508932169590779,13.47210039546229
727,1.8544931411743164,8.788912,12.970153895466563,0.08590091985541315,0.1508513377538321,13.474833629661717
728,1.860116958618164,8.830235,12.976376778244838,0.08594213381163252,0.15088532341095842,13.477570115824335
729,1.8604040145874023,8.830521,12.982939825463149,0.08598560066620117,0.15096687741137074,13.480323003383875
730,1.8605899810791016,8.830707,12.999236361548679,0.08609353211030635,0.15099191354792563,13.483075342028592
731,1.872431993484497,8.873771,13.017655578739785,0.08621552200437273,0.1510372516094653,13.485831894008603
732,1.8830149173736572,8.928734,13.044064670947344,0.08639042858847801,0.15109720558832834,13.488596857256123
733,1.8841679096221924,8.932754,13.053783955170559,0.08645479910110562,0.15115531059999232,13.491369917660444
734,1.8846559524536133,8.933734,13.044361841322338,0.08639239673849161,0.151199727637172,13.494147923859607
735,1.8851110935211182,8.934645999999999,13.022085946954729,0.08624486419321868,0.1512194792741782,13.496924544306548
736,1.8977429866790771,9.007137,13.012244854898887,0.08617968695116035,0.1511860936708234,13.499685188874132
737,1.898237943649292,9.008163,12.998294276211196,0.08608729270885249,0.15109585776756992,13.502413944953751
738,1.8986659049987793,9.008592,12.972908932044243,0.08591916637570624,0.15098785715665083,13.505106654549023
739,1.8991119861602783,9.010288,12.969197458574113,0.08589458540406375,0.15097359988637032,13.507789273925107
740,1.9050960540771484,9.035361,12.959153468287031,0.08582806437342426,0.1508843168603819,13.510440188451419
741,1.9053850173950195,9.035953,12.96127681339673,0.08584212722106382,0.15083722693544932,13.513070574711259
742,1.905574083328247,9.036334,12.961738744929322,0.08584518657902362,0.15085397826075814,13.515697472898639
743,1.9057559967041016,9.036676,12.986499997946893,0.08600917957618655,0.15096154421324595,13.518345752827079
744,1.9105050563812256,9.064426,12.989926244166627,0.08603187149675266,0.1510401609772307,13.52100692744809
745,1.9107959270477295,9.064999,12.998655355284951,0.08608968412416075,0.15111037865112353,13.523679575625069
746,1.910984992980957,9.065407,13.004809667879332,0.08613044394221657,0.1511031693315451,13.526342926390212
747,1.9111731052398682,9.065778,12.99707543962231,0.08607922039259606,0.15110015334827687,13.528998149394628
748,1.9168710708618164,9.095557,12.99249651682026,0.08604889433140873,0.1510617747632735,13.531636487486548
749,1.9172720909118652,9.096855,12.958147468408656,0.0858214016679835,0.15103459369234176,13.534261478777257
750,1.9174840450286865,9.097067,12.950758321855984,0.08577246358359863,0.15107405097294163,13.536890618906503
751,1.9182391166687012,9.098544,12.933949765887297,0.08566114104796889,0.15113384228627,13.539529115863472
752,1.9247710704803467,9.129716,12.943074503168921,0.08572157389496883,0.1512114843410295,13.54218175110406
753,1.9250619411468506,9.130006,12.952202872036832,0.08578203079385013,0.1513031250457644,13.544852011592367
754,1.9252500534057617,9.130194999999999,12.971226176868877,0.08590802154129483,0.1514063681948654,13.547543120847548
755,1.9393999576568604,9.187498,12.97937790777934,0.08596201019781087,0.15151710100138518,13.550256241910734
756,1.947113037109375,9.220691,12.978786115597323,0.0859580907768689,0.15150580298977903,13.552958550283812
757,1.9473810195922852,9.220958,12.981957099210131,0.08597909210124655,0.15147452180145454,13.555644925497408
758,1.9475641250610352,9.221141,12.966919707066968,0.08587949992772763,0.1513680765018297,13.558294871742003
759,1.9477500915527344,9.221326,12.948620982013816,0.08575830804928766,0.15122026721186446,13.560897738498532
760,1.9546680450439453,9.264005,12.93027500949518,0.08563680325237513,0.1510918706727538,13.563459496916735
761,1.9549670219421387,9.264304,12.923889858210302,0.08559451459695842,0.15099565203956372,13.565988465092632
762,1.9551539421081543,9.26449,12.94914487010132,0.08576177774355502,0.1509769057924972,13.568505264208364
763,1.955336093902588,9.264673,12.950663999000163,0.08577183888630177,0.1509369114819818,13.57100475109471
764,1.960068941116333,9.29241,12.966648816589082,0.08587770582864307,0.15093475469121723,13.573496033024371
765,1.9603419303894043,9.292683,12.966354116638206,0.08587575404017042,0.1508932157796724,13.575968686101294
766,1.960526943206787,9.292867,12.950961964592924,0.08577381230301755,0.1508796242628115,13.578430697905654
767,1.960710048675537,9.293051,12.935988267377407,0.08567464197899395,0.15088616462766827,13.580887688759661
768,1.9662470817565918,9.316747999999999,12.914368310634206,0.08553145368790324,0.15092648671482634,13.583349578446269
769,1.9665510654449463,9.317345999999999,12.905071972622721,0.0854698843346859,0.15095196837040695,13.58581294907001
770,1.966737985610962,9.317732,12.909755398889658,0.08550090251902259,0.15102989650671098,13.588292331815492
771,1.9706220626831055,9.341833,12.872921774753218,0.08525695458899574,0.1510103043327402,13.590761903319601
772,1.9784619808197021,9.374127999999999,12.865044498562229,0.0852047836374238,0.1510325763431998,13.593232491475995
773,1.9787380695343018,9.374403,12.85801659418194,0.08515823804854426,0.1511050573564112,13.59571751517301
774,1.9789249897003174,9.374590999999999,12.863455151052976,0.0851942574390367,0.15124580906244883,13.59823574600041
775,1.9914700984954834,9.429102,12.898315539115831,0.08542513668883209,0.15139239035062668,13.600787535143773
776,1.9989759922027588,9.462072,12.926019991359276,0.08560862240156784,0.1514878111843708,13.603358190817655
777,1.999243974685669,9.46234,12.927326205448184,0.0856172734162489,0.1514949308828089,13.605924481815993
778,1.999433994293213,9.462529,12.936510558688957,0.08567810109786456,0.1514566857029394,13.608474661790956
779,1.9996130466461182,9.462708,12.952063779781561,0.08578110959023383,0.1514296178936453,13.611011013474684
780,2.0043399333953857,9.492854,12.96044671340876,0.08583662949504506,0.1514648225293023,13.61354933132827
781,2.004612922668457,9.493126,12.951918737006139,0.08578014897651039,0.1515118594098264,13.616092699193267
782,2.0047950744628906,9.493309,12.962493684827361,0.08585018652213916,0.15154599250429815,13.618637948994719
783,2.0049760341644287,9.49349,12.966918325871326,0.08587949078011249,0.1515552353178226,13.621179246509397
784,2.011584997177124,9.524666999999999,12.945050368587989,0.08573465998927245,0.15156696731771344,13.62371795067761
785,2.0118699073791504,9.524951,12.967901073885445,0.08588599948919022,0.1516085628631386,13.626261737082354
786,2.012058973312378,9.535141,12.960260809699603,0.08583539826064723,0.15158519707978374,13.628792829931276
787,2.0122361183166504,9.535319,12.954829340671758,0.0857994258127165,0.1515517975735862,13.631307635810103
788,2.022819995880127,9.587779,12.9478552001767,0.08575323630035185,0.15156261149947778,13.633817269082778
789,2.0233209133148193,9.588279,12.934288190703322,0.08566338242484327,0.15156055883382719,13.636318640623724
790,2.024747133255005,9.591016999999999,12.926772188465835,0.08561360417926199,0.1515414794319983,13.638808160287908
791,2.0252199172973633,9.591489,12.929493380696204,0.0856316265495111,0.1515377098560092,13.641290645747775
792,2.037353992462158,9.64527,12.935983072098596,0.08567460757082636,0.15160211282319735,13.643783772119635
793,2.0379199981689453,9.646543999999999,12.961372513307122,0.08584276103854965,0.15166868789634738,13.646287129654564
794,2.0383729934692383,9.656998,12.94188771278357,0.08571371381970691,0.1516561136285145,13.6487803866511
795,2.0388059616088867,9.65743,12.908573454498983,0.08549307453863043,0.1516375667903582,13.651262721068047
796,2.047131061553955,9.705926,12.900347540138412,0.08543859456746589,0.15165119475966723,13.653742721461521
797,2.0475239753723145,9.706318999999999,12.896504890687865,0.08541314482144557,0.15167882822463757,13.656224478086665
798,2.047835111618042,9.706629999999999,12.889575020941326,0.08536724851285096,0.15154543970943138,13.65866561716874
799,2.0481441020965576,9.708666,12.910240639206325,0.08550411625032359,0.1514769562602291,13.661083064834386
800,2.0564329624176025,9.753267,12.933327979181707,0.08565702297424405,0.15142107820436235,13.663479585031505
801,2.0568599700927734,9.754062,12.958536463436339,0.08582397796977347,0.15143847156450965,13.66587443249527
802,2.057131052017212,9.754334,12.967075045319733,0.08588052872807254,0.15149160684813576,13.668277088012738
803,2.0573129653930664,9.754515999999999,12.986120036310679,0.08600666310226314,0.15156070867631344,13.67069152097088
804,2.067629098892212,9.802952999999999,12.997642034256655,0.08608297293097515,0.1515726117127078,13.6731025930669
805,2.068143129348755,9.803466,13.024823073097606,0.08626299209326739,0.15161083775058734,13.675517240552066
806,2.068587064743042,9.805054,13.02666207774243,0.0862751717629831,0.15165376025454017,13.677936748706038
807,2.0690219402313232,9.805489999999999,13.045426803761305,0.08639944995111005,0.15171627146161398,13.680365608639926
808,2.078942060470581,9.851609999999999,13.063522600586946,0.08651929784230451,0.1517001460684114,13.68278311498019
809,2.0794379711151123,9.852105,13.071541028001297,0.08657240363397344,0.1516917340666121,13.685191527123829
810,2.0798699855804443,9.861227,13.070011604660039,0.0865622743114595,0.151681448898952,13.687591002211706
811,2.082397937774658,9.865673,13.080854170017993,0.0866340842795869,0.15173594470555463,13.689998159116145
812,2.0871710777282715,9.894788,13.068256603727814,0.08655065099568082,0.15178550032129165,13.69241204380842
813,2.087467908859253,9.895085,13.08605148463551,0.08666850593024894,0.15182585797227027,13.694830074191337
814,2.0876569747924805,9.895273999999999,13.068008863473715,0.08654901021979768,0.15181734749602774,13.697239669731987
815,2.087841033935547,9.896435,13.048611403427946,0.08642054145418245,0.15182728415180863,13.699645821830572
816,2.095461130142212,9.940272,13.032522775224205,0.0863139869774159,0.1517953132202743,13.702038174650811
817,2.0957441329956055,9.940553,13.025067327028726,0.0862646097793435,0.15176992162938374,13.704417956784635
818,2.095932960510254,9.94139,13.007168511929617,0.08614606649190626,0.15168183296325738,13.706769075545614
819,2.0961151123046875,9.941573,13.005882567031039,0.08613754971943297,0.15167083706636356,13.709111341530628
820,2.1020591259002686,9.961425,12.97195774958075,0.08591286672427395,0.15158209964183475,13.711425678658053
821,2.102579116821289,9.962456999999999,12.976064581205186,0.0859400661404932,0.15152673920205909,13.713720823007346
822,2.1030259132385254,9.963345,12.9585762317602,0.08582424135412714,0.1514698596499417,13.715996811560615
823,2.1056089401245117,9.985491,12.96546697697666,0.08586987854219398,0.1514389843463893,13.718260703886806
824,2.118009090423584,10.039702,12.960018450428322,0.08583379312284345,0.15149985051672069,13.720535261462354
825,2.118525981903076,10.040723,12.92697247067331,0.08561493064200032,0.1515278881459996,13.722812659442411
826,2.1189749240875244,10.041622,12.947395474510593,0.08575019155177614,0.15156564117050914,13.725094404141666
827,2.1240949630737305,10.077029,12.929618992943789,0.085632458475462,0.15152274300096355,13.727360177008727
828,2.1360669136047363,10.130476,12.90682000932554,0.08548146152659304,0.15149949830349824,13.729615050440072
829,2.136579990386963,10.131501,12.90973326520146,0.08550075592830429,0.1514784594712276,13.73185930863264
830,2.137032985687256,10.13241,12.914175095820509,0.08553017403229082,0.15142311549255355,13.734084585405135
831,2.137470006942749,10.133282999999999,12.923770892479565,0.08559372669067883,0.151342526244123,13.736284778304407
832,2.150099992752075,10.187255,12.932576118895904,0.08565204342730315,0.1512281469826219,13.738451269052831
833,2.150615930557251,10.187771,12.93677510102132,0.0856798531533817,0.1510591725815812,13.740570936771723
834,2.1510651111602783,10.1892,12.914992031775581,0.08553558457333524,0.15089408571878812,13.742644901715233
835,2.1513829231262207,10.199057999999999,12.893993960753658,0.08539651501174715,0.1507692790678693,13.744682976224842
836,2.1570210456848145,10.231152999999999,12.880203872421408,0.0853051836919976,0.15064566812601715,13.746685656166791
837,2.157320022583008,10.231767,12.885663067899603,0.08534133977133383,0.15054899881208408,13.748659576399222
838,2.1575069427490234,10.232126,12.899868211040282,0.08543541998597867,0.15047033273226793,13.750609490835412
839,2.1576929092407227,10.232517,12.89800941674039,0.08542310925000209,0.15041318832775882,13.752540845994366
840,2.1632800102233887,10.271932999999999,12.9012170241651,0.08544435313272994,0.15032133017581842,13.754444457357188
841,2.1635799407958984,10.272516,12.885814418730163,0.08534234216310733,0.15022702334155927,13.756319490061802
842,2.1637680530548096,10.272917,12.869275544780901,0.0852328057229799,0.15014417952657383,13.758169315279085
843,2.163954973220825,10.273280999999999,12.835044648124498,0.08500609557489998,0.15004674394778544,13.759991176326642
844,2.168699026107788,10.28276,12.793591867521481,0.0847315551173956,0.14996941428415825,13.76179045761272
845,2.168997049331665,10.283368999999999,12.756492076715938,0.08448584437392065,0.14991917425141038,13.763573675203924
846,2.169189929962158,10.283748,12.736486166893771,0.08435334586464165,0.1498189832169091,13.76532854792151
847,2.1714320182800293,10.296273,12.732699010050395,0.08432826364440704,0.14974886881430033,13.767062619838805
848,2.1818790435791016,10.354941,12.710003282521248,0.08417795055735701,0.1497236756036737,13.768786831746729
849,2.1822221279144287,10.355283,12.686727585182302,0.08402379634856304,0.1496978705396514,13.7705012011391
850,2.183454990386963,10.368829,12.666070100370106,0.08388698247869161,0.1496541539038074,13.7722006134839
851,2.1887669563293457,10.37459,12.639187306599997,0.08370893858408963,0.14962169471525025,13.773887765495076
852,2.1973040103912354,10.421216,12.615993772046771,0.08355532853683208,0.14963636458858076,13.775573980883577
853,2.197700023651123,10.421611,12.60440113436123,0.08347855086335464,0.14964295595428376,13.777257339057725
854,2.198014974594116,10.421927,12.572934317363327,0.08327014712760661,0.14959313788092604,13.77892495986116
855,2.198323965072632,10.422234999999999,12.543499392612825,0.08307520055007782,0.1495312966133562,13.78057434579309
856,2.2038800716400146,10.458039,12.498499848934742,0.08277716999267848,0.14947106028318355,13.782206223577672
857,2.204177141189575,10.461172999999999,12.480890441760318,0.08266054344479147,0.1493987839879707,13.78381795726465
858,2.2043650150299072,10.461362,12.450491468046161,0.08245921200140595,0.14932404943260172,13.785408593168542
859,2.20455002784729,10.461546,12.426773925139015,0.08230213146336035,0.1492176774398709,13.786970875168963
860,2.2092931270599365,10.471553,12.394537663926585,0.08208863172286653,0.1491514895011261,13.788514380260775
861,2.2095940113067627,10.472135,12.352539893279591,0.08181048181350312,0.14906691034702013,13.790035173476491
862,2.2097830772399902,10.472515999999999,12.312075161115779,0.08154248516962448,0.14902788636489545,13.79154429623645
863,2.209975004196167,10.472923999999999,12.26412902929669,0.08122493945197436,0.1489810073694437,13.793040096591174
864,2.215536117553711,10.513249,12.243249409041479,0.08108665438607537,0.14894788492761465,13.794525485407119
865,2.215834140777588,10.513824999999999,12.24291184981755,0.08108441874199014,0.1488690268159893,13.795989178464604
866,2.2160229682922363,10.514225,12.235539323763799,0.08103559073464502,0.1488193809762865,13.797437875179591
867,2.21777606010437,10.516183999999999,12.219515941304062,0.08092946837838155,0.14873929448853987,13.798864459873842
868,2.2242989540100098,10.557436,12.176978800381546,0.08064774623670823,0.14856158198771374,13.800246714573971
869,2.2246150970458984,10.558347,12.137268057944114,0.08038474324298824,0.1483556794962346,13.801578643203642
870,2.2248010635375977,10.558532,12.108206685952656,0.08019227069359164,0.14816705094196136,13.802864525381935
871,2.238955020904541,10.603323999999999,12.058943416998927,0.07986600161827334,0.14794846473074336,13.804097733603582
872,2.2465200424194336,10.646355999999999,12.0281385771669,0.07966198213640006,0.14774756936545647,13.805282238493195
873,2.2467880249023438,10.646624,12.002860232120852,0.0794945644550542,0.14755580954819908,13.8064199482139
874,2.2469770908355713,10.646811999999999,11.987426844806158,0.07939234961801357,0.1473832607942773,13.807515113650592
875,2.247162103652954,10.646998,11.971095248545723,0.07928418597147664,0.14717202268637886,13.808558747764375
876,2.2518861293792725,10.677114,11.951717787278767,0.07915584965714224,0.14699001197338285,13.809557746747403
877,2.2521560192108154,10.677384,11.954800043816094,0.07917626334489959,0.14679855279285073,13.810510518243607
878,2.25233793258667,10.677565999999999,11.958247929675212,0.07919909858411431,0.14663893489594765,13.811424384136366
879,2.2525219917297363,10.67775,11.945997775404889,0.07911796619904991,0.14647849553445288,13.812299572803573
880,2.258974075317383,10.699002,11.934140043550542,0.07903943281525998,0.14633218692853084,13.813139767379644
881,2.2592570781707764,10.699283999999999,11.904356194418806,0.07884217532256783,0.14617162621778018,13.813942193317565
882,2.259438991546631,10.699466,11.881524219178814,0.07869095987122945,0.14604721702601983,13.814715099025703
883,2.2596170902252197,10.699644,11.866714510290223,0.07859287563671889,0.14589930321706715,13.815452954342458
884,2.2651190757751465,10.742274,11.851912408612705,0.07849484178452718,0.14572198570827247,13.816149099417753
885,2.2654130458831787,10.742882,11.809312399642984,0.0782127032697616,0.14553220547047302,13.816801074005074
886,2.2655980587005615,10.743224999999999,11.78557615818518,0.07805549889180519,0.1453991894635177,13.817421709830855
887,2.2698419094085693,10.747698999999999,11.76435994502485,0.07791498458171996,0.1452778763130171,13.818013873381158
888,2.277466058731079,10.790312,11.744790661972594,0.07778537783775624,0.14518468279521193,13.818584088895367
889,2.277733087539673,10.79058,11.725599681399865,0.07765827657917357,0.14511368465271351,13.819137604356898
890,2.2779159545898438,10.790763,11.693238778030246,0.07744395133760693,0.14506318696367068,13.819679254028369
891,2.290558099746704,10.835167,11.64851144322276,0.07714772361096546,0.14497591872873383,13.820200845713517
892,2.298823118209839,10.883339999999999,11.601283637594381,0.0768349353450029,0.1448970121059803,13.820704299195418
893,2.299103021621704,10.883619999999999,11.566603591976751,0.07660525049752985,0.14479150528473006,13.821183540439987
894,2.299286127090454,10.883801,11.540712112208642,0.07643377204427297,0.14470627553019647,13.82164311098491
895,2.299466133117676,10.883982,11.51775454825892,0.07628172482287417,0.1446106846401066,13.822080789852219
896,2.3041980266571045,10.920805999999999,11.48150292376346,0.0760416314580991,0.14452150270961345,13.822498131422961
897,2.3044629096984863,10.92107,11.445597494765732,0.07580383093517808,0.14439357125018237,13.822886588463872
898,2.3046441078186035,10.925156,11.403483274402216,0.0755249097830178,0.14428443309494132,13.823250187557685
899,2.3048391342163086,10.925443999999999,11.359055223946815,0.07523066420719347,0.14413421996326994,13.823580241509877
900,2.3115029335021973,10.94882,11.30982665843026,0.0749046249716442,0.14399492218557516,13.82387945219332
901,2.3120269775390625,10.950305,11.2490843149506,0.07450233034806998,0.14381563973339798,13.824139580633272
902,2.3123791217803955,10.951016,11.204658603902947,0.07420810026606933,0.14362827375326412,13.82435922925449
903,2.3127129077911377,10.951685999999999,11.146483929470431,0.0738228112335476,0.14342040398594424,13.824533810301036
904,2.318855047225952,10.984883,11.114321107780823,0.07360979788069535,0.14323685318730087,13.82466860647176
905,2.319153070449829,10.98545,11.06893926517288,0.07330923536955056,0.14302899529071017,13.824758759450775
906,2.319340944290161,10.98585,11.020267375918923,0.07298688298331733,0.14282459775544012,13.824804998724163
907,2.3209800720214844,10.987724,10.990524089099358,0.07278989413353838,0.14260567544442243,13.824804173544821
908,2.3291170597076416,11.02927,10.95756198002016,0.07257158712553385,0.1423838423503101,13.824755798304299
909,2.329390048980713,11.029542,10.926902951557665,0.07236853334775854,0.14217552612658632,13.824663088376669
910,2.3295769691467285,11.029729,10.89646630236464,0.07216695238086569,0.14197325721401,13.824527643108087
911,2.342073917388916,11.094859,10.857567055625942,0.07190932389754408,0.14174060008976433,13.8243431068588
912,2.352123975753784,11.139427999999999,10.822223630459929,0.07167524550826124,0.1415314528178116,13.82411462866404
913,2.3525021076202393,11.139804999999999,10.771785292877901,0.07134119399050796,0.14129781766251043,13.823837206466283
914,2.352837085723877,11.141454999999999,10.720973733861323,0.07100467063897416,0.14107276858461978,13.823512907220335
915,2.353156089782715,11.141774,10.673796951258034,0.07069222029689627,0.14082800208198148,13.823137796924527
916,2.3624050617218018,11.186435,10.631476056068795,0.07041193034388879,0.14056362362441888,13.822708045897834
917,2.362900972366333,11.186931,10.573753130772824,0.07002963323163923,0.1402992401167547,13.822223838940396
918,2.363356113433838,11.188506,10.523189858705203,0.06969475427673136,0.14001940357277515,13.821682210677908
919,2.3637959957122803,11.188945,10.468756519834024,0.06933424399153959,0.13975164196514794,13.8210859987459
920,2.3703560829162598,11.231181,10.417575241686883,0.06899527200187401,0.13949098890318914,13.820436967139488
921,2.370659112930298,11.231482999999999,10.380406023982374,0.06874910144623862,0.13924479218597974,13.819738496702415
922,2.3708510398864746,11.231674,10.336055565025887,0.06845536975646248,0.1390039918232225,13.818991830710935
923,2.371032953262329,11.231855999999999,10.29707297452589,0.06819718929004048,0.13877834637773448,13.818200213000631
924,2.376863956451416,11.24316,10.268244163170987,0.06800625698239918,0.1385536896539567,13.817364168906874
925,2.3771650791168213,11.253461999999999,10.225840726792974,0.0677254203617038,0.13832839425753865,13.816483801790673
926,2.3773550987243652,11.254709,10.199242850677646,0.06754926346773621,0.1381104203267046,13.815560757378837
927,2.3775510787963867,11.255004999999999,10.1657542734593,0.06732746967786372,0.1379183584853974,13.814600458828265
928,2.3822879791259766,11.28459,10.155491913994224,0.06725950239505106,0.13773646571731624,13.813605202444972
929,2.38258695602417,11.285166,10.119588115669227,0.06702171267202407,0.13757211585160364,13.81257876823386
930,2.382779121398926,11.285568999999999,10.093752436813416,0.06685060378644801,0.13740815322014305,13.811521486426077
931,2.388669013977051,11.321734,10.048872940002225,0.06655336829565889,0.13723681846210758,13.810432132430948
932,2.400866985321045,11.375677,10.006399334532187,0.06627206694728187,0.1370877731346961,13.809315262863095
933,2.4013729095458984,11.376686999999999,9.979774852411094,0.0660957338425779,0.13693808976053803,13.808170868763005
934,2.4018189907073975,11.377583999999999,9.951531710245966,0.06590868040349422,0.13680426413513502,13.807002239807618
935,2.406964063644409,11.382971,9.905373593112902,0.06560297665067213,0.1366513486595457,13.80580561512477
936,2.4190261363983154,11.466662999999999,9.879641012396299,0.06543255058081783,0.13651579397718755,13.80458455429965
937,2.4195189476013184,11.46764,9.850522813870743,0.0652397016710796,0.13636132530724185,13.803335492637597
938,2.4199631214141846,11.468529,9.800840866990356,0.06491065970506833,0.13620618501891077,13.802058494079262
939,2.420408010482788,11.469424,9.760238104389707,0.06464174888996337,0.13602615225788606,13.800748817611316
940,2.4330971240997314,11.522530999999999,9.720664827158844,0.06437965632396749,0.13583141654326028,13.799403695000892
941,2.43359112739563,11.524754999999999,9.692208579467362,0.06419119149370929,0.1356371053379844,13.798023268619364
942,2.4340269565582275,11.52519,9.643496640026996,0.06386857385635564,0.1354483328425218,13.796608849643846
943,2.4343581199645996,11.531239999999999,9.614923208817292,0.06367933292335508,0.13526659059562293,13.795161930056011
944,2.4399099349975586,11.563623,9.570595102072534,0.06338574927157169,0.1350814432422024,13.793682094463286
945,2.440208911895752,11.564204,9.52641387916009,0.06309313842677343,0.13490618028623655,13.792171467096729
946,2.440398931503296,11.564593,9.466721300571349,0.06269779636293664,0.13473045253474114,13.790630149060542
947,2.4405879974365234,11.564969999999999,9.424671741106042,0.06241930345786423,0.13456074788856906,13.789059478693213
948,2.4461700916290283,11.584254,9.3736862085771,0.06208162788524939,0.13439311215117952,13.787460019650768
949,2.446476936340332,11.584861,9.323691111725202,0.06175051193686117,0.13422694523659012,13.785832065610638
950,2.4466631412506104,11.585223,9.271091316553532,0.061402145153716677,0.13406213481671878,13.784175995915474
951,2.4468441009521484,11.585590999999999,9.225706229794573,0.061101561156662106,0.13389747704463845,13.78249193137865
952,2.454303026199341,11.633896,9.176756314993614,0.06077736741600679,0.13372269888243804,13.78077801452441
953,2.4546689987182617,11.634260999999999,9.136302869369189,0.060509445522522264,0.1335565175944956,13.779035974818672
954,2.4550020694732666,11.635933,9.090031600360327,0.06020299236839833,0.13339152899836063,13.777266192469535
955,2.4553301334381104,11.638439,9.04973566279414,0.05993611364581188,0.13323653969733207,13.775470719147716
956,2.4606049060821533,11.664221,8.989749706825473,0.05953882855284811,0.1330733590325553,13.773648169774198
957,2.461024045944214,11.664665999999999,8.958876390717057,0.05933435555475772,0.13291526687737512,13.771799674807925
958,2.4613471031188965,11.66499,8.9037463874519,0.05896923128327439,0.13275261139184197,13.769924518873601
959,2.4684019088745117,11.685068999999999,8.85953154569161,0.058676397781907995,0.13258359382093188,13.768021647082925
960,2.4762420654296875,11.727591,8.810055563250696,0.058348719911878226,0.13243938315566622,13.766095837880318
961,2.47650408744812,11.727853,8.76317730753993,0.05803824670398672,0.1322616005071033,13.764140873303285
962,2.4766929149627686,11.728042,8.717842435291455,0.05773799527605009,0.1320994449928597,13.762159793144598
963,2.4768729209899902,11.728221,8.663912343201286,0.05738081797840431,0.1319156073751228,13.760148682004214
964,2.483191967010498,11.758543999999999,8.613588030584587,0.057047521644397296,0.13176062251225573,13.758113044886178
965,2.4834749698638916,11.758827,8.570880122371731,0.0567646685163502,0.13157749087244427,13.756047715581749
966,2.483657121658325,11.759008999999999,8.529900328727992,0.05649326063654759,0.1314201948143815,13.753957581339158
967,2.4838430881500244,11.759195,8.479943434701088,0.05616239770426346,0.13124025435211442,13.751838589729273
968,2.4885690212249756,11.780811,8.427033165714128,0.0558119746628402,0.1310855659351743,13.749695549927875
969,2.4888529777526855,11.791096,8.390866958405809,0.055572447013399424,0.13090377326970917,13.747523617914014
970,2.4890379905700684,11.791281,8.334882497789721,0.055201663697851254,0.130742926054268,13.745326724877165
971,2.4962730407714844,11.820153,8.28913601402701,0.05489868617984808,0.13055463788427119,13.74309998985322
972,2.503720998764038,11.853083999999999,8.24424464605653,0.054601372066745694,0.1303721898333108,13.740844636675655
973,2.5039899349212646,11.853352,8.190652799800597,0.05424643496058356,0.13018431669454744,13.738559805917893
974,2.504179000854492,11.863541999999999,8.14876917837188,0.053969041057889765,0.12999812156114987,13.736245896705157
975,2.5043580532073975,11.863721,8.09698229144174,0.05362605814037001,0.1297978862457048,13.733900507044236
976,2.509084939956665,11.883853,8.051808819570017,0.05332687566203411,0.1296025051958911,13.731524644288756
977,2.509351968765259,11.88412,7.996822230068508,0.052962701215380666,0.12939853110727897,13.729116891882217
978,2.5095391273498535,11.884305999999999,7.950293566333712,0.05265454334411136,0.12919665507792744,13.726677793555872
979,2.5197360515594482,11.926181,7.900615557119134,0.05232552745713646,0.12898464489172942,13.724205690992596
980,2.5276501178741455,11.958513,7.851746403272777,0.052001868593734304,0.12878192120393,13.721702402895374
981,2.5279269218444824,11.958789999999999,7.807239819291043,0.051707102892843936,0.1285650539535809,13.7191655112328
982,2.5281169414520264,11.958979999999999,7.755105203115448,0.051361816975507374,0.12835434410918053,13.716596271208308
983,2.52829909324646,11.959162,7.703322736888252,0.051018863336163685,0.12814094936157788,13.713994340785849
984,2.5352020263671875,12.002469,7.663861374133024,0.05075751197620742,0.12793510190316934,13.711361219164989
985,2.5354950428009033,12.002761,7.616473414065615,0.05044366301245034,0.1277221850489543,13.708695821279843
986,2.535677909851074,12.002944999999999,7.573906422758107,0.05016174317261942,0.12752152323529245,13.706000468304348
987,2.5358660221099854,12.003131999999999,7.522792055059349,0.04982321432874149,0.12730999209394936,13.703273407065728
988,2.5406150817871094,12.021395,7.47875201515609,0.049531538534556704,0.127109882833606,13.700516798083067
989,2.540893077850342,12.021673,7.437318913678219,0.049257128411276996,0.12690301743389856,13.69772961049197
990,2.5410780906677246,12.021856999999999,7.387514905781654,0.04892727803900836,0.12670802282213986,13.694914060421034
991,2.5476551055908203,12.051374,7.347572747320209,0.048662742384265815,0.12650032140984344,13.692068086464676
992,2.5560660362243652,12.098049,7.301628675974945,0.04835845624994012,0.1263006104439495,13.689193227320652
993,2.5563371181488037,12.098319,7.257147763784955,0.04806386057251616,0.12609607227276146,13.686288799564714
994,2.556523084640503,12.098505999999999,7.221429563256099,0.04782730005783473,0.1258982261237418,13.683356109241787
995,2.5567030906677246,12.098685999999999,7.1750050871108755,0.047519832217682564,0.1256948150901358,13.680394343733557
996,2.5614399909973145,12.120023999999999,7.136156927819737,0.0472625420849136,0.12549864516165718,13.677404890167177
997,2.5617270469665527,12.120311,7.101082785901681,0.04703024715008223,0.12529571366123923,13.674386732321365
998,2.561911106109619,12.120495,7.059256335590552,0.04675323188989564,0.12510148476196864,13.67134149795014
999,2.57067608833313,12.160283999999999,7.015781685609427,0.046465300655318995,0.12489800114084344,13.668267749776525
1000,2.5784759521484375,12.194253,6.971569962933469,0.04617248781154968,0.12470324426953955,13.665167111235265
1001,2.5800249576568604,12.200171,6.939782164445756,0.04596195822552623,0.12450180373308121,13.662038587131535
1002,2.5804810523986816,12.201886,6.902433511103227,0.045714599273324004,0.12430761176997203,13.6588835407738
1003,2.5809199810028076,12.212425,6.858732625123686,0.04542516968487084,0.12410978596480916,13.655701494196183
1004,2.593096971511841,12.275352,6.820940793668047,0.04517487557801411,0.12391359622671506,13.65249285822374
1005,2.593600034713745,12.275853999999999,6.781181734115046,0.0449115525815628,0.12371868724441566,13.649257981331251
1006,2.5940279960632324,12.278030999999999,6.745131112376438,0.04467279045170184,0.12352562713132392,13.645997304462211
1007,2.594475030899048,12.282392999999999,6.709529018889718,0.04443699891029565,0.12333307408612507,13.642711042090031
1008,2.6009111404418945,12.300414,6.672857366351216,0.04419412371304941,0.1231385148837624,13.63939899026829
1009,2.6012120246887207,12.300715,6.633171390559866,0.043931284748044676,0.12294928476503839,13.636062164296282
1010,2.601404905319214,12.300906999999999,6.601348413747273,0.04372052217708592,0.12275922647503427,13.632700557958952
1011,2.6015899181365967,12.303531,6.563645581186954,0.04347081750710371,0.12257049822854546,13.629314517858369
1012,2.608215093612671,12.344833,6.527820758100356,0.043233550834587825,0.12237889834018857,13.625903696823828
1013,2.608505964279175,12.345124,6.491158624906536,0.042990738683660955,0.1221925575267287,13.622469084405338
1014,2.608694076538086,12.345310999999999,6.46543034096937,0.04282034107124123,0.12200493189576385,13.619010585863208
1015,2.6088781356811523,12.345495999999999,6.424767072142315,0.04255102952530863,0.12182177197266118,13.615529051085579
1016,2.613600969314575,12.355632,6.3933882244932345,0.04234320840778118,0.12164007794392226,13.612024836446787
1017,2.613893985748291,12.356226999999999,6.355818542226992,0.04209438558799383,0.1214618259323902,13.60849861713107
1018,2.614129066467285,12.366057999999999,6.330253666421965,0.041925070222475394,0.12127816688975228,13.604949630939148
1019,2.6207520961761475,12.398176999999999,6.292522018330393,0.04167517470813924,0.12109940846411917,13.60137878219664
1020,2.6330759525299072,12.450011,6.259881811151633,0.04145899964626069,0.12092496204995981,13.597786848906736
1021,2.633589029312134,12.451030999999999,6.22936016557603,0.04125685575100887,0.12074488436000896,13.594173026389358
1022,2.6340339183807373,12.451918,6.199632584616155,0.04105997092064289,0.12056376243336892,13.590537207604603
1023,2.6391899585723877,12.487359999999999,6.168233355588098,0.04085201481788581,0.12037573317896108,13.586878391057054
1024,2.6512060165405273,12.540854999999999,6.1354411761280225,0.04063483324838501,0.12019338994998655,13.583197601638629
1025,2.6517059803009033,12.541851999999999,6.111063482457959,0.04047338055267383,0.12000458364236827,13.5794939304487
1026,2.6521620750427246,12.542760999999999,6.0789525545779455,0.04026071089088454,0.11981591395599496,13.575767499520742
1027,2.652606964111328,12.543657999999999,6.049037865323876,0.040062586848192056,0.119621231222658,13.57201746373827
1028,2.6651089191436768,12.606714,6.019664597288003,0.039868048621138095,0.11941829693855735,13.56824262872256
1029,2.665674924850464,12.618775,5.992759093057552,0.03968985431587413,0.11920927411330387,13.564442115132078
1030,2.6661500930786133,12.619501,5.965688736342345,0.03951056819780708,0.11900389802147654,13.56061663357735
1031,2.6664600372314453,12.629342999999999,5.935102632577726,0.03930799739800398,0.11880197580120286,13.556766859487064
1032,2.672089099884033,12.641423,5.910564784899727,0.0391454840073534,0.11859490982966535,13.55289212176809
1033,2.672382116317749,12.641993,5.881993543599445,0.038956257578053814,0.11838174622767937,13.548991597512389
1034,2.6725659370422363,12.642386,5.852834076799599,0.03876313534983757,0.11816998060544548,13.545065660688605
1035,2.6727499961853027,12.642729,5.82411612689886,0.03857293727410792,0.11796342435133417,13.541115261232425
1036,2.6783039569854736,12.682126,5.804411690145393,0.03844243541144712,0.11775279583758015,13.537139890667273
1037,2.678605079650879,12.682749999999999,5.775502073979675,0.03825096793609433,0.1175415113037459,13.53313953707609
1038,2.6787900924682617,12.683112999999999,5.745821582677031,0.038054394979041846,0.11733640381370242,13.52911525544415
1039,2.678973913192749,12.68347,5.72996733874187,0.03794939282188792,0.11713255833714241,13.525067375050828
1040,2.683738946914673,12.692995,5.703071687300126,0.03777126377133255,0.11692568176373143,13.520995519442105
1041,2.68403697013855,12.693601,5.67973537273247,0.03761670809654618,0.11671533407381496,13.516899282471426
1042,2.6842269897460938,12.693982,5.656312911759507,0.03746158187683661,0.11649882715094444,13.512777864429738
1043,2.686548948287964,12.726573,5.627709052414554,0.03727213941925674,0.1162885224338478,13.50863234775342
1044,2.69691801071167,12.77675,5.618858563768205,0.037213522912311746,0.11608421035150898,13.50446376496997
1045,2.697153091430664,12.776985,5.595681459500956,0.03706002168231961,0.11588169917737672,13.500272553781812
1046,2.697338104248047,12.77717,5.569314740030926,0.03688539573151752,0.11567821021910013,13.496058715341468
1047,2.7045609951019287,12.795897,5.5497865070222065,0.03675606086069643,0.11548073677440891,13.491823296451349
1048,2.7126901149749756,12.828465,5.536560080940623,0.03666846265824142,0.11529140858145347,13.487567656468366
1049,2.712965965270996,12.82874,5.514435551883956,0.03652193260064513,0.11509971096154693,13.483291515154354
1050,2.713150978088379,12.828925,5.495196642887583,0.03639451391362549,0.11491114724336096,13.47899544713048
1051,2.7133350372314453,12.829108999999999,5.476489811994332,0.03627061916308814,0.11471317035834046,13.474678108874366
1052,2.7207610607147217,12.875847,5.460698403665908,0.03616603316417426,0.11451904155891231,13.470340134478533
1053,2.721277952194214,12.876361999999999,5.436589053862344,0.036006357701420806,0.11432592343770417,13.46598172513248
1054,2.721730947494507,12.876816,5.4213032059562725,0.0359051200132265,0.1141415728147536,13.461604296815157
1055,2.7221689224243164,12.878935,5.404748587494655,0.035795479297690704,0.11395922946461894,13.457208252917477
1056,2.7348430156707764,12.943252999999999,5.388451508217319,0.03568754425604335,0.11378453429560378,13.452794860691467
1057,2.735366106033325,12.943864999999999,5.378231182634317,0.03561985536230489,0.11361406122453555,13.448364901011857
1058,2.735806941986084,12.944306,5.3692482146646725,0.035560361448983335,0.1134600435156033,13.443920911820383
1059,2.7362380027770996,12.954739,5.355164471041826,0.035467085259513205,0.11331387775055865,13.439464066579841
1060,2.7425129413604736,12.978774,5.346144400975674,0.035407345620177576,0.11317341324159119,13.434995282752462
1061,2.7428090572357178,12.979738,5.333055061574414,0.0353206553384793,0.1130148323134145,13.430511961033057
1062,2.7429990768432617,12.980134999999999,5.315298819987155,0.035203056310910814,0.11285559786052754,13.42601404948055
1063,2.7431859970092773,12.9805,5.303993586381111,0.03512818210558015,0.11268759244146288,13.421500336803437
1064,2.7510340213775635,13.02492,5.297253541824793,0.03508354300322866,0.1125074085380848,13.41696925581466
1065,2.7515270709991455,13.025635999999999,5.280627240612998,0.03497342753510106,0.1123319775667575,13.412421633638662
1066,2.751981019973755,13.026088999999999,5.2690805778964815,0.03489695435239229,0.11215151621092175,13.407856752528351
1067,2.7524149417877197,13.026524,5.254306253880243,0.03479910447077443,0.1119824700306024,13.40327636054549
1068,2.7603390216827393,13.070625999999999,5.239307035602397,0.03469976512156058,0.11182603864844613,13.398682336346168
1069,2.7606139183044434,13.070901,5.224773574441706,0.03460351046703233,0.11168454979636279,13.39407684908821
1070,2.7608039379119873,13.07109,5.210864514602819,0.03451139120274959,0.11155860014277799,13.389462169748008
1071,2.760986089706421,13.071273,5.206315997045614,0.03448126651453915,0.11144454390458515,13.38484011641924
1072,2.765717029571533,13.088624999999999,5.188984754609383,0.0343664822429331,0.11135348993149988,13.380213986128783
1073,2.7660250663757324,13.092951999999999,5.182903416128103,0.03432620573012499,0.11127988609185265,13.375586271575639
1074,2.7662100791931152,13.093136999999999,5.177458146068986,0.03429014187839977,0.11121983674170091,13.370958899738902
1075,2.775175094604492,13.132636999999999,5.172411174641226,0.03425671594593801,0.1111788598952898,13.366334617452605
1076,2.7830100059509277,13.16494,5.158693801573818,0.0341658662170923,0.11114998010866187,13.361715170765319
1077,2.783289909362793,13.16522,5.159047355398945,0.034168207792916426,0.11112549595539571,13.357101195072653
1078,2.7834770679473877,13.165408,5.148605702543607,0.03409905305563933,0.11108877155983425,13.352490793499749
1079,2.7836620807647705,13.165592,5.149379038134728,0.034104174832849506,0.11104088711702176,13.347882385146908
1080,2.789834976196289,13.206068,5.136548535391912,0.034019198818170095,0.11100835111997745,13.3432781887804
1081,2.7901129722595215,13.206344999999999,5.133551178093853,0.03399934741539464,0.11098333102631072,13.338679248265386
1082,2.7902989387512207,13.206532,5.13167084471887,0.0339868940268036,0.11095431179835448,13.33408492745321
1083,2.7904880046844482,13.206721,5.131228939497175,0.033983967302468755,0.1109416528904514,13.329497520718979
1084,2.8025689125061035,13.256532,5.119104131856522,0.033903665084176186,0.11092279662873364,13.324916122930857
1085,2.803057909011841,13.257021,5.112551604058034,0.03386026789939297,0.11089261371069407,13.320339182126032
1086,2.8034980297088623,13.258733999999999,5.114292857660644,0.03387180016704154,0.11086064463279886,13.315766438597683
1087,2.8039369583129883,13.259269999999999,5.113974780191544,0.0338696935500036,0.11082641815368426,13.311197545499853
1088,2.8121371269226074,13.303640999999999,5.114556807232967,0.033873548296727646,0.11081676045819655,13.306635949451188
1089,2.812425136566162,13.303929,5.122112524158926,0.0339235895714371,0.11081861430052123,13.30208314642302
1090,2.8126139640808105,13.304117999999999,5.12103830030728,0.033916475020774814,0.11081722762627995,13.297538584688743
1091,2.812796115875244,13.304298999999999,5.1313016370752536,0.03398444877623372,0.11082217230074162,13.293003152674105
1092,2.8185129165649414,13.349115999999999,5.14076019719073,0.03404709252132537,0.11080716431806874,13.28847400972835
1093,2.819032907485962,13.350154999999999,5.149070474202421,0.034102131223665455,0.11077137483204945,13.283948325673494
1094,2.8195700645446777,13.351215999999999,5.149685783491574,0.03410620639766568,0.11074867595155012,13.279427885450314
1095,2.8239190578460693,13.3621,5.152846555661316,0.03412714009197822,0.11072172517486352,13.274911998937743
1096,2.8317480087280273,13.394401,5.156694131188669,0.03415262246324972,0.1107020392375579,13.27040162188999
1097,2.8320260047912598,13.394679,5.1549378169494044,0.034140990449479956,0.1106693777683672,13.265894868029617
1098,2.8322129249572754,13.394865999999999,5.1648208600860634,0.034206445532222386,0.11064577251843534,13.261392843516116
1099,2.8323941230773926,13.395045999999999,5.161468148562362,0.03418424062962701,0.1106060080841663,13.2568933421391
1100,2.839440107345581,13.438765,5.162217262009478,0.034189201984342,0.11052542373043887,13.25239078388313
1101,2.8401129245758057,13.442649999999999,5.163849837966389,0.03420001448337344,0.11042623609025062,13.24788277229976
1102,2.840575933456421,13.44431,5.176245569210787,0.0342821110201421,0.11031275101378965,13.243367465603445
1103,2.84102201461792,13.444756,5.178918803863569,0.034299815768868605,0.11017365106888133,13.238841320229813
1104,2.853116035461426,13.497553,5.190298428258924,0.03437518266204878,0.11004478370290437,13.234305818103875
1105,2.853609085083008,13.498045999999999,5.196653745962721,0.03441727373059966,0.10990825755664026,13.229759799705155
1106,2.854053020477295,13.509732,5.203580001030224,0.034463146099289105,0.10977523399052166,13.225203707252188
1107,2.854485034942627,13.510162999999999,5.211899239185261,0.03451824415099871,0.10964108794593484,13.220637336404854
1108,2.8619821071624756,13.548406,5.217825393056485,0.034557492881032735,0.10955270990596319,13.216066972552513
1109,2.8622701168060303,13.548694,5.219800670204995,0.03457057507923901,0.10950257538880853,13.211497874591586
1110,2.862460136413574,13.55027,5.228598932405595,0.034628845692082307,0.10949053911520376,13.206935260181746
1111,2.8626461029052734,13.550457,5.238552757062628,0.03469476955859999,0.10952567460121602,13.202385575773782
1112,2.867401123046875,13.570228,5.247651988894677,0.03475503348381246,0.10956434219320613,13.197849274116697
1113,2.867687940597534,13.580117999999999,5.264694028238241,0.034867902372464274,0.1096276657860349,13.193329561167097
1114,2.86788010597229,13.580484,5.276181999946563,0.03494398684647833,0.10968515034663294,13.188825644067252
1115,2.8726611137390137,13.597973999999999,5.287365512184568,0.03501805489503052,0.10976715419441699,13.184340854349607
1116,2.880824089050293,13.637452999999999,5.304151103469652,0.03512922533628563,0.10983363569893366,13.179872917646504
1117,2.881117105484009,13.637744999999999,5.315442467358432,0.03520400768291665,0.10991776144260368,13.175424088537106
1118,2.881308078765869,13.637936,5.333983228442216,0.03532680255834779,0.11004466110332906,13.171000213263616
1119,2.8814899921417236,13.638117999999999,5.363708405682736,0.035523671468956346,0.1101908062433126,13.166603906732847
1120,2.886215925216675,13.65631,5.380819328119449,0.035636996568159836,0.11033916267736026,13.162235364126747
1121,2.886500120162964,13.674392,5.397543041323318,0.035747757192836196,0.11051051332653417,13.157897674435596
1122,2.8866870403289795,13.674581,5.41317079469945,0.03585125931016671,0.11067285869779087,13.153589517851382
1123,2.8961760997772217,13.69543,5.437744743301106,0.03601401179609517,0.11081796273521514,13.149308650927466
1124,2.9040210247039795,13.727703,5.458921485718983,0.03615426469269901,0.11099640884032166,13.145059540773772
1125,2.9043049812316895,13.727986,5.481293315258762,0.03630243261358908,0.1111814878663907,13.140842936569403
1126,2.9044899940490723,13.728171999999999,5.495178068144778,0.03639439089369019,0.11130300349681424,13.136650012979434
1127,2.9046730995178223,13.728354,5.504089858802237,0.03645341340191981,0.11133461343738005,13.132468376326951
1128,2.911561965942383,13.771733999999999,5.500393880388664,0.036428935053547815,0.11133841685507481,13.128294509890353
1129,2.9118599891662598,13.772031,5.514214996701561,0.03652047187063381,0.11134201720315696,13.124128418448665
1130,2.912048101425171,13.772219999999999,5.5294147033739565,0.03662113904815647,0.11133334117259984,13.119968627216497
1131,2.912231922149658,13.772402999999999,5.560869865545744,0.03682946559435899,0.11135957160209084,13.115819827820912
1132,2.9169600009918213,13.810513,5.577593478773135,0.0369402255568943,0.11137448337493876,13.11168033363904
1133,2.9172329902648926,13.810787,5.618647138870724,0.037212122651889216,0.1113899537828392,13.107550009723285
1134,2.9174211025238037,13.810975,5.640295862061933,0.03735550146225708,0.11134519257935845,13.103420519962617
1135,2.924001932144165,13.82059,5.66007016977504,0.037486466078078144,0.11132330960337569,13.099294980510617
1136,2.9339170455932617,13.868858999999999,5.680100546066241,0.03761912662800929,0.11133583044001384,13.095178089075464
1137,2.934169054031372,13.869111,5.685338770109776,0.037653819220508575,0.1113593701354501,13.091071245734316
1138,2.9343559741973877,13.869299,5.709736011574948,0.03781540138064974,0.11132526722215186,13.086966702119872
1139,2.9345409870147705,13.869484,5.739303677042997,0.038011227095760984,0.11133315925230841,13.082870174844246
1140,2.9393019676208496,13.908622,5.7679729261908825,0.03820110262794169,0.1113292091888769,13.078779952322616
1141,2.939589023590088,13.908909,5.805777142483075,0.038451478759179994,0.11136250373905356,13.074700972149099
1142,2.939784049987793,13.909104999999998,5.832651712777708,0.038629468189963455,0.11143650986905812,13.070638694455013
1143,2.946958065032959,13.948034,5.87160004645675,0.03888742177454156,0.11149618146267598,13.066591346290817
1144,2.9544200897216797,13.961053,5.877065740093684,0.03892362089097799,0.11156719367810994,13.062560436515255
1145,2.9546849727630615,13.961319,5.8986217880165865,0.039066385915969094,0.11165590131952732,13.058548322299627
1146,2.95487904548645,13.961513,5.926222478048585,0.03924918441485364,0.11179819698679676,13.05456218501183
1147,2.9550719261169434,13.961705,5.953548720141002,0.039430165253697094,0.1120092305133936,13.050611204773324
1148,2.9598050117492676,14.001866,5.985720962158958,0.03964324099708665,0.1122193443670057,13.046695089873142
1149,2.9600789546966553,14.002139999999999,6.012267015835784,0.03981905467267978,0.11242666489458653,13.04281327963278
1150,2.960284948348999,14.003601,6.032764938810027,0.039954811769534915,0.11268788704197988,13.038973070271048
1151,2.960482120513916,14.004045999999999,6.066470174209855,0.04017804047970469,0.11298450885589893,13.035179229402907
1152,2.967111110687256,14.037882999999999,6.101990009694411,0.040413287228958976,0.11329071044969023,13.031432899837462
1153,2.967405080795288,14.038177,6.131368038294585,0.040607856985080036,0.11353545196849474,13.027725983401039
1154,2.9675891399383545,14.038362,6.151236006443881,0.04073944191101365,0.11372036219872778,13.024050561674342
1155,2.974591016769409,14.057925,6.173767951963633,0.04088867027498513,0.1139035107983713,13.020406451654285
1156,2.9830520153045654,14.097634,6.197287687291849,0.04104444073967914,0.11405611474179442,13.016789421893101
1157,2.9833130836486816,14.097895,6.221974105283346,0.04120793810682649,0.11421056506342873,13.013199675450197
1158,2.98350191116333,14.098084,6.250600991878988,0.04139753307316084,0.11438625749362731,13.009639985900744
1159,2.9836840629577637,14.100451,6.300660040079452,0.04172907256931202,0.11460557465394242,13.006116182378936
1160,2.9884159564971924,14.139299,6.337770264120177,0.04197485241177426,0.11484626345204169,13.00263112831791
1161,2.9886960983276367,14.139578,6.36758664376085,0.042172325353000285,0.11511247184210456,12.999188262857093
1162,2.9888789653778076,14.139759999999999,6.40243494000159,0.042403124519039465,0.11533105582290028,12.995780846958489
1163,2.9974799156188965,14.179736,6.427296671634014,0.042567782982897026,0.11539814369462251,12.992387792166317
1164,3.0051920413970947,14.192471,6.450496759938151,0.04272143643544,0.11545791819165709,12.989008161085028
1165,3.0054609775543213,14.212741,6.4619071910874375,0.04279700736077907,0.1155285641031386,12.985643537269155
1166,3.0056509971618652,14.21293,6.504128107299481,0.04307663515617636,0.1156396530307077,12.98229957206958
1167,3.005841016769409,14.213121,6.548174421899416,0.043368352507479176,0.11571066564631653,12.978970829985458
1168,3.012794017791748,14.236279,6.594519237556858,0.0436752927587352,0.11580735498427723,12.975660756549626
1169,3.0130980014801025,14.236581999999999,6.61829745506295,0.04383277514273446,0.1159138460237622,12.972370448153837
1170,3.013288974761963,14.236773999999999,6.667766872546908,0.04416040953326152,0.1160108370846547,12.969098441176126
1171,3.013477087020874,14.237841,6.708210675701194,0.044428267564970675,0.11604237497986734,12.965835617380256
1172,3.018198013305664,14.274688999999999,6.7544280268167505,0.044734363622589125,0.11611602289978316,12.962587492051643
1173,3.01847505569458,14.274966,6.800198790375709,0.045037501944916465,0.11624626485995068,12.959361851641178
1174,3.0186660289764404,14.275155999999999,6.857543200368848,0.04541729216226295,0.11642578438868417,12.95616556154732
1175,3.025244951248169,14.285196,6.872450896733132,0.04551602536473211,0.1165837927129738,12.952996009428325
1176,3.035130023956299,14.332429999999999,6.9040049249159186,0.045725006697404834,0.11673771727877182,12.949852679392835
1177,3.035392999649048,14.353823,6.927419902667983,0.04588008335597859,0.11692952900999433,12.946740696621683
1178,3.0355820655822754,14.354013,6.949220497936379,0.04602446801031992,0.11715132691327268,12.943664167075394
1179,3.0357699394226074,14.354479,6.9674235061913254,0.046145025959426614,0.1173987738544554,12.940626483294283
1180,3.0405070781707764,14.373152,6.9999736706329525,0.046360604671099266,0.1176867972913847,12.937633130897952
1181,3.0407841205596924,14.373429999999999,7.0417773422753225,0.04663746906888165,0.11798110273891713,12.93468475296498
1182,3.0409750938415527,14.373619999999999,7.107010722031604,0.04706950768395936,0.11833427730848854,12.931789373050096
1183,3.0481600761413574,14.412510999999999,7.165780999212556,0.04745874137468418,0.11875501853768344,12.928956436284487
1184,3.055666923522949,14.445573,7.210313292731309,0.04775367734902672,0.11908725664512532,12.926173713119223
1185,3.0559380054473877,14.445844999999998,7.251694286902644,0.04802774236725998,0.11937410927568236,12.923434989472348
1186,3.056128978729248,14.446035,7.270553190289626,0.04815264428912324,0.11962875671474198,12.920735710638361
1187,3.056313991546631,14.456221999999999,7.314708808404205,0.04844508555415345,0.11987452423044354,12.918074520250613
1188,3.0610649585723877,14.466249999999999,7.347053842445222,0.04865930569365766,0.12005262159527286,12.915441857157258
1189,3.0613350868225098,14.46652,7.375138167433402,0.04884530729159138,0.120246914385402,12.912840054938277
1190,3.061540126800537,14.468103,7.41263015024259,0.04909361551032719,0.12041747592392611,12.910265830070935
1191,3.061758041381836,14.474934,7.4643244020047606,0.04943598490805345,0.12060356933552702,12.907721390354071
1192,3.068258047103882,14.504524,7.516962838014752,0.04978460760825048,0.12082580870732111,12.905211831256949
1193,3.0685501098632812,14.504816,7.561944238612932,0.050082518004604296,0.12107435831758062,12.902740782877283
1194,3.0687310695648193,14.504997,7.612449243450496,0.05041701105748667,0.12133628518376452,12.900310194705499
1195,3.075762987136841,14.534472,7.638419025908758,0.05058900810698887,0.12159481443628244,12.897919763400344
1196,3.0842161178588867,14.569071,7.667648524953229,0.050782594156550745,0.12189707546017405,12.895575906171697
1197,3.0844669342041016,14.569322,7.686346659898617,0.05090643131409989,0.12224987505170444,12.893285469391397
1198,3.0846569538116455,14.569512,7.710988828282515,0.05106963561749282,0.12256699584715885,12.891043248107657
1199,3.084839105606079,14.572104999999999,7.746829601119266,0.051307007924700526,0.12285449931708625,12.888845060424783
1200,3.0897560119628906,14.606207,7.7868146270951435,0.05157182748963807,0.12313900080494125,12.886690216747779
1201,3.090364933013916,14.606904,7.828224112994298,0.05184608120768535,0.123390846185311,12.884573870997755
1202,3.09082293510437,14.608447,7.892711103309172,0.052273176509051895,0.12367134342116778,12.882500029318704
1203,3.0984089374542236,14.636382,7.9294948807655405,0.052516794306090006,0.12396000300004283,12.88046975360485
1204,3.1059749126434326,14.669345,7.974800624873703,0.05281685281927276,0.12419493514069863,12.878475802419755
1205,3.106250047683716,14.669621,8.015750278936814,0.053088061085584205,0.12439046846019208,12.876512981322454
1206,3.106442928314209,14.679813999999999,8.039840364405471,0.05324760896125563,0.12462638586866835,12.874587028570778
1207,3.1066300868988037,14.680000999999999,8.056482388958145,0.05335782856457358,0.1248363765355899,12.872694158856476
1208,3.1113719940185547,14.700185999999999,8.06970177676428,0.05344538015275245,0.12498787310922842,12.870825418246465
1209,3.1116459369659424,14.70046,8.090458314967552,0.05358285005010643,0.1251977696551588,12.868989257446064
1210,3.111830949783325,14.710645,8.124553205618309,0.05380865943470389,0.12548056882926553,12.867195809340318
1211,3.11201810836792,14.710832,8.171917210439405,0.054122349743620776,0.1258283413480606,12.86545404923247
1212,3.1186411380767822,14.748854999999999,8.251675521651848,0.05465058652126285,0.1262455168871369,12.86377388918691
1213,3.119036912918091,14.750309,8.321776927172449,0.05511486591732166,0.12663957576303583,12.862152008692826
1214,3.119357109069824,14.751024,8.387731070885556,0.05555167812933499,0.12703530044345793,12.860588772325077
1215,3.1253550052642822,14.767710999999998,8.397528269860281,0.05561656466890254,0.12731615272252578,12.859067430323865
1216,3.1368629932403564,14.832358999999999,8.427195173254821,0.055813047633668546,0.12760555217560532,12.857589181592287
1217,3.1374549865722656,14.837050999999999,8.444407402994047,0.05592704368793888,0.12794375780697795,12.85616140636148
1218,3.1378400325775146,14.838128999999999,8.465709828932189,0.05606812898253032,0.12819383623789335,12.854772018947275
1219,3.138176918029785,14.838799999999999,8.489095398674513,0.05622301087278381,0.12844510663057163,12.853421383881658
1220,3.1454169750213623,14.860018,8.530139886149248,0.056494847217787095,0.1286300384278506,12.85209949111075
1221,3.1459429264068604,14.87796,8.588392497501712,0.056880652424069617,0.12882977682211613,12.85080824913797
1222,3.1463940143585205,14.879007999999999,8.650321894774724,0.05729080886744863,0.12908983592964782,12.849556629447056
1223,3.1468300819396973,14.880201,8.69555943679945,0.05759041568038553,0.1292868126516772,12.848335346829973
1224,3.1560850143432617,14.926965,8.72102685323881,0.05775908557560139,0.12941544958902818,12.84713429808371
1225,3.1563971042633057,14.927398,8.752249739899238,0.0579658737684238,0.12961452684355004,12.845963617489868
1226,3.1565890312194824,14.927589999999999,8.793933413624345,0.05824194342378781,0.12984561770135172,12.844827860454235
1227,3.1567740440368652,14.927774999999999,8.81080005835034,0.05835365067942368,0.13010009857393334,12.843730624560793
1228,3.1615021228790283,14.937799,8.835386083321715,0.058516483146767606,0.13034695041790348,12.842670749830233
1229,3.1617980003356934,14.938374999999999,8.875219361798372,0.05878029769280762,0.13065518246165905,12.841657218571976
1230,3.1628971099853516,14.939634,8.955401166850468,0.059311339256782426,0.1310254589584189,12.840698768750318
1231,3.1633670330047607,14.940717999999999,9.006807889861207,0.059651804360663606,0.1314170424677394,12.839798397784609
1232,3.176203966140747,15.024256999999999,9.062906522075746,0.06002334383110457,0.13181715620208243,12.838957452790114
1233,3.1767430305480957,15.024795,9.10109112522489,0.0602762392524898,0.1321079948241214,12.838160102699085
1234,3.1772000789642334,15.027368,9.12736995797958,0.06045028313235028,0.13239824204077594,12.837406405714809
1235,3.1776320934295654,15.0278,9.15325892443925,0.0606217449400447,0.13272585289022606,12.836702081648767
1236,3.187514066696167,15.071294,9.184120223018217,0.06082613834641688,0.13309026067938096,12.83605274479391
1237,3.1880340576171875,15.072686,9.215196431331792,0.06103195509317789,0.133298051353362,12.835434912540716
1238,3.1884660720825195,15.081724999999999,9.250370052903573,0.061264908878615874,0.13339141713305724,12.834832162769013
1239,3.190899133682251,15.085249999999998,9.297521379642966,0.06157719062731067,0.13353606258838957,12.834251941351956
1240,3.1956589221954346,15.092844999999999,9.36278452739704,0.06200942639489815,0.13375065948796655,12.83370406487704
1241,3.1959550380706787,15.113147,9.439891465496576,0.06252010321210227,0.13400031676270424,12.833193223762121
1242,3.1961441040039062,15.11576,9.508945828016472,0.06297744807541662,0.1342402659618737,12.832718281001375
1243,3.1963260173797607,15.116143,9.555674811311508,0.06328693265681044,0.13446033014736897,12.832276049826804
1244,3.203221082687378,15.136883,9.58218904629646,0.06346253559821162,0.1346053172749665,12.831855195563648
1245,3.2035179138183594,15.137179999999999,9.599021282648431,0.06357401496827242,0.13474366429124915,12.831455052536946
1246,3.203711986541748,15.137374,9.625779050016353,0.06375123081695908,0.13485610646958052,12.831072050039865
1247,3.2039010524749756,15.137563,9.698553256819848,0.06423321209154928,0.13504979279849996,12.830717920830958
1248,3.208648920059204,15.178713,9.779213417608954,0.06476742179047133,0.1353108700693098,12.83040284504886
1249,3.2089450359344482,15.179286,9.854442769198394,0.06526566341148386,0.1356263553844012,12.830135094915596
1250,3.209131956100464,15.179661999999999,9.890702824237604,0.06550581261148407,0.1359422819266955,12.82991511801627
1251,3.214437961578369,15.185193,9.925633453382858,0.06573715706575108,0.1362944558711567,12.829748189283453
1252,3.2219231128692627,15.228423,10.00402327561432,0.06625633038406756,0.13663455324330853,12.829631558589366
1253,3.222188949584961,15.228689,10.05702121626929,0.06660733407218075,0.13696992841189257,12.82956465579032
1254,3.2223780155181885,15.228876,10.11816744720229,0.06701230362961,0.1373787930703311,12.829558909384014
1255,3.2352120876312256,15.273670999999998,10.173302835561813,0.06737746356640334,0.13777941573796326,12.829613438381946
1256,3.24739408493042,15.347527,10.216466136733874,0.06766333274764506,0.13808016072963555,12.82971308788653
1257,3.2479050159454346,15.348543999999999,10.262838069259256,0.06797045259306153,0.13830301427362163,12.829845993743955
1258,3.248357057571411,15.359449999999999,10.320180588729865,0.06835023028953698,0.1385403617585202,12.83001453830334
1259,3.24880313873291,15.360332999999999,10.375108101833208,0.06871401347507007,0.13877323654957122,12.83021808174632
1260,3.261399030685425,15.414109999999999,10.42188337474229,0.06902380463111661,0.13897870778528942,12.83045251539087
1261,3.261910915374756,15.415648,10.467458705565175,0.06932564860860164,0.13915203044224292,12.830712437280386
1262,3.26235294342041,15.416089999999999,10.521255193715715,0.06968194105157238,0.13935331346679009,12.831001542421816
1263,3.2626960277557373,15.422699,10.596761394887071,0.07018201623862737,0.1395559702285496,12.831319848978241
1264,3.2683000564575195,15.454929,10.674907519329341,0.0706995755541782,0.13981319000690073,12.83167577270516
1265,3.2685959339141846,15.455534,10.721276105002055,0.07100667323349508,0.14003064327045084,12.83206315022677
1266,3.268786907196045,15.455895,10.757427612976352,0.0712461035297106,0.14022168474514302,12.832478014256443
1267,3.2689781188964844,15.456282,10.79116457585757,0.07146954236998816,0.14046851882958689,12.832929096913801
1268,3.274543046951294,15.475615,10.825580859920018,0.0716974803330067,0.14075721212511003,12.833423071836837
1269,3.2748360633850098,15.47618,10.868991832023594,0.07198498983101029,0.14104259336147976,12.833959737577983
1270,3.27502703666687,15.476576999999999,10.918390845991878,0.07231215794127528,0.1413719819858659,12.834546056615013
1271,3.2752089500427246,15.476934,10.979839771767852,0.07271913223709517,0.14174585785153115,12.83518849320869
1272,3.2799530029296875,15.506423,11.03797091818836,0.07310413298496732,0.14206318214115857,12.835878542189091
1273,3.280245065689087,15.506996,11.10604422989022,0.07355498037968002,0.14235866673201947,12.836612761335829
1274,3.280435085296631,15.50738,11.145295133114576,0.07381493787280634,0.14257558495901185,12.837379348388913
1275,3.282602071762085,15.51981,11.21791924726476,0.07429592508849125,0.14278611197414984,12.838176513487781
1276,3.293102979660034,15.574029999999999,11.277212765047347,0.07468862418520496,0.14298240039510504,12.839001504830723
1277,3.293447971343994,15.574373999999999,11.332897073942764,0.07505741960538122,0.14319023652484678,12.83985602365473
1278,3.29467511177063,15.578845,11.400354061840048,0.07550418510699007,0.14341786451379832,12.840743114722235
1279,3.299901008605957,15.594337999999999,11.451792392747867,0.07584485954897593,0.14362986263997918,12.841660992557184
1280,3.307810068130493,15.635729,11.480908082575507,0.07603769184368704,0.14378706602599498,12.842601966957924
1281,3.3080930709838867,15.636012,11.522850245962402,0.07631547346792203,0.14395337105910086,12.843567527150556
1282,3.308279037475586,15.636197999999998,11.592680287482196,0.0767779556287689,0.1441376208833824,12.84455965741646
1283,3.308458089828491,15.636377,11.659046328656416,0.07721749582466592,0.14435465488077792,12.845583018727849
1284,3.314647912979126,15.667103,11.737116527384119,0.07773455228660571,0.1445633637796126,12.846636207679232
1285,3.314929962158203,15.667385,11.81344437516057,0.07824006921319152,0.1447824682486019,12.847720619366758
1286,3.315114974975586,15.667568999999999,11.855348916496535,0.07851760166777069,0.1449695055183954,12.848831679194129
1287,3.315300941467285,15.667755,11.877671625117637,0.07866544426236684,0.1451384030160468,12.849966684908573
1288,3.3200509548187256,15.68849,11.908425258588458,0.07886912460612615,0.1453819660791306,12.851137287894748
1289,3.3203299045562744,15.688768999999999,11.95101027464867,0.07915116382332528,0.14564855208835165,12.852347364957469
1290,3.320517063140869,15.688956999999998,11.999322434660966,0.07947113373414559,0.14594591433483764,12.853602249742647
1291,3.32069993019104,15.68914,12.041971129548475,0.07975359469420794,0.1462116455685267,12.854897153847174
1292,3.3305060863494873,15.735164,12.060213137932369,0.07987441093993763,0.14644685516019787,12.856226834947583
1293,3.3310301303863525,15.73688,12.107017545401334,0.08018439505325467,0.14671593574051858,12.857596611238717
1294,3.3323569297790527,15.758398999999999,12.186473716706859,0.08071063076783007,0.1469820813767489,12.859005152443004
1295,3.332580089569092,15.768623,12.250245336591263,0.08113298819341581,0.14722192489357183,12.860448229682055
1296,3.3373000621795654,15.777287999999999,12.326380107411463,0.0816372263774147,0.14744044722456526,12.861922532816239
1297,3.337578058242798,15.777565,12.367511295536689,0.08190963693808954,0.14772941006570026,12.86343879002399
1298,3.3377599716186523,15.777745999999999,12.40834493251686,0.08218007682692269,0.14803524084864103,12.86499995375646
1299,3.3498620986938477,15.82125,12.443786860211013,0.08241480759534024,0.14831743044601006,12.866602955231981
1300,3.358376979827881,15.872190999999999,12.453643734581835,0.08248008936317253,0.14848570259191415,12.86822997376152
1301,3.3596150875091553,15.873356,12.467892929223446,0.08257446132951758,0.14862556330357055,12.869876484334021
1302,3.3600640296936035,15.873804,12.545709188377945,0.08308983595767948,0.14886338114805095,12.87155728616578
1303,3.3604989051818848,15.875592,12.606168457356432,0.08349025578776748,0.14908810874440798,12.873269920230813
1304,3.372710943222046,15.949174999999999,12.647346925907542,0.08376297948521057,0.14931681092446725,12.875014981946087
1305,3.3732120990753174,15.949675999999998,12.72594013507593,0.08428349982879055,0.14945653722777108,12.876777563374029
1306,3.3736519813537598,15.95088,12.771168670457977,0.08458304699101726,0.1495378291933533,12.878548984227331
1307,3.374083995819092,15.951899,12.819037864037774,0.08490008314913708,0.14967164981186978,12.880337829289342
1308,3.3807220458984375,15.9718,12.875927435164511,0.08527686098302807,0.14974251858548498,12.882134360479057
1309,3.381016969680786,15.972095999999999,12.910563299453194,0.08550625321895405,0.14985923528596312,12.883946296681822
1310,3.3812029361724854,15.972282,12.967833127956528,0.08588554948544766,0.15000735568162488,12.885778501096105
1311,3.3813841342926025,15.974886,12.989581266278243,0.08602958671908689,0.1501685435366436,12.887633206755561
1312,3.388309955596924,16.015691,13.042619056619738,0.08638085433041612,0.15032165863507976,12.889508996322709
1313,3.3886020183563232,16.015985,13.075609704264856,0.08659935034844193,0.15044830678981452,12.89140140505283
1314,3.3887851238250732,16.016167,13.160253354145013,0.08715994256987783,0.15062095664128122,12.8933168176245
1315,3.3889689445495605,16.016351,13.247418123573622,0.08773723208650566,0.15086915380618623,12.89526724324581
1316,3.3957629203796387,16.059115,13.307925167234213,0.08813796832680526,0.1510548141327488,12.89724384576082
1317,3.3962759971618652,16.060145,13.32452926141389,0.0882479367184601,0.15122529750912272,12.899244915465014
1318,3.39677095413208,16.061122,13.351385490986369,0.08842580467921964,0.15135698448353765,12.901264045072399
1319,3.3994650840759277,16.064086,13.393129773482627,0.08870227574456191,0.1514972865567622,12.90330218495852
1320,3.4118540287017822,16.116329,13.429492165790068,0.08894310272105942,0.15167928640511244,12.905366119980853
1321,3.4123640060424805,16.117344,13.41986379987134,0.08887933435749262,0.1517461205697909,12.907438226193484
1322,3.4128239154815674,16.128262,13.441362846888877,0.08902172186728669,0.15185617722976155,12.909525236996693
1323,3.417915105819702,16.153619,13.477802472504905,0.08926306035754915,0.1519201035217668,12.911618837347843
1324,3.428441047668457,16.208693,13.518635516416936,0.08953349631851072,0.15202519989932475,12.91372491220056
1325,3.4287919998168945,16.209042999999998,13.602658213459959,0.09008997598890624,0.15218354930641964,12.91585213615057
1326,3.429992914199829,16.213585,13.672979011775988,0.09055570841652417,0.1523214061239903,12.917997893124197
1327,3.430453062057495,16.214503999999998,13.674125463200525,0.0905633013281219,0.15242172912036994,12.920156457986533
1328,3.4431190490722656,16.266997,13.673357886306867,0.09055821769058327,0.15255243546843997,12.922332990471594
1329,3.4436140060424805,16.277490999999998,13.646199454884709,0.09037834825651209,0.15261544454862327,12.92451758146184
1330,3.444075107574463,16.289118,13.643698861918988,0.09036178690822967,0.15271954788193157,12.926716482643366
1331,3.4445059299468994,16.290146999999997,13.648783445906398,0.09039546194748678,0.15283493053089814,12.928930877647353
1332,3.4504520893096924,16.314866,13.651480773358795,0.09041332626206466,0.15290399793667414,12.931152635999867
1333,3.4507551193237305,16.315457,13.6876538384392,0.09065289933031351,0.1529717968536838,12.933380624273829
1334,3.450942039489746,16.315832999999998,13.748349887534491,0.09105488734764129,0.15301240610574396,12.935610095912176
1335,3.451127052307129,16.316204,13.802752764751531,0.0914151958862592,0.1531055638334322,12.937849487853876
1336,3.455894947052002,16.344051,13.873347585901968,0.09188274315846005,0.15321500013388503,12.940101134875324
1337,3.456188917160034,16.34464,13.938340877568397,0.09231319167769689,0.15333560149142786,12.94236739867907
1338,3.4563770294189453,16.344979,13.971214518714543,0.09253091276537324,0.1534240667177026,12.94464382578059
1339,3.4565589427948,16.345377,13.987253830092824,0.09263714061836142,0.15339053790920515,12.946911744806284
1340,3.4623141288757324,16.365433,13.99933021103274,0.09271712210814358,0.15332353157895917,12.949165951031055
1341,3.462693929672241,16.366727,13.99439226324277,0.09268441823579364,0.15325891336449005,12.951407060186767
1342,3.462907075881958,16.367017,13.979776801194356,0.09258762049197432,0.15315074444176055,12.953628139096654
1343,3.463732957839966,16.378246,14.029360161970192,0.09291600952532694,0.1531121884350642,12.955839616829206
1344,3.470233917236328,16.409406,14.065915881111033,0.09315811689933982,0.15314106011421963,12.958051485898833
1345,3.470525026321411,16.409696999999998,14.144321011051318,0.09367739160012867,0.15318525450096707,12.960266421033552
1346,3.47074294090271,16.410797,14.25417555639104,0.09440495478642816,0.15330278051908303,12.9624960155408
1347,3.4848849773406982,16.465294999999998,14.322456901085165,0.0948571799770822,0.15342562673325152,12.964741488079307
1348,3.4925570487976074,16.499024,14.377775345883022,0.09522355229088858,0.15352544502490958,12.966999485231177
1349,3.4928340911865234,16.499302,14.36811618513099,0.09515957997411285,0.15353993154514695,12.9692567539519
1350,3.4930219650268555,16.499489,14.376776296694693,0.09521693561964861,0.1535883130278178,12.971518446522362
1351,3.4932000637054443,16.499667,14.407710783853696,0.09542181375167622,0.15367110300494455,12.973789600480432
1352,3.5002360343933105,16.541940999999998,14.455770357826664,0.09574011079313076,0.15372658745225296,12.976065430715096
1353,3.5005290508270264,16.542234,14.49669030214557,0.09601112229274411,0.1537704090400643,12.978343740062156
1354,3.500731945037842,16.543157,14.549581694608653,0.09636142031554557,0.15383403862160178,12.980627289282513
1355,3.5009119510650635,16.543336999999998,14.56975740683798,0.09649504342080749,0.15385025469068928,12.982908557297781
1356,3.5056450366973877,16.57038,14.628541836456236,0.09688437084267787,0.15394931711018858,12.985200480380463
1357,3.5059189796447754,16.570653999999998,14.725228046823991,0.09752472056210773,0.15407234686083437,12.987507353245679
1358,3.5061020851135254,16.570837,14.783845772638713,0.09791294390994919,0.15419600437216668,12.98982961898941
1359,3.5062859058380127,16.571021,14.795817217534799,0.09799223041162529,0.15409411347464094,12.992133183088743
1360,3.5118210315704346,16.594717,14.82684481734411,0.09819772522579685,0.15402849633297022,12.994424323283807
1361,3.512115955352783,16.595282,14.823506730961004,0.09817561718504601,0.1539303954784164,12.996698590451151
1362,3.512305974960327,16.595667,14.794510858726234,0.09798357843847051,0.1539072365841763,12.998967716670162
1363,3.5161900520324707,16.619781,14.781424684972993,0.09789690912275915,0.15388532127396717,13.001231354194259
1364,3.524111032485962,16.652684999999998,14.811481149389454,0.0980959721378771,0.15389127542654188,13.003493373250027
1365,3.524399995803833,16.652974,14.836741239223677,0.09826326891553126,0.15380959844420145,13.005739692271302
1366,3.5245890617370605,16.653163,14.879219424271339,0.09854460059430634,0.15371881144635913,13.007968506166065
1367,3.537105083465576,16.707103,14.909039284033975,0.09874209658427027,0.15362653867492856,13.010179184790813
1368,3.5446181297302246,16.740164,14.921489029583546,0.09882455085607716,0.15355215438888242,13.012375092691464
1369,3.544874906539917,16.74042,14.923489359150336,0.09883779897565895,0.1534692522053516,13.014555182336538
1370,3.5450620651245117,16.740607999999998,14.952744991948224,0.09903155810824481,0.15344229712341814,13.016728150840185
1371,3.545246124267578,16.740790999999998,14.92693084532641,0.09886059182997486,0.15339002776649896,13.018890562690123
1372,3.5499799251556396,16.770941,14.939497600621102,0.09894382105363037,0.1533269081432182,13.021041066253467
1373,3.550244092941284,16.771205,14.915936731093973,0.09878777815843533,0.1531645403591474,13.023164179549253
1374,3.550429105758667,16.77139,14.920347901628196,0.09881699320164783,0.15308869478623904,13.025273176238182
1375,3.5506560802459717,16.782943,14.930079419866605,0.09888144473977192,0.15301018031308522,13.027367747032578
1376,3.55718994140625,16.802668,14.97255624652979,0.09916276742200947,0.1529927894346374,13.029456871464234
1377,3.5574839115142822,16.802962,15.015120285380615,0.09944466770781298,0.15295741751678602,13.031537650599516
1378,3.557663917541504,16.803141999999998,15.071512827714447,0.09981815373569694,0.15284498928761323,13.033597662143475
1379,3.557852029800415,16.803331,15.063082428219804,0.09976231946594386,0.15258545465351736,13.03561473022892
1380,3.5683650970458984,16.855842,15.047749410383187,0.09966076937278844,0.1523460894540282,13.037592364264668
1381,3.5688540935516357,16.85633,15.030422595420875,0.09954601442420241,0.1521171326464324,13.039532754975331
1382,3.569314956665039,16.857596,15.01845590998122,0.09946675944425602,0.1518658318337241,13.041433064420898
1383,3.5697760581970215,16.858649,15.04928737727324,0.09967095527895635,0.15159377783686245,13.043290205636856
1384,3.5755491256713867,16.896506,15.087676204703712,0.09992520327131062,0.15129755394938182,13.045101122677917
1385,3.5758469104766846,16.896804,15.143632896836744,0.100295802677072,0.15102318720178456,13.046869167593146
1386,3.576030969619751,16.896987,15.171840711100293,0.10048262214057864,0.1507721934274449,13.048598171059263
1387,3.58701491355896,16.940324,15.190354892663724,0.10060524098068543,0.1505048065704555,13.05028594057133
1388,3.5945489406585693,16.973364,15.214343557069135,0.10076411714785628,0.15032395282953254,13.051945516565187
1389,3.594805955886841,16.973620999999998,15.17294291368638,0.100489921993516,0.15006074332140848,13.053564781231167
1390,3.59499192237854,16.973807,15.137293045313669,0.10025381404054787,0.14980296776376895,13.055144345274678
1391,3.5951781272888184,16.975462,15.134219209419443,0.100233456122444,0.14949302215483173,13.05667610615597
1392,3.5998940467834473,17.004151,15.190422928302418,0.100605691578573,0.1492510206134417,13.058170376845458
1393,3.6001570224761963,17.004414,15.1877261272754,0.1005878307504938,0.1489513245442484,13.059619127057099
1394,3.6003379821777344,17.004595,15.20401101101085,0.10069568502145218,0.1487420435364409,13.061035499940404
1395,3.600522994995117,17.014781,15.192008886107399,0.1006161953270557,0.14848370945822123,13.062412306848099
1396,3.6071879863739014,17.036822,15.21315554887368,0.10075624900707646,0.14828565202422977,13.063758068339654
1397,3.607473134994507,17.037105999999998,15.215892743766691,0.10077437736245515,0.14807676015868323,13.065071656545152
1398,3.607654094696045,17.037287,15.243095460872034,0.1009545400992082,0.14792706851769305,13.066361795246136
1399,3.614659070968628,17.065853999999998,15.188020078651846,0.10058977758118162,0.14759783023718462,13.067602635828296
1400,3.6271119117736816,17.130157999999998,15.182585566014989,0.10055378497552449,0.14727534370369832,13.068795111496803
1401,3.6277079582214355,17.138164,15.089505891993575,0.09993732123247852,0.1469538006630038,13.069940018384614
1402,3.628180980682373,17.139108,15.026862442412103,0.09952243564319917,0.1466891398916785,13.07104586499309
1403,3.6286330223083496,17.140019,14.978137601517469,0.09919973255992112,0.14640336067212711,13.072109606632289
1404,3.6396610736846924,17.203587,14.943138925998971,0.09896793743667198,0.14614072615481147,13.07313442073261
1405,3.640043020248413,17.204069,14.926427786268397,0.09885726008571237,0.14596172232749116,13.07413230595232
1406,3.640360116958618,17.204387,14.9413382542327,0.09895601164440097,0.14576980793163524,13.07510168355479
1407,3.6406750679016113,17.204701,14.957582708951055,0.09906359815525524,0.14561765299328389,13.076048355703957
1408,3.646214008331299,17.221016,14.96289554343928,0.09909878489037469,0.14547058136792382,13.076973405141466
1409,3.646501064300537,17.221301,14.934069508873602,0.09890787097332077,0.14531421781884252,13.077875365423774
1410,3.646683931350708,17.221484999999998,14.864000326530228,0.09844380499034763,0.1451097229967726,13.078747469511402
1411,3.646865129470825,17.221666,14.801378872864893,0.09802906507932656,0.14493053788456792,13.079593528510392
1412,3.6549649238586426,17.261615,14.725365898867214,0.09752563355183878,0.14472208867361477,13.08040959783903
1413,3.655539035797119,17.262884,14.666721922876034,0.09713723634990722,0.1445756825975117,13.081204750288423
1414,3.656001091003418,17.263346,14.611512200155772,0.09677158409898902,0.14434240067821308,13.08196688653133
1415,3.656435966491699,17.26378,14.605411865156032,0.09673118177283874,0.14420871082385822,13.082709849713094
1416,3.6639010906219482,17.324213,14.570778875102373,0.09650180857288061,0.14402814212315332,13.083426821807487
1417,3.6644539833068848,17.326344,14.579476187989176,0.09655941060160501,0.1439218100839989,13.084127867437713
1418,3.665170907974243,17.328929,14.55973968527522,0.09642869636710004,0.14376252473976708,13.084805789091922
1419,3.6656370162963867,17.329393,14.560915008318807,0.09643648049451942,0.14361902955725084,13.085463236633741
1420,3.673823118209839,17.371810999999997,14.502440321254154,0.09604920448780474,0.14336672048120033,13.08608535733922
1421,3.6741161346435547,17.372389,14.47929566209033,0.09589591814070848,0.14314652049354504,13.08667648897035
1422,3.674302101135254,17.372740999999998,14.441530330968366,0.09564579954472521,0.14282996042532192,13.087223712015138
1423,3.67938494682312,17.378059,14.400757204954683,0.09537576041811313,0.14243147257867902,13.087715928680474
1424,3.685969114303589,17.419422,14.384503413982628,0.0952681120735453,0.14211846797313546,13.088164837996477
1425,3.6862659454345703,17.419719,14.311650862284758,0.09478561192319253,0.14169798612164847,13.088556305674816
1426,3.6864540576934814,17.419905999999997,14.312010172369375,0.09478799162254156,0.1414429439684448,13.08891308556175
1427,3.6866390705108643,17.420092,14.230042671972129,0.09424512345466012,0.14109072799940628,13.08922191707228
1428,3.692218065261841,17.44138,14.256566225270847,0.09442078811095925,0.14091236319675526,13.089506106601931
1429,3.6925199031829834,17.441682,14.217684307629739,0.094163274397704,0.1406248274876539,13.089751081951809
1430,3.692707061767578,17.441869,14.276203427778718,0.09455084468333366,0.14050360791163805,13.089979243656181
1431,3.6928889751434326,17.442052,14.215020178340707,0.0941456299535142,0.14024460119559287,13.09017213174975
1432,3.697613000869751,17.469428,14.262408889543018,0.09445948389201403,0.14014532230800036,13.090350896551545
1433,3.707123041152954,17.512194,14.163423000826311,0.09380390347546688,0.13988054989715132,13.090493677566306
1434,3.7076210975646973,17.512691,14.088157299472382,0.0933054211111115,0.13969158770961815,13.090610894149174
1435,3.7080469131469727,17.513116,14.019533336490323,0.09285092677035096,0.1395195197835427,13.090705086253067
1436,3.715898036956787,17.557247,14.003402464939438,0.09274409251722966,0.13933693473782577,13.090774604026224
1437,3.7161660194396973,17.557513999999998,14.003844613086141,0.09274702085044917,0.13910574014715496,13.090813042717398
1438,3.7163500785827637,17.557696999999997,13.9800059808503,0.09258913834160173,0.13890939786058115,13.09082542851919
1439,3.7165310382843018,17.557878,13.934334537096259,0.09228665781120739,0.1387119531508523,13.090811937170066
1440,3.721256971359253,17.565243,13.904476962420988,0.09208891203656751,0.13859023745135435,13.090782413610764
1441,3.723616123199463,17.591639,13.868027201057828,0.09184750641757172,0.13840617598520036,13.090728577139496
1442,3.7238481044769287,17.601872999999998,13.831402274453726,0.09160494068471416,0.1382685704443452,13.090656659670769
1443,3.73075795173645,17.609277,13.811217036626038,0.09147125449171495,0.1381052129752218,13.09056326293584
1444,3.7373549938201904,17.650919,13.797320343040232,0.09137921712873602,0.13800644563197095,13.090457038287337
1445,3.7376480102539062,17.651404,13.803010035184052,0.09141689978021321,0.13788171935659616,13.090334810083275
1446,3.7378311157226562,17.651937,13.782759515361843,0.09128278122662487,0.13774627801723702,13.090195403713015
1447,3.7380130290985107,17.652119,13.773483083541407,0.09122134371148252,0.1375184702421038,13.090026799708092
1448,3.7435860633850098,17.682484,13.727464787672172,0.0909165659904774,0.13728623046056157,13.08982828454426
1449,3.7438759803771973,17.692774999999997,13.690180403946847,0.0906696326939213,0.13705389653624697,13.089600315836066
1450,3.744058132171631,17.692956,13.680666646240315,0.09060662337692635,0.13690795866849467,13.08935426289755
1451,3.74424409866333,17.693143,13.632261812903945,0.09028603969360587,0.13675561684337822,13.089089416753747
1452,3.748960018157959,17.703371,13.625217474320046,0.09023938526151457,0.1366885288367221,13.088816635427516
1453,3.75856614112854,17.743323,13.593675585865672,0.09003048432987992,0.13650418134245956,13.088520944232563
1454,3.759058952331543,17.743816,13.603458419572867,0.09009527572873405,0.13633047802425496,13.088203167384481
1455,3.759489059448242,17.745523,13.602693406548653,0.09009020907162181,0.13613568806289528,13.087860552696487
1456,3.767345905303955,17.789203999999998,13.607810108474853,0.09012409682697374,0.13602827977939658,13.087504474249753
1457,3.767625093460083,17.789483,13.631690081356666,0.09028225313361457,0.1358907476067109,13.087131484277512
1458,3.7678120136260986,17.790216,13.659090469167595,0.09046372503721137,0.13581066257981603,13.0867491296669
1459,3.7679951190948486,17.790398,13.660877052523407,0.0904755575223846,0.13572563796026968,13.08635693687343
1460,3.772706985473633,17.80943,13.65853597007635,0.09046005260723246,0.13569408535295435,13.085961743929825
1461,3.772977113723755,17.810491,13.608480694590346,0.09012853809765006,0.13558402507926007,13.08555363158768
1462,3.773163080215454,17.810677,13.603507922742597,0.09009560358666464,0.13552993044541978,13.08513982762885
1463,3.782382011413574,17.850388,13.564181770114146,0.0898351477191102,0.1353943904557818,13.084709723955681
1464,3.7902801036834717,17.882714999999997,13.580569811536016,0.08994368520016964,0.13533157178244584,13.084272487700385
1465,3.7905609607696533,17.882994999999998,13.623457298625343,0.09022772767344732,0.13527579233441012,13.083829247027843
1466,3.7907469272613525,17.883181,13.66221974184661,0.09048445011139108,0.13525116575910417,13.083383852776919
1467,3.790933132171631,17.883367,13.670851690276702,0.09054161923338189,0.13510993024805157,13.082921229024336
1468,3.798135995864868,17.928977,13.709820201639179,0.09079970645412049,0.13500297051910684,13.082445396659146
1469,3.7986531257629395,17.929493,13.72734296183185,0.0909157591417823,0.1349039531033528,13.081957393109382
1470,3.799091100692749,17.929931,13.769560883367621,0.09119536710353317,0.1348102734865106,13.081457852651777
1471,3.7995200157165527,17.930359,13.767758526043213,0.09118343014786381,0.13461173809231197,13.080934099338902
1472,3.811846971511841,17.984825999999998,13.776373201026642,0.09124048486836259,0.13439918099766604,13.080384538419434
1473,3.812351942062378,17.995331999999998,13.824869860023103,0.09156167671013143,0.13426560972518567,13.079819243475638
1474,3.8127870559692383,17.997122,13.872919426963769,0.09187990747532691,0.13413613213093942,13.079238929001468
1475,3.813209056854248,17.997543999999998,13.906861849595568,0.09210470706904739,0.13405347311164217,13.078649325688179
1476,3.8202450275421143,18.030635999999998,13.88492435634363,0.09195941574368215,0.13392923840204773,13.078045358027744
1477,3.820523977279663,18.030915,13.922919078981119,0.09221105359243215,0.13387945666342835,13.077436447908767
1478,3.820711135864258,18.03184,13.941926786178831,0.09233694103723698,0.13373466712015444,13.076810544720253
1479,3.8208940029144287,18.032201999999998,14.024727752729042,0.09288532922514171,0.13368552627543231,13.076179481563479
1480,3.8264870643615723,18.072642,14.074588862069037,0.09321555777846782,0.1335815203322796,13.07553638808692
1481,3.8267829418182373,18.07324,14.172297454780102,0.0938626787038866,0.13358834333428807,13.074895023761684
1482,3.826970100402832,18.073603,14.194415093393404,0.094009163126294,0.13351347645261888,13.074245556963367
1483,3.830522060394287,18.077363,14.219111300151873,0.09417272532413602,0.1334409930481204,13.073588251543645
1484,3.838038921356201,18.120382,14.321104829645037,0.09484822525061148,0.1334744878089161,13.072935836050608
1485,3.838304042816162,18.120646999999998,14.287973382057414,0.09462879671901071,0.13339080484533009,13.07227394048189
1486,3.838486909866333,18.120829999999998,14.402434547044587,0.09538686940183039,0.1333950258167266,13.071613442292204
1487,3.8386690616607666,18.121012,14.355785117704652,0.09507791170377014,0.13325720859355172,13.070937302853205
1488,3.843384027481079,18.141127,14.490355244470594,0.09596916540572462,0.13326607578247265,13.07026353379302
1489,3.843648910522461,18.151395,14.421478829491702,0.09551299908335754,0.13312093492434407,13.069573114231106
1490,3.8438360691070557,18.151581999999998,14.608752976689173,0.09675330984906277,0.13318706510465517,13.068891794616029
1491,3.8549320697784424,18.204344,14.5119255563195,0.09611202490024741,0.13308359911016457,13.068198904098006
1492,3.8655779361724854,18.252489,14.59917924056982,0.0966899032969329,0.13311610061030196,13.06751100060881
1493,3.8667221069335938,18.256386,14.62595025162523,0.09686720685814376,0.13310651274707197,13.066823216393857
1494,3.8672029972076416,18.257352,14.719832121482794,0.09748898351889176,0.13320403485842813,13.066148677007902
1495,3.867661952972412,18.258264,14.732989379162085,0.09757612362120165,0.13320335936432678,13.065475526781052
1496,3.880270004272461,18.310764,14.790941288948565,0.09795993729050409,0.13310443350687062,13.0647911674863
1497,3.8807759284973145,18.321269,14.821176434950505,0.09816018370812273,0.13294772319875592,13.064088340876554
1498,3.881243944168091,18.322712,14.83588348163589,0.0982575880141019,0.13277459446741569,13.063365179472854
1499,3.8816800117492676,18.323926999999998,14.877926928978397,0.09853604043877794,0.13267114138821007,13.062630110599713
1500,3.888166904449463,18.362184,14.894293974721867,0.09864443886612205,0.1325722185337112,13.061883531800932
1501,3.8892879486083984,18.363858,14.919033511866305,0.09880828803974266,0.13247182871381957,13.061125327731286
1502,3.8897600173950195,18.364801,14.911717506058675,0.09875983436420357,0.13232420935882586,13.060349914829644
1503,3.8902111053466797,18.365705,14.932127133464938,0.09889500668229897,0.13225219143780217,13.059566487834454
1504,3.9028561115264893,18.429955,14.92555247579083,0.09885146293204804,0.13215081017401917,13.058771614439808
1505,3.903357982635498,18.430456,15.020534821646809,0.09948052801059776,0.13214455490767368,13.05797653603737
1506,3.9037399291992188,18.436251,15.05076208232644,0.09968072220397561,0.13204805470557754,13.057170525210232
1507,3.904081106185913,18.437876,15.14931489790341,0.10033343439078796,0.1320103605241976,13.056360920393374
1508,3.914170980453491,18.485909,15.171799160875462,0.10048234695475108,0.13187264028834567,13.055536130536629
1509,3.9167399406433105,18.500334,15.27110594700171,0.10114005266471271,0.1318473456877112,13.054709585494017
1510,3.916983127593994,18.500576,15.252108809694775,0.10101423522396087,0.1316937868639835,13.05386615507833
1511,3.9172089099884033,18.500802999999998,15.343691740754707,0.10162078608561663,0.1317008058919429,13.053025114518292
1512,3.9220781326293945,18.527918,15.26461476796006,0.10109706179080961,0.1315648236955279,13.052169287005913
1513,3.922492027282715,18.528745,15.354992666313017,0.10169563175888313,0.13162221179878714,13.051321498588802
1514,3.9228200912475586,18.529073,15.243102186683213,0.10095458464404335,0.13154864879866152,13.0504661806711
1515,3.923140048980713,18.529393,15.348178299833423,0.10165050042477972,0.131668241604161,13.049626172872463
1516,3.9293999671936035,18.556472,15.260178166280111,0.10106767831792168,0.1315987839287058,13.048779169736454
1517,3.9296979904174805,18.556769,15.437787142881533,0.10224397696384395,0.13175776741625506,13.047951969747997
1518,3.929888963699341,18.556960999999998,15.336234886988763,0.1015713995784954,0.1317785648015655,13.047128427444182
1519,3.9300739765167236,18.558692999999998,15.562194247221521,0.10306792128906037,0.1319898618544761,13.046331189825365
1520,3.9348180294036865,18.594589,15.461311033364131,0.10239977494799428,0.13200053002226397,13.045536490035978
1521,3.935127019882202,18.595187,15.711435071067376,0.10405633855470435,0.13219050078569028,13.044765301154515
1522,3.935310125350952,18.595554,15.537420248618677,0.10290384387828848,0.1321587270489257,13.043991475632964
1523,3.9405810832977295,18.601096,15.48483355623428,0.10255556387449051,0.13216443031279343,13.043219431980024
1524,3.948122978210449,18.644123,15.756844541134347,0.10435708404163824,0.13240214644324394,13.042476638274637
1525,3.9483981132507324,18.644398,15.466845372171388,0.10243642869922702,0.13222079540515924,13.04171289531883
1526,3.9485840797424316,18.644584,15.762545408701612,0.10439484070759215,0.13230451433804877,13.04095955380499
1527,3.961467981338501,18.707718,15.430443733569655,0.1021953417957612,0.13206982492093,13.040179206735353
1528,3.9737510681152344,18.773169,15.404688961984878,0.10202476875648742,0.13200514944188463,13.039392090654012
1529,3.97426700592041,18.774207999999998,15.334953238462495,0.10156291126076031,0.13196094274511913,13.038600733843499
1530,3.9747281074523926,18.775126999999998,15.355065229011188,0.10169611233934273,0.13201015195308458,13.037816078007353
1531,3.975182056427002,18.776035,15.284778529967888,0.10123060575013175,0.13198159971035336,13.037028736298105
1532,3.9885120391845703,18.831557,15.281877066474566,0.10121138944899824,0.13198860784619884,13.036243050355447
1533,3.9889590740203857,18.837459,15.251628895187242,0.10101105676532565,0.131918570230794,13.035450093155625
1534,3.9892990589141846,18.837798,15.241935097173915,0.10094685504706166,0.13188392773773613,13.034653996716195
1535,3.989629030227661,18.840162,15.214046158247895,0.10076214748485039,0.13188967002120786,13.033859425395576
1536,3.995871067047119,18.872754999999998,15.147908457040494,0.10032411957734623,0.13187158613128472,13.033063659907286
1537,3.996181011199951,18.87339,15.060456996775898,0.09974493131636086,0.13187546309330184,13.032269481201018
1538,3.9963760375976562,18.873776,14.99120560239014,0.09928628151721809,0.13192443618210392,13.031482010159637
1539,3.9965620040893555,18.87415,14.9356082692255,0.09891806213456145,0.13200807227364467,13.030705180056906
1540,4.002753019332886,18.904121,14.894700663327098,0.09864713235191763,0.13211841755411566,13.029942022225935
1541,4.0030601024627686,18.904709,14.838799283981645,0.09827689928100247,0.13228819186197585,13.029199703802915
1542,4.0032501220703125,18.905078,14.800524148505373,0.09802340426687225,0.13243114315892576,13.028475197860969
1543,4.0034379959106445,18.905455999999997,14.7894790246767,0.09795025276038694,0.13261366862407006,13.02777317651879
1544,4.009676933288574,18.936263,14.764149617415487,0.09778249689560178,0.13281243953346847,13.027095817071285
1545,4.010162115097046,18.936746,14.769422111147245,0.09781741645516445,0.13301769845615763,13.026444047029276
1546,4.010602951049805,18.937186999999998,14.741938066309952,0.09763539049372262,0.13316349094329624,13.025810714475341
1547,4.011034965515137,18.938983999999998,14.660120122981375,0.0970935128375863,0.13322208536646435,13.025185431631497
1548,4.020477056503296,18.993775,14.620219680748606,0.09682925346810953,0.1333467443741456,13.024575950196727
1549,4.021785020828247,18.997062,14.5591759686468,0.09642496288966335,0.13340479991722587,13.02397442269393
1550,4.0222649574279785,19.008018,14.518269900793051,0.09615404329344074,0.1335085118724961,13.023386340466562
1551,4.027148962020874,19.01519,14.37803248741588,0.0952252553311442,0.13348223792799715,13.022796149153956
1552,4.034999132156372,19.053444,14.316242756424996,0.09481602389314325,0.1334951204653803,13.02220808997841
1553,4.035270929336548,19.053715,14.236616847631117,0.09428866401254012,0.13347149754226942,13.021617744226962
1554,4.035463094711304,19.053907,14.201558220108094,0.09405647182905735,0.1334935849856648,13.02103026575565
1555,4.0356481075286865,19.054091,14.126788665659054,0.0935612754299925,0.13352746896683582,13.020447182616051
1556,4.041831016540527,19.084509999999998,14.129293684257565,0.0935778660891012,0.13365062839584152,13.019878910720744
1557,4.042124032974243,19.094804,14.110073593577976,0.09345057203519963,0.13362854629362939,13.019308503520227
1558,4.042307138442993,19.094987,14.134553132605646,0.09361269924949955,0.1336463939396392,13.018740850426935
1559,4.0424909591674805,19.095171,14.090715241228764,0.09332236227862428,0.13365060080663077,13.018174543133465
1560,4.047213077545166,19.107174999999998,14.110745024459627,0.09345501890073553,0.1338035778437076,13.017626891195045
1561,4.047505140304565,19.107468,14.03546550418963,0.09295644501413523,0.13388834299095367,13.017089904068849
1562,4.047692060470581,19.107654,14.014239894388076,0.09281586847039176,0.13398549406034158,13.016564865490192
1563,4.0478739738464355,19.107837,13.895258067031632,0.09202785558339209,0.13395974317371645,13.016037294505255
1564,4.0575361251831055,19.157408999999998,13.791892377647933,0.09134326788527294,0.13398770430735277,13.015513257636348
1565,4.05804705619812,19.15792,13.725365076100832,0.09090265966701641,0.13410069625032212,13.015002780559918
1566,4.05942702293396,19.180697,13.671458948670828,0.09054564108655848,0.13424881307564915,13.014509975332576
1567,4.059662103652954,19.180932,13.648754904541546,0.09039527291892827,0.13441032377195145,13.014036318369815
1568,4.064383029937744,19.198622,13.621142221256521,0.09021239498910749,0.13459232631010046,13.013584291109177
1569,4.064651012420654,19.19889,13.62058198213793,0.09020868454310862,0.13481551219691132,13.013158671195152
1570,4.0648369789123535,19.199075999999998,13.611403663334787,0.09014789682738293,0.13501410190868557,13.01275641267897
1571,4.076995134353638,19.24402,13.576920599303039,0.08991951658273559,0.1352045641557826,13.012376757478862
1572,4.084584951400757,19.287084999999998,13.564232209637769,0.08983548177848306,0.13545793341346504,13.012027197297709
1573,4.084851026535034,19.287350999999997,13.524841675702024,0.08957459951556258,0.13564383600962085,13.011700021016251
1574,4.085039138793945,19.287539,13.509064160622597,0.08947010553119827,0.13586330078420292,13.011399104227975
1575,4.085218906402588,19.287717999999998,13.420660777478377,0.08888461271502797,0.13602708829944415,13.011117957622377
1576,4.0899529457092285,19.317885,13.427619833146267,0.08893070232105844,0.13627389769448778,13.010866240713913
1577,4.090228080749512,19.318161,13.375066045439823,0.08858264024390394,0.1364343930942867,13.010633790009141
1578,4.090414047241211,19.318347,13.388402202102125,0.08867096518853147,0.1367498403708942,13.010438877249808
1579,4.090600967407227,19.318533,13.337854886328921,0.08833619191165788,0.13694601823013705,13.010267182813738
1580,4.097234010696411,19.338451,13.383663004885257,0.08863957763495377,0.13719421965674689,13.01012505090794
1581,4.097522020339966,19.338738,13.32792282094456,0.08827041215611628,0.1373111206461121,13.009997259525214
1582,4.097706079483032,19.338922,13.41313837191428,0.08883479206041668,0.13755845190208327,13.009899414864957
1583,4.104798078536987,19.381809999999998,13.35802650107179,0.08846978787939631,0.137650008562905,13.009812985110758
1584,4.117119073867798,19.434815,13.348578396533236,0.0884072133812606,0.13784768677634007,13.00975026408222
1585,4.117674112319946,19.435928,13.296788715032656,0.08806421195538904,0.13802267284289407,13.009708549024001
1586,4.118139028549194,19.436854,13.292132963134792,0.08803337705752519,0.13816931684360623,13.009684111544097
1587,4.118585109710693,19.437742999999998,13.27381369313101,0.08791204911052568,0.1382572986472257,13.009669560868671
1588,4.131827116012573,19.520643,13.26869942883699,0.08787817749953473,0.13836137374638194,13.009666899841184
1589,4.1323630809783936,19.524349,13.30541032472512,0.08812131260424687,0.1385461479965022,13.009685535231343
1590,4.132812976837158,19.526066999999998,13.315434990481805,0.08818770564913149,0.1387442103771388,13.009727055989758
1591,4.133255958557129,19.526511,13.377014059632247,0.0885955418804126,0.1390099275215577,13.009799607240328
1592,4.146270990371704,19.577295,13.398146565763271,0.08873550180148491,0.1391527161741493,13.009888706516845
1593,4.146749973297119,19.578982999999997,13.430452765667239,0.08894946474372523,0.13931408391463093,13.009996500195651
1594,4.147186040878296,19.57942,13.446231393223876,0.08905396609599096,0.1394597748782371,13.010121262120004
1595,4.1476240158081055,19.579857,13.488418472226563,0.08933336978861874,0.13965573096975387,13.010268647516313
1596,4.157336950302124,19.63118,13.524250578639327,0.08957068469837391,0.139820917121975,13.010435016825669
1597,4.157867908477783,19.632177,13.622480202392051,0.09022125639593562,0.14011541324754695,13.01063594572486
1598,4.158368110656738,19.633045,13.644325719842628,0.0903659385684716,0.14029690604577347,13.010858029864668
1599,4.158914089202881,19.644249,13.719130617147778,0.09086136904215689,0.14048585062066124,13.011102169891485
1600,4.167014122009277,19.682859999999998,13.734692546797255,0.09096443521102343,0.14056423047911573,13.011355371783297
1601,4.167979955673218,19.702385,13.866849783249119,0.09183970841658905,0.14077159772220912,13.011633347577147
1602,4.168193101882935,19.702600999999998,13.90447223639492,0.09208888073624603,0.14078814383520002,13.0119132832714
1603,4.168391942977905,19.702938,14.022438165864013,0.09287016536360392,0.14096573279148686,13.012214482548368
1604,4.173957109451294,19.715621,14.013577434941594,0.09281148102238779,0.14107568726258074,13.012528880013159
1605,4.174248933792114,19.715912,14.162630516815524,0.09379865487887766,0.14129890975128737,13.01287010288996
1606,4.174431085586548,19.716094,14.128855497086981,0.0935749639893015,0.14129589899019523,13.013211010939276
1607,4.174613952636719,19.716278,14.274310429811257,0.09453830741754639,0.14146044639011027,13.013571594195497
1608,4.179333925247192,19.750329999999998,14.25610893171787,0.09441775947019204,0.14142306035538743,13.013927793251103
1609,4.179616928100586,19.750614,14.436016770302917,0.0956092834064698,0.14160744794572552,13.014305591308654
1610,4.179800033569336,19.750797,14.42322848159871,0.09552458697403565,0.1415963976469051,13.014681440512481
1611,4.186984062194824,19.769821999999998,14.455165344062078,0.09573610380606476,0.1415622075905054,13.015052918095396
1612,4.194494962692261,19.803069999999998,14.730251215145152,0.09755798884734582,0.14180994477290698,13.01545369024578
1613,4.194752931594849,19.803327,14.74634262227934,0.09766456172888101,0.14185820584776726,13.015859763432724
1614,4.194940090179443,19.803514,15.032453422972791,0.09955946453097703,0.14217093981280335,13.016302966210981
1615,4.195127964019775,19.803703,14.960654065376955,0.09908393965191867,0.14221828962128516,13.016751052464793
1616,4.1998679637908936,19.843584999999997,15.235113655516242,0.10090167685427716,0.14253753594404484,13.017236363114035
1617,4.200143098831177,19.843861,15.063140340647701,0.09976270301812586,0.1425791312016084,13.017725589345842
1618,4.200325012207031,19.845413999999998,15.322025717559944,0.10147729269787129,0.1429411241128518,13.0182573229389
1619,4.210981130599976,19.879053,15.108911981281082,0.10006584714928941,0.1429641180569161,13.018791052438846
1620,4.2186119556427,19.91882,15.110270962926888,0.10007484764183423,0.143098000199673,13.019340252467076
1621,4.2188849449157715,19.919092,15.13569923519349,0.10024325828642948,0.14325172669759348,13.019906933717715
1622,4.2190680503845215,19.919276,15.245622430713295,0.10097127614070475,0.1434789225420033,13.020500098236313
1623,4.219250917434692,19.919458,15.307628898123523,0.10138194301716988,0.14369046409929273,13.021117713135958
1624,4.223979949951172,19.949617,15.384902166454209,0.10189372143424481,0.14397548593418094,13.021768713997542
1625,4.224254131317139,19.959892999999997,15.408794215367198,0.10205195772005894,0.14422051920678974,13.022448675588311
1626,4.224440097808838,19.961268999999998,15.46149327794018,0.10240098194806901,0.14446800412404318,13.023158245481346
1627,4.224622011184692,19.961451,15.488292884852953,0.10257847489874058,0.1446569039804608,13.023890152214797
1628,4.230448961257935,19.973225,15.537606181842534,0.10290507530816123,0.14488364785412797,13.024648784673046
1629,4.23075008392334,19.973525,15.550515961114362,0.10299057636878997,0.1450634493278103,13.025428229044577
1630,4.230937957763672,19.973713,15.624261745100329,0.10347899236839252,0.14528762169783427,13.026234152002077
1631,4.238384962081909,20.012324,15.613077212601311,0.10340491756268384,0.14532594681511035,13.027044154584821
1632,4.248892068862915,20.067687,15.631966153891636,0.10353001842463282,0.14542071241539264,13.027865177457816
1633,4.249238967895508,20.068033,15.67620232742626,0.1038229932056673,0.1455161124720667,13.028697367643145
1634,4.2504191398620605,20.073455,15.754940861073152,0.10434447602868134,0.1457100413335826,13.029552476460138
1635,4.2508909702301025,20.074395,15.835559941827395,0.10487841365582914,0.1459049579995331,13.030430543206593
1636,4.263468980789185,20.129758,15.896659959925053,0.10528307714710859,0.14598321027573188,13.031316856163055
1637,4.263987064361572,20.130276,15.935420998873685,0.10553979028459902,0.1460008855154775,13.032204094517837
1638,4.264424085617065,20.140712999999998,15.923697726241818,0.10546214741999545,0.14588075884955945,13.03307536650978
1639,4.264847993850708,20.151138,15.913888506378232,0.10539718126646042,0.14578999775909243,13.033934303266458
1640,4.270966053009033,20.173067,15.894334144511813,0.10526767334503952,0.14568893038536748,13.034779869764266
1641,4.271261930465698,20.173647,15.896370495565757,0.10528116003379372,0.14568473261563314,13.03562341201875
1642,4.271450996398926,20.174025,15.964208241762098,0.10573044728559886,0.14565183609873772,13.036461595135673
1643,4.27163290977478,20.174397,16.041417153930805,0.10624179947384435,0.1456867558059902,13.03730312246526
1644,4.276397943496704,20.202313999999998,16.048899353808558,0.10629135384746406,0.14570856626460507,13.03814670088018
1645,4.2766969203948975,20.202903,16.078467984316397,0.10648718595400336,0.1457770248546484,13.038997464901742
1646,4.276885986328125,20.20328,16.051933187819785,0.10631144683435946,0.1458426623385237,13.039854926831595
1647,4.277069091796875,20.203644999999998,16.047932263501224,0.10628494883888415,0.1460290332105451,13.040733544862588
1648,4.282833099365234,20.224505999999998,16.029735862134846,0.1061644346469919,0.14621395901995887,13.041633366577095
1649,4.283225059509277,20.225808999999998,16.053501862872658,0.10632183611972046,0.14648118603129287,13.042564376171464
1650,4.283441066741943,20.226025,16.030364662994682,0.10616859917523892,0.14674415380868158,13.04352627002684
1651,4.2842631340026855,20.237344,15.967885484175646,0.10575480154603407,0.14698886263586494,13.044516790879998
1652,4.290719032287598,20.267697,15.999951030688667,0.10596717064846221,0.1473182603875084,13.045545954508848
1653,4.29101300239563,20.268684,15.938157482228846,0.10555791392748498,0.14760925286866067,13.0466089587137
1654,4.291214942932129,20.269121,15.998064744410515,0.10595467783398138,0.14805023417983706,13.04772427727064
1655,4.305400133132935,20.324075,15.974172670501723,0.10579644138262084,0.14823647440605103,13.048860967181842
1656,4.313065052032471,20.356700999999997,15.96976140794549,0.10576722572994947,0.1483931912344628,13.05001520752756
1657,4.3133440017700195,20.356980999999998,15.926626059029257,0.1054815416756158,0.14849660490063607,13.05118009827552
1658,4.313525915145874,20.357163,15.866851927679791,0.1050856594904189,0.14853431107808338,13.052347686726922
1659,4.313708066940308,20.357343,15.817536706730317,0.1047590463386726,0.14857893603503647,13.053518976193235
1660,4.3206751346588135,20.400534,15.785624060632552,0.1045476898908685,0.14860243557891195,13.054691568153283
1661,4.320975065231323,20.401388,15.775436146476322,0.10448021565698651,0.14846310966842544,13.055845874530952
1662,4.321161985397339,20.401574999999998,15.810830394996989,0.10471463064774303,0.1484204074390759,13.056993788494298
1663,4.321346044540405,20.40176,15.793950437771606,0.10460283522384392,0.14838673685404105,13.058136487061988
1664,4.3260719776153564,20.428926,15.790219553151251,0.1045781256927662,0.14838002352536273,13.059277127752207
1665,4.326344013214111,20.432161999999998,15.778622927455926,0.1045013216068258,0.1483644190217951,13.060414349176265
1666,4.3265299797058105,20.432346,15.7387485925444,0.10423723514531358,0.14836260175756547,13.061549987303914
1667,4.326717138290405,20.432534,15.704432564952588,0.10400996117773555,0.14839063318290294,13.062687777813753
1668,4.332245111465454,20.453288,15.683361016592146,0.10387040497805371,0.1485054010602271,13.063838618034003
1669,4.332549095153809,20.453886,15.679276001879593,0.10384335005455324,0.14861429422110717,13.065002090827866
1670,4.332741022109985,20.454269999999998,15.705223584648348,0.10401520007621255,0.14875998029924087,13.066181677379577
1671,4.336627960205078,20.478371,15.675349878584647,0.10381734746389629,0.14877240544779316,13.067361168747523
1672,4.344501972198486,20.500695999999998,15.639639399274923,0.10358083808660545,0.14885350105965903,13.068549043260258
1673,4.344785928726196,20.510980999999997,15.619958189975504,0.10345049005863965,0.14900704261902567,13.069754129531537
1674,4.344974040985107,20.511169,15.593373079971691,0.10327441771422567,0.14916974604881766,13.070977419620037
1675,4.357461929321289,20.565697,15.543766047953197,0.10294587190698008,0.14924727001022817,13.072207979812429
1676,4.365073919296265,20.598734999999998,15.50912335103903,0.10271643441879119,0.14922485066624305,13.073433851025962
1677,4.365339040756226,20.599,15.492338131376808,0.10260526643878257,0.1492249202318421,13.074657574739634
1678,4.365530967712402,20.599192,15.48543026166054,0.10255951583569402,0.1492805280071299,13.075885840332871
1679,4.365710973739624,20.599370999999998,15.462214714623347,0.10240576000044996,0.14927991530351514,13.07711203249151
1680,4.370463132858276,20.629533,15.47061083985248,0.10246136727282441,0.14938586046950333,13.078349181470992
1681,4.370743036270142,20.629813,15.464856892070642,0.10242325905828484,0.14948111332800704,13.079596367904584
1682,4.3709211349487305,20.629991,15.44989311244532,0.10232415441814804,0.14966809806926604,13.080865056577846
1683,4.371105909347534,20.630176,15.435754210319997,0.10223051291565706,0.1498397250300865,13.08215378001343
1684,4.377656936645508,20.657878,15.40041556629733,0.10199646619173568,0.14997751772623494,13.083458445339081
1685,4.3779520988464355,20.668174,15.331840164105893,0.10154229346755865,0.15004459370532272,13.084770533184612
1686,4.378140926361084,20.668363,15.304169779417924,0.10135903338316747,0.15018490313558772,13.086098922931786
1687,4.37832498550415,20.668546,15.26103082332053,0.10107332543858683,0.15022841307384116,13.087431361607244
1688,4.3890380859375,20.720975,15.24867304114111,0.10099148023727769,0.1502930089211291,13.088770077611796
1689,4.389554023742676,20.722441999999997,15.26680962344932,0.10111159824943583,0.15036826122772495,13.09011626753567
1690,4.39098596572876,20.726806,15.273648833626979,0.10115689412256736,0.1504950255452839,13.09147638931872
1691,4.39123010635376,20.737050999999997,15.284647300125688,0.10122973661902904,0.15062122060349398,13.092849988587133
1692,4.395975112915039,20.756788999999998,15.241525193672377,0.1009441402691093,0.150621773678434,13.09422131963809
1693,4.39626407623291,20.757078,15.214071831625922,0.10076231751882271,0.1506244433145273,13.095590277377458
1694,4.396448135375977,20.757262,15.191327586237048,0.10061168309951914,0.15062169702323028,13.096955955084594
1695,4.4070329666137695,20.798507,15.132935625773648,0.10022495498847335,0.1505694822348879,13.098312784723095
1696,4.414546966552734,20.831511,15.138100397467019,0.10025916110837597,0.15047805778988557,13.09965693913051
1697,4.414819955825806,20.831782,15.099918897956252,0.10000628624228974,0.150381199304511,13.100988228235432
1698,4.4150071144104,20.83197,15.097711248875799,0.09999166505211288,0.1503708152050863,13.102316780643449
1699,4.415189981460571,20.833772,15.059918072865079,0.09974136204031028,0.15040386192720423,13.103647855152984
1700,4.420058012008667,20.862268999999998,15.078776861260911,0.09986626320059079,0.15053418079068404,13.104993003255421
1701,4.420727968215942,20.877715,15.089321919358332,0.09993610278752228,0.15070187523321557,13.106356438716373
1702,4.420927047729492,20.877914,15.09109237163228,0.0999478284370495,0.15083298982817267,13.107733996678135
1703,4.421114921569824,20.878103,15.050331786098814,0.09967787236564206,0.15079007664307753,13.109105114931985
1704,4.427160024642944,20.887696,15.074630314139768,0.09983880074989046,0.15084358261516645,13.110481366575526
1705,4.427452087402344,20.887988,15.0659321681505,0.09978119320355472,0.15091784143123982,13.111865482807866
1706,4.427639961242676,20.888175999999998,15.079018345295742,0.0998678625417312,0.15107099170372784,13.113266961421758
1707,4.434688091278076,20.927419,15.077830695330258,0.09985999677349718,0.15117959096586117,13.11467984877148
1708,4.446783065795898,20.981202,15.073627267399745,0.09983215760299179,0.1512329697094458,13.11609739652947
1709,4.447293996810913,20.982215,15.101302000788044,0.10001544648868799,0.15127747481863932,13.117518912111223
1710,4.447751998901367,20.98314,15.11711164241656,0.10012015324617285,0.15128952590793032,13.11894011409252
1711,4.448203086853027,20.984040999999998,15.139451978234005,0.10026811258513398,0.151246597398732,13.120354024700655
1712,4.458899974822998,21.052612999999997,15.150331071905775,0.10034016447913077,0.1510584108316537,13.121743521827716
1713,4.45928692817688,21.052999999999997,15.117483998199248,0.10012261934676843,0.15085319403244468,13.12310664931183
1714,4.45959997177124,21.053313,15.10789297919676,0.10005909833064908,0.1506133770658228,13.124438988051363
1715,4.459914922714233,21.054900999999997,15.097784958610404,0.09999215322935856,0.1504707652823881,13.12575243010051
1716,4.466362953186035,21.08548,15.060435975593364,0.09974479209373247,0.15030783685114205,13.127044948902075
1717,4.466655969619751,21.085773,15.031632912298274,0.09955403031467858,0.15020934609608302,13.128324538495265
1718,4.4668450355529785,21.085962,15.01284927234259,0.09942962686014516,0.15012169040101986,13.129592839804744
1719,4.467025995254517,21.086143,15.008184997402138,0.09939873551443927,0.1500991501108477,13.13085784060903
1720,4.473555088043213,21.110003,15.018156853204204,0.09946477880066136,0.15018823303174839,13.132132242280646
1721,4.474082946777344,21.111055999999998,15.04903479438741,0.09966928243047611,0.1503865393094118,13.1334291673672
1722,4.474529027938843,21.121955999999997,15.059905998777113,0.0997412820740068,0.15050724352965464,13.134739462640315
1723,4.474971055984497,21.12283,15.046319319081881,0.09965129792323976,0.1506346602271333,13.136063855446567
1724,4.487581014633179,21.186944,15.063417662806948,0.09976453971403305,0.15075491863341095,13.137401464710932
1725,4.48807692527771,21.187438999999998,15.058113059708287,0.09972940749514689,0.15082973849711462,13.138747292588171
1726,4.488505125045776,21.187867,15.057834373441061,0.0997275617647956,0.15091011679055572,13.140100932868187
1727,4.488933086395264,21.189767999999997,15.065864548336954,0.09978074535966398,0.15106473810610935,13.141471065389226
1728,4.495342016220093,21.220287,15.065167860784529,0.09977613121999475,0.15110796570056567,13.142843965766266
1729,4.495635032653809,21.230843,15.060697332194827,0.0997465230502544,0.15103880686438112,13.144205901529666
1730,4.495822906494141,21.231213,15.035100494084954,0.09957699599939984,0.15097967222511058,13.145558288829942
1731,4.498187065124512,21.2338,15.027926909097387,0.09952948557245661,0.1509263863530875,13.146901858430812
1732,4.504687070846558,21.264982999999997,15.062391497445935,0.09975774345323729,0.15090653325665318,13.148240813095013
1733,4.5049920082092285,21.265877,15.026661710264989,0.0995211062005248,0.15087620029163248,13.149574290309577
1734,4.505177021026611,21.266061,15.064948916372238,0.09977468115806297,0.15097446399041814,13.150917573905124
1735,4.505363941192627,21.26625,15.037157759386707,0.09959062120255714,0.1510469751018889,13.152267633875198
1736,4.510926008224487,21.296984,15.03230415296389,0.09955847592041969,0.15117699504705165,13.153631621803807
1737,4.511220932006836,21.297278,14.99832192440392,0.09933341269329339,0.15124066253047005,13.155002034892407
1738,4.511411905288696,21.297469,15.007239992795908,0.09939247677876065,0.1513859480431386,13.156388880856857
1739,4.511590003967285,21.297648,14.984246687469097,0.09924019284334953,0.15151155949298378,13.15778996505583
1740,4.5163350105285645,21.327405,14.980279556554011,0.09921391866051876,0.15153678488133743,13.159193642385052
1741,4.5166120529174805,21.327682,14.930451294812812,0.09888390765580267,0.15147099524531307,13.160589626963446
1742,4.516804933547974,21.327875,14.937387252461072,0.09892984428437822,0.15154519858556795,13.161994553569455
1743,4.52647590637207,21.368842,14.899575096938555,0.09867941557186807,0.15146909591877658,13.163389339080105
1744,4.533982038497925,21.391906,14.845435805765371,0.09832085275529871,0.15134647326778985,13.164767994830983
1745,4.534255027770996,21.402179999999998,14.806506589169246,0.09806302578255734,0.15119414681968513,13.16612721382811
1746,4.534440040588379,21.402365,14.786846672394894,0.09793281877431298,0.15099050913846127,13.167460579546425
1747,4.534620046615601,21.402545,14.773631766646382,0.09784529687066028,0.15076040283293377,13.168763990860246
1748,4.539358139038086,21.422714,14.729818986961535,0.09755512621372871,0.15052264495503387,13.170037044159217
1749,4.5396270751953125,21.422983,14.669552869020777,0.09715598561686692,0.15030054764089323,13.171281757775189
1750,4.539808988571167,21.423164,14.612394909135276,0.09677743025269814,0.15011797145838898,13.172503316844436
1751,4.5502331256866455,21.474376,14.573387490080496,0.09651908534754151,0.14994500570937758,13.173703380735493
1752,4.559077024459839,21.499022,14.548431593515373,0.09635380323230695,0.14986433281407058,13.174892981012807
1753,4.559597015380859,21.519474,14.54382005601804,0.09632326116502223,0.14985829448829174,13.176081010116889
1754,4.560043096542358,21.521182,14.534521678755489,0.09626167830590943,0.14983121111144249,13.17726446041779
1755,4.560471057891846,21.521705,14.502324000203911,0.09604843409716059,0.14982039886630108,13.178445320364606
1756,4.567716121673584,21.548189999999998,14.483357361445092,0.09592281864733024,0.14977867637994832,13.179620261184185
1757,4.56800103187561,21.548474,14.42582997989074,0.09554181661510922,0.1496962785108753,13.18078496163582
1758,4.568191051483154,21.549387,14.376291366851277,0.09521372394460215,0.14958500839108227,13.18193647924301
1759,4.56837797164917,21.549751,14.297784002278501,0.09469377214706928,0.14941459494099762,13.183068063979348
1760,4.573117017745972,21.589218,14.258152143157027,0.09443129159506097,0.1493201464687798,13.184188023212991
1761,4.574259996414185,21.590677,14.201125389919369,0.09405360520837942,0.14921532301022292,13.18529517439839
1762,4.574481010437012,21.590898,14.189592952592207,0.09397722623997533,0.1491135018241754,13.18638993383031
1763,4.577980995178223,21.594894999999998,14.13578986403697,0.09362089008273261,0.14898240714465277,13.187468383916945
1764,4.585505962371826,21.637876,14.116073570743481,0.09349030969458148,0.14890310624257289,13.188536214104948
1765,4.585770130157471,21.639363,14.085848897489372,0.09329013263764119,0.1487964051526991,13.189589875408508
1766,4.58596396446228,21.639556,14.057638731379209,0.09310329759792867,0.14872344726475778,13.190633311080765
1767,4.586143970489502,21.639736,14.043561636936364,0.0930100654457678,0.1487121048865901,13.191673325222435
1768,4.590881109237671,21.669475,14.04255179937137,0.09300337732344971,0.14872979650602286,13.192713217081316
1769,4.59115195274353,21.669746,14.039111155132534,0.09298059004525754,0.14876469366778133,13.193755167394139
1770,4.591346025466919,21.669940999999998,14.022061805078833,0.09286767273800324,0.14879806544096422,13.194799337026343
1771,4.6018640995025635,21.711201,13.959633370902491,0.09245421118896524,0.14874355903155234,13.195835814192256
1772,4.609636068344116,21.743524,13.882385500726969,0.09194260098307028,0.14872792620142042,13.19686938300311
1773,4.60991907119751,21.743807,13.833040923713202,0.0916157934070368,0.14872238740322405,13.197901454452422
1774,4.610106945037842,21.743994,13.792007256699522,0.09134402872560553,0.14877379346346353,13.198938582937322
1775,4.6102869510650635,21.744175,13.755337540182898,0.0911011663505711,0.14882098399050678,13.199980517678341
1776,4.617185115814209,21.777497,13.704304876177853,0.09076317862767769,0.1489128061543354,13.201032100543697
1777,4.617485046386719,21.777797,13.66962522252767,0.0905334963761927,0.14890363727454747,13.20208174040609
1778,4.617671012878418,21.777983,13.637738166291475,0.09032230940923404,0.14886592323084077,13.203125890745875
1779,4.617871999740601,21.779042,13.609534337261088,0.09013551633980085,0.14879446012752282,13.20416060678806
1780,4.622820138931274,21.817987,13.611484505666418,0.09014843224359359,0.14876535204905803,13.205190162130556
1781,4.623095989227295,21.818262,13.603503491359511,0.09009557423775434,0.14876522705872536,13.206217984832263
1782,4.6232829093933105,21.818448999999998,13.633075525298121,0.09029142888510822,0.14872243149179737,13.207239549168882
1783,4.629723072052002,21.836699,13.615493544255724,0.09017498397962792,0.14866228826696057,13.208253152758562
1784,4.64207911491394,21.900959,13.5896996711349,0.09000415197211513,0.14856254173829697,13.209254527312646
1785,4.642601013183594,21.911994999999997,13.558960547823316,0.08980056772868245,0.14836906461501195,13.210232982482669
1786,4.643060922622681,21.912913,13.503786712138076,0.08943515315646444,0.148114396826602,13.211181271155882
1787,4.643502950668335,21.913801,13.466024611638941,0.0891850559567942,0.14787023957682566,13.212100546919753
1788,4.656070947647095,21.975925999999998,13.42802112613618,0.0889333600718641,0.14764562382549914,13.212993342618576
1789,4.6565821170806885,21.976436,13.409832101462243,0.08881289473557305,0.1474736104987962,13.213865807125549
1790,4.65701699256897,21.976872,13.38970623699405,0.0886796017704597,0.14734720252698233,13.21472307388908
1791,4.657447099685669,21.979073,13.384574447445177,0.08864561409025903,0.14726673646950325,13.215570099172918
1792,4.669567108154297,22.03204,13.356918663304027,0.0884624507048286,0.1471554927308367,13.216403758369584
1793,4.6700780391693115,22.033829,13.331062507181704,0.08829120619896277,0.1470808843988127,13.217228434174736
1794,4.670512914657593,22.034264999999998,13.308234958921085,0.08814002006736904,0.147028436420083,13.218046547162567
1795,4.670943021774292,22.034694,13.2707286337935,0.08789161685991119,0.14701503199359794,13.21886254565571
1796,4.678926944732666,22.078729,13.261223151302621,0.08782866234940832,0.14697553862804807,13.219673604080965
1797,4.679218053817749,22.07902,13.254425880616534,0.08778364424020568,0.1469936099490264,13.220485740121122
1798,4.679402112960815,22.079204,13.249959186757861,0.08775406146776792,0.14704831308583619,13.221303025483188
1799,4.679590940475464,22.079392,13.271438824985918,0.08789632043376187,0.14716888294996883,13.222132874248326
1800,4.688679933547974,22.127098,13.277726649270518,0.08793796449552779,0.14727114690007956,13.222973203439139
1801,4.689373016357422,22.129116999999997,13.229859455941561,0.08762094158500616,0.14726481072207298,13.223811912219457
1802,4.68982195854187,22.129566,13.220333637010375,0.08755785238690104,0.14725876379999472,13.22464895171419
1803,4.690248012542725,22.129991,13.206528908272755,0.08746642410420885,0.14723111113705636,13.225481925889952
1804,4.697204113006592,22.173254,13.172730709570235,0.08724257970101967,0.14713794792753357,13.226303654789952
1805,4.697494983673096,22.173545,13.169481147463854,0.08722105795375937,0.1470647733219705,13.22711634581886
1806,4.697685956954956,22.173735,13.15864076278639,0.08714926242821004,0.14700519012915023,13.227921559997567
1807,4.697874069213867,22.173923,13.174659208433157,0.08725535208811702,0.14699493344847042,13.228724340478722
1808,4.704556941986084,22.206243999999998,13.141817891230428,0.08703784508089762,0.14693879461514878,13.229519431501352
1809,4.704857110977173,22.206899,13.12085383881738,0.08689900082348236,0.14686746942588605,13.230305255719491
1810,4.7050440311431885,22.217157,13.08323274168857,0.0866498374846831,0.14678533504798072,13.231080806666945
1811,4.712214946746826,22.228032,13.056835622135045,0.08647501019508759,0.14675567397411124,13.2318518639131
1812,4.7187819480896,22.269118,13.069916363257953,0.08656164353065973,0.14683942409294962,13.232631025685638
1813,4.719075918197632,22.26941,13.071275470885933,0.08657064485758051,0.14692746209346572,13.233418918346045
1814,4.719265937805176,22.269600999999998,13.071894400743222,0.08657474401048923,0.1470366605579219,13.23421817294543
1815,4.7194530963897705,22.269788,13.073685676326514,0.08658660757213696,0.1471306266946794,13.235027346006115
1816,4.727226972579956,22.317038999999998,13.0715752477253,0.08657263027012539,0.1472227436254688,13.235846305892071
1817,4.7275121212005615,22.31802,13.036743674017766,0.0863419418568958,0.14730600809593014,13.236674308532352
1818,4.7277069091796875,22.318213999999998,13.024147711225334,0.08625851919290468,0.14737391264578995,13.237509818630809
1819,4.736681938171387,22.354521,12.988752202268312,0.08602409585431797,0.14736483077034385,13.23834389032743
1820,4.74876594543457,22.408155999999998,12.972585157569895,0.08591702202758235,0.147283694818723,13.239168261864807
1821,4.749256134033203,22.409135,12.949029639440495,0.08576101457452556,0.14712601689909233,13.239974304052938
1822,4.749706983566284,22.410038999999998,12.92630017968939,0.08561047808003423,0.1469148664946746,13.24075608186585
1823,4.750152111053467,22.410926999999997,12.909425083410003,0.08549871485002702,0.14661793197260914,13.241503943480868
1824,4.762908935546875,22.472431,12.895668692113524,0.08540760670468177,0.14634078339785964,13.242219864284477
1825,4.76342511177063,22.473786999999998,12.88749259623218,0.08535345667973264,0.1460487262223151,13.242902445998514
1826,4.763890981674194,22.474545,12.868048976031908,0.08522468219687114,0.1457463692542898,13.24355075430548
1827,4.764312028884888,22.486881,12.859078225015036,0.08516526919604218,0.14550031911791744,13.244171150608814
1828,4.776124954223633,22.547416,12.832194934718279,0.0849872220129599,0.14529061262727536,13.244767902730647
1829,4.776435136795044,22.547725999999997,12.82365665183266,0.08493067323491366,0.1451513633182637,13.24534863299711
1830,4.776662111282349,22.548448,12.794331418638144,0.08473645314109782,0.14499462981890132,13.245911768843433
1831,4.776848077774048,22.548636,12.78072045693382,0.084646308171351,0.1448756433623889,13.246461698287696
1832,4.7815821170806885,22.555875,12.730029600540178,0.084310584229479,0.14479472680584235,13.247002634973427
1833,4.781861066818237,22.556153,12.668892108218099,0.08390567254759407,0.144779765046553,13.247541734394682
1834,4.782052993774414,22.559178,12.618966428882587,0.08357501634922576,0.14477890663197432,13.248080627459265
1835,4.78223991394043,22.559364,12.60116949195479,0.08345714779770141,0.14482594271325047,13.248624145635322
1836,4.788439989089966,22.597254,12.592687323488516,0.08340097066368327,0.14490170646360168,13.249175305946457
1837,4.788733959197998,22.601142,12.56751491937738,0.08323425462580537,0.1449531506261329,13.249731627231503
1838,4.788928031921387,22.601429,12.54844777743454,0.08310797354655956,0.14504347810620508,13.250297236739026
1839,4.789111137390137,22.601613,12.53820260379512,0.08304012008492777,0.14517461740264068,13.25087661947315
1840,4.793816089630127,22.609243,12.518447653191549,0.08290928367063216,0.14528557535695744,13.251467802056101
1841,4.79408597946167,22.619515,12.51400378638843,0.0828798520810628,0.14539936755827412,13.252070848522257
1842,4.794270038604736,22.619699,12.479074461883808,0.08264851626738953,0.1453997863828261,13.252673365763506
1843,4.801048040390015,22.649327,12.479901910270419,0.0826539964319362,0.14538574098739343,13.25327384474099
1844,4.808850049972534,22.692055999999997,12.44212803212894,0.08240382122931247,0.14534259728301388,13.2538693800314
1845,4.809118032455444,22.692324,12.41879140650203,0.08224926349439049,0.14532127616668053,13.254462182561053
1846,4.809308052062988,22.692514,12.366625805356298,0.08190377236457472,0.14523443647114312,13.255045595717213
1847,4.821881055831909,22.73695,12.30763900682882,0.08151310465980621,0.14510537683820662,13.255615211819443
1848,4.834654092788696,22.803476999999997,12.26124249543952,0.08120582202934983,0.14493392198949764,13.256165916166703
1849,4.835205078125,22.804572,12.21111000846506,0.08087379615051651,0.14472702787983555,13.256693779970469
1850,4.835691928863525,22.815545999999998,12.161641714131735,0.08054616919858064,0.14446218212534226,13.257192716341603
1851,4.836195945739746,22.826493,12.114137255473441,0.08023154866833333,0.1442181518637223,13.257665050606173
1852,4.842068910598755,22.837436,12.099533081258333,0.08013482568347768,0.14403970286357565,13.258117573885476
1853,4.842380046844482,22.837920999999998,12.087959395971085,0.08005817353113591,0.14388439603105393,13.258552699283877
1854,4.842584133148193,22.838457,12.068287134907392,0.07992788476705287,0.14374589826883438,13.258972342802958
1855,4.8427839279174805,22.838849,12.038715041168373,0.07973202972364278,0.14358652104073155,13.259374407641117
1856,4.854094982147217,22.900361,11.995346475981485,0.07944480108530988,0.14346678988468461,13.259763232904804
1857,4.854628086090088,22.910757999999998,11.948156878172965,0.07913226586853224,0.14337784775590912,13.260142119532423
1858,4.856168985366821,22.923374,11.904565451281643,0.07884356122416535,0.14327667398316013,13.260509925274944
1859,4.8566930294036865,22.926187,11.849701326822672,0.0784801978596231,0.14315084087922936,13.260863817383598
1860,4.867133140563965,22.973651999999998,11.814278703420268,0.07824559494292048,0.14299047220964894,13.26120047773032
1861,4.867408990859985,22.973927,11.771671103321578,0.07796340615234736,0.14285219073200162,13.261522425789117
1862,4.8675971031188965,22.974116,11.74063790669033,0.07775787427060075,0.1427432636925285,13.26183283282284
1863,4.8677849769592285,22.974303,11.712203859088271,0.07756955647083408,0.14265523896589588,13.262133880120075
1864,4.87251091003418,22.983957999999998,11.679591799729437,0.07735356783107844,0.14260036127123188,13.26242912603921
1865,4.872805118560791,22.984251,11.6378829291819,0.0770773312979548,0.14257800111199745,13.262722121028856
1866,4.872987985610962,22.984434,11.614059018326882,0.07691954628834788,0.14253941236785067,13.26301112423746
1867,4.873173952102661,22.98462,11.573437504289647,0.07665051128307028,0.1424553259592835,13.26329116352341
1868,4.883544921875,23.035994,11.541688425996357,0.07644023813967231,0.14236707722998973,13.263561727379422
1869,4.884088039398193,23.037069,11.523355549523727,0.0763188200774591,0.14225313324983754,13.263820160766887
1870,4.884551048278809,23.047943,11.497808394443428,0.07614962207574122,0.14214373288552087,13.264066958464905
1871,4.885010004043579,23.048864,11.473679354213104,0.07598981620391285,0.14207396556097787,13.264306297758147
1872,4.890942096710205,23.078131,11.446899955867483,0.07581245709394366,0.14201118920733372,13.264538783965422
1873,4.89123797416687,23.078426,11.422350981073041,0.07564987000875209,0.1419460144225596,13.264764250173668
1874,4.891426086425781,23.078613,11.369018690245,0.07529665192999618,0.14178879771956387,13.264973517580174
1875,4.8916120529174805,23.078799999999998,11.34512912996098,0.07513843212629318,0.1416324492259745,13.265166767040128
1876,4.898648023605347,23.127786999999998,11.319990122499432,0.07497193727337134,0.14142342633662885,13.265338661476553
1877,4.898942947387695,23.128082,11.303975145877075,0.07486587058870355,0.14124238176962842,13.265492021905317
1878,4.899127960205078,23.128266999999997,11.273346159041864,0.0746630157756775,0.14103584017492252,13.26562430284336
1879,4.911988019943237,23.167001,11.236417314526445,0.07441843720408622,0.14079670325129942,13.265732492477447
1880,4.922665119171143,23.222763999999998,11.18937209829378,0.07410685822192818,0.14058419448092863,13.265819483796161
1881,4.923037052154541,23.223135,11.122345843276454,0.07366294545058749,0.1403199157070282,13.265879946163452
1882,4.923357963562012,23.223454999999998,11.075430093802286,0.07335222392268444,0.1400900164450605,13.26591686281694
1883,4.9236791133880615,23.223777,11.051193694773467,0.07319170701692235,0.13980533389476102,13.265924508353987
1884,4.93295693397522,23.2728,11.001199336514969,0.07286059596021491,0.13952909193585947,13.265903921941131
1885,4.933465957641602,23.273308999999998,10.962442197229956,0.07260390865007353,0.13926828305581956,13.265856861816264
1886,4.933908939361572,23.273750999999997,10.914555730326391,0.07228675809127563,0.13902156647074582,13.265784919589748
1887,4.934346914291382,23.275491,10.869174747673338,0.07198620127558492,0.13881198412752666,13.265691812913149
1888,4.941687107086182,23.318344,10.844153476819834,0.0718204861885019,0.13861105800321502,13.265578540705249
1889,4.942001104354858,23.318656999999998,10.81274946752849,0.07161249842621195,0.1384427420377185,13.265448519802707
1890,4.942193031311035,23.318849,10.76864043914282,0.07132036572348573,0.1382803747653831,13.265302420270178
1891,4.942377090454102,23.319034,10.711828280938857,0.07094410059293879,0.1381506489169479,13.26514357929253
1892,4.951141119003296,23.366391999999998,10.672870930827054,0.0706860872928111,0.1379764419645324,13.264967645176764
1893,4.951694965362549,23.367487999999998,10.615646985271626,0.0703070949076332,0.13782294385656702,13.26477677578284
1894,4.952253103256226,23.368568999999997,10.576707329066885,0.07004919879369349,0.13768130726787922,13.264572212650549
1895,4.952733039855957,23.369273,10.529878107720148,0.06973905033884721,0.13754025547953264,13.26435412908355
1896,4.959569931030273,23.401158,10.484307539610251,0.06943723790465997,0.13740357467505407,13.264122905597603
1897,4.959868907928467,23.401457999999998,10.446508445710219,0.06918689569886326,0.13727526008231444,13.263879265475698
1898,4.9600510597229,23.401639,10.403432610204275,0.06890160579996743,0.13716203335309446,13.26362471206315
1899,4.960233926773071,23.401822,10.363686372801059,0.06863836772420942,0.13706468276414044,13.263360836032371
1900,4.965997934341431,23.43487,10.318261624103904,0.06833752104739008,0.13699232371570008,13.263090069710671
1901,4.966399908065796,23.445581999999998,10.28222235198199,0.06809883408568224,0.13694098287921386,13.262814426682192
1902,4.966733932495117,23.445916999999998,10.264209378382596,0.06797953473010095,0.13689506297061016,13.262534510376838
1903,4.978048086166382,23.487918,10.215878575525535,0.06765944134830822,0.13681339455365119,13.262246878237187
1904,4.9885759353637695,23.544795,10.173993580038792,0.06738203834527147,0.13675696065229143,13.26195401791643
1905,4.988925933837891,23.546502999999998,10.134945519879842,0.06712342427536475,0.13668458748292706,13.261654207563291
1906,4.990221977233887,23.549789999999998,10.105597035694702,0.0669290501909719,0.13661961258884747,13.261348243014988
1907,4.990699052810669,23.550743,10.07036138274478,0.06669568557367446,0.13652667026045973,13.261033543917685
1908,5.00339412689209,23.623565,10.032485173707911,0.06644483263676057,0.13643932136334144,13.260710714483153
1909,5.003866910934448,23.624589999999998,9.981176438839428,0.06610501650525262,0.1363511306146329,13.260379726022865
1910,5.004501104354858,23.625842,9.940206768165321,0.06583367566955836,0.13623112252121294,13.260037504157575
1911,5.004889965057373,23.629018,9.90192424137495,0.06558013170298817,0.13610045878873384,13.259683044954343
1912,5.010741949081421,23.639922,9.864972484818171,0.06533540138567019,0.13595324056414146,13.259314776231887
1913,5.011023998260498,23.640204,9.820409759474794,0.06504026386231372,0.13579850398639864,13.25893209549975
1914,5.011245012283325,23.640425999999998,9.79188279960576,0.06485133070753558,0.13562124235847278,13.258532724319007
1915,5.011434078216553,23.640614,9.755485009195388,0.06461026929051968,0.1354370592792847,13.258116041590688
1916,5.016190052032471,23.676022,9.714829729402686,0.06434101065570942,0.13521415155753275,13.25767841097736
1917,5.016484022140503,23.676598,9.670993871320125,0.06405068715127825,0.13500635707937725,13.257221367122245
1918,5.016677141189575,23.676983,9.640970199725933,0.0638518413219871,0.13478665591124142,13.25674374014957
1919,5.016863107681274,23.677355,9.61009751389505,0.06364737249820492,0.13458362202949045,13.256247180935576
1920,5.022679090499878,23.698258,9.56816600076179,0.0633696614102636,0.13438056940620982,13.255731756109823
1921,5.022977113723755,23.708834,9.533945210573137,0.06314301819700058,0.13419209586387773,13.255198958958967
1922,5.023167133331299,23.709206,9.48719821205163,0.06283341430133049,0.1340139714968355,13.254649842861689
1923,5.02546501159668,23.721740999999998,9.457727411547484,0.0626382301198177,0.13382924591281473,13.254083786514126
1924,5.032104015350342,23.743344999999998,9.406344334076127,0.06229792161959749,0.13367538716478747,13.25350377610863
1925,5.03239107131958,23.743631999999998,9.372178026968884,0.062071639246062925,0.13351102149441013,13.252908880825567
1926,5.032580137252808,23.74382,9.343416644819698,0.06188115351992272,0.1333716989897497,13.252301484585404
1927,5.046663045883179,23.809275,9.322703272034426,0.06174396950576967,0.13317718535098302,13.251676300287416
1928,5.054292917251587,23.852401,9.277371031271475,0.06144373550607861,0.13299759782732462,13.251034716093686
1929,5.054563045501709,23.852670999999997,9.256721213370316,0.061306972413916964,0.1328110199315748,13.250376178658863
1930,5.054753065109253,23.852860999999997,9.21463140923371,0.06102821296965684,0.1326272745904055,13.249701088020654
1931,5.054932117462158,23.853039,9.181405796746546,0.06080816078689866,0.13244038957920112,13.249009198955497
1932,5.059680938720703,23.863187,9.141286510298409,0.060542452019091184,0.13227921688028624,13.24830299169443
1933,5.059982061386108,23.864622999999998,9.10917819092295,0.06032979963334522,0.13208932916826227,13.247579785913919
1934,5.060173034667969,23.864814,9.07357773157559,0.060094018914792414,0.13191571773555436,13.24684111139935
1935,5.060359001159668,23.865475999999997,9.031464718399091,0.059815105757793655,0.13173952373449396,13.246086813854813
1936,5.067167043685913,23.903969999999997,9.001335910838879,0.0596155636163181,0.13159261177522671,13.245319677955282
1937,5.0674729347229,23.904275,8.963801897049105,0.05936697702772455,0.13143135023883892,13.244538488367164
1938,5.067659139633179,23.904460999999998,8.908542776503873,0.05900099761657079,0.13130061185966235,13.243746122940234
1939,5.067842960357666,23.904646,8.864328267438324,0.05870816631863116,0.1311572053077168,13.24294147721883
1940,5.078248977661133,23.957065999999998,8.820715123999635,0.05841931784625652,0.13101846994679042,13.24212503907708
1941,5.078788995742798,23.958047,8.771420389417308,0.05809284037507321,0.13089492447437168,13.241298236114668
1942,5.079244136810303,23.959308,8.730029487911477,0.0578187097408763,0.13077256718105076,13.240461210028107
1943,5.079685926437378,23.959808,8.68196930089027,0.057500408639222615,0.1306377280648271,13.239612797600644
1944,5.085789918899536,24.000719,8.638057649866381,0.057209583160533393,0.13050420331399262,13.238753149356674
1945,5.086095094680786,24.001023999999997,8.583636059611614,0.05684915068605729,0.1303841928582265,13.237883519369497
1946,5.08628511428833,24.001213999999997,8.539657365822528,0.056557881185250326,0.13026561893331734,13.237004022331917
1947,5.096522092819214,24.042908,8.495201894047124,0.05626345399888916,0.13014862294079102,13.23611483783952
1948,5.104651927947998,24.090491,8.454361340127837,0.05599296829938658,0.1300496809617662,13.235217626706392
1949,5.105054140090942,24.091974,8.411600908046378,0.05570976730741561,0.1299345908736586,13.234310935807589
1950,5.105374097824097,24.092292999999998,8.373039226805027,0.055454374509727906,0.12984313981539636,13.233396956962885
1951,5.105684995651245,24.092603999999998,8.335883495802015,0.05520829327609084,0.12973994503547326,13.2324746706025
1952,5.1105430126190186,24.114452999999997,8.290248764765767,0.054906055892867636,0.12965528255381348,13.231545787991879
1953,5.111912965774536,24.117167,8.249694145259646,0.05463746392795813,0.12955158227903013,13.230608629646264
1954,5.112405061721802,24.118154,8.207722798053176,0.05435948902020728,0.12944546759869532,13.229662974010422
1955,5.112860918045044,24.119069,8.159466182135542,0.0540398869761727,0.12931145000390865,13.228706312806164
1956,5.125710964202881,24.190656,8.113412758621145,0.05373487660588246,0.12917449193700037,13.227738425372854
1957,5.12621808052063,24.191160999999997,8.068234598838222,0.05343566307965866,0.12903268507103213,13.226758942281945
1958,5.1266770362854,24.193388,8.03137987917432,0.0531915754346193,0.12888737832729347,13.225767581874544
1959,5.127111911773682,24.193824,7.976149058149049,0.05282578345029297,0.128728901310623,13.22476310616593
1960,5.136181116104126,24.235546,7.933281166011464,0.05254187075376219,0.12856330793173115,13.223744917416141
1961,5.136708974838257,24.237441999999998,7.88937530861177,0.05225108364606314,0.12841074403967428,13.222714221066443
1962,5.137146949768066,24.23788,7.841058356518403,0.051931081997441154,0.12824700175776263,13.221670065167837
1963,5.137608051300049,24.247204,7.806641462478059,0.05170313999455828,0.12808796593825694,13.22061293334302
1964,5.14391303062439,24.277791999999998,7.755230233445794,0.05136264504743876,0.1279131049075716,13.219541489611377
1965,5.144204139709473,24.278081999999998,7.714226477799617,0.05109107846805034,0.12775107400425606,13.21845692056543
1966,5.144395112991333,24.278271999999998,7.659583156701318,0.05072917747719631,0.12757107480736074,13.21735763179944
1967,5.144577980041504,24.278456,7.622036997241851,0.05048051044821576,0.12739297495816568,13.21624379869144
1968,5.150542974472046,24.300666,7.574093461940271,0.05016298192721913,0.1271977229059201,13.215113902846074
1969,5.1508331298828125,24.300956,7.529357210928276,0.049866695148836626,0.12701492270337597,13.213969081820151
1970,5.1510210037231445,24.301144999999998,7.496709022460934,0.049650467227135724,0.12681954727231745,13.212808286967336
1971,5.151205062866211,24.301327999999998,7.450313485873544,0.04934319105276162,0.12664302731848429,13.211633215688003
1972,5.155926942825317,24.330721999999998,7.402215395332407,0.04902463891729184,0.12644749489906454,13.21044224101638
1973,5.156212091445923,24.331007,7.365843829525508,0.048783751184996976,0.12626891667576762,13.209236884858525
1974,5.156394004821777,24.331187999999997,7.329263079555059,0.04854147803258968,0.12606747553673595,13.208015178059245
1975,5.163624048233032,24.370103,7.295100648404455,0.0483152213293936,0.12586413236246005,13.206776994357613
1976,5.171111106872559,24.393048,7.255120259498454,0.04805043247562348,0.12568362749042322,13.205524371536093
1977,5.171386003494263,24.393321999999998,7.2145846393519015,0.04778196634287269,0.12548767304279257,13.20425602813024
1978,5.1715779304504395,24.393514999999997,7.175871671985568,0.04752557158195448,0.12530932634313807,13.202973540896986
1979,5.184401035308838,24.458026,7.135154220524128,0.047255901186144575,0.12510482408691062,13.201674715322406
1980,5.1964380741119385,24.511544999999998,7.0978241277632765,0.04700866516008895,0.12490778081913562,13.200360256234532
1981,5.196938991546631,24.512544,7.061144757586854,0.046765738849170374,0.12470649494399912,13.199029862682051
1982,5.197397947311401,24.523460999999998,7.023742461948852,0.04651802462573841,0.12451204605798162,13.197684174364515
1983,5.197848081588745,24.524366,6.982781572207166,0.04624674194588241,0.12431406215310781,13.196322943069243
1984,5.210436105728149,24.577509,6.943131978970397,0.04598414394138827,0.12412100946258625,13.194946641729857
1985,5.210945129394531,24.579521,6.908195097873388,0.045752758080642136,0.12392781929161416,13.193555309905424
1986,5.211398124694824,24.580215,6.8728176884919545,0.04551845461497325,0.12373490617346111,13.192149010756015
1987,5.211735963821411,24.58881,6.83115215422124,0.04524250509664312,0.12353805399361435,13.190727467275778
1988,5.217360019683838,24.620925,6.794242240865657,0.04499805190552591,0.12334060668775189,13.189290682476008
1989,5.2176549434661865,24.621537,6.759988956479203,0.044771193484216515,0.12315278888510507,13.187839518150758
1990,5.217848062515259,24.621897999999998,6.71747700252964,0.044489638155070045,0.12295872172898265,13.1863734973324
1991,5.218034982681274,24.622289,6.681639368877063,0.044252286638580045,0.12276718495304598,13.184892881764599
1992,5.2270050048828125,24.657536,6.646509386926031,0.04401962187697282,0.12258020309107986,13.183398100728741
1993,5.227502107620239,24.668032999999998,6.606203435603167,0.04375267683359198,0.12239559659857391,13.181889398862753
1994,5.227924108505249,24.681525999999998,6.5796802429828,0.04357701456605418,0.12220416047303874,13.180366252775903
1995,5.228132963180542,24.681735,6.53307282097923,0.04326833508125675,0.12201875156935507,13.17882921095826
1996,5.2353620529174805,24.692977,6.497645230212295,0.043033699265855624,0.12183279582729627,13.17727827320475
1997,5.235661029815674,24.693274,6.461921060567601,0.04279709921790842,0.12165059275347262,13.175713795245784
1998,5.235852003097534,24.693465999999997,6.425990527392219,0.04255913243081119,0.1214646969946401,13.174135515652857
1999,5.236037969589233,24.693652,6.395801147916531,0.042359189123451345,0.12128403663550977,13.17254391077361
2000,5.240901947021484,24.735364,6.354388702550429,0.04208491580494789,0.12109692043684672,13.170938492231985
2001,5.243096113204956,24.740399999999998,6.322103609309178,0.041871092651468524,0.12091850401805461,13.169320019256402


==> Results/Disk16/HaltingMotion0.1/background_fixedstep_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.0090789794921875,0.033408,54.06408156985303,0.3580647057404406,0.15439103289394343,16.192417078868672
2,0.010318994522094727,0.046584999999999994,49.49745343103271,0.32782007171960675,0.1519791356455741,15.941435390846568
3,0.011542081832885742,0.053311,45.80485555910167,0.30336411256819784,0.15051720747144484,15.757639208034869
4,0.0173490047454834,0.065574,42.739204338884434,0.2830604013019363,0.14920727059755104,15.599064593285888
5,0.018674135208129883,0.06822199999999999,39.957866551815435,0.26463968892925155,0.1482536369605208,15.465381312194904
6,0.019971132278442383,0.06983199999999999,37.54043720928361,0.24862913069820902,0.14748147601628747,15.350406531242472
7,0.021136999130249023,0.103364,35.45103268774361,0.23479107050271056,0.14681617903773603,15.249282357938137
8,0.026936054229736328,0.116411,33.324009119672965,0.22070386054945973,0.14576612222687263,15.147352909474083
9,0.03840804100036621,0.17643399999999998,31.160727838727663,0.2063765169082906,0.14489747126919442,15.04901880812771
10,0.040160179138183594,0.182276,29.706775387384745,0.1967470357160864,0.1443879462645845,14.960340409685406
11,0.04199409484863281,0.196406,28.14300841227815,0.18639025639921758,0.1437804552012373,14.876976355507447
12,0.048731088638305664,0.221661,26.709755976818073,0.1768978707588232,0.1429184963099586,14.793518879110456
13,0.05001115798950195,0.223772,25.350971471315365,0.16789868386800594,0.14222273649290512,14.71253634847008
14,0.05186820030212402,0.24298799999999998,24.456053509471488,0.16197167045420288,0.14188204493811388,14.638428496902478
15,0.05306220054626465,0.249641,23.408916917297415,0.1550365178564025,0.1414013705614885,14.568037485501897
16,0.06670713424682617,0.302764,22.30082937542265,0.14769768904261057,0.14049699937749455,14.495623866520877
17,0.06937503814697266,0.314142,21.492921888191724,0.1423469432557414,0.13995063823555184,14.425610098845413
18,0.07057905197143555,0.315981,20.821729555665094,0.13790165762315612,0.13951263996959315,14.358759974991191
19,0.07174301147460938,0.339868,20.23310761822844,0.13400323311097223,0.13916455968972768,14.295481614544395
20,0.07751798629760742,0.351496,19.481516824454516,0.12902547100726994,0.13831627738236407,14.230538839719841
21,0.07885599136352539,0.363033,18.933085787003936,0.12539322955709487,0.13784514705658998,14.16757529735797
22,0.08000302314758301,0.365338,18.48499573048465,0.12242554325643157,0.13744246287700024,14.106916001338085
23,0.08105111122131348,0.367457,18.09955656851577,0.11987279185284189,0.1371566198819993,14.049216639121873
24,0.0868229866027832,0.398793,17.549924736314914,0.11623259757693803,0.13632738711729347,13.989911063062797
25,0.0879671573638916,0.39993799999999996,17.16453764177505,0.11368019101428724,0.13589721444553127,13.932173107842782
26,0.08902597427368164,0.400997,16.84015588458538,0.11153182087531399,0.13552173782047075,13.876219410173478
27,0.09017014503479004,0.423251,16.55641505060761,0.10965261428796953,0.13525877283393883,13.822625258223333
28,0.0959022045135498,0.44445799999999996,16.132743578654416,0.10684665150213112,0.1344445314298194,13.76753761151196
29,0.09716510772705078,0.447754,15.837337735650603,0.10489018792820538,0.13404325911731893,13.713732212514135
30,0.098358154296875,0.450144,15.594807871235062,0.10328392029147475,0.1336827975661255,13.661334170590855
31,0.09954118728637695,0.46251,15.39057647584977,0.10193130220626581,0.13343867342623675,13.610891034082726
32,0.10529303550720215,0.49218999999999996,15.025588174096132,0.09951399620436392,0.13256437904807794,13.558665895126897
33,0.10654711723327637,0.49518399999999996,14.791561553487263,0.09796404528296565,0.13216008642628382,13.507404703364454
34,0.10771703720092773,0.497754,14.584141147212149,0.09659030647929244,0.13177475306592967,13.457128127321795
35,0.10884499549865723,0.500092,14.420190598859698,0.09550446717254392,0.1315514300162376,13.408584611057407
36,0.11856508255004883,0.557048,14.087332843012648,0.0932999607620021,0.13062399039398584,13.358149736361367
37,0.12039303779602051,0.581641,13.89245158526187,0.09200926834321568,0.13022572231223567,13.308532326122746
38,0.12177801132202148,0.584387,13.721883298856504,0.09087959996622721,0.12985985491652752,13.259823504708878
39,0.12302398681640625,0.5889639999999999,13.573250501124907,0.08989520963834602,0.12951649578196978,13.212056964938451
40,0.13435101509094238,0.634649,13.264183882573562,0.08784827117916226,0.12847878002953142,13.162126806396643
41,0.13649797439575195,0.648909,13.052442457965428,0.08644591440745951,0.12792596693100927,13.112279492180386
42,0.13762211799621582,0.651149,12.892100926923767,0.08538397750844413,0.12756234056667823,13.063300281195714
43,0.13873815536499023,0.6533059999999999,12.762860104695548,0.08452801962222704,0.12721704886236188,13.015207538435398
44,0.144942045211792,0.686438,12.444693582568092,0.08242081278889109,0.12605677450470404,12.96476202971914
45,0.14618515968322754,0.704384,12.259741779841907,0.08119588283731592,0.12546862910803902,12.914324095578127
46,0.1473081111907959,0.706591,12.120624947359222,0.08027451644691319,0.125123346773843,12.864797919111362
47,0.14839911460876465,0.708764,11.998067905854857,0.0794628250294611,0.12482070495920473,12.816281377374033
48,0.15491700172424316,0.745394,11.696154014767233,0.07746325885849847,0.1235638181703972,12.765364328824134
49,0.1562511920928955,0.747987,11.515159652194212,0.07626453890814378,0.12298341118372574,12.714538736283718
50,0.15743017196655273,0.7507459999999999,11.385757797317366,0.0754075145077777,0.12260671462938641,12.66448673779721
51,0.15856099128723145,0.752736,11.265648812126946,0.07461203649002161,0.1223281861016871,12.615484874258616
52,0.17127704620361328,0.8245739999999999,10.998814551935613,0.07284480160721997,0.12104833391238999,12.564294631946218
53,0.17241597175598145,0.82956,10.831507407325883,0.07173673166940822,0.12048165745503955,12.513278839399177
54,0.1734461784362793,0.831592,10.711565792232694,0.07094236213852316,0.1201351250088119,12.463101210798682
55,0.17442917823791504,0.833583,10.606690272172196,0.07024777487948836,0.11989584779833852,12.414037024358112
56,0.18023300170898438,0.8502569999999999,10.345888270497431,0.06852049145443773,0.11861298355603815,12.363012903692889
57,0.181473970413208,0.87276,10.196328503684358,0.06752996183958908,0.11809556930600416,12.312318604287112
58,0.18260407447814941,0.87389,10.085322740167587,0.06679477417164044,0.1177779922785181,12.262493964536965
59,0.1837019920349121,0.876832,9.993332820786275,0.0661855278391785,0.11759879514999605,12.213871566572339
60,0.19455718994140625,0.929414,9.768276289205238,0.06469498553427669,0.11639242101071606,12.163672662209851
61,0.1965160369873047,0.947992,9.63381242479835,0.06380443560457212,0.11595415080383777,12.113983766881232
62,0.1976761817932129,0.949213,9.530066951204407,0.06311733260761615,0.11568757939118622,12.065219884931851
63,0.198775053024292,0.9516699999999999,9.44860747149291,0.06257782904470108,0.11557351855437772,12.01771751325278
64,0.20450711250305176,0.9730989999999999,9.236935926569044,0.061175935083941535,0.11442688616057128,11.968898203647065
65,0.2056891918182373,1.0012919999999998,9.108453731520251,0.06032500156158822,0.11405273110415083,11.920685273254108
66,0.20682597160339355,1.003394,9.010648362166965,0.05967723968752269,0.11383155619126233,11.873412574274642
67,0.20792102813720703,1.004489,8.928751854885713,0.059134841704807616,0.11377492179392987,11.82741910628802
68,0.21407699584960938,1.037219,8.714748405426208,0.05771750361391355,0.11272055124745828,11.780392441800004
69,0.21529102325439453,1.039782,8.582382980182345,0.056840851580549856,0.11232646697146453,11.733856121378123
70,0.21633315086364746,1.0526469999999999,8.471451428322148,0.056106155414060256,0.11218987037532435,11.688353159886413
71,0.21731209754943848,1.05468,8.381233007471515,0.05550864166045083,0.1121190184943374,11.643981271245668
72,0.22301197052001953,1.065723,8.188741727397007,0.05423377798837631,0.11108392406267953,11.598662615160388
73,0.2241051197052002,1.066817,8.068067529022779,0.053434556581544425,0.11072231943693915,11.553839483649703
74,0.22510218620300293,1.067814,7.969293651372771,0.05278038030760003,0.1106291171634777,11.510039196799852
75,0.22620797157287598,1.102009,7.883041042115347,0.052209131998994227,0.11057708628188538,11.467303947432605
76,0.23195219039916992,1.114066,7.70429172576403,0.051025280918902474,0.1096022015399843,11.423776478625404
77,0.23318219184875488,1.116526,7.587265175878176,0.0502502177728735,0.10928663131644728,11.380772372905295
78,0.23434019088745117,1.1434849999999999,7.510488623514178,0.049741729089967435,0.10922689535550412,11.33875932795668
79,0.2354722023010254,1.145743,7.444641121669459,0.049305623163682366,0.10922223135627979,11.297801159284916
80,0.2474820613861084,1.2059689999999998,7.283437453567387,0.048237976358128674,0.10829777425843862,11.256160211976459
81,0.24867916107177734,1.207164,7.194893799637473,0.04765155453297226,0.10803148569958389,11.21506420875783
82,0.24982810020446777,1.220148,7.129865332838735,0.04722087304994443,0.10796014254039274,11.174842569911592
83,0.2509729862213135,1.22376,7.066389333675573,0.04680047351106441,0.10800038606658427,11.13566121522876
84,0.2567150592803955,1.2543279999999999,6.933327736642578,0.045919210753915495,0.1071133304430995,11.095869196638828
85,0.25794506072998047,1.256611,6.8613832818198635,0.04544272490050341,0.10689556608942298,11.05664115524363
86,0.25905609130859375,1.2590249999999998,6.802752105026304,0.04505441246725368,0.106855674395227,11.018257788696024
87,0.26026010513305664,1.2603149999999999,6.7563935800948824,0.04474738141990881,0.1069423571069821,10.980901355358128
88,0.270388126373291,1.309999,6.640136624816731,0.043977415274674914,0.10614191963445771,10.94307718476062
89,0.27150511741638184,1.3133359999999998,6.579444263066783,0.04357545167851895,0.1060129406495974,10.905894126974351
90,0.2725081443786621,1.315016,6.5363803850723485,0.043290240973844415,0.10605216491124167,10.869600382390644
91,0.2734870910644531,1.3159969999999999,6.494848951383194,0.04301517959943316,0.10615855982793965,10.834273997162533
92,0.2852160930633545,1.375217,6.368040603999656,0.04217533191733295,0.10530957747497295,10.79839023516025
93,0.2864069938659668,1.3973879999999999,6.300338464318896,0.04172694278320018,0.10508531707790504,10.76293407218069
94,0.28752899169921875,1.399859,6.246640793010264,0.04137130480105431,0.1049809683054636,10.728072455386789
95,0.2886321544647217,1.40096,6.215565733087985,0.04116549566005261,0.10498837262921853,10.693953819309558
96,0.2943601608276367,1.423903,6.1008876986949385,0.04040598665800318,0.10417418617968197,10.659339344990718
97,0.2955930233001709,1.438502,6.038005628728083,0.03998952069344332,0.10397906060041892,10.625152672081713
98,0.29682016372680664,1.4479419999999998,6.0023959386605235,0.039753678840122,0.10389306806094474,10.59153907305052
99,0.29799509048461914,1.449362,5.974324282984376,0.03956776115064197,0.10381550682665495,10.558494392807573
100,0.30383801460266113,1.4696289999999999,5.863403408177945,0.03883313569794245,0.10300796056298718,10.524976200431631
101,0.305866003036499,1.4932539999999999,5.815134742059733,0.03851345384580981,0.10272388446624127,10.491730250999247
102,0.3068850040435791,1.494273,5.7739864527842455,0.03824093002475657,0.10264849361740856,10.45903338950241
103,0.3078751564025879,1.496592,5.73809396454243,0.0380032152080535,0.10262911583720949,10.426945103354425
104,0.3139350414276123,1.5194729999999999,5.646713694254563,0.03739800656229427,0.1018901985647387,10.394487249115627
105,0.31517601013183594,1.5428929999999998,5.591969550435614,0.03703543782574378,0.10170323104330983,10.362402322635429
106,0.3163590431213379,1.5465149999999999,5.573178216629518,0.036910983415081935,0.10174125545052395,10.330973617734816
107,0.3175230026245117,1.548845,5.556579804358268,0.03680105265452726,0.10182858784564532,10.300246613088149
108,0.32337403297424316,1.560026,5.464027433204672,0.036188081221730894,0.10115300937372747,10.269227289633646
109,0.3245561122894287,1.56249,5.426496180582684,0.03593951292026444,0.10107728725895505,10.23868268848844
110,0.3266420364379883,1.595781,5.42375526319104,0.03592135991089482,0.1012049996317887,10.208854154574999
111,0.3290731906890869,1.60001,5.417137806282813,0.03587753270266724,0.10139228507530973,10.179795032037752
112,0.33846497535705566,1.6485759999999998,5.337440018346095,0.03534969676876991,0.1007229240183139,10.150433146324161
113,0.33980417251586914,1.660863,5.298610256186601,0.03509252847962314,0.10065058451756513,10.121503698974507
114,0.3409731388092041,1.665134,5.289703667338928,0.03503354042281554,0.10075015850948135,10.093202357993603
115,0.3426342010498047,1.6771699999999998,5.286361176831827,0.03501140321369049,0.10094041888032718,10.065621014603234
116,0.3484640121459961,1.697214,5.1978909278418195,0.03442546754713411,0.10029223399173755,10.037752660599802
117,0.349682092666626,1.7100119999999999,5.157778855065812,0.03415980655524945,0.10025897257715394,10.010324572404903
118,0.35085606575012207,1.712364,5.130624103120026,0.033979961490234155,0.10040568981709047,9.983534153762294
119,0.3520171642303467,1.721771,5.118884693733232,0.03390221175241205,0.10066808204490171,9.95749777910939
120,0.3577761650085449,1.7395349999999998,5.027473340025026,0.03329679724214105,0.10009773848149803,9.931249656221036
121,0.3589801788330078,1.7420419999999999,4.99751747941926,0.03309840052288583,0.10017369744684605,9.905523707569396
122,0.3601250648498535,1.757795,4.971447347869832,0.03292573886452029,0.1003667363198375,9.880437377126823
123,0.36124110221862793,1.760174,4.969792434515887,0.032914778425613356,0.10070041845612365,9.856132204372742
124,0.37128305435180664,1.8033489999999999,4.88147676843138,0.03232986655676079,0.1001854401127457,9.831655341479756
125,0.37239909172058105,1.817948,4.857347541911974,0.03217005945114572,0.10029441120157027,9.807692871087522
126,0.37342309951782227,1.820311,4.84126838637477,0.03206356771155064,0.10053936862750268,9.784379358755844
127,0.3744161128997803,1.822296,4.851699092642887,0.03213264994992609,0.10083639950861295,9.761752909351964
128,0.38023805618286133,1.8497219999999999,4.779370925902491,0.03165362278459481,0.10023753253059993,9.738838673862267
129,0.3815460205078125,1.868134,4.771454677176115,0.03160119371915114,0.10023655352390667,9.716277023896403
130,0.3826870918273926,1.874126,4.764611665854628,0.031555872671164026,0.10033329711908662,9.694162017662576
131,0.3838021755218506,1.8768239999999998,4.788675287478866,0.03171524527762918,0.10056340074645922,9.67262271660647
132,0.3894960880279541,1.901972,4.709354338085757,0.031189905133511508,0.09987771821714925,9.650699308786995
133,0.39067912101745605,1.91037,4.6962594323355145,0.031103177986059626,0.09980882004948131,9.629032198492267
134,0.39182209968566895,1.914507,4.693281237551284,0.0310834534960084,0.09980056390647489,9.607677462129917
135,0.39296603202819824,1.917052,4.713503898679631,0.031217387542346625,0.09995871562454017,9.586795807213512
136,0.40260910987854004,1.9582549999999999,4.61980000603149,0.030596789619038892,0.09922178567361697,9.565486578380415
137,0.4051971435546875,1.962391,4.610807914921583,0.030537235283447345,0.09916768719587274,9.544434644969202
138,0.4067361354827881,1.993827,4.5928908063745375,0.030418570839081848,0.09921713330927587,9.523736176391031
139,0.40791797637939453,1.9960689999999999,4.619445810222658,0.030594443791376952,0.0994161692298368,9.503529149120014
140,0.41370105743408203,2.028672,4.52356723886585,0.029959443039624004,0.09867608491572868,9.482898789848141
141,0.414931058883667,2.031565,4.525529290184727,0.029972437643578084,0.09860197973646333,9.462489140063541
142,0.4160900115966797,2.041759,4.518647235465734,0.029926858012401664,0.09859488131165149,9.442357587967228
143,0.4171020984649658,2.042882,4.572249569938428,0.030281864581692363,0.09880784561181893,9.422703808016296
144,0.4226651191711426,2.052275,4.488840552396514,0.029729449291262304,0.09818256065434194,9.402738867299206
145,0.42378902435302734,2.056203,4.510207927842565,0.02987096474439454,0.098284613349753,9.38314089997181
146,0.4248080253601074,2.057223,4.517964676502109,0.029922337445930095,0.0984689065086836,9.36397730873316
147,0.430178165435791,2.095261,4.59141469863304,0.030408794624102266,0.09893236748988975,9.345494973140406
148,0.4358391761779785,2.123932,4.502793417821309,0.029821858678557824,0.09852361555988229,9.326891449083046
149,0.4369521141052246,2.13856,4.537003915991873,0.0300484337281099,0.09879821168750039,9.30878497955136
150,0.4379861354827881,2.140974,4.522777801983262,0.029954214624068675,0.09909125395546275,9.29118343029064
151,0.43898916244506836,2.142978,4.5870408098297055,0.030379826496616667,0.09951026641663928,9.27418999621681
152,0.4447810649871826,2.171107,4.469402741701808,0.029600713284572807,0.09906527021847442,9.257025895790441
153,0.4459981918334961,2.186423,4.5146885699135995,0.02990063989540252,0.09934961031608823,9.240337454856355
154,0.44715118408203125,2.19042,4.50039387985959,0.02980596661437718,0.09964970117808777,9.224130031407254
155,0.448275089263916,2.196315,4.585393613059131,0.03036891716439782,0.10017943334054939,9.20859703009517
156,0.4540259838104248,2.223402,4.46835854508104,0.02959379760331283,0.09982539918384431,9.192958487719594
157,0.4552311897277832,2.225923,4.519447805253845,0.029932160160838876,0.10013656662316654,9.177792822314002
158,0.4563729763031006,2.231759,4.504931935014287,0.029836022010426053,0.1004404771364567,9.163085702488367
159,0.4625589847564697,2.247035,4.534193174575348,0.030029818276427436,0.10078417077927179,9.148862390347553
160,0.4739851951599121,2.315107,4.515299796544814,0.02990468803008809,0.10041801878259961,9.13450415778578
161,0.47521400451660156,2.317552,4.473818656067579,0.02962995974603191,0.10041886080421344,9.120325270592671
162,0.4763929843902588,2.332649,4.58842871527228,0.030389018550554526,0.10090397093560159,9.106731159541347
163,0.4775390625,2.334937,4.581512291401171,0.03034321129356848,0.10115897877713537,9.093517725868134
164,0.48528504371643066,2.368824,4.486954263053322,0.02971695645648181,0.10052133251521503,9.079932764155775
165,0.486483097076416,2.37175,4.4830787140693324,0.029691288817889967,0.10047439559371082,9.06647306509126
166,0.4876291751861572,2.3728979999999997,4.502813397669302,0.02982199100446043,0.10057633091059871,9.053259455567934
167,0.48874497413635254,2.375366,4.541556353523452,0.030078584378186893,0.10073100510213229,9.040329843084836
168,0.4943711757659912,2.413018,4.452629002293813,0.029489621337925556,0.09986395254009102,9.026849737333825
169,0.49549412727355957,2.4152739999999997,4.454833142015269,0.029504219285728557,0.09971965773240558,9.013412251809019
170,0.4965231418609619,2.417335,4.4787332971920115,0.02966250925907166,0.099827143786151,9.000217715360359
171,0.49752116203308105,2.419314,4.512936472595737,0.0298890358101701,0.10001529892299274,8.987325523543365
172,0.5032691955566406,2.463215,4.41968902524297,0.029271460909646243,0.09907726443284608,8.973844779372834
173,0.5045180320739746,2.46527,4.40725854700246,0.029189134244619105,0.09895182335303475,8.960421226818049
174,0.5057101249694824,2.4678199999999997,4.430292607294165,0.029341688098876308,0.09913988206519815,8.947296018978127
175,0.5069031715393066,2.473893,4.4663215259935765,0.029580306490193706,0.09941463617021676,8.934530313547409
176,0.5126311779022217,2.5115179999999997,4.401494205712989,0.02915095719420653,0.098559988787325,8.921254441539476
177,0.5171020030975342,2.517328,4.414137097115923,0.029234690664903716,0.09863515957770617,8.908183920662717
178,0.5181741714477539,2.518398,4.444562174881405,0.02943619499459721,0.09908023749776053,8.895594876644601
179,0.5191750526428223,2.5194,4.485446827498598,0.029706972758384072,0.09965351963249365,8.883577980847983
180,0.5248291492462158,2.563138,4.428859329531384,0.029332195545493864,0.09908760042390824,8.871269213211018
181,0.525954008102417,2.565387,4.4251535524086485,0.029307652300580373,0.09934365850300439,8.859287562611033
182,0.5271151065826416,2.572501,4.441030480785045,0.02941280469607259,0.09987308940559102,8.847833180398958
183,0.5294580459594727,2.576875,4.454449177346655,0.02950167629984792,0.10050007172942199,8.836973049262747
184,0.5428140163421631,2.650531,4.379635888916026,0.02900619025200344,0.10002179115103485,8.825879694162836
185,0.5440480709075928,2.653006,4.372175463589505,0.028956780090549243,0.10033920264609764,8.815144082181813
186,0.5452680587768555,2.655048,4.391237249774862,0.02908302569878229,0.10101825713381452,8.805028344071857
187,0.5479810237884521,2.681173,4.404955281740577,0.029173879791490685,0.10164784648180517,8.795487680819846
188,0.5536260604858398,2.697504,4.3469195845416735,0.028789511200800443,0.10112374969358483,8.78566535877528
189,0.5547611713409424,2.7014259999999997,4.354426346183743,0.028839228246209943,0.10130535878273401,8.77608007389296
190,0.5557751655578613,2.7024399999999997,4.399595300167395,0.029138380802715743,0.10176988739918508,8.766930865381687
191,0.5567781925201416,2.703443,4.444985162280184,0.029438996426788006,0.10218086152978981,8.758172339336042
192,0.5625321865081787,2.7550749999999997,4.406383016329734,0.02918333563260918,0.101556036058285,8.749050449341194
193,0.5637362003326416,2.7575439999999998,4.422295151853069,0.029288721203924277,0.1015440571416212,8.740011058395233
194,0.5648901462554932,2.76086,4.455191061139551,0.029506589772791202,0.10178232579955135,8.731232464479081
195,0.5660531520843506,2.763185,4.480552819008352,0.02967455989462929,0.10198820728271411,8.72268908327396
196,0.5807321071624756,2.830411,4.405519747283384,0.029177618228963715,0.10124644119237557,8.713710665382294
197,0.5821540355682373,2.841659,4.396751805658601,0.029119548428337014,0.10124039725462144,8.704819925878882
198,0.5833241939544678,2.8447709999999997,4.425135129669229,0.0293075302873587,0.10150073814373724,8.696200488012341
199,0.5844841003417969,2.8470869999999997,4.461561138947184,0.029548778597043895,0.1019236165397949,8.687962514310467
200,0.5903480052947998,2.889701,4.399220484827863,0.029135898412552822,0.10137818335756978,8.679431385413386
201,0.5945851802825928,2.8965259999999997,4.406547084848647,0.02918442225323123,0.10160500384479347,8.671142953348715
202,0.5956590175628662,2.8975999999999997,4.430323822573717,0.02934189483668749,0.10204352963920188,8.663239324250727
203,0.5966691970825195,2.90135,4.489269221645609,0.029732288354168402,0.10262389515971738,8.655811610423795
204,0.6022920608520508,2.940134,4.4383525186047645,0.02939506863708068,0.10216420961042902,8.64814092703044
205,0.6034080982208252,2.944801,4.472562460955196,0.02962164000545356,0.10248826140326318,8.640762688223733
206,0.6045551300048828,2.949065,4.531343286494556,0.030010943557623165,0.10309322541992479,8.633865101191482
207,0.6056821346282959,2.951346,4.593934031810239,0.03042548008821378,0.10373381702859255,8.627469313536748
208,0.6168811321258545,3.0022219999999997,4.537336305476678,0.030050635133176115,0.1032209215999357,8.620786795653933
209,0.6194920539855957,3.017296,4.557549206958008,0.030184504541680198,0.10333626077988792,8.614244351437954
210,0.6209871768951416,3.0301199999999997,4.590524487509947,0.030402898783932944,0.10353258859931436,8.60789449541854
211,0.6220130920410156,3.0311459999999997,4.638685017466371,0.030721864453679314,0.10391588754958118,8.60186052281815
212,0.6302690505981445,3.0789329999999997,4.5572928784352325,0.030182806885964697,0.1032718018681004,8.595456707784725
213,0.6329851150512695,3.085902,4.569704692566749,0.030265009939187088,0.10334871510537852,8.58916413053426
214,0.6357522010803223,3.091434,4.58082384169567,0.030338651712899404,0.10360084009206959,8.583095794687868
215,0.6383299827575684,3.121845,4.631281633402244,0.030672832074705482,0.10400231556661398,8.577346893329091
216,0.6442890167236328,3.1331499999999997,4.560806034163509,0.030206074405462652,0.10342276255118595,8.571272692769256
217,0.6454150676727295,3.136476,4.591098044569362,0.030406697434233503,0.10359723817994639,8.56536611080897
218,0.6464431285858154,3.1475049999999998,4.660450986605531,0.03086601978025966,0.10409943342240166,8.55983641607169
219,0.6494660377502441,3.172831,4.72762583012273,0.03131091664854492,0.10467524045914532,8.554728877600464
220,0.6551079750061035,3.182461,4.660432102675739,0.03086589471258871,0.10422908190685123,8.54937920834104
221,0.6562252044677734,3.1964349999999997,4.679751639007446,0.030993847391905315,0.10458027203617894,8.544303972280975
222,0.6572561264038086,3.207467,4.727051349283827,0.031307111880081964,0.10521511801925579,8.539683275905663
223,0.6582701206207275,3.2184809999999997,4.765637665321783,0.031562667833250006,0.10595399992007523,8.535581913109763
224,0.6648480892181396,3.237399,4.69915743992698,0.031122371398864222,0.1055640969859666,8.531268660482151
225,0.6659691333770752,3.23962,4.69617898380128,0.031102645177956696,0.10585137282624212,8.527179343220945
226,0.6670010089874268,3.241685,4.745808672765441,0.031431341041438285,0.10643593644111678,8.523501656593073
227,0.6700270175933838,3.2744169999999997,4.7934770309066765,0.031747047072787735,0.10709069430117661,8.520275949739627
228,0.679685115814209,3.322832,4.72856548895584,0.0313171399793369,0.1066256348043669,8.516781221630735
229,0.6808171272277832,3.3244629999999997,4.757700756960896,0.03151010193969907,0.10693732578031964,8.513512774460139
230,0.6818430423736572,3.3254889999999997,4.831046054385697,0.0319958655294481,0.10756277548638671,8.51066746696462
231,0.6828510761260986,3.326498,4.8951554783474505,0.03242046022077557,0.10814014230201194,8.508211370276923
232,0.689838171005249,3.373252,4.840091837990773,0.032055775468740395,0.10760813653569344,8.505439524963746
233,0.6925690174102783,3.378716,4.851492729932589,0.03213128321620949,0.10777175795005176,8.502794576271015
234,0.6952581405639648,3.382857,4.890852074211967,0.03239195891102034,0.10809208707279797,8.500373239942265
235,0.6978020668029785,3.4058319999999997,4.952582540421872,0.03280079784024753,0.10851213711899477,8.49823418678094
236,0.7133181095123291,3.474658,4.864250877934698,0.032215780027725016,0.10769357518498075,8.495603660290245
237,0.7160370349884033,3.490542,4.885330036752421,0.032355386631225204,0.10766692613324085,8.492978755226872
238,0.7185931205749512,3.5056,4.92517586253728,0.032619284277691396,0.10795776805661873,8.490555106811481
239,0.7210681438446045,3.5208019999999998,4.998514562530343,0.03310500417285827,0.10844672175636795,8.488453063256678
240,0.7323760986328125,3.57674,4.91232224060551,0.03253415514535329,0.10776934658636793,8.485955005555057
241,0.7350339889526367,3.589784,4.951885053972801,0.032796178409511025,0.1080447432061955,8.48364636101918
242,0.7362210750579834,3.592199,4.999731705087463,0.03311306526959578,0.10857461583304742,8.481679389626024
243,0.7401041984558105,3.6096,5.0827451259285,0.03366286053556267,0.10921142798789707,8.480116481312947
244,0.7457361221313477,3.638503,4.997633410909669,0.033099168333487514,0.10855659427338918,8.478170544193711
245,0.7468571662902832,3.6406739999999997,5.0256760476616185,0.033284893831548534,0.10883175708040513,8.476408291717128
246,0.7479050159454346,3.653282,5.064565756495515,0.033542459145627694,0.10934431772468435,8.474971937995978
247,0.748920202255249,3.6553109999999998,5.151040073939542,0.034115175820555295,0.11010298441993478,8.47400863699241
248,0.7643580436706543,3.739188,5.042387383825283,0.0333955724834783,0.10961803332388974,8.472764437403974
249,0.7658331394195557,3.745885,5.09269443735549,0.03372875451110025,0.11006933127489399,8.471802214278261
250,0.767402172088623,3.7528189999999997,5.124523839965263,0.033939559639910896,0.11064122545068823,8.471189674033399
251,0.7684550285339355,3.7555699999999996,5.229754093208766,0.03463649628561982,0.11137632548615559,8.471020976465176
252,0.7742230892181396,3.7813369999999997,5.138164936574837,0.034029904192183984,0.11080136417422906,8.470506678347016
253,0.7770071029663086,3.790818,5.210540725997927,0.034509246761039565,0.11112062687515793,8.470184189730347
254,0.7797319889068604,3.796201,5.226424551768454,0.034614444837755394,0.11148724965803221,8.4700800049951
255,0.7822830677032471,3.815585,5.3342343431396,0.03532846568306229,0.11215771088029973,8.470374487118029
256,0.7936441898345947,3.874049,5.229911550457146,0.03463753912000581,0.11158640612263035,8.470325116218394
257,0.7964282035827637,3.879155,5.242337937881377,0.03471983869168586,0.11179433860402198,8.47039700102407
258,0.7990190982818604,3.892455,5.28267106907605,0.034986963746499775,0.11233666208473882,8.470787299703312
259,0.8008110523223877,3.9053809999999998,5.34924421200521,0.035427875570782724,0.11301358671256911,8.47157364465602
260,0.807711124420166,3.939065,5.265898082387865,0.034875876785092075,0.11245624772404475,8.472024911041453
261,0.8088340759277344,3.940188,5.296471492569449,0.035078363515695384,0.11283170146552064,8.472692836673946
262,0.8098809719085693,3.944101,5.365865968897095,0.035537960942023,0.11357751061719383,8.473793871943233
263,0.8109040260314941,3.9537259999999996,5.441609820881492,0.03603961008291147,0.11450173450629414,8.475432760100956
264,0.8224411010742188,4.002814,5.369007253080879,0.03555876556801966,0.11410558336283332,8.476828877930073
265,0.8246011734008789,4.026396,5.3923376208815945,0.03571328185755629,0.11439601201347283,8.47838774462425
266,0.8276150226593018,4.0327329999999995,5.434312764697565,0.03599128191013203,0.11496708104675954,8.480273427735733
267,0.828685998916626,4.033803,5.495927656441772,0.036399355393320926,0.1156963284430423,8.482578509024075
268,0.8343160152435303,4.074759,5.393701814808145,0.03572231687087196,0.11507915824041706,8.484508651372058
269,0.8354401588439941,4.075883,5.4148975072109735,0.035862695272628,0.11539658641209342,8.486610110571855
270,0.8364810943603516,4.076924,5.487969118906368,0.03634664625042988,0.11596659161005285,8.489026510227985
271,0.8392701148986816,4.084125,5.564965930786226,0.036856593705157134,0.11666031751800789,8.491828664016147
272,0.8493211269378662,4.131207,5.485512698993997,0.0363303774588855,0.11587920679686087,8.49415363390539
273,0.8504421710968018,4.144606,5.51286035792457,0.03651150014077206,0.11598241720055016,8.496519491459889
274,0.8514790534973145,4.145643,5.5529918930189,0.036777290030976656,0.11633975429976245,8.499071513243292
275,0.8525002002716064,4.1491869999999995,5.6248895510203685,0.03725346595051873,0.11674422958270353,8.501834357392472
276,0.858253002166748,4.18593,5.513104422183565,0.03651311657065566,0.11584178965586253,8.504058532451694
277,0.8594801425933838,4.188899999999999,5.531762694391745,0.03663668971855451,0.11601155755831168,8.5063626324794
278,0.8617041110992432,4.195977,5.576141834677387,0.03693061136386834,0.11653081427180366,8.50894549362746
279,0.8628981113433838,4.209048999999999,5.6638143766803575,0.037511263842228665,0.11724045978016,8.511913048026896
280,0.8717391490936279,4.247675,5.576399696006021,0.03693231917130866,0.11658134757997864,8.51448393798408
281,0.8743782043457031,4.261826999999999,5.60910487922531,0.0371489245674527,0.11695657713314636,8.517247808851863
282,0.8769500255584717,4.28342,5.673283028689816,0.03757397442561562,0.11766116651191387,8.520390711829835
283,0.8787209987640381,4.292256,5.758018325728882,0.03813517362329219,0.11842084632121565,8.523941160148336
284,0.892254114151001,4.346782999999999,5.6486026817695505,0.0374105172669814,0.11772745323945286,8.527075093713565
285,0.895003080368042,4.370407999999999,5.678807677267551,0.03761056399876411,0.11794642988408725,8.530312067890714
286,0.8976101875305176,4.3821769999999995,5.694688710160482,0.037715743578339775,0.11832092939720176,8.53373936782926
287,0.9001600742340088,4.3932269999999995,5.793615206292398,0.03837093063967255,0.11892776613797207,8.537484453138587
288,0.9134020805358887,4.451661,5.686766613757355,0.03766327578391756,0.11812790822764559,8.540756510599815
289,0.914884090423584,4.463712999999999,5.745265226930082,0.038050710252490794,0.11836083984941666,8.54413554201237
290,0.9160699844360352,4.476325,5.7783030961224116,0.038269519017333276,0.11878734006378326,8.547729106830875
291,0.9180200099945068,4.481405,5.896520377114282,0.03905246833789276,0.11947734253414748,8.551681620320634
292,0.9236891269683838,4.50272,5.776501658828721,0.038257588154998336,0.11870124326613812,8.555174838910265
293,0.9248321056365967,4.512398999999999,5.835895414428947,0.03865095112361432,0.11897427166775063,8.558793281486485
294,0.9258811473846436,4.524527,5.860834304487418,0.03881612060529214,0.11942646145862815,8.562635119017687
295,0.9269030094146729,4.5265569999999995,5.982904211492459,0.03962458574633128,0.12017136530568029,8.566861063080442
296,0.942270040512085,4.593674,5.845185531379677,0.03871247927494266,0.11954420840379106,8.570712596447692
297,0.9449779987335205,4.610469,5.939061089504385,0.03933421413328319,0.12005068860388177,8.574816615275115
298,0.9488661289215088,4.627133,5.966330448707668,0.03951481823854738,0.12074153646854402,8.579274350227852
299,0.9515171051025391,4.631132,6.028778061598386,0.039928406807605336,0.12163333681096129,8.584196355587823
300,0.9596881866455078,4.690303999999999,5.932819242496246,0.03929287457756802,0.12127289056232364,8.58889196509026
301,0.9633309841156006,4.69785,5.964547427650733,0.03950300934636718,0.12192170339951555,8.593918249864384
302,0.9660351276397705,4.711211,6.035565137555349,0.03997335739743878,0.12279138123576525,8.599396096143334
303,0.9687261581420898,4.732818,6.115385514101606,0.040502005231827655,0.12371454260590234,8.60535426967111
304,0.9769260883331299,4.7755659999999995,6.01269290045102,0.03982187529304372,0.12305429580062716,8.610911760912062
305,0.9780611991882324,4.779711,6.035115109675891,0.039970376876997955,0.12327914910472815,8.616556692289183
306,0.9790980815887451,4.781658999999999,6.10151946844448,0.040410170849113004,0.12374890455166336,8.622422111881964
307,0.980118989944458,4.78268,6.168350694761262,0.04085279195152594,0.12412074071738624,8.628451868403056
308,0.9877011775970459,4.827735,6.057673043133749,0.04011977735826322,0.12309309209564345,8.633880096202983
309,0.9888401031494141,4.830302,6.072241109942789,0.04021626120490817,0.12298538346697493,8.63921212758011
310,0.9898931980133057,4.832425,6.14409199430209,0.04069212734409455,0.12325397834967072,8.644652200958234
311,0.9909231662750244,4.834480999999999,6.232413279009366,0.04127707642490836,0.12365798375425245,8.65027214367729
312,0.998751163482666,4.881895,6.112490164091386,0.040482829420099765,0.12263788641673518,8.655304926531151
313,1.0000519752502441,4.884111,6.110212719681443,0.040467745977658724,0.12254197239610037,8.660250773751855
314,1.0012521743774414,4.886666,6.188968518022048,0.04098934314419428,0.1228755389256175,8.665337600240148
315,1.0024120807647705,4.88958,6.238831447955579,0.0413195837552539,0.1233160047912001,8.670621327145659
316,1.00941801071167,4.924119999999999,6.136768763929133,0.04064362582048734,0.12241680356118452,8.67539217973806
317,1.010552167892456,4.927709999999999,6.142798344841932,0.040683559544553105,0.12244291446189917,8.680143016331911
318,1.0115931034088135,4.928751,6.2344643553750405,0.04129066063893737,0.12295575486427693,8.685130465829115
319,1.0126101970672607,4.929768,6.320358822223177,0.04185953698167098,0.12358057381613223,8.690413847826953
320,1.0206530094146729,4.977862,6.214927761311538,0.04116127039311435,0.12284072274829269,8.695278779705292
321,1.0235559940338135,4.983607,6.209936244685702,0.04112821173605534,0.12304215771699868,8.70022055021682
322,1.0262231826782227,5.0151959999999995,6.247527867645536,0.0413771798683638,0.12361139850870091,8.70543025179875
323,1.0285851955413818,5.0247139999999995,6.314537654883118,0.04182098357411904,0.12431411218407418,8.710974806820131
324,1.035412073135376,5.057913999999999,6.200014989325707,0.0410625035749639,0.12362190793876153,8.716125732579258
325,1.0365381240844727,5.0600369999999995,6.2434285361656645,0.04135003012536528,0.12398502225629834,8.721432484821591
326,1.0375821590423584,5.0626299999999995,6.328643517954157,0.041914406259996366,0.12459668744678905,8.7270225729303
327,1.0386099815368652,5.073405,6.446153112949435,0.04269266859853806,0.12527562015803206,8.73292840148599
328,1.0458881855010986,5.107171,6.325568503617095,0.041894040537102786,0.1243904757441878,8.73833924807271
329,1.0470271110534668,5.109425,6.334381464686587,0.041952408500090785,0.12456413048945197,8.743806361740411
330,1.0480740070343018,5.111529,6.3697684616681,0.042186775464132374,0.12500697456287452,8.749468844375501
331,1.0491061210632324,5.123588,6.425738912475688,0.04255746599316106,0.12565779425034213,8.755433411267203
332,1.0575900077819824,5.157737,6.285854721425787,0.04163101741118881,0.12489067619354761,8.76097047371354
333,1.060331106185913,5.173538,6.318536545196226,0.04184746809844045,0.12521223989173982,8.766639941408124
334,1.0629510879516602,5.178659,6.397687773217285,0.04237168418326817,0.12589088971689136,8.772623098594636
335,1.0660901069641113,5.2030069999999995,6.487167157002421,0.042964303317720026,0.12663759960217677,8.778953142102957
336,1.071747064590454,5.223629,6.363215119906808,0.0421433728884992,0.12590021302493795,8.784870300794719
337,1.0728721618652344,5.226666,6.383630839371324,0.04227858555410412,0.1262144959478716,8.79091459139329
338,1.0739140510559082,5.228046,6.4279379528420595,0.0425720301680963,0.12673779529206286,8.79719286531533
339,1.0749461650848389,5.239853,6.501705255540349,0.04306058868545133,0.1272736484400789,8.803708983595163
340,1.0905849933624268,5.318845,6.357455430816691,0.0421052266494561,0.12617076255692444,8.809627657313676
341,1.0920531749725342,5.3286549999999995,6.393779993764474,0.042345803083298654,0.12619678703507964,8.815523419979506
342,1.0932719707489014,5.332339,6.434443029538658,0.042615113085729454,0.12657523907101767,8.821572940163172
343,1.0944252014160156,5.334957,6.5052701784144755,0.043084199057122255,0.12714532960202685,8.827871857907589
344,1.1010830402374268,5.368843,6.370955422110445,0.04219463666567641,0.12618002847089876,8.833648899379453
345,1.1022040843963623,5.376151999999999,6.4032752490319105,0.04240868985922348,0.1263364592404524,8.839468246305842
346,1.1032471656799316,5.3782179999999995,6.470351044382659,0.04285293073462873,0.12680428515904307,8.845486152633178
347,1.1042661666870117,5.380177,6.583771143331571,0.04360410846993755,0.12751783462643254,8.851824029268888
348,1.1111340522766113,5.412312,6.42903473069909,0.04257929409322435,0.12669237168378525,8.85771557836385
349,1.1122560501098633,5.423433,6.458716824310483,0.0427758776623171,0.1269211301304246,8.863685891582072
350,1.1132941246032715,5.424471,6.497635087046556,0.04303363208798909,0.1273787725200096,8.869847179210993
351,1.114326000213623,5.428541,6.609554552609245,0.04377487117574746,0.12812394484987957,8.876341555378298
352,1.1260030269622803,5.4915199999999995,6.4395101673842525,0.042648672579740005,0.12732712632758797,8.882407076789347
353,1.128741979598999,5.514378,6.511394060706866,0.0431247573362485,0.12763943570779554,8.888590530730287
354,1.1315991878509521,5.518878,6.549288255469611,0.04337572939205716,0.1281055929926799,8.894966627633336
355,1.134216070175171,5.52463,6.691700194062687,0.04431891916622119,0.12889431368713444,8.901692897895193
356,1.1462171077728271,5.593247,6.544493120636313,0.04334397136541146,0.12816607238808794,8.908023896378621
357,1.148940086364746,5.608032,6.541600642170261,0.043324814571829955,0.12829157207557984,8.914381660071957
358,1.1515941619873047,5.62197,6.59026124107483,0.04364709218243555,0.1286815049735758,8.920896285250887
359,1.1546611785888672,5.626607,6.654804676610782,0.04407456131871964,0.12917119921028594,8.927616689492913
360,1.1603200435638428,5.657064,6.49416450841902,0.04301064655528543,0.12818131856111234,8.933823079936051
361,1.1614420413970947,5.668184999999999,6.493130420292295,0.04300379782226243,0.12817964080304667,8.939996942907289
362,1.1624810695648193,5.669226,6.551914176079304,0.04339312078136972,0.12857525399002673,8.946329601553947
363,1.163520097732544,5.674773999999999,6.639714882461843,0.04397462208837051,0.1291210345115874,8.952892866177393
364,1.171079158782959,5.718112,6.517026681437555,0.04316206200555793,0.12817010119777392,8.95896484013587
365,1.1722149848937988,5.720374,6.531304852467178,0.04325662588160618,0.1281856860549309,8.965012124603758
366,1.1732580661773682,5.722472,6.588216794478683,0.04363355187716086,0.12857025666067803,8.971210239821627
367,1.1742780208587646,5.724523,6.649293224976794,0.04403805914851303,0.1290038327537312,8.977580533062142
368,1.1809179782867432,5.766827999999999,6.4911830358080165,0.04299090035629095,0.12801573411849332,8.98344506021968
369,1.182056188583374,5.769108999999999,6.502675823083174,0.043067016723652145,0.1280821760201828,8.989306641589831
370,1.1831371784210205,5.770656,6.5727757570976975,0.04353128637397265,0.12859527237364324,8.995376471273715
371,1.1842310428619385,5.7732969999999995,6.661603717335532,0.044119591150832464,0.12924685170845662,9.001719407985819
372,1.1977031230926514,5.840199999999999,6.53485598426699,0.04328014491542722,0.12833654527113939,9.007598382645305
373,1.1988379955291748,5.852640999999999,6.557787056700874,0.043432016684352814,0.12843879321778343,9.013493191224063
374,1.1998841762542725,5.85473,6.626668716673013,0.043888217744144614,0.12885760042880487,9.019552059515327
375,1.2009119987487793,5.866795,6.716737723579515,0.04448474193391821,0.12943723737752952,9.025849429455366
376,1.2100729942321777,5.900199,6.587867318092394,0.04363123730608546,0.12855234384031328,9.03170036509392
377,1.2128100395202637,5.9160379999999995,6.611815780510533,0.04378984721676354,0.12849004313419335,9.037490972656734
378,1.2154290676116943,5.9211219999999996,6.6697642574519875,0.044173638150441744,0.12859328441794105,9.043298640525107
379,1.2179310321807861,5.936071,6.752922930516446,0.04472439541729957,0.12890773703234243,9.049221126736875
380,1.2255580425262451,5.9799869999999995,6.58089058890377,0.043585030648885005,0.1277701352056185,9.054591181751343
381,1.2267110347747803,5.9822809999999995,6.569054297374253,0.04350663926368967,0.12766781756096823,9.059887398663845
382,1.2277631759643555,5.984395999999999,6.619317436712662,0.04383953044900546,0.12787899478512374,9.065251414521041
383,1.2287859916687012,5.996448,6.731233913495809,0.04458074974217126,0.1282780491711135,9.070767839963661
384,1.2354710102081299,6.018609,6.574019903803967,0.0435395263183376,0.12726664221168787,9.075797743545094
385,1.2366111278533936,6.030881,6.6238408362828665,0.04386948878158083,0.1273225731985568,9.08082511753706
386,1.2376949787139893,6.033029,6.7042643739596155,0.04440213133309859,0.12767175956579896,9.08598233880952
387,1.23878812789917,6.045217,6.803592038371651,0.04505997531928798,0.12822381333514704,9.091361173791688
388,1.2465660572052002,6.077945,6.628436967638438,0.04389992881447496,0.12744148817064216,9.096362512305161
389,1.2476980686187744,6.079075,6.663896501490459,0.044134776187920347,0.12765645743721746,9.101434582756534
390,1.2487480640411377,6.093029,6.666624846018286,0.04415284592760977,0.12803923599339972,9.106653074748534
391,1.2497761249542236,6.10406,6.765170053974248,0.0448055077293883,0.1286496934791932,9.112118505055852
392,1.2618072032928467,6.158315,6.574737856965364,0.043544281299463826,0.12793664589817338,9.117240776401935
393,1.2646291255950928,6.166053,6.611709584174344,0.04378914388178098,0.12821777535543963,9.122463471968425
394,1.2657530307769775,6.178243,6.6291315263351915,0.04390452885480028,0.1285812579637777,9.127820438592181
395,1.2667770385742188,6.179266999999999,6.769490008977417,0.044834118655017796,0.1291820981307999,9.133414834797362
396,1.274489164352417,6.213562,6.593804225236532,0.04367055725470657,0.1283301804059957,9.138601154232273
397,1.2756240367889404,6.224696,6.680369747164585,0.04424387797405307,0.1284919006743009,9.143828491535992
398,1.2766602039337158,6.227554,6.683361585020158,0.04426369282173516,0.12872891905897524,9.149130874171489
399,1.2776870727539062,6.229585,6.843678985912804,0.04532546990753526,0.12926616567714833,9.154640617478137
400,1.2834560871124268,6.261940999999999,6.6104195456970185,0.04378059999766485,0.1283909204224115,9.159738948628746
401,1.2847089767456055,6.271768,6.7082221987018045,0.04442834388144,0.1285638237069462,9.164886013856732
402,1.2857770919799805,6.274709,6.6943606448039645,0.044336539247505316,0.1287344680873513,9.170080645534716
403,1.2867991924285889,6.2757309999999995,6.879925005222111,0.04556552614933936,0.12926334587699537,9.175478964088848
404,1.2941670417785645,6.319699,6.621443959040143,0.04385361433925811,0.12837957824683258,9.180468534928574
405,1.295314073562622,6.321975999999999,6.747389148595857,0.044687745354309645,0.1284763727837789,9.18547562756242
406,1.2963650226593018,6.324072999999999,6.703014605163823,0.04439385415381217,0.12866558577474396,9.190540587646371
407,1.3015820980072021,6.340381,6.760670002195551,0.044775704028499126,0.12902988529096834,9.195738252416813
408,1.3164031505584717,6.419499999999999,6.749105123763834,0.04469911020368355,0.12848936531517813,9.200679978435943
409,1.3176250457763672,6.421893,6.666312858386161,0.044150779643369886,0.1284958194285622,9.205601003950337
410,1.3186960220336914,6.4240129999999995,6.921788712371287,0.045842788160388344,0.12910400417131,9.210759089326247
411,1.3198630809783936,6.441533,6.871761465113096,0.04551145928087406,0.129502505313701,9.216063528618797
412,1.328787088394165,6.471849,6.663330839729136,0.044131029827929845,0.128745920660145,9.221021442744378
413,1.329916000366211,6.481192999999999,6.6684169193605225,0.0441647147727898,0.1288889420921189,9.226017635454127
414,1.3309710025787354,6.4987449999999995,6.71166380451038,0.0444511375280782,0.1292818458885844,9.231157275524444
415,1.3319900035858154,6.499764,6.783949859855907,0.04492988579097048,0.12978672389297924,9.23648717139572
416,1.3376531600952148,6.51197,6.590132588319543,0.043646240119298116,0.12893539120727532,9.24143342897164
417,1.3388919830322266,6.522351,6.569269998281359,0.04350806784398897,0.1290712854156383,9.246415139957787
418,1.3400700092315674,6.535311999999999,6.614979814275211,0.04381080251251638,0.1294615145132894,9.25153890874017
419,1.3422579765319824,6.550479999999999,6.709235253311493,0.04443505331014358,0.1300250186536046,9.256877530058002
420,1.3479340076446533,6.569368,6.544673549350551,0.043345166339090746,0.12919898049493692,9.261846325681407
421,1.3490750789642334,6.581621999999999,6.563191756678806,0.043467811841710904,0.12924814271548593,9.266812638711658
422,1.3501250743865967,6.583729,6.630873025975169,0.04391606275194657,0.12947888291883358,9.271852182676257
423,1.3511531352996826,6.595806,6.729410028064785,0.04456867020653131,0.12980227098896108,9.277002759717849
424,1.3596761226654053,6.62953,6.520401590200478,0.04318441391976803,0.12865915687524826,9.281656444982143
425,1.360807180404663,6.640661,6.506357250489874,0.043091398701164914,0.1284834652905455,9.286215830346137
426,1.3618431091308594,6.644327,6.546522873552661,0.043357414354908634,0.12856922041457472,9.290787571722573
427,1.3628699779510498,6.645353,6.6278456569053095,0.04389601258215378,0.12889610089277626,9.295470369998593
428,1.3684849739074707,6.665181,6.443553912483273,0.0426754541758927,0.12791327854523551,9.299729628962291
429,1.3705041408538818,6.691396999999999,6.462998997315925,0.04280423835896821,0.1278869892712604,9.303956782502569
430,1.3736159801483154,6.696008,6.501463598575273,0.04305898819899937,0.12806969475395913,9.308236179771574
431,1.3831751346588135,6.737248999999999,6.569727558600437,0.04351109825153964,0.1283407516039513,9.312604124092394
432,1.3955371379852295,6.796729,6.433371758055021,0.042608018088507296,0.12744356211096194,9.316590733398103
433,1.3982791900634766,6.812214,6.389761898244506,0.04231919136349842,0.12725935145506131,9.320485932316092
434,1.4009311199188232,6.826699,6.426191645135426,0.042560464427276304,0.1274169802943751,9.324426835893673
435,1.4035460948944092,6.841037,6.506639920101922,0.04309327081308323,0.12772576242023737,9.328473619420098
436,1.4112441539764404,6.874740999999999,6.350111218370493,0.04205658616224011,0.12678472198230467,9.33212979814645
437,1.4123821258544922,6.8758919999999994,6.3330027037050325,0.041943277009629625,0.1267204215303448,9.335745211347323
438,1.4134202003479004,6.886932,6.37873209357509,0.042246141315321305,0.1269587510004596,9.339438263469646
439,1.414443016052246,6.887954,6.441685132387862,0.04266307730430759,0.12736884704548895,9.343276665060575
440,1.4222769737243652,6.927383,6.279562915250066,0.041589346977483684,0.1265355881721752,9.346771912269089
441,1.4234161376953125,6.93967,6.269943215750529,0.04152563601133765,0.1265037068573895,9.350238508830069
442,1.4244589805603027,6.941762,6.32111480299823,0.04186454381848213,0.1267465050085251,9.353783852940994
443,1.425490140914917,6.9438189999999995,6.3861678683590615,0.042295388217010274,0.1271518378908354,9.357471291089539
444,1.4321660995483398,6.97617,6.234888497131696,0.04129346971640394,0.12632469236127564,9.360821877532167
445,1.4332962036132812,6.988416,6.229573805079685,0.04125827067869819,0.12631726025021764,9.364155739915187
446,1.434352159500122,6.990514999999999,6.254888364774871,0.0414259282085222,0.12651779041606093,9.367552740456517
447,1.4354190826416016,6.992522,6.315451204210275,0.041827033982477224,0.126724806123723,9.371013642204955
448,1.442195177078247,7.022742,6.144696266802045,0.040696129421788296,0.125720274304539,9.374074189526812
449,1.4433250427246094,7.033873,6.135554874075992,0.04063558626630561,0.12555712566498878,9.37705921866247
450,1.444378137588501,7.038906,6.162684899289549,0.04081526756695384,0.12561030369945506,9.38005122282659
451,1.4453961849212646,7.039923,6.250995550450449,0.04140014622212564,0.125794845235845,9.383098791156357
452,1.4525210857391357,7.074297,6.1057136849419,0.040437949012587765,0.1248724352226542,9.385783965347768
453,1.4638721942901611,7.1266929999999995,6.109518532157674,0.04046314839560037,0.12470120364748176,9.388392075348433
454,1.4665729999542236,7.13246,6.200669498066491,0.04106683836569498,0.1249266039501745,9.391071718832205
455,1.4691510200500488,7.13753,6.243453673709406,0.041350196610524026,0.12512557246124717,9.393812245074757
456,1.476884126663208,7.179702,6.138398875083982,0.040654421995212534,0.12434888597661263,9.39625112802205
457,1.478025197982788,7.180841999999999,6.095553228882677,0.040370656632815555,0.12417036188307945,9.398612286608609
458,1.4790701866149902,7.185389,6.182426502963403,0.04094601558495521,0.12438612084826199,9.40104153229435
459,1.4800910949707031,7.1864099999999995,6.1858630743361225,0.04096877588868365,0.12453304795529764,9.403513234530791
460,1.4867401123046875,7.229899,6.082262289541054,0.040282631161075624,0.12386123002952866,9.405727157386359
461,1.4878761768341064,7.23217,6.0385530299882415,0.03999314611471099,0.12370091096443958,9.407872120900988
462,1.488922119140625,7.2342509999999995,6.14971107108625,0.040729342312273625,0.12396062173410256,9.410101709463735
463,1.4899461269378662,7.236294999999999,6.171615523432928,0.04087441480876624,0.12415511903644523,9.412391226038169
464,1.4966859817504883,7.278496,6.121890426986903,0.04054508706454374,0.12364618214182063,9.414485496123563
465,1.497925043106079,7.2806299999999995,6.058423714104472,0.04012474902840788,0.12361284575214516,9.416557999156023
466,1.499014139175415,7.289015,6.0876338247251915,0.04031820666905124,0.12380579436836678,9.418690420625405
467,1.500162124633789,7.309285999999999,6.16069137605475,0.040802064525493995,0.12408794828972611,9.420914289700605
468,1.5085041522979736,7.321528,6.016956019266376,0.039850109794395315,0.12342321829858127,9.422889174485585
469,1.509641170501709,7.354422,6.01899293124054,0.03986360019810644,0.12345370422953268,9.42486645768703
470,1.5106921195983887,7.356659,6.047498216314587,0.04005238980140153,0.12369593235625254,9.426922273023067
471,1.5117301940917969,7.359176,6.128621404549436,0.04058966611648157,0.12406252472666,9.429100604867923
472,1.5197250843048096,7.401441999999999,5.967526930100423,0.03952274249704546,0.12328859304716693,9.43099381585696
473,1.5273551940917969,7.411906999999999,5.957805593096026,0.039458358388912866,0.12314994678519683,9.432829304474717
474,1.5300300121307373,7.4459409999999995,6.019877005490206,0.03986945539395676,0.12331295738985691,9.434714005091749
475,1.5325860977172852,7.4526959999999995,6.044760766685391,0.040034259758913136,0.12348683681751178,9.436652494521718
476,1.5414550304412842,7.49967,5.913259273252384,0.03916332951866332,0.12267174071383109,9.438296389531256
477,1.5427131652832031,7.504124999999999,5.884924755966292,0.03897567090503768,0.12248800171550418,9.43986938257487
478,1.543917179107666,7.506538,5.968887423569663,0.03953175300234917,0.1226648317815742,9.441498267438371
479,1.545091152191162,7.511298,6.01062283250732,0.03980816529839291,0.12284546800720256,9.443183955537174
480,1.5517921447753906,7.549150999999999,5.850928723635943,0.03875051625597588,0.12201752834647868,9.44457613339083
481,1.555279016494751,7.553153,5.847503335252658,0.038727830016833484,0.1218514870345714,9.445905487983833
482,1.5563430786132812,7.5542169999999995,5.887697317133329,0.03899403349013292,0.12188783769611294,9.447242231163534
483,1.5573689937591553,7.555243,5.94100612931827,0.03934709607057666,0.12204194804233329,9.44862696777952
484,1.5630221366882324,7.599276,5.774809100085022,0.0382463783918633,0.12117018664510565,9.449709387681867
485,1.564148187637329,7.600401,5.764531467515296,0.038178309955760624,0.1210562726479454,9.45074971425123
486,1.5671310424804688,7.6102419999999995,5.79759435932769,0.03839728444462598,0.12114235509528334,9.451816375492395
487,1.5682110786437988,7.6113219999999995,5.85250079080833,0.03876092800723734,0.12130629254632679,9.452935264621411
488,1.5738441944122314,7.644253999999999,5.691613341659712,0.03769537550983113,0.12044204273604504,9.453759167986892
489,1.574984073638916,7.656388,5.69243432573851,0.0377008128614712,0.12031974407089575,9.45453933978401
490,1.5770201683044434,7.659253,5.721689391546242,0.037894568238899154,0.12039093406146634,9.455339340228742
491,1.5780971050262451,7.661688,5.809296046702617,0.03847478435075415,0.1206278420806187,9.456214675487573
492,1.5837671756744385,7.693035999999999,5.665976716563238,0.037525584951020166,0.11993105045781427,9.456855235598052
493,1.5874781608581543,7.707851,5.648274442953898,0.03740834335166598,0.11978214860924524,9.457444340039759
494,1.5901610851287842,7.731891,5.712854489137805,0.037836054959115885,0.11990721111749635,9.458072357589042
495,1.592710018157959,7.738620999999999,5.75625315815758,0.038123482974183796,0.12005987537910666,9.458748346369449
496,1.6018750667572021,7.78892,5.640148821464869,0.037354527617023965,0.11938061773451175,9.459198958985201
497,1.6030020713806152,7.7911649999999995,5.616533274032573,0.037198122591788875,0.11920481003814637,9.459589999567234
498,1.6040492057800293,7.793253999999999,5.703009028257368,0.037770848782470154,0.11932586324219217,9.460018769520776
499,1.6101951599121094,7.830050999999999,5.691176679306364,0.037692483508847865,0.11944839297041268,9.460485910774324
500,1.6224520206451416,7.888382999999999,5.542432989269631,0.03670735874473001,0.11876683011819457,9.460730058191778
501,1.6253550052642822,7.8943509999999995,5.520268319998531,0.03656056283976052,0.11858359357774029,9.460912974334216
502,1.629134178161621,7.910404,5.544472844574916,0.03672086864203023,0.11863965542867255,9.461111969156228
503,1.6317980289459229,7.9250229999999995,5.59282722691359,0.03704111818998543,0.11882769147718696,9.4613698340813
504,1.6462750434875488,7.992895,5.454487682792034,0.03612489975586386,0.11820021429125196,9.461425966145775
505,1.6512751579284668,8.020002,5.438754484399666,0.03602069927951912,0.1181457143128655,9.461464574735373
506,1.652393102645874,8.022485,5.476982192847217,0.036273880185935116,0.11828732991848248,9.46154780425203
507,1.6534180641174316,8.034549,5.5312294871503305,0.03663315830382496,0.11855737441524886,9.461716512421024
508,1.659710168838501,8.072783,5.406701224573274,0.03580841155142871,0.1180160741047894,9.461713745158264
509,1.6613130569458008,8.07948,5.419321929463228,0.03589199808155074,0.118094279547262,9.461735983789644
510,1.6651179790496826,8.084804,5.460818867130057,0.03616683098989497,0.11834739827089584,9.46183846457864
511,1.6661860942840576,8.086935,5.519456382434992,0.03655518540290547,0.1186654994331011,9.462040983085874
512,1.671828031539917,8.120146,5.399519222012787,0.035760845375165724,0.1180324168679895,9.462044099861917
513,1.6729731559753418,8.12243,5.398099332569764,0.03575144149220245,0.11798756083796386,9.462033664021472
514,1.6751179695129395,8.125684999999999,5.421751166257049,0.03590808684015897,0.11807436030801656,9.462051299553941
515,1.6762011051177979,8.127858,5.4670075153134565,0.03620781821147307,0.11824130688176553,9.46212219756323
516,1.6818840503692627,8.169202,5.327232699509683,0.03528209401830357,0.11759754583478028,9.46199465038444
517,1.6840991973876953,8.172684,5.314281200259697,0.03519631664757635,0.11750629817815683,9.461840590527846
518,1.6851961612701416,8.174871999999999,5.346454174846604,0.03540939724274694,0.11760320197580097,9.461718156961101
519,1.6862170696258545,8.176862999999999,5.393044564290759,0.03571796392144099,0.11774539695756343,9.461640780419785
520,1.6918060779571533,8.218019,5.260617081413648,0.034840900882331105,0.11698027701745413,9.461328816945962
521,1.692929983139038,8.220120999999999,5.249751854185395,0.03476894082535204,0.116800308086762,9.460963030185821
522,1.6949751377105713,8.224297,5.276713126888485,0.034947504483450006,0.116791250846584,9.46059536009647
523,1.6981279850006104,8.258867,5.3299843268683444,0.0353003179594467,0.11688699445439585,9.460257205007863
524,1.712165117263794,8.311375,5.2064667994324765,0.03448226527398736,0.11616762630985963,9.459701350460973
525,1.7149410247802734,8.317234,5.214229121355789,0.03453367488707294,0.11603891709642758,9.45910742300789
526,1.718703031539917,8.350719999999999,5.270153568503055,0.03490406073531139,0.1160931237408912,9.458530370989365
527,1.7214100360870361,8.354773999999999,5.341495799027836,0.035376558076207064,0.11624158863154452,9.457998188465261
528,1.7360169887542725,8.414365,5.221526036003995,0.03458200212246577,0.11560332359096491,9.457276314244174
529,1.738171100616455,8.449565999999999,5.220776122030129,0.03457703546588738,0.11552554344044408,9.456533475680986
530,1.742372989654541,8.457877,5.2516685777720955,0.034781635225166654,0.11558289503749823,9.455810003627711
531,1.7435081005096436,8.459545,5.311751418201551,0.03517956198085613,0.11575280658280115,9.45513901179915
532,1.7491631507873535,8.498868,5.182391077882054,0.03432281253009301,0.1151741432045658,9.45429995158658
533,1.7522640228271484,8.50312,5.180689833226479,0.034311545240437794,0.11515608039702925,9.45345929802792
534,1.753343105316162,8.50532,5.203384595302019,0.03446185193331906,0.11524186937211409,9.452647538592014
535,1.7544071674346924,8.507441,5.261362838448586,0.03484584000763418,0.11548699761697177,9.451911563120792
536,1.7617690563201904,8.551722,5.136481730700318,0.03401875637280632,0.11494013051714244,9.45101943926073
537,1.7645771503448486,8.557694,5.154884854433904,0.034140639680411526,0.11498985358493308,9.450145981235021
538,1.7671911716461182,8.572759999999999,5.183749146698097,0.03433180697699513,0.11513420921218992,9.44931872046605
539,1.7697479724884033,8.597328,5.271882642493695,0.03491551233777433,0.11539172274853769,9.448569741168022
540,1.7813701629638672,8.650257,5.150426272263948,0.03411111063143208,0.11482340352547427,9.447658950384852
541,1.7845251560211182,8.660036,5.1832381445783735,0.034328422626085646,0.11483399606354833,9.446755040017884
542,1.7857081890106201,8.670591,5.2103020775631235,0.034507666199988636,0.11490223921145337,9.445875156177408
543,1.786864995956421,8.673276,5.309470939859123,0.03516445844477601,0.11516629841279447,9.445075678866488
544,1.7942941188812256,8.712011,5.14818240181406,0.034096249548268745,0.11461410210453073,9.44412183188886
545,1.79705810546875,8.720983,5.184035805516318,0.03433370550930002,0.114685103818147,9.443193197269881
546,1.799839973449707,8.735933,5.196992733063437,0.03441951883146781,0.11480203795019026,9.442302346842641
547,1.8024511337280273,8.749759,5.2967698150987115,0.035080339296390345,0.1150209731825828,9.441476338036559
548,1.8093621730804443,8.785447,5.1358841156846,0.03401479838742054,0.11438289563144813,9.440470635618013
549,1.8105051517486572,8.787552999999999,5.201366691963125,0.034448487423199343,0.11438816643023057,9.43946873230287
550,1.8115441799163818,8.796799,5.222818824609941,0.03459056422059694,0.11445453311131823,9.438488125773754
551,1.8125550746917725,8.798886999999999,5.364301146681431,0.03552759717388122,0.11477608078051102,9.437601190114794
552,1.8204970359802246,8.837149,5.20428859961058,0.034467839125320365,0.11426844263661995,9.436574019004514
553,1.8216400146484375,8.844774,5.299060767053048,0.03509551219887154,0.1144050490766497,9.435589066812325
554,1.8226850032806396,8.846871,5.308494082422854,0.03515798874880945,0.11454907894335913,9.434648379864434
555,1.823707103729248,8.848911,5.457467469979587,0.036144634792352026,0.11493253669154424,9.433818754184903
556,1.830329179763794,8.885997999999999,5.253841411788967,0.03479602583627634,0.11441871786441317,9.432847938225667
557,1.8314671516418457,8.893481999999999,5.3625378176076435,0.03551591870108384,0.11457080828949709,9.431922994708556
558,1.8325111865997314,8.895574,5.341198468001689,0.03537458886220595,0.11468228923829776,9.43103233141421
559,1.83538818359375,8.913208,5.3964202287202845,0.03574032084040714,0.11490643561207764,9.430207474183387
560,1.8467411994934082,8.9625,5.357252427824811,0.035480913731381944,0.11446515814358858,9.429262568991042
561,1.8487391471862793,8.983023,5.282527310947324,0.03498601164095085,0.11438734109793429,9.428299562735537
562,1.8498070240020752,8.985159,5.480177605090758,0.03629504330036303,0.1147607679398062,9.427443805752327
563,1.850844144821167,8.989802,5.4481074635597775,0.036082643765275986,0.11498423915322896,9.426653209639122
564,1.861018180847168,9.035663,5.44604064533084,0.03606895529338348,0.11461384742593184,9.425762830994584
565,1.864941120147705,9.044239,5.339682088326486,0.035364545927480596,0.11457409920842908,9.424864652402482
566,1.8677170276641846,9.070091999999999,5.390389950440303,0.035700382497700536,0.11477467629982309,9.424025453237002
567,1.8703789710998535,9.075269,5.444667349266892,0.03605985999689912,0.115031665355633,9.42326077475178
568,1.8794779777526855,9.121362,5.2805353583888035,0.03497281900203043,0.1143717238614013,9.422318410107806
569,1.8805902004241943,9.129866999999999,5.276416173546307,0.0349455377708379,0.11429926592116167,9.421359838432187
570,1.8816301822662354,9.131934,5.3376241229167345,0.03535091608753012,0.11447376466867833,9.42045201363408
571,1.8826491832733154,9.133956,5.393374162897015,0.03572014684260666,0.11464022077335306,9.419591983358977
572,1.889307975769043,9.170016,5.229364401233724,0.03463391536796949,0.1137642255826814,9.418496463078323
573,1.8904471397399902,9.172298,5.224165235981106,0.03459948146060958,0.11357858957625723,9.417353973038031
574,1.8914999961853027,9.180719,5.288780877315919,0.0350274288136204,0.11369051071433899,9.416245088142254
575,1.8925261497497559,9.182758999999999,5.357740487780108,0.035484146137060586,0.11388372047871913,9.415191872614951
576,1.9071071147918701,9.248783999999999,5.189188416564253,0.034367831089631755,0.11299857631713277,9.41390573141775
577,1.908243179321289,9.259922,5.1975249915468185,0.03442304396260285,0.11289134933397951,9.412595758121189
578,1.9092919826507568,9.262832999999999,5.243512298971864,0.034727616448120224,0.1129824275465831,9.411314421396355
579,1.9103081226348877,9.265113,5.316401175138024,0.035210357174279915,0.11319969124313886,9.410095107582348
580,1.9159929752349854,9.296707999999999,5.164628246315665,0.03420516985730076,0.11239044270290095,9.408666430532744
581,1.9172379970550537,9.305164999999999,5.175082741130204,0.034274409646468294,0.1123321574923291,9.407227769545823
582,1.920922040939331,9.322194,5.219833208248757,0.03457079057767581,0.11255372786294494,9.405852674103276
583,1.9235341548919678,9.326152,5.280873114283503,0.03497505594865998,0.1128780654267076,9.404568272175814
584,1.9314069747924805,9.371020999999999,5.140035760518344,0.034042294600110524,0.11212757330327075,9.403092078520988
585,1.9325361251831055,9.37215,5.137656373981194,0.03402653599817873,0.1121119270787728,9.40161673663522
586,1.933577060699463,9.373191,5.1908607935028055,0.034378907189308326,0.1123795429513223,9.40021574178479
587,1.9345991611480713,9.377176,5.254925548314339,0.03480320603826383,0.11272997621310031,9.398910456299475
588,1.941763162612915,9.420478,5.130916885360834,0.03398190057777355,0.11210238981015712,9.397446564080024
589,1.9429030418395996,9.423015999999999,5.134377393693633,0.03400481941523304,0.11212367906717204,9.395993377633115
590,1.9439480304718018,9.425092,5.189983795558728,0.03437309885960656,0.1124073082991723,9.394618288565376
591,1.9449820518493652,9.427152999999999,5.244991725418094,0.0347374146427765,0.11276722837347833,9.393340721763105
592,1.9551150798797607,9.477164,5.10481860697956,0.03380905250382913,0.1121577981456944,9.391909835673218
593,1.9577791690826416,9.502297,5.121711361987696,0.03392093268703947,0.11227541713826475,9.390513705534081
594,1.9600040912628174,9.519729,5.169010465598043,0.03423419315728612,0.11257918324770616,9.389200058952863
595,1.963257074356079,9.525913,5.2417750045788285,0.03471611040219169,0.11297857358450386,9.387993435663347
596,1.9689180850982666,9.557694,5.100359144920784,0.03377951762737381,0.11227581215441353,9.386609716316372
597,1.970067024230957,9.568862,5.115404187934834,0.03387916047236911,0.11226885220416016,9.385227791128488
598,1.9720649719238281,9.571928999999999,5.156280412668103,0.03414988241854676,0.11248034819227674,9.383903643683206
599,1.9731330871582031,9.574086999999999,5.243509678192629,0.034727599090782074,0.11278774517882,9.382661996636102
600,1.9789021015167236,9.605572,5.11063964430595,0.03384760505030465,0.11211878094377749,9.381253895348515
601,1.9830880165100098,9.624338999999999,5.123289792756841,0.0339313865842014,0.11214023704158259,9.379856315160453
602,1.9856970310211182,9.630014,5.183416990747418,0.034329607118618065,0.1123736159343387,9.378523246103345
603,1.9882481098175049,9.645116,5.250242111944932,0.03477218778701879,0.11268933152683143,9.377275408743232
604,1.9962589740753174,9.682877,5.117826736025778,0.03389520493190931,0.1119990358127283,9.375858013307838
605,1.9974000453948975,9.685172,5.1080332012556475,0.033830342660253136,0.11194492856417565,9.374432518411663
606,1.9984540939331055,9.697251999999999,5.146623073977439,0.03408592216922595,0.1121071115706193,9.37305316117979
607,1.999481201171875,9.69933,5.206400323189523,0.03448182500392856,0.11234892510719503,9.371740097016412
608,2.006150007247925,9.730684,5.07803379892414,0.033631657565522693,0.11158447648285985,9.370240233573643
609,2.0072879791259766,9.732947,5.0817431140424425,0.033656224242469154,0.11151397240390087,9.368727144611686
610,2.0083680152893066,9.744769999999999,5.151811987308554,0.034120288178433336,0.11170025534546069,9.367264722125281
611,2.0099802017211914,9.757752,5.204179600665466,0.03446711722874735,0.11190976951527798,9.365858548023535
612,2.0190281867980957,9.808074999999999,5.085610145965877,0.033681835472837776,0.11118959861806832,9.36427856514187
613,2.020271062850952,9.812165,5.092103645256863,0.033724841713679,0.1111813678796746,9.362701571539045
614,2.0214340686798096,9.813329,5.161914338316197,0.03418719573028298,0.11142577120462316,9.361190105126433
615,2.0225870609283447,9.816275,5.233006744681298,0.034658038493654626,0.11176601448118027,9.359768028634765
616,2.0292789936065674,9.851389,5.099998371197669,0.0337771282343932,0.11106623927988765,9.358179053384601
617,2.030419111251831,9.853676,5.092651218463303,0.033728468273741465,0.11107198584936513,9.35659720226565
618,2.031471014022827,9.855751999999999,5.143354717382841,0.034064275946663426,0.11134927898670785,9.355088300166463
619,2.0324912071228027,9.8578,5.20080555967432,0.03444477106176235,0.11165097971075404,9.353658044308998
620,2.0405101776123047,9.901435,5.040881709179503,0.03338560044782492,0.11085339542261498,9.35203732596709
621,2.043200969696045,9.905479999999999,5.066127518057602,0.03355280264315744,0.11090100085239685,9.350432554075507
622,2.046476125717163,9.940571,5.104534689008009,0.033807172124065234,0.11118789440733907,9.348901809713803
623,2.0475270748138428,9.941621,5.222157975685716,0.03458618743903105,0.11168935433271031,9.347497423079467
624,2.053150177001953,9.953904999999999,5.071915407666749,0.03359113565334794,0.11099630695547559,9.345929052990215
625,2.0542709827423096,9.955026,5.127932096098954,0.033962132412705,0.11111947800163928,9.344394951815804
626,2.05531907081604,9.968874,5.161003270740606,0.03418116175848708,0.11142763140699398,9.342939869332199
627,2.0581181049346924,9.992307,5.269283194240561,0.03489829627404368,0.1119230441866257,9.341609314472432
628,2.063755989074707,10.004175,5.100357505669012,0.033779506770661064,0.11125611187711919,9.340122014349832
629,2.0649001598358154,10.01649,5.154222616655646,0.03413625370050922,0.1113945527592382,9.33867231155689
630,2.0659520626068115,10.038204,5.177607951221381,0.03429113403319558,0.11160440298561652,9.337277636723213
631,2.0714070796966553,10.044751,5.222257359621903,0.03458684565570343,0.1119312760772245,9.33596646564217
632,2.0798239707946777,10.088614,5.140332756942454,0.03404426159805291,0.11138259928181167,9.334528485512566
633,2.0809640884399414,10.092597999999999,5.1209405198287765,0.033915827423752064,0.11147399981625661,9.333117722599795
634,2.0820021629333496,10.093634999999999,5.244148569737671,0.034731830449318706,0.11193033297167625,9.331821529358832
635,2.083022117614746,10.094655999999999,5.266373844394273,0.0348790277418434,0.11237920984455582,9.330638305324607
636,2.0913901329040527,10.14522,5.221292891820923,0.03458045801590032,0.1120147145972033,9.329372709264424
637,2.0941569805145264,10.150753,5.180437480404144,0.03430987391566082,0.11200277680947254,9.328109239977122
638,2.098184108734131,10.183955,5.212597752024228,0.0345228703794831,0.112204661471827,9.32689894328544
639,2.099277973175049,10.185049,5.2752125574588815,0.03493756625948222,0.11248672578269725,9.325760065329254
640,2.1048991680145264,10.197534,5.124943224939532,0.033942337213357876,0.11169031851810593,9.324435084432126
641,2.1060311794281006,10.228665999999999,5.1252141941983025,0.03394413183420575,0.11165579337773518,9.323105272069702
642,2.107074022293091,10.229709999999999,5.173026245183437,0.03426078953872478,0.11188857103058923,9.321833552059896
643,2.11018705368042,10.238211999999999,5.249327550035131,0.034766130672357724,0.1122955883971069,9.320661489009407
644,2.1158640384674072,10.268618,5.132334475669269,0.03399128923364102,0.1115693681789876,9.319320876761688
645,2.116995096206665,10.271908999999999,5.152051875522593,0.034121876950503005,0.11165856118455222,9.318004574068718
646,2.118036985397339,10.282853,5.202200998046486,0.03445401300605512,0.11197087989966947,9.31676523077851
647,2.119058132171631,10.283875,5.299918913500159,0.03510119567570394,0.11247986123044706,9.315649825282168
648,2.1257669925689697,10.318442,5.15891028410485,0.0341672999740622,0.11179843040689645,9.314377946842896
649,2.126919984817505,10.320756,5.173335858849309,0.034262840100261094,0.11188611022281557,9.313130770307035
650,2.127974033355713,10.332868999999999,5.2012156116827155,0.03444748682327094,0.1120974577208469,9.311936405302177
651,2.1328470706939697,10.338809999999999,5.244096369333951,0.03473148472769254,0.1123510198459374,9.310804351040968
652,2.1472930908203125,10.417197999999999,5.126092634357064,0.033949949715649845,0.11155412086585662,9.30948897600859
653,2.1511270999908447,10.433803,5.119954886037219,0.033909299602261446,0.11159281346295316,9.308185779185996
654,2.1537930965423584,10.437814,5.163052922936577,0.03419473654028509,0.11187481839788505,9.306951367570628
655,2.1563260555267334,10.463317,5.243479212692609,0.034727397318737065,0.11234644978995353,9.305829589579387
656,2.1658740043640137,10.50798,5.117868077892821,0.03389547873778981,0.11166983323636223,9.304553730995519
657,2.1670069694519043,10.510487,5.144671020735236,0.034072993782218106,0.1119153083659407,9.303338214414547
658,2.1680591106414795,10.512588,5.200797236583794,0.03444471593819651,0.11231732117346892,9.30221903497367
659,2.169079065322876,10.514631,5.267400292273576,0.03488582587374888,0.11284055690351448,9.301224795850432
660,2.178704023361206,10.564387,5.120234176704258,0.03391114933553363,0.11205399959343645,9.30005204684592
661,2.181370973587036,10.580014,5.131519257960335,0.033985890072486556,0.11215316754946625,9.298905964609036
662,2.183825969696045,10.595237,5.181236418197436,0.03431516525544785,0.11250436697712274,9.297844502529957
663,2.1864449977874756,10.608988,5.270042838150375,0.03490332737168072,0.11304668993581059,9.296912230541452
664,2.1920762062072754,10.627581,5.1427016626567505,0.034059950785825764,0.11229498296522629,9.295810117088648
665,2.1932101249694824,10.642192999999999,5.168596243716385,0.03423144977883853,0.11248727875189755,9.294756078126225
666,2.195115089416504,10.645308,5.216401674506638,0.034548063638015825,0.11288733337295852,9.293797762032918
667,2.1961851119995117,10.657741,5.317702842487522,0.03521897807604938,0.11351602093602622,9.292988039592098
668,2.201820135116577,10.679018,5.189741288830387,0.034371492745199315,0.11283929878992836,9.292026113897625
669,2.2029571533203125,10.6913,5.215723637564871,0.03454357302075228,0.11295332791893083,9.291094697875957
670,2.2040140628814697,10.693384,5.241170146711498,0.0347121044476283,0.11319431053911182,9.290223034220004
671,2.2051680088043213,10.701032999999999,5.335363455521046,0.03533594375872493,0.11366584233771583,9.289463315387225
672,2.214354991912842,10.735514,5.191794622662208,0.03438509191035535,0.11293784116561428,9.288539669466115
673,2.2154860496520996,10.748059,5.268908617334112,0.03489581546301554,0.11309272693399294,9.287653732393002
674,2.2165441513061523,10.760271,5.301012623206105,0.035108439280564195,0.11331409994625662,9.286820165355374
675,2.217562198638916,10.762193,5.428895462327416,0.035955403287528075,0.11381291147078265,9.28610265590163
676,2.223237991333008,10.782404999999999,5.285870214805408,0.035008151587686415,0.11307761786899563,9.285218976598209
677,2.224471092224121,10.793021,5.370908413663424,0.035571356894548996,0.1133290025243939,9.284394659899272
678,2.2256619930267334,10.806833,5.3816644344520705,0.035642593680725566,0.11370362130013248,9.283657702522389
679,2.2340919971466064,10.835818999999999,5.429213544239752,0.03595750993399343,0.11415561660367007,9.283025398971526
680,2.2428481578826904,10.869024,5.36852894158783,0.03555559772609878,0.11356003121428648,9.282258616496915
681,2.2439911365509033,10.882987,5.327771570881248,0.03528566294638833,0.11360842540817373,9.281503351734347
682,2.2450411319732666,10.894039,5.4836686792666605,0.03631816457443661,0.11413274805561308,9.280867614023178
683,2.2460601329803467,10.897495,5.502680430363737,0.0364440788018593,0.1146052270997738,9.280339842626525
684,2.2540831565856934,10.929416999999999,5.493030819559168,0.036380169734084165,0.11418161421689647,9.279716497582712
685,2.2552080154418945,10.940541999999999,5.4326703944123755,0.03598040454357354,0.11438837988589538,9.279141450414416
686,2.2562601566314697,10.945613,5.620025774424895,0.03722125331164878,0.11510754384384043,9.27873155414662
687,2.257280111312866,10.947657,5.631931968138387,0.03730010765680217,0.11564341587675663,9.27844575338576
688,2.2638800144195557,10.97998,5.628747757488387,0.03727901873017471,0.1152231324999209,9.278066244513958
689,2.2650201320648193,10.992268,5.547972358952421,0.036744045815292614,0.1152264281030033,9.277689706029355
690,2.266066074371338,10.994347999999999,5.74895142446603,0.03807512382241902,0.11572970425277247,9.277429412358153
691,2.268857002258301,10.998166999999999,5.698113285387406,0.03773842443197326,0.11605042380384897,9.277243422316177
692,2.2764551639556885,11.040507999999999,5.562151225895226,0.036837952003508326,0.11533996118845546,9.276896962083848
693,2.277595043182373,11.043247,5.567406553045527,0.036872757869343874,0.11544453719030134,9.276575887235678
694,2.278650999069214,11.045591,5.645318452358824,0.037388765919258674,0.11591253232810772,9.276362213799233
695,2.279668092727661,11.046607999999999,5.734128903615329,0.03797695473468781,0.11654816539575502,9.276293875607932
696,2.2863500118255615,11.088559,5.613319223038421,0.03717683603350399,0.11589750415970358,9.27607855025905
697,2.287477970123291,11.089686,5.617931777558377,0.03720738483649745,0.11600516852783685,9.27588853498439
698,2.288534164428711,11.094721999999999,5.661357373325824,0.03749499118656527,0.11639665852133829,9.275787451241252
699,2.2981061935424805,11.135627,5.729352226021872,0.03794531894975899,0.11680647953372594,9.27577855414567
700,2.3065950870513916,11.185919,5.582460818866383,0.03697246179669753,0.11593277122492844,9.275571474604806
701,2.309602975845337,11.19355,5.593021199880872,0.037042402866825114,0.11606175764674562,9.275393114487434
702,2.31219220161438,11.19951,5.6607658060785155,0.03749107325535877,0.11659327516985604,9.275333761507273
703,2.314746141433716,11.205157,5.736900531425723,0.03799531113819147,0.11724772347657748,9.275422011105988
704,2.326601028442383,11.274892999999999,5.607545237770752,0.037138595111328214,0.11646063236475722,9.275332066251254
705,2.3277370929718018,11.286029,5.618128565791158,0.03720868815875167,0.116691085097863,9.275293910953124
706,2.3287830352783203,11.289869,5.672862391065113,0.03757118855590436,0.11715575635960782,9.27536101536451
707,2.3297979831695557,11.290884,5.729159659062875,0.0379440435848678,0.11775099900263433,9.27556305330666
708,2.336935043334961,11.332231,5.600750774676798,0.03709359559671965,0.11696452901461639,9.27558759939824
709,2.3380720615386963,11.333368,5.615012904894376,0.03718805323497604,0.11721520051499598,9.275668515213274
710,2.339109182357788,11.334405,5.673155073253496,0.037573126980799704,0.11765782457931015,9.275848609116297
711,2.3401291370391846,11.338954,5.753113988995001,0.03810269235590582,0.11823727302990299,9.276158447228559
712,2.3472461700439453,11.382083,5.636127209095578,0.037327892605241664,0.11746101387097553,9.276292463381962
713,2.3500030040740967,11.386726,5.649728523525678,0.03741797368139579,0.1176269713679485,9.276463411818678
714,2.3526430130004883,11.398938,5.709630015218981,0.037814699370129885,0.11797328863724027,9.276711125246964
715,2.355210065841675,11.420423,5.776682005455494,0.03825878258501493,0.1184282649043263,9.27706009455565
716,2.362565040588379,11.442556,5.650887612334918,0.03742565028999352,0.11752278067858475,9.27720557601423
717,2.3637070655822754,11.463702,5.66330490176277,0.037507889605930725,0.11758235507671877,9.277364311210043
718,2.364753007888794,11.467649,5.711383459242338,0.03782631237455028,0.11793153994349732,9.277600182882383
719,2.36578106880188,11.468677999999999,5.780786822073621,0.03828596865591098,0.11841360431907849,9.277942745354807
720,2.372464179992676,11.492726,5.672600434345312,0.0375694536248176,0.11762832011561472,9.278108914944779
721,2.3736159801483154,11.505049,5.70224353261624,0.03776577892900133,0.11776301411062479,9.278304136947348
722,2.374680995941162,11.517171,5.780820418808094,0.03828619116602294,0.11831646489775224,9.27862159719473
723,2.3797919750213623,11.523314,5.851664120285203,0.03875538676477162,0.11890036184778524,9.279068738516877
724,2.3942580223083496,11.611815,5.741335500763064,0.03802468380012582,0.11818076214027834,9.279355177556193
725,2.39815616607666,11.618337,5.73841737433211,0.03800535714088234,0.11827482874769821,9.279662479788323
726,2.4008309841156006,11.622361999999999,5.780961737987649,0.03828712711848849,0.1187102091059506,9.280066209439138
727,2.4033851623535156,11.637896999999999,5.843079008747878,0.038698527842043244,0.11931271476926521,9.280603628908532
728,2.412729024887085,11.691384999999999,5.726280299351571,0.03792497367638491,0.1186630623900029,9.280996040920472
729,2.4138600826263428,11.703622,5.742890600977111,0.03803498317975776,0.11900909295871132,9.281464621294292
730,2.414915084838867,11.705731,5.802196542287081,0.03842776455710119,0.11954461263417657,9.282050787990821
731,2.415952205657959,11.707813,5.8895950997701565,0.039006602444634386,0.12023871451634534,9.282789415443817
732,2.4258830547332764,11.752116,5.800975322040076,0.03841967645395227,0.11956977513332154,9.28337659552288
733,2.4286060333251953,11.767341,5.828489810120326,0.03860190404003129,0.11984618818813512,9.284023107853617
734,2.430885076522827,11.788781,5.8798962102326495,0.038942367005366456,0.12039289733870326,9.28478946255482
735,2.434136152267456,11.800258999999999,5.945256666765257,0.03937524724592267,0.12105321217740025,9.285701505273261
736,2.43979811668396,11.826711,5.8355007889317125,0.03864833753140223,0.1203438817166434,9.286453581268114
737,2.4409492015838623,11.837925,5.845787073716294,0.03871646327085079,0.12047435462167869,9.287233055192637
738,2.4429540634155273,11.84102,5.879139088754021,0.03893735261371154,0.12086660046953002,9.288098452021524
739,2.4440200328826904,11.843183999999999,5.950057838476708,0.03940704525462183,0.1215009137382504,9.28910360352061
740,2.4563660621643066,11.901804,5.8423441198138235,0.038693660695829274,0.12080647309693172,9.28995171776986
741,2.4586331844329834,11.918977,5.87084335249769,0.03888241021433524,0.1210490274893953,9.290851115043134
742,2.459818124771118,11.920161,5.929652863754121,0.03927190375110356,0.12160205319989033,9.291870307708274
743,2.4609811305999756,11.933755999999999,6.03116407015373,0.03994420926695461,0.12239012130035053,9.293061781444974
744,2.4675920009613037,11.949581,5.933424673685813,0.0392968843292265,0.12181353078430358,9.294120385859774
745,2.4687390327453613,11.968344,5.967920563656067,0.03952534951965971,0.12216340485354904,9.295253511666303
746,2.4697961807250977,11.970457999999999,6.023569942068628,0.03989391359635057,0.12267011856485523,9.296496475755054
747,2.470832109451294,11.982325999999999,6.10903253769116,0.04045992966958874,0.12335904721549512,9.297890141566066
748,2.4777960777282715,11.993281,5.999434796345593,0.0397340672880367,0.12274784846674609,9.29914396434977
749,2.4789280891418457,12.017324,6.016539127028901,0.03984734873026545,0.12308441373579047,9.300470244532285
750,2.4800000190734863,12.021386,6.054056824288837,0.0400958272549969,0.12361570876394791,9.301911952632393
751,2.483062982559204,12.035036999999999,6.139702913753471,0.04066305860215945,0.12432508941073007,9.303508944217064
752,2.488672971725464,12.056317,6.037425895282283,0.03998568113713068,0.12371300142533218,9.304964489874436
753,2.489802122116089,12.057445999999999,6.097007105182884,0.04038028560966119,0.12406096252334642,9.30649372780186
754,2.4908440113067627,12.078427999999999,6.152155957428513,0.04074553471734723,0.12458478689735814,9.30813611231602
755,2.4918570518493652,12.083172999999999,6.266993710969267,0.0415061015342705,0.1253970803103987,9.309956151169244
756,2.499669075012207,12.106670999999999,6.159969656343563,0.04079728459862741,0.12475266479630898,9.311626141527984
757,2.5008161067962646,12.128981999999999,6.222883898498672,0.04121396363857458,0.12504895143794825,9.313357941466977
758,2.5018701553344727,12.131067999999999,6.251779922641385,0.04140534109438802,0.12533992602437258,9.315150156463758
759,2.5076310634613037,12.137919,6.306824233508433,0.041769897827823504,0.12573994341839378,9.31702749168979
760,2.5221610069274902,12.226538999999999,6.245079820830398,0.04136096653157811,0.1251189693454876,9.31876094989037
761,2.5236141681671143,12.232216,6.238602682464016,0.04131806864862412,0.12525673579988045,9.32052056650459
762,2.5270230770111084,12.245006,6.311057920621382,0.041797937403939056,0.12575985411929994,9.322387814258565
763,2.5296201705932617,12.249327,6.388001254657327,0.042307530676594075,0.12635832100577135,9.32438452295839
764,2.5400800704956055,12.306693,6.295574715408861,0.04169539262453358,0.12567249126691526,9.326221568189201
765,2.541210174560547,12.309111,6.318297258161461,0.041845883307962135,0.125835589817405,9.328089549702838
766,2.5422630310058594,12.311217,6.367719057065294,0.04217320232213608,0.12629993928639585,9.330056085392334
767,2.5432920455932617,12.323272,6.4332397762015034,0.04260714397685737,0.12688301670229693,9.332147973790532
768,2.549981117248535,12.355673999999999,6.319339203184777,0.04185278407696325,0.1262128829097582,9.334084792865344
769,2.551131010055542,12.35796,6.337217901976169,0.04197119413472944,0.12647667427451445,9.33607621397257
770,2.5521841049194336,12.36008,6.396956126913134,0.04236683851288971,0.12712232589750957,9.338208071006799
771,2.5532140731811523,12.372114,6.4544728693028155,0.04274777008225893,0.12782427446084402,9.340493387587768
772,2.5662121772766113,12.43831,6.34720159774529,0.04203731583667962,0.12719580682611858,9.342632803290458
773,2.567453145980835,12.441474999999999,6.367186728352438,0.04216967672587344,0.12753333648268417,9.344843378546482
774,2.569737195968628,12.457704999999999,6.423919414956515,0.042545415518522804,0.12821415949585474,9.347202725933714
775,2.5724120140075684,12.463047999999999,6.524146638694809,0.04320921725773602,0.1289890419286575,9.349731581549111
776,2.582003116607666,12.504761,6.436114903008335,0.04262618585094756,0.12829372299092467,9.352097347993293
777,2.5831410884857178,12.518763,6.462508792875585,0.04280099175043282,0.12849624551628086,9.354502773865667
778,2.584177017211914,12.52066,6.51760886860208,0.04316591781277223,0.1289108550819936,9.356995681610922
779,2.585188150405884,12.521671999999999,6.607123813426857,0.043758772466867164,0.12952168029122815,9.359619814491317
780,2.5933310985565186,12.564945,6.501779640506122,0.043061081334731736,0.128853468009848,9.362086193852207
781,2.5944621562957764,12.566075,6.5276904327187,0.04323268769369875,0.12917094314746216,9.364616919015289
782,2.595515012741089,12.581085999999999,6.579029655754419,0.04357270574737597,0.12973916117391235,9.36726857589517
783,2.5965471267700195,12.583162999999999,6.671791990617571,0.04418706776319336,0.13050547720212105,9.370086625763815
784,2.6031570434570312,12.61549,6.552143936818748,0.043394642479494816,0.12992904356342883,9.37276795796783
785,2.604300022125244,12.61775,6.608326633305604,0.043766738704957904,0.13031282771749905,9.375529389619466
786,2.6053500175476074,12.629864,6.641497335652397,0.0439864272195896,0.13072926562509293,9.378377715117669
787,2.606382131576538,12.631915999999999,6.733828250784376,0.044597931956144914,0.13132980546959713,9.381353865572661
788,2.618010997772217,12.683224,6.614192026605832,0.04380558501964808,0.13064634457715404,9.384166852103283
789,2.620258092880249,12.697541,6.650767979828373,0.04404782640334539,0.13088532764130817,9.387025517932576
790,2.621453046798706,12.699997,6.681165201118112,0.044249146240479306,0.13131249851988416,9.3899728670733
791,2.6244571208953857,12.718147,6.790401162238011,0.044972612563016094,0.13201642296361935,9.393072166252285
792,2.6389811038970947,12.786814,6.677346891802438,0.04422385769840398,0.13149755248669925,9.396046462765465
793,2.6402180194854736,12.799496999999999,6.759768771218871,0.04476973520418733,0.13189402070801745,9.399102140960801
794,2.641417980194092,12.801935,6.772008160780538,0.04485079629492608,0.13229027892159664,9.40223929631867
795,2.6435110569000244,12.818886,6.867599772666132,0.045483896523158866,0.13294414620280656,9.40551689044654
796,2.6544480323791504,12.865948999999999,6.732637592021268,0.044590046260739195,0.13234497202232376,9.408650863530166
797,2.6569550037384033,12.874611,6.809880221953197,0.04510162176066623,0.13273448821813622,9.411865630912423
798,2.6581389904022217,12.877030999999999,6.8261447929216645,0.04520934150081005,0.13306895618219533,9.415148067500489
799,2.6593031883239746,12.890296,6.974624126576744,0.046192715440956454,0.13373703139949017,9.418573915561453
800,2.6701719760894775,12.936582999999999,6.848161645054485,0.04535515841753846,0.13307985140586362,9.421841881346102
801,2.6736700534820557,12.962612,6.954260051958732,0.0460578448175398,0.13344751651016845,9.425184686038392
802,2.676267147064209,12.966915,6.962723693420328,0.04611389924779075,0.13390893320206085,9.428623776012548
803,2.6788511276245117,12.981895999999999,7.120901047604861,0.047161502871792174,0.13463827882213844,9.432220058107633
804,2.694606065750122,13.060563,6.963774287997228,0.04612085730251224,0.13397762820912354,9.435657111635805
805,2.697319984436035,13.076981,7.080566971362543,0.04689437155795753,0.13430956115803203,9.439160617595181
806,2.699838161468506,13.084473,7.067807808990085,0.046809868028299194,0.13469318673702174,9.442742324018008
807,2.702172040939331,13.109259,7.238644693882137,0.04794131532458686,0.13538473630787942,9.446471904666351
808,2.7085211277008057,13.137113999999999,7.079459156797672,0.04688703453706181,0.13475963992422846,9.450049297712388
809,2.7106070518493652,13.145539,7.211526821045098,0.04776171450874473,0.13515008783552715,9.453705569081926
810,2.7116990089416504,13.146740999999999,7.188202855594977,0.047607240621773995,0.1355635156168567,9.45744637690589
811,2.7127411365509033,13.155878,7.38035306799955,0.048879845413436124,0.1363753707920062,9.461362679191692
812,2.7183661460876465,13.17225,7.184595411236988,0.04758334863165762,0.13590385551931636,9.465161993614199
813,2.719510078430176,13.173394,7.339668110195434,0.04861039022209303,0.13641491130219346,9.469068118975832
814,2.7205569744110107,13.187465999999999,7.295991344306917,0.04832112038024138,0.13687905371109527,9.473070227295242
815,2.7236671447753906,13.208221,7.494158241404236,0.04963357348471092,0.13768638835091174,9.477247228323419
816,2.738223075866699,13.271255,7.283559564061742,0.04823878509207845,0.13714106283924998,9.481289379200357
817,2.7394890785217285,13.275751,7.448702180047283,0.04933251942513409,0.137508093747033,9.485405196188353
818,2.7406930923461914,13.298335,7.37877539998896,0.048869396568000024,0.13774414531679782,9.489564370125843
819,2.743450164794922,13.304952,7.601912176700133,0.0503472243969945,0.1384209748162852,9.493868120984006
820,2.7583491802215576,13.378338,7.3549967534215135,0.04871191134234095,0.13773038231637125,9.498003466671888
821,2.759643077850342,13.380932,7.553131115648036,0.05002414896938814,0.13808931289740184,9.502210916068504
822,2.7624261379241943,13.397903,7.461819847108566,0.049419397320030554,0.13840191810605004,9.506480109758604
823,2.7651240825653076,13.402094,7.5105472208031925,0.049742117177962994,0.13885161098630122,9.510842803610398
824,2.7739920616149902,13.444994,7.374338631366337,0.048840011989456034,0.13820180431818418,9.51504728745979
825,2.775130033493042,13.448732999999999,7.3684385810642965,0.04880093614253678,0.13838561034420627,9.519284574439677
826,2.776175022125244,13.449777,7.425314444963133,0.04917762319389004,0.1387556760985678,9.523596335426861
827,2.777196168899536,13.450797999999999,7.485223897719017,0.04957440160849032,0.13917216864541948,9.527992958114645
828,2.784734010696411,13.495211999999999,7.342584811229893,0.04862970744098053,0.13825259522524147,9.532169921262582
829,2.785879135131836,13.497508999999999,7.351306625908525,0.04868747174429885,0.1382427889608928,9.53633462590888
830,2.786933183670044,13.499639,7.407513701431936,0.04905972943135153,0.1385206291112498,9.54055236664982
831,2.7879581451416016,13.521688,7.482119436368256,0.04955384085895448,0.13890529113877143,9.54484739498996
832,2.796769142150879,13.552520999999999,7.368869398207776,0.04880378943087958,0.13784501387240766,9.548892343902669
833,2.7994461059570312,13.57692,7.37731041999605,0.048859694051748094,0.13771227495448718,9.552897781049172
834,2.8020691871643066,13.592264,7.410007549592173,0.04907624610900012,0.13790073551394283,9.556935921567336
835,2.806148052215576,13.6098,7.462103894433069,0.049421278556494974,0.13825252278351882,9.561043197486798
836,2.811793088912964,13.631139,7.337798149500707,0.04859800553143592,0.13719948059546153,9.564904710468145
837,2.8129501342773438,13.633431,7.353825929885867,0.04870415701502063,0.13716895661131456,9.56874991637279
838,2.8140079975128174,13.644954,7.413923254559281,0.04910217969940066,0.13748194519236684,9.572655559388195
839,2.816021203994751,13.658031,7.474699214904643,0.04950469696641531,0.13789717102131469,9.576644496607928
840,2.821667194366455,13.679336,7.368806670856848,0.04880337398961433,0.13684909883358592,9.580390369193355
841,2.822812080383301,13.681616,7.3680204878841735,0.04879816712460165,0.13675045137058026,9.584104573597054
842,2.825679063796997,13.705585,7.39791758014778,0.04899617462298173,0.1369634895858369,9.587856438628622
843,2.828325033187866,13.709582999999999,7.435529217236898,0.049245275308236705,0.13734669724233967,9.59168410411454
844,2.8410651683807373,13.767783999999999,7.297125058597659,0.04832862893420403,0.13642971358224215,9.595300977794915
845,2.8438379764556885,13.792226,7.27208819287294,0.0481628105627812,0.13642242641161217,9.59890794687165
846,2.8464651107788086,13.806498999999999,7.306445870730884,0.04839036037875716,0.13675610334055208,9.602579572929496
847,2.8493940830230713,13.813448999999999,7.3636485534250316,0.048769211940675954,0.13720855448206842,9.606342106703211
848,2.855032205581665,13.843535999999999,7.2480787805469475,0.04800379698278724,0.13640478400757858,9.60991981141178
849,2.856157064437866,13.844660999999999,7.242204556327035,0.047964892181194735,0.13644811996811973,9.61349888359992
850,2.8572161197662354,13.84971,7.279463980110975,0.0482116601688469,0.13677270198035532,9.617140027410784
851,2.8582510948181152,13.860745999999999,7.324728860586502,0.04851144804348053,0.13718543653536133,9.620862448958496
852,2.8656840324401855,13.895009,7.218909468969019,0.0478106095529165,0.13641149864405697,9.624406902448529
853,2.8668341636657715,13.897295,7.22440432202455,0.04784700179126191,0.13645407763166337,9.627951903392953
854,2.8678929805755615,13.909422,7.247986614170236,0.04800318656778345,0.13674555827985227,9.631551996450936
855,2.868920087814331,13.911461,7.283224894354994,0.048236568585174285,0.1370951418493956,9.635220030967261
856,2.8755340576171875,13.943748,7.162781491413672,0.047438875729209636,0.1362841090822719,9.638704072182094
857,2.876682996749878,13.946064,7.155326625837801,0.0473895023898085,0.13625521885224953,9.642174396078573
858,2.8777780532836914,13.957446,7.185860369959737,0.047591726413350806,0.13654348415512016,9.645699177766524
859,2.879913091659546,13.961459999999999,7.224999431964573,0.04785094318561043,0.13685188642595253,9.649282829381852
860,2.8855509757995605,13.990603,7.125049888403899,0.0471889805134488,0.1361501226167563,9.652707178180599
861,2.8867270946502686,13.994895999999999,7.107687116363732,0.047073987422271105,0.1361783163784438,9.656130279774969
862,2.887777090072632,14.005944999999999,7.135055456693459,0.04725524707641147,0.13656175628270595,9.65962873332758
863,2.8888051509857178,14.006972999999999,7.160282601123828,0.0474223256576958,0.1369885056086324,9.663211985794659
864,2.906222105026245,14.082234999999999,7.0669322146402695,0.04680406899455792,0.13631804931903244,9.666643506729894
865,2.9089319705963135,14.098027,7.099796742694314,0.04702172972651293,0.1364362979265269,9.670092590943018
866,2.911558151245117,14.113116999999999,7.136103003119003,0.04726218494332274,0.13668222423557694,9.673586401430816
867,2.9159741401672363,14.128948,7.20115345931492,0.04769301206143401,0.1370786312532376,9.677157135061364
868,2.921657085418701,14.157599999999999,7.086005209696513,0.04693038883878904,0.13627637385110886,9.680548218683525
869,2.9227960109710693,14.163214,7.089841304908072,0.04695579517629141,0.1362583512716935,9.683928217553795
870,2.9238500595092773,14.175315999999999,7.099248049525786,0.04701809574897691,0.13638603745953382,9.687328240053889
871,2.9258501529693604,14.178407,7.14269772517968,0.047305861579372596,0.13668692883636344,9.690785237628885
872,2.9315030574798584,14.209716,7.026796181652841,0.046538249314949307,0.13592333434750797,9.69407241798309
873,2.9326469898223877,14.211991999999999,7.0480524815383845,0.04667902911815032,0.1359470540495189,9.697357093424358
874,2.933699131011963,14.224091999999999,7.061863570512497,0.04677049952448805,0.13606585682151265,9.700659072960258
875,2.9347310066223145,14.226146,7.1389216526220185,0.04728085277001242,0.13636670673273643,9.704016571126658
876,2.948474168777466,14.296859999999999,7.027434280970793,0.04654247542659092,0.13562243423117187,9.707208739568788
877,2.9496240615844727,14.298008999999999,7.0788131246966675,0.04688275588684843,0.1356931391908624,9.710408185585907
878,2.9506771564483643,14.299062999999999,7.099312952458201,0.04701852559904967,0.13584549622188252,9.713631952374058
879,2.9516971111297607,14.303395,7.192468050669911,0.047635488874127246,0.13626021316373454,9.716935421042319
880,2.957374095916748,14.334588,7.078460430076859,0.04688042000151402,0.1356335818957558,9.720099877959347
881,2.959935188293457,14.353499,7.124004684328889,0.04718205815985118,0.1357737285761845,9.723286806426321
882,2.962632179260254,14.358122,7.116258639480069,0.04713075634931619,0.13595032080980243,9.726503749629366
883,2.965273141860962,14.363907999999999,7.2145826255317775,0.04778195300540558,0.13636227590153424,9.729799689484787
884,2.9728081226348877,14.407572,7.082839540340181,0.0469094227105643,0.13565901930391522,9.732940856312364
885,2.9739761352539062,14.410172999999999,7.128093149996342,0.047209135938917034,0.13573988613483434,9.736091644540062
886,2.9750261306762695,14.412068,7.107216638437295,0.047070871461814635,0.13584628953256073,9.739257324125923
887,2.9760520458221436,14.414368999999999,7.21269833081399,0.047769473380966175,0.1362734510072673,9.742504871653738
888,2.9835422039031982,14.457554,7.076820696374948,0.04686956009696336,0.1356989086292498,9.74562561144412
889,2.9847002029418945,14.459869,7.148938701651376,0.04734719536955238,0.13594024358437024,9.748789739362822
890,2.9857540130615234,14.461996,7.110226193439139,0.04709080364959725,0.13615010765381425,9.751990858081719
891,2.986790180206299,14.474056,7.2170445182464995,0.047798258043147177,0.13663827656779653,9.755286775996083
892,2.993486166000366,14.506454999999999,7.046805549113921,0.04667077072406169,0.13607240370313958,9.758458130039712
893,2.9946281909942627,14.508740999999999,7.1294238297933,0.047217948989210265,0.136281828363161,9.761665948705092
894,2.995697021484375,14.510881999999999,7.084996026627721,0.04692370505117862,0.1364231423633664,9.764896030140477
895,2.997464179992676,14.523652,7.108708445778422,0.04708075165474702,0.136641103243538,9.768164213387424
896,3.0061609745025635,14.557362,7.100369961719069,0.047025526138020614,0.13623402608226595,9.771341017275049
897,3.00730299949646,14.571311,7.018410199060531,0.04648270921693839,0.1361119443046074,9.77448559145248
898,3.0083420276641846,14.592350999999999,7.137110345230512,0.047268856538331176,0.13647853889940229,9.77769866598002
899,3.009355068206787,14.593364999999999,7.074069576079804,0.0468513395140859,0.13662179863717708,9.780934187926809
900,3.017590045928955,14.629686999999999,7.089609339144893,0.04695425887436372,0.13626822263420177,9.784089832831603
901,3.024731159210205,14.649258,6.957353151492825,0.046078330318122473,0.13616444077753137,9.787217598566594
902,3.027529001235962,14.665078,6.960548794492758,0.04609949496084269,0.13629729009908723,9.790366318284507
903,3.0301811695098877,14.690059,6.972028131742397,0.046175522249109424,0.13645709224531102,9.79354117681773
904,3.045656204223633,14.747698999999999,6.87588032645556,0.045538738369536085,0.13575744135418602,9.79656595021329
905,3.0483591556549072,14.784588999999999,6.859165105282148,0.045428033987309394,0.13563360879259298,9.799559109124134
906,3.0509450435638428,14.788511,6.866324050079715,0.04547544745273636,0.1356613828306136,9.802551425557606
907,3.0528781414031982,14.798012,6.895261986348684,0.04566710249123907,0.13575312199701645,9.805555687500977
908,3.060678005218506,14.831968,6.793262092862046,0.04499156041623571,0.1348766678306686,9.808375557916193
909,3.061959981918335,14.833884,6.778709240759539,0.04489517733611188,0.13466748565877493,9.811146958944587
910,3.063143014907837,14.84283,6.7938655161845505,0.044995556869854,0.13467431328021975,9.813913636689174
911,3.0643060207366943,14.854847,6.813782964929851,0.04512746950421314,0.13471808227444437,9.816682916063234
912,3.071627140045166,14.876804,6.706370638714608,0.04441608105808806,0.1337683962930171,9.81925590923098
913,3.0727720260620117,14.880552999999999,6.679610332403934,0.044238848394063696,0.13349771087503895,9.821769182923035
914,3.0738260746002197,14.901226,6.675360490923931,0.04421070182808505,0.13344581860141846,9.824266454072399
915,3.0748491287231445,14.912249999999998,6.684163360212997,0.04426900295352983,0.13345295068370913,9.82675944498671
916,3.0824151039123535,14.928942999999999,6.572942588685958,0.04353239129431576,0.13243335317560415,9.829045600757519
917,3.083569049835205,14.951481999999999,6.536307010342659,0.043289755015325705,0.1320943620393741,9.831259989981994
918,3.0846211910247803,14.953603,6.53112913086657,0.04325546208299188,0.1319784679404705,9.83344654239089
919,3.0856451988220215,14.955653,6.528545240791972,0.04323834906058659,0.13194551808284813,9.835621583685603
920,3.092372179031372,14.977979,6.424976829993756,0.042552418744937856,0.1309676890412302,9.837601672766775
921,3.093518018722534,15.000290999999999,6.396599636297136,0.04236447748679234,0.1306662318910415,9.83951907681956
922,3.094569206237793,15.002379,6.3919742160499045,0.04233384347449323,0.13061407853781234,9.841421992553677
923,3.0966951847076416,15.015526,6.399384174716365,0.0423829193968508,0.13063448004713327,9.84332433856028
924,3.1052651405334473,15.049621,6.316396743154316,0.041833296257058304,0.12979201442545774,9.845060925520958
925,3.1064040660858154,15.053586999999998,6.291820421992012,0.041670528057735565,0.12955042207521325,9.846747462185764
926,3.10744309425354,15.064627,6.298874457041434,0.041717246709211966,0.1295444087879904,9.848428896852967
927,3.1084611415863037,15.067378999999999,6.3063303603703975,0.041766626921619074,0.12961331715415467,9.850119455945867
928,3.124260187149048,15.138347999999999,6.239654943195214,0.041325037738232935,0.12885808971312382,9.851663161488142
929,3.127017021179199,15.154192,6.223525802761198,0.04121821495024401,0.12872061972786017,9.853177446785754
930,3.12969708442688,15.159346999999999,6.224502443007774,0.041224683207770084,0.12872914671206245,9.854689980014271
931,3.132235050201416,15.163224999999999,6.231757252429381,0.04127273158157616,0.12884097306696235,9.856220285794201
932,3.1397671699523926,15.210637,6.144198575650725,0.04069283322900239,0.12815158997724727,9.857618104286654
933,3.1409170627593994,15.212928999999999,6.135774125068046,0.040637038358705475,0.12802864320271318,9.858989947213812
934,3.141970157623291,15.214915999999999,6.133032896497285,0.04061888328840638,0.1280285570103673,9.860358806205658
935,3.1429920196533203,15.21697,6.141257371802846,0.040673353728755024,0.12814020130598897,9.861745426395816
936,3.1497302055358887,15.258132999999999,6.0683895631725395,0.04019075253222031,0.12752342717219556,9.863014516001288
937,3.1509552001953125,15.260271,6.061765907441846,0.04014688426938721,0.12742997520716062,9.864263583274864
938,3.152052164077759,15.262386,6.04194372738406,0.04001560259653839,0.12741797878797978,9.865507799723785
939,3.153076171875,15.263409,6.058246717298523,0.04012357678414887,0.12752828975904731,9.866769774787254
940,3.161216974258423,15.306344999999999,5.977351591965173,0.039587810922466805,0.1269473247799127,9.867922229627379
941,3.1623589992523193,15.307485999999999,5.976080101723591,0.03957938988273055,0.12685692822256384,9.869055603925277
942,3.163405179977417,15.321352999999998,5.953567107823419,0.03943028703473735,0.12683500448576862,9.870182549652357
943,3.164462089538574,15.333003999999999,5.974562159800417,0.03956933660128619,0.12692427829706607,9.871323384434733
944,3.1736490726470947,15.374597,5.891039803764333,0.039016170673586696,0.12637533676734006,9.872361760858334
945,3.1749181747436523,15.389909,5.890100406768791,0.03900994907693667,0.12629337758600365,9.87338313681201
946,3.176114082336426,15.395102999999999,5.853648761449342,0.03876853098055784,0.126251693346609,9.874394922602415
947,3.177293062210083,15.398833999999999,5.88046380438221,0.03894612616350327,0.12634319239318909,9.875421315591378
948,3.1911940574645996,15.456513999999999,5.790354567623311,0.03834933553268707,0.12583759597625502,9.876354342533494
949,3.193869113922119,15.482106,5.793889574202828,0.03837274776968309,0.1257793834125845,9.877274998071362
950,3.1965980529785156,15.487563,5.758729209384269,0.03813988178330325,0.12573479122921657,9.878185767079515
951,3.2003350257873535,15.503136999999999,5.754058509235518,0.03810894788364561,0.125728388169855,9.87909351266218
952,3.211153984069824,15.565169,5.692807876909299,0.03770328687908444,0.12520684619396463,9.879905933908825
953,3.213914155960083,15.570692999999999,5.676573083989459,0.03759576435801676,0.12503224152837927,9.880685452715733
954,3.2165842056274414,15.580654,5.666943711060313,0.03753198932505176,0.1249835831230728,9.881454651329296
955,3.2202911376953125,15.604331,5.6689184985097345,0.03754506827999643,0.1249796734256833,9.88222154906078
956,3.2259349822998047,15.622952999999999,5.603029183658471,0.03710868542748881,0.1244341063734988,9.882890173883707
957,3.2270760536193848,15.646899,5.591776408531704,0.03703415865301058,0.12426334775023348,9.883527338142896
958,3.2281219959259033,15.647943999999999,5.5792459030863935,0.03695116951096334,0.12422348163024076,9.884156260156173
959,3.229138135910034,15.651568,5.577912348751765,0.03694233742269785,0.12422846940417143,9.884784880803757
960,3.2370591163635254,15.693496,5.5213465872817995,0.03656770416994282,0.12369438026635485,9.885318596209308
961,3.238192081451416,15.694628,5.501210309099491,0.03643434223512959,0.12352016682429298,9.885820845315411
962,3.239243984222412,15.700026999999999,5.492491963066107,0.03637660090453927,0.12346764937541797,9.886312975975219
963,3.2402591705322266,15.702053,5.483479920934508,0.03631691443396079,0.12345837661651245,9.886802560331514
964,3.246868133544922,15.724383999999999,5.427730732958346,0.035947689321680625,0.12292882626158762,9.887199248202405
965,3.248012065887451,15.746659,5.412116511073693,0.03584427682299107,0.12275069517438424,9.887564338796036
966,3.2490651607513428,15.748755,5.404049368946469,0.03579084839531643,0.12268987568641296,9.88791819058651
967,3.250084161758423,15.750819,5.395491291465614,0.03573416851829074,0.12267325337661482,9.888268474304637
968,3.2627601623535156,15.811119,5.3431917585515265,0.03538779036260063,0.12215856320627752,9.888529622566358
969,3.2640202045440674,15.813647,5.326711031799503,0.03527863902952514,0.12198244918887581,9.88876015285816
970,3.266029119491577,15.819737,5.310496353636561,0.03517124972785748,0.12190748728242154,9.888977438707581
971,3.2672340869903564,15.842151999999999,5.302381886898356,0.03511750787077808,0.12187671586407159,9.88918908466348
972,3.2769269943237305,15.878266,5.260311759621736,0.03483887874574055,0.12137667182810861,9.889315323960675
973,3.2796790599823,15.893564999999999,5.23609124743229,0.034678467058014174,0.1212026266239169,9.889411881919171
974,3.282095193862915,15.903307,5.225678496380722,0.03460950373647118,0.12110778041979388,9.88949223338846
975,3.283257007598877,15.914952999999999,5.216963237142902,0.03455178284963045,0.12105518367621411,9.889563570179233
976,3.2900991439819336,15.940574,5.173009214173931,0.03426067674288639,0.1205636794595764,9.889552079110711
977,3.2912521362304688,15.942884999999999,5.149593485369321,0.03410559511011533,0.12036947472174317,9.889508059835695
978,3.292309045791626,15.952689999999999,5.135321754713665,0.034011073888460586,0.12024647409307711,9.889443570131055
979,3.2933340072631836,15.964744999999999,5.124597450654463,0.033940047161182,0.1201764717233295,9.88936753777754
980,3.3001370429992676,15.98682,5.083300239420593,0.033666537034699025,0.1197084096561092,9.88921380325676
981,3.3012781143188477,15.989096,5.063404425894428,0.03353476768971333,0.11949125911344734,9.889024360505205
982,3.3023250102996826,16.001293999999998,5.046461625787805,0.033422556059395356,0.11936235141070033,9.888813951495894
983,3.303340196609497,16.013607999999998,5.032799020287525,0.03333206905441803,0.11926311271912073,9.888587532098947
984,3.3116421699523926,16.047629,5.0016376359989145,0.03312568818986289,0.11880862822933433,9.888286781824712
985,3.312777042388916,16.059169,4.98056319868356,0.03298611285672386,0.11859465048308925,9.887951536471325
986,3.313810110092163,16.060202,4.96955844292828,0.03291322870671442,0.11846686757698352,9.887596040173282
987,3.3148231506347656,16.063817,4.952156049381729,0.032797973203550566,0.1183623270099087,9.887224169894091
988,3.322756052017212,16.105811,4.922032235313616,0.03259846413381556,0.11793582893229042,9.88678369004011
989,3.323878049850464,16.106932,4.902767061118917,0.03247087149321645,0.11772864159106486,9.886310510316877
990,3.324930191040039,16.112009,4.885903671186332,0.03235918579397461,0.1175990910471102,9.885817318707357
991,3.3318841457366943,16.140044,4.874845354871245,0.032285946914068164,0.11748680787788086,9.885306985299906
992,3.3463571071624756,16.208472,4.8431984053101225,0.03207635016603972,0.11708598122337159,9.884733239116837
993,3.3501760959625244,16.224992999999998,4.823875269927227,0.031948373650320695,0.11687953681367301,9.884127568506573
994,3.3528239727020264,16.250225,4.813469136311316,0.03187945415584518,0.11673949924079631,9.883500731495129
995,3.3553431034088135,16.254485,4.798103323509745,0.03177768686267202,0.11662350614043063,9.882856652142289
996,3.364694118499756,16.306549999999998,4.7707819867482115,0.03159673851168016,0.11623425487314816,9.882152011178292
997,3.3658230304718018,16.308798,4.758455382455296,0.03151509980052923,0.11603137668267323,9.88141665554232
998,3.36686110496521,16.310889,4.743087017092234,0.03141331560182188,0.11588861873448209,9.880660221756864
999,3.3678600788116455,16.31288,4.72993293425985,0.03132619652642286,0.11576967434767227,9.879886553413725
1000,3.375655174255371,16.356374,4.701231706488133,0.031136109200825896,0.1153987505931424,9.879056160430038
1001,3.3793580532073975,16.366635,4.689015900968834,0.03105520430645534,0.11519984759602814,9.878196287830706
1002,3.3819541931152344,16.397146,4.6769522057696,0.030975306833933305,0.11505544284979902,9.877315582777833
1003,3.3843820095062256,16.401283,4.662130191545358,0.03087714110157315,0.11493313720568196,9.87641757953502
1004,3.3997039794921875,16.459912,4.638343112338193,0.030719600026807396,0.11457837703231223,9.875466261323169
1005,3.402353048324585,16.495667,4.620125473311398,0.030598945178560568,0.11438364029165779,9.874486695871267
1006,3.4037530422210693,16.499776999999998,4.6076881979424655,0.030516573496366432,0.11423744904491948,9.873486511726442
1007,3.404881000518799,16.502394,4.595532669857116,0.030436067817538305,0.11411262784305143,9.872469092618429
1008,3.411648988723755,16.536956,4.573957637540669,0.03029317705950799,0.11377112842216609,9.871401243274095
1009,3.4138691425323486,16.553637,4.555030374229072,0.03016782239202173,0.11357933388230262,9.870306163277727
1010,3.415107011795044,16.556646999999998,4.54568159352046,0.03010590571247663,0.11342915502540357,9.869190341465314
1011,3.4173521995544434,16.561799,4.532028989737866,0.030015484948559847,0.11329916588852564,9.86805694916611
1012,3.422991991043091,16.596018,4.509106234246445,0.02986366826248166,0.11297028512617045,9.866875862579127
1013,3.4240970611572266,16.597123,4.492868788820903,0.02975612817395244,0.11277888973004205,9.86566816277172
1014,3.4251229763031006,16.601715,4.484135714365512,0.029698289297488054,0.11262345393795924,9.864439403743857
1015,3.426100969314575,16.602693,4.46894443280264,0.029597677919199834,0.11248973270960963,9.863192953824107
1016,3.4329850673675537,16.646682,4.448995911874428,0.02946555949475405,0.11217087523801257,9.861901089555623
1017,3.4341161251068115,16.648334,4.431062447642988,0.029346786727207065,0.11198170756071828,9.860583482936152
1018,3.4351391792297363,16.649357,4.4225058605165595,0.029290116720751696,0.11182487890748852,9.859245090303943
1019,3.436113119125366,16.650330999999998,4.4065194953510085,0.029184239528859214,0.11169029436030746,9.857889319845064
1020,3.4437429904937744,16.696053,4.387256018202788,0.02905665812774537,0.11138141043701226,9.856490336950094
1021,3.4448680877685547,16.698539999999998,4.372278887881585,0.02895746506637117,0.11119061607663415,9.855065864240048
1022,3.4458930492401123,16.700582999999998,4.3615713804988285,0.028886549582950508,0.11102551726037099,9.853619778776055
1023,3.4523520469665527,16.718079,4.3486515210317425,0.02880098176150675,0.11087156272124332,9.852153817614283
1024,3.4644579887390137,16.793276,4.328389863241109,0.02866678944150511,0.11056584358021002,9.850645785432839
1025,3.4655921459198,16.79603,4.3158766302567155,0.028583914694421324,0.11035591463733348,9.849109950309431
1026,3.4666240215301514,16.798084,4.303037736182265,0.028498883104217373,0.11018599171298137,9.847552278833463
1027,3.4676120281219482,16.800062999999998,4.291836034973242,0.028424694590684245,0.11001445719885633,9.845972632654776
1028,3.4732751846313477,16.840033,4.272618280959361,0.028297416012445908,0.10969444678463927,9.844349557283183
1029,3.474520206451416,16.844607,4.258793730422481,0.028205856450602876,0.10945717846872831,9.842695233103111
1030,3.4776651859283447,16.849965,4.247033809605149,0.028127970866223744,0.1092558880305551,9.84101501629675
1031,3.480173110961914,16.855567,4.235392254416421,0.02805086921366673,0.10906829799979137,9.839311010684144
1032,3.4901630878448486,16.90232,4.217287339975148,0.027930960936791736,0.10873496735918839,9.837562453846477
1033,3.49127197265625,16.903429,4.202037354415671,0.027829960763786944,0.10849306182528695,9.835782665004098
1034,3.492286205291748,16.904443999999998,4.190329055849196,0.02775241707194582,0.10828270019445597,9.83397631950766
1035,3.493257999420166,16.928912,4.179742886123998,0.027682305204001226,0.10808674996206452,9.832145606590059
1036,3.4998421669006348,16.951593,4.163230389691537,0.02757294346133498,0.10774822784354494,9.830270475456794
1037,3.5009779930114746,16.953851,4.149003900018725,0.027478721869281606,0.10750391931924558,9.828364439102534
1038,3.5019960403442383,16.955883999999998,4.135947100248351,0.0273922470965316,0.10728931053755304,9.826431816120747
1039,3.5029690265655518,16.977825,4.132453411459071,0.02736910850595616,0.10708744971363349,9.824474539069074
1040,3.512387990951538,17.008219,4.110119574092312,0.027221192206028807,0.10674997587812957,9.822473772429571
1041,3.5150811672210693,17.034734,4.097499650021897,0.027137610847249933,0.10650236640960144,9.820442278553129
1042,3.5176331996917725,17.048827,4.089185163618875,0.027082544266243944,0.10628409885139839,9.81838429982318
1043,3.5187811851501465,17.051747,4.07567964105834,0.026993097616618333,0.10608155918256004,9.816302156002486
1044,3.525501012802124,17.084214,4.0643683610199535,0.026918183365957117,0.10575874812764308,9.814179403098285
1045,3.5266330242156982,17.096487,4.050838345062315,0.026828574497335615,0.10552903333544836,9.812029102228758
1046,3.5276541709899902,17.098518,4.040522697347133,0.026760254288124504,0.10532847871169887,9.809855415715147
1047,3.528637170791626,17.100486,4.035607290804821,0.026727699705746302,0.10514429677813987,9.807660719100916
1048,3.535281181335449,17.132789,4.0175838647827256,0.026608331124099393,0.10485318745429208,9.805430594718295
1049,3.537490129470825,17.146071,4.005339468572702,0.02652723687448661,0.10463681162272251,9.80317535493147
1050,3.5402050018310547,17.15834,3.999340190240445,0.026487503843455294,0.10445037929796362,9.800899181485057
1051,3.5427310466766357,17.163332999999998,3.9951047017234553,0.026459452336697643,0.10425593879506034,9.798601058113011
1052,3.550462007522583,17.205700999999998,3.9742354524438843,0.026321235957442988,0.10395886940870233,9.796267268781557
1053,3.5515851974487305,17.206823,3.961966872807765,0.026239981541762505,0.10372910551650803,9.793906990891845
1054,3.5526130199432373,17.21072,3.9568172937474673,0.026205876042189186,0.1035324801932648,9.791524806992102
1055,3.5535941123962402,17.221702999999998,3.9562628954488694,0.026202204279756783,0.1033476734987333,9.78912241143425
1056,3.5602869987487793,17.255679999999998,3.934762085351114,0.026059805093138086,0.10308253850923933,9.786689288637017
1057,3.561432123184204,17.257934,3.9331798578152055,0.026049326050109723,0.10288102870640249,9.784234091186663
1058,3.5624661445617676,17.260018,3.934343295603,0.02605703146185515,0.10271689180774214,9.781761909232005
1059,3.5676181316375732,17.276213,3.9356621535460183,0.026065766216382888,0.10255005408691505,9.779272438569361
1060,3.57892107963562,17.347326,3.9140489471535416,0.025922622632651965,0.10230124851689257,9.776755031254645
1061,3.580960988998413,17.351563,3.906021565061015,0.025869457534432126,0.10208988437342255,9.77421471090984
1062,3.5820322036743164,17.354423999999998,3.9003028939109026,0.025831582955910978,0.10189872332574187,9.77165420823825
1063,3.5830211639404297,17.366381999999998,3.900061522250662,0.025829984359023936,0.10170821276697739,9.769073694147982
1064,3.589709997177124,17.398736,3.8761162794796284,0.02567139577196701,0.10144759549264054,9.766464268168715
1065,3.5908350944519043,17.401024,3.863020652986486,0.02558466385105765,0.10124995989450233,9.763834277555334
1066,3.5919010639190674,17.403142,3.8617479355545674,0.025576234683678527,0.10107415788866118,9.76118657429441
1067,3.592879056930542,17.405092,3.8609428248911435,0.025570902461167454,0.10091564415778333,9.758523493786798
1068,3.60343599319458,17.464461999999997,3.8292280013125897,0.025360856185663957,0.10068936544834889,9.755836429397727
1069,3.606084108352661,17.470221,3.8171783997465774,0.0252810520548299,0.10052550114448193,9.75313346946829
1070,3.6076340675354004,17.48118,3.813810364145447,0.02525874566135341,0.10039168339943201,9.750418532698577
1071,3.6087541580200195,17.494007,3.819773346213908,0.025298238303375273,0.10026865457232284,9.747693121139255
1072,3.623159170150757,17.561459,3.7830240785611062,0.025054849063676905,0.10007926597076681,9.744948871625247
1073,3.62579607963562,17.567407,3.776379388266663,0.02501084148959203,0.099964801211947,9.742195373799126
1074,3.628383159637451,17.582684,3.778452557864193,0.025024572026398254,0.09987897131576963,9.739436295017557
1075,3.630937099456787,17.597796,3.7864822339170026,0.02507775231744464,0.09982178639370064,9.736675325015934
1076,3.645362138748169,17.666351,3.749291034271062,0.024831436176104997,0.09968415291207915,9.73390238270098
1077,3.648027181625366,17.68168,3.7477647356921175,0.024821327548793248,0.09962068111397612,9.731126870023349
1078,3.651893138885498,17.698252999999998,3.748953224261068,0.024829198871071555,0.0995627824666129,9.728349363672361
1079,3.6544439792633057,17.711523,3.7586333239673584,0.024893309865880422,0.0994980607741099,9.72556900882951
1080,3.6671411991119385,17.77936,3.7209424348139986,0.02464368429670551,0.09934835987735027,9.722775249876236
1081,3.6697990894317627,17.784045,3.7156573897254495,0.024608681609902976,0.09927595148819193,9.719977800996803
1082,3.67238712310791,17.798475,3.7224878822838887,0.024653919746517573,0.09923023625348702,9.717179954157913
1083,3.674532175064087,17.819211,3.7312597228899547,0.02471201536997425,0.09920711827464937,9.714384549029596
1084,3.681442975997925,17.83604,3.694716839103319,0.024469993004107127,0.09907811973139741,9.71157839703261
1085,3.6826961040496826,17.859828,3.6873050790765167,0.02442090515139688,0.09899479423633378,9.7087672423778
1086,3.685606002807617,17.871647,3.693976301577268,0.024465088447446666,0.09893544498906381,9.705954075878344
1087,3.6881279945373535,17.876233,3.705959590332972,0.02454445339063117,0.09888542769850224,9.703140042607316
1088,3.6965291500091553,17.920204,3.672288038577159,0.024321447766172507,0.09876686925994219,9.70031672839326
1089,3.6976661682128906,17.924184999999998,3.6728811972268565,0.024325376237186797,0.0986914714087344,9.697489431715676
1090,3.6986911296844482,17.92521,3.6778506713464667,0.024358288907422837,0.09863294570656335,9.694660182858675
1091,3.699676036834717,17.928085,3.695981450897671,0.02447836848810449,0.09858529405128863,9.691830356266566
1092,3.707099199295044,17.97,3.6640198952958882,0.024266688114199082,0.09840818093333006,9.688984033385074
1093,3.7082161903381348,17.971118,3.662704180775208,0.024257974178458267,0.09826010480960858,9.686124886955621
1094,3.70924711227417,17.972148,3.6705740577689543,0.024310096125380428,0.09813509735681726,9.683255785340057
1095,3.7102301120758057,17.973131,3.6853672973912506,0.02440807128446015,0.09800472934909274,9.68037605059472
1096,3.7177910804748535,18.026515,3.646519261608825,0.024150781969685498,0.09779143522656507,9.677475644241447
1097,3.7206029891967773,18.031685,3.6388110212321125,0.024099730536976,0.09760666406547977,9.674558058245823
1098,3.723172187805176,18.037274999999998,3.651898186035358,0.024186406416380264,0.09741549197991455,9.67162251254966
1099,3.7256500720977783,18.070785,3.6590162287124133,0.02423354898835413,0.09721175050387164,9.668667604343602
1100,3.7340400218963623,18.105096,3.616875259570472,0.023954450679878652,0.0969284732281233,9.665683908338911
1101,3.7370951175689697,18.121114,3.6146205678208823,0.02393951792758896,0.09668916121015826,9.66267694659761
1102,3.740828037261963,18.127481,3.6287289489121095,0.024032957290234514,0.09646510092639636,9.659648727492808
1103,3.7434020042419434,18.1314,3.6432051688312246,0.024128832837826582,0.09623857297412818,9.656599001448756
1104,3.751190185546875,18.176889,3.6073071068193956,0.023891081106220634,0.09596374232305757,9.653522213066193
1105,3.752331018447876,18.179536,3.607690699605799,0.023893621629137135,0.09573898466544822,9.650424296842584
1106,3.753390073776245,18.181158,3.6253916993447284,0.024010854791687807,0.09555722032787128,9.64731035951512
1107,3.754444122314453,18.202212,3.646086400219973,0.024147915142370115,0.0953877821409,9.644181852053174
1108,3.763583183288574,18.234498,3.6070138607730824,0.02388913894691202,0.0951763010891026,9.641034004827777
1109,3.7663650512695312,18.260013,3.6042193759065477,0.02387063116184701,0.09505962774761617,9.637878047036235
1110,3.769047975540161,18.276767,3.625566150791302,0.024012010178112022,0.09502390694936702,9.634723516641131
1111,3.770611047744751,18.291657,3.646331650968439,0.02414953943033603,0.09503043284900957,9.631575430695897
1112,3.7776269912719727,18.304741999999997,3.607906764368007,0.023895052619237297,0.09493541690673576,9.62842199273062
1113,3.7787580490112305,18.313893,3.608760437420241,0.023900706468916625,0.094927684777778,9.625273296594427
1114,3.779783010482788,18.331725,3.6329217819226667,0.024060726290919456,0.0949638571565759,9.622134436647173
1115,3.780783176422119,18.336707,3.6553775376936484,0.024209450052589704,0.09502047058537695,9.619007822552055
1116,3.787379026412964,18.352403,3.614662517133931,0.02393979575656518,0.09492737082358726,9.615875987201298
1117,3.788518190383911,18.364936999999998,3.6122677858594425,0.02392393552692234,0.09493012606931535,9.612749973516104
1118,3.789555072784424,18.377022999999998,3.6437951345801753,0.024132740162360007,0.09502641087928232,9.609640690610645
1119,3.790555000305176,18.37903,3.674261261712047,0.0243345163607114,0.09513373647659985,9.606549445178683
1120,3.7992451190948486,18.42111,3.619628132093305,0.02397268286770479,0.09505277449788684,9.603454422516297
1121,3.8018691539764404,18.425452,3.624595899289054,0.024005584233037974,0.09513065109539852,9.60037398751404
1122,3.804436206817627,18.449191,3.6458662181863217,0.02414645688371114,0.09524614953169455,9.59731239987171
1123,3.806568145751953,18.461188,3.6841401416547237,0.024399943870751485,0.09539183051281126,9.594273195756335
1124,3.8141441345214844,18.49534,3.629465537533779,0.0240378356934259,0.09533946707545377,9.59123351305436
1125,3.8152780532836914,18.497598,3.638066949585634,0.0240948025739475,0.09545070636964112,9.588212136926922
1126,3.816310167312622,18.509012,3.6620243605199647,0.024253471750365865,0.09554336062990365,9.585206715015264
1127,3.817310094833374,18.511012,3.6957990766832385,0.024477160629438825,0.09558655170872524,9.58221131152767
1128,3.8264541625976562,18.555771999999997,3.619085349198084,0.02396908803372232,0.09530304049428986,9.579188499916802
1129,3.829149007797241,18.561552,3.6211586638274875,0.023982819531070065,0.09520508224144796,9.576159735648885
1130,3.831732988357544,18.566592,3.643871740152202,0.024133247518645536,0.09513167194364175,9.57312799347541
1131,3.8341891765594482,18.590387,3.6841177412681807,0.024399795513698464,0.0951096079207284,9.570099182214422
1132,3.8441781997680664,18.640697,3.611631282139184,0.023919719982873882,0.0947700713570888,9.567037003210016
1133,3.846942186355591,18.655998,3.626879676182493,0.024020709615317323,0.09463395859621232,9.563964618819695
1134,3.849515199661255,18.661193,3.655148494500735,0.024207933106752635,0.09452459006107539,9.560884912488207
1135,3.8511011600494385,18.672453,3.689343273581344,0.0244344040492681,0.09447442102791137,9.55780466146931
1136,3.858916997909546,18.705675,3.621848704376996,0.02398738964784879,0.09414581219947417,9.554692556535484
1137,3.8600611686706543,18.709145,3.620580158828933,0.023978988110724762,0.0940502709738556,9.551574947941633
1138,3.8610939979553223,18.719773999999997,3.6535749149214563,0.024197511338868063,0.09399710393892653,9.548456575567835
1139,3.862086057662964,18.720765999999998,3.6939825366158425,0.02446512974191034,0.09401208572333657,9.54534518847994
1140,3.868758201599121,18.754808,3.635023737359723,0.024074647475432257,0.0936764143752895,9.542201460585165
1141,3.8698911666870117,18.762452,3.645806068252596,0.024146058512598666,0.09361010091924625,9.539055607055555
1142,3.870925188064575,18.77451,3.678919928565901,0.02436537056423676,0.0936798580287124,9.535922858341069
1143,3.871922016143799,18.776512,3.7230559831624874,0.02465768226070481,0.09377622186595118,9.532806267075218
1144,3.880418062210083,18.821960999999998,3.6443230605529013,0.02413623659941374,0.09353538878198155,9.529668307999378
1145,3.88305401802063,18.827576,3.650735334820526,0.024178704889489054,0.09356877443066017,9.52653954094854
1146,3.886524200439453,18.843643,3.682632267864226,0.02438995727023205,0.09373659785601389,9.523434956508439
1147,3.888996124267578,18.857829,3.7286135862099523,0.024694490090266134,0.09402263395629973,9.520367757467993
1148,3.9036481380462646,18.926963999999998,3.6655139035571915,0.02427658288375632,0.09391896994449381,9.517294445392439
1149,3.9055631160736084,18.936412,3.676986998136652,0.024352568827015503,0.0940872162849479,9.51424515086021
1150,3.9067540168762207,18.948907,3.7060495600425143,0.024545049257177636,0.09438773716474408,9.511234697218761
1151,3.908841133117676,18.953509,3.75564955024756,0.024873548426715027,0.0947707273754495,9.50827236477146
1152,3.914511203765869,18.979554,3.6931629457300543,0.024459701617343604,0.09471615626222203,9.505309123360188
1153,3.915796995162964,18.999755999999998,3.7042095601533505,0.024532862995990074,0.09490623763414,9.50237240286764
1154,3.9185750484466553,19.005523999999998,3.732701207483804,0.02472156227693981,0.0950993665691294,9.499462606933735
1155,3.9212701320648193,19.01087,3.7756214888569914,0.02500582194572436,0.09535304754518306,9.496586567015903
1156,3.930021047592163,19.056281,3.704135268765662,0.02453237096647437,0.09515769770808556,9.493693858014009
1157,3.9311461448669434,19.057589,3.7115929243290577,0.024581762783874816,0.09527749569872779,9.490819774204452
1158,3.9321742057800293,19.060118,3.7484763770268765,0.02482604072689087,0.09553358831406615,9.487979530132668
1159,3.9331791400909424,19.062103,3.8059520783656895,0.025206700482675627,0.09587580418325052,9.485182800749984
1160,3.93900203704834,19.104115999999998,3.740069057930368,0.02477035931788612,0.09574247951467192,9.482376150189259
1161,3.941331148147583,19.113705,3.7515774457748075,0.02484657900732525,0.09596602388242664,9.479599664344056
1162,3.942440986633301,19.116129,3.795917178177752,0.025140239655475852,0.09623693751109205,9.476858455605532
1163,3.943464994430542,19.118168999999998,3.8454577584231364,0.025468345354725645,0.09638989077587565,9.474138798425773
1164,3.949134111404419,19.152313,3.768819874101154,0.024960775065884885,0.09601327939458139,9.471381189702463
1165,3.9513161182403564,19.155659999999997,3.7706216054175634,0.02497270787552302,0.09600828693734101,9.468627539795156
1166,3.9524049758911133,19.157851,3.816086809657131,0.025273822488122807,0.09615487178469465,9.465894974533535
1167,3.9551541805267334,19.181601999999998,3.87333562130424,0.025652979560641033,0.09632234844002895,9.46318581072122
1168,3.963665008544922,19.205897999999998,3.8065378407274295,0.025210579968308236,0.09597550172612727,9.460442446975403
1169,3.9647769927978516,19.217008,3.814432849503156,0.02526286836222918,0.09599124169641499,9.457705367637184
1170,3.965813159942627,19.230854,3.8696475169583167,0.02562855336197054,0.09615234053837039,9.454990677780186
1171,3.966811180114746,19.231852999999997,3.9291279291093195,0.02602249025418707,0.09630431895334572,9.452297146564943
1172,3.9735631942749023,19.261965,3.862606266832948,0.02558191938464259,0.095909075642872,9.449563641038266
1173,3.974699020385742,19.274196,3.880530034584326,0.02570062793270818,0.09597513667896448,9.446841742303192
1174,3.9813361167907715,19.300074,3.933590030600733,0.026052042611521442,0.09621843770915184,9.444151322655266
1175,3.985867977142334,19.316029,3.9881475214152644,0.026413375151115255,0.09652877321297144,9.441500070227605
1176,3.9915170669555664,19.347499,3.895666359107617,0.025800875332257944,0.0961899745684155,9.43881567532653
1177,3.992650032043457,19.348632,3.9129100246097317,0.025915079584593645,0.0963822972705928,9.436157310614407
1178,3.993683099746704,19.352323,3.9504647737480267,0.02616380350274595,0.09674723357789132,9.43354425764889
1179,3.9946839809417725,19.363324,4.013545178446318,0.026581583031971806,0.09722854102287734,9.430989556205258
1180,4.002279043197632,19.395664,3.920091864025106,0.025962644680351695,0.09704138095430921,9.428418392744875
1181,4.003406047821045,19.396849,3.951951765393898,0.026173651801480655,0.0973600057741869,9.425887218976126
1182,4.004441022872925,19.399983,4.006425236907464,0.026534427883896188,0.09783706787117455,9.423413875413193
1183,4.00545597076416,19.42192,4.098449982592436,0.027143904869868004,0.09849517592824235,9.42101909158766
1184,4.012071132659912,19.444114,4.003614673405783,0.02651581361053812,0.09827864385376119,9.418603967472704
1185,4.013221979141235,19.446427999999997,4.039123887746927,0.02675099001629483,0.09853197708142176,9.416221562936169
1186,4.014258146286011,19.448477999999998,4.071755276685255,0.026967106675245336,0.09887423409991532,9.413881852553047
1187,4.0184080600738525,19.473655,4.133606796134454,0.027376747336255402,0.09926948598114364,9.411590805321508
1188,4.030596017837524,19.542277,4.062625247225941,0.026906638778319593,0.09889480401141415,9.409260895023142
1189,4.031722068786621,19.544542,4.063427561421316,0.026911952479911048,0.099019478916894,9.406948837340124
1190,4.032770156860352,19.546426999999998,4.141862720176779,0.027431426060594982,0.09938083441679846,9.404681435103418
1191,4.033792972564697,19.548496,4.198214034983854,0.02780463903987055,0.09976390016769518,9.402461267245128
1192,4.039458990097046,19.588549999999998,4.1516520081388375,0.027496260205775346,0.09951138702443739,9.400216175150009
1193,4.040716171264648,19.592167,4.158136051307068,0.027539203819014035,0.09973002161733219,9.39799969712708
1194,4.043752193450928,19.597756,4.207647968219329,0.02786711968191329,0.10012825271529509,9.395832345992918
1195,4.046354055404663,19.611707,4.31239447312262,0.028560852477634176,0.10070997433890233,9.393735299775313
1196,4.056559085845947,19.660058,4.192219747306048,0.027764939061786134,0.10048546546504292,9.39161663068237
1197,4.0576560497283936,19.662326,4.254213055776427,0.028175518787008,0.10096371152510841,9.38955660271962
1198,4.058682203292847,19.673353,4.274860644365949,0.028312267114509036,0.10146986499335209,9.387558371165586
1199,4.059673070907593,19.676714,4.408555194978076,0.029197721903233782,0.1021204461884722,9.385638743861309
1200,4.066474199295044,19.709656,4.2812422164136255,0.028354532064750727,0.10182390924578076,9.383688108313326
1201,4.069981098175049,19.727169999999997,4.380809829454053,0.029013965223132144,0.10219652683459494,9.381783582142145
1202,4.0725860595703125,19.741131,4.410724815019087,0.029212091228282784,0.10265671730466809,9.379935382535747
1203,4.075069189071655,19.746578,4.563557562195281,0.03022429768876693,0.10335595433856909,9.37817143827118
1204,4.081902027130127,19.787219,4.4192588477105925,0.029268611857427573,0.10297998883343433,9.37636668464545
1205,4.08302903175354,19.792248999999998,4.538948431170565,0.03006131219076105,0.10329615623422544,9.374601984510255
1206,4.084053993225098,19.793366,4.530856462291839,0.030007719336294852,0.1036514895091111,9.372881996942887
1207,4.085048198699951,19.794359999999998,4.693970871619715,0.03108802092067578,0.10424205793326087,9.371234257248377
1208,4.091721057891846,19.838715999999998,4.505247940883677,0.02983811490732451,0.10372315439782,9.36952833812044
1209,4.092915058135986,19.841112,4.631853319681197,0.03067661833488609,0.1041065279771402,9.367870004417354
1210,4.09401798248291,19.843305,4.615535944538191,0.030568548874361036,0.10454690692861697,9.366265920486331
1211,4.09508204460144,19.845458999999998,4.820305171917591,0.03192472900389063,0.10536472847388546,9.364760590709079
1212,4.101755142211914,19.887798999999998,4.646505864682369,0.03077366167793104,0.10508042266366202,9.363224044352503
1213,4.102991104125977,19.897387,4.815383335519469,0.03189213183678036,0.10566012588537996,9.361758246787149
1214,4.105687141418457,19.911666,4.7949668847383204,0.03175691432768847,0.1062039603568777,9.360359201203057
1215,4.108295202255249,19.916923999999998,4.838846577192141,0.03204752814577688,0.10676431942775345,9.359028752260796
1216,4.116276025772095,19.957459999999998,4.690972761139292,0.0310681645295973,0.10621303872553353,9.357634461789527
1217,4.117408037185669,19.958593,4.690556130481696,0.031065405197902702,0.10649679664516722,9.356276015952181
1218,4.118446111679077,19.95963,4.736593820716912,0.03137031136718154,0.10693316698613152,9.354971965754455
1219,4.1194610595703125,19.963482,4.811450868485149,0.03186608723173776,0.10749798921369903,9.35373792627239
1220,4.127294063568115,20.00741,4.6643303127928775,0.030891712435150116,0.10669213628802798,9.352409829735358
1221,4.1339662075042725,20.045163,4.683356522182628,0.031017722419388813,0.10680540249504183,9.351097276060171
1222,4.1366260051727295,20.049619999999997,4.768857628780484,0.03158399354960098,0.10737548425094808,9.349854903551929
1223,4.13918399810791,20.056351,4.85421564631562,0.03214931700546726,0.10796567146764038,9.348685175370754
1224,4.154932022094727,20.14388,4.702913397714719,0.031147246988738112,0.1070290238960026,9.347405426170404
1225,4.15761399269104,20.150769999999998,4.715005205604821,0.031227330650724403,0.10713633375449189,9.346140381366393
1226,4.160220146179199,20.154728,4.779319895557811,0.03165328481223274,0.10756192477294672,9.34492788770835
1227,4.162515163421631,20.178221,4.845835567175542,0.032093816005834136,0.10813722274855826,9.343786105276982
1228,4.169126987457275,20.202561,4.702126058199735,0.03114203246398222,0.10726936531767915,9.342542769540035
1229,4.170287132263184,20.20486,4.717237798630235,0.031242117043861407,0.10751898185452459,9.341331194507422
1230,4.171333074569702,20.206969,4.801793682007007,0.031802127990515676,0.10815214509673537,9.340196954738234
1231,4.172363996505737,20.227591,4.896484249604859,0.0324292606308716,0.10895216581386341,9.339160277658117
1232,4.1829540729522705,20.270623999999998,4.781487570662968,0.031667641256032976,0.1082850149587386,9.338045293065765
1233,4.185600996017456,20.294964,4.802675837239236,0.03180797047677409,0.10850495382106472,9.336958346240943
1234,4.1873509883880615,20.302879,4.856854087315444,0.03216679131692846,0.10905350162106973,9.335938924800956
1235,4.188513994216919,20.304042,4.931214983216276,0.03265928118332757,0.10978191999392024,9.335009092887512
1236,4.204667091369629,20.391994,4.801092584922035,0.031797484646651566,0.10911667275134389,9.334001134201142
1237,4.205883026123047,20.394506,4.8196874301861,0.03192063771990158,0.10927679603234579,9.333014047471627
1238,4.2070701122283936,20.398141,4.86612617497566,0.03222820006083481,0.10958999067543827,9.332066456894758
1239,4.208230972290039,20.405155,4.954724930699831,0.032814986823435324,0.11013388674277785,9.331186190164738
1240,4.220962047576904,20.453143999999998,4.8411805801901515,0.03206298617396146,0.10937507268080109,9.330216059967194
1241,4.2220799922943115,20.454259999999998,4.896124764742413,0.03242687977397452,0.10964193142955563,9.329279194364704
1242,4.223132133483887,20.457354,4.968595117386438,0.03290684863205753,0.1101869738736581,9.32840929117699
1243,4.224172115325928,20.459972999999998,5.077115476605108,0.03362557554578998,0.1109166253161009,9.32762871437507
1244,4.229921102523804,20.503611,4.941656565724549,0.032728435454698265,0.11015710988503846,9.326757264207131
1245,4.2330121994018555,20.512079,4.9764760041290454,0.03295904349619888,0.11034725301911928,9.325909892075597
1246,4.235689163208008,20.527663,5.008604908562632,0.03317183221613507,0.11074660922862924,9.325111999143287
1247,4.239771127700806,20.551146,5.098682244991137,0.03376841157206998,0.11133709026320313,9.3243866748707
1248,4.254317045211792,20.612811999999998,5.002561721050995,0.033131808375994685,0.11074616903296662,9.323591124302508
1249,4.257024049758911,20.634874999999997,5.032423589962475,0.03332958259122543,0.11106279952857386,9.322835267834776
1250,4.259685039520264,20.650679999999998,5.097835652655303,0.03376280461775188,0.11172308174386851,9.322161050210752
1251,4.261711120605469,20.660684,5.180106258976249,0.03430768024659865,0.11252240341320742,9.32158568196038
1252,4.277021169662476,20.729436,5.076288120770469,0.033620095994212104,0.11190875530366984,9.320936266837347
1253,4.279673099517822,20.745238,5.107296005373002,0.03382546023519147,0.11226540841480465,9.320331097341443
1254,4.28222918510437,20.760337,5.182239737998405,0.03432181021082055,0.11300709629241794,9.319817601939233
1255,4.284335136413574,20.770183,5.282520276977364,0.034985965055189826,0.11390514556219869,9.319415645094978
1256,4.291443109512329,20.804156,5.166133914153162,0.034215141847863104,0.11325887667569814,9.318935131144537
1257,4.2925941944122314,20.806475,5.191221191096788,0.03438129409119756,0.11352942332956442,9.31848862948086
1258,4.293636083602905,20.808549,5.267060618851964,0.03488357622739911,0.11412475275654481,9.318116284010273
1259,4.294651985168457,20.819868,5.362873554701148,0.0355181422772568,0.11483668011929483,9.317832787527902
1260,4.30993914604187,20.887472,5.23846849251446,0.034694211477157226,0.1140479301410405,9.317452671953768
1261,4.3126301765441895,20.903886,5.263810854348735,0.034862053139670876,0.11419767332854133,9.317091498201695
1262,4.315137147903442,20.922511,5.338880984452691,0.03535924024181076,0.11466965328587782,9.316788662626655
1263,4.317711114883423,20.937905999999998,5.44744512523863,0.036078257119481295,0.11525701876500476,9.316558453342124
1264,4.323409080505371,20.947222999999997,5.338799365138359,0.0353586996796682,0.11444942567787844,9.316228549022961
1265,4.324552059173584,20.961539,5.369027432302163,0.03555889921436528,0.11463068942941709,9.315921021408938
1266,4.325601100921631,20.971809,5.4316769563864975,0.03597382503488536,0.11507650180427516,9.315668508278824
1267,4.328541994094849,20.985502,5.521940343387506,0.036571636597889395,0.11578149507760573,9.315503471970121
1268,4.3341991901397705,21.006684999999997,5.383132072950589,0.03565231380417623,0.11508327428671147,9.31525240903115
1269,4.335324048995972,21.017812,5.408631440747229,0.035821195312222824,0.11541939215237591,9.315043496825687
1270,4.336363077163696,21.018849,5.47537439470016,0.03626323178955624,0.11609308873966927,9.314918842898143
1271,4.337378978729248,21.033784999999998,5.585540582318187,0.036992858972828155,0.11699052228065762,9.314906511380597
1272,4.345038175582886,21.068679,5.456893362239478,0.03614083249491061,0.11637609675028196,9.314817957493513
1273,4.346179008483887,21.070956,5.5109614440204915,0.0364989236939233,0.11676205832966663,9.314777837751786
1274,4.347228050231934,21.073059,5.571132178175361,0.03689743256698189,0.1172934421329518,9.314804491616966
1275,4.348258972167969,21.085041,5.7063378455870115,0.03779289543457249,0.11798358623556188,9.314917480836844
1276,4.3549439907073975,21.117483,5.567386168185675,0.03687262286106051,0.11720133910187006,9.314931787153313
1277,4.356082201004028,21.119754,5.626980810692451,0.037267316297317714,0.11747322458673187,9.3149794635142
1278,4.357156038284302,21.121563,5.698020878501919,0.03773781242408744,0.11798848082588603,9.31509103952768
1279,4.358759164810181,21.134504,5.785426401445617,0.038316696443646485,0.11866052874116136,9.315286815399842
1280,4.366340160369873,21.166781,5.6782566390543,0.037606914490070906,0.11800482799446355,9.315400294320657
1281,4.367463111877441,21.167903,5.670466361845478,0.037555319730011784,0.1182014079405033,9.315538678047032
1282,4.368505001068115,21.181888,5.813449917442036,0.03850229530554717,0.11881017737380205,9.315753276102306
1283,4.3822691440582275,21.227311,5.870715324625902,0.038881562289781506,0.11941374406513322,9.31604342207978
1284,4.390700101852417,21.271390999999998,5.759383799282746,0.03814421711153917,0.11872608896286284,9.31624614020522
1285,4.391826152801514,21.275332,5.7966893011919955,0.03839129027316083,0.11896445710727253,9.316478054806902
1286,4.392868995666504,21.276374999999998,5.888964553167451,0.03900242635438745,0.1195004084413886,9.316776922625198
1287,4.393892049789429,21.287399,5.970606702985981,0.039543139735655534,0.12010294894016807,9.317151398436883
1288,4.401498079299927,21.320840999999998,5.829659111779831,0.03860964828801397,0.11940299178450677,9.317436903278287
1289,4.4026360511779785,21.321977,5.843560458484266,0.0387017164684507,0.11968703927320079,9.317758027559027
1290,4.403671026229858,21.324889,5.939266272901998,0.0393355730564491,0.12037717369518156,9.31816659620783
1291,4.404694080352783,21.336627,6.026132860598314,0.03991088772487587,0.1210864769337435,9.318665423100166
1292,4.413653135299683,21.378293,5.858189881306048,0.03879860667403138,0.1202870010475804,9.319062386493806
1293,4.416340112686157,21.404076,5.886531186046014,0.038986310240749784,0.12058232879816869,9.319496589400103
1294,4.41798996925354,21.419757,5.995722622768923,0.0397094816796107,0.12119196036252586,9.3200074104184
1295,4.419156074523926,21.423887,6.117032644759012,0.04051291412618108,0.12188291229133733,9.320605356415937
1296,4.426548004150391,21.436187999999998,5.993579530582918,0.039695288047708055,0.12095370900643415,9.321083865097815
1297,4.427687168121338,21.455184,6.017982243586585,0.03985690644567597,0.12121209705798472,9.321594109669668
1298,4.428719997406006,21.469098,6.097306001633163,0.04038226519141692,0.12186216875778394,9.3221862115988
1299,4.429728031158447,21.470105999999998,6.195247699093959,0.041030929962235375,0.12265289687338897,9.322878874034984
1300,4.436503171920776,21.48433,6.014399082798896,0.039833175284879195,0.12166379689306393,9.323444417812974
1301,4.439261198043823,21.519745999999998,6.0217250023984255,0.03988169461914911,0.12181250315851143,9.324028197220965
1302,4.443005084991455,21.525982,6.1088224145263705,0.040458538030500736,0.12238599771136664,9.32468410111172
1303,4.445508003234863,21.530206,6.234863234437457,0.0412933024023774,0.12315035642004163,9.32543652685103
1304,4.45304799079895,21.582856,6.078256820236578,0.04025610306430205,0.12228477423684558,9.326076758365588
1305,4.454195022583008,21.584001999999998,6.1445983578546475,0.04069548097392011,0.12249253169025133,9.326741450882466
1306,4.455233097076416,21.58504,6.21463107296816,0.04115930543558094,0.12291084816250568,9.32745777961899
1307,4.456261157989502,21.589917,6.3400593994959955,0.041990013283113276,0.12359648389014147,9.328260395077791
1308,4.461918115615845,21.623095,6.162789655470604,0.040815961363834405,0.12256012868753842,9.32892890276697
1309,4.464485168457031,21.632344999999997,6.200186471912398,0.04106363929872282,0.12276704371325975,9.329622732310654
1310,4.46711802482605,21.646974999999998,6.260303941565973,0.0414617954026706,0.12323884697958497,9.33037568566341
1311,4.469701051712036,21.662641,6.387644879365363,0.04230517041428414,0.12397816756579376,9.331222340322958
1312,4.483978033065796,21.732568999999998,6.206173596316165,0.04110329183466938,0.12308927343953886,9.331954066800344
1313,4.486070156097412,21.74456,6.279146434533114,0.041586588638841245,0.12331621485818048,9.332713453092707
1314,4.487173080444336,21.746674,6.349799474718553,0.042054521493873294,0.12372436618843725,9.333523139928742
1315,4.4881911277771,21.747692999999998,6.550576833506245,0.04338426360372068,0.12451316210727705,9.334432235779438
1316,4.496056079864502,21.792379999999998,6.3526441679732075,0.04207336180750802,0.12370891509576189,9.335237071017657
1317,4.4971911907196045,21.793516,6.440147050610455,0.042652890637244346,0.1241007409703141,9.336091357503127
1318,4.4982311725616455,21.794555,6.454922295801113,0.04275074661977131,0.12454723295540936,9.337001939719286
1319,4.499248027801514,21.798448999999998,6.6538540165734785,0.04406826512729953,0.12534875381198188,9.338014416445068
1320,4.504871129989624,21.828625,6.411590577803834,0.04246376201921212,0.1245292443963388,9.338920315531212
1321,4.506075143814087,21.846664,6.516455766606834,0.04315828085465461,0.12485034726498152,9.339866606885002
1322,4.507239103317261,21.849124999999997,6.516076317645121,0.04315576777615824,0.12529519633122074,9.340869239201337
1323,4.509472131729126,21.853483,6.766767647584482,0.04481608854144191,0.126133506462445,9.341978433585167
1324,4.5151190757751465,21.88758,6.52290228730018,0.04320097595772652,0.125360286706313,9.342985660898092
1325,4.516263008117676,21.896069999999998,6.741875356477941,0.04465122768315186,0.12592926347763694,9.344064418584175
1326,4.517313003540039,21.89817,6.741525002289197,0.04464890729841851,0.12646577328183195,9.345211082333197
1327,4.519397020339966,21.901277,7.016912037832204,0.04647278694241164,0.1273862962071254,9.34647591287487
1328,4.525115013122559,21.932388,6.6997859401781605,0.04437247080752279,0.1267011174047041,9.34765035213199
1329,4.527597188949585,21.946371,6.6621643815478775,0.04412330441221384,0.12687151431426838,9.348846151381085
1330,4.530336141586304,21.950468,6.944033071728674,0.04599011185028394,0.12773152911320546,9.350152963333974
1331,4.532927989959717,21.957259,6.910594350961374,0.04576864825811305,0.12825735372096586,9.351527096161066
1332,4.546003103256226,22.030303,6.661204190820142,0.044116945099331825,0.12722915722868022,9.352765082452079
1333,4.548780202865601,22.042013999999998,6.6921585362916005,0.04432195475233602,0.12725555887263812,9.354003938286587
1334,4.550790071487427,22.063816,6.80023016669883,0.04503770974931413,0.12760797936172688,9.355285642096614
1335,4.553134202957153,22.068147,6.946002892625777,0.04600315791190937,0.12817713674187559,9.3566386399882
1336,4.5587990283966064,22.087804,6.76942421650953,0.04483368291357968,0.12706136636281007,9.357843806478037
1337,4.5599260330200195,22.101824,6.823702122545164,0.04519316377200776,0.1271751334126757,9.359061316112797
1338,4.560963153839111,22.111641,6.902815627323459,0.04571713001698936,0.1275455851371059,9.360324752797892
1339,4.561985015869141,22.112664,7.017169457110816,0.04647449182216862,0.12797441153185743,9.361641961822455
1340,4.574393033981323,22.175811,6.775144824687182,0.044871570320973074,0.12646866541428714,9.362763063286264
1341,4.575620174407959,22.180146,6.779953371865509,0.044903417177156554,0.1262896391817626,9.363859776027036
1342,4.576781988143921,22.183653,6.812400142877752,0.04511831111740994,0.12637988127376548,9.364966453504836
1343,4.577923059463501,22.187013999999998,6.959359926427108,0.04609162112516972,0.12682155323975572,9.366127824541755
1344,4.587546110153198,22.226834999999998,6.739030291856917,0.04463238490996939,0.12546151459607485,9.367113533972688
1345,4.590296983718872,22.251517999999997,6.765845049669464,0.04480997820457193,0.12533460334361943,9.368081382659588
1346,4.592781066894531,22.271079,6.899073145535799,0.04569234367823863,0.1257400426022177,9.369099006227076
1347,4.595659017562866,22.276048,7.029089137471868,0.046553435488963096,0.12631433081060106,9.370188231222489
1348,4.610198974609375,22.343657999999998,6.8269443447502365,0.04521463690733337,0.12505687941134644,9.371116863635516
1349,4.612889051437378,22.368803,6.801522935776079,0.04504627171810735,0.12498398550607227,9.37203519423974
1350,4.6147871017456055,22.37518,6.855577519088246,0.04540427351718695,0.12532658729399848,9.372995504634972
1351,4.615969181060791,22.3764,6.952087459550462,0.046043455806596266,0.1258871596027515,9.3740252073258
1352,4.6226160526275635,22.411879,6.746119725289849,0.044679338003822455,0.12456780255011941,9.374887028240117
1353,4.6237640380859375,22.414165999999998,6.749084978343102,0.04469897678119792,0.12452300856081051,9.375741370023302
1354,4.624813079833984,22.424252,6.825401395872655,0.0452044180056193,0.12485999487117601,9.376635803749057
1355,4.625837087631226,22.426287,6.928665205307986,0.045888330956056184,0.12537796050113792,9.377592938160998
1356,4.632536172866821,22.458705,6.735619589457539,0.044609795935634855,0.12424357951052431,9.37840605708247
1357,4.633682012557983,22.460995999999998,6.78642541142483,0.04494628129087232,0.1243942088002141,9.37923630336029
1358,4.6347620487213135,22.472448,6.859971125396816,0.04543337223308735,0.12484607907592797,9.38012145508943
1359,4.636886119842529,22.476405,6.959918002639049,0.046095317246306104,0.12528101821552376,9.381059918261979
1360,4.642503023147583,22.505854,6.719147441056913,0.04450070141670989,0.12416523185777695,9.381858749433684
1361,4.6436309814453125,22.506981,6.719699927440969,0.04450436051659263,0.12419087845977468,9.382660602976568
1362,4.644682168960571,22.521537,6.7269432275842345,0.04455233266481154,0.12452939748759646,9.383504404191457
1363,4.645702123641968,22.522558,6.848589247494335,0.045357990415000604,0.1251652399786143,9.38442687155013
1364,4.659171104431152,22.589914999999998,6.620733510556301,0.04384890906137445,0.12432891148789975,9.385244597069349
1365,4.660305976867676,22.592637,6.678556870929933,0.04423187135197319,0.12438822272913293,9.386068544251344
1366,4.66138219833374,22.594447,6.727297944832621,0.04455468194595119,0.12461584067530493,9.386919250482181
1367,4.662991046905518,22.597466999999998,6.785099342495295,0.04493749877820849,0.12492106994437972,9.387806040642912
1368,4.672797203063965,22.645211,6.6739342659696295,0.04420125598523055,0.1240853698278627,9.388588089722523
1369,4.673943042755127,22.647913,6.579643427735436,0.043576770739832946,0.12395534838138385,9.389353007423416
1370,4.674993991851807,22.658963,6.782261949718272,0.04491870681540668,0.12440597497446675,9.39017240025396
1371,4.676015138626099,22.669985999999998,6.742806485748504,0.04465739452292033,0.12471646978739707,9.391029287351259
1372,4.68458104133606,22.711405,6.6950774990962625,0.04434128695085618,0.12409089369186668,9.391808411370087
1373,4.6872642040252686,22.726053,6.524552854321816,0.04321190761101176,0.12396927368629111,9.39257171223568
1374,4.689910173416138,22.740468999999997,6.787034167392981,0.044950313062434404,0.12450930694421446,9.393400546656691
1375,4.693180084228516,22.753894,6.7250859678082735,0.04454003209193852,0.12488652299885795,9.394274998169225
1376,4.6988279819488525,22.772536,6.777519981988864,0.044887300912811866,0.12451710980443584,9.395102839903918
1377,4.699969053268433,22.783676999999997,6.596889213196235,0.04369098903258809,0.1245679344759048,9.39593574398852
1378,4.701026201248169,22.788694,6.958275676281554,0.04608444017067935,0.1250896310971309,9.396831118438614
1379,4.702047109603882,22.799124,6.822493287272159,0.04518515769415072,0.12520259386786106,9.39773851299629
1380,4.738015174865723,22.942805,6.913698574081894,0.045789207429857516,0.1247567458073141,9.398589345612619
1381,4.739157199859619,22.955108,6.6449386354823545,0.04400921883974107,0.1245943221911955,9.399418963502592
1382,4.740209102630615,22.957178,7.065910333977652,0.04679730111118439,0.1250962588215381,9.400309163075223
1383,4.741235971450806,22.959256,6.886303420925703,0.04560777019521381,0.1252507441589317,9.40121715729732
1384,4.969520092010498,23.883599,7.115272081552437,0.047124222407301526,0.12497500769228548,9.40209031438481
1385,4.970664024353027,23.885883,6.81574274068976,0.045140449037211997,0.1248257192804733,9.402944210563108
1386,4.971714973449707,23.897969999999997,7.3502116047160735,0.04868021945350485,0.12541032704844315,9.403869015499493
1387,4.973667144775391,23.900973999999998,7.063861835612286,0.04678373397117005,0.125585778358004,9.404814555402453
1388,4.980732202529907,23.935910999999997,6.829452859817805,0.04523125072344627,0.1250586287680394,9.405694660742201
1389,4.981847047805786,23.937047,6.7838303479329145,0.044929094267276815,0.1250417183199231,9.406571953376625
1390,4.982885122299194,23.938084,6.849590162283829,0.04536461944205822,0.1251959205101882,9.407467137543213
1391,4.983911991119385,23.942228,6.939115339624596,0.04595754186578357,0.12538451576517642,9.408383969937226
1392,4.9959070682525635,24.020031,6.704726266551844,0.04440519043315758,0.12446045642554827,9.409186785775017
1393,4.998687028884888,24.025674,6.736882314860443,0.044618158926121206,0.12440756476753342,9.409982181463793
1394,5.001317977905273,24.030751,6.787211339566789,0.04495148646814922,0.12447583160149987,9.41078476795789
1395,5.003866195678711,24.034644,6.941019012193865,0.04597014982912168,0.12475017296431978,9.411619415837311
1396,5.010522127151489,24.079919,6.653218849985913,0.04406405843903869,0.12367036810021387,9.41232197434307
1397,5.011826992034912,24.086876999999998,6.714785320323412,0.04447181122877935,0.12365758527431774,9.413021895038066
1398,5.013095140457153,24.088666,6.734678116459323,0.044603560589684635,0.12373290385405662,9.413729846910226
1399,5.014254093170166,24.091179,6.898085486263292,0.04568580244205162,0.1240007454623321,9.414468874868485
1400,5.026190996170044,24.171073999999997,6.580323674276919,0.04358127599120565,0.12278590460805187,9.41506103441505
1401,5.027544021606445,24.173992,6.623633302581037,0.04386811429242428,0.12269189134431432,9.415641166944415
1402,5.028863191604614,24.176099,6.5801654775918745,0.043580228259553974,0.12267313971763182,9.416218407047777
1403,5.030057191848755,24.17797,6.639641448943588,0.04397413574049699,0.12277686274929131,9.41680717850066
1404,5.03580117225647,24.212964,6.38623478566082,0.04229583140818762,0.12169244223119596,9.417266654559025
1405,5.036946058273315,24.221004999999998,6.358343134007442,0.04211110587966869,0.12149374825956838,9.417701981929202
1406,5.038011074066162,24.223146,6.4361146223930605,0.04262618399244145,0.12164028659734376,9.418153884117373
1407,5.039039134979248,24.224173999999998,6.537925461729245,0.04330047396777372,0.12191042844108747,9.418636972447258
1408,5.044669151306152,24.237302999999997,6.333605080057876,0.0419472665292009,0.12103107724932144,9.41901654973293
1409,5.045801162719727,24.248433,6.301936014086294,0.04173752330488407,0.12091160645655986,9.419381753181064
1410,5.046988010406494,24.272678,6.341879623394368,0.04200206856853804,0.12109960586496778,9.419768393680698
1411,5.048187017440796,24.27507,6.39569008085052,0.04235845352977891,0.12133817775678188,9.420182491368953
1412,5.053965091705322,24.305699,6.154538834750319,0.04076131643863562,0.12043584641684535,9.420491201496496
1413,5.055233001708984,24.310596999999998,6.1125535396089115,0.040483249154151926,0.12035258463119199,9.420790253745919
1414,5.056418180465698,24.320826,6.1464539923162285,0.0407077707823873,0.12046399310997608,9.421102124548675
1415,5.057567119598389,24.323173999999998,6.22393927519982,0.04122095336515402,0.12071181170973672,9.421442561277699
1416,5.066786050796509,24.366177,6.021453747409308,0.03987989810591817,0.11990985197747768,9.421689928095724
1417,5.068036079406738,24.36946,6.013218415792506,0.03982535576456284,0.1198152312185722,9.421925907619775
1418,5.069250106811523,24.371883,6.057766414918809,0.04012039575664845,0.11993352108392658,9.422175025443373
1419,5.070447206497192,24.374284,6.142526711918297,0.04068176052827378,0.12013108717137287,9.422446668133984
1420,5.081963062286377,24.42421,5.930478871280686,0.03927737437287963,0.11937583443409153,9.422631532396485
1421,5.083247184753418,24.442655,5.935944974753786,0.03931357620364806,0.11929382952812018,9.422806817813159
1422,5.084433078765869,24.445574999999998,5.972150600306297,0.0395533649188759,0.11929695297447829,9.422982345113029
1423,5.085600137710571,24.447906999999997,6.079918815605948,0.04026711040717361,0.1194037062986698,9.423169834015436
1424,5.091324090957642,24.468815,5.8679408747176165,0.03886318719561259,0.11861677575593775,9.423267588610017
1425,5.092447996139526,24.491215999999998,5.893056964386493,0.039029530264716936,0.11850126496489058,9.423352216770972
1426,5.093506097793579,24.493461999999997,5.892020224445522,0.03902266396881189,0.118411042241589,9.423426733892644
1427,5.094537019729614,24.494493,6.0100666469337725,0.03980448169889493,0.11853242227337135,9.423514808037659
1428,5.100488185882568,24.517135,5.809652919850543,0.038477147910348404,0.11785191497234458,9.423526008588656
1429,5.101616144180298,24.519921,5.886692614520383,0.038987379376440146,0.1178168218388603,9.423533038619295
1430,5.102787971496582,24.547597,5.877216373250691,0.038924618529622215,0.11773923255908009,9.423531179536763
1431,5.103953123092651,24.550414,6.046393783235176,0.04004507517597729,0.11794710934561564,9.42355229242244
1432,5.109722137451172,24.57904,5.834880034166925,0.038644226292188756,0.11736149243756518,9.423507530368367
1433,5.11101508140564,24.583861,5.942326281001845,0.03935583939350727,0.1173993785640635,9.423466642374928
1434,5.112326145172119,24.597257,5.864196124878422,0.03883838583562814,0.11732891696881818,9.423417739293647
1435,5.113584041595459,24.599719,6.0658801063515115,0.04017413247890398,0.11762521546306297,9.423401786030741
1436,5.11943507194519,24.618049,5.832083563528206,0.038625705355417254,0.11709533894721362,9.423326688429203
1437,5.120689153671265,24.620556999999998,6.02839509628083,0.03992587044039521,0.11719244684562058,9.423262064191347
1438,5.1218581199646,24.623565,5.935667240080604,0.03931173677567408,0.11712022245916583,9.42318938482572
1439,5.124091148376465,24.651009,6.22049649582311,0.04119815194601111,0.11747475596558472,9.42315608477127
1440,5.134891986846924,24.702094,5.897339286633248,0.039057891949788544,0.11701223698271337,9.423071574057586
1441,5.136130094528198,24.704673,6.156130143214453,0.040771855624364986,0.11723158189261156,9.423011175128957
1442,5.13730001449585,24.705844,5.990782964688569,0.03967676648006153,0.11716766452727416,9.422943643851728
1443,5.1384570598602295,24.708748,6.348902795445573,0.042048582815351426,0.11758066618247519,9.422921610862248
1444,5.144101142883301,24.751117999999998,5.999901636318933,0.03973715915444464,0.11712380387010529,9.422849074361453
1445,5.145236015319824,24.753391,6.339855346069406,0.04198866184370978,0.1174551837358999,9.422813198152081
1446,5.14629602432251,24.755515,6.140145967313085,0.04066599293190008,0.1174074589154094,9.422772243821203
1447,5.147329092025757,24.757604,6.588349567320719,0.04363443122750278,0.11782720041186923,9.422777732495057
1448,5.153072118759155,24.798751,6.128582599803591,0.040589409113874694,0.11724746743726693,9.422719132393057
1449,5.154313087463379,24.799993,6.538089945228434,0.043301563336797036,0.11754914637403893,9.422693930781604
1450,5.1554811000823975,24.802967,6.266742651293368,0.04150443877396156,0.11745749542481586,9.422658917701796
1451,5.1566550731658936,24.805450999999998,6.773126950432292,0.0448582060034758,0.11798024469298354,9.422681859423536
1452,5.165146112442017,24.849434,6.261976581594247,0.04147287324478209,0.11750554023963507,9.42265267787213
1453,5.166290044784546,24.85361,6.77376937414565,0.044862460755451694,0.11792732584032697,9.422670161474647
1454,5.16734504699707,24.855116,6.426697040843914,0.04256381164710114,0.11776721333781119,9.42266972818252
1455,5.168361186981201,24.85712,7.03898988176247,0.046619007805889366,0.11825628152861935,9.422722818869131
1456,5.17414402961731,24.89669,6.449536244944273,0.04271507497495356,0.11768869344659712,9.422713133562468
1457,5.1754021644592285,24.904944999999998,7.056046397456432,0.04673197257095292,0.11812176216012839,9.422751100377802
1458,5.176642179489136,24.907007999999998,6.601655977564446,0.04372255916253901,0.11799888376917454,9.422775694603153
1459,5.177824974060059,24.909563,7.298023126826544,0.04833457681173701,0.11866800352620413,9.42287428336631
1460,5.18343710899353,24.943937,6.5936684741709275,0.043669658179683955,0.1181341042684464,9.422914248361387
1461,5.184563159942627,24.945064,7.252208615937487,0.048031148752223286,0.11868600589812343,9.423015260747706
1462,5.185606002807617,24.949014,6.741925490700686,0.044651559720526646,0.11858259637198094,9.423105165688348
1463,5.186631202697754,24.951492,7.532816402638456,0.04988960526634607,0.11925478126417158,9.423269342962756
1464,5.19238018989563,24.97976,6.75382882525754,0.04473039512957587,0.11865244457066203,9.42336692007273
1465,5.193633079528809,24.992956,7.544068630467873,0.04996412841609122,0.11928617973700056,9.423534613448272
1466,5.194839000701904,25.000702,6.969856335054699,0.04616113850819811,0.11914754861231375,9.423687012601022
1467,5.198820114135742,25.006594999999997,6.8712474478753895,0.04550805496093334,0.11905776550586958,9.423829181620563
1468,5.2101781368255615,25.072263,7.277926011940975,0.048201474254201924,0.11881419775705808,9.423943977230822
1469,5.211441993713379,25.077182999999998,6.7020748134758605,0.04438762994312669,0.11831984546759457,9.424004040390738
1470,5.2126500606536865,25.079597999999997,7.614174323985444,0.05042843621141861,0.11896797416538694,9.424134701226544
1471,5.2138261795043945,25.091946999999998,6.999805775832236,0.04635949270913361,0.11871384759896073,9.424237141567124
1472,5.219612121582031,25.127599999999997,6.595929356157425,0.0436846319297173,0.11784240115853226,9.42424419754493
1473,5.22083306312561,25.130034,6.550158426953029,0.043381492510325456,0.11760608038274019,9.424225635259539
1474,5.2219929695129395,25.131193,6.589943463808726,0.04364498755363257,0.11758629691675056,9.424205131365504
1475,5.223124027252197,25.133675,6.6542414903005955,0.04407083135356387,0.11764342284865827,9.424190949352704
1476,5.232491970062256,25.178617,6.294522004290727,0.041688420552026303,0.11641445303647241,9.424044498427605
1477,5.233640193939209,25.180899999999998,6.257965442463916,0.04144630759693084,0.11612956963854984,9.423868051112347
1478,5.2346861362457275,25.182990999999998,6.289671720525793,0.04165629727574712,0.11603659640889977,9.423681916475626
1479,5.235713005065918,25.185042,6.3923166976538806,0.04233611171934616,0.11610985233022425,9.42350386970638
1480,5.241528034210205,25.224013,6.077299357380616,0.04024976181802869,0.11477951542565555,9.423184955002807
1481,5.242763042449951,25.237081,6.089283202450076,0.040329130445661644,0.11451272724841684,9.422838423661366
1482,5.243942022323608,25.240046,6.102978975939411,0.04041983712118355,0.1144618434624156,9.422487165359007
1483,5.245089054107666,25.241194,6.245835111976671,0.04136596880099961,0.11458424734652048,9.42214933792899
1484,5.255063056945801,25.28194,5.908734388438541,0.03913336134936621,0.11333681084523672,9.421681717575987
1485,5.257745981216431,25.306542999999998,5.839064299972838,0.03867193855254776,0.11296602408640491,9.421176231766148
1486,5.258985996246338,25.3202,5.891765847880864,0.03902097924085338,0.11291412814099391,9.420666060248589
1487,5.260135173797607,25.321348,5.928009745593281,0.03926102143138825,0.11292425252890223,9.42015780840546
1488,5.265851974487305,25.332634,5.693436760380481,0.03770745195446379,0.11179028422259608,9.41953414492536
1489,5.26707911491394,25.335593,5.630902789533943,0.03729329143939027,0.11142934557110759,9.418874612846064
1490,5.26825213432312,25.366414,5.715174208937748,0.037851418390130495,0.1114631066479497,9.4182194970387
1491,5.2694010734558105,25.3693,5.735171224897765,0.037983857995641204,0.11151439632916778,9.417570522622182
1492,5.278702974319458,25.414861,5.504269909176406,0.036454605869864765,0.11054159419667854,9.41682411084674
1493,5.281422138214111,25.420206999999998,5.483343350963712,0.03631600993535495,0.11036699678660798,9.416061390298166
1494,5.284020185470581,25.425356999999998,5.510040759755576,0.036492826031097554,0.11042660415855832,9.415306028144538
1495,5.286241054534912,25.430621,5.580068202153257,0.03695661557172785,0.11059192700777999,9.41456867956297
1496,5.291871070861816,25.472199999999997,5.36570604150654,0.035536901747963354,0.10961035852501258,9.41373402008745
1497,5.293018102645874,25.474484999999998,5.356581585278366,0.03547647076237154,0.1092640574429383,9.412865756987209
1498,5.2940661907196045,25.476585,5.363675323872329,0.035523452369170226,0.10908829566648526,9.41198097031687
1499,5.295085191726685,25.478628,5.451426069803894,0.03610462278968118,0.10905985276678283,9.411094265777827
1500,5.300940990447998,25.522717999999998,5.211896501455334,0.03451822601909982,0.10815888865723279,9.410119678567545
1501,5.303676128387451,25.531731,5.232682796924019,0.03465589299788336,0.1079144571361564,9.409122098820358
1502,5.306222200393677,25.542097,5.214753595419017,0.03453714846223903,0.10775900227137197,9.40811032526267
1503,5.308709144592285,25.557354999999998,5.338302903528318,0.035355411630095375,0.10780520229940295,9.407104112544722
1504,5.315900087356567,25.581121,5.088996035434505,0.03370426011191516,0.10705549245749005,9.406026224554088
1505,5.3171679973602295,25.593739,5.168807662330147,0.03423284999764419,0.10692194183450258,9.404936532308591
1506,5.321475982666016,25.618924,5.130251042317727,0.033977490720315945,0.1067632272553766,9.403832669941272
1507,5.32256817817688,25.620016,5.316292588212267,0.0352096380064981,0.10681964842696011,9.402735588171785
1508,5.328199148178101,25.651452,5.054237776831347,0.033474057262307705,0.10613389533291713,9.40157425520264
1509,5.329339027404785,25.655223,5.184327935916892,0.034335640279722114,0.10605532016814224,9.400407056266832
1510,5.330372095108032,25.656256,5.1120056528731315,0.033856652081927945,0.10594385271738951,9.399230918412096
1511,5.331506013870239,25.671981,5.352228513473806,0.03544764050521175,0.1061067495932238,9.398072153460957
1512,5.337722063064575,25.707888,5.022488744196756,0.033263784421305856,0.1055101184428542,9.396858313812173
1513,5.339053153991699,25.712557999999998,5.206910389442742,0.03448520315662373,0.10552687075016408,9.395647747158813
1514,5.3402910232543945,25.715013,5.085949376585173,0.03368408218652179,0.10546972527548631,9.394433393411255
1515,5.341430187225342,25.719618,5.089827737125441,0.033709768445962116,0.10551909735264381,9.393225355815014
1516,5.347052097320557,25.744384,4.907738674428419,0.032503798331239626,0.10489536906727441,9.39196015637166
1517,5.348173141479492,25.749498,4.884324944879644,0.03234872993947686,0.10474652774547766,9.390682610153394
1518,5.34921407699585,25.750539,4.928011136804971,0.03263806220967277,0.10481362413187555,9.38941311259471
1519,5.350232124328613,25.754476999999998,4.98662839323865,0.033026282448818396,0.10490809876797291,9.388154333453658
1520,5.363103151321411,25.818697999999998,4.826220052602928,0.03196390307197036,0.10427953778334265,9.386838582455285
1521,5.3647119998931885,25.829897,4.800884134659703,0.031796104087143735,0.1041208732396935,9.385509820333173
1522,5.36590313911438,25.832357,4.814921522401372,0.03188907326307602,0.10411165230479276,9.384182008885553
1523,5.367034196853638,25.843581999999998,4.881984171464316,0.03233322707103209,0.10421396530248296,9.382865507778064
1524,5.372763156890869,25.878766,4.688509097068169,0.031051847760218163,0.10356960862236696,9.38149116458479
1525,5.373910188674927,25.883366,4.675091008507542,0.030962980183214153,0.10336917833889192,9.380099812792789
1526,5.374963045120239,25.88799,4.678836248763963,0.030987784791216413,0.10325968132996201,9.37869993133211
1527,5.375982999801636,25.890221,4.75860464796719,0.03151608838130304,0.10321002886591422,9.377297085631472
1528,5.386682033538818,25.931998999999998,4.595151092651256,0.030433540643748123,0.10252731431627714,9.375833509446041
1529,5.389389991760254,25.946189999999998,4.555738289116594,0.030172510889976925,0.10230280672618829,9.37435136487816
1530,5.391813039779663,25.966067,4.594028780237104,0.030426107604054238,0.10225882375947609,9.372867102446074
1531,5.392971038818359,25.968443999999998,4.6204436734618355,0.03060105260811314,0.1022186724597368,9.371380916327972
1532,5.398749113082886,25.992452999999998,4.506528690149214,0.029846597269284156,0.10160284214092642,9.369840902186807
1533,5.400001049041748,26.003123,4.468085982166562,0.029591992427733506,0.10128555983966156,9.368274311393117
1534,5.401203155517578,26.007368,4.5230333051293705,0.029955906813340566,0.1011712449750788,9.366699440673713
1535,5.402371168136597,26.018324,4.542692227299867,0.030086107234354988,0.10109696974090292,9.365119866831735
1536,5.415651082992554,26.08323,4.3950343134440155,0.02910817353161131,0.10046009685623453,9.363485516579662
1537,5.4167640209198,26.084961999999997,4.377367408003467,0.028991166174522652,0.10027134374853262,9.361836607209058
1538,5.41779899597168,26.085998,4.374290595082253,0.028970788539663,0.10018469969188701,9.360182154189285
1539,5.418807029724121,26.087006,4.425486798981241,0.02930985938211195,0.10020425517277991,9.358531508873398
1540,5.431495189666748,26.171075,4.30186014547389,0.028491083958125673,0.0996831859647853,9.356836961675224
1541,5.43271017074585,26.173627,4.323663135777013,0.0286354844747064,0.09962334454027424,9.355139393423924
1542,5.433870077133179,26.174787,4.3001301109195165,0.028479625993879442,0.09962272278921736,9.353444075183218
1543,5.435003042221069,26.177633,4.393639292863838,0.02909893435434169,0.09975793761171871,9.351762963164585
1544,5.44201397895813,26.21887,4.260880461952546,0.0282196768076602,0.0993927923678198,9.35005234245636
1545,5.443287134170532,26.22109,4.353693288312844,0.02883437322706946,0.09946022441530136,9.348350235701718
1546,5.446333169937134,26.230967,4.2732195264800055,0.02830139804255122,0.09949059699674775,9.346653288504905
1547,5.448907136917114,26.238643999999997,4.433579527332347,0.029363457266539744,0.09966125615439266,9.34497367163771
1548,5.458163022994995,26.288031,4.234195274920213,0.028042941656245206,0.09936100347887668,9.343270224133626
1549,5.461687088012695,26.314237,4.406970934620951,0.02918722939689466,0.09942323974108161,9.341574610487983
1550,5.464505195617676,26.319806999999997,4.278696765999221,0.028337673627001573,0.09941396556977626,9.339880672296118
1551,5.467092037200928,26.323746999999997,4.256455379790902,0.0281903696281784,0.09943471408339184,9.338190840386128
1552,5.474930047988892,26.366889999999998,4.163708241871289,0.02757610826123839,0.09905148505907886,9.336469806124212
1553,5.476067066192627,26.375933999999997,4.1354160466195795,0.0273887299451106,0.09891053881682635,9.334738623052393
1554,5.47710919380188,26.39191,4.173218309204139,0.02763909313700492,0.09884470360602586,9.333003716890547
1555,5.478123188018799,26.392924999999998,4.179167142626415,0.027678492072989693,0.0988149525988902,9.331268300667704
1556,5.4857871532440186,26.411288,4.138933688489988,0.0274120271761863,0.09843928965962023,9.329502591167174
1557,5.4869279861450195,26.440057,4.106368495836264,0.027196348933139283,0.09822552248665681,9.327720648072079
1558,5.48796820640564,26.442137,4.189498808610363,0.02774691837068923,0.09809333857603321,9.325929644913604
1559,5.488982200622559,26.444174,4.174071399549802,0.02764474312743702,0.09798197132034575,9.32413149189323
1560,5.495591163635254,26.456433999999998,4.182504564438391,0.027700595712306916,0.09762257428674921,9.322305086331687
1561,5.496708154678345,26.488654,4.117680020988285,0.027271264807180364,0.09744821622992507,9.320466263362176
1562,5.497747182846069,26.490726,4.266947717344932,0.028259860048615103,0.0973643318149259,9.318622655647369
1563,5.498762130737305,26.492780999999997,4.209951635912572,0.0278823768003319,0.09723968450607536,9.316770754823933
1564,5.511806011199951,26.551765,4.082576809291487,0.02703877734412195,0.09686026953307487,9.31488902464024
1565,5.513030052185059,26.555889999999998,4.131715183954113,0.027364219248492482,0.09675239794324325,9.313000497814365
1566,5.5153961181640625,26.561631,4.130614697473748,0.027356930761269143,0.0967178337338872,9.311111366386118
1567,5.51798415184021,26.586769,4.226506126575616,0.02799201666946178,0.09672472364685238,9.30922507286276
1568,5.530307054519653,26.639674,4.017264233251259,0.026606214214555446,0.0964323026500544,9.307316620483899
1569,5.532315969467163,26.655091,4.169462472536123,0.027614218349303134,0.09640685570472576,9.305408373692725
1570,5.533528089523315,26.658987999999997,4.065876006356846,0.026928168453435535,0.09635950342890959,9.303498422825605
1571,5.534700155258179,26.661333,4.3007791951451235,0.028483924858217727,0.09648435321898037,9.301601231295802
1572,5.541676998138428,26.699191,4.0090187809371525,0.026551604844141326,0.0961895973188852,9.299681905922567
1573,5.542896032333374,26.7017,4.290330393274351,0.028414722773237065,0.09623571890882571,9.29776894241034
1574,5.544067144393921,26.70291,4.077853389118714,0.027007494281409285,0.09620792036580991,9.295856166401155
1575,5.545191049575806,26.705233999999997,4.426211866233781,0.029314661479639254,0.09639962382137147,9.293961834996967
1576,5.552829027175903,26.747692999999998,4.0421091820762225,0.02677076152640893,0.09612048474725156,9.292046798672324
1577,5.553951978683472,26.751799,4.465816158071596,0.029576959454398033,0.09627972271305789,9.29014743466034
1578,5.554985046386719,26.753856,4.141158512929876,0.027426762118226578,0.09631920242336647,9.288253824415433
1579,5.555999994277954,26.755886,4.646962645912991,0.030776686925603453,0.0965555875474711,9.286382163407405
1580,5.562628984451294,26.798161,4.1439215423892755,0.027445061575122994,0.09624605425357488,9.284487259870572
1581,5.5637640953063965,26.800456,4.719494505446036,0.03125706314187102,0.09639490125063627,9.282607257265301
1582,5.5647971630096436,26.802502,4.296923360201451,0.028458387785092645,0.09637410932996499,9.280728201216702
1583,5.5658040046691895,26.80453,4.970975326414216,0.03292261268131879,0.09665198454018739,9.278874773819913
1584,5.57871413230896,26.878878999999998,4.266280393559412,0.028255440384247234,0.09637002755880206,9.277000460846981
1585,5.579838037490845,26.891192,5.001217600384022,0.0331229063072436,0.09662861996268694,9.275150021162291
1586,5.580873012542725,26.892227,4.415225819644647,0.029241901239846657,0.09655940703589286,9.273296125119568
1587,5.5819501876831055,26.893304999999998,5.2140160444980115,0.03453226368576951,0.0968288106802875,9.271466597748484
1588,5.588937997817993,26.928545,4.428720395463307,0.02933127538954635,0.0964419498423583,9.269607169969015
1589,5.59007716178894,26.940849,5.2978421108009,0.03508744107697964,0.09668382541780844,9.26776977036159
1590,5.591126203536987,26.942918,4.632554125510628,0.030681259749773947,0.0966355734416184,9.265930427285749
1591,5.596078157424927,26.949009,4.521085819860749,0.029943008679877564,0.09672593741038574,9.264100649471132
1592,5.610697031021118,27.037784,5.128113264824938,0.03396333228745872,0.09651148787564162,9.262255342712267
1593,5.614526987075806,27.044517,4.45350128938861,0.02949539846782124,0.09625693153560388,9.2603912624853
1594,5.617182016372681,27.049609,4.397236092290246,0.029122755843412212,0.09628599294004526,9.258531809172096
1595,5.619729042053223,27.084016,4.438225650354845,0.029394228392665974,0.09642045122720606,9.25668547775081
1596,5.628695011138916,27.123839,4.2379383137308,0.028067731684141197,0.09581380389421959,9.254791614738975
1597,5.62981915473938,27.129555,4.248251880875873,0.028136038113802143,0.0958347767661109,9.252901698335084
1598,5.630856037139893,27.131624,4.302298920208056,0.02849398994934042,0.09600227254859335,9.25102769852498
1599,5.631867170333862,27.133651,4.386330826875385,0.02905053061478702,0.09619296613470149,9.249171514954485
1600,5.641770124435425,27.177795,4.191374339009602,0.027759339949323527,0.09543645727036572,9.247256137316386
1601,5.645817995071411,27.209239,4.212350993320056,0.027898267668707552,0.09538333808607746,9.245339012784672
1602,5.650283098220825,27.216153,4.259219657997173,0.028208677355485937,0.09541617613697101,9.243427090037036
1603,5.651360034942627,27.217229999999997,4.36028441358695,0.02887802604171539,0.09560417369166034,9.24153295711071
1604,5.657009124755859,27.25979,4.154691183435278,0.02751638856783413,0.0948783365405914,9.239582850175154
1605,5.658995151519775,27.262922,4.198808789611583,0.027808578080996967,0.09480168738346294,9.23762926691476
1606,5.6600611209869385,27.265076999999998,4.214739852604184,0.027914089008343582,0.09481202524392582,9.235679157079284
1607,5.6610801219940186,27.267086,4.3471950459762025,0.028791335573186572,0.09497929709677001,9.233745088254778
1608,5.667762994766235,27.309403,4.126094198181139,0.027326991637140745,0.09424378083585444,9.23175486958793
1609,5.668956995010376,27.311479,4.220561806192217,0.027952647623191038,0.09416533598306019,9.229760888890127
1610,5.670056104660034,27.313633,4.195682182578981,0.02778787066130931,0.0941659349506743,9.227769362405917
1611,5.671070098876953,27.314646999999997,4.405976294434224,0.02918064192633312,0.09432566602730204,9.225793082191421
1612,5.680095195770264,27.373814,4.144496232797187,0.027448867731554874,0.09368668631507891,9.22376870328415
1613,5.681215047836304,27.375826999999997,4.357757039998548,0.028861287326214267,0.0937246867665381,9.22174984789656
1614,5.6822450160980225,27.376856999999998,4.303368674085462,0.02850107489550441,0.09381677535219098,9.219740870654727
1615,5.683250188827515,27.379849,4.625877796266915,0.030637042631926716,0.09413429680414186,9.217759383047067
1616,5.688874006271362,27.417405,4.272958122658197,0.028299666773290422,0.09365767275405924,9.215742533750376
1617,5.690118074417114,27.425048,4.577279421374681,0.030315177128990758,0.09384668794987747,9.213742865514732
1618,5.691267013549805,27.427319999999998,4.443003374434121,0.029425871108437345,0.0939900906495242,9.21175685706583
1619,5.699321985244751,27.459379,4.3860075565830465,0.029048389605844674,0.09414951358658362,9.209785839758087
1620,5.707756042480469,27.488735,4.552871804777231,0.030153526254675996,0.09388652409251758,9.20779655322913
1621,5.708968162536621,27.503348,4.2719752071249495,0.028293156954738795,0.09382656241980848,9.20580488212004
1622,5.710139989852905,27.516735999999998,4.8258933330886755,0.03196173921894015,0.09431972947000332,9.203854479240155
1623,5.711278200149536,27.519565,4.56508097405233,0.03023438719741069,0.09454646725625426,9.201924296266016
1624,5.717979192733765,27.548544,4.860754502256561,0.03219262364196948,0.09452223378587224,9.199994512569887
1625,5.719113111495972,27.550817,4.485712316965917,0.029708731086746126,0.09460510842234637,9.198073761355277
1626,5.720149040222168,27.562908999999998,5.147819596455512,0.034093846699830795,0.09529081001679918,9.196210024141699
1627,5.7211761474609375,27.564963,4.804001634133713,0.03181675118775831,0.0955961011819791,9.194373085068943
1628,5.728164196014404,27.597908,5.241106331107071,0.03471168179889447,0.0957379935744676,9.192549831756256
1629,5.7305591106414795,27.611368,4.702535384092735,0.03114474341645146,0.09578455098306254,9.190732537052188
1630,5.73325514793396,27.615416,4.66739253922124,0.03091199346412802,0.09608155773556405,9.18894135573146
1631,5.735788106918335,27.62107,4.670843592938439,0.030934849683966825,0.09633388749632027,9.187172781099768
1632,5.742851972579956,27.664922999999998,4.42020225956173,0.02927486004433949,0.09575878011501478,9.185360623720134
1633,5.7440361976623535,27.667596999999997,4.393503532828612,0.029098035219913564,0.09580071707305321,9.183554299129673
1634,5.745146989822388,27.668795,4.490623772506569,0.029741259501765045,0.09613322830302042,9.181776919768126
1635,5.746243000030518,27.671951999999997,4.5744883672793275,0.030296692065814996,0.09651646420828733,9.180032563831448
1636,5.752856969833374,27.714309,4.3680927950179305,0.02892974070546642,0.0957456720171184,9.178228717966228
1637,5.754060983657837,27.716728,4.3459842727765245,0.028783316660502354,0.09562973566446852,9.176417809059716
1638,5.75518012046814,27.718957999999997,4.4460875048304,0.02944629720670338,0.0957024205403695,9.174614734440429
1639,5.761234998703003,27.756138,4.467909215072487,0.02959082170484898,0.09576651981636636,9.172818819181773
1640,5.775710105895996,27.814639999999997,4.263092374541843,0.028234326234921572,0.0948347770185421,9.170951471268673
1641,5.777161121368408,27.827507999999998,4.222965744358741,0.027968568829789223,0.09463937074483059,9.169070864645542
1642,5.778275012969971,27.839706,4.343544422001652,0.028767157605832636,0.09474104864189635,9.167200360681365
1643,5.7812340259552,27.853680999999998,4.420148917068737,0.029274506758692115,0.09492376986636274,9.165346530143069
1644,5.790513038635254,27.899524999999997,4.1875583840190815,0.027734066999869383,0.09405445511745628,9.1634272550615
1645,5.791630983352661,27.903250999999997,4.2046424171010495,0.02784721401172514,0.09398036239953758,9.161504546949297
1646,5.792680978775024,27.905386,4.24277741148964,0.028099780875855098,0.09412846013543019,9.159595603329311
1647,5.793692111968994,27.906397,4.34488819165399,0.028776057349824875,0.09448662906306439,9.157716743387773
1648,5.801330089569092,27.947549,4.149962387563003,0.027485069902033345,0.09370241018473954,9.155779322505447
1649,5.802460193634033,27.953094999999998,4.194271930037669,0.02777853060324188,0.09380635014239495,9.153852303649888
1650,5.803503036499023,27.955175999999998,4.224147286396706,0.027976394145412073,0.09414604892060903,9.151954017477324
1651,5.8045220375061035,27.957228999999998,4.344126470280685,0.028771012493212705,0.09469477832967982,9.15010076010231
1652,5.814282178878784,28.004738,4.137554854301118,0.02740289520087539,0.09406890092101362,9.148201148182427
1653,5.816903114318848,28.020326999999998,4.213455910158611,0.02790558549805334,0.09436811443710195,9.146326931774691
1654,5.819471120834351,28.045455999999998,4.228399641360696,0.028004557358115828,0.09484791845014928,9.144492291153012
1655,5.822321176528931,28.051547,4.421690418164828,0.029284716071795076,0.09544180355103338,9.14270628672314
1656,5.828301191329956,28.074009,4.197691803030119,0.027801180314124867,0.09484352311811184,9.140875673091951
1657,5.831026077270508,28.098584,4.361504687499493,0.02888610787732103,0.0950839802580791,9.139065770429406
1658,5.833670139312744,28.103866999999997,4.317615837217315,0.02859543340722447,0.09529264958475271,9.137274127896795
1659,5.836337089538574,28.108767999999998,4.338399289870975,0.02873308155813383,0.09561067667432478,9.135509372182103
1660,5.844267129898071,28.151612,4.189891913928719,0.027749521894804594,0.0949762630186592,9.133697206709735
1661,5.845410108566284,28.154356,4.176908563949901,0.027663533577705672,0.09480480559718474,9.131873937614785
1662,5.84643816947937,28.165383,4.272268823029673,0.02829510156360799,0.0949766126044574,9.130066261691246
1663,5.847458124160767,28.168899999999997,4.329072194091088,0.0286713084971872,0.09522360077672325,9.12828005030018
1664,5.855401992797852,28.200661,4.2098345870678635,0.027881601589527967,0.09453048582180905,9.12644234652992
1665,5.85653018951416,28.211789999999997,4.205151139396173,0.02785058326342826,0.0944812298091296,9.124602986951626
1666,5.857576131820679,28.217178999999998,4.317274033869876,0.028593169654443175,0.09473225065451062,9.122785202594706
1667,5.858595132827759,28.229208999999997,4.36018516614326,0.028877368729028508,0.09505826289768109,9.120994864070177
1668,5.86522912979126,28.251552,4.293836459194949,0.028437943337162555,0.09459187359323336,9.119170867616878
1669,5.866373062133789,28.253835,4.273667998535667,0.028304368258820146,0.09473842625980511,9.117360693219126
1670,5.867418050765991,28.265935,4.4408477220686216,0.02941159429086237,0.09515972500024396,9.115585186632282
1671,5.871210098266602,28.290754999999997,4.425692325517096,0.029311220577871604,0.09543793308020809,9.113833287939306
1672,5.8833160400390625,28.349297,4.307034812868188,0.02852535561694318,0.09493709582631278,9.112044736688674
1673,5.884446144104004,28.352193,4.295602867062761,0.028449642200715584,0.09509629493054274,9.110270633399931
1674,5.885495185852051,28.354287,4.398277233061909,0.02912965128588002,0.09553185135600097,9.108532328350693
1675,5.886514186859131,28.356327999999998,4.443162263931218,0.029426923428561378,0.09586418168123796,9.106821628877489
1676,5.8931591510772705,28.39752,4.3506467653479195,0.028814196201634234,0.0952277756525181,9.105063470201
1677,5.894301176071167,28.399807,4.341331961722774,0.02875250455124046,0.09520116847764519,9.103305073478646
1678,5.896916151046753,28.420047,4.352409533530969,0.02882587095966997,0.09536876558903268,9.101561408004043
1679,5.899521112442017,28.427353999999998,4.53961588439284,0.030065732712384465,0.09575488381354705,9.09984945131981
1680,5.906968116760254,28.450505,4.317355242706398,0.028593707498004158,0.09513436631926002,9.098091495917048
1681,5.908090114593506,28.454234999999997,4.487997769041868,0.02972386756370638,0.09543423067034507,9.096358722059223
1682,5.909121036529541,28.465266999999997,4.445167948767843,0.029440207015926236,0.09585496919524927,9.094660668666403
1683,5.910130977630615,28.478758,4.698919982582206,0.031120798726364966,0.0966277726184167,9.093024992642494
1684,5.916887998580933,28.499557,4.435834047851571,0.029378388884776133,0.09615980419964337,9.09135520358834
1685,5.918015003204346,28.500683,4.66272664817625,0.030881091415012794,0.09658862777140126,9.089721073171482
1686,5.919056177139282,28.51577,4.562041429351067,0.030214256388795428,0.09701753946939647,9.088122709936677
1687,5.920076131820679,28.527807,4.867950399419296,0.032240281841744586,0.0977379649920994,9.086582900007722
1688,5.926711082458496,28.550127999999997,4.569128161629688,0.03026119159298875,0.09726768459742782,9.085008019116703
1689,5.927845001220703,28.552391999999998,4.894020040649286,0.032412940252739955,0.09773950972052714,9.083471998049628
1690,5.928884029388428,28.564460999999998,4.774578752748537,0.031621884373057935,0.09817450356327592,9.081972138302058
1691,5.932794094085693,28.589451999999998,4.77673259617484,0.0316361492100857,0.09867162245448113,9.080513293246463
1692,5.944962024688721,28.646770999999998,4.925434741407695,0.03262099882427882,0.09828955281741437,9.079025651158135
1693,5.946086168289185,28.649464,4.702136995119195,0.031142104898854592,0.09823395225335343,9.077534923970195
1694,5.947123050689697,28.652079999999998,5.178053305219182,0.03429408359866572,0.09884408862257396,9.076093601912886
1695,5.948142051696777,28.654121999999997,4.94555413336796,0.03275424892217645,0.09914151159838816,9.074677171284284
1696,5.954804182052612,28.695704,5.2406372489052195,0.03470857508227788,0.09891569836071447,9.073244478673683
1697,5.955933094024658,28.697937,4.932872838058941,0.03267026110362145,0.09899431430014403,9.071819866185194
1698,5.958784103393555,28.701805999999998,4.894699793549402,0.03241744223474148,0.09933937310340545,9.070424339902187
1699,5.961397171020508,28.725780999999998,5.472102256196985,0.03624156051953258,0.10035613995678469,9.069111672148733
1700,5.968954086303711,28.751210999999998,4.980428463194522,0.03298522050783279,0.09990987552243547,9.067764830924203
1701,5.9702019691467285,28.762793,5.558991195015487,0.03681702321873608,0.1007070663159294,9.066483295469856
1702,5.971233129501343,28.775762999999998,5.188625024707594,0.03436409976314819,0.10107305638156729,9.065232711104766
1703,5.973175048828125,28.789685,5.856756165268628,0.03878911121796984,0.10199183978447948,9.064058154910173
1704,5.980686187744141,28.807070999999997,5.247957868772941,0.034757059316591316,0.10144885431472216,9.06284108885939
1705,5.981824159622192,28.819346999999997,5.91034839786518,0.039144050882853706,0.1022816903073044,9.061693294630198
1706,5.982861042022705,28.831415,5.4848099681107705,0.036325723294427126,0.10270968985582643,9.060582041650854
1707,5.983877182006836,28.843299,6.222464183047347,0.04121118387638849,0.10389973465442198,9.059569927891141
1708,5.990530014038086,28.855645,5.537806730777942,0.03667671918076432,0.1033759812608604,9.058515774978442
1709,5.991667985916138,28.867929999999998,6.261911355774007,0.04147244125623345,0.10427740974363515,9.057537386200488
1710,5.99271297454834,28.879942999999997,5.796608976069761,0.038390758282411674,0.1045441226674963,9.056582218994365
1711,5.995442152023315,28.893821,5.742338441648996,0.03803132624595619,0.10485971321106478,9.05565417714966
1712,6.008249998092651,28.961661,6.187074225225669,0.04097679730279595,0.10456482389124246,9.054702625746254
1713,6.009483098983765,28.968595999999998,5.678996567493354,0.03761181501276741,0.10434989617694557,9.053734294863471
1714,6.01069712638855,28.973191999999997,6.508911105718202,0.04310831280373139,0.10533406557829456,9.052848603154333
1715,6.011876106262207,28.975554,6.008265264219551,0.03979255119803809,0.10567158039874971,9.051991981099102
1716,6.018906116485596,29.002907,5.639947627234367,0.03735319511398591,0.10494347583001519,9.051075666556036
1717,6.020057201385498,29.006296,5.601604486912701,0.037099249705911184,0.10514239032378091,9.050177087918135
1718,6.021085977554321,29.007323999999997,5.637574425169749,0.03733747747162049,0.10564597240514739,9.049321820585076
1719,6.022090196609497,29.010077,5.7159561208325895,0.0378565969679295,0.10635683765707342,9.04852752210726
1720,6.029474973678589,29.052982999999998,5.394948747222287,0.035730575264892234,0.10540513397702997,9.047654705781705
1721,6.030619144439697,29.056742999999997,5.387091243969918,0.03567853526886865,0.10580249342399937,9.046816266633506
1722,6.031680107116699,29.059376,5.442502439708402,0.03604552186922717,0.10646218059740355,9.046034318051333
1723,6.032693147659302,29.070390999999997,5.530338696832924,0.036627258627669974,0.10725187260052897,9.04532007101795
1724,6.0394439697265625,29.104028,5.2637825427045115,0.03486186563254482,0.10607641941072948,9.044508061944956
1725,6.040569067001343,29.10787,5.259505337038457,0.034833537834425686,0.10625072841032508,9.043712009841839
1726,6.0415990352630615,29.109738,5.3213674335500825,0.03524324854698634,0.10682855854825525,9.042965265406758
1727,6.042612075805664,29.122194999999998,5.431782636386775,0.03597452495019148,0.10765704961271631,9.042289145832
1728,6.0491931438446045,29.150897999999998,5.199318636640473,0.03443492321744292,0.10634153886166763,9.04150272206209
1729,6.050324201583862,29.153135,5.212059303731841,0.03451930425343838,0.10629295037735433,9.04071257100839
1730,6.051360130310059,29.155224999999998,5.26028308952235,0.03483868886457727,0.10667860687270635,9.039955106344173
1731,6.055286169052124,29.180194,5.340805670108395,0.03537198737415707,0.10724696594896391,9.039245753338841
1732,6.067448139190674,29.244090999999997,5.187701467005854,0.03435798306964105,0.10609929939298922,9.03844084957078
1733,6.068587064743042,29.246813,5.164555852960762,0.034204690398396284,0.10620413902379909,9.037645426415928
1734,6.069636106491089,29.249468999999998,5.290853410977476,0.035041155138642754,0.10693231363460688,9.03691156803227
1735,6.0763750076293945,29.286585,5.318616856062117,0.03522503155910369,0.107677519434351,9.036241027633178
1736,6.090787172317505,29.346525,5.134933655439925,0.0340085035192207,0.10678272592540893,9.035496250423929
1737,6.093577146530151,29.361915,5.1201185364958715,0.033910383454083586,0.10710088632571213,9.03477916963044
1738,6.096410036087036,29.384667,5.176774544613547,0.03428561440753782,0.10787670077924487,9.034128505465358
1739,6.097472190856934,29.385728999999998,5.26414752608801,0.03486428290597327,0.1088697608975932,9.033563157275099
1740,6.103085041046143,29.408193999999998,5.082329185197582,0.033660105773230704,0.10783640995887724,9.032911657643112
1741,6.104197978973389,29.409307,5.079951874304374,0.03364436091822322,0.10804341957289491,9.032279208607575
1742,6.105241060256958,29.422449,5.1332094844548655,0.03399708438920896,0.10871756684151711,9.03170539745066
1743,6.107243061065674,29.439498999999998,5.216136918271067,0.03454631016582449,0.10935750233436743,9.031186899269589
1744,6.112837076187134,29.447698,5.048673539054338,0.03343720549114203,0.10812359375765919,9.03056438672785
1745,6.1139609813690186,29.448822999999997,5.057550810371062,0.03349599937886754,0.10812736713490957,9.029942952828902
1746,6.115002155303955,29.449863999999998,5.1135486235377225,0.03386687112793669,0.1083906128234035,9.02934424112588
1747,6.116016149520874,29.475555999999997,5.2060430481809075,0.034479458782823644,0.1087640580452104,9.028777025836995
1748,6.123334169387817,29.498590999999998,5.050169578721955,0.03344711371463916,0.10747912013028847,9.028101924573816
1749,6.124464988708496,29.500871,5.048473731875562,0.03343588217450378,0.10746401094359241,9.02742585859768
1750,6.125509023666382,29.512947999999998,5.091253355214128,0.03371921026956481,0.10793244166727814,9.026789507933815
1751,6.1265411376953125,29.535009,5.174917824042588,0.03427331740580251,0.10866907035296408,9.02621580509058
1752,6.13317608833313,29.547331,5.032190577236607,0.0333280393552969,0.10782128688190183,9.02557173840478
1753,6.134303092956543,29.549578,5.068442134245078,0.03356813227310777,0.10825027034629062,9.024964582324829
1754,6.13535213470459,29.561535,5.1380178119708475,0.03402892979057565,0.1089293045510803,9.024415198087427
1755,6.138031005859375,29.585424,5.216742618577191,0.03455032169983343,0.10976614200439225,9.023937293700147
1756,6.150238037109375,29.644572999999998,5.111482073428837,0.03385318443179482,0.1089614372721927,9.023391974311233
1757,6.156215190887451,29.662007,5.08932588267044,0.03370644467974735,0.10913100843875263,9.022861915817845
1758,6.158887147903442,29.676313999999998,5.151125345128277,0.03411574056894676,0.10967235772770485,9.02237878491165
1759,6.162091016769409,29.690088,5.196568595988982,0.03441670978501129,0.110258741768677,9.021946602619533
1760,6.167708158493042,29.721176,5.075089729920135,0.03361215908943675,0.10936362085576906,9.021439296922356
1761,6.168838977813721,29.722306999999997,5.069819704210486,0.03357725587550659,0.1095321145058289,9.02094709432741
1762,6.169871091842651,29.733338999999997,5.159392120723591,0.034170491162779267,0.11014926672882328,9.020508068648322
1763,6.173175096511841,29.74065,5.220681542412992,0.03457640906806843,0.11072464896322336,9.020118541686996
1764,6.178927183151245,29.772268,5.124340887530698,0.03393834795171155,0.10980828455120897,9.019651421715047
1765,6.180127143859863,29.787143999999998,5.122962452628722,0.03392921862086514,0.10981204067123054,9.019184753513724
1766,6.1822052001953125,29.796305,5.214821889141782,0.03453760076940925,0.11033329932338423,9.018762404994751
1767,6.183289051055908,29.798475999999997,5.278920019485702,0.034962120663462284,0.11096663463392649,9.018393916459573
1768,6.188930988311768,29.809756999999998,5.203670847389462,0.034463747771858844,0.11014106357480627,9.017955152926556
1769,6.191086053848267,29.841894,5.198104570326084,0.03442688249456391,0.11031170532421043,9.017530920304598
1770,6.192282199859619,29.84471,5.313269562925381,0.035189616605442835,0.11098589597189942,9.01716420475267
1771,6.193341970443726,29.846083999999998,5.343954336115864,0.03539284088973899,0.11164019975540758,9.01685361756502
1772,6.198970079421997,29.858207,5.271442747543556,0.03491259892740455,0.11103584069350793,9.016491811655179
1773,6.202316999435425,29.8917,5.240205201337481,0.03470571364487404,0.11135868116444775,9.016158092547629
1774,6.203399181365967,29.892781,5.3799706717039815,0.035631375943507466,0.11222033867526543,9.015898734211872
1775,6.204421043395996,29.896652999999997,5.404311565357929,0.03579258491387348,0.11299962771729895,9.01570719333246
1776,6.210069179534912,29.914914,5.361556634148558,0.03550942035400472,0.11249384524274925,9.015472441866494
1777,6.220182180404663,29.959415,5.289999172754571,0.035035497545855915,0.11268804971390474,9.015254839532238
1778,6.222853183746338,29.983448,5.349093158059599,0.035426875145268856,0.11325641919440017,9.015086551077296
1779,6.226150035858154,29.988569,5.411977388899352,0.03584335542122172,0.11383920223500425,9.014968923907206
1780,6.231774091720581,30.029692999999998,5.3081451772023165,0.0351556779605468,0.11301357425755638,9.014779531531
1781,6.232903003692627,30.030821999999997,5.326504151664102,0.03527726886891841,0.11321669099611209,9.014607556221394
1782,6.233936071395874,30.035027,5.424011210408361,0.03592305504123633,0.11383961046050968,9.01448955057163
1783,6.234960079193115,30.036873999999997,5.498805985065653,0.036418418472944365,0.11456264086352058,9.014434601114033
1784,6.242702007293701,30.08063,5.383274450816703,0.03565325676828944,0.11376551989755593,9.014310518673073
1785,6.243841171264648,30.082888999999998,5.387810530871295,0.03568329908331266,0.11383842999399268,9.014192931674637
1786,6.244880199432373,30.084971,5.457256510014634,0.036143237611162955,0.11420847069689087,9.01410736975412
1787,6.246863126754761,30.087712,5.521298933115683,0.036567388557904805,0.11466798570824087,9.014061599800357
1788,6.25248908996582,30.129299999999997,5.41702439421641,0.035876781578131234,0.11373456753964913,9.01393474226887
1789,6.253631114959717,30.131549999999997,5.421682760175544,0.03590763378884036,0.11382521091926058,9.013815824830354
1790,6.2566001415252686,30.135607999999998,5.4750129872714695,0.036260838199563605,0.1143173195876187,9.013739598989998
1791,6.259231090545654,30.149596,5.598785185965245,0.037080577564725534,0.11505108640488507,9.01372711426158
1792,6.270153999328613,30.199413999999997,5.444842347796655,0.03606101900663803,0.11414374527389148,9.013635811794632
1793,6.271274089813232,30.223422,5.500173923399965,0.036427478285354455,0.11441712358570019,9.013568442163823
1794,6.2723259925842285,30.225541999999997,5.527990976016122,0.03661170974680454,0.1149240983306843,9.013545293750612
1795,6.2733471393585205,30.227587,5.651703693420438,0.037431055169263865,0.11568546167471151,9.013588796650783
1796,6.283859014511108,30.277255,5.478230585858901,0.036282148253446805,0.11484685894147613,9.013559346093555
1797,6.28649115562439,30.282659,5.563500821784487,0.03684689033448381,0.11516192963877478,9.013557308377619
1798,6.290770053863525,30.318116999999997,5.576225186053744,0.03693116339740302,0.11566231004141891,9.013598898439106
1799,6.291845083236694,30.319191999999997,5.745184820773092,0.038050177725051024,0.116523388934001,9.013715990052965
1800,6.298748016357422,30.333688,5.570802436237198,0.03689524869653352,0.11581415477893434,9.013770782072204
1801,6.300266981124878,30.355213,5.667465235643666,0.03753544336590573,0.11619059863305858,9.013858468714567
1802,6.30147910118103,30.367645,5.659390490359952,0.03748196458276564,0.11667936313812578,9.013988926718184
1803,6.302667140960693,30.369898,5.84013865338344,0.038679053961274926,0.11750439093876941,9.014191996826352
1804,6.309466123580933,30.402241,5.629182186524635,0.03728189593996931,0.11680098600859624,9.014332779789296
1805,6.310604095458984,30.414490999999998,5.780181243599408,0.03828195792879095,0.11724671672498331,9.014512655625259
1806,6.311658143997192,30.416200999999997,5.753505962984338,0.0381052883872648,0.11778101538415364,9.014739578662615
1807,6.3126771450042725,30.41722,5.985876528994812,0.039644271311330144,0.11867333982429458,9.015045309472143
1808,6.319415092468262,30.449265999999998,5.741399186420778,0.038025105588226665,0.1179367189910079,9.01528482735087
1809,6.320548057556152,30.463012,5.912020297748725,0.03915512382301002,0.1182991138875252,9.015555890377827
1810,6.321595191955566,30.464506,5.829991225370496,0.038611847865842,0.11865850324157218,9.015858380320191
1811,6.32263708114624,30.467537,6.065071758795963,0.04016877881855853,0.11950620899461187,9.016236008386787
1812,6.330370187759399,30.500729999999997,5.816359322069024,0.03852156420055829,0.1188862652827348,9.016557654358074
1813,6.3315110206604,30.513240999999997,6.0416669802961005,0.04001376970931017,0.11948893457048732,9.016932696400584
1814,6.332560062408447,30.515341,5.940451923343751,0.039343425581900564,0.12006934451287875,9.017359522456992
1815,6.339317083358765,30.540352,5.989488944248805,0.03966819622353386,0.12081267543517193,9.017853186551218
1816,6.353691101074219,30.609250999999997,6.075133597352677,0.04023541805772442,0.12062190708188367,9.018329441252915
1817,6.356523036956787,30.630744999999997,5.939355411760359,0.03933616342029442,0.12098324403474599,9.01883833090949
1818,6.360278129577637,30.635906,5.960304503778842,0.0394749085954887,0.1215718593464332,9.019400648910052
1819,6.36283802986145,30.641441999999998,6.022480279907736,0.03988669679825344,0.12218970031677921,9.02001892907551
1820,6.372286081314087,30.693724999999997,5.8757438632036765,0.038914866142059634,0.12127463125857232,9.020553456671879
1821,6.373423099517822,30.705983,5.873510460147731,0.03890007438411599,0.12118962087998014,9.02107963648972
1822,6.374478101730347,30.708099999999998,5.919155829382035,0.039202382223789134,0.12138220997787574,9.021622504418664
1823,6.375493049621582,30.720119999999998,5.994182554098232,0.039699281853415945,0.12162084490494625,9.022185992912902
1824,6.384965181350708,30.762508999999998,5.849063445740514,0.038738162579350706,0.12038320963209281,9.022636712547923
1825,6.387603998184204,30.768113999999997,5.8626719393567654,0.03882829120302811,0.12021718345345422,9.023071548381067
1826,6.390192031860352,30.792814999999997,5.917363545838942,0.03919051198645546,0.12040202231741298,9.023521968443266
1827,6.3928680419921875,30.79721,6.002361495965527,0.039753450727240194,0.12080858763058529,9.024007962348271
1828,6.398522138595581,30.825865999999998,5.852791114432046,0.038762850811433346,0.11970687776201391,9.02439477283369
1829,6.4004740715026855,30.841815999999998,5.8712429014924234,0.03888505641471587,0.11975546163218409,9.024785239597351
1830,6.401540040969849,30.844012,5.920363885466964,0.03921038314110813,0.12015472105872316,9.025210764316903
1831,6.402583122253418,30.846107,6.009931395723161,0.03980358593439617,0.12079883994459796,9.025693521851387
1832,6.408238172531128,30.87743,5.853253318532758,0.0387659119746032,0.11994294981280841,9.026099579717332
1833,6.409370183944702,30.889675999999998,5.847343644513451,0.038726772390108244,0.12020284237824272,9.026528563777235
1834,6.4104180335998535,30.897526,5.879282101564365,0.038938299783040344,0.12075045215070412,9.027006269254313
1835,6.413985013961792,30.902766,5.935259206172065,0.03930903437997714,0.12137475791463169,9.02753952076695
1836,6.4229371547698975,30.947612,5.807814705138467,0.038464973472332346,0.12059687977853437,9.028002642030998
1837,6.424063205718994,30.951347,5.805049527257586,0.03844665978650827,0.12073248460989158,9.028477530523807
1838,6.425108194351196,30.952392,5.8575044484798635,0.03879406707405879,0.12128635339874472,9.029001586877708
1839,6.426128149032593,30.953412,5.929258722466709,0.03926929336579784,0.1219911701887886,9.02958863763469
1840,6.4341511726379395,31.004108,5.8123388761107755,0.03849493691387951,0.12128111850890409,9.03011165363213
1841,6.437033176422119,31.015248999999997,5.823007927937473,0.038565597707366214,0.12146886190942582,9.030651127885164
1842,6.439707040786743,31.02679,5.85698823133249,0.03879064818418579,0.12183643631881137,9.03122305578845
1843,6.443202972412109,31.042626,5.9334817635202075,0.039297262433397685,0.12235207414400176,9.031840860649831
1844,6.448801040649414,31.073688999999998,5.801604203349443,0.03842384151501399,0.12149196812336821,9.032380957941788
1845,6.44992208480835,31.07481,5.812802694501684,0.03849800876844237,0.12166227268051204,9.032935854595923
1846,6.450966119766235,31.085856,5.840513249800367,0.03868153490152034,0.12205193422592617,9.033525481570177
1847,6.454190015792847,31.093110999999997,5.891655195539322,0.039020246393888014,0.12259513600686804,9.034163797880616
1848,6.459829092025757,31.124409,5.7571322278680315,0.038129305025128866,0.1216560917079185,9.034717081284258
1849,6.460975170135498,31.136698,5.758847300440475,0.03814066389664104,0.12162641214378045,9.035266956385847
1850,6.463129997253418,31.140089,5.788772115327471,0.03833885500108077,0.12182119063059083,9.035833491991479
1851,6.465705156326294,31.155238999999998,5.851164492583159,0.0387520777462714,0.12221310594088157,9.036434376250211
1852,6.473671197891235,31.189451,5.73605520211313,0.03798971254883642,0.12134305866083794,9.036956565952021
1853,6.474799156188965,31.200578999999998,5.765195200826499,0.03818270584053043,0.12143078739957022,9.0374856346891
1854,6.4758641719818115,31.204517,5.804665317638057,0.03844411517832545,0.12172007438642371,9.038039609153744
1855,6.47688102722168,31.205534,5.881020440057682,0.03894981274401209,0.12217663633827255,9.038633507093154
1856,6.483996152877808,31.245396,5.748736750288319,0.03807370204211608,0.12140562395680446,9.039157867060023
1857,6.485115051269531,31.248739999999998,5.7639722566561264,0.03817460631989147,0.12156464807192899,9.039695660507087
1858,6.4861509799957275,31.250511,5.782844961152248,0.03829959964606495,0.12187953701649662,9.040260848416818
1859,6.487167119979858,31.251527,5.84965044382786,0.038742050249154995,0.12237051427048658,9.040868989827352
1860,6.492794990539551,31.291732999999997,5.725330203903146,0.03791868122421912,0.12168313161151723,9.0414151495275
1861,6.498253107070923,31.311853,5.716893985293824,0.03786280841465319,0.1218024602455893,9.04197138099091
1862,6.500948190689087,31.327626,5.794608141315294,0.03837750681698786,0.12236337862701353,9.042577085056658
1863,6.5045130252838135,31.343373,5.831137882411839,0.038619442139233344,0.12283260338156843,9.043224183184225
1864,6.518843173980713,31.411137,5.719073415983422,0.03787724271531812,0.12222097734146317,9.043816137191584
1865,6.521459102630615,31.429893999999997,5.720524060143541,0.03788685028580197,0.12239973427289538,9.044423668458778
1866,6.522667169570923,31.431100999999998,5.763316433040188,0.03817026282078374,0.12276506421096599,9.045063396513708
1867,6.524764060974121,31.445966,5.809461337685901,0.03847587906771915,0.12312655776951924,9.045734830327433
1868,6.530390977859497,31.465576,5.700528236531338,0.037754418577173196,0.12232185315865822,9.046333691190055
1869,6.531516075134277,31.478234999999998,5.704986053534011,0.03778394255847388,0.12227297508697565,9.046927526373189
1870,6.532551050186157,31.47927,5.743020073313852,0.038035840670957284,0.12247717064973195,9.047538839333079
1871,6.533569097518921,31.490288999999997,5.7960539712226335,0.03838708250282751,0.12282084811965252,9.048180110698697
1872,6.54044508934021,31.523034,5.6949319253525115,0.037717354384879664,0.12204544331297883,9.048751703967415
1873,6.542494058609009,31.537775999999997,5.6965003952451765,0.03772774231147107,0.12204877951134464,9.049322938094107
1874,6.543584108352661,31.540179,5.717513321587298,0.037866910259375934,0.12222529333798356,9.049909349093562
1875,6.544607162475586,31.542251,5.766827667403823,0.03819351761514433,0.12252822865112689,9.050522191460558
1876,6.551197052001953,31.572422999999997,5.668574439914218,0.0375427895907783,0.12175367150072908,9.051066068192128
1877,6.552318096160889,31.583544,5.678250363474737,0.03760687292710554,0.12171979403105136,9.051606507386358
1878,6.5533530712127686,31.586861,5.710869679153604,0.03782290962523972,0.12186160101708698,9.052158997316736
1879,6.5543670654296875,31.587875999999998,5.763735659195827,0.03817303934237995,0.12215600059126201,9.0527371889009
1880,6.560105085372925,31.618598,5.650092806900467,0.03742038631868866,0.12137747558935275,9.053246637733167
1881,6.564019203186035,31.636336999999997,5.644363502501278,0.0373824413164945,0.12129300431900555,9.053748424413321
1882,6.565106153488159,31.637424999999997,5.660660463154516,0.037490375572498194,0.12135839176912329,9.054255252648817
1883,6.574053049087524,31.675912999999998,5.708637794841955,0.03780812792589161,0.12144908761493957,9.054769128574948
1884,6.5861639976501465,31.733936,5.616049526796097,0.03719491874911086,0.12066106824007224,9.055213356985286
1885,6.587313175201416,31.736953999999997,5.598276803302302,0.03707721056239562,0.12047077499197222,9.055640360235676
1886,6.588363170623779,31.749053,5.6346796047979275,0.037318305167670984,0.12062959670980788,9.056080554479665
1887,6.589375972747803,31.751081,5.658135645990873,0.03747365378811756,0.12080846306032583,9.056535620356119
1888,6.598227024078369,31.795787999999998,5.566524410073118,0.03686691546428186,0.12008701044850763,9.056927513657817
1889,6.600901126861572,31.801537,5.566150939320236,0.03686444197927388,0.12004468239734663,9.057315262603568
1890,6.60347318649292,31.816572999999998,5.5918122420283165,0.037034395977127585,0.12022709611870908,9.057718303763425
1891,6.6077001094818115,31.842883999999998,5.621247018228873,0.037229341570814777,0.1205233072424846,9.058146525928192
1892,6.613354206085205,31.864289999999997,5.52897647202753,0.036618236655781566,0.11982889215942605,9.05851437759597
1893,6.615310192108154,31.876939999999998,5.5155164221262005,0.036529091170142566,0.11979764463594099,9.058879207050772
1894,6.616401195526123,31.879593999999997,5.536647793711195,0.036669043577152324,0.11998348330181693,9.059259709835073
1895,6.617422103881836,31.881608,5.569358887562301,0.03688568811922433,0.12030565860217202,9.059667700753474
1896,6.623075008392334,31.912896999999997,5.473161763122664,0.03624857760045872,0.11970780764611245,9.060023919733787
1897,6.624221086502075,31.925172999999997,5.472487185374997,0.03624410989332852,0.11975363065579327,9.060383663480383
1898,6.625401020050049,31.931327,5.49086229517315,0.036365807665523595,0.11997811497103425,9.060762253713774
1899,6.627665042877197,31.934251,5.527899260880424,0.036611102320355735,0.12030253557213266,9.061168300259467
1900,6.634919166564941,31.967886999999997,5.4313585877160655,0.035971716489230185,0.11971719742993284,9.061523627423346
1901,6.638648986816406,31.990175999999998,5.429880632740891,0.03596192804008027,0.11979138552350468,9.061884826572213
1902,6.641211032867432,31.995780999999997,5.459318784495103,0.03615689598995278,0.12002440537370322,9.06226554922611
1903,6.643715143203735,32.011283,5.489139253401946,0.03635439601425958,0.12032880001328429,9.062671964576253
1904,6.659260988235474,32.090194,5.397467859041907,0.03574725926295949,0.1197428186828011,9.063027745413695
1905,6.6619110107421875,32.095755,5.394470109755558,0.03572740526405796,0.11975326077258655,9.06338389048072
1906,6.664124011993408,32.1187,5.409093428629587,0.03582425504338534,0.11988240290577518,9.063750583298843
1907,6.665337085723877,32.131122999999995,5.447222654087335,0.03607678370006843,0.12012180620803879,9.06413734801638
1908,6.676476001739502,32.173803,5.354280343865364,0.03546122971313038,0.11951639475756737,9.064472079168986
1909,6.67759108543396,32.174917,5.347866101683677,0.03541874838962235,0.11953546988652108,9.064808130632164
1910,6.678635120391846,32.178788,5.347458290964671,0.03541604747210264,0.11962880384601575,9.065151810388793
1911,6.679640054702759,32.179792,5.385182648298098,0.03566589469997774,0.1198262869317551,9.06551198067384
1912,6.685261011123657,32.220441,5.288410881779306,0.035024978344860076,0.11918325176111028,9.065817208949774
1913,6.68784499168396,32.226138999999996,5.2900729251790874,0.03503598600583554,0.11912324558975641,9.06611714391233
1914,6.691583156585693,32.252553999999996,5.291601987401524,0.035046112936670905,0.1191232704090294,9.066416756321201
1915,6.6943230628967285,32.268038,5.333793914498277,0.03532554873807265,0.11928919500262039,9.066730073550097
1916,6.702176094055176,32.300308,5.241174249367802,0.034712131619391504,0.11869131936281196,9.066992623713546
1917,6.703304052352905,32.301435999999995,5.257330243934922,0.03481913226145634,0.11867173061149572,9.067253273551168
1918,6.704352140426636,32.315356,5.253722813503816,0.034795240363577264,0.1186875764086018,9.067514932190724
1919,6.705365180969238,32.31637,5.307474123031808,0.03515123358995689,0.11887555446483207,9.06779207129698
1920,6.712019205093384,32.349954,5.210118715172513,0.03450645179666333,0.11832338438825388,9.068022536364914
1921,6.713155031204224,32.352306999999996,5.242862996155359,0.034723316136061326,0.11834156092142623,9.068254275167686
1922,6.7142040729522705,32.364619,5.219680224676772,0.03456977737230737,0.11838871151067813,9.068489726508046
1923,6.715241193771362,32.366529,5.283595100631167,0.03499308357832288,0.1185992615579212,9.068742532475985
1924,6.722196102142334,32.39929,5.178465399560169,0.03429681288647859,0.11810355016761206,9.068953640355833
1925,6.72334098815918,32.401579999999996,5.216832562538219,0.03455091739584829,0.11815512118930746,9.069168835698541
1926,6.724390029907227,32.413682,5.191573098628249,0.0343836247636707,0.11819961032488503,9.069387512503145
1927,6.730496168136597,32.420849,5.207037536986443,0.03448604525079233,0.1182441523693671,9.069609562993017
1928,6.7425620555877686,32.493814,5.18416079024421,0.03433453327920778,0.11784343034925569,9.069797889470305
1929,6.74370813369751,32.506828,5.139708268499003,0.0340401256308035,0.1176727389947598,9.069971743270937
1930,6.744757175445557,32.508939999999996,5.204105592355202,0.034466627074044506,0.1178009215114206,9.070155983526858
1931,6.745776176452637,32.510982,5.169958869850169,0.0342404744087122,0.11780240627656734,9.070340098081466
1932,6.754173994064331,32.555737,5.1706145217199335,0.034244816770350434,0.11749525227101035,9.07049858638986
1933,6.756901979446411,32.559816,5.1017643719074925,0.033788824401351725,0.1173229754476848,9.070642625234404
1934,6.75946307182312,32.565354,5.179120870768978,0.03430115405160502,0.1174812502544936,9.070799471191824
1935,6.76419997215271,32.602664,5.125880401769144,0.033948544105919035,0.11748070685626001,9.070956045774743
1936,6.769819974899292,32.611281,5.157752648079487,0.03415963298720623,0.11725529673681762,9.071093860058069
1937,6.771000146865845,32.63696,5.0760780255083,0.03361870453992227,0.11711007075598596,9.071219619002036
1938,6.772922992706299,32.640006,5.162610577257663,0.03419180689881599,0.11731505298140978,9.071362132752013
1939,6.77398419380188,32.652103,5.096234949289647,0.03375220320988627,0.11732982249500422,9.07150578225203
1940,6.779607057571411,32.663357999999995,5.149499247930054,0.0341049709785296,0.11718593108093338,9.07163755941596
1941,6.780745029449463,32.675621,5.048442041684908,0.03343567229137135,0.11707930916373843,9.071760553938685
1942,6.781789064407349,32.687692,5.162885035357856,0.034193624626150484,0.11732594420067172,9.07190374095777
1943,6.783943176269531,32.702241,5.078247462502398,0.03363307265265735,0.11732880379774158,9.072047074918716
1944,6.791517019271851,32.724731999999996,5.010614423260138,0.03318514116854766,0.11697393956048628,9.072161270117068
1945,6.792661190032959,32.737331999999995,4.989464731366116,0.033045067426709485,0.11689348746423424,9.072268832085978
1946,6.793701171875,32.748373,4.987906623204399,0.03303474812553508,0.11690506816205808,9.072377250362864
1947,6.794711112976074,32.749382,4.993939959813778,0.033074706723460745,0.11696466257184011,9.072490450619268
1948,6.800455093383789,32.776845,4.930709383754818,0.03265593261405324,0.11647599497871927,9.072563787219455
1949,6.802560091018677,32.794224,4.914233945133888,0.032546816304103054,0.11635923620548994,9.072627596170893
1950,6.806227207183838,32.800922,4.914022889091373,0.032545418486595326,0.1163696356672168,9.072692229076276
1951,6.808825969696045,32.813353,4.92359012143527,0.03260878196442564,0.11643604719355279,9.072762244879765
1952,6.822123050689697,32.89055,4.8585021549540235,0.03217770641687862,0.11590094809951047,9.072789005977612
1953,6.824747085571289,32.897756,4.845516645454044,0.03209170379733921,0.11578327063492126,9.072806354432856
1954,6.827438116073608,32.903137,4.842146522912487,0.03206938358212215,0.11575160252476535,9.072821214514855
1955,6.832722187042236,32.939282,4.839472562750958,0.03205167402837411,0.11574835321751353,9.072835859613006
1956,6.838508129119873,32.96109,4.780590335380069,0.03166169889507497,0.11516133874701923,9.072803485529882
1957,6.839728116989136,32.963656,4.761549957767057,0.03153559507514082,0.11496910681159439,9.072755887658673
1958,6.840891122817993,32.976588,4.76066109963649,0.031529708195798284,0.11491899462924561,9.072704441121415
1959,6.843425035476685,32.983944,4.75373907050879,0.03148386381537477,0.1148738703949084,9.072649475735147
1960,6.849035978317261,33.011355,4.701394086308112,0.03113718463724821,0.11428200373028852,9.07254757824244
1961,6.85017204284668,33.023627,4.682188227520779,0.03100998484071983,0.11406655635044638,9.072428769254842
1962,6.851212024688721,33.025701999999995,4.673639735018898,0.03095336844470734,0.11398624718872911,9.072303772749505
1963,6.853218078613281,33.028777,4.672749616685097,0.03094747321907857,0.11393638463083595,9.07217502515483
1964,6.858831167221069,33.059998,4.62257841387786,0.03061519092650681,0.11340568813693983,9.072004749067613
1965,6.860014200210571,33.06191,4.603259864329709,0.030487244782626544,0.11320159701072323,9.071818739833892
1966,6.862951040267944,33.076236,4.588931650941652,0.03039234947761795,0.11310460200521981,9.07162538063064
1967,6.8655312061309814,33.081879,4.584673672728426,0.030364149022312,0.11303801713495706,9.071427034866778
1968,6.8774330615997314,33.158499,4.538974752038991,0.030061486513041837,0.112528996105124,9.07118922503195
1969,6.880118131637573,33.163007,4.518259104198609,0.029924287431270607,0.11230410801553246,9.070934180090827
1970,6.884799003601074,33.179404999999996,4.5115155734612005,0.029879625240051798,0.11218571265000248,9.070670202328017
1971,6.885883092880249,33.180489,4.501755894194998,0.02981498719232951,0.11209638705421256,9.070399561688113
1972,6.891540050506592,33.221627999999995,4.462528219398004,0.02955518354034442,0.11163571751971159,9.070093650726399
1973,6.892701148986816,33.222788,4.445771404135985,0.029444203681781776,0.11142604134812335,9.069771906665236
1974,6.8938071727752686,33.223894,4.438599663679618,0.029396705471110465,0.11130489478603371,9.069441141554597
1975,6.897278070449829,33.251419,4.433280399303683,0.029361476151047686,0.11120297439763124,9.069102838684323
1976,6.903006076812744,33.273466,4.399184330110556,0.029135658961001298,0.11078186177212368,9.0687326750157
1977,6.904214143753052,33.275895,4.382861858820377,0.029027555748854367,0.11058030770324395,9.068347496019424
1978,6.905325174331665,33.278113999999995,4.370510275349087,0.028945751601393514,0.11046264752790584,9.067953724269646
1979,6.907441139221191,33.306339,4.361835464076527,0.02888829860014998,0.11036170057016387,9.067552655462624
1980,6.9131410121917725,33.322742999999996,4.335251771376437,0.028712235642493828,0.1099869861347345,9.067123629052931
1981,6.914403200149536,33.324511,4.321200556861198,0.02861917489227662,0.10979823395129569,9.06668078500554
1982,6.916585206985474,33.328587999999996,4.31133162794639,0.02855381328758001,0.10967431698608193,9.066229044976966
1983,6.91766619682312,33.350698,4.302360079631568,0.028494395006271885,0.10957805409972854,9.065770511838462
1984,6.923395156860352,33.369938999999995,4.274956525050167,0.028312902129254202,0.10922545048584686,9.06528600849613
1985,6.924596071243286,33.373581,4.2608485074969185,0.028219465174309205,0.10904855618888062,9.064788765917188
1986,6.9256980419158936,33.374683,4.252861511772383,0.0281665675537298,0.10892843207596355,9.064283047514948
1987,6.926891088485718,33.387414,4.243494949407902,0.02810453310683914,0.10882510733711533,9.06377013183929
1988,6.944428205490112,33.461149,4.219859109891656,0.027947993687772565,0.10848118612434093,9.06323218274508
1989,6.947152137756348,33.486934,4.207291325702393,0.027864757649780802,0.10830624186147143,9.062681811862076
1990,6.950700998306274,33.493010999999996,4.196291877319635,0.027791908650332056,0.10817668462093938,9.062122411655164
1991,6.9533421993255615,33.506983999999996,4.188597151542346,0.027740946724387962,0.10807057513034175,9.06155573745426
1992,6.96772313117981,33.586385,4.165742186685875,0.02758957901354528,0.10774167703079868,9.06096542064597
1993,6.9696550369262695,33.591719999999995,4.151708357087876,0.02749663340308621,0.10756924103549759,9.060363036567738
1994,6.972350120544434,33.606412,4.1468936872932005,0.02746474599700792,0.10743653757490568,9.059751532487248
1995,6.973401069641113,33.609029,4.1328303285573424,0.027371604816000875,0.10733012672492959,9.059132856443677
1996,6.979034185409546,33.639247999999995,4.112446531648159,0.02723660357247231,0.10701463060856588,9.05849178255426
1997,6.9810471534729,33.642412,4.100748204147316,0.027159125918684142,0.10684434831058726,9.057838961119188
1998,6.982110977172852,33.654555,4.089384208668516,0.02708386253532499,0.10671121841514793,9.057177125412537
1999,6.983107089996338,33.656544,4.082880124523503,0.027040786191329647,0.10660249252137384,9.05650806939383
2000,6.9888811111450195,33.688048,4.059212943624521,0.02688403919927448,0.1062969578762748,9.055817587924713
2001,6.993260145187378,33.702438,4.049429767788958,0.02681924553451497,0.10612140796207632,9.055115136996118


==> Results/Disk16/HaltingMotion0.1/background_fixedstep_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.01589488983154297,0.060703,54.06408156985303,0.3580647057404406,0.15439103289394343,16.192417078868672
2,0.017055034637451172,0.063045,49.60685622854121,0.32854464299427916,0.15201692253709295,15.945337026262546
3,0.018172025680541992,0.06527,45.96705401371971,0.30443834781344703,0.15058159734243717,15.76463038371543
4,0.02396988868713379,0.11054399999999999,42.85542458398265,0.28383012431680726,0.14932258639432852,15.610154318849796
5,0.025319814682006836,0.11813699999999999,40.073551738073874,0.2654058682663154,0.14841569487943443,15.480785012636352
6,0.02657294273376465,0.12059399999999999,37.665145730839384,0.24945507130013156,0.14768801381255645,15.370145154762824
7,0.02779102325439453,0.12220199999999999,35.581217050259056,0.23565327742646772,0.14706560846628616,15.273314800844352
8,0.0336148738861084,0.15650799999999998,33.429086470637586,0.2213997845282019,0.1460120456957361,15.174474303940448
9,0.043942928314208984,0.207859,31.351672658477572,0.2076411384224483,0.14517908852902459,15.079292646600619
10,0.047224998474121094,0.22400699999999998,29.950689333936516,0.19836247008511765,0.14467503172783855,14.993224195988626
11,0.05014300346374512,0.23771399999999998,28.435055573093344,0.18832447552702267,0.14409306301153507,14.912428206129272
12,0.05869483947753906,0.281412,26.981195118966983,0.17869560362947987,0.143191576909205,14.830439379897477
13,0.06020689010620117,0.289504,25.639805292899016,0.1698116211515074,0.1425036827438195,14.750796845607953
14,0.06171298027038574,0.293554,24.780496041090757,0.16412044310030505,0.14214810012484771,14.677622852441507
15,0.06538200378417969,0.30078099999999997,23.740254590357406,0.15723095680662605,0.1416780202896254,14.608165561847102
16,0.07758593559265137,0.359035,22.551472631542048,0.14935769141650201,0.14073284846049933,14.536060060340354
17,0.07890582084655762,0.37290399999999996,21.732995806317035,0.14393694523771217,0.14018591172288034,14.466301425633969
18,0.08017992973327637,0.375452,21.05348723549695,0.1394365814214058,0.13973688707467422,14.399554016498122
19,0.0814199447631836,0.37793499999999997,20.46938059333013,0.13556806156727177,0.1393932198893763,14.336405975384427
20,0.08721494674682617,0.418021,19.666263953313823,0.13024904541028515,0.1384197101611991,14.270389232353466
21,0.08849787712097168,0.420597,19.116562800562242,0.1266083920265619,0.13792864414699688,14.206272940756316
22,0.08974695205688477,0.42505299999999996,18.66762080733972,0.12363506337600388,0.13750743804715643,14.14440631529206
23,0.09095191955566406,0.426365,18.28787484197298,0.12112001783380823,0.13722358629133455,14.085619656527879
24,0.09685683250427246,0.458982,17.699342050007466,0.11722218372926589,0.13627948525104502,14.02442765270465
25,0.09806990623474121,0.46971599999999997,17.30528560570079,0.11461236033675176,0.1358258840253364,13.964782336099242
26,0.09920287132263184,0.47197799999999995,16.970835623422722,0.11239730866081488,0.13543416387144974,13.906954417522686
27,0.10028195381164551,0.474137,16.686206590040833,0.11051221955685232,0.13518061135020248,13.851690055877718
28,0.10600399971008301,0.495571,16.22537102978696,0.1074601201872582,0.13424430072672422,13.794258990344437
29,0.10727286338806152,0.521826,15.916543781158586,0.10541476706751872,0.1338234470293693,13.738152740613218
30,0.10855889320373535,0.523864,15.659023974847319,0.10370922151876022,0.1334345272883245,13.68343879417481
31,0.10980892181396484,0.5264139999999999,15.450275569131687,0.10232668741670987,0.13321131778027823,13.630953922524716
32,0.11592984199523926,0.552666,15.047842886275783,0.09966138846067459,0.13221811549887844,13.576155179796157
33,0.11748003959655762,0.571938,14.795007931221456,0.0979868705339166,0.13179916936234418,13.522402581624684
34,0.12029600143432617,0.577874,14.57696462233163,0.09654277658153099,0.13142489187714237,13.469844771453042
35,0.12314486503601074,0.583575,14.400668579409205,0.09537517345392284,0.13123257191404922,13.419311345884253
36,0.13232088088989258,0.643157,14.03338203060033,0.09294264623431675,0.1301553413626988,13.366271941435974
37,0.1338789463043213,0.648193,13.81812451155099,0.09151700248011306,0.12975069435264333,13.314167251362345
38,0.13541889190673828,0.653112,13.631595799971247,0.09028162871097486,0.12936692006954476,13.263025440760842
39,0.13680481910705566,0.6565289999999999,13.49036569202582,0.08934626616388652,0.12920609607999897,13.213777764701371
40,0.1434159278869629,0.699226,13.151034997708452,0.08709888968616976,0.1280403902188617,13.16189450874061
41,0.14653587341308594,0.705654,12.935655172243276,0.08567243590043452,0.12762578348640294,13.110781683084475
42,0.1489558219909668,0.7178939999999999,12.759325685535607,0.08450461127569234,0.127218035350847,13.06041914181949
43,0.15059494972229004,0.7285889999999999,12.631655192781878,0.0836590536320184,0.12704939279823582,13.01171987253466
44,0.1573779582977295,0.7608509999999999,12.293462315299895,0.08141921287928795,0.1257581644464925,12.960192587145743
45,0.15984201431274414,0.779134,12.107728664502135,0.08018910477261328,0.12530961625931447,12.90925416042469
46,0.16112303733825684,0.784817,11.955867885782503,0.0791833356285374,0.12492061892561981,12.859089550540446
47,0.16232585906982422,0.788685,11.836063297308156,0.07838987362062377,0.12479529252404871,12.810602774130743
48,0.17168903350830078,0.832649,11.521931352871494,0.07630938766798519,0.12343568561397585,12.759356104902906
49,0.1728649139404297,0.8350099999999999,11.342262760060757,0.07511944824891904,0.12298480978603796,12.70865789855946
50,0.17395401000976562,0.8371759999999999,11.20836751169918,0.07423266424533458,0.12261217824474148,12.658741719859472
51,0.1749858856201172,0.839233,11.097701808282697,0.07349972878469638,0.12250972347876349,12.610444536286641
52,0.18080687522888184,0.866683,10.815384284946106,0.07162994873880256,0.12110401701054502,12.559527368806767
53,0.18261098861694336,0.890577,10.652865188817646,0.07055358989495071,0.12066533006913635,12.509169207220587
54,0.18562793731689453,0.9046259999999999,10.529753613125145,0.06973822581507409,0.12030601916325147,12.45958456521549
55,0.18785786628723145,0.912781,10.43687335301939,0.06912308278409718,0.12024279583380973,12.41161330191438
56,0.19382286071777344,0.924202,10.162775895179708,0.0673077439725285,0.11882325565346158,12.36123805869759
57,0.1959669589996338,0.935456,10.022495155747148,0.0663786690631347,0.11841774643657328,12.311482959654429
58,0.19856882095336914,0.96119,9.91043726116682,0.06563651316436192,0.11810559132094091,12.262577729938624
59,0.20124602317810059,0.9665419999999999,9.836532064271271,0.06514704137809098,0.11809683973971413,12.215305368646893
60,0.20887494087219238,1.010085,9.594234439036201,0.06354231185412214,0.1167078528765134,12.165914957795012
61,0.21004390716552734,1.0141179999999999,9.47298016409865,0.0627392486185211,0.11637520300519216,12.117278570678154
62,0.21112990379333496,1.016216,9.36830975502036,0.06204601980304727,0.11610943934655532,12.069532830789893
63,0.2121720314025879,1.017258,9.307690264472793,0.06164453883056455,0.11616503298776892,12.023439871460512
64,0.2181718349456787,1.061153,9.079133537572876,0.06013081484254713,0.11481670857530561,11.975479546486008
65,0.21941781044006348,1.0640129999999999,8.963303664129937,0.059363677246827284,0.11453168883454629,11.928309371105174
66,0.22060704231262207,1.067631,8.865097566684696,0.05871326136325746,0.11430836289021043,11.882040570002035
67,0.22183990478515625,1.070092,8.804651107951363,0.058312926375018774,0.1144164962372337,11.837402410871091
68,0.22789502143859863,1.098045,8.571835258630077,0.05677099435364099,0.1131059816811099,11.791098287394517
69,0.22923994064331055,1.1121729999999999,8.459675376194634,0.056028162992522966,0.11288662654276274,11.745648581697626
70,0.23051881790161133,1.114809,8.344688449642582,0.055266608207454423,0.11271522657604084,11.701123580579434
71,0.2317368984222412,1.117244,8.287200312933967,0.054885866092607975,0.1129005064663276,11.658254032705306
72,0.23784399032592773,1.1531339999999999,8.071132525556262,0.053454855956841116,0.11163930855704603,11.613904012980726
73,0.2392289638519287,1.155903,7.97445984295723,0.052814595831396506,0.11145896771741147,11.570394887928492
74,0.24054288864135742,1.167935,7.869101209403477,0.05211680892694504,0.1113228077273562,11.527784041319995
75,0.24180197715759277,1.170453,7.822171019795485,0.05180599176249146,0.11152085067475424,11.486710432347413
76,0.25170087814331055,1.20887,7.611313307622789,0.05040948779035482,0.1103055461984895,11.444309923698299
77,0.2544548511505127,1.225345,7.524051133475686,0.049831553165350914,0.11017559545971312,11.402760113949087
78,0.255659818649292,1.246802,7.438819691815562,0.04926706801750956,0.11005266969474257,11.36204203096795
79,0.2567110061645508,1.24992,7.420084739031234,0.04914298701657525,0.11030229672972434,11.322827749999613
80,0.2624218463897705,1.2613379999999998,7.219324152856924,0.047813355991216874,0.10915471354541077,11.282456144619307
81,0.2636559009552002,1.2638049999999998,7.164152884213806,0.04744795842043782,0.10906518376028797,11.242917376410688
82,0.2647860050201416,1.296378,7.091008316356533,0.04696352425627863,0.10896410811416632,11.204160082416394
83,0.2660248279571533,1.2988579999999998,7.071219621838613,0.04683246435710339,0.1092558364761502,11.166857643665484
84,0.27599096298217773,1.344566,6.9006273695981335,0.04570263725514543,0.10815952202090298,11.128515390901235
85,0.27714085578918457,1.345715,6.8685232188778285,0.04549001247827096,0.10812216780115871,11.091010858233187
86,0.27819204330444336,1.349643,6.7944752447568035,0.04499959508294236,0.10805422054880826,11.054262246833424
87,0.27921581268310547,1.3506669999999998,6.8003796601076925,0.045038699839442364,0.10838862252891324,11.018923382791666
88,0.28495192527770996,1.392995,6.6406182871008586,0.04398060530877934,0.10737171443120734,10.982693883158822
89,0.2861969470977783,1.395286,6.6231992151868955,0.04386523934531456,0.10741900304546263,10.947356013953922
90,0.28737688064575195,1.3993229999999999,6.562458488628646,0.04346295543055982,0.10743046741971932,10.91282227209356
91,0.28853583335876465,1.4026349999999999,6.575580581358893,0.043549862636522135,0.10778102266918195,10.879611840772405
92,0.29436182975769043,1.423884,6.399153473856378,0.04238139147233702,0.10668565575244564,10.845389107915823
93,0.2955799102783203,1.445258,6.379655547444099,0.04225225732114754,0.1066175878376812,10.811796839850194
94,0.2967379093170166,1.447489,6.302148899636114,0.04173893323916093,0.10646310645517497,10.778679955089794
95,0.2978799343109131,1.4499039999999999,6.330429282700816,0.041926233323547016,0.10670911175151951,10.746633088725401
96,0.30365991592407227,1.461245,6.1627360315798185,0.04081560621449834,0.10563718489747645,10.713641601905264
97,0.30490899085998535,1.4743359999999999,6.146965459732769,0.040711158214942915,0.10559961926829335,10.68127324195542
98,0.3061099052429199,1.4971889999999999,6.087684174964625,0.040318540137097736,0.10546851999552065,10.649372937302195
99,0.30731987953186035,1.499609,6.133025225603937,0.04061883248432186,0.10569795155122227,10.61844985643463
100,0.31348395347595215,1.519764,5.955877922583351,0.039445591487953055,0.10464466133505891,10.586640451006339
101,0.31630682945251465,1.546824,5.978321785918088,0.03959423648639343,0.10461122337351275,10.555415468849839
102,0.318997859954834,1.55263,5.901531165394766,0.039085654630512216,0.1044808785370535,10.524621577789771
103,0.32163286209106445,1.5581349999999998,5.946316316551993,0.03938226527301309,0.10478304250315759,10.494842508162881
104,0.32966184616088867,1.604091,5.782072655316627,0.038294484688892946,0.10383441917211435,10.464343983179742
105,0.33079981803894043,1.606358,5.799259693568285,0.03840831390073627,0.10392633740919806,10.434550871891775
106,0.3318488597869873,1.6082379999999998,5.742634159123517,0.03803328477345582,0.10390631252662634,10.405294557802613
107,0.33289504051208496,1.609284,5.820377339372234,0.03854817540233141,0.1043320223797607,10.37714929578654
108,0.34334897994995117,1.660361,5.64373989432097,0.0373783111792001,0.10349033631346888,10.348426275290244
109,0.34585094451904297,1.69652,5.683310242815947,0.03764038434827066,0.1037103724628015,10.320515440314123
110,0.3471078872680664,1.699033,5.642755267099532,0.037371790024191616,0.1038190706403454,10.29325261849231
111,0.34831690788269043,1.70145,5.734414862897244,0.03797884863398582,0.10435470687268177,10.267163140252102
112,0.35430192947387695,1.7317939999999998,5.554844728539477,0.03678956130214592,0.10352942785690385,10.240497799636872
113,0.35555481910705566,1.7439,5.597956063280876,0.03707508631135766,0.10374383777684222,10.214571906528086
114,0.3567509651184082,1.7464529999999998,5.543559505017704,0.036714819622971774,0.10381266527231242,10.18918711948054
115,0.3579099178314209,1.747612,5.649237604531954,0.03741472234039588,0.10433789351868979,10.164890791201291
116,0.3697628974914551,1.806455,5.450346788779601,0.03609747474552408,0.10350025937518002,10.13999524507757
117,0.3710479736328125,1.820074,5.509849351544305,0.03649155834055597,0.10374217725692644,10.11581915486086
118,0.3722388744354248,1.8226399999999998,5.426475871862379,0.03593937841625089,0.10384457361831793,10.092178723539966
119,0.37339186668395996,1.8249819999999999,5.538289772744139,0.03667991835245954,0.10443771985881653,10.069643690524222
120,0.3833179473876953,1.8679359999999998,5.324296788579906,0.035262649572885725,0.10364084519398892,10.046548253451386
121,0.38446497917175293,1.869082,5.400335674137397,0.03576625271181625,0.10397119635202344,10.024222803097377
122,0.38553881645202637,1.873711,5.303184211983284,0.0351228216444907,0.10411256791772867,10.002429629716096
123,0.38657498359680176,1.876407,5.4203617581857415,0.03589888483435844,0.10475813350288088,9.981738546004838
124,0.39780402183532715,1.9278339999999998,5.204781281180564,0.034471102139807204,0.1039550700975779,9.96046613210249
125,0.3994638919830322,1.9604439999999999,5.290560215730338,0.03503921331577547,0.10428531042967124,9.939912265234474
126,0.4006659984588623,1.96332,5.206547138382875,0.03448279735632001,0.10447412500747708,9.919900764607796
127,0.40182995796203613,1.966208,5.339646200070261,0.0353643082406924,0.1050760745042701,9.900879256314253
128,0.4076378345489502,1.997717,5.136219943942892,0.034017022567375016,0.10414816092918129,9.8811220078332
129,0.4089839458465576,2.0051479999999997,5.233004596904339,0.03465802426899562,0.10434582090671286,9.861886417146989
130,0.4102458953857422,2.0121759999999997,5.150624258780846,0.034112421889884184,0.10440153273062545,9.843005500902716
131,0.41141796112060547,2.0147019999999998,5.297760652873343,0.035086901583696595,0.10493319052710698,9.824988312800146
132,0.41715288162231445,2.02618,5.078030380087883,0.03363163492267808,0.10386375175228135,9.806091404341448
133,0.41839599609375,2.0294149999999997,5.152731846679009,0.03412638037800911,0.10395692975349768,9.787574251809296
134,0.4195828437805176,2.058988,5.079603329370882,0.03364205251613029,0.1038839775341647,9.769253707206554
135,0.4207439422607422,2.061984,5.220034213181952,0.03457212182700377,0.10431322574440653,9.751651876819665
136,0.4265279769897461,2.074461,4.991721442666144,0.033060013554417976,0.10315150460797505,9.73310335656732
137,0.42777299880981445,2.07708,5.0743611763028085,0.033607333901825506,0.10322882699780009,9.714904144719442
138,0.42885303497314453,2.10743,4.984695186528827,0.033013478881799625,0.10322101830750814,9.696960829795366
139,0.4298899173736572,2.109088,5.129147509355974,0.033970182056342536,0.1036772695828459,9.679737502412056
140,0.4384329319000244,2.136717,4.906504691032249,0.03249562569815666,0.10250815529755844,9.661589822382998
141,0.44121885299682617,2.152862,4.99709385996504,0.0330955949046118,0.1025447811306961,9.64373414566165
142,0.44399189949035645,2.17854,4.915502604576183,0.032555218595544985,0.10251123659588658,9.626094167164288
143,0.4452629089355469,2.180914,5.076128971637893,0.033619041954530485,0.10299211940335402,9.609166566205051
144,0.4598808288574219,2.251513,4.873889099138361,0.03227961366253285,0.10196553025601349,9.591478201576667
145,0.46115994453430176,2.254321,4.981136690491643,0.03298991107486691,0.10219130068357198,9.574247214821083
146,0.46237993240356445,2.260191,4.913112553924751,0.03253938936552091,0.10236569592489612,9.55741522699708
147,0.4635579586029053,2.262558,5.085471891174776,0.03368091981572024,0.10308543923266929,9.541493091532132
148,0.46930980682373047,2.293336,4.889094316748322,0.03238031733882106,0.10228560384640788,9.525031724802087
149,0.4704258441925049,2.29541,5.002159626950659,0.03312914531946,0.10266969264351579,9.509150526595505
150,0.4714820384979248,2.307638,4.915069383420404,0.032552349385504595,0.10294344609595203,9.493736944786585
151,0.47251391410827637,2.3086699999999998,5.072350787668612,0.0335940191613578,0.10358271568048948,9.479122084000801
152,0.47812390327453613,2.330028,4.855638796010057,0.032158742480972745,0.10274182655674144,9.463924928688504
153,0.48015499114990234,2.344894,4.978723145005134,0.03297392623929171,0.10310437436777994,9.449258628724012
154,0.48276495933532715,2.3609549999999997,4.886358229546055,0.03236219631964322,0.10338043523982458,9.435035178496666
155,0.4854140281677246,2.376249,5.0630651785895955,0.03353252086552153,0.10411431952478038,9.421664078333501
156,0.49321484565734863,2.421061,4.845482518358983,0.03209147777466582,0.10338702043375513,9.407811203218538
157,0.49447202682495117,2.423695,4.967812490959352,0.03290166532193402,0.10375125592714453,9.394466005751724
158,0.4956538677215576,2.424877,4.8768170476332084,0.03229900537299548,0.10400743499933505,9.381523380590416
159,0.4968109130859375,2.427762,5.073116273532618,0.033599088950073054,0.10472506570509828,9.369387177179487
160,0.5098848342895508,2.501767,4.852626490604324,0.03213879207735199,0.10387873743416927,9.35665309552807
161,0.5120370388031006,2.5084679999999997,4.988635185499269,0.033039573370617414,0.1041940358660114,9.344354360675146
162,0.5132670402526855,2.5121789999999997,4.911101865460896,0.03252607263929084,0.10440152649833044,9.332389105995647
163,0.5144388675689697,2.515463,5.102989306225588,0.033796937102676235,0.10504800385700525,9.321134112495063
164,0.5202548503875732,2.555939,4.892488288907189,0.03240279550930077,0.10412808019996624,9.309219287858813
165,0.5215268135070801,2.561381,5.033115867981805,0.033334167526696164,0.10434737794860291,9.29763655059897
166,0.5227639675140381,2.563611,4.936910087497431,0.032696999679219484,0.10437571315413176,9.28621761551748
167,0.5240368843078613,2.5657069999999997,4.941091664686736,0.032724694132955555,0.10449031701361014,9.275031819158642
168,0.529822826385498,2.585274,4.836929040333941,0.0320348283596908,0.10341456540648934,9.263073585813359
169,0.5316348075866699,2.614178,4.833594657157548,0.032012744845161124,0.10321559379262686,9.25109037428713
170,0.5347058773040771,2.618973,4.852282953545801,0.03213651684225691,0.10334904782434776,9.23935739299999
171,0.53761887550354,2.631596,4.879152580589588,0.03231447353404605,0.10356486101922956,9.227937586308867
172,0.5526328086853027,2.708271,4.798701629693264,0.03178164942564033,0.10231524757997505,9.215633535612978
173,0.5537929534912109,2.7116759999999998,4.78801312418577,0.03171085979103975,0.10214742644340648,9.203335804678588
174,0.5548558235168457,2.713787,4.804692142439492,0.031821324402472054,0.10236591854829506,9.191352400492368
175,0.555884838104248,2.7251819999999998,4.832700969428506,0.03200682597954034,0.10271924775104772,9.179784813840408
176,0.5616869926452637,2.7577339999999997,4.81180595612589,0.03186843896597428,0.10152084730434022,9.167401680657605
177,0.5629689693450928,2.760284,4.831928386407096,0.03200170918657561,0.10156439429743118,9.15519077230536
178,0.5642058849334717,2.762761,4.851162342939281,0.032129095073581256,0.10204168087763632,9.143486638729371
179,0.5654418468475342,2.768934,4.877167723191231,0.03230132788614743,0.1026797506595376,9.132408066158614
180,0.5712249279022217,2.80237,4.884264094619013,0.03234832693012139,0.10176515770768697,9.120745997808553
181,0.5724899768829346,2.8144609999999997,4.8885977429084555,0.03237702854595365,0.10195764107168831,9.109360413035153
182,0.5736889839172363,2.8191249999999997,4.88162122076733,0.03233082326002225,0.10250708105363238,9.098521289187342
183,0.5780029296875,2.824569,4.874359578370193,0.03228272963163491,0.10321110437144758,9.08834110394841
184,0.5836958885192871,2.864101,4.856801420831079,0.0321664425084649,0.10239288345167934,9.077653454812818
185,0.5848610401153564,2.866416,4.839786902856322,0.03205375589297,0.10266768743548879,9.067292760907183
186,0.5859370231628418,2.86856,4.826154418945131,0.03196346838232645,0.10337690252490755,9.057582470102574
187,0.5869779586791992,2.870643,4.815485604140832,0.03189280915863161,0.10410732328821773,9.048530114863613
188,0.5927419662475586,2.9120619999999997,4.805806295523242,0.03182870340317823,0.1032541967892299,9.038935646244592
189,0.5939838886260986,2.915037,4.815777826488192,0.031894744538014365,0.10344305622861213,9.029584017945584
190,0.5951650142669678,2.917509,4.836521165251387,0.03203212701589335,0.10390366951674687,9.020670105797965
191,0.5963399410247803,2.919885,4.861631626952462,0.03219843281114458,0.10444289649990002,9.012245754497037
192,0.6050820350646973,2.9545179999999998,4.863392167014556,0.032210092812405555,0.10351328107743736,9.0032207703404
193,0.6062309741973877,2.955667,4.874842239359718,0.03228592628013366,0.10353157664736658,8.99429904205576
194,0.6073038578033447,2.980794,4.86943245231577,0.03225009743129792,0.10373329624776104,8.98561357953512
195,0.6083509922027588,2.9828639999999997,4.871767193989992,0.03226556035171173,0.10404798362332036,8.977243964231784
196,0.6142268180847168,3.008899,4.831624847753954,0.031999698859656846,0.10308526169066394,8.968268916439309
197,0.6154959201812744,3.010928,4.81456889734698,0.031886737838471166,0.10302131452521594,8.959340314798911
198,0.6166918277740479,3.01348,4.822873296140507,0.03194173760955788,0.10333720225986724,8.950725967406788
199,0.6178789138793945,3.026408,4.832854300000239,0.03200784148307715,0.10380333374911016,8.942529024529904
200,0.6256430149078369,3.058518,4.806349461429898,0.031832300773833345,0.10312652599356954,8.933939498223172
201,0.6270170211791992,3.0646999999999998,4.8038056441327655,0.031815453152168334,0.10331959149645731,8.925572427788572
202,0.6282219886779785,3.0791269999999997,4.807816636591542,0.03184201782861851,0.10384278753690529,8.917655198186623
203,0.6293950080871582,3.081568,4.841630713134558,0.032065967390244116,0.10447639503362449,8.910258250240329
204,0.6366708278656006,3.113562,4.830637947790701,0.03199316265235106,0.10396880723390739,8.902579096583056
205,0.6395528316497803,3.1283239999999997,4.856614287142084,0.03216520312794943,0.1042762713441628,8.895184804260063
206,0.6421899795532227,3.1439369999999998,4.907945446236591,0.03250516777439853,0.10502860659622415,8.888380425585288
207,0.6447949409484863,3.149091,4.945673816077847,0.03275504157698633,0.1057165784101944,8.8821179646072
208,0.6514480113983154,3.1927719999999997,4.927833889895538,0.03263688830898628,0.1051897887607933,8.875551241516172
209,0.6526029109954834,3.19556,4.93633181112795,0.03269316977307732,0.10526514310799387,8.869097545670648
210,0.6536819934844971,3.19772,4.969055029147069,0.03290989461313138,0.10560651346668494,8.862937021386848
211,0.6547298431396484,3.199814,4.985146043500782,0.03301646489329388,0.10600211519755605,8.857104088614134
212,0.6659979820251465,3.268446,4.932940455578169,0.032670708932317,0.1052327688877727,8.850806320851838
213,0.6672468185424805,3.270834,4.926906016322877,0.03263074303160225,0.10526152832276116,8.844587437583666
214,0.6684448719024658,3.273382,4.9340657321675625,0.03267816160364995,0.1055685069743785,8.838631913314385
215,0.6718950271606445,3.290626,4.972959435949938,0.032935753376146785,0.10607404291974974,8.833069463929254
216,0.6776299476623535,3.3137459999999996,4.935257497911061,0.03268605463055184,0.10531081359228336,8.827050657720784
217,0.6787979602813721,3.3160789999999998,4.969651797821273,0.03291384699322403,0.1055206509438585,8.821224323996917
218,0.6798779964447021,3.3182329999999998,5.029062073885598,0.03330731937635229,0.1060830588614272,8.81581986397794
219,0.6809418201446533,3.3203419999999997,5.087725441626258,0.033695845009228585,0.10678225443545136,8.810925127961282
220,0.6876559257507324,3.367807,5.050820659455973,0.033451425801789635,0.10616090265358095,8.80566556805876
221,0.6888399124145508,3.370183,5.0705373544295655,0.033582008850255404,0.10657165663932767,8.800722823706712
222,0.6899678707122803,3.372343,5.099993960926023,0.03377709902530329,0.10726334198516572,8.79627850670885
223,0.6910820007324219,3.374519,5.121848247115107,0.03392183927291762,0.1080913324073103,8.792419914583443
224,0.6979818344116211,3.41051,5.079663092667477,0.03364244832655725,0.10748734886889748,8.788202580851387
225,0.6991419792175293,3.415638,5.076547980553908,0.03362181703735552,0.10775699830409347,8.784200278403164
226,0.7002148628234863,3.416711,5.106890263691577,0.033822773020842356,0.10837185666248239,8.7806353562602
227,0.7012689113616943,3.420595,5.146642569268764,0.03408605128592504,0.10911951765241405,8.77758970360437
228,0.7070698738098145,3.4619679999999997,5.117577089469303,0.0338935515306457,0.1084227647161889,8.774117923764045
229,0.7083389759063721,3.4788569999999996,5.15179588766814,0.034120181551023046,0.10873042836253256,8.770872891853289
230,0.7095370292663574,3.48134,5.213543644363382,0.03452913499458885,0.10942179581963328,8.768099961318624
231,0.7175860404968262,3.5075879999999997,5.260694593200257,0.03484141424044721,0.110057669341806,8.765759728261314
232,0.7264058589935303,3.552774,5.2333206058418344,0.03466011718621404,0.10926701310501162,8.76293106122881
233,0.7275609970092773,3.554948,5.240833045593637,0.034709871837565076,0.10937961393953034,8.760198828045548
234,0.7286279201507568,3.556015,5.2743305926641355,0.034931725034485245,0.10978422457092087,8.757747648318276
235,0.729672908782959,3.5596799999999997,5.316694229271473,0.03521229806255569,0.11024129608078659,8.75560666182878
236,0.7387540340423584,3.60804,5.266918512996954,0.034882635064806856,0.10920247826258535,8.752827476505466
237,0.7416419982910156,3.6213499999999996,5.274579360913685,0.034933372618749806,0.1090858287331063,8.74999863702848
238,0.7443959712982178,3.6467739999999997,5.302714510920676,0.035119710829178856,0.10941435176638524,8.747398657235006
239,0.7457678318023682,3.6503479999999997,5.348536883053303,0.03542319095346061,0.1099491833950353,8.745154487550526
240,0.7526359558105469,3.6751989999999997,5.293908620940887,0.03506138969779476,0.10900852029169501,8.742347101901167
241,0.7538118362426758,3.676374,5.321159515954905,0.03524187151531626,0.10922423488797263,8.739696890398077
242,0.7548828125,3.6962439999999996,5.364071588053941,0.035526076814337226,0.1098141038158354,8.73743166905417
243,0.755936861038208,3.6972989999999997,5.4265996079022765,0.035940197916137485,0.11050702162434493,8.735612037218406
244,0.7629048824310303,3.726559,5.380964928409103,0.035637960874282434,0.10957964627203443,8.733240287120628
245,0.7640650272369385,3.7347159999999997,5.396256328604875,0.03573923533511618,0.10978874373559389,8.731017059248206
246,0.7651479244232178,3.7468869999999996,5.430671033156873,0.035967162837086855,0.11036304278278472,8.729163860707743
247,0.766204833984375,3.7489869999999996,5.484756291096435,0.03632536779325546,0.11116745243816235,8.727819378250746
248,0.7747499942779541,3.7921039999999997,5.406331324479092,0.03580596171478059,0.11038193738374028,8.726012244103131
249,0.7774770259857178,3.7978199999999998,5.4334123339660145,0.03598531838581847,0.1107626840654089,8.724450841362614
250,0.7801949977874756,3.811413,5.461196398399404,0.03616933136757534,0.11138379228011237,8.72327585025529
251,0.7823958396911621,3.8258319999999997,5.536055430574233,0.036665120374793775,0.11216377260131523,8.722579350072245
252,0.7891418933868408,3.8605069999999997,5.4852043442769185,0.0363283352353273,0.11127705555983716,8.72135163118469
253,0.7903118133544922,3.862837,5.533062813155103,0.03664530036408686,0.11151163078551078,8.720271417853168
254,0.7913968563079834,3.8650059999999997,5.55068111997862,0.036761985854068896,0.11193488085758027,8.719450120805963
255,0.7924528121948242,3.8756399999999998,5.616062174580246,0.03719500251498605,0.11263639015041169,8.719053330897674
256,0.7991750240325928,3.907761,5.552712944794781,0.03677544256569313,0.11178669896757064,8.718151268419405
257,0.8015239238739014,3.911234,5.556720916470249,0.036801987235590805,0.11194606754090305,8.717348568532511
258,0.8043370246887207,3.9371519999999998,5.615104532757251,0.037188660083419686,0.11265236985249188,8.71696868135021
259,0.8069758415222168,3.942258,5.636382086213937,0.037329580648351526,0.11338141082725031,8.717022886498707
260,0.8159348964691162,3.9858599999999997,5.623418555934814,0.037243723596498086,0.11276156913043417,8.716709738362093
261,0.8170838356018066,3.989826,5.617791930253661,0.0372064586322125,0.11310119706005396,8.716598612963724
262,0.8181660175323486,3.9924039999999996,5.7321434920489835,0.037963805416552095,0.11402923403890088,8.717035232464957
263,0.8192229270935059,4.004537,5.7520388860657015,0.038095571983139974,0.11500061178466975,8.718044931416978
264,0.8258829116821289,4.036900999999999,5.771360415355917,0.038223537861757875,0.11468339548284479,8.718862200178759
265,0.8270440101623535,4.039222,5.740190637589269,0.038017101407462624,0.11495246410396855,8.719834889110494
266,0.8281190395355225,4.041371,5.850857741377456,0.038750046142718424,0.11574734251423197,8.72127266839335
267,0.8308010101318359,4.05511,5.8160679772828345,0.03851963463323546,0.11647211222949838,8.723133516474846
268,0.8397719860076904,4.098533,5.726280965700164,0.037924978089590604,0.11583666730965228,8.72460962204415
269,0.8409290313720703,4.102488999999999,5.733931972153018,0.03797565046382893,0.11615948540099567,8.726264809661052
270,0.8420038223266602,4.113568,5.812299424398006,0.0384946756264311,0.11681807365110881,8.72829248472024
271,0.8430600166320801,4.117241,5.877052711182481,0.038923534600910345,0.11754861054271953,8.730733426636425
272,0.8504140377044678,4.145409,5.8335438137857505,0.03863537654678114,0.11667335847057,8.732641430714061
273,0.8515770435333252,4.146572,5.853644011400148,0.038768499521131955,0.1167353256108541,8.734569792889713
274,0.852653980255127,4.157648,5.904205921959385,0.039103369458812785,0.11719190418288704,8.736746467970152
275,0.8537118434906006,4.162812,5.9601609364360115,0.039473957753508745,0.11762152525945099,8.739152957811145
276,0.8617098331451416,4.209588,5.883546295638823,0.038966541405799034,0.11658457709228988,8.740942196522118
277,0.8645179271697998,4.225661,5.874598163557067,0.03890727820946339,0.11668532329366385,8.742775599663101
278,0.8671798706054688,4.23989,5.932958521978579,0.03929379702118325,0.11734206113274631,8.744971655664383
279,0.869683027267456,4.2521819999999995,5.984872817434755,0.03963762376134937,0.11806059786320897,8.747563082517711
280,0.877424955368042,4.287585,5.952607506866026,0.039423931627885704,0.11724769170441403,8.749670342279728
281,0.8785829544067383,4.28993,5.950551284610352,0.03941031333278966,0.11750376429378462,8.751907362650604
282,0.8796758651733398,4.3011349999999995,6.058265839735359,0.040123703431444446,0.1183694581497787,8.754620816469846
283,0.8807380199432373,4.303243,6.090094011921654,0.04033450041119924,0.11911181011052616,8.757737516983624
284,0.8874328136444092,4.335706,6.055699858720335,0.04010670902017542,0.11827928897265462,8.76035970639116
285,0.8886148929595947,4.338062,6.0253616378054975,0.039905779940662175,0.1183424026765095,8.76300113972661
286,0.8897278308868408,4.349995,6.10648209510353,0.040443038168833885,0.11889148840451295,8.765936320849306
287,0.8913569450378418,4.353016,6.106838883308638,0.04044540116585454,0.11941365840169071,8.769146483557602
288,0.9003918170928955,4.398515,6.030311785193851,0.039938564610567134,0.1183578663174352,8.771742438412751
289,0.9015498161315918,4.4004259999999995,6.0408440532420675,0.04000831948940645,0.11841430530965234,8.774351968927217
290,0.9026260375976562,4.401502,6.093367479036633,0.040356180480576945,0.11893650719269051,8.77723475648137
291,0.903674840927124,4.405173,6.152973042158969,0.040750946243726306,0.11957084766375799,8.780450774475145
292,0.911113977432251,4.449202,6.085164190097896,0.040301850356867036,0.11847304235870353,8.783034621113526
293,0.9122798442840576,4.451593,6.08655967824362,0.04031109263080851,0.1185256636297397,8.7856283703233
294,0.9133529663085938,4.452667,6.156334162875623,0.04077320684014117,0.11909392562874734,8.78851540200194
295,0.9144079685211182,4.4561,6.207277558043836,0.04111060333834594,0.11976324596835225,8.791750177690416
296,0.9226748943328857,4.507237,6.127503540067437,0.04058226253530194,0.11870250407174024,8.794381779890442
297,0.925482988357544,4.5131499999999996,6.17370601965761,0.040888260099277186,0.11906029930048871,8.79719109599177
298,0.9283180236816406,4.526600999999999,6.218304864669839,0.04118363684206037,0.11979087421697342,8.800381357106183
299,0.930980920791626,4.550615,6.311760112383489,0.04180258799781528,0.12088110414641097,8.804149377860933
300,0.9386880397796631,4.593656,6.201451315097291,0.04107201631521244,0.12013845663562749,8.807491543430567
301,0.9400739669799805,4.597409,6.265053966006219,0.041493254664606995,0.12086749296525394,8.811213717877191
302,0.9413268566131592,4.599914,6.284072853989242,0.041619216159400035,0.12173933093773157,8.815393046189087
303,0.9425430297851562,4.602346,6.399151331175318,0.04238137728142799,0.12286762187261215,8.82016981404517
304,0.9581758975982666,4.688842999999999,6.2589573822287505,0.04145287718268342,0.12188385522282702,8.824379527770057
305,0.9609580039978027,4.694357999999999,6.343645181910368,0.04201376180686083,0.12223955393928232,8.828755607077204
306,0.9621679782867432,4.696015,6.3437033017854745,0.04201414673295915,0.12265510797836018,8.83332875722581
307,0.964465856552124,4.700151,6.389297006529073,0.042316112400341103,0.12303006579817302,8.838074589938657
308,0.9701659679412842,4.738474,6.290400886156766,0.04166112651670543,0.12166243285357461,8.842049361614967
309,0.9713280200958252,4.743632,6.303608198209474,0.04174859812755051,0.1214752861999295,8.845895616387105
310,0.9724099636077881,4.744714,6.3606763018022585,0.04212655837632887,0.12172532909738211,8.849847879465935
311,0.9734699726104736,4.745774,6.432183162257942,0.04260014605606048,0.1221782500482067,8.854013073400504
312,0.9821619987487793,4.79042,6.321702768704205,0.04186843789679406,0.12075566860920793,8.857395031945213
313,0.9834918975830078,4.7990569999999995,6.317955619317974,0.041843620644685324,0.12057865670723092,8.860659030339551
314,0.9847478866577148,4.810771,6.375805824094094,0.042226760724914415,0.12089608340036057,8.864063589912273
315,0.985975980758667,4.822858999999999,6.4171511604200155,0.04250058958236301,0.12139242439276562,8.867701365917078
316,0.9988808631896973,4.881367,6.3259908046599485,0.04189683742357995,0.12001451784386229,8.870596803053722
317,1.0001540184020996,4.883895,6.338122814513936,0.0419771873419041,0.11996796776466521,8.873446567905955
318,1.0023868083953857,4.8905449999999995,6.402791056231078,0.042405483065586794,0.12043241770974479,8.876514676896655
319,1.0051360130310059,4.906048999999999,6.4851270966711585,0.04295079206253922,0.12114199188032188,8.879927764814367
320,1.0142719745635986,4.949311,6.379183055380907,0.042249128021126924,0.11984419492731048,8.882657233516762
321,1.0154728889465332,4.960512,6.3757879736672685,0.04222664250210099,0.11997867949115369,8.885440179850997
322,1.0165660381317139,4.964544,6.395028963528031,0.04235407497061979,0.12056610128573894,8.888506234291697
323,1.017638921737671,4.965618,6.441247479290748,0.04266017874165963,0.12134550013889536,8.891950500616376
324,1.0243098735809326,4.99643,6.34744990690688,0.04203896038041912,0.12019399862215743,8.894790805050464
325,1.0254700183868408,5.007591,6.385012006702938,0.042287732981745776,0.12048669074590328,8.89776049831962
326,1.0265779495239258,5.011674,6.453482388939522,0.042741210162076694,0.12111735369510583,8.90102858499797
327,1.0276408195495605,5.012735999999999,6.558946345877362,0.04343969461997651,0.12187945441942795,8.904659023491178
328,1.0333428382873535,5.042318,6.45451914094935,0.0427480765379134,0.12059136651895185,8.907619332390823
329,1.0346229076385498,5.048877,6.454871706563434,0.04275041156884698,0.12070666448253159,8.910618999699414
330,1.03830885887146,5.06734,6.464473061281523,0.04281400103808452,0.12116018458195044,8.913827218434252
331,1.0411498546600342,5.0820039999999995,6.482286547173776,0.042931979192878104,0.12180122047442213,8.917337091543075
332,1.0499160289764404,5.12636,6.371604148762039,0.04219893316181329,0.12069435171935153,8.920278242517456
333,1.0510950088500977,5.128216,6.3934167273380105,0.04234339718122245,0.1209260020041271,8.923317406736434
334,1.0521788597106934,5.129599,6.458560438595133,0.04277484192466055,0.12167326251304882,8.926708051726445
335,1.053251028060913,5.132635,6.525635137318888,0.04321907553713983,0.12246185941313492,8.930469069671974
336,1.064093828201294,5.193182,6.419337329007046,0.04251506850790996,0.12136715597840476,8.933669260079748
337,1.0689499378204346,5.221207,6.426076675684222,0.04255970298822991,0.12161096435169896,8.936972221558568
338,1.07008695602417,5.223535,6.449963753330378,0.04271790634950072,0.12213695837190786,8.940516762531567
339,1.0711660385131836,5.224615,6.501202162947205,0.04305725671908672,0.12272403540026659,8.944330439695742
340,1.0768139362335205,5.261715,6.384867252773999,0.042286774281043465,0.12126434744527624,8.947409479259695
341,1.0779619216918945,5.262862,6.409718024422693,0.04245136015727473,0.12120699156934472,8.950441565907001
342,1.0791800022125244,5.2732339999999995,6.438203474093058,0.04264001839131732,0.12161300933367838,8.953650110541483
343,1.0803658962249756,5.276439,6.4894346658744215,0.04297932095740688,0.12222994198612466,8.957136226436994
344,1.0872390270233154,5.309997,6.383918824358081,0.042280492869581354,0.12091785127069347,8.959969893769022
345,1.0884230136871338,5.312355999999999,6.409438061937784,0.04244950597457401,0.12099773030970062,8.962823365346397
346,1.0895168781280518,5.322997,6.460500289886526,0.042787689498533336,0.12150636716696045,8.965902223673234
347,1.0905849933624268,5.325142,6.549637186890289,0.04337804035384252,0.12228558503290005,8.969334667383123
348,1.0973069667816162,5.3576179999999995,6.412439544970745,0.042469384701961495,0.12116667851036274,8.972215407432644
349,1.098546028137207,5.359995,6.4257599691575775,0.04255760545090058,0.12133711677534154,8.97515972785691
350,1.100935935974121,5.373423,6.447787908715215,0.042703495799293584,0.12184854557333115,8.978327890661143
351,1.103583812713623,5.377426,6.537156494381224,0.04329538112129973,0.12266632842173858,8.98186472659797
352,1.1133959293365479,5.425892999999999,6.383599860589568,0.04227838038261037,0.12158609636950991,8.984873090329373
353,1.1153528690338135,5.4418429999999995,6.452339821588676,0.042733642974576415,0.12185520869324387,8.987989629266359
354,1.1164758205413818,5.454085,6.490644956262143,0.04298733667244275,0.12239346595051576,8.991339744108355
355,1.1219329833984375,5.470604,6.562210776703221,0.04346131484229659,0.12306203379615623,8.994983388370004
356,1.130863904953003,5.511724999999999,6.523837675256937,0.04320717100263922,0.12218982000719272,8.998198158963826
357,1.132040023803711,5.515707,6.48521610957283,0.04295138159217735,0.12221808662096119,9.001408975873339
358,1.1331229209899902,5.516789999999999,6.585206210203361,0.04361361287253249,0.12282844604909257,9.004887676690055
359,1.134178876876831,5.520334,6.57780027595658,0.04356456360377944,0.12334639375303331,9.008591128691469
360,1.1422438621520996,5.564049,6.500779532732643,0.04305445765251572,0.12238108403199535,9.011830079710167
361,1.1434178352355957,5.565223,6.421345185067425,0.042528366475221215,0.12232634514503538,9.01502830757021
362,1.144502878189087,5.568686,6.560630229651991,0.04345084692906521,0.1229888815851823,9.018515978015053
363,1.1455719470977783,5.580851,6.55579793449029,0.04341884279073743,0.12356611340542568,9.02225287356522
364,1.1522338390350342,5.614033,6.56148314387102,0.04345649575301617,0.12277033264829323,9.025604677206502
365,1.1534178256988525,5.616396,6.490101938427175,0.04298374028246175,0.12275721047528618,9.028933165222583
366,1.1545109748840332,5.618581,6.670170505333928,0.044176328717340896,0.12343819498996839,9.032555253188148
367,1.1555719375610352,5.630732,6.6216653170885085,0.04385508038662541,0.12388750928016608,9.036362602355654
368,1.1625280380249023,5.663226,6.451280365295235,0.04272662622898599,0.12281288165287337,9.039657697565968
369,1.163679838180542,5.664579,6.472052121649507,0.04286419691567369,0.12292102416464994,9.042981572360903
370,1.1647529602050781,5.665653,6.536816828923637,0.04329313152769544,0.12345238757733636,9.046526118693283
371,1.1658039093017578,5.686703,6.63413835495485,0.04393768892271106,0.12419154773976734,9.050385075826016
372,1.1731328964233398,5.712606,6.520342386863102,0.043184021817933294,0.1230480966437891,9.053705484436955
373,1.1742939949035645,5.713767,6.5493970171624145,0.04337644971731561,0.12314324319294198,9.05705032792132
374,1.1753759384155273,5.727151999999999,6.616722731672153,0.043822345799422305,0.12360603795680637,9.060584570042392
375,1.1868059635162354,5.779897999999999,6.694896136638997,0.04434008579302629,0.12420233156790562,9.064367276318295
376,1.2013778686523438,5.848596,6.588757408087347,0.043637132344026934,0.12302928803735942,9.067605457930648
377,1.20534086227417,5.864932,6.597107116385799,0.0436924321985346,0.12281813170153286,9.070732526719796
378,1.2081108093261719,5.890801,6.671185914219947,0.0441830537383423,0.1230372696982273,9.073939870068953
379,1.2107720375061035,5.895956,6.727292411470767,0.04455464529867029,0.1233379687941439,9.077263381388327
380,1.219895839691162,5.943318,6.580136351682814,0.04358003535957761,0.12184767534270544,9.079916862585083
381,1.2210829257965088,5.945696,6.531879312126673,0.043260430509798574,0.12155026488461688,9.082428209253628
382,1.2221698760986328,5.947862,6.611348863076603,0.04378675483733655,0.12190878990495238,9.085081231191374
383,1.223235845565796,5.949992,6.683560736564928,0.044265011796130085,0.12227858196569143,9.087879754437315
384,1.2320849895477295,5.998193,6.53424194114151,0.04327607812718903,0.12074084845000865,9.090002109323871
385,1.234895944595337,6.013579,6.562047813370453,0.0434602355412875,0.12060745667937751,9.0920552693794
386,1.2376208305358887,6.03761,6.64757613474775,0.04402668691412488,0.12098381836776916,9.09425708508052
387,1.2394800186157227,6.042412,6.71095674682471,0.04444645470734382,0.12154258783384891,9.096685660013087
388,1.2464559078216553,6.076852,6.559500680642945,0.04344336596163175,0.1201644187482801,9.098518898063515
389,1.2476508617401123,6.090427,6.546567084423532,0.043357707162110924,0.1201538320241298,9.100338880155293
390,1.2487428188323975,6.09377,6.548237713557883,0.04336877168613544,0.12057725262576648,9.102328802756409
391,1.2498118877410889,6.095923,6.584639174889265,0.04360985741554532,0.12117525310601901,9.104560947766204
392,1.256471872329712,6.125093,6.405540388171973,0.04242369180425051,0.11982746856651716,9.106220361146937
393,1.2576470375061035,6.12742,6.374176654678173,0.04221597078729642,0.11985938689089802,9.107886304856512
394,1.2601499557495117,6.1413969999999996,6.409176116139491,0.04244777111582006,0.1202905696943395,9.109722197568002
395,1.2628798484802246,6.145608999999999,6.469201907921777,0.04284532004012003,0.12081774477222174,9.111765815413618
396,1.273298978805542,6.199777999999999,6.345500385760003,0.04202604876339869,0.11936054756515471,9.113195681497515
397,1.2744789123535156,6.201845,6.3476662797295464,0.04204039341079398,0.11920912409198556,9.114553155262971
398,1.2755718231201172,6.214034,6.394603590344741,0.04235125773745349,0.1195474035999848,9.116039286695637
399,1.2766408920288086,6.2261679999999995,6.4446718566122065,0.04268285828457146,0.12000630828630701,9.117703374650416
400,1.282472848892212,6.245842,6.28263663440632,0.04160970412243565,0.11859270270976217,9.118785666277137
401,1.286870002746582,6.270826,6.2524518176313055,0.04140979103369835,0.11839754014837121,9.119783323808463
402,1.289592981338501,6.286085,6.306627733604234,0.04176859641516038,0.11871440281869762,9.120902084965348
403,1.2922959327697754,6.291799,6.340528516808352,0.04199312023226563,0.1191071937077421,9.122172316260865
404,1.3009159564971924,6.3373,6.189526522796523,0.04099303879220258,0.11773446296311789,9.122890387906718
405,1.3020880222320557,6.339656,6.147450388977279,0.04071436988602284,0.1174364758377595,9.123487818944861
406,1.3031790256500244,6.3518289999999995,6.195380284952261,0.04103180807418993,0.11780441665660751,9.124228041063706
407,1.3042418956756592,6.353962,6.219671673529064,0.0411926891739926,0.11825805249744983,9.125144103207424
408,1.310931921005249,6.386378,6.121508583240981,0.04054255812546714,0.11713707060969267,9.125617487552947
409,1.312112808227539,6.388742,6.098771955557661,0.04039197415798701,0.11709903058207062,9.126074351896083
410,1.3132269382476807,6.4006359999999995,6.221924720668268,0.04120761103407962,0.1176411104109438,9.126741055826118
411,1.3153798580169678,6.403715,6.2457316861855805,0.04136528381524979,0.11817328232020312,9.127612856255565
412,1.3212919235229492,6.447074,6.074570478684551,0.04023168854055989,0.11699044314612674,9.128022959525948
413,1.3224568367004395,6.449784999999999,6.074897741443845,0.04023385599148486,0.11708445571449214,9.128468661085158
414,1.3235340118408203,6.4509549999999996,6.102630519742421,0.04041752930678967,0.11754321198586441,9.129089767605953
415,1.324596881866455,6.453366,6.161213920481773,0.0408055253207404,0.1181681644015126,9.129949773716497
416,1.3314399719238281,6.49055,5.992261335305365,0.03968655768199278,0.11700896227308072,9.130361833587544
417,1.3326048851013184,6.494342,5.9696693988588265,0.039536932000006776,0.11713965474204437,9.130823464912408
418,1.3336818218231201,6.495419,5.994413877656537,0.039700813902041034,0.11761425651215189,9.131465559357185
419,1.3347358703613281,6.496473,6.072022367680425,0.04021481248180899,0.11831160048449338,9.132373197795676
420,1.348646879196167,6.558832,5.926012313507526,0.0392477925017319,0.11721344956478819,9.13285973081873
421,1.3521950244903564,6.584892,5.938293073271966,0.039329127586017795,0.11722447399185709,9.133348628237352
422,1.3549749851226807,6.59012,5.995744755262434,0.03970962826241662,0.11749454742262087,9.13393781228751
423,1.3576149940490723,6.595828999999999,6.076653562388229,0.0402454847381782,0.11788940330095868,9.134673656958176
424,1.3719499111175537,6.681661999999999,5.900265396240004,0.039077271481353384,0.11638490538692636,9.134841871822934
425,1.3730978965759277,6.684019999999999,5.877441463495156,0.038926109295206485,0.11614323847278187,9.134919305975428
426,1.3741810321807861,6.686744,5.908000312242782,0.039128499585892325,0.11625203679556134,9.135035564784339
427,1.3752329349517822,6.687796,5.968801708192828,0.03953118531211394,0.1166662672873394,9.135303626544243
428,1.380896806716919,6.730054,5.8152351964426625,0.038514119152017176,0.11529440424170198,9.135064442864678
429,1.382174015045166,6.736164,5.8232999757854165,0.03856753193104485,0.11521774032066359,9.134797085902308
430,1.3844408988952637,6.7397659999999995,5.8524934324158835,0.03876087927283643,0.1154279960247748,9.134605985109749
431,1.3855469226837158,6.740870999999999,5.935007328251421,0.03930736620045908,0.11592074080662564,9.134594531569784
432,1.39125394821167,6.782325999999999,5.763484068437988,0.03817137306473207,0.11452207278520199,9.134076067288552
433,1.3924188613891602,6.784656999999999,5.7711578985681555,0.03822219659946484,0.11444716894795122,9.133533590714643
434,1.3945379257202148,6.787928,5.770764818787944,0.0382195932444878,0.11464912672266066,9.133066701037336
435,1.3956408500671387,6.790115999999999,5.880870490675359,0.03894881963398601,0.11518301499488551,9.132794383028976
436,1.4023308753967285,6.832635,5.700937137273922,0.03775712671388465,0.1139440757888863,9.132081893879162
437,1.4034979343414307,6.833842,5.674000963327742,0.03757872928406148,0.11382777897204888,9.131332536828436
438,1.4045748710632324,6.836348999999999,5.712184219300857,0.0378316157831424,0.11414624513087836,9.130699521510701
439,1.4056339263916016,6.838622,5.76582828152133,0.038186898713989524,0.11464533125644079,9.130246732661023
440,1.411283016204834,6.878260999999999,5.620712346190393,0.037225800454780494,0.11349588399520766,9.129391833365611
441,1.4125359058380127,6.88409,5.60761771506689,0.03713907512617284,0.1134116474801979,9.128511060770842
442,1.4137489795684814,6.887725,5.656919371419518,0.03746559844002237,0.11375122227636882,9.127752790287314
443,1.4269309043884277,6.932607,5.702895455140401,0.037770096591301344,0.11419592210268549,9.127153628961931
444,1.4394338130950928,7.006202,5.566141065326099,0.03686437658412238,0.1130176066315575,9.126147913478272
445,1.4410128593444824,7.017554,5.545227728956209,0.036725868217460114,0.11287667180828688,9.125099057375795
446,1.4421179294586182,7.019756,5.5742265379480145,0.03691792641408477,0.11318075317613775,9.124160316311796
447,1.4431898593902588,7.021882,5.609169364382381,0.037149351650612554,0.1133999029721978,9.12330078581158
448,1.4503450393676758,7.061451,5.464956043968273,0.03619423138150725,0.11200165117818546,9.12196680839425
449,1.4532239437103271,7.0661629999999995,5.424924695531029,0.03592910502437021,0.111642437607555,9.120517303422428
450,1.4559240341186523,7.0718309999999995,5.471197926952246,0.03623557117548922,0.111822105823508,9.119134934188367
451,1.458542823791504,7.087,5.516459959714226,0.03653534018980592,0.11198391200558115,9.117812409193112
452,1.46622896194458,7.122082,5.4144927050943235,0.03586001428098673,0.11068288040601316,9.116059168629134
453,1.4673919677734375,7.134423,5.400290761796795,0.03576595525880207,0.11040347106375113,9.114220135636765
454,1.4684720039367676,7.136581,5.494894527306192,0.03639251301166601,0.11070115060860633,9.11248678173983
455,1.4695370197296143,7.138701999999999,5.5151506706884055,0.03652666880991475,0.11098488584044143,9.110853693496757
456,1.476228952407837,7.170779,5.424904597968309,0.03592897191884668,0.10982631354434558,9.108845866930606
457,1.4774038791656494,7.183134,5.358804581339751,0.0354911935951187,0.10957367795223774,9.106763571783336
458,1.4785208702087402,7.185123,5.455262777105864,0.03613003318103902,0.10987726881906941,9.104788298439793
459,1.4807260036468506,7.20825,5.4301089717987265,0.035963440322452946,0.11010231439534846,9.102894053152708
460,1.486419916152954,7.219918,5.256174108374391,0.03481147521213159,0.10885269272869667,9.100603514607286
461,1.4875669479370117,7.231065,5.252898076575299,0.03478977815693196,0.10866551768889054,9.098262246844387
462,1.4886529445648193,7.234531,5.283972780828348,0.034995584942347585,0.10880213328793743,9.095974287290174
463,1.4897220134735107,7.236704,5.358181960648591,0.03548706999793376,0.10914834868923075,9.093805957581589
464,1.4967069625854492,7.279438,5.220231280655932,0.034573426998663635,0.10794134634032757,9.091262817404107
465,1.497856855392456,7.280587,5.226636444501665,0.034615848196639196,0.10789359872026018,9.088715014149734
466,1.4989309310913086,7.281661,5.256875855272003,0.0348161228596843,0.10815560827769656,9.086260065436603
467,1.4999890327453613,7.305952,5.333952200797832,0.035326597063238395,0.10857764803200694,9.083947783786332
468,1.5140888690948486,7.355970999999999,5.170455045905789,0.03424376056706711,0.10739632917967926,9.081274596548932
469,1.5169198513031006,7.371900999999999,5.159907853360286,0.03417390684375334,0.10734439140653293,9.078596600016281
470,1.519623041152954,7.377079999999999,5.167299527837636,0.03422286167050355,0.10761728470701858,9.076015096370977
471,1.521378993988037,7.400817999999999,5.236068266878439,0.03467831485853138,0.10809063120402361,9.073591993782001
472,1.5281429290771484,7.426881,5.079652155501346,0.03364237589005119,0.10681296754953219,9.070783751725205
473,1.5293338298797607,7.429307,5.091735533808462,0.033722403723175434,0.10665746324147875,9.067939227412037
474,1.5304219722747803,7.441479999999999,5.108017751670468,0.03383024033813815,0.1067905329142022,9.065146946270838
475,1.5314948558807373,7.450610999999999,5.160951686539116,0.03418082011794883,0.10712763931831902,9.062469799464333
476,1.5381839275360107,7.472993,5.0000400159434015,0.03311510720266304,0.10584067375366893,9.059412728086727
477,1.5393579006195068,7.475368,5.025912383550338,0.03328645907667974,0.10569012290295482,9.056323225902467
478,1.5404448509216309,7.487531,5.041283350762539,0.033388260507351816,0.1058193975926424,9.053286155472007
479,1.5426549911499023,7.5008099999999995,5.066002043189001,0.03355197162706322,0.10605642565710105,9.050333510742956
480,1.5514400005340576,7.544652999999999,4.9875208443723675,0.033032193124507385,0.10496157960544068,9.047066548230617
481,1.5526039600372314,7.548629999999999,4.92763585670616,0.032635576741423804,0.10466038092785386,9.043724124090053
482,1.5536739826202393,7.550637999999999,5.036713818762957,0.03335799664115281,0.10486105910954244,9.040455125159806
483,1.5547399520874023,7.553191,5.010724451969869,0.03318586988521923,0.10502303632938756,9.037247961602741
484,1.5628139972686768,7.595146,4.952193191671339,0.03279821919576228,0.10402587369818718,9.033762215923039
485,1.5639739036560059,7.596305,4.861835720602826,0.03219978451694886,0.10379976163984347,9.03022577900005
486,1.5650429725646973,7.601468,5.0139618021218935,0.03320731075309129,0.10409637021889623,9.026791169672652
487,1.5660998821258545,7.603591,4.958713944038841,0.03284140593286904,0.10425457103895033,9.023417504500298
488,1.5755980014801025,7.648674,4.770591218087052,0.031595475056858786,0.10313255809522416,9.019734068394232
489,1.580085039138794,7.674557,4.92545228568822,0.03262111501949495,0.10318847945595302,9.016082127907627
490,1.581171989440918,7.686876,4.833725407526927,0.03201361080073048,0.10324113276149022,9.012459614642642
491,1.5822408199310303,7.689703,5.086695595634454,0.03368902437173127,0.10375424002679226,9.008998508506227
492,1.5879299640655518,7.710807,4.803188321458358,0.031811364643581114,0.10285157428900736,9.00529413062729
493,1.5890920162200928,7.720567,5.023597782924833,0.033271129549795844,0.1029792163910577,9.001641226851977
494,1.591925859451294,7.737333,4.870190580686964,0.03225511849157052,0.10301511728801616,8.998013337294843
495,1.5930140018463135,7.738421,5.186856977107103,0.03435239003969739,0.10353345525389185,8.994547213786932
496,1.598680019378662,7.761419999999999,4.8324710027794655,0.03200530291768249,0.1026246480112673,8.990838531298168
497,1.5998389720916748,7.773751,5.13519398961335,0.034010227704234015,0.10279472046966455,8.987192215393767
498,1.6018660068511963,7.786935,4.936896581875084,0.032696910231908974,0.10281711279959926,8.983566756902425
499,1.6068658828735352,7.802989999999999,4.898394803573943,0.03244191416950348,0.10298923039919175,8.980004247353168
500,1.6155369281768799,7.839066,5.039578797405653,0.03337697130427225,0.10239618430999903,8.976290101146228
501,1.6190218925476074,7.860593,4.782453664939435,0.0316740396679319,0.10208569420007178,8.972503740129989
502,1.6216928958892822,7.875934999999999,5.200073240549369,0.034439920935312965,0.10257877860733587,8.968868134975429
503,1.625303030014038,7.8823289999999995,4.924140570003176,0.03261242756791634,0.1027498162717154,8.965293933620428
504,1.6402568817138672,7.975527,4.714074167255134,0.031221164413122032,0.10198374677969528,8.96152234410272
505,1.641563892364502,7.9781439999999995,4.7013280247123985,0.031136747113384988,0.1019517582363666,8.95775693488823
506,1.6441810131072998,7.984731,4.738739658624093,0.03138452318390885,0.10214424933611044,8.954059016953664
507,1.6468620300292969,7.999326,4.795815736564582,0.03176253624654036,0.10249598442319492,8.95047220748017
508,1.6586840152740479,8.051961,4.6467393976575755,0.03077520835945452,0.10160202500411099,8.946655869029007
509,1.6607999801635742,8.056287,4.655390615660867,0.03083250510322039,0.1016440103129171,8.942866175722486
510,1.6619019508361816,8.067069,4.69581661387782,0.031100245213391584,0.1019636277279376,8.939178477529785
511,1.664207935333252,8.090022,4.754522455813856,0.03148905215152318,0.10239588672361985,8.935622800068728
512,1.6740009784698486,8.135187,4.6208970924609005,0.03060405558783208,0.10125746745343929,8.931773566089513
513,1.6751630306243896,8.140049,4.6156247609906345,0.030569137102922136,0.10113002907668597,8.927905537749167
514,1.6762299537658691,8.141116,4.63361733596108,0.030688301359027764,0.10123364200988832,8.92408096995988
515,1.6772899627685547,8.145017,4.675094782065943,0.03096300517537233,0.10148399536633308,8.920339150891186
516,1.685959815979004,8.191151999999999,4.528751268371103,0.02999377670340686,0.10025849144342586,8.916287568035044
517,1.6887719631195068,8.197135,4.506088893098732,0.029843684507300718,0.10005541376059238,8.912199057863434
518,1.6915500164031982,8.211362,4.524818260841794,0.029967728518683012,0.10017855395859411,8.908159508735135
519,1.6954848766326904,8.239803,4.5538499882451084,0.030160004732908037,0.1003808611271456,8.904189209992131
520,1.7074639797210693,8.294008,4.419280574479269,0.02926875575313073,0.09903955259576779,8.899884486128153
521,1.710279941558838,8.309643,4.395630845775598,0.029112124346414234,0.09870339298716028,8.895509481110023
522,1.713109016418457,8.324963,4.4078589023338095,0.029193110379028817,0.09867874285966756,8.89114452575274
523,1.7173759937286377,8.339223,4.443783694949868,0.029431039146582842,0.09883003544143418,8.886834401026915
524,1.7230489253997803,8.370360999999999,4.337525043436817,0.02872729145159541,0.09756711935958252,8.882217969332395
525,1.7241978645324707,8.38151,4.3286890406404614,0.028668770883977682,0.09731778883763408,8.877555176216783
526,1.7252709865570068,8.382584,4.367978395911626,0.028928983043796295,0.09739446367746689,8.87292824447765
527,1.7285499572753906,8.389915,4.418126127247011,0.02926110988555084,0.09761376436099983,8.868372740328052
528,1.7342510223388672,8.431296,4.314474758661758,0.028574630143097066,0.09652659261312664,8.863562033584037
529,1.7354249954223633,8.433669,4.295563820414494,0.028449383595996598,0.09635088286454005,8.858725576236695
530,1.7365038394927979,8.43582,4.305017003479348,0.0285119917290517,0.09643723737425573,8.853928409975863
531,1.7385399341583252,8.438267,4.337810872818983,0.028729184490571474,0.09667441019753548,8.849207530351967
532,1.7442288398742676,8.480353,4.2176650915766425,0.027933462773724955,0.09571881724044497,8.844269698922435
533,1.7454049587249756,8.482626999999999,4.19794919353124,0.027802885003289434,0.09561765786081243,8.839326119346424
534,1.7477450370788574,8.485603,4.200696136949275,0.02782107792284164,0.09573540881028302,8.834430130890293
535,1.748872995376587,8.487755,4.220148769893719,0.027949912096823296,0.09600066549176092,8.829617666593695
536,1.7545289993286133,8.529195999999999,4.122385528816158,0.027302429236998153,0.09510885764160194,8.824607727059893
537,1.7578399181365967,8.534158999999999,4.112806471070415,0.027238987439904664,0.09503588030708551,8.81959949682798
538,1.7589390277862549,8.535257,4.14410903786081,0.027446303351712796,0.09524087753785578,8.814659823088403
539,1.760002851486206,8.539178999999999,4.191606446872288,0.02776087719237176,0.09550912296730936,8.809803236944218
540,1.7656738758087158,8.577425,4.112798464093459,0.027238934409949025,0.09462640110343154,8.804753500090685
541,1.7757928371429443,8.621877,4.102810712036151,0.027172785843330206,0.0944640478003833,8.799684191891275
542,1.7785918712615967,8.627775,4.133982302580958,0.02737923430359799,0.09458448638986033,8.794662833354453
543,1.7817389965057373,8.641817,4.172585899244556,0.0276349047058042,0.09481218429323841,8.789714709553797
544,1.7875490188598633,8.678875999999999,4.066262175200783,0.026930726037499766,0.09392918976041763,8.784577407810227
545,1.7888078689575195,8.681505,4.048890965995641,0.02681567706724475,0.0938068523327249,8.779431269031111
546,1.789989948272705,8.682687999999999,4.085203459972791,0.02705617356867575,0.09400444477592967,8.774350827763222
547,1.7934010028839111,8.704441,4.114220824445969,0.02724835465766784,0.09416698446519577,8.769326338887916
548,1.8077938556671143,8.78091,4.018303576728398,0.026613097753598353,0.0931689256485152,8.764087538915451
549,1.809065818786621,8.784044999999999,4.022887171640342,0.026643454758022038,0.09298635132964007,8.758824860232583
550,1.8102829456329346,8.78648,4.063237267156584,0.026910692167002242,0.09309901008277939,8.753606483481555
551,1.8123438358306885,8.792693,4.115488317552002,0.02725674922450152,0.09338659093477161,8.748472663308926
552,1.8180480003356934,8.830286,4.028054441653799,0.026677677424219733,0.09251892173402478,8.743158690365458
553,1.8204078674316406,8.833877,4.032316155749869,0.026705902622159838,0.09245542362634761,8.737849590201204
554,1.821544885635376,8.836039999999999,4.062152053324414,0.026903504830045836,0.09264697692184366,8.732603314335922
555,1.8226418495178223,8.838218,4.103620412220773,0.027178148462095316,0.09299172793156157,8.727454255796799
556,1.8292689323425293,8.880339,3.99500655777204,0.02645880233240527,0.092120011326198,8.722126430767204
557,1.8304319381713867,8.882916999999999,4.001461671803621,0.026501554348885056,0.09207738796540565,8.716808100963872
558,1.8314979076385498,8.884882,4.018654047594067,0.0266154189110793,0.09225476152587231,8.711548542449432
559,1.8325400352478027,8.886603,4.090655041559717,0.027092279221450424,0.09262676667810837,8.706391437420914
560,1.8381810188293457,8.927697,3.9818919786978935,0.026371944889150144,0.09174059170198372,8.701054414132718
561,1.839426040649414,8.932540999999999,4.010244786508704,0.02655972464034366,0.09173985346162244,8.69573631535168
562,1.8406178951263428,8.936834,4.03428200787492,0.026718922398733243,0.09195592046595115,8.690485367153599
563,1.8433728218078613,8.940097999999999,4.116308389162498,0.02726218053289282,0.09237105844554695,8.685345518436309
564,1.8490409851074219,8.980652,3.9961357516025995,0.026466280947502814,0.09152476972714771,8.68003633535116
565,1.850221872329712,8.982994999999999,4.043376939187169,0.026779157841738822,0.09159572306272035,8.674761570437774
566,1.8522889614105225,8.986229,4.057672817437666,0.026873838992151997,0.09186762019741468,8.669565696723705
567,1.8566298484802246,9.011611,4.07923652549681,0.02701665474998364,0.09222058517750775,8.664466519239172
568,1.8651340007781982,9.055615999999999,4.028351325639761,0.026679643677487815,0.0914706816795809,8.659220978662653
569,1.866292953491211,9.059586,3.9925083896269564,0.026442257043633392,0.09138371574442072,8.653975056773342
570,1.8673639297485352,9.060656999999999,4.116038964034533,0.027260396138774533,0.09170596387993339,8.64881774252082
571,1.8684148788452148,9.061708,4.111860679863319,0.027232723494593335,0.09194186903793318,8.64372955210077
572,1.876060962677002,9.107256999999999,4.094142623672576,0.027115377367700685,0.09112976559631335,8.638482018794589
573,1.8843629360198975,9.136811,4.012108394556597,0.026572067257621308,0.09093843268165096,8.633211013984754
574,1.8871548175811768,9.152692,4.055077642080752,0.026856651227678136,0.09108590735530425,8.627989837791684
575,1.8898119926452637,9.167828,4.10305956505586,0.02717443398902486,0.09135341191549487,8.622844394049313
576,1.898967981338501,9.214559999999999,4.002282437534959,0.026506990254416784,0.0904156260697925,8.61751594727845
577,1.9001309871673584,9.21687,4.002338039881521,0.026507358507003018,0.09031201055411874,8.612184067930924
578,1.9012069702148438,9.21903,4.061615780678753,0.026899953113240713,0.09050696883439886,8.606912023250528
579,1.9022679328918457,9.221147,4.100214544762222,0.027155591509421265,0.09079627288713017,8.601719692701455
580,1.9089808464050293,9.263304999999999,4.013589157975285,0.02658187430700397,0.08991284165445787,8.596358444099174
581,1.9101409912109375,9.2656,4.004981826442453,0.026524868221946708,0.08984878378843349,8.591002450659586
582,1.9112169742584229,9.267775,4.077458270321576,0.0270048774220875,0.09022060145984835,8.585743311675671
583,1.9123070240020752,9.269857,4.11583391152759,0.027259038082493397,0.09067197688822638,8.580597863147641
584,1.9190359115600586,9.310243999999999,3.9976447817991114,0.02647627520686278,0.08974316601133714,8.575275253012979
585,1.9201769828796387,9.311385,4.011429840653404,0.02656757321653857,0.08978161473932497,8.569978779779703
586,1.9212489128112793,9.316443,4.0456966398401235,0.026794521145943533,0.09011976026156625,8.564770694287382
587,1.9222958087921143,9.31749,4.114769202098691,0.02725198654555264,0.09062965905930372,8.559686789704354
588,1.9289798736572266,9.359931999999999,4.008062883119313,0.026545273963066048,0.08975100567522497,8.554437039944387
589,1.9301199913024902,9.363481,4.028284384752818,0.026679200330106536,0.08982307919171731,8.549220192132728
590,1.9311919212341309,9.364754,4.051134412720667,0.026830535344091695,0.09016892461425297,8.544092606991512
591,1.9322378635406494,9.367303999999999,4.120547185500539,0.027290253947244884,0.09070826348616097,8.539094328123477
592,1.9389448165893555,9.412524999999999,3.9979474677775997,0.026478279886544227,0.08987102893445435,8.533939220615913
593,1.9452400207519531,9.439142,3.996675653528494,0.02646985670091637,0.0899903387520451,8.528825883839996
594,1.9498088359832764,9.455112,4.0766552586197715,0.026999559100932977,0.09047519482253764,8.523829621494073
595,1.9508860111236572,9.456188,4.105769752064318,0.027192383472036633,0.09099835255365249,8.518958390552081
596,1.9565579891204834,9.489129,4.040476338471555,0.026759947254754838,0.0901210933839119,8.513921941975052
597,1.9577229022979736,9.491432999999999,4.015767888825033,0.02659630397265167,0.09009465833801257,8.508896260434497
598,1.9609220027923584,9.506015999999999,4.122579981364999,0.02730371709009136,0.09050103642768939,8.503970208361947
599,1.9620189666748047,9.507111,4.136961872914722,0.027398967903870357,0.09090257152939653,8.499142912153557
600,1.967797040939331,9.539755999999999,4.1067544057647405,0.027198904802414593,0.09011236736272957,8.494169607037122
601,1.972113847732544,9.555977,4.069063631771275,0.026949279995940028,0.09017231050458843,8.489225321801152
602,1.9749178886413574,9.571541,4.0816447954980335,0.0270326046461863,0.09048095496342647,8.484360858380006
603,1.9776968955993652,9.586663999999999,4.152332224224007,0.027500765255436856,0.09097266990106273,8.47961353577787
604,1.984508991241455,9.619428,4.0236805987061155,0.026648709600434663,0.09003864438854825,8.474692271673913
605,1.9856629371643066,9.630581,4.036030572422227,0.026730503086537783,0.090048052436371,8.469789709361338
606,1.9867238998413086,9.631642,4.05305365540341,0.02684324642779989,0.09026477069636231,8.464947586262927
607,1.987764835357666,9.632683,4.134838731218906,0.02738490640343452,0.0906751622131449,8.460205179768753
608,1.9956469535827637,9.679613999999999,4.000406408534324,0.026494565373561183,0.08957762161518905,8.45525741049234
609,1.9968109130859375,9.681948,4.0426645634384775,0.026774439799640903,0.08957420232914226,8.450324817947369
610,1.9978909492492676,9.694106999999999,4.069004637783372,0.026948889280620253,0.08981526226627336,8.445456169780885
611,1.99894380569458,9.696238,4.16954885535167,0.027614790459963883,0.09025473898656093,8.440691041228519
612,2.0060348510742188,9.738526,4.037937343944768,0.0267431315741456,0.08923902347419325,8.435739072243228
613,2.009654998779297,9.747612,4.035964643546881,0.02673006644167736,0.08925743666211411,8.430806813745757
614,2.0123729705810547,9.753318,4.095930150719684,0.027127216102911578,0.0896327223741252,8.425965026725992
615,2.0149970054626465,9.772445,4.154264165375494,0.02751356044070272,0.09015380953738238,8.421242856085975
616,2.030812978744507,9.840878,4.024347949425453,0.02665312944318435,0.089036766012773,8.416315554091764
617,2.0335779190063477,9.856195,4.020884328595493,0.02663018999175441,0.0890639449745032,8.411409919200313
618,2.036249876022339,9.87183,4.046173786087601,0.026797681270479774,0.0894066359299235,8.406587414938036
619,2.0389528274536133,9.888274,4.106936569926635,0.027200111269908928,0.08989192597870892,8.401875949419546
620,2.0460588932037354,9.91795,3.9812901254427757,0.026367958834038596,0.08864382161784477,8.396935107938098
621,2.0472159385681152,9.930579,3.9892979529941304,0.026420994423149477,0.08864479968267075,8.392009843024356
622,2.0482850074768066,9.932792,4.02074074622718,0.026629239050261152,0.08905952678928894,8.387180445586491
623,2.04933500289917,9.933843,4.099819198974633,0.02715297314674889,0.08973690547774808,8.38249834008428
624,2.0572569370269775,9.977421999999999,3.988457409792812,0.026415427532058333,0.08862044913797762,8.377614162286017
625,2.058398962020874,9.979491,4.01950230073468,0.026621036864855036,0.08870589501782473,8.372761773061242
626,2.0594589710235596,9.980551,4.0446868643969545,0.026787833435056314,0.08914354916990648,8.368009155843382
627,2.060497999191284,9.994205,4.119480298628012,0.027283187989163717,0.08978815024208027,8.363396658278628
628,2.068449020385742,10.026133,3.991754367455937,0.026437263178594936,0.08871416071381837,8.358591503207617
629,2.0695948600769043,10.027279,4.032211052996858,0.026705206529944146,0.08882651987397225,8.353822902893953
630,2.0706698894500732,10.042841,4.0439370220256565,0.02678286725269948,0.08913840415545396,8.34912926477968
631,2.071722984313965,10.044929,4.135327759274326,0.02738814522080972,0.08971824682691215,8.344562414632277
632,2.0784008502960205,10.077339,3.9953848815320625,0.02646130795872636,0.0887307624382725,8.339821091011677
633,2.0795600414276123,10.079685999999999,4.072827334138094,0.026974206877916716,0.08896993487917751,8.33514087557968
634,2.080629825592041,10.091804,4.073783643838985,0.02698054048688044,0.08938311234080751,8.33055494774638
635,2.084368944168091,10.096658999999999,4.102283535222842,0.027169294367935647,0.0900107323768477,8.326104668304458
636,2.096500873565674,10.170147,4.090239850676644,0.02708952942533705,0.08929262660302298,8.321531648416311
637,2.097653865814209,10.173167,4.047813110470052,0.026808538464120568,0.08928142330760769,8.316971491574854
638,2.09873104095459,10.175317,4.2031062906458665,0.027837040294699272,0.0897674780671262,8.31251896409654
639,2.105275869369507,10.205900999999999,4.143408387893131,0.02744166296909241,0.09014111883056179,8.308152009659631
640,2.1174209117889404,10.271901,4.032159799966523,0.026704867082742008,0.08912981102268945,8.303606135893206
641,2.1185858249664307,10.275062,4.011677229824833,0.026569211667212263,0.08907805383964086,8.299064163965568
642,2.1196680068969727,10.277225,4.0766791639821784,0.026999717425393643,0.08949098290593846,8.294613668020071
643,2.120718002319336,10.279307,4.124870544691711,0.027318887418704068,0.09003476520818274,8.290279713199302
644,2.1275339126586914,10.319849999999999,4.057989649272178,0.026875937359391384,0.08914409525274163,8.285790418577635
645,2.12870192527771,10.322199,4.053804680699109,0.02684822044462769,0.08923959261163332,8.28133246459237
646,2.1298089027404785,10.324437999999999,4.135012171441984,0.027386055092557437,0.08977433614352931,8.27698862009413
647,2.1308648586273193,10.326554,4.185849443339113,0.027722748739687525,0.09042175059448777,8.272780797319559
648,2.1427249908447266,10.378988999999999,4.0584400161071015,0.02687892012472355,0.08944779441445325,8.268402497221455
649,2.144662857055664,10.399607999999999,4.062355028645108,0.026904849129188006,0.08950636560694607,8.264048822867341
650,2.145869016647339,10.413012,4.086915108134732,0.027067509760425247,0.08980249570596097,8.259763720187616
651,2.1480069160461426,10.426492,4.132181890481812,0.02736731023109415,0.09021346085839485,8.25556850238761
652,2.1587159633636475,10.468171,4.01534573531857,0.026593508063303357,0.08898080224928168,8.251155447082281
653,2.1614580154418945,10.474008,4.0290545545981775,0.026684301140682452,0.08908136229256394,8.246774004333659
654,2.164428949356079,10.487352,4.060524303692437,0.026892724295612083,0.08949240885520848,8.242481778584882
655,2.1659109592437744,10.512986999999999,4.1383437728790025,0.027408120183715034,0.09018179372858547,8.238330589513984
656,2.1773369312286377,10.562495,4.032168254248493,0.026704923075184638,0.08916246249025109,8.234002423638328
657,2.1784720420837402,10.56363,4.070872430907977,0.02696125961552887,0.0894877777932958,8.229747332657057
658,2.179541826248169,10.567482,4.101488891099405,0.027164031464988532,0.09001392063589611,8.225602395963593
659,2.1805880069732666,10.568567999999999,4.174060256705231,0.02764466932872914,0.09073957427785559,8.221605293826201
660,2.187819004058838,10.613636,4.040814491186655,0.026762186829513382,0.08956530485492672,8.217402762240527
661,2.1889808177948,10.614798,4.082000798838567,0.027034962445073644,0.08968508280296561,8.213235180891996
662,2.190052032470703,10.615869,4.093999007544166,0.027114426202615373,0.09012524412267417,8.209161523441171
663,2.191103935241699,10.620909,4.20757402159445,0.02786662993575079,0.09087602771639729,8.205239801864197
664,2.197873830795288,10.660402999999999,4.0678186289709455,0.02694103438169113,0.08977471694207846,8.201126782719571
665,2.1990280151367188,10.662745,4.157332831105533,0.02753388411697238,0.09003604719487157,8.197074519806575
666,2.200138807296753,10.664983,4.1455396417971055,0.027455778196426823,0.09054364565765975,8.193128298734685
667,2.201195001602173,10.667071,4.309704899919376,0.028543039519203683,0.09141999794245378,8.18935680578376
668,2.2117738723754883,10.716849999999999,4.128946334808595,0.027345881247998593,0.0903806961247274,8.18540519270592
669,2.214486837387085,10.732635,4.256733841359211,0.028192213870355864,0.09055579234969378,8.181498522207734
670,2.216042995452881,10.755645999999999,4.195909958762831,0.027789379215785347,0.09082623645767468,8.177654357471216
671,2.217231035232544,10.758308,4.399806168392125,0.02913977737631222,0.09153316664596527,8.173952865239904
672,2.227672815322876,10.807345999999999,4.140849810110943,0.02742471758920078,0.09042102384901879,8.17005815456918
673,2.2288079261779785,10.808480999999999,4.372647792520721,0.02895990831015194,0.0907113464214899,8.166227872581095
674,2.2298779487609863,10.809550999999999,4.258220754264572,0.028202061647594652,0.09099046878469695,8.162459582329964
675,2.230916976928711,10.81059,4.539858220974077,0.030067337699912804,0.09181769754646806,8.158854398480349
676,2.2378969192504883,10.859174999999999,4.26292475260469,0.028233216080122678,0.09075176354701965,8.155063874503915
677,2.2406868934631348,10.864942,4.5523651571614945,0.030150170743508967,0.09123344350909474,8.151372290558266
678,2.243435859680176,10.870489,4.385104260071316,0.029042407101559434,0.09169398752658886,8.147775826495405
679,2.2461578845977783,10.903277,4.739907454323712,0.031392257457966734,0.09265518166439782,8.144366894582381
680,2.262117862701416,10.965531,4.376162832126654,0.02898318830651215,0.09164578666953978,8.140781569378358
681,2.264971971511841,10.981047,4.722333209441501,0.03127586378883118,0.0921416329446772,8.137296571830543
682,2.2689290046691895,11.006541,4.501816912167548,0.02981539131243572,0.09258395376403437,8.133902109554867
683,2.2738888263702393,11.014854999999999,4.933266281594697,0.03267286686773998,0.0936558274194589,8.130715195334341
684,2.2980198860168457,11.144287,4.519730864802371,0.029934034855294177,0.0928681827699366,8.127391138050353
685,2.300963878631592,11.150143,4.926670625764366,0.03262918404736318,0.0936644958989015,8.124223796545904
686,2.3048598766326904,11.166295999999999,4.672463463462688,0.03094557803531879,0.09434144142327572,8.121191738868077
687,2.3075430393218994,11.192043,5.178868741447509,0.03429948420706723,0.09559917796413253,8.11840511577253
688,2.319913864135742,11.245327,4.703619449450683,0.031151923147099348,0.09479922122368364,8.115477084493858
689,2.322826862335205,11.258234999999999,4.634480461133773,0.030694017809802535,0.0948858746684471,8.112574515261503
690,2.3266749382019043,11.275081,4.658541315335521,0.030853372087715887,0.09532440405053919,8.109762967581574
691,2.329347848892212,11.290310999999999,4.697819696799394,0.031113511568355193,0.09587885560857856,8.107064097817679
692,2.344092845916748,11.370099999999999,4.511471797248796,0.02987933531157881,0.09459843220838503,8.104133856920045
693,2.3484959602355957,11.388936,4.504124598337618,0.029830675045099512,0.09468760908625946,8.101229108792934
694,2.3496298789978027,11.391516,4.563519379944674,0.03022404480892636,0.09531381375871596,8.098449531624976
695,2.350684881210327,11.392572999999999,4.644901446132364,0.03076303566451676,0.09623258672542825,8.095850180198918
696,2.3572280406951904,11.424641,4.502141934393948,0.029817543924382055,0.0949791907067461,8.093024650477586
697,2.3584020137786865,11.437712,4.502747855809193,0.029821556922789715,0.09508120480459416,8.090226366352427
698,2.359477996826172,11.439867999999999,4.530359829988022,0.030004430156222544,0.09561338774023988,8.08753476813305
699,2.360538959503174,11.441999,4.598983566026934,0.030458922993945776,0.0962604012705783,8.084970864197421
700,2.366381883621216,11.47363,4.471299661103123,0.029613276521892714,0.0947113521007069,8.082126602207346
701,2.3698298931121826,11.491062,4.48620947295771,0.029712023735187373,0.09481578860861116,8.079309055796374
702,2.3726179599761963,11.497236,4.54006530890044,0.030068709236712513,0.09550375934096601,8.07662545766968
703,2.375311851501465,11.512112,4.604457614002042,0.030495177440900238,0.09642140425102551,8.074119370678478
704,2.3831849098205566,11.545847,4.507676731658821,0.02985420071196512,0.09505615995708072,8.07136787708236
705,2.384354829788208,11.547015,4.51201402006537,0.029882926436178077,0.09529291572482539,8.068667452990839
706,2.385432004928589,11.562211,4.555167621468749,0.030168731376157998,0.09595089929416244,8.066096149012724
707,2.3864948749542236,11.564328,4.589788966050042,0.030398027448520236,0.09676995994506397,8.063684301182152
708,2.393167018890381,11.596732999999999,4.487360855397544,0.029719649304743776,0.09545935608388577,8.0610376775009
709,2.394333839416504,11.599053,4.488159567860443,0.029724939152174727,0.09570100610209974,8.058442908724556
710,2.3954169750213623,11.611219,4.545467259326094,0.03010448618387266,0.0963287467183543,8.05597074088364
711,2.398223876953125,11.635064999999999,4.583494201571357,0.03035633742206795,0.0970644370375963,8.05364122800723
712,2.406599998474121,11.673753,4.495892390516493,0.029776153392544358,0.09578295975300778,8.05108222504218
713,2.407855987548828,11.676207,4.4882230493076705,0.029725359587795968,0.09588754610742209,8.048549590765425
714,2.4090700149536133,11.690576,4.558122205780474,0.030188299494795064,0.09640612207195615,8.046118664216005
715,2.4102559089660645,11.691761999999999,4.593830681394678,0.03042479560167371,0.09701959349209074,8.043807109648743
716,2.4171078205108643,11.717673999999999,4.504938338875295,0.029836064422995374,0.0956336770104356,8.041248833461829
717,2.4182779788970947,11.722379,4.485831740811545,0.029709522027106184,0.09562538450814509,8.038696449578955
718,2.41935396194458,11.724852,4.567980426782677,0.030253590181324484,0.09615700313702867,8.036247481035462
719,2.420413017272949,11.726975,4.596598690890527,0.030443128041194343,0.09678907821017857,8.033920345522038
720,2.4304099082946777,11.778191999999999,4.464299963924254,0.029566917748417843,0.09543574599712071,8.031353882381213
721,2.4315810203552246,11.779363,4.565461533512977,0.030236907630706446,0.09567672195786883,8.028837687824401
722,2.432647943496704,11.780431,4.5742708041474,0.03029525115205947,0.09629979900056906,8.026440898727774
723,2.433703899383545,11.804064,4.7336675096291545,0.03135093050121438,0.09722510748359521,8.024219252075664
724,2.4394068717956543,11.825254,4.548145495302745,0.030122224056209287,0.09598299890729696,8.021778991287484
725,2.441659927368164,11.836108999999999,4.667956355214932,0.030915727599657772,0.09623056307811646,8.019390582371685
726,2.442790985107422,11.837239,4.617758118581246,0.030583266262906746,0.09674758503886025,8.017102593840914
727,2.4438610076904297,11.850698999999999,4.803843191003275,0.03181570182390658,0.09772849925265609,8.014999684101397
728,2.4495158195495605,11.868967999999999,4.5895232460002955,0.030396267593018042,0.09667986166544372,8.01271280309178
729,2.4506828784942627,11.884098999999999,4.760959407843144,0.031531683881635054,0.09728023694177387,8.01054112020787
730,2.451871871948242,11.887395,4.705976910642218,0.031167536538159197,0.09791728410343203,8.00849110152049
731,2.4603288173675537,11.918811,4.72371086936066,0.03128498798699086,0.09873173225438815,8.006595128272114
732,2.468950033187866,11.961075,4.814053264865672,0.031883322820823054,0.09793480823808845,8.004558508999711
733,2.470165967941284,11.967278,4.694212446297234,0.031089620862139844,0.09809380664164802,8.002556065930287
734,2.4712510108947754,11.968912,4.97326226834663,0.03293775902555137,0.09907267126554199,8.000737734080198
735,2.472301959991455,11.981525,4.84986668241638,0.03212051395483474,0.09979134786721738,7.999056728461892
736,2.480401039123535,12.013702,4.981586849418436,0.03299289246323009,0.09910010379732248,7.99725377158353
737,2.4815518856048584,12.024856999999999,4.79342985163987,0.03174673460599286,0.09912499860923066,7.995460577973425
738,2.4826300144195557,12.029347,5.1262656158430655,0.03395109536657159,0.1000114327637679,7.993835356890654
739,2.4836909770965576,12.041995,4.959541737490046,0.03284688838276762,0.10071803641608677,7.992345455109426
740,2.4933009147644043,12.087254,4.773096356990186,0.031612066512741205,0.09975747011600618,7.990682885202417
741,2.4961299896240234,12.093174999999999,5.109056465383364,0.03383711970627235,0.10047363536051075,7.989156146143607
742,2.4999189376831055,12.099466999999999,4.9491379978858046,0.03277798474375584,0.10110850005783929,7.987750256419589
743,2.5026469230651855,12.134611999999999,5.383677906435874,0.035655928842120405,0.10250381337999229,7.986607385222613
744,2.513352870941162,12.184531,4.997906290125474,0.033100975603920536,0.10175932014340659,7.985327958660357
745,2.516139030456543,12.190418999999999,5.3955617111454295,0.03573463490560741,0.1026561287382706,7.984218799051837
746,2.5174548625946045,12.199183999999999,5.1582152218926804,0.03416269659897017,0.10323580081524764,7.983221227963888
747,2.5200109481811523,12.204533,5.632789178534846,0.03730578493420064,0.10454502256807567,7.982473634819181
748,2.5256989002227783,12.234611,5.199287798381118,0.0344347189766246,0.10386804077314103,7.981600255887865
749,2.526859998703003,12.24667,5.648825897455267,0.03741199561742225,0.10481671557463174,7.980909324486235
750,2.5279369354248047,12.247746999999999,5.345572132383756,0.03540355550335658,0.10546556604549889,7.980344001821976
751,2.5289838314056396,12.248794,5.860406302922059,0.038813285964434355,0.10684737428556687,7.980045594728729
752,2.5358128547668457,12.281652,5.3991673994901666,0.03575851526570346,0.10622393427254652,7.979627943055934
753,2.5369839668273926,12.294008,5.911435411048178,0.03915125013685385,0.10719912147857334,7.979399012211845
754,2.5380659103393555,12.296166,5.587224257692393,0.03700400990168743,0.10779191943112836,7.979285407060097
755,2.5391159057617188,12.298257999999999,6.148638530887408,0.04072223891239071,0.10926960730933125,7.979460182077221
756,2.5459718704223633,12.330314999999999,5.661119755455306,0.03749341745090907,0.10862707860857793,7.979508399043873
757,2.5471549034118652,12.342614,5.573451191433273,0.03691279131859093,0.1089117197060472,7.979611906220646
758,2.5482289791107178,12.345234,5.589852814267351,0.037021418748914736,0.10933267736928695,7.979797239670275
759,2.54927396774292,12.357363,5.634527559668452,0.037317298177577674,0.10990073239991317,7.980093508246249
760,2.557476043701172,12.390887,5.435401417848315,0.03599849202558683,0.1087827090342359,7.980170691935748
761,2.558651924133301,12.393410999999999,5.427699083248627,0.03594747970665216,0.10897573048899191,7.9802851349902335
762,2.5597338676452637,12.404494,5.495812132355103,0.036398590280941355,0.10967722260486601,7.980535759984111
763,2.5716679096221924,12.448955,5.554553924931811,0.03678763531903137,0.11046361811135642,7.980939871856928
764,2.580142021179199,12.492975,5.395011376805945,0.03573099005864794,0.10915385713387867,7.981086605419925
765,2.5813169479370117,12.496981,5.392903639294646,0.03571703057963994,0.10921735460635575,7.981244752069305
766,2.582420825958252,12.498733,5.437647002557328,0.03601336446223424,0.10983372705739432,7.981521916808062
767,2.583534002304077,12.511626999999999,5.490707138437946,0.03636478006736376,0.11058111419806266,7.981944050164374
768,2.591284990310669,12.540815,5.346362329698742,0.03540878895523168,0.1092416434416226,7.982104966176416
769,2.592442035675049,12.541972,5.344897855911327,0.03539908979156277,0.10941999373662029,7.982300481076113
770,2.593513011932373,12.553044,5.403944004625088,0.03579015057074168,0.11028905325235265,7.982664804717882
771,2.594561815261841,12.558026,5.442466917027408,0.0360452866036322,0.11120090992260205,7.983207124713692
772,2.601240873336792,12.590216999999999,5.32496357019227,0.035267065646457894,0.10993167221580911,7.983501840050606
773,2.602409839630127,12.592547,5.321560133261361,0.0352445247910917,0.1101702356791808,7.983842783960178
774,2.603487968444824,12.604726,5.386915262675657,0.035677369750311494,0.11108397081238582,7.984361547685367
775,2.60455584526062,12.606838,5.457630500046871,0.03614571453534171,0.11204267009991098,7.985067172634464
776,2.6153290271759033,12.666812,5.342187466561742,0.0353811389684521,0.11063543813480986,7.985496623593431
777,2.6180830001831055,12.682633,5.351756109486903,0.0354445117885176,0.1107363436333902,7.9859447016647005
778,2.6196138858795166,12.688626,5.398556312683145,0.035754468057069104,0.11129098313341071,7.986499526078172
779,2.6208109855651855,12.693121999999999,5.472425440129441,0.03624370095651615,0.1121010584569166,7.9872107345026375
780,2.627377986907959,12.725973999999999,5.341798220276914,0.03537856100259398,0.11077172052593956,7.987661535281838
781,2.628551959991455,12.728346,5.353990297959702,0.03545930874825228,0.11102183571943508,7.9881589959162556
782,2.629635810852051,12.738169,5.3936501510745885,0.03572197470359535,0.11176388633962675,7.98879851899601
783,2.6339988708496094,12.753651,5.4449444216469765,0.03606169503852682,0.11265954878585809,7.989610921889466
784,2.6488189697265625,12.832849999999999,5.3384120687187195,0.035356134627705676,0.11151231650967129,7.9901987764518605
785,2.652622938156128,12.838839,5.333906647070769,0.035326295362341935,0.11170418151069217,7.990822552651262
786,2.655395984649658,12.856202,5.406549397805305,0.03580740600753676,0.11236612039394217,7.991572930959829
787,2.6576998233795166,12.883281,5.4339576206611895,0.035988929802389,0.11302618046876658,7.992449252117515
788,2.6662609577178955,12.905301999999999,5.357992472372523,0.03548581502306243,0.11182050516709796,7.993088685478658
789,2.6691179275512695,12.934839,5.314771351832153,0.03519956290596942,0.11183370929577761,7.9937282984412406
790,2.673130989074707,12.941659,5.34869628812512,0.03542424668821974,0.1123712598597524,7.994469648445943
791,2.6758430004119873,12.946717,5.4107622454438555,0.035835307564471154,0.11317198366918668,7.995364383978043
792,2.688796043395996,13.026715999999999,5.305679941926582,0.035139350785129114,0.11198017857620746,7.996026746868343
793,2.691704034805298,13.041421999999999,5.329689711455554,0.03529836673086713,0.11217673152574673,7.996724762182679
794,2.695006847381592,13.053749999999999,5.362231418239353,0.03551388942773894,0.11268617293804016,7.997518749329183
795,2.697746992111206,13.067839999999999,5.4034370877440985,0.03578679327623938,0.11339849879731785,7.998448455445825
796,2.7127280235290527,13.137082,5.289050892314222,0.03502921711443132,0.11203728014368898,7.99911411124855
797,2.715981960296631,13.164615,5.297893448836995,0.03508778108717225,0.11218808284955009,7.999807378237512
798,2.7171199321746826,13.165752,5.343492500547738,0.035389782167348824,0.11264012561239078,8.00058546334726
799,2.7182018756866455,13.168963,5.416197985694518,0.03587130830057578,0.1133664453192895,8.001501229440754
800,2.724012851715088,13.205300999999999,5.329733703519249,0.0352986580889164,0.11192109211675942,8.002137874130112
801,2.727773904800415,13.215299,5.3523384996461925,0.035448368940159826,0.11203060510022475,8.00279364659662
802,2.7305729389190674,13.219835999999999,5.393912547513203,0.035723712546925926,0.11262145780165848,8.003560313216266
803,2.73327898979187,13.235615,5.464429853195723,0.036190746436629506,0.11340630587350647,8.004475193602003
804,2.740499973297119,13.269088,5.35732762643076,0.035481411769375554,0.11195972046731584,8.005112075898854
805,2.7416489124298096,13.270237,5.375336136031102,0.035600681560032016,0.1120251533709343,8.005759627657438
806,2.742724895477295,13.271313,5.40442282306644,0.03579332177016517,0.11253782153056967,8.006502551522406
807,2.743764877319336,13.292354,5.474469773376436,0.03625724051108298,0.11327380850862241,8.007383208147788
808,2.751607894897461,13.319289999999999,5.3691309293123,0.0355595846717966,0.11192406796774723,8.00800544020546
809,2.7527859210968018,13.321641999999999,5.396819015663572,0.03574296199374509,0.11208722493822164,8.008656293315026
810,2.753877878189087,13.343819,5.427079294046335,0.03594337486232861,0.1126774324812498,8.009416587316373
811,2.754952907562256,13.355993999999999,5.50877128630881,0.0364844183485297,0.11358648127954868,8.010347148512501
812,2.7621748447418213,13.393495999999999,5.377666630751172,0.035616116353002526,0.11249778831272221,8.011069549958126
813,2.7634329795837402,13.397164,5.421650390980574,0.035907419408683784,0.11282557564807653,8.011851800409564
814,2.76456880569458,13.3986,5.43858680943019,0.036019588773488834,0.11350586926190016,8.012760430311731
815,2.7656798362731934,13.401596,5.4683799745553205,0.03621690796571118,0.11427825555648076,8.013813442434321
816,2.7733988761901855,13.43967,5.366982883671258,0.035545358233317614,0.1131310367545455,8.01464679885146
817,2.7745649814605713,13.441856999999999,5.358458830429148,0.03548890369775118,0.11314511783487813,8.015480594502483
818,2.7756378650665283,13.444281,5.409571540673426,0.0358274215643604,0.11361146179700687,8.01639980014423
819,2.77669095993042,13.445333999999999,5.453355866403203,0.036117403771645656,0.11422707843091008,8.017432892235338
820,2.7834019660949707,13.487430999999999,5.350598510589326,0.03543684504755779,0.11293362296355454,8.018220123499955
821,2.794482946395874,13.531331,5.338671600768593,0.035357853500280034,0.11288454333052984,8.018996449639781
822,2.797391891479492,13.537346,5.383957831713615,0.03565778277839922,0.11342664692621937,8.019872640545909
823,2.800210952758789,13.552615999999999,5.447301465361626,0.03607730566465043,0.11410781994911204,8.020875279949356
824,2.8161778450012207,13.644343,5.337627146968526,0.035350936115729675,0.11285150352816718,8.021640952340865
825,2.8189618587493896,13.649225999999999,5.337700124452803,0.035351419443304555,0.11300961389439312,8.022434930284327
826,2.8217599391937256,13.666642999999999,5.387727962274429,0.03568275223410183,0.11349914624072502,8.023318440611991
827,2.823084831237793,13.670216,5.440309575108811,0.03603099859620039,0.11411866905816752,8.024315792134527
828,2.829732894897461,13.7051,5.335578790919386,0.035337369918271216,0.11266741877941171,8.025040866098717
829,2.83091402053833,13.707476,5.346575876688524,0.03541020327020454,0.11263850827315845,8.025758879374074
830,2.832007884979248,13.717564,5.392484770539035,0.035714256425092836,0.11302617900749644,8.02654685926306
831,2.83306884765625,13.719691,5.455960449361932,0.03613465384236939,0.11362728769437475,8.02744446230621
832,2.8448808193206787,13.773453,5.367648716126398,0.03554976802065145,0.11212367549889647,8.028062621612142
833,2.847026824951172,13.793242999999999,5.374977028311851,0.03559830320094241,0.11200759620055431,8.028658098567721
834,2.8490970134735107,13.798127,5.394774259660151,0.03572941963927579,0.11231471496313761,8.029308268776868
835,2.8502049446105957,13.799235,5.443241638057907,0.036050417556563644,0.11288114843422405,8.030060515578313
836,2.855942964553833,13.832391999999999,5.3356004860850454,0.03533751360466859,0.11141477338257917,8.030543527696931
837,2.8571128845214844,13.843454,5.3554901782056294,0.035469242407778344,0.11142409159591403,8.0310268851946
838,2.859200954437256,13.846687999999999,5.400564146829053,0.0357677658792415,0.11187008592738833,8.031589777211018
839,2.8603129386901855,13.848916,5.4613444306002386,0.03617031178016892,0.112509920504561,8.03226759155033
840,2.870616912841797,13.899529,5.347500083460682,0.03541632426248457,0.11100355001980293,8.032671030187078
841,2.873986005783081,13.914021,5.362320908551034,0.03551448211924851,0.11094510697803553,8.033062400949667
842,2.8758208751678467,13.930085,5.375621498103765,0.035602571504032,0.11125916281603852,8.033508773262989
843,2.8770430088043213,13.945435999999999,5.433331196041761,0.035984781011907205,0.11189312457771339,8.034068083388949
844,2.883725881576538,13.959028,5.281231319792079,0.034977428332436764,0.11054542457153593,8.034385007088863
845,2.8849048614501953,13.978354,5.294815947228635,0.03506739889115936,0.11066433538592325,8.034722495055131
846,2.88598895072937,13.9805,5.300656932780935,0.03510608355410543,0.11111762281184512,8.035139903525609
847,2.8870818614959717,13.992242,5.39964700050573,0.035761691648091246,0.11190895089800029,8.035697983574575
848,2.9002909660339355,14.050497,5.232103047650778,0.034652053336746085,0.11067525898941566,8.036034911312617
849,2.9023468494415283,14.057279,5.292792134533487,0.0350539952435597,0.11089716193552346,8.036410608870504
850,2.9036078453063965,14.059809,5.276680958751352,0.03494729143489314,0.11128955736670428,8.036854849364389
851,2.904843807220459,14.062268,5.398364173832847,0.03575319552752831,0.11205402860844041,8.037434060052425
852,2.9178919792175293,14.137984,5.213742802019041,0.03453045400945601,0.11080839799672873,8.037790305360206
853,2.9191508293151855,14.149243,5.309148443274463,0.0351623225600752,0.11106017637871626,8.038189941236812
854,2.9203858375549316,14.15306,5.258794650913007,0.03482883098264916,0.11137011718372246,8.038643512928354
855,2.9224209785461426,14.159006,5.405589864359097,0.03580105104780956,0.11208838462913309,8.039223747241447
856,2.9281508922576904,14.187144,5.185408032864563,0.034342793727714004,0.1107776847617314,8.039571161075543
857,2.9293339252471924,14.199508999999999,5.316635756564235,0.0352119107996613,0.11097160556789704,8.039952285697849
858,2.9304239749908447,14.201673,5.235557565494841,0.034674932499387766,0.11125704402516708,8.0403829346015
859,2.9326488971710205,14.204863999999999,5.428149974377002,0.03595046594436331,0.11196307541926229,8.040937488503902
860,2.938370943069458,14.234489,5.183536111584926,0.03433039605216491,0.11078564318804698,8.041283811401687
861,2.9395508766174316,14.245669,5.352737920564735,0.03545101429229588,0.11111712686792763,8.041687805542178
862,2.9416630268096924,14.251467,5.233358872950005,0.034660370628063576,0.1115088255820184,8.042160172062475
863,2.9427649974823,14.254073,5.463073468966841,0.03618176314669499,0.11241161788436531,8.042791278784197
864,2.948429822921753,14.28406,5.201538160371246,0.03444962305305404,0.1113890614009284,8.04324139057748
865,2.9495999813079834,14.297874,5.434618609326698,0.03599330750945699,0.11177296596999364,8.04375787479299
866,2.9506819248199463,14.300156999999999,5.299660120485708,0.035099481697737855,0.11208362998321804,8.044327728574936
867,2.9518558979034424,14.306322999999999,5.579051321109141,0.03694988080066985,0.11287587278317879,8.045035908971462
868,2.9588048458099365,14.338493999999999,5.271486221312937,0.03491288685280694,0.11174376854596453,8.04554355110596
869,2.959980010986328,14.343050999999999,5.525655688916816,0.03659624321405761,0.11201112293455734,8.046097186050073
870,2.961103916168213,14.354351999999999,5.333928253784965,0.03532643846292805,0.11220991817962539,8.046684773293352
871,2.968423843383789,14.372822,5.316632701486401,0.03521189056597724,0.11251933557078785,8.047325722554783
872,2.9834530353546143,14.456918,5.473734114629024,0.03625236826641945,0.111796033155985,8.047838984902045
873,2.9857490062713623,14.461953999999999,5.2595197207875355,0.03483363309754182,0.11159566896748967,8.048316226880225
874,2.988731861114502,14.477056999999999,5.2520977990361075,0.034784477944050124,0.11177602889075072,8.04882349735175
875,2.9915878772735596,14.492795999999998,5.298801637172518,0.03509379598985206,0.11208843424595895,8.04938352801678
876,3.0010859966278076,14.538293,5.185900192881815,0.034346053287973556,0.11085138140395283,8.049727906034336
877,3.00226092338562,14.541001999999999,5.199388214974597,0.034435384032553626,0.11075997577411927,8.050055595967166
878,3.0033459663391113,14.543156999999999,5.246631882051234,0.034748277348387334,0.11103303794051726,8.050429140899833
879,3.0044028759002686,14.555273,5.306280755862473,0.03514332995686223,0.11150394116318758,8.050882715094104
880,3.0111289024353027,14.587610999999999,5.198047762063689,0.03442650625523519,0.11020164678332221,8.051112338945142
881,3.0123088359832764,14.589951,5.197276821936145,0.034421400343104674,0.11012018119166016,8.051327804008718
882,3.0133979320526123,14.602136999999999,5.226384466552963,0.03461417935463846,0.11041838902659357,8.051593631242115
883,3.014479875564575,14.604066999999999,5.278698813041043,0.03496065562016153,0.11086882480347725,8.05193553412962
884,3.0213608741760254,14.636636,5.161059540706867,0.0341815344326975,0.10933930911361875,8.05201757014875
885,3.0225369930267334,14.637811,5.153188864124859,0.034129407190127525,0.10913352131549002,8.052064811321342
886,3.0236170291900635,14.651435,5.166406673276423,0.034216948322927,0.1093252106857421,8.052143961126204
887,3.0246829986572266,14.666547,5.218234269793188,0.03456020085875399,0.10978539931888684,8.052300151957956
888,3.0313780307769775,14.681649,5.098627772323368,0.03376805080131075,0.1083487716677505,8.052216226967728
889,3.032536029815674,14.682806999999999,5.10498142900377,0.03381013086895611,0.10831511962566308,8.052127105549706
890,3.033620834350586,14.695428,5.098043448959398,0.03376418084611495,0.10862905396303763,8.052090506687671
891,3.034679889678955,14.696487999999999,5.149209392037616,0.03410305127210309,0.10916467130666946,8.052143230557515
892,3.0414068698883057,14.732991,4.995374653227508,0.03308420865265473,0.10774324539721862,8.051961177505747
893,3.0477638244628906,14.771078,4.963299835487341,0.032871778147181854,0.10754012377198945,8.051746348743391
894,3.052297830581665,14.777109999999999,5.0307542424820095,0.03331852655555415,0.10792346248128024,8.051594881676506
895,3.053377866744995,14.778189,5.022035326559413,0.03326078145060556,0.10828313677496454,8.05150288382243
896,3.059058904647827,14.817573999999999,4.974231912277035,0.03294418094669628,0.10700957025681705,8.051203212208339
897,3.0602118968963623,14.821349999999999,4.89731890597368,0.03243478853365694,0.10676607064841855,8.05086479477408
898,3.0612900257110596,14.822427999999999,4.9881632972014724,0.03303644806931595,0.10713307573006522,8.050586466780414
899,3.064241886138916,14.835967,4.933526556243022,0.03267459065852044,0.10744873037761897,8.050359976888544
900,3.0700459480285645,14.867693,4.930275519541063,0.03265305914506017,0.10633411993570693,8.049954149093404
901,3.0737810134887695,14.887625,4.802784751777134,0.03180869181432077,0.10616214757730169,8.049521931136816
902,3.0749359130859375,14.88989,4.950911688995463,0.03278973184398973,0.10661641560777049,8.049163883953367
903,3.0783309936523438,14.904330999999999,4.821929138533535,0.031935484483528606,0.106897947163962,8.048852064177618
904,3.086887836456299,14.938858,4.722458211487957,0.03127669167343925,0.1057261558525552,8.04835367934756
905,3.0880768299102783,14.95243,4.6852366784106865,0.031030174634741368,0.1055253510933622,8.047824722871713
906,3.089164972305298,14.954386999999999,4.711320515672879,0.031202927065609936,0.10567256262028348,8.047320329052095
907,3.0902299880981445,14.966391999999999,4.724216075339518,0.03128833395024234,0.10586869137294992,8.0468480711653
908,3.0981240272521973,14.999566999999999,4.651357522226506,0.03080579405270652,0.10462029572006588,8.04618000925195
909,3.099280834197998,15.000722999999999,4.625312954967304,0.030633301705828234,0.10435256921498347,8.045471518611077
910,3.1003549098968506,15.014242999999999,4.6684674478951695,0.030919112550346683,0.1044872063197634,8.044785584865384
911,3.101408004760742,15.016962999999999,4.6719340023032405,0.030942071430771857,0.10462026410373808,8.044121843927345
912,3.1088449954986572,15.061437999999999,4.61064660592997,0.030536166939087502,0.10340147733126387,8.043270489205259
913,3.1101808547973633,15.063609999999999,4.554781300881716,0.03016617278710403,0.10306077278330132,8.04236849656493
914,3.1114108562469482,15.066189,4.610236828955534,0.030533452999120147,0.1031454992698316,8.041481350424895
915,3.1126010417938232,15.08344,4.579818958749816,0.030331996404867473,0.10319628518074342,8.040603787043986
916,3.1204938888549805,15.108042999999999,4.54536966982837,0.030103839851709575,0.1019788376556604,8.039542651202154
917,3.121677875518799,15.109694,4.466036301972858,0.029578417460507395,0.10155717133599383,8.038420030032498
918,3.12276291847229,15.112438,4.555985451548942,0.03017414783896485,0.10157565037332844,8.037302424645237
919,3.1238269805908203,15.114158999999999,4.488476574334356,0.02972703867604536,0.10156412540660516,8.036185329756222
920,3.1317780017852783,15.158411,4.499284750062001,0.02979862088273669,0.10047495731229711,8.03490792035773
921,3.132967948913574,15.160791,4.395511543426608,0.02911133421072257,0.10009704499920093,8.033577243361169
922,3.1340489387512207,15.162925,4.520786188433173,0.029941024230390394,0.10019273772141933,8.032263412970092
923,3.1401708126068115,15.200142999999999,4.39879296560523,0.02913306696623568,0.10020855699526598,8.03095454549177
924,3.149600028991699,15.248495,4.324990918146945,0.028644278335431893,0.09917689281121723,8.029497062320885
925,3.1507840156555176,15.25082,4.294254214968676,0.028440710120465767,0.0988837238472054,8.027999917606106
926,3.1518728733062744,15.253034,4.322124652853121,0.028625295150862654,0.09890967823786095,8.026509589568496
927,3.1529300212860107,15.254892,4.322612034063549,0.02862852306123545,0.09900230950491601,8.025035718098415
928,3.161073923110962,15.306168999999999,4.290835529317297,0.028418068273305216,0.0980595237069184,8.023428824338948
929,3.164055824279785,15.312107,4.264633613681847,0.02824453381309763,0.09783224817569874,8.021792711638298
930,3.166815996170044,15.324940999999999,4.267535088781623,0.028263750191100317,0.09784908149478273,8.020162466662162
931,3.1706349849700928,15.351222,4.281531143084844,0.028356445616974427,0.09796567272973437,8.01855238636907
932,3.1851298809051514,15.409089,4.216967929040948,0.027928845488256516,0.0969781595606048,8.01680538824618
933,3.187912940979004,15.446062,4.215580641562822,0.027919657527077694,0.09676106587489054,8.015031480673647
934,3.189523935317993,15.45008,4.218104418618762,0.027936372422857847,0.09675480970678521,8.013260473553593
935,3.1927108764648438,15.455471,4.229682801450406,0.02801305568688789,0.09687252946833591,8.011509765143046
936,3.198408842086792,15.484186,4.177185952551809,0.027665370713660518,0.09594032943819829,8.009632263186134
937,3.1995890140533447,15.498469,4.177428588361167,0.02766697768296726,0.09575397426951168,8.007732843609535
938,3.2006800174713135,15.500644,4.163229903636239,0.027572940242206082,0.09574402082163393,8.005836108527756
939,3.2026758193969727,15.503744,4.18664084603148,0.027727990174738974,0.0958676677317429,8.003960590189036
940,3.2083740234375,15.535608,4.122796368553162,0.027305150215608448,0.09499716229597746,8.001968980505772
941,3.2095389366149902,15.547937,4.133174870755491,0.027373886708103968,0.09481931166922299,7.999957191286203
942,3.210618019104004,15.550120999999999,4.105211648641461,0.027188687170683214,0.09479958815091151,7.997946969901171
943,3.2116899490356445,15.552256,4.136478298506103,0.027395765205825776,0.09489357400152248,7.9959538335043785
944,3.2253658771514893,15.612769,4.054589578838293,0.026853418800228717,0.09407951014797113,7.993854215546159
945,3.226590871810913,15.6258,4.079142916774309,0.02701603478236921,0.09391044579314622,7.9917362373321135
946,3.227660894393921,15.626869999999998,4.026942118298964,0.026670310541750408,0.09385781035679089,7.98961571021757
947,3.228724956512451,15.640270999999998,4.079895858175502,0.027021021489503215,0.09394533332663726,7.987511544175933
948,3.2345449924468994,15.661513999999999,3.9822699970059565,0.026374448492472547,0.09322894203950385,7.985315809898809
949,3.2385289669036865,15.688298999999999,4.029502325318872,0.026687266712032028,0.09309194874145132,7.98310647224943
950,3.24147891998291,15.694028999999999,3.948415906498865,0.02615023391962588,0.09302478445732174,7.980892885120983
951,3.2441418170928955,15.708717,4.023450369544105,0.0266471847999617,0.09311220368028407,7.978695603179382
952,3.259665012359619,15.787707,3.904092496691894,0.025856681375513196,0.09243261555333179,7.976412933000675
953,3.2624199390411377,15.793424,3.9833870407642946,0.02638184663802528,0.09231069752053421,7.9741189698489086
954,3.265108823776245,15.808662,3.890179999098409,0.02576453934309026,0.09222218472141164,7.971818170535799
955,3.2669289112091064,15.829804999999999,3.9910782651928676,0.026432785374647345,0.09230899111204507,7.969533590132649
956,3.273813009262085,15.854040999999999,3.8548299847904337,0.025530417314128175,0.09170864572398336,7.967175292781722
957,3.2749829292297363,15.85639,3.9641239265590293,0.026254267640671167,0.09162698194458789,7.96481134237718
958,3.2760608196258545,15.858535999999999,3.851471706893218,0.025508175545616716,0.09154946422390586,7.962442317592415
959,3.2771129608154297,15.879665,3.971937264703082,0.026306015132576417,0.09165189115587707,7.960091601583295
960,3.28381085395813,15.902057,3.8234797588225016,0.025322785757091546,0.09112922041330257,7.957678231155771
961,3.284965991973877,15.904368,3.950786109101373,0.026165931696648426,0.0910721704221045,7.95526258677654
962,3.2860758304595947,15.905914,3.8224348977068914,0.025315865674903203,0.0909863033220286,7.952840969692277
963,3.28814697265625,15.929755,3.8052659739483485,0.025202156434776007,0.09095788164324868,7.9504207825194495
964,3.293804883956909,15.950842,3.7665072870647207,0.024945458874937855,0.09046319453562077,7.947942402506699
965,3.2949559688568115,15.95336,3.7602966737748815,0.02490432617915312,0.09028837512001352,7.945446930224158
966,3.2960188388824463,15.954678,3.7578519310024454,0.024888134724937953,0.09022355790645245,7.942948403532944
967,3.2970468997955322,15.975707,3.75854483667503,0.02489272381733637,0.09019853445873904,7.940451887835671
968,3.3117969036102295,16.041217,3.7301303989357315,0.024704535893071786,0.0897004079683121,7.9378976480295105
969,3.314605951309204,16.047148,3.724760936350522,0.02466897411185345,0.08953228531783713,7.935327587900409
970,3.3172709941864014,16.072693,3.718980891395569,0.024630693056560064,0.08946167257156395,7.93275399312424
971,3.3196709156036377,16.089654,3.7176308804399154,0.024621751976612965,0.08943266799903823,7.930182098922648
972,3.3273019790649414,16.120895,3.699507867318725,0.024501723832752148,0.08895149490164493,7.927555524345016
973,3.3284778594970703,16.123247,3.6888494204943756,0.02443113327586125,0.08878349538158013,7.924913529126323
974,3.329558849334717,16.137278,3.6849004029997676,0.024404979057642568,0.08870067419232858,7.922266717266864
975,3.3306000232696533,16.13937,3.684803173494927,0.024404335109700994,0.0886485756618067,7.919618909611577
976,3.342988967895508,16.190345,3.665717902081065,0.024277933959540855,0.08817264407770911,7.916917935248706
977,3.344202995300293,16.191558,3.6534484694215426,0.024196673894313302,0.08798151229690833,7.9141990677979965
978,3.3453409671783447,16.194565,3.646578408215958,0.024151173695797615,0.08786348812476723,7.911471341626292
979,3.3464479446411133,16.206654999999998,3.640906280744847,0.024113607374593372,0.08779028105969526,7.9087402661057356
980,3.3522238731384277,16.239052,3.6231695937563244,0.02399613785651509,0.08733601291490944,7.90595959904273
981,3.3534460067749023,16.241557,3.61368926229172,0.023933349920465356,0.08714148694996529,7.903161068216655
982,3.3545799255371094,16.243195999999998,3.6016043649054694,0.02385331202652795,0.08701483169287563,7.900352948636202
983,3.3576269149780273,16.258699,3.5966074228919007,0.023820217437297227,0.08693176989533094,7.897540518144836
984,3.3632969856262207,16.290029,3.581954850420607,0.023723173912318533,0.08650725551928497,7.894682920138719
985,3.36445689201355,16.292347,3.5710098333075364,0.023650685409450836,0.0863177825194542,7.891808501412691
986,3.365535020828247,16.294521,3.5599913464939803,0.023577710319075844,0.08618789809332986,7.888924442613465
987,3.371325969696045,16.335227,3.5487123494479658,0.023503009877654114,0.08608063312413236,7.88603347986539
988,3.3863370418548584,16.400365,3.5403286048910507,0.023447484602080973,0.08570291628200445,7.883103716728921
989,3.3889048099517822,16.415411,3.5234857149053296,0.023335934673340136,0.08550339790227594,7.880156385492957
990,3.3918988704681396,16.431165,3.513537009802848,0.023270044713470647,0.08536847243100261,7.877199161375516
991,3.3945930004119873,16.436422,3.508084701639886,0.02323393424860582,0.08525996862960131,7.8742351906940415
992,3.4041929244995117,16.486145999999998,3.497151674279463,0.02316152515349146,0.08489904339106598,7.871235107336959
993,3.405366897583008,16.488391999999997,3.4883671598722685,0.023103345591849955,0.08471085354895606,7.868219209487496
994,3.406437873840332,16.490537,3.480799880377027,0.023053227738609103,0.08457515263142959,7.865193664757465
995,3.4074699878692627,16.492568,3.471602447690199,0.02299231343223507,0.08446146978363583,7.862161069140368
996,3.414202928543091,16.534777,3.4626126834406863,0.022932774507366464,0.08412698825311463,7.859096082673304
997,3.415369987487793,16.537115,3.4574144052494113,0.02289834647498584,0.08394817543346539,7.856016754552078
998,3.416437864303589,16.539246,3.448305602424436,0.022838019161389316,0.08381445031016863,7.852928317660907
999,3.4174699783325195,16.541296,3.441118780424053,0.022790421066128025,0.08370291146600282,7.84983335101618
1000,3.43087100982666,16.628577,3.4314134005216133,0.022726142641378014,0.08340137987316948,7.846710331895804
1001,3.432281970977783,16.634815,3.4241070789808554,0.022677753104432742,0.08323251922286418,7.843574449966758
1002,3.4345338344573975,16.644287,3.4152774561868764,0.022619274791369378,0.0831015221493566,7.840430050529293
1003,3.4372758865356445,16.649883,3.4066821987890563,0.022562348672927186,0.08298969710011746,7.837279339257215
1004,3.4469029903411865,16.693474,3.3995867054222675,0.02251535544432346,0.0827167905224485,7.834104298855092
1005,3.4480538368225098,16.695781999999998,3.3883518208549783,0.02244094715845595,0.08255815672515542,7.830917853252909
1006,3.4491069316864014,16.697871,3.3818575396468145,0.022397935739001937,0.08242949043142918,7.827723408352837
1007,3.450124979019165,16.709957,3.3734850847342353,0.02234248523438688,0.08232038663082086,7.824523184846345
1008,3.458082914352417,16.742804,3.368251752255926,0.02230782503856969,0.08207208526738959,7.821301800690943
1009,3.4592409133911133,16.744825,3.356554931827434,0.02223035736607413,0.08192361623663962,7.818070413881529
1010,3.4602978229522705,16.757852,3.352966778942502,0.02220659314277488,0.08179681580490887,7.81483147245926
1011,3.461318016052246,16.769613,3.3447767540106286,0.022152350866163757,0.0816862793250054,7.8115868086603095
1012,3.4698309898376465,16.8171,3.33827779762429,0.022109308483152262,0.08146215027200768,7.808324021657776
1013,3.4711990356445312,16.821073,3.3313675471622446,0.022063542112459585,0.0813206018385436,7.805052240097784
1014,3.4724128246307373,16.824718,3.3279906701197195,0.022041177162395814,0.08119589313148337,7.801773349267751
1015,3.473554849624634,16.826877,3.3198527101170385,0.021987279710167344,0.08108844677881605,7.798489266828423
1016,3.481494903564453,16.862699,3.31383125382552,0.021947399795211868,0.08088591768450147,7.795189731254301
1017,3.482630968093872,16.864919,3.3074646545650737,0.021905234009267395,0.08075555421195899,7.791882630269552
1018,3.4836719036102295,16.866968,3.3045143563959742,0.021885694277617645,0.08063819987084804,7.788569412022837
1019,3.484663963317871,16.877105999999998,3.297054152464724,0.02183628558245734,0.08053635763925673,7.785251779418608
1020,3.4927618503570557,16.914369999999998,3.2930060268119723,0.021809474974035552,0.0803537496826888,7.781921096511488
1021,3.4939019680023193,16.9167,3.287767487587333,0.02177478029410176,0.08023203288696651,7.7785839463097215
1022,3.494931936264038,16.918777,3.283688763059744,0.021747767030297762,0.08012190082948731,7.7752415810997535
1023,3.5016849040985107,16.955282999999998,3.2801789458222395,0.021724521621518812,0.08001932647616655,7.771894833625596
1024,3.514814853668213,17.028097,3.274460881659727,0.021686651063057373,0.07984569115614261,7.7685361976857985
1025,3.51766300201416,17.042801,3.267866427603298,0.021642976201991192,0.07971441792273169,7.765170229679066
1026,3.5204718112945557,17.047904,3.262643990050214,0.021608388162919878,0.07960153492953465,7.761798906855181
1027,3.5241830348968506,17.076888999999998,3.260982799962679,0.02159738615340449,0.0794923027254841,7.758422642812595
1028,3.539029836654663,17.135438,3.2537955993022303,0.021549785550289538,0.0792974749243594,7.755032484049823
1029,3.5418570041656494,17.150768,3.2488186180716356,0.021516823160694403,0.07915816793186312,7.751634303505284
1030,3.5440399646759033,17.175493,3.2461956485359402,0.021499451316251778,0.07904354232581091,7.748230726549184
1031,3.5472378730773926,17.180486,3.2445155464574893,0.0214883240532175,0.07894100533294024,7.744823046860807
1032,3.552889823913574,17.201760999999998,3.234181059565127,0.021419879072730574,0.07880436363839294,7.741407753365452
1033,3.554044008255005,17.223081,3.225112880282273,0.021359820807571265,0.07872506765011716,7.737990829552045
1034,3.5551040172576904,17.225220999999998,3.2208789307773493,0.02133177949364195,0.07867022347589638,7.734574826314733
1035,3.5570638179779053,17.228189,3.216523483569665,0.021302933504262246,0.07863168735225994,7.731161433248104
1036,3.5627338886260986,17.249511,3.2079916173571292,0.02124642722363929,0.0784670738422854,7.727737652997416
1037,3.5638790130615234,17.261809,3.1998338154499497,0.02119239835910362,0.07834022801717831,7.724307409683805
1038,3.5649290084838867,17.273889,3.194189131470652,0.021155013795279416,0.07822958405958416,7.7208723914561155
1039,3.565929889678955,17.275921,3.1948971597071965,0.021159703043941613,0.07813349461560667,7.717434120700929
1040,3.5728328227996826,17.300479,3.1846863571529327,0.0210920772209219,0.07798552782291628,7.713987314251529
1041,3.5739858150482178,17.312763,3.178887317488316,0.021053670364265965,0.07790036094273545,7.710538408568505
1042,3.575035810470581,17.314853,3.179682965657507,0.021058939916976414,0.07784210761326922,7.707090154639254
1043,3.5780110359191895,17.328174,3.176048087520557,0.021034866233807896,0.07780286966016355,7.703644486360238
1044,3.583660840988159,17.359602,3.173208771892613,0.02101606153602513,0.07763529440405274,7.700188417684807
1045,3.5847878456115723,17.360729,3.1697105798246907,0.02099289312037738,0.07752667304821378,7.69672797707048
1046,3.585829019546509,17.364393,3.167060744763651,0.020975343346408392,0.07744110644305144,7.69326552501557
1047,3.5976059436798096,17.417268,3.1686839743845496,0.020986093944951444,0.07737370476405578,7.68980291275359
1048,3.6061019897460938,17.451271,3.1575220476394774,0.020912168856437607,0.07720867948021953,7.686330379557126
1049,3.6072709560394287,17.465289,3.1517448098358156,0.020873906392818616,0.07713440493946846,7.682857038308914
1050,3.6083319187164307,17.466853,3.151121034320904,0.020869775147272417,0.07710057336500162,7.679386934240224
1051,3.6093358993530273,17.467857,3.151803234885225,0.02087429334007671,0.07706753533889774,7.675920116057349
1052,3.616926908493042,17.507441,3.1402190930819502,0.02079757193455933,0.0768746025237098,7.672440659664355
1053,3.6180708408355713,17.508585,3.1375533773080857,0.02077991698313057,0.07676954209790308,7.6689573252404815
1054,3.6191258430480957,17.50964,3.137506697916791,0.02077960782699543,0.07670966985144968,7.665474614629429
1055,3.620136022567749,17.51421,3.1448447444670116,0.02082820747767699,0.0766732464199228,7.661994850826034
1056,3.6268458366394043,17.556665,3.1322137085427344,0.020744552525440732,0.0764899524301161,7.658503580226167
1057,3.6280038356781006,17.55896,3.1349390563263224,0.02076260241778765,0.07643352681605191,7.655013369094666
1058,3.629053831100464,17.561077,3.140033950829106,0.020796345743262636,0.07644203286363821,7.651530616217192
1059,3.632551908493042,17.585569,3.148071505718449,0.020849578215594692,0.07647326849513954,7.648057513346994
1060,3.6411800384521484,17.61109,3.135307805967862,0.020765044635024228,0.07630204964799207,7.644574216667024
1061,3.6423258781433105,17.632237,3.1334777180139586,0.020752924020271034,0.07623265283224762,7.641090711159579
1062,3.6433868408203125,17.634975999999998,3.1361403227192923,0.020770558367191116,0.07620966101322936,7.637611513368524
1063,3.644402027130127,17.645991,3.1430618036520395,0.02081639911693677,0.07621246909880135,7.634139115189568
1064,3.6523609161376953,17.680782999999998,3.128064536607475,0.020717072690679354,0.07598176926621782,7.630650849561459
1065,3.653507947921753,17.69193,3.12436497459392,0.02069257060823779,0.0759131448086095,7.627162536669778
1066,3.6545448303222656,17.695628,3.1298978331107716,0.020729214555553908,0.07592152153083052,7.623681592927989
1067,3.6620469093322754,17.724656,3.1359403344623535,0.020769233851277907,0.07596985495329359,7.620211876655996
1068,3.6767449378967285,17.783364,3.117922267735947,0.02064990076407718,0.0757860770042252,7.616730944100228
1069,3.6794939041137695,17.818353,3.11635722093246,0.020639535508497345,0.07579790304353745,7.61325768320403
1070,3.6821630001068115,17.824123999999998,3.120965044508786,0.020670052978600473,0.07590044196077833,7.609800817556177
1071,3.685878038406372,17.830317,3.1357708714433326,0.02076811150305192,0.0760333073494808,7.606363282163944
1072,3.700500011444092,17.918774,3.114351011106768,0.020626248444146462,0.07589684674351312,7.602919092355374
1073,3.703284978866577,17.92407,3.1165166761883256,0.020640591575623844,0.07597842942243299,7.599489248233455
1074,3.704746961593628,17.931946999999997,3.12609928360016,0.02070405688204381,0.07614237670288918,7.596081654306134
1075,3.7059128284454346,17.933111999999998,3.1414850990898433,0.02080595665238897,0.07635656939876928,7.592701161811212
1076,3.712728977203369,17.966922,3.1202339292854395,0.020665210825553414,0.07624589151542405,7.589316424885345
1077,3.713878870010376,17.979226,3.1233561214846497,0.020685889005938866,0.07636809714901267,7.585949896028133
1078,3.714931011199951,17.981626,3.1324734872523257,0.020746273031634614,0.07654808643855252,7.58260704015036
1079,3.715953826904297,17.98369,3.1471836005691696,0.02084369764781715,0.07670067984409566,7.579285179995953
1080,3.722566843032837,18.016016,3.123723924151622,0.020688324951392778,0.07647649904380176,7.575947968240006
1081,3.7237179279327393,18.028318,3.124862935605809,0.020695868588301723,0.0765251518764829,7.572621720206718
1082,3.724764823913574,18.030421,3.137223021541597,0.020777729047316573,0.0766821166349183,7.569316805446864
1083,3.7257909774780273,18.032469,3.150656106202734,0.02086669594302092,0.07689353093737697,7.56603846353315
1084,3.7325358390808105,18.064733,3.1290828151097987,0.020723816717058963,0.07669212480639755,7.562746854402525
1085,3.733682870864868,18.075881,3.1307978840552995,0.020735175564550005,0.07675786763223005,7.559467731627299
1086,3.7347168922424316,18.076915,3.1423184994413784,0.020811476236611462,0.07693281327048797,7.556211576065078
1087,3.7357349395751953,18.077932999999998,3.1629058392801355,0.02094782553853789,0.07716536230721521,7.552983909647262
1088,3.7425169944763184,18.111293,3.1391716385397683,0.020790634676188666,0.07696546436672161,7.549743039908202
1089,3.743664026260376,18.115254,3.145860073998454,0.020834931973115534,0.07706688155868563,7.54651795066659
1090,3.744699001312256,18.12629,3.158774994905164,0.020920467086629802,0.07727650957346242,7.543318996591366
1091,3.7568578720092773,18.171328,3.1835210585001015,0.021084359484726072,0.07753251021566254,7.5401506583519415
1092,3.765321969985962,18.215291,3.157765154646878,0.02091377894647411,0.07722472667391252,7.536958495336879
1093,3.7664759159088135,18.219289,3.163432115811957,0.020951311051396578,0.07721677246965217,7.533771459796286
1094,3.767521858215332,18.220333999999998,3.1799549192279715,0.021060741056889567,0.0773495238929574,7.530603048007243
1095,3.768544912338257,18.221356999999998,3.2051810894219472,0.02122781318583702,0.07752123760506287,7.527456935854454
1096,3.7762420177459717,18.266928999999998,3.174080662015423,0.02102183603678787,0.07711160574915493,7.524277259851564
1097,3.7773869037628174,18.268074,3.1749592153829176,0.021027654668009835,0.07707250572091431,7.521099587009571
1098,3.7784268856048584,18.27128,3.198276476065172,0.021182084149514616,0.07717306140125352,7.51793718644917
1099,3.779449939727783,18.293049,3.2157289142085848,0.021297671096463862,0.07726679107697364,7.514789384184896
1100,3.7892370223999023,18.335845,3.17341147288841,0.02101740401832217,0.07667841304873112,7.5115912197483174
1101,3.792109966278076,18.342439,3.174107319457813,0.021022012588187394,0.07651468180865671,7.508383329878172
1102,3.7947590351104736,18.367085,3.188089844666714,0.02111461841129686,0.07649508244630138,7.505179400460462
1103,3.798305034637451,18.372044,3.2099708433704377,0.02125953557505248,0.07655528656470839,7.501986898995911
1104,3.8039348125457764,18.412482999999998,3.1707556174951663,0.020999814371883023,0.07594829164406874,7.498743145057927
1105,3.8050968647003174,18.415578,3.174808638860713,0.021026657404456122,0.07587483857120414,7.495498281643461
1106,3.8061509132385254,18.41769,3.1957081406624566,0.021165074145210225,0.07600269772186216,7.492271059962974
1107,3.808128833770752,18.420733,3.226881325278038,0.02137153316295843,0.07626504393296195,7.489073984378305
1108,3.8138318061828613,18.462151,3.1886368510263843,0.021118241217151064,0.07579966164079474,7.485839101198481
1109,3.8149850368499756,18.464429,3.1939106725888737,0.02115316957089477,0.0759059193251029,7.482619812205646
1110,3.8160409927368164,18.466556999999998,3.2178413735977007,0.021311661848319605,0.0762379923174583,7.479437190834354
1111,3.8194220066070557,18.480995999999998,3.2461975129623992,0.021499463664289366,0.0766823796407218,7.476301871175505
1112,3.829758882522583,18.533828,3.2007617697295423,0.021198544171007104,0.0762539253403263,7.47313215583943
1113,3.830897808074951,18.537164999999998,3.2022421371826564,0.021208348597922266,0.07641482460405216,7.469983116693978
1114,3.831955909729004,18.538968999999998,3.2258242250893243,0.021364532021775243,0.07679808742726983,7.466875548603644
1115,3.8329858779907227,18.539998999999998,3.252637387175711,0.021542114747933792,0.0772632196181905,7.463817269932626
1116,3.8388028144836426,18.576871999999998,3.2046276981923327,0.021224148093190707,0.0768135442791878,7.460722244531252
1117,3.8400068283081055,18.578076,3.203162690245488,0.021214445391800757,0.0770250092043019,7.45765248442214
1118,3.8410630226135254,18.579131999999998,3.234192994770137,0.02141995811921663,0.0775222099419231,7.454634937420332
1119,3.847963809967041,18.61405,3.2632155386867487,0.021612173511499095,0.07810312248188188,7.451677744728606
1120,3.85638689994812,18.659667,3.2081553603258253,0.021247511688152525,0.07763085086233058,7.448681235866596
1121,3.857555866241455,18.662281999999998,3.211416458902043,0.021269109841088412,0.07787751722791098,7.445713385801808
1122,3.858618974685669,18.664282,3.241084104189784,0.021465597719389676,0.0783634792229741,7.4427968412647
1123,3.8596489429473877,18.666114,3.2793829810989457,0.021719249972280533,0.07890016051766421,7.4399366524309904
1124,3.8683438301086426,18.714859999999998,3.224341504605631,0.021354712010812824,0.07838075805324436,7.437032261126735
1125,3.871177911758423,18.72051,3.229872882455989,0.02139134615172149,0.07862542201366661,7.434156294939732
1126,3.8745980262756348,18.733249999999998,3.255121957054182,0.021558569975815116,0.07903819300727509,7.431324654297628
1127,3.8757050037384033,18.754359,3.2950370340066817,0.021822926270578722,0.07945400746626817,7.428537579191751
1128,3.8813610076904297,18.766847,3.2187710449446625,0.021317819032306076,0.07856620249853312,7.42567084562015
1129,3.8824918270111084,18.777977999999997,3.219064639319699,0.02131976349858483,0.07847878180931915,7.422800875971106
1130,3.8835530281066895,18.779039,3.240679998336602,0.021462921339079382,0.07857322499841243,7.419944950202173
1131,3.8855109214782715,18.805235,3.2817840527531343,0.021735152194058,0.07881585234163832,7.417117083288356
1132,3.922480821609497,18.946941,3.203931593867628,0.021219537816220258,0.07786496730982201,7.414204759627435
1133,3.9236488342285156,18.950318,3.2243428682186726,0.02135472104197896,0.07780383246231064,7.411291768970841
1134,3.92471981048584,18.95269,3.2484987371454106,0.02151470459941684,0.07799482738221064,7.408401514976303
1135,3.925968885421753,18.975514999999998,3.2938618361056693,0.021815142971974656,0.07834706995607124,7.405549122438771
1136,4.161440849304199,19.931124,3.21652481522123,0.021302942323748526,0.07745052630884763,7.4026180657357274
1137,4.162590980529785,19.935191,3.2404654227396623,0.021461500211673788,0.07745681628808511,7.399692589218165
1138,4.163684844970703,19.936284,3.2609285898967,0.021597027121848616,0.07766569095262428,7.396791412412503
1139,4.164716958999634,19.937316,3.3221848772291884,0.02200272557933781,0.07805865016818415,7.39393171376072
1140,4.172194957733154,19.982711,3.242767088415908,0.02147674407079702,0.07710341811351475,7.390988531005972
1141,4.17496395111084,19.988246999999998,3.2806383844400084,0.02172756446898242,0.07712004237039367,7.388051869831717
1142,4.177804946899414,19.993662,3.2774427964870263,0.021706400190836424,0.07744258543599633,7.385149886462015
1143,4.180210828781128,20.007571,3.3545258990274065,0.022216919145884615,0.07792805931363915,7.382297767547232
1144,4.186447858810425,20.057104,3.2355216168378735,0.021428757541234175,0.07706826030884754,7.379371483187544
1145,4.18769097328186,20.059838,3.2981142716137213,0.021843306718119192,0.07719143319427503,7.376461585998474
1146,4.188899993896484,20.062248999999998,3.280939349585649,0.021729557751642235,0.07762119692675902,7.37359626577963
1147,4.190124988555908,20.072744999999998,3.3862888124688757,0.022427283919032273,0.07833610463993247,7.3708020882027965
1148,4.1959710121154785,20.091928,3.2582651126377074,0.021579386996033192,0.077635061301391,7.367948125312832
1149,4.197213888168335,20.094618,3.359774990669821,0.02225168371414825,0.07797064769135807,7.365129980897103
1150,4.198421955108643,20.101489,3.320844617357137,0.021993849080509623,0.07857876077977265,7.36237302857706
1151,4.199586868286133,20.122405,3.456623436932329,0.02289310791678819,0.07945123498000016,7.3597023361697635
1152,4.205528974533081,20.144547,3.310460418370191,0.021925074858389397,0.07883005022121041,7.356978330375297
1153,4.206885814666748,20.147261,3.450439223508414,0.022852150066482172,0.07917556064482802,7.354291316028946
1154,4.2081568241119385,20.149794,3.3832569628908242,0.02240720407497515,0.07956267038175419,7.3516452966964785
1155,4.209404945373535,20.157564999999998,3.563982170330082,0.02360414141937465,0.08022216269364693,7.349066055666253
1156,4.21535587310791,20.186462,3.368439028885077,0.022309065365773297,0.07934753266525833,7.346409406735225
1157,4.216609001159668,20.188933,3.573540958164264,0.02366744896948367,0.07961602697972896,7.34378257380098
1158,4.217784881591797,20.191464,3.4615065288255518,0.022925448480265464,0.080066063505861,7.341202588039437
1159,4.218984842300415,20.202372999999998,3.7120630551071585,0.024584876445178813,0.08089505975227726,7.338705437105521
1160,4.224661827087402,20.235827,3.4794874612608644,0.02304453562822839,0.08014899231282924,7.33614236163086
1161,4.225839853286743,20.238183,3.751236891159695,0.024844323524858738,0.08059207176511012,7.333625562750838
1162,4.226914882659912,20.240313999999998,3.595413904654871,0.023812312803685988,0.08105468169564088,7.331156862855354
1163,4.227960824966431,20.242428999999998,3.8990564701132886,0.025823327930441915,0.08171025029275368,7.328754489554817
1164,4.238116025924683,20.292201,3.5897307240595344,0.02377467327798888,0.08075218710687643,7.3262651460316635
1165,4.243192911148071,20.329739,3.9070431200933964,0.025876223261166887,0.0810229233405081,7.323805469209795
1166,4.244338035583496,20.330883,3.7120160385683425,0.02458456505612628,0.08137915863962973,7.3213836875505045
1167,4.245402812957764,20.331948999999998,4.0772433203310685,0.02700345381508512,0.08212311749608546,7.319036844630277
1168,4.2510809898376465,20.374534,3.7421983704830444,0.024784461687712162,0.08125382209587893,7.316611371227268
1169,4.252224922180176,20.375677,4.144204205288465,0.027446933642582258,0.0816862623714071,7.314230883874697
1170,4.253413915634155,20.389148,3.8927031086871122,0.025781249818255966,0.08208143067078476,7.311891855181996
1171,4.2545998096466064,20.39152,4.309745345130999,0.028543307386563632,0.08292275816203407,7.3096370354934885
1172,4.260465860366821,20.416885,3.9105338900813447,0.02589934252061324,0.0821110509336484,7.307308021096232
1173,4.261727809906006,20.419977,4.359011405177688,0.028869594947202506,0.08275449200941415,7.305044117770263
1174,4.262908935546875,20.435126999999998,4.085883847096936,0.02706067975112299,0.08331583390898624,7.302837848273129
1175,4.264073848724365,20.437497999999998,4.552390869575888,0.030150341036017898,0.08437406218349781,7.300737922116676
1176,4.269819974899292,20.450854,4.092858549890686,0.02710687298757416,0.08362759315478858,7.298569180054703
1177,4.271101951599121,20.463428,4.595178072642444,0.030433719331378156,0.08444208387379107,7.296483195383438
1178,4.272329807281494,20.465878999999997,4.254537993029782,0.02817767083618054,0.085080026586393,7.294463233043871
1179,4.2735278606414795,20.488723,4.773750312155125,0.031616397637156936,0.08639529368013098,7.292576739633735
1180,4.2793378829956055,20.512180999999998,4.257204821453868,0.028195333156656604,0.08588280001925408,7.290642726140993
1181,4.280582904815674,20.514705,4.803054530632715,0.031810478551165894,0.08693614688663288,7.288816700914783
1182,4.281759977340698,20.517091,4.446165900463141,0.02944681641850452,0.08781842885575325,7.2870823995207825
1183,4.283115863800049,20.537383,5.027575015371603,0.033297470634752115,0.08954248045022636,7.28552676821141
1184,4.294530868530273,20.590115,4.489514818971099,0.029733914937503006,0.08912079018634063,7.283930587596798
1185,4.29567289352417,20.591257,5.084022961330227,0.03367132359909429,0.090294983264859,7.282457924010716
1186,4.296739816665649,20.592323999999998,4.675879998844584,0.030968205641312425,0.09096267394378695,7.281057046442212
1187,4.297785043716431,20.596958,5.280462579992323,0.03497233699300773,0.09245680196503614,7.279815286614556
1188,4.3036048412323,20.638348999999998,4.715642509091364,0.031231551491599716,0.09180959359747413,7.278507195538321
1189,4.304886817932129,20.644665999999997,5.351772957069993,0.035444623369528624,0.0929749024477096,7.277324183042533
1190,4.30607795715332,20.645858,4.9224423684838206,0.032601180432856244,0.09352177255604494,7.27620123995381
1191,4.307247877120972,20.648712,5.572161980122728,0.03690425291277429,0.09503068314094386,7.275242372242659
1192,4.313140869140625,20.688349,4.995635564033036,0.03308593665668428,0.09455021743959194,7.274233230643004
1193,4.314429998397827,20.691736,4.895418359077491,0.032422201271552965,0.09505160334334438,7.273279950501604
1194,4.3156609535217285,20.694312,4.899834664903849,0.032451450325643186,0.09585775448670417,7.272415945582159
1195,4.316817998886108,20.69547,4.92975771504109,0.032649629742201,0.09677525265961354,7.271654097644806
1196,4.322614908218384,20.730708999999997,4.649207853340891,0.03079155686352996,0.095672742943534,7.270773488717072
1197,4.323925018310547,20.738843,4.615148501053534,0.030565982848391546,0.09612188995173036,7.269943624749738
1198,4.325145959854126,20.746633,4.655697683121096,0.030834538801317105,0.09703344495451124,7.269215228060046
1199,4.326356887817383,20.750028,4.726760511746477,0.03130518567225219,0.09805792988939085,7.268601504060342
1200,4.33837890625,20.794446999999998,4.481411047093395,0.029680243912147134,0.09628967486845717,7.267794248095221
1201,4.339691877365112,20.797010999999998,4.484940457493064,0.02970361908582065,0.09643929613004826,7.267004518315482
1202,4.340773820877075,20.798315,4.562016212851248,0.03021408938071306,0.097258434267232,7.266305673694796
1203,4.3418128490448,20.799353999999997,4.648923295447112,0.03078967224558134,0.09831773274686577,7.265724841021954
1204,4.347616910934448,20.845807,4.446996319696652,0.02945231625887643,0.09611369684472981,7.264903181147299
1205,4.3488898277282715,20.849114999999998,4.4529751918831,0.02949191414064816,0.09604175453981134,7.264075337345392
1206,4.35010290145874,20.851544,4.4944077464319045,0.02976632064163393,0.09667395555273162,7.263317818130398
1207,4.351306915283203,20.853953,4.562839715966163,0.03021954341584982,0.09753640040107582,7.262656093215056
1208,4.357014894485474,20.890368,4.308417958731525,0.028534516148337984,0.09489747199351109,7.261709632482099
1209,4.358181953430176,20.891534999999998,4.346819095030224,0.028788845661937994,0.09490570393555518,7.26076560059479
1210,4.359267950057983,20.89478,4.347147103332288,0.028791018050569207,0.09559558629068292,7.259896855926735
1211,4.3603129386901855,20.895825,4.502468690505387,0.029819708019794274,0.0968363384334549,7.2591633295629645
1212,4.3661110401153564,20.936746,4.278750131425156,0.028338027064533092,0.09450988486237055,7.258181320885199
1213,4.367372989654541,20.944218,4.419913300888556,0.02927294628016785,0.09479635636024356,7.257231134749708
1214,4.368578910827637,20.947157,4.385913730486986,0.029047768198572025,0.09558173795065138,7.256366075730193
1215,4.36975884437561,20.949607999999998,4.598915796276911,0.030458474157030478,0.09678486369243068,7.255631499197986
1216,4.376835823059082,20.996627,4.308113094186889,0.028532497040081706,0.09440318467710418,7.254643389019061
1217,4.378103017807007,20.998960999999998,4.206263586810833,0.027857950967541893,0.09431697155158719,7.253647712361989
1218,4.3793089389801025,21.001518,4.277634114108196,0.02833063571706921,0.09495337609560668,7.252721024650657
1219,4.380488872528076,21.004431999999998,4.292105730032745,0.028426480772550587,0.09575694821925305,7.251881558822861
1220,4.390182971954346,21.047331,4.182080002136818,0.02769778384958462,0.09325388077172986,7.2507800430044
1221,4.393126010894775,21.06315,4.143023359472288,0.02743911293801433,0.09304455660121468,7.24965856683726
1222,4.394608020782471,21.075177,4.1541943047432675,0.027513097755940588,0.0936810414923661,7.24860511460882
1223,4.3957109451293945,21.086281,4.251036449610848,0.028154480224640826,0.09462669405798105,7.247652315528296
1224,4.401365041732788,21.098546,4.071758400216286,0.026967127362292766,0.09198403557311298,7.246427233136772
1225,4.402519941329956,21.110965,4.118837610640028,0.027278931486905317,0.09187316414084026,7.245192750019705
1226,4.403591871261597,21.133015999999998,4.125666012904364,0.02732415577956804,0.0923895924505249,7.244012903353212
1227,4.40477991104126,21.135339,4.2310919859699565,0.0280223886714809,0.09329581164823007,7.242928167519361
1228,4.413019895553589,21.160541,4.037296446581074,0.02673888693113535,0.09087539999708785,7.241598598419826
1229,4.414194822311401,21.179781,4.14617287393821,0.027459972072909806,0.09096815891088415,7.240280589275336
1230,4.415298938751221,21.183771,4.123361776271124,0.02730889489307779,0.09169097396752868,7.239037604418607
1231,4.416358947753906,21.184832,4.317880987623404,0.0285971894899947,0.09287016435705313,7.237916646620995
1232,4.422528028488159,21.208247999999998,4.107850026311867,0.02720616106271568,0.09086034275163887,7.236593840687093
1233,4.423940896987915,21.232398999999997,4.312660790739306,0.028562616290803356,0.09097509856344008,7.235284648502598
1234,4.425246953964233,21.234893,4.1269802969742635,0.02733286024147849,0.091519902974002,7.234032357916871
1235,4.426506042480469,21.238675999999998,4.415680231414044,0.029244910794652173,0.09261639118360548,7.232893337281237
1236,4.432447910308838,21.26502,4.079006468528563,0.027015131089944532,0.0907302868655116,7.23156637099775
1237,4.433775901794434,21.267751999999998,4.438736014496508,0.029397608518266904,0.09087842526058953,7.230256350960692
1238,4.435043811798096,21.27088,4.195637078135555,0.027787571936004195,0.09113402866721346,7.2289741744106895
1239,4.436301946640015,21.27349,4.618954366866323,0.030591188977540026,0.0920210996883653,7.227783343563277
1240,4.442224025726318,21.316686999999998,4.230336865048991,0.028017387529456234,0.09024712815051318,7.226417251766395
1241,4.443622827529907,21.318606,4.01526300726948,0.02659296015804549,0.09014263551936742,7.225042839603191
1242,4.444912910461426,21.321357,4.164401102982355,0.02758069705850728,0.0907916387037329,7.2237348164363215
1243,4.446178913116455,21.324531,4.130361050716296,0.02735525086680073,0.09153311669236967,7.222502618404409
1244,4.457854986190796,21.374492,4.109894674533088,0.027219702703346865,0.08982399651661944,7.221102837475037
1245,4.46078896522522,21.408952,4.0002740850436656,0.026493688999259257,0.08961227888047765,7.219684443983436
1246,4.463698863983154,21.41453,3.9904392981780332,0.026428553516276664,0.08995354073349544,7.218301723643813
1247,4.46635890007019,21.419009,4.067771143659094,0.026940719887969578,0.0906234510117702,7.216987022344047
1248,4.472776889801025,21.462792,3.936463003541046,0.026071070220621658,0.0889656192082503,7.215512398106171
1249,4.473942995071411,21.463957999999998,3.9706468140018902,0.02629746851831464,0.08905788707787474,7.214049211959781
1250,4.475024938583374,21.473558,3.9907957418563336,0.026430914231507143,0.08963946599556503,7.212645159563815
1251,4.476202964782715,21.476613999999998,4.0815761566682225,0.027032150053383,0.09054383478006946,7.2113321242617525
1252,4.482012987136841,21.513146,3.957152582516004,0.02620809664912004,0.08906526090807872,7.209876927323284
1253,4.483328819274902,21.515266999999998,3.9552159526169106,0.026195270410426772,0.0892164935488006,7.208438582346368
1254,4.484582901000977,21.522202999999998,4.016309044287284,0.02659988802819694,0.08997961953555374,7.207076737958975
1255,4.485656976699829,21.524914,4.070167571539088,0.026956591354177127,0.09094573836338574,7.205811947770223
1256,4.491346836090088,21.555699999999998,4.004174937521423,0.026519524222091636,0.0896348972835775,7.204421258021726
1257,4.492494821548462,21.558286,4.001617672657609,0.02650258753761696,0.08974083726862914,7.203043103995875
1258,4.493573904037476,21.560751999999997,4.0825512363829155,0.027038607975555674,0.09036173303762161,7.20172769306636
1259,4.494625806808472,21.561804,4.107484138353506,0.027203737798316464,0.09109159707769639,7.200486026816987
1260,4.503705024719238,21.602532999999998,4.0684732658967935,0.02694537002138784,0.08978741976872812,7.199119292060796
1261,4.504859924316406,21.603687,4.046522552763376,0.026799991141164846,0.08976680524201135,7.197752681073524
1262,4.505949020385742,21.628335,4.174510930118677,0.02764765412452119,0.09026198968372855,7.19643599108023
1263,4.5070178508758545,21.630473,4.182936201887834,0.02770345443351023,0.09085285257692154,7.195178642557809
1264,4.51291298866272,21.658583999999998,4.203062078512465,0.02783674747913528,0.08976534591910908,7.193817488057316
1265,4.514175891876221,21.672969,4.042774871420586,0.02677517036592461,0.089768299657861,7.192458496176947
1266,4.515385866165161,21.679667,4.278974549731158,0.028339513379890133,0.0902974623811993,7.191152521635828
1267,4.516577959060669,21.6826,4.167506346471433,0.027601262988120507,0.09090275076562157,7.189907300793787
1268,4.522348880767822,21.711057,4.301442523513837,0.028488318061066203,0.0900703904271077,7.18858338646651
1269,4.523607969284058,21.715949,4.109032853561088,0.027213994890252113,0.09019328356590423,7.187273588867087
1270,4.524824857711792,21.720081,4.470426712972133,0.029607495013975194,0.09101936849897227,7.186046236505951
1271,4.526049852371216,21.722526,4.284633904412977,0.02837699510731406,0.09180984950520862,7.184898261452956
1272,4.5396409034729,21.799377999999997,4.0595028166933655,0.026885959019459785,0.09091822063676554,7.183665277496494
1273,4.541008949279785,21.803735,4.113782024951447,0.027245448502466033,0.09119161306576756,7.1824609675344675
1274,4.54222297668457,21.805981,4.121711569716417,0.02729796562715363,0.09164213709186693,7.181302710352512
1275,4.543396949768066,21.808745,4.254986594775398,0.028180641911381945,0.09230030547346817,7.180210693619631
1276,4.549235820770264,21.839672999999998,4.087279287707895,0.027069921710243226,0.09118363544528149,7.1790109540538225
1277,4.550484895706177,21.853351,4.177962358090955,0.02767051282303956,0.09136394387402531,7.177830270111423
1278,4.551700830459595,21.856301,4.185183074977472,0.027718335403061848,0.09181292740022615,7.176694839091961
1279,4.552876949310303,21.858786,4.34679091630538,0.0287886590351328,0.09257542111189955,7.175635800713735
1280,4.560144901275635,21.901412999999998,4.138915314450356,0.02741190548550178,0.09150350431458515,7.174473915055385
1281,4.561340808868408,21.904159999999997,4.280025208370075,0.02834647185889234,0.09172698626089777,7.173335835266785
1282,4.562419891357422,21.905238999999998,4.2446890580784995,0.028112441650873263,0.09213894452009583,7.172239651442392
1283,4.563498020172119,21.90841,4.470850773748969,0.02961030355511499,0.09292826635685555,7.171222375835345
1284,4.569332838058472,21.926569999999998,4.247214546507638,0.028129167881024087,0.09196909546831086,7.170112648692603
1285,4.570619821548462,21.949133999999997,4.476467458971306,0.029647502684055596,0.09233572996862359,7.16904010722682
1286,4.571907997131348,21.951314,4.38838192140896,0.029064114949141455,0.0927451592017657,7.168009143160675
1287,4.575906991958618,21.971560999999998,4.382542663097764,0.029025441725658702,0.09331270370508267,7.167035439013896
1288,4.586606979370117,22.017454999999998,4.25756730240069,0.028197733856525936,0.09239866601457254,7.165973737139953
1289,4.587764024734497,22.020453,4.247159900625026,0.02812880596306841,0.09262143104747896,7.164935566509055
1290,4.588856935501099,22.022928999999998,4.3489403307377446,0.028802894539073514,0.09322025821992898,7.163958027296609
1291,4.589978933334351,22.045168,4.401717882374708,0.02915243859767689,0.09389279637616695,7.163048683030471
1292,4.599366903305054,22.076424,4.206901528332503,0.02786217603410372,0.09283122755784559,7.162036736641174
1293,4.602144956588745,22.092311,4.245710868522508,0.028119209069191166,0.09305028007806065,7.161048033701546
1294,4.60488486289978,22.117874,4.303164190003889,0.028499720603886558,0.09356287649062127,7.160111025078561
1295,4.6065449714660645,22.126213999999997,4.428230270439434,0.02932802930698371,0.09424673934157972,7.159242728551257
1296,4.6166558265686035,22.175898,4.272477037792431,0.028296480563409575,0.09310337706206466,7.158263337532047
1297,4.619478940963745,22.181884999999998,4.342672161932364,0.02876138065492605,0.09334349639140087,7.157308728709482
1298,4.621575832366943,22.191637999999998,4.354445801143317,0.02883935709579312,0.09388891332531113,7.156409004077157
1299,4.622761964797974,22.194027,4.5090469855342,0.029863275860130604,0.09469743140234585,7.155590621817692
1300,4.631211996078491,22.246098999999997,4.280441526876595,0.02834922912322021,0.0935255159463296,7.154658355607773
1301,4.633720874786377,22.251832,4.398433301058425,0.029130684919294766,0.09372291951169127,7.1537469435842205
1302,4.634989023208618,22.254369,4.377746707319082,0.028993678261917635,0.09424783745848285,7.152888386197202
1303,4.637363910675049,22.270784,4.610022158299243,0.030532031242139466,0.09509604184017037,7.152114694831358
1304,4.649896860122681,22.323396,4.327186873220727,0.028658822076571694,0.09413110509619242,7.1512468437350085
1305,4.651059865951538,22.326069,4.559530896822027,0.030197629211098878,0.09443257299185727,7.150409304479175
1306,4.652143955230713,22.337477999999997,4.451750575090973,0.029483803542288117,0.09476045490616371,7.1496048729566715
1307,4.65320086479187,22.339954,4.761030185616882,0.031532152640596466,0.09553819052542037,7.148878319827358
1308,4.659952878952026,22.372518,4.414335477370207,0.0292360045310661,0.09440929945225081,7.148041283437674
1309,4.661146879196167,22.374903999999997,4.717345172733579,0.031242828179158667,0.09474085338824824,7.147238069394842
1310,4.662238836288452,22.387086999999998,4.552713766639533,0.03015247957307839,0.09515421616350342,7.146476783119662
1311,4.6650779247283936,22.408089,4.949016655379339,0.03277718109616561,0.09602030667778617,7.145802535569979
1312,4.67493200302124,22.457859,4.503816962846619,0.02982863758495294,0.095089105793389,7.145037219265804
1313,4.676192998886108,22.461451999999998,4.941716405304016,0.032728831770344274,0.09549036355011037,7.144312536829182
1314,4.677412986755371,22.466189999999997,4.669142281856155,0.030923581954369606,0.09580221485598558,7.143619395696368
1315,4.678591966629028,22.468249999999998,5.208150909407031,0.03449341908119103,0.09675674865260911,7.143021943754842
1316,4.685329914093018,22.506064,4.709675038835012,0.031192029124451123,0.09601646027561674,7.1423518401801696
1317,4.6865129470825195,22.508402,5.246648065782923,0.03474838453273148,0.09667480587901842,7.141748537126175
1318,4.687608957290649,22.510599,4.8881365709356075,0.032373974218534066,0.09706678007908576,7.141185515652903
1319,4.688675880432129,22.512760999999998,5.51805881780394,0.03654592937646721,0.09811470356079369,7.140728755152823
1320,4.695502042770386,22.555101999999998,4.941285031249265,0.032725974793595694,0.09740893929500194,7.14020188038111
1321,4.696696043014526,22.557357,4.806663447407331,0.03183438029305113,0.0975058367019992,7.139685873517441
1322,4.699601888656616,22.561298999999998,4.870480266441088,0.03225703707117634,0.09802097834159333,7.139222767432575
1323,4.700699806213379,22.563792,4.937719283641847,0.03270235895974222,0.09861632024369482,7.13882038001798
1324,4.7064208984375,22.605097999999998,4.749174464621355,0.03145363257466102,0.09761718823797474,7.1383176879468655
1325,4.7075958251953125,22.606272999999998,4.756867923168039,0.03150458610777682,0.09781256403937465,7.137835177927181
1326,4.708691835403442,22.607367999999997,4.87837429413484,0.03230931896742234,0.09842259115367424,7.137414819717724
1327,4.712549924850464,22.619607,4.946522294021345,0.03276066101962447,0.09906411575379923,7.137060115693754
1328,4.718247890472412,22.649269999999998,4.76322042510299,0.03154665852757951,0.09799193502832637,7.136598208725781
1329,4.719399929046631,22.663262,4.725567120675861,0.031297281880860096,0.0980644298882281,7.136144883706156
1330,4.720477819442749,22.66434,4.8566830850317375,0.03216565877420105,0.09863866015821669,7.135750510835587
1331,4.728368043899536,22.695079,4.860597517342333,0.032191583935837674,0.09918077595616044,7.1354118183639335
1332,4.743044853210449,22.783893,4.659106306618833,0.03085711400715169,0.09784997124887433,7.134939820664353
1333,4.744520902633667,22.787247999999998,4.635561858661292,0.030701179871493702,0.09773142067806471,7.134456298601249
1334,4.748241901397705,22.800355,4.695065199641842,0.031095268620624592,0.09800912284285328,7.134000572658253
1335,4.750916004180908,22.806100999999998,4.8119715724909256,0.03186953583793234,0.09854528662801222,7.133598645162672
1336,4.7610039710998535,22.853002999999998,4.624430272688506,0.030627455728957028,0.09727098486067262,7.133069852252982
1337,4.762173891067505,22.855632999999997,4.666076078817872,0.03090327458842971,0.09728717052069061,7.132543128888423
1338,4.763268947601318,22.867797,4.713202753768353,0.03121539306910467,0.09753430603556724,7.132041543725552
1339,4.764328956604004,22.879918,4.822847056563363,0.03194156382566669,0.0978588500563745,7.131572920066382
1340,4.7710559368133545,22.907024999999997,4.590503146505409,0.0304027574431335,0.09629307733930738,7.130950938173573
1341,4.772229909896851,22.909373,4.6288399193030525,0.030656660679297617,0.09603723706836706,7.130305078005293
1342,4.773321866989136,22.921552,4.62099424783721,0.03060469904482273,0.09602364237970268,7.1296588924353985
1343,4.774410009384155,22.923343,4.782186150902673,0.03167226793091032,0.09635529766786399,7.129045812272319
1344,4.787381887435913,22.998929,4.523759695743065,0.02996071767544703,0.09508028822870929,7.128309985447347
1345,4.790364027023315,23.006798999999997,4.653973875038664,0.030823122074798013,0.09507164645963535,7.127574237618093
1346,4.793197870254517,23.012425999999998,4.645228017794988,0.0307651985383303,0.09529873782118756,7.126861310004157
1347,4.798422813415527,23.048032,4.709549438736624,0.031191197278963977,0.0957364748923019,7.126191677556254
1348,4.80411696434021,23.069485,4.531852091849194,0.030014313359426833,0.09480470724702621,7.125433748157729
1349,4.805301904678345,23.070670999999997,4.498202895660627,0.0297914557951844,0.09470020059963874,7.124667115764647
1350,4.806380987167358,23.084218999999997,4.56613321657747,0.030241356166441358,0.09497843067521522,7.123928282514811
1351,4.8074469566345215,23.096477,4.627547873647133,0.03064810350170102,0.09536306323587332,7.123227358619855
1352,4.815426826477051,23.117487999999998,4.479999542214552,0.029670895559887764,0.09447340103589384,7.122442421977116
1353,4.816605806350708,23.132137999999998,4.447312135174846,0.029454407894820005,0.09439840256475722,7.121651187689296
1354,4.817698001861572,23.144669999999998,4.5586395708506995,0.030191725987324884,0.09469599675266645,7.120888888649958
1355,4.8196940422058105,23.147797999999998,4.592431703511613,0.030415530215311973,0.09502369050614053,7.120158333727815
1356,4.825368881225586,23.169137,4.506409506874077,0.029845807922214865,0.09444099349683986,7.119373105289272
1357,4.8265509605407715,23.181523,4.462282836632627,0.029553558378034677,0.09454581335207717,7.118598707120425
1358,4.8276379108428955,23.193680999999998,4.638929571208365,0.030723484125393365,0.09496671564721575,7.117865224938686
1359,4.828696966171265,23.195807,4.627272048468811,0.03064627672025123,0.09517714048259097,7.117152964650641
1360,4.835430860519409,23.218093,4.411580225025751,0.029217756581756474,0.09460009524092815,7.116387484164989
1361,4.83660101890564,23.229260999999997,4.43467646085686,0.02937072222264862,0.09466832429579014,7.115630162674229
1362,4.839856863021851,23.254044999999998,4.459501030036889,0.029535134560756973,0.09488370647040399,7.114894974020701
1363,4.841065883636475,23.256522999999998,4.5766133824788255,0.030310765974406583,0.09524728480821457,7.114195769022537
1364,4.846886873245239,23.285557999999998,4.418833766780645,0.02926579655984593,0.09495359424120915,7.113470073205537
1365,4.850104808807373,23.295047,4.501686053383318,0.02981452463883823,0.09498483235021557,7.112748439287688
1366,4.855520009994507,23.311538,4.401611052401915,0.029151731066139094,0.0949529312998234,7.11202472193308
1367,4.858328819274902,23.327503999999998,4.543691305758018,0.03009272409944808,0.09509137308949518,7.111314836735987
1368,4.866101026535034,23.371945,4.312704829367463,0.028562907957247585,0.09471166214464732,7.110570133027241
1369,4.867337942123413,23.373206999999997,4.435486471422076,0.0293760868970546,0.09482363102117984,7.109837052698287
1370,4.868494033813477,23.374361999999998,4.378313956753846,0.02899743513701923,0.09489016038947073,7.109111362103281
1371,4.869632005691528,23.388982,4.575742068328302,0.030304995288290115,0.09508151822034276,7.108404954071324
1372,4.8775269985198975,23.422940999999998,4.3336463027425545,0.02870160267440717,0.09492431441377573,7.107685105744794
1373,4.878702878952026,23.425297999999998,4.554842426832695,0.030166577622347965,0.09507326265117501,7.106980446994588
1374,4.879796981811523,23.437504999999998,4.433354520953183,0.029361967056392723,0.09512244319253654,7.106281615236399
1375,4.880856037139893,23.439591999999998,4.747043069267664,0.031439516410509606,0.09541353523589727,7.105611402718019
1376,4.893844842910767,23.504364,4.358416905542304,0.028865657594882348,0.09548258054985029,7.104948759677821
1377,4.897759914398193,23.518418,4.72028969978278,0.03126232968886349,0.0958625103675893,7.104322957342682
1378,4.898864984512329,23.529522999999998,4.443601907775259,0.02942983517586339,0.09582250303528886,7.103693969078107
1379,4.89992880821228,23.533523,4.887198807839066,0.032367763443145535,0.0959865091977933,7.103081031666289
1380,4.909379005432129,23.581815,4.4372277342922635,0.029387619226082053,0.09601786766746895,7.10247171470362
1381,4.91228985786438,23.586565,4.31809614565484,0.02859861447484558,0.09598710431767205,7.1018603379029885
1382,4.914978981018066,23.611067,4.363300783939074,0.02889800336734779,0.09592753648954948,7.101244335804751
1383,4.918560028076172,23.616567,4.382881294176112,0.029027684468601937,0.0958005423104555,7.100617316878864
1384,4.9244630336761475,23.648179,4.300981158761237,0.028485262456872402,0.0957927902436569,7.099990673719364
1385,4.925642967224121,23.660154,4.276837056504299,0.02832535682971719,0.09567849606508924,7.099354372807436
1386,4.9267590045928955,23.662466,4.363233672581401,0.028897558890944246,0.09561369970757742,7.098713170852987
1387,4.928005933761597,23.669791999999998,4.384812129021509,0.02904047232683749,0.09555848274478833,7.098068011964954
1388,4.934983968734741,23.703227,4.342075525531698,0.028757429150876868,0.0957249704447226,7.097439723281962
1389,4.936162948608398,23.705565999999997,4.293253144130499,0.02843408005990265,0.09574409853786586,7.0968144376581375
1390,4.938202857971191,23.717882,4.420597185105525,0.02927747562375048,0.09572315292489861,7.096188261106843
1391,4.939306020736694,23.730676,4.407027116816543,0.029187601489802716,0.09561058521603442,7.095552375417539
1392,4.947587966918945,23.755032,4.273387281659895,0.02830250907981255,0.09567419101491305,7.094923343665677
1393,4.950392007827759,23.780825999999998,4.303255706344993,0.02850032671372504,0.09557119199137232,7.094285696813462
1394,4.953099966049194,23.786078,4.31333481215696,0.028567080313377437,0.09532799085967243,7.093626362522975
1395,4.95536994934082,23.807312,4.40103356834734,0.029147906407473546,0.09508983644498807,7.092945828858514
1396,4.970921039581299,23.875449,4.253061558035206,0.028167892453814153,0.09501557121815764,7.092259208150365
1397,4.973711013793945,23.881192,4.32264890857574,0.028628767279965776,0.09493809227736202,7.091566356432785
1398,4.976473808288574,23.907308999999998,4.294358326224269,0.028441399646025354,0.09472347286597262,7.090854697635716
1399,4.978480815887451,23.921512,4.419892988201248,0.029272811749880962,0.09456427495134938,7.090129339462214
1400,4.994464874267578,23.980995,4.253392661683828,0.028170085342827906,0.0944883861021813,7.089397873085856
1401,4.996125936508179,24.003826,4.351449276495183,0.028819511207631827,0.09441742749634947,7.088660956380232
1402,4.997390031814575,24.006349999999998,4.277966235635072,0.028332835347458514,0.09418563357970441,7.0879040018504
1403,5.000022888183594,24.023211,4.469190807206278,0.02959930964909848,0.0940285735131299,7.087133824915946
1404,5.005733013153076,24.049384,4.244367622914053,0.028110312795925022,0.09399427901896257,7.086361529527816
1405,5.006892919540405,24.053817,4.430488246474417,0.029342983810991898,0.09396669603900809,7.085587749886475
1406,5.0103209018707275,24.067393,4.306907394890898,0.02852451173170145,0.09373000272327149,7.084793588758361
1407,5.011468887329102,24.070127,4.5759868877099565,0.030306616719327252,0.09372032066126622,7.083999714065939
1408,5.017467975616455,24.100046,4.309692202495733,0.028542955424567678,0.09380805439103519,7.083215064488588
1409,5.018679857254028,24.115185,4.590008780468689,0.03039948327247664,0.09392192911320912,7.082441900247775
1410,5.019949913024902,24.121657,4.386865010350743,0.02905406849508317,0.09377743134672523,7.081656780640668
1411,5.022183895111084,24.126288,4.7314853931428065,0.03133647841260235,0.09386203675948646,7.0808805100853816
1412,5.02791690826416,24.158481,4.38114792373736,0.029016204410898763,0.09390441370488052,7.080109279269766
1413,5.029198884963989,24.164409,4.723503456945763,0.03128361430111382,0.09411109360531003,7.079358084197256
1414,5.032760858535767,24.183722,4.4839548090806565,0.029697091167496612,0.09396167257449835,7.078594657931154
1415,5.035495042800903,24.188333999999998,4.454276498362325,0.029500532652385197,0.09386746781835445,7.077823995333322
1416,5.050101041793823,24.265327,4.330727213905037,0.028682269641175387,0.09375365101365869,7.077044188298488
1417,5.053493022918701,24.282224,4.29522953427041,0.028447169629415847,0.09359265242671791,7.076250918499176
1418,5.0562708377838135,24.288114,4.327716113652185,0.02866232721924412,0.09349623043657349,7.075450048520387
1419,5.058938980102539,24.303248,4.3666514211208005,0.028920194531641734,0.09336772947993137,7.074638905053186
1420,5.067770957946777,24.339926,4.235789034352872,0.02805349707466175,0.09307107461394477,7.073802540954889
1421,5.068935871124268,24.352297999999998,4.213516979641274,0.0279059899593094,0.09280390614068705,7.072943628721058
1422,5.070021867752075,24.354488999999997,4.271876406184533,0.028292502599229004,0.09262421525754687,7.072070079610278
1423,5.071084976196289,24.376590999999998,4.3184399875494,0.02860089172886011,0.09238567952821153,7.071176703416638
1424,5.081784963607788,24.426416999999997,4.1839662165370175,0.027710276188020043,0.09192817633404342,7.070244291259163
1425,5.08457088470459,24.431863,4.176339740788239,0.02765976627986051,0.09162123242699803,7.069286361717345
1426,5.088268995285034,24.443482,4.208868648320747,0.027875204207695025,0.09136450513735674,7.068307502120494
1427,5.089372873306274,24.444585999999997,4.255423362070338,0.028183534607390058,0.09110409781711032,7.067307361584662
1428,5.095875024795532,24.488032,4.1279077491847564,0.027339002728194173,0.09061577286469327,7.066266275447205
1429,5.0970618724823,24.490705,4.124147216108707,0.027314096836330216,0.09028262344110793,7.065197853619894
1430,5.098148822784424,24.492881999999998,4.159861636133568,0.027550632312853013,0.09000995932542792,7.064107449999394
1431,5.09920597076416,24.495013999999998,4.218353049009844,0.027938019094090126,0.08981577318703479,7.063001813863838
1432,5.1048688888549805,24.526348,4.088120614470588,0.02707549379083662,0.08942414745165732,7.061864148440414
1433,5.106155872344971,24.544793,4.079084697780697,0.027015649199812163,0.08915092514316761,7.060704700637966
1434,5.110090970993042,24.551254,4.0827001984666005,0.02703959454673403,0.08892469577320462,7.0595276460614125
1435,5.112743854522705,24.567017,4.145533620124932,0.02745573831508209,0.0888045403696131,7.058342074731218
1436,5.12713885307312,24.643157,4.001888726149567,0.026504382716338575,0.08846917586057632,7.0571298428119835
1437,5.128325939178467,24.644344,4.040168807464376,0.0267579104866013,0.08824432707133749,7.055900292220164
1438,5.129403829574585,24.645421,4.039962820647797,0.026756546242416936,0.08800350573010982,7.0546523148029
1439,5.130508899688721,24.659176,4.149622335332502,0.027482817746844256,0.08792778211711755,7.053399789792661
1440,5.13771390914917,24.691512,3.98340196533832,0.026381945483007967,0.0877171591807072,7.052131500113209
1441,5.13888692855835,24.693600999999997,4.056445293726436,0.02686570914135849,0.0876185053009244,7.050856688596585
1442,5.1399688720703125,24.696624999999997,4.020100190068874,0.026624996667043422,0.0874527649208062,7.049569887664209
1443,5.141017913818359,24.707629999999998,4.177163262403686,0.0276652204375257,0.08743858158133483,7.048283572086297
1444,5.146729946136475,24.739952,3.990063711713759,0.026426066018978914,0.08732236712071396,7.046989432597363
1445,5.148022890090942,24.749254,4.130476619015444,0.027356016271998154,0.08737176794126818,7.045701151220239
1446,5.149235963821411,24.751611999999998,4.060249102338305,0.02689090164573021,0.08725883829340132,7.044405463666019
1447,5.1529059410095215,24.764264999999998,4.291225418785954,0.02842065049894953,0.08726082646542312,7.043111748877677
1448,5.16752290725708,24.843806999999998,4.041436407930609,0.026766305764478204,0.0870782546562202,7.0418048068896075
1449,5.168783903121948,24.846515999999998,4.267487562961703,0.02826343542909511,0.08704144548438188,7.0404967256677295
1450,5.170744895935059,24.852154,4.1363740949926004,0.027395075069244962,0.08686314880422308,7.039176056421425
1451,5.1718409061431885,24.854651,4.440843781170936,0.029411568190421393,0.08691442955054055,7.037861535350822
1452,5.177505016326904,24.893164,4.152830467313983,0.027504065103695054,0.08685912149834887,7.036544442472288
1453,5.178674936294556,24.895529999999997,4.4942860291066395,0.029765514511630623,0.08694678548387756,7.03523639275083
1454,5.180781841278076,24.898709999999998,4.279321541237269,0.028341811493682548,0.08672970070330097,7.033912384795151
1455,5.1827919483184814,24.901771999999998,4.185716183915791,0.027721866166733108,0.08651295048990525,7.032572464625152
1456,5.197476863861084,24.990678,4.382386840983285,0.02902440972071293,0.08649300236592178,7.0312326553537945
1457,5.198876857757568,24.996551,4.110872747619278,0.027226180450524478,0.08624384016728628,7.029874633344612
1458,5.202517986297607,25.00396,4.0774717135002,0.027004966455835205,0.08610455042750528,7.028507394541512
1459,5.20516300201416,25.019589999999997,4.112093337954422,0.027234264381787013,0.0860594456557788,7.02713857001708
1460,5.215324878692627,25.066526,3.95814398095464,0.026214662649686294,0.08582914377694695,7.025753379911987
1461,5.216488838195801,25.069105,3.9445843544128287,0.02612485767110045,0.08571952410800791,7.024361510687849
1462,5.217581033706665,25.081294999999997,3.9585565727320198,0.026217395232004694,0.08563787867309695,7.022965269685798
1463,5.218631982803345,25.093405,4.012720647683311,0.026576122190754177,0.08555814246246944,7.0215646731653765
1464,5.225317001342773,25.115854,3.8667220425834445,0.02560917803752641,0.08519368320233,7.020137175280659
1465,5.226485967636108,25.118188999999997,3.88650254490575,0.025740183680048666,0.08506661545302574,7.018701749784138
1466,5.2275660037994385,25.130329999999997,3.8961234221704237,0.025803902446496024,0.08496822270442064,7.017260657936754
1467,5.228633880615234,25.142148,3.9786197571854336,0.02635027306935861,0.08485022258696148,7.01581218976873
1468,5.241613864898682,25.199707999999998,3.8173002617873655,0.025281859143279545,0.08438750372251197,7.014329263853141
1469,5.243577003479004,25.205662999999998,3.8735537653921424,0.02565442432204964,0.08421086761564325,7.0128344036073775
1470,5.244686841964722,25.217896,3.851316992145473,0.02550715087472587,0.08400084523653537,7.011325045110586
1471,5.245743036270142,25.220008,3.9715322254825685,0.02630333257060375,0.08385841336101327,7.009806623668894
1472,5.2514328956604,25.249677,3.804553532768571,0.025197437959330073,0.08343836152828679,7.008257781349076
1473,5.253962993621826,25.253648,3.9208135683835987,0.025967424505537875,0.08328367041110031,7.006699174168371
1474,5.256793022155762,25.269163,3.813144572325435,0.025254336143144745,0.08312593522146026,7.005130672077045
1475,5.259428977966309,25.283524,4.008904680969308,0.026550849163655778,0.08313473905390835,7.003565023112591
1476,5.275040864944458,25.363827,3.747153968523437,0.024817282457113534,0.08287721493576199,7.001981878098469
1477,5.27783203125,25.379607,3.9496114208929765,0.026158151773722466,0.0828536058520428,7.00039921960381
1478,5.280529975891113,25.394845999999998,3.7964494328473988,0.02514376476135266,0.0826464520881626,6.998802940111449
1479,5.282727003097534,25.40636,4.0751025347209895,0.02698927545956204,0.08264041404439339,6.997208372528194
1480,5.2898619174957275,25.430584999999997,3.7857551491172092,0.025072936857765554,0.08234701043545507,6.995593689387478
1481,5.291038990020752,25.442930999999998,4.096735657364027,0.02713255094799178,0.08236070772064773,6.993982231088781
1482,5.292119026184082,25.445071,3.8665259713348696,0.025607879463835956,0.08220971252343665,6.992361630488651
1483,5.29415488243103,25.457324,4.2447298608828765,0.028112711886558738,0.08230470468985418,6.990750433267511
1484,5.299811840057373,25.478887999999998,3.854892547959283,0.025530831668020698,0.0820547320759907,6.989122561391581
1485,5.30098295211792,25.491241,4.265153804312138,0.02824797901922258,0.08212000499298791,6.987501732146049
1486,5.303436994552612,25.504175,3.949440070753428,0.02615701692715679,0.08195156827783617,6.985870444713167
1487,5.3045268058776855,25.506362,3.9475639983829307,0.02614459175906396,0.08186489853732458,6.984234962848985
1488,5.310252904891968,25.524684,3.7882237047979466,0.02508928602412076,0.0815482701757643,6.982578194618308
1489,5.313577890396118,25.552042999999998,3.7705309665941895,0.024972107577456767,0.08139162185181975,6.9809120366826445
1490,5.314677953720093,25.553141999999998,3.801774137569896,0.025179030112659005,0.08133986122716239,6.9792443264669055
1491,5.31571888923645,25.557018,3.8530600292769286,0.025518694954629696,0.08133859972484686,6.97757878649494
1492,5.321359872817993,25.5856,3.7170618604625374,0.024617983375263528,0.08104211006854159,6.975893594640381
1493,5.322533845901489,25.603232,3.7145326604927402,0.024601232563696073,0.08098074528176301,6.97420626783011
1494,5.324908018112183,25.607333999999998,3.7690327977322675,0.024962185252372957,0.08102953230050423,6.972524984034232
1495,5.333353042602539,25.646276,3.803018572111828,0.025187271963350473,0.08109114860764344,6.970850701377321
1496,5.345456838607788,25.706239,3.6874335981744815,0.024421756329326083,0.08068744695815043,6.969148932901051
1497,5.346608877182007,25.709046999999998,3.6578655496234966,0.02422592807706865,0.08040194771361567,6.967428391690095
1498,5.347678899765015,25.711192,3.723485225634512,0.024660525120048276,0.08021705699172084,6.965696527738813
1499,5.3487229347229,25.713278,3.7431744697433404,0.024790926362303182,0.08006027991684056,6.963955428501434
1500,5.354581832885742,25.755709,3.6630275652492403,0.02426011594362237,0.07967825208954,6.9621887861337495
1501,5.356038808822632,25.758511,3.6184357563497795,0.023964785800791963,0.07941912141918898,6.960405627401438
1502,5.358388900756836,25.761553,3.720152663803095,0.024638453668228893,0.07924571231257424,6.95861220437002
1503,5.359587907791138,25.76444,3.7236696895538337,0.02466174681876346,0.079117493081936,6.956811834154624
1504,5.3670008182525635,25.807199999999998,3.553618292791482,0.02353550178556539,0.07883882341643376,6.954993839367774
1505,5.368243932723999,25.808443,3.604732842817385,0.02387403183699025,0.0786750980366963,6.953166436885733
1506,5.369359016418457,25.811863,3.5971558589486676,0.023823849711990176,0.0784773631448962,6.951327271997814
1507,5.370394945144653,25.813717999999998,3.7100273045956955,0.0245713937337985,0.0783324160439655,6.949480240611424
1508,5.376184940338135,25.854962,3.550870979905292,0.023517306419037255,0.07802848018926437,6.947614291534137
1509,5.377516984939575,25.859762,3.6519033028464287,0.024186440304858475,0.07785010958282482,6.945738353657112
1510,5.380980968475342,25.865813,3.6219784708646365,0.02398824908720044,0.07767087064045047,6.943852438943466
1511,5.38207483291626,25.866906,3.780942342351341,0.025041061790468246,0.07760478642039605,6.941964560957796
1512,5.3887670040130615,25.909813,3.591765834003584,0.023788151746911432,0.0774201665792115,6.940066385161575
1513,5.391906976699829,25.939031999999997,3.785424520545776,0.02507074711517302,0.0773478835013795,6.938165738981788
1514,5.3932459354400635,25.942874999999997,3.697297128302207,0.024487082178026254,0.07725170799168804,6.936260944682518
1515,5.394757032394409,25.945421,3.618121258606201,0.023962702892163155,0.07721309557892173,6.934356012856819
1516,5.403609991073608,25.985436999999997,3.7900866749479816,0.025101624416621032,0.07714610680781592,6.932448991568721
1517,5.4047768115997314,25.989441,3.566927320814706,0.023623647058072607,0.07705448291822563,6.930538135179499
1518,5.405843019485474,25.990506999999997,3.9160671782544085,0.02593598931352889,0.07713084415599264,6.928635105016937
1519,5.4068779945373535,25.993964,3.7017411860227627,0.024516515032035776,0.07710315858957574,6.926732770788806
1520,5.414968967437744,26.037094,4.0573977841841815,0.02687201745559541,0.07718806190150825,6.924838873603211
1521,5.4161248207092285,26.038249,3.7329032040817207,0.024722900094031927,0.07713232392878566,6.922943640462146
1522,5.4171929359436035,26.042319,4.251144968685353,0.028155198943045943,0.07726907997081554,6.921060357770229
1523,5.424147844314575,26.080327,3.784589033404319,0.025065213710206743,0.07724857601723004,6.919178166625758
1524,5.434855937957764,26.127644999999998,3.7243991817125144,0.02466657822230447,0.07735451754120697,6.917305815242302
1525,5.435994863510132,26.132078999999997,3.6234908730389077,0.023998265679062672,0.07728620070959781,6.915431027301502
1526,5.43706202507019,26.133146,3.73543339414114,0.024739657462931698,0.0772152402655155,6.913553658772796
1527,5.438094854354858,26.135953999999998,3.6863164655534764,0.02441435759523871,0.07706565733171519,6.911668349687474
1528,5.447621822357178,26.185747,3.699626099710172,0.024502506882148778,0.07690150077598137,6.909774204379083
1529,5.4504640102386475,26.190447,3.5339846270706836,0.023405468637220112,0.0767884841289332,6.9078747904755735
1530,5.454025030136108,26.225953999999998,3.741052544384301,0.02477687291762742,0.07675553139685568,6.905975578853722
1531,5.45510196685791,26.227031,3.6184061472372115,0.02396458970057402,0.07665871158671787,6.904072134063802
1532,5.460737943649292,26.238125,3.716211573013509,0.02461235194832737,0.07649782700302898,6.902160184184524
1533,5.461882829666138,26.269271999999997,3.5117392663488776,0.023258138315319574,0.07626178267907377,6.900234716128061
1534,5.465181827545166,26.280206,3.8301255606319202,0.02536680069270502,0.07618483498060835,6.898306522075955
1535,5.4662699699401855,26.282006,3.6256862078459577,0.024012805312195483,0.07607567750626112,6.896373425128357
1536,5.471944808959961,26.320334,3.873772020245468,0.025655869817054144,0.0759147678094135,6.894431990807177
1537,5.473098039627075,26.32265,3.5531407733191407,0.023532339189172656,0.07576281618940506,6.89248293064569
1538,5.47515082359314,26.325806,4.002754664011837,0.026510117795467636,0.07582913253054127,6.89054083462472
1539,5.476226806640625,26.327976999999997,3.6682679656320945,0.024294822949948267,0.0757785651728327,6.888597837917281
1540,5.481897830963135,26.369304999999997,4.136144019790854,0.027393551288445967,0.07582194288526654,6.88666020206134
1541,5.484385013580322,26.372912,3.675259375165899,0.02434112683461147,0.07577542454911608,6.8847219938453295
1542,5.48552393913269,26.374371,3.5554776054840715,0.023547815954840446,0.07579125451133648,6.882787415821047
1543,5.4865570068359375,26.375404,3.7644026086346445,0.024931519656128234,0.07592374390908034,6.8808642754683715
1544,5.494391918182373,26.419303,3.494706668768929,0.023145331959170165,0.07582133940003657,6.878936967124851
1545,5.495589971542358,26.430840999999997,3.7583343627280126,0.024891329855028746,0.07597747035414971,6.877022809724149
1546,5.496781826019287,26.432354,3.5841210162066894,0.02373752035994618,0.07603225465115654,6.875114964552467
1547,5.497947931289673,26.434870999999998,3.804508301485559,0.025197138393970378,0.07619938807270066,6.873220882649696
1548,5.508208990097046,26.482029999999998,3.4015293664374022,0.022528221626907898,0.07598242252640747,6.8713148887368485
1549,5.510987043380737,26.487885,3.429211108576296,0.022711556931338053,0.07602414775742075,6.869414259314508
1550,5.5140838623046875,26.510013999999998,3.406446737752818,0.022560789221916348,0.076068943914107,6.8675192423784885
1551,5.51517391204834,26.511104,3.499926077209144,0.023179899936522558,0.0761694522522684,6.865633440048702
1552,5.520809888839722,26.55184,3.320634849009388,0.021992459791363682,0.07590189005368038,6.863732208617651
1553,5.521946907043457,26.552977,3.4293098410780187,0.022712210833580538,0.0758924386877779,6.861832705950644
1554,5.523017883300781,26.556393,3.379813276139658,0.022384396646319856,0.07579936062944964,6.859929322209314
1555,5.5260329246521,26.570138999999998,3.55017912379612,0.023512724277864185,0.07583586013624302,6.858030703755548
1556,5.531708002090454,26.602085,3.4084710518712424,0.02257419619042655,0.075701944089239,6.856125565817569
1557,5.532871961593628,26.604391999999997,3.6327447455045476,0.024059553784310288,0.07560979940327824,6.854216698205806
1558,5.5348968505859375,26.607497,3.537337094755659,0.023427671924879295,0.075367948049565,6.852294339676885
1559,5.535962820053101,26.619664999999998,3.800653954922166,0.025171611178340908,0.07528826820344003,6.850369256441795
1560,5.541643857955933,26.651007,3.6917482658811784,0.024450332237357927,0.07518121831094804,6.848439660949222
1561,5.544662952423096,26.65517,3.3883516151440443,0.022440945796038926,0.07503254048041341,6.846502844563397
1562,5.547423839569092,26.670999,3.986133414340074,0.026400035783530215,0.07500749174286786,6.844566854926564
1563,5.550030946731567,26.676104,3.511338687427113,0.023255485293764734,0.07478294256393338,6.84261865781398
1564,5.559163808822632,26.727660999999998,4.170420555504968,0.027620563702564542,0.07484981294500252,6.840677175299416
1565,5.560338973999023,26.730033,3.6023776697001915,0.023858433599774544,0.07470671899559395,6.838728803358316
1566,5.561406850814819,26.742154,4.432826379397807,0.0293584691915419,0.07486591007168907,6.836793179737224
1567,5.5624449253082275,26.744245,3.7625307433932296,0.02491912235171852,0.07473921565959234,6.834851719457213
1568,5.571192979812622,26.788356999999998,3.372468850523722,0.02233575474728741,0.07479023982544564,6.83291598380576
1569,5.57398796081543,26.794231999999997,4.508484794773745,0.02985955248846929,0.07509409086279997,6.831002370526914
1570,5.576735019683838,26.819416999999998,3.52588767523529,0.023351842780789188,0.07497819044837113,6.829083557195759
1571,5.5803868770599365,26.837412999999998,4.59597842392242,0.030439020032642886,0.07539939873585313,6.827194522318454
1572,5.5948028564453125,26.903917999999997,3.6854092778615883,0.02440834931979011,0.07554546831708646,6.82531741157692
1573,5.599181890487671,26.920047999999998,4.8030790856894825,0.0318106411785318,0.0761328536981654,6.823481213838864
1574,5.600284814834595,26.921149999999997,3.917700494466457,0.02594680671524675,0.0761701645090502,6.821649842434032
1575,5.60132098197937,26.93507,4.914806045846218,0.03255060530906284,0.07682538771781618,6.819864087700835
1576,5.607870817184448,26.967321,4.08949373819199,0.027084587945901732,0.07706795415082995,6.818096722346531
1577,5.609032869338989,26.969635999999998,5.087421272650119,0.03369383050770051,0.07787170288443995,6.81638526967201
1578,5.610095977783203,26.971757999999998,4.322663554888614,0.028628864282033636,0.07811139743292102,6.8146921287704565
1579,5.6111369132995605,26.983839,5.27851346158838,0.03495942804334105,0.07893116363155298,6.813056473557338
1580,5.616848945617676,27.015257,4.518303933699986,0.029924584335643212,0.07914962022764754,6.811437766411423
1581,5.620520830154419,27.030465,4.294391661561928,0.028441620424914462,0.07941143887510971,6.809839068596922
1582,5.6232750415802,27.036306999999997,4.3335652202253945,0.028701065667455335,0.07975837788045285,6.808266303776943
1583,5.625893831253052,27.051403999999998,4.272976433836993,0.028299788047649606,0.08007590984894905,6.806717468800286
1584,5.633931875228882,27.085358,4.037436529952306,0.02673981469888138,0.07954738969162936,6.805134484248783
1585,5.6350929737091064,27.09947,3.9432629818335867,0.026116106262216374,0.07959897189079133,6.803557093871321
1586,5.636171817779541,27.111694999999997,4.0491001508245015,0.026817062491763514,0.07981001972211048,6.8019960632640855
1587,5.637207984924316,27.113757999999997,4.048139213479279,0.02681069823405745,0.08001925381210379,6.8004511308804405
1588,5.643870830535889,27.136183,3.831075185368544,0.02537309002736141,0.07888098816991933,6.798830618042884
1589,5.645037889480591,27.148515,3.774325449242398,0.024997238316265536,0.0787360437256135,6.797202189590155
1590,5.6461029052734375,27.160633999999998,3.889000526311529,0.025756727732052023,0.07897673665927989,6.79559184756136
1591,5.64895486831665,27.164514,3.947327317202369,0.026143024227075783,0.07935985833151199,6.794009289661754
1592,5.6566009521484375,27.206955999999998,3.6659799328435883,0.02427966938101022,0.07804721041527247,6.792340469389159
1593,5.657766819000244,27.208122,3.691120000542245,0.024446171255848945,0.07789704281980823,6.790663649546542
1594,5.658833026885986,27.212137,3.731190155727515,0.02471155462885325,0.07812015189097968,6.789003701665381
1595,5.65985894203186,27.213164,3.8585614618611004,0.025555130768985614,0.07850150496177656,6.787371106712134
1596,5.666505813598633,27.2552,3.6166244685873083,0.02395278969911321,0.07732995513387562,6.785662729587808
1597,5.6678078174591064,27.269949999999998,3.7400544025250024,0.02477026225559897,0.07739544482218506,6.783960713053135
1598,5.669015884399414,27.273809999999997,3.7659767457900877,0.024941945116822142,0.07771968740078918,6.78228213150994
1599,5.67017388343811,27.274967999999998,3.9956366403085966,0.02646297534915675,0.07815410360689348,6.780634344457189
1600,5.6859869956970215,27.341227,3.5131748869358788,0.023267646385152878,0.0771175658434046,6.778920320098498
1601,5.688849925994873,27.367084,3.8715527458330428,0.02564117163267057,0.07726163124340737,6.777217974222409
1602,5.6915459632873535,27.373765,3.6542006733353682,0.024201655717091753,0.07733684617636384,6.775522782718578
1603,5.695453882217407,27.380551999999998,4.152308824792386,0.027500610281739817,0.07782248527417236,6.773861753877114
1604,5.710140943527222,27.468964,3.4990893549703204,0.02317435835154541,0.07689792102925333,6.772142363616438
1605,5.711802959442139,27.476955999999998,4.099234346931084,0.02714909969012493,0.07710418259170039,6.770438719316225
1606,5.715122938156128,27.484074,3.6196242544755215,0.023972657186364602,0.07709623661862774,6.768736818347827
1607,5.71777081489563,27.508532,4.358341607482124,0.02886515889820651,0.07763653294184929,6.767072501742216
1608,5.728531837463379,27.553718,3.5580009535928516,0.023564528009717093,0.07665156087684155,6.765346215851776
1609,5.729676961898804,27.554862,4.385059651618729,0.029042111661185987,0.07694768698052888,6.7636412814939
1610,5.730738878250122,27.555923999999997,3.7558005685218045,0.024874548615978556,0.0769322657229463,6.761937416852637
1611,5.731781005859375,27.561113,4.726813647321044,0.03130553758748535,0.07756450515305598,6.760276907635498
1612,5.742313861846924,27.606748999999997,3.77635111075469,0.02501065420852279,0.07675915669611054,6.758566135165893
1613,5.745029926300049,27.642452,4.8360639223238175,0.03202909871041662,0.07729804886569742,6.756892457583275
1614,5.7473108768463135,27.651322,4.065004058097598,0.026922393567637,0.07738523776762353,6.7552266035085236
1615,5.750653028488159,27.658286,5.213886745696751,0.03453140734388999,0.07828166275294651,6.753621440252875
1616,5.756359815597534,27.689739,4.115069826791479,0.02725397757340396,0.07760574177334299,6.7519738408571
1617,5.757521867752075,27.700398999999997,5.221916430475522,0.034584587692728146,0.07833987100944771,6.7503762322547
1618,5.759477853775024,27.703457,4.357381028854313,0.02885879701627454,0.07848212344352822,6.748789879938517
1619,5.760572910308838,27.705643,5.53609738915008,0.036665398265117215,0.07951943241528989,6.747274214953817
1620,5.769909858703613,27.752484,4.40412001308016,0.02916834783351744,0.07903370187648691,6.745728153371898
1621,5.77265191078186,27.768659999999997,5.544505098255549,0.036721082257139,0.08002805983472312,6.744250183351543
1622,5.775252819061279,27.783915999999998,4.709845440212528,0.031193157687395803,0.08036967152275462,6.742796949929829
1623,5.776450872421265,27.786379,5.92160089543831,0.03921857581910296,0.0817788222689708,6.741441048662909
1624,5.783041954040527,27.82164,4.818906886399368,0.03191546820303939,0.08152638121461309,6.74006953064311
1625,5.784199953079224,27.823981,5.928941680005346,0.03926719360358347,0.08287323733250812,6.738792325282046
1626,5.7852678298950195,27.833983,5.140296878193258,0.034044023974229475,0.08335231409728792,6.737550154729076
1627,5.786301851272583,27.836069,6.335876498837147,0.041962310064080195,0.08490746520451767,6.736418891960774
1628,5.793031930923462,27.867988999999998,5.226656098374419,0.034615978363618086,0.08464317416545654,6.735270401665291
1629,5.7941858768463135,27.869142999999998,6.282426975438868,0.04160831555771197,0.08600971457508054,6.734220567132603
1630,5.7952399253845215,27.872822,5.494624536265225,0.03639072486952378,0.08644692291979615,6.733203552235219
1631,5.796280860900879,27.884846999999997,6.631378945733668,0.043919413442538094,0.08794448352277345,6.732296714201415
1632,5.804188013076782,27.915951999999997,5.583918434984938,0.03698211554224204,0.08765415723211142,6.731369963731974
1633,5.805328845977783,27.92989,6.6665008699901795,0.04415202483828884,0.0890561822969388,6.730547655372505
1634,5.8063859939575195,27.930946,5.9723075238733845,0.03955440421870753,0.0894784701317239,6.729757873471867
1635,5.8074049949646,27.944585999999997,7.1367738491318455,0.04726662793529099,0.091178597086177,6.729096846176332
1636,5.815313816070557,27.97666,6.150813049401529,0.04073664067987252,0.09087346743805108,6.7284134904911195
1637,5.81644082069397,27.977787,7.190255980275722,0.047620838401729065,0.09219800944371144,6.727831566259958
1638,5.8174779415130615,27.992925,6.46429795211644,0.04281284129561138,0.09219116063020207,6.727249693541445
1639,5.8243608474731445,28.01204,6.237329441441625,0.041309636013521826,0.09231506039760924,6.726677888021739
1640,5.839021921157837,28.090794,6.794743962657569,0.04500137479311723,0.09248645836612021,6.726119854234169
1641,5.840462923049927,28.099614,6.059202518314016,0.04012990702410526,0.09222026583409822,6.725541948845927
1642,5.844017028808594,28.106731,5.94591390411227,0.03937960010812669,0.0924533199397867,6.724982406988302
1643,5.846662998199463,28.121101,5.980734105890458,0.03961021320542717,0.09294773213647309,6.724461511840073
1644,5.856918811798096,28.179219999999997,5.434576454449773,0.03599302831903771,0.0915270551765004,6.723833127413547
1645,5.858064889907837,28.181791,5.364475862471201,0.035528754311042084,0.09152212833874898,6.723205122635273
1646,5.859128952026367,28.183929,5.3662612039763244,0.0355405785714774,0.09197539615438685,6.722612143740105
1647,5.860160827636719,28.195981999999997,5.438085856583799,0.03601627097859943,0.0927071888864348,6.722075536031545
1648,5.87439489364624,28.252294,4.925754634630923,0.03262311746699904,0.09055459389726338,6.7213769558612055
1649,5.87713885307312,28.277492,4.882533282959528,0.03233686381913254,0.0905499282105744,6.720678896143051
1650,5.879839897155762,28.293537999999998,4.89192946091894,0.03239909440917363,0.09118436170907618,6.720029256888607
1651,5.883492946624756,28.306804,4.984982826975356,0.03301538391539781,0.09215529309503366,6.71945373943313
1652,5.895970821380615,28.366663,4.540983850062341,0.030074792705834647,0.0896821650368041,6.718693963168025
1653,5.8971099853515625,28.369042999999998,4.527169185132436,0.029983298616054577,0.08970748565958529,6.717936903794124
1654,5.8981709480285645,28.370105,4.52272646027,0.02995387458952231,0.09039966955107735,6.717231984119239
1655,5.899209022521973,28.374314,4.680360792194549,0.03099788179423599,0.09140097517888264,6.716602669303484
1656,5.905930995941162,28.416368,4.277022911671736,0.028326587742624733,0.08874538699267376,6.715777795527145
1657,5.907097816467285,28.418678,4.360533758482423,0.028879677445087702,0.08863486221435679,6.714945685235617
1658,5.908167839050293,28.420814999999997,4.283837206410946,0.028371718601593852,0.08894899020402214,6.714137260957778
1659,5.909215927124023,28.422936999999997,4.505639567189397,0.029840708635985865,0.08984932302315692,6.713395608848588
1660,5.919241905212402,28.471169999999997,4.093682964011549,0.02711233305627455,0.08735073252836681,6.712473625723336
1661,5.921993017196655,28.486456,4.313836208974535,0.02857040104867398,0.08724160050282478,6.711544978845948
1662,5.92424201965332,28.513108,4.166145864123024,0.02759225255646971,0.08751621589639977,6.710637125690818
1663,5.925433874130249,28.514298999999998,4.542648147482399,0.030085815295115254,0.0884909459340669,6.709800528979717
1664,5.931984901428223,28.540091999999998,4.0944994722794155,0.02711774076476009,0.08635842852723075,6.708812763304907
1665,5.933166980743408,28.542461,4.544659559301879,0.030099136812106794,0.08664852472726736,6.707846606333963
1666,5.934247016906738,28.562285,4.2870579082435905,0.02839304920817215,0.0869738768664653,6.706904642589285
1667,5.93530797958374,28.564389,4.850412734904413,0.032124130443227206,0.08811924144102012,6.706045575082564
1668,5.9501729011535645,28.631366,4.265552464007755,0.028250619329803224,0.08644291916944506,6.7050685461709865
1669,5.952978849411011,28.637667,4.9480571399881335,0.03277082625601612,0.08714749761036159,6.704142761944629
1670,5.95565390586853,28.668853,4.518834689290566,0.029928099513166675,0.08756880580229645,6.703247992312484
1671,5.957882881164551,28.675169999999998,4.468560736809934,0.029595136712751248,0.08812056931798429,6.70239364222038
1672,5.963627815246582,28.696106,4.176061848237277,0.027657925806266977,0.08634155185240626,6.701414195175392
1673,5.964823007583618,28.699015,4.134839897424221,0.027384914127175506,0.08633975732857728,6.70043581321151
1674,5.965906858444214,28.720218,4.189498739261193,0.027746917911391868,0.08690248403644017,6.699498150144641
1675,5.9669578075408936,28.72373,4.240441212949387,0.02808430830666355,0.08745762899974001,6.698600643266762
1676,5.973731994628906,28.746433,3.9934960483701856,0.026448798276315008,0.08531494266197821,6.697553987247569
1677,5.974889039993286,28.74759,3.9787791719076058,0.026351328868031737,0.08504197630626933,6.696489517628028
1678,5.975957870483398,28.770063999999998,4.075752314168941,0.026993578928335968,0.08546934400388546,6.695455579140076
1679,5.977000951766968,28.772859999999998,4.127517210245685,0.027336416201127804,0.08601194068609544,6.694460333286775
1680,5.983680963516235,28.793128,4.0034682392235705,0.026514843781571422,0.08425888128739055,6.693345483404179
1681,5.984841823577881,28.797034999999997,4.002489029906862,0.026508358509174948,0.08424775460257551,6.692231205083382
1682,5.985903978347778,28.809444,4.131081905707284,0.027360025066652742,0.0849977527475181,6.691169631937628
1683,5.986954927444458,28.821552999999998,4.151861290116544,0.027497646273707852,0.08588932997644967,6.690171065909574
1684,5.993579864501953,28.843916,4.134986074544238,0.027385882253627397,0.084533089232992,6.689080718252456
1685,5.9947428703308105,28.846218999999998,4.100320388048081,0.027156292506162635,0.08460525627942363,6.687996858407359
1686,5.995813846588135,28.858361,4.297433225498485,0.02846176460686134,0.08535953261206464,6.686966226196992
1687,5.998600006103516,28.872138,4.220136532549163,0.02794983104927657,0.08606034743940821,6.685985315596787
1688,6.006136894226074,28.904465,4.1488679816661715,0.027477821686322818,0.08487594109540199,6.684924089339286
1689,6.007292985916138,28.915620999999998,4.177834442839497,0.02766966564436672,0.08501204181172367,6.683873407454268
1690,6.021344900131226,28.963282,4.014524573731254,0.02658806953602998,0.08551169715730923,6.6828582854580425
1691,6.025130033493042,28.980161,4.284871522946004,0.028378568847358027,0.08640738388741633,6.68190617622921
1692,6.0397629737854,29.057907,3.9526873904511977,0.026178523823015637,0.08504496283604197,6.68086116535044
1693,6.042577028274536,29.063903999999997,4.252593271145569,0.02816479100452525,0.08525809101687812,6.679831609614378
1694,6.044745922088623,29.079192,4.068837528851148,0.026947782523436815,0.08558965132532499,6.678825554818957
1695,6.047708988189697,29.104,4.447942900875756,0.02945858543614743,0.08638072709400496,6.67787489277505
1696,6.053421974182129,29.113722,4.0365369647237275,0.026733856906766683,0.08515225909037456,6.676840954070334
1697,6.054571866989136,29.126652999999997,4.472937740594482,0.0296241254706591,0.08554704357071795,6.675835326071746
1698,6.055636882781982,29.137719999999998,4.179871975757245,0.027683160160567592,0.08595058223107285,6.674858589578386
1699,6.056685924530029,29.138768,4.702091500575465,0.03114180358992747,0.08702637452616314,6.673957427920787
1700,6.06359601020813,29.163987,4.173942906308126,0.0276438921207532,0.08605402268470716,6.67299008088552
1701,6.065321922302246,29.18565,4.742974283475238,0.03141256897063488,0.08675635777080608,6.672072232226043
1702,6.067440986633301,29.200384999999997,4.334344526346722,0.028706226987298612,0.08723333773206095,6.671188560328573
1703,6.068601846694946,29.202475,4.998881613541959,0.03310743514012249,0.08822457657503063,6.670375401031881
1704,6.077847957611084,29.248592,4.357473088043441,0.028859406721378343,0.08718623417826522,6.66949070476121
1705,6.080579042434692,29.252668,5.067263078309656,0.03356032342286359,0.0879433560701529,6.668660053424883
1706,6.083273887634277,29.268358,4.567306944182312,0.030249129727320294,0.08847854881745264,6.667868164479374
1707,6.084491968154907,29.281605,5.357548176406318,0.035482872464902164,0.0898265569137319,6.6671728461917645
1708,6.099232912063599,29.361051999999997,4.572019760094342,0.03028034255834878,0.08893144088752408,6.666414669596234
1709,6.100663900375366,29.364538999999997,5.393252347139399,0.03571934006068901,0.08986089655729612,6.665723528235813
1710,6.1018760204315186,29.367872,4.804358403383703,0.03181911405923982,0.09025130258484922,6.665061092906944
1711,6.103041887283325,29.369038999999997,5.714383927520533,0.03784618438124899,0.0914622969923241,6.664486622076356
1712,6.1162660121917725,29.420586999999998,4.900325195710503,0.03245469909569238,0.09045845094872787,6.663840298256663
1713,6.119038820266724,29.456478999999998,5.781201342291751,0.0382887140102316,0.09128224726736216,6.663254028450699
1714,6.121701955795288,29.461999,5.12447868840834,0.03393926060257458,0.09158157949500781,6.662689930956589
1715,6.124408960342407,29.467416,6.057961517051653,0.040121687911916004,0.0930359179105596,6.662232692371239
1716,6.13841700553894,29.530763999999998,5.2004902504120505,0.034442682778470866,0.09236575221050218,6.6617268125848765
1717,6.139551877975464,29.5519,6.127926451603457,0.04058506346505609,0.09360809340293641,6.661313020384009
1718,6.140614032745361,29.555906999999998,5.452785375418456,0.03611362542786085,0.09419853835574343,6.66094378729132
1719,6.14164400100708,29.556938,6.449472225866727,0.042714650978623696,0.0959728044039664,6.66070865190373
1720,6.148360013961792,29.580862,5.55910001905738,0.03681774395693058,0.09576616591443954,6.660458267297387
1721,6.149528980255127,29.603210999999998,6.496182508806276,0.043024011708153384,0.09750758271220293,6.6603412242649584
1722,6.15059494972229,29.60533,5.813937033350588,0.03850552145883402,0.0983485774782596,6.660289532467308
1723,6.151631832122803,29.607414,6.787920694011225,0.04495618450024442,0.100275582996017,6.660389037263467
1724,6.158744812011719,29.640217999999997,5.911857236719289,0.03915404387495898,0.10011558541475225,6.660475997861937
1725,6.15989089012146,29.652344,5.750390772347261,0.038084656578004354,0.10071596992069023,6.660610744374779
1726,6.161007881164551,29.653461,5.751565380271339,0.038092435969209804,0.10162492482505948,6.660817663442716
1727,6.162029981613159,29.654483,5.791870912947333,0.038359378239905643,0.10266828348125139,6.661108066252389
1728,6.169633865356445,29.703008999999998,5.430805950180495,0.035968056388275736,0.10147884926534036,6.661302297731358
1729,6.170899868011475,29.705477,5.378296102261771,0.03562028532294838,0.10155033947761126,6.661501481498905
1730,6.172094821929932,29.710908999999997,5.417315449908775,0.03587870923079478,0.1021785880549432,6.661750255400722
1731,6.173267841339111,29.713780999999997,5.498399522202353,0.03641572648223046,0.1030233557812805,6.6620663270037745
1732,6.184109926223755,29.760935999999997,5.2352275295022155,0.03467274668142597,0.10128955545915169,6.662242799155602
1733,6.186779975891113,29.773809999999997,5.215998854852774,0.034545395776163015,0.1014973137917575,6.662435422098048
1734,6.189152002334595,29.7991,5.286027518596191,0.03500919340572758,0.10236437220634469,6.662696925312123
1735,6.19025993347168,29.801212,5.364257775627029,0.0355273099287569,0.1034943714963222,6.663049060937817
1736,6.195924997329712,29.808912,5.1412892045166405,0.03405059612014712,0.10164786857490189,6.663252666730128
1737,6.197080850601196,29.823382,5.140830180490853,0.034047556018513114,0.10201138596717825,6.663485194790137
1738,6.198153018951416,29.824479999999998,5.185783670856263,0.03434528156627627,0.1030612466634964,6.6638019671045425
1739,6.2003748416900635,29.852137,5.263347028228646,0.03485898123391788,0.10443512986726856,6.664230176835232
1740,6.206054925918579,29.863522,5.0659366413004,0.03355153847241939,0.10242207892417608,6.664495892464118
1741,6.207226037979126,29.865865,5.05448966395314,0.03347572550276469,0.1025783513960777,6.664774582419588
1742,6.208299875259399,29.868032,5.088488438674098,0.033700898314592935,0.10345525107351188,6.665124251238623
1743,6.209349870681763,29.899549,5.16726886946331,0.034222658621058104,0.10441208242836292,6.6655512893628694
1744,6.217428922653198,29.913173999999998,4.944824356482911,0.03274941563290169,0.10216276230976505,6.665796732143616
1745,6.222285032272339,29.951217999999997,4.950369994382095,0.032786144217663626,0.10207688798445072,6.666035104726498
1746,6.223420858383179,29.952354,4.977408075213658,0.03296521657357207,0.10243460649141206,6.666301524009932
1747,6.2245049476623535,29.954950999999998,5.08645025461691,0.0336873994859161,0.1030941987447227,6.666619714208529
1748,6.230147838592529,29.994588999999998,4.875930941876122,0.032293136722535636,0.10083895465226513,6.666758293814883
1749,6.231294870376587,29.995735999999997,4.905196430610519,0.0324869611306779,0.10081303810366328,6.6668942666478825
1750,6.23246693611145,30.004700999999997,4.914902490997109,0.03255124406225297,0.10146644188492167,6.667081193142043
1751,6.241791009902954,30.046640999999997,4.933745812201343,0.03267604278381173,0.10240427881401665,6.6673421013058425
1752,6.249327898025513,30.077658999999997,4.844901028962594,0.03208762658874786,0.10082656534231992,6.667478512949788
1753,6.250558853149414,30.081684,4.783908190760199,0.031683672946531675,0.10106600312929918,6.667633724581727
1754,6.251710891723633,30.082919,4.974311031429096,0.03294470495034304,0.10216694070767776,6.667875388012193
1755,6.252846956253052,30.095352,4.9608258655748285,0.032855393122540495,0.10320758346657462,6.668199516962515
1756,6.260885000228882,30.123898999999998,4.968002529498197,0.03290292394117835,0.10174722878025483,6.668407597114573
1757,6.262054920196533,30.126685,4.837972640918174,0.03204174009341962,0.10174594633296598,6.668615634695939
1758,6.263156890869141,30.13907,5.091580749318803,0.03372137859038609,0.10269315288234662,6.668898756407244
1759,6.264214992523193,30.150029999999997,4.995345520211444,0.03308401570560891,0.10343539583421739,6.6692411708152495
1760,6.2709059715271,30.170538999999998,5.090643145542954,0.03371516887017348,0.10213926180463184,6.669480565675382
1761,6.272075891494751,30.172874999999998,4.903417904584322,0.03247518200894439,0.10218524361523797,6.669723568871234
1762,6.273160934448242,30.185042,5.29009494068114,0.035036131813810725,0.10330866534370547,6.670055631232389
1763,6.274215936660767,30.197166,5.139381326140306,0.03403796030188156,0.10404002401112462,6.670445786845927
1764,6.286895990371704,30.264833,4.9097329794689415,0.032517006550574094,0.10241370781568818,6.670705976458926
1765,6.289506912231445,30.269743,4.923580641439891,0.032608719178715474,0.10238777601207122,6.670963482330546
1766,6.290601015090942,30.270837999999998,4.9650286555154075,0.032883228067658685,0.1029240614147883,6.6712627477633495
1767,6.291674852371216,30.273982999999998,5.069599870282325,0.03357579992233929,0.10381249493999256,6.671631858448315
1768,6.2982800006866455,30.316229999999997,4.8902458390587125,0.03238794383473575,0.10204988012046964,6.671860629005189
1769,6.2994608879089355,30.318593999999997,4.932878924560489,0.03267030141432909,0.10220272457832802,6.672100776384644
1770,6.300542831420898,30.320753,4.988149198719503,0.03303635469551488,0.1029101856781872,6.672396153579361
1771,6.305080890655518,30.336354999999998,5.015290184756943,0.03321610858935371,0.103764340048488,6.672758774668472
1772,6.313841819763184,30.380146,4.888333667921265,0.03237527958564884,0.10218886092327757,6.672996609893441
1773,6.315004825592041,30.384131999999997,4.8388315524282,0.03204742863723955,0.10236332974955589,6.673247993309076
1774,6.316084861755371,30.395211999999997,4.978005556198563,0.032969173671276004,0.10336740735212227,6.673578377754732
1775,6.317133903503418,30.408683999999997,4.988009474294026,0.03303542930505525,0.10434349553185227,6.6739862879628635
1776,6.3253278732299805,30.431852,4.921743671155319,0.032596552982503496,0.10285951283484479,6.6742762749323115
1777,6.326560974121094,30.443085,4.846830892671873,0.03210040801517955,0.10288594659370488,6.674568151044925
1778,6.327716827392578,30.457497,5.029495733945446,0.03331019149324047,0.10374753993511333,6.674927730804607
1779,6.328843832015991,30.459744999999998,4.999591395458756,0.03311213600335364,0.10450300795385203,6.675346931909211
1780,6.3355419635772705,30.482249999999997,5.023678727622855,0.03327166564397588,0.10306536409203174,6.675651415501365
1781,6.33669900894165,30.494536999999998,4.937828698733192,0.03270308361243857,0.10314684168985688,6.675961696578275
1782,6.337772846221924,30.506681,5.196165289668101,0.03441403869997819,0.10412002040108492,6.676348408241558
1783,6.341679811477661,30.511653,5.070489048369044,0.03358168892074132,0.10498720844362695,6.676803780138632
1784,6.3538818359375,30.585026,4.926236002208785,0.03262630554927317,0.10355543652854354,6.677145031538629
1785,6.355047941207886,30.587991,4.890341500122258,0.03238857739494013,0.10351375939821073,6.6774826492331405
1786,6.356122970581055,30.594057,4.971171282205099,0.0329239104903366,0.10396592210175909,6.677855404174905
1787,6.357183933258057,30.601055,5.011731284518184,0.033192538105406726,0.10455261859698786,6.678274012217399
1788,6.36287784576416,30.621354999999998,4.924076379492327,0.032612002436189114,0.10294549324355674,6.678565339140889
1789,6.366782903671265,30.637317999999997,4.86833810630059,0.032242849612181684,0.10287198996204708,6.678850568172055
1790,6.369549989700317,30.653247999999998,5.007282330995926,0.03316307282665706,0.10360444851561494,6.679192832850861
1791,6.372200965881348,30.66837,5.018951152864665,0.033240355065575135,0.10436168149834983,6.679594297555152
1792,6.379516839981079,30.702026999999998,4.972877811055489,0.032935212777047286,0.10294842356575358,6.679884253746256
1793,6.380676031112671,30.703184999999998,4.890255335016328,0.0323880067261633,0.10295145770277064,6.680174252115511
1794,6.381757974624634,30.71584,5.068651286221803,0.03356951748004788,0.10376809340024606,6.680527946858677
1795,6.38280987739563,30.716891999999998,5.0245038782470175,0.03327713059051438,0.10452707575899613,6.680941222958909
1796,6.389596939086914,30.751133999999997,5.047073767745317,0.0334266102562581,0.1033233775672544,6.6812595830598
1797,6.3907740116119385,30.753466999999997,4.930856458292678,0.03265690668407517,0.10335224515393207,6.681579830514049
1798,6.391857862472534,30.765651,5.175754790704069,0.034278860609583205,0.10424962671210386,6.681970100793473
1799,6.392925024032593,30.767778,5.114372010169825,0.033872324391611454,0.10507412077059615,6.6824251500953995
1800,6.399902820587158,30.800624,5.212099185647995,0.03451956839011022,0.10417498493641883,6.682808702513462
1801,6.404642820358276,30.822457999999997,5.009497980475106,0.03317774700322217,0.1042207858377723,6.683195437829711
1802,6.4057958126068115,30.82361,5.327483360975117,0.03528375414127718,0.10517310008528086,6.6836568888449515
1803,6.40688681602478,30.836886999999997,5.177173794808747,0.034288258628978566,0.10589413497177387,6.684175136268695
1804,6.41254997253418,30.864756,5.338982536206107,0.03535991281586822,0.10517321225679276,6.684635509606363
1805,6.41371488571167,30.86918,5.115350236812843,0.033878803155791094,0.10531149251300134,6.685106314987781
1806,6.41492486000061,30.876369999999998,5.516517121076298,0.03653571876770267,0.10645150980281644,6.685667418429137
1807,6.417531967163086,30.88996,5.327492649226479,0.03528381565707277,0.10724078558373928,6.686291093537738
1808,6.429497003555298,30.937609,5.101126929702531,0.0337846026417487,0.1061664285032438,6.686827618283098
1809,6.432292938232422,30.953483,5.49436692383652,0.036389018710539824,0.10680190644218572,6.687414094087769
1810,6.4350059032440186,30.968673,5.256238279624927,0.03481190021629837,0.10724638355654137,6.68803543561131
1811,6.439806938171387,30.999738999999998,5.728104780462309,0.03793705715719279,0.10851747115660323,6.688758744921518
1812,6.447985887527466,31.036071,5.296648643267449,0.0350795367791766,0.10768928474564729,6.689414000842961
1813,6.450829029083252,31.045243,5.2438177763537075,0.034729639615177985,0.10801646460524623,6.690094918322262
1814,6.453487873077393,31.05088,5.281525946672195,0.03497937963696407,0.10878793132967544,6.690837820706464
1815,6.455988883972168,31.065852,5.361528596644025,0.03550923466249718,0.10973341862363585,6.691657469580392
1816,6.4633660316467285,31.097438999999998,5.205409435846052,0.03447526238832945,0.10874466377269582,6.692395715113311
1817,6.4645349979400635,31.102076,5.203656717076649,0.03446365418724309,0.10916193680105792,6.693167565231722
1818,6.465620994567871,31.104511,5.255084957188973,0.0348042617982089,0.10993582689415882,6.69400244637596
1819,6.466686964035034,31.116401999999997,5.314113180417701,0.035195203857466245,0.11072582972732094,6.694901789314046
1820,6.47334885597229,31.148722,5.162456327735931,0.03419078530910235,0.10918359241149746,6.695673612052567
1821,6.474516868591309,31.151045,5.156635142924843,0.03415223178584033,0.10896775633176012,6.6964269624295145
1822,6.475597858428955,31.162228,5.203318053854124,0.03446141123140999,0.1092718064957893,6.697204104432686
1823,6.476646900177002,31.1653,5.268626988241516,0.03489395024242471,0.10960925978881604,6.698007599996126
1824,6.48336386680603,31.197685999999997,5.136044740987092,0.03401586220372892,0.1077417976428177,6.698658559263341
1825,6.484541893005371,31.200049,5.146731019838954,0.03408663709125953,0.1074631454857955,6.69928606788847
1826,6.485612869262695,31.20112,5.19387769069531,0.03439888800418794,0.10773955406374082,6.699934628595125
1827,6.486662864685059,31.212170999999998,5.265070691223814,0.03487039699952861,0.10827945057520166,6.7006255220295525
1828,6.493573904037476,31.244284999999998,5.129836513740602,0.033974745310633964,0.10659236793135823,6.701180819324087
1829,6.4947350025177,31.24826,5.141098539264544,0.0340493333502007,0.1065545961727659,6.7017323299497695
1830,6.49581503868103,31.24934,5.182939793837746,0.03432644665854771,0.10708940199945874,6.702325588793359
1831,6.496870040893555,31.263002999999998,5.2556867245832315,0.03480824728466669,0.10790360283740343,6.70298322878103
1832,6.511979818344116,31.334214999999997,5.093678049929672,0.03373526894613198,0.10647029320490974,6.7035264177624585
1833,6.514771938323975,31.340073999999998,5.077273703802003,0.03362662347952068,0.10666438248586245,6.704084534116312
1834,6.517503023147583,31.35529,5.096428879431428,0.03375348760309401,0.1073034251623406,6.704692934079273
1835,6.520099878311157,31.380536,5.157260773622374,0.03415637531820246,0.10816806641690674,6.705369720799297
1836,6.527747869491577,31.417637,5.014003018441193,0.033207583727473046,0.10680922084407926,6.705937770262367
1837,6.529033899307251,31.420198,5.029552765655088,0.03331056921245326,0.10696402108796044,6.706517571310306
1838,6.531208038330078,31.426565,5.053726167826597,0.033470668892017844,0.10758386012941612,6.707146001932328
1839,6.5323498249053955,31.429222999999997,5.108495529249901,0.033833404643966,0.10841353997998401,6.707840123954017
1840,6.538100004196167,31.465048999999997,4.989038373695609,0.033042243673315416,0.10711618289478628,6.708430556215213
1841,6.541435956954956,31.469641,4.993047574902142,0.033068796486358513,0.10718143381343513,6.70902567014572
1842,6.5425639152526855,31.471926,5.030344239578184,0.033315811119263586,0.10766664873769556,6.709658628565152
1843,6.543615818023682,31.473969999999998,5.0930483754986415,0.033731098632250524,0.10826260246481385,6.710338400511585
1844,6.549288988113403,31.512829999999997,4.968521705485489,0.032906362427354736,0.10684822924209027,6.710905525376393
1845,6.550443887710571,31.513986,4.960858332210854,0.032855608148046105,0.10686983616499687,6.711473841208401
1846,6.551632881164551,31.526854,4.995537364361563,0.033085286283359716,0.10739328803033116,6.712083113525037
1847,6.5541839599609375,31.540886999999998,5.019498982694421,0.033243983325245724,0.10800859718322274,6.712740824826388
1848,6.559845924377441,31.563108,4.9008635715404765,0.03245826474182082,0.10653961877075427,6.713281934572653
1849,6.561018943786621,31.565455999999998,4.873511375891516,0.032277112013391576,0.1063287471364839,6.713805843579827
1850,6.563163995742798,31.578021999999997,4.930569378621858,0.03265500536447681,0.10666327940153797,6.714355232678329
1851,6.564323902130127,31.590377999999998,4.957561484473987,0.032833773229547634,0.10710129249880421,6.714938285439112
1852,6.572391986846924,31.624163,4.833604073204231,0.0320128072073411,0.10565067467474268,6.715407254733864
1853,6.575201988220215,31.638433,4.886515569934836,0.032363238380071775,0.10570258073830803,6.715879462617389
1854,6.577932834625244,31.654365,4.903803429755591,0.03247773532998486,0.10604716303743116,6.716377671162172
1855,6.58054780960083,31.660743,5.0117509011218235,0.03319266802555344,0.10668827192325504,6.716925091639554
1856,6.588032960891724,31.704449999999998,4.844270892615741,0.032083453215612484,0.10539695568434379,6.717371565550529
1857,6.589282035827637,31.706944,4.90425518105163,0.0324807272645593,0.10555352508340111,6.7178295380885755
1858,6.595705986022949,31.732951,4.8629076418219,0.03220688381734831,0.10588588395407532,6.718312669642058
1859,6.598475933074951,31.748841,4.902587485279518,0.03246968216810031,0.10641173225042465,6.718835878039031
1860,6.611405849456787,31.814677,4.771071108042974,0.03159865335288945,0.1051481415184514,6.71926085512387
1861,6.614274024963379,31.830401,4.760873688635044,0.03153111616602548,0.10517647179840228,6.7196875909850196
1862,6.61702299118042,31.844275,4.795448050575636,0.03176010107384133,0.10568318952685463,6.7201529265304165
1863,6.619879961013794,31.856346,4.847652447875132,0.03210584914935889,0.10629273330798708,6.720664943384062
1864,6.634336948394775,31.923675,4.740521055269227,0.03139632131766098,0.10505133722624224,6.721080930483123
1865,6.637141942977905,31.938989,4.736780915273233,0.03137155048852253,0.10510974215343527,6.721501152886244
1866,6.641168832778931,31.957254,4.772388244926376,0.03160737670889368,0.10552667203621986,6.7219530740150235
1867,6.642295837402344,31.968380999999997,4.813656491831679,0.031880695005542796,0.10597721587130964,6.722439219431193
1868,6.647958993911743,32.000321,4.711085065618086,0.03120136768732886,0.10453370067410127,6.722814317205792
1869,6.649134874343872,32.002679,4.711250459905868,0.03120246308847628,0.1043313006899274,6.723173619555617
1870,6.651134014129639,32.005808,4.744386894666684,0.031421924649967695,0.10456107017976621,6.72354994276023
1871,6.652230978012085,32.018001,4.788633239880253,0.03171496679771077,0.10497900942492261,6.7239576624282575
1872,6.6578898429870605,32.04933,4.693813918399725,0.031086981424453906,0.1035969705843787,6.724260275975207
1873,6.659068822860718,32.051685,4.6871765616581005,0.03104302242025787,0.10345358837463309,6.724551767691026
1874,6.660148859024048,32.053849,4.6973909151862365,0.031110671761265453,0.10364103957752123,6.724857132883803
1875,6.663717985153198,32.068296,4.729747560712143,0.031324968803267586,0.10397777858649265,6.7251876418969685
1876,6.675073862075806,32.122444,4.628478942547591,0.030654269941640187,0.10261968736053947,6.725416340948627
1877,6.676209926605225,32.123579,4.621876511723432,0.030610542250693106,0.10241028452057487,6.725629346973006
1878,6.677276849746704,32.124646,4.646602222572964,0.030774299853198978,0.10257621882368605,6.725854523617083
1879,6.6783318519592285,32.139198,4.679834077657947,0.030994393380485468,0.10290454636196145,6.7261040774889285
1880,6.688455820083618,32.187982999999996,4.555181453272185,0.03016882298375556,0.10151291669116473,6.726250831646614
1881,6.691205024719238,32.213791,4.538104991431894,0.030055726115994445,0.10125387987009557,6.726378654371118
1882,6.6938958168029785,32.219032,4.546793597636525,0.03011327048063766,0.10128704238958995,6.7265086591956695
1883,6.69533896446228,32.227122,4.599287387635227,0.03046093519486757,0.10147516307934479,6.726652038697188
1884,6.702054023742676,32.261914,4.484572579889482,0.02970118264406394,0.10003575390457214,6.726690455429505
1885,6.7032129764556885,32.264283,4.480067810187394,0.02967134769651706,0.09977308849658971,6.726709767304605
1886,6.7042999267578125,32.266735,4.48630510785409,0.029712657122087448,0.09983651329563231,6.726733516496501
1887,6.7062578201293945,32.278743,4.530286396557801,0.030003943808932065,0.10014419707228756,6.726779249201422
1888,6.7119200229644775,32.310075999999995,4.421962644748238,0.029286519019864347,0.09889209865967837,6.726735155864322
1889,6.713076829910278,32.312374999999996,4.434259119748244,0.029367958185659352,0.09879590288807011,6.72668422018736
1890,6.714154958724976,32.314537,4.438562768736618,0.02939646111706754,0.09897785934465567,6.7266462384169285
1891,6.715202808380127,32.326615,4.49079847826853,0.029742416572512045,0.09940838902265567,6.726638971983879
1892,6.724391937255859,32.371517,4.3665768861382865,0.02891970088880519,0.09826413111104841,6.726550507532688
1893,6.725558042526245,32.372682999999995,4.393855112008829,0.029100363717726778,0.09822734008268522,6.726459578277369
1894,6.726661920547485,32.375899,4.375340233682271,0.02897774026297978,0.09840245227037384,6.726381145979425
1895,6.727759838104248,32.377874999999996,4.454030077756163,0.029498900616488688,0.09888274066020704,6.726336857029992
1896,6.733706951141357,32.409265999999995,4.314383587571571,0.02857402631984451,0.0979121728719399,6.726224226284603
1897,6.734863042831421,32.421858,4.379674586125201,0.029006446542398357,0.09800545380824587,6.726118239440979
1898,6.73593282699585,32.422928999999996,4.343459932537085,0.028766598034775662,0.09823159437059772,6.72602822350305
1899,6.747593879699707,32.467347,4.347816873691141,0.02879545391851503,0.09855725876319373,6.725961207706238
1900,6.760612964630127,32.539963,4.337144147795449,0.028724768791785343,0.09776957200778465,6.725838930506722
1901,6.761987924575806,32.549279999999996,4.262770826047954,0.02823219662939601,0.09768230378170766,6.725710617584029
1902,6.763229846954346,32.551767,4.400243792790566,0.029142675748889773,0.0981262116072268,6.725613447138332
1903,6.764526844024658,32.553914999999996,4.334047540468272,0.028704260059199797,0.09839328707510282,6.725535098590559
1904,6.771997928619385,32.595587,4.2312828506412234,0.028023652762174184,0.09746287128349841,6.725391806280112
1905,6.773180961608887,32.598487,4.224491054729139,0.02797867091222696,0.09734806686599576,6.7252405874493055
1906,6.774259805679321,32.600218999999996,4.245994387417369,0.028121086805882746,0.09748364810401963,6.725098870278207
1907,6.775317907333374,32.601878,4.278584332527965,0.028336928983670327,0.09771127981207518,6.724973121981653
1908,6.781852960586548,32.640176,4.194936384220463,0.027782931262321474,0.09667548240524236,6.724775838747621
1909,6.783013820648193,32.641335999999995,4.181792070865258,0.027695876889861443,0.09654059160884763,6.724569519917062
1910,6.784082889556885,32.642405,4.189659163029803,0.0277479803929477,0.0966331385037399,6.7243698022327205
1911,6.785122871398926,32.647411,4.215769282708774,0.027920906891433003,0.09680916448771326,6.724182424116258
1912,6.795542001724243,32.697238,4.130452476443794,0.02735585637650816,0.09570712589020909,6.723919890815601
1913,6.7979090213775635,32.729656,4.113684201297861,0.027244800619496072,0.09542847748158542,6.7236387863479825
1914,6.799336910247803,32.734544,4.128395420288108,0.027342232558518656,0.09542861010389508,6.723357977385336
1915,6.802193880081177,32.739184,4.145901342159795,0.027458173726512086,0.09552875825829395,6.723084236047464
1916,6.807907819747925,32.77533,4.0748655788089145,0.026987706108035723,0.09448053766798681,6.722740169010154
1917,6.809056997299194,32.776479,4.063330233121114,0.026911307877650916,0.09423231814847154,6.72237987542782
1918,6.810127019882202,32.777549,4.0776167088313615,0.027005926755336803,0.09426360960972238,6.722022014084509
1919,6.811198949813843,32.782599999999995,4.09494775699272,0.0271207097402665,0.0943793544890542,6.721672220344368
1920,6.81903600692749,32.826301,4.02600682158591,0.026664116101141867,0.09341164417870373,6.721258466966188
1921,6.820219039916992,32.828666999999996,4.016949324794624,0.02660412858578703,0.093198805315547,6.720831095045356
1922,6.821290016174316,32.830816,4.026877624239364,0.026669883399629387,0.0932747263873801,6.72040917681822
1923,6.827065944671631,32.847682,4.033187057195408,0.026711670574944224,0.09337345916449695,6.719994190614985
1924,6.841727018356323,32.926468,3.9669671802752138,0.02627309842028805,0.09249259724486289,6.719521826996321
1925,6.843185901641846,32.93482,3.9519581320821695,0.026173693967856116,0.0922818851678699,6.719036219790606
1926,6.847668886184692,32.952034999999995,3.958335979193663,0.026215934247963046,0.0923082407275576,6.7185528304290765
1927,6.850340843200684,32.967679,3.9801015556652803,0.026360086973918655,0.0923757818758165,6.718074271598915
1928,6.859602928161621,33.013901,3.9160680136586423,0.02593599484638476,0.09143745500087841,6.717535344866634
1929,6.860771894454956,33.016345,3.9063272130122972,0.025871481831165895,0.09119594119097138,6.716981372105336
1930,6.861853837966919,33.018526,3.9082747771336934,0.02588438048686834,0.09112597787464986,6.716423450769036
1931,6.862901926040649,33.030623,3.918306200242946,0.025950818285485736,0.09117048383440501,6.715868926397369
1932,6.869557857513428,33.062962999999996,3.855265325768902,0.02553330056368732,0.09028239366851833,6.715258307374305
1933,6.870728015899658,33.065298999999996,3.8430341958554246,0.025452294176337823,0.09004284267948742,6.714633099919902
1934,6.87180495262146,33.067431,3.8386724754119648,0.02542340663951559,0.08998150459699238,6.714004605153303
1935,6.8728578090667725,33.078703,3.8458686244657887,0.025471066507557417,0.09003985088748129,6.713380408885509
1936,6.884856939315796,33.131522,3.7869930599209107,0.02508113550194464,0.08922329694382025,6.712705485049218
1937,6.8867409229278564,33.152891,3.777295114568699,0.02501690631598612,0.0890272168933633,6.712019015222307
1938,6.887969970703125,33.15779,3.7609685117408382,0.024908775740795534,0.08898944323885857,6.711330922840115
1939,6.890951871871948,33.163461999999996,3.7738305132945995,0.02499396037110559,0.08907686642501882,6.710649032614932
1940,6.90153694152832,33.218786,3.708078984145587,0.024558490068954865,0.08834137914518983,6.709922212596917
1941,6.902788877487183,33.221801,3.706027970626014,0.024544906271153608,0.088213998822557,6.709188324886071
1942,6.903986930847168,33.224348,3.6909507385301996,0.024445050238885813,0.0881953057373693,6.708454095712274
1943,6.905164003372192,33.227273,3.7155276955161685,0.024607822649248618,0.08829576918090654,6.707726854463608
1944,6.912091016769409,33.269349999999996,3.6519384332175098,0.02418667297219728,0.08761689201855959,6.7069586684199365
1945,6.913252830505371,33.271691,3.664511985928897,0.024269947214928984,0.08750028903142258,6.706184172148156
1946,6.914325952529907,33.27382,3.6414316754824174,0.024117087047356565,0.08746286602884928,6.705408198595505
1947,6.915374994277954,33.27592,3.6794702905385384,0.024369015594209727,0.08758003967980192,6.7046401950466255
1948,6.922418832778931,33.319071,3.6126131507810717,0.023926222867897078,0.08697690059178204,6.7038362852807625
1949,6.923592805862427,33.323623,3.640778520063156,0.024112761219631216,0.0868955766823195,6.703028284837046
1950,6.924692869186401,33.32531,3.608671738069977,0.023900119015919558,0.08686704991190575,6.702219412229103
1951,6.925797939300537,33.327961,3.659427967275931,0.02423627591986405,0.08699437269475213,6.70141911294628
1952,6.939359903335571,33.408362,3.580907193690679,0.023716235314864807,0.08645768421251497,6.700587283943078
1953,6.940513849258423,33.410685,3.6261244680056657,0.024015707895399842,0.0864095530143379,6.699753467262789
1954,6.9416139125823975,33.412894,3.5770881220207738,0.023690941723741473,0.08633629847413823,6.698916148354747
1955,6.942651987075806,33.414975,3.6354080344487647,0.024077192662922898,0.08640790135465884,6.698084018327509
1956,6.948343992233276,33.455131,3.546732806511267,0.02348989942726731,0.08587342930303418,6.69722079951047
1957,6.949617862701416,33.460467,3.610719031338334,0.02391367817461444,0.08578654691564877,6.696353341200721
1958,6.952594041824341,33.465863999999996,3.5397226320535258,0.023443471263105174,0.08567525771611369,6.69548020371491
1959,6.9552929401397705,33.469901,3.612048108576227,0.02392248061120957,0.08570963153594388,6.694610014366382
1960,6.970875024795532,33.56118,3.512383828890996,0.023262407232690838,0.08517870770099373,6.693709277804976
1961,6.973667860031128,33.567067,3.586474973562285,0.023753110545211193,0.08508887771882075,6.692804176919691
1962,6.976358890533447,33.58224,3.5056717593593296,0.02321795340804461,0.08494412765182924,6.691891494609802
1963,6.978927850723267,33.595256,3.5949712296265712,0.0238093809809463,0.08497729105884495,6.690981723023682
1964,7.014910936355591,33.742049,3.4823956681278503,0.023063796590512827,0.08449000837064016,6.6900443541889265
1965,7.016060829162598,33.744337,3.5702015781074756,0.023645332360772868,0.08441047356223552,6.689103341541854
1966,7.017128944396973,33.746480999999996,3.476695816883942,0.02302604665563643,0.0842458070070684,6.6881537144281875
1967,7.018162965774536,33.758539,3.578016796530029,0.023697092305703278,0.08426382551981207,6.687206111623851
1968,7.244688034057617,34.670845,3.457356620871884,0.0228979637708774,0.08379482172415084,6.686232245702146
1969,7.245843887329102,34.673125,3.5582746170262967,0.023566340473998797,0.0837046825055168,6.685254142722099
1970,7.246937990188599,34.674631999999995,3.4563886801135917,0.022891553129787634,0.08351730965690105,6.6842662125550385
1971,7.248011827468872,34.687425,3.4354758247336417,0.022753047948706567,0.08338268161458308,6.683271525748309
1972,7.253789901733398,34.719651999999996,3.4033608862533646,0.022540351724838315,0.08295174893767224,6.682253132723679
1973,7.255035877227783,34.722193,3.3936742002147815,0.022476197108958568,0.0827521848289111,6.681224364060951
1974,7.256212949752808,34.724579999999996,3.3914440927776797,0.022461427177794497,0.0826240031308987,6.680189308692346
1975,7.257361888885498,34.737079,3.3911110787267127,0.02245922163624631,0.08252232271885449,6.679149485652819
1976,7.265697956085205,34.776708,3.3708559161733525,0.022325072333996106,0.08207563051256228,6.678085401495263
1977,7.268572807312012,34.789303,3.364238832949753,0.02228124760067003,0.08186890351210116,6.677010715579617
1978,7.271179914474487,34.819252,3.358498287817069,0.022243228151452743,0.08174375421131348,6.6759300564996735
1979,7.272361993789673,34.821044,3.3552676752404187,0.02222183190632972,0.08164204999233857,6.674844761844937
1980,7.278129816055298,34.850665,3.34608576253277,0.022161020388287916,0.08120006388861375,6.673735850703108
1981,7.2794108390808105,34.859331999999995,3.3391855196591034,0.02211532029753719,0.0809872155781181,6.67261620749634
1982,7.280623912811279,34.862113,3.332320001587906,0.02206985018805715,0.08085600963404152,6.671490404283122
1983,7.281807899475098,34.872178999999996,3.325088216362865,0.022021954302778184,0.0807466973383069,6.670359674878061
1984,7.287672996520996,34.887125999999995,3.3123930985110714,0.02193787493795869,0.08031980911708113,6.66920653403662
1985,7.288949012756348,34.889717,3.3017360543734715,0.02186729367101786,0.08011227079424917,6.668043152979958
1986,7.290122032165527,34.892263,3.293566319616764,0.021813185775596416,0.07997504314993892,6.666873418249061
1987,7.291262865066528,34.921094,3.2839949612590935,0.02174979497130711,0.07985757830604726,6.665698434521571
1988,7.2968738079071045,34.930955,3.270963277149571,0.021663486538786168,0.0794514096466104,6.664502516004019
1989,7.298020839691162,34.932102,3.258506149750046,0.021580983377220034,0.0792477437285742,6.66329675580741
1990,7.299073934555054,34.944558,3.2499195013882503,0.021524114276151692,0.07910378330467983,6.662084421157888
1991,7.300293922424316,34.963089,3.240950489037946,0.021464712790456524,0.07898306996159718,6.660866789562081
1992,7.306037902832031,34.980433999999995,3.224415526500386,0.021355202255485334,0.07861309039740652,6.659630493364939
1993,7.30727481842041,34.98167,3.211941708120987,0.02127258855008634,0.07841911836652428,6.6583850530193
1994,7.308444023132324,34.984597,3.206785253207266,0.021238437511952826,0.07827415959450501,6.657133121571916
1995,7.309767961502075,35.002883,3.1940281213088504,0.021153947430059983,0.07815468253068768,6.655876079526556
1996,7.3211588859558105,35.065351,3.183340559813516,0.021083164047622137,0.07782048799357534,6.654602555317111
1997,7.322414875030518,35.069931,3.172226610969139,0.021009556715230217,0.07763954649227138,6.653320736926935
1998,7.323592901229858,35.072387,3.162481959369806,0.020945018195271264,0.07749883604430023,6.652032778909308
1999,7.324755907058716,35.075271,3.1565423064698255,0.02090568006159588,0.07738223512023233,6.6507399719693
2000,7.334749937057495,35.117703999999996,3.146493110916755,0.02083912455664405,0.0770835443856352,6.6494327867061855
2001,7.339097023010254,35.130607,3.1397468862582483,0.02079444452367085,0.07692101906425401,6.6481184106872675


==> Results/Disk16/HaltingMotion0.1/background_oldstep6_NP_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.008828163146972656,0.028109,38.134624599607776,0.2525644150291971,0.14945358346367377,15.173305484296696
2,0.009142160415649414,0.030542999999999997,35.278499336487634,0.23364838756324244,0.14854103292408444,15.080941883754335
3,0.00943303108215332,0.031152,32.75803498439987,0.21695543171614234,0.14774137713817626,14.996506665876908
4,0.014312982559204102,0.06129,30.57019064493097,0.20246540771368798,0.14703508758350176,14.91893250498863
5,0.014608144760131836,0.061873,28.661035064904336,0.18982113056839484,0.14640886918587132,14.847423256197114
6,0.014898061752319336,0.062456,26.990400939941406,0.17875657349121787,0.14585392965250446,14.78138910738798
7,0.015191078186035156,0.065218,25.56898182282004,0.16934255954466998,0.14535824273710435,14.720214971208224
8,0.02013397216796875,0.099863,24.323180530209918,0.16109165690660052,0.14491429381301416,14.663393423543166
9,0.020503997802734375,0.10056599999999999,23.249263480992454,0.15397913818710904,0.14451779631760242,14.610538671000683
10,0.0207979679107666,0.101175,22.322053183256433,0.14783825365197834,0.14415884558953462,14.561217601898889
11,0.021131038665771484,0.102875,21.528749048616323,0.1425842254083731,0.1438338003408481,14.515084947918297
12,0.04931902885437012,0.219999,20.110433804967926,0.133190768317865,0.1430567100595726,14.46402262327918
13,0.04980206489562988,0.22048099999999998,19.994554765622635,0.13242330509792577,0.14290310468299966,14.418522959196538
14,0.050228118896484375,0.22200299999999998,18.94452368082124,0.1254689823668174,0.14218038623991566,14.369528247069328
15,0.05066204071044922,0.22253599999999998,18.985314670786725,0.12573913980581838,0.14208599741569033,14.325853554852936
16,0.06071305274963379,0.271152,18.02571896485572,0.11938376773443612,0.14136905185216764,14.279012605013172
17,0.060975074768066406,0.271412,18.20920493347181,0.1205989895129682,0.14131330422300206,14.237056218955082
18,0.06116008758544922,0.271597,17.295618541643634,0.11454833567663567,0.14058732601636562,14.192041937953169
19,0.06134605407714844,0.271783,17.58134341006435,0.11644068246147105,0.14056936846530085,14.15158868167419
20,0.06609296798706055,0.283428,16.692426170537995,0.11055341164216813,0.13983899450559265,14.108227233137928
21,0.06639814376831055,0.28401299999999996,17.065068762911213,0.11302141176924092,0.1398539432351919,14.069133900110463
22,0.06659102439880371,0.284419,16.17494588346863,0.10712615603482803,0.13912033576012714,14.027278311550498
23,0.06677508354187012,0.284786,16.632760657607516,0.11015824883333171,0.13916384487113811,13.989423680152685
24,0.07298398017883301,0.32580699999999996,15.742964467328196,0.10426515675093538,0.13841783536091423,13.948866980997467
25,0.07328104972839355,0.326413,16.2479184233712,0.10760945086327317,0.13847549325187214,13.911994222193757
26,0.07346606254577637,0.32677999999999996,15.35171461301875,0.10167392131538476,0.1377264953480516,13.872558284374119
27,0.07365012168884277,0.327144,15.893864631819033,0.1052645637772951,0.13780447548823013,13.836590891635653
28,0.07869410514831543,0.35640499999999997,15.006962823262569,0.09939064109369002,0.13704468286090396,13.798132656587468
29,0.08090806007385254,0.370606,15.580244918000654,0.10318747031187317,0.13714401081261723,13.762972142310845
30,0.08123517036437988,0.37093299999999996,14.683099480504278,0.09724570439713238,0.13638172106761087,13.725439784576105
31,0.08665704727172852,0.380133,14.422263249807747,0.095518194274351,0.13581257101275443,13.68693729113051
32,0.10964202880859375,0.498065,14.18746234284305,0.09396311527885794,0.13521744689446005,13.647419782911879
33,0.11014795303344727,0.49856999999999996,14.720336620748705,0.09749232480160572,0.13536647544012675,13.611129913003305
34,0.11058497428894043,0.5003759999999999,13.913576917286292,0.09214918075040641,0.1345509632487262,13.572577699294028
35,0.11102509498596191,0.5008159999999999,14.503607791522498,0.09605693660654156,0.13469370671112793,13.536976305472365
36,0.12080216407775879,0.552414,13.640927776368502,0.09034343409609627,0.13386889967142504,13.499172993064612
37,0.12119603157043457,0.553188,14.238879749585493,0.09430365114075696,0.1340224740891019,13.46416748275962
38,0.1215360164642334,0.553877,13.383495864082287,0.08863847066669138,0.13319980603149692,13.427072214560908
39,0.12186694145202637,0.554535,13.986342214027406,0.09263110301393472,0.13336219826355997,13.392629061331926
40,0.12834405899047852,0.587414,13.139264442034277,0.08702093366746944,0.1325333626044097,13.356159958651805
41,0.12871313095092773,0.597084,13.731041412400964,0.09094025386316242,0.13270309994417193,13.322211623254386
42,0.12903213500976562,0.600433,12.882046989105923,0.0853173905956224,0.1318591087084808,13.286264965139377
43,0.12930703163146973,0.601599,13.490135142888708,0.08934473924422856,0.1320083767324474,13.252610745637751
44,0.13414216041564941,0.6142029999999999,12.648493162046643,0.08377057097097965,0.1311587743738254,13.217032515951585
45,0.13454198837280273,0.6146039999999999,12.39719122163978,0.08210620615184323,0.130532366211008,13.180559570533743
46,0.1348731517791748,0.614935,12.196628210305114,0.0807778836584115,0.1299787735203046,13.143538886713644
47,0.13519597053527832,0.615259,12.02232924609159,0.07962350712005595,0.12946330001179787,13.106155649604256
48,0.13997602462768555,0.6549889999999999,11.841464587995876,0.0784256461983604,0.12895077786772036,13.068451731273333
49,0.14027094841003418,0.655284,11.67769685706908,0.07734101768565149,0.1284620241367358,13.030539357710792
50,0.14047002792358398,0.656048,11.534775431614394,0.07639445359608463,0.12799304871164213,12.992506683845612
51,0.14066505432128906,0.656435,11.386646961631007,0.07541340341496107,0.12753985714663213,12.954418626865477
52,0.16168808937072754,0.742435,11.258382990673551,0.07456391518387659,0.12708344492976256,12.91627302544153
53,0.16219210624694824,0.743305,11.129258404071004,0.07370872712253942,0.12665482550163057,12.878169621691352
54,0.1626269817352295,0.744329,11.00769706990202,0.07290363024334072,0.12621454842548388,12.84007428561393
55,0.1630699634552002,0.7451559999999999,10.889044675720355,0.07211779918185927,0.12581925335407712,12.802131730654427
56,0.172943115234375,0.7963169999999999,10.762068625813408,0.07127684081123994,0.12540195012882704,12.764271741582705
57,0.17332196235656738,0.7970649999999999,10.652083518483447,0.07054841291700022,0.12503091511608586,12.726631792108584
58,0.17365503311157227,0.797732,10.55092676817271,0.0698784549526376,0.12464941405149392,12.689172942284307
59,0.17398309707641602,0.798392,10.449864087270477,0.06920912000699826,0.12431271510343116,12.652017550486683
60,0.17914295196533203,0.8087139999999999,10.349346036305155,0.0685433921282402,0.12396596627061897,12.615124273647934
61,0.17957115173339844,0.829573,10.257713508932698,0.06793651279177207,0.12366864689541011,12.57861854675864
62,0.17993807792663574,0.830306,10.16659898981858,0.06733306420764833,0.12335590050531799,12.542442496467071
63,0.1803121566772461,0.831046,10.077968055468553,0.06674606432702446,0.12307641051421349,12.506669866059639
64,0.18993115425109863,0.8751279999999999,9.984768539957766,0.06612880687757709,0.1227689566756968,12.471210073954568
65,0.19045805931091309,0.875656,9.888879595756347,0.0654937374268017,0.12249237605497018,12.436129676811149
66,0.19092011451721191,0.877494,9.804248328444197,0.06493322721472287,0.12220955041923982,12.401397710174376
67,0.1913599967956543,0.887933,9.717779117454327,0.06436054435967997,0.12195885218282693,12.367080591734892
68,0.19997501373291016,0.922488,9.617436735371696,0.0636959799303871,0.12170441179182186,12.333152737877368
69,0.2002699375152588,0.923016,9.531822778713881,0.06312896139778987,0.12149185946563168,12.299699743878573
70,0.20045995712280273,0.923207,9.435853220692987,0.062493358044232616,0.12127277236566873,12.266688033223526
71,0.2006540298461914,0.9234,9.348220093803834,0.06191296661092699,0.12108634889646594,12.234175573509138
72,0.22018194198608398,1.0081879999999999,9.259724355217376,0.061326862127577875,0.12085191431236596,12.20203132167755
73,0.22075295448303223,1.008718,9.177975291221767,0.06078544065708967,0.1206472999506692,12.170308172134893
74,0.2212059497833252,1.010537,9.088843423867107,0.06019512311298774,0.12044832256357599,12.139002999620736
75,0.22164607048034668,1.020978,9.001223618758042,0.059614819909411136,0.12025782803065059,12.108118874918269
76,0.2312641143798828,1.0626499999999999,8.922564736672516,0.05909386461617388,0.12006075220109073,12.077626007639473
77,0.23164916038513184,1.0734249999999999,8.84584862167193,0.05858577620801803,0.11989576166039231,12.047578449188272
78,0.23198604583740234,1.074096,8.777596082213087,0.058133741793528024,0.1197159436710715,12.017928612886571
79,0.23232316970825195,1.074763,8.713495869986392,0.05770920811123109,0.1195640173691683,11.988716859041112
80,0.23877811431884766,1.102044,8.642850330116552,0.05724132493055252,0.11940011595841052,11.959903605409792
81,0.23916006088256836,1.102425,8.582490330775324,0.056841562560138705,0.11925338849105058,11.931507955754151
82,0.23947596549987793,1.107362,8.525784462106806,0.056466001381830055,0.11908756809972734,11.9034770991718
83,0.23978805541992188,1.1109529999999999,8.456712174399321,0.056008537800564105,0.11896760813017103,11.875887937903757
84,0.244948148727417,1.133273,8.408891411372414,0.05569182239646741,0.1188214304904905,11.848673911926873
85,0.2454531192779541,1.133778,8.360063707756723,0.0553684380566346,0.11868519474729927,11.82184178134807
86,0.24588608741760254,1.135487,8.30603292437663,0.05501059388375391,0.11855404516950674,11.795387593376761
87,0.24631810188293457,1.136019,8.251879889743895,0.054651940044685744,0.11844807583809853,11.769345301518337
88,0.25589609146118164,1.1805109999999999,8.21481775481234,0.054406478694875644,0.11835346181583938,11.74372163419074
89,0.2561500072479248,1.180764,8.180532038424504,0.054179405477444785,0.11829208655157639,11.718562891400603
90,0.25633716583251953,1.180952,8.138082573060785,0.05389826400822995,0.11822858711064042,11.693850187744577
91,0.25652408599853516,1.1811399999999999,8.09085067267733,0.05358544862283378,0.1181395108844073,11.669524909516877
92,0.2719719409942627,1.262337,8.04090778198804,0.05325467843421266,0.11795381001617813,11.645404963908796
93,0.2724640369415283,1.262827,7.994507030666522,0.052947367722819036,0.11778105727807082,11.621506943526331
94,0.27290916442871094,1.2645389999999999,7.941412897028463,0.0525957269516151,0.11758789028690861,11.59778704254172
95,0.273345947265625,1.265073,7.902108572588858,0.052335415651466405,0.11739624475933522,11.574241939862828
96,0.283095121383667,1.315122,7.8599784286990895,0.052056389038294376,0.11719035912485137,11.550843431265706
97,0.28348207473754883,1.315888,7.812764145915359,0.05174369033370509,0.1170228636584283,11.527650774966295
98,0.28382110595703125,1.31657,7.773832780249645,0.05148584912774367,0.11682819405283681,11.504615014526303
99,0.2842090129852295,1.319787,7.739347656885508,0.05125745524420293,0.11661066657308887,11.481696730122954
100,0.2909519672393799,1.358167,7.693132735217031,0.050951375276735794,0.11638446832697567,11.45887882979843
101,0.29184412956237793,1.361991,7.672172302977062,0.050812554995612554,0.11617970443057637,11.43619449229203
102,0.29247593879699707,1.3659,7.626140479200337,0.05050768767970314,0.11597123594830057,11.413633073214946
103,0.2927999496459961,1.366223,7.583274914598747,0.05022379039836978,0.11579813729700537,11.391245076939661
104,0.29764509201049805,1.38839,7.557067894604643,0.050050222132155944,0.11562370850149663,11.369024392518687
105,0.298037052154541,1.390064,7.522203134033152,0.04981931392337389,0.1155169097310446,11.34706845796439
106,0.29836201667785645,1.390488,7.498630718365314,0.04966319455845339,0.11540346009907552,11.325360558763535
107,0.29868006706237793,1.390807,7.476490971235833,0.04951656371204119,0.11533058287345144,11.303953456634135
108,0.30352115631103516,1.417965,7.4522508084486425,0.049356021879026206,0.11525241058506022,11.282830871176502
109,0.30393409729003906,1.420499,7.438094725986448,0.049262266591706405,0.1152602766315502,11.262108442008895
110,0.30426502227783203,1.42083,7.434299980954414,0.04923713411513784,0.11525775880356005,11.241760731856058
111,0.30458807945251465,1.421154,7.426590543192843,0.04918607475218621,0.11528869409172744,11.22182297984998
112,0.3210940361022949,1.488375,7.407105864049772,0.04905702833724256,0.11525646050643434,11.20219468080181
113,0.32159900665283203,1.48888,7.383598337698739,0.04890133873221907,0.11523886426901232,11.182889832218644
114,0.3240821361541748,1.492753,7.3737642667120795,0.04883620799048032,0.1152223290845875,11.163902368875473
115,0.3247101306915283,1.4933809999999998,7.360306545947997,0.048747077930643784,0.115219534359318,11.145242794774651
116,0.3317830562591553,1.540215,7.336736823245449,0.0485909764011474,0.11522120757482379,11.126908890760033
117,0.3321859836578369,1.5418189999999998,7.312258209846306,0.048428855317255985,0.11522329667228243,11.10889463443024
118,0.3325071334838867,1.542694,7.283208247471066,0.04823645833338747,0.1152318683264754,11.091201411336442
119,0.33282995223999023,1.5430169999999999,7.258337216244894,0.04807173827861406,0.11527612942814972,11.073867173224425
120,0.3377230167388916,1.580921,7.231917063517479,0.0478967584410349,0.11533980774602284,11.05690845646858
121,0.33828210830688477,1.582597,7.222485048026909,0.04783429050015614,0.11544845024295361,11.040374693619755
122,0.3386240005493164,1.5832769999999998,7.192420184043513,0.04763517185497149,0.11552624435187052,11.024215064828791
123,0.34752798080444336,1.5927129999999998,7.175081545544385,0.04752033859947434,0.11562238533756306,11.008444392462863
124,0.3580901622772217,1.6717739999999999,7.154361650097258,0.047383111385937704,0.11576423890725267,10.993112262288646
125,0.35845303535461426,1.67367,7.145624319183067,0.04732524431908104,0.11586480463381868,10.978157413602665
126,0.35878515243530273,1.674339,7.140624064740277,0.04729212779173614,0.11600959497642897,10.963625354812182
127,0.3591179847717285,1.675003,7.133297676463893,0.047243605353434207,0.11607402242770502,10.949401916422818
128,0.364091157913208,1.6922119999999998,7.144739200017911,0.04731938220278841,0.11617451700738622,10.935522062506744
129,0.3660600185394287,1.7001769999999998,7.149427401325017,0.04735043201206542,0.11619437420244687,10.92187950652387
130,0.3663971424102783,1.700513,7.151037565506975,0.04736109607861877,0.11623816596977814,10.908497499746915
131,0.3667130470275879,1.700829,7.1462724641331565,0.04732953696262722,0.11623036146421743,10.89530805812522
132,0.37415313720703125,1.7323339999999998,7.140628198353934,0.047292155168528915,0.11619718375094361,10.882274849716357
133,0.3746609687805176,1.7328409999999999,7.132612894572844,0.04723907006458448,0.1161716639335892,10.869403153068516
134,0.37509703636169434,1.7345469999999998,7.118334730299706,0.04714450623328422,0.11604748153195839,10.856573745483434
135,0.3755381107330322,1.7351489999999998,7.115789723824209,0.04712765073572844,0.11600295160249254,10.843879312699814
136,0.3851621150970459,1.803361,7.098021081869883,0.047009969580920276,0.11588515063240377,10.831233231574712
137,0.38555002212524414,1.804136,7.096549107599117,0.04700022074178688,0.11584011028478935,10.818719237007011
138,0.3858940601348877,1.804825,7.058371449024685,0.04674737131410076,0.11575384971628663,10.806288348829485
139,0.3865981101989746,1.808308,7.060742581035669,0.0467630752465663,0.11571062357050173,10.793987937035709
140,0.3930361270904541,1.83344,7.02894367443195,0.046552472091841164,0.11553790636188079,10.781668671032982
141,0.39341306686401367,1.833816,7.033845003113922,0.04658493343699469,0.1154632141003959,10.769438983160747
142,0.39372801780700684,1.8341319999999999,7.011906217810212,0.04643963355441136,0.11533372732919785,10.757234916751639
143,0.3987419605255127,1.862588,7.012919607247304,0.046446345200666254,0.11522619069747546,10.745078988331752
144,0.40935802459716797,1.913217,7.042055033608336,0.04663930820981506,0.11525831289551412,10.733122572947062
145,0.4097321033477783,1.9151639999999999,7.028505078759389,0.04654956728654577,0.11524855143957743,10.721317332769223
146,0.4100620746612549,1.915833,7.069571598748108,0.04682154955219373,0.11540262686939123,10.709835320434951
147,0.41039299964904785,1.916491,7.071003936170374,0.046831035877730624,0.11551670516022092,10.698628286964443
148,0.41724300384521484,1.958429,7.108920843020778,0.04708215835497896,0.11575925482494705,10.687829292092156
149,0.4176340103149414,1.9597,7.098873200660952,0.04701561313677696,0.11589490786745393,10.677319002434137
150,0.41797494888305664,1.96004,7.116167971331665,0.04713015585703119,0.11615244584790706,10.667220724272692
151,0.4183070659637451,1.962326,7.086753260784272,0.04693534315753154,0.11619166760898272,10.65729814569774
152,0.4257540702819824,1.984475,7.062926096428089,0.04677753660008909,0.11627404186194938,10.647592462747664
153,0.42627406120300293,1.9849949999999998,7.106818211751554,0.04706823269445104,0.11651561543762323,10.638264460025727
154,0.4267261028289795,1.986723,7.076607036332404,0.04686814503324563,0.11664294168685585,10.629189781213503
155,0.42716503143310547,1.997259,7.120247864971568,0.04715717686382914,0.1168931407844759,10.62049020056519
156,0.43288707733154297,2.019939,7.088685443618008,0.04694813994345131,0.11700543257197787,10.612021471567337
157,0.43328404426574707,2.0203349999999998,7.127821876611995,0.04720733930385507,0.11724164151321674,10.603906124563911
158,0.4336071014404297,2.020657,7.095575934772878,0.04699377544887625,0.11735875189947458,10.596017750416223
159,0.43392205238342285,2.020973,7.156133657350354,0.04739484733404273,0.11762714357193427,10.588502577609134
160,0.43897414207458496,2.062611,7.123173097036087,0.04717655058345945,0.1176776493384484,10.58113200392243
161,0.4395129680633545,2.063687,7.189400494319229,0.04761517254524206,0.11791314962175826,10.574087507700739
162,0.4399721622467041,2.064607,7.169472059039853,0.04748318714741452,0.11802091503908645,10.567236762553375
163,0.4511840343475342,2.106024,7.169626758636467,0.047484211717959905,0.1181018096252657,10.560548451100649
164,0.4616739749908447,2.163218,7.251142081898569,0.04802408513094796,0.11829232974981863,10.554128471550705
165,0.4620380401611328,2.164576,7.2077307076618,0.04773657296962894,0.11829979489945307,10.547792814026588
166,0.46236610412597656,2.165257,7.272428969059828,0.04816506751271058,0.11844831424355165,10.541677464852144
167,0.46269893646240234,2.1659219999999997,7.2158864441749735,0.047790588155125296,0.11834147915863875,10.535531142783615
168,0.46761512756347656,2.1757459999999997,7.306599346904462,0.04839137684661039,0.1184730546276735,10.529582573013833
169,0.4698970317840576,2.20689,7.254904383583856,0.04804900273625508,0.11838693536612827,10.523620802512339
170,0.4702270030975342,2.207221,7.341100868792606,0.04861987933705803,0.11852237089206234,10.51785619249425
171,0.4705500602722168,2.207545,7.2665499595707645,0.04812613101843153,0.11841939086478119,10.512060146155303
172,0.477679967880249,2.227737,7.238583606041309,0.04794091074174525,0.11837270614082948,10.506286658345488
173,0.4781980514526367,2.2282539999999997,7.332522051740025,0.048563062102503426,0.11855541413799424,10.500748312231433
174,0.47863006591796875,2.2452989999999997,7.260353272765971,0.04808509055731767,0.11852555572546516,10.495244001437193
175,0.4790670871734619,2.245837,7.378005911202488,0.04886430026805561,0.11875159957922941,10.490007565991943
176,0.4887361526489258,2.298028,7.305854187674962,0.04838644168055387,0.11880637230573356,10.484877623696308
177,0.4891090393066406,2.2987699999999998,7.454692206843546,0.049372191183534545,0.11920189344422899,10.480164637110942
178,0.4894371032714844,2.299419,7.37429905284959,0.04883974986218889,0.11940920907585727,10.475691677058494
179,0.48976993560791016,2.300086,7.5250176881352075,0.04983795462635228,0.11991299081767702,10.471725005424378
180,0.49636411666870117,2.3186649999999998,7.442861382417972,0.04929383600679605,0.12021371544983338,10.468073355737866
181,0.49675703048706055,2.328534,7.575690613680813,0.0501735598127837,0.12077106571831903,10.46496670003415
182,0.4970741271972656,2.328851,7.458779084333596,0.04939925844415158,0.12102909931755228,10.46212998370287
183,0.5021820068359375,2.355507,7.407414737034486,0.04905907399327096,0.12133219656031423,10.45960099196104
184,0.5137360095977783,2.412104,7.558184881996454,0.05005761990439495,0.12189548483565468,10.457609356259832
185,0.5142569541931152,2.4131489999999998,7.440803331576937,0.04928020560103688,0.12219480262249305,10.455913892602773
186,0.5147199630737305,2.414066,7.616636734570385,0.05044474467899833,0.12284029188241227,10.454821791853798
187,0.5151820182800293,2.414992,7.464024163355832,0.04943399643695843,0.12316315327016236,10.454034759471465
188,0.5243861675262451,2.458033,7.661498653500541,0.05074186375203618,0.123683970525921,10.453722211682342
189,0.524867057800293,2.458514,7.523140563786873,0.04982552249104344,0.12390156192803108,10.453608040104822
190,0.5253040790557861,2.460019,7.74280155863897,0.051280330326495996,0.12440144041584845,10.453935690128866
191,0.5257360935211182,2.460451,7.608351079020167,0.05038986904382043,0.12452404965383089,10.45436356562936
192,0.5331771373748779,2.510167,7.60433208702921,0.050363251386721125,0.12459545802167428,10.454843747837172
193,0.5335719585418701,2.511841,7.6147659503006935,0.05043235453383022,0.12465962647497948,10.455370033807728
194,0.5339000225067139,2.512267,7.590199808018445,0.050269653748908794,0.12464255695656266,10.455872947797053
195,0.5342299938201904,2.512597,7.575012399404503,0.05016906802103909,0.12457095347836859,10.456307107446719
196,0.5391380786895752,2.534401,7.552555831221174,0.0500203388787875,0.12449169989173597,10.456668773837876
197,0.5395629405975342,2.5352419999999998,7.5193141119029665,0.049800180020995725,0.12447015736142487,10.457009404603046
198,0.5398941040039062,2.5359119999999997,7.50441948969734,0.049701533408266683,0.124491668484298,10.45736559991564
199,0.5402441024780273,2.551009,7.496075600368593,0.0496462720926117,0.12458859331310494,10.457802414754838
200,0.5462801456451416,2.583532,7.498739195302871,0.04966391299778682,0.12473961812310837,10.458364411796124
201,0.5481281280517578,2.588122,7.497954167557518,0.04965871378380823,0.12496377607703586,10.459113325764685
202,0.5484621524810791,2.588456,7.492931844165883,0.04962545109451172,0.12519728503809144,10.460054881831725
203,0.5524260997772217,2.6005629999999997,7.512277940375314,0.04975357967906015,0.1254457944565021,10.461196377659176
204,0.5628361701965332,2.6482319999999997,7.535548335338096,0.04990769877038415,0.12572972767372098,10.462560773060362
205,0.5631980895996094,2.6485939999999997,7.567234055638428,0.05011755229579461,0.12605017266146268,10.464175954426919
206,0.5635271072387695,2.660633,7.613910109609266,0.05042668632794494,0.12644390279600579,10.466101614360657
207,0.5638539791107178,2.661289,7.633497235130117,0.05055641124201497,0.12672891355933028,10.468246001603806
208,0.5687711238861084,2.676164,7.663218155843131,0.05075325196177621,0.12699025219871685,10.47058396245017
209,0.5692000389099121,2.677053,7.676855563176144,0.050843572080087086,0.12712899158816032,10.47301216239673
210,0.5714130401611328,2.6914279999999997,7.700360679228657,0.050999245721779565,0.1271968471673028,10.47547141138468
211,0.5771939754486084,2.712388,7.694565031190994,0.05096086132776188,0.12725607807314268,10.477955455365695
212,0.5868470668792725,2.7585089999999997,7.697157452700202,0.05097803085358931,0.12736745531940288,10.48050812500715
213,0.5871219635009766,2.76016,7.687611126508157,0.05091480583654282,0.12744491815337022,10.483100424377465
214,0.5873310565948486,2.7603809999999998,7.672393748090033,0.05081402161960599,0.12752754995141538,10.48573509311781
215,0.587515115737915,2.7605649999999997,7.682881137062889,0.050883479265745775,0.12766123091686463,10.488452521785526
216,0.5922660827636719,2.7989319999999998,7.693661631784265,0.050954878142006325,0.12784317357321964,10.491290216558477
217,0.5925569534301758,2.799222,7.7233231769437865,0.05115132561935093,0.12808967259191925,10.494297050253394
218,0.5927560329437256,2.799422,7.772730328463299,0.05147854762436086,0.12839393307388378,10.49751597334635
219,0.5929429531097412,2.799609,7.801616162969753,0.051669857594535,0.12867611537640775,10.500928723359817
220,0.6004910469055176,2.8155379999999997,7.817642089292801,0.051775996798724855,0.12900302917260983,10.504569206896553
221,0.6010270118713379,2.816592,7.836939910387963,0.05190380565871526,0.1293778088259583,10.508475349602158
222,0.6014969348907471,2.8175429999999997,7.856615967955424,0.05203411956692291,0.1297865685373768,10.51267246598161
223,0.6107499599456787,2.856989,7.842905270355288,0.05194331404948624,0.1302096594572522,10.51717102736261
224,0.6218750476837158,2.9178699999999997,7.8607953542867115,0.05206179951067548,0.13059452912462122,10.521936177032803
225,0.6222591400146484,2.938636,7.854481855135319,0.0520199854050772,0.13094277983175992,10.5269373665376
226,0.6226210594177246,2.940852,7.873702902025531,0.05214728579193155,0.13131147518890082,10.532188648264965
227,0.6229541301727295,2.941513,7.8886970583738485,0.0522465916161459,0.1317067036409115,10.537706535055179
228,0.630547046661377,2.958344,7.913777163749508,0.05241269636241208,0.13207169038659425,10.54346110397559
229,0.6310451030731201,2.964838,7.949469526051334,0.052649085751331454,0.13245211231803283,10.549461315580325
230,0.6314799785614014,2.9652719999999997,7.999393616874532,0.05297973142903285,0.13286597561789137,10.555731340169466
231,0.6353280544281006,2.989856,8.03082943942775,0.053187929889552024,0.13318679859784538,10.562195580131368
232,0.6457710266113281,3.042916,8.066829973148083,0.053426360288048945,0.13346723241691558,10.568821688385096
233,0.6461420059204102,3.0432859999999997,8.086221666356362,0.053554790860081504,0.13367323447778842,10.575551917271099
234,0.6464810371398926,3.0465109999999997,8.102672406802359,0.05366374359479869,0.133825568490073,10.58234335100024
235,0.646806001663208,3.047383,8.116125959841344,0.05375284605192345,0.1339440853875778,10.589166723717428
236,0.6517469882965088,3.067091,8.121319115811662,0.05378724015999636,0.13397877926002658,10.595958632609069
237,0.6542520523071289,3.0902019999999997,8.136082273364517,0.05388501608647969,0.13394780494732855,10.602669242066632
238,0.6546220779418945,3.090737,8.152295844284204,0.05399239805491022,0.13401809619965313,10.609377564713652
239,0.6549460887908936,3.094497,8.180489030398743,0.05417912063664768,0.1341206230283805,10.616108822420863
240,0.6597499847412109,3.104838,8.198802780967208,0.0543004120286013,0.13427461725028556,10.622902456051717
241,0.66013503074646,3.105223,8.237458763500918,0.054556429380771744,0.13449219701853543,10.62980634083248
242,0.6604881286621094,3.107545,8.268606011801053,0.054762716623121405,0.1347796479416563,10.636871069922591
243,0.6608481407165527,3.117906,8.298324535628495,0.054959541468385165,0.13502108918998904,10.644060030770527
244,0.6673591136932373,3.1483619999999997,8.33360828687,0.05519322463914956,0.1352635303099027,10.651374287058664
245,0.667708158493042,3.148849,8.351348135443589,0.05531071509630594,0.13551578122558264,10.658821237716802
246,0.6679079532623291,3.14905,8.381328417014025,0.05550927355483934,0.1358321979103771,10.666448992388116
247,0.6680991649627686,3.14924,8.40999218235241,0.05569911276792281,0.13619044518707432,10.674288358302766
248,0.6728301048278809,3.1669,8.433475432741428,0.05585464159401614,0.13658327642784526,10.68236316375202
249,0.6731071472167969,3.169797,8.460356217993573,0.05603267218626702,0.136960314628395,10.690656761360152
250,0.67330002784729,3.16999,8.494591022949507,0.05625940821889138,0.1373527783486366,10.699174921319143
251,0.6896729469299316,3.238607,8.519435397038174,0.056423951724284514,0.13768919539460237,10.707871294635458
252,0.700153112411499,3.2953259999999998,8.563508721383041,0.05671584796027546,0.13802290338480322,10.716742866891853
253,0.7015380859375,3.299579,8.607292738516453,0.05700582812373674,0.13832416125056624,10.725763963395895
254,0.7020471096038818,3.300595,8.623737031227346,0.05711473815530785,0.13850201578498553,10.734841813789329
255,0.7025229930877686,3.301541,8.638915385177517,0.057215263914425205,0.1387203482099101,10.74400724442069
256,0.712731122970581,3.3503439999999998,8.694469161046037,0.05758319481848451,0.13900286156023808,10.753305599780514
257,0.7130200862884521,3.350908,8.719365640100722,0.05774808341342292,0.1392375376980562,10.762701239539886
258,0.7132091522216797,3.3510969999999998,8.726276749791662,0.057793855474761444,0.13951713494089338,10.772227644231744
259,0.7134029865264893,3.3512899999999997,8.74850572688788,0.057941077288426845,0.13982005021495317,10.781900895400485
260,0.718156099319458,3.379248,8.780181855355954,0.05815086728743502,0.14015758179132803,10.791745394764824
261,0.7184369564056396,3.381936,8.818880785420232,0.05840716907974481,0.14056549224672762,10.801812450941465
262,0.7186329364776611,3.382358,8.86109140466003,0.05868672867861993,0.14102059665155578,10.81213561407942
263,0.7188241481781006,3.3825499999999997,8.894606564493447,0.05890869852431298,0.14152084778257165,10.822748126826582
264,0.7258460521697998,3.423661,8.938981515946557,0.059202592427121156,0.1420151043560923,10.833644876799276
265,0.7261431217193604,3.4239569999999997,8.972007758537115,0.05942132418934709,0.14231285219136047,10.844681307840524
266,0.7263381481170654,3.424152,8.986051363384194,0.05951433454097227,0.1425830967861162,10.855837579744783
267,0.7265231609344482,3.424337,9.006287010900746,0.059648354595749666,0.1428936266528473,10.867144243788996
268,0.7312541007995605,3.4444779999999997,9.021637864585378,0.05975002281516352,0.14322697960614464,10.878613612782118
269,0.7315280437469482,3.444752,9.055899489034855,0.059976936472447076,0.1435942208959473,10.890265116812305
270,0.7317261695861816,3.444949,9.102065046562783,0.06028268950276949,0.14390110660665237,10.902050176825432
271,0.7486660480499268,3.51347,9.130587528005343,0.06047159299707045,0.14419446511298,10.913958524761298
272,0.7592911720275879,3.5772199999999996,9.1764127224363,0.060775091813344964,0.14443341750629446,10.925947293912985
273,0.759645938873291,3.5790129999999998,9.204138745061268,0.060958720386036704,0.14456850169177196,10.937942850550064
274,0.759972095489502,3.5797879999999997,9.21828745425852,0.06105242684045553,0.14469748477177255,10.949939608904097
275,0.7603130340576172,3.580473,9.239119588399467,0.06119039740731859,0.14475386540308605,10.961884000634981
276,0.7679340839385986,3.614398,9.254345317743466,0.0612912369321739,0.14486997777447488,10.97382145445493
277,0.7683219909667969,3.618741,9.282328639293526,0.06147656958752506,0.14503316041019276,10.985787881606575
278,0.7686669826507568,3.619086,9.310879595291302,0.061665661667906435,0.14527471645076628,10.997840019900782
279,0.7738850116729736,3.6357399999999997,9.343371517049043,0.0618808546401221,0.14549725531232405,11.009962229180994
280,0.7814199924468994,3.6791419999999997,9.394860382051558,0.06222186376782206,0.14578270824038125,11.022197083907619
281,0.7817139625549316,3.6794339999999996,9.422962304558823,0.06240798191356922,0.1460958479353856,11.03456494087536
282,0.7819070816040039,3.679627,9.467241236823766,0.06270123988432495,0.14648876906293218,11.047122706404279
283,0.7820980548858643,3.6798189999999997,9.48666964960334,0.06282991364891917,0.14676895461130252,11.059787857042021
284,0.7868399620056152,3.689203,9.509810440586568,0.06298317437717746,0.14696997926674524,11.072505205905728
285,0.7871291637420654,3.690473,9.51219373362186,0.06299895885172314,0.1470621888645723,11.085201097710414
286,0.7873179912567139,3.6906619999999997,9.508250511750218,0.06297284301773243,0.14712482286009812,11.097856315239477
287,0.7875151634216309,3.691238,9.529705674217276,0.06311493988153384,0.14718859737412882,11.110469131782043
288,0.7934010028839111,3.7320599999999997,9.577115886618142,0.06342893622179303,0.14724655141915785,11.123034987712934
289,0.7937130928039551,3.732372,9.608527932008714,0.06363697720691452,0.14729361890348225,11.135546668960625
290,0.7938990592956543,3.732558,9.64028725048026,0.06384731817068985,0.1473628750607856,11.14802124823875
291,0.808272123336792,3.804519,9.672493653701467,0.06406062016265025,0.14740811270457216,11.16044096065902
292,0.8187341690063477,3.855434,9.708114936375527,0.06429653879343851,0.14743045957092857,11.172787622541767
293,0.8190939426422119,3.855794,9.720786865975132,0.06438046458319568,0.14745879776763088,11.185067253772722
294,0.8201439380645752,3.8599539999999997,9.745409270522144,0.06454353799132076,0.1475418697016649,11.197318337851794
295,0.8203721046447754,3.860181,9.758317941066892,0.06462903170888504,0.14763567745464043,11.209548894263598
296,0.8251399993896484,3.869983,9.791416228401296,0.06484824062117542,0.14778499558565242,11.22179672578345
297,0.825430154800415,3.8705719999999997,9.821855007475131,0.06504983569420165,0.14796451510195652,11.234084860744531
298,0.8256261348724365,3.870942,9.87103628164516,0.06537556172065563,0.14822581163858697,11.246470071099438
299,0.8367841243743896,3.910725,9.895006492686456,0.06553431567177839,0.1485527215753259,11.258997353435943
300,0.8474791049957275,3.9810399999999997,9.9341434360676,0.06579351841246019,0.1489317786678498,11.271703550265066
301,0.8487739562988281,3.993986,9.97331062538305,0.06605292147101019,0.14937697509500944,11.28463365717101
302,0.8492341041564941,3.9949049999999997,10.005354780487941,0.06626514889881749,0.1497490084514329,11.297737397896086
303,0.8496890068054199,3.9958129999999996,10.028247071249405,0.06641676381795077,0.1500952284152453,11.310996362139377
304,0.8626999855041504,4.049615,10.05894782191841,0.06662009392058285,0.15034420938335977,11.324339644287024
305,0.8632299900054932,4.050242,10.081685890868801,0.0667706874335293,0.1505409178070794,11.337727982214966
306,0.8636839389801025,4.0506969999999995,10.09864450263685,0.06688300378398182,0.1506369848084834,11.351092442255199
307,0.8641250133514404,4.051137,10.105318318256321,0.06692720425417503,0.15061154238938937,11.364350565848959
308,0.869966983795166,4.0938609999999995,10.123038002195747,0.06704456116159584,0.1505788959215872,11.377498468825088
309,0.8704309463500977,4.097598,10.14385206913115,0.06718241206992687,0.15054161626794885,11.39053245308272
310,0.8707749843597412,4.097942,10.175152913523164,0.06738971657434488,0.1504920496102247,11.403445778677966
311,0.8711011409759521,4.098269,10.211349338857499,0.06762944435681814,0.15042278476230858,11.416225832109248
312,0.8839499950408936,4.168225,10.22028155729998,0.06768860215762318,0.15032892106092413,11.428856693274543
313,0.8846440315246582,4.171403,10.226918892641198,0.067732561020085,0.15024832113548528,11.441348653569866
314,0.8857121467590332,4.1737779999999995,10.259206539496553,0.06794640108606996,0.15019853370144495,11.453721708340321
315,0.8860421180725098,4.174473,10.252844005218382,0.06790426222237479,0.1501954044101409,11.466007236284696
316,0.890934944152832,4.189087,10.277065083493346,0.06806467765926769,0.15021143050958527,11.478218663513875
317,0.8913350105285645,4.18963,10.29385604191758,0.06817588364691599,0.15025727254387658,11.490377115703177
318,0.8916611671447754,4.190612,10.331604240976414,0.0684258887777859,0.1503236360001404,11.50249830668975
319,0.8920071125030518,4.199852,10.371097652452868,0.06868745239541124,0.15042357335042048,11.514606434393455
320,0.8977160453796387,4.220991,10.389824238627025,0.06881147798455048,0.15048162082187772,11.526678124457085
321,0.8980000019073486,4.2212749999999994,10.400034755300494,0.06887910191419071,0.15059734926547844,11.538751863095642
322,0.8981940746307373,4.22147,10.404200098672733,0.06890668885186876,0.15072852380083127,11.550837687128867
323,0.9146890640258789,4.299377,10.406398162129092,0.06892124655675982,0.15084996737296988,11.562926826192355
324,0.9251580238342285,4.349779,10.442322410433933,0.06915917171935783,0.15106395689389573,11.57507732202553
325,0.9254281520843506,4.350048,10.487246490134549,0.06945670248121638,0.15125180618074208,11.587271171420499
326,0.9256200790405273,4.350239999999999,10.546026722289929,0.06984600210342262,0.1514547987425496,11.599516917528396
327,0.9258151054382324,4.350435,10.595738030140772,0.07017523852621446,0.15154742758864712,11.611742511790192
328,0.931394100189209,4.362407999999999,10.62848449948466,0.07039211735905855,0.15163973541094364,11.623949415443908
329,0.9316890239715576,4.363005,10.624641865140504,0.07036666771308739,0.15169224053589356,11.636114873148603
330,0.9318809509277344,4.373381,10.626152218077664,0.07037667073291692,0.15176926667305096,11.648256272244826
331,0.9320781230926514,4.373762,10.597835026147857,0.0701891268645791,0.15180632695211413,11.66034970721079
332,0.9376990795135498,4.404077,10.621001122087986,0.0703425551867682,0.1519325657507089,11.672451094366187
333,0.9379920959472656,4.404671,10.649604465063897,0.0705319942244522,0.1520492851986016,11.68455456747935
334,0.9381821155548096,4.405069,10.701310554576414,0.07087444202322536,0.15227433900391965,11.696726440232286
335,0.9472780227661133,4.444323,10.71885439604808,0.07099063433153253,0.1524106062185536,11.708910222149253
336,0.9559950828552246,4.491251999999999,10.74068608269382,0.07113522490308463,0.15255943819077256,11.721115072146555
337,0.95625901222229,4.491722,10.755333967366415,0.07123223738092052,0.15270140651294797,11.733338557030596
338,0.9564521312713623,4.491915,10.752284474868897,0.07121204068836466,0.1527755944756894,11.745540645550804
339,0.9566409587860107,4.492103999999999,10.752747449817988,0.07121510695683898,0.15273485785425672,11.75764881732495
340,0.961388111114502,4.500887,10.762430970857162,0.07127924061102756,0.1526257380693304,11.769618408950022
341,0.9616689682006836,4.501168,10.793182953827058,0.07148291002357132,0.15252786750153438,11.781456415599893
342,0.9618649482727051,4.511365,10.791702070246366,0.0714731021783595,0.1525100044793352,11.793211748207714
343,0.9768540859222412,4.578188,10.776890952237709,0.07137500861129124,0.15246874599187063,11.80487099405229
344,0.9842259883880615,4.623384,10.797885458055125,0.0715140545606424,0.15245407657893117,11.816450199803251
345,0.984503984451294,4.6236619999999995,10.809302754568211,0.07158967095506923,0.15244014532919178,11.827951033253639
346,0.9847030639648438,4.623861,10.85196776189589,0.07187223995190792,0.15245437024633351,11.839393486082278
347,0.9848921298980713,4.6240499999999995,10.88172614048782,0.07206932875401888,0.15246858822373058,11.850777665020466
348,0.9896621704101562,4.634046,10.895848121205285,0.07216285818655975,0.1524996055779895,11.862114392916244
349,0.9899489879608154,4.634334,10.896690021374488,0.07216843406480636,0.15249164899763845,11.873380877558233
350,0.9901440143585205,4.6345279999999995,10.917762237812026,0.07230799468914172,0.15253930537131755,11.88461011219057
351,0.9903349876403809,4.634719,10.92913353694871,0.0723833064443965,0.1525926820091281,11.895806566080857
352,0.9967830181121826,4.676184,10.936798705571862,0.07243407261424169,0.15268375050873306,11.906994187119894
353,0.9970741271972656,4.676474,10.967898532187334,0.07264004578427066,0.1527397663520847,11.918150031145665
354,0.9972610473632812,4.676661,10.999842753292652,0.07285161135235314,0.15282308938306421,11.929290055299846
355,1.0112271308898926,4.722417,11.023398033091713,0.07300761722695562,0.15290539560283256,11.94041306974306
356,1.0216989517211914,4.780463,11.06728907690556,0.07329830622474319,0.15301097417535875,11.951534685230188
357,1.0220580101013184,4.780822,11.06670967252885,0.07329446884784475,0.15301368071656077,11.962597003196418
358,1.0233221054077148,4.785343999999999,11.063547342454076,0.07327352483557636,0.1529442162647661,11.973560441270417
359,1.023787021636963,4.796272999999999,11.057462284220323,0.07323322368696503,0.15283175611520264,11.984402203699592
360,1.0363869667053223,4.858442999999999,11.038409957932556,0.07310704073133513,0.1526921177988257,11.995108893774589
361,1.0368821620941162,4.858938,11.037707635411227,0.0731023892714447,0.15252710620078488,12.005665264308233
362,1.0373239517211914,4.860742999999999,11.041477929398619,0.07312735980951639,0.15236572033084586,12.016074148846688
363,1.037757158279419,4.861177,11.064941557773507,0.07328275867962948,0.152258059955013,12.026367413593919
364,1.0433151721954346,4.897558,11.090842219589838,0.07345429794530191,0.15213811764485072,12.036538087230262
365,1.043708086013794,4.9003879999999995,11.109292565449671,0.07357649400355872,0.15203720308511362,12.046597492396593
366,1.0440289974212646,4.903449,11.113510164463413,0.07360442702870103,0.15195589335115678,12.056556791779169
367,1.0463240146636963,4.907928,11.109751508780398,0.07357953357075189,0.15189544774003524,12.066426646135364
368,1.0512609481811523,4.931162,11.097494112325567,0.07349835322092808,0.15185388360164176,12.076216481062632
369,1.051697015762329,4.9328129999999994,11.12096035808001,0.07365376942586335,0.15187935073314832,12.085963992507727
370,1.0520501136779785,4.934006,11.141856967158771,0.07379216700820446,0.1519385186031253,12.09568915254848
371,1.052389144897461,4.93468,11.178966434484288,0.07403794183896575,0.1520707453727481,12.105432959685105
372,1.0663580894470215,4.996353,11.208631637745903,0.07423441354380507,0.152058878697896,12.115115484615865
373,1.0666511058807373,4.996646,11.241698251932482,0.07445341268583713,0.15207886323972086,12.124756517350479
374,1.0668439865112305,4.996839,11.268705697579565,0.07463228214588576,0.1520363420527485,12.134322306484721
375,1.067033052444458,4.997027,11.295708244306045,0.07481111916053784,0.1520424741746059,12.143839907437084
376,1.071777105331421,5.0248099999999996,11.327060390102869,0.07501876343254063,0.15195334441059347,12.153257247901886
377,1.0720601081848145,5.0279359999999995,11.363455760187215,0.07525980881981365,0.15176742119176148,12.162522275757821
378,1.0722520351409912,5.028128,11.379419417148075,0.07536553561598323,0.15146039938392675,12.17157098440024
379,1.0907490253448486,5.107457,11.386023332688506,0.07540927314015933,0.15119499023776242,12.18042843815327
380,1.098168134689331,5.130363,11.381355667352588,0.07537835933997128,0.1509716557410959,12.189119638634898
381,1.0984370708465576,5.131702,11.351072486248182,0.07517779478738522,0.15069998600504736,12.197620417481291
382,1.0986270904541016,5.131892,11.369560173631005,0.07530023815737014,0.1505439607905411,12.205992491538662
383,1.0988099575042725,5.1320749999999995,11.391896713355333,0.07544817235492637,0.15033652281037155,12.214208926881978
384,1.1035370826721191,5.161182,11.403588272105186,0.07552560517949039,0.1501984806233436,12.222308379941472
385,1.1038179397583008,5.171462,11.431185303575411,0.07570837944783579,0.1500129606581287,12.230265374982194
386,1.1040160655975342,5.17166,11.49474258522477,0.07612931731805626,0.149952271355195,12.238148017280968
387,1.1041979789733887,5.171843,11.487870240179538,0.07608380199374268,0.14981773928449293,12.245919582883024
388,1.1102221012115479,5.205105,11.495591520079358,0.07613493978680214,0.14981738476177542,12.25365142219439
389,1.110525131225586,5.205407999999999,11.4820495055077,0.07604525145173871,0.14969743889345138,12.261281728001622
390,1.1107189655303955,5.205602,11.467044619049105,0.07594587456234267,0.1496617169322956,12.268856961314961
391,1.1246731281280518,5.259861,11.445295259236099,0.07580182923880519,0.14952691397768086,12.276325253769366
392,1.1351690292358398,5.315341,11.428635501311101,0.07569149218792207,0.14946241968707,12.283724475867949
393,1.136301040649414,5.319298,11.407004018355295,0.0755482275590891,0.1494067014369441,12.291059974301302
394,1.1367900371551514,5.320278,11.409454098073374,0.07556445435972681,0.14932680534938603,12.298316833200538
395,1.1372640132904053,5.321223,11.402879883684683,0.07552091354534121,0.14921432904023896,12.305476732187087
396,1.149834156036377,5.383338999999999,11.419063339133949,0.07562809605996171,0.1490745669378445,12.312524290633187
397,1.1503360271453857,5.38384,11.415549158338521,0.07560482175147637,0.14892621809409864,12.319455432445999
398,1.15077805519104,5.38565,11.404718030195031,0.07553308753165937,0.14874169919473018,12.326254368317294
399,1.1512470245361328,5.386556,11.40667080739431,0.07554602071341208,0.14858179942177527,12.332935678841944
400,1.1587510108947754,5.427072,11.370018086828242,0.07530327090202171,0.14837360700247607,12.339477285443794
401,1.1603879928588867,5.4335629999999995,11.359922811674124,0.07523641021332662,0.1481871165824484,12.345891180406971
402,1.160865068435669,5.434038999999999,11.354789465676836,0.07520241222481723,0.14790027957574153,12.35212839735971
403,1.161311149597168,5.434486,11.34188077178936,0.07511691835265479,0.14766820136739695,12.358218510463555
404,1.173565149307251,5.493659,11.306701067395217,0.0748839242808763,0.14739533716177755,12.3641440399996
405,1.1740479469299316,5.495737,11.294490368620028,0.0748030532083108,0.14711546386806862,12.369902737690598
406,1.17451810836792,5.506296,11.273730984196307,0.07466556446052862,0.14686077218828725,12.375509349231036
407,1.1749491691589355,5.506727,11.279908535901363,0.0747064781904809,0.14670206878481573,12.38101191863587
408,1.1818220615386963,5.527398,11.274534317326742,0.07467088491049481,0.1465379160091928,12.386408982285037
409,1.182110071182251,5.539876,11.289830453937968,0.07477219074045861,0.14644586901164458,12.391735797858205
410,1.182305097579956,5.540071999999999,11.301398446392433,0.07484880518934856,0.14631244486222078,12.39697392259322
411,1.1824979782104492,5.540264,11.302854345621984,0.07485844756399139,0.1462414939150107,12.402153730746736
412,1.1872320175170898,5.568467999999999,11.273972169436474,0.0746671618227614,0.14611465297984214,12.407248975222437
413,1.1875150203704834,5.568752,11.273466575180722,0.07466381328796429,0.14608786347685054,12.41230883858644
414,1.187709093093872,5.5689459999999995,11.237608547230538,0.07442632670068497,0.14600981450626763,12.41730831823376
415,1.2046160697937012,5.631368999999999,11.209075698744801,0.07423735454578428,0.14593509073018823,12.422249162317273
416,1.2123889923095703,5.661333,11.18411736022177,0.07407205625753956,0.14592186177617172,12.42716208684253
417,1.2126779556274414,5.6616219999999995,11.130342991123388,0.07371591030835309,0.14586979874871595,12.432029322090836
418,1.2128710746765137,5.661815,11.134209435906573,0.07374151765011037,0.14589105612965453,12.436885775815647
419,1.2130639553070068,5.662008,11.131254821655787,0.07372194933318785,0.14583290435747534,12.441694291614652
420,1.220031976699829,5.705407999999999,11.157887421383878,0.07389833620054674,0.14587364059172012,12.446501735937241
421,1.220329999923706,5.705706,11.145832843283163,0.07381849911028042,0.1457484929816374,12.451228209246315
422,1.2205259799957275,5.705901,11.18648325371264,0.07408772549545174,0.14567594153469496,12.455899028416473
423,1.2207200527191162,5.7060949999999995,11.174323631392179,0.0740071927006337,0.1454447562682539,12.46043981561672
424,1.2254490852355957,5.726463,11.163475305774615,0.07393534458248874,0.14527265247456933,12.464880223890034
425,1.2389180660247803,5.7902439999999995,11.094589718285114,0.07347911751087342,0.1449424697269957,12.469146303067856
426,1.2394440174102783,5.790769999999999,11.07564911893045,0.07335367451919488,0.14461714407558093,12.473240287195942
427,1.2398841381072998,5.792574999999999,11.043047598603275,0.07313775567911326,0.14431658764739994,12.477175032213257
428,1.2489421367645264,5.836653999999999,11.024613134075924,0.0730156648024202,0.14409202812188318,12.480987404159482
429,1.2491979598999023,5.836911,11.009121507591983,0.07291306424919992,0.14383204533377472,12.484661412429528
430,1.2493901252746582,5.837102,10.997740834981718,0.07283769041372548,0.14361091956150054,12.488215385259108
431,1.2495720386505127,5.8372839999999995,11.00638312715739,0.07289492804201676,0.14339719728691538,12.491654720216484
432,1.254302978515625,5.848885,10.995385647079125,0.07282209207858654,0.14317444344155333,12.494977490715117
433,1.2545831203460693,5.8591679999999995,10.965855460235037,0.07262651458321881,0.1429216146317421,12.498172202929014
434,1.2547731399536133,5.859357,10.947862827487562,0.07250734994445775,0.1427416153152911,12.501272712448369
435,1.2684509754180908,5.924842,10.945807073126042,0.07249373474820991,0.142548736749572,12.504274194385367
436,1.2807199954986572,5.984711,10.939830580251568,0.07245415262454628,0.14238412889374144,12.507190336446886
437,1.2811450958251953,5.986008,10.906915993259362,0.07223616035382391,0.1421948105877989,12.51001101318999
438,1.281494140625,5.9866969999999995,10.890520541828186,0.07212757379650672,0.14204807726939817,12.512754537514034
439,1.2818260192871094,5.987369,10.861630152572383,0.07193623366037141,0.14192351629905595,12.515431710351216
440,1.2980811595916748,6.062074,10.833153978148673,0.07174763685599464,0.1418211512240378,12.518053177821091
441,1.2984941005706787,6.0642879999999995,10.812369517369982,0.07160998202830503,0.14168894213070732,12.520604533772685
442,1.2988290786743164,6.064623,10.806690288051357,0.07157236867178886,0.1415681679275259,12.5230916128594
443,1.2991421222686768,6.064935999999999,10.787223957517353,0.0714434437791039,0.14148757873454254,12.525532750116092
444,1.304034948348999,6.088069,10.783798701787543,0.07142075841852127,0.1413774682701415,12.527916055449692
445,1.304419994354248,6.0884529999999994,10.76819511128754,0.0713174163311567,0.14126160845456998,12.530240142210054
446,1.3047490119934082,6.092766,10.737614277821251,0.07111488043637308,0.14112005048010678,12.532493922086871
447,1.3050639629364014,6.093081,10.712419609232986,0.07094801694156593,0.14089367761172633,12.534639791842123
448,1.3106400966644287,6.12791,10.684650779914765,0.07076410486149594,0.1406312565947654,12.53666376393756
449,1.310948133468628,6.128527999999999,10.6554787257271,0.07057089926740748,0.14040108364419054,12.53858101757018
450,1.311143159866333,6.128921999999999,10.629421554468042,0.07039832344463597,0.14016033028302116,12.540387819380438
451,1.3113329410552979,6.129313,10.629579402481767,0.0703993688670485,0.13991012620341192,12.542079667131725
452,1.3169190883636475,6.149703,10.624468601660642,0.07036552019452921,0.1396574498549822,12.543656246358017
453,1.3172190189361572,6.150309,10.638973268466913,0.07046158414495701,0.1394734245925394,12.545147430107427
454,1.317425012588501,6.150729999999999,10.6521000186533,0.07054852219710434,0.13929288008483617,12.54655522343357
455,1.327165126800537,6.190583999999999,10.640475195951273,0.07047153136327859,0.1391389954312605,12.54789081116735
456,1.3393559455871582,6.2544189999999995,10.648520240231626,0.07052481343761091,0.13898054915155442,12.549153748742196
457,1.3396470546722412,6.255006,10.629688359260173,0.07040009048435275,0.13881415028126284,12.550341073832366
458,1.3398399353027344,6.255401,10.629491806597992,0.07039878872227517,0.13871111514319925,12.551479358694573
459,1.3523199558258057,6.308076,10.58556595952201,0.07010786922358102,0.1385376668300423,12.552540157442717
460,1.3600809574127197,6.340322,10.564860061635379,0.06997073471544574,0.13840912631298158,12.553543038931718
461,1.3603720664978027,6.340611,10.554293156733962,0.06990075043782096,0.1382427912120649,12.554472673791398
462,1.3605570793151855,6.350797,10.544646429347303,0.06983686046683163,0.13807454241160425,12.555329106320317
463,1.3607449531555176,6.350986,10.547350521670893,0.0698547695849379,0.13787327005752237,12.556098823869961
464,1.3676660060882568,6.374331,10.54930441700034,0.06986771017203142,0.13774070587202059,12.55681079504884
465,1.3679640293121338,6.384631,10.533080301166315,0.06976025836496608,0.13760916961464387,12.557465908685414
466,1.368157148361206,6.384824999999999,10.540136647075268,0.06980699232119222,0.13753472691298596,12.558087411594656
467,1.368340015411377,6.385007,10.533249390966837,0.06976137824137772,0.13741899374733713,12.558658573740306
468,1.3732919692993164,6.402946,10.539705170324751,0.06980413466429282,0.13738073809499418,12.559211140310525
469,1.373568058013916,6.4032219999999995,10.526191374585197,0.06971463322166371,0.13727329828900392,12.5597185251716
470,1.3737609386444092,6.403414,10.51183283424167,0.06961953706218628,0.1372421615572192,12.560211946554439
471,1.3739500045776367,6.407051999999999,10.509553200164625,0.06960443911764914,0.13716887895663651,12.56067462573664
472,1.3794801235198975,6.437583999999999,10.509209845884246,0.06960216509308795,0.13705715820183145,12.5610907088979
473,1.379789113998413,6.4382019999999995,10.49928669272654,0.06953644436294218,0.1368213107142985,12.56141147625661
474,1.3799810409545898,6.438552,10.50399834902019,0.06956764951385472,0.13665393694052794,12.56166457036343
475,1.3913600444793701,6.4847079999999995,10.452162817867073,0.06922434442718162,0.13640740441457289,12.561820812814288
476,1.4019980430603027,6.541989,10.437288329225696,0.0691258311584131,0.1361477841539402,12.561875201622186
477,1.403318166732788,6.546188,10.417571300772762,0.06899524590132418,0.13587732093717694,12.561824767389998
478,1.4037959575653076,6.547154,10.417927988941251,0.06899760823580546,0.1356465831057729,12.561686619811685
479,1.4151360988616943,6.597491,10.40858170582924,0.0689357080977638,0.13539344321737742,12.561452658123429
480,1.4217519760131836,6.62963,10.403557788919,0.06890243485464387,0.1351986115653658,12.561145514270924
481,1.4220471382141113,6.629925,10.395362416988789,0.06884815716503154,0.13492371545036738,12.560734971956924
482,1.4222331047058105,6.630110999999999,10.396650242125347,0.06885668639026161,0.13468863896988764,12.56023734200084
483,1.422424077987671,6.630300999999999,10.36837636785191,0.06866942941339464,0.13443464516044756,12.559646465108488
484,1.4280469417572021,6.6511,10.355004183095458,0.06858086585583675,0.1342573513223058,12.558992329159373
485,1.4283180236816406,6.651370999999999,10.328759559196799,0.06840704854014999,0.13406000071131613,12.558267975110258
486,1.4285030364990234,6.651555999999999,10.33464587410682,0.06844603341800146,0.13390432668663974,12.557490102426542
487,1.4286880493164062,6.6517409999999995,10.299609413129925,0.06821398804285402,0.13366374132593786,12.556627048489428
488,1.4334101676940918,6.679088,10.299185951714144,0.06821118347126358,0.13349027387808846,12.55570357451873
489,1.4336791038513184,6.679355999999999,10.27293792901751,0.06803734364544511,0.1332778688311545,12.554705825884982
490,1.4338631629943848,6.689541999999999,10.277894224249163,0.06807016903232219,0.13316422196937064,12.553669253593362
491,1.4340741634368896,6.693346999999999,10.27916040936978,0.06807855493640974,0.13301679165112545,12.552582107937695
492,1.440114974975586,6.704947,10.300429577538047,0.06821941996584106,0.13295833395835435,12.551478192412803
493,1.4403860569000244,6.7052179999999995,10.280918274842074,0.0680901972239469,0.13276794498896344,12.550309444556069
494,1.4405779838562012,6.717509,10.298485009259988,0.06820654115151448,0.13267910788191772,12.549113089623264
495,1.4536731243133545,6.770296999999999,10.279410595259062,0.06808021190965752,0.13249824635680982,12.547856025301686
496,1.4641661643981934,6.8232919999999995,10.263176152046814,0.06797269170469217,0.1322976511148688,12.546531422662492
497,1.465414047241211,6.837318,10.257798224291113,0.06793707385891687,0.13207379464125124,12.545130734842996
498,1.465649127960205,6.837554,10.244711750674892,0.06785040255722245,0.1318764198011642,12.543664492036816
499,1.4787800312042236,6.879796,10.20021316121413,0.06755568980379213,0.13167767663108465,12.542133128617282
500,1.489516019821167,6.942302,10.165170038211258,0.06732360030625693,0.13149540625375558,12.540542072173864
501,1.4908549785614014,6.946231999999999,10.127619905261696,0.0670749069609769,0.13123866675637205,12.538864328809648
502,1.4913330078125,6.947177,10.103976664263145,0.06691831852212664,0.13107133013105707,12.537132421676045
503,1.4917919635772705,6.948099999999999,10.076225931146883,0.06673452629263103,0.13091875527036018,12.53535264628913
504,1.5047941207885742,7.011438999999999,10.045151371655722,0.06652872046596883,0.13081463452974018,12.53354287783779
505,1.5052900314331055,7.011934999999999,10.021914978975683,0.06637482657069017,0.13070104086402873,12.531700350337282
506,1.505728006362915,7.013055,10.021444104702539,0.06637170798524197,0.13059673582137676,12.529828311098582
507,1.506155014038086,7.013481,10.01749459687039,0.06634555051953324,0.13056325453455006,12.527952091113354
508,1.5126640796661377,7.0479709999999995,10.015353516812027,0.06633137021388846,0.13057469915834108,12.526087753999859
509,1.5131990909576416,7.059133,10.032928975756544,0.06644777192372035,0.13063558795971325,12.52425239993426
510,1.5136439800262451,7.059577999999999,10.027804569840201,0.06641383314508487,0.13064874555996997,12.522429577695757
511,1.514091968536377,7.060867999999999,10.021542709883828,0.06637236104424525,0.1306708590087028,12.520621834595312
512,1.5267980098724365,7.131958999999999,10.014061543146488,0.06632281351308188,0.13058481406387498,12.518791571137653
513,1.527204990386963,7.132981999999999,10.003278748739017,0.06625139940607293,0.1305215060410946,12.516947140035757
514,1.5277619361877441,7.133539,9.968654998256971,0.06602208739950594,0.1303726006165745,12.515059702338002
515,1.5281109809875488,7.134596999999999,9.942518788699097,0.06584898810857617,0.13024438932484,12.51313708184637
516,1.5345940589904785,7.147755,9.90859973749761,0.06562434330310096,0.13010537986264617,12.511176377888626
517,1.5348820686340332,7.148041999999999,9.895813778790137,0.06553966230216163,0.1299829346797738,12.509182858428584
518,1.5350849628448486,7.148807,9.881997317440934,0.06544815631475326,0.12983869379613422,12.507149270686323
519,1.535275936126709,7.1552039999999995,9.86944812748624,0.06536504342579014,0.1297197256993843,12.505084020589411
520,1.540071964263916,7.182875999999999,9.842977718233644,0.06518973074083101,0.1294681294735997,12.502941271694368
521,1.540358066558838,7.183160999999999,9.826570411276869,0.06508106566474199,0.12927601617769047,12.500741736735597
522,1.540553092956543,7.183356,9.787781383883067,0.06482416716066264,0.1290563634383257,12.498476110642837
523,1.5601661205291748,7.265867,9.757545923894586,0.06462391866352107,0.12886804303925734,12.496154870187398
524,1.5706231594085693,7.320785,9.749956976574996,0.06457365730496349,0.12872217725276788,12.493791818464283
525,1.570971965789795,7.321133,9.734514355489356,0.06447138131294933,0.12855453524400662,12.491380095730023
526,1.5722200870513916,7.325415,9.767463074350305,0.06468959963796105,0.12848891286977457,12.48895375360402
527,1.5726990699768066,7.32637,9.755672932541195,0.06461151390090729,0.12838141134306746,12.486498848885246
528,1.5852980613708496,7.3785739999999995,9.7462408404765,0.0645490454528805,0.12830264154434434,12.484025581773507
529,1.5857901573181152,7.379065,9.722650785629488,0.0643928092642331,0.12822395784503182,12.481534995965557
530,1.5862209796905518,7.380858,9.70941980738523,0.06430518091294839,0.12814334468524405,12.479026807101759
531,1.5866799354553223,7.391819,9.695372456803096,0.06421214575343817,0.1280835742009776,12.4765078429688
532,1.5946390628814697,7.431359,9.680156077730729,0.06411136815513675,0.12804790297728513,12.473986679519545
533,1.5951509475708008,7.43187,9.6499175925044,0.0639110996219404,0.12797181858321977,12.471450847329624
534,1.5955960750579834,7.433707,9.623240017037698,0.06373441488168433,0.12787069820509456,12.46889235687618
535,1.5960309505462646,7.434140999999999,9.597616737179774,0.06356471270796704,0.12783424168373977,12.466332759280162
536,1.60835599899292,7.504434,9.588952285667933,0.06350732831909175,0.12779343855828265,12.463770470222387
537,1.6088600158691406,7.504937,9.571546459501029,0.06339205008179165,0.12778182460256726,12.461215058593405
538,1.609295129776001,7.5053719999999995,9.555347340866437,0.06328476383038913,0.12774916059058658,12.45865984723468
539,1.609724998474121,7.517506999999999,9.55831967065115,0.06330444947673367,0.1277348873960658,12.45611000305795
540,1.617617130279541,7.549873,9.57436408358914,0.06341071111719078,0.12771586648558297,12.453563504053243
541,1.6178960800170898,7.550153,9.574051196357594,0.06340863887493232,0.12770034139016098,12.451022006872648
542,1.6180870532989502,7.551907,9.576340687134929,0.06342380210008436,0.12763510282230797,12.448470291548478
543,1.618278980255127,7.552098,9.587045310884854,0.0634946984852958,0.12763650924504846,12.445929839990216
544,1.6252450942993164,7.582774,9.561642020713142,0.06332645329632648,0.127630036320176,12.443398113075695
545,1.6256539821624756,7.58441,9.55191765924991,0.06326204915729848,0.12765612394796874,12.440885731571212
546,1.6259920597076416,7.585090999999999,9.535006420298291,0.0631500465555139,0.12766718606622057,12.438387284578209
547,1.6401951313018799,7.6494789999999995,9.513506962451846,0.06300765632481294,0.12762371318028265,12.435883040028049
548,1.6523871421813965,7.70341,9.51988401698063,0.0630498913556696,0.1276196515549351,12.433385169125572
549,1.652907133102417,7.704434999999999,9.514419886306156,0.0630137025906842,0.1275952493083203,12.430887001018666
550,1.6533610820770264,7.705346,9.558913360831802,0.0633083814680607,0.1276879734192649,12.42842577957568
551,1.653810977935791,7.706251999999999,9.568453657333732,0.06337156655065988,0.12776348481741417,12.42599631691511
552,1.6635770797729492,7.759715,9.607778045059185,0.06363201072931747,0.12794378907870013,12.423631965340121
553,1.663970947265625,7.760108,9.612008550062226,0.06366002923041954,0.12802495646884052,12.421301848493417
554,1.6642911434173584,7.7611349999999995,9.655515476094005,0.06394817422826089,0.12817667720035428,12.419028150215206
555,1.664612054824829,7.761576,9.631434897383453,0.06378868931554832,0.12828544404327483,12.416796734665873
556,1.6719441413879395,7.7955429999999994,9.62002520029611,0.06371312325187833,0.12844816206043339,12.414624164143117
557,1.6722490787506104,7.803285,9.612445101767184,0.063662920498582,0.12857211445096858,12.412498136295799
558,1.6724491119384766,7.803516999999999,9.606991974092288,0.06362680460611551,0.1286638164770961,12.41040825816401
559,1.6726410388946533,7.803709,9.629154529832652,0.06377358651323765,0.1287932779158639,12.408366462191196
560,1.677375078201294,7.821269999999999,9.628430024207258,0.0637687881353492,0.1289104510640747,12.40636833220903
561,1.677649974822998,7.823957999999999,9.629345001813467,0.06377484800315447,0.12902791089008694,12.404414136906336
562,1.6778390407562256,7.82435,9.629929291319634,0.0637787177341111,0.1291241211187979,12.402497404771154
563,1.678035020828247,7.824546,9.644069297309716,0.06387236654746355,0.12928179255811967,12.400636857844457
564,1.684826135635376,7.855466,9.649993249438497,0.06391160069542687,0.12941516826736246,12.398824282970994
565,1.685122013092041,7.85576,9.684440428835977,0.06413974327727412,0.12961969935427758,12.397081832730361
566,1.6853139400482178,7.865955,9.711429567590743,0.06431849149135276,0.12980990180117702,12.395405521097295
567,1.6991980075836182,7.911522,9.718797884272231,0.06436729162015825,0.1299812305843608,12.393789471197351
568,1.7089719772338867,7.957159,9.731548525075604,0.06445173871173351,0.13014664142757262,12.392231507067768
569,1.7092349529266357,7.957421,9.740725136164569,0.06451251511732212,0.13024477197063272,12.390709877907149
570,1.709428071975708,7.957615,9.768050255540187,0.06469348852044765,0.1303921878867809,12.3892391240728
571,1.7096099853515625,7.957796999999999,9.761848897310813,0.06465241712063625,0.13043016398649032,12.38778431516284
572,1.714372158050537,7.989437,9.780865912575077,0.06477836621247206,0.1304716388295981,12.386346346056373
573,1.714651107788086,7.989716,9.78280389098911,0.0647912013823372,0.13047247066655354,12.384912658224156
574,1.714843988418579,7.989909,9.81537988195404,0.0650069511422585,0.1305422338199647,12.383504883431685
575,1.7286419868469238,8.045323,9.825182191806796,0.06507187153100992,0.13059797205824306,12.382119023088595
576,1.7406151294708252,8.114108,9.839428845548667,0.06516622666905621,0.13066208804799517,12.38075809065062
577,1.7410321235656738,8.11493,9.859288417243313,0.06529775598553571,0.1307557384691484,12.379431005501333
578,1.7423241138458252,8.127449,9.882771588485745,0.0654532842874437,0.13085669385781354,12.3781394531433
579,1.742793083190918,8.128381,9.901455285472057,0.0655770258228456,0.13096899859137137,12.37688678032957
580,1.7554960250854492,8.182034999999999,9.923223642243595,0.06572119696263981,0.13114432166611484,12.375692610647341
581,1.7560219764709473,8.18256,9.943903165136238,0.06585815679002244,0.1313112897410643,12.374554357623303
582,1.7564921379089355,8.183767999999999,9.96063101550893,0.06596894481503733,0.13153334292776322,12.373488770596412
583,1.7569220066070557,8.184197,9.982100309873793,0.06611113527395185,0.13177350474569804,12.372501581173488
584,1.7638940811157227,8.230039,9.996318862184863,0.06620530429710894,0.13195402632591904,12.371573536803263
585,1.7642030715942383,8.230348,10.013981720757227,0.06632228485191735,0.1321807298415689,12.37071804663715
586,1.764402151107788,8.230547,10.017056348305552,0.06634264801312133,0.1324164698988025,12.369937318837682
587,1.7645909786224365,8.230736,10.046964858454919,0.06654073113179841,0.13270405881310968,12.369246987913096
588,1.769360065460205,8.243998999999999,10.066384875931792,0.06666934929456783,0.13299320339165766,12.368647761611621
589,1.769653081893921,8.244292,10.105266158139786,0.06692685879936962,0.13327408751724829,12.368137163768585
590,1.7698509693145752,8.244489999999999,10.114117302551573,0.06698547964942841,0.13352214612898944,12.367704276608446
591,1.7700350284576416,8.244674,10.135319592146436,0.06712590174417905,0.13382519552311314,12.367365571282324
592,1.7755980491638184,8.277391,10.15901917454497,0.06728286333034302,0.13413038689478057,12.367121401461153
593,1.7758941650390625,8.277965,10.207472600667069,0.0676037688421496,0.13448377562598193,12.366986359574787
594,1.7760961055755615,8.27839,10.221473554148556,0.06769649671512672,0.1347744261221018,12.366940796941327
595,1.7875430583953857,8.330009,10.23436946869291,0.06778190595010301,0.1350581177205772,12.366982432481741
596,1.799839973449707,8.384221,10.254200491465749,0.06791324618797452,0.13530735498560464,12.367099707702545
597,1.8003640174865723,8.385261999999999,10.255132452837545,0.06791941853872319,0.13547895091374884,12.367267914171585
598,1.8008129596710205,8.396158,10.280604987135474,0.06808812232935481,0.13572023150040818,12.36750866660474
599,1.8129079341888428,8.448474,10.284007704312119,0.06811065841781122,0.13585862109903424,12.367790591840627
600,1.8237409591674805,8.500620999999999,10.310764551002979,0.06828786816888276,0.13607859010747056,12.368138880642455
601,1.824977159500122,8.507213,10.344444064390139,0.06851092652297452,0.1363311896840042,12.368564360448929
602,1.825456142425537,8.50817,10.377083167043244,0.06872709426961453,0.13657988452023143,12.369066112684973
603,1.825911045074463,8.509072999999999,10.389610735427482,0.06881006395959899,0.1368015901247643,12.369635609457877
604,1.8385050296783447,8.570905999999999,10.404571259140386,0.0689091470359306,0.1370223592866112,12.370272317526018
605,1.8389980792999268,8.572766,10.392475035595085,0.0688290341291993,0.13719301105402779,12.370960696168739
606,1.83943510055542,8.57387,10.35369947703834,0.06857222482880264,0.13727830792307139,12.371674093684058
607,1.8398730754852295,8.574307,10.355553713978777,0.0685845053815314,0.13736518310652615,12.372413339162149
608,1.8478851318359375,8.619909,10.354776564330708,0.06857935834394245,0.13743940806349686,12.373173219870106
609,1.8483929634094238,8.621781,10.364526200577181,0.06864392987706207,0.13757132693981164,12.37397016385264
610,1.8488290309906006,8.622216,10.37404057182891,0.06870694325754749,0.13769537598858145,12.37480160452265
611,1.849256992340088,8.622644,10.389933607157037,0.0688122023288726,0.1378377894675549,12.375672996910037
612,1.8561961650848389,8.654798999999999,10.411441610793858,0.06895464915807348,0.1380628889463324,12.376610401809815
613,1.8564929962158203,8.655396999999999,10.433772837275743,0.06910254816619271,0.1383384331623107,12.377628940278424
614,1.8566851615905762,8.655759999999999,10.456428875169536,0.06925259839004057,0.13857170107353978,12.378715930278272
615,1.8568789958953857,8.656156,10.480959790696097,0.069415065869271,0.13884601429743834,12.379884356326937
616,1.8632781505584717,8.698266,10.47694945234471,0.06938850552495342,0.1390859422848006,12.381123257210737
617,1.8636651039123535,8.698652,10.474175103967857,0.06937013110322397,0.13933025652523218,12.382433936744144
618,1.863981008529663,8.698969,10.438567289913587,0.06913430167467946,0.13950054110171642,12.383792610858059
619,1.869081974029541,8.719009999999999,10.422244004188794,0.06902619306855778,0.13960986484504045,12.385180266950933
620,1.8789401054382324,8.764733999999999,10.409190214456185,0.06893973823119288,0.13974505713076452,12.386603882219005
621,1.8792309761047363,8.767726999999999,10.387310603213344,0.0687948302565469,0.13986541418571224,12.388058421899467
622,1.8794281482696533,8.767923999999999,10.400182485513806,0.06888008032673047,0.14008325461275462,12.389573743121659
623,1.895698070526123,8.817608,10.41561729664257,0.06898230459364675,0.14032153518273144,12.391156384995817
624,1.9078130722045898,8.891228,10.426523413574479,0.06905453546184247,0.14054838195417507,12.392802553612743
625,1.9083211421966553,8.892237,10.450145808576728,0.06921098583831722,0.14073000449163825,12.394498201234239
626,1.908782958984375,8.893163999999999,10.450423342098787,0.06921282393407366,0.14096668571022045,12.396260303062828
627,1.9092350006103516,8.904067,10.437872964740574,0.0691297031809745,0.14115600061816772,12.398074670250702
628,1.9218080043792725,8.958029999999999,10.415159881626908,0.06897927514843602,0.14130321618902084,12.399928246242556
629,1.9223201274871826,8.959069999999999,10.403812768856028,0.06890412357871853,0.14143744809435246,12.401816239308193
630,1.9227609634399414,8.95951,10.388022398563638,0.06879954445468454,0.1415050611371978,12.403718821090848
631,1.9231040477752686,8.966650999999999,10.366073136600034,0.06865417518551342,0.1415914481391901,12.405642388367273
632,1.9291760921478271,8.998789,10.350493057630928,0.06855098881427583,0.14172990942849042,12.407603207215189
633,1.9294710159301758,8.999084,10.363494912658052,0.06863709968972559,0.1419347816076285,12.40962151641354
634,1.9296660423278809,8.999279,10.351304890655905,0.0685563655587753,0.1420798928136428,12.411679044943908
635,1.92985200881958,8.999464999999999,10.345518662687258,0.06851804355357738,0.1423011850844896,12.413799288982398
636,1.934602975845337,9.01698,10.357284328424688,0.06859596718638097,0.14255689821050388,12.415992756670642
637,1.9349031448364258,9.020035,10.350502074933564,0.06855104853558656,0.14268603357906104,12.418220261619926
638,1.9351091384887695,9.020241,10.341285269099567,0.06849000592147034,0.14277938995942796,12.420470789535711
639,1.9352970123291016,9.027186,10.326867107657446,0.06839451489333882,0.1428441629572275,12.422734316362359
640,1.9419240951538086,9.052308,10.315484549448449,0.06831912856960351,0.14292188111058443,12.425014224000762
641,1.942228078842163,9.052899,10.301799234914064,0.06822849116341011,0.1430239041970142,12.427316651092088
642,1.9424221515655518,9.053301,10.298700292639069,0.06820796696653886,0.1431518042848305,12.429648798063072
643,1.9548780918121338,9.105963,10.296645142083864,0.06819435576928119,0.1433220170909308,12.43202403982892
644,1.9622061252593994,9.142112,10.338236822930313,0.06846981615871355,0.1435675374587928,12.434465124425174
645,1.962468147277832,9.143495,10.342541362360395,0.06849832498748906,0.14375134974003573,12.436952911476544
646,1.9626550674438477,9.143682,10.34792777730507,0.06853399904364904,0.14393739510552603,12.43948834550859
647,1.982017993927002,9.223512999999999,10.361908378183703,0.06862659212197988,0.14412186458991444,12.442071988128665
648,1.9893910884857178,9.256494,10.366059682898983,0.06865408608207602,0.14436049590324335,12.444720348283838
649,1.989670991897583,9.267703,10.348910172997087,0.0685405054193086,0.14447036420088896,12.447394185554606
650,1.9898560047149658,9.267887,10.313764018208673,0.06830773354550988,0.14446182282507639,12.450056377773421
651,1.9900460243225098,9.268078,10.270007461268326,0.06801793525004053,0.1444082724868159,12.452693009141907
652,1.994791030883789,9.287939999999999,10.270684062499779,0.06802241635863997,0.1444577396604538,12.455334956474438
653,1.9950649738311768,9.288212999999999,10.253317702837693,0.06790739950675553,0.14455275289855882,12.457995980771328
654,1.9952540397644043,9.288402,10.259663131331104,0.06794942507937818,0.14464975859167511,12.460676916176137
655,1.995448112487793,9.289467,10.265304735348547,0.06798678924471223,0.14477235881099862,12.463385143289582
656,2.0020899772644043,9.316239999999999,10.290719792189206,0.06815511236395859,0.14500156062442646,12.466152904188117
657,2.0023860931396484,9.316535,10.309053133988467,0.06827653350801538,0.14525364429099183,12.468987409223264
658,2.0025811195373535,9.31673,10.334505679811894,0.0684451049156113,0.14546044189748905,12.471874684977278
659,2.002769947052002,9.316919,10.316493117817735,0.0683258082860785,0.145600342872335,12.47479539344281
660,2.013317108154297,9.377858999999999,10.305514738612695,0.06825309882712874,0.14571355233295327,12.477742013512488
661,2.0138440132141113,9.379676,10.292028323265654,0.068163778723975,0.1457614420882098,12.48069452291549
662,2.014284133911133,9.380398,10.314597445410445,0.06831325330756065,0.14586714267067302,12.483670097118498
663,2.0177080631256104,9.394378999999999,10.312724800060018,0.06830085083651358,0.1459264442462327,12.486655563914308
664,2.028602123260498,9.463303999999999,10.320485192721364,0.06835224767215804,0.14597022353205208,12.489646151445038
665,2.029137134552002,9.465736999999999,10.315322935237884,0.06831805820378817,0.14605480288103664,12.4926540018562
666,2.0295369625091553,9.468221,10.326685099005228,0.06839330945578018,0.14612728210944353,12.49567542535467
667,2.0436110496520996,9.50709,10.333503785645188,0.06843846940216933,0.14622979385100557,12.498719574532055
668,2.0500409603118896,9.548496,10.335683838177484,0.06845290782127882,0.14630517392282333,12.501778966554697
669,2.05033016204834,9.548784999999999,10.313120950308928,0.06830347452710789,0.14624455199817793,12.504813695402431
670,2.0505170822143555,9.548972,10.289990847255774,0.06815028458467313,0.14614471265518986,12.507812602476495
671,2.050706148147583,9.549161999999999,10.273875946988966,0.06804355610886215,0.1460783215594414,12.510784593097155
672,2.0563371181488037,9.560397,10.271105913348446,0.06802521026349526,0.1460947466167016,12.51375367387241
673,2.0566229820251465,9.560682,10.292963558228259,0.06816997275561226,0.14605357558572657,12.516701133525002
674,2.0568089485168457,9.560868,10.309367619433608,0.06827861633519203,0.14600927422218843,12.519625476964139
675,2.0569989681243896,9.561058,10.316777309921157,0.06832769048140913,0.14600080604605603,12.52253788598911
676,2.061711072921753,9.600902,10.324847581031513,0.06838113963224028,0.14605177531514993,12.525455666811578
677,2.0619959831237793,9.601187,10.328563454110064,0.06840574974235047,0.14612573279167396,12.528385893459102
678,2.0621891021728516,9.601379,10.326069599472941,0.06838923302180566,0.14623152587556307,12.53133795925453
679,2.062380075454712,9.601571,10.308759680627496,0.06827458997566833,0.1462868668685631,12.534296574081258
680,2.0690009593963623,9.643799999999999,10.299216614195505,0.06821138654790979,0.1463691257328485,12.537269173800194
681,2.0693061351776123,9.644752,10.290231057986293,0.06815187549275928,0.1464384996819116,12.540250481106584
682,2.069498062133789,9.645121999999999,10.311961394558857,0.06829579482597577,0.14654776787680562,12.543252248622652
683,2.0822830200195312,9.688127999999999,10.325008856018393,0.06838220775138786,0.14664204742011983,12.546270466621415
684,2.094407081604004,9.741992999999999,10.335007677324372,0.06844842962929122,0.14676698901512206,12.549314797379825
685,2.0949251651763916,9.743013,10.34332051995606,0.06850348532365157,0.14693293429542678,12.552397937581217
686,2.0953750610351562,9.743915,10.36349591533287,0.06863710633040926,0.14711448406873529,12.555525082397097
687,2.1072139739990234,9.785957999999999,10.384100509322385,0.06877356990603155,0.14720273792644686,12.558669885878864
688,2.1191930770874023,9.869503,10.35729237442538,0.06859602047478959,0.14722081381254642,12.561812826303623
689,2.119699001312256,9.870510999999999,10.350188937508978,0.06854897463630752,0.14710526177479794,12.564914942779938
690,2.1201510429382324,9.871414999999999,10.343984950977333,0.06850788582933313,0.1469843771898394,12.567974244028077
691,2.120605945587158,9.872325,10.322245694589844,0.06836390742046393,0.14683637616938264,12.570982697971818
692,2.1332380771636963,9.926435999999999,10.320934906124457,0.06835522610983183,0.14672183570829087,12.573950055067193
693,2.1337499618530273,9.927438,10.32494050794891,0.06838175508428103,0.14667332375629208,12.57689606864388
694,2.13419508934021,9.927882,10.347094018566073,0.0685284770858377,0.1467083443551831,12.579844424167248
695,2.1345601081848145,9.935899,10.383471651275222,0.06876940499903468,0.1468190666036825,12.582816504406305
696,2.1406209468841553,9.966783999999999,10.405765931109944,0.06891705931067595,0.14689931023062106,12.585803785390103
697,2.1409060955047607,9.967069,10.406456491562757,0.06892163287075785,0.14690433476445022,12.58878450048227
698,2.141098976135254,9.967260999999999,10.379016307035315,0.06873989739476373,0.14685052045446598,12.591741001025174
699,2.141287088394165,9.96745,10.387365310181675,0.06879519257907137,0.14675524495043746,12.59466027059352
700,2.146151065826416,9.987643,10.378465883420763,0.06873625195653832,0.1466961830021259,12.59755302340758
701,2.146791934967041,9.997584,10.389409649069695,0.06880873217099852,0.14672296448042602,12.6004437456222
702,2.1472461223602295,9.998037,10.408207560193059,0.06893323014302503,0.14680348377141517,12.603347256779196
703,2.1476950645446777,10.009337,10.420679849712187,0.06901583372283071,0.14689251251977614,12.606267091857784
704,2.153318166732788,10.019914,10.431160383827265,0.0690852459694638,0.14694261701377692,12.609192093581141
705,2.1536171436309814,10.020518,10.4418635739103,0.06915613285954468,0.14706404696262426,12.612142826912166
706,2.153813123703003,10.0209,10.446129759453584,0.06918438767173854,0.1471184998740614,12.615101583018538
707,2.16601300239563,10.073055,10.430184307581623,0.06907878144729811,0.14716788120664046,12.618067164929764
708,2.1735589504241943,10.105592,10.439500733437894,0.06914048384167742,0.14720852103704052,12.621036137755329
709,2.1738319396972656,10.105863,10.444874303620104,0.06917607282738103,0.14728454373714187,12.624018497563508
710,2.174021005630493,10.106053,10.459322800273238,0.06927176476465757,0.14729246225233653,12.626994598884174
711,2.193984031677246,10.195772,10.457865598899247,0.06926211376595322,0.14728844666775545,12.629960670373379
712,2.2017290592193604,10.225689,10.466913918070288,0.06932204049821887,0.14734066442538996,12.632932456885642
713,2.202012062072754,10.225971999999999,10.471435807709728,0.06935198883057045,0.14737961247719006,12.635907063642843
714,2.202202081680298,10.226163,10.482183765506536,0.06942317221580657,0.14733720163817202,12.638860858371498
715,2.2023940086364746,10.226353999999999,10.479238771789682,0.06940366761537661,0.14727010665775256,12.641787260975578
716,2.2085249423980713,10.267873999999999,10.47441561352828,0.06937172399045112,0.14717659988466603,12.644679624552783
717,2.2088069915771484,10.268156,10.47471183230973,0.06937368583809073,0.1470835683503755,12.647538598925511
718,2.2089970111846924,10.268346,10.469350221195164,0.06933817605691463,0.1469892198312486,12.65036301886204
719,2.20918607711792,10.268535,10.463252986839269,0.06929779426623067,0.14687922258772834,12.653148605636593
720,2.2139360904693604,10.289062999999999,10.469807663395901,0.06934120568217125,0.1468337695306628,12.655912957794488
721,2.2142250537872314,10.289352,10.48325297088063,0.06943025352925045,0.14675104134417924,12.658646212827632
722,2.2144110202789307,10.289537,10.508924147891008,0.06960027292429659,0.1467624134532995,12.661374837687527
723,2.21459698677063,10.289723,10.509858553332426,0.06960646146204122,0.1467139480670459,12.664083233193875
724,2.225332021713257,10.351785,10.513197973206044,0.06962857833445762,0.14668995015039477,12.666778431071078
725,2.2258341312408447,10.353045,10.485923748670285,0.06944794200625001,0.14659000425509672,12.669439985132954
726,2.2262699604034424,10.363199999999999,10.484452057798382,0.06943819504405835,0.14654946913547162,12.672084213963107
727,2.2300469875335693,10.367789,10.464938713837853,0.06930895878293346,0.1465146452271622,12.674712838494884
728,2.2405569553375244,10.422835,10.458301827993774,0.06926500289747699,0.14654682482765843,12.677344165807444
729,2.2409279346466064,10.423207,10.460588552156572,0.06928014779942829,0.1466425683187775,12.679995347033406
730,2.2420220375061035,10.427227,10.463418580570591,0.06929889098828637,0.14665611208182033,12.682642921517957
731,2.255664110183716,10.479906,10.477644401456626,0.06939310815098602,0.14669613726073744,12.685293237503467
732,2.2604310512542725,10.508873,10.497133111466589,0.06952218126223386,0.1467527432714689,12.687950909150544
733,2.2607200145721436,10.509160999999999,10.502088636542894,0.06955500154839639,0.14680193032822164,12.690614112091653
734,2.2609050273895264,10.509347,10.494730230499691,0.06950626705743544,0.14684963020596833,12.69328309047966
735,2.261099100112915,10.50954,10.476114678874712,0.06938297684661068,0.14687042773511308,12.695951067916223
736,2.2669129371643066,10.540381,10.468564218925085,0.06933297038868953,0.1468634033433202,12.69861072906806
737,2.2672030925750732,10.540669999999999,10.452322398749075,0.06922540132632606,0.1467783850784664,12.701240864709659
738,2.2673909664154053,10.540859,10.432041647151161,0.06909108254864148,0.14670522052105403,12.703845410903277
739,2.2675869464874268,10.541055,10.425775920140705,0.06904958483642472,0.14670180505814823,12.70644307787646
740,2.272300958633423,10.558385,10.420845143885941,0.06901692846092608,0.1466440467641582,12.709018442661579
741,2.2726080417633057,10.562681999999999,10.419282173415878,0.06900657695683697,0.14660087719693543,12.711574922412002
742,2.2727949619293213,10.562869,10.42894692381686,0.06907058629368128,0.14663923144393967,12.714133841311645
743,2.2729859352111816,10.56306,10.44822751826305,0.06919828106211928,0.1467371972642795,12.71671098743773
744,2.2794010639190674,10.595499,10.459210126862459,0.06927101853221444,0.14683357411658168,12.719305467010026
745,2.2796809673309326,10.606041999999999,10.463142418375362,0.06929706197478425,0.14690245591532375,12.721910742627744
746,2.2798681259155273,10.606429,10.476114737887826,0.06938297723745268,0.14692734221307036,12.724515552441181
747,2.292250156402588,10.64885,10.467448991966897,0.06932558427574685,0.14692146844482934,12.727111659631248
748,2.3043899536132812,10.712627999999999,10.465538769109688,0.06931293293005847,0.14690411298529377,12.729696899995007
749,2.304918050765991,10.713688,10.43575591691489,0.0691156820400482,0.14689335453420657,12.732273454195166
750,2.3053741455078125,10.714594,10.43090894805288,0.06908358071826645,0.14695235852730765,12.734859175111922
751,2.3171520233154297,10.766580999999999,10.414738690116756,0.06897648561035892,0.14701029941942323,12.737453429763017
752,2.329322099685669,10.820473,10.423256942836591,0.06903290172924942,0.1470849398910997,12.740060566967939
753,2.329836130142212,10.831491,10.430504220400206,0.06908090021979775,0.14716343938742205,12.742681296443264
754,2.3302929401397705,10.83241,10.447686576602784,0.0691946984225778,0.1472607832508918,12.745320682637802
755,2.3307340145111084,10.83329,10.458547032008555,0.06926662687592719,0.14736973183456928,12.747980974626623
756,2.3433470726013184,10.887276,10.457724166322215,0.06926117706245977,0.14735102079254697,12.750628744955536
757,2.3438470363616943,10.898252,10.463327074562544,0.0692982849468834,0.14732797280223783,12.753263152028344
758,2.3443260192871094,10.899740999999999,10.451502553091395,0.06921997151441311,0.14721436049234254,12.755860191623865
759,2.3446731567382812,10.900087,10.43890114646807,0.06913651279610183,0.14707810792272594,12.758414436176626
760,2.350688934326172,10.931808,10.4238844768288,0.06903705786707212,0.14695918625178567,12.7609311166224
761,2.350980043411255,10.932099,10.423811521354995,0.0690365746852719,0.1468808814125804,12.763420538409909
762,2.35117506980896,10.932293,10.442735643862447,0.06916190855131144,0.1468569169349727,12.765896692197954
763,2.351361036300659,10.932478999999999,10.44951803994469,0.06920682814648232,0.14683220242023204,12.76835992645985
764,2.356091022491455,10.958592,10.45853856221837,0.06926657078077414,0.14681181948714517,12.770810366195004
765,2.3563790321350098,10.962900999999999,10.461918284227519,0.06928895457296205,0.1467720769273428,12.773243109171016
766,2.3565781116485596,10.963097999999999,10.451259710583841,0.06921836317615075,0.14674631429856136,12.775662276452623
767,2.356765031814575,10.963286,10.442907634147296,0.06916304763753924,0.14675690954757387,12.778077559375
768,2.3633739948272705,10.986046,10.426530188464278,0.06905458033172376,0.14679347456301944,12.78049655087066
769,2.363687038421631,10.986697999999999,10.4234443699576,0.06903414305315585,0.14684339191223394,12.782923228317749
770,2.36388897895813,10.987102,10.427421759452798,0.06906048517823889,0.14693391132844338,12.785368623901089
771,2.3762869834899902,11.039662,10.402320549922376,0.06889424065982185,0.14694369162014817,12.787811945155482
772,2.3836569786071777,11.073205999999999,10.402812324217056,0.06889749766545299,0.1469949142534075,12.790263601987467
773,2.3839271068573,11.073476,10.399447658112164,0.06887521358804373,0.14708236280083548,12.792733015583842
774,2.3841159343719482,11.073665,10.407056715532061,0.06892560813516088,0.1472527034391401,12.795242213354877
775,2.4033970832824707,11.171911999999999,10.436244567129492,0.06911891835499559,0.14739979307277717,12.797784037348455
776,2.410680055618286,11.196781,10.458977945200612,0.06926948080039669,0.14748743380149967,12.800342069483278
777,2.410944938659668,11.197045,10.458795342904436,0.06926827143115284,0.14748957769873233,12.802894416771485
778,2.4111311435699463,11.197232,10.467735769182102,0.06932748359219122,0.1474611238894984,12.805433447280176
779,2.4113190174102783,11.197419,10.480829175393993,0.06941420080824794,0.14743288143295072,12.807958571339691
780,2.4160449504852295,11.217559999999999,10.491069651689704,0.06948202315952064,0.14747044593995073,12.810486094359572
781,2.4163269996643066,11.217842,10.484700967411328,0.06943984356456821,0.14750859663313734,12.813016131160344
782,2.4165151119232178,11.218029,10.500035365266319,0.06954140279754177,0.14755026110177838,12.815549809184338
783,2.41670298576355,11.218218,10.50607171057235,0.0695813813219704,0.1475616495880636,12.818080043820391
784,2.423321008682251,11.249381,10.494793426310302,0.06950668560129439,0.14759290776427716,12.820612585926105
785,2.4236130714416504,11.249673,10.513097057609368,0.06962790997364618,0.14763629036000078,12.823150363815698
786,2.4238030910491943,11.249862,10.510871051157448,0.06961316720317752,0.1476169421057056,12.825676654400151
787,2.4239940643310547,11.250053,10.50819189123104,0.06959542321155081,0.1475665789788301,12.828182633332116
788,2.4362130165100098,11.31461,10.51041920729739,0.06961017465555451,0.1475845567425748,12.830685294969706
789,2.4367330074310303,11.315128999999999,10.496238002155131,0.06951625298151762,0.14756269389015306,12.833174762222761
790,2.4372141361236572,11.325597,10.499718293040473,0.06953930283819817,0.14756464527038757,12.835657905067375
791,2.4390809535980225,11.32897,10.500883431885775,0.06954701951599378,0.14755272906949024,12.838131977958227
792,2.4464480876922607,11.363741,10.508228128493775,0.0695956632097981,0.14761956407584406,12.840616880279923
793,2.4468600749969482,11.374153,10.529097041500368,0.06973387736192745,0.14766631915816056,12.843106605158058
794,2.447190046310425,11.374483,10.51580440791399,0.06964584066925798,0.14765304205085683,12.845586200035005
795,2.463083028793335,11.440814999999999,10.483705770506793,0.06943325240688221,0.14760924410856752,12.848048654188073
796,2.469568967819214,11.462916,10.479172713855945,0.06940323011576656,0.14762814628029644,12.850510040033583
797,2.4698641300201416,11.463208999999999,10.474898194430429,0.06937492010853372,0.14763567710743003,12.852967935023019
798,2.4700491428375244,11.463395,10.471920165156583,0.06935519671465254,0.1475120809841964,12.855388648257243
799,2.4702370166778564,11.463583999999999,10.484876553317982,0.06944100646448573,0.1474230030473524,12.857781023483227
800,2.479867935180664,11.512742,10.504032074203401,0.06956787287467862,0.14737262394871264,12.86015432209226
801,2.4820170402526855,11.518958999999999,10.518760980501835,0.06966542195618504,0.14736423507950602,12.862519448758954
802,2.4825000762939453,11.519914,10.529267593831715,0.0697350069246346,0.14742991025533345,12.86489521545763
803,2.482962131500244,11.520840999999999,10.534839691525255,0.06977191075177935,0.14747037408494787,12.867275201884397
804,2.4954049587249756,11.595400999999999,10.542839228185466,0.06982489143057989,0.14747260980239124,12.869649442760615
805,2.4958090782165527,11.597133999999999,10.553274016002918,0.06989400070092774,0.14748643746399168,12.872021022904043
806,2.496135950088501,11.59746,10.552425447209073,0.06988838065659062,0.14752534784950433,12.874396280710435
807,2.496454954147339,11.59778,10.559587276388974,0.06993581322519074,0.14756082777178756,12.876773881946816
808,2.501918077468872,11.619117,10.574221906969692,0.07003273792159448,0.1475397207590872,12.879139199552588
809,2.5022101402282715,11.619409,10.576729157019017,0.07004934335953147,0.1475063910484787,12.88148949035629
810,2.5024020671844482,11.619601999999999,10.574959999900424,0.07003762628777731,0.14750375165794283,12.883832971698737
811,2.5025899410247803,11.619788999999999,10.577046927504696,0.07005144794342792,0.14754380035566916,12.886180334192664
812,2.5093860626220703,11.651641,10.568052226372085,0.06999187632173838,0.14761022515116257,12.88853838610834
813,2.509706974029541,11.652059,10.577238119636098,0.07005271420287934,0.1476399054014863,12.890897813462946
814,2.5099010467529297,11.652614999999999,10.568137314733333,0.06999243985926917,0.14764405482261914,12.893252147210411
815,2.5251121520996094,11.712745,10.542873755040294,0.0698251201008496,0.14762400117837687,12.895595725738806
816,2.5371100902557373,11.788326,10.535901009953312,0.06977893983022856,0.1476164928737748,12.897931883918066
817,2.5376150608062744,11.789328999999999,10.518465889677302,0.06966346757896849,0.147553200896355,12.900246501715406
818,2.5380711555480957,11.790246,10.508199998769987,0.06959547690752535,0.1474787939943178,12.90253661871766
819,2.5385220050811768,11.791148,10.49606505514452,0.06951510755892529,0.1474253608671139,12.904807748646842
820,2.5512170791625977,11.845419,10.466326912924973,0.06931815278166988,0.14733117098664522,12.907050412381066
821,2.5517220497131348,11.846366999999999,10.459822540677992,0.06927507452958429,0.14724671793319388,12.909267340189112
822,2.5521700382232666,11.846814,10.44733641043039,0.0691923792830708,0.14719557355128376,12.91146706271713
823,2.5525259971618652,11.853688,10.455140954278116,0.06924406853062906,0.14718876436146047,12.913660875140637
824,2.5586490631103516,11.885824999999999,10.439892805694733,0.06914308052385897,0.1472104099341908,12.915855521828432
825,2.558943033218384,11.886118999999999,10.41880536271482,0.06900341905461409,0.14726871131379404,12.918060268613734
826,2.5591371059417725,11.886313,10.421142175056143,0.06901889568899074,0.14725814048506836,12.920257540294081
827,2.559326171875,11.886503,10.416581673189722,0.06898869162907863,0.1472450687994943,12.922446550687397
828,2.56406307220459,11.904378999999999,10.397885362043093,0.06886486655049111,0.14722087537031764,12.924624761356945
829,2.5643420219421387,11.907041,10.401493973009138,0.06888876626701583,0.14721904525195278,12.92679732163817
830,2.564545154571533,11.907245,10.400074339275633,0.06887936407760861,0.14715531851903163,12.928949431273104
831,2.5647330284118652,11.907891999999999,10.411757856581579,0.06895674364394346,0.14710344809816567,12.931084090917482
832,2.5713210105895996,11.938509,10.41819479111663,0.06899937525819155,0.1469960513306368,12.93318768255936
833,2.571627140045166,11.939122,10.42138911600943,0.06902053117112983,0.14685880699763584,12.935253367334495
834,2.571824073791504,11.939518999999999,10.402000622022799,0.06889212178744127,0.14670830798246143,12.93727809604053
835,2.5842320919036865,11.992073,10.386789410833085,0.06879137841586352,0.14659010428822736,12.939269493304144
836,2.5915770530700684,12.024947,10.380811634417949,0.0687517877913506,0.14650147219806378,12.941234788770853
837,2.5918450355529785,12.025214,10.384076322791582,0.06877340971940148,0.14640819932862983,12.94317288996215
838,2.5920350551605225,12.025404,10.398829777833084,0.06887112138645837,0.14636767057127853,12.945096654390472
839,2.6113741397857666,12.106323,10.391014149078991,0.06881935872391512,0.1463028437964782,12.947000480557287
840,2.618821144104004,12.151050999999999,10.395444567917671,0.06884870124804048,0.14621368533375062,12.948877920988865
841,2.6192121505737305,12.151441,10.378510952815194,0.06873655044971505,0.14609357305925624,12.950721442016038
842,2.6195290088653564,12.151758,10.365778644386296,0.06865222477287729,0.14601342066035516,12.952541053824971
843,2.6198489665985107,12.153483,10.337630411529844,0.06846579991514921,0.14591279763052,12.954332672546741
844,2.6258790493011475,12.193804,10.307119421897601,0.06826372659387392,0.14586036302195382,12.956108120366569
845,2.626399040222168,12.194844999999999,10.2775153196984,0.06806765955944236,0.14581233213078498,12.957868394142652
846,2.6268601417541504,12.198163,10.266689231085103,0.06799595871627476,0.1457388716218274,12.959607294744288
847,2.627315044403076,12.199074,10.26261763081138,0.06796899263617924,0.1456783139285239,12.961328114168666
848,2.6399950981140137,12.251413,10.24380960226111,0.06784442765675368,0.14565203733804025,12.963039001626505
849,2.6405270099639893,12.253005,10.228635463807043,0.06774392981673397,0.14563230208751304,12.964741639199916
850,2.6409671306610107,12.25362,10.211638067134938,0.06763135659508611,0.14557300232233678,12.966426029982038
851,2.6414120197296143,12.259447,10.197359204825583,0.06753678814071402,0.1455470553644144,12.968099947995693
852,2.650022029876709,12.297215999999999,10.18058361209655,0.06742568391958004,0.14555000487483222,12.96977017033853
853,2.650541067123413,12.299491,10.176055071402482,0.06739569153750359,0.1455587306551458,12.971438050458008
854,2.650999069213867,12.300412,10.150426257709512,0.06722595271337148,0.14549792121958374,12.973088005534033
855,2.6514439582824707,12.308945,10.129453866083875,0.06708705322561444,0.14544499330988792,12.974722209844536
856,2.663818120956421,12.371856,10.09469328091683,0.06685683496724781,0.14536978651150445,12.976335843303145
857,2.6643130779266357,12.373711,10.085609209490805,0.0667966714489259,0.14531081209424335,12.977932866946418
858,2.664750099182129,12.374146999999999,10.060427766158622,0.06662989554457233,0.145214013379735,12.979504218363479
859,2.6650819778442383,12.385444,10.047678470936066,0.06654545736473634,0.14511495859440668,12.981049606633789
860,2.6713571548461914,12.395159999999999,10.024702131794474,0.06639328579583441,0.14502775493918624,12.982571845428426
861,2.6716511249542236,12.405457,9.998569861387654,0.06622021259377774,0.1449629265182759,12.984076448273848
862,2.6718380451202393,12.405643999999999,9.967305370782116,0.06601314885934007,0.14491209310008016,12.985566916822995
863,2.672027111053467,12.405833999999999,9.93738073509232,0.06581495894171772,0.14488916868758808,12.987049811364514
864,2.6780970096588135,12.438607999999999,9.921141831623595,0.06570740919661452,0.14483322382914,12.988517293343735
865,2.678395986557007,12.438906999999999,9.927551116353118,0.06574985768707335,0.14476004838690393,12.989964913011127
866,2.678591012954712,12.439102,9.919734388011529,0.06569808774199683,0.14467235999739417,12.991389255733207
867,2.694810152053833,12.500821,9.909205653026241,0.06562835626252177,0.14456615532289224,12.992786148702994
868,2.706954002380371,12.574524,9.87725608683483,0.0654167552941028,0.1443999796814434,12.994142532009988
869,2.707465171813965,12.575548,9.848216993166101,0.06522443029333445,0.14418342889765906,12.995447550739565
870,2.707914113998413,12.576447,9.829349091609096,0.06509946877687514,0.14402510664267776,12.996714593978693
871,2.7083630561828613,12.57734,9.79139537821175,0.06484810253102818,0.143813528371373,12.99793194896574
872,2.7210090160369873,12.631442999999999,9.766115671926501,0.06468067583423806,0.14359825624117123,12.999098689899732
873,2.721519947052002,12.642398,9.750244518756103,0.06457556168775289,0.14341461057563687,13.000221726920381
874,2.721985101699829,12.643322,9.737295759689282,0.06448980246517227,0.14321799507816857,13.001298023548252
875,2.722356081008911,12.649863,9.729326949427287,0.06443702528633727,0.1430078919767935,13.002324489910873
876,2.728361129760742,12.671673,9.71396487563476,0.06433528275650298,0.14280007755049673,13.003301858347099
877,2.728646993637085,12.671959999999999,9.719903983219652,0.06437461727857374,0.14262059771975744,13.004236959977291
878,2.728835105895996,12.672148,9.721183871684808,0.06438309393947965,0.1424391484122018,13.005129441538854
879,2.729020118713379,12.672333,9.715502090117772,0.0643454636795028,0.14229360944766936,13.005987628141694
880,2.733736991882324,12.698436,9.704933444798415,0.06427546787514496,0.14213054643984932,13.006808122459743
881,2.7340140342712402,12.702592,9.684704162276862,0.06414148997552853,0.14198958963563113,13.007596206946074
882,2.7342281341552734,12.702905999999999,9.666587979277356,0.06402150706734804,0.1418478728425521,13.00835180440002
883,2.734419107437134,12.703097,9.658165572053099,0.06396572573014946,0.14171456217159864,13.009076535774664
884,2.7410900592803955,12.724829999999999,9.64577771272205,0.06388368132881443,0.14151167141365031,13.009755179171059
885,2.741382122039795,12.725406999999999,9.614142406626746,0.06367416169509259,0.14133577072227546,13.010393940004542
886,2.741580009460449,12.735812,9.595145618480874,0.06354834656682344,0.1411742240373976,13.010996079382135
887,2.754004955291748,12.796254999999999,9.578799101880865,0.06344008410334848,0.14104568338125764,13.011569014731695
888,2.7613401412963867,12.812707999999999,9.567508600208603,0.06336530746715024,0.1409708196222559,13.012124597867947
889,2.7616090774536133,12.821962,9.552668594484434,0.06326702257765396,0.14089293877280296,13.01266246929916
890,2.7618000507354736,12.822151,9.532295319174066,0.06313209101834225,0.14086642636404595,13.013193962647772
891,2.7811379432678223,12.892716,9.498903649611762,0.0629109390448169,0.14076293081701668,13.013702468201084
892,2.788485050201416,12.935599,9.462794362021883,0.06267178837287472,0.14067682603270396,13.01419180205571
893,2.7887489795684814,12.935863,9.437781148649407,0.06250612665023422,0.1405482714433542,13.014652691632438
894,2.7889389991760254,12.936053,9.41847315800058,0.0623782504376109,0.14044677283615323,13.015091017840414
895,2.78912615776062,12.93624,9.401313253858268,0.0622646009341173,0.1403232439075177,13.015502155420672
896,2.793837070465088,12.966351,9.372184418345354,0.06207168157594754,0.140215816331178,13.015889701807572
897,2.7941160202026367,12.966631,9.341239791360747,0.061866736288175024,0.14005527036836016,13.016242338663304
898,2.7943060398101807,12.966821999999999,9.307450168106282,0.06164294867990763,0.1399253303860883,13.01656651637636
899,2.794516086578369,12.968541,9.273046678679288,0.06141509545535586,0.13974458326481956,13.016851773035917
900,2.8011839389801025,12.992726,9.234502217745991,0.06115981670722485,0.13958824101138526,13.017103603714872
901,2.8018391132354736,13.003401,9.18665441883324,0.060842922245309586,0.13939120461411403,13.017313884638995
902,2.80218505859375,13.004814999999999,9.156421157047959,0.06064268830679841,0.1392009536517813,13.017484399051131
903,2.8025100231170654,13.005466,9.11297842703732,0.060354968477178764,0.1389726807545779,13.017607050683882
904,2.81343412399292,13.055698,9.089432183178557,0.060199022447323676,0.138778572379357,13.017689046439665
905,2.813918113708496,13.056182,9.057805981520684,0.05998956311200355,0.13855007293112812,13.017723589840918
906,2.8142600059509277,13.059230999999999,9.022306895268242,0.05975445378425862,0.13833931265545546,13.01771438754252
907,2.815735101699829,13.072453,8.998378419060648,0.059595976241622134,0.1380944041225184,13.01765434341789
908,2.8262441158294678,13.132712,8.971503600504894,0.059417985166613105,0.13785210601441175,13.017544167630145
909,2.826611042022705,13.134333,8.945366945410948,0.05924488292491199,0.1376209411159026,13.017386508812594
910,2.827860116958618,13.136828,8.922829510572562,0.05909561820535647,0.13740257565614356,13.01718432972719
911,2.839911937713623,13.189248,8.89118071719579,0.05888600924579517,0.137142185689199,13.01692912536225
912,2.8464889526367188,13.200426,8.86396517169554,0.058705761546987575,0.1369149601735177,13.016627889844438
913,2.8467891216278076,13.208708,8.824580821238309,0.0584449202370501,0.13665230257496597,13.016273585691867
914,2.8469810485839844,13.208898999999999,8.780714700464841,0.05815439630377229,0.1364073070659082,13.015870095163034
915,2.847172975540161,13.209090999999999,8.743329618445836,0.05790679608559561,0.13613379398854145,13.015411865700143
916,2.852786064147949,13.240105999999999,8.7110379980173,0.05769292970276089,0.13586607273493115,13.014900361634295
917,2.8530831336975098,13.240402999999999,8.663591706069,0.05737869440879788,0.13557008273938267,13.014330091717284
918,2.853271961212158,13.240592,8.62416091449914,0.05711754552083734,0.13528411629228176,13.013703346074434
919,2.8534650802612305,13.240786,8.578491306755689,0.056815077150283194,0.13498244396602962,13.013017330260608
920,2.8581809997558594,13.268125999999999,8.538137505184304,0.05654781519621676,0.13471956543551877,13.012280106969015
921,2.8584630489349365,13.278411,8.507418376582233,0.05634436337711406,0.13444520454842476,13.011489795300863
922,2.8586530685424805,13.278602,8.473664082450359,0.05612080975251045,0.13421063377208692,13.010654445511385
923,2.8588671684265137,13.282485,8.43956538452039,0.05589497515242294,0.13395696490799808,13.0097704289065
924,2.865445137023926,13.296223,8.419553018700885,0.05576243388527734,0.13374390072945302,13.00884608128297
925,2.8657541275024414,13.297217999999999,8.381662992538715,0.055511489437978706,0.1334925986512787,13.007874112947581
926,2.8659420013427734,13.297616,8.363948146588141,0.05539416457240536,0.13328869363524143,13.0068639890307
927,2.8787460327148438,13.36796,8.33381241369949,0.05519457656469815,0.13306756674011788,13.00581251215836
928,2.891400098800659,13.422274999999999,8.325685467073637,0.05514075205371677,0.13287040671168848,13.004724616904243
929,2.891922950744629,13.423314999999999,8.296591288634652,0.05494806222825372,0.13268375040253833,13.003602598904626
930,2.8923749923706055,13.424218999999999,8.276767751369508,0.05481677156666342,0.13250909760475493,13.002449047990575
931,2.903718948364258,13.467516,8.237921042985946,0.054559491043209535,0.13231134189444824,13.001259753658887
932,2.915837049484253,13.519625999999999,8.203114019615407,0.054328965226086955,0.13214606483158514,13.000041103998349
933,2.916363000869751,13.520677,8.181167085145592,0.05418361137183372,0.13196850158272602,12.998790869130564
934,2.9168150424957275,13.531578999999999,8.15789742406384,0.05402949714098062,0.13181670000888163,12.997514148309442
935,2.9172630310058594,13.532471999999999,8.120524017705126,0.053781974250333514,0.13164585969894502,12.996207349276558
936,2.9299371242523193,13.606582,8.096027416452248,0.053619734033454595,0.13147647779077443,12.994870884823984
937,2.9304561614990234,13.607531,8.071523964656599,0.053457448445647135,0.13130570834920025,12.99350469342032
938,2.9309029579162598,13.612083,8.02910659367551,0.053176519536515414,0.1311204574813523,12.992106228417875
939,2.931241989135742,13.612421,7.994952716693016,0.05295031948730472,0.13092861095210884,12.990674425799538
940,2.9390971660614014,13.654748999999999,7.963737669409335,0.05274358321442706,0.13072130362389056,12.989206493502085
941,2.9394781589508057,13.65513,7.938268990536841,0.05257490495815641,0.13051380995779518,12.987702473127293
942,2.939800977706909,13.655453,7.897483078479677,0.05230478114998194,0.1303122871583574,12.986163721616741
943,2.940117120742798,13.655769,7.873155361663943,0.05214365944939949,0.13011751633517812,12.984591638966963
944,2.9510600566864014,13.713956999999999,7.835535559824494,0.05189450468926079,0.12991710784866617,12.982985420087408
945,2.951573133468628,13.715513,7.800164281323736,0.0516602418282211,0.1297307777394173,12.981347906307814
946,2.951876163482666,13.716593,7.751514306235361,0.05133803457881483,0.12954214770348046,12.979678864263695
947,2.952198028564453,13.716915,7.719450353655613,0.051125676032956445,0.12935946036057916,12.977979579165984
948,2.95851993560791,13.739295,7.6764636967070174,0.05084097676083107,0.12917566271560282,12.976250017400636
949,2.9588141441345215,13.739588,7.636845810877392,0.050578588753493615,0.1289984876090409,12.974491435536677
950,2.959005117416382,13.73978,7.596789751739145,0.05031329873816381,0.12881576586286747,12.972702938436084
951,2.959195137023926,13.739968999999999,7.5613522310882795,0.05007859715745484,0.12863984110564136,12.970885884456635
952,2.965053081512451,13.769843,7.522228959782348,0.04981948496649564,0.12844968949377325,12.969037750511779
953,2.965333938598633,13.770125,7.489572235204291,0.04960320051040291,0.12827303789172467,12.967161113499152
954,2.9655239582061768,13.770313999999999,7.452997990363287,0.0493609704412626,0.12809388559639517,12.965255674998291
955,2.9848639965057373,13.855119,7.419974589310473,0.049142257498451455,0.12790631544724404,12.963320066551114
956,2.993385076522827,13.89964,7.373645643936781,0.04883542235558377,0.12774677083137811,12.961359567595128
957,2.9936461448669434,13.899899999999999,7.350350357722658,0.048681138410287816,0.12755628270153915,12.959368730052017
958,2.99383807182312,13.902509,7.309804281904597,0.048412603029954655,0.1274013930625333,12.957354158442037
959,2.9940309524536133,13.902899999999999,7.274716250133061,0.0481802161030621,0.12721670587646383,12.95531060635635
960,2.998769998550415,13.91161,7.2396740286752985,0.047948132576431705,0.12707222958815045,12.953245445819723
961,2.999058961868286,13.911899,7.203646264811928,0.04770952183355695,0.126878253095492,12.951149854412302
962,2.99924898147583,13.912089,7.172343967915821,0.04750220770925017,0.12671522548378814,12.949029508849291
963,2.999444007873535,13.912284,7.131580613348306,0.04723223329861763,0.1265138358221519,12.946877675949027
964,3.0051960945129395,13.953966,7.094976712529633,0.04698980681887329,0.12635883848752089,12.944702778355676
965,3.0054919719696045,13.95493,7.062881579139846,0.04677724176349422,0.12615589311887027,12.942496345652549
966,3.0056850910186768,13.955331,7.034004326938328,0.04658598863365478,0.1259973049557159,12.94026636924446
967,3.018519163131714,13.998365,6.993922406927881,0.04632052734258468,0.12579273714586278,12.938004838775953
968,3.030590057373047,14.052145999999999,6.953499093084831,0.046052805010937115,0.12560698451390134,12.935715253572889
969,3.031095027923584,14.063148,6.927253524468272,0.04587898143841352,0.1254083851565826,12.933395511967134
970,3.031546115875244,14.064058,6.883948510453505,0.04559217369748762,0.12521759906068047,12.93104709536854
971,3.031996965408325,14.074959999999999,6.850328322671205,0.045369508255004264,0.12501981405392742,12.928668937631624
972,3.0448100566864014,14.13964,6.817687015594634,0.04515332590853724,0.12481384116100394,12.926259772179309
973,3.045309066772461,14.140137999999999,6.778178863487749,0.044891664664181825,0.12461660311916489,12.923821267356429
974,3.0457170009613037,14.144095,6.744778926124702,0.04467045793327312,0.12440498692149435,12.921351030016105
975,3.0460550785064697,14.144432,6.706078292163651,0.0444141448561088,0.12419483300036974,12.918849474117502
976,3.0520009994506836,14.176649999999999,6.670696565603575,0.04417981279790202,0.12397392587364027,12.9163148812629
977,3.052284002304077,14.176931999999999,6.630097070730217,0.043910923624851765,0.12376030435685538,12.913748660241987
978,3.0524699687957764,14.177119,6.593515672395947,0.043668646178351346,0.12353093443612123,12.911148278052774
979,3.052659034729004,14.177308,6.5569598756023275,0.043426538290046564,0.12331646952226474,12.908516467656296
980,3.057353973388672,14.193365,6.519523848662582,0.043178600665267866,0.12309260841932253,12.905851781850378
981,3.057647943496704,14.19765,6.485136350768469,0.042950853352133604,0.12287145241330985,12.903154804699252
982,3.057845115661621,14.197845,6.444585045911602,0.042682283340041476,0.12263570184857524,12.900423219279615
983,3.0580379962921143,14.198039,6.405072838621551,0.04242059523833596,0.1224194147209414,12.897660478245434
984,3.0646979808807373,14.229921,6.374438461199253,0.042217704723621775,0.12218848098542598,12.894864271813965
985,3.0650041103363037,14.23053,6.337754293931885,0.041974746641721294,0.12197122969270273,12.892037084983839
986,3.0651941299438477,14.230919,6.30603031697353,0.04176463974367229,0.12174665219789642,12.889177853379612
987,3.077587127685547,14.283520999999999,6.265195847420237,0.04149419434073364,0.12151730564373543,12.886285951272608
988,3.084975004196167,14.316436,6.232126468753076,0.04127517688963393,0.12130741012205669,12.883364800988119
989,3.0852489471435547,14.316709,6.198907331195963,0.041055167590133106,0.1210820423195052,12.88041197962268
990,3.085440158843994,14.316899999999999,6.160403388112295,0.040800157190441264,0.12087767604456205,12.87743113764725
991,3.1047401428222656,14.397845,6.129126992459261,0.0405930146092498,0.12064848315946505,12.874418313572766
992,3.1133270263671875,14.442236999999999,6.093770703028808,0.04035885102034962,0.12043428664479762,12.871376154939014
993,3.113579034805298,14.445091,6.0584903346229195,0.04012519025399873,0.12021131507968912,12.86830337649244
994,3.113779067993164,14.445295999999999,6.032284232031239,0.03995162806371219,0.11999959204591497,12.865201991140024
995,3.1139659881591797,14.445483,5.995793932698955,0.03970995396302645,0.11977747200239038,12.862070449047692
996,3.118709087371826,14.465212999999999,5.965990479229628,0.03951256663142524,0.11956773600091775,12.858910931633437
997,3.1190011501312256,14.465857,5.938623013777348,0.03933131277157059,0.11934570157729692,12.855721584759497
998,3.119202136993408,14.466056,5.906075375773309,0.03911575079241433,0.11913808303095123,12.852504906554916
999,3.1193909645080566,14.466246,5.872664312983049,0.03889447037815237,0.11892032608536805,12.849259399866236
1000,3.1252059936523438,14.504994,5.8394724486103025,0.03867464170809074,0.11871778383456734,12.845987672733418
1001,3.1255781650543213,14.505616,5.814277266255017,0.03850777481062082,0.11850040406034101,12.842687474356017
1002,3.125807046890259,14.515941999999999,5.785681082651749,0.038318383189235854,0.11829737068733354,12.839361258305013
1003,3.126131057739258,14.516592999999999,5.752799081533735,0.03810060673372969,0.11808423879336967,12.836007544810636
1004,3.135756015777588,14.560383999999999,5.724046355896627,0.03791017833939575,0.11788738261688332,12.832629077147798
1005,3.1362571716308594,14.560884,5.693239355150917,0.03770614454585935,0.11767578959263712,12.829223638779789
1006,3.1367011070251465,14.562372,5.6661970384576605,0.03752704413597261,0.11748200886962427,12.82579420009089
1007,3.138507127761841,14.564634999999999,5.6384966419416065,0.037343585284191336,0.11727153532540552,12.822338243608474
1008,3.144886016845703,14.585882,5.609916736044999,0.037154301469543786,0.117064674351042,12.818856480886542
1009,3.14518404006958,14.586179,5.5792174731057145,0.036950981220098676,0.11686029167568741,12.815349440987045
1010,3.1453821659088135,14.596378,5.555640190072058,0.03679482961876799,0.11666052908496202,12.811817988422055
1011,3.1663269996643066,14.684111,5.525847246865576,0.03659751189630585,0.1164532654786289,12.80826107975173
1012,3.172791004180908,14.721523,5.4985736082466925,0.03641687944860721,0.11625065216104777,12.804679578212333
1013,3.1730849742889404,14.721817,5.470115839511207,0.03622840454452259,0.11604667557027762,12.801073403689763
1014,3.173279047012329,14.72201,5.44967598144636,0.0360930320097296,0.11584898748365222,12.797443659963898
1015,3.173474073410034,14.723199999999999,5.418595680248908,0.03588718815592787,0.1156479764725452,12.793789957727128
1016,3.179060935974121,14.733454,5.394898169856766,0.03573024029259683,0.11545686522980013,12.790113955163795
1017,3.1793510913848877,14.733742999999999,5.36547600508972,0.035535378224035706,0.11526114153582687,12.786415061216724
1018,3.1795430183410645,14.733934999999999,5.34485073309361,0.035398777698628425,0.11506695172690506,12.782693635561122
1019,3.1797311305999756,14.734122999999999,5.316474474690136,0.035210842634899896,0.11487513577161211,12.778950159184957
1020,3.184467077255249,14.774441,5.290547150537135,0.03503912678541328,0.11468842318727183,12.775185504528048
1021,3.184757947921753,14.774731,5.266149454856948,0.034877541617020405,0.11449313053791486,12.771398470641666
1022,3.184947967529297,14.774920999999999,5.243654932286837,0.03472856110406317,0.1142991948638405,12.767589337954327
1023,3.1851389408111572,14.775113,5.217572675273205,0.03455581913913094,0.11409839532232514,12.763757176348484
1024,3.1917049884796143,14.806861999999999,5.191428698655487,0.03438266840720899,0.11390635534787967,12.759903434266217
1025,3.1919970512390137,14.817803,5.171942161951881,0.034253609689700544,0.11370433923976477,12.75602672960145
1026,3.1921870708465576,14.818202,5.146296144219231,0.03408375692375666,0.1135056210297949,12.752127667074218
1027,3.205024003982544,14.861218,5.121384765407469,0.03391876964819743,0.11329680011595418,12.748204843314621
1028,3.217172145843506,14.915116999999999,5.0975335238348185,0.033760803628110306,0.11308112509471023,12.744257351125356
1029,3.2176740169525146,14.916113999999999,5.075460660655266,0.03361461575198734,0.11285767484690018,12.74028412238456
1030,3.2181310653686523,14.917027,5.053239939699573,0.03346744861848003,0.11263934573090595,12.736286064104874
1031,3.230020046234131,14.959126999999999,5.02718064983673,0.03329485876426253,0.11242196866323233,12.732263458122507
1032,3.242090940475464,15.042914999999999,5.006461472307928,0.0331576363054763,0.11220058548022922,12.72821585326325
1033,3.2426040172576904,15.043944999999999,4.982878719643095,0.033001448478950986,0.11197191645046518,12.72414231141384
1034,3.2430601119995117,15.044851999999999,4.958564492002684,0.03284041611675093,0.1117482784451289,12.720043735506703
1035,3.2435081005096436,15.045745,4.935017501407197,0.03268446514128208,0.11152628494443986,12.715920513982589
1036,3.2562191486358643,15.100275,4.917635416674902,0.03256934414275401,0.11129957334636127,12.711772088425638
1037,3.256721019744873,15.100779,4.893230239807964,0.03240770942669741,0.11107321701551326,12.707598614032836
1038,3.25714111328125,15.108639,4.8682833235902505,0.03224248678802028,0.11085382404129682,12.703401219019833
1039,3.2574820518493652,15.108979,4.8542368604484265,0.03214945750599923,0.11063325215574231,12.699179875413677
1040,3.26411509513855,15.150274,4.831878014485149,0.03200137557492651,0.11041095875536643,12.694934435750929
1041,3.264512062072754,15.151007,4.812413498555947,0.031872462700311875,0.1101852529125391,12.690664541247978
1042,3.2648370265960693,15.151332,4.792853261902935,0.03174291587036481,0.10995330534915795,12.686369441098952
1043,3.265155076980591,15.15165,4.768531238159198,0.03158183187481851,0.10972932406993523,12.682050425127349
1044,3.2706820964813232,15.170335,4.760583422162347,0.03152919374033888,0.10950999870293171,12.677708291308628
1045,3.270983934402466,15.170933999999999,4.741852122154842,0.03140513693163017,0.10929593591366238,12.673343957384708
1046,3.271182060241699,15.171317,4.719847383316214,0.03125940024086685,0.10907983793965374,12.668957284788503
1047,3.2713680267333984,15.171683999999999,4.704144579731787,0.031155401068375718,0.10887353810099183,12.664549806347994
1048,3.276113986968994,15.194804,4.693366806904946,0.03108402021913676,0.10867345403431398,12.66012253877082
1049,3.27640700340271,15.195395999999999,4.674863837339387,0.030961475635737968,0.10847217248288614,12.655675394517068
1050,3.276599168777466,15.19577,4.659673245006836,0.0308608688222004,0.10827372246586314,12.651208881739947
1051,3.286318063735962,15.235693999999999,4.644200160287509,0.030758391070501906,0.10806558620047486,12.646721708659546
1052,3.2947800159454346,15.280344999999999,4.6311703482462585,0.030672095036630032,0.10786062415671055,12.642214391254791
1053,3.2950439453125,15.280609,4.611702921053407,0.03054316288080814,0.10765767498419217,12.637687271778997
1054,3.295238971710205,15.280804,4.599291656957758,0.03046096347045594,0.10746195463245475,12.633141478646268
1055,3.312847137451172,15.360901,4.5854933949340415,0.030369578016605805,0.1072685117845215,12.628577438727998
1056,3.3249449729919434,15.414683,4.572749324797235,0.030285174442347816,0.10708487937143875,12.623996649763379
1057,3.3254611492156982,15.415714,4.5639699364592445,0.03022702883050084,0.1069038246593938,12.619399623998046
1058,3.3259129524230957,15.416616,4.557665601898784,0.03018527542169903,0.10674353600054712,12.61478934573866
1059,3.326362133026123,15.417515,4.546304140801374,0.030110028823467833,0.10658790672504463,12.61016648877093
1060,3.3389930725097656,15.481573,4.538244212096087,0.030056648170058993,0.1064378219052042,12.605531899733904
1061,3.3394930362701416,15.482564,4.527890834202545,0.02998807807506753,0.10627060324123129,12.600883276686837
1062,3.3399291038513184,15.483001,4.513549972082797,0.029893098997908193,0.10610378997579065,12.596220722851074
1063,3.3401830196380615,15.48407,4.503412781593277,0.029825960705269768,0.10592853249112687,12.591543150764124
1064,3.345736026763916,15.514054,4.498102817185767,0.029790792978604316,0.10574279740537702,12.586849317256302
1065,3.3460330963134766,15.514349999999999,4.484686999884476,0.029701940444079193,0.10556607325717206,12.582140574886036
1066,3.3462209701538086,15.514539,4.474757898721872,0.02963618032048473,0.10538198195664988,12.577415941187555
1067,3.3464131355285645,15.51473,4.46270363483106,0.029556345311220682,0.10521084418406565,12.57267726617934
1068,3.3511459827423096,15.554725,4.45029885633428,0.029474188854785074,0.10505301937398956,12.567926409412777
1069,3.3514349460601807,15.555015,4.438431750957969,0.029395593390455037,0.10491044097928193,12.563165450890686
1070,3.3516311645507812,15.555209999999999,4.426237865186572,0.02931483366988295,0.10478176646406945,12.558396305411037
1071,3.3518240451812744,15.555403,4.422329326328249,0.029288947540394704,0.10466938079660536,12.553621259895154
1072,3.3583309650421143,15.571176999999999,4.4076535614282255,0.02919175041269258,0.1045794300637146,12.54884333246016
1073,3.35862398147583,15.571470999999999,4.402375717858417,0.029156795421321356,0.10450837925067999,12.544065053041226
1074,3.3588149547576904,15.571660999999999,4.397598747385853,0.02912515769666345,0.10444935966245018,12.539288026296111
1075,3.3724541664123535,15.644516999999999,4.3927919761298755,0.029093322602357644,0.10441217025628362,12.534515189756416
1076,3.379786968231201,15.657340999999999,4.381540739731222,0.02901880601882714,0.10439002317778259,12.52974856466671
1077,3.3800549507141113,15.657608999999999,4.381887776310025,0.02902110443113457,0.1043725568847989,12.524988778608474
1078,3.380247116088867,15.657801,4.373134352228913,0.028963130779741362,0.10434128013732746,12.520233847876662
1079,3.3995580673217773,15.738935999999999,4.373158538913368,0.028963290967389074,0.10429700583376182,12.515482042264802
1080,3.407994031906128,15.783199999999999,4.362650501691753,0.02889369656854951,0.10427109612586812,12.51073583352055
1081,3.4082541465759277,15.783458999999999,4.3598530776898805,0.02887516931768393,0.10425229327396913,12.505996143349488
1082,3.4084441661834717,15.786062,4.35817145166735,0.028864031961616115,0.10422901103224921,12.501262310320117
1083,3.4086380004882812,15.786458,4.356948174032728,0.028855930232453954,0.10422292955487589,12.496536593695437
1084,3.4133710861206055,15.825159,4.34787512592297,0.028795839721207743,0.10421279961400914,12.491818420735749
1085,3.4136569499969482,15.825446,4.342110541236965,0.028757661058787607,0.10419173043679945,12.48710637618031
1086,3.4138500690460205,15.825636999999999,4.3438632732248745,0.028769269347419715,0.10417317130780676,12.482400770470042
1087,3.414036989212036,15.825825,4.343238038847269,0.02876512843987194,0.10414800466226462,12.477700704740435
1088,3.4198520183563232,15.837549,4.34391071322488,0.028769583541042337,0.10415369180788674,12.473010227263579
1089,3.420138120651245,15.838441999999999,4.349044171611915,0.02880358227390548,0.1041649947923112,12.468329974358547
1090,3.4203310012817383,15.838839,4.348303431105975,0.02879867637291562,0.10417811639674901,12.46366008409477
1091,3.420518159866333,15.859231999999999,4.355904698818976,0.028849019329049874,0.10419147879843958,12.459000591916178
1092,3.4260170459747314,15.879501,4.364330295189161,0.028904821787861277,0.10418999922680297,12.454349488670134
1093,3.426319122314453,15.880106999999999,4.369773230220635,0.028940870174772114,0.10416410738465534,12.449703632526097
1094,3.42651104927063,15.880481,4.370899145234578,0.0289483270743707,0.10415607020270777,12.445065313191966
1095,3.4365360736846924,15.920681,4.372743158111831,0.02896053991345171,0.10414095188565274,12.44043351318949
1096,3.4488160610198975,15.982633,4.3749043873760405,0.02897485366665081,0.10412953315328373,12.435808665990429
1097,3.4500789642333984,15.984917,4.373933775712399,0.028968425336239223,0.10410578327965947,12.431189080321735
1098,3.4505560398101807,15.996016,4.381412438483665,0.02901795628371431,0.10408625745487134,12.426575175373776
1099,3.461397171020508,16.036400999999998,4.378185674548265,0.028996585528020806,0.10405269666186812,12.421965144599104
1100,3.467924118041992,16.065887,4.37714809246451,0.028989713654630687,0.10397505251052166,12.417353314384364
1101,3.4703011512756348,16.07865,4.378256891875872,0.028997057198133624,0.10388453544776047,12.412738155488
1102,3.470757007598877,16.079106,4.386767625518692,0.029053423518414386,0.10378166172494707,12.408118173156659
1103,3.47119402885437,16.079543,4.389252482266912,0.029069880646224996,0.10365681511982786,12.403490496977126
1104,3.479114055633545,16.124147,4.400423705644593,0.029143867306043163,0.10354602624307693,12.398856996641177
1105,3.479400157928467,16.124432,4.4053289128933315,0.02917635433882196,0.10342552626628543,12.394216317021861
1106,3.4795989990234375,16.125299,4.412737241056755,0.029225419462409374,0.10331361878720169,12.389569513985549
1107,3.479789972305298,16.125693,4.419406686079779,0.029269590986280278,0.10319774288341971,12.384916025879432
1108,3.485356092453003,16.146044,4.426695371864604,0.02931786372217066,0.10313503238950932,12.380262687981014
1109,3.485651969909668,16.146632,4.429632854659417,0.029337318578001023,0.10310763453724375,12.375614060878716
1110,3.485852003097534,16.147050999999998,4.439324916693309,0.02940150879892801,0.10312790773071102,12.370976249546436
1111,3.4860451221466064,16.147420999999998,4.448153199007251,0.029459978234034404,0.10319305940694469,12.366355017851903
1112,3.4907729625701904,16.176875,4.457733715308914,0.029523429691097704,0.103265580570658,12.361751268056205
1113,3.4910621643066406,16.177455,4.471587709308252,0.029615184256063236,0.10335442203347779,12.357166965624087
1114,3.4912540912628174,16.177819,4.483392183677389,0.02969336491720967,0.10344692174272195,12.352602554700566
1115,3.500230073928833,16.217004,4.493125798796088,0.029757830342905738,0.10355886950463844,12.34806052674453
1116,3.5099730491638184,16.264945,4.50670794267457,0.029847784453101607,0.10365363342334055,12.343538529761371
1117,3.510270118713379,16.265241,4.516731762300468,0.029914171894088744,0.10376879837818778,12.339039038362873
1118,3.5104780197143555,16.266130999999998,4.533649592902896,0.03002621815216858,0.10393112423419618,12.334568115033967
1119,3.5259971618652344,16.328995,4.558232499514576,0.030189029966714673,0.10411647134978665,12.330128703587231
1120,3.5363609790802,16.389205999999998,4.573500239636402,0.03029014772762549,0.10429988917755352,12.325720469942095
1121,3.537498950958252,16.391339,4.588325793870227,0.030388336905357374,0.1045086881038609,12.321346637294756
1122,3.5377180576324463,16.391557,4.601986806723955,0.030478813362286854,0.10470638921488935,12.317005700289497
1123,3.537909984588623,16.391751,4.6236144626833,0.030622052645043047,0.10488998009096775,12.31269593114225
1124,3.5426599979400635,16.401797,4.64270108670468,0.030748462753480085,0.10511059921926663,12.308422029159024
1125,3.542958974838257,16.402397,4.661597466217424,0.030873612878541366,0.1053351148810808,12.304184367938198
1126,3.5431480407714844,16.402772,4.67479305431842,0.03096100684202432,0.10549442232716219,12.299974392070936
1127,3.543339967727661,16.403176,4.68267648355466,0.03101321854502075,0.10555202673551525,12.295778861073867
1128,3.552989959716797,16.450324,4.683353552366726,0.031017702750391837,0.10559039027697728,12.291595510421361
1129,3.553284168243408,16.450616999999998,4.693496636314438,0.03108488007521785,0.10562492012254758,12.287423869209722
1130,3.5534751415252686,16.450808,4.70895412043334,0.031187254504632157,0.10565097648494752,12.283263001837794
1131,3.553666114807129,16.450999,4.734146500583435,0.03135410284318555,0.10571097189273773,12.279117225369902
1132,3.5583741664886475,16.489517,4.751137826327087,0.03146663585726588,0.10576967534670005,12.274986209796444
1133,3.5586509704589844,16.489795,4.7844748766595595,0.031687426089356076,0.10582240037875221,12.270868993992833
1134,3.558889150619507,16.492254,4.805298885494677,0.031825342842575106,0.10581856596804617,12.26675812366398
1135,3.561004161834717,16.494601,4.821823368852556,0.031934783974270034,0.10583582326977573,12.262656314301946
1136,3.568369150161743,16.537446,4.84006141636876,0.032055573987298046,0.10589186733375482,12.258568568281502
1137,3.5686609745025635,16.537737,4.847159324950452,0.032102583211793836,0.105957547058032,12.254496032389175
1138,3.5688610076904297,16.537936,4.869978983394928,0.03225371708938429,0.1059676806298293,12.25043158828887
1139,3.588197946548462,16.618907999999998,4.89456280543648,0.03241653496679353,0.10602055164756645,12.246380749740332
1140,3.6003799438476562,16.672864,4.920099278775831,0.0325856622236783,0.10605607931650939,12.242341183304895
1141,3.6008999347686768,16.673897,4.951283902281935,0.03279219700083737,0.10613061488506943,12.238317803760266
1142,3.6013550758361816,16.674817,4.974658510813965,0.03294700629534107,0.10625143453575302,12.234316507619805
1143,3.6018121242523193,16.675722,5.007329717016585,0.03316338666277618,0.10636535010815633,12.230336530363264
1144,3.6164920330047607,16.760879,5.013447130991668,0.033203902102441056,0.10649777300132406,12.226380209429617
1145,3.6168100833892822,16.761281,5.0328097991344904,0.03333214044238125,0.10664843853059117,12.222449857507982
1146,3.617043972015381,16.761998,5.055471394702225,0.033482227474528205,0.10685586617420467,12.218552732256198
1147,3.6172430515289307,16.762197,5.081563533615009,0.033655034886966605,0.10713635282461806,12.214698164262641
1148,3.6219820976257324,16.770899,5.109799844249193,0.03384204308103648,0.10741476549668842,12.210885752916392
1149,3.6222691535949707,16.771186999999998,5.13588631299805,0.03401481294015816,0.10769193779998787,12.207115184037793
1150,3.6224610805511475,16.772758,5.155027750882736,0.03414158607908171,0.10802101846991083,12.203393209568869
1151,3.622655153274536,16.772952,5.18682041409599,0.03435214788402887,0.1083897653753327,12.199724974219368
1152,3.6290230751037598,16.815741,5.21740640765225,0.03455471795392548,0.10875997573399099,12.196110575875231
1153,3.6294219493865967,16.816139,5.244818168114195,0.034736265178230995,0.10907397622949647,12.192542938629407
1154,3.6297600269317627,16.817806,5.2632705094399785,0.03485847445239581,0.10931495418274374,12.189012772840043
1155,3.630089044570923,16.820279,5.28717171165682,0.035016771360252434,0.10956155739729595,12.18552086285411
1156,3.6390111446380615,16.864572,5.309661195545409,0.03516571850218099,0.10977899988920717,12.182063331383528
1157,3.6395151615142822,16.865075,5.33551570077052,0.03533695207420667,0.11000558963990198,12.178641325846444
1158,3.6399710178375244,16.867264,5.362865677156947,0.035518090104530206,0.11025203931139836,12.175257352190235
1159,3.6441330909729004,16.881816999999998,5.407607641266233,0.035814414720575734,0.11054456231127184,12.171917363591028
1160,3.6518850326538086,16.91406,5.443720899881075,0.0360535916924909,0.11085281354811191,12.168623412715515
1161,3.6521739959716797,16.914348999999998,5.471917072593314,0.03624033405437067,0.11118166930383443,12.165378204840017
1162,3.652369976043701,16.916201,5.506754125066447,0.03647105875329188,0.11145661907366342,12.16217444386682
1163,3.6714589595794678,16.995573999999998,5.529836909841207,0.036623935308262405,0.11156394781761414,12.15898967154253
1164,3.6835219860076904,17.058488999999998,5.552893423197004,0.03677663786845437,0.11167023977842304,12.155823791516774
1165,3.683932065963745,17.059501,5.566371621340236,0.03686590354932666,0.11178959382779487,12.152678610263443
1166,3.685042142868042,17.061819,5.603768305986733,0.03711358061133899,0.11196043827744102,12.149561027602186
1167,3.6855311393737793,17.062801999999998,5.642514641220842,0.037370196366592244,0.11209216432762593,12.146465903336097
1168,3.6982619762420654,17.136397,5.683054211456296,0.03763868866065715,0.11224877027952056,12.143396467051215
1169,3.6987831592559814,17.137014999999998,5.705455093601827,0.03778704899603809,0.11241597417129588,12.14035388997712
1170,3.6992249488830566,17.137456999999998,5.746915209151863,0.03806163803266507,0.11257292451170611,12.137336657011168
1171,3.6996681690216064,17.138980999999998,5.784067237303063,0.03830769474243146,0.11266484527424764,12.1343359759451
1172,3.706439971923828,17.179582,5.824447281462765,0.03857513050033199,0.11279617514808483,12.131356842716594
1173,3.706977128982544,17.180462,5.865440147216492,0.03884662495630644,0.11299549711159937,12.128408305027486
1174,3.70741605758667,17.180901,5.913075645789723,0.039162113359774195,0.11324102812618944,12.1254966346394
1175,3.7078640460968018,17.182367,5.927916274528914,0.0392604023754793,0.1134659809987233,12.12261941453085
1176,3.71996808052063,17.229864,5.954389770258318,0.0394357355020769,0.11368770051000117,12.119776261031461
1177,3.7204830646514893,17.241449,5.9783672652576065,0.03959453769462354,0.11395694173237851,12.116973443065445
1178,3.7209179401397705,17.241885,5.999990562197909,0.03973774810773421,0.11425614419645429,12.114214977331434
1179,3.721349000930786,17.242314999999998,6.01967147530385,0.03986809417401995,0.11457980690062078,12.111504042650267
1180,3.7298710346221924,17.27707,6.049092107321066,0.04006294609122733,0.11494378448382919,12.108845989657569
1181,3.7301580905914307,17.277357,6.088524987372994,0.04032410881113868,0.11531569006828297,12.106241704915343
1182,3.7303459644317627,17.287544999999998,6.144195909544728,0.04069281557146653,0.11575298412496529,12.103699939945741
1183,3.730539083480835,17.287738,6.200135719126115,0.04106330316462125,0.11626745207296149,12.101231271958452
1184,3.7352781295776367,17.30789,6.239891011234872,0.04132660120940825,0.1166775922867337,12.098821677071824
1185,3.7355620861053467,17.308173999999998,6.2818737813702725,0.04160465177085686,0.11704694844120014,12.096465724197714
1186,3.7357521057128906,17.319442,6.301677626823167,0.041735812014196204,0.11736735968018386,12.094156732999421
1187,3.753380060195923,17.377257,6.340929359525484,0.04199577500092887,0.11767674070861389,12.091893108081445
1188,3.763836145401001,17.43692,6.3722122150414915,0.042202960365588904,0.11791755142524322,12.08966536222714
1189,3.7649991512298584,17.440849,6.398600819591947,0.04237773126058786,0.11817295034004431,12.087475579356159
1190,3.765475034713745,17.441862999999998,6.437309557229825,0.04263409800814802,0.11840935733966002,12.085321183618376
1191,3.765932083129883,17.452786,6.48188645126461,0.04292932937030046,0.11865436670320344,12.083203417474449
1192,3.7784790992736816,17.504846,6.527393442505853,0.043230720736893366,0.11894199975578355,12.08112818328922
1193,3.7789740562438965,17.506611,6.569542117194599,0.043509870078962114,0.11926279478919885,12.079100004963696
1194,3.7794129848480225,17.507148,6.611410929341285,0.04378716590024847,0.11958638104594743,12.07711938686653
1195,3.779845952987671,17.508299,6.635864528115051,0.043949121313065574,0.1199130477830078,12.0751869337222
1196,3.787956953048706,17.555920999999998,6.662248726567153,0.04412386302661421,0.12029259957656913,12.073310249343812
1197,3.7884719371795654,17.557713,6.684136848331306,0.04426882736617422,0.12072689462789599,12.071496711321874
1198,3.788912057876587,17.558152,6.706775286558441,0.04441876102798532,0.12111820096498815,12.069740224719368
1199,3.7893550395965576,17.558595,6.74001307807684,0.044638893872082946,0.12147994960106796,12.068036701481473
1200,3.801751136779785,17.619858999999998,6.777063020799266,0.04488427447327683,0.12183214112301642,12.06638459037464
1201,3.803039073944092,17.638061999999998,6.819745487879686,0.04516695910550683,0.12215139420702471,12.064779086201458
1202,3.8033859729766846,17.639356,6.875476405901663,0.04553606321645711,0.12249336939790129,12.063223358287361
1203,3.8037121295928955,17.640003,6.9165910993518995,0.04580836453342013,0.12285306411184971,12.061719810263495
1204,3.8104400634765625,17.652237,6.958083413491181,0.046083166820287354,0.12315696306762028,12.060261000862695
1205,3.8107340335845947,17.662532,6.997218976220289,0.04634236041695428,0.1234253806795981,12.058842339437664
1206,3.8109240531921387,17.662722,7.01571331724344,0.04646484785378907,0.12372293571983717,12.05746797076556
1207,3.811115026473999,17.662913,7.035842069321225,0.046598159943449596,0.12400033068254557,12.056134960353427
1208,3.818387985229492,17.696421,7.048188749045393,0.04667993161354805,0.12420881387315325,12.054832974851879
1209,3.818895101547241,17.696927,7.072936162998899,0.04684383295502649,0.12449421885886369,12.05357301166576
1210,3.8193399906158447,17.697373,7.104432604118518,0.04705243289039756,0.12484287390048822,12.052363818367056
1211,3.832746982574463,17.771476,7.1507379037032255,0.04735911142795116,0.12525800613465082,12.051214568007756
1212,3.8434431552886963,17.814704,7.224599048475513,0.04784829145840022,0.12575297950943531,12.05013664102755
1213,3.8437371253967285,17.814996999999998,7.287092391186129,0.04826218289461193,0.12620620805576663,12.049124149194515
1214,3.84393310546875,17.815193,7.349828081870427,0.04867767939380378,0.12667047067852896,12.048178821862903
1215,3.844123125076294,17.815383,7.361974890515947,0.04875812732405714,0.1269989167409969,12.047281018898596
1216,3.848871946334839,17.850429,7.401716626358207,0.04902133558611902,0.12735249582511915,12.046434314094894
1217,3.849168062210083,17.851027,7.417331173173609,0.04912475023681467,0.12773513346160095,12.045643285012579
1218,3.8493659496307373,17.851411,7.447515626309491,0.049324660917181476,0.12806140471633215,12.04490041990903
1219,3.8495571613311768,17.851784,7.467122965769775,0.04945451970753434,0.1283674717423324,12.044203047007128
1220,3.8551340103149414,17.862185999999998,7.517315372778567,0.049786942434863694,0.12863146904327172,12.04354465290449
1221,3.8655359745025635,17.902798999999998,7.562476013859262,0.05008603993527561,0.12888327116437023,12.042923288646888
1222,3.8660359382629395,17.903299,7.618150705966412,0.050454771663766725,0.12920884490596535,12.04234987602174
1223,3.8664729595184326,17.905003,7.660708949097969,0.050736633564704446,0.12945982065513423,12.041813482578961
1224,3.8786439895629883,17.98856,7.690466674206265,0.050933718038813934,0.12964298145899034,12.041304073047556
1225,3.87916898727417,17.989599,7.720917699946144,0.05113539422112282,0.12988295398991317,12.040829842437862
1226,3.879624128341675,17.990513,7.763357949247789,0.05141647465264944,0.13016315715523383,12.040396550180903
1227,3.880074977874756,17.991419999999998,7.780084528209716,0.05152725425715097,0.13045234705475112,12.0400057368793
1228,3.892763137817383,18.045510999999998,7.804652152588685,0.051689964857952186,0.13073839886624106,12.039656899930705
1229,3.8932509422302246,18.046673,7.841044634465304,0.05193099111671661,0.1310943836370131,12.039360303148852
1230,3.893463134765625,18.047124999999998,7.91122251876614,0.0523957770293229,0.13151123021625308,12.0391245652093
1231,3.893666982650757,18.047431,7.96149441212321,0.05272872619222798,0.13194740555476753,12.038952433325298
1232,3.899855136871338,18.088485,8.014317179580345,0.053078569713781144,0.1323881708375126,12.038844712432558
1233,3.90016508102417,18.088794,8.050013805179866,0.05331498733838657,0.1327087047854184,12.038783921482457
1234,3.900355100631714,18.088986,8.079814162599572,0.05351235416494887,0.13303285951640337,12.03877074855204
1235,3.9005401134490967,18.08917,8.10470160061487,0.0536771828813688,0.13339317701909903,12.038810780893133
1236,3.9052460193634033,18.099231,8.13908723908083,0.053904917879569095,0.13378686441731552,12.038909175310069
1237,3.9055299758911133,18.099515,8.169957725095468,0.05410937213403773,0.13401407465252116,12.039040883474446
1238,3.9057180881500244,18.099702999999998,8.2040252565337,0.054335000319434223,0.13413256123576361,12.039190239230349
1239,3.9059109687805176,18.099895,8.246295253012637,0.054614953171889954,0.1343060008605654,12.03936527216163
1240,3.9126839637756348,18.142339,8.3089606454466,0.05502998408798875,0.1345498109360011,12.039575919787369
1241,3.925434112548828,18.185294,8.374236012310165,0.0554623007823527,0.13481654529176565,12.03982511419926
1242,3.9259209632873535,18.185779999999998,8.445021875715238,0.0559311133213759,0.13510919451838346,12.040116984203205
1243,3.9263479709625244,18.187475,8.483261269870297,0.05618437162186388,0.13534845263957537,12.040443375816016
1244,3.9384260177612305,18.260942999999997,8.521240180193075,0.05643590474615265,0.13553849449510133,12.04079670931492
1245,3.938966989517212,18.272717,8.53354575642319,0.05651740418910738,0.13567860585404035,12.041169908357459
1246,3.9394280910491943,18.273637,8.567554306640641,0.05674264174374035,0.13584009209324666,12.04156638394258
1247,3.950226068496704,18.314612,8.621742531038198,0.05710152864351018,0.13603405545340963,12.041990728143897
1248,3.96236515045166,18.368478,8.69519718435337,0.0575880164938694,0.13632771088489937,12.042457993311581
1249,3.9628801345825195,18.369498999999998,8.751361466203972,0.05795999075977783,0.13664529930629868,12.042971997937402
1250,3.963346004486084,18.370431,8.789277239465976,0.05821110572930597,0.13699606383850904,12.043538072960047
1251,3.963801145553589,18.371344,8.822599642227136,0.058431798950993694,0.137367242239615,12.044159187778286
1252,3.976984977722168,18.435612,8.880132772711075,0.058812839058193914,0.13768975226891825,12.044827104061827
1253,3.977411985397339,18.444277,8.929390068189416,0.05913906857137327,0.13803771772399612,12.045545761011935
1254,3.977760076522827,18.446244999999998,8.976404514858181,0.059450443767680834,0.13842874408452782,12.046322122971375
1255,3.9799230098724365,18.45966,9.03086319327891,0.05981112187590943,0.13884801346193276,12.047160781587978
1256,3.9846889972686768,18.467264,9.070384600807474,0.06007287091050423,0.13915697708473845,12.048044902257883
1257,3.9849741458892822,18.467548999999998,9.116078918945885,0.06037550293722423,0.1393959867653674,12.048963727053223
1258,3.98517107963562,18.470157999999998,9.165437062518343,0.06070240036414772,0.13963903267732103,12.049918086591052
1259,3.9853570461273193,18.470547,9.216301851309783,0.06103927625480028,0.1398872734356435,12.050908799613609
1260,3.9924750328063965,18.510656,9.256693274638035,0.06130678737657494,0.14009791246955722,12.051930188191635
1261,3.992764949798584,18.510946,9.298476078406711,0.061583513567088535,0.14027874232015422,12.052977159021113
1262,3.9929561614990234,18.511136999999998,9.345436073289301,0.06189452813093499,0.1404789834008877,12.054052142824634
1263,3.993144989013672,18.511325,9.410261629989973,0.062323865746788054,0.14068503560052725,12.055155830845955
1264,3.997892141342163,18.542652999999998,9.478401690787468,0.06277515521865426,0.140939732215854,12.056295815050577
1265,3.9981961250305176,18.543264,9.51982895652082,0.06304952669198223,0.14115912679039175,12.057466560136868
1266,3.998396158218384,18.545189,9.549917578283269,0.06324880268418764,0.1413469589845299,12.058663288502611
1267,4.010036945343018,18.595762,9.581287019306917,0.06345656150193177,0.1415935340305251,12.05989525539515
1268,4.017868995666504,18.62789,9.614562437631172,0.0636769435471769,0.14190166175408137,12.061172187359332
1269,4.018150091171265,18.62817,9.651960935249281,0.063924632616443,0.14218643134576792,12.062490839544425
1270,4.018346071243286,18.628367,9.697142300036647,0.06422386736931006,0.1425321307314381,12.063860815848093
1271,4.037364959716797,18.715180999999998,9.744614696388926,0.06453827555191666,0.14289102648664692,12.065283859205177
1272,4.045159101486206,18.731609,9.79781939585121,0.06489064859708449,0.14321730742580302,12.066755054534296
1273,4.045441150665283,18.73189,9.85355307314206,0.06525977098258541,0.14349994094579818,12.068267594509585
1274,4.045637130737305,18.732086,9.886544220340305,0.06547827030913582,0.14372146949992504,12.069812260367373
1275,4.045833110809326,18.732283,9.944720396052206,0.06586356928458355,0.14391042466245876,12.071383227828163
1276,4.0519700050354,18.774632,9.99415064775601,0.06619094428138489,0.144103537356882,12.072980543785716
1277,4.052251100540161,18.774912,10.035946654395733,0.06646775791409669,0.14428537115704804,12.074602420104922
1278,4.052441120147705,18.775102,10.092726317964479,0.06684380783370025,0.14450487888065727,12.07625467341852
1279,4.05263614654541,18.775296,10.131304617197046,0.06709931069181925,0.14470291334530985,12.077934612935543
1280,4.057366132736206,18.805007,10.154335288123,0.06725184209841407,0.1448714418730505,12.079638387188824
1281,4.057645082473755,18.805286,10.184805049193363,0.06745364236422538,0.14502495456405987,12.081363789748714
1282,4.057836055755615,18.805476,10.244606960680628,0.06784970853639806,0.14521722370184134,12.083116019750149
1283,4.05803108215332,18.805671999999998,10.294972476021382,0.06818327775474596,0.14541281699907027,12.084895236186794
1284,4.0687501430511475,18.856937,10.363621273236507,0.06863793657184822,0.14562774019734784,12.086704287144382
1285,4.069244146347046,18.859097,10.421667485713979,0.06902237480489651,0.14582772095366112,12.088540672492748
1286,4.069676160812378,18.869215999999998,10.461879176837485,0.06928869556595225,0.146024869305398,12.090404298599466
1287,4.073482990264893,18.873784999999998,10.473311846437138,0.06936441377584616,0.14616585507322125,12.092286579366407
1288,4.083944082260132,18.929773,10.492470301243912,0.06949129961730759,0.14638161248423442,12.094199267807756
1289,4.084313154220581,18.930141,10.522843438372288,0.06969245994580098,0.1466327383011316,12.096148175748567
1290,4.08561897277832,18.934763999999998,10.554706783834186,0.06990348987704988,0.14690899867394916,12.098137802423242
1291,4.097311973571777,18.985236999999998,10.584278256906895,0.07009934080980659,0.14714828447838824,12.100162497686606
1292,4.103804111480713,19.016454,10.596839502234019,0.07018253354112079,0.14738583299140115,12.10222144200216
1293,4.104095935821533,19.016745,10.626937005598126,0.07038186835589365,0.1476323825088212,12.104316131451215
1294,4.1042890548706055,19.016938,10.693989604904417,0.07082595560462861,0.14789945191647327,12.106448862974883
1295,4.104477167129517,19.018376999999997,10.739979354153345,0.07113054426226849,0.1481073808255698,12.108610278100736
1296,4.1101720333099365,19.048859999999998,10.803526414261116,0.07155141443554165,0.14832438432172196,12.110801773541526
1297,4.110465049743652,19.049456,10.82517348367664,0.07169478229300535,0.14857582559597113,12.113028537601037
1298,4.110656976699829,19.04984,10.8612476419558,0.07193370030463148,0.14888496440860557,12.115299898818531
1299,4.1108479499816895,19.050168,10.881912083125087,0.07207056024623636,0.1491425591371357,12.117608423115383
1300,4.115681171417236,19.069791,10.887350378531007,0.07210657790505359,0.14930517290894663,12.119939145221215
1301,4.116744041442871,19.079548,10.889970937091901,0.0721239337816862,0.1494124362076746,12.122283312198011
1302,4.117208957672119,19.080012,10.950241172768237,0.07252310165018078,0.14964373117482366,12.124659874113208
1303,4.117656946182251,19.081768999999998,10.991402069744687,0.07279570897163952,0.1498337803676634,12.127061958091627
1304,4.130597114562988,19.145011,11.02998552433985,0.07305124597356226,0.1500827020669182,12.12949874710876
1305,4.131088972091675,19.146603,11.082407998602507,0.07339843836592339,0.15018056514309316,12.131945544494945
1306,4.131518125534058,19.147031,11.127275337584795,0.07369559333579542,0.15027979490641039,12.134402988110516
1307,4.132823944091797,19.149286999999998,11.149413231024141,0.07384221190527637,0.150364699885387,12.136869256273659
1308,4.143316030502319,19.216155999999998,11.187749498753131,0.07409611179638674,0.1504112804792908,12.139338425770692
1309,4.14368200302124,19.216521999999998,11.206248953416464,0.07421863310069904,0.15049399919087786,12.141816743216063
1310,4.144960165023804,19.221094,11.250034134697668,0.07450862097427438,0.15062339140675807,12.144311483609663
1311,4.156797170639038,19.267504,11.257850634765996,0.07456038940750431,0.1507342241385505,12.14681995281893
1312,4.163318157196045,19.304472999999998,11.298229226855335,0.07482781554838866,0.15086831107459134,12.14934562705157
1313,4.163633108139038,19.304786,11.316089122624206,0.07494610107433018,0.1509399320906758,12.15187840550988
1314,4.163834095001221,19.304987,11.383737949256236,0.075394137117824,0.1510936783942859,12.154430341632565
1315,4.164025068283081,19.305179,11.444253872131807,0.07579493216488414,0.15128252095136624,12.157007162779994
1316,4.169652938842773,19.316512,11.493634674150101,0.0761219796579792,0.15146339665319544,12.159608541233649
1317,4.169954061508179,19.316813,11.499722526159179,0.07616229930967634,0.15158623819218606,12.162226064747726
1318,4.170151948928833,19.31701,11.522299419836596,0.07631182536387728,0.15171639881056365,12.164860525718149
1319,4.170341968536377,19.317201,11.547100013639024,0.07647607891381654,0.15181201179730466,12.167506128326464
1320,4.175089120864868,19.354615,11.5730090550576,0.07664767367733015,0.15197603767004123,12.170173855123185
1321,4.175384998321533,19.354910999999998,11.558327083077891,0.0765504354403352,0.15200136369726752,12.172842372811044
1322,4.175572156906128,19.355099,11.578411853061922,0.07668345623797705,0.15209762784996234,12.175522768393586
1323,4.175769090652466,19.358871,11.606407816602239,0.07686887262083064,0.15212258847333482,12.178202783276348
1324,4.1824610233306885,19.390309,11.647213857413035,0.07713912974110508,0.15222386829406584,12.18089381049521
1325,4.1827709674835205,19.400623,11.71146404775617,0.07756465672373322,0.152340658657148,12.18359864266598
1326,4.182963132858276,19.401536999999998,11.777081735729501,0.07799924060000202,0.15248269580427445,12.186321812431649
1327,4.195898056030273,19.444694,11.772196187764836,0.0779668837700411,0.15253573657480787,12.189049551802507
1328,4.2082359790802,19.498979,11.7676000234506,0.07793644351886278,0.15263860605041882,12.191790070321929
1329,4.208754062652588,19.500006,11.744048598979406,0.07778046317797507,0.15266537659875165,12.194532148257434
1330,4.2092061042785645,19.500913999999998,11.742808040604206,0.07777224699901353,0.15274257816578926,12.197283505007006
1331,4.220874071121216,19.542664,11.74298456018272,0.0777734160826103,0.15279833247670102,12.200040222650655
1332,4.231271028518677,19.603137,11.743805036224941,0.07777885006954016,0.15282729413933221,12.202797231762437
1333,4.231543064117432,19.603409,11.770529002960602,0.07795584205770624,0.15282384010118658,12.205548558942679
1334,4.231730937957764,19.603597,11.822706075540191,0.07830140916246635,0.15282494054209828,12.208294430359176
1335,4.231925964355469,19.603790999999998,11.867042036122617,0.07859504482996871,0.1528487848903851,12.211038648513696
1336,4.237552165985107,19.635661,11.929181239728678,0.0790065908140691,0.1529249259255242,12.213789164021028
1337,4.237869024276733,19.636291999999997,11.981847594134482,0.07935539841692038,0.15298175796648164,12.216543603231043
1338,4.238063097000122,19.636674,12.010628468468267,0.07954601323918392,0.15304858032164662,12.21930408201441
1339,4.238263130187988,19.637064,12.016144101847969,0.07958254310496041,0.15295637640860216,12.222046235030202
1340,4.249782085418701,19.695674,12.025439673438392,0.07964410738219525,0.1528736137356434,12.224771554359808
1341,4.2511701583862305,19.698643999999998,12.016713923533473,0.07958631701599746,0.15274545012393043,12.227473266662535
1342,4.251651048660278,19.709127,11.997135144625657,0.0794566473812821,0.15257897307602583,12.23014531012485
1343,4.25209903717041,19.709574,12.03363340930332,0.07969837423619885,0.15248751621682227,12.23279894441744
1344,4.26308012008667,19.763351999999998,12.059091009783309,0.07986697912062564,0.1524417769111604,12.235440801837498
1345,4.263596057891846,19.774359999999998,12.119481563374368,0.08026694385087166,0.15243136768791093,12.23807665178531
1346,4.264057159423828,19.775278999999998,12.20277898837202,0.0808186200674034,0.15247148439980163,12.240714534806676
1347,4.264500141143799,19.776163,12.258961995353156,0.08119071834926031,0.1525505108561133,12.243360842686984
1348,4.277251958847046,19.829466999999998,12.293414225213326,0.08141889438016255,0.15257728671167037,12.246007754581703
1349,4.27777099609375,19.829985,12.286333582381104,0.08137199950618051,0.15256246086663802,12.24864883931319
1350,4.278208017349243,19.831107,12.282285181880239,0.08134518707744834,0.15252898358799258,12.251281160589542
1351,4.278637170791626,19.831536,12.308441470558732,0.08151841935176019,0.15257719776486287,12.253917000917186
1352,4.286751985549927,19.875761999999998,12.331804023429385,0.08167314880199911,0.15253525292935147,12.25654198814104
1353,4.287245988845825,19.876255999999998,12.364279748594521,0.0818882345046932,0.1525411763655287,12.25916309580392
1354,4.287692070007324,19.876701999999998,12.39403405135292,0.08208529631268734,0.15249853899170673,12.261772616913973
1355,4.2881269454956055,19.878569,12.409021599540386,0.08218455837126096,0.15247984552105642,12.264374043007493
1356,4.300475120544434,19.948385,12.445069681936992,0.08242330368313999,0.15246770953552635,12.266968554675032
1357,4.300971984863281,19.950678999999997,12.523755446589833,0.08294443701877204,0.15256861677935166,12.269574022487065
1358,4.301429986953735,19.961139,12.55397688367577,0.08314459264267268,0.15257491740138873,12.272176353438951
1359,4.301862955093384,19.961572,12.565723177595865,0.08322238797654154,0.15247303271084753,12.274759728022334
1360,4.308933973312378,19.986551,12.578203696634098,0.08330504606019248,0.15230157669765482,12.277314251020517
1361,4.3092241287231445,19.986842,12.579510219182254,0.08331369911778941,0.1522170185961334,12.279853704997958
1362,4.309410095214844,19.987026999999998,12.54005700490592,0.08305240172495167,0.15208273592656146,12.28237076919494
1363,4.309601068496704,19.987219,12.538955595831773,0.08304510712741883,0.15207571288218266,12.284884249450425
1364,4.316718101501465,20.021433,12.544441196334612,0.08308143808639981,0.15198302623464913,12.28738077936934
1365,4.31725811958313,20.023334,12.575835818668795,0.08328936367916877,0.15191118240356294,12.289862904437005
1366,4.317702054977417,20.023778999999998,12.58601028902205,0.08335674887516802,0.15170703800441612,12.29231024964119
1367,4.331398963928223,20.088411999999998,12.594741262841087,0.08341457383918412,0.15151758720352024,12.294724708372941
1368,4.341884136199951,20.139798,12.6204630099334,0.08358492815828672,0.15146546379353826,12.2971276073372
1369,4.343019008636475,20.143766,12.59550423772126,0.08341962699773271,0.15127325671105515,12.299498144173837
1370,4.343506097793579,20.144751,12.639447615439055,0.08371066260131424,0.15127154207543633,12.301865121441676
1371,4.343964099884033,20.145664,12.59062067494326,0.08338728331560043,0.15111110297561278,12.304205153690495
1372,4.356502056121826,20.207746,12.584182451162999,0.083344643162722,0.15092458073815665,12.306514687025144
1373,4.35699200630188,20.208236,12.559889008383507,0.08318374845799975,0.15069771820975186,12.308787353697584
1374,4.35742712020874,20.210033,12.5443998185978,0.08308116404295496,0.15049335089418397,12.311026722491986
1375,4.357903003692627,20.211181999999997,12.547339827768267,0.08310063563089154,0.15035415360425883,12.313242642033051
1376,4.3646769523620605,20.257343,12.556007163247115,0.08315803912018928,0.15019559769939572,12.315432030260734
1377,4.365190029144287,20.258404,12.58192520052523,0.08332969346299667,0.15009939785000573,12.317604013086257
1378,4.365638017654419,20.259341,12.598674686722006,0.08344062478139155,0.14984077332253004,12.319733833061614
1379,4.366068124771118,20.25977,12.582792922705273,0.08333544035960602,0.14952840889532074,12.321813628035489
1380,4.378127098083496,20.309472,12.551185275264071,0.08312610390827727,0.1491954911663287,12.32384089728593
1381,4.378623008728027,20.309967999999998,12.529058993000204,0.08297956223924502,0.14891887427415257,12.325824581907009
1382,4.379055023193359,20.321437,12.502238873809768,0.08280193343640595,0.14858106632013918,12.327756262820376
1383,4.379482984542847,20.321865,12.520226872820134,0.0829210673860724,0.14826560001327338,12.329639278929324
1384,4.386714935302734,20.355959,12.52272440734622,0.08293760847840566,0.14786994641187645,12.331462542169032
1385,4.387020111083984,20.356358,12.565323527762079,0.08321974110830704,0.1475677620025785,12.333239791638437
1386,4.3872129917144775,20.356551,12.553475831015898,0.08314127418672175,0.14721832714432848,12.334964595978464
1387,4.387397050857544,20.356734,12.580271898118813,0.08331874369334435,0.14696630395421834,12.336651281775051
1388,4.392121076583862,20.384435999999997,12.557277635381052,0.08316645341703074,0.14666170086491823,12.33829258533346
1389,4.392402172088623,20.384717,12.539491198768925,0.08304865440876563,0.14642827747253145,12.339898777470312
1390,4.392604112625122,20.391624999999998,12.463581143216999,0.08254590450689553,0.14604599082533834,12.34144839632806
1391,4.412156105041504,20.461375999999998,12.429783359639192,0.08232206285306423,0.14564071332490724,12.342937833988701
1392,4.422597169876099,20.519261,12.494547557471188,0.0827509940910668,0.1454043341788133,12.344391550456045
1393,4.422973155975342,20.529639,12.443596840545654,0.08241354910109441,0.1449903427863138,12.3457847439644
1394,4.424239158630371,20.534222,12.49008099890618,0.0827214122146747,0.14479082014045694,12.347147821755831
1395,4.424710988998413,20.535169,12.424380977767132,0.08228628304844816,0.14440591684025583,12.348454597358995
1396,4.43735408782959,20.587339,12.392572032596036,0.08207561340860814,0.14403259036992033,12.349706649187572
1397,4.437848091125488,20.589107,12.386186077435386,0.08203331942914757,0.14375548571176994,12.350917992537251
1398,4.4382851123809814,20.58964,12.356354908804692,0.08183574854090743,0.1434420263013822,12.352083815179894
1399,4.4387171268463135,20.590743,12.30945000572266,0.08152509884831714,0.1430851344415822,12.353198119726432
1400,4.447177171707153,20.637856,12.27158411024268,0.08127431421776497,0.14266087079247536,12.354251581134015
1401,4.448163986206055,20.645039999999998,12.1879167182582,0.08072018772155723,0.14230598102244976,12.35525450710834
1402,4.448620080947876,20.645495,12.105888276402965,0.08017691594032308,0.14193984024413286,12.356205786535796
1403,4.449059009552002,20.647575,12.061322393696468,0.07988175750585035,0.14161877146041385,12.35711165244277
1404,4.46176815032959,20.713825999999997,12.017666438874453,0.07959262549503525,0.14129236875678447,12.357971324329464
1405,4.462224006652832,20.714282,11.977928226420246,0.07932944056826123,0.14101511074503917,12.358791748839874
1406,4.462658166885376,20.714716,11.981247904752516,0.07935142669307242,0.14077478250475037,12.359578249796861
1407,4.463092088699341,20.716511,11.965594059174457,0.07924775176791213,0.14052628184831387,12.360329953297981
1408,4.469572067260742,20.752498,11.960666315775164,0.07921511547891955,0.1403430827024604,12.361056113394575
1409,4.4698710441589355,20.752798,11.912163637694974,0.07889388377294915,0.14009242455933657,12.361747484602022
1410,4.470066070556641,20.752993,11.849441226761034,0.07847847522512476,0.13985755631840247,12.362406229866224
1411,4.470256090164185,20.753183,11.774552933137343,0.07798249242025412,0.1395855513217534,12.363027640602871
1412,4.47498893737793,20.777413,11.713809939551291,0.0775801934910458,0.1393595749416856,12.363618081987836
1413,4.47526216506958,20.777684999999998,11.639107809596739,0.07708544364227975,0.1391284045994795,12.364177290151966
1414,4.475458145141602,20.777881,11.599901404572503,0.07682578085932826,0.13889329308091744,12.364704755983567
1415,4.492047071456909,20.843659,11.556200340307015,0.0765363500900929,0.13863285543127588,12.365197161781253
1416,4.498700141906738,20.875336,11.532362795645561,0.0763784747842163,0.1384378105765963,12.365662970155812
1417,4.498996019363403,20.875632,11.497338595235652,0.07614651061041701,0.1381986582650003,12.3660961790329
1418,4.499185085296631,20.875821,11.488229054322446,0.07608617840848543,0.13803632531036802,12.366507125812118
1419,4.499377012252808,20.876013999999998,11.448884793412626,0.07582560261035506,0.13776714998770634,12.366882151265912
1420,4.50494909286499,20.907301999999998,11.414895452537461,0.07560049227858974,0.13753082048272605,12.367225744167808
1421,4.5052361488342285,20.917589,11.355802106619151,0.07520911891381485,0.1371810350940254,12.367522952262977
1422,4.505428075790405,20.917780999999998,11.347790209619973,0.07515605637287948,0.136890298182038,12.367781833436943
1423,4.505617141723633,20.917969,11.303807251029912,0.07486475862643027,0.13646230352730934,12.367984523298503
1424,4.5262980461120605,21.004296999999998,11.243508313168128,0.07446540066426745,0.13598556401055983,12.368124838585526
1425,4.526793956756592,21.004792,11.226609798735266,0.07435348233656895,0.13564634776773102,12.368221108044239
1426,4.5272321701049805,21.006604,11.157100016520117,0.07389312124298796,0.1352099343954334,12.368261159521822
1427,4.527665138244629,21.007037,11.149788440577574,0.07384469690630552,0.13495069322141445,12.368267749976017
1428,4.534739017486572,21.038626,11.09471913924524,0.07347997466180727,0.1345716457750577,12.368225461646286
1429,4.535031080245972,21.038916,11.131588135340845,0.07372415685920317,0.13438703036294675,12.368159328872801
1430,4.535226106643677,21.049111999999997,11.086240587488703,0.07342382148114354,0.13405623961737645,12.36805083623072
1431,4.535410165786743,21.049296,11.12369402813545,0.07367187443635406,0.13391671212850514,12.367924354297836
1432,4.541420936584473,21.063399,11.058515554492933,0.07324019946273475,0.13359025218580536,12.36775602101964
1433,4.541710138320923,21.063688,11.092717253120462,0.07346671623319105,0.13347754370510223,12.367573124401721
1434,4.541906118392944,21.063883,10.995658220598285,0.07282389732440034,0.13319648970157802,12.367354666145808
1435,4.558035135269165,21.143386,10.938425180580037,0.07244484470688224,0.13296403591155512,12.367107114924593
1436,4.5701329708099365,21.197222999999997,11.013824727195773,0.07294421352418183,0.1329042449477725,12.366851975107085
1437,4.5706281661987305,21.198202,10.958860413323833,0.0725801866083199,0.13255659869543482,12.36655306162817
1438,4.571069955825806,21.199088,11.042698700044706,0.07313544493497261,0.13248652250654594,12.366245597381619
1439,4.571514129638672,21.199975,10.94613229603346,0.0724958886892603,0.1321719262540034,12.365899269681568
1440,4.584167003631592,21.264037,10.920768235641733,0.07232790331788555,0.1319456984219995,12.365525118520562
1441,4.584665060043335,21.264986,10.909730046037936,0.07225479773655269,0.1317424177608138,12.365125928261602
1442,4.585132122039795,21.275572999999998,10.886984380378408,0.07210415391084142,0.13150983336051483,12.364698248148374
1443,4.5855700969696045,21.276799999999998,10.902798650641614,0.07220889132362773,0.13136511052950084,12.364252956959783
1444,4.592504024505615,21.299813,10.90143391948391,0.07219985275224709,0.13119947142287422,12.363787707454021
1445,4.592790126800537,21.300099,10.93635402235027,0.07243112749130122,0.13109112819537394,12.363309766136888
1446,4.592982053756714,21.300290999999998,10.929849126825113,0.0723880457735608,0.13088218861514495,12.36280694402758
1447,4.593170166015625,21.300478,10.952877251231316,0.07254056031463568,0.13067415333127727,12.362279315794533
1448,4.597908020019531,21.340180999999998,10.922134928850166,0.07233695488386624,0.1303622112859087,12.361714032284551
1449,4.598206996917725,21.34048,10.93138052976525,0.0723981882068956,0.130162112245537,12.361125228147428
1450,4.5983970165252686,21.34067,10.921821223357291,0.07233487722228883,0.1299337251829021,12.36050970633931
1451,4.598583936691284,21.340858,10.928882050952046,0.07238164086057858,0.1298202229933038,12.35988157772228
1452,4.604485034942627,21.364683,10.918631515935097,0.07231375189071262,0.12966557363665313,12.359235793804993
1453,4.604788064956665,21.365289,10.952593283889922,0.07253867960789687,0.12954426096248592,12.358576432171372
1454,4.6049840450286865,21.375671999999998,10.95419794997176,0.07254930726070667,0.1292994569217774,12.35788805641296
1455,4.617228031158447,21.417963999999998,10.971306356935933,0.07266261570001492,0.12907802358288667,12.357173469249934
1456,4.625751972198486,21.462529,11.048693771752678,0.07317515010566406,0.1290149093534677,12.356451997839715
1457,4.626008987426758,21.462785999999998,11.055674510103664,0.07322138331542029,0.12882529696423972,12.355708754968994
1458,4.626199960708618,21.465394,11.156825135306129,0.07389130071338415,0.12879325227229033,12.354962920610856
1459,4.64367413520813,21.53354,11.124567854958158,0.0736776617638191,0.12864383956220246,12.354200547344409
1460,4.6555421352386475,21.597565,11.154238188074812,0.07387416744352641,0.12860704587339253,12.353435216165739
1461,4.655935049057007,21.598527999999998,11.12976610043452,0.07371208957952989,0.12846890512311818,12.352654799030262
1462,4.656264066696167,21.59919,11.160989008368132,0.07391887791324392,0.1284223598169155,12.351870400616122
1463,4.656595945358276,21.599859,11.145904171416058,0.07381897151425316,0.1282751786665505,12.351069697486519
1464,4.664438962936401,21.630779,11.215882712801745,0.07428243718502456,0.12825619013157233,12.350267982794843
1465,4.664988040924072,21.639847,11.238526130349124,0.07443240382471647,0.12816943000008713,12.349457402622646
1466,4.665441989898682,21.645735,11.336875888721455,0.07508377117007185,0.1281892541488438,12.34865058017874
1467,4.665873050689697,21.64707,11.322300249353956,0.07498723717061125,0.1280000027809406,12.347822265223307
1468,4.675097942352295,21.69399,11.347553465710991,0.07515448842544295,0.1278364696746994,12.346975295013669
1469,4.675377130508423,21.694295,11.391401162702225,0.07544489033859257,0.12775142578456913,12.346119013920429
1470,4.675565958023071,21.694482999999998,11.415634488340654,0.0756053868893871,0.1276003013636167,12.345245593120666
1471,4.675757169723511,21.694675,11.448579501668402,0.0758235806727694,0.12742005704241144,12.344351962261307
1472,4.680494070053101,21.714644999999997,11.47543909245508,0.07600147089474449,0.12721544419680117,12.34343538360785
1473,4.680779933929443,21.715134,11.532111906774684,0.07637681315514362,0.1270755532448455,12.342503706118865
1474,4.680973052978516,21.715327,11.583796358717953,0.07671911764897861,0.1269505688366603,12.341558866110812
1475,4.681167125701904,21.715522,11.623297121560112,0.07698072995446699,0.1268567533794317,12.340604460683892
1476,4.688385963439941,21.747864,11.612244473557428,0.07690752861561469,0.12673389755686057,12.339637152289963
1477,4.688684940338135,21.758163,11.65349845243074,0.07718075241553829,0.12667168217293082,12.338664234833505
1478,4.688874959945679,21.758353,11.67653966109085,0.07733335361321379,0.12653245523178738,12.337676423954466
1479,4.702383995056152,21.803026,11.69832383761969,0.0774776295267613,0.12641509099290987,12.336676337886436
1480,4.7143731117248535,21.856585,11.821388695200328,0.07829268419405766,0.12638915137147833,12.335674484141903
1481,4.7148730754852295,21.857588,11.820728677285306,0.0782883129162395,0.12631283362660134,12.334665157093486
1482,4.715322017669678,21.878487,11.943542199147242,0.07910170299500414,0.12632882274374146,12.333659223480414
1483,4.715757131576538,21.879357,11.922723093593937,0.0789638187160658,0.12623724314638993,12.332644184108617
1484,4.728187084197998,21.933283,11.918539283472098,0.07893610947368804,0.1261507763710079,12.33162044030829
1485,4.728691101074219,21.943787999999998,11.95912353148721,0.07920489766727738,0.12614340411682382,12.330597098760803
1486,4.7290380001068115,21.948708,11.950095784937439,0.07914510718683306,0.12602740528285494,12.329561751707812
1487,4.729372024536133,21.949044,12.006504014735707,0.07951869711229882,0.12598506994176747,12.328523156906574
1488,4.735413074493408,21.969634,11.98348385433013,0.0793662353165487,0.12586317884573184,12.3274722807916
1489,4.73570704460144,21.971781999999997,12.047533845656998,0.07979043638741126,0.12582892151399946,12.326418961069937
1490,4.735895156860352,21.971968999999998,12.040759555507218,0.07974557047757522,0.12575143048585485,12.325358290167614
1491,4.736082077026367,21.972157,12.144084392559861,0.08042988761199527,0.12580247187317173,12.324304957906154
1492,4.7420079708099365,22.002618,12.141518865004082,0.08041289620397252,0.12578180956262572,12.323250774932577
1493,4.742292165756226,22.003182,12.28063553299416,0.08133426150494591,0.12589367548333769,12.322211140571023
1494,4.742493152618408,22.003383,12.248545719063996,0.08112173168018001,0.1259133618986623,12.321175608803397
1495,4.74268102645874,22.003811,12.4017562743805,0.08213644035205217,0.12604093347350315,12.320156583556487
1496,4.747406005859375,22.022665999999997,12.357461181400524,0.08184307534939088,0.12591061276700358,12.319123877782857
1497,4.747693061828613,22.022952,12.529031768101504,0.08297938192960026,0.12584617684037802,12.318084781521874
1498,4.74787712097168,22.023137,12.412399022777677,0.08220692693875542,0.12562906286169118,12.317021942095977
1499,4.761750936508179,22.088509,12.398268665229505,0.0821133420267292,0.12548847388296222,12.315944137014512
1500,4.769899129867554,22.138751,12.6563219851495,0.0838224210192783,0.12555817729685706,12.314875156108366
1501,4.77264404296875,22.142725,12.464731426054046,0.08255352279381739,0.12536420528939146,12.31378505085102
1502,4.773106098175049,22.143186999999998,12.744458435159753,0.0844061459457279,0.12540099704225438,12.31270008981823
1503,4.789061069488525,22.212923,12.427583114246168,0.08230749069727551,0.12516145160630682,12.311589052953593
1504,4.796831130981445,22.231607999999998,12.474583589974989,0.0826187733644888,0.12513303012324845,12.310475939719664
1505,4.797114133834839,22.23189,12.455332319735511,0.08249127280934626,0.12502901101883168,12.309352098564823
1506,4.797306060791016,22.232082,12.564147907037707,0.08321195500935723,0.12503301977018946,12.308229764069171
1507,4.797489166259766,22.232264999999998,12.524069167615142,0.08294651478322027,0.12488664317982914,12.307092271295268
1508,4.804432153701782,22.276353,12.672615004973032,0.08393032917529124,0.12488968337787164,12.305956728527226
1509,4.804948091506958,22.284502,12.591182351798386,0.08339100328368297,0.12473809387244869,12.304805795308917
1510,4.805461168289185,22.285019,12.743227669468416,0.08439799462340247,0.1247498149250936,12.303657903736248
1511,4.805956125259399,22.285514,12.615517280093785,0.0835521727456676,0.12461680132851106,12.302497015896007
1512,4.815578937530518,22.331398999999998,12.766612216878304,0.08455286974278052,0.12466710475830176,12.301343463769022
1513,4.8160719871521,22.331891,12.592161435666146,0.08339748772523502,0.12456014977021655,12.300179580666823
1514,4.816497087478638,22.341645,12.7697344232606,0.0845735480171001,0.12469933103991969,12.299032835816158
1515,4.816924095153809,22.349876,12.558121281507715,0.0831720408586985,0.12463927072678226,12.29788094790638
1516,4.8262670040130615,22.396162999999998,12.530081411156965,0.0829863336824253,0.12461939971154258,12.296728441599996
1517,4.826557159423828,22.397047,12.545253589857445,0.08308681854305887,0.12468428754505755,12.295584641757353
1518,4.826750040054321,22.39724,12.544076668337233,0.08307902382897925,0.12477770432118009,12.294452881414053
1519,4.826934099197388,22.397423999999997,12.588588276958658,0.08337382280789969,0.12489359190535881,12.293335814610957
1520,4.831664085388184,22.412658,12.60888395505819,0.08350824044333334,0.12498950482485854,12.292231136558676
1521,4.831952095031738,22.413151,12.649903365218773,0.08377991070207655,0.12507943886784087,12.291137999133248
1522,4.8321449756622314,22.413344,12.634587684511963,0.0836784754321846,0.12513501850060468,12.290052595431074
1523,4.849261045455933,22.483898,12.565992969714483,0.08322417480122733,0.12513055653346397,12.288968202415433
1524,4.85575795173645,22.511801,12.612896566116081,0.08353481583971437,0.12525442422891536,12.287899236691434
1525,4.856057167053223,22.5121,12.451583380349886,0.08246644370212804,0.1251030061914156,12.286814297819637
1526,4.8562469482421875,22.51229,12.526250095059346,0.0829609589968437,0.12509067304938132,12.285728996381993
1527,4.856431007385254,22.512473999999997,12.396774528870885,0.08210344640878747,0.1249390761324975,12.28462790592653
1528,4.862049102783203,22.543422,12.52061859546659,0.08292366175279542,0.12502412535172794,12.28353753161878
1529,4.862338066101074,22.543709999999997,12.378587006993323,0.08198299102546938,0.12499347586285742,12.282445101988763
1530,4.862529039382935,22.543900999999998,12.541224027522572,0.08306013087890546,0.12517589370585755,12.281374271620841
1531,4.862718105316162,22.54409,12.36837308229871,0.08191534452461269,0.12515039160034555,12.280301678077036
1532,4.867424011230469,22.573683,12.578287775060739,0.08330560290895825,0.12536368893313662,12.279254003431566
1533,4.867706060409546,22.573964999999998,12.395594215798761,0.0820956292325666,0.1252683437494834,12.278197011281064
1534,4.86789608001709,22.574154,12.63053153583348,0.08365161168751663,0.1254475274659885,12.277161175051196
1535,4.883695125579834,22.631366999999997,12.362477454879853,0.08187629797030914,0.12535984117898188,12.276116792048423
1536,4.89010214805603,22.662751999999998,12.31425983402665,0.08155695418935545,0.12538789735859804,12.275076771746143
1537,4.890388011932373,22.663037,12.188717540232597,0.08072549154021624,0.12536868931984382,12.274036066157475
1538,4.890602111816406,22.664102999999997,12.164715504982286,0.08056652681836168,0.12549215847240874,12.273010365034967
1539,4.890784025192261,22.664285,12.064132175830338,0.07990036660423407,0.12555622835712116,12.271992982874837
1540,4.899922132492065,22.711067,12.079593472249435,0.08000276628239222,0.12575908648443768,12.270999234047183
1541,4.900442123413086,22.711586,11.977475493154627,0.07932644213013325,0.1259195113148495,12.270024628372818
1542,4.900886058807373,22.713787999999997,12.014732864123808,0.07957319652205806,0.1261774565588634,12.269080093824218
1543,4.913694143295288,22.767332,11.903668386485242,0.07883761999233403,0.12629610335571853,12.268150196523802
1544,4.925832033157349,22.831212,11.889236273479241,0.07874203656343533,0.1265472123243041,12.26724992758159
1545,4.9263341426849365,22.83221,11.865345834168368,0.0785838109379652,0.12675448115898003,12.266374563352239
1546,4.9267799854278564,22.833107,11.853275665478051,0.07850387059171607,0.1269508239091424,12.265522712756415
1547,4.927222013473511,22.843989999999998,11.752964183831574,0.0778395108150365,0.1269971636270728,12.264677473285111
1548,4.9400410652160645,22.898683,11.667956942389653,0.07727651053816356,0.12706867719474857,12.26384167146967
1549,4.94054102897644,22.899181,11.606261447436696,0.0768679032224673,0.12714569211115523,12.263015876415151
1550,4.9409191608428955,22.903305,11.524190576247108,0.076324350433091,0.1272017023773905,12.262197876659283
1551,4.941257953643799,22.914693999999997,11.432286772424817,0.07571567444125828,0.1272408355066826,12.261385481421632
1552,4.9517340660095215,22.965118999999998,11.351163817180947,0.07517839966927013,0.12721664460859128,12.260571315799641
1553,4.952267169952393,22.966181,11.313482248417499,0.0749288358287434,0.1272588161523196,12.259762636011581
1554,4.952721118927002,22.967084999999997,11.247128102617395,0.0744893744155337,0.12723554090065245,12.258951979068868
1555,4.953166961669922,22.967975,11.226952335724961,0.07435575094823975,0.12735281475198215,12.258155125556799
1556,4.96566915512085,23.033386,11.176217359237842,0.07401973480038128,0.1274127245485695,12.257365682147514
1557,4.966161012649536,23.033877,11.212546380358473,0.07426034076056187,0.1274921860490494,12.25658582770065
1558,4.9666221141815186,23.034337999999998,11.169562358895957,0.07397565894317762,0.12744339497488283,12.255801497241535
1559,4.967056035995483,23.036559,11.201257912503241,0.07418557759426964,0.1275746992884045,12.255032881550623
1560,4.977458953857422,23.086817999999997,11.145059802746957,0.07381337928720964,0.1276535811893416,12.254274120001565
1561,4.977972030639648,23.087839,11.170896039076856,0.07398449186491898,0.1278779097841836,12.253541359488027
1562,4.9784181118011475,23.088725,11.068629345416472,0.07330718278078628,0.12788183985667412,12.252809920885472
1563,4.97887110710144,23.089627999999998,11.082285777041303,0.07339762889638138,0.12800734917392084,12.252093191718265
1564,4.991842985153198,23.15286,10.948932587750672,0.07251443493291405,0.12799542726453703,12.251375692737833
1565,4.992361068725586,23.15525,11.005267753036724,0.07288754095442164,0.12826479469329924,12.25068883829452
1566,4.992701053619385,23.155589,10.894718998430555,0.07215538004206272,0.12835806409575806,12.250013040699969
1567,4.993016958236694,23.156585999999997,11.004367981080353,0.07288158179315529,0.1286892634738066,12.249374745407238
1568,5.000725984573364,23.194076,10.89997773799365,0.07219020850820049,0.12880358077442752,12.248749847383804
1569,5.001228094100952,23.196015,11.04996268483716,0.07318355407697019,0.1292174929406567,12.24817179868121
1570,5.0016679763793945,23.196890999999997,10.933466769085797,0.07241200530406484,0.12933046130371076,12.247606788554814
1571,5.002109050750732,23.197779999999998,11.109060542088262,0.07357495732015977,0.12977375291671192,12.247092009698077
1572,5.014954090118408,23.277862,10.935019805786249,0.07242229101711137,0.1298646144464544,12.246588061836734
1573,5.015448093414307,23.279712,11.151698531748345,0.07385734737983878,0.13035449115845674,12.246139962171815
1574,5.015881061553955,23.280587999999998,10.94409091131551,0.07248236866270825,0.13038670756982795,12.245696176858068
1575,5.016311168670654,23.281019,11.1615094995433,0.07392232510986811,0.13088503663873738,12.245309274886564
1576,5.023478031158447,23.306601,10.939372232393653,0.07245111700115076,0.13091668089657574,12.244926533102182
1577,5.02376914024353,23.306891,11.225958807069642,0.07434917083931564,0.13144066945495403,12.244603578406753
1578,5.023957014083862,23.31708,10.970963621671837,0.07266034577517902,0.1315168850437614,12.244289796878283
1579,5.02414608001709,23.317268,11.310412082795093,0.07490850221873395,0.13211468431603116,12.244044093524163
1580,5.028881072998047,23.337797,11.032807319177113,0.07306993463170139,0.13209385329146414,12.243796420631838
1581,5.029308080673218,23.343881,11.414634070987459,0.07559876115683441,0.13265381784316907,12.24361310547364
1582,5.029639959335327,23.344213999999997,11.125920242841865,0.07368661858608566,0.13260754280080306,12.243425301862802
1583,5.044372081756592,23.399656999999998,11.054141980417297,0.07321123341968076,0.13264227189787628,12.243242132386607
1584,5.050843000411987,23.430913999999998,11.549729950437703,0.07649349690222199,0.13337348563572976,12.243142850376428
1585,5.051138162612915,23.431209,11.174048109450485,0.07400536792751053,0.13334769137286212,12.243040962827424
1586,5.05132794380188,23.431399,11.69966554895523,0.07748651563858634,0.13400377309065958,12.243014228814385
1587,5.051521062850952,23.431592,11.2882970156788,0.07476203482727009,0.13383885021792166,12.242968095466729
1588,5.057160139083862,23.462787,11.891047264677477,0.07875403070097851,0.1345011711713836,12.242997635850285
1589,5.057453155517578,23.463079,11.462154765701825,0.0759134892179686,0.1343819139177625,12.243012882148053
1590,5.057636976242065,23.463262,12.134844011057934,0.08036868885697449,0.13516820687055073,12.243118132835095
1591,5.076106071472168,23.543121,11.639511570666539,0.07708811773910057,0.13508250429433585,12.243212959524628
1592,5.088199138641357,23.596725,11.573633088322666,0.07665180662994749,0.1350963541375563,12.243308974553825
1593,5.0886969566345215,23.597725999999998,11.495282242499384,0.07613289145115211,0.13506295536961188,12.243400690492807
1594,5.089146137237549,23.608621,11.499444431355546,0.07616045749656974,0.13516827788763472,12.24350422876306
1595,5.089586973190308,23.609496,11.439711513582887,0.07576484826759117,0.13517818912633353,12.243608301217382
1596,5.102203130722046,23.6635,11.439001034001647,0.07576014278375043,0.13524607573039843,12.243719610134702
1597,5.102705001831055,23.674466,11.469592493514092,0.07596274905450233,0.1354167613748682,12.243850155829508
1598,5.1031410694122314,23.674902,11.479900135442863,0.07603101624164273,0.13552480296832178,12.243992772457137
1599,5.103471994400024,23.676094,11.500152088788875,0.07616514428941396,0.13560340373906113,12.244144078380957
1600,5.1139609813690186,23.727397,11.5166397554338,0.0762743415851811,0.13562766111993182,12.244298004490345
1601,5.114696979522705,23.733929,11.585080432173651,0.07672762202694479,0.13573125862798882,12.244463983907588
1602,5.115182161331177,23.734899,11.624757419490889,0.0769904014615692,0.13570005526663642,12.244626474734456
1603,5.11562705039978,23.735781,11.680986793666985,0.07736280683189477,0.1357807684970208,12.244798431456204
1604,5.128847122192383,23.799144,11.670103096908676,0.07729072445180112,0.13582645927771866,12.244975839431063
1605,5.12935996055603,23.799657,11.757240823880432,0.07786783486709078,0.1359730768477338,12.245170394007635
1606,5.129812955856323,23.801928,11.726320423991897,0.07766305003461084,0.13591186729556867,12.24535810313124
1607,5.130254030227661,23.802754999999998,11.812685524750917,0.07823504337088098,0.13600889815437953,12.245557131932097
1608,5.14052414894104,23.856526,11.791386569497675,0.07809398106252609,0.13591236601719475,12.245745316077299
1609,5.141037940979004,23.857556,11.915293623294486,0.07891461356877881,0.1360299659500049,12.24594677626325
1610,5.141479015350342,23.858437,11.895110633665913,0.0787809422655314,0.13595220196510321,12.246138915577664
1611,5.141925096511841,23.859323,12.060639843461315,0.07987723699718717,0.13605039504900907,12.246342241886996
1612,5.1505210399627686,23.91499,12.053533557481652,0.07983017228944904,0.13599814174424796,12.246539483822561
1613,5.1509010791778564,23.91537,12.28363984137278,0.08135415894450852,0.1362174300669554,12.246761651083942
1614,5.151226043701172,23.917130999999998,12.242181560968714,0.08107958206199536,0.13622117739089198,12.246984199352037
1615,5.154150009155273,23.921163999999997,12.230644381347114,0.0810031716855249,0.1362215974531575,12.247206307352267
1616,5.166437149047852,23.971073999999998,12.464992229809894,0.08255525008886028,0.13652968360977963,12.247463064767762
1617,5.166957139968872,23.972112,12.281937595303882,0.08134288502252447,0.1364848758738454,12.247713938366557
1618,5.1674089431762695,23.973022,12.51201963779474,0.08286671112755511,0.13684463604607436,12.24800552834055
1619,5.167855978012085,23.983909,12.29562984319275,0.08143356834810576,0.13678659983233285,12.248289999292943
1620,5.180513143539429,24.058324,12.264178792122816,0.08122526902960106,0.13684708604429702,12.248581124244652
1621,5.181035995483398,24.058889999999998,12.297662766360423,0.0814470323340774,0.13698680442656028,12.248887659813125
1622,5.181417942047119,24.061971999999997,12.343857010790128,0.0817529753568448,0.13712989922319488,12.249210154235598
1623,5.181754112243652,24.062306,12.403483689481575,0.0821478809677419,0.1373443326277358,12.24955666167996
1624,5.191983938217163,24.112693999999998,12.412104131447993,0.08220497388278697,0.13754138666790877,12.249925265263053
1625,5.192531108856201,24.113785999999998,12.444514042978268,0.08241962370385472,0.13780879373204377,12.250324414881916
1626,5.1929931640625,24.114714,12.426772525126161,0.0823021221911194,0.1379672651599205,12.250741876810526
1627,5.193447113037109,24.115617,12.468758817862367,0.08258019608264196,0.13819196063180236,12.251185103325788
1628,5.2058069705963135,24.176648,12.4301414296749,0.08232443433960848,0.138311804306422,12.251641823412085
1629,5.206093072891235,24.177163,12.477716368486217,0.0826395216576846,0.13854424860719547,12.25212482163416
1630,5.206310033798218,24.17738,12.446214490073363,0.08243088571129206,0.13865500924498558,12.252620304650781
1631,5.206500053405762,24.177569,12.494611891140748,0.08275142017092965,0.13877859535614945,12.25312985168904
1632,5.211261034011841,24.196309,12.446514189247289,0.08243287060946117,0.13880839890686558,12.25364271351475
1633,5.2115490436553955,24.196597,12.535688389075293,0.08302346852019787,0.13898760104351437,12.254176228789534
1634,5.2117390632629395,24.196786,12.525726747922253,0.08295749288527385,0.13909810734082012,12.25472228229773
1635,5.211928129196167,24.196975,12.656238783507789,0.08382186997743145,0.13938716792099246,12.255301470210645
1636,5.222926139831543,24.250165,12.642431316651816,0.08373042356026783,0.13941208901383983,12.255882683485439
1637,5.223457098007202,24.251217999999998,12.744533411192624,0.08440664250962704,0.13952849118710361,12.256476541574022
1638,5.223806142807007,24.261149,12.661199368596742,0.08385472377589802,0.13935645551998516,12.257049463604604
1639,5.233942985534668,24.301492,12.595925327613756,0.08342241586279929,0.13918828415309242,12.25760199615114
1640,5.246174097061157,24.365562,12.698764001710726,0.08410351315530934,0.13925137957132094,12.258161024810372
1641,5.2466881275177,24.366591,12.584531815406173,0.0833469569910771,0.13914144671631432,12.258706256690376
1642,5.247141122817993,24.367490999999998,12.775488492588078,0.08461165703663262,0.13928861459600464,12.259267443110318
1643,5.2475831508636475,24.368373,12.702294011519113,0.08412689229884787,0.13922174238785592,12.25982038985033
1644,5.256839990615845,24.417502,12.864482163740384,0.08520105931164844,0.13944730842282227,12.260399049900503
1645,5.257359981536865,24.419110999999997,12.732541462178798,0.08432722020982635,0.13940142869653602,12.260971695095105
1646,5.257791996002197,24.419542999999997,12.891951652032935,0.08538298886555391,0.13968086502859092,12.261575678275998
1647,5.259031057357788,24.429917999999997,12.69974213641353,0.08410999131057183,0.13972039805001762,12.26218326381876
1648,5.270879030227661,24.481616,12.661583252681474,0.08385726622807416,0.1398844053056206,12.262809008127757
1649,5.271405935287476,24.484012999999997,12.609110196095681,0.0835097388305835,0.14005815474399155,12.263454083129014
1650,5.271866083145142,24.484928,12.583612325700667,0.0833408672397806,0.14032993401549376,12.264129993686842
1651,5.272321939468384,24.485844999999998,12.505552914125287,0.08282388222081016,0.14055314190063198,12.26483108024954
1652,5.2851481437683105,24.560533,12.461055563230714,0.08252917767036462,0.14079029559960324,12.265558733117574
1653,5.285678148269653,24.561068,12.39837324096299,0.08211403462851119,0.14107098030622117,12.266317850766006
1654,5.2859461307525635,24.561937999999998,12.38187915272838,0.08200479480275828,0.14141733928636183,12.267116281223553
1655,5.286153078079224,24.562146,12.36577936743162,0.08189816643291682,0.14162164355527004,12.267937546123834
1656,5.292758941650391,24.582243,12.34064102054333,0.08173167595495084,0.14176181752654582,12.268773980432002
1657,5.293055057525635,24.582539,12.311621423419348,0.08153948007918295,0.1418693633516222,12.269621414622081
1658,5.293249130249023,24.582732999999998,12.24336306338892,0.08108740711523106,0.14187836501020187,12.270468429612482
1659,5.293439149856567,24.582922,12.21466599155358,0.08089734731426955,0.14194907039809102,12.271322348266823
1660,5.2993690967559814,24.623555999999997,12.168559244180479,0.08059198378174624,0.14195086907713061,12.272175315631168
1661,5.299654006958008,24.623841,12.169232900105653,0.08059644538367518,0.14185581653149137,12.273016271661465
1662,5.2998411655426025,24.624026999999998,12.17465177035276,0.08063233439027874,0.14180402637888323,12.273850374025292
1663,5.300029993057251,24.624218,12.177838624855568,0.0806534408270599,0.141827388022354,12.274686405678501
1664,5.304757118225098,24.656447999999997,12.15339863844418,0.08049157556848915,0.1418104078767229,12.275519584063346
1665,5.305031061172485,24.656722,12.16705538839737,0.08058202379236293,0.14185399207398355,12.27635665963349
1666,5.305222988128662,24.656914,12.11675926482791,0.080248914153526,0.14183973808248437,12.27719108312254
1667,5.319017171859741,24.717558,12.095604984906064,0.08010881002532436,0.14189326256078252,12.278030808460636
1668,5.326614141464233,24.740502,12.093417611786172,0.08009432312219429,0.14204577214339534,12.278887653928408
1669,5.326876163482666,24.740764,12.087793725051622,0.0800570762978656,0.14219088706551228,12.279761032722597
1670,5.327063083648682,24.740949999999998,12.121407047739227,0.08027969627304349,0.1423697448110571,12.280653963423978
1671,5.346231937408447,24.821310999999998,12.089169531368247,0.0800661882196742,0.14237916758134433,12.281546745536465
1672,5.35368800163269,24.854319,12.0748511422596,0.07997135798055804,0.14248718409751274,12.2824509505311
1673,5.353956937789917,24.854587,12.062250592809162,0.07988790493927574,0.1426380426061357,12.283371596675558
1674,5.354145050048828,24.864776,12.058743707598754,0.0798646789492197,0.14282851920814482,12.284313168712906
1675,5.354333162307739,24.864964,12.02528322342756,0.07964307121871175,0.1428879273400857,12.285259902900052
1676,5.359066963195801,24.895115,12.023462951977958,0.0796310156183567,0.14288785780062035,12.286205033314788
1677,5.3593430519104,24.895391,12.017916691707436,0.07959428291164904,0.14286939722555458,12.287146263636956
1678,5.359532117843628,24.89558,12.041828481205325,0.07975264993873386,0.14295548616884454,12.288095673445246
1679,5.359724044799805,24.895771,12.0245614774018,0.07963829111756458,0.1429469034352525,12.28904246789664
1680,5.366318941116333,24.919679,12.061509969811373,0.07988299981653865,0.14309862406090146,12.290005335502155
1681,5.366629123687744,24.919988999999998,12.057367300056033,0.07985556304550963,0.14319551254738808,12.290978271562997
1682,5.366822004318237,24.920181,12.087775773198231,0.08005695740330723,0.1434494806367067,12.291979811785426
1683,5.367010116577148,24.92037,12.07468251443724,0.07997024116381317,0.14363529361813968,12.293002422496764
1684,5.377856969833374,24.988933,12.096049501143018,0.08011175404233084,0.1438466227592759,12.294049067453077
1685,5.378361940383911,24.989684999999998,12.040080284882714,0.07974107168966986,0.14392400977461445,12.295104237484198
1686,5.378793954849243,24.990118,12.066809416741172,0.0799180978862812,0.14414193445941564,12.296184265628053
1687,5.381818056106567,24.99973,12.021427971223202,0.07961753800505075,0.14418390988369137,12.297268218788297
1688,5.392524003982544,25.055365,12.02507077594526,0.07964166418574224,0.14427016379365395,12.298360941232279
1689,5.393717050552368,25.059193999999998,12.050538298162348,0.07981033478152065,0.14434539347516778,12.299461064945042
1690,5.394191026687622,25.060288999999997,12.074843431014802,0.07997130690922714,0.14449453401733353,12.300577382369417
1691,5.405593156814575,25.100648,12.085341357014244,0.0800408343417614,0.14459006993092,12.301703308631247
1692,5.411980152130127,25.142037,12.074044976266759,0.07996601876863355,0.14459421690218052,12.302827729899137
1693,5.412281036376953,25.142902,12.05897465487605,0.07986620850574752,0.14454605952138017,12.303944244244883
1694,5.412470102310181,25.143092,12.062584972343249,0.07989011952437552,0.1445418236190659,12.305057722672746
1695,5.412687063217163,25.143749999999997,12.025103583604386,0.07964188146983309,0.14446587106788053,12.306160230745855
1696,5.418393135070801,25.154114,12.048787469815837,0.07979873910064544,0.14439989591119376,12.307253757495985
1697,5.418684959411621,25.154405,12.027986053933372,0.0796609719798387,0.14431455959286846,12.308336486268361
1698,5.4188761711120605,25.154595,12.043167172917865,0.0797615160516911,0.14433526169747363,12.309420404040491
1699,5.419067144393921,25.164787999999998,12.01027969470907,0.07954370332158557,0.1443645422222486,12.310506528864416
1700,5.423902988433838,25.195331,12.046856522524816,0.07978595049768608,0.14452160349473187,12.311609476669869
1701,5.4257800579071045,25.20337,12.054491942268022,0.07983651964163839,0.14467399714789628,12.312728447228507
1702,5.426002025604248,25.203592,12.07508558959014,0.07997291071782803,0.14483443232481072,12.313864589533084
1703,5.4262120723724365,25.203802,12.04297007771265,0.07976021069636813,0.1447861082802514,12.314994129575128
1704,5.4319000244140625,25.234848,12.086231515403526,0.08004672983267637,0.1448792734486026,12.316133386064001
1705,5.432199954986572,25.235456,12.072721695293817,0.07995725472051823,0.14495005765480815,12.31727998818633
1706,5.4323890209198,25.235830999999997,12.105404390293014,0.08017371117789043,0.1451478119245616,12.318448613986275
1707,5.445625066757202,25.28944,12.087121082072144,0.08005262140464404,0.14524481817913407,12.31962707009087
1708,5.457864046096802,25.343193,12.084109511842962,0.08003267587007439,0.14529892861616575,12.32081030178049
1709,5.458395957946777,25.344251,12.102488661691947,0.08015440039939858,0.14535114887745543,12.321998435821541
1710,5.458847999572754,25.348533,12.121706371069076,0.08028167868200912,0.14536429778231058,12.323186606907397
1711,5.470208168029785,25.40017,12.128376876632785,0.08032585722980752,0.14527650135917722,12.324362821248434
1712,5.480675935745239,25.460172999999998,12.145657494454198,0.08044030621618756,0.14510435213155942,12.325517652477906
1713,5.481043100357056,25.460558,12.104555597795633,0.08016808965197185,0.1448744622652771,12.326644536099714
1714,5.482290029525757,25.464129999999997,12.101297469337444,0.08014651117003391,0.14467289275986706,12.327746470346536
1715,5.482754945755005,25.465065,12.075750144714284,0.079977312045439,0.14451239932045523,12.328828427014345
1716,5.495284080505371,25.517162,12.031453957026452,0.07968393979256212,0.1443516420702632,12.329890746528653
1717,5.495784044265747,25.517663,11.998818068217433,0.07946779333111006,0.144255244876247,12.330941085916386
1718,5.496219158172607,25.519463,11.972831860477942,0.07929568749748875,0.1441839772440011,12.331982637491159
1719,5.49667501449585,25.520341,11.95666458717172,0.07918861215669083,0.14416966860272948,12.333022130198994
1720,5.503025054931641,25.565078,11.956791230606996,0.07918945091216525,0.14427207836544745,12.33407236365106
1721,5.503550052642822,25.565602,11.966389960512734,0.07925302299735344,0.14447586934025927,12.335145043641187
1722,5.503994941711426,25.566046999999998,11.966617408742595,0.07925452937980056,0.14461458794632698,12.336232804634012
1723,5.504450082778931,25.568358999999997,11.940872651598578,0.07908402266585184,0.14474148301658818,12.337334232324613
1724,5.517858982086182,25.634805,11.945541880165159,0.07911494681926722,0.14487943444642398,12.338450560993737
1725,5.518237113952637,25.635182999999998,11.923813387878738,0.07897103970069963,0.14496092157426888,12.339575712621206
1726,5.518558979034424,25.635505,11.914346183113558,0.07890833870236584,0.1450500699309217,12.340709575996303
1727,5.518880128860474,25.635825999999998,11.907623961267852,0.07886381763926419,0.14518966321318436,12.341857779775705
1728,5.525445938110352,25.659589999999998,11.89572518386103,0.07878501241207578,0.14521972210717413,12.343007364321878
1729,5.525738954544067,25.661109999999997,11.876753354366123,0.07865936258416416,0.14512344873598315,12.344143559239617
1730,5.525947093963623,25.661419,11.845103734309848,0.07844974814953061,0.14505247608206004,12.34526946671005
1731,5.526137113571167,25.661609,11.846259228764804,0.07845740095283338,0.14502926076672742,12.34639056059498
1732,5.530879974365234,25.696756,11.841937842630307,0.07842878054886628,0.14497174547109096,12.347503160534169
1733,5.5311620235443115,25.697038,11.822835626081773,0.07830226717161407,0.14499380901764208,12.348616665126892
1734,5.531353950500488,25.697229999999998,11.820524360803837,0.07828695973463184,0.14505592356229174,12.349735690143653
1735,5.551046133041382,25.775731999999998,11.790516235552284,0.07808821686827727,0.14513760300756792,12.35086247468226
1736,5.5629260540008545,25.834654,11.772011935775389,0.0779656634749308,0.14527610781725228,12.352003799052696
1737,5.563431024551392,25.845654999999997,11.736725506745351,0.07773196256925746,0.14536896666502777,12.353154793254822
1738,5.563894987106323,25.846583,11.732180084169906,0.07770185837901353,0.14554387130492757,12.354325111951317
1739,5.564350128173828,25.847500999999998,11.708447327759202,0.07754467708241407,0.1457079398950583,12.355513647988747
1740,5.576910018920898,25.901065,11.657813956890912,0.07720933386536198,0.14570204749946639,12.356701274806293
1741,5.5774500370025635,25.901605,11.624844767269996,0.07699097996315314,0.1457025630231253,12.357889167470255
1742,5.577881097793579,25.902742,11.587919481933946,0.0767464249638945,0.14575746013348423,12.359083578802679
1743,5.578310012817383,25.903171,11.569539189231342,0.07662469286548684,0.14572791226605458,12.360273689406684
1744,5.584628105163574,25.946897,11.521985318645637,0.07630974508160394,0.1456176461705499,12.36144986046965
1745,5.5851359367370605,25.948231999999997,11.495369588759619,0.07613346994267663,0.14550000764412988,12.362611430798514
1746,5.585620164871216,25.948715999999997,11.469120962704295,0.0759596261208326,0.14529317021591004,12.36374794040943
1747,5.586058139801025,25.949154,11.461987260334176,0.07591237983520585,0.1450669603810847,12.364856285722604
1748,5.598227024078369,25.998897,11.419577991945713,0.07563150458928936,0.14482547096211926,12.365935204257049
1749,5.598734140396118,26.010448,11.375250447534821,0.0753379246618254,0.1446302211228135,12.366990073549806
1750,5.59918999671936,26.010903,11.323603684837309,0.07499586978267542,0.14446408300464275,12.368024685170871
1751,5.599622011184692,26.011335,11.300842121083658,0.07484512066438857,0.14436142124144286,12.36904664452847
1752,5.6079370975494385,26.046159,11.274528768717037,0.07467084816222787,0.14432358226008962,12.370063465611134
1753,5.608221054077148,26.046443,11.281613840504047,0.07471777236903768,0.14439823576384603,12.371087932210921
1754,5.608406066894531,26.046628,11.26910059454449,0.07463489753601979,0.14439786419640835,12.37211111454729
1755,5.608602046966553,26.056824,11.259249880295332,0.07456965656647885,0.1444517893896859,12.373139172330218
1756,5.615591049194336,26.089828999999998,11.238666659380337,0.07443333454405449,0.14443780969835104,12.37416474035991
1757,5.615898132324219,26.090135,11.211315377078368,0.07425218786469354,0.144432923805583,12.375189190076494
1758,5.616091012954712,26.090328,11.168758177468725,0.0739703328749685,0.14436299325717547,12.37620561220548
1759,5.631588935852051,26.149763999999998,11.105470284323417,0.0735511791563073,0.14424355819191725,12.377208550958736
1760,5.642130136489868,26.214995,11.090352448570519,0.07345105420730026,0.1442226603193536,12.378208540495935
1761,5.643290042877197,26.218953,11.044226720079164,0.07314556496342989,0.144163130149876,12.379201274117888
1762,5.643772125244141,26.219960999999998,11.05173133640986,0.07319526780050988,0.14413959455007494,12.380190808023432
1763,5.644227981567383,26.220886,11.012331790776152,0.07293432585339822,0.14404156282430258,12.381168326833533
1764,5.656867980957031,26.273048,11.000441252331258,0.07285557519259461,0.14397520159570193,12.382137097041898
1765,5.657382011413574,26.274846,10.98698833256124,0.07276647692959022,0.1438781094797029,12.383093327624952
1766,5.657817125320435,26.275377,10.971688212754817,0.07266514471905036,0.14380137798659184,12.384039345571386
1767,5.658255100250244,26.276463,10.970190210990442,0.07265522350064833,0.1437998936837726,12.384983246885799
1768,5.6645190715789795,26.322162,10.973913318516985,0.07267988152427922,0.1438058181258327,12.38592583002946
1769,5.665037155151367,26.322678999999997,10.98081082762154,0.0727255635093634,0.14385598160868684,12.386872185524924
1770,5.665476083755493,26.323117,10.97415302181431,0.07268146907165134,0.14389488036950893,12.387821380036497
1771,5.665917158126831,26.325362,10.93823886091181,0.07244361071760062,0.14388616921278716,12.388768267784224
1772,5.6780829429626465,26.375142,10.889259505427901,0.0721192219922314,0.14390380887128032,12.389716074548758
1773,5.67859411239624,26.375650999999998,10.863995836940408,0.07195190151326959,0.1439598142766074,12.39066927045572
1774,5.679033041000366,26.38713,10.840253239208966,0.07179465503791352,0.14404928036796913,12.391631600723528
1775,5.680478096008301,26.387618,10.828428947340111,0.07171634312609199,0.14415704238618018,12.3926052969222
1776,5.688451051712036,26.422228999999998,10.795366714648456,0.0714973730025625,0.1442683794776007,12.393590522214804
1777,5.68873405456543,26.422511999999998,10.783215723441577,0.07141689737133727,0.14431265445929717,12.394579791648532
1778,5.68892502784729,26.422703,10.76689920292275,0.07130883357096117,0.1442973596277267,12.39556624534325
1779,5.689113140106201,26.432893,10.762794044478643,0.07128164523616244,0.1442781403219505,12.396549344216861
1780,5.6938300132751465,26.463034,10.771939184608987,0.07134221321058545,0.14425783890847993,12.397528451953123
1781,5.694103002548218,26.463307,10.785913794462944,0.07143476661054897,0.14430521721031359,12.398511146732522
1782,5.694298982620239,26.463503,10.811799110639686,0.07160620424253479,0.1442894171101174,12.399490763887009
1783,5.711971044540405,26.542765,10.810332382942038,0.07159649015128954,0.14427252273581742,12.400467424754561
1784,5.722557067871094,26.593458,10.808924508970016,0.07158716584641144,0.14425098943209516,12.401440810841727
1785,5.723868131637573,26.597804,10.790432946808838,0.0714646968138918,0.14409390404777062,12.402395931225678
1786,5.724338054656982,26.598730999999997,10.767823738723294,0.07131495674238582,0.14389001134113505,12.40332731662723
1787,5.724797010421753,26.599655,10.745260173248802,0.07116551896045216,0.14365660272797137,12.404231693121162
1788,5.737624168395996,26.653055,10.723859211896748,0.07102378106892458,0.1434552988731172,12.405112879387184
1789,5.738136053085327,26.653668999999997,10.722568754062268,0.07101523440741926,0.14331287119827796,12.405977517657165
1790,5.738569974899292,26.654823999999998,10.716297398241032,0.0709736994157664,0.14321564242582394,12.40683054201242
1791,5.739001035690308,26.665255,10.721247444360433,0.07100648341497028,0.14315925763708093,12.407676212823525
1792,5.745434999465942,26.698269999999997,10.70817836962211,0.07091992734549499,0.14308172786896256,12.408512522390495
1793,5.745943069458008,26.700505999999997,10.69408783192487,0.0708266061590846,0.14304568525383327,12.409344241040099
1794,5.746392011642456,26.700955999999998,10.685487184655281,0.07076964434369182,0.14303085853338787,12.4101736131853
1795,5.746828079223633,26.701923999999998,10.66590701972966,0.07063996552942428,0.14305356054312304,12.411004792476675
1796,5.758906126022339,26.751241,10.664727367450764,0.0706321527296161,0.14305318610970044,12.411835347026553
1797,5.759392976760864,26.771728,10.666899998650733,0.07064654199747583,0.14309469236770347,12.412669440713982
1798,5.75982403755188,26.773198999999998,10.672775359946648,0.07068545432988681,0.14317202127228168,12.413510947183717
1799,5.760246992111206,26.773622,10.695695113297734,0.07083725113288432,0.14331285262745228,12.41436682614963
1800,5.767416000366211,26.797552999999997,10.707845497907332,0.0709177227466349,0.14343483310165295,12.41523499160835
1801,5.768449068069458,26.806970999999997,10.679343912322476,0.07072895764493994,0.1434513327594665,12.416103994438487
1802,5.768907070159912,26.808826999999997,10.676478675319604,0.07070998127070922,0.14346486522433366,12.416973433017542
1803,5.7693469524383545,26.819267,10.675597458884308,0.07070414500207325,0.14346987415088647,12.417842383761343
1804,5.7813310623168945,26.872352,10.656084981615043,0.07057491448101726,0.14341856678691073,12.418704833528697
1805,5.781923055648804,26.883249,10.659107800460948,0.07059493451482042,0.14339125368087827,12.419563355821438
1806,5.782459020614624,26.884786,10.657856219059948,0.07058664533070694,0.14338646903846283,12.420420424740241
1807,5.789083957672119,26.901723,10.666382082412051,0.07064311185457471,0.1433808146808778,12.421275546503965
1808,5.797032117843628,26.93411,10.652746472662507,0.07055280364160242,0.14337854854486534,12.4221289055494
1809,5.797317028045654,26.934395,10.62843013497614,0.07039175730463461,0.14328400090371923,12.422970650017277
1810,5.797508955001831,26.944588,10.607965868805989,0.07025622311573061,0.14325150576199042,12.423807633196724
1811,5.797702074050903,26.944779999999998,10.58624211256286,0.07011234736382826,0.14323355421940742,12.424641409076443
1812,5.8053669929504395,26.995538999999997,10.598730423256455,0.07019505705136674,0.14334141603983205,12.425485602084601
1813,5.806101083755493,26.997476,10.59498156006465,0.07017022844877777,0.14343667283722658,12.426339003840354
1814,5.806328058242798,26.997702999999998,10.601709797701208,0.07021478935427236,0.14357985846266347,12.42720705351073
1815,5.806533098220825,26.997908,10.603449500905771,0.07022631135368361,0.14369511363598514,12.428086970939809
1816,5.811277151107788,27.007915999999998,10.606940308045052,0.07024943085918207,0.14383465318704164,12.428981437513341
1817,5.811560153961182,27.008468999999998,10.579132884299147,0.07006526316943573,0.14395413638443663,12.429888515518789
1818,5.811752080917358,27.008847,10.577347952618123,0.07005344162325249,0.14407179509889098,12.430808158120941
1819,5.823861122131348,27.058809,10.546221521470885,0.06984729225224938,0.1440772355751398,12.43172783391579
1820,5.831387042999268,27.09113,10.532594704487295,0.06975704227348846,0.14400659559684745,12.432639036902284
1821,5.831661939620972,27.091404999999998,10.509167300246958,0.06960188331467511,0.1438492562123533,12.433532241658579
1822,5.8318541049957275,27.091597,10.490086130662418,0.0694755093308011,0.143646910437345,12.434402555607877
1823,5.83204197883606,27.091784,10.475208152317947,0.06937697294983913,0.14334305856053037,12.435238865818466
1824,5.839009046554565,27.135002999999998,10.46608315659628,0.06931653839119895,0.14307769153613364,12.436045108771047
1825,5.839308023452759,27.135302,10.457077132679157,0.06925689177906498,0.14278332982718522,12.436818412173254
1826,5.839501142501831,27.135496,10.447221641771748,0.06919161917386721,0.1425070292300151,12.437560870605918
1827,5.854987144470215,27.212021999999997,10.433800761341887,0.06910273310640139,0.14225092096065925,12.43827486764559
1828,5.865493059158325,27.263731,10.412720617367308,0.06896311997823844,0.1420626729138392,12.438967902905809
1829,5.865854024887085,27.264091999999998,10.401195747118074,0.06888679112635261,0.1419160998615535,12.439644388546366
1830,5.866970062255859,27.268402,10.382217353281526,0.0687610978230135,0.14179616924449506,12.440307427486871
1831,5.867318153381348,27.269091,10.369163606128657,0.06867464326765288,0.14169170573428555,12.440958950711803
1832,5.874341011047363,27.307281999999997,10.331426203816948,0.06842470964329837,0.14165269554654353,12.441605948594653
1833,5.874828100204468,27.310893,10.281000419391242,0.0680907412647032,0.14164740886147903,12.442252028407772
1834,5.875280141830444,27.311344,10.243099684964683,0.06783972589690752,0.1416878145826614,12.44290209650542
1835,5.875713109970093,27.313447,10.222239139143175,0.0677015671603809,0.14173497348305755,12.443556566591793
1836,5.884518146514893,27.358345999999997,10.209705383565062,0.0676185564928067,0.14181332412937903,12.444218651293655
1837,5.884886980056763,27.360906999999997,10.184427599565975,0.06745114252725715,0.1418629250017377,12.444885454896577
1838,5.885220050811768,27.362454999999997,10.16731328213461,0.06733779494311123,0.14195755058002352,12.445561662143758
1839,5.885545969009399,27.362779999999997,10.155711699031643,0.06726095802441652,0.14209338471744176,12.44625170225756
1840,5.891155004501343,27.375232,10.139666018765341,0.067154687990484,0.1422129035677046,12.446954046111857
1841,5.8914899826049805,27.375871999999998,10.133257305379509,0.0671122432840164,0.1423226115338442,12.447667433484078
1842,5.8916850090026855,27.376067,10.09952527272344,0.06688883709646438,0.14231761071989332,12.448379598564646
1843,5.891870021820068,27.376251,10.099835941653893,0.06689089464698472,0.14231784084964663,12.44909113093259
1844,5.896597146987915,27.409972999999997,10.06610123038997,0.06666747071909743,0.14226358376754697,12.44979651793989
1845,5.896867990493774,27.410242,10.04858784463983,0.06655148011807259,0.14226309158578535,12.450501275420587
1846,5.897890090942383,27.414054,10.003236049077568,0.06625111660756293,0.1421749526474651,12.45119655927334
1847,5.911188125610352,27.457265,9.958657165804569,0.06595587207074859,0.14207106006332332,12.451880820175196
1848,5.921643972396851,27.514877,9.924273457959046,0.0657281498589865,0.14191585446960553,12.452548123977074
1849,5.922008991241455,27.515241,9.883986684303864,0.06546133182869339,0.14170662939765608,12.45319268642016
1850,5.923275947570801,27.529214,9.845854331411772,0.06520878245911137,0.14146118220474874,12.453810807801204
1851,5.923748970031738,27.530161,9.808011722338213,0.06495815205369392,0.14122259168675028,12.454403308291193
1852,5.936395168304443,27.592361999999998,9.79105896889656,0.06484587450275223,0.1410155761132406,12.454973322083719
1853,5.936910152435303,27.594148999999998,9.781135348473775,0.06478015067792457,0.1408601400210399,12.455526163628114
1854,5.937353134155273,27.59469,9.760873861498563,0.06464595948922808,0.1406951834038075,12.456060992331055
1855,5.93782901763916,27.595817,9.739316605512691,0.06450318646327406,0.14054351661183626,12.456579282866047
1856,5.945342063903809,27.636754999999997,9.70486380711815,0.06427500666698663,0.1404193321855644,12.457084027101041
1857,5.945655107498169,27.637639,9.668040402473403,0.0640311264203307,0.14033868020518667,12.457579765122196
1858,5.945845127105713,27.637829999999997,9.632320793832907,0.06379455657977032,0.14023250699230347,12.458064011651587
1859,5.946030139923096,27.638295,9.591679789568467,0.06352539249133314,0.1401161649364084,12.458535485596157
1860,5.950758934020996,27.661071999999997,9.565929300927369,0.06335484781786016,0.13996786245321838,12.458991194111162
1861,5.951034069061279,27.661347,9.53798482151947,0.06316977241279051,0.1398614249197864,12.459435614899949
1862,5.951230049133301,27.661544,9.51523552215877,0.06301910452119107,0.1397751705167649,12.459870906290666
1863,5.951411962509155,27.661724999999997,9.498642441845888,0.06290920907402837,0.13971531552625366,12.460299758494365
1864,5.956974983215332,27.68548,9.47320288276051,0.06274072367718864,0.139679345296234,12.460724705194586
1865,5.957288026809692,27.686093999999997,9.446942898882204,0.0625668046328415,0.13969093120976062,12.461150747606787
1866,5.957481145858765,27.686494,9.428046547001667,0.062441654690787454,0.1396658980590211,12.4615741020277
1867,5.968928098678589,27.734655999999998,9.395011123577653,0.06222286212419133,0.13957357007214216,12.461987684713215
1868,5.979374170303345,27.790411,9.374912683457456,0.06208975078966913,0.1395145961130821,12.462394805613828
1869,5.9797351360321045,27.790771,9.354478782203707,0.061954417706648016,0.13938631664164675,12.462788435707557
1870,5.981043100357056,27.795365,9.339986732671868,0.06185843732003053,0.13930800894370046,12.46317366224997
1871,5.9926910400390625,27.845819,9.315274595891937,0.06169476961815918,0.13920671192339873,12.463548238364389
1872,5.999038934707642,27.877197,9.29755078015689,0.061577385345986384,0.13914943030164217,12.463916507459343
1873,5.999331951141357,27.877488999999997,9.275730655376895,0.061432871348306176,0.13905575089169744,12.464274873842108
1874,5.999518156051636,27.877675999999997,9.237878648289572,0.061182178700140206,0.13892013708406056,12.464619396049635
1875,5.999712944030762,27.878867,9.21758174010534,0.06104775291789442,0.13874798382425485,12.464946481510465
1876,6.005361080169678,27.909081,9.200514977857598,0.06093472029022859,0.138570525353502,12.465255662292961
1877,6.005650997161865,27.90937,9.187244958822722,0.060846833373019917,0.1383762556414268,12.465545204983314
1878,6.005839109420776,27.909557999999997,9.166497279929729,0.060709422150598276,0.13819712662708905,12.46581668511985
1879,6.006031036376953,27.909751,9.141986870443244,0.06054709048222402,0.13797892312983118,12.46606648867017
1880,6.010733127593994,27.927086,9.109783850776036,0.06033381089943496,0.13778435981393486,12.4662971423698
1881,6.011023044586182,27.930615999999997,9.063305547124832,0.06002598656140971,0.13753751315914303,12.466503366072786
1882,6.011214971542358,27.930809,9.02726514152346,0.05978729209270319,0.1373059539938449,12.466686194574503
1883,6.011409044265747,27.931002,9.013138818614953,0.059693733901968124,0.13701271947519225,12.466839342217554
1884,6.018005132675171,27.962455,8.98133568703653,0.059483102765368875,0.13676677721092034,12.46696766405622
1885,6.018306016921997,27.963434,8.953014214646023,0.059295530547674946,0.13650175837403367,12.467069470569802
1886,6.018505096435547,27.973843,8.922766973301577,0.05909520402298469,0.13629493372376417,12.467150653190576
1887,6.03127908706665,28.0168,8.887230844687743,0.05885984936484947,0.1360756623489643,12.467209981965231
1888,6.043277978897095,28.088635999999997,8.870985401911671,0.05875225631012013,0.1358814409871849,12.467250043084055
1889,6.043761968612671,28.091324999999998,8.850719428150422,0.05861803540558132,0.13571354881291345,12.467273568827377
1890,6.044209957122803,28.092225,8.819635335612473,0.05841216644185115,0.13556181027772826,12.467282210324326
1891,6.056550979614258,28.134786,8.778037166257997,0.058136663079234936,0.1354135208342289,12.467276394471646
1892,6.067019939422607,28.188496999999998,8.751500890782939,0.057960914164363476,0.13524555930032542,12.467254272253957
1893,6.067368030548096,28.188844999999997,8.709904550227192,0.057685422913823524,0.13507303260965617,12.467215505505784
1894,6.068633079528809,28.203394,8.68323904687215,0.057508818126781915,0.1349408685011693,12.467164076718097
1895,6.069098949432373,28.204324999999997,8.650602043335116,0.05729266428252141,0.13479607718311865,12.467098874491699
1896,6.081588983535767,28.256334,8.6167251202719,0.05706829849037622,0.1346497064089895,12.467019701072335
1897,6.082090139389038,28.256835,8.592996643787098,0.05691114553959092,0.13451287340393436,12.466927384617344
1898,6.082530975341797,28.258636,8.561500012240867,0.05670254434303041,0.13438227830478383,12.466822550326667
1899,6.08296799659729,28.269074,8.531170548690262,0.05650167326326406,0.1342699832125377,12.466706995240155
1900,6.091426134109497,28.302858999999998,8.498385719355273,0.05628454037340971,0.13417225276171468,12.466582107008529
1901,6.092502117156982,28.314248,8.471443532840885,0.056106103122537075,0.13410067793178573,12.466450358219284
1902,6.092848062515259,28.314593,8.460118650732571,0.05603109878579607,0.1340232081056934,12.466311260211466
1903,6.093178033828735,28.316326,8.42333251467128,0.055787465367792,0.13393245809445725,12.466163598692964
1904,6.101995944976807,28.353438999999998,8.392634198874958,0.05558415139124483,0.13384741403020173,12.466007946129094
1905,6.102499961853027,28.360599999999998,8.36245701513857,0.055384288855881425,0.13375578151620285,12.46584352084979
1906,6.102937936782837,28.361037999999997,8.34069947393992,0.05524018934728504,0.13365650174613813,12.465669672382404
1907,6.103369951248169,28.362766999999998,8.31372764028962,0.055061555744367066,0.13354859502307778,12.465485723765925
1908,6.115631103515625,28.426316,8.284502376360654,0.0548679977438415,0.13344146455065134,12.465291812103526
1909,6.116127967834473,28.437375,8.246181679648352,0.05461420097908316,0.13334482912308554,12.465088990369244
1910,6.116584062576294,28.438541999999998,8.214875312137725,0.0544068598952249,0.13321167789690727,12.464873809892069
1911,6.116837024688721,28.439006,8.185267239184757,0.05421076656261648,0.13307073872571168,12.464645565142812
1912,6.122502088546753,28.459519999999998,8.156362499797758,0.054019331386015224,0.1329081972029118,12.464402246422935
1913,6.122786998748779,28.460077,8.124158638199308,0.05380604622714211,0.13274841055785383,12.464144237598212
1914,6.122982978820801,28.460487999999998,8.101002265314861,0.05365268230044389,0.13255289595679473,12.463868074943974
1915,6.135727167129517,28.509469,8.073390609921205,0.0534698111783152,0.13233866341716913,12.463572052246949
1916,6.14620304107666,28.562564,8.046420631342631,0.053291189861478704,0.13213134211231833,12.46325690538355
1917,6.1465771198272705,28.562936999999998,8.01075857580189,0.053055001193281395,0.13189671617754817,12.462920161851988
1918,6.147845983505249,28.577451,7.993529327037796,0.05294089242254654,0.13169354873746406,12.462564738962396
1919,6.148311138153076,28.578388,7.96742088100156,0.05276797700854425,0.13145988140082243,12.462187852908324
1920,6.16097617149353,28.64062,7.934873712582265,0.052552418139432934,0.13123497181423735,12.461790398367146
1921,6.161487102508545,28.642408,7.909053106402444,0.052381409079714204,0.13102310787143373,12.461373700810523
1922,6.161936044692993,28.642954999999997,7.871609897808813,0.05213342389106851,0.13082582231304596,12.460939189917893
1923,6.162374973297119,28.644063,7.850765709117333,0.051995373487297755,0.13062853825669396,12.460486878208718
1924,6.168722152709961,28.685776999999998,7.807485024292479,0.05170872687782871,0.13044003404910393,12.460017651014315
1925,6.169245004653931,28.688678,7.782538045122172,0.05154350382221854,0.13026646577334217,12.459532952622437
1926,6.169676065444946,28.689109,7.758300850347956,0.0513829816462598,0.13009027512732227,12.459032574313053
1927,6.170115947723389,28.690410999999997,7.743413922670086,0.05128438599414522,0.12989478978211053,12.45851466479242
1928,6.182300090789795,28.740209,7.703850303705614,0.05102235739454278,0.12968738464458768,12.457978127340674
1929,6.182806968688965,28.740714999999998,7.686047701430006,0.0509044513215987,0.12949687470134544,12.457424611740484
1930,6.183247089385986,28.752191999999997,7.653026683686637,0.05068575416337078,0.1292875147450927,12.456852535079918
1931,6.183680057525635,28.752625,7.626688542262786,0.050511317484066495,0.1291012457608638,12.456264051974278
1932,6.195902109146118,28.8036,7.593651368450029,0.05029251332470097,0.12891114729303094,12.4556589016764
1933,6.196407079696655,28.814750999999998,7.569373668787112,0.05013172288614288,0.12872494342623786,12.45503743551744
1934,6.196836948394775,28.815179999999998,7.5384309139467005,0.049926789997522265,0.1285197742500848,12.4543979627371
1935,6.1971471309661865,28.826112,7.507500671394649,0.049721939977392514,0.1283520478589769,12.453743951474925
1936,6.208019971847534,28.87709,7.481607483315925,0.04955045021004835,0.12817152068393212,12.453074326415862
1937,6.2085120677948,28.877581,7.456739964602358,0.049385753418535044,0.1280197840214025,12.45239178757476
1938,6.208865165710449,28.883577,7.412861848206726,0.04909515003863027,0.12785638701302116,12.451695353762478
1939,6.210885047912598,28.887026,7.380774143727895,0.04888263418469398,0.12769184959275803,12.450984991841679
1940,6.221408128738403,28.941571,7.35074445112982,0.048683748478484154,0.1275708843087699,12.450264658297417
1941,6.221778154373169,28.94194,7.312904968133936,0.048433138776980474,0.12741822497518032,12.449531556400048
1942,6.222963094711304,28.946313,7.286270892813268,0.04825674213681852,0.12731340132517985,12.448789987372116
1943,6.223427057266235,28.947239999999997,7.248985135284485,0.04800979974160547,0.12714303341849817,12.448034097256333
1944,6.233734130859375,28.995659999999997,7.219608179419652,0.04781523709017671,0.12702571492014586,12.447268636766388
1945,6.234126091003418,28.997104,7.17869257173686,0.04754425431196747,0.12686775686460622,12.44649002253696
1946,6.234452962875366,28.997429,7.14960717496424,0.047351622647203565,0.12676319880109432,12.445702977604919
1947,6.234771013259888,28.997747999999998,7.11506321750937,0.047122839107336945,0.1266187449019549,12.4449040080039
1948,6.23965311050415,29.032895999999997,7.083400720130223,0.04691313938660048,0.1264788026508233,12.44409354364635
1949,6.24004602432251,29.033288,7.051137752422186,0.04669946276982922,0.12634782769673164,12.443272396397978
1950,6.240383148193359,29.034931999999998,7.022030634551911,0.04650668724692116,0.12621799068837591,12.44244072286329
1951,6.240854978561401,29.037761999999997,6.994811355624307,0.04632641482174204,0.12610277614227614,12.441599857893952
1952,6.246669054031372,29.047836999999998,6.959152160741068,0.04609024509958906,0.12597903237139987,12.440749094742653
1953,6.2469611167907715,29.048126999999997,6.930099180767131,0.045897828130259624,0.1258661153938202,12.439889427165063
1954,6.247153043746948,29.058321,6.896628696002702,0.04567615416613835,0.12571879471819847,12.439017846824092
1955,6.247337102890015,29.058505,6.859005774708743,0.04542697874595089,0.12557238216075547,12.438134446111203
1956,6.254038095474243,29.090546999999997,6.8241244343324245,0.04519596072964479,0.12541634116313322,12.437238432211608
1957,6.254335165023804,29.090843999999997,6.789528890539934,0.044966835535092405,0.12525993711556285,12.436329842454033
1958,6.2545270919799805,29.091034999999998,6.76139392074664,0.04478049851821298,0.12509356891224613,12.435407847684797
1959,6.26783013343811,29.154933,6.717672374643473,0.04449093209841317,0.12490183665501003,12.43447020068989
1960,6.278558015823364,29.207746,6.687014787752336,0.04428788786811946,0.12473427925743608,12.433519040199506
1961,6.2798521518707275,29.211347999999997,6.65151923125158,0.04405280191780853,0.12454393976308209,12.432552446014638
1962,6.280341148376465,29.212322999999998,6.6156456974347595,0.04381521263566392,0.12437875566544168,12.431572638732405
1963,6.280800104141235,29.223243,6.588205932476811,0.04363347993846531,0.12418277213261295,12.430577035188438
1964,6.29444694519043,29.277483999999998,6.5486268689699845,0.043371349050146356,0.12398434547793417,12.429565502055498
1965,6.294949054718018,29.277984999999997,6.517109166402083,0.043162608300874414,0.12379481546087842,12.428538861966853
1966,6.295387029647827,29.279435999999997,6.474677225040501,0.0428815828925726,0.12359090206246305,12.427495888780813
1967,6.295827150344849,29.279875999999998,6.446637671362821,0.042695877813615155,0.12338391803576793,12.426436340001468
1968,6.301926136016846,29.323873,6.408986815424599,0.04244651738316047,0.12316457873579745,12.425359167235053
1969,6.302232980728149,29.324178999999997,6.373487857891573,0.042211408907920175,0.12295227872180518,12.424265023491907
1970,6.302425146102905,29.325055,6.347743784719793,0.042040906723897986,0.12273111954485853,12.423153221038008
1971,6.302619934082031,29.325249,6.311172527935347,0.04179869644456194,0.12252747103134064,12.422025300152544
1972,6.307356119155884,29.340569,6.27465892729351,0.04155686802003852,0.12230755172669293,12.420879930007844
1973,6.3076300621032715,29.340843,6.244652759661259,0.0413581381189348,0.12210246761662015,12.419718415250385
1974,6.307820081710815,29.341586999999997,6.21688637113664,0.0411742422041638,0.12187634536616329,12.418539017406317
1975,6.308014154434204,29.341782,6.190267699929612,0.04099794758496026,0.12166422788733723,12.417342957691094
1976,6.313553094863892,29.372327,6.158361583089155,0.040786634380221225,0.12144212084711711,12.416129468212263
1977,6.313859939575195,29.372926999999997,6.128235007451234,0.04058710702069655,0.12124103771326002,12.414900367385494
1978,6.314052104949951,29.373331999999998,6.09533368311498,0.04036920258812591,0.12101938795104022,12.41365400715526
1979,6.325446128845215,29.414913,6.063964382898461,0.04016144470294296,0.12080154773129699,12.412390771827063
1980,6.3358070850372314,29.465168,6.035752437058163,0.03997459787613392,0.1206005877513376,12.411112127667682
1981,6.336068153381348,29.475429,6.008262256014806,0.039792531274793014,0.12038197512509828,12.409816678971966
1982,6.3362579345703125,29.475619,5.980080811808234,0.03960588645934139,0.12018193852949129,12.408506018200757
1983,6.350325107574463,29.531153999999997,5.94728177970381,0.03938865950499337,0.1199607786175923,12.407178463058248
1984,6.356734991073608,29.562580999999998,5.917335173849413,0.03919032407966435,0.11975793705582581,12.40583557800875
1985,6.357051134109497,29.563506,5.8894602289825215,0.039005709199664985,0.11954310409207368,12.404476435911159
1986,6.357246160507202,29.563701,5.861539594104029,0.03882079171616096,0.11934033762288632,12.403102070062987
1987,6.357434034347534,29.564249,5.830380570112019,0.03861442648377569,0.11912076539789321,12.401711169793483
1988,6.363048076629639,29.594604999999998,5.802112779791485,0.03842720980073676,0.11891381635747283,12.400304822253325
1989,6.3633410930633545,29.594897999999997,5.776348829830434,0.038256575973366624,0.11870603496934076,12.398883014511286
1990,6.363535165786743,29.595091999999998,5.742311474813045,0.03803114764545288,0.11850231779164506,12.397446129935101
1991,6.363722085952759,29.595278999999998,5.715075020537519,0.03785076146848659,0.11828867416233657,12.395993419846127
1992,6.368517160415649,29.624511,5.68853583475939,0.037674993278769754,0.11809651563099283,12.39452667098054
1993,6.368803977966309,29.626016,5.656291354231754,0.03746143910201075,0.11788941329473855,12.393044729807801
1994,6.3690080642700195,29.62622,5.636721415287819,0.03733182801409715,0.11769029548226913,12.391548289707949
1995,6.369204044342041,29.626416,5.599679444921591,0.03708650021356673,0.11748171424739709,12.390036643232639
1996,6.375123977661133,29.646776,5.572322140812876,0.03690531365196977,0.11729159524524972,12.388511317504467
1997,6.3754119873046875,29.647063,5.545417297680603,0.03672712372513817,0.11708617950014485,12.38697113978711
1998,6.375602960586548,29.647254,5.516213896237092,0.036533710519163695,0.11689492542304174,12.385417287298967
1999,6.38882303237915,29.712045,5.491917870413504,0.03637279870702193,0.11668883830404804,12.383848629533347
2000,6.39948296546936,29.766899,5.457906217655545,0.036147540604361116,0.11648478226879261,12.382265378777207
2001,6.400917053222656,29.780139,5.433551290386477,0.035986238689805126,0.11628550540177793,12.380667962990092


==> Results/Disk16/HaltingMotion0.1/background_oldstep6_PDP1_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.016061067581176758,0.065672,38.134624599607776,0.2525644150291971,0.14945358346367377,15.173305484296696
2,0.01933002471923828,0.07203699999999999,34.321161224306444,0.22730796746400578,0.14626015251369892,14.852555974094805
3,0.020534038543701172,0.094151,30.5243796005771,0.20216200261292738,0.14459028976015043,14.635664576393198
4,0.02628016471862793,0.12013099999999999,28.088878724189858,0.18603175718357634,0.14304030186745242,14.451506805005149
5,0.027541160583496094,0.124292,25.912983009268544,0.1716208685443503,0.14213295103925125,14.305858736545536
6,0.02877020835876465,0.12764799999999998,24.306519914363115,0.16098131417372838,0.14152276627935234,14.18916520392157
7,0.029946088790893555,0.146783,23.091437607003414,0.15293386240534815,0.1410521589802131,14.092908931222246
8,0.03575420379638672,0.175095,21.84729075272587,0.14469391706013407,0.13996349706851346,13.994740416649742
9,0.051568031311035156,0.226549,20.34154522196605,0.13472141193776577,0.13897441542378206,13.897564599895524
10,0.0543820858001709,0.232502,19.925279573643916,0.13196449768807597,0.13868159347710657,13.814302559598058
11,0.0567011833190918,0.264688,18.946304524952893,0.12548077684129016,0.13799137634115052,13.734387712076215
12,0.06247520446777344,0.280043,18.463127839987123,0.12228071290791184,0.1370883377925769,13.653731673596235
13,0.06375718116760254,0.283955,17.575029069195622,0.11639886278120543,0.13618821701776976,13.572632482338921
14,0.06499910354614258,0.292667,17.493771743307576,0.11586069807668223,0.13601173802860161,13.50079014257123
15,0.06623005867004395,0.31252199999999997,16.73731463125288,0.11085070650060845,0.13535566755211814,13.430466203153733
16,0.07989621162414551,0.366906,16.13626485426692,0.106869972799366,0.13413530368113483,13.354971885775246
17,0.08104515075683594,0.375009,15.746917622085558,0.1042913383701147,0.13346332909027733,13.281176844417129
18,0.08210515975952148,0.376152,15.42803213054684,0.10217936982506175,0.13288301658249113,13.209751508965724
19,0.08312821388244629,0.377175,15.134958402800706,0.10023835177687594,0.1324481320271935,13.141721853333088
20,0.08872103691101074,0.41572499999999996,14.64714175118649,0.09700755749084243,0.13113652906757386,13.068754871052747
21,0.08996415138244629,0.42030599999999996,14.315368776307224,0.09481023555040985,0.13048015990041137,12.997184983156975
22,0.09116315841674805,0.423276,14.045311621627498,0.09302165553914009,0.12994877214556255,12.927851134174377
23,0.09231019020080566,0.424423,13.822409722406821,0.09154538329635141,0.12957385069911903,12.861675604150538
24,0.09807705879211426,0.464313,13.371970721364544,0.08856214001025522,0.12823440556432128,12.791244298322667
25,0.09942412376403809,0.473215,13.091272970442237,0.08670308766593417,0.12760726716905615,12.722092187355683
26,0.10164999961853027,0.47994299999999995,12.859375728651187,0.08516723955323391,0.1271232551615426,12.655042982310876
27,0.1027991771697998,0.48109199999999996,12.666045123783569,0.08388681705954734,0.12679808785341215,12.590888559217921
28,0.10850119590759277,0.508551,12.252426667476303,0.08114743507901517,0.1254176843800328,12.522874859515579
29,0.10974001884460449,0.526602,12.00368936877195,0.07950005580092327,0.12484171725046865,12.45618106802926
30,0.11091804504394531,0.530206,11.80003886614902,0.07815128495014396,0.12436263855553653,12.391234837197182
31,0.11204910278320312,0.5326069999999999,11.642386330704738,0.07710715718409368,0.12409110364038525,12.329003209816463
32,0.1177680492401123,0.561495,11.257471219186458,0.07455787655009703,0.12270171307000777,12.263383494888842
33,0.1190190315246582,0.5681459999999999,11.04021315879342,0.0731189832737198,0.12214676319024693,12.19894515439827
34,0.12168598175048828,0.580714,10.854066185650169,0.07188613774619716,0.12170737095789899,12.136157519770531
35,0.13091111183166504,0.622223,10.697280697725311,0.07084775240850025,0.12130367486163993,12.075054790087284
36,0.14234209060668945,0.6775749999999999,10.359567220855702,0.0686110867108936,0.12003481575027367,12.011567931408534
37,0.14348316192626953,0.6787139999999999,10.150987159741085,0.06722966754982208,0.11933168033683623,11.948421286059425
38,0.14459609985351562,0.68353,10.00792269804538,0.0662821561357458,0.11908589303617716,11.887549156414911
39,0.14564204216003418,0.6856209999999999,9.86642505298118,0.06534502169876445,0.1187192121871123,11.82827613540571
40,0.15155506134033203,0.727112,9.573748483970025,0.06340663402034437,0.11752564295847319,11.767173530662742
41,0.15282011032104492,0.7351479999999999,9.369598892073274,0.06205455771705797,0.11687161686971201,11.706507892859559
42,0.15405917167663574,0.737626,9.241371809277993,0.06120531379510722,0.11665112943767321,11.64789588147571
43,0.1553480625152588,0.7402029999999999,9.117139815196301,0.06038252921960426,0.11629599599599819,11.590701535047629
44,0.16177821159362793,0.773959,8.845755026525188,0.05858515633031543,0.11519592074325613,11.532173752945996
45,0.16306710243225098,0.7763869999999999,8.672053103063886,0.057434733974016654,0.11457770368671409,11.474101755847565
46,0.16430401802062988,0.779986,8.544504652402336,0.056589984611267026,0.11416897309084321,11.417171031892774
47,0.16543221473693848,0.7821509999999999,8.440521539786602,0.05590130773857065,0.11389105678433273,11.36174301866275
48,0.17135000228881836,0.8208869999999999,8.17882068257099,0.05416807122164476,0.11260355799107995,11.304494340336227
49,0.17249512672424316,0.8245859999999999,8.02859269319668,0.05317311598986506,0.11205418433560635,11.247868838375933
50,0.17352914810180664,0.825619,7.918660526333133,0.05244503871866335,0.11168849686462037,11.1923946327632
51,0.17452406883239746,0.828163,7.821575963959889,0.05180205072647485,0.11144913291020264,11.13838114718672
52,0.18369317054748535,0.877486,7.597269331852295,0.050316474982115576,0.1101937479554609,11.082806927974376
53,0.18642210960388184,0.895415,7.46640960810105,0.049449795162211034,0.10968526119524354,11.027894348343919
54,0.18916821479797363,0.900733,7.3686430334712,0.04880229022437429,0.10936127402160331,10.974120823967437
55,0.19656801223754883,0.940703,7.278837454842371,0.048207510711768785,0.10908744485277697,10.921562381479605
56,0.20799612998962402,0.9994179999999999,7.075898290315038,0.04686345103074371,0.10794519505439842,10.867873305485697
57,0.20926117897033691,1.0048329999999999,6.953220626599186,0.046050960736192297,0.10739874870046551,10.814664952370533
58,0.21044111251831055,1.007191,6.876802074811053,0.04554484307980014,0.10720367629183124,10.76280015155724
59,0.21156811714172363,1.009444,6.79644107974861,0.045012614746042824,0.10698209929007058,10.712146159059044
60,0.21736407279968262,1.048003,6.6293833352666525,0.04390619657740516,0.1059959638615356,10.660801650689162
61,0.21857213973999023,1.052043,6.519968441644701,0.04318154519055516,0.10554150837627173,10.610068475008049
62,0.21969914436340332,1.054224,6.457975680702551,0.04277096909159547,0.10543168141273186,10.56071687720003
63,0.2207942008972168,1.055319,6.387093670041903,0.04230151977233342,0.1052617837029756,10.512544269274978
64,0.2266709804534912,1.097612,6.2247758120049,0.04122649372200934,0.10428010683520132,10.463691887729823
65,0.227891206741333,1.098833,6.128763738383132,0.04059060878896947,0.10392272422809679,10.415563087884232
66,0.2290329933166504,1.1041999999999998,6.062352532861496,0.04015076947102511,0.10372654610036502,10.368471795501812
67,0.230147123336792,1.10703,6.005015005699512,0.039771024838452115,0.10363932240578604,10.32260184570385
68,0.23590898513793945,1.124598,5.8478560372695,0.03873016595115822,0.10269794874147162,10.276140349083413
69,0.23705816268920898,1.148387,5.758641309726616,0.038139299626645105,0.10240760913957948,10.230439580863736
70,0.2380990982055664,1.1504649999999998,5.685385059872372,0.037654125796145146,0.10228893217115603,10.185809935476266
71,0.23909807205200195,1.152482,5.632076859871814,0.03730106727017925,0.10228457253437317,10.14243003801663
72,0.24474215507507324,1.16191,5.493215318209967,0.03638139166282483,0.10142076882986051,10.098595334669334
73,0.24584317207336426,1.1657819999999999,5.4165342173913285,0.03587353515249082,0.10118568155167432,10.055518561936683
74,0.2478179931640625,1.199671,5.354121335085427,0.03546017660299986,0.10111571608826801,10.013476751670867
75,0.2506392002105713,1.204871,5.302885818758682,0.03512084539558275,0.10107486358507055,9.972482306947644
76,0.2620429992675781,1.2716319999999999,5.182002540610968,0.034320239260010536,0.10031870635329794,9.931206938544822
77,0.26326704025268555,1.2740749999999998,5.10678915095809,0.03382210335440003,0.10006305475406818,9.890553527010006
78,0.26444220542907715,1.280041,5.0684970446339275,0.03356849594287991,0.10007669171589045,9.85096800644702
79,0.2655770778656006,1.282309,5.031780323046796,0.03332532225474718,0.10006907587517165,9.81237155771383
80,0.2714371681213379,1.3149009999999999,4.925715675755413,0.03262285944359624,0.09941173464362284,9.773627198681343
81,0.2726480960845947,1.316112,4.869486731512606,0.03225045692070528,0.09919138270589692,9.73547237559704
82,0.27376317977905273,1.3186149999999999,4.843808478060296,0.03208039065860758,0.09922492161722651,9.698303001677571
83,0.27590107917785645,1.3269849999999999,4.803712970788515,0.03181483937953453,0.09922425390080873,9.662028160039547
84,0.287459135055542,1.3967699999999998,4.714692183411137,0.031225257514615974,0.09856483172046972,9.625561876444568
85,0.28867101669311523,1.399193,4.673033091882233,0.030949350666361494,0.09837110587811777,9.589648841157281
86,0.28983521461486816,1.404591,4.645174716789564,0.030764845527453785,0.09839123223488982,9.55460205147596
87,0.2909860610961914,1.4158659999999998,4.623597079781344,0.030621937518632077,0.09844277448512727,9.520440029542321
88,0.3043382167816162,1.465411,4.546973068188121,0.03011445910843601,0.09777086299326009,9.48603659272768
89,0.3066251277923584,1.4797069999999999,4.514324934820934,0.029898231551661693,0.09765241436726992,9.452229578614263
90,0.3077881336212158,1.497876,4.493219122503245,0.029758448422872535,0.09769873498576345,9.419242331922824
91,0.30890512466430664,1.500262,4.473023965876537,0.02962469653798051,0.09778171908089554,9.38710215223416
92,0.3146681785583496,1.5197859999999999,4.395538360852768,0.02911151182168956,0.09701945886964346,9.354564502950739
93,0.31589603424072266,1.523366,4.356906610112303,0.02885565495592092,0.0968045435004179,9.322422785910916
94,0.31707310676574707,1.538446,4.32615958637679,0.028652018388229925,0.0967157502200024,9.29083954223922
95,0.3182191848754883,1.5407389999999999,4.308789780960321,0.02853697871522298,0.09669090747164549,9.259885104744171
96,0.3240242004394531,1.5637409999999998,4.2447211053996625,0.028112653899269775,0.09595341486273633,9.228568861814361
97,0.325228214263916,1.566193,4.206265776704438,0.027857965471138117,0.09575757469711509,9.197634149025257
98,0.3263230323791504,1.592188,4.186639729367502,0.027727982779108692,0.09569281463176747,9.167244213233369
99,0.32741713523864746,1.5958949999999998,4.174389994488236,0.02764685317165803,0.09567349765572888,9.137443177455665
100,0.3332710266113281,1.614501,4.110001928383401,0.027220413042212094,0.09500768451105242,9.10737585461181
101,0.334611177444458,1.617232,4.085259552495646,0.027056545067684096,0.09482696670552826,9.077674528113178
102,0.33573007583618164,1.619618,4.06133413565793,0.026898087787157732,0.09475583386166116,9.048466043695116
103,0.33776211738586426,1.645198,4.047976865520329,0.026809623008649735,0.09478055020945472,9.01985553431308
104,0.3434300422668457,1.6625569999999998,3.993173181533834,0.02644665993944893,0.09423170225462571,8.991117988970693
105,0.3445401191711426,1.664776,3.9675238841943528,0.026276785452772518,0.09415320255135572,8.962832950535718
106,0.34556007385253906,1.666803,3.9601666091869117,0.026228058452625717,0.0941842352956617,8.935120136612918
107,0.3543121814727783,1.700753,3.957654688898546,0.02621142208384296,0.094249028361662,8.908004015126004
108,0.3655891418457031,1.7519339999999999,3.9105615862868004,0.02589952595170776,0.09383208384363516,8.880897801825606
109,0.3666980266571045,1.773046,3.887731257723246,0.025748321406255444,0.09377147155641669,8.854218939810057
110,0.3677492141723633,1.78802,3.904030246482285,0.025856269094339843,0.09395431642570659,8.82823812778668
111,0.3687460422515869,1.789999,3.9010194004577503,0.025836328356154698,0.09407788550618865,8.8028674207592
112,0.3751242160797119,1.813375,3.8599589001759416,0.0255643859588356,0.09369695116172959,8.77751493562517
113,0.3782830238342285,1.8192899999999999,3.8333361364129015,0.025388064234762777,0.09363280178540972,8.7525392117976
114,0.3808281421661377,1.8526719999999999,3.8508811122948066,0.025504264056233166,0.093817649515804,8.72820905544024
115,0.3832371234893799,1.856117,3.8487165406710586,0.025489928166692342,0.0939434268566485,8.704442510083664
116,0.3894991874694824,1.8746699999999998,3.7893646648624912,0.025096842566614597,0.09352303134517631,8.680625336491032
117,0.39074110984802246,1.8973,3.7736569087280394,0.024992810593540974,0.09353275622723987,8.657228130866951
118,0.39188313484191895,1.8984409999999998,3.7691690940005467,0.02496308793825567,0.09368353797776065,8.634392870263772
119,0.3929941654205322,1.901314,3.774802776718235,0.02500039964107148,0.09390523033592929,8.61218105761616
120,0.39864611625671387,1.9226139999999998,3.7171566612021327,0.024618611237569546,0.0934740066954433,8.589884238650704
121,0.39978599548339844,1.9248759999999998,3.7069584826903914,0.024551069023184987,0.09355155470187644,8.56803993147694
122,0.40081214904785156,1.946953,3.6991120057950706,0.024499102054376092,0.0937354256064329,8.546747506193801
123,0.40180301666259766,1.9489189999999998,3.7082801779680308,0.024559822569290363,0.09402432258220635,8.526103230452865
124,0.4076101779937744,1.9754269999999998,3.6521312807877915,0.024187950195568148,0.09359760053476611,8.50535598559477
125,0.4103209972381592,1.999649,3.6448256090393913,0.024139564962177156,0.09369969491236142,8.485048139582481
126,0.4115481376647949,2.0018979999999997,3.642920920916059,0.024126950272856537,0.09392986232058657,8.465298414402534
127,0.41620516777038574,2.019276,3.6523756277782575,0.024189568497973355,0.09412381149001144,8.446054734570879
128,0.42728614807128906,2.066345,3.6131699386378417,0.023929910456297828,0.09359060698900255,8.426578590545367
129,0.428394079208374,2.06905,3.6045119700075983,0.023872569003342732,0.09348394971734986,8.407297853566767
130,0.42940616607666016,2.070062,3.613632893643193,0.023932976592685402,0.09358258486809037,8.388408552071676
131,0.4303882122039795,2.0810459999999997,3.622314316771395,0.023990473384040152,0.09367714942708386,8.369897989884082
132,0.43627214431762695,2.1217989999999998,3.5848992473805508,0.023742674560446313,0.09310075979640028,8.351111135897426
133,0.4374990463256836,2.1244069999999997,3.5660446375770114,0.02361780107485066,0.09293796435694572,8.332449375929738
134,0.4386789798736572,2.1267679999999998,3.583070105103527,0.02373056020888124,0.09296893430298798,8.314093037775372
135,0.4484241008758545,2.162477,3.5806553608705416,0.02371456743404597,0.09298107848184725,8.296018030006806
136,0.459758996963501,2.218414,3.5328801790652724,0.02339815391294144,0.09237632102800807,8.277647638785531
137,0.4609661102294922,2.220831,3.5205347188078693,0.023316390319332882,0.09223296664239115,8.259413698595852
138,0.46213507652282715,2.223166,3.5233953954644734,0.02333533649053422,0.09230830247563857,8.241512524846582
139,0.4632852077484131,2.2354629999999998,3.5310990817225436,0.023386357761459697,0.09237872996165049,8.223932827852288
140,0.4690871238708496,2.271766,3.4876255022294593,0.023098433616691557,0.09178196002916357,8.20607045696131
141,0.4702951908111572,2.274396,3.4779062269988845,0.023034063163621905,0.09159817748584016,8.188297786978513
142,0.47144317626953125,2.286869,3.490437811656201,0.023117059453256195,0.0916072665457098,8.170781102282557
143,0.47255802154541016,2.289063,3.508509425940577,0.02323674718424316,0.09163590969415944,8.153531328001138
144,0.4781911373138428,2.31752,3.4703221930665458,0.022983834346273,0.09107180493255719,8.136032292745822
145,0.47929811477661133,2.3186269999999998,3.4720201951449745,0.02299508016044213,0.09103136853905745,8.118738132541807
146,0.4803171157836914,2.321528,3.4874893731328775,0.023097532037981722,0.09115731560178977,8.101785247435139
147,0.4813041687011719,2.332472,3.5187674009262393,0.023304685428787057,0.09143061391550124,8.085291717967593
148,0.48697805404663086,2.344772,3.483169346160318,0.02306892063570123,0.09104085248003506,8.068694217368128
149,0.4880831241607666,2.3673949999999997,3.4873841110875903,0.02309683489077831,0.09115436215618868,8.052414086527948
150,0.48921704292297363,2.369035,3.4919067394800725,0.02312678811586797,0.09139922441080538,8.036554214572492
151,0.4903411865234375,2.3719609999999998,3.510447156638314,0.023249580713491095,0.09164969310248341,8.021111212545748
152,0.49744415283203125,2.404139,3.462467309034671,0.022931811697264073,0.09125676111404628,8.005550762642068
153,0.4991261959075928,2.419323,3.4660757681512653,0.02295571040809467,0.09138996130487224,7.990302436753211
154,0.5056750774383545,2.437089,3.4709995750155973,0.02298832062554046,0.09164686255881115,7.97546029449584
155,0.5077190399169922,2.4497679999999997,3.5006656408985015,0.02318479804349334,0.09200474679712232,7.961098887331661
156,0.5134720802307129,2.486198,3.447232567283865,0.022830912483522953,0.09168823263194341,7.946671505308149
157,0.5146770477294922,2.4890399999999997,3.456520699150105,0.02289242748769937,0.09186430092764125,7.93257148524622
158,0.5158340930938721,2.491519,3.462453926773857,0.022931723066973105,0.09214006031648855,7.918871884295631
159,0.5169391632080078,2.492625,3.5077071514325016,0.023231433745499436,0.09251138855249655,7.905640364125128
160,0.5225582122802734,2.529267,3.449445135129734,0.022845566250527912,0.09207638338533805,7.892233365577413
161,0.5236811637878418,2.531529,3.4734817185351563,0.023004759783723294,0.09220652761675409,7.8790943560541296
162,0.52469801902771,2.533562,3.486402772712303,0.023090335517694075,0.09242645793776702,7.866287955996586
163,0.5344271659851074,2.568348,3.5102907161180736,0.02324854461286348,0.09263647852150991,7.853799939925816
164,0.545875072479248,2.645784,3.4932403119677726,0.02313562032436068,0.09222154397283855,7.841146537809479
165,0.5471580028533936,2.6499669999999997,3.468623210893161,0.022972582040965913,0.09213130968539732,7.828577542626958
166,0.5483801364898682,2.653907,3.5228472617108304,0.023331706217985318,0.0923180402789502,7.816300989741495
167,0.5495400428771973,2.6571339999999997,3.5218505092304513,0.023325104757769596,0.09239396766935018,7.804227737227357
168,0.555232048034668,2.693243,3.5191919027909098,0.023307496891237654,0.09200394518756337,7.7920064912051075
169,0.5563411712646484,2.6953359999999997,3.4867045924287066,0.023092334460149078,0.09185661806097888,7.779820018374911
170,0.5573651790618896,2.69636,3.5659532455439362,0.023617195788300332,0.09206066133891935,7.767926162102108
171,0.5583720207214355,2.699096,3.553877557814163,0.02353721888962708,0.09211971939465437,7.756213470884267
172,0.5663301944732666,2.7432239999999997,3.486329903581785,0.02308985290774272,0.09158535221082514,7.744248539417308
173,0.5674481391906738,2.744342,3.4883025937425574,0.023102917972410864,0.09154176020700484,7.732389634590372
174,0.5684599876403809,2.7470049999999997,3.5121208756977733,0.023260665701992065,0.09164948115944668,7.720742893889823
175,0.5694642066955566,2.748999,3.5513626353021377,0.02352056263721179,0.09184335978636393,7.70936542183729
176,0.5750551223754883,2.790806,3.492723635414528,0.02313219839185709,0.0912577114860571,7.697701476780495
177,0.5762782096862793,2.794262,3.512560757057026,0.023263579022349837,0.09136998324608078,7.686246686486498
178,0.5774400234222412,2.797961,3.5408281715562713,0.02345079321633624,0.09171090558399617,7.6751577704492
179,0.578557014465332,2.801507,3.5890482446378456,0.023770153238321042,0.09220238515634958,7.664535035525123
180,0.5843231678009033,2.8176289999999997,3.531686049396899,0.02339024522983971,0.09179874911040674,7.653749222960877
181,0.585564136505127,2.841704,3.5425037348579753,0.02346189041919539,0.09207686844554322,7.643274870053455
182,0.5867421627044678,2.846651,3.558607108299248,0.02356854255320469,0.09251929098454514,7.633222115437319
183,0.5953810214996338,2.867778,3.5807065787360344,0.023714906648352473,0.09307216866432379,7.623662454491093
184,0.6067550182342529,2.939084,3.5319556064016098,0.023392030497373522,0.09277045646527314,7.614002096772534
185,0.6079840660095215,2.9415519999999997,3.52500300786284,0.02334598365670539,0.09307006177557903,7.6046543162648135
186,0.6091761589050293,2.946474,3.5693719012424765,0.023639837437084178,0.0937324605853515,7.595863324536621
187,0.6103441715240479,2.950539,3.5776929827762682,0.023694947697433088,0.09428194339956919,7.5875445415456335
188,0.6181340217590332,2.986723,3.5464636052692864,0.02348811651593883,0.09391100000686273,7.579062762403957
189,0.6192409992218018,2.9911659999999998,3.5379232936029776,0.023431554301342115,0.09408139845918814,7.570786704386897
190,0.6202712059020996,2.993255,3.6066332907924927,0.023886618443943013,0.09449743489627936,7.562876455680316
191,0.6246621608734131,2.998703,3.618658740460812,0.023966262617520988,0.09477439884507732,7.55523268039857
192,0.6360611915588379,3.082308,3.574287313322419,0.02367239205613793,0.09418116842865465,7.547268314714451
193,0.6372880935668945,3.0847659999999997,3.5884453745969296,0.02376616044906925,0.09411646435398209,7.539340618291842
194,0.6384820938110352,3.0871489999999997,3.623374447018585,0.023997494593204983,0.0942476366059692,7.531579426776576
195,0.6396470069885254,3.089483,3.650738109211609,0.024178723264193628,0.09438215987413155,7.523985404953682
196,0.6453361511230469,3.123248,3.601442409242231,0.023852239399282344,0.09372637779698109,7.516041563275109
197,0.6464431285858154,3.1317079999999997,3.5867064508168554,0.023754643611761786,0.09367427786942838,7.508145344323045
198,0.6474671363830566,3.132732,3.6340220843070794,0.02406801355888111,0.09393976407179547,7.5005001221716086
199,0.6484730243682861,3.135665,3.6532458358640802,0.02419533185865822,0.09427802920669377,7.493150088065123
200,0.6586370468139648,3.181783,3.586236607194729,0.023751531852282744,0.09376956935931667,7.48554973561666
201,0.6612880229949951,3.189143,3.5951332154892093,0.023810453808201577,0.0939629199784368,7.4781495722598486
202,0.6638140678405762,3.194212,3.6144454517828235,0.023938358139596317,0.09434146188730977,7.471064451863738
203,0.6663250923156738,3.2197739999999997,3.6685267532682513,0.024296536892294076,0.09484118551579623,7.464365972161593
204,0.675260066986084,3.266269,3.6089888578530207,0.023902219290232986,0.09436299287327349,7.457429902706552
205,0.6764681339263916,3.2787029999999997,3.639268416523656,0.024102759851554516,0.09460887922749962,7.45071364051652
206,0.6776041984558105,3.281592,3.680851247193485,0.024378161626546463,0.09511277963618818,7.444376898565389
207,0.678718090057373,3.289608,3.7399343144184263,0.024769466915859618,0.09566378146705497,7.438446652290599
208,0.6882309913635254,3.3144,3.6720955855018964,0.024320173155529697,0.0951146169169157,7.4322299333955915
209,0.6893401145935059,3.335508,3.6989476054526627,0.024498013236097512,0.09518219516655742,7.426113393184373
210,0.6903750896453857,3.336543,3.7117656546400313,0.024582906771272277,0.09528449120173912,7.42011720469156
211,0.6913859844207764,3.340516,3.770042186519267,0.02496887040244857,0.09561080412552465,7.414378145493768
212,0.7023332118988037,3.389475,3.6802331695492922,0.024374068117818184,0.09495602700089506,7.408294111026408
213,0.7064990997314453,3.422974,3.7173686895714475,0.024620015494766983,0.09501520554059632,7.402303417707799
214,0.7078731060028076,3.425747,3.7087251899670477,0.024562769869713345,0.09517985810843174,7.39646795786751
215,0.7089250087738037,3.426799,3.797192105300721,0.025148683457569054,0.09561314490123451,7.3909476717504665
216,0.7145371437072754,3.4478619999999998,3.6970667196670526,0.02448555618890832,0.09506663823900299,7.385150380451382
217,0.7156481742858887,3.468976,3.7764093505698515,0.025011039928980305,0.09532480325689777,7.379559167431116
218,0.7168002128601074,3.473556,3.789098047493833,0.025095076768197572,0.09568804414814733,7.374233501254341
219,0.7185821533203125,3.478005,3.8292632366068364,0.025361089547905575,0.09614222054718292,7.369225691871728
220,0.729957103729248,3.533778,3.8364229437094712,0.02540850806205494,0.09586634321858885,7.364099175965664
221,0.7321770191192627,3.539072,3.790349232884881,0.02510336332954965,0.0961097982222801,7.359163245963746
222,0.7332630157470703,3.54125,3.9219903924040933,0.025975218573879945,0.09680713517542755,7.354684490532834
223,0.7342770099639893,3.5432609999999998,3.884492961722689,0.025726874274058408,0.09740770415262057,7.350603414348233
224,0.7399241924285889,3.582646,3.9317065411527334,0.02603956832035843,0.09726709154342032,7.34647710012747
225,0.7410471439361572,3.584883,3.8374767426970506,0.025415487339487217,0.09747421277221527,7.342511134571681
226,0.742293119430542,3.591621,4.00690864132101,0.026537629456068763,0.09817243149484035,7.338992941034389
227,0.7515490055084229,3.632373,3.931042689536871,0.026035171652060606,0.09867605504483952,7.33580342961533
228,0.7630510330200195,3.691503,3.8612636421596482,0.025573027223810378,0.09830839118537146,7.3324251062512475
229,0.7643141746520996,3.694029,3.86969237183207,0.025628850434383593,0.09856485875745068,7.329224620069237
230,0.765516996383667,3.696433,3.936237285541197,0.026069575297433298,0.09911625933144423,7.32637260908585
231,0.7686171531677246,3.7162059999999997,3.9811886151196987,0.02636728653437296,0.09958389673951425,7.323817134967494
232,0.7792060375213623,3.7609589999999997,3.9032042332697285,0.025850798434905637,0.09896714310542698,7.320924424586307
233,0.781440019607544,3.787039,3.913743088828598,0.02592059694262008,0.09907268322048456,7.318117788577854
234,0.7825040817260742,3.789701,3.948857565005405,0.026153159009974038,0.0993248625035392,7.315480614101
235,0.783515214920044,3.7907119999999996,4.002818696782859,0.026510541882488966,0.09966305079681743,7.313059292716792
236,0.7891511917114258,3.807461,3.914186198568448,0.025923531644440643,0.09875042272598886,7.310137130526859
237,0.7902660369873047,3.8125869999999997,3.9314453281179698,0.026037838314674204,0.09865108538781013,7.307183321429899
238,0.791424036026001,3.833824,3.964856270448956,0.026259117931138203,0.09887728937566378,7.304382038961369
239,0.7925741672515869,3.8361319999999997,4.028550072207171,0.026680959969730467,0.0992865804463127,7.301835212347761
240,0.8053150177001953,3.890554,3.944617520537579,0.026125077329297804,0.09850558375939925,7.298873234288137
241,0.8064110279083252,3.893302,3.977565221927553,0.026343288915631372,0.09869267748375399,7.296040798101857
242,0.808934211730957,3.906853,4.011940866571609,0.026570957725064646,0.09915534135713465,7.293489052646088
243,0.8100061416625977,3.908229,4.063255837544223,0.026910815158093414,0.09965209482137817,7.291234531017402
244,0.8156061172485352,3.936747,3.9934536160787797,0.026448517248588373,0.09890023671926368,7.28858385256629
245,0.8167312145233154,3.9415519999999997,3.9983198381536837,0.026480746083791407,0.09901919672434971,7.286021704205791
246,0.8177599906921387,3.952582,4.041481420680526,0.026766603882500104,0.0994953138092056,7.283743675659022
247,0.8187801837921143,3.9564869999999996,4.089102375362134,0.0270819959622327,0.10011299698856077,7.281826105754366
248,0.8254740238189697,3.9861109999999997,4.015177256973012,0.026592392236538632,0.0995799323512476,7.279635048240996
249,0.82659912109375,3.9872349999999996,4.024862438174948,0.026656536885932763,0.09986080722394097,7.277615627203652
250,0.827639102935791,3.9982759999999997,4.07725208927178,0.027003511891502668,0.10040293378782487,7.275906554479985
251,0.8442649841308594,4.068637,4.10997019603175,0.027220202879848717,0.10091159371450811,7.274485960245032
252,0.8562831878662109,4.130197,4.057404834140254,0.02687206414723195,0.10027162215779696,7.272727434728475
253,0.8574070930480957,4.132833,4.06238039342314,0.026905017119312296,0.10034961958770171,7.2710227707887265
254,0.8584561347961426,4.134939,4.11988960282764,0.027285898797958435,0.10072381467508001,7.269530714277145
255,0.8594729900360107,4.146974,4.1491492976405295,0.027479684833141442,0.10117415451310631,7.268291270886464
256,0.8651430606842041,4.176985999999999,4.110107148914937,0.02722110991447124,0.10058312602479576,7.266743173266574
257,0.8663861751556396,4.184604,4.098052370046057,0.027141271494523708,0.1006853269023623,7.265259955239231
258,0.8702991008758545,4.2018629999999995,4.1674903177534866,0.027601156830427482,0.10122441303300801,7.2640739525363385
259,0.8729062080383301,4.207392,4.190595368930722,0.02775418085507877,0.10180627823556053,7.263206118927182
260,0.8824460506439209,4.256333,4.100611460119833,0.02715822026730635,0.10124158304996485,7.2620448195147365
261,0.8835670948028564,4.257453,4.129120995335104,0.027347038019152618,0.10160435452868101,7.261083913786927
262,0.8846051692962646,4.27112,4.172037051430566,0.02763126970405616,0.10226066839303716,7.260477578925563
263,0.8856182098388672,4.272133999999999,4.2396253684956635,0.028078904994598128,0.10316063043419366,7.260354780843816
264,0.891247034072876,4.298734,4.1615156533678235,0.027561586816787532,0.10279703524891738,7.260042396047233
265,0.8924682140350342,4.311411,4.1913241596542585,0.027759007613036964,0.10311131029730917,7.2599008246640375
266,0.8947670459747314,4.322583,4.212968437372217,0.0279023569811758,0.10362277054395048,7.260033624935035
267,0.8973901271820068,4.337972,4.283923827721445,0.02837229229179914,0.1043478284690053,7.260553601581658
268,0.9060811996459961,4.380917,4.180681487412492,0.027688521530708596,0.10377934015785702,7.260772458776377
269,0.9072020053863525,4.382038,4.223402384560835,0.02797146068406543,0.1041122650142768,7.2611652274839535
270,0.9082469940185547,4.385784999999999,4.260031513577276,0.028214054249367283,0.10459120218501601,7.261805511662732
271,0.9115149974822998,4.390891,4.3064573435500755,0.028521531055876754,0.10516811126220163,7.262743636165108
272,0.9261550903320312,4.4793199999999995,4.279744437491429,0.02834461232222541,0.10451039196579728,7.263328053481239
273,0.9290201663970947,4.484762,4.254905805036469,0.028180106843491093,0.10451450655305236,7.263908996420181
274,0.9313340187072754,4.497049,4.348284310182908,0.028798549735645686,0.1049180189529192,7.264693284190526
275,0.932509183883667,4.501352,4.354738127119836,0.02884129316150853,0.10517631166297287,7.2656030664180875
276,0.9420320987701416,4.544307,4.241852910733898,0.028093657936531066,0.10427027693047113,7.266037535775928
277,0.9431560039520264,4.54543,4.259101606727388,0.02820789550565236,0.10436498656958473,7.266516886288503
278,0.9441981315612793,4.559569,4.293872651422858,0.028438183037145612,0.1047722508909406,7.267201143339238
279,0.9452052116394043,4.560576,4.368972196173347,0.028935564951561032,0.10538317914121653,7.268192524015334
280,0.9518601894378662,4.5928439999999995,4.280053280634207,0.028346657780611604,0.10463145514023306,7.268792546873558
281,0.9529910087585449,4.596886,4.311448397043522,0.028554586645624574,0.10491622880954452,7.269532106501911
282,0.9540510177612305,4.608949,4.352932592722553,0.028829335164185812,0.1055279635821076,7.270576872856758
283,0.9550721645355225,4.60997,4.428058101379449,0.029326889036733833,0.10620098137169755,7.2719557057825925
284,0.9630210399627686,4.653448,4.3213819857791655,0.028620376490273634,0.10541915043571888,7.272929212089241
285,0.9658651351928711,4.66527,4.3582645764962535,0.028864648724418518,0.10557887558101922,7.273977841254211
286,0.9685711860656738,4.676983,4.362053572638612,0.028889743126272217,0.10591066234298151,7.275188046878058
287,0.9710350036621094,4.700381,4.4551832949928345,0.02950653833784663,0.10645394256315233,7.2766636204390585
288,0.9784660339355469,4.722932999999999,4.338887221006081,0.028736313110640413,0.10556650246146508,7.277685310797866
289,0.9795920848846436,4.724057999999999,4.404632972076202,0.02917174514475702,0.10572810997856513,7.278780301585283
290,0.9806380271911621,4.7291,4.407689298071695,0.029191987095354276,0.10606958159360816,7.280037880061758
291,0.9816579818725586,4.749669,4.5302556915470635,0.030003740450615133,0.10668823658323189,7.281593969262828
292,0.9883060455322266,4.768806,4.392998273289282,0.02909468890193276,0.1058190543254174,7.282707950248005
293,0.9894261360168457,4.769926,4.475080731601375,0.029638318432455672,0.10603586474540777,7.283919721961008
294,0.9904751777648926,4.772531,4.45627683314574,0.02951378080651652,0.10641985513472038,7.285310895586016
295,1.0085110664367676,4.871036999999999,4.486660819994771,0.029715012992367364,0.10692961313318852,7.286942418926126
296,1.0205440521240234,4.927187,4.496049060742161,0.029777191014503764,0.10638153118906397,7.288293949008623
297,1.0216732025146484,4.931693999999999,4.418804561297895,0.029265603132855526,0.10656499394997589,7.289726429891212
298,1.0227231979370117,4.933807,4.606931007552515,0.030511558648314004,0.10744309296890918,7.291579289006613
299,1.0237340927124023,4.940734,4.548839067476011,0.03012681756282068,0.10823967460651863,7.293812476173647
300,1.029508113861084,4.960896,4.611905926404386,0.030544507378839948,0.10813316741511965,7.295982316247773
301,1.0329160690307617,4.982068,4.499472523840975,0.029799864502547877,0.10869038274948314,7.298414990491485
302,1.035187005996704,4.986586,4.726998268543058,0.03130676032801131,0.10980008586070283,7.301381903373169
303,1.0362341403961182,4.988116,4.640225749654805,0.030732068674331127,0.11063415906346646,7.304746471060113
304,1.0418381690979004,5.02931,4.74832372442354,0.03144799814918394,0.11043021137342361,7.307990385730896
305,1.0430641174316406,5.034643,4.590324007151636,0.030401571008847876,0.11059783119247123,7.311295948463864
306,1.0442190170288086,5.035798,4.867040325568585,0.0322342544513572,0.11133692888495228,7.314943996309676
307,1.0466761589050293,5.0423849999999995,4.712863240159056,0.03121314448118681,0.11156419926275861,7.3186792042933675
308,1.0523090362548828,5.076763,4.8802816438945325,0.03232195128467656,0.11110757415021044,7.322164407832281
309,1.0534300804138184,5.078831999999999,4.664407826901396,0.03089222580864415,0.1109175208560415,7.325531982330662
310,1.0544610023498535,5.079863,5.006723155932898,0.03315936942786461,0.11147949343261436,7.329149768573096
311,1.0554680824279785,5.08087,4.83331586794983,0.032010898433038205,0.11169429256469547,7.332846479577394
312,1.0621302127838135,5.123913,5.05806527803726,0.03349940668198194,0.11129833142994058,7.336323990936357
313,1.0632660388946533,5.126815,4.77896228124341,0.03165091634391632,0.11111652657666837,7.339688431385059
314,1.0643131732940674,5.127860999999999,5.190566561333561,0.03437695849893867,0.11175943431895824,7.343337650419202
315,1.0823462009429932,5.200206,4.910777555322065,0.032523924743478,0.11198678411359277,7.347069552658189
316,1.091628074645996,5.2482549999999994,4.797650151061994,0.03177468551585465,0.11124868485596465,7.350419970782572
317,1.092745065689087,5.249569,4.7873920430654575,0.03170674639038393,0.11126350237126384,7.353753330271918
318,1.0937809944152832,5.250605,4.853604401449237,0.032145268750010746,0.11167716483497053,7.357260799659744
319,1.0947930812835693,5.253666,4.916679045127971,0.032563010124185915,0.11222075033021024,7.361004776772046
320,1.1014151573181152,5.303413,4.7940341165766664,0.03175073663359604,0.11132403264803553,7.36430116951478
321,1.1025581359863281,5.305689,4.7831048336380375,0.03167835233766903,0.11143615565297608,7.367631805903461
322,1.1036059856414795,5.307785,4.842018890912515,0.03206853827941495,0.11201566283437055,7.371216916622181
323,1.104626178741455,5.309826,4.88588459750361,0.032359059469575985,0.11261802728548116,7.375064985869276
324,1.110285997390747,5.349238,4.774416257657668,0.031620808173200156,0.11171643225460204,7.378465607882688
325,1.111532211303711,5.354562,4.77906899060504,0.03165162307665019,0.11189621607523868,7.381929014651414
326,1.1205871105194092,5.387777,4.839413733713115,0.03205128440551337,0.11240803503225465,7.385609633223951
327,1.1232349872589111,5.398734999999999,4.956611095482432,0.032827478833254965,0.11308677224215989,7.38958365258256
328,1.1387841701507568,5.469507,4.802977985754676,0.03180997159685473,0.11188890137570828,7.392974315379787
329,1.1414601802825928,5.494949,4.844476463870708,0.032084814707545414,0.11202752179903032,7.396408373293293
330,1.1440250873565674,5.499886,4.840365024658396,0.032057584775417106,0.1123860691402932,7.399988061698056
331,1.1465301513671875,5.514008,4.872246962320809,0.03226873784222316,0.11292187667708699,7.403795088512338
332,1.153062105178833,5.5446919999999995,4.743408279600931,0.031415443313276545,0.11190507364191311,7.407112822352562
333,1.1563830375671387,5.565796,4.7529681063309965,0.03147875774396021,0.11207274748481089,7.410488531789122
334,1.1574680805206299,5.568098,4.823830601230403,0.03194807781095157,0.11273736892436784,7.41414874934373
335,1.1584911346435547,5.573134,4.8842420051862545,0.03234818063250547,0.11339289453136366,7.418087891939202
336,1.1672070026397705,5.614165,4.771760129771081,0.0316032167220462,0.11245801715304979,7.421577741339697
337,1.1683220863342285,5.623283,4.763983638557596,0.031551713266199044,0.11261509561417507,7.42512016125178
338,1.1693601608276367,5.628112,4.821288096444981,0.03193123888201018,0.11316106156769967,7.428892320210602
339,1.1703801155090332,5.640384999999999,4.858045347024217,0.03217468099237835,0.11359939651494894,7.432843099122601
340,1.1796751022338867,5.675028999999999,4.720730724123957,0.03126525057915447,0.11230622517228989,7.436186424159394
341,1.1807830333709717,5.686138,4.733927569919425,0.03135265287230821,0.11218922114443348,7.4394567891896255
342,1.1818242073059082,5.6871789999999995,4.768384738773996,0.031580861614014466,0.11250850073839591,7.442849123384667
343,1.1828391551971436,5.692055,4.819129645270436,0.03191694352801124,0.11297500108541314,7.4464285833676955
344,1.1899909973144531,5.7332659999999995,4.697081171410887,0.031108620338018173,0.11184259074919621,7.449482632199208
345,1.1911301612854004,5.735901,4.7068485992413365,0.031173309704236887,0.11185242484616296,7.452521755450052
346,1.1921641826629639,5.736935,4.759222017332801,0.03152017719912463,0.11227121959978517,7.455727348674792
347,1.1932010650634766,5.7400899999999995,4.836777349509257,0.03203382371614693,0.11288047656366722,7.459182536328963
348,1.1988370418548584,5.767119999999999,4.7102182756674384,0.03119562696484537,0.11195939655252596,7.462213396131275
349,1.2000770568847656,5.781663,4.719185724992915,0.031255018098676444,0.11204944095539889,7.465265844138838
350,1.21266508102417,5.826004999999999,4.742503665406773,0.03140945208202218,0.11242811613399993,7.468465221548181
351,1.2170960903167725,5.84195,4.8142307243398115,0.03188449812931889,0.11304078057273804,7.471913495243012
352,1.222731113433838,5.872662,4.677032254715523,0.030975836995575465,0.1121399898236869,7.474951408512431
353,1.2238521575927734,5.873784,4.709903275098967,0.03119354072602317,0.1123071929444851,7.478043609723194
354,1.2248961925506592,5.877427,4.7476447216570845,0.031443501135293976,0.11274758803469263,7.48130760617434
355,1.2259190082550049,5.88845,4.838936785260585,0.03204812559096683,0.11341488657395714,7.484840624345829
356,1.2332851886749268,5.922764,4.722084273871625,0.031274215096409375,0.11264185449694905,7.488020149756483
357,1.2344071865081787,5.9238859999999995,4.755759099174574,0.03149724240146739,0.11284492012269216,7.491269745026869
358,1.23545503616333,5.927703999999999,4.769510186018676,0.031588315415592,0.11320824387859846,7.49465876487818
359,1.2488610744476318,5.991839,4.801965946072821,0.031803268889986164,0.1136549229079402,7.49822308504121
360,1.259559154510498,6.049732,4.73139900313316,0.031335906254295304,0.1128872992473216,7.501442578550807
361,1.2606990337371826,6.053878,4.6848868896611275,0.03102785799489389,0.11284322134554155,7.504627578244513
362,1.2617461681365967,6.054926,4.807389094160001,0.0318391862285895,0.11334437660808798,7.508009488867949
363,1.2627592086791992,6.055937999999999,4.813305450665494,0.03187837007097953,0.11380987068012938,7.511572425970609
364,1.270672082901001,6.10245,4.806633060812972,0.03183417904359582,0.11319195295642773,7.514855112932494
365,1.273963212966919,6.108643,4.737655221369533,0.03137734099020144,0.11318572812195037,7.51811808058841
366,1.2765860557556152,6.132769,4.892144398041792,0.03240051793095393,0.11370822998230198,7.521583760559448
367,1.278860092163086,6.145219,4.851662647298507,0.03213240857356064,0.114029360449725,7.525165319931473
368,1.2917511463165283,6.203854,4.705705444310899,0.031165738625215527,0.113179896314766,7.52836930439752
369,1.2951750755310059,6.212714999999999,4.72130866933246,0.03126907829202793,0.11327095887029087,7.5315919462678504
370,1.29842209815979,6.244288999999999,4.760525994833134,0.03152881340095016,0.11367059008902763,7.534962215996135
371,1.3010962009429932,6.253945,4.8383935821580275,0.03204452797396443,0.11427623207797312,7.538565698478046
372,1.3108150959014893,6.29756,4.718555168401082,0.03125084194227183,0.11340455280265388,7.541786079706895
373,1.311967134475708,6.300337,4.748519113194946,0.03144929220284965,0.1135194326639799,7.54503631238857
374,1.3130230903625488,6.302951999999999,4.789522105427517,0.03172085372617385,0.11384905556920216,7.5484051805986745
375,1.3140661716461182,6.3043759999999995,4.880367087880175,0.032322517177496485,0.1144147166163245,7.551989671967703
376,1.3218700885772705,6.347550999999999,4.757978585997346,0.031511941992637994,0.11357111849610892,7.555207242948623
377,1.323019027709961,6.35006,4.804625501489777,0.03182088304156557,0.11354559419535062,7.558396960326751
378,1.324087142944336,6.3515489999999994,4.828114060606065,0.03197644702719203,0.11359603747698808,7.561590392546418
379,1.325127124786377,6.360602999999999,4.928426549223358,0.032640813473007534,0.11392245466735022,7.564900345167494
380,1.3321959972381592,6.4017599999999995,4.757996094688027,0.03151205795214372,0.11286140972991793,7.5677632875966605
381,1.3349440097808838,6.407251,4.802602364488888,0.031807483869067656,0.11282951615436537,7.570599109765126
382,1.3383491039276123,6.4210449999999994,4.800420764396674,0.03179303520051767,0.11297828353895073,7.573479479501234
383,1.3410391807556152,6.446293,4.93683287488842,0.03269648830254717,0.11338921111643764,7.576509104351423
384,1.3502731323242188,6.480249,4.749607444763928,0.03145650018847856,0.11246158738415729,7.579151887035448
385,1.3514060974121094,6.491383,4.860030249386816,0.032187826938073726,0.11259477224206138,7.581832634839096
386,1.3524601459503174,6.495805,4.848616522313497,0.032112234183933816,0.11285089206342358,7.584600483329528
387,1.3534770011901855,6.496822,5.013111549867973,0.03320167955925122,0.11343286454385273,7.587585414203498
388,1.3601760864257812,6.528282,4.79721244749957,0.03177178661897653,0.11275177745424528,7.590285568342242
389,1.3613390922546387,6.5420869999999995,4.939159261110406,0.032711895885064554,0.11307487623266767,7.593099787563742
390,1.3623859882354736,6.5431349999999995,4.859750099415754,0.032185971513658124,0.11340445235401454,7.596031119523942
391,1.3797709941864014,6.613142,4.894622760536816,0.032416932047530614,0.11382594187300422,7.599114942308731
392,1.3882761001586914,6.648553,4.937751315696566,0.03270257110702955,0.11343972072258109,7.6020323279454765
393,1.3894000053405762,6.660521999999999,4.780970486510655,0.03166421662401362,0.11349194706768524,7.6049569240945445
394,1.3904311656951904,6.661554,5.035279843066265,0.03334849946537611,0.11412335556638614,7.608114366759032
395,1.3914520740509033,6.672574999999999,4.91901617283152,0.03257848884719664,0.11443755512442735,7.611377901512891
396,1.3995401859283447,6.708493,5.038714222250475,0.03337124525030924,0.11400119844225144,7.6144512163743086
397,1.4006640911102295,6.719618,4.836349323519595,0.03203098891352776,0.11387281481895495,7.617455909817171
398,1.4017071723937988,6.722538,5.149735196383265,0.03410653365768767,0.11440685792991992,7.620651397246121
399,1.4027340412139893,6.72513,4.979067167005843,0.03297620468614358,0.11461705900808708,7.623911247533251
400,1.4096260070800781,6.758874,5.146341327787431,0.03408405617310266,0.11426416220921357,7.627016876995511
401,1.4109392166137695,6.773378999999999,4.884344430714348,0.03234885899354504,0.11413640411503474,7.630056755162334
402,1.412231206893921,6.777374999999999,5.2622566845775705,0.03485175992233278,0.11467607755901,7.6332893078799815
403,1.4196560382843018,6.797753999999999,5.01823848034744,0.033235635057988586,0.11483165610727637,7.6365656340920545
404,1.4272420406341553,6.826701,4.876515704410575,0.032297009586343677,0.114150314554553,7.6395640536858815
405,1.4283721446990967,6.830216999999999,4.862836809280022,0.032206414695659234,0.1140256492907433,7.642500350025193
406,1.4294061660766602,6.831796,4.916448785678704,0.03256148512312141,0.11424661675314252,7.64550745720605
407,1.4304261207580566,6.852818,4.971955043813048,0.03292910131872713,0.11457108597884766,7.648624419325872
408,1.4370911121368408,6.874838,4.844065160258722,0.03208209065670575,0.113812158596781,7.6514385687137
409,1.4382121562957764,6.87596,4.8342647721554055,0.03201718299564021,0.11383182069997264,7.654246946552775
410,1.439272165298462,6.880992999999999,4.914430815381774,0.03254812016954073,0.11419500996259264,7.6571800215932235
411,1.4567911624908447,6.975842,4.949493764523888,0.03278034097497033,0.11457156958678615,7.660242081725955
412,1.466278076171875,7.024019999999999,4.794472385802855,0.03175363927684741,0.1137057129719721,7.662964469360369
413,1.4673941135406494,7.025136,4.782848979559363,0.03167665782418184,0.11373493243959476,7.665685917041974
414,1.4684522151947021,7.028572,4.8340309805281025,0.032015634601072054,0.11411404007066855,7.668536842143605
415,1.469466209411621,7.029585,4.8773191846843345,0.03230233101083547,0.11452512261592583,7.671528597271469
416,1.4770820140838623,7.073777,4.742208151452868,0.031407494902433164,0.11372796634650746,7.67421013711413
417,1.4797790050506592,7.079082,4.710262616755799,0.031195920634473986,0.1137819579211078,7.676900424706772
418,1.4827640056610107,7.092873,4.770348538170589,0.031593867795432086,0.11420366705608348,7.67973560012274
419,1.4853591918945312,7.097378,4.812773602264332,0.031874847655806074,0.11466505771517742,7.682730187798985
420,1.4930870532989502,7.135269,4.677788863988064,0.030980847994905636,0.11393627374336789,7.685442554769232
421,1.4942221641540527,7.136403,4.687187239902855,0.031043093141935825,0.11397157858872428,7.688155500818517
422,1.4952671527862549,7.139284,4.7287475301996595,0.031318345632748705,0.11415948381962022,7.690925111381574
423,1.4962902069091797,7.169796,4.800855160794719,0.03179591219415049,0.11441100487355298,7.693774106838513
424,1.5031940937042236,7.181712,4.643583108819512,0.03075430435810618,0.11342895510045932,7.696251777241877
425,1.5043091773986816,7.185674,4.643629531232646,0.030754611812283072,0.11325339289848843,7.698654027135741
426,1.505336046218872,7.186700999999999,4.66787494116931,0.030915188397003395,0.11327853657745415,7.701052994145891
427,1.5063481330871582,7.217714,4.738248026231159,0.0313812671180885,0.11350424549723202,7.703521047130931
428,1.5140891075134277,7.233129,4.601613548665106,0.030476341285944734,0.1127113957070838,7.7056920880905775
429,1.5152170658111572,7.235677,4.6304997170647315,0.030667653467482806,0.11266894691146638,7.707836614056261
430,1.5162620544433594,7.267779999999999,4.645187857183941,0.030764932555870976,0.11277177662070685,7.710006252403825
431,1.5291471481323242,7.314131,4.688580515561686,0.031052320762646447,0.11294756351604658,7.712227475007442
432,1.543652057647705,7.372672,4.625001011699863,0.030631235715414255,0.1122690284635185,7.714197924295872
433,1.5498530864715576,7.418563,4.56735781878141,0.0302494666681843,0.11210957161279955,7.716103616166487
434,1.5510661602020264,7.419773999999999,4.670929364647378,0.0309354177472878,0.11238276150060617,7.718097165651168
435,1.5522010326385498,7.422668,4.670312386110195,0.030931331517910554,0.11258755937581078,7.720154246758105
436,1.5586941242218018,7.45995,4.545485831750389,0.030104609188452536,0.111958917695019,7.721982847543077
437,1.5598101615905762,7.461067,4.548514843546531,0.030124670237969647,0.11196917602370543,7.723807676886137
438,1.5608510971069336,7.463677,4.574497640047874,0.030296753479068392,0.11213576352369799,7.725682365655666
439,1.5618760585784912,7.466314,4.634765189343305,0.03069590355574701,0.11248224599868874,7.727669550280221
440,1.5675060749053955,7.50652,4.510902018847537,0.029875561687211945,0.1119089229437056,7.729449832355587
441,1.5687332153320312,7.508947999999999,4.527071557934169,0.02998265203420199,0.11192138445752124,7.731226051425941
442,1.5721850395202637,7.5169749999999995,4.54760528629579,0.030118646269007555,0.11207244372752202,7.73304617397058
443,1.574949026107788,7.522729999999999,4.616246856615046,0.03057325722260658,0.11240886402960076,7.73497410737372
444,1.589142084121704,7.608874999999999,4.4898942636550245,0.029736427987667728,0.1118063310402948,7.73668709952195
445,1.5903830528259277,7.621582999999999,4.524148626483602,0.029963293551465268,0.11186371359957992,7.738412937113434
446,1.5931460857391357,7.625102,4.516467877593717,0.02991242419400528,0.11195263271213561,7.740162010183871
447,1.594222068786621,7.627586999999999,4.600814556523753,0.03047104958621221,0.1120969396087601,7.741951939039121
448,1.5998411178588867,7.657423,4.4523454621644705,0.029487743460598678,0.1113247077140375,7.743471981828903
449,1.6009681224822998,7.65855,4.506811759471926,0.02984847202847359,0.11122536666295749,7.744951921229591
450,1.6020150184631348,7.663589999999999,4.482576935955455,0.029687965557280052,0.11116104277463512,7.7464037323284405
451,1.6045711040496826,7.675305,4.604690944570045,0.030496722781887198,0.11128707576565648,7.747890506707997
452,1.6102421283721924,7.70665,4.455557100023841,0.02950901403676808,0.1106049045191765,7.749142123776937
453,1.611375093460083,7.7088969999999994,4.564654570549136,0.030231563140468175,0.11060708688922373,7.750388074479609
454,1.6124250888824463,7.711022,4.525394306980941,0.029971543654080064,0.11060166943136493,7.75162580479442
455,1.6243782043457031,7.763809999999999,4.547829743737666,0.030120132843560254,0.11066488561501987,7.752877700653425
456,1.6330461502075195,7.807015,4.585111386052114,0.030367047983838654,0.11022284444410035,7.753977903526173
457,1.6341850757598877,7.810949,4.4620209360456995,0.029551823818714174,0.10998179706023367,7.754993521208489
458,1.6352181434631348,7.811979999999999,4.656567492011433,0.030840299518142874,0.11017447478077874,7.756066722886027
459,1.6362321376800537,7.815429999999999,4.547873554095434,0.030120422998176903,0.1101511035358372,7.757126773375507
460,1.644275188446045,7.858079,4.637937062679429,0.03071691077273409,0.10986989605418054,7.758090380224355
461,1.6453900337219238,7.859194,4.473191559134635,0.029625806502838924,0.1096703151170712,7.758984556465368
462,1.646428108215332,7.872992999999999,4.724388122394692,0.031289473412458205,0.10993840036595233,7.759960905548278
463,1.6599562168121338,7.928052999999999,4.558157377876206,0.030188532438474917,0.10992251005410639,7.7609269386499316
464,1.669640064239502,7.976833,4.474339159202295,0.029633407021863806,0.10952020982574168,7.761758977251227
465,1.6707680225372314,7.979095999999999,4.452425099440445,0.02948827089576376,0.10946905688184022,7.762570510484953
466,1.671800136566162,7.980128,4.50990516097773,0.029868959529005368,0.1096095838856802,7.76342283127885
467,1.672807216644287,7.991136,4.53659649228281,0.030045735373744838,0.10971479405532998,7.764304168070228
468,1.6807520389556885,8.029492,4.453842947014278,0.029497661255491844,0.10921877104250756,7.765023581007007
469,1.6834890842437744,8.044775999999999,4.425464881595778,0.029309714223959837,0.10914335838026465,7.765716020402266
470,1.6862380504608154,8.058873,4.487737158245956,0.02972214154663106,0.10933976456378323,7.766467863495031
471,1.6886839866638184,8.078984,4.504699308061588,0.02983448132946104,0.10952873760976552,7.7672763729260526
472,1.6969361305236816,8.101465,4.371752952322123,0.02895398181176166,0.10889448162091411,7.767881774489042
473,1.6980600357055664,8.102587,4.374424904886535,0.028971678069257358,0.10877205962451414,7.768445841983053
474,1.6990950107574463,8.127328,4.393734979380102,0.029099568083118622,0.10876384803623663,7.769004500577019
475,1.700103998184204,8.128338,4.434534348552802,0.029369781017344526,0.10886848959718648,7.7695936550430424
476,1.7070701122283936,8.152642,4.314852764469535,0.02857713366363047,0.10814962735542026,7.769957610672557
477,1.7081971168518066,8.15397,4.326451349451866,0.028653950725866847,0.10801414534447228,7.7702784398917215
478,1.7092289924621582,8.175004,4.344160452611927,0.028771237557119893,0.10803553999472625,7.770605180721441
479,1.7102370262145996,8.176012,4.412996433178892,0.029227136083653057,0.10818172293471423,7.770975934507416
480,1.7168550491333008,8.200823,4.294040364370634,0.028439293794704983,0.10758529046389143,7.771163337613539
481,1.7179701328277588,8.201938,4.324886758531072,0.028643588489583694,0.10747350172313083,7.771316124478938
482,1.719006061553955,8.225285999999999,4.330759528195776,0.028682483657702967,0.10744831849486866,7.771460977692747
483,1.7325820922851562,8.270239,4.3430834999552586,0.02876410493366807,0.1074735172225118,7.771613364796174
484,1.7420551776885986,8.318597,4.294475324914378,0.028442174524656964,0.10698577520720373,7.7716190660111915
485,1.7431960105895996,8.320886,4.23332561151353,0.02803718190295309,0.10684804054303342,7.771584286148778
486,1.7442309856414795,8.321921999999999,4.3398628806019754,0.02874277487334798,0.10697462024638354,7.771588628747856
487,1.7452430725097656,8.322934,4.307343941689276,0.0285274029673678,0.10698767364401138,7.7715977570288635
488,1.752695083618164,8.369735,4.306494994287545,0.028521780415522592,0.10658126416135892,7.771486373116996
489,1.753829002380371,8.371989,4.219318105982969,0.02794441063596176,0.1064231645451454,7.77132908604693
490,1.7548720836639404,8.374079,4.362807215858663,0.02889473448153037,0.10651657522519603,7.771199435341578
491,1.7662010192871094,8.424555999999999,4.278457231720239,0.028336087199032613,0.10652022092784276,7.771071067783703
492,1.7751121520996094,8.457953,4.205248017224704,0.027851224882228742,0.10617230110391171,7.770841223181292
493,1.7762460708618164,8.471896,4.177958326098302,0.02767048611927949,0.10602987733448309,7.770570921981414
494,1.7772860527038574,8.472935999999999,4.230786614789116,0.02802036620778903,0.1060487823983056,7.770307287004141
495,1.7783010005950928,8.486393,4.250901609109709,0.028153587180257934,0.10606052885367019,7.7700483161099845
496,1.7863481044769287,8.518358,4.187780766857928,0.027735539834391698,0.10559518361286054,7.769655577451322
497,1.7874600887298584,8.51947,4.158085315702277,0.027538867798704937,0.10538503309383343,7.769203482306577
498,1.7884981632232666,8.543982999999999,4.23444620117849,0.028044603532933452,0.10538666797210608,7.768753602216066
499,1.7895190715789795,8.546562999999999,4.227864012836486,0.028001009907306744,0.10539838574018866,7.768309089090275
500,1.796267032623291,8.57705,4.1783731811293015,0.027673233691055177,0.10496600556269275,7.7677423583995475
501,1.7991101741790771,8.592606,4.126207471646618,0.02732774184372721,0.1047526219861202,7.767116207867476
502,1.8017921447753906,8.598054,4.218904999633275,0.02794167464564716,0.104797374510076,7.7665043143896275
503,1.8073182106018066,8.625886999999999,4.179088861722607,0.02767797362103466,0.10482460275802871,7.765902065139334
504,1.8193800449371338,8.691253999999999,4.0913250460136865,0.027096716639800816,0.1044849374777425,7.765206181908491
505,1.820505142211914,8.693579,4.0758561735194,0.026994266785535802,0.10441904396506187,7.764494558571196
506,1.821545124053955,8.695654,4.120859470750952,0.027292322202601298,0.10448369725883838,7.763803744070035
507,1.8225669860839844,8.697676999999999,4.150263352874181,0.027487063185789504,0.104614234789114,7.763152316990709
508,1.829287052154541,8.73851,4.079713690530529,0.02701981499894056,0.10433630349002335,7.762426125876088
509,1.8304200172424316,8.741237,4.074645066444714,0.026986245661607948,0.10439127314407727,7.761718376001452
510,1.8324220180511475,8.754783,4.1342831091974075,0.027381226536323973,0.10458921432164527,7.761068979668765
511,1.8413560390472412,8.774275,4.146818095408033,0.027464245354338463,0.10473900865676201,7.76046397604127
512,1.8500921726226807,8.814259,4.064947852015949,0.02692202131653235,0.10433030969146122,7.759748126663749
513,1.8512170314788818,8.818188,4.056002499474883,0.026862776529006958,0.10425179891709856,7.759013757237371
514,1.852250099182129,8.819220999999999,4.09282033602117,0.027106619898322547,0.10428123019457569,7.758291098233725
515,1.8532640933990479,8.842646,4.1159543638856855,0.027259835834659064,0.10433196561062398,7.757586211000073
516,1.8613882064819336,8.865293,4.034233253149489,0.026718599497725624,0.10392043337922105,7.756772565358745
517,1.8625061511993408,8.886410999999999,4.015080681814159,0.02659175262230988,0.10380275505492677,7.755930868395575
518,1.8635380268096924,8.900178,4.071553922078624,0.026965773110041245,0.10386509326797912,7.75511029633655
519,1.8645610809326172,8.902251999999999,4.087488534497277,0.027071307545124566,0.1038769241844015,7.7542967021664255
520,1.8711321353912354,8.914520999999999,4.026295391216313,0.026666027288695517,0.10335973529982483,7.753346026056984
521,1.8722660541534424,8.916791,3.9936431655210676,0.026449772628561647,0.10314216233640848,7.752340284775163
522,1.8733081817626953,8.938868,4.0609879701076785,0.026895795143644905,0.10310639816795185,7.7513283806789195
523,1.884005069732666,8.990556999999999,4.05400161040089,0.026849524703826632,0.10303247371612594,7.750299799960011
524,1.8983709812164307,9.048845,3.969493153917712,0.026289827863991637,0.10251587701169192,7.749136213013173
525,1.902189016342163,9.055363,3.967235281485592,0.026274874046141945,0.10232492180230893,7.747925261462752
526,1.9048349857330322,9.090783,4.019500183239366,0.026621022840750404,0.10229897445999867,7.746710786940426
527,1.9073550701141357,9.095625,4.057739186978595,0.026874278555526657,0.10229214059449973,7.745497737981915
528,1.9155590534210205,9.139533,3.958361870768578,0.026216105727046458,0.10180275282673083,7.744159751734055
529,1.9176430702209473,9.142382,3.960327829396382,0.02622912620898423,0.10166972604369114,7.74279159760679
530,1.9187040328979492,9.143443,3.9815634436407925,0.026369769011836953,0.10162414003142306,7.741416404708754
531,1.9197170734405518,9.146436,4.025254275073273,0.0266591320093423,0.10165599323049394,7.740054273491907
532,1.9253292083740234,9.184603,3.926294596264916,0.026003725180190847,0.10119444344539039,7.738577740211312
533,1.9264600276947021,9.189688,3.931658646515111,0.026039251115685218,0.10112837555813872,7.737090146820857
534,1.9290730953216553,9.198749,3.945855675603787,0.02613327759121976,0.10112357776488387,7.735607358324887
535,1.9301490783691406,9.209826,3.9937739015304317,0.02645063848902507,0.10124702873098136,7.734162557985319
536,1.9358019828796387,9.231905,3.897680185129081,0.025814212838433027,0.10084556340511919,7.732620944170502
537,1.9378960132598877,9.244845999999999,3.9174776429517593,0.025945330776699065,0.10085522833980864,7.73108821614227
538,1.9389541149139404,9.246991,3.931262120085555,0.026036624933658364,0.10092617341574935,7.729580034259169
539,1.940002202987671,9.249092,3.9982231901642433,0.026480105987207972,0.10106273444328058,7.728112515380555
540,1.9457130432128906,9.280137,3.9043395458575523,0.025858317574339408,0.10066379864991327,7.726549198340547
541,1.9480760097503662,9.294029,3.9401708466975585,0.026095627148811643,0.10063409446801112,7.72498450445065
542,1.9503180980682373,9.308519,3.949328604424347,0.026156278689177647,0.10063803962131572,7.723427377284983
543,1.9567770957946777,9.336093,3.9855076043275663,0.026395891063570653,0.10072222514400177,7.721898077130945
544,1.9714901447296143,9.40494,3.935813659995713,0.026066769638817017,0.10044209550561144,7.720304913162574
545,1.9751091003417969,9.424362,3.895995986380246,0.025803058443280104,0.1003880435901926,7.718705144473905
546,1.9777610301971436,9.439771,3.9895120680699065,0.026422412500537944,0.10052576526934312,7.717146428568379
547,1.9820411205291748,9.446346,3.9599718997125297,0.026226768897922758,0.10046997929792441,7.71557877193199
548,1.9912919998168945,9.491978,3.8778705899713617,0.025683014514980118,0.10003296771694568,7.713907269141304
549,1.9924230575561523,9.49573,3.865999244286612,0.02560439096722113,0.09983553595777847,7.712191980702586
550,1.993462085723877,9.516771,3.9187745822901583,0.025953920365000258,0.09981963472125202,7.710478164332253
551,1.9944770336151123,9.519509,3.956107905220973,0.02620117778436959,0.09985261711293698,7.70877810294913
552,2.0020132064819336,9.543674,3.8913035611840434,0.025771980659318926,0.09948431441010216,7.706993580667927
553,2.0031521320343018,9.565957,3.8773739598478087,0.025679725349347624,0.09938180062040472,7.705190563925921
554,2.0041980743408203,9.568050999999999,3.948000705060351,0.026147484053604158,0.09948164881126878,7.703418610083389
555,2.0052201747894287,9.570094,3.960020631483565,0.026227091646904142,0.09956122621294385,7.701672396513765
556,2.0119361877441406,9.592540999999999,3.897698395522273,0.025814333445292336,0.09920362329240394,7.699845477849819
557,2.0130560398101807,9.604778999999999,3.866663922840581,0.025608793112303935,0.09910389089190422,7.698000927703536
558,2.0140950679779053,9.616857,3.9480068037232683,0.02614752444485616,0.09919392648232851,7.696184612910032
559,2.0151121616363525,9.618898999999999,3.9625101510409593,0.026243579656352736,0.09928078564762083,7.694395805793933
560,2.0281081199645996,9.687417,3.857573893749682,0.02554859013655562,0.09885162847827993,7.692510081800318
561,2.0293331146240234,9.689922,3.863444550584518,0.025587471311469368,0.09881652624995252,7.690622749727624
562,2.030494213104248,9.692281999999999,3.893525443721893,0.025786696117234862,0.0989062750427794,7.688763869927042
563,2.0316450595855713,9.694789,3.946580196512917,0.02613807607033191,0.09906741436588315,7.6869502130809
564,2.039177179336548,9.737853,3.8458532466592135,0.02547096466082986,0.09860785378022827,7.685033450335666
565,2.040302038192749,9.738977,3.8663712034476987,0.025606854441004367,0.09858224617313577,7.683117402458009
566,2.0413360595703125,9.742681,3.900514752990456,0.025832986091907668,0.09867643616430619,7.681230861881653
567,2.054636001586914,9.794042,3.9271468505038487,0.02600936963311446,0.09880869596744668,7.6793828598456795
568,2.063239097595215,9.837102,3.852349884790253,0.02551399169010968,0.09840570350768449,7.677446826368546
569,2.0643770694732666,9.841047,3.829428340154906,0.025362183023493055,0.09830617003454847,7.675494414415898
570,2.065412998199463,9.842084,3.9015366933747693,0.025839754370816106,0.09840193445553903,7.673571157641511
571,2.066425085067749,9.845528999999999,3.9106485604556287,0.02590010197888263,0.09841519782759849,7.671657178225393
572,2.074486017227173,9.887533999999999,3.860663659276822,0.025569053556115478,0.09791851290937408,7.669633439827432
573,2.0756051540374756,9.89088,3.8253179316258166,0.025334959917547202,0.09771589089332527,7.66756920658119
574,2.076641082763672,9.893177,3.9203063374831286,0.025964065131294466,0.09775671826977575,7.66552125576743
575,2.077651023864746,9.905731,3.920168702351499,0.025963153578162045,0.0977896500358783,7.663487936185299
576,2.0842480659484863,9.938027,3.90280388693688,0.025848146953779846,0.09741224793797569,7.66137499060757
577,2.0853819847106934,9.940315,3.850386827510107,0.02550099042370587,0.0972909571710709,7.6592417334543095
578,2.0864291191101074,9.94239,3.9823231273180744,0.02637480037285268,0.09736212796950644,7.657132084416432
579,2.096966028213501,9.983920999999999,3.930761264350144,0.026033307781931914,0.09736529308110875,7.655030400150647
580,2.111396074295044,10.072358999999999,3.8469225351101715,0.025478046524489175,0.09700397079470278,7.652853898416113
581,2.11527419090271,10.089084999999999,3.8349853596781696,0.025398986988392012,0.09695085902364609,7.650673151712588
582,2.1179351806640625,10.100394999999999,3.890251054405005,0.02576500994014303,0.09709840252262071,7.648533659814818
583,2.1204590797424316,10.119099,3.9215019016655726,0.025971983315137608,0.09728907961742296,7.64644527370246
584,2.1288881301879883,10.165023999999999,3.8080655844685563,0.025220698166883503,0.09685962436298644,7.644267237752262
585,2.1309871673583984,10.169357999999999,3.8172607659630913,0.025281597563682034,0.09687355163827627,7.642099692238237
586,2.132047176361084,10.170943999999999,3.8366708944440564,0.0254101502319437,0.09699025564602898,7.639965519304351
587,2.1330790519714355,10.171977,3.895873755199577,0.025802248910028677,0.09721722047324972,7.637889360507766
588,2.138681173324585,10.214122,3.7887079506036545,0.02509249316880707,0.09680962947938572,7.635728878893523
589,2.139798164367676,10.215238,3.812592088466032,0.025250677059982702,0.09684704852593741,7.633584262750373
590,2.140834093093872,10.219075,3.8252173757757566,0.025334293939326232,0.09695850223730326,7.631471668361614
591,2.142979145050049,10.224081,3.8914877208510186,0.025773200342980425,0.09719529634031028,7.629418852301321
592,2.1486260890960693,10.256273,3.7752207692503656,0.025003167992418127,0.09679902321980542,7.627284507483913
593,2.149764060974121,10.258541,3.814874299374135,0.025265792070790605,0.0969090885002475,7.6251815543160975
594,2.1526851654052734,10.273378,3.8269750700374447,0.025345935092940947,0.09707058357023644,7.623121260252834
595,2.156069040298462,10.279827,3.9115766003855614,0.02590624835804561,0.0973505096754213,7.6211298455151795
596,2.1669580936431885,10.326111,3.7796924642827836,0.02503278388747176,0.09691873515493017,7.619048975176689
597,2.1680710315704346,10.337225,3.8390321811038115,0.02542578895895882,0.0969431809535405,7.61697967575445
598,2.1691091060638428,10.352271,3.826176289191957,0.025340644792614265,0.09701008109316409,7.614931413297087
599,2.1701161861419678,10.353278999999999,3.942460558689577,0.02611079183906155,0.0972173471384257,7.612935309978318
600,2.1767702102661133,10.376642,3.8015262445525697,0.02517738832502983,0.09683160736085022,7.610860919583062
601,2.178495168685913,10.397399,3.9016479804068425,0.02584049142131683,0.09694325554133985,7.6088181785659605
602,2.1796841621398926,10.402351999999999,3.879175533973921,0.025691657117919382,0.09703263420406408,7.606802345088971
603,2.195420980453491,10.457226,3.904498466805988,0.025859370102764664,0.0971885777892201,7.604827887573732
604,2.203577995300293,10.500998,3.9072154061803666,0.025877364306482794,0.09691233551215223,7.602800222135645
605,2.204710006713867,10.504965,3.807789546637518,0.025218869977041487,0.09682464341141704,7.600760797351072
606,2.2057480812072754,10.506003,3.9676986047004092,0.026277942621169195,0.09702643410731115,7.598772477864574
607,2.206761121749878,10.507017,3.9015317030054137,0.025839721319757383,0.09710088391205512,7.596807632221395
608,2.214968204498291,10.569360999999999,3.9582648798068716,0.02621546335896853,0.0968180218463439,7.59478808836928
609,2.216125011444092,10.573488,3.8295607392508773,0.025363059898526583,0.09666347468715679,7.592741363382896
610,2.2171812057495117,10.575591,4.049060699461131,0.026816801206629166,0.09686413474211786,7.590744144654388
611,2.21819806098938,10.577627,3.9482909206663193,0.026149406142402024,0.09685703216645122,7.5887514604386235
612,2.2248470783233643,10.616232,4.061980663952455,0.02690236972364514,0.09668956510301405,7.586729269185144
613,2.2259809970855713,10.618516,3.9024737386845203,0.025845960392325378,0.09661440413992387,7.584697470444268
614,2.2270162105560303,10.620569999999999,4.182782450172725,0.027702436140754134,0.09694353712237168,7.582742923273531
615,2.2371480464935303,10.661691,4.042342528385675,0.026772306971651016,0.09705442675545055,7.580818939700651
616,2.2497541904449463,10.720975,3.9285477888169487,0.02601864800334244,0.09671427496352335,7.578828859927211
617,2.252453088760376,10.72637,3.9174617285143603,0.0259452253758825,0.09673127235583905,7.576849282292671
618,2.255423069000244,10.751919,3.9516762068581697,0.026171826785996347,0.09687706820314376,7.57490716160446
619,2.257979154586792,10.766181999999999,3.9885989154094945,0.02641636471929109,0.0970202045552508,7.573001721138089
620,2.2671751976013184,10.808468,3.828448202810996,0.02535569160480172,0.09633923767528847,7.570957681948715
621,2.268303155899048,10.809595,3.825814197508538,0.025338246670824162,0.09624850156453274,7.568900488030783
622,2.2693381309509277,10.814639999999999,3.8525853212773726,0.02551555097853248,0.09637429440510492,7.566875829888615
623,2.270348072052002,10.81565,3.9247307333000396,0.025993367765136763,0.09665293556166522,7.5649160013403725
624,2.2771270275115967,10.857698,3.7837821843259434,0.025059869974228318,0.09594863153974253,7.56281442704025
625,2.278252124786377,10.861431,3.8009012111951197,0.0251732487488322,0.09591917198294617,7.560713073877865
626,2.279283046722412,10.862461,3.825319831834222,0.025334972502567492,0.0960897606958153,7.558653755738216
627,2.2802960872650146,10.863475,3.8886471037653347,0.025754387025684125,0.09640252112803704,7.556666238523823
628,2.2870612144470215,10.90681,3.7576814303905577,0.02488700550476716,0.09578003749109472,7.55455566498764
629,2.2881951332092285,10.907945,3.777872636831623,0.02502073122770436,0.095770751540673,7.5524495727607945
630,2.28922700881958,10.912476,3.7961318558516233,0.025141661458933744,0.09585132070535855,7.550366791880076
631,2.290243148803711,10.915032,3.861957132938005,0.025577620191345858,0.09611639857277783,7.548345705917089
632,2.302967071533203,10.986758,3.7438985177850013,0.024795721709629005,0.09561972349239214,7.546229203098186
633,2.3063910007476807,10.994059,3.7460454903714764,0.02480994104130147,0.09568993682451828,7.5441344028933575
634,2.3089702129364014,11.009632,3.786840301674026,0.02508012378889723,0.09591478678074707,7.54209302285249
635,2.311505079269409,11.014994999999999,3.8270627625694624,0.02534651587781254,0.09625226944532622,7.540128310874637
636,2.3197591304779053,11.062064999999999,3.7468643080118715,0.024815364044688377,0.0959095520185465,7.538100363433743
637,2.3208980560302734,11.06433,3.7470868478341774,0.024816837918907188,0.09591511423715192,7.536080658922897
638,2.321938991546631,11.066438999999999,3.792672576618917,0.025118750761765375,0.09608572468865685,7.534102909788316
639,2.334191083908081,11.119016,3.8094434294246247,0.025229823590536788,0.09620292411353999,7.532155484829028
640,2.3489990234375,11.198177,3.725926497113357,0.02467669358399556,0.0956966673039289,7.530110926071539
641,2.3534820079803467,11.215864999999999,3.7084908745299603,0.024561218005969526,0.09557440614048938,7.528047374527215
642,2.356114149093628,11.231442999999999,3.763339765832553,0.024924480481797906,0.09569545788078934,7.52601393253122
643,2.3585782051086426,11.24494,3.793321398338349,0.02512304788753355,0.09586979107876573,7.524021578961932
644,2.3660671710968018,11.280375999999999,3.714584975692704,0.024601579045614136,0.09540969521024917,7.521942075861068
645,2.3682351112365723,11.293904999999999,3.72368142876857,0.02466182456721212,0.09541903497331795,7.519870299107438
646,2.369309186935425,11.296289,3.7523222620948022,0.024851511902302944,0.09556126129055552,7.517833088308161
647,2.3703250885009766,11.298305,3.811411584894893,0.02524285862209286,0.09585221463944121,7.515860763182029
648,2.3759500980377197,11.329509,3.718452202023812,0.024627191563538642,0.09543671371534598,7.513811424873576
649,2.3770830631256104,11.340641999999999,3.724654017558291,0.024668265992067326,0.09546338296023207,7.511773914681789
650,2.3794710636138916,11.34663,3.7432237907838077,0.02479125301399741,0.09553368361391124,7.509756341461661
651,2.382089138031006,11.35249,3.7796205133531164,0.025032307358735656,0.09565148613181165,7.507767926467065
652,2.3964200019836426,11.433133,3.6887213360183813,0.024430284976419643,0.09509571176353689,7.505674512033016
653,2.3976550102233887,11.445817,3.704743180443482,0.024536397146328246,0.09513007009609557,7.50359370344526
654,2.398818016052246,11.446995,3.726492530411006,0.024680442404659424,0.09525784987142213,7.501544052805371
655,2.3999741077423096,11.449357,3.7926074649615806,0.025118319529314044,0.09554159064175777,7.499556225224264
656,2.4149270057678223,11.517804,3.7066375990470473,0.024548943820943598,0.09518424279844014,7.497503477820896
657,2.417565107345581,11.542772,3.7449691420731117,0.024802812420495618,0.09540210424851131,7.495499699305692
658,2.420058012008667,11.55386,3.7623639466687533,0.024918017662277143,0.09561375167272052,7.493543450669915
659,2.4212191104888916,11.555021,3.834202378089083,0.025393801326041784,0.09598741119211245,7.491667017525604
660,2.4278831481933594,11.587769,3.721523660638599,0.024647533736995835,0.09558283203440364,7.4897168782348365
661,2.4290289878845215,11.591717,3.7662026484340148,0.024943441262902405,0.09572077957571043,7.4877999530347
662,2.4300761222839355,11.601384999999999,3.768598127273642,0.024959306443645565,0.09590227376346078,7.485924654384169
663,2.431105136871338,11.605023,3.8692050219265317,0.025625622731342088,0.09629339558022777,7.484132514106708
664,2.4390292167663574,11.636958,3.754412557651619,0.024865355863796956,0.09589390733900187,7.4822676884525565
665,2.440150022506714,11.648081,3.83279305390797,0.025384467416474654,0.0961204079327253,7.4804533387496095
666,2.4411940574645996,11.653326,3.8199615133835825,0.025299484528600657,0.09635911661712794,7.478691736417494
667,2.4422190189361572,11.655377999999999,3.952278626627182,0.026175816593111537,0.09687336649224401,7.4770371708723555
668,2.4488401412963867,11.687707,3.8229933653817634,0.02531956438868622,0.0965688337510827,7.475328492512781
669,2.4499781131744385,11.689974999999999,3.9265917298492137,0.026005693086540826,0.09679118771706667,7.473669676279442
670,2.4511501789093018,11.705349,3.887136031386211,0.025744379241013183,0.09693291068334406,7.472044904700939
671,2.4606540203094482,11.745471,3.9098301237260937,0.025894681498256328,0.09715312704525436,7.4704690005764585
672,2.4751200675964355,11.803951999999999,3.951533285130101,0.026170880219902576,0.09689324814234004,7.46884726331784
673,2.4789581298828125,11.820281999999999,3.870159697414476,0.025631945516965047,0.09683120894083753,7.4672179222634805
674,2.481626033782959,11.845713,4.063488253861587,0.026912354444027252,0.09710282064353463,7.465645944628377
675,2.4841530323028564,11.850627,3.9964272344469896,0.02646821142918075,0.09725799573069653,7.464108642993557
676,2.492558002471924,11.897342,3.8853457263017246,0.025732522106948416,0.09674499032342426,7.462475413939705
677,2.4947121143341064,11.900936,3.9014842670104786,0.025839407152660213,0.09684212067706965,7.46086560909881
678,2.49579119682312,11.912381,3.9265582935456633,0.02600547163895781,0.09708514022416068,7.459307558449295
679,2.496838092803955,11.914712,3.9839123145449076,0.02638532550969436,0.09741467693699447,7.457817814014837
680,2.50246000289917,11.945615,3.859896909045977,0.02556397539353855,0.09679230228756547,7.456211080481249
681,2.5036110877990723,11.948671,3.874319645013335,0.025659496718606317,0.09682473801886464,7.454614094739897
682,2.5046801567077637,11.959842,3.9027748984761415,0.025847954964119377,0.09701075543993147,7.453056530701472
683,2.5068671703338623,11.962814,3.975777999241358,0.026331452196193195,0.09736437419226951,7.451570892094525
684,2.5124990940093994,11.994728,3.8617893075981344,0.02557650868941719,0.09677577476374448,7.4499754987606055
685,2.513627052307129,11.996976,3.890958125019532,0.02576969284650483,0.0969586697876444,7.448419621656435
686,2.515650987625122,12.009663,3.9205632911406756,0.02596576692725783,0.09733352092303554,7.4469404426108
687,2.516714096069336,12.011823999999999,4.012697459142346,0.026575968613779293,0.09780745537522137,7.44555747040472
688,2.522442102432251,12.042721,3.8834894129269975,0.02572022780206089,0.0972383555823188,7.4440698312645575
689,2.524574041366577,12.046507,3.928765960256703,0.026020092945901494,0.09729588051104232,7.442598340437785
690,2.527268171310425,12.071541999999999,3.937885557330892,0.026080491749469848,0.09745656494010904,7.4411624375349525
691,2.5330870151519775,12.08162,3.9748364598037242,0.02632521641021681,0.0976751490432649,7.439772955879512
692,2.5439741611480713,12.12533,3.9379792666444473,0.026081112383295652,0.09709165012856374,7.438276191421416
693,2.545086145401001,12.160385,3.906734573929922,0.02587417976966525,0.09710400295788059,7.436786612315757
694,2.5461301803588867,12.161429,4.023543822836798,0.026647803738169412,0.09752530194910596,7.435381937664795
695,2.561880111694336,12.218110999999999,4.017875500771601,0.02661026262004842,0.09793894742564024,7.434060538959726
696,2.5712890625,12.266200999999999,3.943106355177619,0.026115068928817715,0.09748946028802835,7.432657510686948
697,2.5724050998687744,12.267317,3.9359200847759017,0.026067474486776977,0.09753314645704711,7.431267063378069
698,2.5734410285949707,12.268353,3.977438829895095,0.02634245182518988,0.0978087004969637,7.429932871067814
699,2.5744540691375732,12.269366,4.020750010053396,0.026629300404289777,0.09805017614776101,7.42864776309426
700,2.582717180252075,12.321911,3.9457743009248727,0.02613273864928985,0.09742841679450537,7.427247765613746
701,2.5841071605682373,12.32836,3.939326877697942,0.026090037568766503,0.09748922286322856,7.425862633681442
702,2.58538818359375,12.34085,4.009576568764757,0.02655529905531735,0.09792166140961528,7.424562398632633
703,2.5882630348205566,12.349056,4.044352497203937,0.026785618931691034,0.09840066929261733,7.423356420640615
704,2.5940101146698,12.371013,3.995859414480284,0.026464450775464117,0.09795058649485557,7.422068273957512
705,2.595128059387207,12.382131,3.9731538618761943,0.02631407261725286,0.09812220497792293,7.420816037395037
706,2.5962231159210205,12.385493,4.060749040194334,0.026894212718370485,0.09860067479832621,7.41965833627216
707,2.5972540378570557,12.386524,4.066902289748303,0.026934965495943205,0.09906047539545015,7.418591783502666
708,2.6043291091918945,12.418859999999999,3.9732002043063748,0.02631437954170518,0.09855944010734986,7.417433377943196
709,2.605455160140991,12.429986999999999,3.9854810709969857,0.026395715334159724,0.09879305199374525,7.416322551635154
710,2.606492042541504,12.435013999999999,4.029475310005179,0.026687087790462156,0.09913208122993009,7.415279013447947
711,2.607511043548584,12.436033,4.088948391732991,0.02708097613351728,0.0995802678996243,7.414323256378231
712,2.6140902042388916,12.468535,3.9996249206743046,0.02648938960413142,0.09901385707017442,7.413262585137199
713,2.6152210235595703,12.480602999999999,4.015586268005199,0.026595101103694646,0.09920033544282497,7.4122402018929785
714,2.616262197494507,12.482747,4.0563424188249915,0.0268650278041334,0.09944046837421763,7.411265792879063
715,2.6346240043640137,12.551871,4.098339293271641,0.02714317177799021,0.09975199773778334,7.410352897949761
716,2.6428921222686768,12.59576,4.018052530123643,0.026611435079859178,0.0990594893470299,7.409312061806797
717,2.6440341472625732,12.599765999999999,4.015412078257577,0.026593947450494326,0.09907107251605289,7.40827658074191
718,2.645078182220459,12.600811,4.069338982580914,0.026951103635661,0.09935888034783023,7.407297854730078
719,2.646095037460327,12.601828,4.108934049960208,0.027213340517122157,0.09969098004043661,7.406384097254037
720,2.653909206390381,12.646682,4.047548882607489,0.02680678849132699,0.09908825862098028,7.405359443831039
721,2.6550471782684326,12.64782,4.050485679156484,0.026826238802172955,0.09914458385724559,7.404347899912824
722,2.6560912132263184,12.651159999999999,4.135250540178943,0.027387633801178365,0.09964597254828,7.403432825630984
723,2.657118082046509,12.653526,4.167224834633256,0.02759939854410199,0.10011702661872672,7.402608993486143
724,2.6639060974121094,12.696541999999999,4.116526236764542,0.027263623330684942,0.09963148200984683,7.401696863389504
725,2.6650500297546387,12.69883,4.08884511046225,0.027080292104921164,0.09971337018794109,7.400803122204879
726,2.6660940647125244,12.700949999999999,4.173945374760277,0.027643908469233883,0.10020463608625339,7.4000042589631505
727,2.6758902072906494,12.741672,4.175972932779608,0.027657336921997396,0.1006743616494543,7.399296329813646
728,2.683521032333374,12.787474999999999,4.092876714116736,0.027106993288669945,0.10022718602635061,7.398507037781427
729,2.6847751140594482,12.790085999999999,4.098086266966221,0.02714149599275602,0.10053156007970283,7.397777286533568
730,2.685950994491577,12.795138999999999,4.153270208959319,0.027506977498731967,0.10100841008837519,7.397138959618689
731,2.6888930797576904,12.821461999999999,4.208283076694908,0.02787132598530027,0.10156304210767038,7.396606357650946
732,2.6945559978485107,12.836043,4.143688183180751,0.027443516044450764,0.10102230646832089,7.395973152409067
733,2.6957080364227295,12.838334999999999,4.152095704382818,0.027499198791994254,0.10122822426380089,7.395379988526116
734,2.6976680755615234,12.851377999999999,4.209877471146679,0.02788188560942835,0.10175386803266175,7.394887222766666
735,2.708639144897461,12.893298999999999,4.239938736835553,0.028080980423221952,0.1022920849016021,7.394497599582483
736,2.7159411907196045,12.92565,4.153693216468322,0.02750977906411214,0.1016838706902248,7.3939949245504115
737,2.7170701026916504,12.926779,4.15058170424515,0.027489171616870884,0.10173933265021592,7.393504352614147
738,2.7181031703948975,12.940685,4.191954621771245,0.027763183143737647,0.10211793974221486,7.3930867966948615
739,2.719118118286133,12.961701999999999,4.236116554953829,0.028055666233263915,0.10263547453952164,7.392768332741577
740,2.7257840633392334,12.974273,4.159627374685605,0.027549080806677458,0.1019943995944892,7.392330407452055
741,2.726933002471924,12.975420999999999,4.160928098710366,0.027557695460836966,0.10211376926223743,7.391915848308833
742,2.7279911041259766,12.990454,4.227852279068454,0.028000932194931438,0.10263328121020034,7.391599338447171
743,2.7290091514587402,13.001472999999999,4.282262309403182,0.028361288108422006,0.10326160489707686,7.391401406270898
744,2.735666036605835,13.024398,4.223700424099133,0.02797343459052016,0.10271783085086986,7.39110095223692
745,2.736798048019409,13.027177,4.222133700450008,0.02796305822924459,0.1029325390129508,7.390841230685146
746,2.737837076187134,13.039285,4.297074372031018,0.028459387931673276,0.10344597735652657,7.390678629252039
747,2.7507331371307373,13.103176999999999,4.321514352803646,0.028621253152898696,0.10397255937357198,7.390615711811825
748,2.7651891708374023,13.16164,4.243524015266448,0.02810472560910285,0.10338268413846663,7.390442228636189
749,2.768977165222168,13.188113999999999,4.237424853038473,0.028064331050182956,0.1035944281010589,7.390309498352808
750,2.7716569900512695,13.203553999999999,4.286021210935965,0.028386183194626408,0.10410854335128822,7.390274017854851
751,2.7741761207580566,13.208449,4.326742786351467,0.02865588090325389,0.10466755694583241,7.3903442187513155
752,2.784809112548828,13.261197,4.241198780868877,0.028089325655082206,0.10397631873695881,7.390283909604802
753,2.787504196166992,13.266888,4.263083288480769,0.028234266058225873,0.10418396635921028,7.390262597363854
754,2.7901451587677,13.300459,4.310604089429706,0.028548994822948277,0.10464895154046998,7.390328727372073
755,2.7936861515045166,13.310367999999999,4.380222452207513,0.02901007504216848,0.10532521533937564,7.39052195302387
756,2.807314157485962,13.370776,4.292639895776152,0.02843001853540859,0.10454508856254979,7.3905672776756965
757,2.80995512008667,13.38476,4.3183179952823405,0.02860008377792598,0.10469406533076112,7.390640317947442
758,2.8125782012939453,13.400354,4.347227345038574,0.02879154948885716,0.10492405641987257,7.390756154486325
759,2.814976215362549,13.421425999999999,4.409790088069605,0.0292059005612004,0.10533724907156952,7.390949408378998
760,2.8225810527801514,13.455321,4.3096503909316395,0.02854267850789844,0.10448220444699671,7.390982007589381
761,2.8237011432647705,13.463401999999999,4.340392636388453,0.02874628342920043,0.10463786499792782,7.391043525206012
762,2.8247461318969727,13.468022,4.382536197081391,0.02902539890143636,0.10507787652926234,7.391186909924835
763,2.825761079788208,13.470806999999999,4.464574198283307,0.029568733993921827,0.10570247250355644,7.391447144965695
764,2.831386089324951,13.481316,4.367213346493943,0.02892391614565126,0.10495917802898164,7.391566952415707
765,2.8326051235198975,13.502982999999999,4.4097784172821965,0.029205823265943773,0.10515324596296632,7.3917221748739195
766,2.833794116973877,13.505383,4.422111729401005,0.029287506402813863,0.1055653913817595,7.391953731867873
767,2.8376641273498535,13.531127999999999,4.508814383676782,0.02986173534537085,0.10619508280523801,7.39230259275075
768,2.843337059020996,13.553920999999999,4.392229915640065,0.02908960009347469,0.10557304253014235,7.39253431075501
769,2.844473123550415,13.555057,4.453948864802708,0.02949836274566139,0.10593567301349822,7.392833706763722
770,2.845517158508301,13.566227,4.464238641973911,0.02956651161507631,0.10655401083530162,7.393249051765029
771,2.8465511798858643,13.567997,4.5686905229620205,0.03025829312590656,0.10734343217152884,7.393813019119144
772,2.854551076889038,13.599815999999999,4.444595421905215,0.029436415188586484,0.10680951241446623,7.394275652431257
773,2.8556861877441406,13.614417,4.530729318099285,0.03000687726432079,0.10728460343966364,7.394827285219121
774,2.8567252159118652,13.616714,4.5201001381186146,0.029936480540811793,0.10794944441601849,7.395504268467656
775,2.8697991371154785,13.660798,4.572892906811475,0.030286125381496054,0.108646676134003,7.396312519388652
776,2.878458023071289,13.704996,4.588264929555407,0.030387933802921468,0.10816892193225325,7.3970280403357975
777,2.879592180252075,13.707906,4.517402179514976,0.02991861204613916,0.10825731094877096,7.397758637643238
778,2.8806381225585938,13.708952,4.67163468441286,0.030940089057831636,0.10886094033319968,7.398602153793286
779,2.881659984588623,13.71241,4.642201899267928,0.030745156650842993,0.1093348952900372,7.399533659762427
780,2.88966703414917,13.75434,4.690870914971903,0.031067490005645383,0.1089506728990617,7.400389275642789
781,2.8907861709594727,13.758156,4.594919516336924,0.03043200692112786,0.1091316952008091,7.401276610994332
782,2.8918261528015137,13.760529,4.7908871030678775,0.03172989406246072,0.10992374882185244,7.4023121355042845
783,2.89284610748291,13.782568999999999,4.736291533762849,0.03136830933022626,0.11054656012396252,7.403464245912842
784,2.8994810581207275,13.804886,4.815539700156403,0.03189316743483523,0.11033260250158203,7.404572882604895
785,2.910719156265259,13.847138999999999,4.693068270018051,0.031082043018757975,0.1105703397377679,7.4057244952724295
786,2.9134089946746826,13.872921999999999,4.725993248324796,0.03130010411082856,0.11097590773665368,7.406950814719268
787,2.916018009185791,13.88802,4.773925535583837,0.03161755813639449,0.11144600775409114,7.408263706741741
788,2.925230026245117,13.934279,4.683667196842635,0.031019780007855807,0.11070530363507465,7.409430501258138
789,2.926367998123169,13.936556,4.682141907031192,0.031009678061579372,0.1107804416724754,7.410607941544183
790,2.927427053451538,13.938661,4.732579268056269,0.03134372311162678,0.11122384100978641,7.411866768890727
791,2.9284610748291016,13.940752999999999,4.789687230744965,0.031721947345939236,0.11181047296637772,7.413234929639275
792,2.938755989074707,13.988845,4.709405910880816,0.031190246698505328,0.11111687301039591,7.414467074726694
793,2.9414172172546387,14.003829999999999,4.727379428277612,0.031309284736902206,0.11129799522613977,7.415730207920679
794,2.943366050720215,14.020066,4.756799797659832,0.03150413491468631,0.11167554805623449,7.417061907197875
795,2.9445290565490723,14.021229,4.801878354404735,0.031802688773133206,0.11222605817043008,7.418495679399095
796,2.951582193374634,14.055817,4.69592156027416,0.031100940270061977,0.11131481297005298,7.419752187689983
797,2.9527831077575684,14.066163,4.71464614750155,0.031224952620239867,0.11150673515758372,7.421042449082455
798,2.953895092010498,14.067274999999999,4.753277159098602,0.031480804590685016,0.1118458676279699,7.422393991842821
799,2.955000162124634,14.080991,4.825958746105122,0.03196217244728335,0.11241397716790967,7.4238505292105765
800,2.9629790782928467,14.121989,4.733907532191837,0.03135252016307087,0.11141190447669866,7.42511265706818
801,2.9659581184387207,14.130087999999999,4.764067493413642,0.031552268634263816,0.11155729458527873,7.426399045835723
802,2.969738006591797,14.136265999999999,4.798571262504836,0.03178078600786632,0.11203397591869581,7.427772598071742
803,2.972443103790283,14.150098,4.872433512804301,0.032269973360186985,0.11265654579295206,7.429261112671695
804,2.981922149658203,14.196667999999999,4.75688960939021,0.031504729734941755,0.11164627001061954,7.43055420624655
805,2.9830470085144043,14.217792999999999,4.789125741565117,0.031718228620824136,0.11175659254438143,7.4318647714105825
806,2.984084129333496,14.222271,4.803002446894576,0.03181013360221219,0.11212931651356474,7.433242360619996
807,2.9851009845733643,14.223288,4.886155411817436,0.03236085306422838,0.11271649342594264,7.434727345389443
808,2.9916841983795166,14.245648,4.76916709394774,0.03158604312763565,0.11179088330930809,7.436033258785709
809,2.992812156677246,14.256779,4.821830561919684,0.03193483161372658,0.11198860383758318,7.437372567238373
810,2.9938580989837646,14.270439,4.830319553083918,0.03199105393425795,0.11241980328834061,7.438789515791894
811,2.9948770999908447,14.271457999999999,4.9347371242001135,0.03268260821188949,0.11314982398774215,7.440340759374326
812,3.0039501190185547,14.316569999999999,4.797912189671386,0.03177642098929358,0.11244567341451599,7.441755332157775
813,3.014188051223755,14.354356,4.802581985488377,0.03180734889959052,0.11262811868740784,7.443200650499752
814,3.0168941020965576,14.360147999999999,4.917321236705913,0.032567263338736274,0.11331344788485839,7.444771447888803
815,3.020646095275879,14.396386999999999,4.9061887067764935,0.032493532944404616,0.11387125657880366,7.446443986498515
816,3.0349130630493164,14.454058,4.898147398452709,0.03244027561319473,0.11326369986836231,7.447997650582672
817,3.037569046020508,14.459033999999999,4.825044905434025,0.031956120109363446,0.11323580882997338,7.449542088818743
818,3.03941011428833,14.480483999999999,4.8516811018835515,0.032132530797694875,0.1134946577327048,7.451131123611069
819,3.0432519912719727,14.497173,4.901660133919156,0.032463540349311856,0.113941027729811,7.452800280163785
820,3.048894166946411,14.527106,4.791901602361799,0.03173661305926236,0.11295899066713735,7.454280834456852
821,3.0500710010528564,14.530196,4.803472042669706,0.0318132437202084,0.11297835335658232,7.455761583620537
822,3.0511422157287598,14.543892,4.839408588377533,0.03205125032811822,0.11335683021405615,7.457309891057399
823,3.052175998687744,14.545134,4.907004653669628,0.03249893693492303,0.11391828656893314,7.458960408793939
824,3.0601091384887695,14.586858999999999,4.804694134387779,0.03182133759508268,0.11304685127195355,7.46044439861848
825,3.0612452030181885,14.591467999999999,4.814597656883564,0.03188692831197418,0.11325597254068127,7.4619645192603175
826,3.062291145324707,14.593883,4.852658983993646,0.03213900728004383,0.11364170796083348,7.463553200083823
827,3.0633230209350586,14.59593,4.913135800332769,0.032539543325747454,0.11414773728552825,7.465232865261265
828,3.0699410438537598,14.628250999999999,4.805483656008512,0.03182656657185608,0.11316854201155667,7.466726025448139
829,3.0710930824279785,14.640554,4.825381325477419,0.03195834820869198,0.11323352899091779,7.468227669339923
830,3.0721449851989746,14.642667999999999,4.855807653712056,0.0321598608202032,0.11353228956015507,7.469781237422316
831,3.073173999786377,14.644725,4.928142744095072,0.03263893384060101,0.11401939698882226,7.47142181846579
832,3.0798451900482178,14.666711,4.827823755289926,0.03197452434424654,0.11304519590584391,7.472877724517561
833,3.0869550704956055,14.694975999999999,4.829138563391792,0.031983232276804156,0.11295395307171988,7.4743133386529665
834,3.0895650386810303,14.708936,4.8839546287642275,0.03234627734753323,0.11326747501277631,7.475803286499258
835,3.092087984085083,14.734461,4.906931620460566,0.03249845323828465,0.11363106691580095,7.477356631828633
836,3.1055290699005127,14.791513,4.84733861643946,0.03210377065366632,0.11280380757234323,7.478753888653548
837,3.1111130714416504,14.826122,4.822256082578486,0.03193764982361855,0.1127728633335933,7.48014195004669
838,3.113748073577881,14.83011,4.874276251879181,0.03228217776291508,0.11313706988647021,7.4815933513628075
839,3.1172780990600586,14.845454,4.918146022452496,0.032572725868702086,0.11353712063046222,7.483114731822256
840,3.1229360103607178,14.876577999999999,4.8382769226229785,0.03204375534154608,0.11260042595833365,7.484460714503851
841,3.124063014984131,14.877706,4.8307667688970355,0.031994015830472164,0.11248542730290621,7.485781938634626
842,3.1251091957092285,14.878751999999999,4.8734563102835775,0.03227674731560831,0.11277226238027586,7.4871517720292475
843,3.126132011413574,14.883751,4.902040784605124,0.03246606138679004,0.1131320756549187,7.488583852408807
844,3.1338369846343994,14.927569,4.812764429633683,0.031874786905762814,0.11232465053800025,7.489866251565389
845,3.1349902153015137,14.929879,4.790537797965403,0.03172758062579261,0.11233700454736784,7.491148019342692
846,3.1360390186309814,14.931956,4.847889352346897,0.03210741816019766,0.11274842549612957,7.492501110395133
847,3.138050079345703,14.945003,4.8823629053159525,0.032335735413377,0.11321454223998317,7.493935590574929
848,3.143712043762207,14.97636,4.814123884316707,0.031883790531218204,0.11252801867110407,7.495242687792169
849,3.1448490619659424,14.978644,4.794766376273146,0.03175558636645254,0.11258944142439387,7.496557997581329
850,3.145923137664795,14.979934,4.864910656241182,0.0322201497186234,0.11300351402268238,7.497944608319594
851,3.1480140686035156,14.993583999999998,4.8829489210113,0.032339616576830085,0.11341590330017755,7.499402205751763
852,3.153687000274658,15.024968999999999,4.832974084527002,0.03200863481221698,0.11275851419005238,7.500737559120823
853,3.158377170562744,15.041208,4.801298065928272,0.03179884554087001,0.11279338787319051,7.50207577609888
854,3.1626851558685303,15.067625,4.8264072526692265,0.031965142892100604,0.11307372075586787,7.5034612597866515
855,3.163760185241699,15.068698999999999,4.8620134180225385,0.03220096140135072,0.11344142290156521,7.50490988546313
856,3.1693921089172363,15.100223,4.765931117615837,0.0315646113585309,0.11260196449090172,7.50620490233056
857,3.1877031326293945,15.170525999999999,4.758154099302741,0.031513104411719665,0.11256179024258096,7.507490173414106
858,3.1914050579071045,15.197367999999999,4.79100760425035,0.03173069213798869,0.11284817546565766,7.508823754577538
859,3.194002151489258,15.202411,4.828468278405239,0.03197879300049532,0.11316660615458074,7.510211419407384
860,3.2084500789642334,15.270363999999999,4.746888905848914,0.03143849539105329,0.11235959660313947,7.511452335841839
861,3.2109320163726807,15.298991,4.737494872204609,0.031376279002743465,0.11236262230957714,7.512691347803502
862,3.2121171951293945,15.300675,4.772458626382624,0.031607842843056864,0.11275242163356143,7.5139972391145395
863,3.2132840156555176,15.303752999999999,4.799902933679942,0.03178960562402573,0.11319717765958978,7.5153799051053225
864,3.2205581665039062,15.346884,4.733285738610395,0.031348402043807476,0.11248524470760476,7.516633467091585
865,3.2216811180114746,15.348006999999999,4.734407691246322,0.031355832700701546,0.1124904603379638,7.517885160541985
866,3.2227301597595215,15.350584,4.788638286648393,0.03171500022229686,0.112842301663308,7.519196166466992
867,3.223745107650757,15.351598999999998,4.814591872978265,0.03188689000535195,0.1131645266194371,7.52056117670318
868,3.230398178100586,15.383633,4.746436940371563,0.03143550203796278,0.1123559164165778,7.521780455629128
869,3.231520175933838,15.39688,4.716398710985665,0.031236559792876664,0.11221214898307509,7.5229720607427994
870,3.2325711250305176,15.399827,4.767396365336513,0.031574315647935364,0.11246193223131083,7.524205172394189
871,3.2335920333862305,15.400848,4.765420786487034,0.0315612314515731,0.11266665281490612,7.525471869780049
872,3.2405810356140137,15.444619999999999,4.715722905409823,0.031232083953879216,0.11193175252356113,7.52660725576484
873,3.241708993911743,15.446883999999999,4.678253809088009,0.03098392731162689,0.11179205710259259,7.527715711730744
874,3.2427539825439453,15.448974999999999,4.751558756116495,0.03146942366197476,0.11203238659696377,7.52886325266206
875,3.243779182434082,15.451027999999999,4.750261922401233,0.03146083477321227,0.11219166909379548,7.530035507628212
876,3.2563111782073975,15.511203,4.72704179244158,0.03130704858541742,0.11152586251456703,7.531089111799286
877,3.258709192276001,15.526107999999999,4.680556138869713,0.03099917556909961,0.11140289832808915,7.532118862949049
878,3.2613492012023926,15.540448999999999,4.783420512402142,0.0316804430681595,0.11171410011504242,7.5331997329543725
879,3.2639570236206055,15.546783999999999,4.765792745311629,0.03156369492312776,0.11196013502868576,7.534320549783159
880,3.2786500453948975,15.624042999999999,4.773047473047346,0.03161174275593077,0.11148719713678025,7.5353572575218175
881,3.2819111347198486,15.640785,4.699528669976992,0.031124830043767822,0.11143394040520009,7.536382666495832
882,3.2830212116241455,15.642197,4.714521381346733,0.03122412629793468,0.11162020154304844,7.537437943335014
883,3.2840590476989746,15.643236,4.756791388783407,0.03150407922296316,0.11189306377666121,7.5385377315193765
884,3.2897050380706787,15.6745,4.674476949579726,0.030958913290317587,0.11112253439275412,7.539502758310922
885,3.2908170223236084,15.685611999999999,4.671197301089571,0.03093719228188721,0.11103289615911158,7.5404502238796285
886,3.2918710708618164,15.689632,4.687184881499047,0.03104307752230185,0.11115214894766354,7.541415765739831
887,3.294013023376465,15.698023999999998,4.72857528517668,0.03131720485939831,0.11143883415833793,7.542427987482116
888,3.299650192260742,15.718357999999998,4.644483402219336,0.030760266972876052,0.11073940345940281,7.543319065686392
889,3.3007681369781494,15.729477999999999,4.654610207270747,0.030827336483085697,0.11079567682000362,7.544217865887745
890,3.301807165145874,15.730516999999999,4.663461122164362,0.030885955813052878,0.11102910427383669,7.54515451646374
891,3.3028290271759033,15.745344999999999,4.704425094536632,0.031157258909073945,0.11138598086956362,7.54614988124189
892,3.3103530406951904,15.769338999999999,4.602526648043154,0.030482388714304177,0.11069057362184115,7.547025616658336
893,3.3114981651306152,15.781642999999999,4.617812396542364,0.030583625744129983,0.11072258869297769,7.547904889301914
894,3.312558174133301,15.793757,4.6197146422348325,0.030596224257308083,0.1109065564753812,7.5488132855205805
895,3.3135831356048584,15.795796999999999,4.675797601734123,0.030967659927850652,0.11124706079100648,7.549777177124587
896,3.329397201538086,15.857178,4.57087904289231,0.030272787624325694,0.11056640206873614,7.5506245074912215
897,3.3321189880371094,15.882997999999999,4.561942813353273,0.03021360325815478,0.11053117881772259,7.551464078327478
898,3.3346731662750244,15.888020999999998,4.571669870844528,0.030278025252891277,0.11069674576005528,7.552329415948303
899,3.3371801376342773,15.892781999999999,4.59748103387079,0.030448971770902056,0.11095078212786662,7.553235408715019
900,3.3449411392211914,15.937138,4.5178438607721,0.029921537287163714,0.11028544926005054,7.554028344743137
901,3.357093095779419,15.982439,4.49976446355752,0.029801798010075677,0.11024199498011403,7.554812589364205
902,3.3598170280456543,16.008247,4.528341271188463,0.029991061305007526,0.1104756058307434,7.555634352672291
903,3.362368106842041,16.013272,4.540471368563678,0.03007139855704514,0.11068848861392078,7.5564899361356135
904,3.3715391159057617,16.062513,4.490289086241681,0.029739042885196843,0.1100616881842262,7.557239682056675
905,3.3726730346679688,16.064775,4.472752036364825,0.02962289555740771,0.10996124684930356,7.557971377523143
906,3.3737289905548096,16.066879999999998,4.499047069010058,0.029797046728631916,0.11007700709302883,7.558720642515954
907,3.3747591972351074,16.068929999999998,4.507518402584282,0.029853152103502,0.1101768701162523,7.55948466270725
908,3.3845760822296143,16.128304,4.4628165124390105,0.029557092896055234,0.10953997572268233,7.560142105641592
909,3.3857810497283936,16.131262,4.436449231653072,0.02938246322767561,0.10938957447820782,7.560773412296036
910,3.386932134628296,16.133801,4.477055029157967,0.029651394142855593,0.1094977356269667,7.561421012425111
911,3.3904881477355957,16.142422,4.472440204333134,0.029620830303704593,0.10953757119959992,7.5620736204227885
912,3.3961191177368164,16.173548,4.437776042913134,0.029391250656771083,0.108952478061842,7.562629403659859
913,3.39725399017334,16.178660999999998,4.397907558936877,0.029127202945818453,0.10875833051793077,7.5631523534333
914,3.398292064666748,16.179699,4.441417979680659,0.029415371089027094,0.10882082955627459,7.563684138044715
915,3.399311065673828,16.180718,4.419738359106333,0.029271787646266104,0.10880299064558548,7.564211719641835
916,3.4060471057891846,16.225669,4.401215924893447,0.029149114149122447,0.10821109571687675,7.564642682841621
917,3.407189130783081,16.22681,4.340212318604875,0.028745089190211407,0.1079445325683865,7.5650297884287445
918,3.4082441329956055,16.229952,4.4034302424990175,0.029163779504730685,0.10794377061100265,7.565415692586255
919,3.409269094467163,16.232034,4.358435137484537,0.028865778344460274,0.10787346717563669,7.565789321090799
920,3.417152166366577,16.275728,4.365890116146592,0.028915152432827634,0.1073583079421652,7.566080021673125
921,3.430406093597412,16.320011,4.288258450565154,0.028401000362073544,0.1071098180714204,7.5663306410142885
922,3.4331371784210205,16.355871999999998,4.294122224774505,0.02843983595357595,0.10705421766733438,7.566571748202613
923,3.4357070922851562,16.360875,4.303431911909483,0.028501493717616844,0.10704461850628161,7.566810570795212
924,3.44435715675354,16.404246,4.257434522612168,0.028196854460177657,0.10649504839654861,7.566962377710461
925,3.445472002029419,16.405361,4.245569309441807,0.028118271527867902,0.10631984883799138,7.567086285892099
926,3.4465131759643555,16.410533,4.2632803338577485,0.028235571083538004,0.10630784791982312,7.567207841039713
927,3.4475440979003906,16.412612,4.272983182801718,0.02829983274582995,0.10634012121974303,7.567333936722413
928,3.4541890621185303,16.454952,4.2411963018111525,0.02808930923636115,0.10583728238675748,7.567381452634148
929,3.4553301334381104,16.457233,4.232098130697997,0.028029052336256424,0.10571451599910478,7.567409736795344
930,3.4660561084747314,16.502336,4.24285853900718,0.02810031818084303,0.10571972509409286,7.567438697741548
931,3.4687302112579346,16.506943,4.263567285594469,0.028237471555832862,0.10580623705019443,7.567480952292733
932,3.4786300659179688,16.556155999999998,4.205021494474772,0.02784972462920598,0.10529699064807271,7.567444713620236
933,3.479748010635376,16.557273,4.216414356411592,0.027925179194205448,0.1052134138714324,7.567395711806353
934,3.4807801246643066,16.558305,4.213659824660658,0.027906936017363968,0.10520624291017752,7.567345696730163
935,3.4817981719970703,16.572807,4.235828298596005,0.02805375712050467,0.10529661983593558,7.567309550190329
936,3.4902851581573486,16.608127,4.180614952729197,0.027688080873601258,0.10483382775037493,7.567202820218188
937,3.49151611328125,16.620936999999998,4.195341424032914,0.027785613828214522,0.10477505374421925,7.5670873600948285
938,3.493563175201416,16.635244999999998,4.177946872822104,0.027670410264592743,0.10476349409360494,7.56697040985701
939,3.4945971965789795,16.636279,4.208168728712947,0.027870568662225058,0.10485769430405778,7.566868036822788
940,3.506153106689453,16.693846999999998,4.1430943077788545,0.027439582826409285,0.10442054545484566,7.5666997726855705
941,3.507289171218872,16.694982,4.164174206672569,0.027579194331409398,0.10436664321856165,7.566523696186175
942,3.508333206176758,16.697639,4.136842093794199,0.027398174610535876,0.10433985381320494,7.566343953553596
943,3.5093400478363037,16.698646,4.175505459888494,0.027654240863795015,0.10441688997589521,7.566176149966796
944,3.516113042831421,16.740706,4.102812386634231,0.027172796934140438,0.1039981941387528,7.5659459202311306
945,3.5172371864318848,16.744436999999998,4.1325976951747645,0.027370064092450977,0.10395529532292709,7.565709822299801
946,3.5182712078094482,16.74547,4.0900648088362805,0.027088370128753404,0.10390824023716098,7.565467286546877
947,3.5192739963531494,16.746472999999998,4.140481827769316,0.0274222804537673,0.10399170444594547,7.565237822319751
948,3.5260510444641113,16.789835999999998,4.060126395726648,0.02689008896371436,0.10362012144392502,7.564953674825299
949,3.527184009552002,16.800729,4.1018139350164,0.027166184220591,0.10359801596965403,7.564666902385326
950,3.541177988052368,16.846187999999998,4.049736159046302,0.02682127475414132,0.1035487070042151,7.564373477868186
951,3.5438451766967773,16.86034,4.052496175128488,0.026839554253535576,0.10354461383086454,7.564080093545314
952,3.5595881938934326,16.940827,4.011680456976327,0.026569233040534747,0.10314183157778374,7.563727901847706
953,3.5623281002044678,16.968065,4.00551650884693,0.026528409406634666,0.10301297569865121,7.563357478875218
954,3.5649490356445312,16.973014,3.9999890231998414,0.026491801043665397,0.1029681754238497,7.562981245410792
955,3.5674431324005127,16.981809,4.004210049595923,0.026519756768252762,0.10295391036910692,7.562603713412462
956,3.574747085571289,17.021257,3.9634403013327746,0.026249740012375854,0.10254033411460457,7.562166596861846
957,3.575874090194702,17.022382999999998,3.9592341075045443,0.02622188252341719,0.10240098412366018,7.561710177356054
958,3.5769190788269043,17.026267,3.9567245774692417,0.026205261985205026,0.10237161309185604,7.561250522420007
959,3.577923059463501,17.027307999999998,3.959064230704229,0.026220757434730752,0.10236543952291675,7.560791020233876
960,3.5836710929870605,17.069043,3.9262025571154937,0.02600311560780938,0.10197387820192573,7.56027592953359
961,3.585905075073242,17.074172,3.916636211271226,0.02593975800123812,0.10183312081658068,7.559741692555479
962,3.586968183517456,17.075234,3.9169059866802334,0.025941544715256698,0.10179691506071628,7.559203418453858
963,3.587977170944214,17.076242999999998,3.9145968718770554,0.02592625152080092,0.10177789007477994,7.558663591430551
964,3.594609022140503,17.1189,3.8837898993125255,0.02572221791390759,0.10141027229177683,7.558072293657223
965,3.595752000808716,17.12118,3.8763066786148235,0.025672656779429585,0.10126999479972291,7.55746222913049
966,3.5967941284179688,17.123261,3.8768189293646484,0.025676049399976822,0.10122742841990802,7.556847376454084
967,3.5978081226348877,17.125301999999998,3.8732457334968515,0.02565238423652995,0.10119972883342834,7.556229875384954
968,3.6064040660858154,17.174938,3.845556584274192,0.02546899987521781,0.10086286778217968,7.555565901148213
969,3.609088182449341,17.179973999999998,3.836662074552414,0.025410091818079746,0.10073002508075891,7.554884567323356
970,3.611647129058838,17.193541,3.829851439931713,0.025364985199959986,0.10066668484153922,7.554195728076156
971,3.6137821674346924,17.216907,3.827607366063077,0.025350122769560706,0.10063137985529967,7.553503373187298
972,3.620479106903076,17.231476,3.8058761079813346,0.025206197333218,0.10030630978158005,7.552766824323003
973,3.6216351985931396,17.244442,3.794130031207351,0.02512840343750099,0.10018028676902443,7.5520141878940565
974,3.6389081478118896,17.310108,3.7899595491856197,0.02510078246670955,0.10010162917749041,7.551252123655876
975,3.6415441036224365,17.324338,3.7882267316660156,0.025089306070972442,0.1000439315448577,7.550483592668599
976,3.6556501388549805,17.405796,3.7644654058442875,0.024931935560065545,0.09971382744240916,7.549670727924689
977,3.659367084503174,17.412134,3.7539006039038614,0.024861965210285036,0.09956452593056328,7.548838828312059
978,3.6619791984558105,17.427696,3.7473220325047034,0.024818395539556632,0.0994596293849628,7.547994126480422
979,3.6644651889801025,17.443016999999998,3.742880508001237,0.024788979462963937,0.09937755973312537,7.547139828343148
980,3.672736167907715,17.471386,3.721541502907635,0.02464765190578048,0.09905632116619652,7.546243072881957
981,3.673863172531128,17.485336,3.7117703816386225,0.02458293807803474,0.09889139284985848,7.545325502924036
982,3.6748931407928467,17.486366,3.7032948883776977,0.02452680515369093,0.09878013232446989,7.544394551449448
983,3.6758840084075928,17.497358,3.696800572746226,0.02448379350625244,0.09868791608166144,7.543452859092335
984,3.683518171310425,17.532249999999998,3.680723395759543,0.02437731487053501,0.0983763102635443,7.542470627223148
985,3.6846461296081543,17.533378,3.6694354922226364,0.024302555441705228,0.09821247454036193,7.541468128531996
986,3.685678005218506,17.546657,3.664472238611636,0.024269683969701365,0.09810151303071253,7.540452613593557
987,3.6866672039031982,17.558878999999997,3.654253697169841,0.024202006892273805,0.09800337942853575,7.539425873454521
988,3.697188138961792,17.604024,3.6393221176898845,0.024103115512683407,0.09771388242932438,7.538362210466787
989,3.699817180633545,17.609590999999998,3.628667943197673,0.024032553251313406,0.09755505188523575,7.537279359648779
990,3.7022202014923096,17.631391,3.6189590011859227,0.023968251234825867,0.09743957571376598,7.536183211943216
991,3.705970048904419,17.637506,3.6133194297514595,0.02393090053122473,0.09733898913053513,7.535075816497069
992,3.711583137512207,17.668862999999998,3.596696202391336,0.02382080542111972,0.09706726003343867,7.533934443815197
993,3.712707996368408,17.679436,3.585840533046446,0.02374890866570048,0.09691128425804146,7.53277464690691
994,3.7137391567230225,17.682471,3.5802092358281,0.02371161276197152,0.09679385320154119,7.531601619446402
995,3.7147281169891357,17.683657,3.571430252274053,0.02365346983099583,0.09668923920650345,7.530417115261524
996,3.722710132598877,17.725571,3.5562093131763204,0.023552662031790343,0.09642942856871174,7.529200747804638
997,3.7238481044769287,17.730245999999998,3.550240199391286,0.02351312877960316,0.09627535817979943,7.527966576676533
998,3.7373220920562744,17.785123,3.5409009951624615,0.02345127552478141,0.09615409501667464,7.526718984595418
999,3.7398931980133057,17.788778,3.5337655992432686,0.02340401802283261,0.09604766943070425,7.525459972126152
1000,3.7477550506591797,17.835366,3.517356102035784,0.023295338440782284,0.09579712733214482,7.524170812662491
1001,3.7504961490631104,17.849947999999998,3.5105155672176678,0.02325003379459882,0.09564471648181111,7.522864420190867
1002,3.7539751529693604,17.86713,3.50375944775004,0.023205288228617126,0.09552362391858503,7.521544936528571
1003,3.756599187850952,17.872377,3.4951535301589445,0.023148291508051356,0.09541525734026664,7.520214067564346
1004,3.7705631256103516,17.951323,3.4814238909836415,0.02305736054116023,0.09517116444992961,7.518854366460288
1005,3.7717721462249756,17.955212,3.4710381250859648,0.022988575941439694,0.09502124772723722,7.517478097235954
1006,3.772916078567505,17.968814,3.4638049973765783,0.022940671164929285,0.09490012007984762,7.516089031818851
1007,3.774010181427002,17.971004999999998,3.4573651609967255,0.02289802033185466,0.09479239678530563,7.514688944653992
1008,3.7810251712799072,18.000287,3.445105800612645,0.022816826974989435,0.09455127088227974,7.513260867048183
1009,3.7821500301361084,18.01249,3.4344893573339395,0.022746514606255524,0.0944035838254039,7.511816839372299
1010,3.7831790447235107,18.014595,3.4292230451803034,0.022711635987089623,0.09428005276764306,7.510360007808688
1011,3.78511118888855,18.031138,3.4213802179497006,0.022659693189894956,0.09416869051646766,7.5088919744443805
1012,3.792370080947876,18.049158,3.4084316223859545,0.022573935050190053,0.09393247134298342,7.507397030369842
1013,3.7934842109680176,18.051403999999998,3.399506059002534,0.022514821325631117,0.09378340350569941,7.50588629386556
1014,3.7944982051849365,18.0534,3.3941341519631925,0.022479243354870223,0.09365637185887302,7.50436260649723
1015,3.7954649925231934,18.07956,3.3861880098062604,0.022426616306179543,0.09354410146979708,7.502827879213989
1016,3.802633047103882,18.095622,3.3741240839198325,0.02234671730582351,0.09331044670980024,7.501267002615374
1017,3.8037331104278564,18.097842,3.364226360268399,0.022281164994495114,0.0931631995326765,7.499690883264944
1018,3.8089749813079834,18.134766,3.3593911348892034,0.02224914144942937,0.09303622682835885,7.498102116737879
1019,3.8114349842071533,18.138581,3.3491110753563893,0.022181056939626766,0.0929219396262942,7.496502334403599
1020,3.8190159797668457,18.179553,3.3387594225198787,0.022112498269633577,0.09268732446096213,7.494876700866481
1021,3.8201282024383545,18.182142,3.3294418184754826,0.022050788072151505,0.09253145533590697,7.493235060032602
1022,3.8211162090301514,18.184141,3.3232991280079522,0.02201010522707498,0.09239867442164716,7.4915803004235
1023,3.8385980129241943,18.262534,3.315513869893188,0.021958543708317377,0.09227406150903959,7.489913482438177
1024,3.847302198410034,18.307942,3.3030153287061035,0.02187576626454344,0.09203055743773465,7.488220131469194
1025,3.8484179973602295,18.309867999999998,3.2956424737781234,0.02182693607907468,0.09186540063284201,7.486509950357033
1026,3.8494269847869873,18.311985999999997,3.2872650885507193,0.02177145292114016,0.09172614859776901,7.484786163720483
1027,3.850377082824707,18.312936,3.280991548887805,0.02172990346597278,0.09159078871474571,7.483049304796529
1028,3.8584060668945312,18.357687,3.26919880166319,0.021651800473334357,0.09132977993161513,7.4812842468827245
1029,3.8595170974731445,18.360008,3.261370823984488,0.021599956024253214,0.09114081550493405,7.4794998042794925
1030,3.8605291843414307,18.361885,3.2545545071619513,0.021554811773090047,0.09098334925479329,7.47769986484292
1031,3.86149001121521,18.363953,3.247708724350783,0.021509472369614254,0.09083658900403566,7.475885791963651
1032,3.868115186691284,18.40626,3.2376157376016454,0.021442626836953114,0.09057380570716425,7.474043810973791
1033,3.8692281246185303,18.408472,3.2290302414638186,0.021385765367027746,0.09038573588620955,7.472182974168647
1034,3.8702380657196045,18.410469,3.222828056178746,0.021344688489652555,0.09022937337082454,7.4703071556365375
1035,3.8711981773376465,18.412388999999997,3.217198535672838,0.02130740435303399,0.0900846650135134,7.468417815549431
1036,3.8785741329193115,18.456049999999998,3.208173870462514,0.021247634280203556,0.08982722118400636,7.466501723361981
1037,3.879676103591919,18.458295,3.200386219891505,0.021196056916283762,0.08964514733520904,7.464567871027043
1038,3.885744094848633,18.496647,3.1933619118605536,0.021149535145912373,0.0894890938205996,7.462619387404214
1039,3.888233184814453,18.500494,3.193234546661584,0.021148691610219792,0.0893452995654183,7.46065778610016
1040,3.8957200050354004,18.545164,3.179762857908602,0.02105946904083367,0.08909199218277142,7.45867035326174
1041,3.8968420028686523,18.547323,3.172765054122978,0.021013122807242494,0.0889128305143647,7.4566658492175355
1042,3.8978610038757324,18.54928,3.1701105081967604,0.020995541833362125,0.08875913031516543,7.454647316951668
1043,3.9153151512145996,18.627862,3.162339771770708,0.020944076491290497,0.08862018820910017,7.452616536882162
1044,3.922899007797241,18.641675,3.155480701860941,0.02089864908778008,0.08838128842558725,7.45056206294143
1045,3.9240360260009766,18.643973,3.14835725089772,0.020851470696897648,0.08821777412820729,7.448492708973368
1046,3.925089120864868,18.666062,3.1431363346355607,0.020816892733288107,0.08808250922015293,7.4464118020499885
1047,3.926058053970337,18.678002,3.141497368080386,0.020806037909526072,0.08796071447202562,7.44432095220546
1048,3.9328010082244873,18.693793,3.129933988387738,0.02072945401081204,0.08774633084614415,7.4422096834044815
1049,3.9339311122894287,18.695835,3.1231781921729445,0.020684710585723663,0.08759856081404213,7.440085652244522
1050,3.9349541664123535,18.714729,3.1211755497411575,0.020671447148110013,0.08747985310854527,7.437952214811883
1051,3.9359261989593506,18.72663,3.120042127246696,0.020663940526704918,0.08735158568629936,7.4358083073162735
1052,3.9451260566711426,18.759874,3.1061671955751287,0.0205720472921971,0.08712234219285664,7.433642583083201
1053,3.9478931427001953,18.77438,3.0989836374451185,0.020524470813446265,0.0869577311043665,7.431462390832574
1054,3.950448989868164,18.787634,3.0967848073526265,0.020509908031148296,0.08682812498775448,7.42927173596113
1055,3.951766014099121,18.796765,3.0982630798531607,0.02051969858325865,0.08671324015226745,7.427072320222086
1056,3.959012985229492,18.828415,3.0833072998817226,0.02042064692457704,0.08650988555951221,7.424854361676906
1057,3.9601261615753174,18.829528,3.0834169567479415,0.02042137317854076,0.08638351701885219,7.422626555825201
1058,3.9611761569976807,18.844148999999998,3.085115353017974,0.02043262160342844,0.08629747056854635,7.420393451627629
1059,3.9621520042419434,18.845124,3.089005398528404,0.020458385252057322,0.0862193717188692,7.418155930671084
1060,3.9689111709594727,18.877547,3.073418437639457,0.020355153302081857,0.086037477889348,7.415902573327723
1061,3.970032215118408,18.880368999999998,3.069290798122499,0.020327816075847233,0.08591018433844366,7.413639451837053
1062,3.9710512161254883,18.891389,3.0677076120138627,0.02031733068422195,0.08580878848065508,7.41136943979591
1063,3.988525152206421,18.965515999999997,3.070465073767038,0.02033559326637579,0.08571534066062414,7.409093428306921
1064,4.003022193908691,19.034758,3.0532930071796156,0.020221863211392126,0.08551608899023914,7.406799941766785
1065,4.005699157714844,19.039869,3.045667773356729,0.02017136152846857,0.08540475215748984,7.40449868757728
1066,4.008421182632446,19.054336,3.048722265512379,0.020191591333602432,0.08532938001124511,7.402193566008242
1067,4.010915994644165,19.079228,3.0517989362810187,0.02021196802699007,0.08527693604738022,7.399887102539964
1068,4.018840074539185,19.101988,3.029068696333523,0.02006142636528268,0.08511228292888605,7.397567146690638
1069,4.019963026046753,19.103109999999997,3.0232093959840602,0.020022620404013095,0.0850500260519609,7.395244822529667
1070,4.021021127700806,19.1282,3.0239468653353274,0.02002750464024881,0.08503389819635374,7.392925129064124
1071,4.022005081176758,19.129184,3.032640430116639,0.02008508184538886,0.08503917636123068,7.390610421565725
1072,4.028889179229736,19.150951,3.005946375965813,0.019908287967327964,0.08491223545875999,7.3882864501032985
1073,4.030019998550415,19.154688,3.0032809910271516,0.01989063520701031,0.08490233604674574,7.385965844902373
1074,4.031044006347656,19.175714,3.0080977926788925,0.019922536732310658,0.08493333089981733,7.383652995799777
1075,4.032032012939453,19.176702,3.017777213131826,0.01998664322844598,0.08500270874084835,7.381352043333724
1076,4.039700984954834,19.198922,2.991448335977699,0.019812267906107656,0.08491533392536978,7.379046163644743
1077,4.040829181671143,19.22465,2.9911009938406785,0.019809967470097792,0.08494859551218625,7.376748321997286
1078,4.041866064071655,19.226744999999998,2.9948009501420922,0.0198344721638954,0.08499699474484952,7.3744600219156355
1079,4.042856216430664,19.228725,3.005310847972261,0.019904078885486686,0.08503445320842884,7.37218006135111
1080,4.053274154663086,19.277742,2.977959285822086,0.019722930352699904,0.08490613187849107,7.369890731088251
1081,4.055896043777466,19.289922999999998,2.97630214935678,0.01971195519019659,0.08491028373813811,7.3676062140811505
1082,4.058842182159424,19.309863,2.9835276110554463,0.019759809194959975,0.08495116441840667,7.36533037837225
1083,4.062506198883057,19.31562,2.9930027822093117,0.019822562954434565,0.08502998744201698,7.363067267513441
1084,4.068152189254761,19.351989,2.9671841221407984,0.019651566783749595,0.08493114878046193,7.360797897348633
1085,4.06926417350769,19.353102,2.965459562444675,0.01964014507931675,0.08493787726591717,7.358533547417055
1086,4.0702831745147705,19.356132,2.9719507219924304,0.019683135824112408,0.08497940777673595,7.356277905275485
1087,4.086942195892334,19.436667,2.9844398205263762,0.019765850729492662,0.0850378731990117,7.354032736546316
1088,4.094327211380005,19.45685,2.961864758939069,0.019616336809166697,0.08496022018878469,7.351783585689285
1089,4.095445156097412,19.457969,2.962910558733996,0.019623263108198525,0.08496702931424001,7.349539381226085
1090,4.096467018127441,19.481885,2.97226847541488,0.019685240294999618,0.0850253897495117,7.347305528645102
1091,4.097443103790283,19.482861,2.987652749873578,0.019787129859145207,0.08508820207493997,7.345082497546625
1092,4.104076147079468,19.494785999999998,2.967025176106379,0.01965051408918066,0.08494174304310274,7.342848066026628
1093,4.105189085006714,19.505900999999998,2.965397292052658,0.019639732664475943,0.08487631619461386,7.34061087336935
1094,4.1062171459198,19.530946999999998,2.981982105442382,0.019749573360067506,0.08487563359638792,7.338377754375123
1095,4.107196092605591,19.531924999999998,2.9934531202454315,0.019825545529033168,0.08486831631619561,7.336147944768907
1096,4.113890171051025,19.550463,2.971662975262458,0.019681230086602337,0.08469216440976259,7.33390366065168
1097,4.115013122558594,19.557482,2.964579369883124,0.01963431559176429,0.08459526904528378,7.33165323301179
1098,4.116044998168945,19.569575,2.987273574085161,0.01978461858986695,0.08454106256920713,7.32940108479229
1099,4.1170361042022705,19.58155,2.9906196118146005,0.019806779292133578,0.0844579369253035,7.327144212522002
1100,4.123824119567871,19.59411,2.9678438227871355,0.019655935960307278,0.08418734549753998,7.3248631112630385
1101,4.1326210498809814,19.635612,2.9593169263145604,0.019599462594115213,0.08400739368918426,7.322567407736364
1102,4.135292053222656,19.657273,2.971281133149693,0.019678701158342082,0.08386925292484786,7.32026155154083
1103,4.138751029968262,19.674616999999998,2.986150530679571,0.019777180708839843,0.08375244733486532,7.3179477379704725
1104,4.1444220542907715,19.705783999999998,2.9561135224068864,0.019578246551148,0.0834515520797851,7.315607091043471
1105,4.145526170730591,19.706888,2.9581299955459834,0.019591601589099606,0.08330234213426824,7.3132552295683935
1106,4.146545171737671,19.719948,2.9747112740112174,0.01970141887299785,0.08322321369568673,7.3108993303252925
1107,4.162873983383179,19.783754,2.9925577207117753,0.01981961532618445,0.08318164552797827,7.308543188500059
1108,4.170176029205322,19.823093999999998,2.958411383343155,0.019593465211598455,0.08292866159560233,7.306165320234864
1109,4.171296119689941,19.824213999999998,2.9594336089440887,0.01960023537948757,0.08289308307541135,7.303787983695443
1110,4.172327995300293,19.828125,2.9781377770822086,0.01972411249468174,0.08298240769508193,7.301423924532625
1111,4.173309087753296,19.829107,2.9975139824605,0.01985244049130516,0.083137361030762,7.299079871865699
1112,4.179859161376953,19.87108,2.9640786386273152,0.019630999264462316,0.08298501917171779,7.296724581684485
1113,4.180980205535889,19.872201,2.9626889090540507,0.01962179512936447,0.08304714162099461,7.29437979997632
1114,4.182005167007446,19.877112,2.982697164474759,0.019754309173468577,0.08320040944954286,7.29205476661321
1115,4.183003187179565,19.878192,3.0010950879342353,0.019876158039822497,0.08339206738033171,7.289753410365206
1116,4.195423126220703,19.931728,2.9670804113724056,0.01965087991060409,0.0832397988530015,7.287440684727395
1117,4.198050022125244,19.93666,2.9643716065492898,0.019632939581762213,0.08332824339642048,7.285140982778618
1118,4.200560092926025,19.971812999999997,2.9821097621796104,0.01975041882660877,0.08354317661110637,7.282867212282892
1119,4.202989101409912,19.975604,3.011553546061966,0.0199454240778882,0.0838171074099329,7.280625414234885
1120,4.21087908744812,20.019067,2.9682225636813695,0.019658444349295083,0.08368138350736969,7.278373860721928
1121,4.212010145187378,20.022418,2.9756093449236225,0.0197073667683037,0.08384804929716141,7.276143318741911
1122,4.213033199310303,20.024224999999998,2.993616113317134,0.019826625027002286,0.08408452665743175,7.273940836320272
1123,4.214020013809204,20.03092,3.0274411915422945,0.020050647452421477,0.08436008369773042,7.271770463038863
1124,4.21966814994812,20.053539999999998,2.9838975717791634,0.019762259433155592,0.08425182606185438,7.269593033716845
1125,4.22184419631958,20.067411999999997,2.9953551710682067,0.01983814275159544,0.08444237170964881,7.267438957834602
1126,4.222957134246826,20.069903,3.0150897720258483,0.019968844390828376,0.08464165069146659,7.265308972504378
1127,4.233164072036743,20.110226,3.0392132532248257,0.0201286134453676,0.0847900637113127,7.263197700547276
1128,4.241866111755371,20.153443,2.991546343120883,0.01981291700432343,0.0844543564829336,7.26105585208703
1129,4.242988109588623,20.15736,2.985457248038928,0.01977258911979387,0.08439406208598253,7.2589116114406735
1130,4.244012117385864,20.168385,3.0175807265783083,0.019985341904204,0.08441999508398167,7.256773849603583
1131,4.24500298500061,20.171808,3.038841496074269,0.02012615130949373,0.08448871337137946,7.254646914996135
1132,4.252993106842041,20.203816,2.9985250194669053,0.01985913655748587,0.08412254047260496,7.252486661207334
1133,4.254106044769287,20.214928,3.000828421447026,0.01987439191609486,0.08403797263960977,7.25032157459341
1134,4.255138158798218,20.219428999999998,3.047769567964524,0.020185281647814253,0.08404509871211215,7.248160753269207
1135,4.256134986877441,20.221913,3.062336626673966,0.020281758817847387,0.08409873745313828,7.246008905904573
1136,4.26845908164978,20.287962999999998,3.039068966181421,0.020127657836833457,0.08377477676445916,7.243828156865071
1137,4.270649194717407,20.299872,3.016239348404099,0.01997645799889592,0.0837354284600454,7.241647120367561
1138,4.27170205116272,20.302051,3.0822668483332682,0.020413756046812784,0.0838086070934909,7.239477019653601
1139,4.2726991176605225,20.304349,3.0860052336507726,0.020438515254770976,0.08391252150716107,7.23732098972351
1140,4.278438091278076,20.323883,3.0832317809587564,0.02042014676513394,0.08357242546376237,7.235134594602573
1141,4.279551029205322,20.33541,3.0513366766761254,0.020208906496217777,0.08354168935846612,7.232948781344699
1142,4.280704021453857,20.348961,3.132199963576306,0.020744461492961927,0.0837483223430775,7.230787217933335
1143,4.283721208572388,20.365107,3.126011455969701,0.0207034752024195,0.08393361254403973,7.2286478540113
1144,4.289355993270874,20.375038999999997,3.1271602192707406,0.020711083425502336,0.08372841069775266,7.226491777078158
1145,4.290472984313965,20.394603,3.0808542469844564,0.020404400432667426,0.08379893817818847,7.224346479795872
1146,4.291501045227051,20.398511,3.18843524923059,0.021116906014820944,0.08413809623815721,7.2222387599498
1147,4.3062121868133545,20.460964,3.1548935738364197,0.02089476055740598,0.08450542216492861,7.220171536297184
1148,4.313533067703247,20.497124,3.1022155023165987,0.020545875352478416,0.08439441625723612,7.2180968778730215
1149,4.314661979675293,20.499667,3.104898842692001,0.020563647031086856,0.08462832591862438,7.2160491786336385
1150,4.315690994262695,20.502167999999998,3.141438007656123,0.02080564476730985,0.08506465400433467,7.214048842668917
1151,4.316681146621704,20.503158,3.1743229718215042,0.021023440846985198,0.08556795553763247,7.212102777164473
1152,4.323243141174316,20.535152,3.1245146668337425,0.020693562015217198,0.08542778047147034,7.210145992631074
1153,4.324360132217407,20.546269,3.1208391345446658,0.02066921908088237,0.08565145778014539,7.2082152662947285
1154,4.32538104057312,20.550434,3.1655909542001575,0.020965608969899335,0.0859674276683121,7.2063199992987945
1155,4.326378107070923,20.552504,3.192776568798291,0.021145658437286968,0.08632952020484617,7.20446495622772
1156,4.343034982681274,20.632914,3.118067175420788,0.02065086048309997,0.085958050914255,7.202575693511782
1157,4.347405195236206,20.638968,3.1553275255939104,0.020897634606198444,0.08614389605906717,7.2007086655932495
1158,4.348469018936157,20.640031999999998,3.1635317140368895,0.020951970687296553,0.08646420796439752,7.198877470548668
1159,4.349476099014282,20.653038,3.247972111787777,0.021511216776295815,0.08696764827289075,7.197100798860685
1160,4.355157136917114,20.685003,3.157575006786659,0.02091251960319777,0.08665988247816364,7.195296068861992
1161,4.356284141540527,20.686332,3.2162620534219344,0.02130120206064569,0.08696477095132063,7.193525634558709
1162,4.357434988021851,20.696894,3.214545759636433,0.021289835101077986,0.08728873503855702,7.191791300512794
1163,4.35855507850647,20.698729,3.3151029829882406,0.021955822417315283,0.08757912867842788,7.19008931003285
1164,4.3663201332092285,20.734265,3.199988432917586,0.021193422385711376,0.08703736768135763,7.188334751088491
1165,4.3674561977386475,20.744695999999998,3.2786302838061685,0.021714264881868856,0.08711826501491161,7.186591244108278
1166,4.36849308013916,20.746753,3.260031741267998,0.021591087321689153,0.08729761216389427,7.184868912620305
1167,4.380696058273315,20.809946,3.292319475049939,0.021804927963386154,0.08752678531111983,7.183172818994862
1168,4.3893280029296875,20.843076999999997,3.3311665706379023,0.022062211051282556,0.08710820452198775,7.181437073468629
1169,4.390456199645996,20.857004999999997,3.249465912939662,0.02152111017417391,0.08706627562254471,7.179699916634462
1170,4.391487121582031,20.859247,3.417471381982525,0.022633805092664154,0.08738940656820389,7.177998247366691
1171,4.3924829959869385,20.861489,3.3647296963682805,0.02228449857359716,0.08756946571304325,7.176317391885936
1172,4.400496006011963,20.903402,3.4492124932463337,0.02284402547067734,0.08719331159643219,7.174600858334437
1173,4.401614189147949,20.904521,3.3353439685834485,0.02208987782601913,0.08723563263004128,7.172891200359835
1174,4.402647018432617,20.90956,3.5559533687517253,0.023550966919944967,0.08771180580530273,7.171232476951292
1175,4.403648138046265,20.911545999999998,3.4603314078409957,0.022917665691076658,0.08803662381453443,7.169609584858323
1176,4.419687032699585,20.989093,3.355778064480239,0.022225212198154955,0.08763789562629781,7.167949045623746
1177,4.424118995666504,20.998979,3.5872463668456347,0.0237582194585783,0.08808524145214983,7.166336772504733
1178,4.425182104110718,21.001482,3.4485426316536634,0.022839588998492817,0.08848315963592927,7.164767882151512
1179,4.426197052001953,21.002498,3.7305646217253763,0.02470741173690165,0.08925393561243476,7.163280690738721
1180,4.431811094284058,21.045054,3.4659636326633305,0.02295496773829756,0.08904914879849021,7.161775117057988
1181,4.4329400062561035,21.046184,3.757267631250963,0.024884264926126918,0.08965889402292869,7.16033477600119
1182,4.434081077575684,21.051980999999998,3.5768822115539596,0.02368957798521919,0.09016500597608064,7.158949202205907
1183,4.4373860359191895,21.06764,3.927983971917514,0.026014913861813985,0.09117230540859364,7.157671016914739
1184,4.443010091781616,21.089537999999997,3.618818919666393,0.0239673234793436,0.09095681561354603,7.156372524757396
1185,4.444141149520874,21.100652,3.969566913420351,0.026290316370849446,0.09158775514445569,7.1551423037028865
1186,4.445173025131226,21.102701,3.7287925191298497,0.024695675157346716,0.09194130518934086,7.153951303719773
1187,4.4570631980896,21.149010999999998,3.738503858652087,0.024759993052470532,0.09239570317698927,7.152810161594145
1188,4.465817213058472,21.192114,4.0059230047600565,0.02653110161623653,0.09220136878798764,7.151650198752765
1189,4.466965198516846,21.196074,3.6999464646024025,0.024504628648717913,0.09223032695281885,7.150495096303702
1190,4.468006134033203,21.197114,4.149323346963635,0.027480837556314613,0.09298905965539936,7.149422018837274
1191,4.469017028808594,21.210554,3.8696300000944106,0.025628437348333796,0.09334168230278779,7.148388145563797
1192,4.476989030838013,21.242487999999998,4.233421902021201,0.028037819631946043,0.09342675765007226,7.1473650832605236
1193,4.478115081787109,21.243613999999997,3.8736308377661803,0.025654934769950153,0.09357754056007977,7.14635983287135
1194,4.4791481494903564,21.258498,4.390262280787953,0.029076568509956238,0.09454451910863629,7.145459875037367
1195,4.4801530838012695,21.270657999999997,4.0497641553843255,0.026821460173004366,0.09499196962848407,7.144609868258223
1196,4.498012065887451,21.334388,3.911912263637592,0.02590847144516882,0.09479173193173951,7.143740166782572
1197,4.499159097671509,21.345765,4.449958460081142,0.02947193442114492,0.09587255415729345,7.142989257573483
1198,4.500207185745239,21.356811999999998,4.080230461006476,0.02702323755349124,0.09638261084135388,7.14229543884737
1199,4.501205205917358,21.357810999999998,4.682489629518987,0.03101198101664041,0.09762290115904694,7.141739328340188
1200,4.506989002227783,21.382236,4.185220033570753,0.027718580178658574,0.0974209688098061,7.141161876494824
1201,4.50835108757019,21.393212,4.807311976156615,0.031838675478487254,0.09842950835681931,7.140696998439176
1202,4.512206077575684,21.409401,4.384388945030749,0.029037669592624205,0.09886952573892276,7.140281846089189
1203,4.5132551193237305,21.410449999999997,5.026190669540091,0.03328830215600596,0.10016314463423669,7.140012636349974
1204,4.518896102905273,21.441816,4.480014325499973,0.029670993469120485,0.09989122732189813,7.139713211014979
1205,4.520029067993164,21.444104,5.152233720323835,0.03412308130288182,0.10089141189734271,7.13952778539303
1206,4.522006988525391,21.457162999999998,4.657576131905238,0.03084697970832249,0.10122278544097701,7.1393807408611325
1207,4.533600091934204,21.506237,4.608940597988971,0.030524868102343266,0.1016882339281319,7.139287375065228
1208,4.546076059341431,21.575561,5.0929617270963,0.033730524762616815,0.10175003912550286,7.139201041294209
1209,4.547198057174683,21.576681999999998,4.53061150440518,0.030006096987943445,0.10174841399212678,7.139114647218382
1210,4.54906702041626,21.581606999999998,5.286333767308787,0.035011221681284566,0.10312762979958504,7.139186989303474
1211,4.550124168395996,21.583713,4.758234932874895,0.031513639769916585,0.10366564335746731,7.13932142616651
1212,4.555783033370972,21.621790999999998,5.3732261917618915,0.03558670746573602,0.1042325332518381,7.139521557597061
1213,4.556915998458862,21.624055,4.759813106938619,0.03152409196692661,0.10442110107319735,7.139743187382657
1214,4.557955980300903,21.626134999999998,5.58783530641549,0.03700805685809316,0.10598608509586066,7.140148594050601
1215,4.560214042663574,21.643223,4.99322966194698,0.03307000244310902,0.10639829425721284,7.140601852364204
1216,4.5709710121154785,21.693272999999998,4.7666009225255195,0.03156904745530578,0.10592428499773021,7.140997705595612
1217,4.573620080947876,21.69841,5.592467570244159,0.03703873619521611,0.10735248398306309,7.141562794565911
1218,4.5761799812316895,21.704041999999998,4.985373722566193,0.03301797280455756,0.107666249175954,7.142164807451599
1219,4.5786590576171875,21.737865,5.888301521699164,0.038998035117901134,0.10929516300691564,7.14296317153662
1220,4.595794200897217,21.799177,5.1318271722886255,0.033987929379363714,0.1088709356134839,7.14370872706578
1221,4.596933126449585,21.800946,5.063350559418395,0.03353441093374281,0.10913944846828044,7.14448554118896
1222,4.598002195358276,21.802014999999997,5.076460243707036,0.03362123595898804,0.10974135261518098,7.145334485544649
1223,4.5990149974823,21.83534,5.108180707070421,0.033831319586608455,0.11035411338465803,7.146256973456577
1224,4.60468316078186,21.845053,4.819603893445157,0.03192008445870309,0.10905809636621165,7.147019953204037
1225,4.6059441566467285,21.856796,4.77373198270061,0.031616276241758244,0.10904553044164327,7.1477800321801
1226,4.608360052108765,21.88165,4.817004366003967,0.03190286787051244,0.10948097576070068,7.148591449538004
1227,4.610942125320435,21.886709,4.8609778286169725,0.03219410272540534,0.11004741467353435,7.149470423189188
1228,4.625392198562622,21.943255999999998,4.60684442111994,0.0305109851891041,0.10835445413512444,7.150143424157804
1229,4.627562046051025,21.965787,4.5832025232784215,0.03035440564594047,0.10834636587241891,7.1508144640562135
1230,4.62874698638916,21.978331,4.6648865336775724,0.030895396268512707,0.10900174865053446,7.1515630309666065
1231,4.631211042404175,21.984491,4.733001145701214,0.03134651719395296,0.10980383653234706,7.152407100232565
1232,4.63684606552124,22.005898,4.550110680362154,0.030135239414827993,0.10816595816146286,7.153052868118065
1233,4.637963056564331,22.014754,4.523744408343427,0.029960616427481764,0.10805928042077705,7.153684839928327
1234,4.638994216918945,22.028202999999998,4.5947728176355085,0.030431035340258827,0.10865893465476005,7.154387394168166
1235,4.640020132064819,22.029431,4.628842623834823,0.03065667859132616,0.10938810438952677,7.155176521703469
1236,4.648137092590332,22.070999999999998,4.485895293873963,0.02970994293703257,0.1078220769291656,7.155777807405043
1237,4.649380207061768,22.077437,4.4434785428275925,0.02942901813370893,0.10765095187487564,7.156357904172043
1238,4.650573015213013,22.079832,4.536746309434454,0.030046727608011296,0.10806797597021785,7.156986708145467
1239,4.654700040817261,22.093681999999998,4.555014461018571,0.030167716999330872,0.10859807576963094,7.157677732944646
1240,4.664339065551758,22.141306,4.363511385906433,0.028899398177530095,0.10692900470908802,7.1581705172481565
1241,4.6654651165008545,22.142431,4.409798092870615,0.02920595357674482,0.10698060097836902,7.158668265852233
1242,4.6665050983428955,22.145519999999998,4.443431369547653,0.02942870570656489,0.10748807812065711,7.159224665610337
1243,4.667524099349976,22.158416,4.559151242377661,0.03019511477169738,0.10829031596827256,7.159874545921502
1244,4.675512075424194,22.194381,4.370205609896243,0.02894373381171589,0.10669243690057567,7.1603353749365715
1245,4.678224086761475,22.210248999999997,4.4329750541347375,0.029359453859631773,0.10671096146300856,7.160797433861634
1246,4.680865049362183,22.234171999999997,4.416875364086484,0.02925282612061817,0.10706722130592565,7.161300255630975
1247,4.683402061462402,22.245585,4.576528750750775,0.030310205461143047,0.10783889103521066,7.161892472621761
1248,4.696385145187378,22.303784,4.351717270387943,0.02882128612272453,0.10653022310084909,7.162331080025945
1249,4.698516130447388,22.310657,4.5053334761703585,0.029838681404828333,0.10692290141433468,7.162814778717058
1250,4.699621200561523,22.31287,4.428858826012785,0.02933219221070608,0.10746732967088568,7.163361585450213
1251,4.700667142868042,22.323916999999998,4.659671409807734,0.030860856667734676,0.10854599195336197,7.164034455752953
1252,4.706303119659424,22.353282,4.399949986973608,0.029140729882237842,0.1074238341383306,7.164574523287916
1253,4.7074360847473145,22.354414,4.629492360397069,0.030660981776069417,0.10797439444302832,7.165177898410191
1254,4.708486080169678,22.36584,4.512047652073569,0.02988314917990681,0.1086145509231747,7.165855602535704
1255,4.709628105163574,22.367206,4.826046234563507,0.03196275188058172,0.10985184519200636,7.166678934656967
1256,4.716391086578369,22.401784,4.513267293871479,0.029891226829037186,0.10893249873255755,7.167392352023104
1257,4.717535018920898,22.404058,4.845264866769298,0.03209003627505736,0.10952658885930766,7.168174864561391
1258,4.718578100204468,22.414925,4.656428683754989,0.03083938019544183,0.11002433989526367,7.169015385291912
1259,4.729698181152344,22.457561,4.675979225515023,0.03096886281641872,0.11067406203999676,7.169932223766501
1260,4.738138198852539,22.491066999999997,4.932660452418578,0.03266885448022914,0.11009899399472575,7.170779410185617
1261,4.7392871379852295,22.505036999999998,4.62361975618218,0.030622087703719044,0.11000395440395094,7.171613906030531
1262,4.7403411865234375,22.506090999999998,5.124439059693322,0.033938998142845865,0.11091852817945667,7.172555502405715
1263,4.74136209487915,22.507112,4.828714927068611,0.03198042654680752,0.11131533422461669,7.173542573866553
1264,4.749577045440674,22.551519,5.2102980187142585,0.03450763931836072,0.11098026531303647,7.174487725464255
1265,4.750786066055298,22.552729,4.7975465473806445,0.03177399935194325,0.11093424267819371,7.175425478574998
1266,4.751909017562866,22.558152999999997,5.4014457112221095,0.03577360445239072,0.11191158928436612,7.176478225192342
1267,4.765313148498535,22.622612,4.9627027968709605,0.03286782397927069,0.11238617561708503,7.177586209564164
1268,4.77983021736145,22.691171999999998,4.827171022074692,0.03197020131276513,0.11178135404222034,7.178619877436726
1269,4.783297061920166,22.705325,4.810548395376198,0.03186011018082314,0.11204711461106057,7.179684023906099
1270,4.786065101623535,22.719579,4.890720079542665,0.032391084714491876,0.11276522365197242,7.180833322109662
1271,4.788623094558716,22.736107,4.9454925561542,0.03275384109823336,0.11356269099494662,7.182077585130644
1272,4.7985100746154785,22.780953999999998,4.781218387057931,0.031665858461513416,0.11262122748738401,7.1832064741539075
1273,4.79964017868042,22.782083999999998,4.799708596749978,0.0317883185366727,0.11285158200901191,7.184361561172451
1274,4.800677061080933,22.783120999999998,4.850772354271814,0.03212651219094635,0.11333068146794617,7.185572981825533
1275,4.801689147949219,22.794133,4.947281654922994,0.032765690242907375,0.11393551043504702,7.186855610076013
1276,4.807317018508911,22.823517,4.784561022425605,0.03168799663004546,0.11256277839631368,7.187970159429605
1277,4.809930086135864,22.833353,4.8062426221316485,0.03183159318053335,0.11259003627574028,7.189085717537114
1278,4.812626123428345,22.848739,4.865557800826595,0.032224435736785906,0.1130152063800113,7.190250042860976
1279,4.815643072128296,22.864375,4.95490098409165,0.032816152819492336,0.11370693347173802,7.1914957564946045
1280,4.827278137207031,22.909216999999998,4.77490995428794,0.03162407791039924,0.11235089395484851,7.192577163763484
1281,4.8284101486206055,22.92035,4.801036409571418,0.031797112599077575,0.11246023266099817,7.1936703316484545
1282,4.829452991485596,22.925411,4.839542716689288,0.032052138655693306,0.1128659578200877,7.194810210930583
1283,4.830469131469727,22.926427,4.9524696223325755,0.0328000499873063,0.11356695008128624,7.196032134132855
1284,4.837096214294434,22.958619,4.793309407492655,0.031745936908207595,0.11232515612182523,7.1971034349014085
1285,4.838238000869751,22.972372999999997,4.86457048691695,0.03221789678792623,0.11253413181428544,7.198197515561078
1286,4.839285135269165,22.973419999999997,4.876341047510794,0.032295852839209355,0.11294598025052728,7.199338771766254
1287,4.840301036834717,22.974435999999997,4.999342530290801,0.03311048777720153,0.11365783639310505,7.200563281136043
1288,4.848043203353882,23.020094,4.79603223118705,0.031763970083591456,0.11260937660455082,7.201660795260465
1289,4.84918999671936,23.022617,4.8892720533866,0.03238149448296624,0.11297259173206552,7.202800028751677
1290,4.8502349853515625,23.024706,4.870388606240976,0.032256430008564194,0.11354437760011622,7.204006320681394
1291,4.863239049911499,23.093564999999998,4.908342106310046,0.032507794841544715,0.11420572842911186,7.205290684996716
1292,4.877511024475098,23.146781,4.898528953535852,0.03244280264046685,0.11345951125475384,7.206484066649693
1293,4.881367206573486,23.173351,4.788846329221246,0.031716378081690144,0.11361063684984726,7.207694053946757
1294,4.884052038192749,23.188802,5.044207997369616,0.033407630349515965,0.1144204513718321,7.208999044456351
1295,4.8865861892700195,23.193706,4.984878208774973,0.03301469103235887,0.11499025049351293,7.210370418863558
1296,4.89766001701355,23.246942999999998,4.8365884768575125,0.03203257281853607,0.11402016240864697,7.211623012301942
1297,4.898802042007446,23.259377999999998,4.861105583971698,0.032194948845087175,0.11426421980373692,7.2129025892419065
1298,4.899847030639648,23.261447999999998,4.909860213819575,0.03251784921966227,0.11482577052406524,7.214247472005396
1299,4.900876045227051,23.263153,5.0050855817589675,0.03314852382579961,0.11559825279979985,7.215683691016901
1300,4.907759189605713,23.301409,4.82945830242285,0.0319853498983145,0.11449074717473544,7.216984734020726
1301,4.910521030426025,23.306936,4.856542063897173,0.032164724795678064,0.11463443468229019,7.2183011445001535
1302,4.913427114486694,23.332352999999998,4.901250967792768,0.03246083045497184,0.11513772195132059,7.219675824927025
1303,4.916045188903809,23.337920999999998,5.0266796021038855,0.03329154034094314,0.11588572622742081,7.221138208097595
1304,4.924175024032593,23.381845,4.855625788669819,0.032158656333768916,0.11487680812405898,7.222476730498277
1305,4.9252941608428955,23.382963,4.942260528029749,0.032732435477981936,0.11506671394348715,7.22383502365874
1306,4.926340103149414,23.38401,4.9542672162952215,0.03281195539538105,0.11538534026999703,7.225228775306263
1307,4.927371025085449,23.399029,5.0983267820368425,0.03376605735214364,0.11607303887298498,7.226702716880462
1308,4.9361371994018555,23.433726,4.895535132264403,0.03242297465668402,0.11489912990091428,7.228033245711887
1309,4.938838005065918,23.449489999999997,4.991853127109776,0.03306088569633162,0.11512616062885923,7.229388842559417
1310,4.941524982452393,23.473768999999997,4.980842804254896,0.03298796467559725,0.11553519004644137,7.230791291246121
1311,4.945777177810669,23.493001,5.158357580953849,0.034163639438538826,0.11629409791586719,7.23228289021228
1312,4.957065105438232,23.550354,4.919838232471083,0.0325839333222417,0.11532296296747273,7.233655818903616
1313,4.958328008651733,23.552884,5.086862768691995,0.03369013155361466,0.11560157285846091,7.235059804363083
1314,4.95949912071228,23.555415999999997,5.036690020344391,0.03335783902497783,0.11590135697869944,7.236496944324214
1315,4.960651159286499,23.556568,5.310075261233013,0.035168460846160286,0.11671626106193096,7.238029371800543
1316,4.96840500831604,23.594597,5.032795688050056,0.03333204698511445,0.11588678567722559,7.2394600280177395
1317,4.969550132751465,23.596873,5.261681988950366,0.034847953731333696,0.11636963041209217,7.240946871075765
1318,4.9706130027771,23.598990999999998,5.134398784966055,0.03400496108895509,0.11672371283454278,7.242474324553168
1319,4.971638202667236,23.601046,5.457927796917027,0.036147683523128776,0.1175797952251801,7.244102868908287
1320,4.978305101394653,23.643402,5.112418182369067,0.03385938425175831,0.1167808547676149,7.245632886604071
1321,4.979452133178711,23.645685,5.4099086269430074,0.03582965407608393,0.11723399972288362,7.247215634150953
1322,4.9805381298065186,23.647496999999998,5.226163757022661,0.034612717602385816,0.11758979761969487,7.248839441381601
1323,4.9895501136779785,23.688423999999998,5.2687950773050805,0.034895063490987074,0.11807466310113766,7.2505193326527655
1324,5.004057168960571,23.766993,5.488643799968456,0.03635111464180823,0.11767310861099883,7.252147661104019
1325,5.007925987243652,23.783469999999998,5.223129742309943,0.03459262341871014,0.11775350260851987,7.25378301449884
1326,5.010704040527344,23.795485,5.717313493139565,0.037865586801874046,0.11874315131871539,7.255535945152015
1327,5.01321005821228,23.810406999999998,5.445509433466484,0.036065437093973196,0.11919083584821885,7.257341001606915
1328,5.02403712272644,23.858421,5.228673329550593,0.03462933842202533,0.11847725615930843,7.259057083538755
1329,5.02516508102417,23.859548,5.231763267538337,0.034649802983786324,0.11866532861022924,7.260794291769773
1330,5.026260137557983,23.872728,5.272094519548853,0.03491691559282288,0.11910498128403325,7.26258311752723
1331,5.0272932052612305,23.87465,5.362656542260526,0.03551670501071241,0.11965792349538568,7.264437148185381
1332,5.032944202423096,23.902352,5.154440482102068,0.03413769661648409,0.1184688850855138,7.266143885236107
1333,5.035027027130127,23.905611999999998,5.191290788036417,0.034381755029531946,0.11844176330644966,7.267844180817409
1334,5.036135196685791,23.917825999999998,5.252266108699213,0.03478559265363629,0.11869782241702513,7.26957195189646
1335,5.037168979644775,23.919919999999998,5.38568486433299,0.035669220860924715,0.11922532650963706,7.271360249421265
1336,5.042811155319214,23.951190999999998,5.211699320144609,0.03451692009350279,0.11807007980069399,7.2730056160340775
1337,5.045175075531006,23.954328,5.286444485820887,0.035011954966495444,0.11816390510268827,7.274659308357672
1338,5.046372175216675,23.967138,5.310703101145033,0.035172619010080244,0.11843788262377365,7.276343302128213
1339,5.048739194869995,23.981818999999998,5.439071996070423,0.0360228021492925,0.11883875123068267,7.2780730960174305
1340,5.054344177246094,24.000885,5.206621357087798,0.03448328890446004,0.11746633691257785,7.279635972446488
1341,5.058511018753052,24.026011,5.2775407940768275,0.034952986097113635,0.11734985420081155,7.281182839285522
1342,5.059733152389526,24.04545,5.2272893152846684,0.0346201721392276,0.11736614148183111,7.282729385995394
1343,5.0608971118927,24.047781999999998,5.420124979450801,0.035897316656270696,0.11780068446831891,7.284325124806558
1344,5.066670179367065,24.079241,5.172381001029594,0.034256516107060576,0.11666552903573399,7.285783521150336
1345,5.069162130355835,24.090048,5.342214078067741,0.035381315215616355,0.11679868547510551,7.2872551674616535
1346,5.070239067077637,24.091124999999998,5.30945939915824,0.03516438201107834,0.1170805150531833,7.288757755056607
1347,5.085880994796753,24.147933,5.352062702372361,0.0354465423435206,0.11751309797544973,7.290309389724855
1348,5.098067045211792,24.20854,5.4168474098993435,0.03587560941658569,0.11692759750691961,7.291789806883327
1349,5.099215984344482,24.219693,5.194247049515836,0.03440133425599771,0.11677962675129495,7.293250837691369
1350,5.100272178649902,24.223177999999997,5.524689204614791,0.036589842219031735,0.11743901531476737,7.29478757693208
1351,5.101293087005615,24.225694999999998,5.354902685727085,0.035465351463636746,0.11777617213601031,7.296361924171621
1352,5.107999086380005,24.257092999999998,5.54146837566538,0.03670097013927644,0.11736015845414279,7.297884488505179
1353,5.109147071838379,24.26936,5.2251329883855595,0.03460589085423782,0.1172271819220744,7.299388607335261
1354,5.110202074050903,24.271483,5.6855427689259415,0.03765517029822895,0.1179487306267691,7.300974906088539
1355,5.111229181289673,24.273546,5.408800754954797,0.03582231667487526,0.1181882785384843,7.302586379507272
1356,5.121848106384277,24.322376,5.7458312255125366,0.03805445884323703,0.11808362129853765,7.304182359782247
1357,5.124510049819946,24.328547,5.333856971802069,0.0353259663646053,0.11810477172421488,7.30577811575343
1358,5.126049041748047,24.351727,5.9348705708879095,0.0393064604607572,0.1190260164106808,7.30748057250164
1359,5.127217054367065,24.354163,5.546315199140775,0.03673307049816722,0.11917243493751783,7.30919818970836
1360,5.138635158538818,24.406563,6.030143823038965,0.03993745220251694,0.11923778550287119,7.310921691510653
1361,5.142494201660156,24.422597999999997,5.506760716954931,0.03647110241116124,0.11915316725792575,7.312633535151242
1362,5.145155191421509,24.438292999999998,6.232929161067712,0.04128049309549732,0.12009438907967594,7.3144562018914
1363,5.147668123245239,24.453467999999997,5.726955448609138,0.037929445168607134,0.12037271122751725,7.316310277693474
1364,5.1584792137146,24.502215,5.534606250066178,0.03665552249803134,0.11998533342643153,7.3181157493537246
1365,5.161206007003784,24.525085999999998,5.544544669465285,0.03672134433601205,0.12002198790452677,7.319923026923322
1366,5.164031982421875,24.536817,5.580162052902157,0.03695723714227548,0.12014123931295503,7.32174169683829
1367,5.166346073150635,24.550811,5.669600409198271,0.03754958455296255,0.12039945177113823,7.323588087310312
1368,5.172046184539795,24.567788999999998,5.431857769694543,0.035975022555717294,0.11936072913565236,7.325308012011503
1369,5.173187017440796,24.572395,5.446101247565194,0.03606935666006873,0.11928792839014561,7.327016815060179
1370,5.17425012588501,24.582949,5.476757706186087,0.03627239341786422,0.11943718315718993,7.3287408865737635
1371,5.17879319190979,24.600358,5.534329014959665,0.03665368637867165,0.11968887947010343,7.330492600243229
1372,5.184404134750366,24.628617,5.319333986981352,0.035229781094546025,0.11854136153210687,7.332106916633903
1373,5.185540199279785,24.643736,5.297055545821109,0.03508223168194588,0.1183336544768775,7.3336947564092245
1374,5.186581134796143,24.645246,5.356382079143112,0.035475149439535024,0.11853912702130368,7.335304622193057
1375,5.187623023986816,24.648127,5.432018140193858,0.03597608468447227,0.1188839709127465,7.3369529081826474
1376,5.201056003570557,24.717388999999997,5.249322150941682,0.034766094914332225,0.11784256067881746,7.33847721504121
1377,5.202186107635498,24.719637,5.244190857116783,0.034732110517295786,0.1177926800036043,7.33999352580816
1378,5.203257083892822,24.721567,5.325095164171213,0.03526793718922676,0.11794585140745696,7.341524963131462
1379,5.204355001449585,24.733544,5.377375237936462,0.03561418646758833,0.11805800766180084,7.343066676766221
1380,5.211274147033691,24.766126999999997,5.210635562938744,0.03450987486310513,0.11701611740220276,7.344485254587836
1381,5.212411165237427,24.767263999999997,5.1759029553228775,0.034279841899176856,0.11681946630879411,7.3458791059516795
1382,5.213447093963623,24.7683,5.2520303252925284,0.03478403106757617,0.11694799679433457,7.34728586892794
1383,5.217193126678467,24.785422999999998,5.243172687535495,0.034725367212296764,0.11704888564095188,7.34870226830947
1384,5.227888107299805,24.832535,5.139725803913093,0.034040241767297516,0.11625256295585198,7.3500257319087785
1385,5.229029178619385,24.837957,5.088320286032182,0.03369978464495316,0.11604991569416195,7.351324446685905
1386,5.230082035064697,24.849981,5.228199462208431,0.03462620001357549,0.11623359659964698,7.352642577399988
1387,5.231105089187622,24.861005,5.236082918711558,0.03467841189715966,0.1164207108788075,7.3539805585920135
1388,5.240071058273315,24.904574,5.190405986737074,0.03437589501845456,0.11595102010500234,7.355263705655701
1389,5.2428929805755615,24.915616999999997,5.085458670017943,0.03368083225241585,0.11589013895297712,7.356538550244311
1390,5.248030185699463,24.936384999999998,5.051596351498468,0.03345656318570287,0.11588962289426681,7.357811751016109
1391,5.250967025756836,24.9504,5.315543228283184,0.03520467501934083,0.11621929641626676,7.359120372641936
1392,5.256606101989746,24.980033,5.005715979084924,0.033152698927391346,0.11560992194651479,7.360358153577509
1393,5.257747173309326,24.984047999999998,5.267647548234166,0.0348874634421714,0.11577155116291413,7.361612533183507
1394,5.258799076080322,24.989259999999998,5.080471673081208,0.03364780352911508,0.11570323947745614,7.362857448075116
1395,5.25984001159668,25.002651,5.451786040346846,0.03610700686322492,0.11603414078421784,7.3641378503809305
1396,5.2677130699157715,25.031207,5.056532281434549,0.03348925369387021,0.11545825879568106,7.3653512465623
1397,5.268845081329346,25.032338,5.443098011041329,0.036049466319366334,0.11573783053239477,7.366594261518592
1398,5.269894123077393,25.046273,5.162897703757564,0.03419370852856188,0.1156960697404598,7.3678307797746445
1399,5.270918130874634,25.047296,5.634906932698658,0.03731981075318207,0.11607447832921751,7.3691080054646045
1400,5.277662038803101,25.081287999999997,5.148579803293286,0.03409888152572195,0.11549527057758728,7.370318039155056
1401,5.280579090118408,25.100673,5.630260481816822,0.037289037455653797,0.1157695263163256,7.371557114218172
1402,5.284487009048462,25.10711,5.236425812513302,0.03468068287198539,0.11566121791298362,7.372782420786899
1403,5.289552211761475,25.144706,5.220460603425459,0.03457494579612779,0.11562916355503515,7.374002412221798
1404,5.304141998291016,25.20338,5.656066886942532,0.0374599524622394,0.11557576866324948,7.375214547730994
1405,5.308127164840698,25.230123,5.1347145687234015,0.034007052514812494,0.11530268534570164,7.376394352843126
1406,5.310908079147339,25.245406,5.865293576326371,0.03884565422192758,0.1158820917370306,7.377637188469645
1407,5.313465118408203,25.250541,5.345348867363686,0.03540207682617587,0.11587976835884564,7.378878049356148
1408,5.320013999938965,25.291929,5.150734180579843,0.034113149898489334,0.11555147037894219,7.380080724120379
1409,5.3212502002716064,25.294432999999998,5.152940567843006,0.03412776273169012,0.11556558402269845,7.381283359563043
1410,5.323271989822388,25.300521,5.16404687148761,0.03420131943016526,0.11563588148635515,7.38249214855593
1411,5.324334144592285,25.302798,5.22651115366766,0.0346150183994003,0.11580552916143007,7.383718270756998
1412,5.329959154129028,25.334737999999998,5.018462317873672,0.03323711752685954,0.11510328301645836,7.384864790523595
1413,5.331102132797241,25.335881999999998,5.016728362899016,0.03322563359779353,0.11506559015704591,7.386005899540521
1414,5.332173109054565,25.339631999999998,5.0319764158288205,0.03332662097105299,0.11508286882710701,7.3871476232129485
1415,5.333322048187256,25.34976,5.128541759497646,0.03396617019415092,0.11528020277948943,7.388309840945761
1416,5.340082168579102,25.383826,4.93820108429593,0.03270554991026649,0.1145014855653217,7.389384561320518
1417,5.3412392139434814,25.386156,4.974517520196498,0.03294607251893186,0.11440475107891267,7.390446999607404
1418,5.342294216156006,25.388253,4.9766600481294505,0.032960262413804335,0.11440026717820484,7.391507337859958
1419,5.343324184417725,25.399214999999998,5.093952334316978,0.033737085522971506,0.11456491165183054,7.392584382743773
1420,5.350086212158203,25.431037999999997,4.8919811104651645,0.03239943648248799,0.11383857234223295,7.393580672908526
1421,5.3532021045684814,25.446655999999997,4.961613213310782,0.03286060770174361,0.11375450571656412,7.394566448373473
1422,5.355871200561523,25.472261999999997,4.946849812447258,0.032762830163821394,0.11367777893081224,7.395542617441597
1423,5.358851194381714,25.477622,4.98943425080968,0.033044865554946304,0.11361194691853987,7.3965103023998005
1424,5.371097087860107,25.530447,4.973448225989055,0.03293899061714753,0.11304475439497454,7.397415202865151
1425,5.372230052947998,25.531578999999997,4.866688623320399,0.0322319251384687,0.11271994267220908,7.398283926035506
1426,5.373280048370361,25.545237,5.055806140499515,0.03348444448537763,0.11279190112770887,7.399159341858763
1427,5.386911153793335,25.610452,4.9335891007406545,0.032675004888754085,0.11260847739378835,7.400013806301829
1428,5.399071216583252,25.666342999999998,4.844392327930905,0.03208425747787179,0.1120466243271023,7.400806827857812
1429,5.4002110958099365,25.669103,4.792293829517703,0.03173921076733553,0.11174107197374519,7.401566019184011
1430,5.401278018951416,25.671243999999998,4.884046801967089,0.032346887807746395,0.1117141125636682,7.402321111696217
1431,5.4023051261901855,25.673313,4.8950300642369875,0.032419629607080586,0.11161635511710724,7.403064513607041
1432,5.407944202423096,25.713189999999997,4.846778754941829,0.03210006270863916,0.11107978625839916,7.403749767397419
1433,5.4091880321502686,25.719127999999998,4.761011091885441,0.03153202618341582,0.1107602628043297,7.404400091357051
1434,5.411540985107422,25.722732,4.87677912546089,0.0322987542156452,0.11079517390711648,7.405052963468555
1435,5.4127161502838135,25.725452999999998,4.841183563899923,0.032063005934977094,0.11072939057722227,7.405697954318233
1436,5.418381214141846,25.758488,4.867321611320346,0.03223611739801251,0.11031093626088526,7.406297999107677
1437,5.419512033462524,25.769823,4.753983761990662,0.031485484399335684,0.10998962094897667,7.406863399902149
1438,5.424390077590942,25.775878,4.7731090873596225,0.031612150825576155,0.10986806967935824,7.4074152569894665
1439,5.42546010017395,25.786907,4.837064578366357,0.03203572602380132,0.10988594629540056,7.407968213059402
1440,5.43107008934021,25.819087,4.717937888375929,0.031246753716149277,0.10936465724207373,7.408466401409002
1441,5.432209014892578,25.820225999999998,4.7255034814286905,0.03129686040013481,0.10919768703929655,7.408946496040275
1442,5.433259010314941,25.821277,4.742506688350758,0.03140947210288478,0.10913896512727797,7.409419747655222
1443,5.4344000816345215,25.834834999999998,4.819228453553173,0.03191759793214899,0.10917910529833229,7.4098962653955525
1444,5.441123008728027,25.86667,4.713245330122943,0.031215675050957223,0.10869181514172194,7.410322101215633
1445,5.442260026931763,25.867807,4.749233189604148,0.03145402150836844,0.10862075226152794,7.41074010385566
1446,5.44332218170166,25.872913,4.770061864546465,0.03159196916506817,0.10860181331872942,7.411155713567613
1447,5.459521055221558,25.949462999999998,4.785884508701348,0.03169676203787475,0.10854902406792177,7.411565396939096
1448,5.473796129226685,26.022762,4.754479045180608,0.031488764644269404,0.10806910620589644,7.411925618443959
1449,5.4765260219573975,26.028216999999998,4.66405295661308,0.030889875513925878,0.10780997920883227,7.412259212970306
1450,5.479267120361328,26.042956999999998,4.812849465960832,0.031875350098673406,0.10786136876109262,7.4125977452922225
1451,5.481841087341309,26.057361999999998,4.752605584053404,0.03147635677035849,0.10781909125109465,7.412931781786799
1452,5.490122079849243,26.090021,4.620777068223729,0.030603260671097778,0.10738314190027624,7.4132216390292935
1453,5.491254091262817,26.091151999999997,4.63451559705789,0.030694250513918917,0.10728525544087131,7.413501434270546
1454,5.492300987243652,26.106202999999997,4.650299321443374,0.03079878562232124,0.10716355841519605,7.413768435227848
1455,5.493311166763306,26.107212999999998,4.729295496108083,0.03132197479366401,0.10712223758148871,7.414030629049005
1456,5.500161170959473,26.139183,4.5980795040122,0.030452935419758305,0.10659177556985774,7.4142393883731454
1457,5.501309156417847,26.142933,4.645774991364567,0.030768821127016763,0.10645098592978101,7.414433898793713
1458,5.502351999282837,26.153976999999998,4.638375561437754,0.030719814936169557,0.1063720919272769,7.414620480007366
1459,5.503371000289917,26.154996,4.747909875306827,0.031445257239546824,0.10646016496003334,7.41481577131368
1460,5.511443138122559,26.196925,4.59310547229391,0.030419992564690065,0.10604459168307494,7.414969976650195
1461,5.514268159866333,26.212545,4.677346233162452,0.030977916464918955,0.10599892083591612,7.415119726426568
1462,5.516930103302002,26.223806,4.62188481367269,0.030610597234240998,0.10595239091287054,7.415265033905321
1463,5.5193400382995605,26.240479999999998,4.778104608070107,0.03164523600156142,0.10600639668544412,7.41541557488695
1464,5.527688980102539,26.280765,4.561706231616805,0.0302120363847817,0.10558300988765387,7.41552443749492
1465,5.52892804145813,26.283344999999997,4.748817953388018,0.031451271412015674,0.10559555615075708,7.415634623883017
1466,5.530108213424683,26.294048,4.620067374758909,0.030598560393681275,0.10550523347887408,7.415736022583865
1467,5.531267166137695,26.296433,4.887858569638914,0.03237213302472099,0.10554225017957979,7.415840811099698
1468,5.5392680168151855,26.339052,4.614649339417406,0.030562676916631174,0.1050601762691489,7.415898178886516
1469,5.54040002822876,26.340183999999997,4.908922310428051,0.032511637515104504,0.10503473498140391,7.415952719169792
1470,5.541454076766968,26.345571,4.695029055509706,0.03109502923917832,0.10482508708750635,7.415986533492127
1471,5.55473518371582,26.390262,4.635825703650145,0.030702927308526782,0.1046506083131335,7.416003308058528
1472,5.563063144683838,26.445708999999997,4.908423594157143,0.03250833453298393,0.10430045885079882,7.415986213962383
1473,5.564198017120361,26.449493999999998,4.538196207454402,0.030056330236832348,0.10396851558838772,7.415937299425688
1474,5.5652360916137695,26.450532,5.073342683107908,0.03360058845354374,0.10415040948098568,7.4159060392489335
1475,5.566248178482056,26.451544,4.6707319833908345,0.030934110497455918,0.10401518411795915,7.415861936853992
1476,5.57404899597168,26.496651999999997,5.079719035756902,0.0336428188358727,0.10392692991713415,7.415809544111004
1477,5.575183153152466,26.497785,4.585059155817923,0.03036670206464622,0.10367885848644032,7.415733754503396
1478,5.57622504234314,26.498827,5.246547208969043,0.03474771656123663,0.10387936703843154,7.415677197663184
1479,5.577238082885742,26.502844,4.736349761215564,0.03136869496880768,0.1037001527657454,7.41560364515283
1480,5.58699107170105,26.55043,5.326943935238395,0.035280181541649476,0.10371822385592895,7.415531839827896
1481,5.589672088623047,26.556168,4.714399295074264,0.031223317724405685,0.10348447513668735,7.4154379254254685
1482,5.5919740200042725,26.590732,5.534886468159158,0.03665737837361625,0.10381231956921363,7.415375417652427
1483,5.593026161193848,26.592084,4.842823403092437,0.03207386653818868,0.10365257218655757,7.415297900352516
1484,5.600505113601685,26.614673,5.5038079153131285,0.036451546099090806,0.10377055164795149,7.4152316385523624
1485,5.601632118225098,26.635801999999998,4.78068463043605,0.03166232340825437,0.10349063552239403,7.4151388353583165
1486,5.602686166763306,26.639739,5.68704519552256,0.037665120822155264,0.10385571294215473,7.415080764878851
1487,5.603691101074219,26.640743999999998,4.94939771447037,0.03277970483849764,0.1036530981071982,7.415003719537252
1488,5.610357046127319,26.662739,5.692506825199955,0.03770129302311595,0.10384344166095036,7.414945045705672
1489,5.611476182937622,26.683857999999997,4.894952265098189,0.032419114345839994,0.10353713443806682,7.414857515271123
1490,5.612540006637573,26.688903,5.884785218197693,0.03897474675080066,0.10400762909957949,7.4148147228474555
1491,5.628964185714722,26.735214,5.043879379501237,0.033405453923746296,0.10382468171660997,7.41475470199963
1492,5.643395185470581,26.823377999999998,4.881468339240698,0.03232981073049696,0.103547948243063,7.414668694898047
1493,5.645555019378662,26.827506,4.836606899598039,0.032032694831765074,0.10349590519837246,7.414578115880454
1494,5.647813081741333,26.830675,4.907497898499368,0.03250220367986145,0.10361594655924414,7.414499276176321
1495,5.648977994918823,26.833472999999998,4.936053035574675,0.032691323451387345,0.1037060591194789,7.414429379723406
1496,5.654628038406372,26.873948,4.755601910158327,0.03149620134357436,0.10295811393949882,7.414289264780813
1497,5.655763149261475,26.876694,4.689753418420317,0.031060088861257263,0.10256344394737808,7.414112240650711
1498,5.656799077987671,26.878842,4.775806876911652,0.03163001820062532,0.10242239312148836,7.413922096201618
1499,5.6579270362854,26.886934999999998,4.775710427334894,0.03162937941812282,0.10228098404578223,7.413718830806039
1500,5.66547417640686,26.922064,4.528148109501455,0.02998978200125149,0.10133452420454436,7.413428176202889
1501,5.668385982513428,26.940898999999998,4.504130764131867,0.029830715880960208,0.1009836438908736,7.413105437478758
1502,5.670975208282471,26.956312,4.516827724486371,0.029914807448616996,0.10078555350790673,7.412764737065308
1503,5.673520088195801,26.961630999999997,4.577037734274768,0.030313576442956725,0.10072217249055085,7.412418465721035
1504,5.680390119552612,27.004593999999997,4.367792302706135,0.02892775055437024,0.09988753478312552,7.411996803893844
1505,5.681540012359619,27.006909999999998,4.384001836689847,0.029035105786301224,0.09961053806849814,7.411550465466081
1506,5.682608127593994,27.009023,4.399954973888269,0.029140762910416233,0.09942944529610111,7.411088184234946
1507,5.683689117431641,27.011188999999998,4.493141894529898,0.02975793694444271,0.09936614449460825,7.41062074401419
1508,5.690677165985107,27.053808999999998,4.313090743749389,0.028565463856017954,0.09869012520725297,7.410093677703592
1509,5.691908121109009,27.055943,4.3598464119069815,0.02887512517041419,0.09849040382549645,7.409549669132265
1510,5.6953301429748535,27.062106999999997,4.373872916555252,0.028968022267962412,0.0983783220869796,7.408996580476338
1511,5.700261116027832,27.099736,4.352511854398542,0.028826548627546213,0.09831481242662309,7.4084388544758175
1512,5.707662105560303,27.132182999999998,4.3285473852077505,0.028667832704518097,0.09783367326930163,7.407839566639586
1513,5.711270093917847,27.147285,4.186147929101574,0.027724725601470802,0.09758255367402882,7.4072191062811985
1514,5.712361097335815,27.160033,4.402902777540029,0.02916028612095638,0.0976281722585998,7.406603482174734
1515,5.713378190994263,27.166945,4.285030358418068,0.02837962080967597,0.09758031951632112,7.405984517719771
1516,5.719027042388916,27.178300999999998,4.375993023999892,0.028982063672648488,0.09731839918890481,7.405343543424065
1517,5.721095085144043,27.191515,4.190011979412384,0.027750317084713122,0.0971345129551527,7.404687365681363
1518,5.72219705581665,27.193732999999998,4.512219350232286,0.02988428633139245,0.09729174131046982,7.40404579615996
1519,5.733301162719727,27.255806,4.255462224993859,0.028183791995305855,0.09722103587421194,7.403399079379606
1520,5.740678071975708,27.269385,4.16284010405344,0.027570358611872965,0.09694813209605205,7.402729652550957
1521,5.7418060302734375,27.280513,4.088177398882319,0.027075869872203156,0.09681184495434107,7.402049335230964
1522,5.74285101890564,27.303252999999998,4.188352689220739,0.027739327658148245,0.09685827695873829,7.4013739796225595
1523,5.743858098983765,27.30426,4.166138646843,0.027592204756651917,0.09685068035792746,7.400698904440334
1524,5.750514030456543,27.316302,4.098749529078423,0.027145888756789704,0.09655144881399491,7.399999019228505
1525,5.751659154891968,27.329945,4.002734965750622,0.02650998733450537,0.09631112132412639,7.399279113219471
1526,5.7527101039886475,27.342413999999998,4.141321845834252,0.027427843866896763,0.0962648934470663,7.398555943941986
1527,5.753722190856934,27.353426,4.089002797475725,0.027081336461034125,0.09607108451729454,7.397816932184414
1528,5.763514995574951,27.399120999999997,4.129098670626558,0.02734689016331258,0.09572405749219388,7.397049192675017
1529,5.76621413230896,27.413223,4.012568062449258,0.026575111623565295,0.09550098740647975,7.396263460426981
1530,5.768627166748047,27.423399999999997,4.239411071683207,0.028077485713573366,0.09551870036741718,7.395480204717549
1531,5.771703004837036,27.4289,4.062329025510865,0.026904676911250685,0.09535553341601465,7.394683962093104
1532,5.783138036727905,27.489068999999997,4.001165295600474,0.026499591458646533,0.09504989914367211,7.393862856300872
1533,5.784243106842041,27.490174,3.939595802923125,0.026091818652044445,0.09478700080964973,7.393020653092929
1534,5.7861411571502686,27.505436,4.052158632258609,0.02683731871776268,0.09466614587988437,7.392169344360584
1535,5.787190198898315,27.507997999999997,4.028286298004304,0.02667921300151074,0.09453636865611896,7.3913081858913365
1536,5.792853116989136,27.53933,4.033220080118433,0.02671188928472107,0.09418237838359682,7.390418546635865
1537,5.793994188308716,27.541579,3.9543987040498285,0.026189857798962896,0.0939940455221625,7.389514454421681
1538,5.795024156570435,27.543668,4.128797116131978,0.027344892977413347,0.0939596314705698,7.388608665874966
1539,5.805479049682617,27.593035999999998,3.924421436834596,0.02599131930440887,0.09383499017214016,7.387693661121678
1540,5.816129207611084,27.645004,3.9168882086206303,0.0259414269717291,0.09354180360847737,7.386755519711867
1541,5.817249059677124,27.647371,3.7948137212378255,0.025132931494992603,0.09341203624536197,7.385807935112145
1542,5.818282127380371,27.658406,3.9684255637544625,0.02628275724803821,0.09348123685291075,7.384867366637965
1543,5.819279193878174,27.659402999999998,3.871603258986904,0.025641506179694178,0.09347903689506239,7.383927960630623
1544,5.829054117202759,27.712512999999998,3.9950012453320847,0.026458767148283126,0.09332608231175625,7.382977469909203
1545,5.831835031509399,27.716801999999998,3.827104134225434,0.025346789880984176,0.09328283984380507,7.382025017200331
1546,5.8343141078948975,27.737873999999998,4.127738996851503,0.027337885086817587,0.09343909910519896,7.381086884307004
1547,5.835515022277832,27.740277,3.9429414574279766,0.026113976816226722,0.09344422742354995,7.38015057018488
1548,5.842917203903198,27.773830999999998,3.7567092374928404,0.024880566701892197,0.0932425812076844,7.379199143175486
1549,5.844052076339722,27.786579999999997,3.8302000211642664,0.02536729384246045,0.0932532709885456,7.3782500018264034
1550,5.8450891971588135,27.788110999999997,3.7873635850634164,0.025083589478268074,0.0932428826447876,7.377301496221079
1551,5.846136093139648,27.797397999999998,3.906429632441549,0.02587216015181303,0.09330378367587383,7.3763592919010845
1552,5.853125095367432,27.820916,3.739786064283777,0.02476848505989725,0.09300081212481262,7.375393521633394
1553,5.854263067245483,27.833035,3.90226835782531,0.02584460016137754,0.09293910262754591,7.374423836461431
1554,5.8552961349487305,27.834069,3.795325047060088,0.02513631798977379,0.09279663305952916,7.37344360078686
1555,5.856348991394043,27.847282,4.013156176014124,0.026579006681141985,0.0927969342576463,7.372464498733492
1556,5.864109992980957,27.883304,3.812356085501988,0.02524911401980112,0.09254497259571502,7.371466116147327
1557,5.865241050720215,27.885831,4.120708783609132,0.02729132420641736,0.09244445788709425,7.370460763426384
1558,5.8662800788879395,27.887912999999998,3.941186760902367,0.026102355516523436,0.09223252849919122,7.369439606339776
1559,5.879249095916748,27.941627,3.8148883888586074,0.02526588538500154,0.09206950887887053,7.368406726592335
1560,5.8912811279296875,27.995573,4.218782770589378,0.027940865126547507,0.0918815776757817,7.367360167270835
1561,5.892394065856934,27.998455,3.794723171092288,0.025132331784236864,0.09164396254652502,7.366296009330206
1562,5.89342999458313,28.01092,4.429722065685951,0.02933790941981387,0.09165154016794018,7.365233790598659
1563,5.894434213638306,28.022938999999997,3.928018523900353,0.02601514269850572,0.0914279444067165,7.364155041292067
1564,5.902953147888184,28.05812,4.577043402699234,0.030313613984753043,0.09135158814080065,7.3630714251794895
1565,5.905614137649536,28.073529999999998,3.9658188017072264,0.02626549274528007,0.0911390939688309,7.361972240400276
1566,5.90814208984375,28.078443999999998,4.819852769298358,0.031921732755623246,0.09131169932737317,7.360888017874322
1567,5.910368204116821,28.099497,3.9234586530933795,0.025984942818080416,0.09112591994968366,7.359790351810698
1568,5.91724419593811,28.122282,4.753071028244317,0.03147943939254347,0.09128258694731664,7.358706381279762
1569,5.918373107910156,28.123410999999997,3.897855745507867,0.025815375569280277,0.09108096942240793,7.357607782718458
1570,5.919413089752197,28.137337,4.901315352252272,0.032461256871214886,0.09140093967294678,7.356535678590173
1571,5.920419216156006,28.147692,4.064718963744852,0.026920505396737578,0.09133029399551806,7.355459284636046
1572,5.933917999267578,28.212749,4.951114781778532,0.03279107692108151,0.0916338751121723,7.354408250943176
1573,5.935125112533569,28.214924,4.09666457134159,0.027132080147508963,0.09152784980977136,7.353350248985143
1574,5.9374001026153564,28.220048,5.153728090216675,0.03413297846751331,0.09200587558852004,7.352331511201503
1575,5.9384260177612305,28.221151,4.28583883426979,0.028384975319722925,0.09199745849262807,7.351313482739591
1576,5.944144010543823,28.263921,5.228574760340761,0.03462868560125988,0.0924121557766326,7.350329755841643
1577,5.945348024368286,28.266264,4.325327830052299,0.028646509692346653,0.09236821971591677,7.349343822867491
1578,5.946475028991699,28.267391,5.422466342677058,0.03591282343101463,0.09302742407765284,7.34841181678412
1579,5.949820041656494,28.28699,4.502934520023085,0.02982279319398639,0.09303170892651878,7.347481275365581
1580,5.962491989135742,28.349318,5.493007439968983,0.03638001489179633,0.0934881661151955,7.346588557677591
1581,5.965262174606323,28.364763999999997,4.540734997830359,0.030073144565357084,0.09339472043002975,7.345689638640268
1582,5.967890024185181,28.378711,5.708569925164823,0.03780767842716223,0.09413845123058716,7.344852024396949
1583,5.9701690673828125,28.393458,4.803779978840436,0.03181528317174734,0.09416008406658441,7.344017440052396
1584,5.977653980255127,28.426128,4.487261643838587,0.02971899222972035,0.09397054075829533,7.3431687265855405
1585,5.978779077529907,28.427251,4.467008344421492,0.029584855266962827,0.09410260634665457,7.342331839841068
1586,5.979816198348999,28.440483,4.420052328203859,0.02927386705368879,0.09417372689391479,7.3415016862844995
1587,5.980820178985596,28.44252,4.511072832060584,0.029876692977730355,0.09430914936677268,7.3406832479430975
1588,5.987971067428589,28.473747,4.167556232878544,0.02760159338422017,0.09332040264669923,7.3397862680182655
1589,5.989094018936157,28.477496,4.237235702348906,0.028063078311136372,0.09318845951888907,7.33887963279473
1590,5.990113019943237,28.488516999999998,4.209614722291201,0.027880145432052018,0.09323099852138386,7.337977275271119
1591,5.9911370277404785,28.491608,4.383637696198737,0.029032694095322456,0.09351516907589123,7.337098515456576
1592,5.999877214431763,28.540864,4.027969255604111,0.02667711323970149,0.09228656107171795,7.33612333059017
1593,6.00271201133728,28.546415,4.149070760546698,0.027479164684447964,0.09212363548509912,7.335136405675882
1594,6.0054709911346436,28.558933,4.080370455415277,0.027024164732041903,0.09216973628177492,7.334154250988838
1595,6.007528066635132,28.572557,4.303117894058558,0.028499413987301932,0.0924476810727857,7.333194954120144
1596,6.015685081481934,28.606946999999998,3.956478695377994,0.026203633515875794,0.09133957835975547,7.3321499995720565
1597,6.016895055770874,28.608155,4.198684707571643,0.027807756289563012,0.09137074256816993,7.331108652792898
1598,6.018002033233643,28.620122,4.090815003028107,0.02709333864120649,0.09149753707588723,7.330078368840563
1599,6.019073009490967,28.621192999999998,4.419423333926301,0.029269701244442312,0.09182849885166113,7.329075055780318
1600,6.025806188583374,28.655573,4.048884665836305,0.02681563534148833,0.09094663544321734,7.32800460108812
1601,6.027127981185913,28.667551999999997,4.495156966437724,0.029771282702083842,0.09105836619728143,7.326944253581388
1602,6.028239011764526,28.669048999999998,4.309430330083703,0.028541221051848635,0.09108947531873784,7.325887770788283
1603,6.046326160430908,28.749183,4.114049811133819,0.02724722204189939,0.09116824279906967,7.32483886175521
1604,6.0548481941223145,28.783071,4.724818663434301,0.031292324872173795,0.09066870122205342,7.3237529859589605
1605,6.055978059768677,28.78707,3.9576518071825615,0.026211402998328952,0.09033545627293749,7.322643162961717
1606,6.05700421333313,28.798097,4.969049805181134,0.032909860014969886,0.09077101315895796,7.321568275651108
1607,6.0580010414123535,28.799094999999998,4.1988382997371625,0.027808773525627214,0.09070359171362691,7.320489733189333
1608,6.066752195358276,28.84894,5.150283080930865,0.03411016227975281,0.09046818099403597,7.319394733526282
1609,6.0678510665893555,28.853095,4.129546285187923,0.02734985470042385,0.09007817043082776,7.318271370190848
1610,6.068894147872925,28.855209,5.425634911324555,0.03593380876115324,0.09065543176040954,7.317193356900087
1611,6.069900035858154,28.857198999999998,4.447021782722336,0.029452484899691815,0.09049918361697787,7.316104819298639
1612,6.075751066207886,28.900999,5.686747263975413,0.03766314763092252,0.09061198163481474,7.315026311373997
1613,6.079811096191406,28.906708,4.514450072743126,0.02989906033617048,0.09027623160161884,7.313923575962277
1614,6.082412004470825,28.918449,6.057577645761188,0.0401191455444759,0.09111058122673182,7.312886006144158
1615,6.084918022155762,28.938526,4.756398032740542,0.03150147403830729,0.09098516142990483,7.311840019481736
1616,6.091828107833862,28.961934,6.071963530845574,0.040214422807308914,0.09132107437934422,7.31082089159048
1617,6.0929481983184814,28.983054,4.658215919883558,0.030851217003908426,0.09097930430933251,7.309776660752419
1618,6.094989061355591,28.987786,6.228931292233175,0.04125401533639624,0.09197562928007673,7.308810129317955
1619,6.096028089523315,28.990181,4.932345207780182,0.03266676662493953,0.0918836160893282,7.30783765091178
1620,6.101665019989014,29.011114,6.261548347095069,0.04147003706121097,0.0924760776340455,7.306912198412125
1621,6.102769136428833,29.012217999999997,4.927045979445228,0.03263167000294374,0.0922587081644993,7.305970943241654
1622,6.103801012039185,29.036144,6.5115279469276235,0.04312564406046254,0.09353687930460478,7.305130250147341
1623,6.11850118637085,29.095297,5.267652580018225,0.03488749676751839,0.09365787581636731,7.304299969341998
1624,6.131731986999512,29.148134,4.875814416198498,0.032292364976650785,0.09342067882988704,7.30345209294284
1625,6.135205030441284,29.175614999999997,4.721584395587303,0.03127090441831064,0.09368164658116447,7.302625771909993
1626,6.137915134429932,29.180379,4.740678104369643,0.031397361448895884,0.09415451260931497,7.301837823588401
1627,6.1404500007629395,29.185861,4.726487848551038,0.03130337983251523,0.09462708223041512,7.301088262508379
1628,6.148615121841431,29.227549,4.273226450628078,0.02830144390096535,0.09340045271445528,7.300243487378201
1629,6.149729013442993,29.228662,4.224458731748544,0.02797845683814673,0.09339148354525792,7.299399052595128
1630,6.150777101516724,29.243724999999998,4.252443920805642,0.028163801861938054,0.0937387313422165,7.298582862784324
1631,6.151774168014526,29.244722,4.328724592589145,0.02866900634341164,0.09413818878390888,7.297799111340377
1632,6.163693189620972,29.309267,4.0116804052693364,0.02656923269808098,0.09248734042827757,7.296888294469002
1633,6.165481090545654,29.323636999999998,4.007974977911932,0.026544691769652233,0.09234290322702113,7.295967738577817
1634,6.168362140655518,29.329161,4.051668229073778,0.026834070792948795,0.0926365748409896,7.295071080740081
1635,6.1709840297698975,29.344331,4.1625407753244215,0.02756837616714879,0.09314485804177164,7.294214918020937
1636,6.182174205780029,29.392452,3.8914933932142612,0.025773237910863136,0.09152835665817648,7.29323574797038
1637,6.183288097381592,29.393565,3.9413759005186417,0.02610360818223196,0.09136365096441036,7.292245218309484
1638,6.1843249797821045,29.407445,3.9223203218902043,0.025977403686452454,0.09131007043311012,7.291251705372653
1639,6.185327053070068,29.418446999999997,4.067859819554183,0.026941307185623757,0.09155686930111251,7.290277996302363
1640,6.1909379959106445,29.440604,3.808058459857219,0.025220650980807502,0.09015018164375041,7.289199537205124
1641,6.192184209823608,29.45007,3.938465916305966,0.02608433544864312,0.09008241091407701,7.288117149116465
1642,6.193341016769409,29.451241999999997,3.9117926227195934,0.025907679067145303,0.09012294485757215,7.2870389613343605
1643,6.196075201034546,29.468715,4.1696527124950755,0.027615478302546476,0.09057396277923692,7.285995844529043
1644,6.20170521736145,29.497498999999998,3.9168625911618205,0.025941257308108,0.08966717621260079,7.284886627541226
1645,6.202838182449341,29.499779999999998,4.205116601036409,0.027850354516961728,0.08986293092200728,7.283793262245245
1646,6.204881191253662,29.512895999999998,4.120959162550329,0.027292982458241865,0.09003995703175888,7.2827143061868345
1647,6.214591026306152,29.553635999999997,4.057392264075741,0.026871980896091444,0.0902889827125737,7.281655091917042
1648,6.223098039627075,29.587107999999997,4.332919789856386,0.028696791002493973,0.08988517013797699,7.280567167395626
1649,6.2242231369018555,29.601029999999998,3.9983921980500012,0.026481225321100726,0.0897620838201323,7.279471473518827
1650,6.225258111953735,29.602065,4.598652513395402,0.030456730442816594,0.09062186167121235,7.2784410644620525
1651,6.22626519203186,29.603071999999997,4.270786100750069,0.02828528154075131,0.09093795286965631,7.277435601200612
1652,6.233899116516113,29.647841,4.783814848196592,0.0316830547416792,0.09093565182068726,7.276431172791437
1653,6.235016107559204,29.648957,4.274276236148376,0.0283083965973305,0.0909159990055142,7.275426419603452
1654,6.236050128936768,29.64999,5.096227165403024,0.03375215165745086,0.0920206102426374,7.274505901022511
1655,6.249937057495117,29.697867,4.470284590038112,0.029606553738269193,0.09223714549631704,7.273602899346115
1656,6.260623216629028,29.75499,4.264587325325276,0.02824422724677312,0.09166191241011347,7.272657532388778
1657,6.261736154556274,29.769586999999998,4.138315398452307,0.02740793226078265,0.0916198524761969,7.27170993852337
1658,6.262768030166626,29.770619,4.224030315168961,0.02797561944866284,0.09189986760775898,7.270784357129489
1659,6.26378607749939,29.781637999999997,4.190051482777746,0.027750578714255018,0.09217143996250085,7.269880236857121
1660,6.273106098175049,29.818694999999998,3.995338211254657,0.02646099886295222,0.09116965011073776,7.26890199365636
1661,6.2758941650390625,29.832946,3.9079326447886693,0.025882114555146423,0.09086187128075024,7.26790203633908
1662,6.278472185134888,29.854098999999998,4.086071819674064,0.027061924687568087,0.09113370220271608,7.2669235690086476
1663,6.2796361446380615,29.855279,4.065099134251901,0.026923023254005935,0.09136861150077448,7.265963883833972
1664,6.286813020706177,29.880419999999997,3.795722220914375,0.025138948459674203,0.0901521809300621,7.264915258477019
1665,6.287945985794067,29.892765999999998,3.837616987278987,0.025416416174926657,0.09005656921924562,7.263860804036598
1666,6.288985013961792,29.903086,3.8435300947912827,0.025455578499337293,0.09018888206671333,7.262817340284986
1667,6.289992094039917,29.904093,3.965212924291624,0.026261480038280653,0.090596595620839,7.261805211265784
1668,6.296751022338867,29.926133,3.7651346962810948,0.024936368249502815,0.089602318694683,7.260721523509189
1669,6.297900199890137,29.939919,3.8648853235011194,0.025597013505018983,0.08975569990428578,7.259650639276674
1670,6.298933982849121,29.950954,3.8565969500197053,0.025542119869068562,0.09001655538889386,7.258600072569719
1671,6.299941062927246,29.95196,4.034304401336994,0.026719070709925723,0.09043277241958177,7.257581231447927
1672,6.3075480461120605,29.985089,3.8404529818935216,0.02543519887774244,0.08963015909841067,7.256504880415838
1673,6.308681011199951,30.000822,4.020329604625761,0.02662651607241237,0.08987823385095658,7.255447921654172
1674,6.309727191925049,30.002906999999997,3.970943500873412,0.026299433466100006,0.0902221282259534,7.2544173454270044
1675,6.322854042053223,30.057,3.910284747314482,0.025897692455932333,0.09044887081108811,7.253404375998788
1676,6.334956169128418,30.111314,4.0827370070237805,0.027039838328646395,0.08986945927788381,7.25235008222109
1677,6.336080074310303,30.114341,3.8308077835331336,0.025371319033445847,0.08967712201985797,7.251282806685726
1678,6.337128162384033,30.126455999999997,4.261884569038589,0.028226326977197094,0.09013758114399137,7.250250057323908
1679,6.33814811706543,30.128498999999998,4.0146431092107875,0.026588854592769436,0.09026551021329464,7.249227678001213
1680,6.344861030578613,30.159913999999997,4.358144534995747,0.028863853693349692,0.09009838267426105,7.248194193431164
1681,6.345995187759399,30.162194999999997,4.007897242598604,0.026544176931125728,0.0901289206761477,7.2471641650110055
1682,6.347029209136963,30.164261,4.586164998899206,0.030374026028468358,0.09098763215289905,7.2461983052296395
1683,6.3558549880981445,30.204015,4.132028524192673,0.02736629449100209,0.091397833509031,7.2452640813036435
1684,6.364591121673584,30.247332,4.045464958481034,0.026792986727615153,0.09112757576099911,7.244311369621901
1685,6.365730047225952,30.251254,3.9678822748785447,0.026279159062961556,0.09129884373715699,7.243372701961363
1686,6.366763114929199,30.252287,4.086518797824297,0.02706488500974851,0.09185798318613851,7.242476743171079
1687,6.367769002914429,30.265707,4.06611905681107,0.026929778168922135,0.09226832878881504,7.241612410888667
1688,6.375819206237793,30.297646999999998,3.9978803506075278,0.026477835371645348,0.09169956309092135,7.240707001978016
1689,6.376938104629517,30.298766999999998,3.9171061333774264,0.025942870280514712,0.09173638216732043,7.239805366311071
1690,6.3779730796813965,30.313799999999997,4.1146166276997365,0.027250976050124276,0.09230979734806811,7.238947298448915
1691,6.378992080688477,30.325844,4.077762140035345,0.027006889941610348,0.09274619418305596,7.238122625235792
1692,6.385572195053101,30.348101,4.072431418581489,0.026971584741682132,0.092023920009457,7.237245071325587
1693,6.38670802116394,30.350365,3.9420705499852686,0.02610820882372328,0.09189838789572174,7.236358888501321
1694,6.387753009796143,30.362444999999997,4.212814361558493,0.02790133654192481,0.0923021015461182,7.2355030722307
1695,6.398280143737793,30.403917999999997,4.062955246614317,0.0269088243538526,0.09253216385558995,7.234664952305568
1696,6.410859107971191,30.471543999999998,3.932979477773732,0.02604799893941991,0.09173801824635931,7.233769202296156
1697,6.413560152053833,30.486942,3.9130494604637236,0.025916003063853433,0.09176948384826435,7.232876960593933
1698,6.416568994522095,30.492569,4.015332022142532,0.026593417241371303,0.09214183640788416,7.232013190359019
1699,6.419118165969849,30.506808,4.042625025313898,0.026774177939889808,0.09262665070756085,7.231186288126455
1700,6.428332090377808,30.551907,3.8400878105623026,0.025432780359542165,0.09179000812713485,7.2302987067479405
1701,6.431321144104004,30.566565999999998,3.881806426757759,0.025709081437784363,0.09196647740576601,7.2294250044780615
1702,6.433856010437012,30.581643999999997,3.8869945245354005,0.025743442045606833,0.09228697205825433,7.228575873325715
1703,6.436308145523071,30.587068,3.9929504155023787,0.02644518456705406,0.09270420316652049,7.2277586483817435
1704,6.443106174468994,30.630122,3.802440521266602,0.025183443550848332,0.09171702706654304,7.226869934265292
1705,6.444240093231201,30.632395,3.8790862731395173,0.025691065946230583,0.09189678893229754,7.225995615857309
1706,6.445279121398926,30.634476,3.862167635950532,0.02557901434615344,0.09228413784220771,7.225150940072
1707,6.446298122406006,30.636529999999997,4.018354327367492,0.026613433873479163,0.09291651035790145,7.224353854413353
1708,6.453045129776001,30.678776,3.8164079526761947,0.025275949408201402,0.09204934775507824,7.223493873377411
1709,6.4542810916900635,30.680892999999998,3.9557021341739222,0.026198490375532867,0.09227145501070716,7.2226512731302845
1710,6.4575371742248535,30.687103999999998,3.9086509834994594,0.025886872089754105,0.09249337930437934,7.22182590978449
1711,6.458600044250488,30.698238999999997,4.123734741297486,0.027311365028674994,0.09294640555256803,7.221034684581813
1712,6.464336156845093,30.736055999999998,3.9020350046258674,0.025843054670503268,0.0920224236039906,7.220176504263279
1713,6.466094017028809,30.750535,4.102051549423996,0.02716775793331237,0.09213843079933466,7.21932772984214
1714,6.467381000518799,30.753465,4.005329335739884,0.02652716976505469,0.09226049525402248,7.218488659604431
1715,6.468548059463501,30.755526999999997,4.029023256035662,0.02668409385129083,0.0926144791125388,7.217676356418794
1716,6.476830005645752,30.795506999999997,3.921159717502877,0.02596971704022889,0.09192051094943461,7.216814317321868
1717,6.477966070175171,30.799432999999997,3.909813862840061,0.025894573802921397,0.09203542897229063,7.215961750667924
1718,6.479001045227051,30.800468,3.9931955611497765,0.026446808158938916,0.09251368348232819,7.21514529992115
1719,6.49733304977417,30.881259999999997,3.995350143250782,0.02646107788818593,0.09305882335081059,7.214370097461928
1720,6.50600004196167,30.924455,3.8913389057028054,0.02577221474495106,0.09253647706155019,7.213557626189317
1721,6.507136106491089,30.928382,3.864810770057418,0.02559651973991458,0.09287628064525107,7.2127711497559766
1722,6.508169174194336,30.929413999999998,3.959326398871485,0.026222493766227324,0.09352380849278885,7.212033415430308
1723,6.509172201156616,30.93283,3.9769746729256545,0.026339377728232083,0.09412176707673997,7.211340970934922
1724,6.517165184020996,30.974787,3.9125953948410004,0.025912995801566415,0.09358046934054931,7.21060946905817
1725,6.518295049667358,30.975915999999998,3.860664638736778,0.02556906004304785,0.09373204388662963,7.209890338975104
1726,6.519345045089722,30.980437,3.987692896673641,0.02641036418580141,0.09432562837075295,7.209215921151147
1727,6.520364999771118,30.982958,3.9933653683021895,0.0264479327863495,0.09489714147384716,7.208584711881529
1728,6.527038097381592,31.028913,3.97333311670062,0.026315259816296975,0.09429207412138965,7.2079089153131015
1729,6.52816104888916,31.031174999999998,3.8951955753341867,0.025797757346186494,0.09416193013796254,7.20722380978052
1730,6.529208183288574,31.033251999999997,4.059281154644908,0.026884490958709466,0.09460074501180726,7.206571645754123
1731,6.530233144760132,31.035300999999997,4.022242283564134,0.02663918368464878,0.09494765124580612,7.20594566571583
1732,6.541974067687988,31.086316,3.8903687714933057,0.025765789576703182,0.0941816623304637,7.205263319977196
1733,6.544162034988403,31.098543999999997,3.9058068358830815,0.025868035389864458,0.09433592381990961,7.204593023399174
1734,6.545354127883911,31.102638,3.9552625720695733,0.026195579169590248,0.0947921489694739,7.2039571859162175
1735,6.546513080596924,31.113799,4.032836981908555,0.026709352037369287,0.09543629171269642,7.20336994388199
1736,6.55353307723999,31.145528,3.8995765977993577,0.025826772719689268,0.09482155616172992,7.202737671534164
1737,6.554668188095093,31.148106,3.9342125083969024,0.026056165262317375,0.09520479396671784,7.202134783988874
1738,6.555713176727295,31.159153999999997,3.9751521242390977,0.026327307045808553,0.09588281777261295,7.201583549219672
1739,6.57103705406189,31.21933,4.014898153784629,0.026590543744931677,0.09669393980392076,7.201094351652036
1740,6.585614204406738,31.278038,3.945998349600548,0.0261342225165969,0.09611837166451272,7.200562884105735
1741,6.587045192718506,31.310952,3.9011456240899487,0.02583716433128658,0.09632275300089647,7.200048061289743
1742,6.590506076812744,31.317809999999998,4.014513646593322,0.026587997165940364,0.09706291354462644,7.199590388805043
1743,6.593088150024414,31.323342999999998,4.020143713946197,0.026625284924309135,0.09753732185065996,7.1991694297187205
1744,6.603029012680054,31.370327999999997,3.8852904005848745,0.025732155686472035,0.09665042973648456,7.198681812352916
1745,6.604145050048828,31.372158,3.900239543878236,0.025831163390644226,0.0966947194561472,7.198198126928593
1746,6.60518217086792,31.373196,3.9374783968906657,0.026077795138725976,0.09686011303467858,7.197727315889156
1747,6.606199026107788,31.396317999999997,4.014412135747891,0.026587324862815197,0.09708644021493922,7.19727353291935
1748,6.611950159072876,31.420462999999998,3.890742763886725,0.025768266516519978,0.09601719553626646,7.1967395890056505
1749,6.613180160522461,31.422991,3.904207837489454,0.025857445273974784,0.09597240288836117,7.1962025359950195
1750,6.616308212280273,31.453246,3.928497931480408,0.026018317799776244,0.09627545273589376,7.195688533493187
1751,6.618927001953125,31.458475,4.0069271352952,0.026537751941076073,0.09684935735013185,7.195218133533187
1752,6.6267781257629395,31.498203999999998,3.885636459168583,0.02573444762154883,0.09614130083585523,7.194695402594754
1753,6.627900123596191,31.499326999999997,3.9356974711834223,0.026066000123980637,0.09652298649437942,7.194201968807662
1754,6.62894606590271,31.502654999999997,3.9666014777756082,0.026270676384176316,0.09703256801242469,7.193747268251749
1755,6.629988193511963,31.515179,4.063789736324547,0.02691435115286334,0.0977841255164692,7.193349771137011
1756,6.6407310962677,31.562109999999997,3.933672828035193,0.026052590976316424,0.09709199372720073,7.192900652352768
1757,6.6433939933776855,31.577112999999997,3.9970635486137773,0.02647242571782255,0.0973961451103377,7.192475189344545
1758,6.644980192184448,31.588179999999998,3.9939373463366517,0.026451720978817636,0.09781771128050748,7.192082450406154
1759,6.646144151687622,31.593013,4.102727496602586,0.02717223471014035,0.09843534024252891,7.191737445087379
1760,6.652794122695923,31.626295,3.9579708491755756,0.02621351600337834,0.09774263985431877,7.191340595052459
1761,6.653938055038452,31.628591999999998,4.058959775358439,0.026882362473839308,0.09807029334083119,7.190969192176606
1762,6.654998064041138,31.637853999999997,4.049381131270907,0.0268189234163911,0.0985008405162003,7.190631113325744
1763,6.664738178253174,31.678611,4.068246742353046,0.026943869763107666,0.09891817012061904,7.190325184507988
1764,6.676875114440918,31.737119999999997,4.105870496671397,0.02719305070038938,0.09832771313525508,7.1899745944806766
1765,6.678007125854492,31.740167999999997,3.9991725295583733,0.02648639343205003,0.09825121270116469,7.189618293784556
1766,6.679062128067017,31.742289,4.204688717076886,0.027847520655003677,0.09880241410356243,7.18930390002261
1767,6.680095195770264,31.744355,4.1313425581069065,0.02736175135926812,0.09923028838510824,7.189022032170739
1768,6.68682599067688,31.785852,4.233557899630447,0.02803872033981941,0.09878155242744956,7.188705903851154
1769,6.687961101531982,31.788133,4.078494176321618,0.027011738194828095,0.09886552567230138,7.1883961750559875
1770,6.689011096954346,31.790218999999997,4.350943732528785,0.028816163005899537,0.09959924410243243,7.188142504910561
1771,6.690040111541748,31.792268999999997,4.2202468360481955,0.027950561585869005,0.10006809578388408,7.187924900579858
1772,6.696787118911743,31.833202,4.391085053785463,0.029082017709548463,0.099918543040038,7.187696095491829
1773,6.697908163070679,31.834322999999998,4.18582067303288,0.027722558194857458,0.10018207580782658,7.187487890101357
1774,6.698945045471191,31.838834,4.529210995083915,0.029996821458914847,0.10114141834558489,7.187354052636528
1775,6.703661203384399,31.854847999999997,4.316747535104725,0.028589682669740164,0.10173629233375324,7.187266840732541
1776,6.718337059020996,31.933536999999998,4.199320268920345,0.027811965592314393,0.10133727594053635,7.18714889481178
1777,6.72186017036438,31.955620999999997,4.181703015731422,0.027695287080521012,0.10156948506528254,7.187049230499895
1778,6.724629163742065,31.969896,4.240158449646815,0.028082435574235853,0.102076581268295,7.186989136852873
1779,6.72716498374939,31.976415999999997,4.2777135958446895,0.028331162122101218,0.10255277512725267,7.186966265791717
1780,6.736577987670898,32.027454,4.146120455237628,0.027459624905510415,0.10168266119666837,7.186875259166153
1781,6.73931097984314,32.031863,4.1633525552839945,0.02757375256019775,0.10182687952759036,7.186795288050251
1782,6.741948127746582,32.054227,4.214814816693195,0.02791458549313891,0.10227427037256022,7.186750101420672
1783,6.744572162628174,32.069483999999996,4.28714918506553,0.028393653731682764,0.10291716316351636,7.186755229351158
1784,6.757870197296143,32.131524999999996,4.151211899303461,0.02749334537885039,0.10199173285011932,7.186688230994053
1785,6.759093999862671,32.135127,4.174362228614521,0.02764666927915283,0.1020461500110533,7.1866255660885985
1786,6.761005163192749,32.139369,4.196243733818436,0.02779158979744323,0.10225198880031608,7.18657880195367
1787,6.762057065963745,32.150422,4.275644447562487,0.028317458218339482,0.10268405298760097,7.186565522293872
1788,6.767702102661133,32.179669,4.143584873311086,0.027442831826444882,0.10162230078891606,7.186469730266395
1789,6.768827199935913,32.180793,4.18692056427554,0.02772984273984026,0.10173021475778901,7.186382350831483
1790,6.769879102706909,32.184765,4.20610753626487,0.027856917449701615,0.10213053714724171,7.186326001654931
1791,6.771017074584961,32.192445,4.307302558182361,0.028527128885707742,0.10276783776403098,7.1863191005005085
1792,6.777847051620483,32.22689,4.167987110384068,0.027604447072338896,0.10186400115745224,7.186242095989291
1793,6.779010057449341,32.229199,4.2256142158341605,0.027986109572773688,0.10209311774874114,7.1861830076875695
1794,6.780065059661865,32.231305,4.225297762496551,0.027984013712307337,0.10252030112640198,7.186157177910258
1795,6.7811009883880615,32.242138,4.338584542417066,0.028734308479899218,0.10320748251609081,7.186185021050128
1796,6.787881135940552,32.273949,4.190703216577358,0.027754895126638302,0.10245619233283966,7.186154563838594
1797,6.791642189025879,32.299634,4.283816310016171,0.028371580205430836,0.10273191905400232,7.1861455156062295
1798,6.794339179992676,32.305259,4.267827770552128,0.028265688613228073,0.10317150541407649,7.186170664694519
1799,6.796850204467773,32.320428,4.315788421173195,0.028583330488445434,0.10377951697628239,7.186243340588499
1800,6.805011034011841,32.360485,4.2305467434335515,0.028018777547372507,0.10316862309170866,7.186268238851845
1801,6.808660984039307,32.375439,4.225558865819864,0.02798574299137609,0.10332667300373775,7.186305428826406
1802,6.811338186264038,32.396497,4.2872075415882325,0.028394040225090636,0.10382257827884207,7.186381273107322
1803,6.821813106536865,32.439201,4.3194064152258465,0.02860729234885657,0.10433701114179911,7.186497347969906
1804,6.834245204925537,32.501325,4.228381512328788,0.028004437290109735,0.10365865580355356,7.186560162683063
1805,6.836971044540405,32.506766,4.227249223475068,0.027996938176771492,0.10375836382123699,7.186630679437107
1806,6.841654062271118,32.544829,4.295651168685549,0.028449962100838704,0.10427310117643958,7.1867414058905865
1807,6.843748092651367,32.549391,4.34481568925084,0.028775577168697306,0.10478665288593861,7.186892166284635
1808,6.8528831005096436,32.590495,4.22988303183161,0.028014381806382466,0.10391760172551961,7.1869743105733725
1809,6.854001045227051,32.591612,4.2295156855458895,0.028011948883527177,0.10390569437377033,7.187055175099447
1810,6.855072021484375,32.594844,4.256603439353334,0.02819135022198699,0.10421045091328271,7.187159573072477
1811,6.8560872077941895,32.595859,4.305613786429318,0.028515944203692297,0.10470679958510838,7.187302556843952
1812,6.863000154495239,32.637746,4.208170680991527,0.027870581592104475,0.10390683758911717,7.187382701423124
1813,6.864142179489136,32.641503,4.219864102804818,0.02794802675567884,0.10410823164236874,7.18747840163189
1814,6.865183115005493,32.642542,4.257240677928009,0.028195570632953054,0.1046622351824642,7.187617405676234
1815,6.866207122802734,32.643567,4.324851399829785,0.028643354310021147,0.10539883228251506,7.187814389385984
1816,6.874300003051758,32.692838,4.234636925098977,0.028045866691438763,0.10481529778692067,7.187965549824486
1817,6.877110004425049,32.698440999999995,4.250693807830624,0.02815221091894566,0.10522559358099613,7.1881491560637
1818,6.8797760009765625,32.719716999999996,4.289774988002147,0.02841104434165026,0.10581508773756326,7.188379531214657
1819,6.882176160812378,32.736419999999995,4.346602917930062,0.028787413927827108,0.10643903699902357,7.188659367489977
1820,6.890343189239502,32.769981,4.246175060993599,0.028122283401275275,0.10562528547940109,7.188874547346766
1821,6.891467094421387,32.771104,4.257814805264143,0.02819937306017832,0.105589829504714,7.189086643462699
1822,6.892515182495117,32.783826,4.28065562502363,0.02835064708849015,0.10574509736699947,7.189310625311852
1823,6.893534183502197,32.784846,4.348231194493428,0.02879819795211082,0.10597768339802056,7.189552413559918
1824,6.9002439975738525,32.817124,4.24821565534832,0.02813579819327659,0.10502277677266031,7.189718438778472
1825,6.901381015777588,32.820878,4.281579008371855,0.028356762627259467,0.10492872282851119,7.189876534776672
1826,6.902420997619629,32.831918,4.309696639023549,0.02854298480755137,0.10506813043079796,7.190044979159009
1827,6.919900178909302,32.901846,4.354059942946833,0.02883680156913716,0.10534027945157316,7.1902342303377855
1828,6.928189992904663,32.93172,4.296937706873957,0.02845848280265181,0.10466718887372499,7.190370599449209
1829,6.92933201789856,32.954314,4.2773236441771445,0.028328579484515632,0.10467136967132765,7.1905069608126535
1830,6.9303669929504395,32.955349,4.367475676111731,0.028925653546429606,0.1051339175255842,7.190679138580514
1831,6.931387186050415,32.956368999999995,4.38724635980933,0.029056594160510353,0.10561264717672092,7.190888650908841
1832,6.9397971630096436,32.996409,4.352329012682821,0.02882533767263427,0.10522824812428815,7.191068049169228
1833,6.941708087921143,33.002733,4.299433635901426,0.0284750132618184,0.10543932461513204,7.191263915717146
1834,6.942936182022095,33.015054,4.400888421795505,0.0291469451064422,0.10610339923457791,7.1915118420999535
1835,6.945386171340942,33.028796,4.391498642634525,0.029084756895441145,0.10661710605374236,7.19180003556851
1836,6.951035022735596,33.047094,4.3905898863935455,0.029078738231541425,0.10633377412120287,7.192065656998627
1837,6.952158212661743,33.058217,4.330742639993827,0.028682371807674526,0.10647740015363764,7.192342423780439
1838,6.953235149383545,33.062087,4.465012581367976,0.02957163739125432,0.10714778305788969,7.192671927634417
1839,6.956778049468994,33.076724999999996,4.431991764952549,0.02935294156641501,0.10771023001645293,7.193045889651789
1840,6.970084190368652,33.140603999999996,4.355079629638882,0.028843554921912873,0.10731478769750677,7.193388345669931
1841,6.972181081771851,33.15548,4.358335192553342,0.028865116412335665,0.1075307200025284,7.193747712264766
1842,6.973389148712158,33.157889,4.3916468680150205,0.029085738587457534,0.10790266558741854,7.194136284802208
1843,6.974613189697266,33.170287,4.439005034630961,0.029399390230125947,0.10831757650296907,7.194557571039524
1844,6.982002019882202,33.200692,4.356670934167705,0.0288540940815788,0.10768710245889228,7.19492840880182
1845,6.983122110366821,33.201813,4.35867766192257,0.02886738457615825,0.10781360185859415,7.1953089898674145
1846,6.984163045883179,33.215555,4.40140500525432,0.029150366422384315,0.10821236764105548,7.195721161760895
1847,6.987371206283569,33.220731,4.424558515220191,0.02930371138806317,0.10862511211784925,7.19616615714962
1848,6.996916055679321,33.268865999999996,4.330656511667617,0.02868180138248862,0.10780341715028283,7.19654527555159
1849,6.998038053512573,33.269988,4.322480646630419,0.02862765288641299,0.10768406263908625,7.196914409639
1850,6.999083995819092,33.281034,4.359761999055508,0.028874566106763318,0.10786016303213103,7.19729695957205
1851,7.000107049942017,33.282058,4.393605056433184,0.02909870760754212,0.10811798162126689,7.197699421400906
1852,7.010172128677368,33.334282,4.320392931925878,0.028613826017822135,0.10731891667592293,7.1980380549357585
1853,7.012989044189453,33.349216999999996,4.320521078477018,0.028614674728385477,0.10727348682502996,7.198372462715048
1854,7.015649080276489,33.364886999999996,4.373047743917262,0.02896255717562703,0.10756068716097644,7.198728885621385
1855,7.017142057418823,33.3718,4.409129718466993,0.029201526954166425,0.10785406662448738,7.199107866963109
1856,7.024496078491211,33.40419,4.310088686181103,0.028545581323501143,0.10708274352861104,7.199425636944991
1857,7.02562403678894,33.405319,4.30921574047157,0.028539799831620857,0.1071239368270086,7.199746187496939
1858,7.026677131652832,33.419823,4.331302778539783,0.028686081587583994,0.1073834737614265,7.200086706026165
1859,7.0276939868927,33.42084,4.370635542289778,0.02894658124038774,0.1077357770664205,7.200454351527182
1860,7.034398078918457,33.452469,4.283378715218856,0.028368682028900603,0.10701711719182425,7.200765191373827
1861,7.035537004470825,33.456219,4.291886268128155,0.02842502728328366,0.1071263934241511,7.201084279969493
1862,7.036581993103027,33.467264,4.318198766844382,0.02859929413174475,0.107485034822311,7.201431188192355
1863,7.037597179412842,33.468278999999995,4.3730296912729605,0.028962437613533645,0.10794830735235657,7.201814186881306
1864,7.045615196228027,33.504642,4.285969168362366,0.02838583851830415,0.1073853788383254,7.202152731842532
1865,7.048387050628662,33.519841,4.301612706269491,0.028489445176085194,0.10759373435828935,7.20250744847917
1866,7.051092147827148,33.541536,4.3235992908522665,0.028635061631785027,0.10792637658322184,7.202888070619964
1867,7.056714057922363,33.560904,4.349409575630132,0.028806002333184394,0.10821635017529399,7.203291127452295
1868,7.0688700675964355,33.633519,4.290869232640498,0.02841829148935095,0.10761944867713875,7.203646881138706
1869,7.070013046264648,33.636221,4.27129344684033,0.02828864167789307,0.10753840081343823,7.203995885433718
1870,7.071061134338379,33.638307999999995,4.32650312341482,0.028654293623189282,0.1077992105459295,7.204364885778883
1871,7.072081089019775,33.640363,4.3403759167116185,0.028746172695308502,0.10805532791660913,7.204753566616945
1872,7.077726125717163,33.660195,4.303174713727647,0.028499790302176833,0.10758097230946086,7.20510464169517
1873,7.078981161117554,33.684629,4.275591742938033,0.028317109157275307,0.1075596292126401,7.20545364227562
1874,7.0828940868377686,33.691896,4.337610038471654,0.02872785437102832,0.10782458928327063,7.205823078870541
1875,7.0885701179504395,33.729312,4.3295759490703745,0.02867464485051432,0.1080092363421992,7.206206711176787
1876,7.1033430099487305,33.788247999999996,4.268133365169214,0.028267712556731137,0.10749199186559343,7.206549729545372
1877,7.1067421436309814,33.801122,4.264488362664379,0.02824357182019369,0.10743898323538804,7.206888357987431
1878,7.109469175338745,33.825334999999995,4.298589655951546,0.02846942360925001,0.10758706436553611,7.207238246438275
1879,7.112068176269531,33.831919,4.329655329587352,0.02867517058517267,0.10778071262860424,7.207603087158066
1880,7.121563196182251,33.881769,4.252181703578771,0.028162065205521197,0.10714475166887891,7.207918448068775
1881,7.12422513961792,33.886143,4.247348185113424,0.028130052965291995,0.10703678230363031,7.208225341536512
1882,7.126827001571655,33.908501,4.26378013887609,0.028238881276398467,0.10704299377495918,7.208532269217515
1883,7.129448175430298,33.923738,4.303170620403728,0.028499763192221722,0.10709002762778182,7.208842224833078
1884,7.142677068710327,33.984817,4.226036152114342,0.02798890404343919,0.10629322633334554,7.209090303810853
1885,7.143906116485596,33.987322,4.225115836899728,0.027982808824821938,0.10612115987908348,7.209324779068441
1886,7.145836114883423,33.993488,4.239411020197748,0.028077485372586794,0.10613876617723204,7.209560235749855
1887,7.14687705039978,34.004529999999995,4.2682563817576975,0.02826852729171373,0.10628770614155063,7.209806671429217
1888,7.1525092124938965,34.033761,4.199559494409429,0.027813549975177602,0.10560041321648304,7.210000325326558
1889,7.15363621711731,34.036043,4.2041383038749975,0.027843875285740997,0.10555947090686346,7.210190607809165
1890,7.1546831130981445,34.03886,4.218749994967627,0.027940648054639194,0.10568292219771874,7.210390022930531
1891,7.155821084976196,34.047156,4.24826241507426,0.028136107881465554,0.1059486965861808,7.210609424396199
1892,7.162554025650024,34.081424,4.1768920924817206,0.027663424487691823,0.10535391305277794,7.210783475796478
1893,7.163697004318237,34.083714,4.179117754951571,0.027678164979978093,0.10535472381562028,7.2109574459230705
1894,7.164753198623657,34.085846,4.1858399720187505,0.02772268601143172,0.10549420762244652,7.211141839626529
1895,7.165778160095215,34.096672,4.22284767255991,0.02796778684399242,0.1057964674412686,7.211349039587335
1896,7.181233167648315,34.165147,4.1436490453812205,0.027443256836039834,0.10532662286018679,7.211520534943315
1897,7.1839330196380615,34.180872,4.1636333363892195,0.027575612164594986,0.10541877448623355,7.211698781671851
1898,7.18648099899292,34.195707,4.162267628152344,0.027566567122049832,0.10558119325695743,7.211889078481267
1899,7.187952041625977,34.208313,4.209758730237464,0.0278810991921346,0.1058940611375377,7.2121028198824275
1900,7.194700002670288,34.233852,4.128698495184129,0.02734423981398865,0.10546063201460126,7.212283536411369
1901,7.1963560581207275,34.250347,4.157880125273387,0.0275375088289711,0.10559459020140677,7.212474085398379
1902,7.19763708114624,34.262975,4.157032089469525,0.02753189231460981,0.10577252617017498,7.2126778236892966
1903,7.206459999084473,34.290842,4.166508790350412,0.027594656205418178,0.1059756297972984,7.212896681506656
1904,7.21900200843811,34.36035,4.150993728440059,0.027491900440108498,0.1056466889790562,7.213090460465564
1905,7.2217631340026855,34.365864,4.107848332783308,0.027206149846529488,0.10557527263048969,7.213278537226911
1906,7.224968194961548,34.371874999999996,4.173502248468459,0.02764097365779016,0.1058039997022204,7.2134835635392225
1907,7.227575063705444,34.404861,4.152566378445328,0.027502316051453743,0.10591095328970716,7.213696432794324
1908,7.237760066986084,34.43269,4.093559140178534,0.027111512974936906,0.10547599263603623,7.213876362456016
1909,7.238886117935181,34.443269,4.085093549025146,0.02705544563193876,0.10546000007582906,7.214054940985012
1910,7.239938020706177,34.444866999999995,4.0918339331908475,0.02710008698351247,0.10553684219930581,7.214239130990852
1911,7.240962028503418,34.46666,4.1091075235402545,0.027214489427167227,0.10563819409668115,7.214430768100243
1912,7.253981113433838,34.521831999999996,4.050460376244345,0.02682607122178453,0.10508736609960581,7.214580995882813
1913,7.257814168930054,34.534751,4.042765413227971,0.026775107724613462,0.10496740177134015,7.214722199015413
1914,7.2604711055755615,34.559073999999995,4.052844692750964,0.026841862474748502,0.10495106224560102,7.214862028529822
1915,7.262945175170898,34.56387,4.07063863387838,0.02695971118518149,0.10501066074640064,7.215006139408079
1916,7.273958206176758,34.624584999999996,4.017876462675496,0.026610268990707557,0.10446344264395722,7.215109463436436
1917,7.2750630378723145,34.629113,4.0145165498710735,0.02658801639425727,0.10435575592019807,7.215204727624378
1918,7.2761070728302,34.632193,4.026233452966763,0.026665617073623787,0.10434164954944251,7.215298809991318
1919,7.277123212814331,34.633209,4.0475445790639775,0.02680675998909415,0.10441160651346038,7.215397921654194
1920,7.282772064208984,34.66332,3.992629534810481,0.02644305938436001,0.10391522571627365,7.215460307805668
1921,7.286346197128296,34.68231,3.9971390544240197,0.026472925790420494,0.10384312386508408,7.215517326258208
1922,7.289261102676392,34.687743,3.997011859150144,0.02647208338013645,0.10387171974782694,7.215576391390305
1923,7.29194712638855,34.703381,4.021380493254088,0.02663347607462718,0.10396538716355505,7.2156422514750505
1924,7.30026912689209,34.748273,3.962650639417229,0.02624451010643435,0.10354223853144776,7.215677035533728
1925,7.301400184631348,34.750637999999995,3.969239315108757,0.026288146697572182,0.10351716947340373,7.215709957408805
1926,7.302460193634033,34.752595,3.9663355227369,0.026268914972349646,0.10354094439011091,7.215744578485161
1927,7.30347204208374,34.763608999999995,3.9954822296563575,0.026461952692280837,0.10360690858836287,7.215783894535391
1928,7.310056209564209,34.789449,3.9346403172609916,0.026058998626920737,0.10318060677156739,7.215791987083294
1929,7.311186075210571,34.802305,3.9473700070511057,0.02614330696059649,0.1031196003958408,7.215795545942768
1930,7.312230110168457,34.803391,3.933683075850719,0.026052658847275187,0.10305890538684427,7.21579465424674
1931,7.3132359981536865,34.804397,3.963411399581165,0.02624954859698721,0.10312042059289399,7.215798180322376
1932,7.318885087966919,34.837199,3.90375779514084,0.025854464657705196,0.10276651261005443,7.215776065319108
1933,7.32148003578186,34.851354,3.924690337883061,0.02599310022756517,0.10272258222488975,7.215750746779716
1934,7.32256007194519,34.85353,3.9019307915105435,0.025842364470329896,0.10266225869596855,7.2157210305790125
1935,7.33734917640686,34.913167,3.904863569625819,0.02586178816721618,0.1026539136416136,7.215690694494954
1936,7.350136995315552,34.979309,3.9045165718792187,0.025859490012093197,0.10241096192665985,7.2156428841922455
1937,7.352878093719482,34.99479,3.869339697905808,0.025626514686101876,0.1022804760837575,7.2155857741635145
1938,7.355655193328857,34.999939,3.906673624674756,0.02587377610467211,0.10236865775821054,7.2155350812209065
1939,7.358229160308838,35.014182999999996,3.878073755003114,0.025684360070572645,0.10236519857252761,7.2154842449029575
1940,7.366950988769531,35.058938,3.842846459999944,0.025451050807692735,0.10209418097921287,7.215414129480471
1941,7.368080139160156,35.060066,3.835481305818366,0.025402271624024322,0.10205318190980506,7.215341228505602
1942,7.369124174118042,35.063081,3.8372711020580064,0.02541412538802574,0.1020714285160284,7.215269780392048
1943,7.370141983032227,35.0741,3.842728786880103,0.0254502714623343,0.10211212178227458,7.215201355683
1944,7.382474184036255,35.139171,3.8085381891099357,0.02522382821250591,0.10177305221759546,7.215108892163682
1945,7.383918046951294,35.145573999999996,3.8003843012836107,0.025169825270804195,0.10169983538494674,7.215011362654348
1946,7.387436151504517,35.162756,3.8004794816143646,0.025170455647130472,0.1016892955413241,7.214913201605453
1947,7.390042066574097,35.168307999999996,3.807962786690153,0.02522001734044188,0.10173853275552225,7.214818659226094
1948,7.400320053100586,35.225133,3.7732545105863533,0.024990145523350018,0.10138988427532117,7.214699541870048
1949,7.401422023773193,35.226234999999996,3.7675261266409104,0.02495220661729197,0.10132237017377807,7.214575793844495
1950,7.402449131011963,35.229732999999996,3.7658817343182056,0.024941315858842843,0.10132003221642827,7.21445204282107
1951,7.403439998626709,35.240724,3.7748875346780717,0.02500096099036415,0.10138256365193532,7.214332881924733
1952,7.409044027328491,35.262867,3.739908786778652,0.024769297847107154,0.1010719637904775,7.214192021881535
1953,7.410329103469849,35.278878,3.7378176658183975,0.02475544841899223,0.10103013624201487,7.2140484402469465
1954,7.411496162414551,35.280046,3.732687227710169,0.02472146968934029,0.10100100095904449,7.213903018952565
1955,7.414776086807251,35.298508999999996,3.7363356983299987,0.024745633395093877,0.10101829289933273,7.213759007194044
1956,7.42950701713562,35.372442,3.7015430538489036,0.024515202808902216,0.10070359903988568,7.213593150682179
1957,7.430730104446411,35.374942,3.699382546727294,0.024500893838430765,0.10063059261145857,7.213422437702833
1958,7.431894063949585,35.377306,3.6927394919135508,0.02445689709608294,0.10057723463185159,7.213248250528055
1959,7.4330480098724365,35.389812,3.6968769366882253,0.024484299262229923,0.1005617137059362,7.213073177408031
1960,7.440004110336304,35.42107,3.664467109937907,0.02426965000265714,0.10024709412529535,7.212876402322395
1961,7.4411301612854,35.422194999999995,3.6652604824222843,0.0242749044835789,0.10015944474092892,7.212673764539216
1962,7.442171096801758,35.426722999999996,3.651156120911588,0.024181491742488327,0.10007220262426647,7.2124653100541725
1963,7.443181991577148,35.439231,3.663406484259663,0.024262625512268075,0.10005636634182385,7.212256013392249
1964,7.449805021286011,35.471564,3.6288113449550283,0.02403350299662599,0.09977889714075901,7.21202780787645
1965,7.450928211212158,35.473787,3.6341865091087957,0.02406910253915292,0.09970193735553505,7.211794591904591
1966,7.451968193054199,35.475885,3.6149217063272654,0.0239415123584115,0.0995986036230849,7.211554532172129
1967,7.462454080581665,35.51733,3.6113124667135086,0.02391760847837283,0.09950759201617879,7.211308471220069
1968,7.475036144256592,35.582153999999996,3.6049294860966516,0.023875334199221915,0.09925100127516064,7.211045033141844
1969,7.476166009902954,35.584436,3.5793018216698647,0.02370560298664345,0.09905771393200634,7.210768613247857
1970,7.477199077606201,35.586489,3.595635715586469,0.023813781850484647,0.0989927460290893,7.210488016739798
1971,7.47820520401001,35.588515,3.572686150092503,0.023661787602605847,0.09886948884006215,7.21019927894429
1972,7.4838480949401855,35.629113,3.573553552035067,0.023667532378292486,0.09864819889908584,7.209895747490816
1973,7.4864771366119385,35.638569,3.5446221753752094,0.023475920783873866,0.09846420311222222,7.2095800054542085
1974,7.489257097244263,35.653148,3.5665273743352994,0.023620998225163538,0.09839560924388445,7.209259888806774
1975,7.494024991989136,35.680451,3.5397820821441623,0.023443864999178957,0.09825217127361108,7.2089303374678675
1976,7.503418207168579,35.718541,3.5205787704004425,0.023316682071640036,0.09798279031974402,7.208582895554827
1977,7.5045270919799805,35.72985,3.510081151232832,0.023247156671243302,0.0978182970893454,7.2082246919467945
1978,7.50555419921875,35.730875999999995,3.502691883619575,0.023198217785078006,0.09769519494730515,7.207858545353026
1979,7.5065391063690186,35.73413,3.49731580103446,0.023162612159809255,0.09757997704649003,7.207485011828489
1980,7.514080047607422,35.777856,3.4810648957750066,0.023054982927224885,0.0972779749945129,7.207091638696111
1981,7.516772985458374,35.783232,3.4730069656487332,0.023001615510341772,0.09710394290537137,7.206687042795228
1982,7.519489049911499,35.797686999999996,3.4683640153181474,0.022970865396853935,0.09698403095632917,7.206274861528844
1983,7.521980047225952,35.811416,3.4620141691952386,0.02292881056641057,0.09687473247927833,7.205855822955064
1984,7.530525207519531,35.846371,3.4447797131437277,0.022814667307975527,0.0965684117817199,7.205416905194203
1985,7.531650066375732,35.847496,3.4360180835249023,0.022756639311565047,0.09640115348917166,7.204967373451397
1986,7.532678127288818,35.862518,3.431297775043047,0.02272537685748311,0.09627704872353852,7.204510099381199
1987,7.533666133880615,35.863506,3.425376295157331,0.022686159083107577,0.09616640211591684,7.204045994727664
1988,7.540333986282349,35.896983,3.410767244733882,0.022589403803278015,0.09586369989761187,7.2035624852518305
1989,7.541474103927612,35.899377,3.402236657060852,0.022532905990381852,0.09570148470385272,7.203068841214543
1990,7.542493104934692,35.910399,3.395705862968843,0.022489652747250635,0.09557458606246505,7.202567401044413
1991,7.5434770584106445,35.911383,3.390521287430631,0.02245531546710873,0.09546725440729936,7.202059463053638
1992,7.551292181015015,35.950077,3.375155383367347,0.02235354756951212,0.09519210130043897,7.2015341403720905
1993,7.554028034210205,35.965478,3.365901125555748,0.022292256912130378,0.0950367549905421,7.200999268532473
1994,7.556735038757324,35.987291,3.3629040080668666,0.02227240709760353,0.09491187833124592,7.200456849141913
1995,7.562535047531128,36.006442,3.353102186781508,0.022207489944618554,0.09480283211727643,7.199907926720132
1996,7.572396993637085,36.059883,3.3404345811026084,0.022123592792051734,0.09455311613620371,7.199343459463738
1997,7.57360315322876,36.061088,3.3318061380432518,0.022066446886020667,0.09439641588412175,7.198769484207504
1998,7.576829195022583,36.072126,3.3243731372572065,0.022017218356432406,0.09428169199208151,7.198188722856824
1999,7.579373121261597,36.097145999999995,3.319439796198708,0.02198454499431959,0.09417146401501582,7.197601482649288
2000,7.5923731327056885,36.158260999999996,3.304257819853859,0.021883995244196618,0.09392832040586506,7.196999295022117
2001,7.594863176345825,36.163103,3.2984808897038684,0.021845734818158182,0.09378166070512482,7.19638836328318


==> Results/Disk16/HaltingMotion0.1/background_oldstep6_PDP2_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.015043973922729492,0.06369999999999999,38.134624599607776,0.2525644150291971,0.14945358346367377,15.173305484296696
2,0.016381025314331055,0.067151,34.43153475921919,0.22803896790186584,0.14627397947366724,14.853929828835545
3,0.019245147705078125,0.076556,30.628746221814247,0.20285321945111817,0.14460381538636569,14.637466192922561
4,0.02494502067565918,0.112631,28.098288310199145,0.18609407657470856,0.14311409245151702,14.456444007958439
5,0.026051998138427734,0.11373799999999999,25.935096868369673,0.17176732793516786,0.14226315380890223,14.31483935404278
6,0.027257204055786133,0.117924,24.336790099110658,0.16118179265185315,0.14170297693211284,14.202427751571099
7,0.0283660888671875,0.12013099999999999,23.11958843412807,0.15312030444483263,0.14127813852257676,14.110468346294471
8,0.03407406806945801,0.161747,21.840308761714816,0.14464767555404975,0.14015742538172876,14.014717715939819
9,0.05498099327087402,0.24337099999999998,20.36378370462318,0.13486869670646104,0.13912202383421543,13.918420569968472
10,0.057952165603637695,0.24950599999999998,20.008107029880232,0.13251306131633564,0.13878877041720364,13.835093102444578
11,0.06073713302612305,0.27481,19.003576071261637,0.12586008448475478,0.1380391919234858,13.754103293604887
12,0.06902813911437988,0.302094,18.51638905332601,0.12263346024270058,0.1369775982432149,13.670086192074073
13,0.07035517692565918,0.314743,17.60294847807658,0.11658377214496649,0.13601139588150926,13.585213888032984
14,0.07404303550720215,0.33571599999999996,17.530413179204853,0.11610337315006738,0.1357984294904759,13.509659556015984
15,0.07611703872680664,0.34390299999999996,16.758301256288245,0.11098970025578886,0.1351203019138222,13.435861253697679
16,0.08180999755859375,0.373067,16.53117471744225,0.10948544835810964,0.13422961817085066,13.361104378398469
17,0.08300518989562988,0.37773799999999996,15.745267439498228,0.10428040926292573,0.13331902495462758,13.285410218043529
18,0.08578014373779297,0.392889,15.398618454970354,0.10198456398014173,0.1326830448725408,13.211745459534866
19,0.08838319778442383,0.39685499999999996,15.108301421913973,0.10006180343387294,0.1322025236150662,13.14128681309211
20,0.09712600708007812,0.44964,14.597470024844046,0.09667858321513136,0.13078545848357126,13.065218234321481
21,0.09844112396240234,0.452268,14.255274427686452,0.09441223257633252,0.13008704699396903,12.990503127775948
22,0.09970617294311523,0.460281,13.983333772684485,0.09261117820188,0.12957848335117353,12.91850550723097
23,0.10091900825500488,0.47270399999999996,13.753999327722786,0.09109230341168756,0.1292073390658482,12.849934850365477
24,0.10675907135009766,0.50117,13.282350742757885,0.08796858972073819,0.12769999452139855,12.776121161366907
25,0.10802412033081055,0.503825,12.98070482808937,0.08597079834914086,0.12702612596035534,12.70355276181129
26,0.10922098159790039,0.506161,12.735395198031211,0.08434612041230061,0.12658213579847913,12.633629418173506
27,0.11038398742675781,0.509024,12.523689769140448,0.08294400203909782,0.12628506473451245,12.567001099290705
28,0.11618900299072266,0.549361,12.095494233444954,0.08010807652189322,0.12468004098504189,12.495364252848077
29,0.11746406555175781,0.551987,11.822660691761069,0.07830110858712973,0.12405462912777071,12.425029561372048
30,0.11866998672485352,0.553192,11.603752429950088,0.07685128607884896,0.1236102997788088,12.356896699820409
31,0.11985397338867188,0.562064,11.423275248962547,0.07565599140581039,0.12338214259327455,12.291927503990301
32,0.1255500316619873,0.597472,11.036501082322312,0.07309439830842086,0.12174948980517249,12.22252420583574
33,0.1267561912536621,0.5998939999999999,10.795679144902854,0.07149944221827571,0.12114441327274574,12.154303215512252
34,0.12784099578857422,0.601842,10.596198055274087,0.07017828525815202,0.12074366597226317,12.088159478334703
35,0.12887907028198242,0.603301,10.435290830227142,0.0691126017855954,0.12057365111503691,12.02500036217444
36,0.13600611686706543,0.6524639999999999,10.089367667836646,0.06682156359991717,0.11899383439826879,11.958207800393016
37,0.1417381763458252,0.667596,9.879983375506919,0.065434818040893,0.11828474530992869,11.891935171306876
38,0.14464211463928223,0.689959,9.712911745216786,0.0643283079069861,0.11806911865698931,11.828238131198656
39,0.14734411239624023,0.6951809999999999,9.56817908844039,0.06336974808954586,0.1177714472103017,11.766581205532418
40,0.15563011169433594,0.743684,9.27194239671214,0.06140778183074336,0.11629989360170832,11.70215282004645
41,0.1569221019744873,0.746266,9.067888820953051,0.060056341439306014,0.11560840915513207,11.638206730306761
42,0.15826916694641113,0.764465,8.916710126756762,0.059055089719498695,0.11541004429979267,11.576562131858042
43,0.16097712516784668,0.7721589999999999,8.787809880910054,0.05820138745990629,0.11511911896820082,11.516723710404547
44,0.16705608367919922,0.793088,8.51271988873473,0.05637947512476135,0.11373680238969985,11.454719492005848
45,0.1683030128479004,0.7956179999999999,8.34073756443705,0.05524044161944524,0.11301500228265515,11.392999192080824
46,0.1694931983947754,0.80385,8.220392844774503,0.054443402339721045,0.11286461255221815,11.333457993621145
47,0.17066001892089844,0.808924,8.10230930585985,0.05366133878871748,0.11255954825277423,11.275452805008923
48,0.17644119262695312,0.8407319999999999,7.8608624909635,0.05206224415476673,0.11125221675323457,11.215720467336807
49,0.17769503593444824,0.8432769999999999,7.703300230009125,0.05101871427381364,0.11056361741749736,11.15630622768057
50,0.17890501022338867,0.8465039999999999,7.609221532942193,0.050395634032670715,0.11045017909199371,11.098925905323194
51,0.18371820449829102,0.881968,7.501121963285975,0.049679693994928435,0.11016113291379628,11.042943188097892
52,0.19449615478515625,0.9311429999999999,7.299493559371804,0.04834431544007105,0.10895849124214539,10.985667909170521
53,0.19562816619873047,0.934985,7.158895061569094,0.04741313602702156,0.10828222826337049,10.928668566733663
54,0.19667506217956543,0.936031,7.0916425147549145,0.046967724532253056,0.10821743331699143,10.873601884587162
55,0.19769001007080078,0.939669,6.998583999082441,0.04635140092028428,0.1079315511373674,10.81977294198053
56,0.20348620414733887,0.982185,6.814267433862893,0.045130678126664735,0.10681015805732255,10.764944823681889
57,0.20473217964172363,0.9860939999999999,6.690540693090512,0.04431123982788135,0.10618395608259026,10.710450274081206
58,0.20594310760498047,0.9906499999999999,6.648562600941714,0.04403322024859036,0.10618229957155072,10.657829804792692
59,0.2070941925048828,0.9918939999999999,6.56865157482892,0.043503972044983595,0.10593871194088611,10.606397292170477
60,0.21288204193115234,1.032043,6.419575543718473,0.04251664619642465,0.10493140193239929,10.554273224354967
61,0.21413612365722656,1.034548,6.307275507582126,0.041772886601769414,0.10437576876404041,10.5025615567771
62,0.21535515785217285,1.044378,6.286344555052214,0.041634261563835366,0.10445576117800456,10.452699908350152
63,0.21839308738708496,1.050537,6.212305858384547,0.04114390561278752,0.10425609585906814,10.403970121784127
64,0.2245030403137207,1.087177,6.043248983248864,0.04002424726493146,0.1029856889707775,10.353966945231553
65,0.2272319793701172,1.091265,5.992324853143172,0.03968697835862768,0.10286746379194202,10.305246014605155
66,0.22981715202331543,1.098028,5.911068461556552,0.039148819841953335,0.10260011881762797,10.25743449789787
67,0.23233413696289062,1.1315169999999999,5.923040988131634,0.03922811350755528,0.10283802739427086,10.211544650590104
68,0.23908114433288574,1.146823,5.715550779123517,0.03785391240258466,0.10165706599756276,10.164591817608379
69,0.2404181957244873,1.1701409999999999,5.691910213626893,0.037697341683499204,0.10162563027137211,10.118937214897565
70,0.24326300621032715,1.1835449999999998,5.597699370192849,0.037073386241138005,0.10142673282328532,10.074196245937562
71,0.24435210227966309,1.186993,5.633173907493136,0.03730833298194768,0.10174748310637934,10.031340081785316
72,0.25220203399658203,1.200807,5.423375959506007,0.03591884779456131,0.10059284744569304,9.987470564682807
73,0.2550079822540283,1.23671,5.349215132127908,0.03542768297567324,0.10023091884231872,9.944126828651049
74,0.25764012336730957,1.241814,5.297803392388531,0.035087184646156636,0.10010380535040493,9.90172144015358
75,0.26023006439208984,1.2457479999999999,5.259891549635096,0.03483609570826268,0.10009122484559348,9.860425086819866
76,0.2669410705566406,1.2939779999999999,5.127623384008313,0.03396008782227298,0.0986270141873087,9.817616332777607
77,0.2682621479034424,1.2964989999999998,5.0615292759212895,0.033522348630629084,0.09826923855133267,9.775299789937417
78,0.27108120918273926,1.3020429999999998,5.017382656317938,0.03322996696245471,0.09821461097620819,9.733976483755779
79,0.27225303649902344,1.318644,4.983257553527746,0.033003957483811394,0.09832651535325194,9.6938884532886
80,0.27802014350891113,1.340319,4.909564425389124,0.032515890222223766,0.09677533321482187,9.652233542839943
81,0.27925801277160645,1.354444,4.858652443377409,0.03217870177236295,0.0964423059694503,9.611067426167786
82,0.2804441452026367,1.357081,4.808272580678713,0.03184503753191627,0.09638694885344641,9.570816674253965
83,0.2815849781036377,1.361613,4.756218759084437,0.03150028671454155,0.09656883239217721,9.531823001550455
84,0.287351131439209,1.386188,4.723794484978729,0.03128554177059005,0.0951171731945259,9.491507209091983
85,0.2885861396789551,1.4039329999999999,4.671630964704301,0.03094006442231926,0.09486281275096617,9.4517539513795
86,0.2897830009460449,1.406323,4.613294943330451,0.03055370679409788,0.09487769907471821,9.412947293188077
87,0.290971040725708,1.408698,4.563555489366101,0.030224283960484696,0.09512783631834804,9.375403700778834
88,0.3054330348968506,1.4806199999999998,4.533097762337839,0.03002256339575437,0.09391330870330385,9.33694100869425
89,0.30669617652893066,1.484942,4.482221388067172,0.029685610774838583,0.09381654618340896,9.299203985877616
90,0.30787110328674316,1.487401,4.434529386118266,0.029369748151297226,0.09390489822465622,9.26243092896155
91,0.3090181350708008,1.499753,4.389600030104628,0.029072182444584076,0.09419348299228361,9.226872163128611
92,0.31484317779541016,1.531571,4.329504684809429,0.02867417286956349,0.09308418531269888,9.190552726072315
93,0.3159980773925781,1.53693,4.281462987262119,0.028355994223111813,0.09292850611087453,9.154803254654617
94,0.31705617904663086,1.539038,4.230930115146304,0.028021316606125196,0.09286347923494634,9.119725979368857
95,0.31809020042419434,1.541105,4.209438223408507,0.027878976485523004,0.0930399096525805,9.085620062766864
96,0.3237650394439697,1.568307,4.140727548827065,0.02742390785657675,0.09211898059790699,9.051016860534505
97,0.3249201774597168,1.5706099999999998,4.109737203697334,0.02721865977897213,0.09204331987969296,9.017028384648734
98,0.32617712020874023,1.586339,4.078753435442558,0.027013455259802744,0.09201946197583864,8.983702546887386
99,0.33363914489746094,1.6071179999999998,4.067058235410528,0.0269359983191418,0.09202147092078448,8.951052793323484
100,0.34528613090515137,1.683443,4.029608413536976,0.026687969330951928,0.09134096850202524,8.918208531052722
101,0.3512129783630371,1.695846,3.990438299386309,0.0264285469013106,0.09109519565475017,8.885714333346696
102,0.35390615463256836,1.7093129999999999,4.001643784097493,0.02650276047285912,0.09129681201814849,8.854102389336255
103,0.35643911361694336,1.7330999999999999,3.970773849305881,0.026298309869123185,0.0913606933816711,8.823181147467732
104,0.36306309700012207,1.765467,3.920996970932123,0.025968639174827772,0.09066265967721537,8.79202499074685
105,0.3643021583557129,1.768065,3.9035823604040836,0.02585330275898114,0.09059895230829045,8.761388313103538
106,0.3654670715332031,1.778285,3.9060163949537,0.02586942329297457,0.09072484541636174,8.731476973290299
107,0.3666200637817383,1.7805389999999999,3.913734155097341,0.02592053777479995,0.09096786308124002,8.702406127364325
108,0.37244319915771484,1.813351,3.8766166220331666,0.025674709524906112,0.0902146574783195,8.673016229115406
109,0.37554311752319336,1.825823,3.8690066749880563,0.025624309085829255,0.09026202357314246,8.644219655970034
110,0.3767430782318115,1.827022,3.8779181549353154,0.025683329536235026,0.09054376383491908,8.616262168636062
111,0.3778951168060303,1.834987,3.885873537238025,0.025736017782119532,0.09092544593405641,8.589232096214012
112,0.3856770992279053,1.871063,3.8640841528688865,0.025591707377210123,0.09004276138944119,8.561714970269538
113,0.38837313652038574,1.884147,3.852415297435616,0.025514424915995215,0.09004331654542783,8.53468573515294
114,0.39086103439331055,1.905945,3.8485042947502084,0.025488522468657952,0.09026589779954175,8.508370699180704
115,0.39203906059265137,1.908852,3.851914382750508,0.02551110737384678,0.0906433192088465,8.482917542380395
116,0.39783716201782227,1.9229919999999998,3.82826719070482,0.02535449276733604,0.08970811130188273,8.456916548983132
117,0.39913105964660645,1.925582,3.8113318965118625,0.025242330848447358,0.08974666542372386,8.431402282268534
118,0.4004180431365967,1.94816,3.786796234011364,0.025079831930158388,0.0900255167797918,8.406611710423855
119,0.40214109420776367,1.959604,3.7829272677504697,0.025054207888733828,0.09049637707632965,8.382725141591182
120,0.4077620506286621,1.968694,3.752877486202748,0.02485518913404459,0.08962750673652292,8.358352688329395
121,0.4089071750640869,1.972543,3.743522791994076,0.024793233289575244,0.08976776079447835,8.334526698544831
122,0.4099609851837158,1.993598,3.7159517864406433,0.02461063139005527,0.09007798107067543,8.311403862977258
123,0.41271400451660156,2.010069,3.71211707238054,0.0245852341998754,0.0905057189365296,8.289085831187736
124,0.42347002029418945,2.056848,3.7019668779465293,0.024518009782523068,0.0897424982350646,8.266376454284098
125,0.42463016510009766,2.0606709999999997,3.675598692408273,0.024343374121997392,0.08976703286672257,8.244057568958253
126,0.4256901741027832,2.0626789999999997,3.678013664773371,0.024359368407744445,0.09024072213383866,8.222555489619214
127,0.42671918869018555,2.064529,3.664324089387896,0.024268702782068767,0.09059450971598008,8.20173425964347
128,0.4324970245361328,2.106329,3.6668845215104326,0.024285660443197993,0.08976025406409946,8.180437880940772
129,0.433758020401001,2.108851,3.63671483266696,0.02408584754627379,0.08963645022917978,8.15935335317131
130,0.43497514724731445,2.1112889999999997,3.6620406541026407,0.024253579662249634,0.08996053953302126,8.1388959652053
131,0.4447810649871826,2.151402,3.6381855388211473,0.024095587986711114,0.09017671123823041,8.118951516259171
132,0.45623016357421875,2.218395,3.6155932073118127,0.023945959688236675,0.08917799368408473,8.098384771810007
133,0.4574930667877197,2.2225889999999997,3.60522351774987,0.02387728156158027,0.08898041845975718,8.077945005444125
134,0.4587111473083496,2.225021,3.610178922559122,0.023910101051217894,0.08909097887293752,8.057908024240303
135,0.45989108085632324,2.227382,3.611910950324807,0.023921572216439722,0.08926277963656427,8.038320279724251
136,0.4657020568847656,2.2665919999999997,3.5956330469113125,0.02381376417593332,0.08817438550379132,8.018054718444649
137,0.46682000160217285,2.267709,3.5788543096824004,0.02370263912887589,0.08798133402270154,7.997915913859148
138,0.46787309646606445,2.2687619999999997,3.5797666520755325,0.023708681543748125,0.08819968377331949,7.978258422575459
139,0.4689021110534668,2.272494,3.5725956376162813,0.023661188141332796,0.0884396781731241,7.9590912804831015
140,0.4746739864349365,2.3143469999999997,3.552564543523553,0.02352852283742479,0.08730357070159143,7.9392285828390365
141,0.4759070873260498,2.316939,3.548525633578756,0.0235017732643459,0.08712862074081328,7.919499428409458
142,0.4770832061767578,2.3181149999999997,3.543839205078301,0.02347073519631138,0.08724786794721516,7.900145547618137
143,0.4782400131225586,2.32103,3.556616589107571,0.023555359407427624,0.08755543596536838,7.881315011792302
144,0.4839789867401123,2.338777,3.556140283989246,0.02355220485366321,0.08650556178720419,7.861881576800877
145,0.4852280616760254,2.365491,3.5576511712492627,0.02356221141229615,0.0865220324875529,7.842727735367468
146,0.48642802238464355,2.368687,3.554498460120919,0.023541331106006355,0.08685887796672251,7.824105809827419
147,0.4876081943511963,2.371042,3.579429801545645,0.023706450593321146,0.08743475858038736,7.806199291613579
148,0.49932312965393066,2.4172059999999997,3.570235687835493,0.023645558268424877,0.08659865130367864,7.787866588376243
149,0.5020480155944824,2.4333709999999997,3.5626146111390273,0.023595084118018392,0.08669085798188958,7.769853082057718
150,0.5036170482635498,2.444279,3.5570033308970435,0.023557920786092052,0.08715766812909712,7.752447918224838
151,0.5047950744628906,2.456741,3.5539325514890807,0.02353758311100022,0.08758119378279274,7.735606685858671
152,0.5105781555175781,2.488037,3.5514841635262506,0.02352136751480413,0.08667550261415506,7.718282309105026
153,0.5118370056152344,2.4924809999999997,3.534367252050407,0.023408002750383516,0.08674264712345756,7.701236736218491
154,0.5130400657653809,2.498034,3.536807955122793,0.023424167449792765,0.08724263961331043,7.684796887452727
155,0.5142459869384766,2.504842,3.5312224662010863,0.023387174932966538,0.0877747660356068,7.6689783663676865
156,0.524738073348999,2.547125,3.511687193219778,0.023257793436629204,0.08687562473796404,7.652681663278934
157,0.5270380973815918,2.566293,3.5056266787252843,0.02321765484042827,0.08696142468827536,7.636660452547534
158,0.5282611846923828,2.56892,3.5008002032720404,0.023185689245845915,0.08733192181244279,7.621123078302427
159,0.5294451713562012,2.571357,3.5201353905858923,0.023313745581123257,0.08785196741825278,7.6061729311861725
160,0.5352210998535156,2.593059,3.5172600121084656,0.023294702040226666,0.08675681990351797,7.590597715418558
161,0.5364980697631836,2.621196,3.5268624268033815,0.023358298529657276,0.08678197338149787,7.575234603035144
162,0.5377340316772461,2.623668,3.5239760209382283,0.023339181954719842,0.08708728969535329,7.560283887208706
163,0.5389351844787598,2.626064,3.551480775268991,0.02352134507448325,0.08754331272249943,7.5458478924026355
164,0.5447430610656738,2.637279,3.527046447946784,0.023359517295881524,0.08638477084523152,7.530753211051581
165,0.5513701438903809,2.675287,3.5185302963403426,0.023303115092598713,0.0861979708413088,7.515708332158942
166,0.552497148513794,2.6764129999999997,3.5186311667154384,0.023303783153909068,0.0863365670548632,7.5009426225672815
167,0.5535390377044678,2.6798409999999997,3.525611011478763,0.023350010445462418,0.08656087409187038,7.4865108461730685
168,0.5592331886291504,2.7194149999999997,3.532513207371668,0.023395723470997914,0.08543405611628353,7.471466330427427
169,0.5604081153869629,2.72351,3.5258939007308214,0.02335188401204959,0.08523994347336285,7.456465841124312
170,0.563060998916626,2.7287909999999997,3.5317668418857746,0.023390780315943372,0.08544226720017215,7.4417792100012505
171,0.5655829906463623,2.733036,3.528676272976597,0.023370311575609634,0.08570388094589448,7.427441235648551
172,0.5749311447143555,2.78653,3.525574934474398,0.023349771508601257,0.08464493096825222,7.41255688209122
173,0.5761940479278564,2.793357,3.5072619350879792,0.02322848509170262,0.0845395301299519,7.3977737686873
174,0.577362060546875,2.8168819999999997,3.531052769050027,0.02338605103409145,0.08487359784424911,7.383380514912418
175,0.580935001373291,2.8262329999999998,3.5098265256781547,0.02324547029423176,0.08522239705466575,7.369380392856446
176,0.5924019813537598,2.883822,3.518630414768923,0.02330377817379103,0.08432717178905484,7.354951933095321
177,0.5936801433563232,2.886386,3.504158977729925,0.023207934303063008,0.08441917111871995,7.340744951320484
178,0.5949051380157471,2.8888309999999997,3.555291439414275,0.023546582982836392,0.08502769639005622,7.327090190660387
179,0.5977351665496826,2.9071119999999997,3.5465275283714464,0.023488539876626746,0.0856974860676207,7.31402128334432
180,0.6037330627441406,2.934487,3.579716490220144,0.023708349323363215,0.08510109591883919,7.300712491127115
181,0.6048769950866699,2.9356299999999997,3.533184856243374,0.023400171780275075,0.08535713532372365,7.287714857349137
182,0.6059331893920898,2.936686,3.6126570166702736,0.023926513390296663,0.08606029411063319,7.275311339866007
183,0.6069731712341309,2.947727,3.5685324472557767,0.02363427775982707,0.08679776568935822,7.263518590517597
184,0.6127660274505615,2.984457,3.499337857026449,0.02317600417281935,0.08610840837926392,7.251416069752814
185,0.6140341758728027,2.991088,3.52103754742153,0.02331972053736971,0.0865045602462875,7.239698664208239
186,0.6152410507202148,2.994037,3.5140683593209783,0.02327356382455753,0.08721073036088256,7.228559055731512
187,0.616422176361084,2.9964939999999998,3.558513016863146,0.023567919388593317,0.08801251199342609,7.2180515049007905
188,0.6221981048583984,3.0344629999999997,3.5078468638011064,0.023232359056106777,0.08712712720119299,7.20709597188397
189,0.6234641075134277,3.037876,3.5689348219420616,0.023636942674673644,0.08739031362847048,7.1964221937961845
190,0.6250321865081787,3.043722,3.5567869065736533,0.02355648741462953,0.08785025137798887,7.186147391772014
191,0.6263651847839355,3.047291,3.646962362944178,0.024153716615843344,0.08847524763889741,7.176369753930217
192,0.6341001987457275,3.075431,3.5826007084594127,0.023727451409723464,0.08743627113191073,7.166044142635329
193,0.6352641582489014,3.076594,3.6916652812193327,0.024449782632561878,0.08751052255956919,7.1558686852078734
194,0.6363341808319092,3.077664,3.63554053427017,0.024078070205057797,0.0876935837107356,7.145908928052405
195,0.656818151473999,3.160698,3.622884690842638,0.023994250953510515,0.0879633460404817,7.1362156702309045
196,0.6755521297454834,3.237856,3.571266290079887,0.023652383914559226,0.08676626854944176,7.12589661755979
197,0.676738977432251,3.239042,3.578596865700841,0.02370093408551207,0.08671458954965594,7.115651962310181
198,0.6778371334075928,3.2501409999999997,3.588038440223162,0.023763465335556396,0.08699817573473764,7.105680099670089
199,0.6788911819458008,3.251195,3.6235259013842738,0.023998497670688384,0.08755366862624661,7.096140317245614
200,0.6980020999908447,3.343801,3.590856672897181,0.02378213040160079,0.08652846288856988,7.086090557307
201,0.7102391719818115,3.3855679999999997,3.59843234229584,0.023832303820907154,0.08661898114311935,7.076195368300053
202,0.7113940715789795,3.386739,3.6067670979978357,0.023887504644840463,0.08709381840939352,7.06667730550805
203,0.7124631404876709,3.387841,3.636015140298807,0.024081213505804836,0.08772217290217088,7.057621022684041
204,0.7181880474090576,3.421888,3.659372535842018,0.024235908799226904,0.08676571088891304,7.048096065366763
205,0.7193801403045654,3.4230799999999997,3.6766946552996407,0.024350632649633584,0.08692896976791528,7.0387564492032055
206,0.7204751968383789,3.4241759999999997,3.715934545180576,0.02461051720173405,0.08760111562706206,7.029893557099257
207,0.727869987487793,3.456509,3.7218580586717014,0.024649748444614022,0.08824816056644082,7.021489955534063
208,0.7373809814453125,3.4968809999999997,3.7705288250568474,0.024972093394122544,0.08719672408332202,7.012563577371578
209,0.7386190891265869,3.498912,3.731274663573198,0.024712114321647778,0.08705652828404126,7.003642291316858
210,0.7397210597991943,3.501114,3.7822006182683356,0.02504939531214986,0.08726495469324522,6.994922717881146
211,0.7407910823822021,3.5114539999999996,3.722194636121311,0.024651977586438945,0.08757161276015198,6.986458194146041
212,0.74664306640625,3.5424339999999996,3.7956452388172943,0.02513843860967513,0.08641092719396423,6.977427075965175
213,0.7539889812469482,3.581076,3.6750912991315143,0.02434001367234095,0.08619796180327904,6.968363830100772
214,0.7551450729370117,3.582362,3.6511104915784722,0.02418118954085536,0.08639386592155554,6.959492480949727
215,0.7562191486358643,3.5845089999999997,3.6714158138709885,0.02431567104947473,0.08682246860014681,6.950937972405301
216,0.7619822025299072,3.612473,3.644677964134895,0.02413858711463499,0.08574879289830963,6.941879668656702
217,0.7632300853729248,3.623722,3.677092899180507,0.02435327020628626,0.0858107846139189,6.9329371636787975
218,0.764307975769043,3.6249599999999997,3.705383740939001,0.024540639558271203,0.08626966227996863,6.924321159800288
219,0.765355110168457,3.6260079999999997,3.7525105552576052,0.02485275896197684,0.08688864829329596,6.91611544279373
220,0.7741231918334961,3.664776,3.731558085789078,0.02471399141803752,0.08605296052683496,6.907537600412984
221,0.7752950191497803,3.6659469999999996,3.7736405959409307,0.024992702554466856,0.08633216011065206,6.899185746170941
222,0.8117079734802246,3.811076,3.6868586954175537,0.024417948766513372,0.08683009229673148,6.8911738397947015
223,0.8233890533447266,3.856998,3.7707883499939925,0.024973812219589525,0.08762412593089916,6.883657512742177
224,0.829380989074707,3.875939,3.654288515416903,0.024202237492425085,0.0867186896324841,6.875730694551456
225,0.8305389881134033,3.877097,3.7791203200603194,0.025028994594345728,0.08698057850706567,6.868013181470609
226,0.8316199779510498,3.883463,3.6651079847033543,0.024273894495999912,0.08737946086696591,6.860574658497002
227,0.8346841335296631,3.9079439999999996,3.8428012037137256,0.025450751076737593,0.08814827098953087,6.8536063255611825
228,0.8425672054290771,3.943567,3.657713295298571,0.024224919701480475,0.0872316742731127,6.846219347578945
229,0.8444180488586426,3.958253,3.9123939668035494,0.02591166175003232,0.08762428395565172,6.839099390369231
230,0.8461921215057373,3.9668829999999997,3.7263090503973477,0.02467922722232039,0.08810275409409704,6.832288656454201
231,0.8474559783935547,3.972753,4.011869619811122,0.026570485860018797,0.08882546112500345,6.825911786450033
232,0.8613681793212891,4.031997,3.728710970773565,0.02469513506515706,0.08787865511859913,6.8190994755339
233,0.8625521659851074,4.033181,4.089620745444733,0.027085429110927747,0.08814566444295216,6.812482900513218
234,0.8636441230773926,4.034273,3.7862629408634216,0.02507629994647261,0.0882840291525049,6.805993931142362
235,0.8647069931030273,4.038373,4.199605924278175,0.02781385747873278,0.08891768607205454,6.799883858720844
236,0.8704030513763428,4.06962,3.7877034113483843,0.025085840137027027,0.08783415914206413,6.793274210421902
237,0.8715710639953613,4.086469999999999,4.289012996024047,0.02840599769283107,0.0880531205860492,6.786830625117224
238,0.8726451396942139,4.0875449999999995,3.8739780572768545,0.025657234393809597,0.08822653200189629,6.780528577940131
239,0.8736960887908936,4.088596,4.4162684315141165,0.029248806425348807,0.08907664676427474,6.774708037509165
240,0.8806450366973877,4.118548,3.9137921746474813,0.025920922036449183,0.08825765860430623,6.768525618726694
241,0.8818061351776123,4.131494,4.536530577866069,0.030045298824643303,0.08897385507294614,6.762753052213282
242,0.8828811645507812,4.1337209999999995,4.040843173295215,0.026762376790213042,0.08943638101550705,6.75726009844718
243,0.896416187286377,4.178304,4.004600533307391,0.026522342929548456,0.09001488370668354,6.752102677558091
244,0.9110879898071289,4.267232,4.5910388981419885,0.030406305709311923,0.08978489499255707,6.746873199962256
245,0.9147601127624512,4.277744,4.009648275114077,0.02655577396420553,0.08978212576408443,6.741686357336106
246,0.9218389987945557,4.307669,3.9867436692611085,0.026404077482609936,0.09027620234446168,6.736789234697526
247,0.9229440689086914,4.308775,4.034133997614072,0.02671794213144749,0.09102598884766289,6.732308056243106
248,0.9286351203918457,4.350993,3.9329952556953547,0.026048103436096794,0.0902506554190802,6.727480153044238
249,0.9297900199890137,4.352148,3.9539840975214773,0.026187111873012404,0.09060761582816276,6.722868170804347
250,0.930854082107544,4.353213,3.9815684924251804,0.026369802449776592,0.09121556613629325,6.7185927973110955
251,0.9347960948944092,4.361933,4.048038200400002,0.026810029227621813,0.0919641801717101,6.714720780844912
252,0.9405059814453125,4.40337,3.967969153252774,0.02627973445569182,0.09081636935244353,6.710312124742658
253,0.9416689872741699,4.40571,4.017843167235087,0.026610048476056674,0.09096587736544506,6.706009611600217
254,0.9427402019500732,4.406781,4.027858297822847,0.02667637836981849,0.09139819132635678,6.701950149386398
255,0.9437921047210693,4.407833,4.1019130219728295,0.027166840470375816,0.09213528137929765,6.698281833015407
256,0.9505791664123535,4.450608,4.010384632656119,0.02656065083696384,0.09090219685809019,6.694041705503071
257,0.9517560005187988,4.452961999999999,4.0847475799435085,0.02705315428963136,0.09113693024144459,6.689946255679105
258,0.95284104347229,4.455125,4.052405435143077,0.026838953285476346,0.09174402709448387,6.686174158245135
259,0.9538900852203369,4.457249,4.1658527231761875,0.02759031109323161,0.09270830251160621,6.682896958448845
260,0.960827112197876,4.502663,4.034101418815213,0.026717726363090978,0.09153589241723752,6.679080194653138
261,0.9620590209960938,4.504665999999999,4.185471525626956,0.02772024580260863,0.09201606554967526,6.6755220318134425
262,0.9635720252990723,4.508452,4.125079485281022,0.027320271225632006,0.09283368039756607,6.672383135525068
263,0.970048189163208,4.544835,4.145522337890246,0.02745566359319788,0.09394814535250777,6.669806921201388
264,0.9786860942840576,4.588928999999999,4.2971570533614285,0.028459935527514805,0.09320863707968535,6.666895907622053
265,0.9985160827636719,4.671639,4.0580555682259725,0.026876373938541677,0.09325927249564964,6.664033179331728
266,1.0013141632080078,4.67755,4.131714624221688,0.0273642155414023,0.09395296541973006,6.6615263284342685
267,1.0039680004119873,4.682659,4.119142986811763,0.02728095398365172,0.09471453469633155,6.65940755384785
268,1.012465000152588,4.726532,4.106671115165837,0.027198353171407067,0.0934773583059093,6.656716495169282
269,1.013617992401123,4.727685,4.032264628574491,0.026705561359303732,0.09353662727387493,6.654073999972155
270,1.0147030353546143,4.732927999999999,4.197297599176608,0.027798569514445846,0.09428288367743701,6.651802921572629
271,1.0157601833343506,4.735056,4.142674203274173,0.0274368004875351,0.09497235006616547,6.649875088673875
272,1.0274121761322021,4.808407,4.241588009174913,0.028091903501867355,0.09362215163036643,6.647323436492966
273,1.0295929908752441,4.825393,4.083078424516846,0.027042099525926355,0.0934066746815969,6.644689105502647
274,1.0308079719543457,4.8279939999999995,4.332254864912658,0.028692387225579572,0.0940132716402502,6.642354337484647
275,1.033499002456665,4.843675999999999,4.171071680532655,0.02762487608307058,0.09433055470538443,6.640181878925261
276,1.0392050743103027,4.873502,4.376880265809472,0.02898793984714814,0.09299868497578452,6.63740975378919
277,1.0403721332550049,4.875496,4.0912503523463375,0.02709622194599962,0.09282828176458141,6.634579641812815
278,1.0414540767669678,4.8788849999999995,4.498663231609603,0.029794504585644272,0.09371132180013172,6.632172571670496
279,1.04249906539917,4.88018,4.207584031668767,0.02786669623215703,0.09434141712174299,6.630070796976535
280,1.050812005996704,4.923041,4.604218972617066,0.0304935969265401,0.0934649971908076,6.627583703660694
281,1.0519649982452393,4.924194,4.192690111570656,0.0277680542694639,0.09349450664540823,6.625127300118828
282,1.053049087524414,4.927544,4.7951134792744785,0.03175788521867429,0.09470989271602097,6.623239571951067
283,1.0541071891784668,4.9296549999999995,4.346098095806684,0.02878407050683835,0.09535277082771451,6.621657996662206
284,1.0608232021331787,4.972144,4.909151749653377,0.032513157083851746,0.09473477851690383,6.6198066742523896
285,1.070878028869629,5.013256,4.2457618238257915,0.028119546544556444,0.09457006743097877,6.617895343117649
286,1.0754361152648926,5.019202,4.286105829203169,0.02838674361873918,0.0950001065808271,6.616192812170171
287,1.076517105102539,5.020283,4.278814835207781,0.028338455595643085,0.09552062660984073,6.614737454197616
288,1.0821940898895264,5.061736,4.252147546370498,0.02816183898340896,0.09421316196882176,6.612707197295628
289,1.083360195159912,5.065517,4.1940193004468025,0.02777685744543566,0.0941470759270239,6.6106618099084375
290,1.0844500064849854,5.066606999999999,4.337784732362562,0.028729011363153707,0.09472889340224132,6.608888531344261
291,1.0868501663208008,5.082507,4.310616748644701,0.028549078664529614,0.09535887042165293,6.607406903391742
292,1.1058590412139893,5.157541999999999,4.156061900585376,0.027525466784253456,0.0937036169276104,6.605205979954829
293,1.108741044998169,5.183536999999999,4.340086787762448,0.028744257803404307,0.0939234028866409,6.603114827166267
294,1.1114680767059326,5.198759,4.210675990305564,0.027887174176612923,0.09434642729840957,6.601221248880634
295,1.114104986190796,5.204071,4.465457393638211,0.029574583368879883,0.09535165093068441,6.599779081867262
296,1.1216042041778564,5.247281999999999,4.163279657187394,0.02757326975840494,0.0937836504252864,6.5976655763626395
297,1.122786045074463,5.249641,4.490289699763673,0.02973904694853363,0.09433029240947133,6.5958020299165305
298,1.1238701343536377,5.2518069999999994,4.252926153374557,0.02816699567302063,0.09501046823357859,6.59424583077339
299,1.1249310970306396,5.253931,4.631096829410868,0.030671608123703818,0.09648191966623665,6.593342098483792
300,1.1318070888519287,5.296351,4.221534630142665,0.027959090605508316,0.0952639097465357,6.5919184039128345
301,1.1358180046081543,5.317428,4.7115527997996,0.031204465476049315,0.09632301161462971,6.5909657603650675
302,1.1385111808776855,5.322444,4.327393352820949,0.028660189584446574,0.09714574247712061,6.590381325962008
303,1.1422390937805176,5.349019,4.310656954968687,0.028549344949744284,0.098159495776361,6.590248668456396
304,1.1550931930541992,5.411499,4.213374027381506,0.027905043191005143,0.09666052741464674,6.589465606209391
305,1.158066987991333,5.422028,4.190354010928203,0.027752582348646398,0.09665615655714378,6.588686051272965
306,1.160844087600708,5.444484,4.28114939486153,0.02835391731054105,0.09720963835226433,6.588149722185204
307,1.1632051467895508,5.452964,4.291755005961663,0.028424157938098188,0.09759747771567034,6.587783240488311
308,1.1723129749298096,5.497110999999999,4.156739541874231,0.027529954781120244,0.09545205104050761,6.586503972437562
309,1.1735889911651611,5.503632,4.175475159870191,0.027654040187730197,0.09509033541876942,6.585079709769086
310,1.17478609085083,5.506193,4.202808242911906,0.027835066333964927,0.0952214996194911,6.58371782985971
311,1.1759710311889648,5.507378999999999,4.281452009170432,0.02835592151555709,0.09571351154012762,6.5825681275084635
312,1.1837701797485352,5.550768,4.140576602621821,0.02742290814462394,0.0934844152121905,6.58050488105185
313,1.1849570274353027,5.553115,4.177288081267547,0.027666047108921232,0.09315857743562374,6.578320631764808
314,1.1860439777374268,5.555308999999999,4.180895409832935,0.027689938332146873,0.09334115418427473,6.576221286152501
315,1.1871111392974854,5.557437,4.265977574953925,0.02825343482618136,0.09392638098777915,6.574368922815465
316,1.193809986114502,5.59985,4.122198303084723,0.02730118924688851,0.09185537015849514,6.571698700182514
317,1.194979190826416,5.602189,4.2222067902275935,0.02796354230053451,0.09173434519799777,6.5689956905380615
318,1.1960999965667725,5.603810999999999,4.193980217652835,0.027776598601324833,0.09213392310611376,6.566465306130466
319,1.1986939907073975,5.618378,4.362429296907145,0.028892231536243228,0.0929850324547545,6.564285779548172
320,1.210125207901001,5.685912,4.107828827508113,0.027206020663707545,0.09111293095978622,6.561389315574729
321,1.2113871574401855,5.690373,4.323363199904456,0.028633498008889733,0.09128142237122402,6.558577215968272
322,1.2125890254974365,5.6951979999999995,4.1588621585890335,0.027544012804623402,0.09175966589689638,6.555968585342266
323,1.2151951789855957,5.6994229999999995,4.437271420474404,0.02938790855828744,0.09273948813311773,6.553756661106825
324,1.2209022045135498,5.733385999999999,4.13677186161058,0.0273977094650006,0.09115186504001481,6.550946577964775
325,1.222076177597046,5.739154,4.510762103155083,0.02987463502999717,0.09160300001727166,6.548325886501758
326,1.223160982131958,5.741327,4.275942014503649,0.02831942899479829,0.0921651818813602,6.5459360272178
327,1.2360711097717285,5.7852749999999995,4.190551344547178,0.02775388928297616,0.09277007876491525,6.543791802162395
328,1.244521141052246,5.829301999999999,4.606033461065782,0.030505614226262825,0.09154576486665679,6.541192656627288
329,1.245699167251587,5.833508,4.118828146562044,0.027278868806615553,0.09127309379477905,6.538506374389458
330,1.2467842102050781,5.835725,4.768704731829869,0.03158298091792315,0.09222367204404285,6.536195902452741
331,1.247833013534546,5.837147,4.2322673785142095,0.028030173259201006,0.09273224290142391,6.534093246168462
332,1.2554421424865723,5.8816679999999995,4.846405579423262,0.03209759117895873,0.09203487720391842,6.531740543705405
333,1.2565991878509521,5.8828249999999995,4.191573982719778,0.0277606621833144,0.09204309050444374,6.529405934985428
334,1.2576680183410645,5.8867199999999995,5.033164886330334,0.03333449217367124,0.09342220423732096,6.5276060555146
335,1.2587239742279053,5.908484,4.371055667522339,0.02894936371654202,0.09402904779911696,6.526047717838635
336,1.2671411037445068,5.938921,5.174053744345841,0.03426759463324505,0.0937797939705102,6.52440471424497
337,1.2691280841827393,5.960798,4.381830161828945,0.02902072285224494,0.09383277711465916,6.522792900018406
338,1.2703421115875244,5.964096,5.375178968983627,0.03559964064763746,0.09517127050569771,6.521701166013827
339,1.275029182434082,5.981339999999999,4.483557230901292,0.02969445801976397,0.09547281088129,6.520732263385179
340,1.283966064453125,6.021012,4.355989826831557,0.02884958312919019,0.09435117397410908,6.519343282914818
341,1.28513503074646,6.0249809999999995,4.31265610419289,0.02856258525195437,0.09427232887909533,6.517932100190444
342,1.2862040996551514,6.026733999999999,4.389184019782896,0.029069427221354336,0.09475907999402124,6.516710946546383
343,1.2872521877288818,6.029732,4.379735663364653,0.029006851055027386,0.09526783827537634,6.5156873786844285
344,1.2952899932861328,6.08735,4.297243246788193,0.02846050638385963,0.09391282946344437,6.514162237165611
345,1.2964420318603516,6.088502,4.244741935097275,0.028112791853699585,0.09383301072842076,6.512615338741387
346,1.2975142002105713,6.093678,4.387981242175715,0.029061461263226847,0.0944463145562743,6.511303909493694
347,1.3109591007232666,6.141938,4.332728114165802,0.028695521540445346,0.095059122093255,6.510227044052344
348,1.3255491256713867,6.220682999999999,4.2159486324871995,0.02792209471935446,0.09359573128758028,6.508617340876684
349,1.3289291858673096,6.239113,4.155069037519786,0.02751889108350911,0.0934768469389507,6.506973371294101
350,1.3317720890045166,6.245044,4.266046225050749,0.028253889493605733,0.09406203690629263,6.505551357629761
351,1.334402084350586,6.250083,4.258971279155889,0.02820703235026003,0.09472449528625498,6.5043793263543
352,1.3445911407470703,6.31772,4.08090133216729,0.027027680712013714,0.09295104169255822,6.502572170707442
353,1.345736026763916,6.320011,4.100448557131122,0.027157141365954044,0.09293631308169649,6.500769501181965
354,1.3468010425567627,6.322061,4.131950673817301,0.027365778890423298,0.09341320172405569,6.49914690540994
355,1.3478610515594482,6.327901,4.2144450630208015,0.027912136626237673,0.0941956313695298,6.497813373478635
356,1.3536550998687744,6.355506999999999,4.083125746441158,0.027042412937537383,0.09243102918516297,6.495858910814501
357,1.3558189868927002,6.3671169999999995,4.118158681134838,0.027274434958222394,0.09241456823946757,6.493910132032852
358,1.35691499710083,6.369312,4.107894308714848,0.02720645434367288,0.09275838830562191,6.492094208443811
359,1.3579680919647217,6.373672,4.198604541114409,0.02780722534964715,0.09341737121006921,6.490522176839741
360,1.3636360168457031,6.404514,4.011010661614792,0.026564797006996946,0.09151961374726761,6.488298701370468
361,1.3648021221160889,6.406834,4.103108247672013,0.02717475641245501,0.09140449688058663,6.486049273112291
362,1.368602991104126,6.421098,4.050123330253462,0.026823838976825543,0.09170735950287513,6.483917509681529
363,1.3714401721954346,6.436348,4.220683404727012,0.02795345296644881,0.09243737297475955,6.482050258131763
364,1.3845291137695312,6.513165,3.976629919258196,0.026337094435574426,0.09065186285100243,6.479583761151447
365,1.3858120441436768,6.5169429999999995,4.2045078008754375,0.027846322452711982,0.09068042248124528,6.477140992980941
366,1.3871910572052002,6.520625,4.046161383057918,0.02679759912560568,0.09092644093628131,6.4747948000921935
367,1.3884050846099854,6.524164,4.328388623138978,0.028666781228347836,0.09159853287964319,6.472688124206073
368,1.3958780765533447,6.563661,3.9891596952194925,0.026420078746272065,0.08991244221772127,6.470026679016811
369,1.3970701694488525,6.566058,4.350643169370045,0.028814172385586274,0.09009516637111774,6.467438994464167
370,1.398164987564087,6.568204,4.093597565181024,0.027111767462515538,0.09045465094014721,6.464983537839079
371,1.4081530570983887,6.6090729999999995,4.013575801098289,0.02658178584482923,0.09102349226392331,6.46272945523994
372,1.4213972091674805,6.671805,4.407280182187146,0.029189277533764383,0.08995500939488757,6.460133538705907
373,1.4243090152740479,6.687501,3.9339636580745387,0.026054517134487157,0.0896816160273947,6.457461872705516
374,1.427239179611206,6.702160999999999,4.584116785386586,0.03036046077502477,0.09050776124576398,6.45507481027004
375,1.4298291206359863,6.72236,4.0807022849450165,0.027026362428543386,0.09092539152611515,6.45283754379883
376,1.4376070499420166,6.746983999999999,3.9159979172860666,0.025935530600321735,0.08963906870816266,6.450192317285615
377,1.4387660026550293,6.759294,3.9359851067688933,0.026067905125384185,0.08941689320339298,6.447489233078297
378,1.439833164215088,6.770587,3.9640008843955234,0.02625345273630601,0.0894304841639058,6.444804819935652
379,1.4408831596374512,6.772714,4.038136591158859,0.026744451182155418,0.08970640156930998,6.442223325142249
380,1.4480581283569336,6.805308999999999,3.8670449699034766,0.025611316774973997,0.08798745526396588,6.439109738730798
381,1.4492511749267578,6.807836999999999,3.892884616546821,0.025782451939081644,0.08770114056202483,6.435923258161149
382,1.4503211975097656,6.820124,3.889996282905594,0.025763322596544125,0.087812148345656,6.432787900506041
383,1.4513821601867676,6.822139,4.001824445370268,0.026503956986766254,0.08818335878337857,6.429784373494071
384,1.459414005279541,6.871868999999999,3.8258441786535737,0.0253384452350014,0.08657820881271831,6.426299985021576
385,1.4605801105499268,6.874308999999999,3.9325515418987553,0.026045164733627446,0.08645453640630396,6.422795238035172
386,1.4616591930389404,6.876481999999999,3.906726839814142,0.02587412854686056,0.08669392454254424,6.419381225672036
387,1.4627091884613037,6.878568,4.061276574472662,0.026897706561244582,0.08722888645672464,6.416148306463714
388,1.4694950580596924,6.920736,3.8463018199631307,0.025473935547662786,0.08591020422740013,6.41253253031621
389,1.470677137374878,6.923101,4.023050819128491,0.026644538590170627,0.08599048245949696,6.408959754178244
390,1.471757173538208,6.925266,3.914038490328889,0.025922553377432357,0.08630262992683706,6.405499862197217
391,1.4806489944458008,6.966450999999999,3.8972398253244034,0.02581129634934631,0.08675009733623683,6.402192833703794
392,1.4895620346069336,7.010975999999999,4.074129474852637,0.02698283091476793,0.08578317012599784,6.398614370768302
393,1.4907259941101074,7.013157,3.8392969525896596,0.025427542532152257,0.08572147650452898,6.395036722712484
394,1.4917922019958496,7.01533,4.230850370491085,0.028020788459790766,0.08627125616163359,6.391640214493692
395,1.5104479789733887,7.095704,3.8412310318012173,0.02544035187772248,0.08655615610732399,6.388344770577996
396,1.5178301334381104,7.109534,3.8192434119882535,0.025294728565725785,0.08542569132479233,6.384730891200532
397,1.5189931392669678,7.140536,3.7075350581895425,0.024554887664516644,0.08519729154716567,6.381066811868068
398,1.5200731754302979,7.143425,3.880648572961613,0.02570141300863937,0.08546821771718949,6.377498849463587
399,1.5211200714111328,7.145502,3.799879356536234,0.02516648103768056,0.08569603405526913,6.374014271070252
400,1.5279521942138672,7.1618759999999995,3.8536919593077075,0.025522880207277096,0.08457398208096109,6.370222325031708
401,1.5292420387268066,7.190694,3.6696947837212455,0.024304272721116155,0.08428796653750835,6.366367040887913
402,1.530325174331665,7.192816,3.940517218468818,0.0260979211581197,0.08453186590505703,6.362600061238807
403,1.5313820838928223,7.1949179999999995,3.771701754392291,0.024979861668088455,0.08470468180955859,6.358900866108627
404,1.5414490699768066,7.2396709999999995,3.9682847493858207,0.026281824638919406,0.0837153697078717,6.3549402274298785
405,1.544316053390503,7.253244,3.681019270124567,0.02437927443711549,0.08334872505340618,6.35089665064199
406,1.5463831424713135,7.257975999999999,4.0957252590900515,0.02712585911211579,0.08369558371484638,6.346970389302007
407,1.5474340915679932,7.260062,3.808957462397445,0.025226605046255002,0.08392104148364016,6.343126880306433
408,1.555251121520996,7.305158,3.646573688693799,0.024151142438551328,0.08299521558954111,6.33904550652114
409,1.5564169883728027,7.307493,3.686453942271028,0.024415268099199694,0.0830175049441652,6.334990531238887
410,1.5574891567230225,7.309634,3.704464839820466,0.024534553705167647,0.0832918662934424,6.331031564376261
411,1.5585319995880127,7.311712999999999,3.793864800071426,0.025126646820059606,0.08373210521787158,6.32721385474337
412,1.5671911239624023,7.371785999999999,3.6394635488634997,0.024104052206882078,0.08279060187146876,6.323156764481141
413,1.5683259963989258,7.374039,3.726115184129138,0.024677943252145295,0.08286855239163925,6.319141256220542
414,1.5694069862365723,7.376215999999999,3.7049636013238403,0.024537856986861423,0.08315025202320346,6.315222356871302
415,1.5847830772399902,7.447283,3.6435213665833315,0.024130927005558214,0.0834851881335128,6.3114140842384465
416,1.592104196548462,7.459635,3.7109053566005468,0.024577209044511505,0.08273556838516978,6.307421331671903
417,1.5932700634002686,7.4708049999999995,3.5179744213942756,0.02329943355037673,0.08270062892884027,6.303439155251396
418,1.5943381786346436,7.484826,3.7957837800242276,0.025139356163715685,0.08315859714361536,6.299600284359908
419,1.595386028289795,7.495874,3.6113174022844396,0.023917641166503318,0.08349996063858847,6.295872897776693
420,1.6021411418914795,7.508972,3.8444019801452827,0.025461352968516354,0.0830057886990315,6.292030976140493
421,1.6033151149749756,7.521094,3.546222695911891,0.023486520980868945,0.08289604027551023,6.288178167342827
422,1.6043920516967773,7.533137999999999,3.9733608378523857,0.026315443412610117,0.08325658229490135,6.284440349828705
423,1.6054410934448242,7.544188999999999,3.674001395308871,0.024332795273725675,0.08331972114558414,6.280737163262475
424,1.613253116607666,7.564209,4.052190282032335,0.026837528333215063,0.08276314917525367,6.276903682214627
425,1.6144139766693115,7.575576,3.63698723420882,0.024087651653087357,0.08242903913705929,6.272999916846362
426,1.6154930591583252,7.586656,4.199168640503023,0.02781096136209252,0.08268244422147766,6.269180648388432
427,1.6551439762115479,7.746332,3.639592831782825,0.024104908443576042,0.08261954930235926,6.265362115265617
428,1.661670207977295,7.752858,3.599180893419743,0.023837261451373246,0.08204094411581364,6.261409780210123
429,1.6628360748291016,7.754023999999999,3.508958632584796,0.02323972226566891,0.08184297894127346,6.257423826859246
430,1.6639549732208252,7.765091,3.621866026059914,0.023987504368808008,0.08195098408148474,6.253483551549727
431,1.6650190353393555,7.786156,3.5808910760068997,0.023716128567953878,0.08201860793763516,6.249578566798879
432,1.6707451343536377,7.791881999999999,3.5967843697543738,0.023821389350782176,0.0812604208386694,6.245496885439888
433,1.6730260848999023,7.804163999999999,3.460863031300006,0.022921186616465344,0.08099599496274898,6.241366988798845
434,1.6741712093353271,7.815309,3.648458115567238,0.024163622938253436,0.08118599160391152,6.237304691575838
435,1.6752431392669678,7.826382,3.545938974158682,0.02348464190065293,0.08129061883490361,6.23328800607729
436,1.6809041500091553,7.832044,3.665121264872842,0.024273982450143252,0.08070801539333729,6.229143149775226
437,1.6821000576019287,7.833239,3.4515036936285206,0.02285920001848835,0.0805177030444008,6.224970083261459
438,1.6831719875335693,7.844314,3.741984161629097,0.02478304298923383,0.08081672030306888,6.220891057799175
439,1.6842319965362549,7.8553749999999996,3.5393057884801307,0.023440710521275967,0.08098537915657143,6.216873151378566
440,1.6909441947937012,7.872186999999999,3.7913683409083863,0.025110112849821863,0.08066070983378455,6.212792880142571
441,1.6921021938323975,7.873345,3.477371478310994,0.023030521539940993,0.08047188857069042,6.20868407853845
442,1.6931731700897217,7.884416,3.8976806543760487,0.025814215946240882,0.08085601159230842,6.204689105345023
443,1.6942241191864014,7.895468999999999,3.5809762949888104,0.023716692970581193,0.08098738789727972,6.200744877407037
444,1.7009541988372803,7.912249999999999,4.005820458755424,0.026530422457284642,0.0808256419364477,6.196778629899525
445,1.702165126800537,7.913582,3.5825543142806997,0.02372714414254225,0.08067239270653975,6.192792901056047
446,1.703275203704834,7.9253219999999995,4.149869845429093,0.027484456998401484,0.08109333753065126,6.188929151532918
447,1.728370189666748,8.030576,3.629312536369235,0.024036822371542508,0.08095066050429305,6.185047285695242
448,1.7370901107788086,8.072377,3.5645387886519107,0.023607827884950836,0.08036084631782374,6.181038331530327
449,1.738246202468872,8.073533,3.4966065674301565,0.02315791492803444,0.0801039529262898,6.176984905875468
450,1.739319086074829,8.074606,3.5761957497316734,0.0236850315702379,0.0800859032815903,6.1729451565914415
451,1.740360975265503,8.075764,3.550041769880809,0.023511814587218564,0.07999655347867067,6.168901328917683
452,1.7471370697021484,8.115272,3.528594776631296,0.023369771827887086,0.07922024548915513,6.164689044987244
453,1.7483510971069336,8.116486,3.4484031431497675,0.02283866517053438,0.07892459100171845,6.16042477531601
454,1.7494311332702637,8.117564999999999,3.595319152055379,0.023811685260210356,0.07897513235680213,6.156190757987034
455,1.750473976135254,8.118609,3.533350696722106,0.023401270136531073,0.07898301608160373,6.151976557679102
456,1.7561311721801758,8.154592,3.5849599382273505,0.023743076514009,0.07823873857245196,6.147606120982342
457,1.7573020458221436,8.155762,3.4516321421461043,0.022860050728965915,0.07793467710048947,6.143183782035982
458,1.7583730220794678,8.156832999999999,3.6768688853607125,0.024351786569828608,0.0780079067344796,6.138797240225669
459,1.80448317527771,8.342630999999999,3.482883569078103,0.023067027943106083,0.0779541009947832,6.13441696385033
460,1.8109700679779053,8.359117,3.403607529319933,0.022541985234083073,0.07723209864684716,6.12989003332549
461,1.8121471405029297,8.360293,3.343930761118786,0.022146747881944286,0.07698497448700031,6.125326246148927
462,1.813232183456421,8.371381999999999,3.4276592764779403,0.02270127919633319,0.07700794853308728,6.120787161866777
463,1.8142821788787842,8.382432999999999,3.404307158081542,0.022546618853287893,0.07701590709002562,6.116269005696489
464,1.8233721256256104,8.415759,3.401482453097651,0.022527910921339517,0.07639646905788354,6.1116309223362535
465,1.8246521949768066,8.420655,3.300133797906798,0.02185668197701324,0.07623617000774909,6.106976775750057
466,1.8257341384887695,8.437218999999999,3.4573117605724617,0.022897666662530312,0.07640931541507633,6.102380833651198
467,1.836841106414795,8.470328,3.3679186066431335,0.022305618625691685,0.07649269689372476,6.097822682002451
468,1.8464391231536865,8.526995,3.4659477692793863,0.022954862675606414,0.07604418169288076,6.093184453600351
469,1.847607135772705,8.528527,3.290093202279689,0.021790183429099604,0.07591133484969628,6.0885367442913605
470,1.8487939834594727,8.533840999999999,3.5498848567986645,0.023510775356828377,0.0761754916886569,6.083967030081138
471,1.8499250411987305,8.539596,3.36920064165682,0.02231410950312075,0.07632510394571135,6.079449726037458
472,1.8557720184326172,8.572771999999999,3.2488056669939596,0.021516737386115748,0.0757902802205413,6.07483433653326
473,1.8587391376495361,8.585177999999999,3.2578592187421433,0.02157669877357464,0.07566550607023634,6.0702110803229
474,1.8603880405426025,8.593271,3.2636515116335048,0.021615060946564263,0.07560275221154723,6.065593504455327
475,1.8616161346435547,8.599487,3.3034514264547763,0.021878654526167766,0.07562024196837885,6.0609992922464775
476,1.8707590103149414,8.628157,3.215492492787542,0.02129610528485478,0.07499409469221348,6.056289764772624
477,1.8737380504608154,8.647136,3.256020144598422,0.021564518643569924,0.07481337393569522,6.051561485286243
478,1.8765339851379395,8.652885,3.250434771507218,0.02152752689388546,0.07473688264603791,6.046837066504226
479,1.877960205078125,8.671144,3.3261581803764995,0.022029040640667786,0.07477631809838448,6.042141003216833
480,1.8852860927581787,8.695929,3.190245794124229,0.021128897196502874,0.0742780600951069,6.037359558614954
481,1.8864691257476807,8.698693,3.311634858047945,0.021932853135304756,0.07413248251964573,6.032567540959558
482,1.8875691890716553,8.719757,3.221568267731224,0.021336344950529,0.07396595537213665,6.027760811615295
483,1.8886220455169678,8.720809,3.3767401711341765,0.02236404356886906,0.07395947268719706,6.022972882934156
484,1.895867109298706,8.744742,3.2006309724910555,0.021197677905025133,0.07355761045075528,6.018121894507406
485,1.897024154663086,8.766134,3.434176936950907,0.02274444545592004,0.07353720113576327,6.013287079703431
486,1.8980841636657715,8.768362,3.2687579089213457,0.021648880454621607,0.07343656493655452,6.008452031243402
487,1.8991241455078125,8.769402,3.5394210220560214,0.02344147370961182,0.07347812646005918,6.003645784531292
488,1.905992031097412,8.793763,3.3048245058456818,0.021887748387633396,0.07322112646334418,5.998806918341909
489,1.9071481227874756,8.815648999999999,3.6901521378545263,0.024439761131818127,0.07326088728930176,5.993996136789328
490,1.9082131385803223,8.818351,3.411380127972526,0.022593462909622303,0.07311851115151133,5.989175820166254
491,1.921553134918213,8.872694,3.2756450307652036,0.021694493645206068,0.07303825445660266,5.984358758128441
492,1.9301631450653076,8.90702,3.763852335348044,0.02492787521352009,0.07312259448629496,5.9795783832526
493,1.9313280582427979,8.920126999999999,3.2639552735241315,0.021617072751977842,0.07293221229801436,5.9747792065116165
494,1.9323971271514893,8.921196,3.895827238548504,0.02580194083171689,0.07303637082400735,5.970020395890608
495,1.9334280490875244,8.924351,3.3639658673384143,0.02227943975804211,0.07286040610089385,5.965245663025763
496,1.9415271282196045,8.966361,4.0610042123344385,0.02689590271540006,0.07293193319036502,5.960504511058093
497,1.9426600933074951,8.96977,3.404038742583797,0.022544841145918686,0.07266353688163818,5.955728864775231
498,1.9437191486358643,8.97269,4.210154779659037,0.027883722214952642,0.07280072719142085,5.950999587934987
499,1.9571161270141602,9.037376,3.4254710781932802,0.022686786828162907,0.07262988027108674,5.94625553494177
500,1.9701039791107178,9.099046,3.3505549739795306,0.022190619834632132,0.0724945430325165,5.9415035765637105
501,1.9721941947937012,9.103921,3.2689835259201625,0.021650374708883324,0.07232594853076825,5.9367370031512285
502,1.973318099975586,9.118879,3.3191899718829974,0.021982890415762176,0.0722590077263846,5.9319758820410415
503,1.9743611812591553,9.120949,3.2826025562870136,0.021740573117127363,0.0722461544922699,5.927230947820861
504,1.9800410270690918,9.132306999999999,3.242181873973391,0.021472868214016134,0.07208478348094748,5.922473354121069
505,1.9823250770568848,9.145729,3.173301057052963,0.021016672737729208,0.0720091215232839,5.917719947359375
506,1.9835131168365479,9.167605,3.2758901708360915,0.021696117200157877,0.07203847069587653,5.912990940091769
507,1.9852030277252197,9.171552,3.2334423323416637,0.021414986505647007,0.07213319191167449,5.908298927954297
508,1.99617600440979,9.217615,3.1122844326859704,0.020612561560495693,0.07195416834490358,5.9035910507809914
509,1.9973220825195312,9.21876,3.1306954802624767,0.02073449734746245,0.072077981542836,5.89892560156236
510,1.9983811378479004,9.219819,3.134522954463823,0.020759846588286293,0.07222927097389233,5.894307756713547
511,1.9994170665740967,9.224760999999999,3.1928641857674416,0.021146238721708083,0.07243417098483292,5.889747469158644
512,2.009251117706299,9.281948,3.0918356320763003,0.020477129799510607,0.07208696607015963,5.885138496152377
513,2.0104119777679443,9.285358,3.1362630982213586,0.020771371505465975,0.07207602306018479,5.880545581362081
514,2.011484146118164,9.287173,3.122739946653939,0.02068180809948422,0.07205276648538633,5.875966461969351
515,2.0125210285186768,9.28821,3.190515564731455,0.0211306838787194,0.07214049956337243,5.871422292916868
516,2.019158124923706,9.328664,3.093344459295604,0.02048712271455893,0.07179632471343178,5.866831155099749
517,2.0203280448913574,9.330964999999999,3.171824554526549,0.021006893908101586,0.07174081592302615,5.862247749439062
518,2.021395206451416,9.333131999999999,3.1504755707329246,0.020865500262302855,0.07172308959058553,5.8576791303496165
519,2.033174991607666,9.381795,3.1233377624333967,0.02068576741452191,0.07171648129870399,5.853127160529301
520,2.0458550453186035,9.460655,3.2079898013357933,0.021246415196187304,0.07130741249581667,5.848516171050359
521,2.048666000366211,9.46628,3.064689320816704,0.020297340636893518,0.07108782904733156,5.843882045397939
522,2.051532030105591,9.477166,3.263876994149607,0.021616554310151203,0.07103041214245838,5.839254855808303
523,2.0541911125183105,9.485888,3.139125358679819,0.020790328166137014,0.07093027015044759,5.834626535980334
524,2.0632011890411377,9.530465,3.0295772922110427,0.020064794779726003,0.070577042690048,5.829950478612026
525,2.0643560886383057,9.531619,3.0509932512777342,0.020206632000644226,0.07046721642155987,5.825271630237225
526,2.0654211044311523,9.534464999999999,3.063040342437481,0.020286419505136828,0.07042770579887628,5.820602780247347
527,2.0664479732513428,9.555493,3.1187350987284277,0.020655284118083914,0.0704720131814858,5.815959040572135
528,2.0733981132507324,9.580003,3.0249209976088367,0.020033956287548428,0.07026662814923194,5.811295210024193
529,2.0745561122894287,9.581159999999999,3.057605266414881,0.020250423168193702,0.07022473082508049,5.806641228465894
530,2.0756101608276367,9.592215,3.0524234194146747,0.02021610395907288,0.07020569877082902,5.802001228636851
531,2.0766379833221436,9.603244,3.120789924210066,0.020668893162389606,0.07027294234455123,5.7973905961519465
532,2.0845069885253906,9.630013,3.0267785056657805,0.020046258504778564,0.07010500102341641,5.792767199769747
533,2.0856800079345703,9.652367,3.096973514182271,0.020511157830524627,0.0700985635151363,5.788160209190981
534,2.0867550373077393,9.654524,3.0714386261702593,0.02034204107321279,0.07007579568397843,5.783566638771886
535,2.0877959728240967,9.656613,3.1774900746554815,0.02104441646908714,0.07017982189557616,5.779009113303555
536,2.098313093185425,9.701718999999999,3.0806003906211137,0.02040271914998581,0.07004040158663817,5.774444113313097
537,2.0994529724121094,9.706332999999999,3.2066694000575042,0.02123767022019878,0.07011212237047003,5.769909157590514
538,2.100512981414795,9.707393,3.158473354867944,0.020918469334184363,0.07017121522145292,5.765401901072757
539,2.104389190673828,9.724383,3.1469676719937443,0.02084226755967775,0.0702235197152756,5.760920769767005
540,2.1102991104125977,9.755493999999999,3.2699152866039993,0.02165654573048197,0.07014861762473229,5.756443012206195
541,2.1134250164031982,9.769877,3.192078962717302,0.02114103821423205,0.0701124967358536,5.751975617329989
542,2.1145381927490234,9.77099,3.411690029274312,0.022595515376162202,0.07018536778337046,5.747537909952974
543,2.134359121322632,9.853078,3.1545157338699106,0.020892258135234057,0.07020119295829669,5.743119755800122
544,2.1488451957702637,9.931636,3.2261974693067352,0.02136700400644595,0.07011437871307813,5.738703067536933
545,2.1524791717529297,9.942629,3.071779332372076,0.020344297559633257,0.07012998872494311,5.734305845340543
546,2.1552131175994873,9.968128,3.258038113292875,0.02157788358653745,0.07018358227897843,5.72993445715071
547,2.157802104949951,9.973113999999999,3.1322864546778213,0.020745034320797228,0.0701302266448313,5.7255694052770565
548,2.1671509742736816,10.019589,3.0409568474362803,0.020140161214794675,0.06993617217901045,5.7211861338123855
549,2.16829514503479,10.020733,3.036484655240118,0.020110542027041257,0.06983767746294485,5.716801284933465
550,2.169354200363159,10.024611,3.0585916082294373,0.020256955678898285,0.06981594597536245,5.7124282192048375
551,2.1703829765319824,10.035642,3.0999757831300645,0.020531041763001245,0.06990451473866133,5.708085998149773
552,2.1785171031951904,10.069955,3.024692890582414,0.020032445541912476,0.06984293188771418,5.703748788145636
553,2.1796669960021973,10.071106,3.032195647982889,0.020082136067356284,0.06987074735224355,5.699432086113855
554,2.180718183517456,10.082156,3.0600691638369977,0.0202667414830491,0.06995626353058797,5.6951457322581875
555,2.1817409992218018,10.086689999999999,3.095214213037262,0.0204995060345724,0.07012078786418112,5.6909030186025245
556,2.1883890628814697,10.119588,3.030954671418466,0.020073917118740712,0.07008921482211998,5.686670089837644
557,2.1895480155944824,10.121922,3.05247463658049,0.02021644316874544,0.07019716528587684,5.682470796632914
558,2.1906180381774902,10.13406,3.0694170115754797,0.020328651983562485,0.0702886296380803,5.678302142103369
559,2.191660165786743,10.136139,3.126367874121338,0.02070583574858769,0.07045313871055259,5.6741765699309585
560,2.2024331092834473,10.185507,3.089973069533144,0.020464794106577828,0.07038729338374895,5.670054404641506
561,2.2051820755004883,10.211395,3.057788446003618,0.020251636360827965,0.07044765478069624,5.665957265943096
562,2.2067160606384277,10.215218,3.122284973082585,0.020678794823882077,0.07056240828483287,5.661894413168449
563,2.207897186279297,10.21768,3.1214134681759855,0.020673022874394143,0.0707273857551321,5.657874184270703
564,2.2155871391296387,10.254247999999999,3.1807201562232517,0.02106580919735511,0.07068349873580537,5.653860679668151
565,2.216742992401123,10.262283,3.141495041934216,0.020806022503533413,0.0707635174098802,5.649874992599796
566,2.2177979946136475,10.263339,3.2423898556117163,0.02147424566984196,0.07090646301458965,5.645927921567283
567,2.232966184616089,10.332097,3.116046150558084,0.020637475299226583,0.07103767368035428,5.642017393199459
568,2.2416000366210938,10.367068999999999,3.187490583773216,0.021110649525314492,0.07099337159621902,5.638113383123552
569,2.2427620887756348,10.369375999999999,3.063778627965682,0.02029130914688661,0.07098401708247695,5.634221612147103
570,2.243818998336792,10.381482,3.239086526757954,0.021452367827110866,0.07101556999523861,5.630348758879797
571,2.2448570728302,10.38252,3.126350026904925,0.02070571754703672,0.0709722239557911,5.62648185297863
572,2.2530741691589355,10.425631,3.254376099198095,0.021553630182776756,0.0706791815948473,5.6225788385797575
573,2.2542200088500977,10.426777,3.0748732949225666,0.02036478877594629,0.07045394759136965,5.6186514665998155
574,2.2552762031555176,10.431913,3.3238899642732123,0.022014018317010445,0.0703561489947156,5.614721295831453
575,2.256308078765869,10.443978999999999,3.158725495549833,0.020920139253961863,0.07028025608132786,5.610792133271534
576,2.262930154800415,10.476305,3.375260297686987,0.022354242413739542,0.0699596575059412,5.606823690005617
577,2.264090061187744,10.478610999999999,3.1325715889004595,0.02074692275575369,0.0697879911368826,5.6028408439186475
578,2.2651610374450684,10.48076,3.4593335091423176,0.022911056639493322,0.0698119963384038,5.598875689095996
579,2.26619815826416,10.492842,3.2360783103045527,0.021432444504492335,0.06977849670491128,5.594918720678624
580,2.2790281772613525,10.553186,3.1431322615925077,0.02081686575765253,0.06952076276014997,5.590933445301278
581,2.280287981033325,10.555149,3.1498873694032907,0.02086160462346287,0.06953263317168384,5.586963977137109
582,2.2823281288146973,10.570224999999999,3.1788067271971876,0.0210531366173116,0.06969104632658993,5.583034069835123
583,2.283398151397705,10.572101,3.2238380816876173,0.02135137785671703,0.06995209368242784,5.579160421228511
584,2.2890360355377197,10.600322,3.152316816526108,0.02087769477507341,0.06966487320767481,5.575253488912967
585,2.2901830673217773,10.601469,3.165293442408738,0.020963638558695524,0.06976603501402869,5.571376249566767
586,2.2912421226501465,10.616511,3.2043259731624723,0.021222149777841693,0.06999461996886676,5.567549150533145
587,2.3073031902313232,10.675206,3.1779782835922834,0.021047649861465588,0.0702882815032494,5.563782629068298
588,2.314718008041382,10.71904,3.165947969032095,0.020967973467862323,0.07008251199535347,5.5599955411304185
589,2.3158650398254395,10.720186,3.1162030198200186,0.020638514239396902,0.0701727882829498,5.556236007456695
590,2.3169190883636475,10.723355,3.2410074383078094,0.021465089963673262,0.07046588113072558,5.552536621075225
591,2.3179361820220947,10.724371,3.2025733961672618,0.021210542515721336,0.07080306897168527,5.548904395679326
592,2.3245580196380615,10.766388,3.256187733610325,0.021565628580305925,0.07059775997038603,5.54525099695826
593,2.325707197189331,10.770299999999999,3.1677255460166194,0.020979746304122793,0.0707965582836861,5.541641999276587
594,2.326786994934082,10.772630999999999,3.36801011588521,0.022306224688513527,0.07123812659635925,5.538116750156443
595,2.3278121948242188,10.773655,3.2873997129456196,0.021772344534258258,0.07166612131366515,5.5346730836381575
596,2.340808153152466,10.838835,3.4252911714322547,0.02268559531136327,0.07144799871932188,5.5312051044559825
597,2.343496084213257,10.844026,3.2802914651872883,0.021725266833721932,0.07154387757955055,5.527763911705618
598,2.3461010456085205,10.869503,3.204726207874636,0.02122480051970721,0.07180459453490098,5.524376338872405
599,2.348222017288208,10.877281,3.3247651853791784,0.022019814878769486,0.07214502723785036,5.521055464371365
600,2.3562309741973877,10.916919,3.1648851774043627,0.02096093463245816,0.0717043840220054,5.517673792222797
601,2.3599510192871094,10.93994,3.306236027177281,0.02189709684885885,0.07188909842378251,5.514333511318974
602,2.3638901710510254,10.946727,3.242452570335029,0.02147466102747491,0.07213940013738952,5.511045311376969
603,2.366568088531494,10.961984,3.424702126610678,0.022681694086102776,0.07258889851791026,5.5078416177021285
604,2.3772552013397217,11.012108,3.1766981485504866,0.02103917156749038,0.0720339099999593,5.504558571757792
605,2.3800041675567627,11.036197999999999,3.3987512851837307,0.022509822482453114,0.07219520391975466,5.501312840813361
606,2.382639169692993,11.041817,3.2277799690735254,0.02137748485245085,0.07234653864069082,5.498102634138844
607,2.38527512550354,11.055479,3.503962984133815,0.023206636243662378,0.07276568673156637,5.494971500795033
608,2.3953821659088135,11.111759,3.203215067266079,0.021214792283154885,0.0720251751670068,5.49173092547732
609,2.3966121673583984,11.112988,3.541851105970144,0.023457568078671078,0.07217128064018978,5.488524244977317
610,2.3998050689697266,11.121982,3.281806026210199,0.02173529772357056,0.07227433395615232,5.485344403488596
611,2.4024431705474854,11.150497,3.6657588565175554,0.024278205199481033,0.07279898714472813,5.482259335364512
612,2.4151220321655273,11.202422,3.279952831636431,0.021723024074403345,0.07211982956866109,5.479075072662372
613,2.4179210662841797,11.217139999999999,3.750185451073084,0.02483735987035312,0.07255993188350042,5.475971706615019
614,2.42043399810791,11.234357,3.407202738495429,0.022565796190972005,0.0728184918453407,5.472920121693621
615,2.4216041564941406,11.245818,3.9128409374632365,0.025914622022603095,0.07369195066170918,5.470020078399888
616,2.428617000579834,11.25921,3.421215454208039,0.022658601964834588,0.07305451976800406,5.46702648478872
617,2.4297561645507812,11.263022999999999,3.991988542256145,0.026438814110905144,0.07371381589109646,5.464149395932244
618,2.4308040142059326,11.283168,3.55154340035215,0.023521759838432292,0.07400514021672261,5.461328940188057
619,2.4318490028381348,11.295864,4.116645809906177,0.027264415259827746,0.07494442774440667,5.458671128806626
620,2.438652992248535,11.306451,3.5566469631887214,0.023555560574008344,0.07425990851399739,5.455909698818596
621,2.439807176589966,11.310234999999999,4.183061223832252,0.027704282449901873,0.07500248459000348,5.453278048489311
622,2.4408609867095947,11.33129,3.7046160920864857,0.02453555544415132,0.0753904432898355,5.450718253993315
623,2.4418840408325195,11.342314,4.348406635087484,0.028799359889627587,0.07668754333796829,5.44838157109562
624,2.4487171173095703,11.355588,3.7590510966291255,0.02489607676103259,0.07621881619183273,5.44597413019887
625,2.449859142303467,11.356729,4.4258687729185615,0.02931238918344207,0.07721692495084133,5.443740604967282
626,2.45092511177063,11.382249999999999,3.9280620561838075,0.026015431011444972,0.0777023238479451,5.4415956667502465
627,2.451972007751465,11.394323,4.579969294680402,0.030332992074990493,0.07907541488968504,5.439690784222695
628,2.4586009979248047,11.406646,3.962795954954464,0.026245472526650666,0.0786143735011568,5.437713338456326
629,2.4697771072387695,11.456185999999999,3.870566191066805,0.025634637711593723,0.07898532301856998,5.435805101308396
630,2.4724841117858887,11.471985,4.655422467358029,0.030832716056005318,0.08043735558611449,5.4341524802173184
631,2.475064992904663,11.496872999999999,4.157541596888942,0.027535266766166345,0.08098794304946234,5.4326009937829145
632,2.488215208053589,11.54777,4.7306536484504,0.03133096979375801,0.08133017963979211,5.431114508315555
633,2.4909939765930176,11.572236,4.1198771053500005,0.027285816027558505,0.08158011573161307,5.429676850111971
634,2.493657112121582,11.587811,4.913028466636142,0.032538832458062605,0.08320184708416123,5.428530550096313
635,2.496828079223633,11.591999999999999,4.344476192898197,0.028773328695069728,0.08392777667537836,5.427518310687333
636,2.5024991035461426,11.62159,5.023622117575853,0.033271290717421444,0.08472727216472185,5.426654032549946
637,2.5036470890045166,11.634597,4.356517448469056,0.02885307755064132,0.08484559283036343,5.425814447382989
638,2.5046989917755127,11.63565,5.220431711420581,0.034574754445291435,0.08656368725779964,5.425291760720893
639,2.505725145339966,11.636676,4.600410328193644,0.030468372394741094,0.08698230987834084,5.4248481110088775
640,2.5123350620269775,11.668752,5.318950940756322,0.03522724419148825,0.08773550268181302,5.424545537748031
641,2.513524055480957,11.683938999999999,4.588753330477923,0.03039116846681524,0.08780442514937536,5.424256247008632
642,2.5145721435546875,11.684987,5.473010692235421,0.03624757706274097,0.08970303017696822,5.424323861936695
643,2.5156002044677734,11.686015,4.82873162979031,0.031980537168406126,0.09029315812372246,5.424503047967346
644,2.522273063659668,11.720571,5.624071918037038,0.03724805079307818,0.09153570633217843,5.424919603318979
645,2.523433208465576,11.732913,4.912538937777526,0.03253559032388365,0.09180786600531049,5.425386874373909
646,2.5244991779327393,11.735028999999999,5.847732804762151,0.0387293497861518,0.09388286917037343,5.426257519467908
647,2.5255250930786133,11.737103,5.210683373214209,0.034510191509050436,0.09455176902134245,5.427257928057274
648,2.532222032546997,11.769516,6.029669241058148,0.039934309061037856,0.09597207215173635,5.428539176610441
649,2.5423290729522705,11.810664,5.268893548418209,0.03489571566206115,0.09619362175964724,5.429861229913602
650,2.545046091079712,11.826507999999999,5.104746964372129,0.03380857801710147,0.09654449099607398,5.431249524642459
651,2.5476391315460205,11.831546999999999,5.023725383401867,0.03327197464372762,0.09697391839570965,5.4327197185490785
652,2.560742139816284,11.897701,4.730945921946645,0.03133290551189822,0.0958644003040984,5.433961823973941
653,2.563516139984131,11.922201,4.664830865789663,0.030895027581848204,0.09610835209374115,5.435248224740398
654,2.5664000511169434,11.934683999999999,4.671963413289486,0.030942266218805425,0.09673973785904684,5.436656664954912
655,2.5708980560302734,11.940639,4.7351148505884,0.031360516194703106,0.09768416010878488,5.438250608187144
656,2.5766000747680664,11.978366999999999,4.439399306990778,0.029402001483520068,0.09571279975810322,5.439444552714262
657,2.577754020690918,11.979521,4.449888094392685,0.02947146839141132,0.09603009625164317,5.44069754875596
658,2.5788190364837646,11.983191,4.491782166950278,0.029748931511601785,0.09685571425344625,5.442110803406662
659,2.579853057861328,11.984641,4.5681132299595735,0.030254469732573223,0.09793770702967715,5.443737067069085
660,2.5877110958099365,12.02637,4.276560571287512,0.028323525676853485,0.09509235948701156,5.444793620454345
661,2.5888822078704834,12.031075,4.2900416610615135,0.028412810508905085,0.09498032129047938,5.445825294337055
662,2.589966058731079,12.033522999999999,4.322386803007793,0.028627031363062452,0.09568044826828095,5.446990950356389
663,2.5910120010375977,12.035654,4.439125648004762,0.029400189048693546,0.0968431215161098,5.44838288970457
664,2.597637176513672,12.077988999999999,4.203009994610055,0.027836402529093616,0.09387398814593906,5.449191848430025
665,2.598797082901001,12.080297,4.296617415878905,0.02845636152550135,0.09397232031571144,5.450017666804729
666,2.599865198135376,12.082455,4.3445435783285316,0.028773774986647856,0.09482757859943652,5.451006115661096
667,2.600922107696533,12.084563,4.526433871958526,0.029978428660113438,0.09613283814229505,5.452245990814184
668,2.607689142227173,12.126074,4.37811111588433,0.028996091728342964,0.0933177065195591,5.452940569183047
669,2.6145520210266113,12.165047,4.141545957739437,0.02742932815297086,0.09282218034368551,5.453540406367078
670,2.6173009872436523,12.170321999999999,4.603059340021154,0.030485916716460403,0.09374539377508312,5.45431429677252
671,2.6199421882629395,12.175989,4.362110418461457,0.028890119614362622,0.09443228191208317,5.455217483194162
672,2.633155107498169,12.244779999999999,4.732673364227921,0.031344346307601544,0.09191511785413008,5.455644034115231
673,2.635925054550171,12.269238,4.332640505731371,0.028694941312549415,0.09136297390303505,5.455966868433096
674,2.6388771533966064,12.278243,4.100517839817735,0.027157600223000622,0.0915157171393027,5.456316391248834
675,2.643447160720825,12.284737,4.978995776263401,0.032975731867509794,0.09318113145661948,5.456974243285248
676,2.6491451263427734,12.325106,4.090758469351806,0.0270929642204528,0.09005935954257245,5.457054736900427
677,2.650308132171631,12.32627,5.2202675292937055,0.034573667072247447,0.09092718163668174,5.457292400382768
678,2.651379108428955,12.329953999999999,4.272083999297143,0.028293877481861282,0.09110680344621706,5.4575619325866365
679,2.6524271965026855,12.331000999999999,5.481725958563564,0.03630529799654068,0.09293844211562716,5.458167630658092
680,2.6602401733398438,12.373142,4.305131779051893,0.02851275188404585,0.09029526899086675,5.4582870964257255
681,2.6614081859588623,12.377832999999999,5.699350787575298,0.037746620369902735,0.09130399347571516,5.458587868301764
682,2.6624791622161865,12.380265999999999,4.521241612827342,0.029944040491777804,0.09143190117263748,5.4589099944129735
683,2.6635401248931885,12.382366999999999,5.963414474112506,0.03949550583084442,0.09343646457659244,5.459598802634171
684,2.6701841354370117,12.424767,4.62355912118666,0.030621686120057622,0.09162017128736596,5.459951285754733
685,2.671344041824341,12.427081999999999,6.1723661977269515,0.040879386500921024,0.09321129644630126,5.460594054593881
686,2.6724162101745605,12.429202,4.888475025903455,0.03237621579510301,0.0936508819631504,5.4613163242873
687,2.673474073410034,12.43132,6.480619968682604,0.04292094149613551,0.09592639318050973,5.462463379590789
688,2.680246114730835,12.472845,5.058830521574686,0.033504474865775916,0.09458908956126479,5.463356441143142
689,2.6871750354766846,12.511864,4.81906877125218,0.03191654036130978,0.09455841657249424,5.464241945446389
690,2.6898481845855713,12.515892,6.470708665966087,0.04285529925108768,0.09665925330046587,5.465520855417641
691,2.6924381256103516,12.521469,5.195030477915993,0.03440652287756356,0.09692887843469043,5.466847705822235
692,2.7056519985198975,12.591636,6.562207631724729,0.04346129401320331,0.09708762515428916,5.468201222143281
693,2.708465099334717,12.616221999999999,5.1282410793456865,0.03396417879899526,0.09675848736337413,5.469488798035829
694,2.7113490104675293,12.626268,4.923180682949527,0.03260607026625822,0.09725621062825926,5.470867534757105
695,2.71584415435791,12.632268,6.63348392917311,0.04393335468141512,0.10003702568745272,5.472778832364969
696,2.721567153930664,12.673347,5.253152384352852,0.03479146242931564,0.09949586197351218,5.4745795668292905
697,2.722752094268799,12.674532,6.90433414844806,0.04572718713446648,0.10168873002778282,5.476805463869121
698,2.723844051361084,12.677931,5.562333382899396,0.036839158423597286,0.10195978445449319,5.47907857905093
699,2.7248830795288086,12.67897,7.173164943452559,0.04750764500431644,0.10418658086847302,5.481790601784951
700,2.732783079147339,12.723970999999999,5.838637720252397,0.03866911332852398,0.10397340339325266,5.4844511264541955
701,2.7363831996917725,12.736472,7.336073350841668,0.04858658224435922,0.10610980528239272,5.487538296379747
702,2.740638017654419,12.763676,6.125329548419604,0.04056786425723894,0.10645003922267648,5.490685682933895
703,2.743277072906494,12.779124,7.579142355025065,0.050196420586754775,0.10880042458230908,5.494312572432878
704,2.751371145248413,12.813569,6.399588758452081,0.042384274348474894,0.10889944766349784,5.497949549081451
705,2.7525181770324707,12.814717,7.754960814715982,0.05136086069569524,0.11105825024954519,5.502033470461548
706,2.7535760402679443,12.828624999999999,6.689961525378032,0.04430740401840264,0.11138132786686337,5.506175515633552
707,2.7546091079711914,12.830566,8.014771011850403,0.05308157543058082,0.11349583645978506,5.510763401193602
708,2.7612531185150146,12.866318,6.861005476788019,0.045440222709702674,0.11353911810059206,5.5153479270050365
709,2.76241397857666,12.867479999999999,8.14122456762994,0.0539190733390865,0.11565718909479461,5.520384813643386
710,2.7634711265563965,12.870787,7.101476793040678,0.04703285664692723,0.11591135128298963,5.5254637663876025
711,2.764503002166748,12.871818999999999,8.365340136921397,0.05540338368044526,0.11789860245356974,5.530972004744592
712,2.7723870277404785,12.925120999999999,7.172850278610528,0.047505560988999856,0.1176364846107308,5.5364054690381375
713,2.775261163711548,12.930871,8.398478804950242,0.05562286003280034,0.11953170437634174,5.542252042508701
714,2.7852799892425537,12.968753,7.350303290158919,0.04868082668329883,0.11958023718001472,5.548092891067953
715,2.787954092025757,12.974029999999999,7.164401210588169,0.04744960307817697,0.1199116425373427,5.553992566593016
716,2.797788143157959,13.022352999999999,6.713467217064005,0.04446308147249735,0.11888320683881846,5.559642958568936
717,2.7998080253601074,13.057355999999999,6.5697828008500325,0.043511464119215026,0.11898350756603773,5.565300591208065
718,2.80092716217041,13.059605999999999,6.492907660791929,0.04300232249312276,0.1192945913924789,5.571012362402602
719,2.8019661903381348,13.061676,6.471831102759079,0.0428627331145387,0.11980476548805734,5.576823189256522
720,2.8076610565185547,13.073065999999999,6.017899631286003,0.03985635930701682,0.11767592056087423,5.582140368434346
721,2.808824062347412,13.095384,5.936556166226163,0.039317624105477754,0.11748603136093527,5.5874003805254535
722,2.8110640048980713,13.111044,5.942844598255904,0.03935927219232057,0.11796788962018435,5.592752419194877
723,2.819838047027588,13.150616,5.965610355164065,0.03951004908173738,0.11859163636068192,5.5982287045120165
724,2.828387975692749,13.165360999999999,5.60482807147007,0.03712059940468434,0.11582494106619365,5.603081998374767
725,2.8295531272888184,13.188174,5.5271190627196525,0.03660593509256338,0.11536848770424948,5.6078238142351875
726,2.830634117126465,13.200223,5.542705735837863,0.036709165136642345,0.115878204097033,5.612663552230741
727,2.831693172454834,13.202752,5.574503691320539,0.03691976199212284,0.11664998461736369,5.617658426348676
728,2.8397951126098633,13.244779,5.293005759284112,0.03505541007354016,0.11373318972395326,5.622013189837214
729,2.840955972671509,13.245939,5.252673054253693,0.03478828784119865,0.1135559806522673,5.626319017284337
730,2.842039108276367,13.251128,5.296342693864233,0.035077510485936186,0.1142229353190268,5.630754413501839
731,2.84309720993042,13.253248,5.353584029625394,0.03545661804589775,0.1151212327428112,5.6353685824022275
732,2.8499741554260254,13.295845,5.156531313226727,0.03415154412502702,0.11216090655113244,5.6393452055309385
733,2.8512260913848877,13.29834,5.149966313408427,0.03410806433845026,0.11190691738075757,5.64325788476629
734,2.8620920181274414,13.338512999999999,5.086165307176486,0.03368551228801235,0.11236403422149183,5.647254824788756
735,2.8648500442504883,13.344351,5.2368703961269,0.034683627335225266,0.11345160870765471,5.6514682462808965
736,2.8773930072784424,13.402365999999999,4.935199875581523,0.03268567299968212,0.11037047614829364,5.655034144914746
737,2.880733013153076,13.428663,5.093770147078679,0.033735878902642874,0.11026984996884233,5.658570298345174
738,2.8835031986236572,13.442829,4.9604772738267044,0.032853084410395736,0.11060456665466928,5.662165671507528
739,2.8850882053375244,13.45218,5.224090767756249,0.0345989882599069,0.11179787540334765,5.665995956444223
740,2.892512083053589,13.484017999999999,4.811312991614313,0.03186517407757421,0.10891623746377188,5.66923203354178
741,2.893679141998291,13.485185,5.154150403651594,0.03413577543606274,0.10920550161063755,5.672517053566479
742,2.894761085510254,13.499203,4.899079144412394,0.03244644653727578,0.10963272938789947,5.675878293929749
743,2.8958141803741455,13.501835,5.361287120178181,0.03550763537148594,0.11113879856729947,5.679533875780789
744,2.9026122093200684,13.53383,4.884932824594859,0.03235275590764341,0.10865042679550216,5.682679329957399
745,2.9037961959838867,13.535698,5.412280051964421,0.03584535994914831,0.10923758798388979,5.68593262168063
746,2.904884099960327,13.547825999999999,5.013001100811314,0.033200948058635216,0.1096012316006638,5.68924958120908
747,2.9059560298919678,13.549774,5.639258594805121,0.03734863167395586,0.11109936808278668,5.692858255689169
748,2.9139699935913086,13.580022999999999,5.015188998033174,0.033215438432876075,0.10899214953949253,5.696036470695903
749,2.9151360988616943,13.59193,5.7311066589345385,0.03795693850356208,0.10979091878819548,5.699365310423204
750,2.9162211418151855,13.593793,5.153545169082678,0.03413176698661663,0.11022240531345424,5.7027714545045605
751,2.9172911643981934,13.595709,5.955150928752075,0.03944077663075559,0.11183955192171202,5.706493402153417
752,2.9229772090911865,13.623216999999999,5.205743747172922,0.03447747652169499,0.11007177185837089,5.709851006990679
753,2.9241721630096436,13.634516999999999,6.1166083477234805,0.04051010402030741,0.11101460239999099,5.713387581291959
754,2.962902069091797,13.783759,5.370300344513513,0.035567329671762425,0.11134601472516943,5.716981051690601
755,2.9650650024414062,13.797379,5.30902678339498,0.0351615168105335,0.11208654620533383,5.720713317975379
756,2.9729270935058594,13.824375,5.110539119465109,0.03384693927745676,0.11026165642060176,5.7240707975580944
757,2.974128007888794,13.835635,5.067718974323897,0.033563342807775856,0.11013115027378831,5.727393442854203
758,2.975252151489258,13.837099,5.100825611259433,0.03378260701921098,0.11047634477063954,5.7307753283091865
759,2.9763190746307373,13.838256,5.123357369170586,0.033931834140656626,0.1109866406698297,5.734249410339708
760,2.9819931983947754,13.864346999999999,4.939698411895792,0.03271546666369823,0.10883739777512084,5.737292289864561
761,2.983159065246582,13.867498,4.907736232573135,0.03250378215890915,0.10863287940689521,5.740287412356609
762,2.9842309951782227,13.878853,4.986082608857304,0.033022667736088064,0.10929326279489175,5.7434027167429
763,2.985295057296753,13.88039,5.01008748315056,0.033181651260834444,0.11002447233989895,5.746652647181283
764,2.99426007270813,13.921406999999999,4.92825673948933,0.03263968882849899,0.10788464503665297,5.749478927724967
765,2.9954490661621094,13.924197,4.890383291098965,0.03238885417525976,0.10763275955463036,5.752249117776874
766,2.996537208557129,13.925680999999999,4.975076402724756,0.03294977398027576,0.10827100124239433,5.75513398077088
767,2.997603178024292,13.938341999999999,4.958644918584601,0.032840948779464356,0.1089755543233964,5.758146680773527
768,3.004564046859741,13.970856,4.929548718689729,0.03264824556596277,0.10708220340495957,5.760790033966068
769,3.0057480335235596,13.973135,4.847948002303637,0.0321078065970099,0.10702654014411689,5.763416533660892
770,3.0068280696868896,13.975090999999999,4.984256403093129,0.0330105728329549,0.1079819117575475,5.76621825837839
771,3.0078940391540527,13.98715,4.905061715468184,0.03248606891654241,0.10886752750046749,5.769182873642551
772,3.026684045791626,14.067668999999999,4.78467464265874,0.031688749133263173,0.10708447463468922,5.771801709671213
773,3.031445026397705,14.095289999999999,4.790383083572604,0.03172655595725256,0.10722552777318638,5.774441134798182
774,3.0350852012634277,14.112658999999999,4.821224194049465,0.03193081565846172,0.1080661840665307,5.777233780419592
775,3.046253204345703,14.155821,4.831236455317457,0.03199712654880928,0.1089209576895076,5.78018245021341
776,3.0583670139312744,14.227281999999999,4.809298371841191,0.03185183131440694,0.10715783477423382,5.782789947538717
777,3.059523105621338,14.229721999999999,4.744368658360821,0.03142180387148958,0.10697119423435002,5.785355960516173
778,3.0606141090393066,14.231504,4.862570214794252,0.03220464904879486,0.1076424034960143,5.788041515620171
779,3.0616681575775146,14.233516,4.827274919931336,0.03197088942499022,0.10830465888088454,5.790844878277032
780,3.0684051513671875,14.274827,4.848737350141351,0.032113034422823844,0.10676530546367184,5.793352182503645
781,3.069688081741333,14.276553999999999,4.727140238745865,0.03130770059218331,0.10670965900676266,5.79584230743808
782,3.0708811283111572,14.277745999999999,4.911612074831661,0.032529451739848995,0.10762617197323897,5.798496468601055
783,3.0720341205596924,14.279019,4.8188637506619765,0.0319151825164122,0.10844142940774448,5.801296786297251
784,3.0777571201324463,14.308164999999999,4.910426518105368,0.032521599835072065,0.10723098113462007,5.803864085805252
785,3.0789380073547363,14.320262,4.741718956191732,0.031404254977659786,0.1072849608804145,5.806435185854349
786,3.0824320316314697,14.325223,5.0068031181266,0.03315989901494955,0.10811456717405846,5.809154200678099
787,3.085949182510376,14.340831,4.837490333458199,0.032038545786335915,0.10870035389254527,5.811975407213439
788,3.096062183380127,14.388981,4.711940072738811,0.031207030372501693,0.10717023573256382,5.814503795332522
789,3.097222089767456,14.400141,4.719138963914379,0.03125470840152928,0.10718754235509914,5.817028286905859
790,3.098299980163574,14.412946999999999,4.742269905620073,0.03140790389833333,0.1077021723379503,5.81964122522178
791,3.0993540287017822,14.414786999999999,4.8063411541639915,0.03183224575507346,0.10853422044366862,5.822402223005682
792,3.1066842079162598,14.435824,4.706787982938405,0.031172908244375883,0.1071296301655736,5.8248964608392315
793,3.10786509513855,14.447249999999999,4.751133234157656,0.03146660544347269,0.10730773969073702,5.827416741754525
794,3.1090190410614014,14.459342,4.759965784931627,0.03152510314845512,0.10781108310520886,5.830023059059557
795,3.1300251483917236,14.540788,4.759947717415822,0.03152498348786824,0.1084521941332216,5.83274138805933
796,3.1408531665802,14.590152999999999,4.716550291739794,0.031237563707426714,0.10698985561024227,5.835184171288586
797,3.1420440673828125,14.592319999999999,4.671756701290149,0.03094089717175854,0.10698962971980362,5.837621198374922
798,3.143181085586548,14.594375999999999,4.775829669399297,0.031630169154551566,0.10757464667061821,5.840159013686674
799,3.1443090438842773,14.605977999999999,4.759596415088605,0.031522656823643705,0.1082091967703032,5.842806948388767
800,3.153141975402832,14.644081,4.7760664187129604,0.031631737137783125,0.10674139873036338,5.845180048073567
801,3.1573801040649414,14.670627999999999,4.698822243066089,0.031120151400634805,0.10668715469236971,5.847537324225001
802,3.1601881980895996,14.685758,4.848747789527783,0.03211310356255067,0.10747137921730379,5.850031074824233
803,3.1643130779266357,14.702549999999999,4.770125481299148,0.03159239049681317,0.10810700933548952,5.8526345781597735
804,3.1760480403900146,14.755638,4.83281180111644,0.0320075600143112,0.10678033016058544,5.854990486909368
805,3.1772191524505615,14.768438999999999,4.68929445314687,0.031057049148738154,0.10663295603102488,5.857313890467504
806,3.1792891025543213,14.781727,4.903805718349776,0.03247775048727191,0.10741526021741406,5.859772620265139
807,3.180392026901245,14.783921,4.7740156456018195,0.03161815493219932,0.1079737953861335,5.862326225687232
808,3.186295986175537,14.804592999999999,4.922565709324065,0.03260199731534801,0.10688672100808168,5.86467650958528
809,3.1875951290130615,14.817197,4.718176744716487,0.031248335654153452,0.10683535522718371,5.86701128113648
810,3.1887030601501465,14.83096,5.019886021803318,0.033246546673047314,0.1077664997875303,5.869507683713416
811,3.1931211948394775,14.853403,4.821210658481483,0.031930726012822215,0.10847802646506513,5.872126678779424
812,3.2055230140686035,14.901606999999998,4.692729636580609,0.031079800260190533,0.10735003885469695,5.874535597906885
813,3.206709146499634,14.904141999999998,4.712076307891969,0.03120793265362089,0.10758749620410357,5.876981158235852
814,3.207808017730713,14.905664,4.735441834216896,0.03136268179695362,0.10821246268049153,5.879533086006308
815,3.208895206451416,14.907228,4.7858776109714185,0.03169671635442715,0.10902425048496923,5.882225709693971
816,3.21461820602417,14.947265999999999,4.680125816047271,0.03099632555462943,0.10762915912220662,5.884660217266644
817,3.216010093688965,14.949826,4.700126887410278,0.03112879201894614,0.10765035674735009,5.887092405628806
818,3.218799114227295,14.955236,4.711982269319529,0.031207309839123884,0.10801795575285493,5.8895841525385535
819,3.2235631942749023,14.993229,4.7800442935194365,0.031658082477067445,0.10869759634859662,5.892191792537654
820,3.238661050796509,15.059470999999998,4.643748296007733,0.030755398387639746,0.10702359542309949,5.89449398436812
821,3.2399420738220215,15.07392,4.697451323062263,0.031111071840721646,0.10705153191761216,5.896795679380292
822,3.241145133972168,15.076329,4.6792756761422485,0.030990695104872568,0.10749491523831833,5.899170717601921
823,3.24235200881958,15.088887,4.7865531016020295,0.03170119010755227,0.10833272655579565,5.901689818379234
824,3.249497175216675,15.118397,4.6358888806422645,0.03070334572775145,0.10679992853496431,5.903931428999207
825,3.250663995742798,15.12238,4.716785209052601,0.031239119557374427,0.10706910660494727,5.906215688662832
826,3.2517411708831787,15.124298,4.671639395429044,0.030940120258743126,0.10750630489693205,5.908571804975201
827,3.2528011798858643,15.136908,4.810915327647571,0.03186254036167447,0.10830418852567657,5.911063801581197
828,3.259446144104004,15.169295,4.618435547020285,0.030587752850075922,0.10668267380106321,5.913263904953561
829,3.2606451511383057,15.171681999999999,4.7620101935022845,0.03153864320188819,0.10682728113522588,5.915484029481472
830,3.2617290019989014,15.173874999999999,4.674651750904344,0.030960070993973042,0.107168151946995,5.917758591295293
831,3.272266149520874,15.225436,4.691988083840153,0.031074888979797113,0.10769171032623673,5.920119765979902
832,3.287844181060791,15.302332,4.800320373639279,0.03179237031570021,0.10635065463716455,5.922240778497557
833,3.2925751209259033,15.323715,4.621770534165996,0.030609840364675317,0.10606193359049945,5.924306696383942
834,3.295315980911255,15.329407,4.878316287004167,0.03230893478802685,0.10669691359709159,5.926477716895616
835,3.297926187515259,15.334684,4.673560181564033,0.030952841564686823,0.1070958671554753,5.928712796041672
836,3.3073689937591553,15.385781,4.861193859131937,0.032195533488687096,0.10599902523971108,5.930752452270915
837,3.3085310459136963,15.396942,4.598341965848375,0.030454673696214858,0.10580240477860779,5.932753262682372
838,3.3096141815185547,15.400865,4.968968129041548,0.032909319076475464,0.10667032116838322,5.934898759430936
839,3.3106629848480225,15.402125,4.709263844252879,0.031189305795712736,0.107116101550825,5.937116321677386
840,3.3173811435699463,15.435853999999999,4.993499853566155,0.033071791913674396,0.10621251299923773,5.93917229469769
841,3.3185670375823975,15.448554,4.647046371895908,0.03077724144014556,0.10593852273223021,5.941175847500838
842,3.3196561336517334,15.450704,5.094954578864142,0.03374372335697219,0.10677580651584558,5.943317993782563
843,3.3207221031188965,15.452831999999999,4.745493659928991,0.031429254721365645,0.10718088358490087,5.945524894909252
844,3.3263909816741943,15.484150999999999,5.111051424287972,0.03385033225612802,0.1066805668166425,5.947640654352263
845,3.328742027282715,15.496934,4.677559020621196,0.030979325749541722,0.10662649042116848,5.949742288272556
846,3.329953193664551,15.49982,5.222609271822654,0.03458917635910113,0.10770783433270328,5.95202505665371
847,3.3320000171661377,15.514159999999999,4.814812994220881,0.03188835448436225,0.10823306195043678,5.954393500619863
848,3.337674140930176,15.533335,5.282278207347401,0.03498436183567135,0.10806919975990321,5.956728106898615
849,3.3425180912017822,15.560735999999999,4.785553272532781,0.03169456827118558,0.10809001545383805,5.959061023472215
850,3.3436391353607178,15.561857999999999,5.399354956085511,0.03575975744711432,0.10919868676729783,5.961580746542887
851,3.344717025756836,15.5656,4.917668715240138,0.03256956467810052,0.10961237062459209,5.964166534066601
852,3.3504371643066406,15.596224,5.4517276039886635,0.03610661984106918,0.10959953881569717,5.966743753194264
853,3.351623058319092,15.608917,4.906825623281184,0.03249775122231134,0.10960293674120558,5.969315268179323
854,3.3740031719207764,15.698433,4.877945216870708,0.03230647720224553,0.10992437657702617,5.971936923967708
855,3.3767340183258057,15.704262,5.5297146385365465,0.03662312550927105,0.1111910621602964,5.9747751745912145
856,3.387564182281494,15.75203,4.931228516737811,0.032659370815413515,0.11044785990582232,5.977476420580081
857,3.388719081878662,15.766487,5.617755172875829,0.03720621518925934,0.1113700107389666,5.980333944774572
858,3.389808177947998,15.768649,5.044841662561272,0.03341182709407908,0.1115716191771847,5.983220584796119
859,3.3908631801605225,15.770750999999999,5.742955690446365,0.038035414265258125,0.11276479859459054,5.986312471762056
860,3.397588014602661,15.803244999999999,5.0991184463498485,0.03377130051990032,0.11224904595572069,5.989305747078006
861,3.398775100708008,15.81561,5.792751003960431,0.038365207054905905,0.11331699057933661,5.992482606339931
862,3.3998661041259766,15.817803999999999,5.206215006291432,0.034480597655961905,0.1136459867595134,5.995711548435336
863,3.4009151458740234,15.819901999999999,5.913189652369127,0.03916286842175104,0.11501266599861995,5.9991797575459325
864,3.4138200283050537,15.895482,5.266245447484906,0.034878177373165425,0.11468844152711048,6.0025818460013545
865,3.4150800704956055,15.898031,5.962194680932005,0.039487427179111925,0.11572093308632561,6.006163078671694
866,3.4162721633911133,15.900428999999999,5.3912104063654605,0.03570581635139571,0.11589554718170354,6.009767766267039
867,3.417433023452759,15.902959,6.084319815682031,0.04029625809176288,0.11704324371577188,6.013573629891496
868,3.4249579906463623,15.944384999999999,5.444913461945316,0.03606148999339995,0.1165748056780115,6.0172852439555005
869,3.426119089126587,15.948055,6.118284973629603,0.040521208260762075,0.11744564661380252,6.021148104611985
870,3.427199125289917,15.950804999999999,5.546857682828561,0.0367366633505083,0.11751136770680919,6.02501459245685
871,3.4282431602478027,15.962888,6.2336276140292455,0.04128511892741535,0.11856090988882954,6.02906603646249
872,3.4349260330200195,15.995356,5.606566017210328,0.03713210976446497,0.11815575649875207,6.033033708336144
873,3.4361231327056885,15.997694999999998,6.28482991288941,0.041624230136599785,0.1190597548881549,6.037159250237639
874,3.4469621181488037,16.039596,5.718280846419372,0.03787199355211235,0.119064116970353,6.041275921571644
875,3.4497010707855225,16.055441,5.694177712737526,0.03771235925853683,0.11921352801320952,6.045410379786534
876,3.462576150894165,16.120248999999998,5.5547328460163055,0.036788820307726455,0.1184701550413265,6.049397853443254
877,3.4655370712280273,16.135472,5.542831056826106,0.036709995133591806,0.11845339186029895,6.05337292100184
878,3.4682700634002686,16.149905999999998,5.561489889513359,0.03683357199352586,0.11866061633348504,6.057376650801927
879,3.469871997833252,16.169615999999998,5.59490088253078,0.037054851945684524,0.11901900558266769,6.061436968551021
880,3.4772419929504395,16.180968,5.432447299761399,0.03597892699474196,0.11776113448742986,6.06525810776564
881,3.4784321784973145,16.185923,5.414107357012888,0.03585746213280664,0.11765619146346348,6.069051752381754
882,3.479509115219116,16.216075,5.423945828356162,0.03592262201796836,0.11786995368360943,6.0728757892136365
883,3.480556011199951,16.217122,5.463259692375596,0.03618299649845315,0.11824736797837891,6.0767597085331895
884,3.4872841835021973,16.22944,5.297940379792863,0.03508809190941161,0.1163972266591291,6.080300913679829
885,3.488469123840332,16.233258,5.271767403412488,0.03491474911297694,0.11607456054124311,6.083776418988971
886,3.4895501136779785,16.26434,5.268338309848859,0.03489203833454208,0.11617998402255406,6.087262741422215
887,3.4905970096588135,16.265387,5.3077251684960185,0.03515289625614228,0.11660095862952805,6.0908162444823235
888,3.49737811088562,16.278741,5.140363427522717,0.03404446472833789,0.11458490167826715,6.094005124332398
889,3.4985361099243164,16.279899,5.12939841452712,0.033971843793371384,0.11438662632367971,6.097152335873653
890,3.499622106552124,16.315122,5.107104360591526,0.03382419097785289,0.11462741899900543,6.100334936425506
891,3.5006771087646484,16.317242,5.14545005508681,0.034078153302138876,0.11516450013341158,6.103604821689787
892,3.513230085372925,16.374457,4.952909856845469,0.03280296564658949,0.1130137082394462,6.1064937344426795
893,3.5153610706329346,16.379292,4.910934176723211,0.03252496204207413,0.11257435262198898,6.109300850674043
894,3.5164780616760254,16.380409999999998,4.923506467337667,0.0326082279259777,0.11278288346770843,6.1121375105161455
895,3.517538070678711,16.383764,4.938622560791207,0.032708341335791084,0.11313063660752533,6.115027575373127
896,3.523198127746582,16.424478,4.8111062796809385,0.031863805030964185,0.11089180782079062,6.117530853938312
897,3.5243570804595947,16.426669999999998,4.768025643253719,0.031578483335718284,0.110393303815128,6.119944996338951
898,3.525552988052368,16.434321999999998,4.781233118077081,0.03166595602458827,0.11057674683800593,6.122384356288414
899,3.5458481311798096,16.516956999999998,4.7541483146707435,0.031486574226541865,0.11081660311582874,6.124858447356916
900,3.5608530044555664,16.592709,4.648916731267045,0.030789628771223952,0.10862287132307905,6.126963611861484
901,3.5656490325927734,16.611966,4.589619778434384,0.03039690692428203,0.10812147208264025,6.12898240902332
902,3.5683820247650146,16.617037,4.614981600082241,0.03056487746852679,0.10837820127913919,6.131039001444031
903,3.570981025695801,16.632115,4.587517147215614,0.030382981264088265,0.10862349477822093,6.1331312989157984
904,3.580902099609375,16.684953999999998,4.531672093521227,0.030013121236182234,0.10656752891610163,6.134886384579542
905,3.582076072692871,16.686128,4.456598156875848,0.029515908923438656,0.10601019626739389,6.136548793707587
906,3.5831570625305176,16.690163,4.510458689659204,0.02987262553199101,0.10617891397949068,6.1382344620644345
907,3.584203004837036,16.70769,4.453187402898763,0.029493319607506598,0.10630671028210363,6.139936693179891
908,3.5916900634765625,16.733159,4.44896015627994,0.029465322686580354,0.10439527837904608,6.14133354406906
909,3.594616174697876,16.758958,4.335129454954629,0.02871142554469303,0.10382042797134326,6.142637754163338
910,3.5967559814453125,16.765387999999998,4.449605940803319,0.029469599697094936,0.10402101267650223,6.143970235897063
911,3.598567008972168,16.783108,4.342487547897373,0.028760157961999523,0.10408049365835088,6.145308955282224
912,3.6091461181640625,16.823394,4.242540742859367,0.028098213426987085,0.10215574155476118,6.146348775927501
913,3.6103150844573975,16.824562999999998,4.22604010829199,0.02798893024507888,0.10165890246908657,6.147310798787243
914,3.6113951206207275,16.829632999999998,4.2115236314414926,0.027892788077100952,0.10157096414326566,6.148257309038008
915,3.612450122833252,16.831619,4.224668110852301,0.027979843549342003,0.10164768603146539,6.149213195809523
916,3.6191020011901855,16.873010999999998,4.143037895732328,0.02743920921120575,0.0997442566802667,6.149882417175371
917,3.6202759742736816,16.876789,4.136669728743092,0.027397033042242985,0.09920447202425564,6.15047040331209
918,3.6213431358337402,16.877855999999998,4.115639435111067,0.027257750071325283,0.09904124624197246,6.151032951401748
919,3.622403144836426,16.881344,4.132296836796387,0.02736807151690738,0.09907679714701959,6.151599303114821
920,3.6302051544189453,16.924751,4.058270645949019,0.02687779839151263,0.09736421635772592,6.151915726794134
921,3.631380081176758,16.927343,4.0736627242120464,0.02697973964000797,0.09691464648211093,6.152166910503714
922,3.64473819732666,16.971776,4.006558096877097,0.026535307811281425,0.09677463330535747,6.152397403295636
923,3.647526979446411,16.997694,4.031987813133501,0.02670372801937555,0.0968563789244061,6.152638847271707
924,3.6574110984802246,17.053916,3.9633775130414772,0.026249324167504463,0.09536460697467206,6.152668720982655
925,3.6586689949035645,17.059176,3.989158569125903,0.026420071288189767,0.09501336939012617,6.152649262074429
926,3.659914016723633,17.061668,3.9472608989734943,0.026142584341242392,0.09493823965119426,6.152619202600096
927,3.6611251831054688,17.064097999999998,3.9943149728929717,0.026454221987580614,0.09508905241583403,6.152610033689581
928,3.6680421829223633,17.106161999999998,3.9181900189737338,0.025950048820606926,0.09382157950574427,6.152425413343651
929,3.669198989868164,17.107319999999998,3.978485866751015,0.02634938631723762,0.09359503016344517,6.152210030202093
930,3.6702661514282227,17.108387,3.915164588031095,0.02593001148696954,0.09357717300806302,6.151992615645778
931,3.6756432056427,17.117084,3.881143644482203,0.025704691851693634,0.09362495702406994,6.151782196827425
932,3.6831271648406982,17.159253,3.9515504787431506,0.026170994092659102,0.09261597469548279,6.1514352091679125
933,3.6842920780181885,17.160418,3.83855536918333,0.02542263104865972,0.09226069812923494,6.151041109220086
934,3.685366153717041,17.164503,3.9715429588988433,0.026303403657680944,0.09237574366952553,6.150663290487972
935,3.686413049697876,17.177145,3.8364936512469847,0.02540897635584406,0.09239724279060421,6.1502891175846
936,3.693675994873047,17.208313,3.966925268308163,0.026272820838653194,0.09159843764841401,6.149808998719519
937,3.6948440074920654,17.21184,3.7970761445496217,0.025147915453174748,0.09129756182127143,6.149289981853958
938,3.6959381103515625,17.214676,3.9810638917899133,0.0263664604956966,0.09144145506283649,6.148791132910511
939,3.6969950199127197,17.226551,3.7953683550505417,0.025136604817227577,0.09145264106734514,6.148294856955405
940,3.7039780616760254,17.259691,3.9834151917809963,0.026382033081320328,0.09082569667545849,6.147717047614287
941,3.7051491737365723,17.262003,3.7597702915938704,0.024900839966583186,0.09054085121868505,6.147103130168715
942,3.718419075012207,17.336365999999998,3.7266820895016863,0.024681697848533694,0.09047885583309077,6.146482416107497
943,3.7211251258850098,17.342156,3.9795904406382885,0.026356701875227893,0.09070869462129985,6.145893002044489
944,3.732017993927002,17.389397,3.713087618697723,0.024591662097499453,0.08996443344263926,6.145208071141035
945,3.7331690788269043,17.394447,3.9987064415461493,0.02648330654585683,0.08997374746545635,6.144525838906035
946,3.7342400550842285,17.396577999999998,3.7083247625270417,0.02456011785141741,0.08985067662272467,6.143829219231578
947,3.735300064086914,17.398691,4.014642690410862,0.02658885181907075,0.09007766467771702,6.143163456626546
948,3.7420380115509033,17.44118,3.6970678658480236,0.024485563780028714,0.08947112658593558,6.142421135950788
949,3.743208169937134,17.44351,4.027144829283452,0.026671653090202235,0.08954369766509235,6.141689723539727
950,3.744295120239258,17.445705999999998,3.702161276515171,0.02451929727810712,0.08943641905610836,6.1409461546379305
951,3.753113031387329,17.485529,3.676919129074431,0.024352119332358656,0.0894119879330572,6.140201048891075
952,3.760679006576538,17.52786,3.9767004829464443,0.026337561776654396,0.08911732800415512,6.139419958357486
953,3.7618560791015625,17.531586,3.6554842320044356,0.024210156685642314,0.08886503366035736,6.138608467585839
954,3.7629311084747314,17.533141999999998,3.9985623096070086,0.02648235196457333,0.0890922177690299,6.137827463921183
955,3.763957977294922,17.53417,3.6721608922591527,0.02432060568012164,0.08902831751070814,6.137040000046008
956,3.7706329822540283,17.576252999999998,3.9964111131266495,0.026468104658184995,0.08889660996374106,6.136237552035839
957,3.7718071937561035,17.582463,3.658508447709531,0.02423018597079981,0.08870519836216671,6.135412689137028
958,3.7728850841522217,17.587549,4.010292894979659,0.026560043261228284,0.088971988799363,6.134623229965347
959,3.7739081382751465,17.588572,3.67844722202275,0.024362239843722138,0.08892406604324617,6.133829444154115
960,3.780630111694336,17.625733999999998,4.006851774299859,0.02653725282758265,0.08898219247940471,6.133044700305221
961,3.7817862033843994,17.628045,3.6786462388870818,0.024363557926132772,0.0888669897312807,6.132247152773487
962,3.794987201690674,17.672997,3.6578713312906057,0.02422596636886742,0.0888721247388032,6.131451953865643
963,3.797785997390747,17.707838,3.980754636836523,0.026364412309901726,0.08922296580967146,6.130702546082604
964,3.8108789920806885,17.761395999999998,3.6819467522692797,0.024385417122084564,0.08910417369949628,6.129939809851914
965,3.8138670921325684,17.766617,4.007303055595912,0.026540241649362015,0.08939593126616537,6.129215351789526
966,3.816596031188965,17.800877,3.6999282872542887,0.024504508260715114,0.08935494837539905,6.12848724985953
967,3.8179900646209717,17.804171999999998,4.014334181729669,0.02658680857581308,0.08967820492474744,6.1278013409950995
968,3.825484037399292,17.826902,3.7115055184782877,0.024581183897684072,0.08958848957390465,6.127105587180923
969,3.826651096343994,17.83807,4.032846673281961,0.026709416223029452,0.08983314108208318,6.126442094807851
970,3.82771897315979,17.851803,3.7219512878349357,0.024650365898419405,0.08970894709251068,6.125764369937437
971,3.828731060028076,17.852815,4.025877794904151,0.026663261561501218,0.08994253995639986,6.125117443004854
972,3.8354690074920654,17.875232999999998,3.7273258094431427,0.024685961185387368,0.0897541028658763,6.124448212403022
973,3.8366401195526123,17.889076,4.028570206227572,0.026681093316712066,0.08997770976009316,6.123808464029217
974,3.8377060890197754,17.900591,3.7361651297369782,0.024744503724686187,0.08984724093160974,6.12315367439321
975,3.838716983795166,17.901602999999998,4.031441086854503,0.026700107068486797,0.09007210107213282,6.12252844257221
976,3.8465781211853027,17.945138,3.730778212988838,0.024708826345097693,0.08980329427880403,6.121870829563223
977,3.8477580547332764,17.949756999999998,4.02386245605096,0.02664991403588936,0.08996714544146536,6.121235049373399
978,3.84883713722229,17.951926999999998,3.7316626651257336,0.02471468404368321,0.08978225412501191,6.120577478443808
979,3.84985613822937,17.953974,4.026913431403387,0.026670120549346484,0.08997585986778997,6.119945414538432
980,3.8565850257873535,17.986167,3.7256848286299444,0.024675093021258022,0.08964836605898067,6.119273850068895
981,3.857736110687256,17.998490999999998,4.022283362138847,0.026639455746752482,0.08977677493965054,6.118619594301341
982,3.8669140338897705,18.038687,3.7350772913241377,0.02473729900521484,0.08956151508145192,6.1179399301829305
983,3.8709850311279297,18.045272,3.708956738263939,0.024564303406774988,0.08941289610677747,6.11724322225768
984,3.876739978790283,18.076901,3.666260318724852,0.02428152636785164,0.0889705129094345,6.116493393573445
985,3.877912998199463,18.08905,3.6462225013903646,0.024148816536125675,0.08874624747986208,6.115717557235518
986,3.8789801597595215,18.091531,3.6372902358822707,0.024089658423606577,0.088598624831634,6.1149252211196465
987,3.897123098373413,18.171989999999997,3.6273393130437164,0.024023753775741077,0.08847844734915745,6.114119811629748
988,3.9044620990753174,18.184341,3.5933153227996524,0.023798413962299213,0.08784695739534305,6.113239420944873
989,3.9056131839752197,18.194228,3.578811141183484,0.023702353225270152,0.08754221791729273,6.112324062660212
990,3.9066691398620605,18.208164,3.5677377321585215,0.023629014386822602,0.0873496870696338,6.111387417577221
991,3.907684087753296,18.219179999999998,3.562248667098761,0.023592660482190487,0.08719211714518871,6.110433783326222
992,3.9144082069396973,18.231268999999998,3.522633910357819,0.023330293198708617,0.08638123082629601,6.1093856359652365
993,3.9155571460723877,18.242418999999998,3.5020130995092424,0.023193722219340643,0.08602865543393828,6.108297986096681
994,3.916623115539551,18.257481,3.4865733916762096,0.023091465521706555,0.08582640960554364,6.107188752566287
995,3.917638063430786,18.268497,3.471199021790711,0.022989641555236633,0.08567160171609821,6.1060636080345505
996,3.9283690452575684,18.315124,3.43720792195852,0.02276451957395444,0.08480172754791658,6.104839540085601
997,3.9311671257019043,18.32953,3.4193013815314304,0.022645925121913837,0.08443311224594503,6.1035754024312325
998,3.93284010887146,18.339575999999997,3.4006037329553394,0.0225220911855732,0.08422115035999321,6.102289452486228
999,3.935256004333496,18.345845999999998,3.3890169961177787,0.02244535259322566,0.0840646796409384,6.100988162370729
1000,3.947618007659912,18.412428,3.366161645504933,0.02229398232753069,0.08320563457193673,6.099591826554351
1001,3.949026107788086,18.416096,3.354522778118153,0.022216898476201136,0.0828536303060304,6.098158597560112
1002,3.9502711296081543,18.430965999999998,3.3403862501329593,0.022123272697565283,0.08264941581506029,6.096705308207048
1003,3.951460123062134,18.433403,3.3301852421881493,0.022055711743934822,0.0825025256796177,6.095238482502194
1004,3.9584600925445557,18.459968,3.3189456111388957,0.021981272022267077,0.08173489703486224,6.093689249761919
1005,3.959686040878296,18.474719999999998,3.3097453867814988,0.021920339226746986,0.08142134299178662,6.0921085124926035
1006,3.9607431888580322,18.475778,3.292987756798186,0.021809353972310926,0.08123386572752615,6.090510324457215
1007,3.965097188949585,18.482273,3.280182828582629,0.021724547336918316,0.0810862319562291,6.088899145675467
1008,3.973797082901001,18.539212,3.290459531357256,0.0217926096150174,0.08046558346659043,6.087223575532047
1009,3.975067138671875,18.541992999999998,3.271057926165888,0.0216641133962337,0.0801846519299175,6.085520940725124
1010,3.9762721061706543,18.544788,3.271235503223135,0.021665289483478747,0.08003186494302723,6.08380522108934
1011,3.977433204650879,18.547359,3.245744886991127,0.021496465936768468,0.07988553034678193,6.08207718200046
1012,3.987495183944702,18.60926,3.268833588170679,0.021649381675901178,0.07941913165978454,6.080302683522698
1013,3.994842052459717,18.641458999999998,3.242531430328725,0.021475183314724,0.07918307885741392,6.078506592985389
1014,3.9959239959716797,18.643622999999998,3.2528446760394747,0.021543487615535564,0.07904729354788863,6.076699665106319
1015,3.996950149536133,18.646207,3.218731083887216,0.02131755437148395,0.07890645040059781,6.074881423706937
1016,4.002633094787598,18.655914,3.2546272012744177,0.021555293223902372,0.07857775484047651,6.0730321605873625
1017,4.003813982009888,18.670614999999998,3.2199942694381654,0.02132592040951628,0.07838693236253338,6.071166544514418
1018,4.006082057952881,18.695317,3.2475387637121043,0.021508346725668977,0.07826743924025868,6.069292125108629
1019,4.008714199066162,18.700150999999998,3.1970040179474797,0.021173656699565432,0.07813406771270716,6.067407501126863
1020,4.023173093795776,18.757006,3.2481150049920147,0.021512163153477152,0.07790644969220431,6.065502926441106
1021,4.025367975234985,18.791109,3.1978694147408406,0.021179388195212187,0.0777426347479607,6.0635851282563955
1022,4.026555061340332,18.794587999999997,3.2406375211255796,0.021462640013851546,0.07763498228230664,6.061659958234
1023,4.027714014053345,18.797484999999998,3.1801290471628123,0.021061894300705784,0.07750437763078492,6.059725087535263
1024,4.035233020782471,18.840063,3.242058287635957,0.021472049705604228,0.07734291701194253,6.0577774003581935
1025,4.036379098892212,18.84182,3.1773735086530226,0.021043644456132184,0.07720584772285692,6.05581947016862
1026,4.037425994873047,18.842866,3.2320619399139217,0.02140584421016924,0.0771104342095037,6.05385560016917
1027,4.038447141647339,18.846522999999998,3.1637215836955965,0.02095322818805306,0.07698383760523267,6.051882639236816
1028,4.046331167221069,18.890078,3.2297688338858586,0.021390657041325742,0.07684185250921516,6.049899067157828
1029,4.047577142715454,18.892554,3.1572300813434686,0.020910235172874863,0.07670756213749942,6.047905701514582
1030,4.0487000942230225,18.894804999999998,3.2192650336441986,0.02132109070387068,0.07661610392431292,6.045906926068643
1031,4.04978609085083,18.896987,3.145306605277156,0.02083126636724425,0.07650259712575566,6.043900546146215
1032,4.0649330615997314,18.977798,3.1343756014284314,0.020758870673783996,0.07631659239811221,6.041879313950931
1033,4.069365978240967,18.983628,3.1910751026344015,0.021134389680589175,0.07618716383480284,6.03984898650049
1034,4.070422172546387,18.984683999999998,3.1238483541407667,0.020689149047283334,0.07605205942075108,6.037809054010156
1035,4.071473121643066,18.988647999999998,3.18284927883804,0.021079910309228515,0.07595448046285413,6.035763314521261
1036,4.077447175979614,19.030161,3.107413043069878,0.020580298500830478,0.07568132385008697,6.033694342099325
1037,4.078596115112305,19.037032999999997,3.164117487067533,0.02095585024358897,0.07549579791992339,6.03161095058118
1038,4.079769134521484,19.039733,3.09350236015137,0.020488168486942633,0.07531524419819872,6.029513706942867
1039,4.08091402053833,19.042652,3.16198022349675,0.020941695214420974,0.07517609382281738,6.027406769092811
1040,4.098545074462891,19.116587,3.0783649997700726,0.02038791422693799,0.07499252647940136,6.025285821467304
1041,4.101338148117065,19.132504,3.0622977529481736,0.02028150135838849,0.07493079126208842,6.023162856078275
1042,4.10393500328064,19.137543,3.059708487726177,0.020264352736551635,0.07491447824634195,6.021042323667181
1043,4.108237981796265,19.163245,3.0526759924753857,0.02021777674248167,0.07492641214347084,6.018926978253211
1044,4.1139490604400635,19.185161,3.041502041839138,0.020143772020116104,0.07476809731902062,6.016800216107688
1045,4.115118980407715,19.197528,3.034883089455451,0.020099934907401765,0.07468382568242773,6.014669309458637
1046,4.116160154342651,19.209637,3.029827432662366,0.0200664514520396,0.07462710862593812,6.0125369629209295
1047,4.117176055908203,19.211654,3.0303345225432694,0.02006980989231487,0.07459292544323656,6.010405377226058
1048,4.123908996582031,19.234188,3.019621031007726,0.019998854776039184,0.0744460942228493,6.008263680963819
1049,4.125072002410889,19.246515,3.01551567111629,0.01997166510706115,0.07441159931530623,6.006122739105781
1050,4.126130104064941,19.258616999999997,3.0166219369452447,0.019978991870727776,0.07442146079951503,6.003986823237152
1051,4.127143144607544,19.260651,3.0190602307711405,0.019995140613773565,0.07443776684921687,6.001856518308385
1052,4.140017986297607,19.325158,3.0098175291284157,0.019933926492533515,0.07425541755710317,5.999712707874902
1053,4.14115309715271,19.326439999999998,3.00734238818612,0.019917533712198864,0.07417062577397612,5.997564782284434
1054,4.14340615272522,19.330699,3.0074678296959036,0.019918364507358684,0.07412924346302378,5.995416918222926
1055,4.144461154937744,19.331754,3.0136754638770378,0.0199594774726005,0.07411723856767281,5.993271926093607
1056,4.150122165679932,19.38073,3.0036147357633123,0.019892845587863472,0.07395363215015568,5.991115377630315
1057,4.151262044906616,19.38408,3.005684586649571,0.0199065541449497,0.07393311567472911,5.988960959410306
1058,4.1522910594940186,19.385109,3.0107069800142194,0.01993981729767527,0.0739792389600849,5.986815018793107
1059,4.153295993804932,19.392664,3.018957889826553,0.019994462812927886,0.07405730427194641,5.984680553075395
1060,4.173663139343262,19.474121999999998,3.0072662746197523,0.019917029614451284,0.07390781682468749,5.982535955577931
1061,4.1764631271362305,19.489653999999998,3.0058640168182524,0.019907742505293282,0.07386463231069634,5.980391317698195
1062,4.1790971755981445,19.505350999999997,3.008381213515497,0.019924413819565497,0.07386790946705821,5.978251018886487
1063,4.181610107421875,19.509204999999998,3.0148678374234943,0.019967374524962205,0.07390177236671637,5.976117926609645
1064,4.189205169677734,19.552968999999997,3.0012345242718514,0.019877081522285317,0.07370479236345763,5.973970302038735
1065,4.190345048904419,19.555262,2.996169422262742,0.019843535511555554,0.07368759392101934,5.971825142458881
1066,4.191382169723511,19.557336,3.001606273923126,0.019879543608491677,0.07375223919085429,5.969690095750627
1067,4.192390203475952,19.562617,3.0069784302097666,0.019915123230009567,0.07386464904947855,5.96756964398163
1068,4.199211120605469,19.602000999999998,2.990471589923785,0.019805798947822917,0.07371527383872416,5.965439166002142
1069,4.200422048568726,19.604416,2.9895274182133504,0.019799545728386863,0.07377619511221113,5.963318403882504
1070,4.201564073562622,19.606652999999998,2.9940149313148785,0.01982926638601292,0.07392773722371757,5.961215843870488
1071,4.210720062255859,19.64688,3.0072259875980656,0.019916762794778286,0.07411671657156059,5.959135024346313
1072,4.222743988037109,19.717525,2.987173032971198,0.01978395270924269,0.07401236371308692,5.9570483590650625
1073,4.223883152008057,19.725856999999998,2.988854954026814,0.019795092019305315,0.07413972336830427,5.954977607851201
1074,4.224929094314575,19.72795,2.9984466134609056,0.019858617276982966,0.07436121964174339,5.952931603704814
1075,4.225941181182861,19.729999,3.0121638947469727,0.019949466397963748,0.07463277975443572,5.950915091218616
1076,4.231616973876953,19.749933,2.993494288170914,0.019825818182904197,0.07454402015407854,5.948894097353039
1077,4.232873201370239,19.761514,2.996984093679636,0.01984893105463508,0.07470287428564473,5.946891964129471
1078,4.236778974533081,19.784371,3.0077527595275786,0.019920251588640244,0.07493079872276368,5.944915118874386
1079,4.239398002624512,19.789928,3.0214607224062053,0.02001103899410268,0.07512460468485394,5.9429603227751855
1080,4.2497429847717285,19.834723999999998,3.0008884319102522,0.019874789363498617,0.07489638150594226,5.9409877027525715
1081,4.25085711479187,19.837165,3.003123881982393,0.019889594678765915,0.07497056189507496,5.939025826854672
1082,4.251895189285278,19.839639,3.0151818966742874,0.019969454529467134,0.07515868893650708,5.937085394510918
1083,4.252901077270508,19.850645,3.0284050572009997,0.020057031104255305,0.07540816849928686,5.9351722094605215
1084,4.258658170700073,19.88869,3.010074856306138,0.019935630762309208,0.07518632609237275,5.9332416833046695
1085,4.259968042373657,19.891381,3.0124302278997956,0.01995123031402827,0.07527571616485379,5.93132323676217
1086,4.261213064193726,19.892671999999997,3.0234544413451014,0.020024243331704578,0.07548357545598827,5.929428032716534
1087,4.263496160507202,19.920146,3.043052775772898,0.02015404248201151,0.07575567560867352,5.927562135494931
1088,4.269186019897461,19.938695,3.021812186680188,0.02001336673089553,0.07552192056481252,5.925677683732784
1089,4.270337104797363,19.941007,3.0281873899923193,0.020055589501202734,0.07564193597898483,5.923808091906318
1090,4.272417068481445,19.953556,3.0402135118762246,0.020135238126843317,0.07588419558137094,5.921964862208739
1091,4.282124996185303,19.995715999999998,3.0625797012972584,0.020283368693404965,0.07617783546392436,5.920152889311041
1092,4.290670156478882,20.030328,3.0387019512849243,0.02012522710875854,0.07582178065969472,5.918310567091015
1093,4.291810989379883,20.032678999999998,3.0431215792218573,0.020154498165082236,0.07581863417908868,5.916471367878159
1094,4.292841196060181,20.044802,3.058221427766742,0.020254503985378355,0.0759824779056483,5.914651031684037
1095,4.293857097625732,20.05582,3.0799480307923384,0.02039839859143114,0.07619289842048628,5.9128539025434135
1096,4.301552057266235,20.0823,3.0500004715038944,0.020200056851538518,0.07571995952803533,5.911015473954197
1097,4.302689075469971,20.093438,3.049470644492003,0.020196547823962397,0.07568821351126828,5.909177362596821
1098,4.303747177124023,20.094495,3.0693398100243092,0.020328140680125898,0.07582927925285203,5.907355718193287
1099,4.3177170753479,20.160843,3.0822451579320704,0.020413612391970294,0.07596272316624487,5.90554981131044
1100,4.330070972442627,20.218177999999998,3.0410058689825155,0.020140485882948058,0.07529518542056886,5.903684683841828
1101,4.332982063293457,20.229332,3.0389882041999865,0.020127122952779613,0.0751260358931619,5.9018071881840815
1102,4.336960077285767,20.245922999999998,3.0503300237643756,0.02020223946575759,0.07513901794964924,5.899934292066769
1103,4.339663028717041,20.260195,3.0678102821096083,0.020318010665025362,0.07522744345511723,5.898072928165234
1104,4.3494040966033936,20.316277,3.029028860793674,0.020061162535759642,0.07450660102809069,5.896148440782859
1105,4.350715160369873,20.32235,3.0286780198254197,0.020058838927100954,0.07441763295212009,5.894219170321889
1106,4.3537890911102295,20.326314,3.0445012424088986,0.020163635630821863,0.07456240933047976,5.892306489867389
1107,4.354840993881226,20.327365999999998,3.067811108949808,0.020318016141161906,0.07485155019635205,5.890423586767443
1108,4.360495090484619,20.366263999999997,3.0300888018247156,0.020068182491751897,0.07424369872633965,5.888488328819682
1109,4.36165714263916,20.368596999999998,3.030635818878545,0.02007180536843318,0.07432364102078481,5.886563725909793
1110,4.363731145858765,20.371427999999998,3.0481793290062438,0.02018799548225973,0.07466541657989711,5.884673704166686
1111,4.36494517326355,20.383032,3.072621869057099,0.02034987765350406,0.07514716034788227,5.8828312355532795
1112,4.378813982009888,20.457331,3.0301251594298284,0.020068423287022956,0.07455344038606568,5.880937772957194
1113,4.381028175354004,20.467012999999998,3.031820377929142,0.020079650665635468,0.07469539866303919,5.8790606319333145
1114,4.382265090942383,20.471244,3.0457502318579475,0.020171907648519394,0.07506262993971671,5.877220406300561
1115,4.383442163467407,20.473623,3.072108928038052,0.02034648046132555,0.07555583874702579,5.875428796521211
1116,4.390978097915649,20.514630999999998,3.0239591211820875,0.020027585810335057,0.07492942049117372,5.873582958776007
1117,4.392134189605713,20.515786,3.027951566994746,0.020054027652933404,0.07512113498506225,5.871757862603386
1118,4.393194198608398,20.516847,3.042440597819027,0.020149988046746017,0.07559751900494432,5.86997968808451
1119,4.394221067428589,20.521349,3.076275757296896,0.020374077239983687,0.07621514888541689,5.868261690114682
1120,4.400892019271851,20.564417,3.022074536425938,0.020015104264980738,0.07558252298305887,5.866488519834941
1121,4.402055025100708,20.566741,3.0322900845800262,0.0200827615179583,0.07581260721276592,5.864739685706199
1122,4.403130054473877,20.568911,3.046542289663806,0.02017715342236682,0.0762742275418743,5.863036517690422
1123,4.413976192474365,20.610727999999998,3.074777231565096,0.020364152551361942,0.0767977577547986,5.8613849603347425
1124,4.425378084182739,20.663436,3.038411494749303,0.020123303424291184,0.0761461432233207,5.859676179632823
1125,4.426498174667358,20.684556,3.0284346298497775,0.020057226962974718,0.07633105280847675,5.857987521643635
1126,4.428410053253174,20.688437999999998,3.07347844626075,0.020355550737286548,0.07676256031875354,5.856341676727981
1127,4.429464101791382,20.691229999999997,3.088067787747337,0.020452175485449375,0.07715597125607442,5.854735078167802
1128,4.435159206390381,20.712642,3.0542970061287846,0.020228512664741915,0.076207333406646,5.85304360266919
1129,4.436321020126343,20.734925,3.025018649039711,0.020034603029892805,0.07607300331726347,5.851342763041307
1130,4.437384128570557,20.737074,3.085738457897033,0.020436748407374555,0.07620536867375706,5.849657097196072
1131,4.447581052780151,20.770542,3.0781931866487695,0.020386776314058767,0.07641767530687829,5.847993941542896
1132,4.455901145935059,20.807786999999998,3.011000619294116,0.019941762061357494,0.07542464490736905,5.8462431921257885
1133,4.457065105438232,20.811784,3.012463279410181,0.0199514492131383,0.07532169086212684,5.844486130702229
1134,4.458132028579712,20.822851999999997,3.0475438548739477,0.02018378675713985,0.07550930676826417,5.842748907884233
1135,4.459165096282959,20.823885,3.072200872098386,0.020347089403934992,0.075822995791934,5.84104297800672
1136,4.467344045639038,20.875477999999998,3.0211295534326994,0.020008845672444278,0.07487527838124301,5.839254496284999
1137,4.468622207641602,20.889018,3.011821997410027,0.019947202022692918,0.07481867326159207,5.8374639494978515
1138,4.469843149185181,20.891458999999998,3.0592879271348004,0.020261567377029662,0.07502394130127026,5.835694739202616
1139,4.472421169281006,20.90212,3.0772698155773544,0.020380660856598374,0.07535364440157237,5.833958100118372
1140,4.47852897644043,20.931817,3.0474152839181197,0.020182935235757656,0.07434460015820028,5.8321343283797145
1141,4.479791164398193,20.944328,3.025182954223784,0.020035691217940736,0.07427643879025761,5.830307569877612
1142,4.480959177017212,20.945497,3.0826121426906035,0.02041604292044243,0.07461029164273217,5.828513466687681
1143,4.482132196426392,20.948377999999998,3.079163072775872,0.020393199839264756,0.07499004067495675,5.826756227693372
1144,4.490439176559448,20.980264,3.061252874510136,0.020274581161474257,0.07410402331015337,5.824923602884625
1145,4.4915900230407715,20.984223,3.0139484028884125,0.019961285139057695,0.07409267897291592,5.823093184915458
1146,4.49265718460083,20.990237,3.1038131861514318,0.020556456762086693,0.07453516888953025,5.821305000853291
1147,4.493695974349976,21.003892999999998,3.085237169327395,0.020433428389000686,0.07511135760545193,5.819571105866399
1148,4.501724004745483,21.032736,3.117142194731483,0.020644734365191098,0.07443540134366429,5.81778045951311
1149,4.502961158752441,21.043976,3.048385781166798,0.020189362808402552,0.07461515089154115,5.816008749160857
1150,4.504101991653442,21.047548,3.1822693112457854,0.021076069202171307,0.07526662279172998,5.814297850214463
1151,4.517649173736572,21.115094,3.1092103117152687,0.020592201754339314,0.07594842058958401,5.812650858544326
1152,4.528753995895386,21.163529999999998,3.0578392764400943,0.020251973009204317,0.0753166489918564,5.810950399261701
1153,4.529898166656494,21.167241999999998,3.037051296457945,0.02011429487394127,0.07548569516019324,5.809268000892735
1154,4.53095817565918,21.168302,3.086323156744178,0.020440620849383567,0.07588448282917665,5.8076242032934235
1155,4.532011032104492,21.171796999999998,3.100787766757787,0.02053641950493793,0.07636258355119221,5.806026259865075
1156,4.543047189712524,21.221235999999998,3.0632042997779516,0.02028750538942756,0.07544427316700089,5.804349288743604
1157,4.545837163925171,21.246568999999997,3.030240399428521,0.020069186517896822,0.07545902487777822,5.802676666132926
1158,4.5475170612335205,21.260405,3.1052770263022627,0.020566151729200507,0.07591143792990963,5.80104724448736
1159,4.549890995025635,21.266735,3.109893224781345,0.020596724666020243,0.07648388870865008,5.799471915881297
1160,4.56174111366272,21.318081,3.026921366037964,0.02004720466451424,0.07558600667646521,5.797819453821379
1161,4.562965154647827,21.319304,3.0391412313738413,0.02012813644692185,0.07574566716420145,5.796184133734359
1162,4.564985990524292,21.323743999999998,3.062374538376485,0.02028200990585651,0.07614704991106239,5.7945873134669315
1163,4.5661211013793945,21.33604,3.114371277229766,0.020626382666039392,0.07654480277547576,5.793028490535727
1164,4.571839094161987,21.367485,3.0376621874628658,0.0201183407857845,0.07542194694144094,5.7913725268354606
1165,4.573077201843262,21.369954999999997,3.057580486115288,0.020250259049051672,0.0753515054441377,5.789713077949172
1166,4.574229001998901,21.379410999999998,3.0701495260754625,0.020333503403974537,0.0755945835857265,5.788077824673429
1167,4.577184200286865,21.404445,3.1309327984645976,0.020736069098424303,0.07596931870875424,5.7864784123316015
1168,4.591884136199951,21.462469,3.029097764327309,0.020061618881688014,0.07485605616063523,5.784784034716937
1169,4.594634056091309,21.478177,3.103351672353238,0.020553400170768628,0.07481698762709514,5.783089056592053
1170,4.595911979675293,21.489131,3.0685716370566514,0.020323053094807968,0.0750374109713867,5.781415996759584
1171,4.597095012664795,21.502736,3.1778471338515644,0.021046781260872463,0.07544444060733586,5.7797810574612845
1172,4.603746175765991,21.518088,3.05651274279462,0.020243187418741492,0.07440223600717107,5.7780580599997995
1173,4.604918003082275,21.53747,3.1885385470665195,0.021117590153127776,0.07450241234131288,5.776346400907087
1174,4.605995178222656,21.539617,3.1190398387252714,0.020657302401464094,0.07484723880633248,5.7746673257470205
1175,4.60706901550293,21.551291,3.2726582007869007,0.021674711964537068,0.07539924733106312,5.773039057989961
1176,4.614037036895752,21.561816,3.1021264277690106,0.02054528541456132,0.07443489534084216,5.771330139792937
1177,4.61518406867981,21.586796,3.3157634628476353,0.021960196754576448,0.0746407030815624,5.76964188848198
1178,4.616262197494507,21.587899,3.184046105216822,0.02108783685255816,0.07505402362826383,5.7679922751309025
1179,4.620447158813477,21.604212999999998,3.172751997784998,0.021013036335528167,0.07564322482297602,5.766396694418951
1180,4.627974987030029,21.646646,3.3917278499545382,0.022463306492620225,0.07504650737308756,5.764752137775558
1181,4.629147052764893,21.647817999999997,3.1459877806162813,0.02083577777001443,0.07519338978487514,5.763123063689023
1182,4.630223989486694,21.651636,3.505072696981448,0.023213985836824907,0.0759746307403184,5.761564636284052
1183,4.6312689781188965,21.652682,3.2857963494500098,0.02176172550843593,0.07673489112073646,5.760075622128749
1184,4.637938976287842,21.696702,3.614720165886923,0.0239401775624366,0.07626799679722346,5.75854817286887
1185,4.639106035232544,21.699081,3.2839637832492903,0.0217495884803323,0.07637879159090358,5.757033033472812
1186,4.640174150466919,21.700938999999998,3.733971691693492,0.02472997665375859,0.07711496982919153,5.755585160549896
1187,4.656527996063232,21.775022,3.3765060358525822,0.022362492898289385,0.07760751527996877,5.754183280515672
1188,4.664856195449829,21.812511999999998,3.3097838511673787,0.021920593975160566,0.07679478573713804,5.752711845151
1189,4.666028022766113,21.816487,3.278302723711622,0.02171209546170189,0.07688784387239012,5.751250956802976
1190,4.667103052139282,21.827564,3.3529236900524313,0.022206307766416012,0.07731789408187498,5.7498302850649265
1191,4.6681389808654785,21.831011,3.364262512014979,0.022281404426371606,0.07784270104149893,5.748458391128338
1192,4.6768271923065186,21.873224999999998,3.3279676734700554,0.022041024856310962,0.07694828332716837,5.747009920709089
1193,4.67970609664917,21.878932,3.2787783573273748,0.021715245568125964,0.07705705992639977,5.745573445419488
1194,4.683722972869873,21.892084999999998,3.3909620015719533,0.02245823430295586,0.07760144871152257,5.744187355641276
1195,4.686329126358032,21.918689999999998,3.375702318556485,0.022357169904006137,0.07820063774632392,5.742856812270314
1196,4.695041179656982,21.962871,3.2565718126759657,0.021568172323834463,0.07720269016916376,5.7414407193911865
1197,4.69819712638855,21.97149,3.2668944912904054,0.021636539098469427,0.07748059976721858,5.740051638863501
1198,4.69930100440979,21.973515,3.301778615897075,0.02186757555464526,0.0781074546354838,5.738720336855782
1199,4.700347185134888,21.984562,3.3654195971066034,0.02228906776441082,0.07886440954213748,5.737458715857822
1200,4.706184148788452,22.013358999999998,3.286636626243277,0.021767290635114966,0.07779145022823297,5.736104044279828
1201,4.710710048675537,22.032387999999997,3.3192542047027724,0.021983315827700082,0.07798479228080511,5.7347685815113065
1202,4.7135701179504395,22.047058,3.378297441473684,0.02237435732117342,0.07859583068717856,5.7334893472336175
1203,4.716284990310669,22.062576,3.4456112748000356,0.022820174714577566,0.07940475086110102,5.732284321427461
1204,4.723904132843018,22.096403,3.2698604726236984,0.0216561826992206,0.07817852033631473,5.730972275776536
1205,4.725057125091553,22.097555999999997,3.4195355029046346,0.022647475700378682,0.07824113003505659,5.729668093569474
1206,4.7261340618133545,22.101817,3.3252514218685465,0.02202303520769084,0.07859480857375094,5.728397530499091
1207,4.727176189422607,22.112858,3.5097184699137522,0.023244754644314834,0.07923895096523936,5.72718646954876
1208,4.739541053771973,22.167894999999998,3.283874503339044,0.0217489971823048,0.07785521564635471,5.725855019210913
1209,4.741056203842163,22.184521,3.556112425176707,0.02355202034562711,0.07802195939659534,5.724540369622257
1210,4.74603009223938,22.214356,3.3709314895398315,0.022325572854016876,0.0784719539926134,5.723267387817875
1211,4.747260093688965,22.215584999999997,3.683355907030042,0.02439474990958606,0.07942673669791943,5.722080974816286
1212,4.752921104431152,22.242342,3.324567404659212,0.022018504983303967,0.07831826467688385,5.720798403874686
1213,4.755751132965088,22.255197,3.8313253594168657,0.025374746922186865,0.07881108352045905,5.719561203076566
1214,4.756852149963379,22.258021,3.441138757122557,0.022790553371171664,0.07933315267674339,5.7183721656996065
1215,4.757911205291748,22.260054999999998,3.9480906084284997,0.02614807948077367,0.08034722232156152,5.717275384704139
1216,4.763576030731201,22.28996,3.4574356562678643,0.022898487219810276,0.07917602181362159,5.716075784293305
1217,4.7647411823272705,22.303924,4.127135605434983,0.027333888844511628,0.07976937014821275,5.7149307209741895
1218,4.765942096710205,22.309290999999998,3.5722366628127533,0.02365881066253983,0.08012207482046893,5.71381911488051
1219,4.76988410949707,22.321122,4.25392113710666,0.02817358541887235,0.08118879180092063,5.71280544042076
1220,4.775572061538696,22.357882,3.6379184893449246,0.02409381932645933,0.0800235733234528,5.711688843726483
1221,4.77673602104187,22.367587999999998,4.485376448270959,0.02970650663898089,0.0807053077689836,5.710634994053121
1222,4.777813196182251,22.369768,3.8055129124792,0.025203791900871388,0.08121051082367642,5.7096284324748225
1223,4.790366172790527,22.404981,3.7577367484176776,0.024887371874314695,0.08191686460275575,5.708687532577995
1224,4.799170017242432,22.448255,4.627994800097349,0.03065106348147387,0.08148230955980806,5.707708665814563
1225,4.800367116928101,22.45226,3.7698307875782797,0.024967470313935078,0.08141267828565732,5.706725031449823
1226,4.801462173461914,22.453355,4.772867492194169,0.031610550748421146,0.08273349851800685,5.705863053650675
1227,4.8025171756744385,22.467024,3.9707931244358816,0.026298437527700773,0.08328971055968686,5.705053626122028
1228,4.810526132583618,22.505315,4.9000664228430075,0.03245298525115895,0.08337298105628324,5.704253197367213
1229,4.81169319152832,22.506482,4.028954522116779,0.02668363862871561,0.0836061967886005,5.703475658095725
1230,4.812777042388916,22.515386,5.067929399093501,0.03356473644438302,0.08532478840674193,5.702859698621039
1231,4.826260089874268,22.579925,4.238775464182712,0.028073276105160114,0.08617803755060212,5.702325413984002
1232,4.8369879722595215,22.626524999999997,4.10764367425162,0.02720479439953403,0.0859261200952314,5.7017680425238355
1233,4.83813214302063,22.631615999999998,4.0666777781404075,0.02693347856265067,0.08635660959211616,5.701252411327446
1234,4.83922815322876,22.634252,4.119931920804717,0.027286179068584878,0.08718267266501767,5.700816574950558
1235,4.84027099609375,22.635294,4.132604971973743,0.027370112286460926,0.08810511684749409,5.70047055095587
1236,4.849996089935303,22.686255,4.0108562999182285,0.02656377467435293,0.08724068657903618,5.7000420366649
1237,4.852864980697632,22.692536,3.9599213515566505,0.02622643411908189,0.0873631713063585,5.699625984066427
1238,4.855250120162964,22.727943,4.061570538840612,0.02689965347797473,0.08790562112239475,5.699262961535821
1239,4.856438159942627,22.729131,4.077293652642835,0.027003787164397247,0.08856190844475487,5.69896420175172
1240,4.863668203353882,22.752433,3.9065479276176975,0.025872943617030752,0.0870361395111113,5.698519108183963
1241,4.864829063415527,22.77188,3.925073121558204,0.02599563539176333,0.08719301074828945,5.698089507205499
1242,4.86590313911438,22.777008,3.991993705342553,0.026438848305863457,0.08792835148590629,5.697730984806821
1243,4.866957187652588,22.779774,4.0684169898172104,0.02694499730668908,0.08886531236090431,5.69746341830393
1244,4.873735189437866,22.801574,3.9122045784556225,0.025910407436981916,0.08696167587222878,5.697013219400748
1245,4.874920129776001,22.824063,3.9225914780180267,0.02597919954492816,0.08690591252880613,5.696558329367517
1246,4.8759942054748535,22.825136999999998,3.9713721141301384,0.026302272158170412,0.08744851997462448,5.696155736635949
1247,4.877043008804321,22.826186,4.057093302572391,0.02687000088349128,0.08831992023687658,5.695837134206615
1248,4.884735107421875,22.856233,3.960225519423233,0.026228448613261412,0.08648769111147467,5.69534473170079
1249,4.885908126831055,22.868702,4.010877588829964,0.026563915670143382,0.08669112390235625,5.694872414361871
1250,4.886989116668701,22.870887,4.0826401430135695,0.027039196801364216,0.08751967121117118,5.694479595115815
1251,4.89997410774231,22.924851,3.984488212553087,0.0263891396640247,0.08848181063134557,5.694179631711861
1252,4.910745143890381,22.974726,4.05221203279442,0.026837672387825806,0.08674809831567169,5.693715147899549
1253,4.911903142929077,22.976682,3.8620561654135104,0.02557827608030524,0.08678475140713592,5.693254769020498
1254,4.912976980209351,22.978455,4.197354107431384,0.02779894376683358,0.0878623155015027,5.692897196625686
1255,4.914039134979248,22.989518,4.0301770169674445,0.02669173517352433,0.08890550849323858,5.692640267727625
1256,4.923984050750732,23.039071,4.294288701177609,0.028440938521538995,0.08739589250442563,5.692239904531038
1257,4.9268271923065186,23.054522,3.9771385770518886,0.026340463260086606,0.08736472636907099,5.69183728254027
1258,4.929012060165405,23.073676,4.518248196283446,0.02992421518849278,0.08839374014938411,5.691533132334493
1259,4.9322052001953125,23.07948,4.018232925410205,0.02661262983214802,0.08909575289008911,5.691296883274969
1260,4.944302082061768,23.13972,3.966378827761048,0.02626920178015768,0.08732996642980863,5.690893171408174
1261,4.945483207702637,23.142518,3.8622331705113098,0.025579448379480917,0.08715586804525338,5.6904736829081655
1262,4.946577072143555,23.144696999999997,4.062164616301172,0.02690358803424436,0.08778464057717483,5.6901138550236245
1263,4.947642087936401,23.15685,4.005368438936716,0.026527428744293046,0.08841112346327734,5.6898136831308035
1264,4.953350067138672,23.186892999999998,4.061947500279791,0.026902150081687875,0.08667445041563158,5.689350341932102
1265,4.9546380043029785,23.191549,3.913121303840625,0.025916478880270963,0.08652602990911565,5.688873671695443
1266,4.958341121673584,23.208427,4.211548509976863,0.027892952846855435,0.0871889327058957,5.688459306746125
1267,4.961061000823975,23.224097,4.064039972555497,0.02691600845952238,0.08791492105983714,5.6881136491694875
1268,4.971011161804199,23.270298999999998,3.8210387029640285,0.02530661872119118,0.08610756327685531,5.687600074517587
1269,4.9721550941467285,23.271442,3.9401584078919027,0.026095544766994407,0.08622599337629659,5.6870983913071775
1270,4.973227024078369,23.275322,3.8925047407910043,0.025779936033941395,0.08685709088427256,5.686656207736619
1271,4.974435091018677,23.299426,4.0727670158210785,0.026973807391607027,0.08788815939972208,5.686311207021515
1272,4.982102155685425,23.322388,3.8686765745695118,0.025622122841176632,0.08614999788246179,5.68580535680652
1273,4.985018014907837,23.342563,4.129108947306488,0.027346958225439384,0.08634484099497394,5.685318386315472
1274,4.987927198410034,23.357259,3.9921001284172832,0.02643955314252822,0.08678730833395254,5.684873243680935
1275,4.9905571937561035,23.369633999999998,4.2900616864385235,0.028412943136344935,0.08760475222610853,5.684504686396132
1276,4.999006032943726,23.402072999999998,3.7828127131303884,0.02505344919710087,0.08571182589045195,5.683961710387267
1277,5.000185012817383,23.40325,4.37344519948965,0.028965189511337537,0.08593195988862988,5.683439391311873
1278,5.001293182373047,23.419079,3.879879365408213,0.025696318571292724,0.08624303265764173,5.6829460829486536
1279,5.002357006072998,23.420144,4.528280983824249,0.029990662023697268,0.0872671145980765,5.682547872912346
1280,5.009034156799316,23.451817,3.873414681384623,0.02565350317305793,0.08564503892299996,5.682001619177582
1281,5.010217189788818,23.455603,4.751570120336625,0.03146949892684598,0.08606851998291036,5.681495026049697
1282,5.0112950801849365,23.466680999999998,4.0092828296818634,0.026553353630643022,0.08633443539646235,5.681013499973305
1283,5.012353181838989,23.467738999999998,4.920996258769906,0.03259160289386648,0.08745233687430788,5.680635466098063
1284,5.020172119140625,23.503487,4.092729661238012,0.027106019362095782,0.08612849631054645,5.680136258879105
1285,5.02137017250061,23.516175,5.235633796406403,0.03467543737430886,0.08683014307926605,5.679701752866661
1286,5.022458076477051,23.518342,4.28308389068658,0.028366729415329285,0.08710343655777636,5.679292926963801
1287,5.035502195358276,23.57237,4.093757893450202,0.02711282931158165,0.0876340030870149,5.678933601735331
1288,5.047727108001709,23.635476,5.356565734156787,0.03547636578089365,0.08723500878202577,5.678538050828784
1289,5.0489301681518555,23.638731,4.108865645076017,0.027212887473733318,0.08716130753484178,5.678136484402763
1290,5.050055027008057,23.640995,5.6026854000761315,0.03710640855967427,0.08859473780742647,5.67786858830395
1291,5.051131010055542,23.653162,4.319425000160801,0.028607415436294154,0.08908076816038922,5.6776469631531805
1292,5.0609290599823,23.699299999999997,5.760257744610325,0.03815000522385822,0.089252057584524,5.677441961120595
1293,5.063722133636475,23.706077999999998,4.372176122075677,0.02895678445168238,0.08930848458213805,5.677242829325218
1294,5.066140174865723,23.730781999999998,4.191293067362356,0.027758801689769096,0.08983755172022725,5.67709371622795
1295,5.067219972610474,23.733069999999998,4.280622309777186,0.028350426442664528,0.09057107265420238,5.677014153394019
1296,5.075649976730347,23.777044,4.080702916647638,0.027026366612289913,0.08959690184240239,5.67684257593021
1297,5.076832056045532,23.779649,4.173620411998206,0.027641756251117918,0.08994277081468344,5.676703625872816
1298,5.077920198440552,23.780739,4.133129892538204,0.02737358881879058,0.09056255437651083,5.676623412358747
1299,5.078981161117554,23.783587,4.314984035997468,0.028578003070816472,0.09150752513805029,5.676633505079197
1300,5.0869691371917725,23.827776999999998,4.040924171562626,0.026762913239181448,0.09012014204948601,5.676512013395712
1301,5.090165138244629,23.837241,4.223871966543578,0.0279745707107151,0.09033241766427741,5.676410822335028
1302,5.094058036804199,23.853885,4.126534696462729,0.027329909043355676,0.09086117793718787,5.676359750954892
1303,5.096843004226685,23.869429,4.403611739639006,0.02916498155455999,0.09180586082454918,5.676398557396994
1304,5.108816146850586,23.930009,4.026514268016384,0.026667476902833685,0.09036114477328143,5.676299981427905
1305,5.111639022827148,23.945964,4.388912977182265,0.029067632114765637,0.09068411691591736,5.676231433159889
1306,5.11436915397644,23.959619,4.13178784001768,0.027364700447308148,0.0910014509647625,5.676192572139675
1307,5.1165452003479,23.979309,4.564390771792988,0.03022981600963284,0.0919972186389619,5.676248224705925
1308,5.123587131500244,24.016461,4.077334538793991,0.02700405795208581,0.09027036808974613,5.676140121391474
1309,5.1250691413879395,24.023218999999997,4.652299605095269,0.030812033437810124,0.09070559537373049,5.676073055863519
1310,5.129415988922119,24.031572999999998,4.216766941124167,0.027927514351627727,0.09109410479913088,5.676042716266493
1311,5.130540132522583,24.033009,4.183610798647397,0.027707922266555617,0.09170219238922768,5.676070098015833
1312,5.136236190795898,24.072277,4.0543964625067686,0.02685213979686062,0.09012242056440724,5.675948761811228
1313,5.137430191040039,24.07347,3.999906701143839,0.026491255827286935,0.08993587518156625,5.675810151997904
1314,5.138517141342163,24.076375,4.1451184866226365,0.0274529888989998,0.0903702924628771,5.675711887953418
1315,5.139752149581909,24.085534,4.163355702456847,0.02757377340382421,0.0909411304894403,5.675666966926001
1316,5.146764039993286,24.11782,4.128088995397017,0.027340203116137062,0.08943495061132702,5.675481986366816
1317,5.147925138473511,24.118980999999998,4.015136442534425,0.02659212192380015,0.08936004605606859,5.675290692668729
1318,5.149005174636841,24.123939,4.247761139290304,0.02813278794777085,0.08992643850759377,5.675152217352637
1319,5.150071144104004,24.134543999999998,4.156378073808764,0.027527560789532154,0.09046224050795892,5.675063792141444
1320,5.15720009803772,24.163473999999997,4.27369547057046,0.028304550205239445,0.08904871668747073,5.6748450993798345
1321,5.158400058746338,24.165898,4.036479082103138,0.02673347355199755,0.08883952449023842,5.67460790014652
1322,5.159504175186157,24.178088,4.455605664308212,0.029509335676490573,0.08947341941405372,5.674429443846118
1323,5.172075986862183,24.231711,4.144381167767667,0.027448105659496316,0.08994599433108585,5.674294717395679
1324,5.182801008224487,24.278682,4.049991322804675,0.026822964695658952,0.08859634522656168,5.674036294880842
1325,5.18396520614624,24.293495999999998,4.048600649319386,0.026813754309061567,0.08865663881637062,5.67378361648988
1326,5.185044050216675,24.294575,4.199669731675785,0.027814280073113113,0.08921338337368477,5.6735821312294075
1327,5.186101198196411,24.295631,4.217520876701168,0.02793250764315673,0.08978715919988724,5.673433661865825
1328,5.196009159088135,24.347109,4.226225216910434,0.027990156213616006,0.0886618718973441,5.673182974573968
1329,5.198867082595825,24.352866,4.244166019691622,0.028108977584146336,0.0886909529036601,5.672935809190713
1330,5.20404314994812,24.389737,3.955164698193764,0.026194930954000085,0.08895894384064197,5.672713797679489
1331,5.206773042678833,24.393817,4.386852818541764,0.029053987749117133,0.08966770983772798,5.672557032140099
1332,5.222546100616455,24.478963,3.8946238730184373,0.025793970979794686,0.08831553031244849,5.67227768648122
1333,5.224971055984497,24.489866,4.475728326150019,0.02964260743071045,0.0884920963526053,5.672014337671117
1334,5.226190090179443,24.498286999999998,4.01288190007728,0.02657719016026961,0.08856414527307872,5.671757377302948
1335,5.227374076843262,24.500522999999998,4.691299780282542,0.031070330367060896,0.08927448788592758,5.67156466842984
1336,5.234958171844482,24.528181,3.909995803212052,0.025895778788262266,0.08821176034137633,5.671275856814148
1337,5.236128091812134,24.53727,4.748593292049927,0.03144978348706478,0.08860487800453287,5.671022526097685
1338,5.237223148345947,24.541911,4.022255463984304,0.026639270978155532,0.08858054102218241,5.670767309784637
1339,5.23828911781311,24.542977999999998,4.912722240535417,0.03253680433226333,0.0891826268877284,5.670566803630793
1340,5.244871139526367,24.577254,4.008577821258173,0.026548684382106044,0.08803993666683321,5.670263976025891
1341,5.246031045913696,24.589188,5.087370934846421,0.03369349712201549,0.08839018901985293,5.669992999737151
1342,5.247138023376465,24.59168,4.127466439793082,0.02733607995002275,0.08816405616788767,5.669702247750118
1343,5.24828314781189,24.593968999999998,5.247908468443278,0.03475673213976724,0.08890192066216152,5.669477900520292
1344,5.256240129470825,24.639193,4.206268729524161,0.027857985027569938,0.08818915928173443,5.66918983459885
1345,5.257472038269043,24.641272999999998,5.484905677078336,0.03632635717189832,0.08892367676854926,5.668967728597858
1346,5.258639097213745,24.652264,4.3970775273870215,0.02912170567306315,0.08894801249609323,5.668748061133865
1347,5.259783029556274,24.654559,5.728696258508049,0.037940974497620114,0.09010830709644768,5.668633536494008
1348,5.2666521072387695,24.68731,4.585571129356508,0.03037009284923216,0.08989362265507515,5.668499855595401
1349,5.267901182174683,24.698245,6.053007084056638,0.040088874858573396,0.0909399488067686,5.668461769155324
1350,5.277213096618652,24.730218999999998,4.68314143466413,0.031016297901542894,0.09095278703568602,5.668425016394173
1351,5.282063007354736,24.757066,4.677234090332142,0.030977173746493527,0.09128651368602965,5.668418902077805
1352,5.287865161895752,24.778665,4.419109987375556,0.029267625960127306,0.09078889689024161,5.668367092782564
1353,5.289147138595581,24.78945,4.535994000537743,0.030041745089934506,0.09086482606267453,5.668321962343366
1354,5.290328025817871,24.793259,4.427995159450104,0.0293264721743225,0.09097532531995989,5.6682865530477695
1355,5.308200120925903,24.863644999999998,4.311853904026718,0.028557272305574723,0.09108865812356724,5.668261042258828
1356,5.323698997497559,24.955188999999997,4.400059654503293,0.029141456206825365,0.09037458917135315,5.668170255193264
1357,5.326493978500366,24.960585,4.097646035689822,0.027138580354908036,0.09024010998726023,5.668067233076056
1358,5.329399108886719,24.965244,4.482576466969286,0.029687962451199458,0.09067082831935744,5.668003224960332
1359,5.332077980041504,24.981593,4.225969617854904,0.027988463389139046,0.09071731382663822,5.667943664318915
1360,5.339479207992554,25.013603,4.012236976641889,0.02657291885271359,0.08975126619022293,5.667797520877004
1361,5.340651035308838,25.014775,4.005408892781384,0.026527696668829384,0.08966605121113898,5.667644496071154
1362,5.3417370319366455,25.029882,4.030779871534861,0.02669572786029563,0.0898202393378677,5.667506090652813
1363,5.342794179916382,25.030939,4.0987612770988076,0.027145966563557895,0.09015350684978624,5.667398187005283
1364,5.349475145339966,25.064299,3.932554554407811,0.026045184685379835,0.08928565652556743,5.667213161541198
1365,5.350649118423462,25.068095,3.956454208279855,0.02620347133859774,0.08912541200448089,5.667014220833102
1366,5.351745128631592,25.079192,3.9788011845564437,0.02635147465711018,0.08909561522831677,5.666812818932331
1367,5.352807998657227,25.080254999999998,4.0709358200026715,0.026961679439502194,0.0892183190462348,5.666622319552918
1368,5.3595499992370605,25.126464,3.911285509451343,0.025904320471976373,0.08833877265657561,5.666354497081482
1369,5.360818147659302,25.128995,3.9776911143079463,0.026344122696893006,0.08827235549034769,5.6660812521329
1370,5.3619771003723145,25.131314999999997,3.9547477506494992,0.02619216952357509,0.08832635084008755,5.6658131873737565
1371,5.3631110191345215,25.133568,4.0761454683064375,0.02699618277577896,0.0885022443586676,5.665561108253323
1372,5.368861198425293,25.172729999999998,3.8998106392961303,0.025828322769135027,0.08794734794792537,5.66526119625776
1373,5.37020206451416,25.17637,4.063600388290481,0.026913097106810367,0.08793091125600141,5.664960410509967
1374,5.374251127243042,25.183743,3.9968714855020337,0.026471153689895815,0.08796677868760334,5.6646633328766915
1375,5.379430055618286,25.220912,3.9939670738050213,0.02645191786290232,0.08809425838614664,5.6643779470326425
1376,5.388898134231567,25.259279,4.210509818964911,0.027886073629068867,0.08799520933118456,5.664084439329125
1377,5.390058994293213,25.270882,4.018734710016869,0.02661595313575946,0.08801579841092096,5.663793155245084
1378,5.391163110733032,25.273629999999997,4.430404327926322,0.029342428021096694,0.08816822694447245,5.6635152688316275
1379,5.4084742069244385,25.342102,3.9379519639043563,0.026080931558109824,0.08796670140490803,5.663219998428216
1380,5.419224977493286,25.398784,3.9825524993530443,0.02637631949660031,0.08778389871341252,5.662909148214479
1381,5.420386075973511,25.404255,3.7984522912893817,0.025157029629595023,0.08758332740653532,5.662581417250295
1382,5.42146897315979,25.405337,4.039754760952962,0.02675516826962531,0.08755773754366551,5.662252048271288
1383,5.422526121139526,25.406394,3.878201393802904,0.02568520541831482,0.08733305159478277,5.661903898144421
1384,5.432000160217285,25.458002,4.052243112470735,0.026837878227541027,0.08724921858360773,5.661549232738829
1385,5.434877157211304,25.464067999999997,3.8029349737687843,0.025186718294163222,0.08698530721634726,5.661172667866426
1386,5.437437057495117,25.496677,4.175166909747901,0.02765199865689998,0.08701063692121425,5.660799018433703
1387,5.4386231899261475,25.497863,3.911648612652215,0.02590672529301464,0.08686087463722832,5.660413392269447
1388,5.445805072784424,25.533343,3.7696427867036295,0.024966225190076394,0.08681629942639646,5.660024822231868
1389,5.446974992752075,25.534511,3.7715721036363803,0.0249790029952244,0.08678934241424967,5.659634774585139
1390,5.448062181472778,25.545652999999998,3.776260612411517,0.025010054840852475,0.08664637686748532,5.659233306181867
1391,5.449122190475464,25.546713,3.835652208765417,0.025403403508848205,0.08651966448895128,5.658821623962519
1392,5.4557600021362305,25.579124999999998,3.741637881099588,0.024780749584217002,0.08639218860654162,5.6583997741272505
1393,5.456938028335571,25.583342,3.7865166483855712,0.0250779802433837,0.08620402443232231,5.6579627615196095
1394,5.45801305770874,25.594419,3.7916957962596984,0.025112281576277692,0.08591340063606347,5.6575020159430265
1395,5.459059000015259,25.595464,3.883830901719519,0.025722489471554897,0.08564275306284279,5.657019269292209
1396,5.466544151306152,25.6263,3.8033868634830768,0.025189711145477384,0.08548761689717392,5.656524137787092
1397,5.467714071273804,25.638686,3.908994118078466,0.02588914465924005,0.08534959164204654,5.656018201149785
1398,5.4687981605529785,25.640873,3.9009707880248947,0.025836006397546313,0.08512826985948954,5.655494638494154
1399,5.482035160064697,25.688516999999997,3.790346448356302,0.025103344887704764,0.08482190070619958,5.6549464705815025
1400,5.4942591190338135,25.749066,3.9525898623748006,0.026177877897644065,0.08482754238025282,5.654399404128657
1401,5.498387098312378,25.774817,3.7412630984849136,0.024778267410789777,0.08457759413744512,5.653832588870278
1402,5.50234317779541,25.789927,4.063402787203319,0.026911788401047243,0.08445605977387835,5.653256704557712
1403,5.504993200302124,25.805403,3.8372327014524865,0.025413871062027468,0.084095256603985,5.6526522013958305
1404,5.514106035232544,25.851364999999998,3.645268297998314,0.02414249687717892,0.0840903779432167,5.652048086208817
1405,5.5173351764678955,25.868017,3.7090059037820327,0.024564629028449445,0.08396352565421038,5.651434460779287
1406,5.518444061279297,25.869125,3.6469584938551454,0.024153690990988807,0.08368631287068357,5.650799239079391
1407,5.5194971561431885,25.873065999999998,3.7659206344540728,0.024941573493214835,0.08352972091438142,5.650152302931101
1408,5.525202035903931,25.900257,3.602658286173154,0.023860292113817502,0.08360639753188699,5.649512595528275
1409,5.526384115219116,25.912466,3.7504060517094127,0.02483882090140441,0.08358784672347039,5.648872350091535
1410,5.52848219871521,25.915712,3.634212596467448,0.024069275314905842,0.08341845347318072,5.6482193943493995
1411,5.52957010269165,25.929109,3.8315884234711497,0.025376489187114947,0.0833523140539377,5.647562124588097
1412,5.542494058609009,25.993377,3.6114066246166674,0.023918232083193422,0.08346368211094352,5.64691481374768
1413,5.545299053192139,25.998272999999998,3.56898520869997,0.02363727638458085,0.08342729620616175,5.64626570086062
1414,5.5467140674591064,26.006055,3.6069622204388034,0.023888796934608082,0.08327456799478201,5.645605436655629
1415,5.547903060913086,26.008519999999997,3.6187220504422912,0.023966681917529986,0.08312364307845337,5.64493418765433
1416,5.556190013885498,26.051913,3.582068308430705,0.023723925341138184,0.08322384147777434,5.64427189913702
1417,5.557356119155884,26.053079,3.5641798758158925,0.023605450816566734,0.0831033661554637,5.643600858210763
1418,5.558431148529053,26.054154999999998,3.6290458451741303,0.02403505608417526,0.08296237718805714,5.642919484765849
1419,5.559485197067261,26.06813,3.6373563049612736,0.024090095997031383,0.08274939788583943,5.642222245809657
1420,5.570659160614014,26.129234999999998,3.649994462298148,0.024173798114158495,0.08286963673264032,5.64153560419318
1421,5.573312997817993,26.141806,3.6349979875833154,0.024074476935475885,0.08264608604682609,5.640832252729928
1422,5.5745720863342285,26.144885,3.5158259569603523,0.023285204338245706,0.08229371355136988,5.640102175805183
1423,5.576999187469482,26.151145999999997,3.6525348915577167,0.02419062329695766,0.08196705019139816,5.639347515397717
1424,5.590856075286865,26.223620999999998,3.4843230863797654,0.02307656182075759,0.08197533312543231,5.638594527287466
1425,5.594001054763794,26.239416,3.6701967926430936,0.024307597510359977,0.08175734130348823,5.637825608232887
1426,5.596820116043091,26.25481,3.5340830927765063,0.023406120772481772,0.08137870304983395,5.637028420040615
1427,5.598731994628906,26.267072,3.7390331985943663,0.024763498854199987,0.08103230098659413,5.636205536479626
1428,5.6059792041778564,26.28907,3.4710890168211903,0.02298891299579573,0.08101593522049906,5.63538245409885
1429,5.607150077819824,26.300241,3.765114135257881,0.024936232074495066,0.08079349994526146,5.634543301614872
1430,5.608227014541626,26.314456,3.5165841832321383,0.023290226046910837,0.0803736074232099,5.633673070938151
1431,5.609270095825195,26.315499,3.830984981361022,0.02537249260906682,0.08013688520328374,5.632785874113323
1432,5.615895986557007,26.338570999999998,3.5095510573912363,0.023243645876462472,0.08015377681886193,5.631900990682978
1433,5.617066144943237,26.35166,3.9011157521263398,0.02583696649021449,0.08002361984621022,5.631007267620486
1434,5.618128061294556,26.362721,3.5672378662187065,0.02362570379048114,0.07968424794683066,5.630089000724362
1435,5.619168043136597,26.363761999999998,3.972695106612915,0.026311034295624466,0.07955722227942655,5.629162399259309
1436,5.629451036453247,26.41493,3.5877607530795927,0.023761626222369547,0.07954363660100958,5.628235918049012
1437,5.63270902633667,26.433384,4.1050658302047305,0.027187721419779407,0.07945258252224442,5.627303703274811
1438,5.633829116821289,26.434504,3.6886527793033133,0.024429830927459695,0.07910167131729451,5.626346430933849
1439,5.634867191314697,26.435540999999997,4.208367724485786,0.027871886604947407,0.07905724989374979,5.6253871781435105
1440,5.640497207641602,26.457378,3.756822005365901,0.024881313559956035,0.07911566304778646,5.624433574919798
1441,5.643243074417114,26.483176,3.6609967711876505,0.02424666605865312,0.07898755419871163,5.623471642977842
1442,5.645905017852783,26.487195999999997,4.265940179045084,0.028253187154257488,0.07905859501100748,5.6225162625413265
1443,5.649586200714111,26.50509,3.8396609071767163,0.025429952991894347,0.07885093093070605,5.621546663089874
1444,5.664278984069824,26.583185,4.3227696646145155,0.028629567043399,0.0791190375419879,5.620598287593972
1445,5.667054176330566,26.588279999999997,3.825264283545682,0.025334604608005833,0.07900244936519804,5.619642566993835
1446,5.6691060066223145,26.609094,3.7392153944558286,0.02476470553163956,0.07889932584884535,5.618680581203239
1447,5.670279026031494,26.611635,3.78293673837199,0.025054270612361224,0.07881665163976961,5.617713819473466
1448,5.677142143249512,26.635513999999997,3.620086650075274,0.023975719617826557,0.0786132322717942,5.616733302741495
1449,5.678301095962524,26.649486,3.6485314997635907,0.024164108959469556,0.07847920181954897,5.615744318908104
1450,5.6793670654296875,26.658113,3.6409740642663584,0.0241140563027168,0.07833452625696444,5.614746179445742
1451,5.680397033691406,26.661769999999997,3.721728938179627,0.024648893283670613,0.07830655505397713,5.6137474909912894
1452,5.688436031341553,26.703615,3.550212103797091,0.023512942703369625,0.07809395154544413,5.612734713392119
1453,5.689596176147461,26.704774999999998,3.6218306305887378,0.023987269945719644,0.07801744794055578,5.6117178313387095
1454,5.6906750202178955,26.710020999999998,3.5884435367331777,0.02376614827695563,0.07782521945221889,5.610688236914715
1455,5.691712141036987,26.722068,3.716706234978504,0.024615628078907856,0.0777098326519982,5.609651517278872
1456,5.698421001434326,26.754557,3.517324571155941,0.023295129612760333,0.07739992065918432,5.608593698191929
1457,5.699589014053345,26.756894,3.6464766501669006,0.024150499755450635,0.07729398328254851,5.607529702167581
1458,5.700675010681152,26.759062999999998,3.5824172825934517,0.02372623658600292,0.07716762150618743,5.606458156479356
1459,5.701718091964722,26.771143,3.75958441813604,0.024899608932538946,0.07722784943530354,5.605392534636631
1460,5.708751201629639,26.802967,3.535386965580401,0.023414756280906092,0.07705440591841266,5.604316065610986
1461,5.714893102645874,26.82116,3.51638139922157,0.023288883014809587,0.07697311404116573,5.603235384168834
1462,5.717597007751465,26.825226999999998,3.7701098299012745,0.024969318402432487,0.07702602508909835,5.602160150382016
1463,5.720226049423218,26.852058,3.670092665609325,0.02430690788030203,0.0769154770101574,5.601078543842708
1464,5.736065149307251,26.921602999999998,3.8331278184109188,0.025386684551211063,0.07687077700478402,5.599995280236754
1465,5.74015212059021,26.948442999999997,3.473142059355504,0.02300251023169757,0.07669241037960738,5.598900919791953
1466,5.742873191833496,26.962698,3.603189526348225,0.023863810500728756,0.07666656062480019,5.597806320765216
1467,5.745477199554443,26.96932,3.5409324405007845,0.023451483786264573,0.07649698418902012,5.596701135101067
1468,5.754197120666504,27.013303999999998,3.548833303807589,0.023503810954560056,0.07629750464720354,5.595583197690009
1469,5.755354166030884,27.014461999999998,3.4170984612080506,0.022631335250145806,0.0761106047776702,5.594453460878795
1470,5.756420135498047,27.019636,3.6199260435805254,0.02397465592608127,0.07600999765296096,5.593318021158798
1471,5.757464170455933,27.021715999999998,3.502706501300257,0.02319831459751577,0.075770761202704,5.592167294752608
1472,5.7641282081604,27.064155,3.632073084798699,0.024055105396655976,0.07561637120313261,5.5910073037459345
1473,5.765294075012207,27.066489999999998,3.420518438733879,0.022653985653350056,0.0753949893120597,5.589833490784008
1474,5.76636004447937,27.068626,3.759554510680844,0.024899410856407192,0.07538404127022627,5.588660582744799
1475,5.767390012741089,27.070666,3.53052318294481,0.02338254360203263,0.07524909245254532,5.587479944360899
1476,5.774796009063721,27.114724,3.8267608517918736,0.025344516332262184,0.07535891715584767,5.586308570926115
1477,5.776057004928589,27.117742,3.5047214895486976,0.023211659801083428,0.07523014464019313,5.5851299808084836
1478,5.7772321701049805,27.120206,4.000864511060653,0.026497599372133362,0.07522126098919135,5.583952369904051
1479,5.778385162353516,27.136844,3.6410504664150105,0.02411456231173574,0.07501459544775785,5.582762097029904
1480,5.786197185516357,27.163501999999998,3.5299437076423588,0.023378705755395246,0.07499219732459597,5.58157185190225
1481,5.787348985671997,27.165359,3.5704355901264,0.02364688221498777,0.07496472743518222,5.580381331913889
1482,5.788416147232056,27.188537,3.5633989222352254,0.023600278585652255,0.07487857497826331,5.57918656286113
1483,5.789453029632568,27.189656,3.646024836375617,0.024147507406972166,0.07485290872032108,5.577991691860867
1484,5.796630144119263,27.215359,3.5272069755125495,0.023360580464882645,0.07481311083750863,5.576795675750745
1485,5.812950134277344,27.291422999999998,3.4187756473933875,0.022642443201312028,0.07476697952533715,5.575598068988502
1486,5.8156960010528564,27.297283,3.5672899332185466,0.023626048628577624,0.07473142839019553,5.574399641226184
1487,5.818313121795654,27.312362999999998,3.496325556144037,0.023156053799156404,0.07463209691254755,5.573196128299502
1488,5.831493139266968,27.382163,3.5198992567753797,0.02331218167434964,0.07461751106042713,5.571993358772039
1489,5.834262132644653,27.394333999999997,3.3912093791740663,0.022459872677006342,0.07449820157030347,5.570784113564423
1490,5.835820198059082,27.403329,3.5867943604563877,0.0237552258345296,0.07448216005863065,5.569575445795939
1491,5.838219165802002,27.419663,3.48560222438082,0.023085033511363436,0.07442293517378624,5.568364402329663
1492,5.85063910484314,27.474027999999997,3.3186390923095956,0.021979241957735686,0.07444968694927674,5.567156832967923
1493,5.851924180984497,27.476589999999998,3.345469558719585,0.022156939289883257,0.07444072031445871,5.565950386045024
1494,5.853156089782715,27.489048999999998,3.340635144746624,0.02212492111873539,0.07443280820515806,5.564745177685336
1495,5.854353189468384,27.491450999999998,3.4247703693790417,0.022682146055803612,0.07445405202727481,5.5635431971748535
1496,5.861454010009766,27.52151,3.285542615763493,0.021760045038239067,0.07439015826163052,5.562338459137255
1497,5.862673997879028,27.534533,3.3590593324356766,0.022246943932252784,0.07418378744457008,5.561121268919301
1498,5.8637330532073975,27.535591999999998,3.3173543251820736,0.021970732985602925,0.07394476446119633,5.559889515707817
1499,5.864756107330322,27.536614,3.4259561769542413,0.022689999621944932,0.0737571048109049,5.558646709035793
1500,5.87372612953186,27.581303,3.2709547220167625,0.021663429878411612,0.07372157446479717,5.557402999112285
1501,5.876727104187012,27.604757,3.378483852873205,0.022375591917988494,0.0735335222426706,5.556148233094101
1502,5.879379034042358,27.619612,3.308844302444045,0.021914371373622156,0.07329704010212269,5.554879265830243
1503,5.881975173950195,27.625279,3.452813822598391,0.022867876961302457,0.07314908771822312,5.553602060366661
1504,5.897565126419067,27.703124,3.253890311918872,0.021550412828960013,0.07322136572831008,5.552331215648801
1505,5.9003260135650635,27.718877,3.481838634677874,0.023060107375556024,0.0730809969858925,5.551052632235634
1506,5.902952194213867,27.724051,3.3245774642411416,0.022018571607597563,0.07284329808656985,5.549759952422019
1507,5.905369997024536,27.740615,3.5804317280535676,0.023713086320957973,0.07267295073915786,5.548457761384729
1508,5.915163993835449,27.79974,3.3359305441199805,0.022093762697282714,0.07268960617885557,5.5471584215746175
1509,5.922067165374756,27.823667,3.3109203845564674,0.02192812119992258,0.07256645653147877,5.545852798471976
1510,5.923163175582886,27.824762999999997,3.337165227623603,0.022101939967155242,0.07239168533491838,5.54453757590396
1511,5.924210071563721,27.828207,3.359537745719677,0.022250112448331923,0.0722506402197508,5.5432150557162885
1512,5.929963111877441,27.870054999999997,3.2580754210552247,0.021578130674669897,0.07235214439553998,5.5419009354574325
1513,5.931122064590454,27.873870999999998,3.241141995682654,0.021465981132919646,0.07229967347584108,5.540585182386052
1514,5.932301044464111,27.878863,3.257180337293318,0.02157220256316751,0.0721932504874876,5.539264278657272
1515,5.935113191604614,27.891247,3.273344471389207,0.021679257113074467,0.07211542975662351,5.537940102356743
1516,5.9408111572265625,27.911199,3.2184103295540263,0.021315430025659634,0.0723026790058689,5.536629818884921
1517,5.941970109939575,27.922286999999997,3.2090477682183316,0.021253422077456334,0.07229474311203846,5.535320729609789
1518,5.9430320262908936,27.924547,3.2357688023454063,0.02143039464304832,0.07224568330459598,5.534010226051229
1519,5.944055080413818,27.92557,3.258767353774759,0.02158271332323098,0.07218030414457614,5.532697312525504
1520,5.950786113739014,27.959708,3.244879393280531,0.02149073379924192,0.07243381647338373,5.5314025825942785
1521,5.951948165893555,27.972019999999997,3.2426537230593198,0.021475993255618636,0.07245206388199353,5.53011075019709
1522,5.953009128570557,27.974155,3.3039545736764437,0.021881986854335362,0.0724088240084455,5.528817849033825
1523,5.964915037155151,28.033261999999997,3.27438868851792,0.021686172930157916,0.07234633015244853,5.527522637901538
1524,5.979572057723999,28.098399999999998,3.3156968563590223,0.021959755621904754,0.07273344669139044,5.526254225257781
1525,5.98217511177063,28.114667999999998,3.259083952574609,0.021584810147089153,0.07271028102334108,5.524985811115535
1526,5.9859960079193115,28.120959,3.345540651297557,0.022157410133783174,0.07253191711151973,5.523707387285536
1527,5.988602161407471,28.134652,3.320056427942321,0.021988628926893967,0.07222539294142906,5.522410780677272
1528,5.997189044952393,28.179737,3.203358575932535,0.021215742736523067,0.07248725197705978,5.521132659394639
1529,6.000957012176514,28.201559999999997,3.2807080904821766,0.021728026129899478,0.07243848701278545,5.519853044137729
1530,6.002044200897217,28.203747999999997,3.2127951109355957,0.0212782406099904,0.07228399536470381,5.518565144235432
1531,6.003099203109741,28.206674999999997,3.3182645926978105,0.021976761658627664,0.07208527714367019,5.517266088163707
1532,6.00878119468689,28.234129,3.2202779066266407,0.021327798929662734,0.07246246421297474,5.515992844389722
1533,6.010963201522827,28.24783,3.349739232998332,0.022185217207861978,0.0723323841770081,5.514712884143616
1534,6.012050151824951,28.250082,3.27279116380564,0.021675592574413288,0.07210887421489655,5.51342025962348
1535,6.013116121292114,28.252215999999997,3.4489440001890355,0.022842247249633657,0.07192717879576513,5.512117684522835
1536,6.0188140869140625,28.283602,3.3277214063499936,0.022039393836948053,0.07225630490418854,5.51083775408001
1537,6.021409034729004,28.297514,3.558451647377926,0.023567512940429795,0.072263667586503,5.509559989200207
1538,6.024188041687012,28.311733,3.40114512467413,0.022525676805838085,0.07212968808933387,5.508275333223888
1539,6.026777982711792,28.318303,3.675382436477672,0.024341941865795,0.07205300474520689,5.506987429989843
1540,6.035983085632324,28.365330999999998,3.43838589307456,0.0227723212394741,0.07243993580369404,5.5057258001781895
1541,6.037121057510376,28.366469,3.819436539807855,0.025296007645179055,0.0725641825815489,5.504473767677706
1542,6.038178205490112,28.377526,3.511813286173157,0.02325862854627939,0.0725410449057259,5.503221934778802
1543,6.039204120635986,28.38137,3.9398973919995446,0.026093816066978113,0.07259625842585216,5.5019753269596725
1544,6.045001029968262,28.418609999999997,3.6351243028339626,0.024075313517393865,0.0730114963480748,5.500757096244487
1545,6.046248197555542,28.419877,4.197544981821216,0.027800207921892618,0.07330358029696468,5.499559451618029
1546,6.048554182052612,28.428637,3.7773071738800685,0.02501698618442468,0.07335243622880169,5.498366669141048
1547,6.060212135314941,28.477348,3.53471019914727,0.023410274078181144,0.07331511213871475,5.497173138523856
1548,6.067692041397095,28.509812,4.460232139609021,0.029539976676376218,0.07375198068610843,5.496009474104233
1549,6.068845987319946,28.510965,3.610377501836728,0.023911416235505457,0.07367758866582802,5.494842615363914
1550,6.069905042648315,28.51496,4.559963906964882,0.030200497023607328,0.07397022595456325,5.493696367380864
1551,6.070932149887085,28.527459999999998,3.7873576780460207,0.025083550356278315,0.07384988209365076,5.492543866548984
1552,6.084803104400635,28.606963,4.627288520918425,0.030646385816765084,0.07429492283993043,5.491421677495776
1553,6.0876851081848145,28.611328,3.8476995211258904,0.025483192478346236,0.0741704890914699,5.490292762125237
1554,6.090296983718872,28.617926999999998,4.691952747231303,0.031074654946552076,0.07445004075508234,5.48918332057099
1555,6.092864036560059,28.632538,3.9667495941384407,0.02627165735417216,0.07430234968713946,5.48806560895164
1556,6.102205991744995,28.682684,4.813637973269291,0.031880572357688625,0.07486911263830018,5.486986155482502
1557,6.103344202041626,28.693827,4.063054432058034,0.026909481255915614,0.07471025046252269,5.485897628823439
1558,6.104413986206055,28.697858999999998,4.972460080498802,0.03293244616075573,0.0751428894198163,5.484838752597764
1559,6.105431079864502,28.704905,4.290921883390643,0.028418640193607278,0.07506617816757284,5.483776253537746
1560,6.111122131347656,28.717498,5.160067677750094,0.03417496535564229,0.07578713701299901,5.482762518422121
1561,6.114742994308472,28.75375,4.428422796609759,0.029329304401732814,0.07582562100417443,5.481752649556457
1562,6.11768102645874,28.759237,5.317228432278858,0.03521583607221184,0.07650906296862252,5.480789340100198
1563,6.120293140411377,28.764799,4.60875958300974,0.030523669245849438,0.07648032043169693,5.479825285021075
1564,6.128555059432983,28.808215999999998,4.2770588388050905,0.028326825686894926,0.07648069163102593,5.478862358685896
1565,6.129686117172241,28.809347,4.229157438477359,0.02800957622450013,0.07669993738552087,5.477915156890803
1566,6.130733013153076,28.814411,4.165474901779862,0.02758780879404943,0.07696135841188449,5.476986517797985
1567,6.131741046905518,28.81542,4.23436767235874,0.028044083439038955,0.07730809402039436,5.476082156674174
1568,6.138423204421997,28.859481,3.9538666349173055,0.026186333921892603,0.07665355291252532,5.475135231131378
1569,6.139559984207153,28.860619,3.9819126801911935,0.02637208199448684,0.07676670557606549,5.474196963364729
1570,6.140618085861206,28.864293,3.991795627149809,0.02643753644024512,0.07705702022042875,5.473279093154268
1571,6.1416380405426025,28.866076999999997,4.106941687441705,0.027200145163049708,0.0775382165474658,5.472394501956511
1572,6.14858603477478,28.913888999999998,3.7924510099634983,0.025117283332800142,0.07633049634155022,5.471430737941887
1573,6.151418209075928,28.919534,3.8377094205788014,0.02541702835775373,0.07635489718821369,5.470469864276336
1574,6.160524129867554,28.958648999999998,4.096145449246037,0.027128642018255857,0.07677544001312585,5.469538042969173
1575,6.165081977844238,28.994612999999998,3.9611552167989057,0.026234605969635214,0.07719369495095632,5.4686352366290905
1576,6.170757055282593,29.006072,4.05556539693651,0.026859881612692163,0.07594753371505472,5.46765135723234
1577,6.1718971729278564,29.007212,3.7490856254334948,0.024830075759857382,0.07581708693662961,5.466660227422553
1578,6.1729559898376465,29.010876999999997,4.244819288209859,0.02811330416092263,0.07640721507645779,5.4657090695594395
1579,6.173981189727783,29.021903,3.973000691649707,0.026313058175677553,0.0768246863344608,5.464786596349515
1580,6.181282043457031,29.055953,4.4356895274795605,0.029377431730913995,0.07582565669456043,5.4637997548138655
1581,6.1824400424957275,29.080451999999998,3.937948029257507,0.026080905499067934,0.0756462489350069,5.462802598881063
1582,6.183509111404419,29.083251999999998,4.816402235056179,0.031898879976251106,0.07627648755421548,5.4618480002066745
1583,6.197035074234009,29.134743,3.8459407573984823,0.025471544241693816,0.07638595087948788,5.460901926396499
1584,6.2076191902160645,29.184797999999997,3.9239018407301955,0.025987878035810128,0.07537594562761551,5.459891374332505
1585,6.208759069442749,29.186795,3.5224056865732223,0.023328781679786966,0.07513595983738248,5.458866683196008
1586,6.209825038909912,29.189173999999998,4.100080794065018,0.027154705682775438,0.07561715161976677,5.45787432326912
1587,6.210857152938843,29.190206,3.701440691356194,0.024514524865344004,0.07571464936763077,5.456889363925022
1588,6.218986988067627,29.238402999999998,4.246030274950007,0.02812132448787864,0.0747397509743745,5.455842762346982
1589,6.222045183181763,29.244132999999998,3.5510852920351925,0.023518725801508964,0.07437681813696585,5.454774172484024
1590,6.224753141403198,29.268517,4.614988438481872,0.030564922759031693,0.07506475402529682,5.453750686698872
1591,6.226927042007446,29.283792,3.8410215060298842,0.025438964195152482,0.07524817286425467,5.45274013314739
1592,6.239781141281128,29.342017,3.4253534869708684,0.02268600802520856,0.07399796941000768,5.451651154995904
1593,6.2417261600494385,29.34828,3.502833610302652,0.02319915643642652,0.0739110219741738,5.450557961609625
1594,6.242838144302368,29.350502,3.464989429728997,0.022948515623013536,0.07406942503026336,5.449476070506804
1595,6.24388313293457,29.352607,3.643520595698211,0.024130921900010392,0.07446135677299803,5.448420178867216
1596,6.249584197998047,29.392239,3.38134587339862,0.02239454698959055,0.0733174377899764,5.447293548812815
1597,6.250766038894653,29.394613999999997,3.6051711667429367,0.023876934842513773,0.07346526159348675,5.446177477135231
1598,6.2533860206604,29.405922999999998,3.5421883455068386,0.023459801605477865,0.07372801520311795,5.445079176345656
1599,6.256147146224976,29.410166,3.8428800865881314,0.025451273515524897,0.07416373238263946,5.444009559449386
1600,6.311252117156982,29.652753999999998,3.319211125030203,0.021983030512388438,0.07322970572272201,5.44288285977746
1601,6.312635183334351,29.65493,3.899972229561272,0.025829392976360575,0.07345256906224619,5.4417715266422215
1602,6.313836097717285,29.667486999999998,3.4692550207068154,0.02297676649741909,0.0734162563390567,5.44065941067686
1603,6.3150200843811035,29.670498,4.13828094051132,0.027407704046927137,0.0738731892244335,5.439577307140647
1604,6.550892114639282,30.619016,3.5528232971629987,0.023530236554611453,0.07321044293833287,5.4384554014534485
1605,6.553508996963501,30.63996,4.455161471123144,0.02950639379904653,0.0734683952094691,5.437351051305988
1606,6.55473518371582,30.641185,3.803600350803876,0.025191125065264452,0.0733603193302265,5.436241492188604
1607,6.5559000968933105,30.644111,4.774990912422834,0.03162461409357126,0.07382949759449856,5.435162620779607
1608,6.561702013015747,30.682602,3.508699004211625,0.023238002755148396,0.07316804018021927,5.434044160205026
1609,6.562955141067505,30.692055999999997,4.8865533029599675,0.0323634882847062,0.07358843265963869,5.432953139316452
1610,6.56414008140564,30.694509999999998,3.669962359984397,0.02430604487026114,0.07340354337005352,5.431851964177049
1611,6.565335988998413,30.697021999999997,5.102239732273851,0.03379197269805369,0.07399468317761801,5.430788944676573
1612,6.571150064468384,30.732774,3.8316376230333846,0.025376815034262677,0.0735197376093324,5.429697766228579
1613,6.572421073913574,30.73613,5.433388786911273,0.03598516243441816,0.07414960117065716,5.428647121502489
1614,6.573633193969727,30.738553,4.133716645534133,0.027377474865362156,0.07406844179564842,5.427592782662773
1615,6.5748372077941895,30.740973,5.771405223121032,0.03822383462217191,0.07491129437019714,5.426592504465834
1616,6.588206052780151,30.814054,3.958449929335778,0.026216688936157515,0.07451254021760985,5.4255682979734825
1617,6.589445114135742,30.816495,5.568881208299479,0.036882524464544285,0.0754310678069043,5.424603085683178
1618,6.590638160705566,30.819039,4.147853244181011,0.027471101111988114,0.07542375067973033,5.423638525783779
1619,6.591806173324585,30.820207,5.710083653935652,0.03781770380503159,0.07648925961359546,5.4227430351373975
1620,6.597592115402222,30.863609999999998,4.31633799931145,0.028586970327108028,0.07632450830714793,5.421838114843122
1621,6.59885311126709,30.866563,5.791181732715295,0.03835481382098237,0.07745757110476792,5.4210072386545685
1622,6.600162982940674,30.868657,4.644499398461383,0.030760372915482215,0.0776836103355759,5.42019204313932
1623,6.602864027023315,30.874340999999998,6.127909199803303,0.040584949206928206,0.0790664211906503,5.419468487320885
1624,6.608549118041992,30.914316,4.924304294885103,0.032613511912641474,0.07923016926589178,5.418756619624123
1625,6.6096861362457275,30.915452,6.285186678264725,0.041626592982419434,0.0807015683803535,5.4181440582704905
1626,6.610812187194824,30.919385,4.966315975211032,0.03289175394536942,0.08098081490342239,5.417551298296522
1627,6.6118340492248535,30.920406999999997,6.4784983144875135,0.042906889847370025,0.08263163635675314,5.417072157823717
1628,6.6175971031188965,30.963699,5.101057951463879,0.033784145801051366,0.08268896802499369,5.41659763636438
1629,6.618854999542236,30.96607,6.432852711405442,0.0426045804589305,0.08423766725951652,5.4162314993252885
1630,6.620028972625732,30.968438,5.326152020984071,0.03527493671853933,0.08450603863689325,5.415884788768207
1631,6.6211700439453125,30.970943,6.679534029781985,0.04423834304420697,0.08604446243001734,5.415647933382527
1632,6.626972198486328,30.988184999999998,5.462191498655822,0.036175921885163914,0.08599933121177859,5.4154083263748465
1633,6.629163980484009,31.017073999999997,6.747081451874983,0.044685707488639544,0.08753635184142616,5.41528020641663
1634,6.632235050201416,31.031273,5.81847996027884,0.03853560912048537,0.08781330628904281,5.415172601205122
1635,6.637843132019043,31.061383,5.511423259144081,0.03650198228090995,0.0881724177196502,5.415091530903717
1636,6.649285078048706,31.114486,6.422839523587124,0.04253826343206938,0.08884519771932255,5.4150599619674535
1637,6.650645017623901,31.119784,5.338383791272221,0.03535594734707008,0.0885075906588491,5.4150035295072065
1638,6.651928186416626,31.124,6.7228850632329085,0.04452545557040596,0.09007594467743228,5.415063219474031
1639,6.657519102096558,31.152504999999998,5.720103291666041,0.03788406354945677,0.08992656043410915,5.415111576238051
1640,6.668048143386841,31.206702,5.189953812361384,0.03437290028183695,0.08909201989811083,5.415097936983687
1641,6.669323205947876,31.212367999999998,5.0564573162462985,0.033488757201794644,0.08907245907226174,5.415082689308101
1642,6.670507192611694,31.214764,5.039950780478092,0.033379434936419615,0.08929202171262475,5.415083525754343
1643,6.671658039093018,31.218944999999998,5.099832056242695,0.033776026735696026,0.0897351525888267,5.415117223360015
1644,6.677371025085449,31.235543,4.625474276976153,0.030634370136400815,0.08788007478851452,5.415014886673824
1645,6.67853307723999,31.257869999999997,4.576063754665971,0.03030712580675068,0.08771665725723286,5.414900812115023
1646,6.679608106613159,31.260011,4.566228124831101,0.030241984740809434,0.08806762707290554,5.414812279266338
1647,6.680643081665039,31.262096,4.632894794908951,0.03068351599244604,0.08873299235041407,5.414772289449836
1648,6.686455011367798,31.291960999999997,4.237572934435392,0.028065311788600663,0.08638495727640491,5.414562842693189
1649,6.687791109085083,31.304199999999998,4.218388768264801,0.027938255661588255,0.08627155342068309,5.4143456027387
1650,6.689899206161499,31.311829,4.202875552021381,0.027835512120072417,0.08683681927781667,5.414169007794267
1651,6.6910669803619385,31.314836999999997,4.297706565898167,0.028463574931700632,0.08773945355647425,5.414057546155671
1652,6.696806192398071,31.349614,3.941554292180455,0.026104789664577334,0.08536805159785665,5.41377738606975
1653,6.6980509757995605,31.352210999999997,3.995183158485806,0.02645997195335826,0.08536828461727687,5.413497518567121
1654,6.699273109436035,31.355207999999998,3.969732393220979,0.026291412338345747,0.08604870824916319,5.413265913360964
1655,6.700468063354492,31.362237999999998,4.169109511227187,0.02761188069769504,0.08696510925762123,5.4130996966937825
1656,6.706865072250366,31.399677999999998,3.85303920448656,0.025518557032700406,0.08467779875084643,5.412772564297311
1657,6.709643125534058,31.406281,4.050487765274289,0.02682625261846533,0.08460760609866794,5.412440778034081
1658,6.712485074996948,31.411614999999998,3.9843753334788516,0.02638839206947899,0.08497209656216552,5.412134558600456
1659,6.719665050506592,31.451597,3.9246939434400603,0.025993124107055367,0.08545917777370098,5.411862593556497
1660,6.7311670780181885,31.508688999999997,4.093365210637312,0.027110228585706653,0.08357079035382663,5.4114602954413344
1661,6.732464075088501,31.511283,3.746286588656814,0.024811537827635156,0.08297869050695376,5.4110181698999416
1662,6.733699083328247,31.518075,4.27938320080221,0.02834221986303491,0.08363795013019978,5.410621526743036
1663,6.734925985336304,31.521584999999998,3.95735714867821,0.026209451484355335,0.0839957167813693,5.410249937229014
1664,6.740828990936279,31.557934999999997,4.4044428812499685,0.029170486179214965,0.08258864310472852,5.409783145528629
1665,6.742011070251465,31.559959,3.891564296724316,0.02577370750257221,0.08221015855620614,5.409291417236366
1666,6.743149042129517,31.561097,4.6688452554706785,0.030921614757994036,0.08307026724315299,5.408858244211909
1667,6.744281053543091,31.56411,4.159429594742894,0.02754777091635968,0.08344431866705633,5.408451011514025
1668,6.750457048416138,31.609939999999998,3.8608936892821513,0.02557057703758003,0.08189811549750263,5.407940313187652
1669,6.751785039901733,31.615067,3.9057155038562064,0.0258674305007333,0.08199687596785951,5.407437071703675
1670,6.753080129623413,31.619148,3.889895573875055,0.02576265560381368,0.08237235903058983,5.406959505602057
1671,6.754348039627075,31.621893999999998,4.018595265523925,0.026615029599284166,0.08294402024071997,5.406520877513889
1672,6.760286092758179,31.664675,3.7360596397548242,0.024743805067864104,0.08110545166903665,5.405960213163678
1673,6.761559009552002,31.668476,3.835388406626042,0.025401656355605866,0.08119228693854326,5.405405959884685
1674,6.762778997421265,31.67765,3.8012577932537015,0.02517561038055091,0.08161012211182461,5.404879962851284
1675,6.764012098312378,31.682105,3.976166297269744,0.026334023881778825,0.08223817639775823,5.404396134873783
1676,6.7725830078125,31.717948,3.7330038598294273,0.024723566733871855,0.08039296389764847,5.4037911001252485
1677,6.773821115493774,31.720936,3.9287096924105915,0.026019720285732757,0.08036261646323871,5.403184609547601
1678,6.775006055831909,31.723556,3.8635511551782447,0.025588177350328718,0.08063110922337562,5.402596129769769
1679,6.7779810428619385,31.731973,3.81181324792671,0.02524551882367436,0.0810015068082319,5.402032411287166
1680,6.789396047592163,31.806777999999998,4.014042048230341,0.02658487378486803,0.07982992954414349,5.4013930835157105
1681,6.790662050247192,31.809305,3.775275407222674,0.025003529857984114,0.07975656525696706,5.400749788703168
1682,6.791896104812622,31.815880999999997,4.241654273091082,0.028092342365692562,0.08063233977215431,5.400164089313094
1683,6.793110132217407,31.818303999999998,3.9599505771494483,0.026226627679260504,0.08132539947034374,5.399624617287406
1684,6.7988481521606445,31.835068,4.411418750243969,0.029216687139373573,0.08064600512816276,5.39904163587723
1685,6.800000190734863,31.857712999999997,4.026034877400517,0.026664301913916444,0.08067224287951326,5.398461300862993
1686,6.801066160202026,31.858777999999997,4.718242823816609,0.031248773293947815,0.08161580935038187,5.397943616418862
1687,6.80503511428833,31.865146,3.919267662441017,0.025957186019275647,0.0819682956830597,5.397449874819727
1688,6.816407203674316,31.926046999999997,4.030966327526292,0.026696962752441517,0.08111600910700735,5.396900783856415
1689,6.817677021026611,31.938594,3.769861932133972,0.02496767658334437,0.08106553145892904,5.396349037511829
1690,6.818912029266357,31.944712,4.155738554106872,0.02752332527073254,0.0817684398109766,5.395844016490718
1691,6.8201282024383545,31.957092999999997,3.91886901483836,0.025954545788786296,0.08227288037020644,5.395372787369358
1692,6.827665090560913,31.988425,4.180556121610659,0.027687691236960143,0.08128570638358901,5.394837072033757
1693,6.830433130264282,31.994007999999997,3.74626977326738,0.024811426459841704,0.08107312179669392,5.39428782728968
1694,6.833091974258423,32.00849,4.3171803799262936,0.02859254938733095,0.08171682657316766,5.393780859825279
1695,6.835086107254028,32.023019999999995,3.8957274517811635,0.025801279947106494,0.08205524849976689,5.393296421942582
1696,6.840775012969971,32.041314,4.367277248681548,0.028924339367822734,0.08126104615392475,5.3927606008976445
1697,6.84192419052124,32.056504,3.8100101854286166,0.02523357719766195,0.08115322624692006,5.39221851424344
1698,6.842985153198242,32.057565,4.566039307249655,0.03024073420792742,0.08203824618119253,5.39173485768586
1699,6.844030141830444,32.058609,3.986585034034886,0.02640302684651388,0.0825706450281969,5.39128683706413
1700,6.8523430824279785,32.103961,4.649140484599139,0.030791110682479784,0.08221094743347275,5.390815655196434
1701,6.857426166534424,32.131417,3.9334209839222636,0.026050923020705784,0.082283576578786,5.390349707868219
1702,6.860170125961304,32.13711,4.848803789271761,0.032113474447087446,0.08342037064999501,5.389959458203697
1703,6.862729072570801,32.152183,4.1371521906883935,0.027400228372478127,0.08376422357723351,5.389592697151957
1704,6.869110107421875,32.187053,3.890197600459754,0.02576465591635087,0.08278748347386937,5.389161620759036
1705,6.870347023010254,32.18934,3.9253983544055044,0.025997789398645242,0.08305401800805304,5.388748825596452
1706,6.8715431690216064,32.192319999999995,3.920988140960966,0.025968580694207512,0.08366258739120096,5.388377084720825
1707,6.872711181640625,32.194798999999996,4.030062250166076,0.02669097507662141,0.08450547481155021,5.388062182149233
1708,6.878504037857056,32.234608,3.7950616744977164,0.025134573681606383,0.08319654842457894,5.387660316821731
1709,6.879855155944824,32.237182,3.8838116244800016,0.025722361799006044,0.08341775843643943,5.387273654882238
1710,6.882061004638672,32.24145,3.8732757473495774,0.025652583017329183,0.08385260675715726,5.386916309172683
1711,6.883230209350586,32.267880999999996,4.040472016588498,0.026759918631059768,0.08449655964763302,5.386602272564987
1712,6.890968084335327,32.303982999999995,3.7857789806750386,0.02507309469342083,0.08276712954162138,5.386173775579696
1713,6.893786191940308,32.309900999999996,3.7932619014603315,0.02512265384158842,0.08262839017251798,5.38573662599393
1714,6.89644718170166,32.318467,3.8177683892291565,0.025284959536550394,0.08295061689060046,5.385320963072689
1715,6.899075031280518,32.34191,3.9046642693037144,0.02586046820747366,0.08366076709684686,5.384952537232787
1716,6.907828092575073,32.369816,3.7349881944754757,0.024736708919598435,0.08203465767931825,5.384477904067952
1717,6.909005165100098,32.382197999999995,3.7836478450672564,0.02505898024955836,0.08216320237791597,5.3840122573693385
1718,6.912177085876465,32.396550999999995,3.7854492487953832,0.02507091088958964,0.0827371293205365,5.383584751791517
1719,6.913366079330444,32.398801,3.91050666205062,0.025899162190225183,0.08370539096196111,5.383221685983932
1720,6.919093132019043,32.437616999999996,3.7554684095039903,0.024872348737287952,0.08244643748650482,5.382776523783039
1721,6.920245170593262,32.442229,3.878940548377747,0.025690100815733082,0.08300624225899333,5.382368583412226
1722,6.92132306098938,32.443307,3.8677438587699755,0.025615945493876857,0.0838080648034575,5.382014054604152
1723,6.925021171569824,32.457696,3.8300019700902546,0.025365982156448624,0.0846703959017604,5.381717377976719
1724,6.936393976211548,32.51609,3.928478107800314,0.026018186508168704,0.08361406805441385,5.381351133647165
1725,6.937674045562744,32.518644,3.731310827899433,0.024712353836838927,0.08368271585837596,5.380990108949542
1726,6.938904047012329,32.521105999999996,4.064638214223085,0.02691997059520372,0.08466186257771693,5.380694342145031
1727,6.940113067626953,32.533516,3.892570663202487,0.025780372635991845,0.0854934486211578,5.380454492747813
1728,6.94592809677124,32.570097,4.147567881199423,0.02746921116196835,0.08452420475463507,5.380149877420656
1729,6.947163105010986,32.574472,3.8372812499392928,0.025414192597123186,0.08433911635790622,5.379832969289996
1730,6.948361158370972,32.578193,4.329721920653939,0.028675611615704776,0.08519074619798775,5.379572815916324
1731,6.949585199356079,32.579418,4.016595810997942,0.02660178727507003,0.08576981910777434,5.379351507273431
1732,6.959143161773682,32.622513999999995,3.8036028525623022,0.025191141634331542,0.084450980877248,5.379042196361122
1733,6.9603111743927,32.625717,3.850960023574414,0.025504786683147224,0.08467582456660004,5.378748036171007
1734,6.961383104324341,32.627604,3.862390740470015,0.02558049196034383,0.08533433857350713,5.378497974817718
1735,6.962431192398071,32.639368,3.9825115927927106,0.02637604857374241,0.08632459746935071,5.378314655521812
1736,6.968214988708496,32.678740999999995,3.777494789481903,0.025018228756633665,0.08498847991098901,5.378042045443384
1737,6.9695000648498535,32.681872,3.8793941391294378,0.025693104932964242,0.08545083460300741,5.3778007071516445
1738,6.970734119415283,32.684338,3.863752021561382,0.025589507682044023,0.08632414206753115,5.377618533501551
1739,6.971960067749023,32.691701,4.0453729136649,0.02679237711770323,0.08761895981796543,5.377524858666766
1740,6.980987071990967,32.729803,3.825736707045321,0.025337733453932212,0.08611061791830002,5.377329389160968
1741,6.983736038208008,32.736079,3.754869283129296,0.024868380742219375,0.08616330411035734,5.37713823548289
1742,6.986763000488281,32.771612999999995,3.8517554227029263,0.025510054586469117,0.0869301076273505,5.376999656848753
1743,6.989493131637573,32.780744,3.8565634967989455,0.0255418983094434,0.08760092232815801,5.376907041798667
1744,7.005016088485718,32.855604,3.8156313410521125,0.025270805933928334,0.08585222321220276,5.376696308910206
1745,7.006173133850098,32.866761,3.7597390004058884,0.024900632726032868,0.08567568001683586,5.376474052979958
1746,7.007250070571899,32.867838,3.9312290057798824,0.026036405618657124,0.08608144409633078,5.3762790690547435
1747,7.0083019733428955,32.868888999999996,3.903417952521353,0.02585221389076324,0.08649195814882428,5.376111402195648
1748,7.013975143432617,32.901237,3.6858771771988526,0.024411448202331883,0.08459173265095755,5.375817226714663
1749,7.015258073806763,32.917229,3.7895579723837622,0.025098122836226353,0.0845206655278353,5.37551842495706
1750,7.016458034515381,32.919788,3.720533681058952,0.02464097713348788,0.08491736880681638,5.375245918291712
1751,7.017642021179199,32.920986,3.8923406284571085,0.0257788491231341,0.08579513297323589,5.375031869769103
1752,7.023405075073242,32.953983,3.668886054247875,0.024298916531341027,0.08426917016506712,5.374717530426341
1753,7.028155088424683,32.970777,3.9168158623813056,0.025940947824869613,0.08470635376446109,5.374432334265337
1754,7.030996084213257,32.976372,3.7683070343014107,0.02495737854407863,0.08533649465897558,5.374188941121505
1755,7.0337300300598145,32.981653,4.060769738804398,0.0268943498046116,0.0864849811940191,5.374022220885767
1756,7.040771007537842,33.029077,3.711791153632084,0.02458307565029178,0.0849317517014046,5.373752763935116
1757,7.042015075683594,33.032106,4.122716746738356,0.027304622882842196,0.08529045759764793,5.373507432164229
1758,7.043212175369263,33.03458,3.8002331057409426,0.02516882390749749,0.08566744198311942,5.37328762078365
1759,7.044381141662598,33.046943,4.258053656540542,0.02820095496464273,0.08662987405034844,5.373132477499352
1760,7.052762985229492,33.075469999999996,3.791289602891407,0.02510959137042072,0.08506702942032292,5.3728740732059475
1761,7.05392599105835,33.076632,4.396434854575454,0.02911744927131768,0.0855546799720549,5.372648253418828
1762,7.054994106292725,33.101842,3.933002722679591,0.026048152889697702,0.08596330731067965,5.372449920432135
1763,7.056047201156616,33.114053999999996,4.601463572198339,0.030475347996539247,0.08707624124480648,5.372326065719275
1764,7.061936140060425,33.129188,3.9908983257656727,0.026431593641500703,0.08564162920042505,5.372106771080989
1765,7.065787076950073,33.162878,4.787696264736777,0.03170876124091052,0.0861948875314667,5.371924094545129
1766,7.067012071609497,33.166213,4.158082230583457,0.027538847366060375,0.08652534863621068,5.371763362471967
1767,7.071707010269165,33.174482999999995,4.031059444115708,0.026697579460674054,0.08718405308970123,5.37164649747041
1768,7.083132982254028,33.234268,4.824997375835432,0.031955805322332206,0.08654874451020349,5.371487013628705
1769,7.084424018859863,33.239627,4.018656812427529,0.026615437222484047,0.08648380694492873,5.371323139623397
1770,7.086636066436768,33.253856999999996,5.053983326886261,0.03347237204835294,0.08789945863625097,5.3712540644952735
1771,7.087738037109375,33.256042,4.2170924151312015,0.027929669955702948,0.08852977848061055,5.371227624091243
1772,7.093477010726929,33.283843,5.175111698496284,0.03427460143018982,0.0885611668168868,5.371203360304474
1773,7.094717025756836,33.285784,4.248536088638316,0.028137920412841973,0.08880017094195637,5.371195473245212
1774,7.098052024841309,33.310797,5.36096952046683,0.03550553191862249,0.09060350287633155,5.371311628301277
1775,7.102792024612427,33.329222,4.399906758792117,0.029140443583356296,0.09139016022255436,5.371482677704508
1776,7.1152660846710205,33.389449,4.243737793013986,0.02810614145237704,0.0909323197291819,5.371621734189844
1777,7.118092060089111,33.405105,4.171209837989829,0.0276257910955486,0.09134088178560659,5.3717892169093755
1778,7.121289014816284,33.421099999999996,4.237063282290388,0.028061936378531133,0.09217089952649023,5.372014716917125
1779,7.12397313117981,33.435311999999996,4.231093712394573,0.028022400105536645,0.09295532764873131,5.3722953780357825
1780,7.132565975189209,33.477257,4.0448259330839,0.026788754482580345,0.09177007539274358,5.372491880286678
1781,7.133721113204956,33.478412999999996,4.050414977401299,0.026825770546680023,0.0920637417279044,5.37270854175132
1782,7.13479208946228,33.493221999999996,4.096545317416766,0.027131290332529024,0.09284364508866899,5.372979842815808
1783,7.135838031768799,33.494268,4.166957884887919,0.027597630544364718,0.0938603565706097,5.373323168042454
1784,7.142669200897217,33.526382,4.002663232132795,0.026509512245018726,0.09239872804648948,5.373562510995348
1785,7.143813133239746,33.530147,4.02664588836699,0.026668348620261243,0.0924851396395873,5.373807693069591
1786,7.144877195358276,33.541211,4.043050239462437,0.026776994119773977,0.0928759694619815,5.3740800214669795
1787,7.145920991897583,33.542256,4.1225760193406975,0.02730369084972947,0.09355381521396483,5.374399896412211
1788,7.1536900997161865,33.577988,3.972547430255236,0.026310056239768863,0.09166841787632544,5.374586643095679
1789,7.154869079589844,33.590635999999996,4.02441206692026,0.026653554091328635,0.09171697480018487,5.3747765401383285
1790,7.155945062637329,33.592788999999996,4.037342748375743,0.026739193586459962,0.09233457528549636,5.375009331515946
1791,7.1570069789886475,33.594910999999996,4.144077256502024,0.027446092864776717,0.09327193928941258,5.375307733715241
1792,7.171662092208862,33.659407,3.9538649295214023,0.026186322627109366,0.09143376218412398,5.375477101918988
1793,7.172832012176514,33.670576,4.05923108184277,0.026884159328121424,0.0916409072415325,5.3756607503945055
1794,7.173902988433838,33.671647,4.012696769527866,0.026575964046484365,0.09225621944829837,5.375887117475945
1795,7.174946069717407,33.682691,4.177644620871458,0.027668408459463997,0.0932937124926013,5.376186202114364
1796,7.180612087249756,33.705346,3.9642138796706585,0.026254863397290176,0.09153230541401204,5.376361952975403
1797,7.182187080383301,33.709322,4.167551337433092,0.02760156096183946,0.09179493825469703,5.376555699794125
1798,7.1859049797058105,33.736257,4.072372614108067,0.02697119528151078,0.09239388046612418,5.376790904404741
1799,7.201393127441406,33.794436999999995,4.060086510844191,0.026889824807396788,0.09321983559460584,5.377083772339116
1800,7.21371603012085,33.857869,4.255592969164922,0.028184657909823954,0.09192611329469856,5.377285925686423
1801,7.216720104217529,33.873041,3.977654591422426,0.026343880806975025,0.09179072627691937,5.377478478541279
1802,7.220643997192383,33.889680999999996,4.401175825904669,0.029148848574785474,0.09279118787515879,5.377740412431129
1803,7.2233641147613525,33.904162,4.125839549196243,0.027325305104951604,0.09347441738636256,5.3780499802949135
1804,7.234477996826172,33.964185,3.9560436742135527,0.026200752384434853,0.09191118122790384,5.37825007212841
1805,7.235634088516235,33.965572,3.9658482371669495,0.026265687695400705,0.09201603111899531,5.378457190945299
1806,7.236739158630371,33.968652,4.001469369660745,0.02650160533154981,0.0926880738545349,5.378710779400934
1807,7.237791061401367,33.969702999999996,4.07548046892932,0.02699177850589457,0.09359045661586828,5.379027118345353
1808,7.243457078933716,34.007022,3.9200388021875376,0.02596229325347634,0.0917613250105205,5.37921548684694
1809,7.245634078979492,34.017618999999996,3.93616482041756,0.026069095363206764,0.09170039436573182,5.379399247315825
1810,7.246726989746094,34.019841,3.945712869952653,0.026132331793899864,0.09216182621506971,5.3796145027767475
1811,7.2478110790252686,34.021986999999996,4.017174042244643,0.026605616882365447,0.09299043659849458,5.379886909957521
1812,7.259903192520142,34.073453,3.8829244184639364,0.025716485861565712,0.09119400473661891,5.380034897905488
1813,7.262663125991821,34.10676,3.878636498243542,0.025688087101291383,0.09125247893076646,5.380186681289534
1814,7.263923168182373,34.111379,3.921994031669741,0.025975242676621456,0.09197960716524477,5.380388261527838
1815,7.265097141265869,34.112553,3.975243194505177,0.02632791020130622,0.09293152154329698,5.380655666658086
1816,7.271852016448975,34.150527,3.8937768982365144,0.025788361492548206,0.09135225305122198,5.380814135310985
1817,7.273010015487671,34.158502,3.8943521706774806,0.025792171503766635,0.09159505604296587,5.380989335199562
1818,7.274075984954834,34.160056,3.957593164322997,0.026211014608521082,0.09233717470053542,5.381215715843875
1819,7.275125980377197,34.161106,3.9832824420067965,0.026381153883755958,0.09313496997218806,5.381497304800577
1820,7.285627126693726,34.208886,3.935208763149725,0.026062763426099204,0.09136012651473477,5.381656397886423
1821,7.288532018661499,34.220741,3.9273040802504195,0.026010410960763147,0.09109234114318207,5.3817970470518715
1822,7.291263103485107,34.239661,4.0142589752198194,0.02658631048547219,0.09139634151408696,5.381958141295688
1823,7.295022010803223,34.258043,3.9067505326265186,0.025874285463609082,0.09160081144288372,5.382132779378178
1824,7.300676107406616,34.27968,3.9824212476374488,0.026375450220630797,0.08987651672320465,5.3821903447356965
1825,7.301894187927246,34.291230999999996,3.8279832891458137,0.02535261249627191,0.08942548108409727,5.382217457083586
1826,7.303037166595459,34.302374,4.084481690321818,0.027051393311059532,0.08984220956219537,5.382272059183049
1827,7.305513143539429,34.307004,3.9448708594793027,0.026126755185112364,0.0901962047675834,5.382350076727328
1828,7.311190128326416,34.328590999999996,4.137537337525009,0.02740277918782013,0.08888771983854221,5.382340838351378
1829,7.312344074249268,34.339743,3.8981189290812908,0.02581711862577985,0.08868993750691397,5.382318438032003
1830,7.313404083251953,34.350806,4.276059919280276,0.028320209874412305,0.08945224817334915,5.382346420608189
1831,7.314476013183594,34.355477,4.034051618782763,0.02671739653904796,0.09005111761394023,5.382414317060189
1832,7.334856033325195,34.441612,3.845113116836436,0.025466062804375307,0.08879827638056388,5.382399195100763
1833,7.337697982788086,34.447572,4.310325461027368,0.028547149475834314,0.08946122950252143,5.3824280088047
1834,7.340402126312256,34.462745999999996,3.9391698104897155,0.02608899731760414,0.08995524688967484,5.382489794941647
1835,7.343006134033203,34.486703999999996,4.471400215133281,0.029613942488060534,0.09121551519250967,5.3826360876792725
1836,7.350809097290039,34.513396,3.9626840119100475,0.026244731131400904,0.09020786821654168,5.382714639536923
1837,7.352055072784424,34.525895,4.56765531375069,0.030251436967975606,0.09097507900246045,5.382844597514386
1838,7.355005979537964,34.542999,4.075751696964724,0.026993574840611916,0.09147356196596443,5.383008107537131
1839,7.3577821254730225,34.548321,4.706062783223022,0.031168105269551348,0.0929197304680752,5.3832700667204545
1840,7.370349168777466,34.604993,4.086975115992461,0.02706790719057288,0.09214140614654014,5.38347878206885
1841,7.371518135070801,34.606598,4.725435294505022,0.031296408800291636,0.09311627549319526,5.383754033670551
1842,7.372608184814453,34.619386999999996,4.178507661624593,0.027674124351130706,0.09344994754603866,5.384051978207762
1843,7.373646974563599,34.630427,4.817824991450254,0.031908302846940705,0.09473904185639012,5.384439071531489
1844,7.380602121353149,34.652373,4.228100254767982,0.028002574530162225,0.09403727890836851,5.384777077108387
1845,7.381833076477051,34.66626,4.88912752823445,0.032380537297445396,0.09510433305786752,5.385189116488687
1846,7.382980108261108,34.677406999999995,4.34846187564201,0.02879972574607658,0.09551116229732194,5.385629482931277
1847,7.384091138839722,34.680973,5.013717007119005,0.03320568948351395,0.09690889844239475,5.386168585699479
1848,7.39163613319397,34.700266,4.40637823749188,0.029183303982516912,0.09628226915851391,5.386662587952676
1849,7.39281702041626,34.722875,5.0600088513829515,0.03351227890690286,0.09720361537413859,5.387221467874192
1850,7.393893003463745,34.725014,4.523886332064986,0.02996155638380992,0.09740426848245676,5.3877939825909555
1851,7.394941091537476,34.727109,5.182466729796495,0.034323313570334454,0.09863926868827695,5.388454656908129
1852,7.410998106002808,34.788602,4.573336508370939,0.0302890633406224,0.0982043659218027,5.389083011499988
1853,7.415486097335815,34.814724,4.517651207954634,0.029920261353634594,0.09847419218427707,5.389729904604355
1854,7.416659116744995,34.825897,4.512318525038729,0.02988494316300514,0.09894575111578609,5.39041001529796
1855,7.417788028717041,34.829802,4.55298684523583,0.030154288164002126,0.0995320042325048,5.391131832767376
1856,7.4236180782318115,34.861062,4.380694416073673,0.029013200843956834,0.09866305962719259,5.391789733496714
1857,7.4272379875183105,34.876407,4.379746998387779,0.029006926126527763,0.09884075081427454,5.392459673496272
1858,7.428415060043335,34.877584999999996,4.3825947933905365,0.029025786982942278,0.09927612482403807,5.393160391371459
1859,7.444531202316284,34.946061,4.394567121554438,0.02910507933447324,0.09976740353224825,5.393895914665725
1860,7.459539175033569,35.015583,4.290957177130975,0.028418873942935477,0.09858122911042097,5.394544687699036
1861,7.4640631675720215,35.043278,4.251691155953944,0.028158816324085782,0.09865576449041884,5.395198164812852
1862,7.466842174530029,35.059180999999995,4.327700267842099,0.02866222227294408,0.09935313121865866,5.395901383253936
1863,7.46950101852417,35.064383,4.340243887317182,0.028745298268796567,0.10001357854037828,5.39665191701002
1864,7.480225086212158,35.118037,4.206225923344033,0.0278577015235901,0.09852799269080136,5.397294275162891
1865,7.483043193817139,35.140071999999996,4.2007025976251295,0.027821120711693896,0.09860307937545977,5.3979415210868416
1866,7.485894203186035,35.162932999999995,4.230468516257525,0.02801825945125487,0.09906624147873436,5.398621559796964
1867,7.490108013153076,35.169745,4.267510042714546,0.028263584311788634,0.0995966114644081,5.399339239337963
1868,7.500259160995483,35.218651,4.137165827246745,0.027400318686973662,0.09765212778064582,5.399916652249514
1869,7.501423120498657,35.221095,4.130522483477698,0.02735632003088398,0.09739778232240742,5.400475390620447
1870,7.502496004104614,35.222167999999996,4.143998435618397,0.027445570836552385,0.09760922198796668,5.401048483024038
1871,7.5035400390625,35.223213,4.186777838733487,0.027728897473080282,0.09812456922327101,5.401657588581856
1872,7.512128114700317,35.270275999999996,4.051171391217465,0.026830780251508788,0.09614977643761718,5.402126766582655
1873,7.5132880210876465,35.271435,4.0558293598546875,0.02686162983076744,0.09595290122451418,5.402581699697351
1874,7.514358997344971,35.275467,4.036813630316437,0.02673568925425443,0.09610585868931415,5.403046892994953
1875,7.515412092208862,35.286519,4.100661670017432,0.02715855280587331,0.09657760651904572,5.403544643151018
1876,7.524463176727295,35.325117999999996,3.94279777165817,0.02611302518990864,0.09464152221814412,5.403907923618181
1877,7.527403116226196,35.359504,3.993873758168834,0.0264512998363893,0.09444924109853087,5.404257734042971
1878,7.530096054077148,35.366178,3.9596431154596137,0.02622459137019355,0.09457336560516821,5.404615738277713
1879,7.532911062240601,35.376253,3.9767715273646185,0.026338032301593494,0.09490958956912415,5.404996586823053
1880,7.538570165634155,35.404548,3.8668122435308137,0.025609775435553702,0.09303948463951008,5.405250234120335
1881,7.539772033691406,35.409780999999995,3.8395736493923334,0.025429375086342614,0.09259600088571762,5.4054740382439626
1882,7.540846109390259,35.420152,3.8748856891380834,0.02566324561097772,0.09266640536832592,5.405702224225664
1883,7.543385028839111,35.424392,3.8995054044270168,0.025826301208231425,0.09280782414573682,5.40593942240612
1884,7.54915714263916,35.46,3.8246050016964457,0.025330238205128135,0.09092708488388705,5.406051577433909
1885,7.550410985946655,35.461253,3.796072040089313,0.025141265301028008,0.09046265758277741,5.406133128437247
1886,7.551623106002808,35.48074,3.8496124665155187,0.0254958618552809,0.09058628970904554,5.406222571503755
1887,7.567557096481323,35.532061999999996,3.805730220016143,0.025205231121829395,0.09076664948135206,5.4063235774721665
1888,7.581979990005493,35.610444,3.7553975487606044,0.02487187942882118,0.08913402743054252,5.406318707742834
1889,7.5859901905059814,35.626999,3.709886371529939,0.024570460338552452,0.08877234656823998,5.406290662755031
1890,7.588788986206055,35.632636,3.7769299065111905,0.02501448755454879,0.08901071169960842,5.406277851122674
1891,7.5914061069488525,35.657575,3.75085868133259,0.024841818653111764,0.08930631872127563,5.406283982951868
1892,7.599730014801025,35.693413,3.653801045961915,0.024199008997611345,0.08768801145807915,5.406187271947576
1893,7.601813077926636,35.707023,3.6563161055754163,0.024215666158045383,0.08742406814446642,5.406074105582913
1894,7.6029181480407715,35.709493,3.647850818669098,0.024159600830065974,0.08753063808958794,5.405967786572645
1895,7.603954076766968,35.710529,3.686476838306557,0.024415419738920304,0.08791373409543346,5.405885747627432
1896,7.609624147415161,35.742768999999996,3.5915289417994223,0.023786582817320615,0.0864686194414759,5.4057135397957525
1897,7.61231803894043,35.757265,3.631423678140102,0.024050804396854177,0.08633697856721023,5.405533351748646
1898,7.613432168960571,35.759392,3.600439732528494,0.023845598703056088,0.08649343429012273,5.405363012985437
1899,7.61447811126709,35.760438,3.6671327202709985,0.024287304255754993,0.08689829442153975,5.405217950206602
1900,7.621191024780273,35.8099,3.5606498852894486,0.023582071800731894,0.0855837466759929,5.404991941292906
1901,7.624247074127197,35.815943,3.637836669709617,0.02409327743759727,0.08553058254687645,5.4047628662984035
1902,7.6271140575408936,35.820264,3.5820635830704353,0.023723894045226273,0.08570652454117708,5.404544764353377
1903,7.629731178283691,35.836859,3.6764569771484226,0.02434905851474022,0.08609586113974174,5.404350756658906
1904,7.643435001373291,35.913004,3.526301722292829,0.02335458500138215,0.08491437547355819,5.404084858605734
1905,7.646701097488403,35.921307999999996,3.663936602231309,0.024266136466861463,0.08485173604497498,5.40381537039357
1906,7.649517059326172,35.936617999999996,3.5410731220772713,0.023452415515905125,0.08490210706813293,5.403549158273869
1907,7.652522087097168,35.959927,3.7019460641056736,0.024517871933112053,0.08522665568839383,5.403302887849307
1908,7.658558130264282,35.995331,3.5194754339256025,0.02330937470899325,0.08417545417293518,5.402993489582474
1909,7.65998911857605,36.000229999999995,3.720172713499573,0.024638586456735813,0.0841763559540183,5.402684493511508
1910,7.661180019378662,36.001421,3.5374794227971793,0.023428614559005797,0.08419127134799716,5.402376734657146
1911,7.662363052368164,36.00723,3.495975979832093,0.02315373856627654,0.08427625643154461,5.402074407439527
1912,7.669471025466919,36.043665,3.462886137044359,0.02293458558195221,0.0833093171171568,5.401714844152837
1913,7.67063307762146,36.044826,3.424038712633704,0.022677300316273498,0.08302223936736694,5.401338751381591
1914,7.671703100204468,36.047443,3.464479652739846,0.022945139386105158,0.08304486103152707,5.400964379451094
1915,7.672746181488037,36.048486,3.4423190093586253,0.022798370144477272,0.083080330564424,5.4005924815320885
1916,7.679460048675537,36.090539,3.4391141118754165,0.022777144209606432,0.08219113652093342,5.400168871368415
1917,7.6806252002716064,36.09489,3.388963624168772,0.02244499911249204,0.08192266491717604,5.399730100313924
1918,7.681687116622925,36.096762,3.4544331775451678,0.0228786018980011,0.08198566752475894,5.399295419647642
1919,7.682722091674805,36.097797,3.4168470956577868,0.022629670464040595,0.0820359394836611,5.398864084834187
1920,7.689592123031616,36.141736,3.442694686373889,0.02280085824149137,0.08126717254000146,5.398388760662417
1921,7.690752983093262,36.144045,3.3751577897596685,0.022353563506972506,0.08103800492782808,5.397900775291883
1922,7.691824197769165,36.146191,3.4620551342816372,0.022929081876884753,0.08117246727043513,5.397421010466838
1923,7.7044150829315186,36.189782,3.390325685757449,0.02245402000340128,0.08122370693554262,5.396944671547358
1924,7.713814973831177,36.237828,3.3515151289765237,0.022196978910870566,0.08049387786345572,5.396427153660084
1925,7.714959144592285,36.240279,3.33818189378679,0.02210867331506364,0.08031714392632752,5.395900147925994
1926,7.71602201461792,36.241341999999996,3.3552727732992116,0.02222186567061219,0.08037497558488181,5.395376965324011
1927,7.717051982879639,36.252373999999996,3.3591782645273542,0.02224773161574195,0.08040797546466898,5.394856144341362
1928,7.7275550365448,36.304514,3.335045064735702,0.022087898195270204,0.07967876510189006,5.394294660967619
1929,7.7304511070251465,36.328887,3.3196904460104424,0.021986205040111114,0.07946376866564078,5.393721656267069
1930,7.736111164093018,36.337633,3.311283253305408,0.021930524468193106,0.07938231839633526,5.393144666657993
1931,7.737196207046509,36.348717,3.3261721580225374,0.0220291332141763,0.07942270766833259,5.392570504422926
1932,7.742861986160278,36.381021,3.2860046324797283,0.021763104960367444,0.07869394638167942,5.391956414360354
1933,7.744009017944336,36.382169,3.2922839504259027,0.021804692684922473,0.07850548877076097,5.39133251823209
1934,7.74637508392334,36.386548,3.2788442934687203,0.021715682261108867,0.07843733701406135,5.3907054685217775
1935,7.74743914604187,36.397613,3.2953668821653155,0.021825110844521916,0.07849823308811861,5.39008239256711
1936,7.753091096878052,36.428711,3.253290296223796,0.02154643894395062,0.0778289837559133,5.389423241527329
1937,7.754239082336426,36.429859,3.2698293818193647,0.02165597678580486,0.07767837918284935,5.388756568515273
1938,7.755328178405762,36.434940999999995,3.239885984667921,0.02145766261161422,0.07763628637102787,5.388088311844436
1939,7.7583770751953125,36.466522999999995,3.2672110325556223,0.021638635541277543,0.07772310439076253,5.387425499137919
1940,7.764039993286133,36.478736999999995,3.215454634001383,0.021295854547309038,0.0771379967288156,5.386731686182764
1941,7.765204191207886,36.481062,3.2490140579727433,0.02151811755299051,0.07704461290846357,5.386033590349881
1942,7.7672929763793945,36.504256,3.212654910563013,0.021277312067348116,0.07702565804667488,5.385335234832852
1943,7.778601169586182,36.546594999999996,3.2057051537229184,0.021231284047160612,0.0770350595756679,5.384638130248426
1944,7.7861151695251465,36.579074999999996,3.2442822447540434,0.02148677890339959,0.07658007497245954,5.383917347981214
1945,7.787336111068726,36.590298,3.17698108221326,0.021041045428208314,0.07640117471270642,5.383187772586331
1946,7.788465976715088,36.594432999999995,3.2483962610259427,0.0215140259033122,0.07646701658244663,5.382462469571689
1947,7.789566993713379,36.605534999999996,3.1873278240591185,0.021109571572865426,0.07647904301248505,5.381738566568825
1948,7.796202182769775,36.631471999999995,3.249197377135239,0.02151933167001737,0.07611404837317219,5.380995998757262
1949,7.81397819519043,36.700483999999996,3.160210604896728,0.02092997508628986,0.07596034288397276,5.3802460559207805
1950,7.8167500495910645,36.724723,3.1587276113021705,0.02092015326652281,0.07596714517949177,5.379497261993256
1951,7.82025408744812,36.732475,3.159773118289466,0.02092707762629894,0.07600804147643855,5.378751427790124
1952,7.834855079650879,36.799324999999996,3.1400314065211,0.02079632889239102,0.07565208863136898,5.377987606129288
1953,7.83764910697937,36.826437999999996,3.1345390439256757,0.020759953148284292,0.07556757116690091,5.377220162916578
1954,7.839066028594971,36.82907,3.1387960506081223,0.020788147169172554,0.07556981477989942,5.376453656539873
1955,7.842450141906738,36.846423,3.1363388127550245,0.020771872960432564,0.07557142397063227,5.375688045082051
1956,7.848273992538452,36.874618,3.122460153755032,0.020679955039946234,0.07522641823134733,5.374905178279389
1957,7.849490165710449,36.878704,3.115503847668272,0.020633883644304785,0.07510839855673977,5.374116995119576
1958,7.85061502456665,36.889828,3.1212081706098567,0.02067166319509375,0.07510849623742104,5.373329664776031
1959,7.851714134216309,36.893758999999996,3.1156633574198267,0.020634940072354516,0.07507987511610463,5.372541658040532
1960,7.867232084274292,36.961878,3.1091811906500615,0.020592008886443632,0.07475932230919893,5.371737816930218
1961,7.869958162307739,36.978314999999995,3.098318734155235,0.020520067179944597,0.0746324838545463,5.370928243263594
1962,7.871352195739746,36.990812999999996,3.103552618016066,0.020554731027550822,0.07461140637184786,5.370118419825476
1963,7.872465133666992,36.995512999999995,3.0962409431012943,0.020506306035378435,0.07456637985842429,5.3693071202650815
1964,7.879945993423462,37.025486,3.0825708263992873,0.020415769283949163,0.0742485764917948,5.368480319364348
1965,7.881112098693848,37.039103,3.076211613519887,0.020373652417773214,0.07411723599890647,5.367647658555197
1966,7.882237195968628,37.04032,3.070356664914681,0.020334875277968484,0.07402994940323367,5.366811395916841
1967,7.883339166641235,37.041422,3.0694305643251436,0.020328741742995725,0.07395712705649456,5.365972268821601
1968,7.890384197235107,37.076246999999995,3.0601667727956596,0.020267387944101357,0.07365945921076171,5.365118813365439
1969,7.891580104827881,37.088111999999995,3.053395316517661,0.020222540802908674,0.0735150908690421,5.364258880493098
1970,7.892705202102661,37.089237,3.04977355721178,0.020198554005344243,0.07341356724956404,5.363394665302892
1971,7.893802165985107,37.090334999999996,3.0432113970284083,0.020155093025579985,0.0733346434658824,5.362527324044909
1972,7.902198076248169,37.137812,3.037256777038168,0.020115655765338233,0.07308835380101648,5.361648422718333
1973,7.903432130813599,37.140284,3.029416576466093,0.020063730364420086,0.0729567397869326,5.3607637772119086
1974,7.916814088821411,37.205574,3.0251214833512137,0.02003528409829199,0.07284480971617265,5.359874385457393
1975,7.91946816444397,37.212945999999995,3.0220893196532916,0.020015202173828878,0.07275226056581675,5.358981228425518
1976,7.927725076675415,37.244614999999996,3.01833754828976,0.019990354310510373,0.07254433608766046,5.358078561423598
1977,7.928864002227783,37.255753,3.0111505956066744,0.019942755349741666,0.07242324768951293,5.3571707505721395
1978,7.929912090301514,37.256800999999996,3.0045378456990925,0.019898959315830793,0.07231418003601331,5.356258414491222
1979,7.930934190750122,37.271211,2.9994342809640235,0.019865158567681052,0.07222178401543698,5.355342397759677
1980,7.93928599357605,37.305808999999996,3.00027098106811,0.019870700006060532,0.0720541074578172,5.354418991715372
1981,7.9405131340026855,37.308268999999996,2.996537194911473,0.0198459712581996,0.07193912485585754,5.353490829684399
1982,7.941640138626099,37.320505,2.9913203873494427,0.019811420506381325,0.07182995111997405,5.352558215361453
1983,7.954310178756714,37.364452,2.987160200814619,0.019783867722274702,0.071722790015656,5.351621263826616
1984,7.9632251262664795,37.408187999999996,2.9869559900556357,0.019782515240863732,0.07160065007301941,5.350679256119588
1985,7.964367151260376,37.412130999999995,2.9827281824548812,0.019754514604571866,0.07148816158306363,5.349732683294009
1986,7.965416193008423,37.41318,2.9793614330275355,0.019732216729383755,0.07139669584483743,5.348782584733182
1987,7.966480016708374,37.426891999999995,2.97253767267172,0.019687023179934638,0.07128660481956824,5.347828066057836
1988,7.975011110305786,37.459327,2.9760890639563704,0.019710543932315576,0.07117975733459236,5.346869301228729
1989,7.976216077804565,37.473569,2.9689012289395493,0.019662939127878393,0.07106987733122416,5.34590615794348
1990,7.977334022521973,37.476183999999996,2.969154738641908,0.01966461811463525,0.07097380680417449,5.344939320764101
1991,7.978427171707153,37.488355999999996,2.9619971005791697,0.019617213303671808,0.07086205637539898,5.343968043823015
1992,7.985535144805908,37.51163,2.963784293137573,0.01962904982357457,0.07077362185889216,5.342993468100932
1993,7.986770153045654,37.538337999999996,2.957089791003134,0.019584712347245677,0.07066564237265603,5.342014662659754
1994,7.9974751472473145,37.579915,2.957991186858017,0.019590682263540608,0.07057258649436873,5.3410323597089455
1995,8.000153064727783,37.585691,2.954381343539002,0.01956677438518107,0.07049582103059233,5.34004735272101
1996,8.010390043258667,37.634242,2.9546737375510927,0.019568710901493928,0.07041894015627825,5.3390596445239265
1997,8.011520147323608,37.636269999999996,2.953410939630564,0.019560347430725638,0.07034271686986755,5.338069274916528
1998,8.012556076049805,37.637305999999995,2.9458464375081888,0.019510247971937615,0.07024969907993436,5.3370754497140185
1999,8.01356816291809,37.640921999999996,2.947207742601746,0.019519263852603556,0.07017313887924771,5.336078965004966
2000,8.023512125015259,37.690129,2.94247446512767,0.019487915505295498,0.07009552887390413,5.33507977895574
2001,8.027204990386963,37.727039,2.945431961773722,0.01950750291223089,0.0700248080319031,5.334078227407038


==> Results/Disk16/HaltingMotion0.1/exact_fixedstep_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.1707611083984375,0.648277,51.07987981395737,0.3383004317054828,0.15335905639559275,15.976674666312872
2,0.1836071014404297,0.7195389999999999,47.54066312631163,0.3148603112962206,0.15222876338742383,15.859357127693002
3,0.19751811027526855,0.758595,44.29963280328397,0.29339506976777013,0.15120324556270792,15.749790841862643
4,0.2159881591796875,0.8309529999999999,41.36532955056518,0.2739612719443397,0.1502706915893957,15.64726344796953
5,0.2297530174255371,0.902897,38.7078579769041,0.2563609215933012,0.14942140934172435,15.551168289397504
6,0.24250197410583496,0.952507,36.290643017891874,0.2403517832175421,0.1486475719667582,15.460991671308294
7,0.25523805618286133,0.9952449999999999,34.13144545342504,0.22605148590171006,0.14794014008701986,15.376219907601797
8,0.2726621627807617,1.072671,32.17594594361291,0.21310027437226284,0.14729139210566597,15.296379092386127
9,0.2853431701660156,1.115353,30.403432480436155,0.2013609736538491,0.14669643083356432,15.221080280719734
10,0.2980620861053467,1.171989,28.805399384456074,0.19077725090002248,0.14614701694253793,15.149913487730151
11,0.3107421398162842,1.2120819999999999,27.374168295619523,0.18129825257451326,0.14563781669122824,15.082512626814939
12,0.32819318771362305,1.276654,26.090810544067928,0.172798614694319,0.14516350318573973,15.018539165370507
13,0.3408951759338379,1.3416439999999998,24.96514982045384,0.16534339925255329,0.14471683852679526,14.95764410643294
14,0.353564977645874,1.392028,23.928366339852605,0.15847681498591076,0.14429585843806028,14.899547096020111
15,0.3662540912628174,1.4347189999999999,23.011632140548453,0.15240531332002327,0.14389700596077187,14.843993274371266
16,0.38419008255004883,1.512656,22.18430680230467,0.1469259637188075,0.1435170145402267,14.790749471109905
17,0.3971681594848633,1.559415,21.450550360002687,0.14206631796197447,0.14314697904814697,14.73953452342669
18,0.4099240303039551,1.598393,20.79522032465613,0.13772608782292994,0.14278909621311112,14.690152202029298
19,0.4227001667022705,1.671171,20.194263517657767,0.1337459698589808,0.14244151493527474,14.642426606971142
20,0.4406261444091797,1.745256,19.66868201162103,0.1302650601341294,0.14210350121166815,14.59620969876928
21,0.45342206954956055,1.7918939999999999,19.181491916870975,0.12703841551443035,0.1417723740794503,14.55135688785705
22,0.4664630889892578,1.83279,18.750085994817944,0.12418122770971349,0.14144773059179092,14.507745964268771
23,0.4794790744781494,1.8933529999999998,18.36174212798435,0.12160923853748988,0.1411274186864748,14.465257690166846
24,0.4976201057434082,1.960612,18.006111730977032,0.11925390964334684,0.14080163647555502,14.423715403026412
25,0.5107100009918213,2.02684,17.676847345294995,0.11707320200998556,0.1404754538314611,14.383009064725115
26,0.5241751670837402,2.067241,17.36970324367992,0.11503899631978773,0.14015277040406915,14.343074019137797
27,0.5384080410003662,2.121474,17.087122805986663,0.11316747500040845,0.13982708790850149,14.303809697357714
28,0.5559439659118652,2.191875,16.83150272105504,0.11147451124638388,0.13950131313513378,14.265149253765802
29,0.5687370300292969,2.244645,16.58658232203007,0.10985241117439065,0.13917827963075868,14.227053685384668
30,0.5814759731292725,2.297386,16.35789227399185,0.10833780420468246,0.1388519948404183,14.189449689431246
31,0.5941979885101318,2.356623,16.150082541838433,0.10696148690800604,0.13852174563636624,14.15226801070104
32,0.6116690635681152,2.417582,15.94689164425123,0.10561576000687123,0.13818516025506924,14.115436084678059
33,0.6243979930877686,2.470313,15.754419299692017,0.10434102174411682,0.13784566881594812,14.078909543604226
34,0.6370890140533447,2.5318449999999997,15.564462036634424,0.10308294078676077,0.13750855543138496,14.042678411786389
35,0.649806022644043,2.570632,15.391397274057134,0.10193673832688524,0.1371757731251578,14.006744986998653
36,0.6672899723052979,2.6332079999999998,15.220326331523031,0.10080374087422214,0.13684551321991048,13.971100772690038
37,0.6799771785736084,2.685896,15.06544982868311,0.09977799868448692,0.13651600237806602,13.935728065522724
38,0.6926581859588623,2.738579,14.91023170385493,0.09874999394310652,0.13619014690438933,13.900626615218668
39,0.7053689956665039,2.797166,14.764463013899068,0.09778457251062038,0.13586316156192002,13.865770995982492
40,0.7228491306304932,2.858773,14.620294345738365,0.09682974797197996,0.1355345792362068,13.831138448211373
41,0.7355411052703857,2.911467,14.466338078640462,0.09581010047451749,0.13520873701049232,13.796729005152878
42,0.7482600212097168,2.972324,14.319190516589265,0.09483554681566711,0.13486251881444686,13.762442474919485
43,0.7609350681304932,3.0168619999999997,14.19049003300393,0.09398316757522643,0.13450681932448372,13.72823494347521
44,0.778407096862793,3.085021,14.042724019382288,0.093004517931146,0.13415315258013444,13.694113705644964
45,0.7911820411682129,3.147083,13.914149474534605,0.09215297277898961,0.13380331518076394,13.660092539816002
46,0.803969144821167,3.189901,13.78833376797596,0.0913196993257406,0.13346222056677046,13.626200407934196
47,0.8167259693145752,3.2334899999999998,13.669905879087484,0.0905353551557296,0.13312950840542453,13.592463316049148
48,0.8342320919036865,3.315347,13.53789907987236,0.08966107829123446,0.1327796340901413,13.558811144421652
49,0.8470330238342285,3.352969,13.413361684701288,0.0888362710539563,0.13243652918973717,13.525267619596486
50,0.8599720001220703,3.4071089999999997,13.305229076251212,0.08812011220132517,0.13209771069385381,13.491845189372379
51,0.8730230331420898,3.4631939999999997,13.186671082716195,0.08733490635234678,0.13176588254932992,13.458562559341026
52,0.8919999599456787,3.5379389999999997,13.084949954099178,0.0866612105282759,0.13143816010108328,13.425428590260621
53,0.9048480987548828,3.590788,12.976477321563243,0.08594279970685673,0.13110290693952975,13.39241328070131
54,0.9176130294799805,3.645348,12.878195759656387,0.08529188402453962,0.1307737654642529,13.359533618190161
55,0.9303281307220459,3.706343,12.775738193348133,0.08461331079688483,0.13045358730776524,13.326814388553263
56,0.947808027267456,3.7637519999999998,12.666576943375777,0.08389033928392,0.13013072875508833,13.294242241296402
57,0.9605381488800049,3.816483,12.568317172178347,0.0832395679207836,0.12981927540120672,13.261847005359705
58,0.9735260009765625,3.8702069999999997,12.482871223381817,0.08267366209894861,0.12952026143839457,13.22965929307856
59,0.986260175704956,3.915139,12.391829742538679,0.08207069724498815,0.12923359433791481,13.197707343402156
60,1.0037140846252441,3.982595,12.305754053736646,0.08150062067497403,0.12896309727033248,13.166027867771671
61,1.0164361000061035,4.035318999999999,12.220432864514969,0.08093554113186532,0.1287085721800436,13.134654370626425
62,1.0291061401367188,4.082796,12.141687939103626,0.08041401597639708,0.12846390400716845,13.103601900914848
63,1.0418081283569336,4.140692,12.057968691143337,0.07985954603969835,0.1282217299994059,13.072862362841523
64,1.0592610836029053,4.208149,11.978201070553814,0.0793312476063457,0.1279941720329125,13.04246154287754
65,1.0719590187072754,4.260847,11.889193725984148,0.0787417547727183,0.12777624296286205,13.01241058952909
66,1.0846350193023682,4.3035239999999995,11.814855661410785,0.07824941611748037,0.1275651162527987,12.982712881086432
67,1.0973591804504395,4.374369,11.731075900207323,0.07769454540348215,0.12736388398439213,12.953380103306408
68,1.1148371696472168,4.423728,11.63781759472135,0.07707689858988481,0.12717692918537862,12.924433844112565
69,1.1289491653442383,4.486651,11.552568703396169,0.07651229787346256,0.12700602443159148,12.895899289321319
70,1.1416840553283691,4.540577,11.460280925496082,0.07590107883343249,0.12684848946654487,12.867793666860404
71,1.1544439792633057,4.591037,11.369940963855788,0.07530276011900948,0.12669638328626187,12.840112528546983
72,1.1718780994415283,4.660774,11.289343511768227,0.07476896573783841,0.1265255628387881,12.81279240911369
73,1.1845800876617432,4.7034769999999995,11.209202057664731,0.07423819141692253,0.12636145977853228,12.785834881042533
74,1.1972591876983643,4.768483,11.124243273762254,0.07367551207280382,0.12621465680695623,12.75926660366374
75,1.2099499702453613,4.818849999999999,11.035431424691762,0.07308731399969676,0.12605806009226572,12.733050692999742
76,1.2273969650268555,4.876297999999999,10.959287494328843,0.07258301515233555,0.12591615382953786,12.707207076939206
77,1.2400860786437988,4.938988999999999,10.880500678388819,0.07206121255721809,0.1257824422458276,12.681740620563412
78,1.252838134765625,4.986171,10.815995596565003,0.07163399743635887,0.12565484546054076,12.65665049693727
79,1.2655131816864014,5.038831,10.750146105015169,0.07119787833231964,0.12553300397440267,12.631932441880064
80,1.2839419841766357,5.111019,10.682407967220378,0.0707492507838139,0.12541491857774947,12.607581565338625
81,1.296734094619751,5.171829,10.620015877413199,0.07033602994238568,0.12529167126276491,12.583572624740464
82,1.3095130920410156,5.202836,10.567542987107972,0.06998850364616596,0.1251698420301433,12.559896062148363
83,1.322340965270996,5.265664,10.494674805808273,0.06950589998145362,0.12506763552474656,12.536580664643836
84,1.3398361206054688,5.33496,10.45510992846117,0.06924386304762274,0.12497525345315545,12.513632859983645
85,1.3526530265808105,5.385979,10.410108874151671,0.06894582248535921,0.12487921447548492,12.491033397701232
86,1.3654191493988037,5.428745999999999,10.36128878903922,0.06862248860263288,0.12478968690412486,12.468782610068804
87,1.378154993057251,5.481483,10.307757117751445,0.06826795003338547,0.12471081163105704,12.44688950808965
88,1.3965041637420654,5.565981,10.27783381723717,0.06806976895858846,0.12465434341061275,12.425384943241697
89,1.409391164779663,5.602723,10.24762904441807,0.06786972370160109,0.12461594037257095,12.404290523226388
90,1.422154188156128,5.671193,10.210900071964772,0.06762646887636843,0.12458921210851544,12.383614937207666
91,1.434859037399292,5.708194,10.163377757059921,0.0673117300847638,0.1245136768643521,12.363254919256596
92,1.45235013961792,5.785686,10.1171351876722,0.06700546700732479,0.12436676253450799,12.343067796369528
93,1.4650399684906006,5.828377,10.07059307616174,0.06669722007186174,0.12421196555806956,12.323034489418362
94,1.4777321815490723,5.881069999999999,10.018000403823962,0.06634890046302128,0.12405834120256123,12.303149801670424
95,1.4914181232452393,5.9247559999999995,9.98074787200311,0.06610217812062312,0.12388825171624686,12.28337933032072
96,1.5089151859283447,6.002256,9.93989326384897,0.06583159934036673,0.1237171729563801,12.26371857494649
97,1.5216000080108643,6.064941999999999,9.892152935449095,0.06551541665226598,0.12355945719829067,12.24418799888017
98,1.5342741012573242,6.117700999999999,9.85499019186609,0.06526928897453298,0.12338876129386206,12.224762836828958
99,1.546950101852417,6.1639669999999995,9.819299531995066,0.06503291086075907,0.12316548158443823,12.205352962285046
100,1.5653581619262695,6.228651,9.774533415721024,0.06473642628568871,0.1229552845105444,12.185979883562318
101,1.5782830715179443,6.281579,9.754034970562387,0.06460066573042281,0.12274350778405713,12.16664270788955
102,1.5910179615020752,6.342911,9.709426000605596,0.06430522193045139,0.1225530614589015,12.147374054973001
103,1.6041619777679443,6.399591,9.658641517636292,0.06396887790272404,0.12237711069760018,12.128195246022154
104,1.6227061748504639,6.472478,9.638771027474567,0.06383727627358171,0.12223709195780491,12.109162024328121
105,1.635491132736206,6.515263999999999,9.598131623805061,0.06356812278583426,0.12213226549836513,12.090326956852246
106,1.6482391357421875,6.572792,9.580586523168941,0.06345192213812065,0.1220533887705938,12.071725687441806
107,1.661020040512085,6.6107949999999995,9.553378240282978,0.06327172253937823,0.1219769618720599,12.053355708928196
108,1.679253101348877,6.67903,9.532627356364921,0.06313429009017675,0.12194156898569398,12.035273248897786
109,1.6920421123504639,6.749376,9.515607195746062,0.06302156610362808,0.12195284408033609,12.017541154104338
110,1.705744981765747,6.796135,9.52148890975044,0.06306052050982669,0.12199649811622358,12.000198939109536
111,1.7185089588165283,6.838874,9.509798711718876,0.06298309669725695,0.1220286383033691,11.98321684258178
112,1.7367241382598877,6.91709,9.500543503325684,0.06292179974420331,0.12205036069220829,11.966568464096566
113,1.7495200634002686,6.960857,9.478228971063064,0.06277401130137132,0.12206260677710216,11.950233197093274
114,1.7631850242614746,7.033555,9.474652604859541,0.062750325140891,0.12208362991121922,11.934216680143512
115,1.7760200500488281,7.076391,9.462677861845606,0.0626710167958845,0.12210173097950931,11.918506477879257
116,1.7942299842834473,7.15837,9.440673115405598,0.06252528005477748,0.12213317196690257,11.903114014311557
117,1.8069939613342285,7.197367,9.41261046527691,0.06233942200875402,0.12213745949599591,11.887994629813518
118,1.820641040802002,7.241015,9.381310958819116,0.062132126365432104,0.1221590082397433,11.873166684384179
119,1.8334200382232666,7.313796,9.351162949925138,0.06193245705412909,0.12220418103083411,11.858654758551136
120,1.8515779972076416,7.371955,9.321658677038682,0.0617370511860848,0.12228314881297643,11.84449791148638
121,1.8652420043945312,7.435620999999999,9.308392444149268,0.06164918934439801,0.12238990491369268,11.830726062248031
122,1.87803316116333,7.478412,9.274224014262387,0.06142289291176091,0.12248781855649006,11.817316907670522
123,1.8916270732879639,7.532007999999999,9.25664222744286,0.061306449292612565,0.1226054307177779,11.804288891476547
124,1.9099071025848389,7.614338999999999,9.227640823005707,0.0611143739064353,0.12273199307990652,11.79164600076056
125,1.9227299690246582,7.663113,9.219448179594346,0.06106011428771719,0.1228494642972919,11.779368224711014
126,1.936316967010498,7.719189,9.206327859927235,0.06097321882469605,0.1229811636953352,11.76746482166583
127,1.9490959644317627,7.760205999999999,9.202701397626573,0.06094920087934563,0.1230808320012171,11.755879838168623
128,1.9672880172729492,7.853593,9.21255736643218,0.061014476649648076,0.12319553201011528,11.74462295290282
129,1.9808990955352783,7.896521,9.223735200145116,0.06108850708950799,0.12326164527809526,11.733623959065488
130,1.993690013885498,7.9540809999999995,9.2191921164851,0.06105841838982711,0.1233108244964534,11.72285470646769
131,2.0064940452575684,7.996886,9.222801509523281,0.0610823232859909,0.12334624665126245,11.712292573991805
132,2.0254111289978027,8.075804,9.221739883720142,0.06107529217180622,0.1233503709806769,11.701891309897754
133,2.0383119583129883,8.124796,9.202942839549713,0.06095079994158164,0.12329775738010726,11.691575445862101
134,2.0510871410369873,8.171482,9.196492162686475,0.060908077312327724,0.12320243917995834,11.68129035343303
135,2.0647101402282715,8.235107,9.180822822508421,0.060804299766920755,0.12312115338381166,11.671053385221395
136,2.082859992980957,8.306187999999999,9.16815366389663,0.06072039232932841,0.12302468832124488,11.660846238610844
137,2.095630168914795,8.356033,9.152290406906577,0.060615330478996414,0.12292380801760203,11.650664191687012
138,2.1095149517059326,8.411441,9.115797760997525,0.06037364083700681,0.1228477825952179,11.640537830431496
139,2.1223561763763428,8.4697,9.102637752718831,0.060286482517563904,0.12273864947728937,11.630426755290065
140,2.1405580043792725,8.542498,9.078738400466477,0.06012819786196369,0.12257054755926636,11.620259165003134
141,2.154222011566162,8.599314,9.066564921122902,0.06004757329251895,0.1224302484734556,11.61006789220779
142,2.1669960021972656,8.648746,9.056934811623107,0.059983793381269794,0.12232285340954087,11.599890298458902
143,2.180601119995117,8.695803,9.067764263725165,0.06005551650071729,0.12224006607007744,11.589753503567998
144,2.1988461017608643,8.7706,9.084110357276959,0.060163776162357276,0.1222047994216973,11.579712059697565
145,2.2116010189056396,8.813355,9.088249517889524,0.06019118969244445,0.12222469070449055,11.56982829447614
146,2.225193977355957,8.856949,9.114514720882351,0.06036514330282232,0.1223097248799978,11.560172375539755
147,2.237981081008911,8.931714999999999,9.142219605296011,0.06054863187780778,0.12245634877473562,11.550810328443678
148,2.2562570571899414,8.990215,9.159496072597797,0.06066305337542734,0.12261650083984299,11.54175398193446
149,2.269860029220581,9.05382,9.174246303237252,0.06076074368737125,0.1227712976849759,11.532992915947894
150,2.2826650142669678,9.105492,9.159992900647062,0.06066634385191557,0.12293000801565754,11.524526678234439
151,2.2962260246276855,9.150189,9.151807212221538,0.06061213029584912,0.122987504178798,11.516237246122056
152,2.314434051513672,9.218397999999999,9.132738895881738,0.06048584143860932,0.12308301979250692,11.508162770145976
153,2.3272361755371094,9.291201,9.142515844456208,0.06055059386041517,0.12321042451467833,11.500334451989435
154,2.340773105621338,9.33474,9.13783528732624,0.06051959467828206,0.12335778513318851,11.49276944566096
155,2.3535871505737305,9.389243,9.138312491842164,0.060522755188728385,0.12348285162346358,11.485439526312998
156,2.3717989921569824,9.455769,9.135924889478721,0.060506942173638376,0.12359840279074247,11.478333425443765
157,2.385388135910034,9.49936,9.123926318279883,0.060427476015315375,0.12367992435627957,11.471411860739373
158,2.3981850147247314,9.576545,9.127743897162798,0.06045275971975759,0.12379568631301155,11.4647078956007
159,2.4109599590301514,9.614932999999999,9.139483551834148,0.060530511082091565,0.12392150258390877,11.458226411479515
160,2.429166078567505,9.693142,9.152643131564497,0.060617666563272304,0.12400210125393582,11.451911015943335
161,2.4427549839019775,9.745640999999999,9.166168385077787,0.06070724389037521,0.12409463720474967,11.445771370834017
162,2.4555230140686035,9.787656,9.196248239091316,0.060906461814056276,0.12423142240463173,11.439850147376438
163,2.46915602684021,9.853489,9.21810506182586,0.061051218861131115,0.12433639110844474,11.434108958467311
164,2.4873390197753906,9.931322999999999,9.236423630861426,0.06117254216564025,0.12437141449455473,11.428474065509473
165,2.500092029571533,9.974077,9.244823800245713,0.06122817622232664,0.12441753016300103,11.42295386883843
166,2.5136730670928955,10.018101,9.233935187459823,0.06115606128353749,0.12439836369694682,11.417480723565319
167,2.526482105255127,10.082234999999999,9.234487550865664,0.06115971956893939,0.12431710413929198,11.411989477586525
168,2.5446600914001465,10.155042,9.245401709654335,0.061232003698098614,0.12427167855788826,11.406516358729775
169,2.5582590103149414,10.212249,9.255524597433,0.06129904726433451,0.12421196114861789,11.401046601840665
170,2.571010112762451,10.255002,9.25266635427219,0.061280117210099,0.12415534454572713,11.395583673048963
171,2.584613084793091,10.298604,9.240588532322635,0.0612001261765555,0.12407755351416778,11.390105814369907
172,2.6028480529785156,10.39561,9.226986572842403,0.061110040828254705,0.12403755279341601,11.384651161650002
173,2.6158430576324463,10.426661,9.211645716984787,0.06100843882413361,0.1240036639905495,11.379224819182248
174,2.629467010498047,10.499129,9.21281942923064,0.06101621228329045,0.1239938376097346,11.37384915995615
175,2.6422231197357178,10.541884,9.218623617579535,0.06105465323951984,0.12400730817947747,11.368544385993054
176,2.6603851318359375,10.620049,9.237252400251034,0.06117803107914807,0.12410058951072854,11.363385691740213
177,2.6740310192108154,10.663694999999999,9.268843891550237,0.061387260528858324,0.12427433319263448,11.35844843780886
178,2.686850070953369,10.706517,9.287722053572843,0.061512290000057444,0.12452209154979334,11.353800033636338
179,2.700409173965454,10.780077,9.309876628756088,0.06165901905220168,0.1248024912951294,11.349467583124824
180,2.7186059951782227,10.838275,9.33664194175152,0.061836284875341166,0.1251486960149931,11.345508131012346
181,2.731422185897827,10.901092,9.3255166691598,0.06176260254612802,0.125473740288018,11.341898829734316
182,2.7449371814727783,10.944611,9.320138507821424,0.06172698315334203,0.1257668072453564,11.338607163490266
183,2.7576980590820312,10.987371,9.287336684875502,0.061509737715338866,0.12607481683880667,11.335643775769018
184,2.7759430408477783,11.077672999999999,9.265848276789397,0.061367420666851864,0.12636658448920912,11.332988905915482
185,2.789560079574585,11.139237,9.264736629046077,0.06136005825893628,0.12668097933772282,11.330661708112189
186,2.802385091781616,11.182062,9.260771603318453,0.06133379801869562,0.12704747175789372,11.328707121881294
187,2.8151421546936035,11.235324,9.236736886202875,0.06117461684587897,0.12741213810681157,11.327115736799595
188,2.833338975906372,11.316018,9.247332697796528,0.061244792571614005,0.1276968540472917,11.325805337417272
189,2.846912145614624,11.346594,9.261825330438654,0.06134077682015252,0.12797902559329474,11.324769660636811
190,2.859685182571411,11.419369,9.289707854676234,0.06152544189808472,0.12824390818146233,11.323984107709885
191,2.873255968093872,11.462940999999999,9.319331414575185,0.06172163780024755,0.12844022015603407,11.32338081090324
192,2.891422986984253,11.54111,9.362060631659485,0.06200463205627762,0.1285670362963853,11.322892547584223
193,2.9041600227355957,11.583846999999999,9.398888245344331,0.062248540179273275,0.12866247741344627,11.322490200467549
194,2.917795181274414,11.651023,9.393149533067561,0.062210532869002855,0.128665453634587,11.322091437706169
195,2.930549144744873,11.700239,9.390572241482237,0.062193463548183746,0.12858539401193184,11.321623492142667
196,2.9486889839172363,11.758379999999999,9.376581364814754,0.0621008024136277,0.12848720986122572,11.321073215679956
197,2.9623191356658936,11.822011999999999,9.34365908389338,0.06188275918625529,0.1284273705815295,11.320476719362302
198,2.975067138671875,11.864761,9.337425736138446,0.061841475920825825,0.12842008990338763,11.319880506046337
199,2.988661050796509,11.931903,9.328255151656474,0.06178073942926512,0.12846266764316594,11.319329524256535
200,3.007014036178589,11.994828,9.339551711196389,0.0618555561865296,0.12856982734974404,11.318879363213105
201,3.0199050903320312,12.056849999999999,9.336749163551177,0.06183699500193591,0.12872676910085645,11.318573696567679
202,3.0334880352020264,12.100479,9.336354409024297,0.06183438055516455,0.12890386343180657,11.318428314701839
203,3.0468640327453613,12.165965,9.364214085959276,0.06201889431613278,0.12910957439170742,11.318462798140422
204,3.065078020095825,12.236835,9.386878941026213,0.06216900293584006,0.12934131075941757,11.318692784861538
205,3.078705072402954,12.280229,9.43135270778421,0.06246355128929348,0.1296209103847039,11.31915700986127
206,3.0915000438690186,12.332042999999999,9.477296243429524,0.06276783387569532,0.12993496315177722,11.319883763263853
207,3.105051040649414,12.395595,9.505250420946307,0.06295297351103399,0.1301495874960091,11.320787245506832
208,3.123224973678589,12.476212,9.522886137966761,0.06306977430820081,0.13032780989340126,11.321831168146629
209,3.135998010635376,12.516544999999999,9.546294433606121,0.06322480671135304,0.13041695125621927,11.322938564359495
210,3.1496200561523438,12.562092999999999,9.559817801404678,0.06331437154942679,0.13040651410536136,11.324024878728743
211,3.1624081134796143,12.628032,9.560632810168796,0.06331976932674634,0.13041910830245806,11.325111038183632
212,3.1806111335754395,12.681616,9.556682099485418,0.06329360389459186,0.13045956341646436,11.326222022420273
213,3.19419002532959,12.754716,9.543069526225162,0.06320344825156099,0.1304882884300208,11.327347163111185
214,3.2070090770721436,12.798252,9.512355245636824,0.06300002854070022,0.13050763453330588,11.328477523898986
215,3.219805955886841,12.840335999999999,9.52166786372778,0.06306170571637004,0.1305936303998612,11.329667775986668
216,3.237974166870117,12.918503999999999,9.52283456270373,0.06306943272686169,0.13071335920299812,11.330944597538306
217,3.251676082611084,12.972207,9.55198501849036,0.06326249527542183,0.13091888441336652,11.332375688914334
218,3.264465093612671,13.034998,9.600057756761103,0.06358087950360503,0.13116356854003808,11.333989835175439
219,3.278022050857544,13.088344,9.631094151078857,0.06378643256352841,0.13139401635867357,11.3357750671937
220,3.296234130859375,13.163651,9.635087482635212,0.0638128802723793,0.13164904721356938,11.337749818140779
221,3.308986186981201,13.199924999999999,9.650983499300041,0.06391815908900329,0.13195604495959673,11.339956454394725
222,3.3225929737091064,13.263133999999999,9.657043762367525,0.06395829602001107,0.13227942917414545,11.342406784649226
223,3.3353819847106934,13.315921999999999,9.635134544596296,0.06381319196226208,0.13263352522523641,11.345125048386441
224,3.3535830974578857,13.394126,9.649330297995286,0.0639072099889441,0.1329620931463483,11.348086132724001
225,3.3671951293945312,13.437738,9.631773159236227,0.06379092961312223,0.13325831538942334,11.351262524305987
226,3.3799591064453125,13.494288,9.646617815086238,0.06388924530025519,0.13356975344508853,11.354664433410331
227,3.3935651779174805,13.554110999999999,9.657359277233743,0.06396038566501103,0.13391736598855788,11.358316470503393
228,3.4117679595947266,13.628763,9.67661343465012,0.06408790534183505,0.13424385036838146,11.362195499381384
229,3.42450213432312,13.675049999999999,9.710347540499395,0.06431132526008022,0.13459733405045538,11.366319853594652
230,3.438084125518799,13.718634,9.759435482150153,0.06463643314820504,0.13497534791002308,11.370706915940568
231,3.4508230686187744,13.769388999999999,9.788549954137013,0.06482925737719511,0.1352661195083684,11.375284488457872
232,3.4689860343933105,13.839539,9.822426860079293,0.06505362305594888,0.13549751593653778,11.380004652869447
233,3.4826669692993164,13.908154,9.837737161021805,0.06515502269583169,0.13564607699264197,11.384802316223924
234,3.4955050945281982,13.956061,9.843600212756229,0.06519385350240546,0.13573612076383804,11.389630363093266
235,3.509052038192749,14.003599999999999,9.847637906569222,0.06522059502108181,0.1358135165037637,11.394476022197278
236,3.5272440910339355,14.077843999999999,9.837090057509952,0.06515073694969808,0.1357833783973812,11.399256657082523
237,3.540034055709839,14.120595999999999,9.84542016095957,0.06520590696191074,0.13570152633163157,11.403933059202373
238,3.553755044937134,14.171683999999999,9.84444266134697,0.06519943301283061,0.1356836288360363,11.408556662608396
239,3.566599130630493,14.244335,9.865555063575634,0.06533925978639216,0.1357074238670106,11.413160893410938
240,3.584818124771118,14.322555,9.870368582630908,0.06537113957115971,0.13577206287733723,11.417777950064101
241,3.598412036895752,14.36615,9.906020570124541,0.06560726155899882,0.13591702873205025,11.422469547908422
242,3.6111950874328613,14.408933999999999,9.924637634164924,0.06573056178650306,0.13612039325747008,11.427278310754785
243,3.6239571571350098,14.451697999999999,9.953723698109616,0.06592319786992654,0.13630911608638663,11.432191505162471
244,3.6422221660614014,14.529964999999999,9.978047867578661,0.06608429607654383,0.13647048542287024,11.437188798809963
245,3.655938148498535,14.607296999999999,9.990243670439888,0.06616506849394135,0.1366629864066523,11.442294149323038
246,3.668828010559082,14.646571999999999,10.010688653526705,0.06630047497159307,0.13689647877404,11.447538694902725
247,3.6827361583709717,14.703477,10.036493395273183,0.06647137896167053,0.13719279725223318,11.45296957499562
248,3.700972080230713,14.781236999999999,10.040724270706555,0.06649939991612099,0.13749469501700165,11.458589009782932
249,3.713773012161255,14.823846999999999,10.063056349769536,0.06664730457085792,0.13781846908138656,11.464408786721712
250,3.7274091243743896,14.88739,10.081412232806972,0.06676887500482365,0.13814411479094385,11.47042453313331
251,3.7401440143585205,14.920219,10.10562238320975,0.06692921806676398,0.13846832321476962,11.476630669742333
252,3.7583060264587402,14.998384999999999,10.145272104678932,0.06719181692053736,0.13877815714061043,11.483015259886841
253,3.7719810009002686,15.062062,10.189875977614088,0.06748722696309538,0.13906872849262003,11.48956223141903
254,3.784757137298584,15.114837,10.194898969674881,0.06752049408096661,0.1392204641967141,11.496166651867693
255,3.798333168029785,15.17239,10.203133121918997,0.06757502861137386,0.13941786615709573,11.502863313875
256,3.8165769577026367,15.236661,10.259616472552775,0.06794911605976206,0.13967197499284484,11.509692141422459
257,3.829324960708618,15.279409999999999,10.278714326541891,0.06807560054392095,0.13987032910464478,11.516611416376286
258,3.8429131507873535,15.344228999999999,10.271027640419645,0.06802469186435843,0.14009886453246176,11.523643898494669
259,3.855678081512451,15.395766,10.284647054892432,0.06811489281652396,0.14036710865332255,11.530817870103927
260,3.8738551139831543,15.468549999999999,10.313263713674274,0.06830442004437035,0.14068054596255192,11.538165560705918
261,3.887458086013794,15.517548999999999,10.349591317263513,0.06854501661628529,0.14106082031877473,11.54573576093724
262,3.9002561569213867,15.580241,10.389780996325534,0.06881119159215261,0.14149435087389867,11.553566474895836
263,3.9138641357421875,15.630265999999999,10.421680879466976,0.06902246351129984,0.1419510796919124,11.56167482078711
264,3.9320271015167236,15.706328999999998,10.467063504855993,0.06932303120677898,0.14240895342775395,11.570060828294537
265,3.9448540210723877,15.754949,10.495847693321732,0.06951366797843385,0.14265471505667984,11.578568065399303
266,3.9583890438079834,15.798485999999999,10.504238396164268,0.06956923933851303,0.1428703933603458,11.587174830029982
267,3.9712021350860596,15.8613,10.52080554511633,0.06967896304309151,0.14311414828065433,11.595902918454922
268,3.989345073699951,15.933392999999999,10.528562531660492,0.0697303373201294,0.14340565286995405,11.604782903820011
269,4.002915143966675,15.987769,10.556063067585269,0.0699124725015231,0.14373366912150107,11.613836119648521
270,4.015732049942017,16.035835,10.605780470138864,0.07024174928933889,0.1440276994873252,11.623033028452124
271,4.028524160385132,16.078629,10.634044545768234,0.0704289413700955,0.1443118436443526,11.632365840222693
272,4.046723127365112,16.156828,10.677019678321832,0.07071356431651657,0.14454401463122915,11.641793246574181
273,4.060353994369507,16.215462,10.704528209727044,0.07089575245172484,0.14468208981236477,11.651248429493947
274,4.073099136352539,16.263206,10.711687271283028,0.07094316669043911,0.14478778698230121,11.660706702404033
275,4.086690187454224,16.316799,10.734443955027853,0.07109388348858153,0.14485875710016932,11.670141529883262
276,4.104941129684448,16.392986,10.740269864261125,0.07113246830154255,0.14494344566830777,11.67956523752354
277,4.117688179016113,16.449165999999998,10.76941556062683,0.07132549932860814,0.14508308825504215,11.689019374396613
278,4.131383180618286,16.492862,10.787523390304811,0.07144542691300383,0.145273124750032,11.698540772972516
279,4.144122123718262,16.550014,10.825344651727049,0.0716959159336004,0.14548788695045614,11.708144872930628
280,4.1622841358184814,16.613765,10.882540857083011,0.07207472459631285,0.14576462554965583,11.717873429098132
281,4.175928115844727,16.65741,10.91272935847356,0.07227466208814254,0.1460783075159277,11.727753181718354
282,4.188687086105347,16.730173,10.960586271234282,0.07259161691078525,0.1464599088084027,11.737832468689351
283,4.202260971069336,16.773746,10.980662831322755,0.07272458333454797,0.1467471845160832,11.748041612432901
284,4.220478057861328,16.851964,10.999840948960015,0.07285159940231505,0.14693048602713746,11.758307772393401
285,4.2332470417022705,16.894735999999998,10.997572094866957,0.07283657285327158,0.14701185623510166,11.76856206124825
286,4.24686598777771,16.968356,10.98518322561994,0.07275452176329499,0.1470428586925581,11.778770633870938
287,4.2595930099487305,17.011083,11.007788074704555,0.0729042329652754,0.1470955158503588,11.788946086948666
288,4.277789115905762,17.089282,11.052090666720922,0.07319764763381802,0.14711565114629424,11.799065228057689
289,4.291463136672974,17.143515999999998,11.088722164481814,0.0734402568872396,0.14714438828791557,11.80913441593703
290,4.304265022277832,17.175759,11.117910354010396,0.07363356934518166,0.14716716258935386,11.819151239785693
291,4.3177759647369385,17.249273,11.153752054100085,0.07387094779355628,0.1471941484245827,11.829117503016464
292,4.335991144180298,17.32749,11.193747346575051,0.07413583535319325,0.14720708755220932,11.839021063546287
293,4.348765134811401,17.370262999999998,11.212266928472589,0.07425848995954237,0.14723550749631528,11.848874302783893
294,4.362255096435547,17.413755,11.239474445193192,0.0744386844839958,0.14730968374000894,11.858709364625192
295,4.375085115432739,17.456585999999998,11.255531435477192,0.07454502942381853,0.1474046079652703,11.868540940048439
296,4.393278121948242,17.546806999999998,11.295321239065855,0.07480855603704763,0.14754112402418182,11.878397176547839
297,4.406804084777832,17.608309,11.326932775029329,0.07501791824193665,0.14770419696629092,11.88829850453991
298,4.419571161270142,17.651077,11.381744149507961,0.07538093224502414,0.147938799062302,11.89829459960045
299,4.432309150695801,17.693815999999998,11.412926740432503,0.07558745356045969,0.14825918938489197,11.90844391113619
300,4.450589179992676,17.776706,11.457552622493973,0.07588300936876657,0.14861270269911614,11.918770261619036
301,4.464325189590454,17.825139999999998,11.505380317831932,0.07619977068534056,0.14904194804494028,11.92932492181367
302,4.4771270751953125,17.877943,11.540013849974896,0.07642914747553906,0.14938401776071497,11.940048196629183
303,4.491624116897583,17.94305,11.568393378002973,0.07661710419388812,0.14972375845288835,11.950937444570602
304,4.509880065917969,18.01377,11.605820304702196,0.07686498154806108,0.149989071514166,11.961937122127484
305,4.523277044296265,18.060952999999998,11.63343590571736,0.07704787880191648,0.15020309378082017,11.973008502334702
306,4.5371620655059814,18.104958,11.652483416289732,0.07717402986321532,0.15032723738074638,11.984089760106228
307,4.549901008605957,18.174183,11.658964138612522,0.07721695148259948,0.15032787600444206,11.99509696302667
308,4.568145990371704,18.24243,11.682142103076329,0.07737045840964628,0.15032132025675032,12.006025923128053
309,4.581804990768433,18.29609,11.69977908273399,0.07748726756921946,0.1503031781660522,12.016868037510475
310,4.594619035720825,18.359455,11.739451239147531,0.07775001500892118,0.1502777363852304,12.027619595086676
311,4.608177185058594,18.411951,11.78181519640477,0.07803059016064579,0.1502080939971604,12.03825161288717
312,4.626384973526001,18.486524,11.797067884214819,0.07813160823057082,0.15012712717677215,12.048756745962974
313,4.63910698890686,18.532884,11.800970579604861,0.0781574556589531,0.1500513091556203,12.059139761985541
314,4.652673006057739,18.576451,11.838906170350153,0.07840870187904753,0.15002296268657803,12.069431284158341
315,4.665387153625488,18.642535,11.829655990511906,0.07834743822995457,0.15003131951070459,12.079655946197425
316,4.683557033538818,18.697338,11.858959343977492,0.07854151341501633,0.15007432478138993,12.089836957451107
317,4.697142124176025,18.769555999999998,11.873155687433513,0.07863553534962744,0.15012725905172863,12.09998234873471
318,4.709870100021362,18.813651999999998,11.917713032119341,0.0789306372370588,0.1502115542305693,12.110114611620045
319,4.723441123962402,18.857224,11.960091878412694,0.07921131099839965,0.15029934369358222,12.12023846139047
320,4.741652965545654,18.935441,11.982945199579744,0.07936266782313917,0.15035409676134134,12.130336138755236
321,4.7544450759887695,18.978233,11.989977281491425,0.07940924107967726,0.1504481487281741,12.140434295229214
322,4.768001079559326,19.041791,11.993600673054102,0.07943323868762692,0.1505734244264554,12.150552970895696
323,4.780826091766357,19.094616,11.994595126596042,0.07943982492204593,0.15070532574915035,12.160693688419597
324,4.798979997634888,19.175932,12.029710381606012,0.07967239214758734,0.15090023420552237,12.170895586441773
325,4.812556028366089,19.227158,12.08524090337343,0.08004016904046905,0.1511066060326974,12.181164399746033
326,4.8253021240234375,19.259097,12.147175466563379,0.08045035969755288,0.15129980083264358,12.191490622529003
327,4.83805513381958,19.330278,12.211957836203041,0.08087941128686404,0.15142880359614885,12.201831257309804
328,4.856189012527466,19.379984999999998,12.239163479880842,0.08105959340621412,0.15151508077330178,12.212160869358943
329,4.869801998138428,19.453599999999998,12.23909239651174,0.08105912262330425,0.1516008256376314,12.222481221410119
330,4.8825461864471436,19.496346,12.230628339456107,0.08100306544058711,0.15166387253511793,12.232779939782949
331,4.896083116531372,19.539886,12.198529894907695,0.08079047845550899,0.15172942586428487,12.24305954814534
332,4.914294958114624,19.618098,12.211889043739436,0.08087895567654899,0.15183109437275424,12.25334272858597
333,4.927054166793823,19.679819,12.249040764157119,0.081125010348206,0.1519653799217673,12.263649752729417
334,4.940651178359985,19.736304,12.294631418953548,0.08142695581588412,0.15216212088324774,12.274018330859812
335,4.9533891677856445,19.782563,12.322370890032131,0.08161067345725967,0.15233641655800392,12.284433010965014
336,4.971575975418091,19.850703,12.348358228826331,0.08178278678182063,0.15250705805437717,12.294892690617768
337,4.985196113586426,19.904324,12.363991216713803,0.08188632356715451,0.15267313288204243,12.305396166639014
338,4.9981300830841064,19.95938,12.357089738573947,0.0818406152952748,0.15275745799690368,12.315894638563424
339,5.011729955673218,20.002643,12.357007216480625,0.08184006875405549,0.15274003297552657,12.326323518691071
340,5.029945135116577,20.077161,12.367245302434819,0.08190787527417176,0.15265127421056224,12.336636116034933
341,5.042737007141113,20.149953999999997,12.404463634473071,0.08215437111248926,0.1525886993606785,12.346848294975219
342,5.056370973587036,20.193589,12.399899503068127,0.08212414301425808,0.1525943857481153,12.357001576958254
343,5.069125175476074,20.236344,12.380939395469554,0.08199857082009589,0.15259511366126283,12.367093472122129
344,5.087300062179565,20.314521,12.404109397877622,0.08215202501469884,0.15261308620150857,12.377134098556184
345,5.100938081741333,20.358159999999998,12.421251451357495,0.08226555629381854,0.15264333539539168,12.387131808247915
346,5.1137330532073975,20.430957,12.469140522605947,0.08258272410111044,0.1526772146623694,12.397091617068972
347,5.12732195854187,20.474546999999998,12.503993144229561,0.08281355191402386,0.15272632734716293,12.407022568652849
348,5.145517110824585,20.552743,12.51475599122995,0.08288483390998534,0.1527768129922151,12.416926060224386
349,5.158293962478638,20.595522,12.518299942220638,0.08290830538553422,0.15281088500047157,12.426792505988358
350,5.171807050704956,20.653126,12.538044109009993,0.08303907037896865,0.1528847539991712,12.436645308702726
351,5.1845619678497314,20.711793,12.553004810013972,0.08313815462949345,0.1529800687221504,12.44649806895912
352,5.202769041061401,20.790001,12.560140192632572,0.08318541204335285,0.1530890933010594,12.456360380558447
353,5.216304063796997,20.841293,12.602800572393065,0.08346795039196014,0.15319304256127497,12.46622675664078
354,5.2290730476379395,20.876307,12.636365105216163,0.08369024723340542,0.15330349234037732,12.4761006886562
355,5.241825103759766,20.919059999999998,12.671161419585655,0.08392070212515208,0.1534451461764583,12.485999715715115
356,5.260029077529907,20.997266,12.722682740860794,0.08426192620972117,0.15358924908652344,12.495927005633337
357,5.273611068725586,21.070852,12.72598163350298,0.08428377467156303,0.15363278039532377,12.505825565692021
358,5.2864110469818115,21.113649,12.720510093837218,0.08424753683706218,0.15358452009672313,12.515643966325682
359,5.300006151199341,21.157246999999998,12.718088007774531,0.08423149543752054,0.15349799760096203,12.525361900216115
360,5.318204164505005,21.235447999999998,12.695062166976987,0.08407899602071373,0.15338488643199816,12.53496605873494
361,5.3309550285339355,21.28639,12.690902846272131,0.08405144897097165,0.1532295726784885,12.544431203164185
362,5.344592094421387,21.35277,12.695933605925724,0.08408476753336482,0.15309159080177406,12.553767943310758
363,5.357320070266724,21.394565,12.722583150345296,0.08426126662488054,0.15299250042473161,12.562999616562808
364,5.3754801750183105,21.472727,12.75759289136537,0.08449313503459735,0.1529050870171645,12.572132792101284
365,5.389142036437988,21.516392,12.782562287979541,0.08465850656023065,0.15282547984100436,12.581172236563406
366,5.4019081592559814,21.559158999999998,12.796286662336163,0.08474940265839383,0.1527875425423051,12.590141523696175
367,5.415482997894287,21.641883,12.792992172408633,0.08472758335559218,0.15275787802275378,12.599043973328968
368,5.43370795249939,21.710960999999998,12.785170769389902,0.08467578245027649,0.1527711407627254,12.607902420374147
369,5.446437120437622,21.761554999999998,12.817740339994913,0.08489148968835669,0.15283258635979127,12.616743882964144
370,5.46001410484314,21.797269999999997,12.852900568845095,0.08512435477422227,0.15294857388791863,12.625599974731857
371,5.47280216217041,21.870058,12.90141852018183,0.08544568763448866,0.1531104763681501,12.634496492723976
372,5.490993976593018,21.925293999999997,12.946214770844518,0.08574237178866385,0.1531517755174499,12.643365940568064
373,5.504834175109863,21.983833999999998,12.990965442627363,0.08603875407535652,0.15318545082293292,12.652205964828202
374,5.5176661014556885,22.033312,13.028839369876218,0.08628959190006041,0.15318615567905874,12.660998906063146
375,5.531238079071045,22.098471,13.063747748127435,0.08652078898735853,0.15319930531397039,12.669751693062775
376,5.549437999725342,22.172879,13.108452845607221,0.08681686943688056,0.1531495242408245,12.678429676292081
377,5.562201976776123,22.221182,13.153532591421463,0.08711543117049615,0.15296557999047827,12.686959549058969
378,5.575824975967407,22.263792,13.185483886000647,0.08732704358597278,0.1527032806578119,12.69530021166689
379,5.5885961055755615,22.326563999999998,13.205899434204222,0.08746225511732188,0.15248625869231283,12.70347862573672
380,5.60676908493042,22.384739,13.19816333901207,0.08741101920304895,0.15225231271487444,12.711487570030535
381,5.620355129241943,22.448325,13.175149945920714,0.0872586022270073,0.1520321137371665,12.719336356306297
382,5.633152008056641,22.509394999999998,13.192556235914957,0.08737388353622123,0.15186494443447823,12.72705308175277
383,5.6458899974823,22.543862,13.240700974816534,0.08769274462230979,0.15172017200964583,12.734650316130267
384,5.664055109024048,22.622028999999998,13.246622282199095,0.08773196125420236,0.15156530007184602,12.74212407756915
385,5.677687168121338,22.675663,13.296802121879217,0.08806430074851064,0.15144193168074604,12.74949090313235
386,5.690392017364502,22.728369,13.364437552643302,0.08851224807159389,0.15135779514560788,12.756773616949605
387,5.703948974609375,22.783566,13.374896123954574,0.0885815148592706,0.15127625169767842,12.763975832223897
388,5.722149133682251,22.865479,13.369677616000969,0.0885469528458126,0.15123919633979155,12.771121827803963
389,5.734907150268555,22.909609,13.370725181705858,0.08855389084041036,0.1511758897145067,12.778198622160454
390,5.74853515625,22.966517,13.333841717125635,0.08830961281869752,0.15109445421670825,12.785198986455123
391,5.761289119720459,23.009273,13.329174134404083,0.08827869956566183,0.15102259681225474,12.792127741681679
392,5.7794671058654785,23.087453,13.311677100546635,0.08816281726270615,0.15099403412529533,12.799008698043309
393,5.793089151382446,23.141075,13.292987300436568,0.08803903530650826,0.15098647035701016,12.805853464860041
394,5.805855989456177,23.189664999999998,13.302923745732604,0.08810484407006663,0.1509450965360296,12.812641694465507
395,5.8194899559021,23.247479,13.306234608331604,0.08812677180855465,0.1508952109628784,12.819367139352119
396,5.83766508102417,23.330216,13.339622984715357,0.08834790197146239,0.15083478594120972,12.826022571404792
397,5.8504040241241455,23.368396,13.348673978178942,0.08840784641548315,0.15074721583543968,12.832593887508095
398,5.863988161087036,23.421982,13.351539602285007,0.08842682535348609,0.150631286831155,12.839068821348722
399,5.876747131347656,23.464741999999998,13.359144510934058,0.08847719242342489,0.15051422806412604,12.845448604606403
400,5.895020961761475,23.545790999999998,13.325569484784806,0.08825482608501171,0.15036212434711826,12.851717420288178
401,5.908729076385498,23.606572,13.318468252227529,0.08820779484593054,0.15020842076582497,12.857875267814286
402,5.921508073806763,23.649351,13.323844275315308,0.08824340007715031,0.14996875146910688,12.863879609140433
403,5.935795068740845,23.715667,13.313087505807884,0.08817215833223291,0.14975994276393842,12.869748110717902
404,5.954076051712036,23.788435999999997,13.28197102529414,0.08796607486396135,0.1495268124679876,12.875471201611438
405,5.966890096664429,23.831249999999997,13.275386515927913,0.08792246586626447,0.14926394863889395,12.88103499143922
406,5.980432987213135,23.874793,13.262889008009667,0.08783969526579744,0.14905474141510214,12.886468544939644
407,5.993221998214722,23.947585,13.27060212815902,0.0878907790170871,0.14890765587878654,12.891803555091325
408,6.01144003868103,24.005803999999998,13.278343325663624,0.08794204872381435,0.14879244528504762,12.897056962497915
409,6.025005102157593,24.069371,13.300537605476254,0.08808904073846575,0.14871136798314313,12.902245581137151
410,6.037800073623657,24.112078999999998,13.330849833289346,0.0882897976664866,0.14862490845991758,12.907368365831887
411,6.05071496963501,24.165557,13.33520179573247,0.08831862057638061,0.1485564119104919,12.9124341050346
412,6.068892002105713,24.234478,13.319910673746246,0.08821734795811993,0.14846817154853967,12.917433814989348
413,6.082467079162598,24.306953999999998,13.316043769033497,0.08819173757026366,0.14843113150719955,12.922393464345351
414,6.095182180404663,24.34967,13.28638350333978,0.08799529856678069,0.14839633016769374,12.927313719487122
415,6.108783006668091,24.404946,13.261597520359572,0.0878311417838558,0.14837072780570512,12.932199032281096
416,6.126974105834961,24.471465,13.221754576381436,0.08756726322350457,0.14833684544412054,12.937046651995438
417,6.139690160751343,24.539001,13.176303472246726,0.0872662419954542,0.14834201463298977,12.941876233824969
418,6.153309106826782,24.587802,13.168041907755558,0.08721152591459996,0.14833784091375118,12.946683202691002
419,6.166049003601074,24.630543,13.188282850899801,0.08734558104215241,0.14833038274445873,12.951466487022634
420,6.1841959953308105,24.714743,13.203290999597943,0.087444979537258,0.14833809011376742,12.9562333822718
421,6.197854042053223,24.752350999999997,13.217735380288675,0.08754064421464547,0.14827293026376717,12.9609472400293
422,6.210605144500732,24.816302,13.246269648294561,0.0877296257709833,0.14816801227331128,12.965589493251489
423,6.2241621017456055,24.868661,13.262963296012177,0.08784018727289321,0.14799763363480492,12.970128915956389
424,6.242412090301514,24.946914,13.225532362845328,0.08759228338401162,0.14778219084202457,12.974546066005068
425,6.255159139633179,24.994875,13.175004786884672,0.08725764084329346,0.1475237932630866,12.978820200999813
426,6.268740177154541,25.033457,13.16157962049633,0.08716872639005989,0.1472364394231347,12.982937295328675
427,6.281484127044678,25.095937,13.1290418615891,0.08695322983984997,0.14698774315205734,12.986916727334096
428,6.299654006958008,25.154162,13.110682563515308,0.08683163678820625,0.1467904233294988,12.990784325182338
429,6.313266038894653,25.233318,13.101808802011014,0.08677286614585769,0.1465812677525889,12.994534599985146
430,6.3260979652404785,25.270608,13.093622809776454,0.08671865057767358,0.1463913070871917,12.998176882640799
431,6.339673042297363,25.314183999999997,13.113436517480107,0.0868498761383884,0.14622285020421574,13.001723051524094
432,6.3578431606292725,25.401650999999998,13.102268118061543,0.08677590818156233,0.14601581082707712,13.005157388586039
433,6.370610952377319,25.445123,13.076330140459081,0.0866041217746162,0.1458004000998855,13.008478047743052
434,6.38411808013916,25.508633,13.057254615135076,0.08647778517250156,0.14562600182361585,13.01170489661621
435,6.396943092346191,25.556248999999998,13.069304541680395,0.0865575914556633,0.14548259585623688,13.014852928009411
436,6.41508412361145,25.630443999999997,13.070016612693863,0.08656230747950945,0.1453418602036703,13.01792431928932
437,6.42871618270874,25.677989999999998,13.036309176726316,0.08633906419504914,0.14518953355904052,13.020914564023713
438,6.441737174987793,25.746572999999998,13.019043383556156,0.08622471339186642,0.1450610978713906,13.023833772685968
439,6.454516172409058,25.779494999999997,12.992133931269608,0.08604649293875154,0.14497681444416938,13.026702782099884
440,6.4731080532073975,25.847727,12.964485500276579,0.08586337825298901,0.14492031463557362,13.029534835543089
441,6.486706018447876,25.921326,12.940820625612131,0.08570664653505236,0.14482964535107726,13.032313078602371
442,6.499454975128174,25.964077999999997,12.941327277732677,0.0857100020760546,0.14476283679315038,13.035048864142496
443,6.513020992279053,26.031298999999997,12.922365004133422,0.08558441553653826,0.1447154925017542,13.037751567117226
444,6.531205177307129,26.085829999999998,12.925169987750728,0.08560299285449824,0.14465185887755552,13.040414788236893
445,6.543962001800537,26.128587,12.911538438921331,0.0855127115368719,0.14455967545394532,13.043026898360669
446,6.557605028152466,26.202232,12.880685883767754,0.08530837603793008,0.14446214701484192,13.04558541881278
447,6.570435047149658,26.259594,12.852431999799439,0.08512125145622296,0.14426384743172713,13.048044643053265
448,6.588662147521973,26.323292,12.824319241554594,0.08493506154572782,0.14404615940530555,13.05039742333756
449,6.602365970611572,26.378624,12.788810336930638,0.08469988719121826,0.14383750367523773,13.052649020347978
450,6.615226984024048,26.429861,12.760271830645943,0.08451087756489366,0.1436422329627036,13.054805916299832
451,6.62888503074646,26.48352,12.758969972523051,0.08450225539963803,0.14341529059015984,13.056853665969268
452,6.647125959396362,26.561763,12.7541680428615,0.08447045237105927,0.14321106240816336,13.058802689159753
453,6.659965991973877,26.604604,12.768532944397553,0.08456559066051401,0.14304598116054418,13.060670769122652
454,6.673609018325806,26.648248,12.789727112995,0.0847059589701551,0.14291552722637735,13.062473215709833
455,6.686408042907715,26.721048,12.775399861730836,0.08461107003726269,0.14281676381870223,13.064223457059738
456,6.704614162445068,26.794549999999997,12.782107912867732,0.08465549724820717,0.14267392165695944,13.065904066419389
457,6.718299150466919,26.842941999999997,12.76455408008518,0.08453923876776337,0.14256513808329083,13.067529752457695
458,6.731096982955933,26.885742,12.758353447199354,0.0844981721718794,0.14247774519652986,13.069109870049484
459,6.74724006652832,26.961886,12.716659653488875,0.08422203549217169,0.1423859515338105,13.07064297354453
460,6.765537977218628,27.040186,12.69138507557057,0.08405464276039397,0.14229747177339935,13.072131438629418
461,6.778362989425659,27.083009999999998,12.684927736769291,0.08401187600933469,0.14220491237866456,13.073573492745245
462,6.791881084442139,27.135092,12.67557771225863,0.08394995109212787,0.14206792826601053,13.07495117794436
463,6.804669141769409,27.196973999999997,12.680497274075966,0.0839825331947614,0.14193225278906357,13.076264759092139
464,6.822918176651001,27.25603,12.680461007711749,0.08398229300377591,0.1418252949769981,13.077527249073398
465,6.836482048034668,27.321134999999998,12.661899745134136,0.08385936234759826,0.14175835183359636,13.078755633263627
466,6.8492431640625,27.364648,12.663715476004493,0.0838713878758403,0.14170253248917136,13.07995467988461
467,6.861999034881592,27.406654999999997,12.658531343514378,0.08383705352999195,0.14165949164571381,13.081129365967255
468,6.880198001861572,27.484856999999998,12.65813257168568,0.08383441247675746,0.14163471043355036,13.08228788855832
469,6.893793106079102,27.528453,12.64772187300224,0.0837654627479838,0.14158954927883263,13.083422847087313
470,6.906563997268677,27.601232999999997,12.622636083948667,0.0835993203588982,0.14156153313352507,13.084542094737271
471,6.920181035995483,27.644842999999998,12.626908567047034,0.08362761687960059,0.14154931795802825,13.085651974592395
472,6.938359975814819,27.723024,12.620893780655447,0.08358778113918183,0.1414365181014268,13.086710632573903
473,6.951128005981445,27.775378,12.618811903080989,0.08357399292971927,0.14125522346518743,13.087690361688898
474,6.964810132980347,27.829477999999998,12.610700072270424,0.08352026853030545,0.1410777928683914,13.088593396308434
475,6.977676153182983,27.888786,12.559619798086738,0.08318196548670169,0.140890690510703,13.08941769096399
476,6.995829105377197,27.94455,12.541054492884449,0.08305900805634842,0.14066790643703345,13.090148770451707
477,7.009520053863525,28.009840999999998,12.520682383570064,0.08292408421939129,0.14044181315723864,13.090786458798352
478,7.022284030914307,28.051007,12.51934404113321,0.0829152204196759,0.14023089716152848,13.091338533980888
479,7.035883188247681,28.104606999999998,12.520024530184967,0.08291972727718651,0.14003968279317214,13.091813269006126
480,7.0541040897369385,28.172829999999998,12.516910780258787,0.08289910500970885,0.1398721575086334,13.092220144914643
481,7.066848993301392,28.225576,12.519453093491405,0.08291594267000206,0.13966202920829365,13.092542575819971
482,7.080440998077393,28.290581999999997,12.524126476858914,0.08294689434053285,0.13944685950585267,13.092779597905615
483,7.093224048614502,28.331954,12.506292784448195,0.08282878235860526,0.13925598570458766,13.092941705508428
484,7.111394166946411,28.415747999999997,12.488106144202751,0.08270833281430887,0.13909262394826183,13.093040566184548
485,7.125041961669922,28.463773999999997,12.472790540470907,0.08260689805421968,0.13896044280228237,13.093088882525683
486,7.137822151184082,28.526556,12.475465564683141,0.08262461465514195,0.1388089588991071,13.093080128401668
487,7.151407957077026,28.578076,12.449578236941043,0.08245316370062228,0.13863296623702842,13.09300482544967
488,7.169551134109497,28.648287999999997,12.441647584124986,0.0824006392373473,0.13846401784474338,13.092865258349148
489,7.182325124740601,28.691063,12.430277015559522,0.08232533232064265,0.1383215455456539,13.092672197518606
490,7.195892095565796,28.744631,12.427296636499188,0.08230559336419974,0.13821310215905877,13.092437362849843
491,7.208655118942261,28.812776999999997,12.45061644065281,0.0824600396910351,0.13813478749993086,13.092173003050872
492,7.226868152618408,28.884535,12.460863285454101,0.08252790422071923,0.13806836603182188,13.091884687873332
493,7.240415096282959,28.929157999999997,12.466251729126888,0.08256359171308147,0.13794067606276994,13.091549412728977
494,7.253206014633179,28.972094,12.465802055565652,0.08256061353927904,0.13783309193163948,13.091174791903963
495,7.26590895652771,29.024655,12.475577211761864,0.08262535409022027,0.1377278141267154,13.090762171883943
496,7.284116983413696,29.112844,12.46392841591055,0.08254820448298349,0.13756640793773098,13.090290512989228
497,7.29775595664978,29.166504,12.469184189258087,0.08258301330396925,0.13739396947048496,13.089755379581486
498,7.310570955276489,29.209318999999997,12.45863393424913,0.08251313929805669,0.13722824048412074,13.089160187996995
499,7.324167013168335,29.276830999999998,12.427471176920827,0.08230674933990301,0.13709691485530606,13.088518675418417
500,7.342480182647705,29.336662999999998,12.39393832736082,0.08208466233570912,0.1369442323870507,13.087822181552175
501,7.355376958847046,29.390290999999998,12.369172008369208,0.08192063578676002,0.13675439283668134,13.08705630620543
502,7.368963956832886,29.443095999999997,12.34454167731497,0.08175750988162779,0.1366075696912909,13.086237594540464
503,7.382136106491089,29.500131999999997,12.3323940091725,0.08167705625895326,0.1365101065103537,13.085385349746064
504,7.40032696723938,29.573363999999998,12.311783515790797,0.08154055361184272,0.13645366320316327,13.084515365510127
505,7.413983106613159,29.627672999999998,12.297139763401642,0.08144356850198962,0.1363698050766958,13.083618086615889
506,7.426774978637695,29.659815,12.311946173467959,0.08154163088850439,0.13630147596732906,13.082699116571158
507,7.440428018569946,29.733468,12.31936995593961,0.08159079836548738,0.1362949669770222,13.081781556606543
508,7.4586501121521,29.813834,12.334871198471042,0.08169346260548667,0.13633850533034356,13.080884025315234
509,7.471430063247681,29.854474,12.367877056510299,0.08191205936147276,0.13642023869409953,13.080020242919497
510,7.48503303527832,29.900077,12.375775471416405,0.08196437031408771,0.13645946669599107,13.079174929188476
511,7.497873067855835,29.942898,12.376863433507959,0.08197157585267927,0.1364942306395805,13.078345824792217
512,7.516033172607422,30.035183,12.381612703843489,0.08200303012020392,0.13643205636526662,13.077497710670444
513,7.529672145843506,30.094699,12.377187292154627,0.08197372075827376,0.13637906317768383,13.076634398530308
514,7.542477130889893,30.137504,12.348307566830206,0.08178245124901941,0.1362440969006081,13.075727083062306
515,7.556018114089966,30.182613,12.322387745431296,0.0816107850900363,0.1361180578137584,13.074779716786763
516,7.574226140975952,30.270834999999998,12.296229868701797,0.08143754229811277,0.13599392619689435,13.073793860386555
517,7.587023019790649,30.317911,12.281934583433667,0.0813428650750031,0.13586164869462855,13.072766145245193
518,7.60056209564209,30.380854,12.280068202797292,0.08133050409495945,0.1357298149508564,13.071696955665557
519,7.613351106643677,30.418387,12.265097160499964,0.08123135135437522,0.13559890541669606,13.070586398022106
520,7.631580114364624,30.496617999999998,12.248939916366206,0.08112434243646997,0.13537138724618222,13.069399301611313
521,7.645158052444458,30.546294,12.226218656879032,0.08097386025206783,0.1351693841625234,13.068145288373746
522,7.657948017120361,30.590487,12.190459201621227,0.08073702650861876,0.13497227606514675,13.066826052182728
523,7.6707000732421875,30.655739999999998,12.169670249363872,0.08059934193400772,0.13481919547134621,13.065456921543033
524,7.688899040222168,30.723943,12.151374185003748,0.0804781676772537,0.1346587562705983,13.064034820645722
525,7.702509164810181,30.777552999999997,12.151161006432188,0.0804767558023031,0.1345339489965007,13.062572625158202
526,7.715237140655518,30.840670999999997,12.18049731770175,0.08067104926586029,0.13444984660710793,13.061084577397805
527,7.728841066360474,30.883888,12.190421745423523,0.08073677843740365,0.1343880362309795,13.05957837322415
528,7.7470409870147705,30.964812,12.195087152353807,0.08076767728024246,0.13434131450608036,13.058059912754306
529,7.7598161697387695,31.014865,12.174205412616686,0.0806293781770817,0.13427533756075308,13.056523611832151
530,7.77346396446228,31.058515999999997,12.16696787626906,0.08058144420229939,0.13420894115972126,13.054969696129884
531,7.786219120025635,31.101271999999998,12.160826852997847,0.08054077239901145,0.13415799950682983,13.053403451670127
532,7.804373025894165,31.19549,12.146842004499323,0.08044815118882814,0.13413097593702575,13.051833833796053
533,7.818029165267944,31.223086,12.111768871630515,0.08021586293689809,0.1340476136760954,13.05024237817363
534,7.830789089202881,31.295845999999997,12.084574802478032,0.08003575747526386,0.13394903029744867,13.04862410166564
535,7.844374179840088,31.352842,12.050672292161863,0.07981122221955002,0.1338961246957874,13.046995161071898
536,7.862637042999268,31.417731,12.044838804659364,0.0797725872159511,0.13385654616000306,13.045359939713787
537,7.875522136688232,31.463202,12.02292508959523,0.07962745337277315,0.13383022363350175,13.043723090355098
538,7.8893351554870605,31.519427,12.005896104137062,0.07951467093959227,0.13379653751031126,13.042082302402463
539,7.902091026306152,31.582144999999997,12.005960825954197,0.07951509959014427,0.1337656531244751,13.040437716245616
540,7.9203290939331055,31.640382,12.02944992932167,0.07967066718032914,0.1337540684184034,13.038795337672852
541,7.933912992477417,31.703967,12.02132767814605,0.07961687376716646,0.13371761992853068,13.037147410686604
542,7.9466540813446045,31.760258999999998,12.031009461842958,0.07968099591499203,0.13365245024547115,13.035485131062668
543,7.960247993469238,31.800607999999997,12.036698762413447,0.0797186759730914,0.13362553766484553,13.033821525891499
544,7.978461980819702,31.878519999999998,12.008386475808551,0.07953116459256564,0.1336173515580455,13.032162892095243
545,7.991224050521851,31.941284,11.985376905449701,0.07937877293436071,0.13361040268582516,13.030509948293512
546,8.004772186279297,31.984834,11.969471123877057,0.07927342944506048,0.13362441318867227,13.028869051685431
547,8.01755404472351,32.027616,11.941122286337547,0.07908567598884848,0.13359933817349418,13.027224576033163
548,8.035720109939575,32.105784,11.926993164079184,0.07899209925810766,0.1335706196111937,13.025574965727394
549,8.04930305480957,32.169852999999996,11.926565758734455,0.07898926856600029,0.13357419336201326,13.023930696054046
550,8.062085151672363,32.225097999999996,11.958841040666382,0.07920302673948768,0.13363492648620187,13.022310942214137
551,8.074879169464111,32.272444,11.975248942916979,0.07931169575818889,0.1337362199788118,13.02072941069155
552,8.093029022216797,32.345244,11.9935120900262,0.07943265200502919,0.13387826888882035,13.019199918990521
553,8.106677055358887,32.386748,12.008149312595524,0.07952959386809165,0.13397806264286136,13.017708972443453
554,8.119563102722168,32.439634999999996,12.025180669999147,0.0796423920105924,0.134077510564877,13.016256469559377
555,8.133121967315674,32.503197,12.010620599583456,0.0795459611238082,0.13421323085992462,13.014853711609815
556,8.151276111602783,32.581502,11.99833862610549,0.07946461800113594,0.1343963176939771,13.013515842980889
557,8.164021015167236,32.624098,11.984560899390017,0.07937336855198411,0.13453306974423102,13.012227507819595
558,8.177586078643799,32.667666,11.975959018485314,0.0793163985662649,0.1346420523273245,13.010979297981162
559,8.190312147140503,32.731262,11.994603760522843,0.07943988210427061,0.1347757031390251,13.009779421807698
560,8.208475112915039,32.812526,11.989126111911691,0.07940360381041728,0.13490807723636755,13.008626856349403
561,8.222135066986084,32.862217,11.982117161433791,0.079357183752635,0.13502973062766319,13.00751830031905
562,8.234928131103516,32.905011,11.979912512900565,0.0793425824349877,0.13513880300587744,13.006449842455684
563,8.24854302406311,32.958627,11.987104426176975,0.07939021424960942,0.13529614410407537,13.005436757380522
564,8.266796112060547,33.031138999999996,11.993070608154689,0.07942972808452925,0.1354453226241345,13.004475710058955
565,8.2795250415802,33.08498,12.024777973505705,0.07963972496442719,0.135644891156767,13.003583120576216
566,8.29311203956604,33.143201,12.05913132036197,0.07986724609631574,0.13584734209236013,13.002760483751207
567,8.305848121643066,33.185938,12.069464657363618,0.07993568346111275,0.1360311751888832,13.002001749245263
568,8.324022054672241,33.264113,12.073277364750393,0.07996093490178979,0.13618632654324755,13.001297221093733
569,8.337640047073364,33.307733,12.08695569803076,0.0800515260713582,0.1363101097596481,13.000635826910168
570,8.35040807723999,33.360502,12.105579891085728,0.080174873514101,0.1364485979238106,13.000021491800519
571,8.36393404006958,33.424031,12.10308194411839,0.08015832969018236,0.13652065068880195,12.99943162476582
572,8.382153987884521,33.507757,12.106891370531491,0.08018355940107433,0.13655157403534732,12.998852645415464
573,8.394997119903564,33.545094999999996,12.116187063401885,0.08024512448154258,0.13658364998906986,12.998284984201883
574,8.408537149429321,33.598637,12.133093957676415,0.08035709830866795,0.1366348170554714,12.99773515217498
575,8.42135500907898,33.661457,12.161926976261668,0.08054805848066308,0.13672840512529288,12.997217262487354
576,8.439589023590088,33.719692,12.176138081010777,0.08064217817885237,0.13679646941460682,12.996723522646034
577,8.453134059906006,33.783238,12.20763490692235,0.0808507806626884,0.13691260164055288,12.996269253909617
578,8.466066122055054,33.834662,12.232582363719857,0.08101600688160845,0.1370164510601104,12.995849881278412
579,8.47883915901184,33.894953,12.267106091973762,0.0812446564441156,0.13715381365517942,12.995476055025565
580,8.497008085250854,33.955565,12.298043217674564,0.08144955205112227,0.13735001496213192,12.99516699334272
581,8.510578155517578,33.999136,12.3308729127783,0.08166698208554686,0.13752874441737878,12.99491706200154
582,8.523305177688599,34.051865,12.353885037221778,0.08181939065937364,0.13777140138235935,12.994746654396561
583,8.536895990371704,34.115458,12.379718271751509,0.08199048335625522,0.13802163000323006,12.994658405320871
584,8.55504298210144,34.19978,12.40082465922927,0.08213027029431139,0.1382235884411819,12.994635777854038
585,8.567808151245117,34.24418,12.418180136361602,0.08224521507154477,0.13846007641561556,12.994689041412817
586,8.581423044204712,34.289989,12.43068431148988,0.0823280298287334,0.1387228493073356,12.99482604694672
587,8.594196081161499,34.352762,12.462645024325326,0.08253970462102395,0.13902055997302412,12.995057728064285
588,8.61232304573059,34.410892,12.493979055378484,0.08274722891965121,0.1393317720382913,12.995388702041346
589,8.625956058502197,34.474526,12.54263849530152,0.0830694988543587,0.13961939723166905,12.995811456053474
590,8.638691186904907,34.517261,12.562131738909837,0.08319860199148534,0.13989551186451094,12.996321397988961
591,8.65223503112793,34.57081,12.590361505231845,0.08338556684278224,0.1402078503178148,12.996929724967657
592,8.67044997215271,34.639023,12.62879113542808,0.08364008507056625,0.1405454028678387,12.997644252211106
593,8.683221101760864,34.691796,12.681797602176845,0.08399114522672953,0.1409047101378513,12.998471735411025
594,8.696797132492065,34.761897,12.709165040397881,0.0841723989062325,0.14122703476410217,12.999399909759394
595,8.709593057632446,34.800563,12.734496421907824,0.08434016784640469,0.14154550701347174,13.000427394890506
596,8.727756023406982,34.876335999999995,12.740810946918561,0.08438198874623702,0.14180024266246752,13.001532573749355
597,8.741358995437622,34.931566,12.761865264122555,0.08452143082451359,0.14202326460294523,13.002704375002653
598,8.754096984863281,34.992678,12.77372189804931,0.08459995693676374,0.14226330496133166,13.003948431746018
599,8.767652988433838,35.036235999999995,12.81061019930857,0.08484426699164918,0.14245941060337225,13.00525094406282
600,8.785941123962402,35.116431,12.84593196312494,0.08507820191849708,0.14269551509165643,13.006624876842322
601,8.798779964447021,35.161303,12.907189508839824,0.08548390871021315,0.1429877789842899,13.008089240946552
602,8.81234097480774,35.224250999999995,12.947554534807793,0.08575124500310387,0.14324033224078156,13.00963151958079
603,8.825955152511597,35.277823,12.98556803993651,0.08600300724770041,0.14349712420915664,13.011252873515557
604,8.844168186187744,35.350457,13.02052739804283,0.08623454197296973,0.14374306999474815,13.01294953151313
605,8.8577561378479,35.394047,13.01761849672658,0.08621527641136975,0.14393146106389523,13.01470278905479
606,8.870498180389404,35.436789,12.984839919568673,0.08599818492948687,0.14403859476028402,13.016485996809852
607,8.883273124694824,35.509566,12.996023384411782,0.08607225266414416,0.14413508012268159,13.018296093728061
608,8.901463985443115,35.567758999999995,13.008436799654243,0.0861544663214738,0.14423008977037985,13.02013115356238
609,8.915049076080322,35.631346,13.02822789548743,0.08628554212448425,0.14437830414936148,13.022006901038946
610,8.927828073501587,35.673724,13.0506716042514,0.08643418609920732,0.14452324982179968,13.023922122284416
611,8.941403150558472,35.738077,13.075397289997717,0.08659794353545539,0.14467485096963478,13.025878768595579
612,8.959611177444458,35.795480999999995,13.112918918340863,0.08684644809562686,0.14491448339529484,13.027905964898938
613,8.972326040267944,35.863704999999996,13.146042580020445,0.08706582506140444,0.14519305289394352,13.030015875704095
614,8.985939025878906,35.911811,13.183598179632801,0.0873145546122196,0.14543951378979866,13.032198497659104
615,8.9987211227417,35.954595,13.216867262441346,0.08753489469754416,0.145711152495655,13.034462385850123
616,9.016921043395996,36.032796,13.222516949502936,0.08757231239662447,0.14596079259390077,13.036800025495973
617,9.030586004257202,36.076462,13.218905766575373,0.0875483956460798,0.14619937421229992,13.039207825744336
618,9.043347120285034,36.149225,13.181554294692193,0.08730101802677181,0.1463769919118792,13.041665005746205
619,9.056993007659912,36.192872,13.17065922693563,0.08722886033691565,0.14649547242846447,13.04415220125065
620,9.075230121612549,36.271111,13.145770894109777,0.08706402569419366,0.1466104748010045,13.046667265437861
621,9.087980031967163,36.313860999999996,13.129455259731179,0.08695596776269633,0.14674637557740208,13.049216405728098
622,9.101628065109253,36.367512,13.13339491807725,0.08698205999556967,0.14694128334356285,13.051818605406732
623,9.114402055740356,36.434867,13.17750357631248,0.0872741902468012,0.14720762555448683,13.054497140742862
624,9.132568120956421,36.488454,13.193550723538753,0.0873804699963633,0.1474303130790062,13.057237679855666
625,9.146214008331299,36.552102,13.239743053943965,0.0876864003426069,0.14763057163285967,13.060032814890063
626,9.158998966217041,36.61356,13.234571490955325,0.08765214924417009,0.14785148684526003,13.062889329528451
627,9.172537088394165,36.648427,13.232147107635885,0.08763609262996948,0.14805439232809706,13.065801804550052
628,9.19075608253479,36.716647,13.214297076769892,0.08751787243896833,0.14820636599751125,13.068753714637198
629,9.203554153442383,36.789446999999996,13.204889208593986,0.08745556442499239,0.14833721564708705,13.0717373998544
630,9.21707010269165,36.842611,13.193518569475257,0.0873802570410157,0.14839983261520376,13.074731598337786
631,9.229905128479004,36.8758,13.173558798890795,0.08724806411045165,0.14846890818798994,13.077739139855685
632,9.248106002807617,36.966426999999996,13.158970775004146,0.08715144808871163,0.14858897187687584,13.080776789870677
633,9.261667966842651,37.007566,13.176994494507351,0.08727081861407467,0.1487622560926928,13.08386158776421
634,9.274429082870483,37.070327999999996,13.164379120950091,0.08718726739320078,0.1488775317790703,13.08697498393113
635,9.287178039550781,37.127534,13.159805361279346,0.08715697552726911,0.14905717026081935,13.09013788335908
636,9.305390119552612,37.19133,13.176197434263578,0.08726553970923882,0.14927786606250662,13.093363449393443
637,9.319017171859741,37.240971,13.165102767021828,0.0871920600782925,0.14937837317389552,13.09661269629363
638,9.331846952438354,37.292324,13.158442635871717,0.0871479502399079,0.14944865165613608,13.0998759014582
639,9.345432996749878,37.359873,13.140013115852222,0.0870258921105343,0.1494849379988301,13.103140831254505
640,9.363615989685059,37.433479999999996,13.12669347423463,0.0869376765445266,0.14954363821603442,13.106414055975597
641,9.376320123672485,37.480761,13.100745503278407,0.08676582395191394,0.14961707486407008,13.1096989411194
642,9.389944076538086,37.524386,13.094062511904363,0.08672156271098783,0.14972595897484844,13.11300606899484
643,9.402716159820557,37.567159,13.086809361925884,0.0866735253276212,0.14987727871511392,13.116349528537334
644,9.420850992202759,37.645295999999995,13.125643018485938,0.08693071940925995,0.1500794478832492,13.119745387737012
645,9.434486150741577,37.694209,13.128216398412157,0.08694776282328427,0.15024616754625367,13.123181974262243
646,9.447242021560669,37.76169,13.117595324262302,0.08687741978443692,0.15038083765262353,13.12664947282731
647,9.46085500717163,37.805912,13.143989236525014,0.0870522258322466,0.15054130776276028,13.130157230000455
648,9.479061126708984,37.883513,13.141667274712255,0.08703684755245188,0.15073319617997655,13.133715335678536
649,9.491960048675537,37.926393,13.119563725056896,0.08689045644076825,0.15081584485869368,13.137289023105508
650,9.505535125732422,38.000374,13.064700486807116,0.0865270989455615,0.15077226987030248,13.1408370654036
651,9.51832103729248,38.046749,13.012979656846428,0.08618455352126538,0.15071517379240806,13.144354894084021
652,9.536472082138062,38.120909999999995,12.999618581291317,0.08609606353959733,0.1507300953291949,13.147865002226299
653,9.550079107284546,38.164518,12.974955996467129,0.08593272401876478,0.15081460539697586,13.151389348957947
654,9.562834024429321,38.21432,12.968026916058514,0.08588683293793033,0.15086533552866271,13.154917629129642
655,9.576375961303711,38.280818,12.972843190795524,0.08591873097349105,0.15097040666549802,13.158466590298893
656,9.594539165496826,38.328981999999996,12.979500297654965,0.08596282078209398,0.15114058007759446,13.1620569028259
657,9.607311964035034,38.402234,13.004026088470281,0.08612525432052358,0.151363201536335,13.165705394730677
658,9.620877981185913,38.445324,13.005771559358289,0.08613681451912023,0.15149659714764344,13.169383775515946
659,9.633629083633423,38.50618,12.982548794498236,0.08598301088046319,0.1516008621313037,13.17308381249995
660,9.651801109313965,38.56625,12.939511796161076,0.08569797819891035,0.15163092640995757,13.176782914373813
661,9.665343046188354,38.634178999999996,12.92867685888108,0.08562621875130251,0.15164265720944198,13.18047498064878
662,9.678116083145142,38.682567,12.922963387310057,0.08558837860942954,0.1516579547522449,13.18416104299269
663,9.690850019454956,38.742452,12.925419050107342,0.0856046423866246,0.1516669998805439,13.187840031413865
664,9.708961963653564,38.807054,12.927152718458093,0.08561612441738954,0.15164475403545705,13.19150216106012
665,9.722558975219727,38.847015,12.912697334623777,0.08552038686652942,0.15166781433070567,13.195161531096891
666,9.735368013381958,38.909825,12.914689338717595,0.0855335798467665,0.1516772473830526,13.19881391547417
667,9.748962163925171,38.963421,12.918043260245911,0.08555579276318423,0.151734469549406,13.20247439009753
668,9.767142057418823,39.041602,12.905685685381567,0.08547394893491629,0.1517484683151766,13.206130303946951
669,9.779880046844482,39.084340999999995,12.871850106830422,0.08524985696616955,0.15163446456006024,13.2097428449807
670,9.7934889793396,39.128698,12.830863541636251,0.08497840423860216,0.1514659182384065,13.21329584634336
671,9.80622911453247,39.200693,12.806121138322347,0.08481453608243164,0.15135265680848822,13.21680531597139
672,9.824404001235962,39.248869,12.789967538872876,0.0847075513031554,0.151306839830256,13.220291477541837
673,9.838000059127808,39.322466999999996,12.812429477300892,0.08485631601236804,0.15124552989798373,13.2237478484836
674,9.850771188735962,39.371795,12.819764893954869,0.08490489824532978,0.1511639817024119,13.22716767810405
675,9.864379167556763,39.408847,12.829677821672824,0.08497055125271084,0.15114090486230194,13.23056951531862
676,9.882560014724731,39.504895999999995,12.822928472278564,0.08492585052471137,0.1511545736513959,13.233964396753509
677,9.895260095596313,39.53973,12.828060870688699,0.08495984223738097,0.1512193209186353,13.23736823193158
678,9.908858060836792,39.613689,12.805174814631561,0.08480826861049764,0.1512901331457755,13.240782943865801
679,9.921609163284302,39.646082,12.784439884194056,0.0846709418206943,0.1513497905621039,13.244204642614394
680,9.939754009246826,39.723572,12.751664044119504,0.08445386846642809,0.15140533337999917,13.247631616653559
681,9.953369140625,39.773928,12.739216858205424,0.08437143114700627,0.15149675847363145,13.251073127513632
682,9.966138124465942,39.839959,12.743356148160967,0.0843988455337279,0.15157875614776023,13.25452642700586
683,9.97966718673706,39.883489,12.761468212836157,0.08451880116637643,0.15168026103098972,13.257997820746072
684,9.997874975204468,39.961698999999996,12.770420364814694,0.08457809098636157,0.15178817398740316,13.261490017255458
685,10.010648012161255,40.02124,12.77986787662563,0.08464066155888099,0.15193002502894495,13.26501406574822
686,10.024168014526367,40.047993999999996,12.795573164359906,0.08474467718381816,0.15207307290692815,13.268571045744508
687,10.036940097808838,40.120768,12.820421373908836,0.08490924609134355,0.15213024552197274,13.272136023129098
688,10.055147171020508,40.195454999999995,12.783790461259715,0.08466664071309876,0.1520976107261993,13.275682998481448
689,10.068719148635864,40.242548,12.771919552529372,0.08458802005927503,0.15194528194858692,13.279175969641871
690,10.081437110900879,40.285267999999995,12.756029831515301,0.08448278293854729,0.15177444269631038,13.282608988344762
691,10.094226121902466,40.350738,12.725806181460674,0.08428261265822486,0.15159602112886977,13.285979666084893
692,10.112441062927246,40.406273999999996,12.723269196061484,0.08426581028400427,0.15144868793020302,13.289297417502134
693,10.126007080078125,40.479842,12.726535009528657,0.08428743966351414,0.15136327033330904,13.292581487331212
694,10.138777017593384,40.522611999999995,12.753529204825304,0.08446622136691005,0.1513662467760737,13.295857798928138
695,10.15233302116394,40.578826,12.79789877799528,0.0847600796495188,0.15143703615767531,13.299146103027363
696,10.170485973358154,40.644324999999995,12.825730811476102,0.08494441032876271,0.15148087198929935,13.302438700445238
697,10.18320107460022,40.687041,12.828580617188631,0.08496328450204457,0.15145593204057486,13.305715087606925
698,10.19684100151062,40.76295,12.797833904535779,0.0847596499946442,0.15138113220408617,13.308959732965935
699,10.20958399772644,40.803425,12.805721730952417,0.08481189082002763,0.15128181930399487,13.312164197300095
700,10.227826118469238,40.881637,12.794134675115481,0.08473515011495729,0.15122384929882277,13.315341046728243
701,10.241685152053833,40.925481,12.805548361792146,0.08481074260155143,0.1512485154185012,13.318514582646458
702,10.25443410873413,40.984898,12.828048310060282,0.08495975904873543,0.1513339561887482,13.321702132711005
703,10.268294095993042,41.039963,12.84169036659901,0.08505010995858901,0.15141054807923637,13.324902296531867
704,10.286545991897583,41.121455999999995,12.853927872136534,0.08513115857149532,0.15145927090393466,13.328106817252774
705,10.299304008483887,41.155485,12.865573658752863,0.08520828824866378,0.1515651167398569,13.331332759287326
706,10.31289005279541,41.212088,12.87769433687875,0.08528856311731041,0.15160338102238943,13.334561753777963
707,10.32567811012268,41.271862,12.86005711945831,0.08517175238304182,0.15163170922787447,13.33779117692696
708,10.34392499923706,41.35011,12.867653442955099,0.08522206259378819,0.15164048151303244,13.341014337992265
709,10.357532978057861,41.393719999999995,12.88043523750282,0.0853067160156289,0.15169238572717073,13.344243822651912
710,10.370352029800415,41.437169999999995,12.89192375690322,0.0853828041169903,0.15167170494845356,13.347458113228738
711,10.384287118911743,41.511071,12.895796161972523,0.08540845093353441,0.15167175608093397,13.35066281702361
712,10.402502059936523,41.571522,12.905762186826,0.08547445560156805,0.15171199240467798,13.353869495824746
713,10.415301084518433,41.632087,12.91698719752848,0.08554879849314061,0.15174353904264867,13.35707653371389
714,10.428858041763306,41.678801,12.929162388053845,0.08562943439568832,0.1516853137781955,13.360257156718983
715,10.441631078720093,41.726031,12.934668115395969,0.08566589865409059,0.1516201243315274,13.363409726656348
716,10.459827184677124,41.814098,12.929989844558442,0.08563491461400016,0.15149713665844947,13.366518394698591
717,10.473432064056396,41.860223,12.93557133122594,0.08567188062402309,0.15138983951026266,13.369588253014486
718,10.486181020736694,41.912974,12.92815823795138,0.08562278394125503,0.15127123923382182,13.372615238742796
719,10.498936176300049,41.957381999999996,12.925081056372179,0.08560240386478517,0.15116019757906213,13.375601613635846
720,10.51706600189209,42.041543999999995,12.92681009332443,0.08561385522194404,0.15109427120848837,13.378559939089316
721,10.53074312210083,42.07754,12.948312790209481,0.08575626690469543,0.15101442610713203,13.381486753173839
722,10.543507099151611,42.140305,12.973185472984774,0.08592099789762654,0.1509967079400127,13.384400215727005
723,10.557120084762573,42.199359,12.984009082614277,0.08599268232256271,0.1509420014258409,13.387290821910346
724,10.575275182723999,42.272076999999996,12.979128234884861,0.0859603566221115,0.15087838923873645,13.390156372778979
725,10.588049173355103,42.314853,12.956618199881282,0.08581127337079704,0.1507675200963059,13.3929840120568
726,10.601619958877563,42.358424,12.945262226587236,0.0857360631181143,0.15068016772157786,13.395780413356189
727,10.614341974258423,42.431146,12.935307943093965,0.0856701362127387,0.15063165334245482,13.398556737643627
728,10.632519006729126,42.489326999999996,12.932106831285259,0.08564893535027059,0.1506398030380514,13.401328913505427
729,10.646130084991455,42.562447999999996,12.938758549182733,0.08569298946794852,0.15071455641064918,13.404115441880709
730,10.658866167068481,42.611312,12.94514426268295,0.08573528184689967,0.15071272161148958,13.406893778633567
731,10.672455072402954,42.649266,12.965699349947043,0.08587141754104213,0.15075772045903268,13.409676142638585
732,10.690689086914062,42.717501,12.990264130726677,0.08603410930877471,0.15080981255983963,13.412464618698532
733,10.703423976898193,42.780235999999995,13.000685208508756,0.08610312777799105,0.15086488720376315,13.415260251810878
734,10.717014074325562,42.833828,12.989559620397836,0.0860294433591042,0.15089857195812373,13.418057747219564
735,10.729761123657227,42.876576,12.968258628878882,0.08588836756462577,0.15091475718525224,13.420852795292099
736,10.747887134552002,42.952994,12.95942805341777,0.08582988294207805,0.15088041553436687,13.423631566309197
737,10.761528015136719,43.013462,12.94562677577334,0.08573847751586712,0.15078633539348613,13.426377378749615
738,10.774407148361206,43.050871,12.92122185688822,0.08557684450841596,0.15067722948133216,13.429086847702942
739,10.787944078445435,43.130161,12.917464151447595,0.08555195734389218,0.15065786920582178,13.431784770661686
740,10.806182146072388,43.202445999999995,12.90817162423522,0.08549041322947704,0.15056480267163438,13.434449951769526
741,10.819005012512207,43.247704,12.9098519788316,0.0855015421649296,0.15050984077742813,13.43709242219861
742,10.832512140274048,43.29531,12.911365694852254,0.08551156745835495,0.15052212449556326,13.43973013479695
743,10.845283031463623,43.340719,12.934921778368949,0.08566757865595394,0.1506205746555194,13.442386629055443
744,10.863509178161621,43.431961,12.938657967715034,0.08569232332006274,0.1506941759524345,13.44505457419812
745,10.877089023590088,43.484503,12.945829809467853,0.08573982220161724,0.15075427157703988,13.447731150774718
746,10.88986611366272,43.529852999999996,12.95207401969849,0.08578117740888043,0.1507415298729031,13.450396905898023
747,10.902629137039185,43.575607999999995,12.942704295009596,0.085719122018015,0.15072649081839096,13.45305123345317
748,10.920830965042114,43.651978,12.937991795762866,0.0856879112842508,0.15068151021975115,13.4556868938165
749,10.93441915512085,43.699258,12.901735665722066,0.08544778807939116,0.1506421486387806,13.458305898670222
750,10.947184085845947,43.764693,12.893601166879026,0.08539391355031374,0.15067557280187208,13.460927391483786
751,10.96079707145691,43.809166,12.87666526156231,0.0852817475839717,0.15073109686718839,13.46355705454113
752,10.97895097732544,43.888276999999995,12.882746102967875,0.08532202080466304,0.15079486435310008,13.46619704255612
753,10.991697072982788,43.933651999999995,12.8915205658822,0.08538013379558454,0.1508811795496731,13.46885317244327
754,11.005321025848389,43.981052999999996,12.907654692036468,0.08548698960384132,0.15096912188481038,13.471525948466486
755,11.018117189407349,44.046625,12.917896287173809,0.08555481936516682,0.15108121218424325,13.474221072816347
756,11.036297082901001,44.122972999999995,12.916566663203765,0.08554601330758191,0.15106359691881993,13.47690372907603
757,11.049919128417969,44.176794,12.921535698387492,0.08557892307075944,0.15103333034404406,13.479570805634209
758,11.062682151794434,44.215802,12.905569477808484,0.08547317929582779,0.150918937010853,13.482199440952705
759,11.076285123825073,44.282575,12.888289361141226,0.08535873362857589,0.15077176316765592,13.484781343665722
760,11.094496011734009,44.355076,12.868721663151371,0.08522913738243043,0.1506346954968623,13.487319958507614
761,11.107231140136719,44.404778,12.864032953944635,0.0851980842093502,0.15053830491160358,13.489825876924614
762,11.120836973190308,44.447371,12.887177339737269,0.0853513687459177,0.15050802103428024,13.492316608833216
763,11.133610010147095,44.489903,12.890112075578362,0.08537080540876028,0.1504669009475404,13.494789828396396
764,11.151822090148926,44.580168,12.90346234602871,0.08545922382856055,0.1504514980795294,13.497251376468597
765,11.165433168411255,44.630348999999995,12.90454661824272,0.08546640492920962,0.1504074587683622,13.499693747533753
766,11.178205966949463,44.684503,12.886641563108045,0.08534782031421378,0.15037849385534574,13.502121471663642
767,11.191781044006348,44.728080999999996,12.873132482691933,0.08525835010102299,0.15038169539161267,13.504543371513074
768,11.209923028945923,44.806369,12.848845893784972,0.08509750078928219,0.15040654078975937,13.50696610446325
769,11.222706079483032,44.851735999999995,12.840896747088141,0.08504485384161858,0.15043101803942444,13.509390122371995
770,11.236260175704956,44.922563,12.841885566325695,0.08505140276021748,0.1504941557989906,13.511826244056337
771,11.249049186706543,44.965353,12.806624131291398,0.08481786738898903,0.15047505511324105,13.514252802558172
772,11.267219066619873,45.043769999999995,12.79926357011772,0.08476911862466696,0.15049329513540532,13.51667938954058
773,11.28080415725708,45.087111,12.792401232972637,0.08472366958236018,0.15056353289502872,13.519119852166792
774,11.293619155883789,45.129928,12.797067610315265,0.08475457485220932,0.15069917349190667,13.521592134509257
775,11.306398153305054,45.202708,12.832978273550292,0.08499241004131876,0.15085110734758125,13.524099360909853
776,11.324565172195435,45.250876,12.85981266568886,0.08517013337344279,0.15094205055588794,13.526624293475203
777,11.338216066360474,45.324529,12.862770294123735,0.0851897216532114,0.15095290621900223,13.529145956144005
778,11.351001977920532,45.367317,12.870769416651983,0.08524269958922902,0.1509085073946589,13.531650031934683
779,11.36475396156311,45.427119,12.887148958796324,0.08535118077984165,0.15088455987319802,13.534141246092103
780,11.382951021194458,45.48943,12.894698588364243,0.08540118173817095,0.15091151804436354,13.536632345991292
781,11.395722150802612,45.548089,12.88647357849703,0.08534670775743736,0.15096086692978922,13.53912918510231
782,11.409348964691162,45.601717,12.895536339203035,0.08540673013553322,0.15098500924654024,13.541625375113163
783,11.422085046768188,45.657745999999996,12.900576478542419,0.08544011081928933,0.15099609331030392,13.544118210852973
784,11.440277099609375,45.722649,12.877111442873906,0.08528470262871497,0.1509969822074577,13.54660572106637
785,11.453927040100098,45.770416,12.90028402284973,0.08543817389446783,0.15103982841995858,13.54909872521617
786,11.466752052307129,45.839126,12.89027051876437,0.08537185477298005,0.15100283150273408,13.55157562919752
787,11.480414152145386,45.882788999999995,12.885667702974054,0.08534137046928561,0.1509683275313585,13.554036138088975
788,11.49863600730896,45.961013,12.87945420442076,0.08530021866449208,0.15097943794979152,13.55649169092527
789,11.51141905784607,46.003797999999996,12.865323590853995,0.0852066320568628,0.15097579324044022,13.558938717680217
790,11.52505612373352,46.075269999999996,12.857914585040781,0.08515756244522221,0.15095777177888223,13.561374328237115
791,11.537863969802856,46.120245999999995,12.860268863547988,0.08517315475746422,0.1509526336855993,13.563802687923676
792,11.556010007858276,46.188638999999995,12.866504220392828,0.0852144513290327,0.15101798179288056,13.566242004206563
793,11.569652080535889,46.242036,12.890509774632712,0.08537343935704414,0.15108000338537364,13.568690447891594
794,11.58244800567627,46.284834,12.872258424943723,0.08525256124414565,0.15107267351065742,13.571130301986535
795,11.595993995666504,46.348380999999996,12.83767102308424,0.08502348997335858,0.1510476569883825,13.57355771482158
796,11.614166975021362,46.427848999999995,12.831011611732587,0.08497938490217646,0.15106590516338728,13.57598410644067
797,11.627026081085205,46.479417,12.825373332109505,0.08494204275420132,0.1510855116906273,13.578410287000168
798,11.640536069869995,46.522928,12.819288069537404,0.08490174025226356,0.1509545351549608,13.580796743771856
799,11.653350114822388,46.565743,12.836800914979692,0.08501772727484654,0.15087560088152915,13.583157032513181
800,11.671637058258057,46.643997999999996,12.8599276665486,0.08517089502050693,0.15082132639928908,13.585497008601605
801,11.68526816368103,46.705354,12.881677154313813,0.08531494119146785,0.1508264140559861,13.587832287901723
802,11.698081016540527,46.758168,12.890240913505162,0.0853716586982828,0.15088110306814198,13.590175864741582
803,11.711395978927612,46.815607,12.904967336198723,0.08546919133095254,0.1509362015096248,13.59252771751451
804,11.7295401096344,46.889344,12.917165872470864,0.08554998185164427,0.1509524491877091,13.594877464266908
805,11.743142127990723,46.935759,12.938612043261317,0.08569201916385534,0.1509748449128147,13.597226866058628
806,11.755932092666626,46.989093999999994,12.940754079858207,0.0857062058046246,0.15102281653075048,13.59958253091702
807,11.769538164138794,47.049346,12.953485949492078,0.08579052857533674,0.15106750246237022,13.60194311022895
808,11.787726163864136,47.123188999999996,12.973141189382252,0.08592070460872482,0.15106010271463843,13.604294749405886
809,11.800474166870117,47.170283999999995,12.97440238750016,0.08592905748405084,0.15103047931803756,13.606632094078575
810,11.814102172851562,47.227922,12.974167896713919,0.08592750445897511,0.15102958075912115,13.60896306955513
811,11.826895952224731,47.279928,12.977158621203465,0.08594731193286916,0.15106210443552126,13.611296277801806
812,11.845067977905273,47.335763,12.966163532494981,0.08587449180740551,0.15112150741076075,13.613638829235628
813,11.858713150024414,47.409409,12.975453121181477,0.0859360164600565,0.15113714784156204,13.615979415336476
814,11.871576070785522,47.454034,12.95971429189941,0.08583177869050702,0.151137064948489,13.618313895461355
815,11.885173082351685,47.495871,12.93091403337022,0.08564103548732915,0.15111941094634623,13.620638154759808
816,11.903418064117432,47.574118999999996,12.917155801539948,0.08554991515218668,0.15109546088927314,13.622950869178467
817,11.916272163391113,47.634339999999995,12.89924911540976,0.08543131973515905,0.15104040174764077,13.625243788339272
818,11.929900169372559,47.690602999999996,12.882990428541802,0.0853236389652272,0.15095913218999232,13.627510078991056
819,11.942677974700928,47.733382999999996,12.870620414909713,0.08524171275539309,0.15091512453709247,13.629759476042098
820,11.960877180099487,47.813234,12.839961637657122,0.08503866064137305,0.15083418033229518,13.631983228440822
821,11.974488019943237,47.855196,12.831083694041684,0.08497986230103438,0.15074525751534495,13.634179701440402
822,11.987291097640991,47.914732,12.817163425608996,0.08488766880258868,0.1506965043159096,13.636359349183746
823,12.00085997581482,47.971568999999995,12.82544975109295,0.08494254887471657,0.15067388002075408,13.638529214742393
824,12.019001007080078,48.049713999999994,12.806106782412412,0.08481444100369327,0.1506967439690597,13.640700443201142
825,12.031843185424805,48.092555,12.77785677272163,0.08462734208120395,0.15073492763204832,13.642877229917824
826,12.045417070388794,48.136134,12.782740149832087,0.08465968453366597,0.150731120581233,13.645048246277454
827,12.058186054229736,48.202571,12.773534561889386,0.08459871621528971,0.1507071786504938,13.647208308670512
828,12.076356172561646,48.275659,12.750519096208684,0.08444628551255424,0.15068815803051555,13.649358798888231
829,12.089946031570435,48.330664,12.755613506586213,0.08448002563168296,0.15067907890876847,13.651501906939561
830,12.102756977081299,48.385749999999994,12.757846742770054,0.08449481628443792,0.15062289846466967,13.653626141892747
831,12.115543127059937,48.440183999999995,12.768294638704148,0.08456401236942857,0.1505543311244607,13.655728598881575
832,12.133641004562378,48.494364,12.778903267782482,0.08463427298496005,0.15045089109520682,13.657800425450022
833,12.147243976593018,48.547967,12.782903062413169,0.08466076349854824,0.15029081451024665,13.659828051529825
834,12.159968137741089,48.611034,12.76256435990315,0.08452606091380198,0.15013642492111767,13.661813019068079
835,12.173525094985962,48.672115999999995,12.742300022661587,0.0843918508478814,0.1500187252640274,13.663764201154931
836,12.191697120666504,48.732464,12.729128858659163,0.08430461864443235,0.14990351855912495,13.665682397404277
837,12.204491138458252,48.775223,12.734236718754657,0.08433844784061861,0.1498117866745015,13.66757335644689
838,12.218273162841797,48.850260999999996,12.748369664262095,0.08443204989261738,0.14974042561372902,13.669442376311121
839,12.231091976165771,48.894870999999995,12.745636531718695,0.08441394844205194,0.14968769257480127,13.671294166596281
840,12.249237060546875,48.973019,12.748020841254576,0.08442973964884894,0.14960028544737636,13.673119595130725
841,12.262839078903198,49.016621,12.731428799390489,0.08431985107929983,0.1495054657648748,13.674916627988427
842,12.275631189346313,49.077903,12.714113451042659,0.08420517207373958,0.1494258858348095,13.676689528521353
843,12.289266109466553,49.133050999999995,12.678568696578441,0.08396976028686956,0.14933051153176244,13.678435256316682
844,12.307497024536133,49.182621999999995,12.63674333504733,0.08369275223763865,0.14925898598814166,13.680160064554919
845,12.320306062698364,49.254093999999995,12.598251382932887,0.08343782125375751,0.14921091854761606,13.681869561083193
846,12.333953142166138,49.297743,12.577691818764746,0.08330165590922085,0.14911522536707186,13.683552078240085
847,12.346735954284668,49.340526999999994,12.573250399461191,0.08327224052936386,0.14905225093077015,13.68521574993081
848,12.364892959594727,49.42749,12.548875328010908,0.0831108052005315,0.14902615398070923,13.68686953743368
849,12.378520011901855,49.478956,12.525920531947344,0.08295877631075536,0.1490058590716007,13.688514987364957
850,12.39127516746521,49.535069,12.503452119499322,0.08280996872431257,0.1489573821082168,13.690144561575382
851,12.404803037643433,49.578599,12.480078159117483,0.08265516372248713,0.14893855790193483,13.691765322531392
852,12.423021078109741,49.659335,12.455673767956716,0.0824935342101377,0.14895342473646694,13.693385337855819
853,12.435798168182373,49.720136,12.44661960627038,0.08243356878307768,0.14897062816765824,13.695005166156593
854,12.44929814338684,49.773098,12.413868922830147,0.08221666204040651,0.148917681025783,13.696608717283302
855,12.46213412284851,49.824919,12.385953930025764,0.08203178192418122,0.14886528323311626,13.698196480314483
856,12.480313062667847,49.894116999999994,12.339850446112859,0.08172644000545179,0.1488001720098643,13.699765785797354
857,12.493875980377197,49.948622,12.323707552447255,0.08161952613024417,0.1487360437616398,13.701317084398934
858,12.506669044494629,49.980475,12.291626973576587,0.08140705746898583,0.14865153532110867,13.702845200605884
859,12.519433975219727,50.053241,12.26949425008451,0.08126047313990246,0.14854912051177824,13.704346147288343
860,12.53763198852539,50.10144,12.235635886721248,0.08103623026806425,0.14847074020177578,13.705825665211401
861,12.551229000091553,50.177974999999996,12.195403821426995,0.08076977456951873,0.14839107419111877,13.707283854325722
862,12.56396198272705,50.217773,12.152705794663834,0.08048698688600107,0.1483400263112813,13.708727738461567
863,12.577558994293213,50.261371999999994,12.106370083311752,0.08018010693227208,0.1482966778884715,13.710159315856878
864,12.595734119415283,50.339548,12.083044616745973,0.08002562310345972,0.1482472424104028,13.711576854143797
865,12.608494997024536,50.38231,12.083439048929943,0.08002823541536416,0.14816548052568732,13.712972262564767
866,12.62214207649231,50.455959,12.07266073338872,0.07995685097174499,0.14809303256276346,13.71434758717561
867,12.634911060333252,50.498728,12.05810996519752,0.07986048169329997,0.1480107224701196,13.715700545165735
868,12.653042078018188,50.576862,12.015513360200215,0.07957836572293626,0.14782691059265604,13.717008130521025
869,12.666689157485962,50.639314999999996,11.97701492203794,0.07932339178216506,0.14761953315074838,13.71826545112476
870,12.67945909500122,50.693281999999996,11.947491535967883,0.07912785932810906,0.1474267290134443,13.71947614491729
871,12.69303297996521,50.736857,11.901062083699447,0.07882035853124993,0.1472184642127486,13.720636953441524
872,12.711260080337524,50.815086,11.869962158078508,0.07861438470551087,0.14701518120549734,13.721748901888445
873,12.724032163619995,50.857859,11.847125585641129,0.0784631388070793,0.14683188548231596,13.722816375140557
874,12.737656116485596,50.901483999999996,11.830965712349151,0.07835611247634215,0.14665352974037332,13.723840338138869
875,12.750485181808472,50.974315,11.816329334996203,0.07825917621112108,0.14644754826366238,13.724814374791533
876,12.768699169158936,51.052530999999995,11.795933657597946,0.07812409628348838,0.1462567527762338,13.725742153203091
877,12.78232717514038,51.09616,11.80012448335707,0.07815185199021044,0.14607057656721845,13.726625283676176
878,12.795140981674194,51.151961,11.80221144931422,0.07816567389987095,0.14590055024079995,13.727467500951347
879,12.808789014816284,51.206427,11.790627274180732,0.07808895227360863,0.14574396241085502,13.728272257554636
880,12.826992988586426,51.273924,11.777079438048132,0.07799922538253083,0.1455848505404149,13.72903946637459
881,12.839836120605469,51.326767999999994,11.747987801974439,0.07780655239507286,0.1454269929532084,13.729769860095972
882,12.853362083435059,51.391341999999995,11.72331507016744,0.07764314567109344,0.14528755099348412,13.730467670615209
883,12.866144180297852,51.433079,11.708908405973478,0.07754773078887359,0.1451403045066431,13.731130923551268
884,12.884345054626465,51.491281,11.692089330890719,0.07743633858548336,0.14494440796049024,13.731748704269137
885,12.897953987121582,51.557005999999994,11.649636862247672,0.07715517722564434,0.1447532608586111,13.732322415990243
886,12.910721063613892,51.607659999999996,11.623610037924243,0.07698280238966963,0.14459896000750663,13.732860404853957
887,12.923484086990356,51.652324,11.602364672019458,0.07684209500187805,0.14447896922223996,13.73337054991204
888,12.941650152206421,51.728592,11.58216769076187,0.07670833103251329,0.14438161554604578,13.733858125159282
889,12.955316066741943,51.798747,11.56254975313541,0.07657840205084038,0.14430946488199212,13.73432901542708
890,12.968072175979614,51.835017,11.529814724182026,0.07636159898734149,0.14425250087965735,13.734786856746156
891,12.981621980667114,51.888568,11.48709041547672,0.07607863723935057,0.1441733960951429,13.73522672638681
892,12.999767065048218,51.966713999999996,11.43958853847286,0.07576403380731908,0.14408746424784508,13.735647189916753
893,13.012546062469482,52.009494,11.406529389140747,0.07554508410478251,0.1439854709471944,13.736044525170625
894,13.02620005607605,52.07315,11.379796008439197,0.07536802976821748,0.14388790942202512,13.736419777572253
895,13.038933038711548,52.125884,11.358126495747115,0.07522451326964155,0.14379323062268848,13.736773643175425
896,13.057109117507935,52.206007,11.320850226678957,0.07497763371620372,0.14368789635255808,13.737103945612395
897,13.070759057998657,52.247713,11.285704167729588,0.07474486247714397,0.1435572193957733,13.737405121299647
898,13.083619117736816,52.290572999999995,11.242017761962753,0.07445552879068251,0.14342713522601602,13.737677225333845
899,13.09728217124939,52.354236,11.19888608206869,0.07416986903616685,0.1432723464092787,13.73791519100053
900,13.11558198928833,52.439696999999995,11.148093854365742,0.07383347371531304,0.14311080551289213,13.738117888648183
901,13.128484964370728,52.48701,11.088418407376274,0.0734382451135175,0.14292707279525857,13.738280991529944
902,13.142085075378418,52.526188999999995,11.043368491021399,0.07313988093946974,0.1427162437126309,13.738399024972695
903,13.155375957489014,52.594629,10.986140703240489,0.07276086310735375,0.1425025808034611,13.738471254180514
904,13.173565149307251,52.666751,10.952140700259287,0.07253568216079667,0.14229363925952884,13.738498742273167
905,13.187230110168457,52.710415,10.908197108756125,0.07224464514132141,0.14207948698120687,13.738480770765308
906,13.20002818107605,52.753215,10.857857969142213,0.07191125060857985,0.14184864101719655,13.738413783513357
907,13.213560104370117,52.82675,10.828959907933054,0.07171985966133963,0.14162636220395633,13.738299590958613
908,13.23173999786377,52.884929,10.795247875199328,0.071496585932642,0.1413949189741603,13.738136391783602
909,13.244533061981201,52.947724,10.764083677083704,0.07129018643219937,0.141179838445042,13.737927991908021
910,13.258095026016235,53.009028,10.732991395620175,0.07108426323347355,0.14096619707809846,13.73767501680697
911,13.270909070968628,53.034079999999996,10.695690167141581,0.07083721837464824,0.14073797056812554,13.737374490845445
912,13.289220094680786,53.112392,10.659960369150207,0.07060058105033862,0.14051845741219657,13.737028421187071
913,13.30280613899231,53.185978999999996,10.61087284735687,0.07027547594291625,0.14028646294150313,13.73663436378647
914,13.315601110458374,53.228775,10.559063922843354,0.0699323470711774,0.1400479135016052,13.736191214041815
915,13.328436136245728,53.271612,10.512701793671653,0.06962529215306293,0.13980349399228245,13.73569796160367
916,13.346606969833374,53.349784,10.471887347508337,0.06935497936440409,0.1395403894418091,13.735150995894218
917,13.360205173492432,53.418386999999996,10.414530667708267,0.06897510788451358,0.13927323783560747,13.734549664581001
918,13.372985124588013,53.466165,10.36449948829956,0.06864375296249053,0.13899221312941618,13.733891353553183
919,13.386584043502808,53.509766,10.310177977993767,0.06828398331435753,0.13871950440347716,13.733178109827403
920,13.404772996902466,53.592214999999996,10.259419169857921,0.06794780933024178,0.13845620183823823,13.732412161442795
921,13.417500972747803,53.631372999999996,10.222102068071749,0.06770065934300139,0.1382047379975787,13.73159633287229
922,13.431113958358765,53.684301,10.177835371185779,0.0674074824067744,0.1379616321059508,13.730732468434873
923,13.443902015686035,53.74709,10.138172829403988,0.06714479864447528,0.13772967394653188,13.729822978518165
924,13.46209716796875,53.821461,10.109126298638097,0.06695242438804717,0.1375014713379783,13.728868951489396
925,13.475741147994995,53.86893,10.065640026096448,0.06666441617761903,0.13726823968757013,13.7278696087407
926,13.488537073135376,53.911727,10.03860909036428,0.06648539114347836,0.13704509642256166,13.726827150557417
927,13.502137184143066,53.965329,10.003791849715903,0.06625479765764715,0.13684322367532728,13.725746033420737
928,13.520352125167847,54.058564,9.99233034986204,0.06617888850588961,0.13665491402353627,13.724629225907718
929,13.533156156539917,54.106351,9.955226782563201,0.06593315275081878,0.13647917860319747,13.72347949262294
930,13.546751976013184,54.149947999999995,9.92850917590482,0.06575620288524375,0.13630760812432766,13.72229792518457
931,13.559518098831177,54.215652,9.883036602488534,0.06545503946681917,0.1361317139031672,13.721083921768905
932,13.577708959579468,54.287924999999994,9.839313567804357,0.0651654631881943,0.13596833961694574,13.719840070181673
933,13.591295003890991,54.324495,9.811561092384975,0.06498165941948013,0.13581272594761507,13.718568037948422
934,13.604107141494751,54.387308,9.781521185477533,0.06478270606422178,0.1356624706896527,13.717269020685507
935,13.61768102645874,54.437143,9.736700870254065,0.06448586253122011,0.1355137574480762,13.715943369804036
936,13.635864973068237,54.509111999999995,9.709290288745892,0.06430432311508823,0.13536722864779327,13.714591627369336
937,13.648640155792236,54.551848,9.680796186806546,0.06411560757734126,0.13521436151927263,13.713212735098141
938,13.662322044372559,54.605742,9.629786175227515,0.06377776988075036,0.13504527470425357,13.711803711289681
939,13.67509913444519,54.648292999999995,9.58957364346651,0.06351144355217898,0.1348653404551087,13.710362611341044
940,13.693304061889648,54.73892,9.55094533182985,0.06325560946348628,0.13467142423684964,13.708886830630915
941,13.706881999969482,54.800079999999994,9.522289627292405,0.06306582363683301,0.13447411211093782,13.707375767835334
942,13.719670057296753,54.842869,9.4740034696736,0.06274602593904403,0.1342842130964979,13.705831088491621
943,13.732462167739868,54.885663,9.445214351883461,0.06255535652062925,0.13409760805358686,13.704253550823909
944,13.750585079193115,54.963786999999996,9.401153570841295,0.06226354335853618,0.13391025259874528,13.70264325899828
945,13.76416015625,55.007363,9.356789216035855,0.061969719636991036,0.13372914772534203,13.701001621496685
946,13.776884078979492,55.08009,9.297701241057737,0.0615783818437835,0.13354991109189807,13.699329191662013
947,13.790462970733643,55.123669,9.255327412562497,0.06129774131516118,0.13337270801461393,13.697626535506716
948,13.808642148971558,55.201851,9.204553461232848,0.06096146703815084,0.13320042631760243,13.695894763708983
949,13.821393013000488,55.244602,9.154485022532029,0.060629865349012206,0.13302545592393705,13.694133380802436
950,13.834961175918579,55.290482,9.102224503471813,0.060283745580844844,0.13285462207362914,13.692343300112872
951,13.847748041152954,55.36096,9.056427479321494,0.05998043333544982,0.13267980839451518,13.690523863991743
952,13.865900039672852,55.439113,9.007433515975851,0.05965594786267342,0.1325011880888791,13.68867443707945
953,13.879491090774536,55.482704999999996,8.96607881525212,0.05938205698511371,0.13232300158063884,13.686795196618645
954,13.892261981964111,55.525476999999995,8.920148566970798,0.05907786240050419,0.13215293879059864,13.684887836230613
955,13.905886173248291,55.599103,8.8788467212997,0.05880432158028973,0.13198438547853608,13.682952798328632
956,13.924124956130981,55.653659999999995,8.819144192446489,0.05840891361616544,0.13181534265325187,13.68099016726557
957,13.936870098114014,55.720091,8.78762860243766,0.05820018685830556,0.1316422900745766,13.678999366916546
958,13.950494050979614,55.763715999999995,8.732702476612753,0.057836412860673744,0.13147281275303804,13.67698122154558
959,13.963914155960083,55.807285,8.689607166083405,0.057550993979312626,0.1313046856762223,13.674936127875245
960,13.982047080993652,55.897732,8.639725737084179,0.057220630849524806,0.1311421615265466,13.672865250978782
961,13.995710134506226,55.958935999999994,8.59432223919679,0.05691992491614778,0.1309647829444305,13.670765919405707
962,14.008488178253174,56.001715,8.548524144316149,0.056616605579339625,0.13078257785375794,13.668637362695774
963,14.021985054016113,56.058501,8.496273411611305,0.056270550625895,0.1305982681598529,13.666479333868319
964,14.04018497467041,56.123414999999994,8.445826086843141,0.05593643958629162,0.130421512983737,13.664293366112352
965,14.052950143814087,56.166180999999995,8.403986739786024,0.05565933891136343,0.13023736351359763,13.662078175418351
966,14.06647801399231,56.239712,8.362266921946421,0.05538302987466999,0.13005695026414357,13.659834555709827
967,14.079255104064941,56.282489,8.313458866642824,0.055059775664987994,0.1298754276071585,13.657562451329008
968,14.097448110580444,56.367343,8.25992472204332,0.05470522071507506,0.129695852904936,13.655262377971399
969,14.110970973968506,56.404208999999994,8.224920759720547,0.054473390577488075,0.12951181296465733,13.652933680808545
970,14.123769044876099,56.463086,8.16812526046383,0.05409723577862292,0.12932453170189245,13.650575868031149
971,14.136545181274414,56.519783999999994,8.124311333971248,0.05380705752641993,0.1291386399767857,13.648189350296073
972,14.15468716621399,56.576749,8.079993714096489,0.053513543328845524,0.12894996900357197,13.645773780503472
973,14.168267965316772,56.64151,8.027675180228897,0.05316703933044011,0.12876006533111511,13.643329068812108
974,14.181043148040771,56.684286,7.986081563282388,0.05289156611827818,0.12856478970601037,13.640854347167016
975,14.194638013839722,56.744633,7.935247818820596,0.05255489583324099,0.12836098707530055,13.638348235983857
976,14.212768077850342,56.806013,7.890247903283093,0.052256862813028444,0.12815498330101657,13.635810475854004
977,14.22551417350769,56.87876,7.836583221772154,0.05190144332127139,0.1279461495097507,13.633240703335488
978,14.239135980606079,56.922383999999994,7.790013107176975,0.05159301092226214,0.12773210427535342,13.630638163215044
979,14.2519371509552,56.969953999999994,7.742235272897879,0.05127657983390719,0.12752076312135488,13.628003502056604
980,14.270051002502441,57.047996999999995,7.69396326585018,0.050956875854904,0.12731023746337283,13.625337020911953
981,14.283703088760376,57.104143,7.650696489987155,0.05067032136405012,0.1270919812991047,13.62263746754306
982,14.296483993530273,57.143352,7.599195302344682,0.05032923062389468,0.1268718207346815,13.619904668229635
983,14.310038089752197,57.207988,7.548713096637469,0.04999488856893298,0.12665613569037382,13.617139549408435
984,14.328327178955078,57.28628,7.509626973934404,0.04973602241199799,0.12643973454147667,13.614342151721605
985,14.341106176376343,57.329057999999996,7.463218189560417,0.049428658497951417,0.12622384225327538,13.611512733982158
986,14.354691982269287,57.379045999999995,7.420956322131033,0.04914875948393428,0.12601145534647692,13.608652072972003
987,14.367516040802002,57.445471999999995,7.370887527823257,0.048817155439622,0.1257963003868453,13.605759852082567
988,14.385691165924072,57.493648,7.326984999719498,0.04852639038174483,0.1255838352145724,13.602836700948036
989,14.399301052093506,57.567260999999995,7.286417646472483,0.048257714081671316,0.12537283577755143,13.599883030672252
990,14.412093162536621,57.610054,7.236874208699362,0.04792958945710553,0.1251644337422003,13.596899441054271
991,14.425661087036133,57.672701999999994,7.198241626367665,0.04767372708373441,0.12495593523596803,13.593886070804768
992,14.443824052810669,57.737246,7.153096603410059,0.04737473302165874,0.12475010996379261,13.59084353127597
993,14.45661997795105,57.774583,7.109726760708932,0.047087495922389346,0.12454299112260662,13.587771755737025
994,14.470133066177368,57.848096999999996,7.074575964718063,0.04685469331005327,0.1243377851321922,13.584671223747184
995,14.482988119125366,57.890954,7.029142190150307,0.04655378685517783,0.12413104151269394,13.581541822881245
996,14.501108169555664,57.969077,6.990955279682536,0.046300876152494154,0.12392662146586762,13.578384094352522
997,14.514672040939331,58.015901,6.956204713708399,0.04607072425092589,0.12371985326543651,13.575197787195199
998,14.527456045150757,58.085428,6.915076723757695,0.04579833487165997,0.12351693760822262,13.571983696298577
999,14.540208101272583,58.128181,6.872964325031752,0.045519425784147846,0.12331348261567306,13.568741873269037
1000,14.55849313735962,58.206419999999994,6.829881783967258,0.04523409147454939,0.12311322197561606,13.565472994601373
1001,14.572265148162842,58.265446,6.798802155800139,0.04502825207820631,0.12291077849455885,13.562176834052593
1002,14.585057973861694,58.294694,6.762064126549186,0.04478493727008865,0.1227102958532134,13.55885385782875
1003,14.598939180374146,58.365801,6.719726542562997,0.04450453678770573,0.12251096356588126,13.555504394225762
1004,14.617136001586914,58.438824,6.683297156908974,0.044263266116388415,0.1223147472773399,13.552129094770969
1005,14.6299409866333,58.481631,6.644545763753534,0.044006616862681834,0.12211725970748197,13.548727881403808
1006,14.643563032150269,58.548243,6.60936194017958,0.04377359550970547,0.12192360466035668,13.545301518121066
1007,14.6563401222229,58.598031999999996,6.574730180002845,0.04354423045518338,0.12172793395048782,13.54184980212982
1008,14.674582958221436,58.656501999999996,6.5389506664281365,0.04330726386613458,0.12153230456399321,13.538372870199824
1009,14.688230991363525,58.719925999999994,6.500307359309332,0.04305133046283697,0.12133932195158752,13.534871286406238
1010,14.701043128967285,58.763464,6.469494046192613,0.04284725486266663,0.12114791828189442,13.531345440077802
1011,14.714761972427368,58.826927,6.432689102415404,0.04260349688175369,0.1209551845026338,13.52779524138524
1012,14.732949018478394,58.88822,6.397728796768762,0.04237195588095472,0.12076175817815517,13.524220704499243
1013,14.745740175247192,58.946343,6.361891980943838,0.04213460978091146,0.12057099207634661,13.520622386629086
1014,14.759340047836304,59.007937999999996,6.336759923339172,0.0419681609566724,0.12038143235051711,13.517000600038024
1015,14.772089004516602,59.050090999999995,6.296951837157582,0.04170451325840743,0.12019362583841654,13.513355747961024
1016,14.790269136428833,59.125544999999995,6.266540019371421,0.04150309674913844,0.12000980217709079,13.509688589896026
1017,14.803915977478027,59.169193,6.229494700902897,0.04125774677423219,0.11982641495077764,13.505999311978048
1018,14.816711187362671,59.231989999999996,6.20430133724741,0.04109089192195363,0.11964026888238606,13.502287589500137
1019,14.83025598526001,59.287194,6.16781708120871,0.040849257845810547,0.11945966375217414,13.498554418341012
1020,14.848452091217041,59.363732999999996,6.135529411001816,0.04063541762516907,0.11927957121297511,13.494799963460995
1021,14.86127495765686,59.406558999999994,6.105721213438191,0.040437998873581064,0.11909783758099189,13.49102406847235
1022,14.87480115890503,59.460085,6.0763649389036445,0.04024357319395,0.11891053668839563,13.487225914074086
1023,14.88758397102356,59.516531,6.045764631670395,0.040040908325022495,0.11872333299073874,13.483405622789641
1024,14.905811071395874,59.581098999999995,6.013235215081005,0.03982546702572032,0.1185383950061547,13.479563665857807
1025,14.919396162033081,59.652352,5.989451476141149,0.039667948073439506,0.11834967457783185,13.475699569327226
1026,14.932163953781128,59.687453,5.957808054100353,0.039458374688066844,0.11815761906087034,13.471812909665035
1027,14.944911003112793,59.740645,5.928297673073514,0.03926292836600159,0.11796263307163934,13.467903337537996
1028,14.963096141815186,59.810041,5.899613010236806,0.039072950749446334,0.11775946765385539,13.46396968632166
1029,14.97669506072998,59.871989,5.873284785324174,0.03889857974688284,0.11754948850245786,13.460010976752567
1030,14.989480018615723,59.924775,5.8469194170193575,0.03872396274480532,0.11734361323106017,13.456027980814794
1031,15.003087997436523,59.968384,5.816736433486576,0.038524061797573464,0.11714061996206696,13.452021276185366
1032,15.02125096321106,60.060776,5.792585494452005,0.0383641108906558,0.11693296317955784,13.447990275649019
1033,15.034003019332886,60.094789999999996,5.764718574045318,0.03817954915640307,0.11671840415372078,13.443934044518606
1034,15.047659158706665,60.154187,5.736098115835139,0.03798999676506274,0.11650569455281125,13.439853021394384
1035,15.060420036315918,60.20572,5.708094654150996,0.037804530722239264,0.11629757333838686,13.435748048424141
1036,15.078639030456543,60.289612,5.688573188762949,0.03767524067315627,0.11608591273999086,13.431618706736531
1037,15.092293977737427,60.327576,5.660178781470042,0.037487185409905886,0.11587324327227856,13.42746493225739
1038,15.105164051055908,60.377123,5.6313223750063885,0.03729607034073035,0.11566742662703412,13.423287868699129
1039,15.11873197555542,60.450514999999996,5.6155518120528525,0.03719162240007638,0.11546224734336472,13.419087746455546
1040,15.136979103088379,60.498763999999994,5.5893172481386255,0.03701787171134898,0.11525434416478919,13.414864242142947
1041,15.149708986282349,60.575813999999994,5.56647524614338,0.03686658985312703,0.11504225996570672,13.410616849497488
1042,15.163300037384033,60.620349,5.543412053954035,0.03671384305923129,0.11482457715993713,13.40634486554473
1043,15.176092147827148,60.657880999999996,5.515619320573845,0.03652977266331339,0.1146137099427986,13.402049449506858
1044,15.194283962249756,60.736073999999995,5.50678409330152,0.03647125723196685,0.11440774636669454,13.397731457061244
1045,15.207862138748169,60.785542,5.4842784333273595,0.036322202956334135,0.11420461939731577,13.393391473976056
1046,15.220606088638306,60.852402,5.4585566268859935,0.03615184824416464,0.11399928617784112,13.389029319226728
1047,15.234133005142212,60.905919,5.439745760286938,0.03602726446843156,0.11380260904639261,13.384646415446674
1048,15.252294063568115,60.97616,5.427003292330956,0.035942871505366604,0.11361288828349171,13.380243925487434
1049,15.26511812210083,61.029697999999996,5.405404325251887,0.035799822228158924,0.11342235711898707,13.375821802622987
1050,15.278702020645142,61.086242999999996,5.386692987826088,0.03567589763099875,0.11323364173962806,13.371380418370308
1051,15.29151201248169,61.128681,5.368501595326489,0.035555416612673085,0.11303690637301946,13.366918652882696
1052,15.309700012207031,61.215255,5.353114594055356,0.03545350898893481,0.11284309262910722,13.362436995059559
1053,15.323286056518555,61.250457999999995,5.329682403183189,0.03529831832840993,0.11265179870911673,13.357935862647908
1054,15.336069107055664,61.303242999999995,5.314689364073679,0.03519901990363294,0.11246793678804552,13.353416454868666
1055,15.348873138427734,61.366048,5.298618252010898,0.03509258143571507,0.11228760875954095,13.348879388930303
1056,15.367017030715942,61.424194,5.2829299646803864,0.03498867840391543,0.1121152360649428,13.344325954800546
1057,15.3806791305542,61.487857999999996,5.273136925247918,0.03492381941286495,0.11194699686226049,13.339756905530432
1058,15.393424034118652,61.533716,5.264840993906654,0.034868875721447305,0.11179526438189803,13.335174745951715
1059,15.406974077224731,61.584154,5.251504507437531,0.034780548592519604,0.1116516854067329,13.330580673598666
1060,15.425157070159912,61.66234,5.2430039833498565,0.034724249889800315,0.11151438662018952,13.325975672164484
1061,15.437883138656616,61.705065999999995,5.230672092522484,0.03464257616609854,0.11135885500408267,13.321357161225135
1062,15.451478004455566,61.768663,5.213821762440079,0.03453097696183221,0.11120339305990039,13.31672518989214
1063,15.464250087738037,61.821436,5.202980060254336,0.03445917271046713,0.11103840421711017,13.312078453967745
1064,15.482424020767212,61.889610999999995,5.19680970571477,0.03441830664711472,0.1108606024490451,13.30741531486452
1065,15.49606704711914,61.946994999999994,5.181290349299946,0.03431552243943748,0.11068783913225202,13.302736624638095
1066,15.508885145187378,62.006076,5.1701520174392925,0.03424175361909839,0.11050981999661041,13.298041642789288
1067,15.522490978240967,62.049684,5.156007887538502,0.03414807749321549,0.11034383192710633,13.293332175391601
1068,15.540707111358643,62.127900999999994,5.141581408666952,0.0340525313790114,0.11019023989487557,13.288610039880819
1069,15.553510189056396,62.171062,5.127634168487967,0.033960159247541324,0.11005250284260013,13.283877498852693
1070,15.567172050476074,62.244082,5.1141730694625815,0.03387100681358681,0.10993035352521546,13.279136793287355
1071,15.579943180084229,62.290271999999995,5.109906663414446,0.03384275054099627,0.10982181642079758,13.27438994959169
1072,15.59809398651123,62.345293999999996,5.093136650788969,0.033731683276712006,0.10973629566793579,13.269640214219962
1073,15.611760139465332,62.408961999999995,5.087652003387979,0.03369535863009449,0.10966951552016364,13.264890218645224
1074,15.624567031860352,62.461769,5.082495689454172,0.033661208525666494,0.10961628578173123,13.260141856667179
1075,15.638098001480103,62.505300999999996,5.077690091718174,0.03362938120354647,0.1095831061367743,13.255397965731332
1076,15.656284093856812,62.583489,5.064416359150494,0.03354146969172725,0.10956185774389643,13.250660238616282
1077,15.66908597946167,62.650799,5.065257097429606,0.03354703787481246,0.10954505733361115,13.245929304194652
1078,15.682619094848633,62.689826999999994,5.0549916407320845,0.033479050079127076,0.10951603831654902,13.241203293576499
1079,15.695417165756226,62.742625,5.056063389125649,0.033486148234908635,0.10947620669194402,13.236480691751929
1080,15.713629961013794,62.815411,5.043508361846088,0.03340299668552717,0.10945146151663683,13.231763644393707
1081,15.72718596458435,62.864310999999994,5.040884596212258,0.033385619568551725,0.10943466863072794,13.22705323640288
1082,15.739917039871216,62.927043999999995,5.039112178017911,0.03337388089879576,0.1094133255795155,13.2223487612087
1083,15.752714157104492,62.969842,5.039041420048777,0.03337341227099962,0.10940908522004286,13.217652578802827
1084,15.770872116088867,63.048001,5.027268000454601,0.03329543728464753,0.10939945366501679,13.212963903221924
1085,15.784454107284546,63.101585,5.020906309945337,0.033253304009207195,0.10937805444064862,13.20828113810104
1086,15.797248125076294,63.162552999999996,5.02334368615997,0.033269446674942554,0.10935577644443324,13.203604146816522
1087,15.810842037200928,63.207975,5.023026921235671,0.03326734875084739,0.10932982802158218,13.19893238921288
1088,15.828979969024658,63.286114999999995,5.024249114180918,0.03327544329614606,0.10933013629996989,13.194269490996987
1089,15.84170913696289,63.331492,5.032049710290613,0.03332710639795995,0.10934100264725857,13.189616794447668
1090,15.855322122573853,63.382459999999995,5.031702213403687,0.03332480493704635,0.10934994130167416,13.184973931255994
1091,15.868088006973267,63.425227,5.0418345033199685,0.03339191077334291,0.10936427494806977,13.18034164552026
1092,15.886258125305176,63.503398,5.052132683909607,0.03346011529833287,0.10936188170881984,13.175717569728969
1093,15.89988899230957,63.567031,5.060474409081917,0.03351536228084809,0.10933655061004136,13.171098610617204
1094,15.91266918182373,63.609812,5.061650264126797,0.03352314993169525,0.10932697183948901,13.166486886546659
1095,15.926239013671875,63.669627,5.065498764554684,0.033548638428553795,0.10931356614643896,13.161881768901663
1096,15.944465160369873,63.741611,5.0691802878528245,0.03357302104115255,0.10930514508413418,13.157283886122658
1097,15.957252025604248,63.805977999999996,5.068286894474425,0.033567104125006776,0.1092877217024623,13.152691909567773
1098,15.970816135406494,63.851817,5.077724811931692,0.03362961115442468,0.10927714513363757,13.148106626949064
1099,15.98355507850647,63.890705,5.075441355492858,0.033614487894506065,0.10925300611764656,13.143526203678451
1100,16.00186800956726,63.980675999999995,5.075625879643006,0.033615709992128116,0.1091834636699342,13.13894450089178
1101,16.015573978424072,64.024366,5.078788877740757,0.03363665842869159,0.10909993814543485,13.134359765186495
1102,16.028391122817993,64.07923,5.090586872591167,0.03371479617619002,0.10899844526350998,13.129769672395033
1103,16.04228115081787,64.13584,5.0951386302630635,0.03374494232357779,0.10887389611265742,13.125171057315539
1104,16.060497999191284,64.212069,5.107758928412146,0.03382852615986786,0.10875994554919496,13.120565422644413
1105,16.073322057724,64.250886,5.115498461389655,0.03387978484248471,0.10863763152510475,13.115951519701087
1106,16.086869955062866,64.32408699999999,5.1237511757483345,0.033934442309190814,0.108519413870698,13.111329855622952
1107,16.099678993225098,64.373018,5.133364416669112,0.03399811050037358,0.10839890974323761,13.106700064150958
1108,16.117894172668457,64.44546199999999,5.140775616720768,0.03404719464438611,0.1083255673260842,13.102068534711385
1109,16.13150906562805,64.497359,5.143744217787247,0.034066855595547486,0.10828968553026704,13.09744035386691
1110,16.144432067871094,64.531984,5.1537819652850505,0.03413333528039063,0.10829391343598706,13.092820940412219
1111,16.157222986221313,64.584777,5.164361038122365,0.03420340014587078,0.10834513496282848,13.088216639567989
1112,16.175354957580566,64.652909,5.174386101854937,0.03426979582653715,0.10840102373563344,13.083628044995251
1113,16.18900418281555,64.731684,5.1917953327251105,0.03438509661307954,0.10848089472755665,13.079058235876563
1114,16.201781034469604,64.76933799999999,5.204081142114713,0.0344664651408735,0.108556149495133,13.074506585732996
1115,16.215370178222656,64.812929,5.2160739611102676,0.03454589320253572,0.10865701659039259,13.069976532365722
1116,16.233599185943604,64.891159,5.232656575467624,0.034655719334005325,0.10874007032316708,13.065465519302409
1117,16.24637508392334,64.943936,5.244685875776618,0.03473538901025494,0.1088432822427313,13.06097610930545
1118,16.25997018814087,65.007533,5.262796086308622,0.03485533236297168,0.10898798235169305,13.056513917729552
1119,16.272706985473633,65.05027,5.293214550884885,0.03505679289372172,0.10915574883277065,13.052082039970202
1120,16.290893077850342,65.140181,5.309622496786969,0.03516546220152534,0.1093223261845366,13.047680219300416
1121,16.304519176483154,65.172086,5.326858788485335,0.03527961761739156,0.10951537778730319,13.043311978821881
1122,16.31731605529785,65.224886,5.341620511541574,0.03537738404324908,0.10969475762380995,13.038975392751729
1123,16.33098006248474,65.289345,5.366892534777383,0.03554475985544528,0.10985912497137772,13.034668533469636
1124,16.3491370677948,65.36670699999999,5.388345993612191,0.03568684543614409,0.11005650189227709,13.030395786106025
1125,16.36195707321167,65.40952899999999,5.411090065841474,0.03583747870861715,0.11026097794883447,13.026157958614153
1126,16.37560200691223,65.453176,5.425193042258509,0.03593088227627612,0.11039861506908807,13.021945864858678
1127,16.388378143310547,65.52595099999999,5.434638528410459,0.035993439432920014,0.11044368489503509,13.017746856758253
1128,16.40656018257141,65.584137,5.431142082023823,0.03597028257886432,0.11046197459822804,13.013557576056577
1129,16.42022204399109,65.64779899999999,5.445675644194484,0.03606653790237841,0.11048144932761171,13.009378206658141
1130,16.433048963546753,65.696632,5.460657617465451,0.03616576303845602,0.11048817221839875,13.005207214904656
1131,16.446588039398193,65.74416699999999,5.492682128704906,0.03637786036556258,0.1105315633879787,13.001049485585522
1132,16.464756965637207,65.812338,5.5092529427353405,0.036487608343839455,0.11056637761962512,12.996903704669021
1133,16.477540016174316,65.88512399999999,5.551396254028793,0.03676672216431046,0.11060287815855831,12.992769883085566
1134,16.491095066070557,65.929349,5.5725498830038145,0.03690682198131183,0.11057596704450948,12.988639316099855
1135,16.50385808944702,65.98267799999999,5.59324332475167,0.03704387399283318,0.11057434647905941,12.984515409536685
1136,16.52210807800293,66.049736,5.613833197759326,0.037180240071857266,0.11060653691053149,12.980402743009424
1137,16.535664081573486,66.105852,5.620032764794807,0.03722129960864806,0.11064968434813559,12.976302693638972
1138,16.548591136932373,66.144306,5.644572913009521,0.03738382823568069,0.11063224992735725,12.972207167556979
1139,16.561408042907715,66.216939,5.674792339336452,0.03758397054238791,0.11065883079559927,12.96812210533475
1140,16.579593181610107,66.275126,5.7030023786080335,0.03777080474205251,0.11067165883160855,12.964045548172628
1141,16.593208074569702,66.338743,5.741317109110539,0.038024561992791674,0.11072364088464226,12.959982650980212
1142,16.605959177017212,66.381494,5.767534516883277,0.038198199056935514,0.11081534717680712,12.955938707979243
1143,16.61953902244568,66.428516,5.807610855953401,0.03846362338561402,0.1108943893861075,12.951912172326132
1144,16.637681007385254,66.50322,5.813678675972151,0.038503810366071506,0.11098343001660897,12.947904364336729
1145,16.65047001838684,66.576011,5.835967108325771,0.03865142595003002,0.11109063903279118,12.943917688536576
1146,16.66408610343933,66.619626,5.863176180537993,0.038831630776455336,0.11125141841440435,12.939959286237853
1147,16.6768741607666,66.662415,5.891109537303924,0.03901663251661832,0.11148252773322809,12.936038504492728
1148,16.695012092590332,66.740556,5.9228448295795815,0.03922681435565665,0.11170972400161969,12.932154661803507
1149,16.70867609977722,66.78421999999999,5.949821874837147,0.039405482474885054,0.11193554332061337,12.928307391388726
1150,16.721464157104492,66.857753,5.96910373924233,0.039533185654221384,0.11221414449856326,12.924503813090272
1151,16.735072135925293,66.90061899999999,6.003144271948651,0.039758635027868625,0.1125317706530161,12.920749162119323
1152,16.756561994552612,66.982112,6.037016890781425,0.03998297231323145,0.11285701375383107,12.917044324748957
1153,16.769395112991333,67.024946,6.066373756183932,0.04017740190616237,0.11312102133327279,12.913381269975403
1154,16.78302502632141,67.09857699999999,6.084409737327861,0.04029685363998489,0.11331992423039224,12.909751408207038
1155,16.795825958251953,67.14138,6.108123703320372,0.04045391048823776,0.1135208642929452,12.906155066036296
1156,16.81416416168213,67.21972,6.131485340174358,0.040608633871727216,0.11368849283027367,12.90258765850041
1157,16.827787160873413,67.275942,6.156758605747113,0.04077601791188179,0.11385927666815701,12.899049563977663
1158,16.840586185455322,67.33614399999999,6.185269431848289,0.04096484421322465,0.11404983913861623,12.895543353175492
1159,16.854135036468506,67.379694,6.235869817458135,0.04129996896995123,0.11428586098489724,12.892075086414154
1160,16.872307062149048,67.457867,6.272542563834245,0.04154285141164941,0.11454158786356525,12.888647399506722
1161,16.88512897491455,67.500691,6.303233067853126,0.04174611365104116,0.11482401615905144,12.885263885828964
1162,16.89868402481079,67.56763,6.336873467183745,0.041968912953971066,0.11505594221527284,12.88191744103231
1163,16.911498069763184,67.61706199999999,6.363319598021492,0.04214406484375497,0.11513689816008972,12.878587099414741
1164,16.92967200279236,67.677612,6.3869226583489755,0.04230038716728903,0.11521068248665225,12.875271942062245
1165,16.943276166915894,67.738843,6.399434335472659,0.042383251609956436,0.11529625184794029,12.871973669272569
1166,16.95604395866394,67.781612,6.441256485851643,0.04266023839182815,0.1154244073956196,12.868698207309999
1167,16.96878695487976,67.826145,6.486105721414345,0.0429572734633237,0.11551239344429895,12.865440116548509
1168,16.987378120422363,67.90294999999999,6.531713883238518,0.043259334879493974,0.11562297963134142,12.862202420732583
1169,17.000982999801636,67.976557,6.555711785299126,0.0434182722273636,0.11574540820262381,12.858986488326885
1170,17.013755083084106,68.019329,6.603428864511887,0.04373430093683192,0.11585361410495852,12.855790221283153
1171,17.02731704711914,68.076086,6.644716551617263,0.0440077479853125,0.11589693724210605,12.85260458885641
1172,17.045523166656494,68.14110099999999,6.688548611839188,0.04429804633663255,0.1159792884215706,12.849434682782741
1173,17.058227062225342,68.18380599999999,6.734684318644703,0.044603601666562645,0.11612231374911627,12.846288828100606
1174,17.071959972381592,68.26007899999999,6.788863108890826,0.04496242608424532,0.11631141769565792,12.843173452604537
1175,17.084836959838867,68.302134,6.80506542097768,0.045069733485781374,0.11648381987532129,12.84008659475218
1176,17.103042125701904,68.384063,6.836005002177501,0.04527464535548053,0.11664958145738795,12.837027395371365
1177,17.116692066192627,68.423993,6.860348472995488,0.045435871394322626,0.11685397939080841,12.834001078025816
1178,17.129520177841187,68.48046699999999,6.8811616214045985,0.04557371621928301,0.11708620981433374,12.831011457486428
1179,17.143206119537354,68.54051,6.900220435236806,0.045699942141714966,0.11734487893068939,12.828062033869529
1180,17.161408185958862,68.618713,6.931305592806668,0.04590581815911789,0.11764143630411096,12.82515792984539
1181,17.174216985702515,68.661523,6.973107606607982,0.04618267157707129,0.11794362566438218,12.822299703438901
1182,17.187857151031494,68.72793899999999,7.036268563289211,0.04660098459953757,0.11830707735059412,12.819495704737443
1183,17.20068097114563,68.77798899999999,7.096585383870289,0.04700046099838581,0.11874227351322982,12.816755952585652
1184,17.21883511543274,68.826145,7.140083591081217,0.047288548251751876,0.11908560381563017,12.814067767474665
1185,17.232481002807617,68.90233599999999,7.182360454570789,0.0475685465842023,0.11938639456884338,12.811425329590884
1186,17.245228052139282,68.94254,7.200243185738579,0.04768698334827008,0.11965138141716662,12.808823594917325
1187,17.25876212120056,68.998907,7.244149272058937,0.04797777197210347,0.11990953054456706,12.806261489938462
1188,17.276939153671265,69.074298,7.27364985342561,0.04817315339132876,0.12009566295232947,12.803728855854182
1189,17.28976607322693,69.117083,7.302133871439063,0.04836180214355281,0.12030073143597164,12.80122840488782
1190,17.303271055221558,69.183768,7.3371152937316015,0.04859348299923102,0.12047629638002494,12.798756059351925
1191,17.316066026687622,69.223385,7.388433794633858,0.04893336381087239,0.12067094606932617,12.796314517914922
1192,17.334222078323364,69.30154399999999,7.437717241276092,0.049259766522384764,0.12089767833089857,12.793908320598643
1193,17.347795963287354,69.357925,7.482742806694883,0.04955796942095146,0.12115498553560432,12.791541689334545
1194,17.360563039779663,69.417887,7.529193138023095,0.049865608499164465,0.12141923404419702,12.789215688406822
1195,17.373303174972534,69.460628,7.556393111009088,0.05004575306170168,0.12168620598069028,12.786930862192035
1196,17.391456127166748,69.538783,7.585121607090578,0.05023602098445356,0.12199472490439783,12.784693333284908
1197,17.4050350189209,69.582362,7.603724481805145,0.0503592272365008,0.12235616507577575,12.782510287385094
1198,17.417804956436157,69.647745,7.626588151466709,0.050510652598992845,0.12267902279150632,12.780376114861086
1199,17.431398153305054,69.69873,7.661880976131202,0.05074439586275129,0.1229753076882213,12.778287056683363
1200,17.449665069580078,69.765947,7.699604776560266,0.05099423940226637,0.12326497230927184,12.776241920374947
1201,17.46256709098816,69.81883599999999,7.741070782212784,0.05126886744885617,0.12352347067711389,12.774236064586443
1202,17.476210117340088,69.876373,7.803090910166871,0.051679624798672094,0.12380731455583598,12.772273039085658
1203,17.48957896232605,69.92927399999999,7.841197545868885,0.05193200384411598,0.1241029287131826,12.770354413963082
1204,17.50775909423828,70.001802,7.8856068717461145,0.0522261254076501,0.12434421047876533,12.768472856986909
1205,17.521440029144287,70.04548299999999,7.926788043972042,0.05249886701144617,0.1245485740799904,12.766623517699086
1206,17.534221172332764,70.099611,7.949270823399734,0.05264776974994182,0.12479182247994883,12.764811932778679
1207,17.547829151153564,70.161875,7.966120793360944,0.05275936656913685,0.1250102397392329,12.763034467648817
1208,17.566073179244995,70.22012,7.977893480547356,0.05283733670477543,0.1251663458677758,12.761281618445459
1209,17.578896045684814,70.282945,7.999581685637912,0.05298097700251645,0.12538422434401716,12.75956232432408
1210,17.592561960220337,70.327364,8.032041139334053,0.053195954939784976,0.1256723397997019,12.75788635891633
1211,17.60542607307434,70.397787,8.080460924163681,0.05351663764637337,0.1260276738623643,12.756263030719628
1212,17.62365412712097,70.456153,8.157010457119592,0.05402362278690538,0.12644771759093512,12.754701606301861
1213,17.637336015701294,70.52212,8.227296902306197,0.054489127694831475,0.1268477356950259,12.753199200729394
1214,17.650200128555298,70.564985,8.289695928274927,0.05490239447423872,0.12724329953917776,12.751755311062967
1215,17.663889169692993,70.60867499999999,8.302024390319417,0.05498404548921969,0.12752835183376293,12.750353781573526
1216,17.682067155838013,70.68685599999999,8.331969274299295,0.05518236951062812,0.127819408012581,12.748995451429955
1217,17.69490909576416,70.729699,8.349604477302247,0.055299166903473244,0.12816126799570843,12.747688000629534
1218,17.708465099334717,70.803257,8.370166305140486,0.055435347240225516,0.12841306107986317,12.746419047435511
1219,17.72132110595703,70.85663,8.394206569751326,0.055594565153928174,0.12866805159472788,12.745189245745955
1220,17.739521026611328,70.92431599999999,8.436164418963902,0.05587245066489152,0.12885541939178946,12.743988383956806
1221,17.753120183944702,70.967917,8.494134505519883,0.056256384718364645,0.12905690453813473,12.74281827522355
1222,17.76587414741516,71.020671,8.556504266460113,0.056669457676411863,0.12931887753373214,12.741687932165409
1223,17.778683185577393,71.085925,8.601683497201119,0.05696867829555724,0.12951696512643138,12.740587937891386
1224,17.79679799079895,71.15159899999999,8.62854274496112,0.05714656624567748,0.129647530895149,12.739508288932916
1225,17.810436964035034,71.20523899999999,8.659367235001792,0.057350715870262366,0.12984646971993144,12.738458840548116
1226,17.82321000099182,71.26678,8.70220069396737,0.057634400516981814,0.13007981793699266,12.73744450201131
1227,17.836804151535034,71.31160799999999,8.71885297559249,0.057744688052566814,0.13033341521518535,12.736468425341203
1228,17.854954957962036,71.392702,8.744603376101812,0.05791523214234583,0.13058095006889878,12.73552967493522
1229,17.8676860332489,71.442494,8.784033951884199,0.05817637960115273,0.13088582244992036,12.734636665019611
1230,17.88127112388611,71.49145399999999,8.865003906105947,0.05871264105220074,0.13125505901613832,12.733798483837452
1231,17.893978118896484,71.52878799999999,8.915185757368082,0.05904499386915318,0.13164185624462252,12.733017589242186
1232,17.912121057510376,71.620052,8.973041477312872,0.059428170476170286,0.1320420140836386,12.732296031903148
1233,17.925750017166138,71.671943,9.009787240728226,0.05967153650741465,0.13232796767104174,12.731617235362855
1234,17.938554048538208,71.723368,9.037724299228405,0.0598565627640467,0.13261891605707773,12.73098207278512
1235,17.952129125595093,71.766944,9.061767940951151,0.06001580304425493,0.13294016089336,12.73039524085934
1236,17.97034215927124,71.845207,9.096276108743924,0.06024434955031915,0.13330526413068503,12.729863395748156
1237,17.983108043670654,71.899067,9.124652511534508,0.060432285570318954,0.1335059897100255,12.729361878391568
1238,17.996791124343872,71.941165,9.162528630036476,0.06068313790762305,0.13360209365700534,12.72887567975989
1239,18.00957703590393,72.01372099999999,9.207142130579662,0.060978611713525165,0.13373903846110388,12.728410726396806
1240,18.027759075164795,72.07673199999999,9.275066828912532,0.06142847484658594,0.13395798577241044,12.72797861837681
1241,18.04139804840088,72.135545,9.34805101334333,0.06191184679637398,0.13419913688063936,12.727582164484433
1242,18.054193019866943,72.192818,9.421487726327348,0.06239821582848624,0.13444267854705735,12.727222004949558
1243,18.067756175994873,72.22190499999999,9.464221420832052,0.06268123973833031,0.13465026403475638,12.72689258303845
1244,18.08593201637268,72.312259,9.49521293120242,0.0628864955332869,0.1347979712313991,12.726584785405313
1245,18.098730087280273,72.370969,9.507563936369488,0.06296829585065714,0.1349212086543623,12.726295320811111
1246,18.11222815513611,72.420107,9.539434468870182,0.06317937338143713,0.13503299603376562,12.726022744370825
1247,18.125678062438965,72.47860299999999,9.605367420244306,0.06361604523725829,0.1352072551388943,12.725776038859074
1248,18.143898010253906,72.538054,9.690624202113561,0.06418069821250488,0.13546794913971713,12.725568203003519
1249,18.157437086105347,72.581594,9.758753084838354,0.06463191365234841,0.1357612705192654,12.72540430228263
1250,18.170212984085083,72.654372,9.799863503533626,0.06490418665774424,0.1360776404243154,12.725288121971701
1251,18.182985067367554,72.69714499999999,9.838027875727864,0.06515694809015371,0.13643154897180457,12.7252251339676
1252,18.201141119003296,72.775303,9.907779312929483,0.0656189096570824,0.13674544124924218,12.725208438401877
1253,18.214709997177124,72.818873,9.965400845181454,0.06600053524640197,0.1370816642826176,12.725241477240733
1254,18.22750496864319,72.86167,10.01664132960419,0.066339899357362,0.1374605301442778,12.725331094237083
1255,18.241079092025757,72.935244,10.079393850985927,0.06675550732573174,0.13786256432917424,12.725481081521158
1256,18.259207010269165,72.99558499999999,10.12479956707081,0.06705622795016075,0.13816155166832755,12.72567580201523
1257,18.271937131881714,73.056106,10.174881146608435,0.06738791667064678,0.13838694091875342,12.725904026712259
1258,18.285560131072998,73.09973,10.233559568543804,0.06777654200697945,0.1386228987325145,12.726167552418389
1259,18.298325061798096,73.164813,10.291374248376687,0.0681594468066308,0.138859487719017,12.726466504091146
1260,18.31648898124695,73.220817,10.340760837855843,0.06848653262989648,0.13907029320504555,12.726797014348266
1261,18.330132961273193,73.296598,10.388827885261122,0.06880487916765733,0.139249277761299,12.727153727147957
1262,18.342957019805908,73.337132,10.444797219093488,0.06917556229899438,0.13945783375475926,12.727540582275402
1263,18.3565411567688,73.380718,10.521837575136296,0.06968579814533842,0.13966752064347712,12.727957562114662
1264,18.374749183654785,73.458928,10.601812686422502,0.07021547078302588,0.1399313453764423,12.728413026605056
1265,18.3875150680542,73.501694,10.64966258750778,0.07053237916756344,0.1401535875189253,12.728900534901035
1266,18.40108013153076,73.575261,10.687550752276394,0.0707833112869113,0.1403527666961969,12.7294166213469
1267,18.413844108581543,73.618027,10.723133738091207,0.07101897627880958,0.14060597592388716,12.729969762020362
1268,18.432013988494873,73.70335299999999,10.759850172103828,0.07126214806234542,0.14090187933904658,12.730566765243376
1269,18.445624113082886,73.739809,10.805260231694815,0.07156289745367826,0.14119168921100178,12.73120701144924
1270,18.45843195915222,73.782619,10.856187354160616,0.07190018617828858,0.1415266136676135,12.731897640165865
1271,18.47198510169983,73.856173,10.918544606229592,0.07231317629047632,0.14190333331454802,12.732644716543673
1272,18.490122079849243,73.93431199999999,10.97808303065526,0.07270749739615684,0.1422275483450063,12.73344034231793
1273,18.502907037734985,73.977098,11.046606222634788,0.07316132433374838,0.1425278202197535,12.734280753544052
1274,18.516427040100098,74.02062,11.086298207451453,0.0734242030963381,0.14275051494163762,12.73515428605705
1275,18.529198169708252,74.0788,11.159426477360896,0.07390852931970325,0.14296580004348064,12.736058992588807
1276,18.54799795150757,74.14284099999999,11.217911773714892,0.07429587559140638,0.14315936008183233,12.736990976388821
1277,18.56158208847046,74.196176,11.27369174086017,0.07466530455315207,0.1433694081791571,12.737952694639247
1278,18.57434105873108,74.26884199999999,11.339506020965025,0.07510119045290264,0.14359259104153668,12.738946180188575
1279,18.587105989456177,74.31160799999999,11.394161841807154,0.07546317422916551,0.14381273720642967,12.739971569899609
1280,18.605252981185913,74.389757,11.423321808654972,0.0756562997691837,0.1439696719363136,12.741019879047105
1281,18.61885714530945,74.451391,11.467221362472275,0.07594704512845554,0.14414336620063245,12.742093770148319
1282,18.631635189056396,74.476141,11.535911226904004,0.0764019759324371,0.14432585924509117,12.743193830530764
1283,18.645207166671753,74.54971499999999,11.603437613783731,0.07684920106131614,0.14455127772965198,12.744326279548284
1284,18.663388967514038,74.627898,11.67892566763476,0.0773491560592414,0.14475549547216945,12.745487740421845
1285,18.676114082336426,74.670625,11.756203406591059,0.07786096408512866,0.14498287206406332,12.746681566316086
1286,18.68971014022827,74.725106,11.795997332342267,0.07812451799931017,0.14516655153545377,12.747901394002959
1287,18.702439069747925,74.756952,11.819299466820105,0.07827884730044055,0.1453452855868807,12.749146542354152
1288,18.720590114593506,74.835105,11.846804657800579,0.07846101331212121,0.145582505175053,12.750426196068327
1289,18.734266996383667,74.908783,11.8899104211597,0.07874650142224397,0.14585840619163715,12.751746644163527
1290,18.74708604812622,74.951602,11.934795173876608,0.07904377172273076,0.1461500458433199,12.753110916560331
1291,18.760703086853027,74.995221,11.97818437522377,0.0793311370337018,0.14642748774263514,12.754516903898935
1292,18.778900146484375,75.073421,11.998002194793122,0.07946238982717335,0.14667484440706638,12.755959425352067
1293,18.791712999343872,75.116233,12.044018293048213,0.07976715299344934,0.14695167875153173,12.75744313171891
1294,18.8053081035614,75.189831,12.12337070161491,0.0802927014906807,0.14722827179089434,12.758967107688157
1295,18.818096160888672,75.23262,12.18527805092225,0.080702711911079,0.14747478021029584,12.760526533792829
1296,18.836244106292725,75.310769,12.260188820582325,0.08119884357402918,0.14770124327415693,12.7621182929396
1297,18.84986710548401,75.354394,12.299045118896288,0.0814561876112894,0.14799315672061114,12.763752359898787
1298,18.862683057785034,75.421814,12.339536429513089,0.08172436028342324,0.14830598384729107,12.765432322185811
1299,18.876219034194946,75.470747,12.377128247867507,0.08197332970982386,0.14860238717576899,12.767156230649713
1300,18.89451813697815,75.55219699999999,12.384632624103551,0.08202303095676455,0.14876766052863705,12.76890355535832
1301,18.907444953918457,75.595108,12.40068859398301,0.08212936913848021,0.1489187572017458,12.77067197729027
1302,18.920966148376465,75.63863099999999,12.474590698875911,0.08261882044651522,0.1491495612251822,12.772473483630433
1303,18.934266090393066,75.708034,12.536039944723743,0.08302579686216094,0.14938308144377166,12.77430807191478
1304,18.952519178390503,75.780468,12.579274712051625,0.08331213936149688,0.149621087440927,12.776176419725552
1305,18.966063976287842,75.82817,12.656535340443709,0.08382383406465742,0.14976274596700132,12.778062437581832
1306,18.978841066360474,75.866793,12.702863248019941,0.08413066233422528,0.14985042849551566,12.779958123380437
1307,18.991629123687744,75.94074599999999,12.749306635946443,0.08443825542650793,0.14998555486364767,12.78187128745626
1308,19.00981307029724,75.987768,12.806715896722517,0.08481847514854282,0.1500654210069415,12.78379337040001
1309,19.023404121398926,76.06136,12.840406709149779,0.08504160833582053,0.15018313320940332,12.785730860817873
1310,19.036226987838745,76.10416099999999,12.898355788824553,0.0854254032613825,0.1503377092581548,12.787689483939022
1311,19.04989004135132,76.165093,12.918766422418566,0.0855605822434276,0.1504987681100755,12.789670451510936
1312,19.0680410861969,76.23864999999999,12.972604042953341,0.08591714710488081,0.15065983618068673,12.791673603895115
1313,19.08077907562256,76.276038,13.004410809529316,0.08612780231595411,0.1507851722972083,12.793693020032727
1314,19.09442114830017,76.339682,13.08826805244654,0.08668318618889691,0.1509659073447591,12.795736564169514
1315,19.107201099395752,76.38377899999999,13.171480654735383,0.0872343006273056,0.1512112683848064,12.797814568643734
1316,19.12530517578125,76.46056999999999,13.23254753791917,0.08763874466709635,0.15140382874724298,12.799919700888744
1317,19.13898205757141,76.520468,13.247074882527567,0.08773495881189182,0.15156943509144222,12.802048408179127
1318,19.15175700187683,76.577197,13.275323345885814,0.08792204749306957,0.1517070495386833,12.80419595778558
1319,19.16534996032715,76.63703,13.317391232227536,0.088200661776466,0.15185561346019133,12.806363666543241
1320,19.18357801437378,76.698846,13.349647442250022,0.08841429363729916,0.1520273758794015,12.808555441689924
1321,19.19634509086609,76.741616,13.34261447915209,0.08836771454469235,0.15210149792032046,12.810756362443959
1322,19.20992398262024,76.79519499999999,13.359840774584434,0.08848180375560423,0.1522000719381301,12.812970240885653
1323,19.222660064697266,76.85793199999999,13.40232696795588,0.08876318847325494,0.15227850261567738,12.815192806854576
1324,19.240880012512207,76.926478,13.442781936751246,0.08903112045465253,0.15238319519597987,12.817427624468808
1325,19.254472017288208,76.979747,13.530829555888342,0.08961425705703312,0.15255263327344742,12.819685187661191
1326,19.267264127731323,77.044692,13.600556414523986,0.09007605584089518,0.15268611104771695,12.821960455493588
1327,19.280795097351074,77.07607399999999,13.605510797100713,0.09010886856031905,0.15279823250586794,12.824250221075614
1328,19.298925161361694,77.154204,13.608902965491618,0.09013133478450047,0.1529394437591571,12.826559454885446
1329,19.311715126037598,77.216996,13.585064469896745,0.08997345318062186,0.15301034756891,12.828877815211762
1330,19.32520818710327,77.262087,13.58644156914404,0.08998257366546947,0.1531233778684723,12.831211730372509
1331,19.337996006011963,77.313279,13.594087666842654,0.09003321352918342,0.1532452108818282,12.833561997667346
1332,19.356153964996338,77.399265,13.599303823929468,0.09006775997292486,0.15332067544488245,12.835920453548118
1333,19.36969518661499,77.446727,13.636651083026821,0.0903151096910853,0.15339074761489607,12.838285313058543
1334,19.382501125335693,77.497788,13.699783690073415,0.09073323495481624,0.15343499583146164,12.840652028552247
1335,19.395262002944946,77.540551,13.75572208573632,0.09110371318363347,0.15352797996462264,12.843028464758794
1336,19.413395166397095,77.61323999999999,13.828635047958432,0.09158661343098148,0.15363968141659523,12.845417343850203
1337,19.42701506614685,77.68163899999999,13.894821192607981,0.09202496217787391,0.15376082391155974,12.84782076659707
1338,19.43987798690796,77.717805,13.929597582820286,0.09225528511255641,0.1538571062757253,12.850235405634413
1339,19.45342206954956,77.76259999999999,13.946492517174372,0.0923671797295062,0.15382699018753698,12.852641848642024
1340,19.47160816192627,77.85439699999999,13.959396420845094,0.09245264187621427,0.1537668901868892,12.855035419539147
1341,19.484336137771606,77.912095,13.95530886624322,0.092425570131107,0.1537031492089149,12.857415794821428
1342,19.49798607826233,77.962822,13.941134345178039,0.09233169272550161,0.1535987258082518,12.859776466541668
1343,19.510754108428955,78.01844,13.990737670227526,0.09266021398160847,0.15356534927828835,12.862128114390242
1344,19.52889895439148,78.076663,14.025892359451001,0.09289304237870122,0.1535860266216047,12.86447868150957
1345,19.542541027069092,78.120306,14.104095537105971,0.0934109795558789,0.15363274613845462,12.866832517297762
1346,19.555361032485962,78.193128,14.210348642196063,0.09411469051708216,0.1537392189570538,12.869199142918006
1347,19.569005012512207,78.236773,14.281703237392412,0.09458726974880734,0.15387268248368152,12.871583145655052
1348,19.587207078933716,78.32249,14.335824486053266,0.09494571307038703,0.15396533300108797,12.873978402771177
1349,19.59996795654297,78.357737,14.328682817365255,0.09489841402408836,0.15398666812244813,12.876373798486949
1350,19.61359214782715,78.40136199999999,14.336008514419158,0.09494693188444561,0.15402439627635617,12.878771785663663
1351,19.626347064971924,78.479131,14.368165411702657,0.0951599060001432,0.15411228813446715,12.881179859467064
1352,19.644512176513672,78.552286,14.412552359803275,0.09545387935636916,0.15415144320937768,12.883589899298835
1353,19.65814208984375,78.595918,14.453627162041812,0.09572591647509623,0.15419797118449866,12.88600265239737
1354,19.670966148376465,78.64760299999999,14.50208153488994,0.09604682825703942,0.15423750813753503,12.888416739653646
1355,19.684489011764526,78.712267,14.5213410732499,0.09617438357168294,0.1542501814115936,12.89082780448645
1356,19.702691078186035,78.76047,14.574792902598979,0.09652839335029052,0.15431785094369882,12.893244514551894
1357,19.71552014350891,78.833302,14.668587613791773,0.09714959276195287,0.154437308701692,12.89567548085526
1358,19.729040145874023,78.876823,14.720267397412115,0.09749186633763247,0.15452704387920746,12.898116459631233
1359,19.74181818962097,78.933258,14.730005964490504,0.09755636456000126,0.15442449890604204,12.900538429194391
1360,19.760045051574707,79.000114,14.755007455031109,0.0977219486426963,0.15432521896549503,12.902942596010476
1361,19.773586988449097,79.050443,14.749220823823068,0.0976836239668566,0.15422650120334921,12.905329605761825
1362,19.78638005256653,79.114167,14.712955823501112,0.09744344201440484,0.15416509940579698,12.907705428517694
1363,19.7991681098938,79.156958,14.69856026890096,0.09734810071067414,0.15414303597498855,12.910075581662
1364,19.817344188690186,79.235135,14.72406044214982,0.09751698755320536,0.15413541747791662,12.91244188060957
1365,19.83093500137329,79.278728,14.74576850917935,0.09766075939594127,0.1540448920442994,12.914790950625235
1366,19.84374213218689,79.321534,14.781710470220334,0.09789880186943166,0.1539341460360237,12.917119287110813
1367,19.85733199119568,79.39512599999999,14.811322141105718,0.09809491903103291,0.15384621386083344,12.919429984354739
1368,19.875490188598633,79.473287,14.816805731778004,0.09813123667896957,0.1537512459892608,12.921722605147634
1369,19.888206005096436,79.516004,14.817588884960681,0.09813642347777873,0.15367050657791773,12.923999579838835
1370,19.901893138885498,79.559692,14.838316030689597,0.09827369870970282,0.15361807446649345,12.926265406065957
1371,19.914659023284912,79.632458,14.811777317583763,0.09809793365047965,0.15357011925021702,12.928521188816461
1372,19.932820081710815,79.680621,14.816138620597332,0.09812681842267691,0.15347949567794975,12.93076073752363
1373,19.9464910030365,79.754295,14.791261780871373,0.09796205989839274,0.15331839591172117,12.932972934835105
1374,19.959280014038086,79.797084,14.786327168596785,0.09792937811705589,0.15320716049750818,12.935165513172004
1375,19.9728741645813,79.84548099999999,14.794702782973845,0.09798484954670447,0.15312750005370182,12.937343362245771
1376,19.991096019744873,79.918903,14.823706779288708,0.09817694209880601,0.15306759954123356,12.9395092160712
1377,20.009057998657227,80.003501,14.863203918464055,0.09843853040486346,0.1530283813112325,12.941666029769378
1378,20.022722005844116,80.041978,14.90356516487931,0.09870584166589585,0.15286698325031015,12.943794574922265
1379,20.035501956939697,80.101894,14.891727869256044,0.09862744363061932,0.15260391061305878,12.945879539421684
1380,20.053673028945923,80.160066,14.873018993245363,0.09850353533533376,0.1523591636086923,12.947924159783451
1381,20.06729006767273,80.233685,14.848640910650959,0.09834208006378896,0.152112911736381,12.949928848812961
1382,20.08011817932129,80.29178399999999,14.831892017333649,0.09823115267201607,0.15185317351154315,12.951892105052883
1383,20.093690156936646,80.346076,14.85305305277241,0.098371301541793,0.1515593861622726,12.953808869572361
1384,20.111852169036865,80.398252,14.883551911057967,0.09857329451754211,0.15125078565532343,12.955677495864265
1385,20.124601125717163,80.461004,14.927650142892498,0.09886535571505092,0.15095031997736072,12.957499314046776
1386,20.138134956359863,80.51453599999999,14.94783270711039,0.09899902420081683,0.15068356062263563,12.959279701538444
1387,20.150923013687134,80.574981,14.965118857181423,0.09911350982711148,0.15041799108251627,12.961019071151863
1388,20.169116973876953,80.647793,14.973454786901776,0.09916871842653131,0.1501925345216526,12.962723627704895
1389,20.18271517753601,80.679121,14.931751411417698,0.09889251828703952,0.14992884643717622,12.964387770481965
1390,20.19549012184143,80.742648,14.878016132594603,0.0985366312315124,0.149620921092804,12.966004842966115
1391,20.20828413963318,80.794693,14.874617936162924,0.0985141250838072,0.14930974469151506,12.967573934463655
1392,20.226420164108276,80.872829,14.908947867056789,0.09874149113251589,0.14900955151651502,12.969097058093482
1393,20.240040063858032,80.91645199999999,14.907692868633143,0.09873317931756927,0.14870947711264465,12.970574634818453
1394,20.25277805328369,80.981163,14.899651445608301,0.0986799212266979,0.1484372338776322,12.972010728359136
1395,20.266314029693604,81.032729,14.8909548894995,0.09862232421009032,0.14817923192020296,12.9734073528539
1396,20.284470081329346,81.09594899999999,14.883003839349296,0.0985696646559151,0.14790957148871037,12.974762651706692
1397,20.29723310470581,81.157207,14.890183306207284,0.09861721403830047,0.14769872274009727,12.976085559565162
1398,20.310851097106934,81.197271,14.88262672705472,0.09856716705309143,0.14746976145321955,12.977373693271247
1399,20.323644161224365,81.24006299999999,14.843015443009115,0.09830482276916117,0.14715805823911246,12.978615185578425
1400,20.341917991638184,81.31830599999999,14.825439965637871,0.09818842093728963,0.14681393266037043,12.979805368499404
1401,20.355560064315796,81.37939,14.733837445938093,0.09758174034069048,0.14649012253504526,12.98094780759751
1402,20.368375062942505,81.432206,14.65827358091296,0.09708128324775206,0.14619028758816682,12.982046322701944
1403,20.382478952407837,81.493623,14.607064583599719,0.09674212767492432,0.14589867144315244,12.983102056271596
1404,20.400670051574707,81.568057,14.577801247331335,0.09654831752249651,0.14564582919500213,12.98412038391643
1405,20.413437128067017,81.610191,14.553319850123513,0.0963861780015281,0.14544430622317164,12.985108710870717
1406,20.427045106887817,81.65379999999999,14.570439931279559,0.09649956375864063,0.1452562281027027,12.98606917855992
1407,20.439795970916748,81.726553,14.575983481526627,0.0965362785169485,0.14507138480288914,12.987002447912122
1408,20.45795512199402,81.784713,14.5843886349264,0.09659194558261214,0.14492394372514683,12.987914136599533
1409,20.471585988998413,81.848345,14.544376490210082,0.09632694641111264,0.14473028060503582,12.988797629157553
1410,20.4844331741333,81.89123699999999,14.47902262091529,0.09589410979762454,0.1445249988917771,12.98965129685144
1411,20.498013973236084,81.94479,14.404298935005263,0.09539921718444579,0.14430259759145442,12.990473037572533
1412,20.52037000656128,82.046142,14.333521630517701,0.0949304613308631,0.14409413240043473,12.99126494454483
1413,20.533735990524292,82.097906,14.260121021392084,0.09444433141346543,0.14389933658402304,12.992029353283826
1414,20.54727005958557,82.141441,14.21197861767596,0.09412548579323643,0.14367487222009792,12.99276215397342
1415,20.560105085372925,82.184277,14.187468790456043,0.09396315798119527,0.14348591157851823,12.993468285391101
1416,20.578293085098267,82.262468,14.159848602272955,0.0937802303466715,0.14331583217480529,12.994150045597843
1417,20.59185004234314,82.32594499999999,14.143785999416,0.09367384823495524,0.14315051923604521,12.994807903588606
1418,20.6046781539917,82.378856,14.133896836045086,0.09360835261809453,0.14300111270473315,12.995444172157086
1419,20.61747908592224,82.421657,14.10734096360418,0.09343247391313682,0.14279021559461152,12.996050906608188
1420,20.635688066482544,82.49986799999999,14.06078073346807,0.09312410697858799,0.14254600972476048,12.99662368851061
1421,20.649258136749268,82.54343899999999,14.009019767823904,0.09278129573692706,0.1422480631920983,12.997155141400684
1422,20.66201615333557,82.596198,13.98556726977377,0.09262597058260348,0.14193643078022963,12.997643707675733
1423,20.675590991973877,82.659776,13.957157276780531,0.09243781209575176,0.14155182480895984,12.998079566372315
1424,20.693791151046753,82.737977,13.901528739790258,0.09206938605114287,0.1411387648768742,12.998458976549086
1425,20.70654606819153,82.780732,13.851330966877601,0.09173692778560158,0.14074513664039906,12.998785038976626
1426,20.720201015472412,82.835185,13.802320938102518,0.0914123359119931,0.14038830877182965,12.999063106998756
1427,20.73299217224121,82.890343,13.753805147995593,0.0910910173654835,0.1400689043617464,12.99929806893562
1428,20.751118183135986,82.946467,13.72682844599484,0.09091235151963414,0.1397822527023558,12.99949425608788
1429,20.76477313041687,83.01896599999999,13.723270934626878,0.0908887902341346,0.13953095595806841,12.999656475307292
1430,20.77756404876709,83.061758,13.718082382402827,0.0908544266165279,0.1392920330593817,12.999786537103734
1431,20.791152954101562,83.105347,13.700134044044205,0.09073555533810608,0.1390709007757609,12.99988676969537
1432,20.809386014938354,83.183582,13.6754420480775,0.09057202102820498,0.1388456672009871,12.99995652508152
1433,20.822134971618652,83.243623,13.63878421397754,0.09032923735004106,0.13864240936326913,12.999998871833075
1434,20.835721015930176,83.299919,13.57539025821717,0.08990938118202808,0.13845719226911304,13.000016513201896
1435,20.84856414794922,83.34438999999999,13.521316474743822,0.08955125222088701,0.1383053356009469,13.000014118859536
1436,20.86676597595215,83.42897099999999,13.505995961516186,0.08944978494536218,0.1381051107265163,12.999985096999378
1437,20.880354166030884,83.466129,13.51400047340849,0.08950279857496783,0.13788682752177836,12.999927095398236
1438,20.89323616027832,83.53300999999999,13.489439187271499,0.08934012995214316,0.1376617870923231,12.999839671687802
1439,20.9068021774292,83.581002,13.45545537193115,0.0891150562158205,0.13747080451257052,12.999727580575234
1440,20.925026178359985,83.659228,13.424349126380802,0.08890904053338845,0.13731553904731067,12.999595391724842
1441,20.937847137451172,83.702049,13.398648397969897,0.08873882542034939,0.1371392129844586,12.999440259668562
1442,20.95141100883484,83.745615,13.36089057327505,0.08848875653919598,0.1369642562602036,12.999262534818302
1443,20.964234113693237,83.81844,13.360505339598607,0.08848620514871655,0.13683111163249528,12.999067575772896
1444,20.982393980026245,83.8866,13.353403576877366,0.08843917039837618,0.136723558234692,12.998858920042407
1445,20.99598002433777,83.94018799999999,13.373425235725982,0.08857177321296024,0.13661442796745216,12.998636555537361
1446,21.008754014968872,83.984145,13.358500842000012,0.08847292942439168,0.13645670110691774,12.998394451791542
1447,21.021552085876465,84.051362,13.360114560948873,0.08848361703405402,0.13623852819688537,12.998124799677644
1448,21.039720058441162,84.11178,13.319236979255397,0.08821288610077176,0.13597865307082685,12.99782213264569
1449,21.05331516265869,84.16393599999999,13.295606915496744,0.0880563849343654,0.1357566032618997,12.997491746718254
1450,21.066123962402344,84.21674399999999,13.287015567163023,0.08799948470553136,0.1355792446876843,12.9971395969754
1451,21.079787015914917,84.270409,13.25333887105521,0.08777644501019177,0.13543653733388775,12.996770204132012
1452,21.097999095916748,84.348624,13.247309507185715,0.08773651272359696,0.13533277972449761,12.996388453058042
1453,21.110816955566406,84.391443,13.236919887420271,0.08766770259983185,0.1351803722886959,12.995988207802839
1454,21.12442398071289,84.4647,13.25360073401173,0.08777817932028728,0.13500015362785114,12.995565420383807
1455,21.13722014427185,84.506587,13.268914891745895,0.08787960450357947,0.1348316725105989,12.995121503056646
1456,21.155423164367676,84.576053,13.27971581903206,0.08795113870407166,0.13471197984988434,12.994662853254235
1457,21.169082164764404,84.62971399999999,13.31894699055979,0.08821096551479404,0.13459583069411382,12.994190284304258
1458,21.18183207511902,84.682465,13.345891574124062,0.08838941864125241,0.1344925960716902,12.993705677478273
1459,21.195417165756226,84.736055,13.363634748244076,0.08850693112339779,0.13442624678174672,12.993213807207459
1460,21.213613033294678,84.820409,13.355374050680028,0.08845222078417452,0.13436490801974046,12.992715377844155
1461,21.226410150527954,84.86661,13.324427541181281,0.08824726302857026,0.13427080383988502,12.992206290692497
1462,21.240028142929077,84.918455,13.307110533297068,0.08813257303195293,0.1341804863422992,12.991687186850623
1463,21.252828121185303,84.963467,13.298499526245825,0.08807554260405324,0.1340877938667926,12.991157429254446
1464,21.27098798751831,85.04586599999999,13.315722936382814,0.08818961270574506,0.13402256512483188,12.99062044824458
1465,21.28464102745056,85.09528399999999,13.37263993307538,0.08856657217829286,0.13399325119453995,12.99008094841545
1466,21.29743504524231,85.141087,13.407020941521704,0.08879427651201925,0.1339521031000775,12.98953739755182
1467,21.310984134674072,85.19162999999999,13.428445440154983,0.08893617029021744,0.13383626576019086,12.988980072646399
1468,21.329204082489014,85.27387399999999,13.45313757841642,0.08909970554253206,0.13371170580236147,12.98840762425136
1469,21.34197497367859,85.328291,13.487049886093532,0.08932430568585818,0.13364114648018657,12.987826781012487
1470,21.355484008789062,85.376133,13.510114876367055,0.08947706438840868,0.13352311444636827,12.98723164027732
1471,21.368303060531616,85.42895299999999,13.528622793638885,0.08959964174030993,0.1333501619551589,12.986615807266583
1472,21.38650608062744,85.497158,13.558389408978515,0.08979678509414094,0.133172254156348,12.985978800557382
1473,21.40003514289856,85.550688,13.60177505498218,0.09008412685818422,0.13302989499505846,12.985325249978633
1474,21.41281795501709,85.603473,13.663940769433337,0.09049584842277489,0.13292419741485692,12.984659856582827
1475,21.4255850315094,85.65864499999999,13.68216697808159,0.09061656002735415,0.13282297600110113,12.983983108020498
1476,21.443794012069702,85.733335,13.674265035005044,0.09056422570777775,0.13272101047261364,12.983294971815528
1477,21.457370042800903,85.77802899999999,13.68990854595386,0.09066783218701477,0.13264491809211637,12.982598844420279
1478,21.47012209892273,85.830782,13.725963282615847,0.09090662156988337,0.13252681409668995,12.981889257747293
1479,21.48371911048889,85.895607,13.778938535675064,0.091257474998766,0.132450567505541,12.981171379149574
1480,21.501875162124634,85.973764,13.848440615094033,0.09171778507697104,0.1323809528136173,12.980445887493229
1481,21.514676094055176,86.021028,13.903870737618899,0.09208489702883836,0.13236027423019558,12.979718887865038
1482,21.52834916114807,86.06024099999999,13.953588099402385,0.092414173546635,0.13231993352851046,12.97898817066264
1483,21.54115104675293,86.13157799999999,14.002465702223175,0.09273788836732814,0.13228771007611503,12.978254680809393
1484,21.559256076812744,86.181151,14.029197450813493,0.09291493189447199,0.13225796044676694,12.977518487998621
1485,21.57290816307068,86.254804,14.046710194771832,0.09303091824492998,0.13223323803804743,12.976780156850383
1486,21.585673093795776,86.307341,14.068220778048943,0.09317338215900707,0.13216834729164062,12.976034966011715
1487,21.59927797317505,86.34299,14.088249714594294,0.0933060331735469,0.13208874783864738,12.975281423930225
1488,21.617525100708008,86.41942499999999,14.109152793157827,0.09344447360308143,0.1320156449818133,12.974520453414401
1489,21.630325078964233,86.473261,14.126173984958347,0.09355720441911371,0.1319355897589011,12.973750949414912
1490,21.643983125686646,86.53996599999999,14.17973764834873,0.09391195487104688,0.13191193266416754,12.972979770336632
1491,21.65678596496582,86.57869,14.223516825657672,0.09420190298050346,0.13191006768020233,12.972209471783206
1492,21.67498517036438,86.656891,14.298345240357335,0.09469748920915029,0.13195110556468473,12.9714452532586
1493,21.688599109649658,86.70050599999999,14.35586343051316,0.095078430367029,0.1319937544357149,12.970687535879907
1494,21.701420068740845,86.743327,14.417385228319187,0.09548588729200377,0.13207476795256784,12.969941065853808
1495,21.715008974075317,86.816918,14.458272468396064,0.09575668219245445,0.1321203267445882,12.969201625670717
1496,21.73316502571106,86.895076,14.52795521431706,0.09621818881919979,0.13206589738178695,12.968456503459475
1497,21.745923042297363,86.946137,14.550504346234899,0.09636753100814331,0.13192569612578064,12.967695127399983
1498,21.75947904586792,86.981393,14.572033541823824,0.09651011819097406,0.13179065944925503,12.966918215813758
1499,21.77230215072632,87.054216,14.602085211393858,0.09670914944997547,0.13169406221575033,12.966130385620268
1500,21.790528059005737,87.10240999999999,14.628100830986467,0.09688145007737163,0.13163226308486312,12.965335639092094
1501,21.80415916442871,87.175001,14.638584125963536,0.09695088060910655,0.13153001246986906,12.964529203447702
1502,21.816923141479492,87.217766,14.644218702724032,0.09698819823313964,0.13141392122606507,12.963709504463214
1503,21.831109046936035,87.28365099999999,14.641999618045588,0.09697350130535824,0.1313314966491275,12.962880679903005
1504,21.84931206703186,87.358791,14.659773128704902,0.09709121470544586,0.1312793484169071,12.962046396695701
1505,21.862895965576172,87.40237599999999,14.71826812550651,0.09747862522290733,0.13125740616183568,12.961210113675765
1506,21.87565803527832,87.445139,14.774554193072683,0.09785140607176589,0.13122183366028767,12.960370247202837
1507,21.889250993728638,87.518734,14.821583258268952,0.09816287808611968,0.13117111025010555,12.959525321236422
1508,21.907402992248535,87.58039,14.887152350081795,0.09859714011155148,0.1311188232058192,12.958675448002401
1509,21.920210123062134,87.63969499999999,14.91377724376797,0.09877347594203799,0.13106251966112042,12.957820208904158
1510,21.933845043182373,87.68404,14.950332973530275,0.09901558338639649,0.13099487144263416,12.956958350235222
1511,21.94663405418396,87.726809,14.951961899011255,0.09902637170844107,0.1309544047251643,12.956093304186949
1512,21.96479606628418,87.80497299999999,14.943612150013358,0.09897107158438226,0.13090514479955914,12.9552237900037
1513,21.978434085845947,87.878613,14.927293953758758,0.09886299668566104,0.13089911034810017,12.954354840562877
1514,21.991209983825684,87.92139,14.90598234236959,0.09872185055611739,0.130915990560989,12.95348905931513
1515,22.004796981811523,87.964978,14.883101615014985,0.09857031222106273,0.13095778093781832,12.952629392913687
1516,22.02298617362976,88.04316999999999,14.898471370376258,0.09867210562568438,0.1309821104694915,12.951773806625647
1517,22.03572916984558,88.10039499999999,14.913802116845455,0.09877364067564506,0.13105415462155362,12.950927739106714
1518,22.049379110336304,88.15956399999999,14.940161494465418,0.0989482180016059,0.1311790092941348,12.950097553159193
1519,22.062138080596924,88.20232399999999,14.975601654685821,0.0991829370641006,0.13129224754855945,12.949282043712213
1520,22.08030915260315,88.280497,15.017411262461156,0.09945984077670424,0.13141588441701763,12.948482353269666
1521,22.093929052352905,88.324119,15.03567632582728,0.09958080971485353,0.13150143663057356,12.947693808381574
1522,22.106678009033203,88.370621,15.038807628223704,0.09960154823178757,0.13158522515373744,12.946916238711973
1523,22.120174169540405,88.440367,15.039016782971022,0.09960293345707723,0.1316741545037892,12.946150226891353
1524,22.13841199874878,88.518607,15.00827295777278,0.09939931807319762,0.13175320327125278,12.945394699919968
1525,22.151211977005005,88.561407,14.93245391415913,0.09889717094052199,0.13168470701435905,12.944631586812218
1526,22.164743185043335,88.604939,14.906999103924333,0.09872858453580104,0.1315910462502227,12.943858040720036
1527,22.177515029907227,88.663975,14.878591273081518,0.09854044036880333,0.13152241497770223,12.943077089396834
1528,22.19571018218994,88.72590799999999,14.874785312525088,0.0985152336121707,0.13151625627045968,12.942296244393622
1529,22.20926809310913,88.799469,14.857894262895183,0.09840336472362655,0.13156831933465216,12.941522420931353
1530,22.22205114364624,88.842253,14.86422009859557,0.09844526053379944,0.13163935485818543,12.940757810112396
1531,22.234807014465332,88.88501,14.836308071748487,0.09826040006101572,0.13170288341152317,12.94000125623241
1532,22.253015995025635,88.96322099999999,14.855435955624257,0.09838708343216604,0.13179241273518688,12.939255958097318
1533,22.266601085662842,89.006807,14.837518191637397,0.09826841464684334,0.13180324455972645,12.938512791164666
1534,22.279353141784668,89.07956,14.841587952899085,0.09829536854722021,0.13185321986788717,12.937776301169292
1535,22.29293918609619,89.12774999999999,14.823984771684954,0.0981787832336717,0.13193223749339775,12.937049811617374
1536,22.311169147491455,89.201358,14.77234585467612,0.09783678031627017,0.13198961539831236,12.93633084464903
1537,22.323973178863525,89.244162,14.693626807495887,0.09731542655150975,0.13205648718652116,12.935620715795398
1538,22.33772301673889,89.29552699999999,14.637171318324596,0.09694152362870817,0.13217927125689757,12.934925807862601
1539,22.35060214996338,89.36824399999999,14.587460907707847,0.09661229314826941,0.13232191895581527,12.934248329644802
1540,22.368762016296387,89.424196,14.558116802947067,0.09641794806866588,0.13249954264113906,12.93359228535211
1541,22.382441997528076,89.490088,14.504809374854018,0.09606489465501905,0.13271963704623313,12.932962884802668
1542,22.395284175872803,89.53293099999999,14.475731076992641,0.09587231000612023,0.13292165059608457,12.932358120278211
1543,22.408913135528564,89.579987,14.460692462761681,0.09577270973875242,0.13314514263387983,12.93178056725849
1544,22.42714214324951,89.654791,14.440698349457387,0.09564028935743894,0.13339997778698004,12.931234191547686
1545,22.43988299369812,89.724558,14.459705655031918,0.09576617414230613,0.13367717546854305,12.93072180275484
1546,22.453480005264282,89.771132,14.423566571585503,0.0955268261333466,0.13385883381616823,12.930231980022496
1547,22.466276168823242,89.81392799999999,14.353613063544806,0.09506352625762891,0.1339705218630648,12.929756307822684
1548,22.484430074691772,89.89208599999999,14.300782920737808,0.0947136338893664,0.1341157373427299,12.929298750248243
1549,22.4980411529541,89.935698,14.247808545502519,0.09436278627428393,0.13422559219051466,12.928855092653299
1550,22.510817050933838,90.00847499999999,14.187001206780865,0.09396006118927352,0.13434614423842567,12.928426741452343
1551,22.524360179901123,90.054231,14.085031738704318,0.09328472062080084,0.13439484817036026,12.928004886013937
1552,22.542554140090942,90.13197199999999,14.020038973064423,0.09285427558542116,0.1344235909759816,12.92758682111811
1553,22.555315017700195,90.17297699999999,13.96637894439483,0.09249888690928547,0.13446039431188195,12.92717333614305
1554,22.568883180618286,90.21654699999999,13.917038882503007,0.0921721092367621,0.1344852477052802,12.926762828216479
1555,22.581695079803467,90.28936,13.867038856722559,0.09184096064423566,0.13457689585423535,12.92636330463302
1556,22.599833965301514,90.33966699999999,13.846760856231533,0.09170666008704517,0.13469464819959343,12.925977828353496
1557,22.613428115844727,90.411096,13.851273412017738,0.09173654660158138,0.13472965345995389,12.925596668150165
1558,22.626219034194946,90.453887,13.840945998004994,0.09166814846455293,0.13473655083418973,12.925216748489406
1559,22.63900113105774,90.49678999999999,13.819952355051015,0.09152910822991907,0.13480210209952057,12.924845145733322
1560,22.65717601776123,90.58949299999999,13.797953472501595,0.09138341032517432,0.13493520883721224,12.9244897684354
1561,22.67080307006836,90.648476,13.751968120371338,0.09107885078951261,0.13507949697585295,12.924151892122255
1562,22.683557987213135,90.69146599999999,13.68384294914334,0.0906276599307952,0.13514331153175654,12.923821889324172
1563,22.697155952453613,90.739533,13.600462744950852,0.09007543547026892,0.135168466626173,12.923495055867903
1564,22.71532917022705,90.813007,13.52389678960439,0.08956834156476265,0.1352486344357265,12.923177655014241
1565,22.728132009506226,90.869512,13.45944112690608,0.08914145374521176,0.13538122861169194,12.92287597243303
1566,22.74171018600464,90.92939,13.421291016712468,0.08888878676958227,0.13556838477927702,12.92259644639369
1567,22.754505157470703,90.972186,13.391284893216051,0.08869005716078879,0.13573485248897077,12.92233655878222
1568,22.77263617515564,91.050319,13.374056479349367,0.08857595391955314,0.1359470904989133,12.922101794429278
1569,22.786237955093384,91.105852,13.359202666546663,0.08847757758621153,0.13616423204323055,12.921892705600344
1570,22.799015045166016,91.136702,13.360069180383784,0.08848331648000385,0.13638965733138933,12.921710093418497
1571,22.81260895729065,91.210296,13.346522309094649,0.08839359597905387,0.13661758503990698,12.921554453481544
1572,22.830823183059692,91.289867,13.305935768964966,0.08812479260486207,0.13683642105368843,12.921424848596152
1573,22.8435320854187,91.331222,13.293481564398723,0.08804230880112851,0.13705927023537504,12.921321945526946
1574,22.857133150100708,91.378737,13.243190858176195,0.08770923504120932,0.13723016824238282,12.921239534512022
1575,22.869922161102295,91.44626099999999,13.190866718991341,0.0873626939189646,0.13742949725539746,12.921181025552364
1576,22.888067960739136,91.495761,13.155794091420455,0.08713040901360675,0.1376130958047767,12.921144464236363
1577,22.901698112487793,91.56939299999999,13.14583262014345,0.08706443450376633,0.13780628048501758,12.921130963602668
1578,22.914509057998657,91.61220499999999,13.106961134496824,0.08680698988128127,0.1380408881458954,12.921145488668216
1579,22.928225994110107,91.671165,13.10305825851444,0.08678114125684162,0.1382667810528076,12.92118671690796
1580,22.946428060531616,91.72936999999999,13.080953812895064,0.08663474421121657,0.13841707839446207,12.921245865269364
1581,22.95919418334961,91.792138,13.075596919754751,0.08659926567703505,0.1385628948079817,12.921322671769863
1582,22.97273302078247,91.848142,13.079514048494874,0.08662520869703932,0.13869954161524453,12.921416252509433
1583,22.98551297187805,91.888458,13.09692115478951,0.08674049541258498,0.13883919007911152,12.921526834354896
1584,23.00366497039795,91.966613,13.102335639561119,0.08677635537432275,0.13903520192467667,12.921660883247794
1585,23.017194032669067,92.01453699999999,13.081488607799667,0.08663828614098931,0.13922721559411794,12.92181790440334
1586,23.029994010925293,92.07294499999999,13.074979163270282,0.08659517429533747,0.13935091465477603,12.921989361929365
1587,23.042804956436157,92.126842,13.082590912541876,0.08664558667050345,0.13944821134402105,12.922171650963133
1588,23.060950994491577,92.208299,13.101206185604724,0.08676887503642002,0.13956318063982373,12.9223669809288
1589,23.074548959732056,92.25495199999999,13.143620031640324,0.08704978059994901,0.1397296352100117,12.922581349052376
1590,23.087306022644043,92.290262,13.173559043989435,0.08724806573373221,0.1399298143479998,12.922818800190504
1591,23.100916147232056,92.36826699999999,13.232851884776101,0.0876407603467233,0.14016233708475592,12.923083324191252
1592,23.119107961654663,92.435036,13.27335168269161,0.08790898922996859,0.14030632829291614,12.923364434324366
1593,23.131872177124023,92.486102,13.296259620058606,0.08806070777607644,0.1404215949144475,12.923658629777373
1594,23.145527124404907,92.528488,13.331936057711463,0.08829699169654834,0.1405699531196916,12.923970013372971
1595,23.15829300880432,92.591256,13.35475628004371,0.08844812930874969,0.14071032957970767,12.92429730259594
1596,23.176436185836792,92.66220299999999,13.414086187564354,0.08884106941354994,0.14087982179197542,12.924644007564345
1597,23.190093994140625,92.71306,13.48338769201354,0.08930005109006112,0.1411062969283613,12.925017142800268
1598,23.20286798477173,92.765835,13.536561073205904,0.0896522167153158,0.1412933800421134,12.925412038740395
1599,23.21645998954773,92.809428,13.573579234134778,0.08989738682669417,0.14140189720412963,12.925819270052237
1600,23.23476815223694,92.887705,13.628499772709002,0.09026112382014106,0.14148810702809894,12.926236360829796
1601,23.24763512611389,92.937356,13.705780439584263,0.09077295123754317,0.14159818907762492,12.926666498489697
1602,23.261223077774048,93.000945,13.786496649696636,0.09130753214936405,0.14162679494234007,12.927099869525684
1603,23.275411128997803,93.061227,13.836626006080653,0.09163953729439568,0.14169267267635408,12.927541027055913
1604,23.29364514350891,93.13549499999999,13.882073908277938,0.09194053731611557,0.14181469072407327,12.927996729185242
1605,23.307268142700195,93.179234,13.943509075249592,0.09234742048780874,0.1419090272680428,12.92846373937834
1606,23.32008409500122,93.221935,13.971500314361993,0.09253280558092536,0.14192376104185192,12.928932410658714
1607,23.333642959594727,93.295495,14.011806289451847,0.09279975078171424,0.14194636324904175,12.929403647715793
1608,23.351868152618408,93.363721,14.066136914473159,0.09315958079632042,0.1419301021202784,12.929872884301087
1609,23.364609956741333,93.416465,14.12201065905079,0.09352963084304057,0.14195670550677708,12.930344735076623
1610,23.378228187561035,93.472837,14.190586149027514,0.09398380414861678,0.14197534144234547,12.930818072277972
1611,23.391102075576782,93.51044999999999,14.265619239030595,0.09448074593533771,0.14195424719209385,12.9312884745377
1612,23.4092960357666,93.598967,14.363393268914777,0.09512830024908857,0.14199331923951178,12.931763140994706
1613,23.42290711402893,93.652259,14.480325444426818,0.09590273835661864,0.14207882832455013,12.932247481427227
1614,23.43569803237915,93.69939199999999,14.556700756660469,0.0964085696388063,0.14218244077122394,12.932743865090684
1615,23.448446035385132,93.73807,14.622131508037874,0.0968419154399008,0.1422855721748359,12.933251742521607
1616,23.466636180877686,93.81599299999999,14.661500033881845,0.09710265194392415,0.14239167971237138,12.93377125433304
1617,23.480225086212158,93.880809,14.659084809604368,0.09708665598976936,0.1425019950800815,12.934302860525317
1618,23.493008136749268,93.932368,14.655725985698698,0.09706441060506114,0.14263472061322488,12.934849420707895
1619,23.5065860748291,93.97594699999999,14.650991386131947,0.09703305350157503,0.14273517176472297,12.935407227029605
1620,23.52474808692932,94.05411,14.686954391628028,0.09727123535182727,0.14288675423230693,12.935982568898094
1621,23.537557125091553,94.111733,14.751168808298276,0.09769652540654908,0.14305963265998242,12.936577629227518
1622,23.551180124282837,94.15135599999999,14.858093741452635,0.09840468586381615,0.14326606748336346,12.937196610410476
1623,23.564000129699707,94.21336699999999,14.940949579578913,0.09895343746443719,0.1434825844966885,12.937840570659043
1624,23.582170009613037,94.28793999999999,15.007455170036321,0.09939390189083198,0.1437321799488691,12.938513575836595
1625,23.59583306312561,94.33520299999999,15.049190327137337,0.09967031251896959,0.14397911858083795,12.939215693309555
1626,23.608610153198242,94.377979,15.08064885912716,0.0998786613833706,0.14418119827021397,12.93994186964051
1627,23.622205018997192,94.441577,15.121976546590483,0.10015237335295928,0.1443714795635568,12.940690482073734
1628,23.640422105789185,94.509795,15.140627516119917,0.1002758981354473,0.1445473705450887,12.941459609619605
1629,23.65320110321045,94.572575,15.171919706167143,0.10048314532241297,0.14472624328057235,12.942249373649663
1630,23.666856050491333,94.618589,15.206976506506615,0.10071532540451675,0.14488669657336486,12.943057842542137
1631,23.679692029953003,94.669067,15.22754004521909,0.10085151707233508,0.1449365927057649,12.943871769765341
1632,23.697862148284912,94.738959,15.243823865727112,0.10095936430157176,0.14501346274184646,12.944694518103265
1633,23.711496114730835,94.790875,15.293005168989005,0.10128509052070023,0.14510731659991982,12.945528209115974
1634,23.72431206703186,94.853692,15.35913774955536,0.10172308451436038,0.14527322521099217,12.946381362798089
1635,23.737818002700806,94.904849,15.44237184953882,0.10227434133132195,0.14546232395624628,12.947256700314405
1636,23.756052017211914,94.977243,15.513154628035215,0.10274313343909236,0.14554723814950693,12.948141065024261
1637,23.76878809928894,95.022724,15.547016183243382,0.10296739745041864,0.14554880801762643,12.949024405863842
1638,23.78252601623535,95.073833,15.54544554449797,0.10295699515958393,0.14543696861752178,12.949892832115891
1639,23.79534602165222,95.14613399999999,15.528566293900587,0.10284520441565975,0.14532764846397125,12.950746725558258
1640,23.813537120819092,95.194327,15.517575187279377,0.10277241066343443,0.1452329513516043,12.951588060893886
1641,23.827115058898926,95.267907,15.507801084863365,0.10270767709164622,0.1452005812432614,12.95242399440194
1642,23.839887142181396,95.310678,15.58059473485738,0.10318978713787354,0.14516985231151366,12.953254854024047
1643,23.852652072906494,95.353445,15.637708584976359,0.10356805036445092,0.14517141908599687,12.954085047247785
1644,23.871191024780273,95.431985,15.652896013394361,0.1036686362234823,0.1451977331280628,12.9549178333437
1645,23.884732961654663,95.485529,15.66195834754326,0.10372865577650392,0.1452279534792418,12.955753201868198
1646,23.897518157958984,95.55110599999999,15.646578695998446,0.10362679682977106,0.14529901489745858,12.956595909073968
1647,23.911110162734985,95.59190799999999,15.618960051151067,0.10344387941671099,0.14544221959560755,12.957454528460037
1648,23.929262161254883,95.670063,15.612213643306646,0.10339919817050326,0.14563645442630768,12.958335404112944
1649,23.942039012908936,95.71301199999999,15.60742554257843,0.10336748673051349,0.14585964157919332,12.95924206936297
1650,23.955657958984375,95.78645999999999,15.597624960944318,0.10330257778769959,0.14613378079482112,12.96018085587419
1651,23.968472957611084,95.82927699999999,15.548314752771443,0.10297599783541449,0.14638990135551308,12.961149547516028
1652,23.986634016036987,95.907439,15.540189859915518,0.10292218692648653,0.14665847756082556,12.962149407970893
1653,24.000298023223877,95.951171,15.498316748437201,0.10264486263086249,0.14696747709199987,12.963185163552739
1654,24.013105154037476,95.993912,15.514082058220566,0.10274927577993623,0.14734600794166183,12.964265472595217
1655,24.02666211128235,96.067471,15.52116334898084,0.10279617494512529,0.14756506874134726,12.96537106285393
1656,24.04488205909729,96.137479,15.525206746809966,0.10282295424132043,0.14772984068505574,12.966495132471051
1657,24.057605981826782,96.188418,15.502977880423163,0.10267573316088,0.1478590821782867,12.967632968566997
1658,24.071208953857422,96.24261,15.447215649210333,0.10230642166365507,0.1478972478136353,12.968773575148395
1659,24.08400011062622,96.274813,15.41666032591133,0.10210405472190419,0.14796395571006693,12.969920570269647
1660,24.1021671295166,96.36469199999999,15.381449871826522,0.10187085699589501,0.14797884861257107,12.971067844180782
1661,24.115771055221558,96.42658899999999,15.385202277565162,0.10189570906065984,0.14785786962795683,12.972199152240847
1662,24.12855815887451,96.469376,15.411968855725641,0.1020729832629475,0.14779756253206142,12.973321988197334
1663,24.142122983932495,96.521596,15.408965950454874,0.10205309511612391,0.14778069166471874,12.97444168210951
1664,24.16063117980957,96.60334999999999,15.39501862193958,0.10196072239960524,0.14774854771648274,12.975556280007604
1665,24.17341899871826,96.65627099999999,15.399328843845362,0.10198926886323796,0.14774667066705227,12.976669154194683
1666,24.186952114105225,96.707777,15.347151992347618,0.10164370322269593,0.1477120838060375,12.977776527443377
1667,24.199722051620483,96.75054899999999,15.332232633524054,0.10154489278012709,0.14775476864237605,12.978887835525745
1668,24.217872142791748,96.8287,15.293598677668054,0.10128902130994787,0.147833968921332,12.980007877445285
1669,24.231801986694336,96.872631,15.308225571721117,0.10138589476757315,0.14796151713783237,12.981142768849823
1670,24.24480104446411,96.925631,15.30950785400308,0.1013943872826522,0.1480633598427559,12.982288449171389
1671,24.25768804550171,96.988519,15.304969839569214,0.1013643321562961,0.14809791092645982,12.983436733944986
1672,24.276220083236694,97.067053,15.281169156508277,0.10120670098363621,0.14818885675618654,12.984594581065375
1673,24.29015803337097,97.125934,15.277193458869926,0.10118037006366766,0.14835514556073168,12.9857711283024
1674,24.302958011627197,97.15379399999999,15.257943574347802,0.10105287868608741,0.14852068700155693,12.986966169890891
1675,24.316517114639282,97.22735399999999,15.229304300303404,0.10086320167807096,0.14862221777476628,12.988171374080292
1676,24.334702014923096,97.28554,15.204839257698103,0.1007011704731188,0.14860749841632506,12.989372862711262
1677,24.34752106666565,97.34836,15.206501867908047,0.10071218188806008,0.14863039617041324,12.990574986972854
1678,24.361245155334473,97.38812999999999,15.204473068674023,0.10069874521477083,0.1486865268662397,12.991781720749705
1679,24.374052047729492,97.45087,15.197458440622194,0.10065228755459563,0.14870688583716962,12.992988934094756
1680,24.392259120941162,97.51361399999999,15.207895278662738,0.10072141040350632,0.14880570009523428,12.994206222720361
1681,24.405882120132446,97.582703,15.217237072861062,0.1007832808116143,0.14891908208010673,12.995435709013375
1682,24.418634176254272,97.625456,15.201960316600246,0.10068210333709955,0.14909267775016105,12.996685018592169
1683,24.432270050048828,97.682018,15.206508395904972,0.10071222512277767,0.14928393785627364,12.99795666567146
1684,24.450536966323853,97.74790999999999,15.169531963411977,0.100467331377513,0.1494019547246634,12.999241823429657
1685,24.463250160217285,97.810076,15.123288606975635,0.10016106308747583,0.1494824944668424,13.000536011932772
1686,24.47686505317688,97.873471,15.088622374501496,0.09993146972401612,0.149594225185344,13.001843007497682
1687,24.48969006538391,97.90651899999999,15.067105217022572,0.09978896226920794,0.14964830955691105,13.003155328441684
1688,24.50786304473877,97.984693,15.068967015523835,0.09980129290191539,0.14972222062068402,13.004475042786334
1689,24.521504163742065,98.031469,15.098939875421031,0.09999980220694117,0.14979838867498202,13.005802329679831
1690,24.534316062927246,98.091151,15.118107776531623,0.1001267506109746,0.14993080764316127,13.007144192961603
1691,24.547840118408203,98.148187,15.139097947759264,0.1002657678524745,0.15005218317132998,13.008498918315457
1692,24.566049098968506,98.22288499999999,15.109725580445348,0.10007123559087362,0.15005172427606303,13.009851280931768
1693,24.578797101974487,98.2812,15.091183596371089,0.09994843261561517,0.150045636232037,13.0112002450138
1694,24.592327117919922,98.309164,15.079272042114635,0.09986954276775495,0.15004039992896107,13.012545664569254
1695,24.605128049850464,98.381968,15.035749416324185,0.09958129379090748,0.14999352491252788,13.013882933294665
1696,24.62336015701294,98.45020099999999,15.043558362043449,0.09963301219192199,0.14988781658778152,13.015205877729233
1697,24.636933088302612,98.508309,15.0201233803898,0.09947780304813945,0.1497990231240137,13.01651699162444
1698,24.64974308013916,98.54658599999999,15.017443504244381,0.09946005431301685,0.14977108370204362,13.017823293359925
1699,24.66255497932434,98.61157,14.992905306186374,0.09929753860181054,0.14981061371821122,13.019132903156352
1700,24.680837154388428,98.667632,15.007607532620304,0.09939491098341646,0.1499165567401347,13.02045363009821
1701,24.69455099105835,98.73708099999999,15.032355396271665,0.09955881530322962,0.1500900115529962,13.021793283239534
1702,24.70741295814514,98.779944,15.025619185170882,0.09951420158973315,0.15019210402211164,13.023143544242492
1703,24.721686124801636,98.845007,15.001857400737194,0.09935682804145371,0.15015528033011882,13.024488145949261
1704,24.739829063415527,98.91701499999999,15.014922834161727,0.0994433599946227,0.15017432505741715,13.025833756474247
1705,24.752628087997437,98.95981499999999,15.02161069038628,0.0994876534553002,0.1502526029942499,13.027187704188616
1706,24.766287088394165,99.003475,15.017012520215042,0.09945719991939425,0.1503641954735623,13.028553986646315
1707,24.779081106185913,99.07627,15.031520615426043,0.09955328657603836,0.15048166288739726,13.02993272014845
1708,24.797190189361572,99.151788,15.03215285005388,0.09955747384602245,0.15052601433457746,13.031315044533748
1709,24.810819149017334,99.198011,15.066677546067087,0.09978612981796892,0.15057138784122318,13.032701454328175
1710,24.823657035827637,99.240826,15.08265575810703,0.09989195301196785,0.15056992899554195,13.03408596954643
1711,24.837247133255005,99.304852,15.11128383407746,0.10008155585549387,0.15052605206345135,13.035463151952355
1712,24.85543918609619,99.362611,15.130167601957499,0.10020662245410983,0.15034133571979405,13.036816487170023
1713,24.8682119846344,99.435384,15.098536602171363,0.09999713134093767,0.15012635145373224,13.03814245049215
1714,24.881822109222412,99.47899699999999,15.092738909693116,0.09995873340665454,0.14988462340661277,13.039437584858486
1715,24.89460515975952,99.52178099999999,15.081031263468523,0.0998811940352531,0.1497258995846677,13.040712040758809
1716,24.912803173065186,99.61683099999999,15.04568739177721,0.09964711268864729,0.14956001490754717,13.041965364907844
1717,24.926411151885986,99.668527,15.014664235473163,0.09944164730367083,0.14944288831511182,13.043203657558184
1718,24.939181089401245,99.71636199999999,14.998996487408135,0.09933788030277818,0.14935300207385024,13.044430493502729
1719,24.952754974365234,99.759937,14.990296685998612,0.09928026179264633,0.14931004095935232,13.045651672309022
1720,24.970921993255615,99.838106,15.003181178392753,0.09936559537908232,0.1493946849304946,13.046881720364626
1721,24.983662128448486,99.88084699999999,15.025855952992757,0.099515769695544,0.14956707851398948,13.048131154099364
1722,24.997148036956787,99.93433399999999,15.038564300874208,0.09959993668243232,0.14968281656730564,13.049393342619052
1723,25.00994610786438,99.99713399999999,15.014431970104363,0.09944010901746457,0.14978150577982496,13.050666202562976
1724,25.028064966201782,100.075254,15.03332337495303,0.09956522619548269,0.14990030942238514,13.051952080695953
1725,25.04161500930786,100.118805,15.014836706736576,0.09944278957540448,0.14994315584516546,13.053242399543871
1726,25.054387092590332,100.162218,15.015784810616756,0.09944906883747665,0.15002081690576732,13.054540220100023
1727,25.06714105606079,100.214334,15.006914273828198,0.0993903195523186,0.15013803618778418,13.05585007362451
1728,25.085301160812378,100.282495,15.007886783723558,0.09939676045465895,0.15017685417558657,13.057162222075695
1729,25.098915100097656,100.361289,14.982943055416312,0.09923155892941221,0.15006472474324742,13.058458473132132
1730,25.1116201877594,100.398817,14.958424937289324,0.09906917620695523,0.14999953504204436,13.05974459600558
1731,25.12517809867859,100.442376,14.95578761828892,0.09905170932646076,0.1499484044440135,13.06102228454186
1732,25.143397092819214,100.520597,14.964216937426427,0.09910753644104263,0.14987612532746541,13.062289295573613
1733,25.156187057495117,100.56338799999999,14.932905313489664,0.09890016054404,0.14985154447772764,13.063551616923315
1734,25.169798135757446,100.637001,14.941128075556076,0.09895461963765984,0.14989593704503978,13.064817425441829
1735,25.182603120803833,100.681085,14.92011824174962,0.09881547217152108,0.14997520251181057,13.06609083488283
1736,25.200757026672363,100.75801899999999,14.882985237134374,0.09856954145403284,0.1500468358451927,13.067371294637743
1737,25.214352130889893,100.801564,14.858411218335966,0.09840678850319351,0.15011864914041065,13.068659168664224
1738,25.227235078811646,100.852459,14.829544010010599,0.0982156018936288,0.15020318687356504,13.069956298018184
1739,25.24091410636902,100.925946,14.819038835188055,0.09814602645236792,0.15033827424911694,13.071268750465308
1740,25.259116172790527,100.974149,14.772897353089636,0.09784043287285522,0.1502990984822203,13.072576296076598
1741,25.271867990493774,101.046903,14.738746471759345,0.09761425266375451,0.15024363150365044,13.073877505816148
1742,25.285505056381226,101.092483,14.701330880184274,0.09736645038175103,0.1502500588698488,13.07517971918838
1743,25.298323154449463,101.13336199999999,14.684324530841671,0.09725381786684904,0.1501912486419298,13.076474003628734
1744,25.316478967666626,101.211517,14.633104578061486,0.09691458973630954,0.15006911425736658,13.077752453804122
1745,25.33013606071472,101.285178,14.599163012904073,0.09668979582161487,0.14992317857046703,13.079012478417265
1746,25.342939138412476,101.330709,14.576259818536654,0.09653810868824352,0.14971363223408882,13.080246281941484
1747,25.35648012161255,101.371522,14.565227295691901,0.09646504063767695,0.14948480732811423,13.081450646543088
1748,25.37472701072693,101.449772,14.517993955710159,0.09615221571786677,0.14923643013268267,13.082623787431723
1749,25.387489080429077,101.49253499999999,14.459242450253445,0.09576310635167905,0.14901394615086166,13.083768895909596
1750,25.40099596977234,101.56604399999999,14.39695592162111,0.09535058463857986,0.1488188641952795,13.08488970857596
1751,25.41380500793457,101.608854,14.362648313998786,0.09512336643619397,0.1486561369506966,13.085990495822754
1752,25.4319851398468,101.692053,14.335222501903557,0.09494172614836474,0.14857381235332914,13.0870808182313
1753,25.44554114341736,101.74569699999999,14.332589663961159,0.09492428894577601,0.1485781177803048,13.088170871622962
1754,25.45834708213806,101.773399,14.320088964668258,0.09484149720893538,0.14854677859696414,13.089255996408683
1755,25.4710910320282,101.84614599999999,14.290126346086092,0.09464305573181578,0.14854357249376204,13.090339528169968
1756,25.489310026168823,101.896367,14.267798797293432,0.09449518108091617,0.14849513444235402,13.091416516741406
1757,25.50289297103882,101.96795,14.212600204508814,0.09412960254321044,0.14841970354198702,13.0924842470633
1758,25.5156831741333,102.010742,14.15944919382563,0.09377758507713194,0.148300153161298,13.093538048100186
1759,25.5292751789093,102.054334,14.082726705828161,0.09326945446081888,0.14813671380894897,13.094572976691436
1760,25.547458171844482,102.150267,14.037825886823512,0.09297207775381552,0.14803207565071685,13.095595308307995
1761,25.560249090194702,102.20531299999999,13.982888356996902,0.09260822822784039,0.14793273767645296,13.096605664083087
1762,25.573883056640625,102.248948,13.964938182708373,0.09248934479011274,0.14781969452434812,13.097602548791563
1763,25.586673974990845,102.302791,13.916345215522746,0.09216751510224695,0.1476990638448448,13.09858455774365
1764,25.604806184768677,102.369874,13.896777044215806,0.09203791572133738,0.14762011144506118,13.099556179272582
1765,25.618443965911865,102.413513,13.869988046630784,0.09186049303590862,0.1475186408019938,13.100514453081844
1766,25.63124418258667,102.486314,13.841621255647622,0.09167262067460599,0.14744129405326128,13.101462194586384
1767,25.644814014434814,102.529885,13.83009758803769,0.0915962997877623,0.14743256093504378,13.102406946131312
1768,25.66303014755249,102.608103,13.828271843727393,0.0915842079408236,0.14744329920199561,13.10335089430937
1769,25.67579197883606,102.663823,13.826649303425603,0.09157346190761925,0.14748115378261453,13.104297322925783
1770,25.68937110900879,102.71334,13.807617520112222,0.09144741500746029,0.14750760899583557,13.105245269826815
1771,25.702192068099976,102.767269,13.7511299692769,0.09107329974126983,0.14746515502022403,13.106187055424787
1772,25.720366954803467,102.845447,13.676274978939745,0.09057753750301473,0.14745219354931954,13.107126356132701
1773,25.73397207260132,102.901491,13.630546248284952,0.09027467756328494,0.1474586448481599,13.108065621013509
1774,25.74679708480835,102.935214,13.590290343962787,0.09000806397961002,0.1475112094518744,13.109010122547156
1775,25.760344982147217,103.005532,13.55777312938436,0.0897927034938413,0.14756877077368274,13.10996065057829
1776,25.778521060943604,103.05360499999999,13.507389840229411,0.08945901656008301,0.147658103549426,13.110920554354262
1777,25.791293144226074,103.12637699999999,13.47652426209494,0.08925459481034982,0.14765690352450322,13.111879522191696
1778,25.804818153381348,103.16990399999999,13.44398545662147,0.08903909132876472,0.1476132881036004,13.112832472867687
1779,25.817784070968628,103.217793,13.419686600203708,0.08887816076968709,0.1475468253348928,13.113776726019303
1780,25.83592700958252,103.308351,13.419807897074861,0.08887896411503608,0.1475073754601056,13.114714794770666
1781,25.849483966827393,103.33702799999999,13.414059639492196,0.08884089358650601,0.14751065720880666,13.115651626600977
1782,25.862269163131714,103.414631,13.440360052298715,0.08901508039036858,0.14745796554104287,13.116581234643766
1783,25.87505602836609,103.457724,13.426759496710647,0.08892500434000128,0.14740812261126868,13.117504200066877
1784,25.893201112747192,103.53075,13.402938538748835,0.08876723888731286,0.14731145108904517,13.118415475037837
1785,25.906816005706787,103.574365,13.375049155564831,0.088582528382795,0.14712580479532342,13.119304991685931
1786,25.91959500312805,103.61714599999999,13.320878244151428,0.08822375614637273,0.14686722881727263,13.120164251469568
1787,25.933149099349976,103.690702,13.285662533339657,0.08799052360522681,0.14662561601593732,13.120995121189868
1788,25.951339960098267,103.76450899999999,13.251031323531391,0.08776116219577772,0.1464121629062534,13.121801067885592
1789,25.96413016319275,103.811685,13.234960723423903,0.08765472711852361,0.14624471240041334,13.122587449309057
1790,25.977720022201538,103.866631,13.217433773746817,0.08753864668403875,0.1461300462541605,13.123360150654262
1791,25.990517139434814,103.918076,13.212758238373475,0.08750768076084126,0.14605096025561617,13.124122936955981
1792,26.008661031723022,103.976221,13.188089699856045,0.08734430180888629,0.1459531583632971,13.124874041079602
1793,26.022289991378784,104.039852,13.162589865046566,0.08717541720782841,0.1458810026282505,13.125616588681243
1794,26.035053968429565,104.09261699999999,13.142365165280566,0.08704146965965735,0.14584342310530457,13.126354351602226
1795,26.048662185668945,104.13998799999999,13.104599001054206,0.08679134554604997,0.1458314336837039,13.127090253133918
1796,26.066874027252197,104.21444,13.097862774441875,0.086746731729821,0.14580624957104402,13.127822911708218
1797,26.0796160697937,104.25828899999999,13.090405584333277,0.086697342995113,0.14582253544504561,13.12855652276153
1798,26.09326696395874,104.330835,13.08875420639458,0.08668640597114964,0.14588894164085994,13.129296612633942
1799,26.10605216026306,104.373621,13.108252004032265,0.08681553926946906,0.14600513746283753,13.130048762614013
1800,26.124354124069214,104.458169,13.117343766765394,0.08687575372707514,0.14612006394043933,13.13081278553156
1801,26.138079166412354,104.50187899999999,13.067475181196144,0.08654547565891865,0.14610544005240475,13.131574364457833
1802,26.150890111923218,104.55469099999999,13.060830070663439,0.08650146530160903,0.14610990585335362,13.132335524173124
1803,26.16474413871765,104.616187,13.04460140057462,0.08639398333185794,0.14607286905424996,13.13309169471531
1804,26.182971000671387,104.689233,13.014296512385998,0.0861932750139383,0.1459922247453669,13.133838162794904
1805,26.195763111114502,104.73202599999999,13.007839466758876,0.0861505102045622,0.1459103395585726,13.134574783137113
1806,26.20926809310913,104.77553499999999,13.000098818104329,0.08609924413285155,0.14586767113829277,13.135305918545548
1807,26.222102165222168,104.848367,13.010890017005188,0.08617071390255494,0.14584832651910126,13.136033720700311
1808,26.24032998085022,104.918421,12.980350580018058,0.08596845217534616,0.14580223524842556,13.136755074805134
1809,26.253867149353027,104.970135,12.95292787417294,0.08578683246011336,0.14571375621601673,13.137465435365181
1810,26.266669988632202,105.012453,12.91753003610245,0.08555239369588168,0.14563906521535203,13.138166496257528
1811,26.27943205833435,105.071822,12.893207671498404,0.0853913074428283,0.14562218590585665,13.138864573015852
1812,26.297638177871704,105.133395,12.89661137506816,0.08541385006413516,0.1456836640732164,13.139568335274568
1813,26.311217069625854,105.208719,12.900787751358264,0.08544151007247998,0.1457837727054557,13.14028215519491
1814,26.324018955230713,105.24977799999999,12.889881125266951,0.0853692758321376,0.14586806668422567,13.141004601474622
1815,26.33759307861328,105.29335599999999,12.896669710403048,0.08541423641721681,0.14597480391552198,13.14173835666097
1816,26.35573410987854,105.38213999999999,12.882771481361893,0.08532218888496557,0.14604133964774743,13.142479098747968
1817,26.368518114089966,105.427808,12.851652757934469,0.08511609056194751,0.1461378627047529,13.143230332443071
1818,26.38216209411621,105.493748,12.826134449257719,0.08494708360904979,0.14617695297640818,13.14398593556278
1819,26.394946098327637,105.53071299999999,12.797407554711492,0.08475682629321542,0.14618629593717142,13.144742200467698
1820,26.41309905052185,105.608868,12.780597901819723,0.08464549649269872,0.1461089592827788,13.145489334321349
1821,26.426761150360107,105.65253299999999,12.758408599001626,0.084498537440525,0.14596378196688212,13.146219725035758
1822,26.439532041549683,105.705305,12.733595154461753,0.08433419878055727,0.14575437874187622,13.146926310943206
1823,26.453132152557373,105.76890499999999,12.717281019101387,0.08422615077701037,0.14546584913151442,13.147600240285609
1824,26.471415042877197,105.847191,12.705519132195935,0.08414825217129168,0.14520166293542403,13.14824396336024
1825,26.484193086624146,105.891481,12.696854943318005,0.08409086952183249,0.14491736656717685,13.14885552321842
1826,26.49783205986023,105.934148,12.679117465278974,0.08397339476465167,0.14462899968053503,13.14943465796042
1827,26.510624170303345,105.996403,12.669470723577342,0.08390950469885473,0.1443895567502744,13.149986878654214
1828,26.528812170028687,106.054593,12.64465550294421,0.08374515427587738,0.1441956948522376,13.150517404973344
1829,26.542448043823242,106.12823,12.635000551905367,0.08368120983989923,0.14406132589686751,13.151032622427744
1830,26.555238962173462,106.17102299999999,12.607463903269062,0.08349883548515694,0.14392215428274646,13.151532320771883
1831,26.568775177001953,106.214559,12.592356726068612,0.08339878112740634,0.1438102381543254,13.1520197278813
1832,26.586966037750244,106.292752,12.543396980443983,0.08307452227751616,0.14374644473665,13.152500094739192
1833,26.599780082702637,106.356875,12.481149736242527,0.08266226074396267,0.14373576579507322,13.152979153020116
1834,26.613361120224,106.40915,12.432680709355765,0.08234125190878418,0.1437511191670881,13.153459790202753
1835,26.626105070114136,106.451895,12.412680753213905,0.08220879283054193,0.14380066738650554,13.153945345200395
1836,26.644273042678833,106.53008899999999,12.40471063465477,0.08215600698689625,0.14389077036534687,13.154440072849116
1837,26.657896995544434,106.57369399999999,12.37648224848074,0.08196905127627584,0.1439421095133708,13.154939969831192
1838,26.670881032943726,106.627369,12.357782024217194,0.0818452002812385,0.1440448455156414,13.15545046695657
1839,26.683645963668823,106.669984,12.343391641421462,0.0817498932302052,0.14417395675126457,13.155974479963458
1840,26.701817989349365,106.74815799999999,12.323825704548879,0.08162030864788383,0.1442962942005173,13.156511476097982
1841,26.715445041656494,106.82178599999999,12.314682478999844,0.0815597533536724,0.14440229799520624,13.157059477801491
1842,26.72819995880127,106.864543,12.27893255803869,0.0813229827555691,0.14440581040662256,13.157607338145327
1843,26.741755962371826,106.911231,12.279342406278786,0.08132569716752668,0.1443973729992436,13.158153825153065
1844,26.759929180145264,106.98627499999999,12.236587222662806,0.0810425309359769,0.14434025332670364,13.158693967484451
1845,26.772727966308594,107.029074,12.213581133718353,0.08089016233506965,0.1443250782382395,13.1592321034152
1846,26.786339044570923,107.10466,12.15677902635355,0.08051396377091322,0.14422281259199463,13.159759327717271
1847,26.799147129058838,107.145496,12.103259101034178,0.08015950299484378,0.14411225053237972,13.160274864530658
1848,26.81730008125305,107.22365099999999,12.056155504535274,0.07984753736202517,0.1439394779286378,13.160771533992412
1849,26.83092212677002,107.275869,12.008952946329625,0.07953491630894644,0.14374385369692613,13.161246766184581
1850,26.843706130981445,107.328712,11.958167493118044,0.0791985658553351,0.14347597408233184,13.16169300244717
1851,26.857311964035034,107.378002,11.913314990233827,0.0789015091444723,0.1432427768319157,13.162114012147178
1852,26.87553095817566,107.466703,11.896401268149072,0.07878949009697533,0.14305836286399048,13.162514773696932
1853,26.88829207420349,107.508983,11.88611461449134,0.07872136191449154,0.14291182861390744,13.162899231229321
1854,26.901920080184937,107.552613,11.863419910043051,0.07857105560327374,0.14276518958877277,13.16326751409869
1855,26.914735078811646,107.62397299999999,11.83546661282135,0.0783859217981016,0.14261393848009044,13.163619241716109
1856,26.932909965515137,107.67360599999999,11.794198035800235,0.07811260131510589,0.14250401714886027,13.163958895516938
1857,26.946547031402588,107.73724399999999,11.747951124412042,0.07780630948073482,0.14242014710760162,13.164289257236186
1858,26.959371089935303,107.79007,11.706071874761811,0.07752894453219193,0.14232630056323697,13.16460942455342
1859,26.97289204597473,107.833591,11.65242375618018,0.07717363473619289,0.14220371196324694,13.16491615863334
1860,26.991122007369995,107.91775299999999,11.62032939211747,0.07696107477604278,0.14205697035021703,13.165207237534695
1861,27.003896951675415,107.9746,11.578621504363202,0.07668484475192792,0.141923275119012,13.165484221479156
1862,27.01739001274109,108.018093,11.550313487608815,0.0764973616504873,0.1418279032580999,13.165751187044107
1863,27.030182123184204,108.070886,11.522320302949087,0.07631196367207213,0.14174204909796634,13.166009120902366
1864,27.048388957977295,108.149096,11.491858833169715,0.07611021831921935,0.14169869478002006,13.16626252326663
1865,27.06196904182434,108.19267599999999,11.450657125549647,0.07583734071015608,0.1416768961430385,13.166513787318483
1866,27.074769020080566,108.255479,11.428835392136104,0.07569281605854665,0.14164847309624076,13.166762173899164
1867,27.087592124938965,108.29830199999999,11.387927611771948,0.07542188512042165,0.14155996466103932,13.167001238227966
1868,27.10580801963806,108.376521,11.357997106986623,0.07522365633196489,0.14147713134116555,13.16723148613587
1869,27.119384050369263,108.430098,11.337970866706348,0.07509102317470355,0.14135560727622007,13.167448942182164
1870,27.132177114486694,108.492251,11.314032343991089,0.0749324790943639,0.14125006104892138,13.167655273936663
1871,27.145796060562134,108.541382,11.288613999979166,0.07476413420428601,0.14117011173157837,13.167853191961656
1872,27.163925170898438,108.619095,11.263551153843704,0.07459814376542288,0.1411124576291471,13.168044868500294
1873,27.17670512199402,108.65742399999999,11.23740513165875,0.0744249794857737,0.14103372867885744,13.168228225212076
1874,27.19033718109131,108.711057,11.186647651754889,0.07408881429849644,0.14088045498598786,13.168395932049771
1875,27.203135013580322,108.777594,11.1616411738812,0.07392319718485181,0.14070888251092556,13.168546212518516
1876,27.22127103805542,108.831994,11.137717009158711,0.07376474819704508,0.1405033232280785,13.168675672452286
1877,27.234945058822632,108.903803,11.119834740123787,0.07364631449366868,0.14030461976960926,13.168784968290442
1878,27.247915029525757,108.946809,11.090050998856526,0.07344905771535955,0.140098729029028,13.168873435354325
1879,27.261492013931274,108.996707,11.05644054115064,0.07322645671486515,0.13986905401023167,13.168938971309588
1880,27.279757976531982,109.07497699999999,11.007830331366996,0.07290451282981696,0.13963399293076578,13.168981213374146
1881,27.29247808456421,109.12126599999999,10.944160483270087,0.07248282943556743,0.1393786086616591,13.168998046026182
1882,27.306079149246216,109.17129899999999,10.894623889793056,0.07215475014055861,0.13912270554882072,13.16898892572559
1883,27.31886315345764,109.234084,10.872913258363642,0.07201096131388321,0.13884337730872703,13.168951325032339
1884,27.337044954299927,109.292267,10.82593706081395,0.07169983944028395,0.13857542253151886,13.168886565778148
1885,27.350980043411255,109.359659,10.787976281680239,0.07144842639828808,0.13831688384906746,13.168795789246298
1886,27.363765001296997,109.420059,10.742743496132679,0.07114885108734931,0.1380784233571849,13.168681170061157
1887,27.377295970916748,109.452523,10.698014580167424,0.07085261288874985,0.13787060127022266,13.168545752475902
1888,27.395832061767578,109.548149,10.674308364979588,0.07069560737383168,0.137676880564194,13.168391066963258
1889,27.409003019332886,109.59423299999999,10.644107017268908,0.07049558480122926,0.13750831988146572,13.168219766817705
1890,27.42252206802368,109.63775199999999,10.601231611420731,0.07021162234163039,0.13735123359857412,13.168033063092144
1891,27.435542106628418,109.69077399999999,10.54563576233171,0.06984341278795972,0.13721861899920365,13.167833462856814
1892,27.454276084899902,109.769511,10.507880439193475,0.06959336047453679,0.13704719702794793,13.167617203097322
1893,27.468077182769775,109.813313,10.451881738437457,0.06922248284699135,0.13688779145516577,13.167385571690014
1894,27.48084306716919,109.879133,10.414191986404255,0.06897286480892735,0.13674728889985663,13.167140494482604
1895,27.49367618560791,109.918914,10.369326844963862,0.06867572439330591,0.13661016098299464,13.166882415944029
1896,27.512855052947998,109.99809499999999,10.32475089813359,0.06838049930445908,0.13647187282569856,13.166611172298186
1897,27.526754140853882,110.05199499999999,10.288661574180411,0.06814148085105262,0.13634422210692568,13.166327705185997
1898,27.539550065994263,110.11479299999999,10.246629053619412,0.06786310079410561,0.1362277882723186,13.16603313010688
1899,27.553436040878296,110.16668899999999,10.207612983662406,0.0676046985942966,0.1361297668549388,13.16572927484567
1900,27.572015047073364,110.249431,10.163587686687617,0.06731312044206172,0.13605122961895988,13.165418019732925
1901,27.584875106811523,110.30145399999999,10.128306711956249,0.06707945566003633,0.13599673542605908,13.165101660405671
1902,27.598469018936157,110.350449,10.110247373203872,0.06695984922951033,0.13594275128490851,13.16478031947636
1903,27.612415075302124,110.412168,10.06386849817929,0.0666526834041408,0.13586576637299733,13.164451816485313
1904,27.630638122558594,110.47975799999999,10.022597117213259,0.0663793443507064,0.13580240993857326,13.164117495884003
1905,27.644302129745483,110.523422,9.984823361414689,0.0661291699583559,0.13573219998915767,13.16377653023471
1906,27.657117128372192,110.57624,9.956060722753957,0.06593867591037939,0.13565774355236862,13.163428582802062
1907,27.67082715034485,110.639951,9.921712981591044,0.06571119190482097,0.13556612512973565,13.163072136573431
1908,27.689094066619873,110.70822,9.886440069590275,0.06547758052200582,0.13548488992603844,13.162708252876364
1909,27.70191216468811,110.76237499999999,9.836360336314112,0.06514590402925119,0.13539626693613885,13.16233627053732
1910,27.715646982192993,110.80475399999999,9.797707725229678,0.0648899090060829,0.1352816262042626,13.161953694935441
1911,27.72854518890381,110.869309,9.75976664994197,0.06463862646203715,0.13514791187124706,13.161558718585804
1912,27.7467360496521,110.929808,9.724667628638066,0.06440616675181861,0.13500370777158893,13.161150363192785
1913,27.76038408279419,111.00115199999999,9.680938325973543,0.06411654896055775,0.13484388550951468,13.160727253124367
1914,27.773147106170654,111.043915,9.65298689779647,0.06393142753400921,0.1346675208193741,13.160287700911551
1915,27.786694049835205,111.087463,9.61750998529714,0.06369646506233123,0.13447660014791854,13.159830361189504
1916,27.804938077926636,111.16570999999999,9.578325640395361,0.06343694838287449,0.13425643275655627,13.159352528611144
1917,27.817734003067017,111.210151,9.534629498340154,0.06314755021328244,0.1340415850157191,13.158854795324164
1918,27.831292152404785,111.28206499999999,9.506030298136421,0.0629581386130478,0.1338229019397503,13.158336768945809
1919,27.84405016899109,111.331465,9.474949514680155,0.06275229156526117,0.13361029856866685,13.157799086739619
1920,27.86227512359619,111.40305199999999,9.43340949789874,0.0624771733453008,0.13340623956874959,13.15724262747978
1921,27.875848054885864,111.44662799999999,9.398467614640658,0.06224575435539978,0.1332057304201874,13.156667834752323
1922,27.888669967651367,111.50944899999999,9.352047515445795,0.061938315503651684,0.13302540527873064,13.156076683865457
1923,27.901398181915283,111.56217699999999,9.32279380318293,0.06174456909070866,0.13284000001843765,13.155468702170229
1924,27.919612169265747,111.640394,9.270275297058738,0.06139674068235977,0.132669951975303,13.15484540093404
1925,27.933175086975098,111.683959,9.23641990385524,0.06117251748179592,0.13250414955470813,13.1542072419302
1926,27.94594407081604,111.733848,9.20647514127004,0.06097419426438062,0.13234650680754864,13.15355501551877
1927,27.959611177444458,111.80039699999999,9.187034979507441,0.060845442686642666,0.13216182240245763,13.152886106137355
1928,27.977750062942505,111.87378199999999,9.140644463275093,0.06053819976192155,0.13197685231292436,13.152200473309453
1929,27.990561962127686,111.92134999999999,9.120537536979832,0.060405032223729754,0.13179647494910557,13.15149864489668
1930,28.004196166992188,111.964986,9.077407107090934,0.06011938074795886,0.13160459943124692,13.150779687310012
1931,28.016972064971924,112.018242,9.044852787775259,0.05990377451868653,0.13142397341600115,13.15004469096662
1932,28.0351140499115,112.085906,9.003654296964292,0.059630918214448395,0.13125345765698973,13.149294674507347
1933,28.04875111579895,112.155553,8.97193972164076,0.05942087358313007,0.13106883257816165,13.148528327847052
1934,28.061622142791748,112.206532,8.934883451720857,0.05917545107710701,0.13088275901207272,13.147745537697018
1935,28.075241088867188,112.249669,8.89291941411395,0.058897524580603336,0.1307106236795099,13.146947671552038
1936,28.093507051467896,112.327895,8.861051329378865,0.05868646326129773,0.13054911378584447,13.146135781643393
1937,28.106268167495728,112.370656,8.824355770088857,0.05844342973039087,0.1303906273088883,13.145310255586473
1938,28.119940996170044,112.422488,8.76841402099294,0.05807292929189264,0.13024327462021,13.144472177143438
1939,28.13273596763611,112.48509999999999,8.725048501411155,0.05778572082450619,0.13010181596862527,13.143622147935673
1940,28.150901079177856,112.55821399999999,8.682352124142632,0.05750294406553945,0.12996587568402435,13.142760728175245
1941,28.16451096534729,112.61687699999999,8.633946871669659,0.05718235760629047,0.12984044154352062,13.141888907457485
1942,28.177287101745605,112.659655,8.593394400943223,0.056913779872681,0.1297186535807489,13.141007049910476
1943,28.190832138061523,112.7032,8.545999812285983,0.05659988700798269,0.12957898725299657,13.140113512996658
1944,28.20903205871582,112.781404,8.503045439949654,0.05631540155582532,0.12944382466368995,13.139208736119306
1945,28.2217960357666,112.829499,8.449854095109576,0.05596311695789882,0.12931735852462184,13.138293528567461
1946,28.235351085662842,112.906015,8.406594816310367,0.05567661211986196,0.1291957557274242,13.137368315491555
1947,28.24816918373108,112.94054299999999,8.364211139056057,0.055395906363219186,0.12908410179972954,13.136434029771676
1948,28.266354084014893,113.030034,8.32374856493365,0.05512792401198067,0.128974976925953,13.135490920604434
1949,28.279973030090332,113.06235099999999,8.283024946938276,0.05485821277541116,0.1288639510517825,13.134538829584336
1950,28.292739152908325,113.12511699999999,8.24494923582944,0.054606038542571775,0.12876067441372252,13.133578503568547
1951,28.305538177490234,113.177916,8.209174449086206,0.05436910325917863,0.1286610654799073,13.132610315227657
1952,28.323732137680054,113.256113,8.163800937978522,0.054068595927297076,0.12856263302872736,13.131634407367011
1953,28.337339162826538,113.29972,8.125020735907544,0.05381175587305222,0.12846147474235733,13.130650575857294
1954,28.350110054016113,113.34249299999999,8.08293445578667,0.05353301976823705,0.12833901200216408,13.129656914687526
1955,28.363696098327637,113.41608099999999,8.036301987012141,0.05322417439946613,0.1282054397661489,13.12865243848214
1956,28.3818781375885,113.471874,7.991973525897821,0.05293058840070432,0.12807198701982137,13.127637200442495
1957,28.39466404914856,113.53705,7.947770979104477,0.05263783632851592,0.12792649039411516,13.12661019382258
1958,28.408323049545288,113.59424999999999,7.912595035892535,0.05240486716692843,0.12778232710919168,13.1255715692179
1959,28.42112112045288,113.63471399999999,7.857950492569375,0.05204295808131773,0.12761743963119032,13.124519431068455
1960,28.439280033111572,113.711731,7.81720633877562,0.05177311083680374,0.12745516830023498,13.12345404911094
1961,28.452943086624146,113.77640099999999,7.773801700727926,0.051485643289052335,0.12729414764607527,13.122375578280453
1962,28.46569800376892,113.818092,7.726904273973749,0.05117504311194543,0.12713271676971225,13.12128402599808
1963,28.47930908203125,113.86170399999999,7.692768448862186,0.05094896261970611,0.1269635299180353,13.120178775390032
1964,28.497485160827637,113.939882,7.643057313641613,0.050619727340239104,0.12679047954189465,13.119059555045602
1965,28.510233163833618,113.98263299999999,7.602371759032565,0.05035026819627579,0.12661687884519898,13.117926368846241
1966,28.523903131484985,114.056304,7.549247303850388,0.04999842660644225,0.12643845908216433,13.116778790468812
1967,28.536694049835205,114.09909499999999,7.511503685686016,0.04974845181469176,0.1262474982119789,13.115615734061976
1968,28.554861068725586,114.184083,7.464939549239739,0.049440059008774,0.12605316063118102,13.114436899556546
1969,28.56851315498352,114.22242399999999,7.419814654691356,0.04914119825651727,0.12585647562851318,13.113242128607615
1970,28.581281185150146,114.274853,7.387836182124081,0.04892940584208338,0.12566149727297962,13.112031625662581
1971,28.594812154769897,114.33721999999999,7.341333131948277,0.04862141760860681,0.12546986736618249,13.110805731144659
1972,28.613011121749878,114.40541999999999,7.293945343556272,0.048307569781850516,0.12527419742888918,13.109564131808433
1973,28.6257541179657,114.458164,7.257122967935677,0.048063696350389054,0.12507907472121252,13.108306922229914
1974,28.63925313949585,114.51682299999999,7.220865372709081,0.04782356344165013,0.12487761652876446,13.107033579515463
1975,28.652055978775024,114.544468,7.187364388775473,0.04760168748249407,0.1246749062678246,13.10574403465956
1976,28.670279026031494,114.63014299999999,7.146794492489075,0.047332994339950994,0.12447538631647906,13.104438624141611
1977,28.683869123458862,114.696286,7.107365368949637,0.047071856499303295,0.12428078200744067,13.103117825909868
1978,28.69676399230957,114.748475,7.067413801588401,0.04680725852971442,0.1240825973921636,13.101781394977065
1979,28.70956516265869,114.78794699999999,7.028720711334051,0.04655099541428146,0.1238864531717893,13.10042956439579
1980,28.72775912284851,114.868138,6.991350991000504,0.04630349693606269,0.1236876207207559,13.099062167558222
1981,28.741322994232178,114.92016799999999,6.956235572014073,0.04607092862451035,0.12349096882373863,13.097679451236786
1982,28.75410795211792,114.96249399999999,6.919079292021438,0.04582484375493234,0.12329203726715054,13.096281276634924
1983,28.767701148986816,115.026088,6.879588007616457,0.04556329422483422,0.12309752383559566,13.094868070644347
1984,28.78586196899414,115.10425099999999,6.841590581215399,0.04531163846914345,0.12290784891932763,13.093440292525296
1985,28.798662185668945,115.147053,6.8076332050923565,0.04508673983892248,0.122715792992603,13.091997791810698
1986,28.812952995300293,115.20134499999999,6.773215037581263,0.04485878940188302,0.12252497632443268,13.090540711486065
1987,28.82575798034668,115.264151,6.732799734473906,0.04459112012508509,0.12232808433625028,13.089068597827586
1988,28.843882083892822,115.330866,6.696892998993213,0.04435331094936864,0.12213160177643863,13.087581537806917
1989,28.857527017593384,115.38592299999999,6.66397383010572,0.04413528833289839,0.1219429292202726,13.086080232967955
1990,28.870290994644165,115.428687,6.622214494484544,0.04385871757118494,0.12174915558938187,13.084564306935517
1991,28.8838529586792,115.48593199999999,6.5872991664802125,0.0436274744558913,0.1215557773760018,13.08303384180869
1992,28.90210509300232,115.550506,6.553666045359921,0.04340472335631866,0.12136945143172981,13.081489470197631
1993,28.91490912437439,115.60331099999999,6.514160118785663,0.04314307685159559,0.12118202385598342,13.079931146961423
1994,28.928542137145996,115.674258,6.488782330662495,0.04297500056188881,0.12099070760240663,13.078358597552283
1995,28.941344022750854,115.729973,6.443018552809159,0.04267190850566931,0.12080163041023426,13.07677205345432
1996,28.959558963775635,115.800648,6.408622740598904,0.04244410612708168,0.12061519547549089,13.075171777803442
1997,28.973181009292603,115.841589,6.373680512132842,0.0422126848508791,0.12042849471709745,13.073557793834736
1998,28.98595118522644,115.90436,6.338451782839644,0.0419793660887416,0.1202416289589451,13.071930132997537
1999,28.99950098991394,115.94791,6.308485560450108,0.04178090074371954,0.12005576327875271,13.07028892174011
2000,29.01778507232666,116.03355099999999,6.267546831041869,0.04150976483105248,0.1198670870499718,13.06863397553868
2001,29.030709981918335,116.078257,6.235669900927534,0.04129864492907929,0.11968277016284787,13.066965693902876


==> Results/Disk16/HaltingMotion0.1/exact_fixedstep_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17089605331420898,0.6658729999999999,51.07987981395737,0.3383004317054828,0.15335905639559275,15.976674666312872
2,0.18462610244750977,0.717428,45.58117273689084,0.3018826682970947,0.15051527963483818,15.683162296909263
3,0.19978690147399902,0.774632,41.69933293938403,0.2761733658458927,0.1488568870017832,15.472905325499916
4,0.21918106079101562,0.852441,38.42264990464185,0.254471997533111,0.14727568519399978,15.288257057863618
5,0.2329421043395996,0.912627,35.71701224182546,0.2365526446939273,0.14619511047812667,15.134385186865675
6,0.24662494659423828,0.9498869999999999,33.453691464428985,0.2215627426254421,0.14535105847905325,15.003944508931164
7,0.26094698905944824,1.0300559999999999,31.527965896811917,0.2088087229753581,0.14463357364534357,14.8905830477414
8,0.2792949676513672,1.102473,29.255932203752288,0.1937611155414532,0.1432893587278918,14.772699262443734
9,0.29297804832458496,1.1496439999999999,27.568531389669356,0.18258551321146382,0.1424575992304036,14.6630742061657
10,0.30663490295410156,1.203308,26.178141736930698,0.17337700642809825,0.14183388412747117,14.563330563936535
11,0.32021498680114746,1.265178,24.976985634209008,0.1654217874734642,0.14130589151400508,14.472491786796438
12,0.33856892585754395,1.331637,23.45425513225481,0.1553367914229948,0.14013727594648823,14.37817598771043
13,0.35248613357543945,1.389654,22.408750695804837,0.14841244854103725,0.1394380084969023,14.288156677482517
14,0.36617493629455566,1.431144,21.54434273866104,0.14268750192533483,0.138923136964126,14.204045251139652
15,0.38002800941467285,1.50579,20.813816096688768,0.13784924703413895,0.13848674625774307,14.125668581082703
16,0.39900898933410645,1.56398,19.809463514957052,0.13119745158704957,0.13740292380950944,14.044396094554335
17,0.41300296783447266,1.63072,19.138462840075064,0.12675343529699518,0.13676790507697403,13.965731236135213
18,0.4270009994506836,1.6786949999999998,18.61035295992327,0.12325578023018616,0.1363034144168564,13.891023710879075
19,0.4411780834197998,1.7428679999999999,18.14454849964289,0.1201707719925565,0.1359065167979693,13.820320264648203
20,0.4601109027862549,1.8229229999999998,17.470008991667385,0.11570331812262465,0.1348404498272227,13.746885969485243
21,0.47402310371398926,1.8701759999999998,17.015512173692887,0.11269320004306865,0.1342376771631725,13.675201538153823
22,0.48800206184387207,1.924636,16.665518381029948,0.11037520220158277,0.1338038012850889,13.606445918903644
23,0.502032995223999,1.978189,16.36666673145155,0.10839591715947813,0.13343285543780498,13.540744488343217
24,0.5231959819793701,2.069353,15.860514206859179,0.10504368496546991,0.13233447972636103,13.4722598134615
25,0.5369060039520264,2.127347,15.531887109294365,0.10286719807119342,0.13172924543286035,13.404915970898724
26,0.5505580902099609,2.178643,15.269465721982257,0.1011291895061815,0.1313009922234886,13.339814527065158
27,0.5641899108886719,2.2303509999999998,15.040220331778373,0.0996109045228391,0.13093166065141026,13.277104556658433
28,0.5825240612030029,2.308687,14.623316081547069,0.09684976083286193,0.12976291949050564,13.211487402402247
29,0.5961370468139648,2.3523009999999998,14.351334874508257,0.09504843788354937,0.12914853000240178,13.146675509693171
30,0.6097791194915771,2.415944,14.13900453077872,0.09364218071909441,0.12872218010429332,13.08369998416035
31,0.6240129470825195,2.47018,13.95845456109739,0.0924464039688344,0.12835845982542926,13.022741397467074
32,0.6423649787902832,2.555255,13.576423234266123,0.08991622254979509,0.12708033316423495,12.958663729431478
33,0.6560981273651123,2.5922449999999997,13.337955977562656,0.08833686143570803,0.126430701674643,12.895080960614804
34,0.6697111129760742,2.655859,13.146089498450966,0.08706613580068882,0.1260008015881875,12.833071236337858
35,0.6833639144897461,2.709513,12.987276235836827,0.08601432057523015,0.12565058830549958,12.772895628159718
36,0.7018759250640869,2.779858,12.624474132352844,0.08361149369546228,0.12428313180013852,12.709613514190172
37,0.7154970169067383,2.831649,12.412597514419831,0.08220824154263615,0.1236274896806609,12.646766371467498
38,0.7290959358215332,2.8952489999999997,12.245752868789943,0.08110323472096942,0.12321787353987441,12.585417791511018
39,0.7427520751953125,2.9501489999999997,12.10590540477298,0.08017702938097705,0.1228874797819682,12.525795065549152
40,0.7610619068145752,3.0172179999999997,11.77084553108224,0.07795793841346485,0.12144095602400265,12.463146335098156
41,0.7746710777282715,3.0708279999999997,11.554894763480572,0.07652770329598103,0.12077478798370798,12.400876298790235
42,0.7882289886474609,3.137635,11.392327470272797,0.07545102524439418,0.12035256029528156,12.339922126079966
43,0.80184006690979,3.180968,11.265562493603694,0.0746114648051667,0.12000972665215963,12.280499569063014
44,0.8202459812164307,3.256407,10.935381453565133,0.07242468619893574,0.11849093645337487,12.218183788467035
45,0.8339431285858154,3.316548,10.745770033178916,0.07116889574667591,0.11779943892584033,12.1561698566158
46,0.8478059768676758,3.3576759999999997,10.60200715100976,0.07021675871584913,0.1173934228982987,12.095438945417413
47,0.8633310794830322,3.430177,10.480205395808406,0.06941006953574179,0.1170876757817442,12.036252120688655
48,0.8817551136016846,3.504209,10.179126851003243,0.06741603583684076,0.11555077867524309,11.97446797132047
49,0.895427942276001,3.551596,9.995448934686317,0.06619954279474476,0.11486744556887074,11.913020181558762
50,0.9090659618377686,3.6189959999999997,9.864771319909421,0.06533406907682916,0.11447424099429572,11.852802913632315
51,0.9230329990386963,3.6692039999999997,9.745028349705754,0.06454101516477731,0.11418268619194867,11.794055646914458
52,0.9413020610809326,3.737475,9.48370428829981,0.06281027415460555,0.11266549458810234,11.733068341104191
53,0.9549469947814941,3.7915479999999997,9.31601972783685,0.061699704603510735,0.11200247956759132,11.672470650208258
54,0.9686059951782227,3.8416949999999996,9.1953648684925,0.06090061127846332,0.11163571821371732,11.613083442181944
55,0.9821460247039795,3.885055,9.089935293166501,0.0602023545288935,0.11137562743816093,11.555137794134463
56,1.000391960144043,3.963303,8.839994564944071,0.058547004975088815,0.10989660302335255,11.495291242149145
57,1.0139989852905273,4.036911,8.691043033883993,0.05756050368643371,0.10927857079171156,11.435929511849732
58,1.0275321006774902,4.080445,8.58211994517018,0.05683910950796682,0.10895761238371345,11.377793438067219
59,1.041067123413086,4.123981,8.489283072193686,0.05622425382857751,0.10874560243869177,11.321095732988754
60,1.0593650341033936,4.202281,8.275394685080963,0.054807677791974305,0.10735635901343894,11.262887864613777
61,1.0729479789733887,4.275866,8.142034899484495,0.053924440141381626,0.10681303432578884,11.205291061293382
62,1.086488962173462,4.319407,8.042105377042816,0.05326261006845916,0.10655996917948508,11.148959496407176
63,1.1023070812225342,4.39253,7.958583785942494,0.052709449206905075,0.10639964661115527,11.094046302523276
64,1.1206250190734863,4.450828,7.761349172190025,0.05140317058560158,0.1050908934203566,11.037909512816041
65,1.1343300342559814,4.517288,7.634049872573296,0.050560071342357515,0.10459886322094941,10.98241982941687
66,1.14792799949646,4.56902,7.541661522838002,0.049948186218237337,0.1043836056384646,10.928146964388112
67,1.1614840030670166,4.6116909999999995,7.458578915185144,0.04939793273019959,0.10426935805935504,10.875251507277635
68,1.179732084274292,4.7002749999999995,7.263342283603686,0.048104886681749726,0.10304518694570033,10.821376366798079
69,1.1933350563049316,4.753546,7.139674648599913,0.047285839838606195,0.10262204829104549,10.768206397359153
70,1.206934928894043,4.797146,7.036092464634674,0.046599818303707005,0.10248035659124394,10.716274693381383
71,1.2204110622406006,4.850623,6.954786226169731,0.046061329652730916,0.10243708114136758,10.66572213348328
72,1.2386820316314697,4.921048,6.778358174906839,0.04489285223805061,0.10128794788812559,10.614365502991383
73,1.2537660598754883,4.993982,6.66746881894948,0.04415843553369363,0.10090953100695096,10.563704137207033
74,1.2673909664154053,5.037608,6.5790594301835785,0.04357290294248048,0.10080511978246975,10.51421932267867
75,1.2809951305389404,5.091213,6.5045312587016415,0.043079305215187665,0.10077407401534492,10.465998475996436
76,1.2992310523986816,5.159452,6.342016525370184,0.04200297526600265,0.09969236205840479,10.417109872332526
77,1.3128600120544434,5.237552,6.238226161883732,0.04131557496470552,0.0993619382878735,10.36891265128739
78,1.3263850212097168,5.276606999999999,6.170359359244599,0.04086609527299692,0.099288561275462,10.321826025355804
79,1.339888095855713,5.330111,6.116682223830541,0.040510593299432615,0.09930212279569917,10.275954634485437
80,1.3598289489746094,5.410054,5.973551826147437,0.03956264519339301,0.09828957255933855,10.229531816103968
81,1.3734550476074219,5.473681,5.896017891341203,0.03904914039047829,0.09799357660213977,10.183767905795502
82,1.387063980102539,5.524648,5.842190155730081,0.03869264099656242,0.09793402066821545,10.139023257677293
83,1.400649070739746,5.581353,5.789538238900842,0.03834392901332503,0.0979779993980735,10.09542727417461
84,1.4189229011535645,5.6391539999999996,5.674550779543434,0.037582370699503424,0.09701805369624941,10.051355206561217
85,1.4325180053710938,5.713342,5.611868598946296,0.03716722859592983,0.09676033780075194,10.0079211434274
86,1.4472129344940186,5.757446,5.5641772192734,0.036851370093702845,0.09674613364705457,9.965475254226195
87,1.4608290195465088,5.811063,5.526198027821314,0.03659983510750354,0.09682579321225997,9.924125411391906
88,1.4790809154510498,5.879318,5.427064678098166,0.03594327806136523,0.09594879125359847,9.882410190851692
89,1.4926929473876953,5.952929999999999,5.3751659144082575,0.035599554187596846,0.09577108562965592,9.841372347661975
90,1.5062899589538574,5.996589999999999,5.338551101171573,0.035357055435252464,0.0958327982603663,9.801335896760959
91,1.5209949016571045,6.051238,5.30249124203026,0.03511823212636496,0.09592314812936004,9.762309638782815
92,1.5393199920654297,6.143250999999999,5.197676004320842,0.0344240441154386,0.09498705409195735,9.722812478368768
93,1.5529749393463135,6.193219999999999,5.139111517455437,0.03403617336747801,0.09469889093386522,9.683765914345697
94,1.5665481090545654,6.2392959999999995,5.092773473235349,0.03372927796323784,0.09461103282463719,9.6454287688322
95,1.581130027770996,6.296332,5.0643519958642536,0.03354104341571406,0.09458478015725752,9.607861533031816
96,1.599440097808838,6.380998,4.97257780196176,0.0329332258262891,0.09367135253738065,9.56985888661619
97,1.6130321025848389,6.433282999999999,4.917535199576343,0.03256868040807354,0.09339804615240802,9.532280588961024
98,1.6276359558105469,6.480182999999999,4.885446781829852,0.032356159830188046,0.09332608814875623,9.495375488126912
99,1.6412580013275146,6.549429,4.861258662917155,0.032195962682111105,0.09328138356068262,9.459159019769828
100,1.6604669094085693,6.6197,4.773241037883404,0.03161302472973023,0.0924005656410535,9.422556030207266
101,1.6742849349975586,6.673505,4.7313495314095535,0.031335578604631396,0.0921146455684314,9.386324311457402
102,1.688823938369751,6.725879,4.6955750079141385,0.03109864506472025,0.09203727359985833,9.350708388571631
103,1.703603982925415,6.7873909999999995,4.6653879400484115,0.030898717067080216,0.09203925380255364,9.315786372896492
104,1.722717046737671,6.858782,4.593246467046838,0.030420926368488303,0.09126318109271225,9.280607130244967
105,1.7363860607147217,6.931121999999999,4.548203835135524,0.030122610439080322,0.09108138534331854,9.245884269356722
106,1.7508881092071533,6.986955999999999,4.531342213725582,0.030010936452708113,0.09111487203028525,9.211856674941364
107,1.7644939422607422,7.020563,4.518446455608824,0.029925528253746836,0.09122246465961907,9.178590763109357
108,1.7835021018981934,7.0995729999999995,4.447092915384797,0.029452956009070035,0.09055269527130368,9.145176072890374
109,1.7981109619140625,7.17416,4.417325042345386,0.029255804325533086,0.09047954038112307,9.112292759294341
110,1.8117740154266357,7.2178249999999995,4.41499735567796,0.0292403881302066,0.09062721467628161,9.08017342576637
111,1.826167106628418,7.288233,4.410517255389582,0.029210716567408056,0.09082079346628856,9.04884757551708
112,1.8451979160308838,7.363001,4.349973600377013,0.028809737851279923,0.09018124161088609,9.01737810462939
113,1.8588569164276123,7.414911999999999,4.318778827126064,0.028603135852681108,0.09010596246967661,8.986384293272486
114,1.8733909130096436,7.466870999999999,4.312279969111634,0.02856009412118366,0.09023254450070581,8.956071116907497
115,1.8878419399261475,7.5339,4.310778350860039,0.02855014895090093,0.09042059290493676,8.926486699676703
116,1.9068799018859863,7.592938999999999,4.243109240350151,0.028101978567924304,0.0898145527066226,8.896773737260975
117,1.9205429553985596,7.656604,4.2114833951997355,0.027892521593741823,0.08977853105319286,8.867533223713236
118,1.9350368976593018,7.701099999999999,4.19167415145038,0.027761325597655418,0.08995422067048427,8.838972747865327
119,1.9486510753631592,7.774715,4.183317883460468,0.02770598229851826,0.09021200348585262,8.811159497187525
120,1.9677541255950928,7.85382,4.116838257922761,0.02726568983696709,0.08968477267886858,8.783274898099926
121,1.9822931289672852,7.898359999999999,4.093157386993766,0.02710885217627526,0.08974731172453766,8.755916540395368
122,1.995940923690796,7.967969,4.074750496183556,0.02698694391944048,0.089972220135735,8.729233629549698
123,2.0103600025177,8.01643,4.073619760256606,0.026979455091087214,0.09029241534106115,8.703305548497156
124,2.029452085494995,8.095525,4.01162502564017,0.026568865920545037,0.08980803105595989,8.677320175606447
125,2.043087959289551,8.14837,3.991091312642595,0.026432871787495055,0.08989166451830932,8.651835481600349
126,2.0575499534606934,8.213626,3.9810911015137647,0.026366640704838813,0.09016079530061326,8.627019291274445
127,2.0711441040039062,8.257222,3.9858409181668124,0.026398098590607152,0.09042773731266233,8.60285174192828
128,2.0902090072631836,8.336287,3.939370327133612,0.026090325333007494,0.0898426881518746,8.578500245026211
129,2.1047580242156982,8.399315,3.928507821435291,0.026018383300635266,0.08978288133080775,8.554468376061422
130,2.1183879375457764,8.454469999999999,3.925863630012535,0.02600087090430449,0.08989078079936699,8.53090605457959
131,2.1328721046447754,8.498954,3.9365044166363026,0.026071344498244366,0.0900607417593104,8.507860731279923
132,2.1519410610198975,8.578026,3.890662889767854,0.02576773751275187,0.08938627189578369,8.4845391638862
133,2.165558099746704,8.635275,3.875107464238747,0.02566471442046923,0.08924977014671526,8.461441245320273
134,2.1801059246063232,8.696239,3.8749194256601127,0.02566346904689825,0.08925863609411705,8.438693970225295
135,2.193740129470825,8.739832,3.8781497854049003,0.025684863617523826,0.08934972582169164,8.416363746627981
136,2.2128899097442627,8.826668,3.829272328045521,0.025361149760217017,0.08864014496026047,8.393729860339421
137,2.2275280952453613,8.871307999999999,3.8128339045927784,0.02525227860055738,0.08850929496137856,8.371310993103856
138,2.2412500381469727,8.945031,3.802662093518748,0.025184911016880515,0.08858839684725704,8.34928606136635
139,2.25577712059021,8.989559,3.8047153066257695,0.025198509382480014,0.08870922058850998,8.327683044540633
140,2.274867057800293,9.068651,3.7588400615620445,0.024894679082444495,0.08801686429236437,8.305794420666647
141,2.2885539531707764,9.127796,3.7483177128352967,0.024824989898958167,0.08784884197741971,8.284072719426543
142,2.303015947341919,9.186804,3.748087887853948,0.024823467775360968,0.08786109338169844,8.262665140457777
143,2.3166229724884033,9.230411,3.7644657922451525,0.02493193811918628,0.0879582469878949,8.24163534012365
144,2.3364129066467285,9.310221,3.734665524004027,0.024734571883250907,0.08737165952781242,8.220410027776815
145,2.3501009941101074,9.383894,3.7313795087590464,0.024712808708004283,0.08734818641496687,8.199456428054642
146,2.364617109298706,9.42841,3.7439699194921623,0.024796194600881786,0.08754274656152455,8.17894596596964
147,2.3782260417938232,9.478375999999999,3.7706104956977207,0.02497263429619917,0.08787342489141949,8.15898085084848
148,2.397397041320801,9.551193999999999,3.740521422262179,0.024773355312577124,0.087488655760208,8.138975448995962
149,2.4119670391082764,9.633236,3.7390224404777808,0.024763427603533415,0.08761294059194462,8.11933806545901
150,2.4256350994110107,9.669435,3.7385032559053863,0.02475998906049816,0.08791110710710573,8.100200210883207
151,2.440140962600708,9.743943,3.7465606619850353,0.024813353006637024,0.08818484402666285,8.081533195030563
152,2.4592881202697754,9.803241,3.701723932145102,0.024516400760148636,0.08777215911743753,8.062787788032923
153,2.472938060760498,9.8699,3.6936131985291727,0.024462683627420236,0.08790020895225803,8.044387944110689
154,2.4874300956726074,9.931816999999999,3.6991454290124532,0.024499323415289834,0.08822610645898679,8.026480919720495
155,2.501085042953491,9.978048,3.711477081265414,0.02458099555892081,0.08859315772655679,8.009090476535123
156,2.5201330184936523,10.057098,3.6655224319294732,0.024276639366896748,0.08825039162426815,7.991661894045469
157,2.534723997116089,10.111689,3.654674962565708,0.024204796919693673,0.08837292463440884,7.974552437308309
158,2.5483880043029785,10.155353999999999,3.664783333292779,0.02427174433995508,0.0886923955165281,7.957906267580293
159,2.5629160404205322,10.229885,3.687877342960757,0.024424695237039076,0.08904713424374947,7.941741471991356
160,2.5819640159606934,10.308197999999999,3.650610058015388,0.024177875185162904,0.08859740449455407,7.925439573462095
161,2.5956859588623047,10.352656999999999,3.652176004004172,0.02418824639601858,0.08867414998461261,7.909397808172611
162,2.6102449893951416,10.417218,3.676769693694553,0.024351129626554554,0.08895836331226908,7.893765917895652
163,2.6238911151885986,10.470865,3.7042791519159017,0.024533323900036832,0.0892519888769951,7.878543243848404
164,2.643707036972046,10.550683,3.663599124352939,0.024263901361525286,0.08874103545188342,7.863129519952292
165,2.6573851108551025,10.594363,3.6631548392634707,0.0242609588754013,0.0887278529801665,7.847892562744343
166,2.671900987625122,10.660483,3.673806731984076,0.024331506024669974,0.0888446757750643,7.832924123553196
167,2.6854920387268066,10.712473,3.699723537216162,0.024503152207675398,0.08901025195266259,7.818254031878153
168,2.7045891284942627,10.792299,3.657744331795061,0.02422512525521708,0.08848309626668042,7.8033793795155475
169,2.7192189693450928,10.842915999999999,3.6615403375377027,0.024250266081432208,0.08840123590300515,7.788621658468401
170,2.7328779697418213,10.913167999999999,3.6778013598538726,0.02435796231896387,0.08850660752663549,7.7741113822234
171,2.747412919998169,10.959237,3.7014867104876923,0.024514829648599353,0.08865614399519471,7.759874996038673
172,2.766479015350342,11.036772,3.6512141922297303,0.0241818763469954,0.08810887613229278,7.745421408086188
173,2.7801270484924316,11.090422,3.6448244281312405,0.024139557141059746,0.08807592757053159,7.731111239885719
174,2.794797897338867,11.158235,3.6648417200200276,0.024272131033406707,0.0882326685639555,7.71707234590083
175,2.808406114578247,11.214678,3.6956275513846197,0.024476024622800158,0.0884681192967071,7.703353601483145
176,2.8274710178375244,11.280909,3.65769860259336,0.02422482239215763,0.08799922889687846,7.689469636467982
177,2.8421030044555664,11.353693999999999,3.672630255192141,0.024323714256011694,0.08815852697800602,7.675849004251758
178,2.855787992477417,11.399227999999999,3.7009786264911515,0.024511464624327597,0.08857555735091752,7.66266171624345
179,2.870274066925049,11.443717,3.7402321360435176,0.024771439379082057,0.08910774210354357,7.649979924278799
180,2.8893699645996094,11.542728,3.701713912589784,0.024516334400950024,0.08886699325015439,7.637276547484017
181,2.903053045272827,11.596497999999999,3.7039406189056168,0.024531081806595283,0.0891849970612749,7.624926362942221
182,2.9175190925598145,11.640965,3.721669470723544,0.024648499432586027,0.08968543711293386,7.61304755722953
183,2.9311490058898926,11.684595999999999,3.743530433584548,0.024793283899587737,0.09030415539028164,7.601714148511476
184,2.9509201049804688,11.76437,3.6887754026526087,0.024430643058031554,0.09008208377726036,7.590358296212174
185,2.9645729064941406,11.838025,3.6906539296247773,0.024443084482873776,0.09046693292446548,7.5793838371955315
186,2.979569911956787,11.883023,3.713085635690444,0.024591648964104835,0.09110499290284375,7.568954622914292
187,2.993232011795044,11.956686999999999,3.7361422792875567,0.024744352386880927,0.09171699806442163,7.559046152655239
188,3.0122859477996826,12.005742,3.68899866144388,0.024432121693959127,0.09136711973014094,7.549012343035724
189,3.0268609523773193,12.084372,3.7029821177155,0.02452473368346759,0.0916159790500279,7.539249187389929
190,3.0404860973358154,12.123944999999999,3.7424862693088032,0.024786368432547827,0.09200357775960387,7.5298415389879745
191,3.0550079345703125,12.198469,3.7909176983442,0.02510712825834349,0.09238582640324397,7.520780440347253
192,3.0740509033203125,12.277516,3.755736371803782,0.02487412344314142,0.0918422235024191,7.51145596740421
193,3.087752103805542,12.321216999999999,3.7780506803948994,0.025021910404604115,0.09184927613104887,7.502229846993169
194,3.1022980213165283,12.375311,3.8016888983535337,0.025178465576019556,0.09198426283236914,7.493184074391213
195,3.115963935852051,12.439430999999999,3.8358822483284465,0.025404927053613104,0.09217580071844945,7.484353165522635
196,3.135075092315674,12.518543999999999,3.7802774207056276,0.025036658035396495,0.09155392079307899,7.475216587049268
197,3.149599075317383,12.572135,3.777487670698629,0.02501818160915674,0.09156596622632364,7.466180981909524
198,3.1632659435272217,12.636738999999999,3.804902939150096,0.025199752066766133,0.09182263904398397,7.457398473123571
199,3.177762031555176,12.681235,3.8397282611939954,0.0254303990754248,0.09222245139794878,7.4489563858254195
200,3.196834087371826,12.760276999999999,3.789372579058994,0.025096894982088228,0.09181708701059231,7.4403462278482255
201,3.2114059925079346,12.826958,3.797508844584219,0.025150781211845996,0.0920461389006477,7.431965887027995
202,3.225071907043457,12.876641,3.8206213029423073,0.025303854294022272,0.09248504437449387,7.423942872983525
203,3.2406179904937744,12.933937,3.870585682293109,0.025634766801370303,0.0930196934485802,7.416331256001162
204,3.259766101837158,13.010064,3.8270203044615414,0.025346234679103942,0.09268634478912596,7.408586225566546
205,3.2735159397125244,13.065868,3.853764136624135,0.025523358235365567,0.09297428774791235,7.401092136569947
206,3.288088083267212,13.13227,3.9068425590894633,0.025874894951968413,0.09355250115106307,7.39402555254232
207,3.301750898361206,13.166502999999999,3.9596745952310837,0.02622479985972636,0.09411304755691481,7.387372758729235
208,3.3209009170532227,13.265189,3.910842692840293,0.0259013877115386,0.09369844146574069,7.380528336178368
209,3.335487127304077,13.321053,3.9229443035385483,0.02598153629721387,0.09375880287302382,7.373785111262824
210,3.349191904067993,13.378824,3.954372524766299,0.026189684414394412,0.09392979105051327,7.367209015900352
211,3.363797903060913,13.429336999999999,3.9905867284512,0.026429529942322314,0.09422570952967227,7.3608742653229475
212,3.382869005203247,13.49841,3.9229110860162253,0.025981316298612014,0.09365244980267025,7.354254850910996
213,3.396569013595581,13.562111,3.9227015510334957,0.02597992855503523,0.09366096600634177,7.34770303035731
214,3.4110910892486572,13.606634,3.941006242218654,0.026101159946979157,0.09389524970137533,7.341351765551576
215,3.4247360229492188,13.682948,3.9904547956586076,0.026428656155601343,0.09428284892590624,7.335289739002103
216,3.4445199966430664,13.760067999999999,3.9272627372090585,0.02601013714710518,0.09379533646483171,7.328995097361679
217,3.4581809043884277,13.803728,3.954456826103283,0.02619024273948834,0.09398284095960185,7.322867507675086
218,3.472676992416382,13.873031,4.013349760707545,0.026580288786456144,0.09443556594713734,7.317060030665236
219,3.4862899780273438,13.930145,4.074899761353234,0.0269879324979478,0.09497678407870837,7.311622557235181
220,3.5053529739379883,14.000905,4.010454291260892,0.026561112183704525,0.09460787113465222,7.30601791716254
221,3.519887924194336,14.045442,4.02892871153789,0.026683467686066317,0.0949564114347661,7.300667586591414
222,3.5335819721221924,14.101754999999999,4.068393310697856,0.026944840480629013,0.09552916455987188,7.295700348043258
223,3.548121929168701,14.163677,4.107711262707671,0.027205242035745068,0.09622474312213125,7.291186099411939
224,3.567183017730713,14.242742,4.040027196330428,0.026756972600531025,0.0958803118590384,7.286512812844554
225,3.5808351039886475,14.287103,4.041288026937377,0.026765323041843574,0.09616594053919006,7.282048517005358
226,3.59537410736084,14.360933999999999,4.079512123576127,0.027018480027363886,0.09668903912240895,7.277928970138954
227,3.6090641021728516,14.404627,4.129896024771853,0.02735217101464892,0.09732315985939821,7.274214871144734
228,3.628143072128296,14.483706999999999,4.0679707055017795,0.026942041579754647,0.09693302281166574,7.27030657025264
229,3.642764091491699,14.552292999999999,4.095449971786926,0.02712403589299645,0.09725840672393876,7.266618434522503
230,3.656420946121216,14.601987,4.15646159899145,0.027528113974180674,0.09784118347213848,7.263296923182904
231,3.670870065689087,14.646436999999999,4.218461657755275,0.027938738406382953,0.09837980216272359,7.26031359476436
232,3.689863920211792,14.744461,4.161184374150343,0.02755939276498677,0.09791430378094433,7.257087737025336
233,3.7043590545654297,14.790384999999999,4.174054025823745,0.02764462806179773,0.09807558389046345,7.253982022757503
234,3.718003034591675,14.843622,4.213441021504968,0.02790548689097021,0.09838374909558162,7.251078829747632
235,3.7325279712677,14.898105,4.266938421414316,0.02825979848196005,0.09875853554175401,7.248412823934829
236,3.7517120838165283,14.982489,4.190226102033184,0.02775173521207204,0.09807633977656872,7.245382739523964
237,3.7653889656066895,15.026167,4.204500275275045,0.027846272610898122,0.09804843129323985,7.24236243162975
238,3.779971122741699,15.10075,4.247273055301819,0.028129555382921157,0.09833450965356813,7.239528023720818
239,3.793627977371216,15.150768,4.309123463857219,0.028539188686516656,0.09876208942407094,7.236957346024048
240,3.8126659393310547,15.223448999999999,4.235260581227681,0.028049997146293883,0.09821067894716377,7.234101505738471
241,3.827263116836548,15.268047,4.260609549914351,0.028217882565782396,0.09845603260481964,7.2314063347270015
242,3.8409340381622314,15.341719,4.312172407453353,0.02855938174371598,0.09898355143195037,7.229026130592754
243,3.8554699420928955,15.386256999999999,4.377651817833142,0.02899304981184738,0.0995354626167265,7.226971946617432
244,3.874567985534668,15.465354999999999,4.305867103004228,0.028517621911372158,0.09896214349798457,7.224618741207803
245,3.8882930278778076,15.509181,4.318600032384234,0.028601951700749507,0.09915981859561454,7.222394949362627
246,3.902822971343994,15.583613999999999,4.362260824071027,0.028891115745967356,0.09965671001389628,7.220464337023347
247,3.916471004486084,15.627262,4.425152630285037,0.0293076461933848,0.10030649358820797,7.218909640282385
248,3.936316967010498,15.726367999999999,4.33972582816412,0.02874186717937803,0.09988058276318759,7.217136595391426
249,3.950031042098999,15.780826999999999,4.360973196683199,0.02888258783042087,0.10022769095541723,7.215568520476816
250,3.964570999145508,15.840805999999999,4.409111558492597,0.02920140668122921,0.10078754983480079,7.214317972668365
251,3.9782090187072754,15.869008,4.477425115646742,0.029653845213989217,0.10139286858859621,7.21340632814627
252,3.997299909591675,15.964127,4.4126463693274935,0.02922481762181478,0.1008316043087872,7.212193810489485
253,4.011873006820679,16.022675,4.4395800781670545,0.029403198725314626,0.1010052017027745,7.211082884505189
254,4.025532960891724,16.066336,4.4824983161805525,0.02968744486099245,0.10138045711095615,7.210181751195025
255,4.040066957473755,16.140871999999998,4.536610138031412,0.030045825749107104,0.10190775662606041,7.209571924270491
256,4.059199094772339,16.220005,4.471369071599906,0.029613736225422013,0.10134142337813276,7.20865947420928
257,4.072895050048828,16.263703,4.488974694067501,0.02973033770731516,0.10153399270894918,7.2078558208442844
258,4.0874879360198975,16.329964999999998,4.526108125162569,0.029976271249365794,0.10205141341973507,7.207334867463803
259,4.1012349128723145,16.385002,4.588240330455206,0.030387770883857287,0.10271785543295443,7.207175002416912
260,4.120345115661621,16.46405,4.51067157590909,0.02987403547090439,0.10223911482016844,7.206759416332461
261,4.1349029541015625,16.508609,4.535660205758905,0.030039534377650272,0.1026366959549666,7.206558983605104
262,4.148597002029419,16.579273999999998,4.596880724982417,0.03044499594408271,0.10337231479873044,7.206753323180771
263,4.163089036941528,16.626798,4.666801534418331,0.030908079257973033,0.10430755177905897,7.207449311985174
264,4.18208909034729,16.7058,4.596165324541186,0.030440257869541576,0.10405578132669369,7.208007259074926
265,4.196698904037476,16.76851,4.615311387155256,0.030567061637901856,0.10438385018209194,7.20873892408122
266,4.210374116897583,16.824087,4.655717253370463,0.030834668414460944,0.10495149413790375,7.209771913673657
267,4.224885940551758,16.8686,4.71487609240806,0.03122647553809763,0.10566635213243905,7.211184867955187
268,4.24401593208313,16.954629999999998,4.6186584662111745,0.030589229236840886,0.1051781029127567,7.212329092367538
269,4.257697105407715,16.996372,4.638010329957065,0.03071739601960124,0.10549855740377105,7.213636071858996
270,4.2724449634552,17.061747,4.705658063665727,0.031165424824698085,0.1060451851126632,7.215223228875025
271,4.2860729694366455,17.104557,4.777995432854816,0.03164451293755659,0.10670521157365984,7.217149882449023
272,4.3051910400390625,17.186279,4.699834731567217,0.031126857080019252,0.10604448909790379,7.218708850420588
273,4.319756031036377,17.258243999999998,4.7219379635833985,0.031273246087988635,0.10613990193215171,7.220305411758273
274,4.333437919616699,17.301927,4.764024042184905,0.0315519808581474,0.10647985950299652,7.22206752528414
275,4.348028898239136,17.37652,4.828446374709985,0.03197864793301302,0.10682236277778988,7.223994355676783
276,4.3671019077301025,17.443279999999998,4.7243920595472755,0.03128949948809549,0.10598752731638786,7.225468242988932
277,4.380796909332275,17.499291,4.739248988652861,0.03138789646061272,0.10610179841464223,7.2269904683201505
278,4.39532995223999,17.548126,4.788180299570366,0.03171196698833515,0.10658128014517126,7.22875116462021
279,4.409053087234497,17.617549999999998,4.864865776942626,0.032219852484445644,0.10722198094115974,7.230832172387272
280,4.428889036178589,17.697387,4.786456790867814,0.03170055224459955,0.1066069509984511,7.232577944199813
281,4.442596912384033,17.745765,4.804175742220162,0.03181790430011926,0.10691225968598485,7.234468413707632
282,4.45713996887207,17.811667,4.872081495940163,0.03226764196360698,0.10760625703668071,7.236704450367828
283,4.470787048339844,17.867573,4.938890809822131,0.03271011794065579,0.1082802128558229,7.239273314263183
284,4.489888906478882,17.944344,4.844655017902465,0.0320859972652618,0.10763180797749468,7.241489348784435
285,4.5045061111450195,17.994328,4.852013614052302,0.03213473301529299,0.10778110823806715,7.243768184168461
286,4.518161058425903,18.051337,4.887939495342566,0.032372668993101913,0.10817678621322198,7.246236382621982
287,4.532711029052734,18.105888999999998,4.957537581535391,0.03283361492113979,0.10869354887468907,7.248953394563234
288,4.551813125610352,18.174992,4.873621825088051,0.03227784351493398,0.10790551600548644,7.251249115894958
289,4.565519094467163,18.235654,4.895805177007386,0.03242476315449301,0.1080100124181403,7.253582093781437
290,4.58011794090271,18.29527,4.951831408838752,0.03279582311948149,0.10842780699404318,7.25611156340908
291,4.593754053115845,18.351889,5.029401703823048,0.03330956873470783,0.10897997404069466,7.258903765394525
292,4.61292290687561,18.426109,4.935168680543408,0.03268546639592934,0.10817072868034915,7.261266207442623
293,4.627660036087036,18.470845999999998,4.944010918958741,0.03274402826185473,0.10827992334688259,7.26366617494755
294,4.641345024108887,18.534532,4.998112700361904,0.03310234265240121,0.10873877663811969,7.266279010800209
295,4.655874967575073,18.589064999999998,5.061683724542686,0.03352337153897353,0.10933533479867506,7.2691730164612345
296,4.674904108047485,18.668096,4.966135920547265,0.032890561449014595,0.108654118182742,7.271705985697911
297,4.689462900161743,18.734462999999998,4.986787450649116,0.033027335881027374,0.10895852384756115,7.274374130786424
298,4.7031331062316895,18.786327999999997,5.056347103824978,0.03348802726840702,0.10966449041796265,7.277377888363536
299,4.717657089233398,18.848981,5.128333755865108,0.03396479259265812,0.11057323258933535,7.2808187438692284
300,4.736871004104614,18.92318,5.030864730125895,0.03331925831173214,0.1101838456978546,7.284045870894732
301,4.750669956207275,18.976965,5.057690378763715,0.0334969237359267,0.11083289352937511,7.287580077522363
302,4.765209913253784,19.021506,5.120809815367107,0.03391496177222802,0.11170086604283076,7.291530442506486
303,4.779313087463379,19.090515999999997,5.196637032137602,0.03441716303546346,0.11265063648719152,7.2959377035498285
304,4.798435926437378,19.163038999999998,5.092520335320943,0.03372760143882086,0.11204024898560769,7.300011646006978
305,4.81302809715271,19.223776,5.111878780958017,0.03385581181323877,0.11230133003384077,7.304189779863495
306,4.826720952987671,19.277466999999998,5.1704398042078585,0.03424365962178281,0.11277194727535199,7.308575580477631
307,4.841233968734741,19.339498,5.23460721611205,0.03466863836542268,0.11315009833823535,7.313120707587615
308,4.8603270053863525,19.401078,5.121169730205127,0.03391734547683976,0.11218220650913945,7.317153575900458
309,4.874063014984131,19.474801,5.133727748215572,0.03400051683373746,0.11208223691137202,7.321108732845419
310,4.888607025146484,19.519347,5.196289970339276,0.03441486445612792,0.11229401387606525,7.325140422927976
311,4.902343034744263,19.591217,5.283222654378993,0.03499061687855075,0.11266612510491864,7.329326512758493
312,4.92215895652771,19.662902,5.160590151308083,0.03417842568152532,0.11167928905790453,7.33300032074777
313,4.9358460903167725,19.71659,5.16421505182001,0.03420243328319825,0.11158999488408645,7.336604283633811
314,4.950400114059448,19.761145,5.230227751449027,0.03463963330919436,0.11184054906582773,7.340302566980879
315,4.964044094085693,19.834789999999998,5.286650332254502,0.03501331828092787,0.11225648482598813,7.344174523223164
316,4.983068943023682,19.903817,5.173594957774116,0.03426455610426181,0.11134388883722397,7.3475796507024995
317,4.997690916061401,19.968470999999997,5.184425860270224,0.034336288829623314,0.1113638228949698,7.350969816617257
318,5.0113561153411865,20.023011,5.25605369851802,0.0348106777414535,0.11177846511345817,7.354534376759768
319,5.025887966156006,20.076639,5.3444811058931965,0.035396329669347124,0.11237672542518277,7.3583614716503565
320,5.045051097869873,20.155805,5.223522428130792,0.034595224164506756,0.11157067656500531,7.3617827896556935
321,5.058773994445801,20.199529,5.228648946565004,0.0346291769342814,0.11175198095634391,7.365270401553981
322,5.073329925537109,20.274086,5.2752182233732645,0.03493760378465433,0.11230264250182435,7.368998628984288
323,5.08697509765625,20.317732,5.33945586383929,0.03536304764984252,0.11294766513766487,7.373009918145671
324,5.106087923049927,20.396846999999998,5.225481213200453,0.034608197136195375,0.11227637192659415,7.376679807743709
325,5.1206419467926025,20.444506,5.2575702288537505,0.03482072167399877,0.11258883221312058,7.380473641544507
326,5.134303092956543,20.515064,5.3384552078622,0.03535642033689129,0.11318404394591222,7.384523442431051
327,5.148821115493774,20.559583999999997,5.441641777106401,0.03603982172798036,0.11381373403203493,7.388843354951822
328,5.167819976806641,20.645657,5.320015564347331,0.03523429515992737,0.11297489421505884,7.392741872916739
329,5.182358980178833,20.703125,5.317996715208658,0.03522092438580556,0.11310073448358611,7.3966753514970875
330,5.196029901504517,20.756797,5.358184406634752,0.0354870861976229,0.11353808786469281,7.400789847984109
331,5.211173057556152,20.801942,5.405702680300285,0.03580179822422709,0.11413950175528806,7.4051617309415105
332,5.230319976806641,20.8811,5.276465606314476,0.034945865162501165,0.1134405950537275,7.409183222791131
333,5.2440619468688965,20.954833999999998,5.30306872669881,0.03512205678909685,0.11375342432148562,7.413326865604194
334,5.258631944656372,20.999453,5.379975700955347,0.03563140925208052,0.11442797101423281,7.417759606699089
335,5.272264003753662,21.063039999999997,5.461191685225964,0.03616930015237641,0.11513483529201335,7.422495125959047
336,5.29141902923584,21.148094999999998,5.337649986617586,0.03535108738200448,0.11448238140417488,7.426900627688567
337,5.305995941162109,21.181631,5.350939411000972,0.035439102820223826,0.11476569981302105,7.4314129991945554
338,5.319701910018921,21.255338,5.396654905914344,0.03574187510005597,0.11527248288205115,7.436136042473778
339,5.334274053573608,21.299912,5.463439876443063,0.0361841898518446,0.11574229836097423,7.4410504718050445
340,5.35335111618042,21.39619,5.329984005834317,0.03530031583324846,0.11474665195871375,7.4454769578403
341,5.367046117782593,21.422687999999997,5.351057221706614,0.035439883076808676,0.11471888159656683,7.449863724500918
342,5.381616115570068,21.497258,5.398979952584642,0.0357572738107648,0.11509382125123842,7.45439452088851
343,5.395272970199585,21.56534,5.457578730724572,0.03614537166875419,0.11557040014504205,7.459115129504426
344,5.415055990219116,21.620701999999998,5.3327410526896575,0.03531857566754704,0.11471543007679524,7.4634175399580025
345,5.42877197265625,21.694419999999997,5.343485728981133,0.035389737319476935,0.11479384229573154,7.467728807631992
346,5.443269968032837,21.738917999999998,5.416549339717427,0.03587363530717925,0.11525143746152708,7.472221570762666
347,5.4569480419158936,21.806141999999998,5.503335823922855,0.03644841945271427,0.11585029533875467,7.476958877545571
348,5.476072072982788,21.877256,5.3736760571157465,0.035589686909774904,0.11513121945745612,7.481344500878452
349,5.490617990493774,21.936270999999998,5.372924271815552,0.035584707859461315,0.11524194448323019,7.485754318867709
350,5.504316091537476,21.979969999999998,5.4310628015680855,0.03596975750690841,0.11568245142802452,7.490335721634622
351,5.518889904022217,22.054544999999997,5.506180715385881,0.03646726107907679,0.11627505302246446,7.495156823264237
352,5.537988901138306,22.133647,5.369338430818775,0.03556095894772434,0.11555166509758202,7.499627605537194
353,5.551716089248657,22.177376,5.390364834284563,0.035700216154193845,0.11572387610633982,7.504148939051132
354,5.566303014755249,22.221963,5.455962105001334,0.0361346648076169,0.11621424334837387,7.508861991328838
355,5.5799620151519775,22.295624999999998,5.540754925055035,0.036696244978403715,0.11684517201038247,7.513828409397229
356,5.599031925201416,22.374695,5.430812123041045,0.03596809727093632,0.11620375269806815,7.518481464353193
357,5.613644123077393,22.419311,5.432147265627835,0.03597693987814574,0.11636457048633529,7.523180428069458
358,5.627278089523315,22.492945,5.476187946157976,0.03626861991518215,0.11675183597702232,7.528026288155911
359,5.641763925552368,22.548493999999998,5.538814569268899,0.036683394063278175,0.1172442388221231,7.533065760129327
360,5.660843133926392,22.616511,5.392123708469162,0.03571186512240076,0.11644796827123953,7.537729421034106
361,5.675411939620972,22.661082,5.395618013835212,0.035735007796544684,0.11649773996562744,7.5423912652011005
362,5.689083099365234,22.734755,5.453011152233152,0.036115120740578086,0.11687530745177195,7.5471946000785595
363,5.703623056411743,22.779457999999998,5.53792961501366,0.036677533039178714,0.11740880271030041,7.552207274209432
364,5.722732067108154,22.858407,5.421580762052498,0.035906958258490926,0.1166801403610585,7.556875237016532
365,5.736431121826172,22.92653,5.435538541903343,0.035999400193875056,0.11675924627259178,7.5615529502713885
366,5.751094102859497,22.976475999999998,5.487063476155184,0.0363406482070748,0.11711036443941665,7.566358018132845
367,5.764717102050781,23.031228,5.550032045547349,0.036757687054598184,0.11751148455455285,7.571310470602394
368,5.783806085586548,23.110319999999998,5.402485348093855,0.035780489934576845,0.11672159998179765,7.575892542021399
369,5.798702001571655,23.178773,5.4135731291964095,0.03585392395884065,0.11682378223001517,7.580491649176983
370,5.812401056289673,23.230089,5.472320189113534,0.03624300388235997,0.11727615187228076,7.585258772317204
371,5.8269500732421875,23.274479,5.558917922405872,0.036816537936555406,0.11788517864716126,7.590260945224567
372,5.846111059188843,23.36851,5.440830811765646,0.03603445073012612,0.11717186494664263,7.594928650113534
373,5.859813928604126,23.418433999999998,5.460298671258068,0.03616338574905442,0.11727572385160928,7.599615290145135
374,5.874346971511841,23.462968999999998,5.527429794791653,0.03660799306126819,0.11766342074500537,7.604442191482474
375,5.887984037399292,23.523517,5.614019311350699,0.03718147269629838,0.11818788723282558,7.609467093722317
376,5.907721996307373,23.600780999999998,5.497331475911854,0.036408652845360656,0.11752019664430731,7.614180526624316
377,5.921457052230835,23.660083,5.517294334288775,0.03654086622627668,0.11745977256138658,7.6188430084730765
378,5.93600606918335,23.704634,5.579290658502293,0.03695146592467017,0.11756562055435119,7.623525527781427
379,5.949676990509033,23.782778999999998,5.656013797073774,0.03745960084971436,0.11781280095576882,7.6282878986800435
380,5.9687340259552,23.857364999999998,5.5015512603524,0.03643660034451571,0.11689138534311447,7.632639215745227
381,5.983345985412598,23.902264,5.48715363349303,0.036341245316277596,0.11677714830355404,7.636920892682718
382,5.997028112411499,23.945662,5.544611046227734,0.036721783947214606,0.1169828130495666,7.641265278848928
383,6.011565923690796,24.020201,5.6363586363490334,0.03732942534063645,0.11728986876554746,7.645713827032629
384,6.030710935592651,24.099348,5.495483713999355,0.03639641517653754,0.11647595668142648,7.649802145539877
385,6.044434070587158,24.161814,5.522675393934742,0.03657650481446236,0.11648275934949943,7.653870746602196
386,6.058983087539673,24.217623,5.610045932000812,0.037155157130281155,0.11680830951910973,7.658051252179738
387,6.072632074356079,24.261270999999997,5.685543556755333,0.037655175515998146,0.11723495175332202,7.662385677101105
388,6.0917370319366455,24.340379,5.540453702282768,0.03669424998949089,0.1166100520197571,7.666442257548963
389,6.106312990188599,24.399527,5.546006239160969,0.036731024265973085,0.11674075784162344,7.670531816907456
390,6.1199750900268555,24.45862,5.580641184465397,0.03696041041549535,0.11712480481305487,7.674758478672905
391,6.134474039077759,24.509307999999997,5.645531266587705,0.03739017538117921,0.11759535507972607,7.679156570145884
392,6.153512001037598,24.582162,5.489687421504466,0.03635802651430001,0.11702425422938138,7.683301515346586
393,6.1680779457092285,24.649386,5.481679784889078,0.036304992189752,0.1171907932800718,7.687494469721179
394,6.181766986846924,24.700418,5.537534383713318,0.036674915434751765,0.11757210100972494,7.6918203558675975
395,6.1962809562683105,24.744933,5.615046512319834,0.037188275815894054,0.11801070849303315,7.6963005338018755
396,6.21540904045105,24.824063,5.489367551399663,0.036355908024692386,0.11729600906068255,7.700466679776857
397,6.229099988937378,24.897755999999998,5.4973957302932295,0.03640907840010036,0.11729944395439035,7.704609948007515
398,6.243674039840698,24.937777999999998,5.55231247918244,0.03677279029458303,0.11753876771321103,7.708826033400375
399,6.257328033447266,25.010067,5.628675553627195,0.0372785405262811,0.11787125221789084,7.713152559133292
400,6.276608943939209,25.078241,5.472112168096419,0.036241626165729665,0.11710226599045104,7.717149852708105
401,6.291286945343018,25.132368,5.472962747704917,0.03624725952762878,0.11707178572468523,7.72111423114729
402,6.304923057556152,25.186006,5.530458188382797,0.036628050016433114,0.1172435894235351,7.725126063292179
403,6.320842027664185,25.251338999999998,5.597196050485853,0.03707005277060552,0.11753883557763296,7.729234418656329
404,6.3399269580841064,25.322232,5.438277764734819,0.03601754198022618,0.11675368487059093,7.733013813574262
405,6.35364294052124,25.395951999999998,5.435313243809089,0.035997908051708195,0.11662392241896415,7.736724164232243
406,6.36820912361145,25.440517999999997,5.476875053144697,0.036273170603067124,0.11681319213760921,7.740491087277923
407,6.381886005401611,25.492739999999998,5.5482569672891575,0.03674593076732335,0.11716041902506162,7.744375841480295
408,6.401653051376343,25.57559,5.4136151594369455,0.03585420232379706,0.1165249068869695,7.747995370891576
409,6.415339946746826,25.639533,5.426623195794541,0.035940354138003415,0.11661581371580783,7.751632977559947
410,6.429855108261108,25.686625,5.494461899372638,0.0363896477305177,0.11695541776091792,7.755385506384466
411,6.4435200691223145,25.746440999999997,5.571639657501274,0.036900793586539166,0.11738487046214074,7.759287028673343
412,6.462641000747681,25.828740999999997,5.422114054347418,0.03591049023652716,0.11677296928377806,7.7629344986718385
413,6.477186918258667,25.880108999999997,5.42561124227905,0.035933652001811964,0.1169116900409857,7.766619007817677
414,6.490893125534058,25.923816,5.470237035779439,0.03622920722358161,0.11727928620076974,7.770427913870041
415,6.505451917648315,25.998376999999998,5.532832472431162,0.036643774824742736,0.11772092867981872,7.774389109651902
416,6.524517059326172,26.077448,5.378758634011453,0.03562334865612701,0.11717957568288226,7.7781249808340975
417,6.538222074508667,26.12115,5.359980177638109,0.03549897953229581,0.11734570286422359,7.781908107225401
418,6.552823066711426,26.186473,5.404325023347249,0.03579267404571195,0.1177232471785122,7.785818966137872
419,6.566476106643677,26.239406,5.480384456342249,0.03629641326967254,0.11819771256667606,7.7898944880289775
420,6.58550500869751,26.320082,5.351271726425352,0.03544130373479019,0.11774861991864836,7.79378085929754
421,6.600060939788818,26.378881999999997,5.3618784031952,0.0355115514202442,0.11783580137757738,7.797682430397011
422,6.613761901855469,26.42776,5.423312854056324,0.03591842984915993,0.11806395608554188,7.80165270814756
423,6.62831711769104,26.48779,5.498144536995518,0.03641403772325403,0.11828575458275123,7.8056885588039595
424,6.647356986999512,26.570945,5.337905360528716,0.03535277871535719,0.11754805736565671,7.809427326154305
425,6.661874055862427,26.604813,5.318363836816859,0.03522335582062873,0.11739069966885556,7.81308925098434
426,6.675545930862427,26.678487999999998,5.368371712644396,0.03555455640376924,0.11745621456429318,7.816757356424867
427,6.690068006515503,26.738933,5.427589101130313,0.03594675129855408,0.11763999904360474,7.820475817994273
428,6.70917010307312,26.802114,5.292821126897666,0.03505418725907253,0.11701940747420668,7.823944920270002
429,6.722821950912476,26.855767999999998,5.291835214747013,0.035047657594018414,0.11695370087661272,7.827372162515359
430,6.7373740673065186,26.92032,5.342719439014335,0.035384662205214266,0.11708709762374081,7.8308311326943105
431,6.750982046127319,26.978068999999998,5.416209486055645,0.035871384467104514,0.1172982545626288,7.834351104066707
432,6.770007133483887,27.042956999999998,5.27894607033779,0.03496229319743338,0.1166264731594195,7.837607469189783
433,6.786976099014282,27.126490999999998,5.268977454343992,0.034896271368359176,0.11654510112860093,7.840819544585687
434,6.800689935684204,27.163679,5.312762653098519,0.035186259357659795,0.11669663970039942,7.844072829095714
435,6.8152759075164795,27.240790999999998,5.3844668350281335,0.03566115389128493,0.11694438946258731,7.847402359387676
436,6.8345630168914795,27.301886999999997,5.254237664995294,0.034798650208754375,0.11639816937223949,7.850519003310358
437,6.848278999328613,27.374641999999998,5.24290914072693,0.03472362175010232,0.11639747707673868,7.853622241124019
438,6.862782955169678,27.420772,5.287212704260509,0.03501704285297276,0.11660410115211467,7.856786295197176
439,6.876461982727051,27.469424999999998,5.345349718957522,0.03540208246625496,0.1169285108623844,7.860053818666319
440,6.8963000774383545,27.552477999999997,5.211687126327767,0.034516839334238734,0.11650815669946711,7.86315583018788
441,6.909992933273315,27.615506999999997,5.204366712868563,0.03446835646696239,0.11651700153197729,7.866246638195627
442,6.924499034881592,27.660014999999998,5.252430138496367,0.03478667901780535,0.11671432443671913,7.869394129813397
443,6.938240051269531,27.733756999999997,5.311185796346027,0.03517581588516048,0.11700576296366179,7.872632094736256
444,6.957327127456665,27.797344,5.1891490458565706,0.03436757033867748,0.11655846875832153,7.875696137815857
445,6.971911907196045,27.857431,5.186137452274279,0.03434762464944091,0.1165699788888996,7.878751531874026
446,6.985559940338135,27.921125,5.218849956325341,0.034564278531222715,0.1167108157820738,7.881843994021415
447,7.0000550746917725,27.975576999999998,5.270857717678742,0.03490872429307596,0.1167805932859279,7.884946872377543
448,7.019212007522583,28.054736,5.137618463360184,0.0340262849173324,0.1161296096928788,7.887805715916963
449,7.032876968383789,28.098402,5.126725755555121,0.03395414285736053,0.11594196732105397,7.890586053647585
450,7.047435998916626,28.172964,5.16239659885977,0.03419038972664083,0.11592682057097389,7.893348788757102
451,7.061079978942871,28.216607999999997,5.226411680571017,0.03461435959222104,0.11594568884395307,7.896104944918946
452,7.080214023590088,28.298281,5.113006194992557,0.033863278640803456,0.11533417595678475,7.898635183188369
453,7.094799041748047,28.340328999999997,5.125094692913287,0.033943340380967066,0.11520647897057859,7.901109148010161
454,7.10846209526062,28.413995,5.177297113114095,0.03428907536222243,0.11525447116147318,7.90358775102536
455,7.123049974441528,28.458584,5.232964814318833,0.03465776079018752,0.11536612188274534,7.906092518650057
456,7.142153978347778,28.537692,5.118387044209012,0.03389891583532111,0.11480130295374515,7.908391817506971
457,7.155868053436279,28.600493999999998,5.108750785561571,0.033835095198461194,0.1146571574488422,7.910630950557698
458,7.170417070388794,28.655955,5.145942096476655,0.03408141207673286,0.11465631829073301,7.912859038376315
459,7.1840550899505615,28.699595,5.182037316803055,0.03432046958163304,0.11471510020095832,7.915096448436135
460,7.2039101123809814,28.779453,5.057938433268136,0.03349856659307981,0.11418221600270176,7.917143495348238
461,7.217590093612671,28.853133999999997,5.05105619901318,0.03345298577284237,0.11406324764941134,7.919140908418055
462,7.232084035873413,28.897629,5.0879641680095045,0.033697426086529585,0.1140853605668305,7.921136531628503
463,7.245737075805664,28.941305999999997,5.14956763349427,0.034105423893962865,0.11418561577123482,7.923156060265067
464,7.264872074127197,29.04011,5.039170753496421,0.033374268842341036,0.11373646822965264,7.925016382362599
465,7.27946400642395,29.082459999999998,5.035863516697015,0.0333523651174093,0.11371863889904653,7.926862170586778
466,7.293123006820679,29.146102,5.074131539920381,0.033605813027313004,0.11383967255752286,7.928739531745545
467,7.3076560497283936,29.200636,5.128904762604263,0.03396857435226809,0.11399179120377671,7.93065829247933
468,7.326865911483765,29.27798,5.018413459126958,0.03323679393692224,0.11358996690239927,7.932435534110856
469,7.340528964996338,29.327863999999998,5.011958335872526,0.033194041859359806,0.11359114903347385,7.934205519729104
470,7.355075120925903,29.395086,5.038948581586551,0.03337279740479468,0.11374937783935916,7.936020325065741
471,7.368696928024292,29.436034,5.094454610804329,0.03374041208429321,0.1139770449398032,7.937902420473449
472,7.387777090072632,29.515116,4.979464921628956,0.032978839002457606,0.11356445907535087,7.93964108113195
473,7.402403116226196,29.589744,4.978794923536105,0.032974401626236695,0.11349771028444312,7.9413500687677505
474,7.416034936904907,29.635047,5.011644587183564,0.03319196391169608,0.11353497084239944,7.943063453517572
475,7.430558919906616,29.687901,5.044959790192813,0.03341260944965416,0.1136317497919304,7.944801370909847
476,7.4496541023254395,29.756999,4.934396355019861,0.03268035130836483,0.11315162176330257,7.946376474189753
477,7.463334083557129,29.830679999999997,4.926648591040478,0.03262903811208238,0.11305717445799193,7.947914659334348
478,7.477823972702026,29.875170999999998,4.966514647407607,0.032893069745056375,0.11311408247843036,7.949465447465716
479,7.491481065750122,29.936958999999998,5.022957056258399,0.03326688603730816,0.11323554412634185,7.951049358275223
480,7.511296033859253,30.008647,4.917246103748067,0.03256676573552798,0.11282058834523438,7.95249425219484
481,7.524984121322632,30.075732,4.91760972394394,0.032569173980607824,0.1127133281618195,7.953899100716028
482,7.53950309753418,30.116857,4.956586255514469,0.0328273143189312,0.11271491142906173,7.955298982356012
483,7.553163051605225,30.19052,5.0004632792416706,0.03311791046212745,0.11277127165663607,7.956711508084979
484,7.572283029556274,30.269641999999997,4.885374288247675,0.0323556797074815,0.11233338873765103,7.957980679182843
485,7.5868330001831055,30.329341,4.877772882213271,0.03230533583524895,0.11227173543914498,7.959226094960216
486,7.600491046905518,30.367850999999998,4.912137853847779,0.032532933957676875,0.11231965740044927,7.9604826972685
487,7.614975929260254,30.434013,4.951890197983352,0.03279621247813053,0.11237543673054473,7.961752622936222
488,7.634129047393799,30.511494,4.84156527797445,0.03206553401524413,0.11190649565342642,7.962871320703652
489,7.647884130477905,30.569989,4.833083456267548,0.03200935917780238,0.11180160652915108,7.963953315040616
490,7.662420034408569,30.629787,4.863514299001508,0.032210901688700125,0.11179485769970479,7.965028157484974
491,7.6760430335998535,30.673409999999997,4.923405615085578,0.03260755998469545,0.11187514819606814,7.9661231169592845
492,7.695128917694092,30.752499,4.8267204958983605,0.031967217492119844,0.11151143623003196,7.967101636459171
493,7.709667921066284,30.801343,4.822412273452616,0.03193868427084785,0.1114020139617967,7.968042858978564
494,7.72331690788269,30.87069,4.853484155231348,0.03214447236310516,0.11139537115685261,7.968978299692541
495,7.737895965576172,30.923844,4.90835814980907,0.03250790109713235,0.11144613093829124,7.969925683209138
496,7.7569420337677,30.995683,4.799263824974508,0.03178537282724269,0.11099332928418042,7.97073139278078
497,7.770684003829956,31.048060999999997,4.801612757643706,0.031800929734168294,0.11083693641291328,7.971486072272998
498,7.785223960876465,31.112603999999997,4.83553486959674,0.03202559481090439,0.11080242262397547,7.972227207400409
499,7.798846006393433,31.156226999999998,4.874319306459142,0.03228246291203918,0.11085321670785221,7.972980922711767
500,7.818782091140747,31.249799,4.760177580549799,0.03152650586414909,0.11040981441353064,7.973597867539279
501,7.832520961761475,31.303527,4.75291690328446,0.03147841862779918,0.11025352797165613,7.974164476880775
502,7.8469789028167725,31.357696999999998,4.778386306785227,0.03164710168326002,0.11024574799686253,7.974725480865203
503,7.861776113510132,31.421853,4.822476848675301,0.03193911195050942,0.11033291436956756,7.97530966871456
504,7.880885124206543,31.490759999999998,4.718510087146203,0.031250543370543726,0.11001228103597277,7.975796091682665
505,7.895411014556885,31.556002,4.711709540714227,0.031205503566179467,0.10997915467127214,7.976270806944142
506,7.90907096862793,31.614589,4.749166771579475,0.03145358162388748,0.11003768692577308,7.97676078411802
507,7.923588037490845,31.653467,4.799952550037066,0.03178993423159286,0.1101965941104155,7.977295819044722
508,7.942641019821167,31.732522,4.705477760629529,0.031164230683380496,0.10994837427486785,7.977756039606462
509,7.9563469886779785,31.807776999999998,4.720169371075043,0.03126153275563024,0.11004057373953549,7.978241825920329
510,7.970890998840332,31.850824999999997,4.759465574398078,0.031521790269880244,0.11021509121018867,7.9787774398482565
511,7.984527111053467,31.919407,4.813837344669402,0.03188189278817853,0.1104120734018428,7.979368916461566
512,8.00356912612915,31.973505999999997,4.716388264742152,0.031236490607735607,0.11004839043363145,7.979851881123348
513,8.018172979354858,32.04811,4.719663822010348,0.03125818452013209,0.11001713918377069,7.980324272059129
514,8.031825065612793,32.091764,4.74462580099508,0.031423506919039744,0.1100329749658774,7.9808002560539375
515,8.046335935592651,32.166278999999996,4.788488944307396,0.03171401113268633,0.11011487751773048,7.98129929414487
516,8.065441131591797,32.229526,4.6743829903592,0.0309582910013658,0.10972804542859332,7.98168593186699
517,8.079126119613647,32.289069999999995,4.670843043930011,0.030934846047901334,0.10965833317019177,7.98205200846553
518,8.093667984008789,32.333614,4.706156440829901,0.031168725560925467,0.10969894652720909,7.982429354538403
519,8.107293128967285,32.40724,4.752710481488563,0.03147705150276053,0.10974770058199372,7.982819922084357
520,8.126384973526001,32.486335,4.643611236915652,0.03075449064959907,0.10922023672357026,7.983057890475323
521,8.14093804359436,32.530885999999995,4.636691855291368,0.030708663803507105,0.10904810551799375,7.9832458155922605
522,8.154611110687256,32.596728999999996,4.662597988208467,0.030880239304107233,0.10898025717720479,7.983413300863368
523,8.169156074523926,32.659755,4.709317625096075,0.031189661984539666,0.10897311392961544,7.983577287754195
524,8.188177108764648,32.728131999999995,4.606438270449053,0.030508295266030692,0.10846333164181224,7.983595526741987
525,8.202745914459229,32.773033,4.611056852124775,0.030538883986686544,0.10831141438947893,7.983569760027626
526,8.216416120529175,32.846374,4.662747130944643,0.030881227071741336,0.10829916556925995,7.983539241400687
527,8.230891942977905,32.890848999999996,4.72206628629539,0.031274095965259735,0.10833466863976886,7.983517203524355
528,8.250009059906006,32.969969,4.619767248364565,0.030596572666044822,0.10789710536523243,7.98337236387799
529,8.263683080673218,33.032726,4.6148696779274525,0.030564136211628373,0.1077790338948832,7.983194843668192
530,8.278162002563477,33.088125999999995,4.649756971163216,0.030795193653534676,0.10777363325149748,7.983016135013454
531,8.291765928268433,33.131731,4.698665198166493,0.0311191112972218,0.10781657714197623,7.982849491282534
532,8.310858011245728,33.210826,4.591025272657484,0.03040621546815813,0.1074183836157587,7.98257406164813
533,8.325438976287842,33.265406999999996,4.583203237710585,0.030354410377602135,0.10735432505901009,7.982282621505861
534,8.339112043380737,33.329117,4.61293060149268,0.03055129376960653,0.10738913567118609,7.982002307501609
535,8.353661060333252,33.394849,4.654113029240574,0.030824043688684955,0.1075053756953693,7.981755574934338
536,8.372847080230713,33.471225,4.552954356661084,0.03015407299319706,0.10713878072839814,7.9814107358361
537,8.386538028717041,33.507284999999996,4.551070078877995,0.03014159348091563,0.10712823432778276,7.981065088104283
538,8.401099920272827,33.581848,4.587022743803589,0.030379706845895936,0.1072319227743549,7.980749662130416
539,8.414725065231323,33.625475,4.643258440073403,0.03075215408724865,0.1073525337917232,7.980468366241915
540,8.43380093574524,33.704553,4.552005729208586,0.03014779026352196,0.10695138984436298,7.98007997225282
541,8.448385953903198,33.749137999999995,4.554655984015245,0.030165342817452933,0.10687785139477884,7.97967366562977
542,8.462146997451782,33.822903,4.5947040729653486,0.030430580046478237,0.10691198394733305,7.9792789050648345
543,8.47667908668518,33.867435,4.650063033259118,0.030797220693135195,0.10702584369654863,7.9789170721007565
544,8.495758056640625,33.956097,4.531599036237454,0.03001263738009781,0.10664769883194528,7.978456662737326
545,8.51031494140625,34.021074,4.524773184022016,0.029967429976328442,0.10662404967873966,7.977992876277144
546,8.524030923843384,34.064791,4.558391550384582,0.030190083355606388,0.10670706207251314,7.977553679418617
547,8.538615942001343,34.109378,4.601753301598875,0.030477266865213883,0.10673792093469818,7.977123471510023
548,8.557716131210327,34.190141,4.4946388717884815,0.02976785137757522,0.10625478191491605,7.976566197476082
549,8.571412086486816,34.262178,4.49785305701189,0.029789138824856242,0.10610157559403022,7.975969517389201
550,8.585941076278687,34.306708,4.5463113182734025,0.030110076359638523,0.10610009784281103,7.975373666868458
551,8.599601030349731,34.38037,4.607087210337118,0.030512593174425992,0.10619222712191131,7.974803432475237
552,8.618685960769653,34.429457,4.509591641221264,0.02986688309755434,0.10581128399922728,7.9741355692508264
553,8.633291959762573,34.504062999999995,4.517849412875057,0.02992157405856635,0.10576229554238556,7.973457497650358
554,8.646979093551636,34.561294,4.565340449226554,0.03023610569329941,0.10585386930750304,7.972805869033973
555,8.66148591041565,34.622262,4.612527177410065,0.030548621904641186,0.10599453963089875,7.972193029220989
556,8.680629014968872,34.701406999999996,4.499898438549696,0.029802685322220024,0.10560376398563556,7.971481204916937
557,8.694332122802734,34.755672,4.4983270772950545,0.029792278246229504,0.10555714046225984,7.97075985069851
558,8.70891809463501,34.789698,4.5345157026388225,0.030031954369611445,0.10562417366301864,7.9700581889703725
559,8.722548007965088,34.863329,4.599024432352143,0.030459193650327718,0.10577484092897198,7.9693978123108336
560,8.74163293838501,34.942417,4.488842519023397,0.029729462316170074,0.10534275921086332,7.968628958570711
561,8.75619912147522,34.99857,4.490175221019607,0.029738288759425125,0.10531805706331288,7.967856625578783
562,8.769850969314575,35.060637,4.531097925729878,0.03000931854102335,0.10544024126688825,7.967118493516659
563,8.784400939941406,35.109195,4.58939171098151,0.030395396440740442,0.10562951883174775,7.966431333299768
564,8.803452968597412,35.196822999999995,4.483231742027646,0.029692302317227654,0.10518879587294966,7.965634565534496
565,8.818042039871216,35.232839999999996,4.496036351435297,0.029777106841165565,0.10517779561761405,7.964837837504562
566,8.8316969871521,35.306495999999996,4.543316972659019,0.030090244903148985,0.10530895150411561,7.964077556984223
567,8.846158981323242,35.350958999999996,4.596696286764353,0.030443774415586145,0.10549385718385368,7.963367332868677
568,8.865262031555176,35.430064,4.4821094196686,0.029684869211669046,0.10507026114705108,7.962553520411698
569,8.878928899765015,35.473734,4.486240839206469,0.02971223147286285,0.10502649288628808,7.96173181253662
570,8.893551111221313,35.544705,4.528299013484892,0.02999078143357061,0.10512032410508655,7.960936320971639
571,8.907186031341553,35.588342,4.58015155870768,0.030334199203890112,0.10520834941842662,7.96016500073748
572,8.926269054412842,35.667426,4.469723135797523,0.029602835244555696,0.10464585377711431,7.959255456826722
573,8.941067934036255,35.742225999999995,4.475885603725853,0.029643649075130837,0.10450022588553591,7.958312336221665
574,8.954698085784912,35.801736,4.515978058822506,0.02990918013974435,0.10451959988275779,7.957376888161946
575,8.969247102737427,35.830408,4.577606784600063,0.030317345245299464,0.1046258192435873,7.956470825550002
576,8.988285064697266,35.909448999999995,4.467648804402064,0.02958909701319846,0.10409139432294567,7.955436582446477
577,9.001980066299438,35.983143999999996,4.474796483364817,0.029636435865357053,0.10400490711511391,7.954384927473006
578,9.01658296585083,36.039383,4.51624301429483,0.02991093493147441,0.10403069325964177,7.953343152214721
579,9.030263900756836,36.101434,4.575132902078206,0.030300960799443655,0.10413129133076111,7.9523294935522255
580,9.049389123916626,36.160558,4.47223266574087,0.02961945578215885,0.10365911889467022,7.95120463413444
581,9.064004898071289,36.225176,4.479609227503247,0.029668310517874816,0.1036156980502351,7.950073474987205
582,9.077680110931396,36.268851999999995,4.519505285729349,0.029932540852213807,0.103768988316739,7.948983700048068
583,9.092140913009644,36.343314,4.577693423194162,0.030317919049973493,0.10401258608691193,7.947957302061563
584,9.111155986785889,36.422333,4.470224380386578,0.02960615497164756,0.10357772371188494,7.94682962448069
585,9.125716924667358,36.466896999999996,4.474436769957102,0.029634053494811873,0.10360347958720685,7.945711897350382
586,9.139389038085938,36.520568,4.513556872279699,0.029893144697694475,0.10378507444231116,7.944641356151982
587,9.15397596359253,36.585156,4.573433777171515,0.03028970754881839,0.10404637528319916,7.943637003789579
588,9.17304801940918,36.664229,4.472450184716363,0.029620896403467697,0.10368407297567689,7.942549098701066
589,9.186747074127197,36.707929,4.481475714329016,0.02968067220120747,0.10373330088983948,7.94147686147687
590,9.201283931732178,36.782468,4.517052114960208,0.029916293579642483,0.10391618058349646,7.940451848967585
591,9.214936971664429,36.834595,4.573795634810693,0.03029210412054087,0.10418098111544238,7.9394933966628995
592,9.234025001525879,36.905212999999996,4.4669485891959075,0.029584459509989915,0.10381141121467191,7.938449690498439
593,9.248625040054321,36.977427,4.479253600236067,0.02966595520970942,0.1039153667792275,7.937433976363979
594,9.262320041656494,37.023511,4.52325770592993,0.029957393012759608,0.10414565770881769,7.93647619458522
595,9.276825904846191,37.068019,4.581050419229165,0.03034015232875197,0.10443128040954383,7.935589439266792
596,9.295907974243164,37.147102,4.466340199408071,0.02958043016362849,0.10396933550514671,7.934595320261772
597,9.309566974639893,37.220762,4.470190332533436,0.0296059294737909,0.10394352841667638,7.933597514933626
598,9.324197053909302,37.270013999999996,4.506393170193721,0.02984569972489653,0.1040818420215811,7.932635012798131
599,9.337873935699463,37.313691999999996,4.568418785203442,0.030256493415308717,0.10426864396709108,7.931719479800317
600,9.357057094573975,37.392844,4.463445632640049,0.02956125953928895,0.10379871747367556,7.930696076908542
601,9.371719121932983,37.469786,4.4777271918988735,0.02965584585547225,0.1038145769263348,7.929680141368777
602,9.385371923446655,37.511144,4.524859126892494,0.029967999173246888,0.10395624922976196,7.928701434486751
603,9.400180101394653,37.565011,4.5873739224524925,0.030382032691002907,0.10417802264082808,7.927778626839159
604,9.41919493675232,37.659208,4.474630239299137,0.02963533483615744,0.10370515010823335,7.926748957231019
605,9.4338059425354,37.712617,4.469106335806217,0.02959875019768216,0.10367100902654885,7.925715445297077
606,9.447489976882935,37.756302,4.491811257866276,0.029749124179820202,0.10375293749718427,7.924704992371101
607,9.462055921554565,37.822044999999996,4.548890381562279,0.030127157414394336,0.10391268048468279,7.9237358525658
608,9.48117709159851,37.879992,4.432603064101379,0.029356990181382454,0.10334340110331677,7.922638205979944
609,9.494935989379883,37.953728,4.43736849774245,0.029388551497969536,0.1032590236770941,7.921524198603686
610,9.50945496559143,37.998249,4.481841150167439,0.029683092471230604,0.10332177863388523,7.9204277634153115
611,9.523116111755371,38.071912,4.5418285107692835,0.030080386867035572,0.10343640431897606,7.919360729990886
612,9.542213916778564,38.131012,4.440861563487418,0.02941168596214216,0.1028932822016517,7.918172743913741
613,9.556761026382446,38.195558999999996,4.449615238669001,0.029469661276565865,0.10286965587387968,7.916983128685892
614,9.570410013198853,38.239208999999995,4.499125997806352,0.02979756947155843,0.10298889598737244,7.915824713417129
615,9.584988117218018,38.313789,4.563999759659218,0.03022722634861292,0.10322015100908438,7.9147232443388695
616,9.604128122329712,38.39293,4.445381284287674,0.029441619930340283,0.10269836459994108,7.913507244754159
617,9.617849111557007,38.436654,4.442963687203527,0.02942560826116182,0.10270203638618915,7.912296502769245
618,9.632441997528076,38.502296,4.470788221085661,0.029609889270800327,0.10286033183483251,7.911125472756706
619,9.646146059036255,38.564623999999995,4.52589307233368,0.029974846961268065,0.10306455338608274,7.910004320851349
620,9.665203094482422,38.634012,4.400353364252379,0.02914340143722281,0.1024872661132323,7.908756236646534
621,9.679795026779175,38.678605,4.399586440781229,0.02913832212728081,0.10245110068158227,7.907503361152149
622,9.69345998764038,38.752271,4.442725787985756,0.029424032662151656,0.10265461487052413,7.906299488214817
623,9.707946062088013,38.797973,4.518442296657946,0.02992550070914644,0.10297132669734713,7.905170130938917
624,9.726953983306885,38.875769,4.408327666808651,0.029196214991349452,0.10247437940293183,7.903932844364753
625,9.741526126861572,38.944686999999995,4.426711133836752,0.029317968113214687,0.10249664620473774,7.902704065685459
626,9.755227088928223,38.994043999999995,4.467634299765171,0.02958900094944615,0.10273606023122955,7.90153227739994
627,9.769767045974731,39.038585,4.527534709735356,0.029985719473962173,0.10305500886105234,7.900435346195902
628,9.788859128952026,39.118238,4.410798341412563,0.029212578191265964,0.10258047155032265,7.899236371012423
629,9.80254602432251,39.181371,4.412873371359318,0.029226321049106385,0.10258680461060367,7.898042256983162
630,9.817097902297974,39.235923,4.4507957277117605,0.029477479618234714,0.10272154400328685,7.896881735535376
631,9.830735921859741,39.298908,4.499764630508418,0.0298017991157862,0.10296177245448579,7.895778444669857
632,9.84982705116272,39.366468999999995,4.390081248358946,0.029075369537893095,0.10249588283699718,7.894576385728931
633,9.86443305015564,39.429772,4.40610509376368,0.029181494960226644,0.10259602432346228,7.893400855227199
634,9.878116130828857,39.473416,4.4473688697782165,0.02945478364630734,0.10282389877049228,7.892279936109958
635,9.892643928527832,39.547945,4.504755399785658,0.029834852823179058,0.10318588044007392,7.891243311222709
636,9.911792039871216,39.615936999999995,4.408642238957082,0.029198298392759253,0.10282053347719494,7.890130623828514
637,9.92551302909851,39.681134,4.413401927512355,0.02922982165982443,0.10283274158273062,7.889024955895685
638,9.940077066421509,39.732535,4.451285366179298,0.029480722478350103,0.10298692844011734,7.887957397995371
639,9.953717947006226,39.784898,4.502885733465163,0.02982247008215319,0.1031739988205754,7.8869343891862975
640,9.972907066345215,39.855368,4.393207813655694,0.029096076681165508,0.10262226327547476,7.885793940048009
641,9.987452983856201,39.919916,4.393045388336677,0.029095000943404503,0.1025643812446357,7.884643790747895
642,10.00115704536438,39.973621,4.435212941637332,0.029374275317924026,0.10270011250905217,7.883525762638478
643,10.015645980834961,40.038112,4.493804256947795,0.029762323749829418,0.10296578669179297,7.8824683443078705
644,10.034661054611206,40.115918,4.411858361918608,0.029219598673618657,0.10252630977960261,7.881318369103933
645,10.049264907836914,40.171734,4.422918462415446,0.029292849370104516,0.1025823955201081,7.880183384898119
646,10.062932968139648,40.219118,4.46547635504365,0.029574708949669605,0.10279705992564561,7.879097801126126
647,10.077395915985107,40.279866999999996,4.538691119922518,0.0300596080264871,0.10314399296408884,7.878090722115393
648,10.096506118774414,40.358979999999995,4.436341417945045,0.029381749180890412,0.102760516585035,7.87700423335642
649,10.110147953033447,40.418068,4.441326091109803,0.029414762513922717,0.10281662613203593,7.875933380149831
650,10.124671936035156,40.457148,4.47061707515971,0.029608755776734864,0.10294986309867862,7.874894051456252
651,10.138297080993652,40.526523999999995,4.511664818285231,0.02988061368381054,0.10311264545837358,7.8738922889803495
652,10.157397031784058,40.608551,4.410198951448089,0.029208608450450597,0.10257336976732749,7.872777280563936
653,10.171987056732178,40.654467,4.415592713785315,0.02924433116815953,0.10262940515072612,7.871676944747478
654,10.185691118240356,40.723234999999995,4.460145485150613,0.02953940276663337,0.10283952916806376,7.870624263857561
655,10.200196027755737,40.772679,4.527921955176716,0.029988284188297153,0.1031737854383311,7.869645534280593
656,10.219280004501343,40.851765,4.435130602052359,0.029373729985451746,0.10279589814847905,7.868588719206835
657,10.232959985733032,40.895446,4.4586247610470995,0.029529331058896446,0.1030114831882063,7.867580751577575
658,10.247545957565308,40.968236999999995,4.511526987340883,0.029879700833816664,0.10332284452452249,7.866641819896361
659,10.261162042617798,41.01365,4.566808308064435,0.030245827276050713,0.10370785610038885,7.865787996360248
660,10.280219078063965,41.092709,4.45325970828793,0.029493798483816776,0.10323609907232459,7.864836722859181
661,10.294814109802246,41.137305999999995,4.457429419817368,0.02952141435166208,0.10331232827028047,7.8639047373289195
662,10.30848503112793,41.200978,4.5039225437879455,0.02982933684419475,0.10358231885282818,7.863033055767687
663,10.322962045669556,41.255457,4.570877565932246,0.030272777842465813,0.10395964975094199,7.862244804085895
664,10.34199595451355,41.334492,4.47450110332713,0.029634479572690928,0.10346740277558966,7.861355008871293
665,10.35653805732727,41.399035999999995,4.485339018096815,0.029706258740118997,0.10359621720686106,7.860495650965905
666,10.370239019393921,41.452739,4.5383133479631965,0.03005710605472463,0.10391448265818454,7.859706740875126
667,10.384721040725708,41.508685,4.609755244628336,0.030530263481322005,0.10437483391232884,7.85901849244569
668,10.403820991516113,41.587787,4.515083524934545,0.029903255670039753,0.1039361302289181,7.8582403434172186
669,10.417500972747803,41.631468,4.517661818515148,0.02992033162704196,0.10398690379116148,7.857476502135822
670,10.432053089141846,41.706022,4.553803871015511,0.030159699299952072,0.10417710394452402,7.856756536878419
671,10.445707082748413,41.749677,4.609980576076014,0.030531755844387536,0.1044746505636652,7.856102447006935
672,10.464783906936646,41.841634,4.5087103741870465,0.029861046493803323,0.10394432135632098,7.855339069971117
673,10.47950291633606,41.883457,4.534919568551798,0.030034629160805324,0.10397603468334977,7.854584290487912
674,10.493149995803833,41.947106,4.588049961184566,0.03038651007418672,0.10412466361939611,7.853862265320299
675,10.507651090621948,42.002648,4.658181883191553,0.03085099157997162,0.10442026092266722,7.853204043775864
676,10.526736974716187,42.070696,4.5587062651696035,0.030192167701693827,0.10383966313189644,7.852425725818002
677,10.540389060974121,42.12435,4.576397356447009,0.030309335240816578,0.1039468137709068,7.851671738983626
678,10.554975032806396,42.190998,4.618989050420185,0.0305914186856225,0.10426776714647433,7.850986689665305
679,10.568623065948486,42.232586999999995,4.677311437417198,0.030977686013796444,0.10465293530179746,7.850383696305735
680,10.587714910507202,42.332913999999995,4.564003810841614,0.030227253179466052,0.10409144885677571,7.849664671582202
681,10.60230803489685,42.386275,4.571841302294608,0.03027916063797404,0.10416733984534499,7.848962095582469
682,10.61597990989685,42.429947999999996,4.625135662835012,0.03063212750563217,0.10445879744621019,7.8483207824712755
683,10.630453109741211,42.484426,4.696381866886629,0.03110398886622709,0.10486506748061498,7.847764770596393
684,10.649423122406006,42.573288999999995,4.599407650632157,0.03046173169290022,0.10436513466697193,7.847105783573119
685,10.663991928100586,42.627967,4.613876916487275,0.030557561183945932,0.1045619043792902,7.846489163329296
686,10.677676916122437,42.674946999999996,4.67283925779228,0.030948066909301977,0.10501290523882205,7.845967982879312
687,10.69217300415039,42.746151,4.75139249543086,0.031468322522701715,0.10548709836716673,7.845547547939663
688,10.711276054382324,42.825255,4.633639227932237,0.03068844634886173,0.10493216101696123,7.84501409867962
689,10.724925994873047,42.868905,4.642633085719657,0.030748012385102684,0.1049380114859052,7.844484337273321
690,10.739427089691162,42.923407,4.68897352714354,0.03105492366594792,0.10514996876027709,7.844000548823432
691,10.75308609008789,42.987068,4.742878128944421,0.03141193214221233,0.10542897389915495,7.843576308405684
692,10.772186040878296,43.06617,4.643381994262112,0.03075297238274057,0.10475040284703883,7.8430135944286175
693,10.786746978759766,43.117522,4.657940020256721,0.03084938972938847,0.10481503010714686,7.84246638014726
694,10.800494909286499,43.164482,4.719585710684797,0.031257667191288495,0.1051838058179533,7.841996951687838
695,10.815027952194214,43.229015,4.802420757598307,0.031806281092363636,0.1057187582501987,7.841639392595942
696,10.834074020385742,43.313804999999995,4.712540684228343,0.031211008203438965,0.10521439158733348,7.841179384239308
697,10.847804069519043,43.351794,4.724014456842957,0.03128699863730357,0.10531615560475954,7.840741871951286
698,10.862410068511963,43.426403,4.757325723432579,0.03150761810447871,0.10560797940776986,7.840365383442414
699,10.876080989837646,43.470075,4.8285141138630365,0.03197909656728554,0.10594791113908,7.8400590517105755
700,10.895249128341675,43.55994,4.723823190088016,0.031285731883622804,0.1052995688660495,7.839619967310339
701,10.909913063049316,43.622094,4.741637384388827,0.031403714730183906,0.10544701589564329,7.839211530710406
702,10.923579931259155,43.656386,4.799352418835561,0.03178595958158803,0.10588821944029024,7.838893525521932
703,10.938260078430176,43.721619,4.8692062925321355,0.03224859958218949,0.1064597541390771,7.838693332178758
704,10.957293033599854,43.810161,4.777484119990405,0.03164112652859484,0.10594022465721507,7.838386856219443
705,10.971834897994995,43.848659,4.790634386443985,0.03172822032823751,0.10617962547852454,7.838129982783441
706,10.985538005828857,43.912363,4.842643794313112,0.032072676994912445,0.1066068310374547,7.837961798719028
707,11.000095129013062,43.960778999999995,4.894065353350557,0.03241324035733021,0.10712956857075345,7.837902083080473
708,11.019148111343384,44.035976999999995,4.79778153911529,0.03177555569478445,0.10661108854277405,7.837736366067666
709,11.032826900482178,44.110431999999996,4.8148932433745255,0.03188888597197383,0.10686392794564893,7.8376229929750085
710,11.047396898269653,44.154967,4.871079532687277,0.032261005992609414,0.10725696476248234,7.837590408538514
711,11.061053991317749,44.221439,4.940101635733747,0.03271813720244951,0.10774682407097497,7.837658256185023
712,11.080105066299438,44.277677999999995,4.846644950394137,0.03209917652534325,0.10720863183710223,7.8376152109637145
713,11.09473705291748,44.359006,4.862131866237959,0.03220174588014271,0.10740577308395227,7.8376127100448
714,11.108407020568848,44.395983,4.916361332570972,0.03256090592394929,0.10769681042056634,7.837669457532322
715,11.12291407585144,44.470493999999995,4.979987912407385,0.03298230275387528,0.1080859852163866,7.837805632836432
716,11.142040014266968,44.52962,4.8737870042803095,0.032278937491510534,0.10739068813093851,7.837799438740921
717,11.15575909614563,44.599167,4.890180065998921,0.03238750822183683,0.10747134743305792,7.837810006330381
718,11.17032504081726,44.637907,4.935050361279663,0.032684682771180223,0.10775940612396695,7.837879013081829
719,11.183938980102539,44.711521999999995,5.002475785967471,0.03313123923064899,0.1081727917745813,7.838031916130696
720,11.203009128570557,44.790594,4.9051152161654485,0.03248642324997168,0.10753590104903119,7.838054308177593
721,11.217581033706665,44.836148,4.9324610514593505,0.032667533853970136,0.10766421227753811,7.838102353708926
722,11.231247901916504,44.888836,4.9995884750392685,0.033112116661507554,0.10813922662625552,7.838246587474646
723,11.245768070220947,44.955622999999996,5.071005124895867,0.03358510687928886,0.10867538014075902,7.83849999355414
724,11.264786958694458,45.032723,4.966972471311815,0.03289610189832304,0.10806791271579794,7.838629666931929
725,11.279347896575928,45.078114,4.96817802590171,0.03290408624831939,0.10817760206917419,7.838781886667408
726,11.293016910552979,45.151106999999996,5.013717088052294,0.033205690019532566,0.10858729172125342,7.839017393546808
727,11.307513952255249,45.20482,5.074799626995176,0.03361023774692165,0.10913481753775735,7.839364308641898
728,11.326644897460938,45.274242,4.972980877869658,0.03293589538530429,0.10861690206062521,7.839605649141477
729,11.340331077575684,45.326969999999996,4.9908593224353694,0.03305430375934181,0.10894830534639385,7.839914025327371
730,11.354864120483398,45.392464,5.0485350155546485,0.03343628805437599,0.10944058197318643,7.840321591467678
731,11.368505001068115,45.438244,5.128170079564138,0.03396370856968313,0.11006169964007731,7.840854234897753
732,11.38759994506836,45.515201999999995,5.044576229865292,0.033410069141711816,0.10950212327932793,7.841270936377588
733,11.40217399597168,45.584911999999996,5.067757409320945,0.033563597361548125,0.1097516040888089,7.841736861755909
734,11.415879964828491,45.633524,5.119123812215134,0.03390379542657007,0.11026974055829751,7.84230706589183
735,11.430436134338379,45.678045999999995,5.179927203007017,0.03430649436456621,0.11087224875220947,7.842999217497334
736,11.449743032455444,45.763839999999995,5.07964899615944,0.033642354965829464,0.11026218836737464,7.843565438674428
737,11.463459014892578,45.828005,5.085687865959935,0.033682350209905246,0.1103647762671507,7.8441513861011085
738,11.478039979934692,45.882141,5.124087587365428,0.033936670352712216,0.11073960417883937,7.844812785682076
739,11.491671085357666,45.925773,5.188630054699459,0.034364133076625544,0.11130847322967372,7.845589160713306
740,11.510776996612549,46.017675999999994,5.091299900222664,0.03371951853568718,0.11068391266831998,7.846236284928563
741,11.525393962860107,46.079499999999996,5.109760575851855,0.033841783007680384,0.11086755778837844,7.846918786186703
742,11.539058923721313,46.123166999999995,5.169393599169939,0.034236730638839426,0.1113884397262243,7.847704903785908
743,11.553534030914307,46.196158999999994,5.252908125774536,0.03478984471246131,0.11208381837090464,7.848630330967715
744,11.572546005249023,46.256657,5.163653471579401,0.0341987139549906,0.11153677715179663,7.849440651185995
745,11.587064981460571,46.321177999999996,5.185054911871238,0.03434045501852124,0.1118044522880145,7.85030291216691
746,11.600696086883545,46.36481,5.240480217639922,0.0347075350691644,0.11228321714010582,7.851260477361628
747,11.615226030349731,46.440965,5.307117433075295,0.03514887124363359,0.11287680671743218,7.852336929874887
748,11.634326934814453,46.510445999999995,5.21384505258618,0.0345311312117347,0.11227902648223648,7.853288680461322
749,11.64803695678711,46.573215,5.213776891680853,0.03453067978421017,0.11251708716740542,7.854287064117305
750,11.662589073181152,46.616709,5.261948810774466,0.03484972088385265,0.11303337853921593,7.855388467400507
751,11.676228046417236,46.68035,5.322018218700756,0.035247558676497655,0.11363497834424115,7.856610306422096
752,11.695316076278687,46.759439,5.233968912501526,0.03466441090075781,0.11301307223001068,7.857701521227709
753,11.709924936294556,46.820443999999995,5.258209662807942,0.03482495662489408,0.11324000400673463,7.858835971325335
754,11.723655939102173,46.857780999999996,5.324130427918902,0.03526154777147896,0.11375327986348836,7.860072263733303
755,11.738172054290771,46.922298999999995,5.40332679248117,0.035786062794194405,0.11444381390450946,7.861446480348841
756,11.757281064987183,47.008378,5.313141208272437,0.03518876651662781,0.1137652009547316,7.862677584123812
757,11.771013021469116,47.045142999999996,5.335251320232197,0.035335201090246356,0.11391941249928464,7.863936780872099
758,11.785600900650024,47.124286,5.3827849555568985,0.03565001485663434,0.11420254097529131,7.8652502815761025
759,11.799225091934204,47.163357999999995,5.442753763267655,0.036047186377227244,0.11460147627778683,7.866641975269011
760,11.818299055099487,47.242435,5.342757366140267,0.03538491339537217,0.11383425416325392,7.867873603429874
761,11.83285403251648,47.296991,5.3614559645362965,0.03550875362234028,0.11397296054352599,7.869130137757047
762,11.846566915512085,47.360706,5.434353119100349,0.03599154917606791,0.11447117253947477,7.870484557943963
763,11.86111307144165,47.419692999999995,5.509419389782268,0.036488710717377464,0.11505710745597227,7.8719551821514075
764,11.8801109790802,47.484254,5.421667636311267,0.03590753362396463,0.1143828088172881,7.873283776949312
765,11.894680976867676,47.538824,5.438904198636503,0.03602169083218406,0.11452663609879922,7.874637565085823
766,11.90833592414856,47.605905,5.486008244655366,0.03633365944215918,0.11498984527375042,7.876081770318452
767,11.922866106033325,47.657013,5.545536081003202,0.036727910423334426,0.11555478224299723,7.877637339919669
768,11.941967964172363,47.727622,5.443320747185168,0.03605094149381646,0.11494861426642666,7.8790656017826555
769,11.955650091171265,47.799799,5.457679009506436,0.03614603581196124,0.11520437663207382,7.880542775103954
770,11.970202922821045,47.844353,5.517509231884394,0.03654228948626937,0.11585609458973416,7.882149921450307
771,11.983843088150024,47.897994999999995,5.573146397077444,0.03691077267519291,0.1165339774172914,7.883892788644822
772,12.002958059310913,47.988397,5.480948377074922,0.03630014809888525,0.11597366047437678,7.885517376321952
773,12.017542123794556,48.036857,5.497811103922389,0.03641182940653529,0.11629458939428283,7.887204213571615
774,12.0312020778656,48.106645,5.5553022792946045,0.036792591646354844,0.1169838805804337,7.889029208143306
775,12.045753955841064,48.156487,5.640388237821329,0.03735611326399577,0.11772092863682322,7.891001876667551
776,12.064863920211792,48.231547,5.55965351352266,0.036821409733303445,0.11707906440143187,7.892837555692726
777,12.07857608795166,48.274021999999995,5.574187202851957,0.036917665898985166,0.11723611627433955,7.89470091475016
778,12.093162059783936,48.348611,5.631676835106609,0.03729841791878581,0.11765851362678939,7.896646520293863
779,12.106774091720581,48.408491999999995,5.706514849550221,0.03779406772623381,0.11821160045492005,7.898700866811605
780,12.125837087631226,48.471288,5.616116550285144,0.03719536264356326,0.11756979461972947,7.900617599712093
781,12.140413045883179,48.528531,5.628494639449785,0.03727734233739454,0.11782064084445332,7.90258028978443
782,12.154125928878784,48.58958,5.688502546513501,0.037674772811767954,0.11839563095779625,7.90465562246288
783,12.16864800453186,48.641788999999996,5.762890774089708,0.03816744369499036,0.1190981308523904,7.906870521528243
784,12.187644958496094,48.713100999999995,5.6613624158142475,0.03749502458280693,0.11851168259004997,7.908959483377708
785,12.202178955078125,48.790144,5.691637008807605,0.037695532256604596,0.11880784094274868,7.911104356731613
786,12.215837001800537,48.831295999999995,5.736050193294723,0.03798967937559021,0.11923315766645165,7.9133312503015825
787,12.230356931686401,48.875817,5.800430492760599,0.03841606806683147,0.11975285898277697,7.91565904097293
788,12.249470949172974,48.970597,5.701836524293093,0.03776308332572407,0.11901281704960055,7.917827547600328
789,12.263127088546753,49.028591,5.7065327339589125,0.03779418617410806,0.11912387031778822,7.920012490089744
790,12.277669906616211,49.073136,5.753594061748398,0.03810587186259839,0.11955988518195537,7.922281068141753
791,12.29129409790039,49.146761999999995,5.824358275654403,0.03857454101767261,0.12016557914035798,7.924668782512128
792,12.310389995574951,49.201923,5.738060300921864,0.03800299225495706,0.11956324005968512,7.9269266915386
793,12.324981927871704,49.270452999999996,5.770598198279209,0.038218489722117714,0.11980430589389045,7.929227859692482
794,12.338623046875,49.314094999999995,5.810824714051899,0.03848490866635708,0.12022731008857318,7.931609779757987
795,12.353153944015503,49.388627,5.858410495194661,0.03880006779285214,0.1207697889880108,7.934097532983586
796,12.372298002243042,49.467774,5.7581571340428095,0.03813609294637394,0.120067936835105,7.93643499722968
797,12.38601303100586,49.516427,5.773680926929327,0.03823890653666317,0.12028355691415568,7.938811299337368
798,12.40058708190918,49.557877,5.828938800340367,0.03860487768808655,0.12065180484512594,7.941257214320734
799,12.414595127105713,49.630055,5.905823977846506,0.039114085791880325,0.12118905344295013,7.9438075372347035
800,12.43373990058899,49.709167,5.827841202882713,0.03859760833476943,0.12040833807970192,7.94619096580402
801,12.448332071304321,49.756418,5.856150849034076,0.03878510222765481,0.12056789323036474,7.948600957294799
802,12.462027072906494,49.820115,5.912509486278003,0.039158363703198515,0.12106985385651413,7.951107786027725
803,12.477703094482422,49.875543,5.985777584611569,0.03964361600580304,0.12164551678257883,7.953726620250357
804,12.496732950210571,49.950167,5.890782333685131,0.039014465457379015,0.12083494705783697,7.956172587227746
805,12.511311054229736,50.024747,5.907760686284325,0.03912691255073309,0.1209205881686826,7.958629814296765
806,12.525021076202393,50.068456999999995,5.955845823665153,0.03944537889783101,0.12134022532230766,7.961166562251752
807,12.539539098739624,50.13182,6.022470690737508,0.0398866332894817,0.1218532455691632,7.963801662419173
808,12.558654069900513,50.20119,5.932776289536436,0.03929259010147099,0.12106940575712204,7.96626935434307
809,12.572356939315796,50.266416,5.949000220565257,0.039400040684577295,0.12119756000101745,7.968756395218288
810,12.586899042129517,50.310945,6.003381534550742,0.03976020641059324,0.12166638886527614,7.9713325454940875
811,12.600579977035522,50.364626,6.070521599622275,0.0402048729423306,0.12228826098099374,7.974029251735229
812,12.6197190284729,50.433766999999996,5.967911693448826,0.03952529077255714,0.1216432809225276,7.976587746173155
813,12.63431191444397,50.508361,5.988922548555568,0.03966444500273545,0.12186155160920543,7.979184256188815
814,12.648010015487671,50.554446,6.036635319283796,0.03998044517724671,0.12238988636180964,7.981881857100686
815,12.662578105926514,50.626630999999996,6.089039307322672,0.04032751513593123,0.12299387992982348,7.984696336508609
816,12.681670904159546,50.705726999999996,5.987818456488518,0.039657132635825314,0.12226175754722333,7.987354562891281
817,12.695472002029419,50.749528,5.98828974444058,0.03966025396105593,0.12230840938717472,7.9900155698491435
818,12.710076093673706,50.821906,6.029281357764629,0.03993174012222815,0.12261422866905577,7.99273184614087
819,12.723720073699951,50.867777999999994,6.0841578122877085,0.04029518514839581,0.12306481536424958,7.995533071925827
820,12.742810010910034,50.94687,5.96764992664744,0.03952355709929405,0.12217690978725666,7.998147143221217
821,12.757416009902954,51.004422999999996,5.975828439485548,0.03957772313167154,0.12219714053980227,8.000759149876556
822,12.771116018295288,51.055178999999995,6.021437186970527,0.03987978842665484,0.1225941741359956,8.003445551751609
823,12.785620927810669,51.124091,6.096097260215428,0.04037425973516038,0.12312349210644788,8.006233536483736
824,12.804610967636108,51.188676,5.989441187207091,0.039667879930154006,0.12239052768716188,8.008867025546868
825,12.819189071655273,51.233255,5.9942718256845575,0.039699873096314384,0.1225891997194306,8.011535097250862
826,12.832864999771118,51.310772,6.048790669969247,0.040060949681160904,0.1229972978312135,8.01427943954628
827,12.847410917282104,51.351479999999995,6.107274517560019,0.040448286357750926,0.12346458680919792,8.017111911828794
828,12.8664870262146,51.430558999999995,5.999520301907204,0.03973463358867232,0.1226229930418642,8.019767832082465
829,12.880136966705322,51.474211,6.011881255799219,0.039816499796133865,0.12266851665587616,8.022426528833329
830,12.894653081893921,51.548728,6.063004742177753,0.04015508903274013,0.1229850799909622,8.025142575485061
831,12.90828800201416,51.592363999999996,6.130057670889073,0.0405991784631142,0.12341449793772764,8.027938743223325
832,12.927314043045044,51.682156,6.040361140287877,0.04000512117215368,0.12252916577698159,8.030550272823122
833,12.941924095153809,51.746004,6.049845867869552,0.040067938223548004,0.12246416500971512,8.033142570325495
834,12.955667972564697,51.789733999999996,6.0851173793693345,0.04030154033088932,0.12269402185929774,8.035774553607753
835,12.970216989517212,51.835082,6.1386836496209884,0.04065630804798241,0.12307490519427416,8.038476211633292
836,12.9894859790802,51.931768999999996,6.035663360561916,0.039974007925310924,0.122209148212918,8.040998663546217
837,13.003338098526001,51.978446,6.0538407462631545,0.04009439617705316,0.12224510763361683,8.043521999721678
838,13.017933130264282,52.049126,6.112900347779711,0.04048554605372036,0.12259399375722864,8.0461085051375
839,13.03157901763916,52.095779,6.173800359584152,0.0408888849096329,0.12302219262832866,8.04877401993393
840,13.050677061080933,52.180631,6.077855742702361,0.04025344674045268,0.1221108455543323,8.051251967944921
841,13.065285921096802,52.240728999999995,6.079764549671806,0.04026608870876109,0.12204748687470049,8.053710764172221
842,13.078978061676025,52.289992999999996,6.116500435238876,0.04050938931932806,0.12229709410872536,8.056212478366703
843,13.093562126159668,52.339954,6.159793245632876,0.04079611623605882,0.12268072855157647,8.058783986413692
844,13.112575054168701,52.417699,6.036320058961698,0.03997835721808443,0.12185948918136673,8.061188033145402
845,13.127182960510254,52.477143,6.023051365122816,0.039890479077607,0.12190774413837406,8.063596049742184
846,13.1408851146698,52.527851,6.063336364025341,0.04015728535376928,0.1222554324861518,8.066066532801045
847,13.155407905578613,52.593619,6.126184597284585,0.04057352721888266,0.12274364095135172,8.068627243171136
848,13.174609899520874,52.673041,6.01605924241928,0.03984417046964316,0.12199601490794305,8.071035513440936
849,13.188349962234497,52.729416,6.017292778268489,0.03985234013863674,0.12208539664925722,8.073455834918581
850,13.202866077423096,52.778349999999996,6.059323848814088,0.04013071059217752,0.1224103079039241,8.075933643885245
851,13.216567039489746,52.835801,6.1118570834288715,0.0404786365468547,0.12285215477329674,8.078491794975042
852,13.235666990280151,52.914094999999996,6.0049061877696515,0.039770304140737414,0.12207758897715339,8.080892357506789
853,13.250230073928833,52.973105,6.014097945289814,0.03983118086066175,0.12214666204519399,8.083300409734395
854,13.263925075531006,53.032272,6.0400974590805685,0.04000337481984059,0.12241767500524565,8.085755585523646
855,13.278466939926147,53.089766999999995,6.082573715239211,0.04028469372364457,0.12278744707126366,8.088277300262378
856,13.297549962997437,53.166697,5.962084915582411,0.03948670020666623,0.12191357819352525,8.090623849734808
857,13.311275005340576,53.216992,5.960009456873875,0.03947295450915007,0.1218920236166384,8.092961281424438
858,13.325850009918213,53.271981999999994,5.990555776864615,0.03967526182227451,0.12214956595211998,8.095343255079138
859,13.33950400352478,53.328692,6.038351633317134,0.039991812270915195,0.1224847124242091,8.097784840770252
860,13.358597040176392,53.403662999999995,5.932871918347566,0.03929322344806864,0.12167953522828072,8.10006574297704
861,13.373218059539795,53.458286,5.92491878978979,0.03924055012866569,0.12171034491787174,8.102347782194963
862,13.386905908584595,53.51912,5.949881198863606,0.03940587537603977,0.12205184575777112,8.104690831054079
863,13.40139889717102,53.566471,5.987285764164776,0.03965360463137925,0.12251058688124743,8.107117577920079
864,13.420385122299194,53.645458,5.893918318641917,0.03903523498676253,0.12178465767419909,8.10939977259048
865,13.434983015060425,53.710057,5.910999141630474,0.03914836073827095,0.12182446735975472,8.111684436173986
866,13.448677062988281,53.763752,5.954646874926821,0.039437438298181055,0.12211113170442478,8.114018684700941
867,13.463206052780151,53.818281999999996,6.003625383895031,0.03976182141710352,0.12245658327260013,8.116413708358083
868,13.482326030731201,53.903813,5.896811363903014,0.03905439553420973,0.12158099039985715,8.118636138542747
869,13.49599289894104,53.947482,5.88309418986705,0.038963547123542996,0.12145485290634035,8.120829925835597
870,13.51059103012085,54.019424,5.908669528776073,0.039132931785868935,0.12160666022706214,8.123047969970902
871,13.524257898330688,54.065749999999994,5.933683688029882,0.03929859977305165,0.12182686705045882,8.125303280847124
872,13.543297052383423,54.144791,5.828543362012817,0.03860225871252493,0.12095958324980585,8.127389584116695
873,13.557903051376343,54.213111999999995,5.8219295972804215,0.03855845595746135,0.12083861356742125,8.129448338857616
874,13.571696996688843,54.265459,5.85295795731139,0.038763955806556956,0.12097170275412114,8.131527164212324
875,13.586229085922241,54.309917999999996,5.899247228547733,0.039070528188865264,0.12116763387096721,8.133637617148203
876,13.605334043502808,54.389024,5.804277736065043,0.03844154823780113,0.12031032624567667,8.135582158189308
877,13.619046926498413,54.433682999999995,5.814462300813172,0.038509000288658994,0.12020959295101497,8.137503247544004
878,13.633594989776611,54.50729,5.855062198524374,0.03877789212969158,0.1203805349186862,8.139451469622742
879,13.647220134735107,54.569483,5.904647692996113,0.03910629529444482,0.12067156205375883,8.14144933279094
880,13.666311979293823,54.630008999999994,5.812797598528608,0.03849797501797354,0.11992736582288363,8.143304437239156
881,13.680885076522827,54.696258,5.804316476925274,0.038441804817295616,0.11987921806856167,8.145146669835198
882,13.694631099700928,54.748331,5.830784111553761,0.03861709912600684,0.12008850642877533,8.14702363165808
883,13.70917296409607,54.818134,5.87385114399801,0.03890233072250293,0.12035553236886516,8.148945713309281
884,13.728158950805664,54.871860999999996,5.777089941889889,0.03826148433514369,0.11953945088975487,8.150712747239657
885,13.7427659034729,54.946470999999995,5.758607051916375,0.0381390727382492,0.11940460584627888,8.15245094333154
886,13.7565279006958,54.990234,5.781701814883714,0.0382920286244111,0.1195428104213142,8.154210420504036
887,13.771085977554321,55.044793,5.818148952173969,0.038533416864254856,0.11980383044074613,8.156013756148797
888,13.790223121643066,55.123931999999996,5.725093275591007,0.037917112055486306,0.11912521264493856,8.157689015287637
889,13.803975105285645,55.187684999999995,5.718753268981277,0.037875122391828143,0.11913647929889148,8.15936278537479
890,13.818520069122314,55.255527,5.736752658188888,0.03799433177841143,0.11938576534641394,8.161078580690177
891,13.832228899002075,55.306352,5.7622709127526095,0.03816333837292026,0.11969630636045338,8.162847470815828
892,13.851362943649292,55.385079,5.654905040966822,0.03745225759301517,0.11903903482411309,8.164493149323745
893,13.86594295501709,55.430771,5.645059543763001,0.03738705117580081,0.11901620903933786,8.166131126213989
894,13.879667043685913,55.473386,5.666390999304746,0.03752832873254062,0.1192190393466232,8.167802282746695
895,13.894212007522583,55.547933,5.702983729794645,0.03777068123155007,0.11949803797376923,8.169520375791127
896,13.913370132446289,55.627092,5.607007045779298,0.03713503068275648,0.11885077921931109,8.171117743496334
897,13.927120923995972,55.670843999999995,5.593835779837354,0.03704779780416522,0.11880893976635469,8.172704050637883
898,13.941715955734253,55.745441,5.606136061229828,0.037129262179577384,0.11897862402212785,8.17431726422785
899,13.955389976501465,55.789116,5.62883828665244,0.037279618301970734,0.11921896639664038,8.175970183352595
900,13.97454309463501,55.868238999999996,5.533263933148858,0.03664663237545727,0.11858760419469802,8.177506179209889
901,13.989200115203857,55.917524,5.511868708563702,0.03650493247835578,0.1185659283212483,8.179035232042699
902,14.002929925918579,55.981255,5.530014009517983,0.03662510823383166,0.11875952032727727,8.180595981565743
903,14.018737077713013,56.043153999999994,5.550737280845471,0.03676235780571737,0.11898602162191677,8.182194039843017
904,14.037780046463013,56.110712,5.472603819847269,0.03624488235975688,0.11835799720337777,8.183676593876003
905,14.05236291885376,56.185297,5.461233211387988,0.036169575178836746,0.11828467291252154,8.185143076357745
906,14.066083908081055,56.241913,5.470174404528601,0.036228792418784225,0.1183542779570193,8.186618764775478
907,14.08060097694397,56.293541,5.498358351988461,0.036415453813203366,0.11847642769627048,8.1881127910225
908,14.09965205192566,56.36119,5.4181215258261375,0.03588404784615223,0.11779733591493786,8.189483252908262
909,14.113430976867676,56.426348999999995,5.408998911441324,0.035823629059030845,0.11767254701190573,8.190828648959128
910,14.127964973449707,56.470884,5.426330101877619,0.03593841298624296,0.11771927298311181,8.19217929953914
911,14.141647100448608,56.544568999999996,5.449332387533606,0.03609075639809075,0.11779013522760032,8.193539343799847
912,14.160699129104614,56.623622,5.366401182272348,0.035541505643313646,0.11711099481064856,8.19477737192101
913,14.175287961959839,56.669702,5.352021963636352,0.035446272532157895,0.11694157710606484,8.195982996300955
914,14.188951015472412,56.711876999999994,5.355202529807922,0.03546733732151976,0.1169252571993767,8.197182989612406
915,14.203471899032593,56.786398999999996,5.36979865336651,0.03556400698713137,0.11694459946248033,8.19838353931318
916,14.222597122192383,56.865527,5.2852172375604525,0.03500382694000386,0.11620998549075742,8.199454197163323
917,14.236324071884155,56.909256,5.262122403988975,0.034850870586233,0.11596272459985542,8.200479726987615
918,14.250865936279297,56.983798,5.264948871445547,0.03486959019098231,0.11587013493365311,8.201486857595507
919,14.264563083648682,57.027496,5.2717050590572185,0.03491433620827985,0.11584014451540021,8.202486409593211
920,14.283627033233643,57.106562999999994,5.192877431970421,0.034392263322225496,0.11513564065418816,8.203363342359323
921,14.298166990280151,57.151103,5.176712916425542,0.03428520624599392,0.11490900473505639,8.204199755774905
922,14.311849117279053,57.224787,5.1815265746755,0.034317086952643475,0.11485998348964473,8.205025832154426
923,14.32634711265564,57.273512999999994,5.197256206930593,0.0344212638105736,0.11487657171465879,8.205852637812596
924,14.345325946807861,57.348267,5.132943928404991,0.03399532561987274,0.11426395346893051,8.20657419569509
925,14.359904050827026,57.392846,5.120247547622665,0.033911237890704195,0.1140900493151826,8.207264813148676
926,14.373585939407349,57.466530999999996,5.133859624754296,0.03400139024789084,0.11407315123417665,8.207950864552704
927,14.388077974319458,57.511022999999994,5.1503764596121915,0.0341107807238118,0.11412738639615827,8.208644245727642
928,14.407119035720825,57.590067,5.100825907831984,0.03378260898340162,0.11358968510698375,8.20924626172741
929,14.420830011367798,57.663779,5.092567003642764,0.03372791052164323,0.11347520185166683,8.20982781463531
930,14.435307025909424,57.708256999999996,5.10517864657877,0.03381143703473029,0.11350146782767015,8.21041239541439
931,14.448970079421997,57.7763,5.116751562684804,0.033888084092809176,0.11356873808854748,8.211006868840121
932,14.468043088912964,57.830996,5.051655919988105,0.0334569577059295,0.11305937559270579,8.2115158769092
933,14.482610940933228,57.905564999999996,5.046122092635725,0.03342030734204626,0.11293906246316598,8.212003959709218
934,14.496283054351807,57.949278,5.0558043378513915,0.033484432546496,0.11295390734497804,8.21249341330776
935,14.510807037353516,58.023765999999995,5.063969634421484,0.03353851104794759,0.11301325039599734,8.212991491290424
936,14.52987790107727,58.090574,5.008780532764973,0.03317299536968372,0.11254094761415968,8.213411095290475
937,14.543617963790894,58.131431,4.999754519262108,0.03311321636715434,0.11243219291362123,8.213812033358714
938,14.558188915252686,58.210859,4.997753055468187,0.033099960735622075,0.11243935380908188,8.214213304046432
939,14.571839094161987,58.261319,5.0082661803102795,0.03316958882961148,0.112489345125911,8.214621902136582
940,14.590898990631104,58.325396,4.949902458519425,0.03278304774240262,0.11202874107239694,8.214954902885042
941,14.605499029159546,58.399998,4.939958335462919,0.03271718812927899,0.11190383827319468,8.21526694939582
942,14.619174003601074,58.443673999999994,4.936524265430786,0.03269444439185031,0.11190030822934786,8.215577755383904
943,14.633645057678223,58.500643,4.945659445255657,0.03275494639948457,0.11191972402939715,8.21589099926346
944,14.652636051177979,58.571661999999996,4.885680239299711,0.03235770601164199,0.11146585119420425,8.2161306343304
945,14.667175054550171,58.641799,4.871701764165717,0.0322651270120508,0.11133410080200015,8.21634872386226
946,14.680872917175293,58.685379999999995,4.859961531221304,0.032187371819832576,0.11130954473215698,8.216562526776197
947,14.695380926132202,58.759888999999994,4.867752019204283,0.03223896797584229,0.11132368802323704,8.216778262322714
948,14.714414119720459,58.818923999999996,4.810201673059534,0.03185781384986393,0.11090666091395321,8.21692726183128
949,14.728079080581665,58.882591,4.793333282914043,0.031746095034369835,0.11078435210506635,8.217056596817566
950,14.742598056793213,58.951465999999996,4.787925991932597,0.03171028271687725,0.11076545917572087,8.217182722895597
951,14.75622296333313,59.000737,4.790805557912998,0.03172935399147387,0.11077166116939823,8.217309598396316
952,14.775288105010986,59.079848,4.740638438275017,0.03139709874160321,0.11035611046125823,8.21737061615331
953,14.789875984191895,59.124393999999995,4.730077967797499,0.031327157078964815,0.11022088357369363,8.21741020411074
954,14.803589105606079,59.168107,4.724542519982125,0.03129049598280632,0.11018524296290616,8.217444097621186
955,14.818067073822021,59.243553,4.728620052359754,0.031317501351038765,0.11018410052397931,8.217477745187773
956,14.837167978286743,59.321690999999994,4.676813853849214,0.030974390533531578,0.10979365545096643,8.217450311948866
957,14.85088300704956,59.365406,4.670610286974566,0.030933304505932235,0.10967080111524193,8.217403862104167
958,14.865447044372559,59.439972,4.664533268140152,0.030893056602008966,0.10964373446585114,8.217353387900621
959,14.879077911376953,59.483604,4.667684621039103,0.030913927912788363,0.10964746868993043,8.217303702167968
960,14.898144960403442,59.562673,4.624762199926115,0.030629654072574654,0.10928512666350923,8.217198070858313
961,14.912668943405151,59.607198,4.612199714275185,0.03054645312663503,0.10916165093064698,8.217073663439088
962,14.926340103149414,59.68087,4.609448755626043,0.030528233614333936,0.10912331144464005,8.216943672009346
963,14.940855979919434,59.744510999999996,4.606975764803506,0.030511855074174584,0.10911207783864471,8.21681229205744
964,14.959831953048706,59.804365,4.565659891821795,0.0302382213515247,0.10875719472321553,8.216626754955858
965,14.974380016326904,59.848915,4.556290629138948,0.030176169020510735,0.10862996577644847,8.2164221593236
966,14.988052129745483,59.933299999999996,4.553993653484227,0.030160956223252024,0.10858129783258416,8.216210564996105
967,15.002521991729736,59.967060999999994,4.550587097309634,0.030138394709233372,0.10856002634230069,8.215996185797227
968,15.021703004837036,60.061865999999995,4.51246207360157,0.02988589388060582,0.10821281286600824,8.215729451780065
969,15.035445928573608,60.111711,4.502349070784851,0.02981891578216088,0.10808325923187678,8.215443675142549
970,15.049989938735962,60.156254999999994,4.493576655005048,0.029760816349346707,0.10802246809336132,8.215149314793171
971,15.063642978668213,60.22991,4.49042154647369,0.029739920165132418,0.10798536688778025,8.214849997239362
972,15.082706928253174,60.308975999999994,4.46078329854912,0.02954362698463953,0.1076482747103279,8.214500532020109
973,15.097280025482178,60.35355,4.444031999624643,0.029432683660606307,0.10751384692048654,8.214131635661921
974,15.110969066619873,60.412521999999996,4.439409061774973,0.02940206608914789,0.10743931539378322,8.213752339995969
975,15.125525951385498,60.467309,4.43574184717401,0.0293777782425989,0.1073779725797842,8.213364659485096
976,15.14463210105896,60.546189,4.404081148677992,0.029168090435808616,0.10703685879028654,8.212926853058232
977,15.158383131027222,60.604741,4.3883899046724535,0.029064167822043588,0.10687644136491715,8.212466069605636
978,15.17300295829773,60.664562,4.3800678225336105,0.029009050934719005,0.10677350144971473,8.211990949953648
979,15.186686038970947,60.708245999999995,4.37383969957463,0.028967802272948224,0.1066925965584581,8.211504819061483
980,15.205735921859741,60.787298,4.344176836912213,0.02877134606982353,0.10636028422696667,8.210970587349118
981,15.220381021499634,60.859274,4.330492597531622,0.028680715784339766,0.10619232611519233,8.210412683232756
982,15.234085083007812,60.905651,4.319045732528407,0.028604903558736138,0.10607951731813663,8.209839308847952
983,15.24860692024231,60.970409,4.310060785353096,0.028545396537197922,0.10598719229301953,8.209253512378995
984,15.26764702796936,61.029215,4.287394335096708,0.028395277352601254,0.10566596185614156,8.208621899754057
985,15.282247066497803,61.103818,4.272227092841531,0.02829482518588911,0.10549921403812315,8.207967230370729
986,15.295977115631104,61.147549999999995,4.264855681325441,0.02824600456009174,0.10538549760748137,8.20729731889347
987,15.310522079467773,61.218467999999994,4.252293305227294,0.028162804339716737,0.10528747036058782,8.20661450796842
988,15.329610109329224,61.293341,4.2306665298956085,0.028019570889329732,0.10498419625602286,8.205889182739307
989,15.343297004699707,61.344873,4.216645389288439,0.027926709317656402,0.10482064833861135,8.205141714713045
990,15.357837915420532,61.395719,4.204111663436185,0.02784369884695563,0.10470353208504135,8.204378880347967
991,15.37145709991455,61.454088999999996,4.196602855139103,0.02779396824661458,0.10460126831368943,8.203602879018755
992,15.390480995178223,61.532061999999996,4.1728617931087255,0.02763673194215819,0.10431446248803904,8.202787370314317
993,15.40504503250122,61.586625999999995,4.158883135635489,0.02754415173493995,0.10415152912639662,8.201950239348296
994,15.418694972991943,61.630277,4.151323943985714,0.027494087447244336,0.1040309882163299,8.201097621694954
995,15.433152914047241,61.704736999999994,4.140082727679234,0.027419637226468015,0.10392316748617524,8.200231392267378
996,15.452253103256226,61.783839,4.119232425943849,0.02728154633620044,0.10364692364364525,8.199327770087189
997,15.465991020202637,61.82758,4.109895879843865,0.0272197106860821,0.1034845614207831,8.198403030122666
998,15.480495929718018,61.897529999999996,4.098331283383992,0.027143118728757135,0.10336112256448536,8.197462751486817
999,15.494504928588867,61.946076999999995,4.0883354524994395,0.027076916656320487,0.10325058572057294,8.196508815622582
1000,15.513643026351929,62.035501,4.066417878163776,0.02693175725330901,0.10298603372445797,8.195519708498718
1001,15.52822494506836,62.071723999999996,4.057138404082406,0.02687029958936851,0.10282544977585538,8.194510140012396
1002,15.5418860912323,62.135386,4.047639201403021,0.02680738666985894,0.10270093566960765,8.193485231935629
1003,15.557033061981201,62.192363,4.03630343241545,0.026732310229660255,0.1025875925039393,8.19244660581253
1004,15.576147079467773,62.269338999999995,4.01855879473497,0.026614788054400092,0.10233225115293668,8.191374637811498
1005,15.589852094650269,62.320465,4.004376975719879,0.026520862314702808,0.10217358678359634,8.190282869400042
1006,15.604393005371094,62.385006,3.994684278407437,0.026456667886346034,0.10204885948307324,8.189176073621582
1007,15.6180100440979,62.439558999999996,3.9854758658755474,0.026395680860804734,0.10193423212812748,8.188055707682304
1008,15.637058019638062,62.507675,3.9694453144043242,0.026289511024404494,0.10168489444325653,8.186903350168658
1009,15.651655912399292,62.581376999999996,3.9549619071066644,0.02619358787503119,0.10152744057841664,8.18573174339325
1010,15.665327072143555,62.625009999999996,3.948057504976163,0.026147860237653732,0.10139949780487971,8.184545010092842
1011,15.679814100265503,62.679497999999995,3.9373167675119465,0.026076724672452443,0.10128041171139009,8.183344426665501
1012,15.699120044708252,62.75017,3.920309917343414,0.02596408884059614,0.10103639481630057,8.182113093614047
1013,15.712850093841553,62.823899999999995,3.908193479352035,0.025883842054226527,0.10087750971392309,8.180862702457222
1014,15.727339029312134,62.868390999999995,3.901665783335493,0.02584060932955134,0.10074581294127032,8.179597013291788
1015,15.740950107574463,62.942004,3.8896041171162787,0.02576072529489994,0.10062446960582308,8.178317492077122
1016,15.760004043579102,63.001059,3.8747710734662384,0.02566248651500086,0.10038432170210296,8.17700823913851
1017,15.774547100067139,63.073525,3.8605894546026454,0.025568562100900628,0.10022657596261315,8.175680455826441
1018,15.788226127624512,63.119682,3.85381337819676,0.02552368436074678,0.10009485658543558,8.174337711821892
1019,15.802690029144287,63.183749,3.840745153070806,0.025437133918227404,0.09997386778272041,8.172981505688739
1020,15.82174801826477,63.262809999999995,3.8266375255135614,0.025343699546213634,0.09973709996400053,8.171596484052145
1021,15.835421085357666,63.319745,3.814643358540528,0.02526426255693912,0.09957644587146691,8.170192890555713
1022,15.849914073944092,63.350978,3.8063231683527263,0.025209158199946565,0.09943769276057111,8.168773678072371
1023,15.863538980484009,63.43458,3.796228670288169,0.025142302657891104,0.09930708163880812,8.167339988930522
1024,15.882560968399048,63.503628,3.780398280986465,0.025037458489221606,0.09906621043029713,8.165877383923595
1025,15.897341966629028,63.548410999999994,3.7710067169358914,0.024975258456953114,0.09889727072208811,8.164395462034499
1026,15.910991907119751,63.622062,3.7603600998997315,0.024904746248376,0.09874998427328252,8.162897140538677
1027,15.925396919250488,63.666467999999995,3.7517181513244164,0.02484751089573903,0.09860720215927983,8.161383079282476
1028,15.944524049758911,63.748934999999996,3.736854003410782,0.024749066113283952,0.09834920320954402,8.159838353152367
1029,15.958218097686768,63.789358,3.7265888106253398,0.024681080065479935,0.09815576412070563,8.158271475001092
1030,15.972708940505981,63.863788,3.717425000234616,0.024620388438511737,0.09798946488241281,8.156686071327297
1031,15.986335039138794,63.907413999999996,3.7084164552578462,0.02456072512947931,0.09783350382735678,8.155083570001585
1032,16.005383014678955,63.986464999999995,3.695192643360239,0.024473144240682265,0.0975726172430292,8.153450567631648
1033,16.019906997680664,64.036887,3.683619777921038,0.02439649751816822,0.09737774098030222,8.151795695604147
1034,16.033591985702515,64.100539,3.6749225682904156,0.024338896173306233,0.09720887867674019,8.150122405893631
1035,16.04805302619934,64.155002,3.667055403037098,0.024286792186155336,0.09705173498122131,8.148432289783853
1036,16.06729507446289,64.24864,3.6547609892172757,0.02420536667149163,0.0967924024443912,8.14671244122694
1037,16.080990076065063,64.293534,3.6439882125349587,0.02413401891156016,0.09660114250809526,8.144971622111987
1038,16.09554100036621,64.35909,3.6341896181965354,0.02406912313054288,0.09643296180819882,8.143212838066402
1039,16.109156131744385,64.402706,3.6320738680719193,0.024055110584249792,0.0962752569169139,8.14143750512839
1040,16.12825894355774,64.48181199999999,3.615116517834469,0.023942802588874615,0.09602026764910497,8.139633466069952
1041,16.142856121063232,64.52641,3.6059297373712935,0.023881958831841604,0.09582976908807338,8.13780895290849
1042,16.15657091140747,64.60287,3.6004741249965737,0.023845826483286602,0.09566338456284106,8.135967085871016
1043,16.17101502418518,64.658847,3.5904753492651293,0.02377960490722194,0.0955103026610732,8.134109612479175
1044,16.190088987350464,64.723649,3.582454103331073,0.02372648044858596,0.09526810202144526,8.132225551116381
1045,16.203799962997437,64.77736,3.572692725275907,0.02366183114983799,0.09509508758949192,8.130323638448981
1046,16.218316078186035,64.841878,3.5660309483134807,0.02361771041129039,0.09494558213747886,8.128406884325996
1047,16.231873035430908,64.885436,3.5637882957029676,0.023602857393838796,0.09481004821703751,8.126477097406756
1048,16.25097107887268,64.964536,3.550211855390143,0.02351294105817825,0.09459211792568738,8.124524247291726
1049,16.265545129776,65.042502,3.541499423745933,0.023455238898400742,0.09443483630426461,8.122555857894916
1050,16.279266119003296,65.08283399999999,3.5385522865696304,0.02343572010190651,0.09430045792598726,8.120574802258691
1051,16.29375410079956,65.13732399999999,3.5367397532270632,0.023423715750790094,0.09415929918208926,8.118580280594022
1052,16.312809944152832,65.22417,3.5202852430970624,0.02331473804957474,0.09392850692866123,8.116561444754613
1053,16.32649803161621,65.28007099999999,3.5116375847817087,0.023257464881509725,0.09375668792142615,8.114525529096179
1054,16.34099793434143,65.330013,3.5085958776842645,0.02323731975141281,0.09361351713616375,8.112476090667453
1055,16.354636907577515,65.378211,3.510196199321292,0.023247918631101757,0.0934860837419881,8.1104150964805
1056,16.37369704246521,65.472853,3.4927687222414017,0.02313249700048834,0.0932821697345743,8.108333450744107
1057,16.388267993927002,65.521847,3.4933942143567256,0.02313663961502489,0.09314433242174991,8.106239226138474
1058,16.401994943618774,65.578555,3.4959060641136084,0.02315327551667986,0.09304152723096029,8.10413670587352
1059,16.416439056396484,65.64001999999999,3.499703697096121,0.023178427120053288,0.09294358560690269,8.102026481263845
1060,16.43555212020874,65.719134,3.4816232173927864,0.023058680673676394,0.09275779492973056,8.099898152868573
1061,16.449249982833862,65.762834,3.476097327509214,0.023022082879398525,0.09261499647019318,8.097756890472303
1062,16.46373200416565,65.828816,3.4732035370002876,0.02300291739619847,0.0924946690530209,8.095605395205327
1063,16.47740411758423,65.883091,3.475183299482186,0.0230160293006262,0.09238005086197494,8.093444374324472
1064,16.49654507637024,65.955232,3.4549247934312604,0.022881857854497163,0.09217784280449164,8.09126362366525
1065,16.51109504699707,66.009784,3.4463104837789844,0.022824805553575078,0.09205059735276856,8.08907208925555
1066,16.52479910850525,66.06348899999999,3.4479300570490268,0.022835531936221818,0.0919518720849479,8.086873108093297
1067,16.539283990859985,66.117976,3.4504594585136137,0.022852284082282907,0.09187609483079351,8.084669418723763
1068,16.55836796760559,66.19706099999999,3.42411941954375,0.022677834835591274,0.09171083168118675,8.08245059675458
1069,16.572077989578247,66.250773,3.416080387518063,0.022624592580231834,0.09162796334973383,8.080226297923346
1070,16.58659791946411,66.321448,3.416354296817067,0.022626406672873373,0.09158615611816738,8.078001329500582
1071,16.60022807121277,66.360246,3.4253675837900857,0.02268610138799728,0.0915600902556698,8.075777585396644
1072,16.619296073913574,66.44381899999999,3.3942565221633654,0.022480053808843433,0.09143397960321337,8.073543469193735
1073,16.633867979049683,66.502568,3.390842158854322,0.022457440588419742,0.0914033440548066,8.071310084912515
1074,16.647566080093384,66.563266,3.395175288048947,0.02248613876630341,0.09141017984479519,8.069081770895355
1075,16.662035942077637,66.626814,3.404760071876004,0.022549618487052694,0.09144806932418953,8.066862145407327
1076,16.68115210533142,66.704916,3.3728992379392913,0.02233860518955583,0.09136198870647157,8.064636906712744
1077,16.69487190246582,66.74358099999999,3.372913717645372,0.02233870108819216,0.09137378987461083,8.062417381918271
1078,16.709357023239136,66.798068,3.376550083376012,0.022362784623646728,0.091400649818251,8.06020517742486
1079,16.723002910614014,66.861688,3.387667835232886,0.02243641714327038,0.09141414882060964,8.057998727531436
1080,16.742116928100586,66.930832,3.355552873415157,0.022223720764838924,0.09129034461385652,8.055782280928836
1081,16.756654024124146,66.99537,3.352921672312672,0.022206294402989275,0.09127822695776026,8.053568699412402
1082,16.770318031311035,67.049036,3.361470687046533,0.022262914257727685,0.09130425682924669,8.051362306440602
1083,16.788578987121582,67.131573,3.3719913488874416,0.022332592269022344,0.09135936079745449,8.04916643578034
1084,16.80801796913147,67.196739,3.341453772590481,0.022130342865105814,0.09125830975796903,8.046963159271673
1085,16.821780920028687,67.259376,3.3380581647771486,0.02210785386173821,0.09124383579012728,8.044762428909285
1086,16.83633589744568,67.31505899999999,3.3470218763301984,0.02216722024042048,0.0912675196040456,8.042568596339581
1087,16.849987030029297,67.365599,3.361335439352361,0.022262018516518187,0.09131041036410929,8.040383820816412
1088,16.869061946868896,67.440538,3.3332368901142186,0.022075922711825947,0.09122159810764509,8.038193092554252
1089,16.883641958236694,67.502371,3.3369053764870262,0.022100218981279722,0.09121985506158983,8.036006296854163
1090,16.897337913513184,67.556068,3.344509607819772,0.022150581565374004,0.09124956524960784,8.033826948435314
1091,16.911792993545532,67.610525,3.3642965887014786,0.022281630115190687,0.09129895101563903,8.031657291350871
1092,16.93089199066162,67.68962599999999,3.336848692227065,0.0220998435632152,0.09113699104964008,8.029473249105216
1093,16.944572925567627,67.743307,3.33801239805406,0.02210755075017579,0.09106139168071066,8.027284706104329
1094,16.959074020385742,67.81662399999999,3.3476716620856415,0.022171523750968723,0.09102720068045936,8.025096359309266
1095,16.972743034362793,67.86434,3.36506034471557,0.022286688447164565,0.09100134389152534,8.022909089320047
1096,16.991847038269043,67.947722,3.33133909211974,0.022063353655611243,0.09079603581482405,8.020702639769983
1097,17.006403923034668,67.995144,3.327022176684911,0.022034762860946928,0.09068533843106263,8.01848768278015
1098,17.020055055618286,68.038797,3.3410711237903197,0.022127808594180398,0.09059037150223205,8.016265937046805
1099,17.034544944763184,68.103289,3.3513446065242927,0.022195849546051867,0.09048816318408674,8.014036633704645
1100,17.053827047348022,68.186024,3.3125591574829416,0.021938974741287844,0.09018222032879765,8.011777073948599
1101,17.067672967910767,68.241373,3.3124814174666875,0.021938459871614007,0.08999436133192612,8.009500653266834
1102,17.08221411705017,68.285915,3.3257810161164003,0.022026542693678087,0.08984117566888371,8.007211354862724
1103,17.097265005111694,68.35784699999999,3.3436496023576794,0.022144885776344065,0.08971006200691664,8.004911616424017
1104,17.116317987442017,68.433486,3.3097418331890145,0.02192031569141613,0.0894075844176436,8.00258263037268
1105,17.130897998809814,68.47828299999999,3.313824319819521,0.021947353871509003,0.08925095811152751,8.0002404794276
1106,17.144588947296143,68.551761,3.330658092972093,0.02205884341975166,0.08915950207661563,7.997892315064282
1107,17.159049034118652,68.596221,3.3549155405735815,0.022219499729546156,0.08911239068811458,7.995542947321009
1108,17.178200006484985,68.67537399999999,3.3190824453903756,0.021982178271195547,0.08888469164065552,7.993172726941961
1109,17.191926956176758,68.729081,3.3207157132386795,0.021992995352601852,0.08885280647935062,7.990803145958985
1110,17.206448078155518,68.795131,3.3405780416775537,0.022124542926911357,0.08892096609213253,7.988445163922922
1111,17.220142126083374,68.855386,3.3645103731012016,0.02228304600252209,0.08905919954566602,7.986106482139595
1112,17.239207983016968,68.916367,3.3250181780454007,0.022021490441212332,0.08893273279458673,7.983758264655911
1113,17.25394606590271,68.991106,3.3296040149355557,0.022051862294186944,0.08899966372412861,7.981421513520467
1114,17.267632007598877,69.034793,3.3479876105816047,0.022173616267884784,0.08913078169064774,7.979103199606778
1115,17.282143115997314,69.099306,3.3733082753393338,0.02234131423134532,0.08931131389360542,7.976808731739197
1116,17.30120301246643,69.158367,3.330730144182132,0.0220593206126415,0.08917358873264535,7.9745033574488415
1117,17.31490397453308,69.234923,3.3338504774707314,0.022079986481520653,0.08925972437071289,7.972211369666231
1118,17.329432010650635,69.276597,3.3562589505647478,0.022228397091513807,0.08945970077021605,7.969945225016606
1119,17.343106985092163,69.34027499999999,3.3904372706401773,0.022454759026557487,0.08970925354350996,7.9677103607729185
1120,17.362154006958008,69.419324,3.3433051430486307,0.022142604433212865,0.08959626339314712,7.965467234894972
1121,17.37672996520996,69.479041,3.349011232101089,0.0221803956808984,0.08974984899795245,7.9632448871375985
1122,17.390399932861328,69.517571,3.371699469891837,0.02233065916364742,0.08997534540683132,7.9610510823580665
1123,17.404880046844482,69.59411,3.4076385869166854,0.02256868280130872,0.09023392903314703,7.958889496029825
1124,17.423988103866577,69.67116299999999,3.3609289434082923,0.022259326306711392,0.09015185190181305,7.956722940081704
1125,17.437659978866577,69.714837,3.3691414729716054,0.022313717630786194,0.09033207662007917,7.95457995922419
1126,17.452177047729492,69.779354,3.3935372316976244,0.022475289970792758,0.09052459784075871,7.9524617169729
1127,17.46578812599182,69.832967,3.4259101213812264,0.022689694597338567,0.0906736856326822,7.950363260962594
1128,17.48491907119751,69.9121,3.3611227592202493,0.022260609942716315,0.09035198635219381,7.948233337815898
1129,17.49946904182434,69.956651,3.3641319855834992,0.022280539953935898,0.09030345077583785,7.946101843081029
1130,17.51315999031067,70.020344,3.386442684340089,0.02242830300757846,0.09030815069281582,7.943974689608904
1131,17.5276780128479,70.07486399999999,3.423506758784866,0.022673777202723414,0.09037665080767926,7.941858817626796
1132,17.546741008758545,70.153928,3.362437013002333,0.022269314204031512,0.08999999267459335,7.939705883506146
1133,17.560455083847046,70.20006099999999,3.3793083954113303,0.022381052837192363,0.08992693202017783,7.937548731837345
1134,17.575079917907715,70.272249,3.4075603826985157,0.022568164857240246,0.08990843112904283,7.935393080677605
1135,17.58868408203125,70.315855,3.4429858864177936,0.02280278685019061,0.08996570586952869,7.9332471289379205
1136,17.60777997970581,70.40643399999999,3.3869426168102432,0.022431614044548253,0.08960311891724283,7.931065826998881
1137,17.622344970703125,70.450959,3.391161188115438,0.02245955350914617,0.08957381514016566,7.928885013141533
1138,17.63607096672058,70.52026099999999,3.4239763480404912,0.022676887277541146,0.0896098099569065,7.926711634090299
1139,17.650578022003174,70.57224099999999,3.4650193628607546,0.022948713869200346,0.08973211326565997,7.92455499956964
1140,17.669687032699585,70.64402199999999,3.4130709339484837,0.022604661064231906,0.08933901263789198,7.922359967296979
1141,17.68337893486023,70.687573,3.4256498564179076,0.0226879708707016,0.0893264849455247,7.920167230042373
1142,17.697865962982178,70.762062,3.455049761301934,0.022882685512760105,0.08948010531914884,7.917994511799384
1143,17.71147894859314,70.80567599999999,3.497274012483909,0.023162335395557985,0.08968861910735379,7.915847743586955
1144,17.730597019195557,70.884796,3.4280997187052984,0.022704196231302716,0.08939590003916188,7.9136735737561645
1145,17.745182037353516,70.95938199999999,3.434963531778232,0.02274965504863307,0.08948448517760035,7.91151260710206
1146,17.75889301300049,71.00309299999999,3.4647770377328637,0.022947108957527156,0.08975117877994326,7.90938382791206
1147,17.773399114608765,71.05442599999999,3.508556165751318,0.023237056740534386,0.09015108947526983,7.907301521099744
1148,17.792454957962036,71.12666,3.4529698651323883,0.02286891042607974,0.089995245390685,7.905206295285787
1149,17.806149005889893,71.200355,3.4635124275932663,0.022938733484489177,0.09022215241848987,7.903138862784177
1150,17.820684909820557,71.25820999999999,3.4919386151347593,0.023126999227322826,0.09063133756112315,7.901118813380783
1151,17.83431100845337,71.307362,3.538830114441099,0.023437560147129798,0.091127358884131,7.899155607163805
1152,17.853393077850342,71.367603,3.4837178909719615,0.023072553630674293,0.091010824901736,7.897183334940262
1153,17.867974042892456,71.446731,3.491766204944353,0.02312585736007378,0.09124406925919598,7.895239663790046
1154,17.88167905807495,71.485894,3.5198778203307617,0.02331203970145356,0.0915230160866693,7.893329589832083
1155,17.896148920059204,71.560366,3.5628160040155143,0.02359641793668253,0.09187681660536823,7.89146126808422
1156,17.91523504257202,71.63945199999999,3.497645238166038,0.02316479401153323,0.09159243707565758,7.889565724947262
1157,17.928916931152344,71.68313599999999,3.506329323054419,0.02322230843164163,0.09175068110681188,7.887690707411161
1158,17.943411111831665,71.753458,3.5417710835476743,0.023457038092692915,0.09208690668512537,7.885855386106725
1159,17.957173109054565,71.801395,3.5977517398673564,0.02382779621250607,0.09253045252971977,7.88407143645753
1160,17.976315021514893,71.880539,3.536951423323039,0.023425117635154518,0.0923021794245742,7.882266052779364
1161,17.99084496498108,71.92506999999999,3.5499045803696836,0.023510905985416677,0.0925550894002072,7.880491372900889
1162,18.004535913467407,71.968762,3.5922031299626265,0.023791047944245216,0.09289078214016579,7.878756198173718
1163,18.01901412010193,72.04324199999999,3.641297877526463,0.024116200907717524,0.09311694764733652,7.877048236585141
1164,18.038114070892334,72.122342,3.569904397409287,0.023643364142389076,0.09262573444825431,7.875289644265293
1165,18.05181312561035,72.16626099999999,3.5725852709295314,0.02366111948309367,0.0926343567673447,7.873534801534871
1166,18.066365957260132,72.245289,3.6113872264122024,0.02391810360949754,0.09283496929964875,7.871804601653066
1167,18.079993963241577,72.284227,3.667797344065904,0.024291706038170244,0.09308473572088183,7.870104357430996
1168,18.099025011062622,72.363259,3.6026517746222146,0.023860248988021165,0.09261872887921224,7.868356645506097
1169,18.113610982894897,72.40784599999999,3.609582918458457,0.023906153734871663,0.09264704125438773,7.866614818457073
1170,18.127270936965942,72.48150799999999,3.6586226865238025,0.024230942570860857,0.09286128227150268,7.864898801800944
1171,18.14175796508789,72.525997,3.71769967403019,0.02462220759438993,0.09309337462775048,7.8632103379564455
1172,18.1608829498291,72.608752,3.6527150787076597,0.024191816670764244,0.09258496594397526,7.861469537958787
1173,18.174591064453125,72.66851,3.6709426458321213,0.024312537272488548,0.09267615954629657,7.859741121884014
1174,18.189165115356445,72.729222,3.721221690443212,0.024645533797923273,0.09299279000770155,7.858049465383474
1175,18.202812910079956,72.774536,3.7647608411750646,0.024933892218936063,0.09336010043112801,7.856400265920665
1176,18.221906900405884,72.851885,3.681267399634871,0.024380917791030188,0.09292121256274823,7.854706706714265
1177,18.236445903778076,72.909858,3.6901080542637246,0.024439469167587716,0.0931183718236478,7.853037281883309
1178,18.250082969665527,72.970063,3.7299120773160483,0.0247030899558758,0.09355983203232696,7.851418359071096
1179,18.26456904411316,73.033092,3.7799808939708335,0.025034694148191622,0.09409852586448303,7.849860545849345
1180,18.283638954162598,73.093623,3.700708534578081,0.024509675814112602,0.09380838033873719,7.848274117328873
1181,18.29733896255493,73.147323,3.71928479658368,0.024632705811028357,0.09410928252419976,7.84672290648837
1182,18.311856031417847,73.21184099999999,3.778839090079783,0.02502713201706147,0.09465373430116063,7.845233412426612
1183,18.325496912002563,73.265484,3.8513348120914808,0.025507268895665805,0.09535707459845236,7.843823349611654
1184,18.34454107284546,73.33453,3.7733771080999965,0.024990957482813166,0.09501899052152463,7.842378796869767
1185,18.359101057052612,73.409092,3.7920699944374485,0.025114759878997615,0.09523180786393408,7.840959949992383
1186,18.37275195121765,73.452743,3.831142204813638,0.02537353389503084,0.09562223242899721,7.83958615517952
1187,18.387218952178955,73.507212,3.8923411196416424,0.025778852376233764,0.09607894051283664,7.838264687670446
1188,18.40629506111145,73.60494299999999,3.806602077228966,0.02521100540463033,0.09551291863982221,7.836883187949674
1189,18.41998600959778,73.652048,3.8198651203605056,0.0252988461206514,0.09563793798288743,7.835517512392136
1190,18.43450403213501,73.70729899999999,3.864614689490633,0.025595221104509912,0.09595917538256377,7.834189121243487
1191,18.448182106018066,73.76818,3.9322445485598907,0.02604313152643419,0.09639252858914536,7.832910425613745
1192,18.467257976531982,73.827258,3.857687570200767,0.025549343012103033,0.09590934343949611,7.831580950395678
1193,18.481763124465942,73.90527999999999,3.8801705650208955,0.025698247177136,0.09611518881217537,7.830276254190788
1194,18.49542999267578,73.94543399999999,3.9316524282511036,0.026039209932318973,0.09654367283000993,7.829020832787533
1195,18.509927988052368,74.009933,3.9847593409207565,0.026390935338645786,0.09706597424433093,7.827825241432928
1196,18.529006004333496,74.089012,3.892843986556968,0.025782182847941308,0.09668136937666263,7.826589812669692
1197,18.542663097381592,74.13266999999999,3.900615075098484,0.025833650522062535,0.09703137544906089,7.82539531803589
1198,18.557181119918823,74.187191,3.9420411522459746,0.026108014123423857,0.0975906432665192,7.824264776423867
1199,18.57088804244995,74.251239,4.004589228712721,0.026522268059574777,0.09817429871212023,7.8232010660965505
1200,18.590025901794434,74.33000799999999,3.919911597655812,0.025961450781877848,0.09771344839654598,7.822088045798328
1201,18.60493493080139,74.384902,3.941207581485088,0.026102493410585608,0.09793507076055204,7.821001273647413
1202,18.618583917617798,74.44855199999999,4.008606791912085,0.02654887625383246,0.09845061738043816,7.819973420442218
1203,18.63352608680725,74.497941,4.079613197625871,0.027019149437605004,0.0990623013660014,7.819015349501468
1204,18.652635097503662,74.571325,3.9952467524595807,0.026460393134239264,0.09852267709418909,7.8179987363736005
1205,18.666316032409668,74.625007,4.009396644482257,0.02655410742247354,0.0986320489444081,7.816996229171464
1206,18.680792093276978,74.68948499999999,4.051554117014719,0.02683331503238352,0.09901417236975982,7.816038260464061
1207,18.694464921951294,74.752377,4.107089776928829,0.02720112595504858,0.0994637627839691,7.81513236915426
1208,18.713895082473755,74.812591,4.00277371235952,0.026510243952073093,0.09878049727147516,7.814151597363469
1209,18.728410005569458,74.887762,4.012155271792741,0.026572377724076644,0.0989305905259246,7.813189110355266
1210,18.74206805229187,74.93139699999999,4.066509182929124,0.026932361961887936,0.0994082892483826,7.81228133773838
1211,18.75659704208374,74.98592599999999,4.145792278928948,0.027457451404176693,0.10005642697382963,7.811447405916107
1212,18.775672912597656,75.06835699999999,4.0762894529744464,0.026997136381690403,0.09961331823062233,7.810565106871819
1213,18.789345026016235,75.128678,4.112061573196611,0.027234054004798666,0.0999152266961095,7.809717812338071
1214,18.80390501022339,75.193035,4.1798961373424826,0.027683320181983977,0.10050104477215854,7.808937490976637
1215,18.8175630569458,75.236898,4.241082773816432,0.02808855734403555,0.10109887218229535,7.8082254548249646
1216,18.836621046066284,75.32262399999999,4.150273446995303,0.027487130038835083,0.100514570995938,7.807448385923036
1217,18.85118293762207,75.370521,4.158178345420609,0.027539483931593032,0.10078988238582595,7.80670340611041
1218,18.86487603187561,75.434033,4.201935839735702,0.027829288435265755,0.10122697874247227,7.806009095718949
1219,18.879333019256592,75.488674,4.2618157727147095,0.028225871341315552,0.10177648864711232,7.805378427405797
1220,18.89832901954651,75.572406,4.169570755782623,0.027614935505826815,0.10106238494554408,7.804668166274327
1221,18.912930965423584,75.61239599999999,4.198613941452393,0.027807287607788906,0.10121567000827944,7.803976241934379
1222,18.926573038101196,75.681327,4.26838352133415,0.0282693693331155,0.10176737383982422,7.803347844686053
1223,18.941097021102905,75.73044399999999,4.348889770970463,0.028802559683330696,0.10238654518040938,7.802790705717483
1224,18.96011996269226,75.80946999999999,4.251476663502441,0.028157395747349788,0.10165363728687904,7.802151329547176
1225,18.973825931549072,75.856234,4.269778936355401,0.028278611122755898,0.10182608800072926,7.801532339873844
1226,18.98833990097046,75.927692,4.329460572264437,0.02867388071357039,0.10227814519311783,7.800965356178021
1227,19.00199604034424,75.971349,4.387433757519929,0.02905783528963257,0.10285447458623181,7.800464780099785
1228,19.02104902267456,76.050404,4.282144843157322,0.028360510133183418,0.1022111843367198,7.799892046464638
1229,19.035680055618286,76.105036,4.299125902093271,0.028472975150520403,0.10250977315080023,7.799354125694676
1230,19.049386978149414,76.16874399999999,4.377338511267685,0.02899097479235367,0.10315733658472002,7.798890587206901
1231,19.06395196914673,76.213312,4.462097706286271,0.02955233226559428,0.10394334790153698,7.79851751581976
1232,19.083060026168823,76.29242099999999,4.376192503595798,0.02898338481971573,0.1034720806527409,7.798091082502468
1233,19.096811056137085,76.356175,4.396542962923709,0.029118165269495806,0.10372443940962398,7.7976941119750665
1234,19.111393928527832,76.410809,4.451752240235008,0.0294838145704845,0.10429077636641347,7.797362698150134
1235,19.125054121017456,76.454422,4.518289355183352,0.029924487782587706,0.10499508469686719,7.797113135944618
1236,19.144143104553223,76.545298,4.417683648541123,0.02925817936304829,0.10448026812626074,7.7968050777583775
1237,19.15867590904236,76.594712,4.431499562033556,0.029349681722018572,0.1046382328225985,7.796515693339884
1238,19.17233109474182,76.661045,4.48270400623886,0.029688807139756152,0.10496806739407315,7.796264976946966
1239,19.18686008453369,76.705576,4.556490905806417,0.030177495446557782,0.10545688478598744,7.796071308857925
1240,19.205859899520874,76.788077,4.468813922820206,0.02959681355570563,0.10477614762533778,7.795799522030623
1241,19.22041606903076,76.85913699999999,4.505733896933502,0.029841333378903618,0.1049804714362848,7.795551364524819
1242,19.2340829372406,76.90292699999999,4.5856397691437305,0.03037054744837637,0.10553527423533518,7.795367415059768
1243,19.248564958572388,76.953921,4.667850260591632,0.030915024938316462,0.10618698688042146,7.795258948500755
1244,19.267620086669922,77.02634499999999,4.563919218947639,0.030226692930022343,0.10543737096915115,7.795063627595233
1245,19.28133511543274,77.100061,4.570617774219235,0.030271057250150692,0.10552607600804616,7.794878648850268
1246,19.29583191871643,77.144559,4.622155436328132,0.03061238955954597,0.10592669467255292,7.7947401341382205
1247,19.309438943862915,77.18816699999999,4.709873941141716,0.031193346448150198,0.10650887761027912,7.7946690793558835
1248,19.328511953353882,77.267242,4.622796762373811,0.030616637041703473,0.10588893701495138,7.794526506339557
1249,19.343060970306396,77.341794,4.652101861421386,0.03081072378769964,0.10619545311210103,7.794419721393199
1250,19.356724977493286,77.385459,4.709211226161692,0.031188957307755658,0.10682439686614542,7.7943863627207275
1251,19.37126111984253,77.46390699999999,4.786087892080617,0.031698109039575983,0.10761955795741948,7.794446053016668
1252,19.390357971191406,77.539096,4.693772156668297,0.03108670483782484,0.10702751002345304,7.794436475697588
1253,19.404067993164062,77.58280599999999,4.723602871599583,0.03128427272122812,0.10738197487091655,7.794467992123659
1254,19.418627977371216,77.652653,4.79289069446514,0.03174316378504276,0.10811781930041005,7.794585542085958
1255,19.432272911071777,77.701013,4.885953362068932,0.03235951489512161,0.10900807563929868,7.794807917241602
1256,19.45131492614746,77.780058,4.778761189644015,0.03164958452060085,0.10841102191638846,7.79495991796246
1257,19.465868949890137,77.83726399999999,4.79967888763581,0.03178812177414732,0.10868672741944899,7.7951441059926845
1258,19.479588985443115,77.897671,4.869412036451349,0.03224996221767227,0.10927943026832108,7.795398002838533
1259,19.494054079055786,77.942801,4.957874566159875,0.03283584675967106,0.10997569628416859,7.795734147660868
1260,19.51305103302002,78.026439,4.841543481010618,0.03206538965464068,0.1092304251556751,7.795981922621514
1261,19.527561902999878,78.066311,4.862696678391972,0.032205486613210814,0.10936958192949803,7.796245624656518
1262,19.541244983673096,78.139997,4.933095557486194,0.032671736167358155,0.10982798884239053,7.796562648063148
1263,19.555723905563354,78.18447599999999,5.031492346941309,0.033323414998090314,0.11038318001700272,7.796944476526045
1264,19.574765920639038,78.26352,4.931096330211124,0.03265849534821965,0.10961396424589634,7.797234423053428
1265,19.588428020477295,78.30718499999999,4.954631431876567,0.03281436758368008,0.1097652205752736,7.7975413233007025
1266,19.602992057800293,78.381751,5.015365009940473,0.03321660415418242,0.11020507814606356,7.797899270324213
1267,19.616611003875732,78.425369,5.0942767152351,0.033739233887553365,0.11086171022946835,7.798334312640918
1268,19.635719060897827,78.509804,4.967888873739469,0.03290217120267576,0.11018161792219157,7.798688196527207
1269,19.65030813217163,78.579071,4.981112062190359,0.03298974796240488,0.11046245349597587,7.79907495053836
1270,19.66399097442627,78.622756,5.047619947089439,0.03343022758481443,0.1111314181706176,7.799540847821812
1271,19.67850399017334,78.680482,5.139402258310822,0.03403809893498618,0.11196706683552222,7.800105953784191
1272,19.697618007659912,78.749903,5.026203784966143,0.03328838901905873,0.11133692543068954,7.80059532796282
1273,19.711287021636963,78.822251,5.059600792238756,0.033509576344070965,0.11164160864874158,7.801120439113996
1274,19.725824117660522,78.872877,5.126446135095916,0.03395229093988525,0.11215948174869132,7.801706885403146
1275,19.73943591117859,78.910403,5.230545062926914,0.034641734853096684,0.11275999532905774,7.802364248986698
1276,19.758471965789795,79.00444499999999,5.112632559975904,0.0338608040678817,0.11190819195937193,7.802918182671539
1277,19.773004055023193,79.065219,5.135960287913889,0.0340153028736908,0.1120574056627642,7.803488523797177
1278,19.786667108535767,79.10763899999999,5.214199380651037,0.034533477915324115,0.11254599278253194,7.804115835114967
1279,19.801212072372437,79.182187,5.302720037785338,0.035119747433429056,0.11320326688957473,7.804820886587433
1280,19.820248126983643,79.24122299999999,5.158899713792798,0.034167229967219125,0.11238514389096002,7.805427219038856
1281,19.83481001853943,79.30578899999999,5.171303384502165,0.034249379086813664,0.11256024408630973,7.806053907766871
1282,19.848496913909912,79.349475,5.249331767315281,0.03476615860327104,0.11302614747150494,7.806735286093516
1283,19.865602016448975,79.428141,5.349471110652981,0.035429378313365005,0.11365235188917472,7.80749053638354
1284,19.884725093841553,79.510285,5.238647566014187,0.034695397475293585,0.11287464580346208,7.80815109753162
1285,19.898446083068848,79.55680799999999,5.277651354567516,0.0349537183357537,0.11310049535575431,7.808837213087524
1286,19.912962913513184,79.611324,5.346368750275499,0.03540883147850888,0.11356208106556163,7.809577349245203
1287,19.926635026931763,79.683128,5.424035811135965,0.03592321797107874,0.11415649554062127,7.8103876637312855
1288,19.945722103118896,79.744085,5.278932268263112,0.034962201786728445,0.11340440893385366,7.811106481038201
1289,19.960299015045166,79.80793899999999,5.294004109319472,0.0350620221143121,0.1136866596627774,7.811858207650397
1290,19.973993062973022,79.87038,5.357198704925478,0.035480557926315395,0.11427565435149739,7.812680102559747
1291,19.988546133041382,79.91691399999999,5.442315838662804,0.03604428601639211,0.11496354461060991,7.813584394260927
1292,20.007638931274414,80.007153,5.296717694733951,0.03507999410485968,0.114199032943152,7.814395503833309
1293,20.02133798599243,80.049709,5.320019868796553,0.0352343236681587,0.11446826618645382,7.815238136312678
1294,20.035934925079346,80.10871,5.418194650813065,0.03588453215063251,0.11504048814080596,7.816148331325654
1295,20.049624919891357,80.15799899999999,5.525322192675754,0.036594034478979645,0.11568057619434965,7.817134419028181
1296,20.068671941757202,80.243016,5.417526309295923,0.03588010574586023,0.11484269583858656,7.818017527551024
1297,20.08329200744629,80.309771,5.4350568655626095,0.035996210066674174,0.11507470620751765,7.818926943150726
1298,20.097031116485596,80.35541099999999,5.505346372213259,0.036461735250579996,0.11568357548727626,7.819908440174402
1299,20.111526012420654,80.40990599999999,5.58741748722847,0.037005289654805706,0.11640929372651276,7.820976834436347
1300,20.130656957626343,80.49830899999999,5.4280768398928885,0.03594998157698347,0.11552277511892028,7.821936345127658
1301,20.145271062850952,80.538395,5.427279942171705,0.035944703748529615,0.11564403839528638,7.822909197155843
1302,20.158940076828003,80.605251,5.512240146295086,0.03650739249872655,0.11620420404600178,7.8239482735000285
1303,20.174108028411865,80.657352,5.615446818270913,0.037190927029572655,0.11689073582164035,7.825068897888341
1304,20.19320797920227,80.731585,5.488330916011315,0.03634904242123606,0.1161475669403697,7.826097252823478
1305,20.20687198638916,80.785249,5.533132117360269,0.036645759363650124,0.11629931787340142,7.827141464019519
1306,20.22143006324768,80.849809,5.607909686180413,0.03714100884164183,0.11669837143716574,7.828231769560129
1307,20.23505997657776,80.906975,5.70191008690864,0.037763570528604885,0.11727498161009667,7.829390110843593
1308,20.254132986068726,80.972516,5.559195934886203,0.03681837920443736,0.11630113653608916,7.830428193484359
1309,20.26873803138733,81.047129,5.5699097707619245,0.03688933660126718,0.11639960593083426,7.8314765829180155
1310,20.282438039779663,81.090801,5.650916257531504,0.03742584000622634,0.11687016345130032,7.8325802882392646
1311,20.296967029571533,81.145332,5.734124058504934,0.03797692264567459,0.11745419813377433,7.833753353189757
1312,20.316118955612183,81.214485,5.5964915625134655,0.03706538696900109,0.11661803002026744,7.834823355896021
1313,20.33209490776062,81.295323,5.61307118357724,0.03717519327598179,0.11667899640444677,7.835898948766952
1314,20.34670400619507,81.33993199999999,5.7157153700620995,0.037855002483175686,0.11708031053942894,7.837020802084177
1315,20.36035394668579,81.39358299999999,5.84097576179741,0.03868459810387788,0.11766856284054342,7.838211832199266
1316,20.379455089569092,81.491146,5.70514437257458,0.03778499110048233,0.116885994502745,7.839306454532964
1317,20.394010066986084,81.537446,5.711333782482777,0.03782598336693972,0.11704638583140413,7.840419298764103
1318,20.40773892402649,81.590974,5.773662780549628,0.0382387863537632,0.11747984872653525,7.841583180452095
1319,20.42227005958557,81.659296,5.868433113613009,0.038866447278279585,0.118030408490279,7.842812183965477
1320,20.44129204750061,81.72452799999999,5.70589017462641,0.03778993052393086,0.11718921625154084,7.843937800981515
1321,20.455886125564575,81.779125,5.697762906954246,0.037736103886669904,0.11722526354494009,7.845066577029515
1322,20.469561100006104,81.840856,5.759858752320474,0.03814736271051646,0.1176600628304903,7.846246646708186
1323,20.48409104347229,81.900577,5.866312346157628,0.0388524015023632,0.11822622431292595,7.847493373432788
1324,20.50323510169983,81.97933499999999,5.725196798048366,0.03791779768145377,0.11741147182714974,7.8486392574595785
1325,20.516912937164307,82.030158,5.7781937442308315,0.038268794783206966,0.11764976092035023,7.849811908451437
1326,20.53144598007202,82.09469299999999,5.874028008444649,0.03890350209015041,0.11818579822512323,7.851047694816292
1327,20.545146942138672,82.138393,5.952991890695117,0.03942647738985295,0.11878655681259312,7.85235473362143
1328,20.564239978790283,82.217489,5.771630043762176,0.038225323602181886,0.11801913580262778,7.853567336747264
1329,20.578793048858643,82.272044,5.753437904020852,0.038104837634897866,0.1181525660353675,7.854795125749785
1330,20.592485904693604,82.340133,5.807472408417109,0.03846270645195116,0.11862066633666127,7.856078508732024
1331,20.607033014297485,82.390287,5.888197485336182,0.03899734608835294,0.11916361071427246,7.8574263620656115
1332,20.62616991996765,82.46858399999999,5.709169198315421,0.03781164739432298,0.11821632640498142,7.858657414163251
1333,20.63987898826599,82.5128,5.729281549572507,0.0379448508618657,0.11822660400302586,7.859887255334259
1334,20.654475927352905,82.577344,5.825190354398867,0.03858005184893319,0.11857102405380335,7.861155892897485
1335,20.668126106262207,82.630997,5.9423126475565855,0.03935574909962965,0.11908472814127236,7.862484005602754
1336,20.687247037887573,82.705917,5.811329032899639,0.038488248754167176,0.11826786012481087,7.863710680561922
1337,20.70185899734497,82.780531,5.849324750496742,0.038739893192503295,0.11836918429894376,7.864947226678408
1338,20.715569972991943,82.824242,5.917477713135423,0.03919126811285644,0.11870233646294256,7.86622188415753
1339,20.73008394241333,82.892794,6.00330861554959,0.03975972347035025,0.11900910920043255,7.86753169549106
1340,20.749118089675903,82.950564,5.8168339360164065,0.03852470755375093,0.11787710555674827,7.868703679599353
1341,20.763673067092896,83.02235,5.804247652727685,0.03844134899680737,0.11767634586164778,7.869850139393475
1342,20.77734398841858,83.066023,5.844812061190982,0.03871000579367127,0.11774696500188911,7.871003356102048
1343,20.79185199737549,83.14053299999999,5.947937673824076,0.039393003471049036,0.11802574540325612,7.872187908672346
1344,20.81089210510254,83.189634,5.785445468842568,0.03831682272641464,0.11704392069780334,7.8732535973468885
1345,20.824657917022705,83.263341,5.816687905788067,0.038523740400157984,0.11699548079742737,7.874311695788347
1346,20.8392391204834,83.32054099999999,5.921178367934372,0.03921577743278118,0.1173240362938264,7.875406936627554
1347,20.85292911529541,83.381613,6.0382290451383325,0.03999100037327641,0.11783257725064315,7.876560958754027
1348,20.872014045715332,83.460702,5.868858576139653,0.0388692651031641,0.11704350989299762,7.87762013565426
1349,20.886625051498413,83.50531199999999,5.8499504801833275,0.038744037380466806,0.11704734213288558,7.878678414513255
1350,20.900269985198975,83.565574,5.90351227669334,0.03909877546811022,0.11736747299581514,7.879773051795917
1351,20.91479206085205,83.62348399999999,5.991260282797397,0.039679927742830065,0.11783693216797171,7.880921594641082
1352,20.93391489982605,83.69932399999999,5.8118495541783215,0.03849169615016598,0.11699344201790149,7.881968618418268
1353,20.947643041610718,83.743051,5.814070942409851,0.03850640833430676,0.11700407316194436,7.883014809969153
1354,20.962208032608032,83.817618,5.888501776780425,0.0389993614009834,0.11731583806376696,7.884095393294408
1355,20.975898027420044,83.877254,5.979427780414149,0.03960156145303086,0.11773594536705116,7.885223043567813
1356,20.99493908882141,83.948358,5.811547262033853,0.03848969407883482,0.11700979006879923,7.886262953508752
1357,21.00949192047119,84.003985,5.845076918681372,0.03871175993647007,0.11716428315969406,7.887319065725806
1358,21.023198127746582,84.058613,5.919797197889423,0.03920662998716919,0.11756682021273453,7.888420703864021
1359,21.037727117538452,84.105245,5.999321835342979,0.03973331915088192,0.11787257090342973,7.889556918785135
1360,21.05672001838684,84.182138,5.806179882472636,0.038454146093418635,0.1170665193762981,7.89059754026672
1361,21.071330070495605,84.236749,5.786305680972439,0.038322519884198755,0.11705181046072992,7.891635819622321
1362,21.085024118423462,84.300445,5.821556258079235,0.03855598334371609,0.11733720419636237,7.892706943867158
1363,21.099565029144287,84.35498799999999,5.897954528924894,0.0390619666800664,0.11778807978082843,7.893830023694089
1364,21.118669986724854,84.441485,5.7205681938051445,0.03788714258164973,0.11716255554185506,7.894878729896422
1365,21.13235902786255,84.497785,5.721057602841077,0.037890383922246834,0.11710800699923375,7.895919610258354
1366,21.146914958953857,84.54234199999999,5.793472065866381,0.03836998262514917,0.11725790899094718,7.896976243029958
1367,21.160622119903564,84.596049,5.8911627863849185,0.03901698518360097,0.11751002808623338,7.898060282584434
1368,21.179692029953003,84.684517,5.70460507378774,0.0377814193416397,0.11674624873084287,7.8990537922558275
1369,21.194276094436646,84.739707,5.692263270891508,0.03769967997061873,0.11669828506138365,7.900040305580079
1370,21.207956075668335,84.783388,5.747540884094077,0.03806578185805833,0.11690478082251474,7.901049387826053
1371,21.222522020339966,84.85795499999999,5.8072074262738305,0.03846095148358021,0.11717348061812581,7.9020884834736345
1372,21.241600036621094,84.919285,5.61919939025309,0.03721578019536318,0.11652756935235886,7.903051812042643
1373,21.255343914031982,84.99505599999999,5.603329420374908,0.037110673885785,0.11649011099709196,7.90400962893698
1374,21.270141124725342,85.047021,5.653893537427528,0.037445558437001855,0.11671487539398089,7.904992232209844
1375,21.283822059631348,85.09070299999999,5.738987465623301,0.038009132837509334,0.11706718391622783,7.906014400475898
1376,21.302860021591187,85.169743,5.5776714678722215,0.03694074207623588,0.1165952005292195,7.906980763919059
1377,21.317445039749146,85.243388,5.589092161336124,0.037016380968560726,0.11672145492812039,7.907960273714016
1378,21.331130981445312,85.296407,5.657841327329379,0.037471704524912455,0.11688263635956875,7.908956459023887
1379,21.345628023147583,85.332516,5.730661546862131,0.03795399054035618,0.11700659596082191,7.909964949690501
1380,21.364686965942383,85.41528,5.559485441632013,0.03682029659847677,0.11639429081167475,7.910901292742366
1381,21.37918710708618,85.48607899999999,5.539316721118899,0.036686719799130636,0.1163086289329558,7.911826420961838
1382,21.392879009246826,85.529771,5.577028770975658,0.03693648551497623,0.11637312638557429,7.912757746115971
1383,21.407401084899902,85.57429499999999,5.658825289991765,0.037478221278567314,0.11649530961008964,7.913701774069235
1384,21.42680811882019,85.670985,5.511877561922011,0.036504991113868415,0.1159595324998156,7.9145836033052746
1385,21.44084596633911,85.72774299999999,5.526392839643474,0.0366011253400526,0.1158642274704615,7.915453573134657
1386,21.455722093582153,85.772621,5.5901341038808425,0.037023281721146176,0.11594253953253598,7.916331561312472
1387,21.469372987747192,85.846273,5.678016487847142,0.037605323976206105,0.11612691856203473,7.9172296679647
1388,21.48843002319336,85.92585,5.532501311534321,0.036641581556575833,0.11576250766236391,7.9180856333435505
1389,21.503003120422363,85.969905,5.51617904510746,0.0365334797012322,0.11577126910938593,7.918941807191512
1390,21.516982078552246,86.013887,5.5467987768742475,0.0367362732182322,0.11583612607213276,7.919804341025853
1391,21.53152298927307,86.08842899999999,5.624904218492083,0.03725356309272093,0.11595187264565725,7.920678611730279
1392,21.55093502998352,86.16784299999999,5.490305203390806,0.03636211806423336,0.11555463982968686,7.921506736133171
1393,21.564666032791138,86.211576,5.483584310451775,0.03631760580243867,0.11547283411977875,7.92232458459369
1394,21.579576015472412,86.286487,5.529501153781279,0.03662171160647542,0.11548099545987725,7.923142221286566
1395,21.593231916427612,86.33014399999999,5.60453162264935,0.03711863603350191,0.1155171540251654,7.923962674108348
1396,21.612668991088867,86.409584,5.463232556581454,0.036182816778945075,0.11510121016441198,7.924734980588049
1397,21.627238035202026,86.481785,5.468201963455559,0.03621572900381626,0.11505432661152006,7.925500851384272
1398,21.640985012054443,86.52823099999999,5.519368402251434,0.0365546027129268,0.1151045832729497,7.92627122783474
1399,21.655545949935913,86.572465,5.584893949070024,0.03698857634123612,0.11513095259585812,7.9270433318081714
1400,21.675009965896606,86.66829,5.4506058021441905,0.036099190182862166,0.11467798828767503,7.927763544647385
1401,21.68973708152771,86.72661099999999,5.418038890148539,0.035883500552667834,0.11454413150982157,7.9284678582535735
1402,21.703781127929688,86.770658,5.444494651146883,0.036058716222701404,0.11453370993159552,7.929170153909402
1403,21.71861505508423,86.831643,5.500918572019643,0.03643241006965824,0.11454123126447893,7.9298723044300115
1404,21.738063097000122,86.908473,5.36645196807811,0.035541841996102184,0.11419088741289796,7.930534533625641
1405,21.75177001953125,86.968884,5.355923470732005,0.03547211209050394,0.11412696773392945,7.931188649902335
1406,21.76631999015808,87.023752,5.413015713714762,0.035850232213700144,0.11418036546510255,7.931847706699801
1407,21.7800030708313,87.078302,5.493201544487123,0.03638130043989319,0.11431547210704851,7.93252078471507
1408,21.79908800125122,87.146524,5.38774982106105,0.03568289700415567,0.1141311271413644,7.93317281911306
1409,21.81366991996765,87.221834,5.378322035708503,0.03562045707934751,0.11415333380972821,7.933826465134479
1410,21.827383995056152,87.265526,5.413375235755426,0.03585261331682739,0.11426308151120963,7.934491290806734
1411,21.84195899963379,87.33959399999999,5.465730465004712,0.03619936034758749,0.1143978855574697,7.935170153488981
1412,21.861387968063354,87.402515,5.3278762078949615,0.035286355954027356,0.11416470810773266,7.935822571756209
1413,21.87514090538025,87.46328799999999,5.3093594111379225,0.03516371979357583,0.11419189608440533,7.936477430606416
1414,21.889724016189575,87.507871,5.345160079879388,0.03540082649262631,0.11425897573231499,7.937139040894399
1415,21.903403997421265,87.581553,5.411012678633945,0.03583696617558436,0.1143786742620786,7.937813131081769
1416,21.92275094985962,87.66090299999999,5.290044943065481,0.03503580068118036,0.11411818307917004,7.938457725738052
1417,21.937675952911377,87.713235,5.288988734649703,0.03502880544618117,0.11407008510729867,7.939096002440577
1418,21.9513840675354,87.76131199999999,5.33289430930618,0.03531959068128083,0.1141209166682187,7.939738828721797
1419,21.96607494354248,87.82423,5.3979510654222755,0.035750459523564586,0.11417330123046415,7.940386622341224
1420,21.98556900024414,87.90372599999999,5.27437983853943,0.0349320511883629,0.11386802961229367,7.941000346572584
1421,22.000153064727783,87.94831099999999,5.271938965089027,0.03491588536054543,0.11375796385891077,7.941601262806597
1422,22.013850927352905,88.02201099999999,5.324313929322987,0.035262763095486115,0.11371575766953916,7.942196865486708
1423,22.028407096862793,88.066569,5.3938001418882795,0.035722968088020064,0.11364762142642812,7.942784266424247
1424,22.047789096832275,88.14595299999999,5.270811485897028,0.034908418101444946,0.11324996526483397,7.9433277110262255
1425,22.06149411201477,88.199659,5.2641117718331625,0.03486404610667198,0.11305640748356528,7.94384956879345
1426,22.076433897018433,88.264601,5.297126074066921,0.03508269878829172,0.11294533948153124,7.944358908548261
1427,22.09069299697876,88.31886,5.349211611943357,0.035427659661602065,0.11283978173511962,7.944856149803957
1428,22.110254049301147,88.387479,5.235705728412885,0.0346759137777173,0.1124453296722384,7.9453102282352654
1429,22.124845027923584,88.46207199999999,5.235858471027008,0.03467692538722942,0.11224616204634331,7.945742186343116
1430,22.138509035110474,88.527082,5.280134512264518,0.03497016421080173,0.112132085253791,7.946161200273647
1431,22.153329133987427,88.580558,5.342066109652108,0.03538033522547014,0.11207325405268222,7.946573095250943
1432,22.17275309562683,88.65998499999999,5.228688733802191,0.03462944044389743,0.11170555455644662,7.946944957982584
1433,22.18647313117981,88.70320099999999,5.2154578326080845,0.034541812602913446,0.11152548924018339,7.9472968747218955
1434,22.201438903808594,88.765205,5.238303935246769,0.03469312161956745,0.11144324347728354,7.947639399165548
1435,22.215163946151733,88.824597,5.285393286819117,0.03500499290868712,0.11142798179316045,7.947979763375944
1436,22.234292030334473,88.887783,5.182349151826038,0.03432253485514739,0.11106745428498949,7.948281411934509
1437,22.24888801574707,88.95893,5.1856636000642045,0.034344486341210415,0.11087396644456618,7.948561990312691
1438,22.262582063674927,89.00715699999999,5.227917749187692,0.034624334237131224,0.11078146077458337,7.9488323572937505
1439,22.27717399597168,89.066468,5.287205080474685,0.035016992360879885,0.11077218451109966,7.9491013897975025
1440,22.296179056167603,89.145476,5.171895622925582,0.03425330146319834,0.11047633197133251,7.949339086756801
1441,22.310789108276367,89.200086,5.164413032721509,0.03420374450445974,0.11034338114758308,7.949562411187582
1442,22.324496030807495,89.265463,5.190138213593446,0.03437412156537639,0.11030045160271548,7.949780823496014
1443,22.339030027389526,89.318331,5.251571931794094,0.034780995141904913,0.11030448868309967,7.949999144787327
1444,22.358170986175537,89.39747299999999,5.1457747993951966,0.03408030407344298,0.11003395392180797,7.9501890408965545
1445,22.371868133544922,89.459164,5.152128051608363,0.03412238146231461,0.1099777146701232,7.950372873723181
1446,22.386374950408936,89.511178,5.189731044983452,0.0343714249005244,0.10996825561805959,7.950555595735566
1447,22.400023937225342,89.55932899999999,5.259061557842326,0.03483059869881731,0.10995241604755468,7.950736460114158
1448,22.419151067733765,89.638459,5.138352643093301,0.03403114736653094,0.10958421251808508,7.950879023403167
1449,22.43372392654419,89.68500999999999,5.1235511020914135,0.03393311722767622,0.10942825028809497,7.9510054742942256
1450,22.447456121444702,89.756767,5.157320416918948,0.034156770333873064,0.10937394628437357,7.951126396023129
1451,22.462016105651855,89.801328,5.201928880535403,0.034452210780368434,0.10937928873525414,7.951247944934927
1452,22.48113703727722,89.88045,5.090993118860102,0.03371748673240628,0.10910137985016052,7.951341099007285
1453,22.494858026504517,89.944172,5.082642883510331,0.03366218338725436,0.10900877311749475,7.9514248479745335
1454,22.509480953216553,89.998797,5.122420488407203,0.03392562920893276,0.10891637458553988,7.951498850883048
1455,22.52312994003296,90.042448,5.179911187240905,0.034306388292652784,0.10883985234330862,7.951564656084377
1456,22.542221069335938,90.121541,5.067178412508193,0.03355976268393292,0.10849308347065126,7.951595020741735
1457,22.556836128234863,90.18909,5.067016906694969,0.033558693036029756,0.1083424355450341,7.951610136580734
1458,22.57055401802063,90.239876,5.102947848505197,0.03379666252950267,0.1082956557969007,7.951620676326685
1459,22.585067987442017,90.304391,5.157513019359641,0.03415804593375841,0.10832323366195164,7.951634229720741
1460,22.604082107543945,90.363407,5.040754117799239,0.033384755414140765,0.10803602563920141,7.951619134058886
1461,22.618602991104126,90.43793,5.020566894644182,0.03325105607238107,0.10794256054827928,7.951594940509086
1462,22.632304906845093,90.482956,5.0435409351865985,0.03340321241773321,0.10793323451977178,7.951570203130588
1463,22.64682912826538,90.54984999999999,5.085556053180039,0.03368147721802457,0.10790815091918286,7.951543105127849
1464,22.665894985198975,90.625226,4.9737367269137955,0.03294090134966574,0.10755977581154313,7.951481314698292
1465,22.679563999176025,90.678964,4.97005485990452,0.03291651646067899,0.10745802783150046,7.951409713634539
1466,22.69414710998535,90.72348099999999,5.002342806735161,0.0331303585133908,0.10741777377204716,7.951334408984784
1467,22.70785403251648,90.79718899999999,5.05322807593228,0.03346737004512372,0.10733242354381736,7.95125062272577
1468,22.726922035217285,90.86626,4.941338341188905,0.03272632786364324,0.10687761053280631,7.951121560902704
1469,22.741547107696533,90.920886,4.9313993105857215,0.03266050197767723,0.10669007516282494,7.950973862856331
1470,22.75525999069214,90.99102099999999,4.958493029196891,0.03283994282084384,0.10655153140638156,7.95081238413829
1471,22.769814014434814,91.03915599999999,5.004524796608203,0.03314480976344691,0.10643510989891208,7.9506395556625975
1472,22.789026975631714,91.11837,4.894057341240696,0.0324131872933795,0.10597380548970674,7.950421657448998
1473,22.802786111831665,91.174478,4.885350834943673,0.03235552437698938,0.10579920272394658,7.9501870449275795
1474,22.817421913146973,91.235142,4.923992306764617,0.0326114456251672,0.10574974396412422,7.949948071972999
1475,22.83114504814148,91.293587,4.968744526839099,0.03290783816614649,0.10574336889163675,7.9497088863171435
1476,22.850232124328613,91.35795499999999,4.8504438699003325,0.03212433664932242,0.10539924591120052,7.949436678824019
1477,22.86482310295105,91.402547,4.833972639366705,0.03201524820940162,0.10528295968361874,7.949153800249766
1478,22.8785400390625,91.477387,4.858954490905613,0.03218070222360831,0.10518698829013756,7.948862016121287
1479,22.893070936203003,91.540222,4.908420424812953,0.032508313542517396,0.10514178242763607,7.948566277537565
1480,22.91208505630493,91.599814,4.809854135714014,0.031855512120994335,0.10476249919210637,7.948234313233627
1481,22.926777124404907,91.67450799999999,4.79933747884516,0.031785860634503185,0.10465338097640259,7.947892328366968
1482,22.94050908088684,91.71824,4.826785131970185,0.03196764557478335,0.10461017722305917,7.9475467828477875
1483,22.955032110214233,91.792767,4.88250205203496,0.03233665697770491,0.10460678460658161,7.947201471050382
1484,22.97414207458496,91.841877,4.7653662616698185,0.03156087033542972,0.10424524862276248,7.946821996487799
1485,22.98784589767456,91.91558099999999,4.745832378143833,0.03143149804141113,0.10411747169028346,7.946430765244986
1486,23.002365112304688,91.960101,4.767424589216069,0.0315745025737988,0.10403580877396826,7.94603228289598
1487,23.016030073165894,92.033768,4.811064341335519,0.03186352727462623,0.10398734122105868,7.945629889431496
1488,23.03510308265686,92.112843,4.698885826085901,0.031120572508968065,0.10363456801891162,7.945194821246211
1489,23.049673080444336,92.157414,4.678196926846532,0.03098355058233704,0.1034805715206225,7.9447458355729035
1490,23.063410997390747,92.201155,4.702039792841722,0.03114146113123901,0.103434281916252,7.944293169658744
1491,23.078010082244873,92.27575399999999,4.745216074686912,0.031427416283069144,0.10342645197728018,7.943840415966444
1492,23.09713101387024,92.35487599999999,4.64607944990222,0.03077083754630161,0.10313644261095388,7.943361054939144
1493,23.11089301109314,92.398642,4.632051403815839,0.030677930239857435,0.10306687622957768,7.942876022346991
1494,23.125488996505737,92.473238,4.662105865308174,0.030876979989672124,0.10309821655905868,7.942394883853392
1495,23.13913106918335,92.516905,4.705842985881233,0.03116664955869444,0.10315486203954659,7.941920041339241
1496,23.158221006393433,92.59597199999999,4.602530979861088,0.03048241740379762,0.10276843575129584,7.941409596943171
1497,23.172815084457397,92.64056699999999,4.579384941460319,0.0303291219220586,0.10251790118352887,7.940876214678549
1498,23.186513900756836,92.71426799999999,4.594666689571346,0.03043033245743974,0.10234197900028584,7.9403269552170315
1499,23.201015949249268,92.758771,4.631824538629717,0.030676427718890596,0.10221026514161952,7.939765963100641
1500,23.22014307975769,92.83786599999999,4.524962976557181,0.029968686966298164,0.10179293684937037,7.939166793043422
1501,23.23484492301941,92.882554,4.504090148830824,0.029830446887103394,0.1015637968818812,7.938546988712721
1502,23.24852705001831,92.956237,4.516520798826447,0.02991277468965922,0.10139740277383627,7.937912417831116
1503,23.26358699798584,93.01116499999999,4.5508312079548805,0.030140011446331647,0.1012976140244507,7.937269294243765
1504,23.2827250957489,93.082605,4.457778311735055,0.029523725051820382,0.10095377004256505,7.9365953905227595
1505,23.29645299911499,93.156335,4.448624070695492,0.02946309680236287,0.10076518491288046,7.935904911223627
1506,23.31107497215271,93.200958,4.462916561034314,0.02955775551474396,0.10058078231395974,7.9351983179294585
1507,23.32472801208496,93.271509,4.499016822277017,0.0297968464054737,0.10042761010233033,7.934478682020051
1508,23.343789100646973,93.32367599999999,4.407808329501088,0.029192775436753998,0.10007128433266231,7.933727884251217
1509,23.35843300819397,93.40030499999999,4.383692529797081,0.029033057256513502,0.09987636927570982,7.93296062701103
1510,23.372101068496704,93.443951,4.39806189507801,0.02912822510920966,0.09973360680025664,7.93218169568953
1511,23.386604070663452,93.519003,4.426236272777358,0.029314823123406993,0.09965009857945752,7.931396563288333
1512,23.405725955963135,93.56757999999999,4.33158874175431,0.02868797551292757,0.09937955208484876,7.93058838201394
1513,23.419456958770752,93.650337,4.312167165263615,0.028559347024858812,0.09924673817888464,7.929769495812256
1514,23.43406105041504,93.68591699999999,4.320819987278822,0.02861665439194497,0.09916435178251581,7.9289443778134165
1515,23.44773507118225,93.759592,4.341535272799796,0.028753851074086196,0.09913409430802941,7.9281176954681385
1516,23.466885089874268,93.840132,4.270472111027455,0.028283201996729315,0.09894741640630227,7.92727558441949
1517,23.481483936309814,93.883344,4.25304007422476,0.02816775016721569,0.09886586331369049,7.926427322686388
1518,23.49517512321472,93.935065,4.26127282350108,0.02822227540581151,0.09884780145308793,7.92557864500656
1519,23.509745121002197,94.001609,4.2902924577449895,0.028414471527423515,0.09884018484463299,7.92473057580142
1520,23.528788089752197,94.08168099999999,4.225225603248981,0.02798353580388834,0.09871760833337963,7.923872927161447
1521,23.543396949768066,94.125264,4.206986455661873,0.02786273850512546,0.09866066041219533,7.923011411405803
1522,23.557071924209595,94.19894099999999,4.215651510164206,0.027920126887587743,0.09863846508917479,7.922149128294888
1523,23.571567058563232,94.24343499999999,4.24066830401659,0.02808581232363366,0.09864559850344941,7.9212886572551735
1524,23.59067702293396,94.322549,4.174093125011729,0.02764488701448561,0.09861352251101649,7.920426604231422
1525,23.60437512397766,94.36624599999999,4.152104404045398,0.027499256409584918,0.09852038834902072,7.919557200798915
1526,23.61888599395752,94.44076,4.153572687707661,0.027508980805934693,0.09840945451063773,7.918678956153072
1527,23.63252902030945,94.49937399999999,4.170241587559444,0.027619378403510336,0.0982241630339764,7.917785437411121
1528,23.651626110076904,94.563503,4.122509944539912,0.027303253238409476,0.09805097165298896,7.9168778662631585
1529,23.666171073913574,94.618049,4.104691940464505,0.027185245159831475,0.0979185501117952,7.915959905337847
1530,23.67983603477478,94.685268,4.106993207253517,0.027200486377137147,0.09779224770482169,7.915032113910249
1531,23.694377899169922,94.726259,4.117535017805871,0.027270304455680166,0.09764452081313359,7.914092523664715
1532,23.713447093963623,94.80533,4.069283896960468,0.02695073880533553,0.09754361354563189,7.9131453219969154
1533,23.72711992263794,94.879007,4.0465331167154615,0.026800061105886064,0.09731695240787304,7.912179728007544
1534,23.741689920425415,94.939352,4.049222774024776,0.026817874621348412,0.0971041872967213,7.911197007663425
1535,23.755341053009033,94.967231,4.067455097760873,0.026938626725961437,0.0969332542410456,7.91020079263139
1536,23.774468898773193,95.05622,4.023603332364107,0.026648197867890404,0.09679889457354623,7.909194299927542
1537,23.789012908935547,95.100764,4.007097353932812,0.026538879293740138,0.09667300689492407,7.908178407372222
1538,23.802695989608765,95.174449,4.004359567142589,0.026520747018244906,0.09653665665396641,7.907152185286683
1539,23.81718897819519,95.218943,4.015947399279511,0.02659749286472555,0.09642570150725926,7.906117781239587
1540,23.836206912994385,95.307422,3.993921835997561,0.026451618254331413,0.09637378689612502,7.9050802045739985
1541,23.85076093673706,95.372519,3.9826109179578837,0.02637670640117622,0.09632301502489783,7.904039696443116
1542,23.864414930343628,95.416173,3.981088776887452,0.026366625308912116,0.09627400715592443,7.902996476438371
1543,23.878921031951904,95.46068199999999,3.9931702438571914,0.02644664048330925,0.0962358813181496,7.9019515096413375
1544,23.89833903312683,95.54529199999999,3.9754563905286635,0.026329322191840383,0.09627064448723945,7.900911125681695
1545,23.912007093429565,95.61377,3.973739582066524,0.026317951823585546,0.09631149264612232,7.89987592606476
1546,23.9265239238739,95.65829,3.9697581520347973,0.026291582938156605,0.09631159917143735,7.898842357994386
1547,23.94015407562256,95.73192,3.984226905175567,0.026387409033511375,0.09631530656292277,7.89781063635301
1548,23.95952010154724,95.79235399999999,3.961655255461654,0.026237917709915206,0.09639149343522002,7.896786905102053
1549,23.974115133285522,95.85588399999999,3.950023766372806,0.026160882724819968,0.09640500641168269,7.895765833727122
1550,23.98811411857605,95.924987,3.9488637973256893,0.02615320028643456,0.0963863577538135,7.89474478196022
1551,24.00297212600708,95.974745,3.9530842701478934,0.02618115234471961,0.09635995241366506,7.893722924321178
1552,24.02206301689148,96.053837,3.9259277126577095,0.026001295321640756,0.09639964307695055,7.8927056633911485
1553,24.035732984542847,96.097509,3.9133098988186266,0.025917727938857393,0.09634661402865863,7.891685091894019
1554,24.050612926483154,96.17239099999999,3.906371522075312,0.025871775288691657,0.09621956131096607,7.890654890922438
1555,24.064208030700684,96.215986,3.9107872744217413,0.025901020677101778,0.09611457230655548,7.889617028782033
1556,24.08361005783081,96.306951,3.8894403023481896,0.02575964035486159,0.096131141424542,7.88858173280055
1557,24.09848690032959,96.340268,3.88030313542456,0.025699125186734974,0.09598237836455753,7.887535146046452
1558,24.112493991851807,96.414278,3.8820806315508074,0.02571089748747363,0.09574955286572803,7.886470406609662
1559,24.12702202796936,96.458806,3.894808689553103,0.025795195013870165,0.09553926105425516,7.885389568036106
1560,24.146367073059082,96.55411699999999,3.8648053573948475,0.02559648389202122,0.09546653616652472,7.8843041216785075
1561,24.16127610206604,96.613064,3.8595489381967703,0.025561670793587725,0.0953394919767783,7.883209559522906
1562,24.174946069717407,96.656735,3.862894788560424,0.025583830254936664,0.09514946193753768,7.8821006239155675
1563,24.18946099281311,96.719225,3.877517648764789,0.02568067699650934,0.09495638972322927,7.880977049443238
1564,24.2088840007782,96.780676,3.856942665853679,0.02554440953412468,0.09485156419332609,7.879846070660142
1565,24.22294592857361,96.85473999999999,3.854391389040493,0.025527512508320298,0.09474771432656104,7.878707860291558
1566,24.237431049346924,96.899226,3.8581078370485327,0.025552126426170343,0.09465903673693765,7.877563706574551
1567,24.251055002212524,96.97285099999999,3.8715525680053666,0.025641170454923482,0.09455874670794696,7.876412642093975
1568,24.270719051361084,97.040328,3.856740898637747,0.02554307323622221,0.09454974059022328,7.875262216757494
1569,24.285310983657837,97.08469199999999,3.8482228397102993,0.025486658400812576,0.09446916072886061,7.874106565191797
1570,24.298950910568237,97.158333,3.8575278526191754,0.02554828520760153,0.09438692101193732,7.872945487846203
1571,24.31351900100708,97.20290299999999,3.8784861853534727,0.02568709158376498,0.09435229856244219,7.871782985098283
1572,24.332669019699097,97.284176,3.8441495392776113,0.025459681060617894,0.09434904097136741,7.870621686764244
1573,24.34637999534607,97.355767,3.8424097344764085,0.025448158388335307,0.09430833443886565,7.8694586347335465
1574,24.361082077026367,97.413095,3.84417372997712,0.02545984127485718,0.09426123347908974,7.868293290472795
1575,24.374773025512695,97.46056899999999,3.859683692648021,0.025562563268064924,0.09426073711727058,7.867129473443579
1576,24.393871068954468,97.54101899999999,3.824355052679546,0.025328582800678682,0.094256807759018,7.865966865156339
1577,24.40844702720642,97.591016,3.8252530633108734,0.02533453029674486,0.09430113301584518,7.864809376444659
1578,24.422096014022827,97.650048,3.833007274090864,0.02538588618998424,0.0943231381612612,7.86365521179892
1579,24.436558961868286,97.709131,3.859258746970589,0.025559748866256417,0.09430782592352203,7.862501206032971
1580,24.455559015274048,97.778134,3.825165106842949,0.025333947763834082,0.09421695173851777,7.861341339137602
1581,24.47012495994568,97.852803,3.819447924751589,0.025296083047302045,0.09415303173115502,7.860177941590908
1582,24.48379611968994,97.886372,3.829395191361942,0.025361963480083575,0.09409842702803341,7.859011878121451
1583,24.49826693534851,97.954156,3.857706790616615,0.025549470308310517,0.09404913419280769,7.85784353061363
1584,24.51733708381653,98.029916,3.8179083993670826,0.02528588681927455,0.09396338843443286,7.856669855434531
1585,24.530967950820923,98.096362,3.815781370136212,0.025271799571816758,0.09393091086770272,7.855495153722425
1586,24.545488119125366,98.12807099999999,3.823947869509892,0.025325886039398532,0.09386031922102432,7.854316196021802
1587,24.559096097946167,98.201679,3.8469898829820552,0.02547849256731887,0.09377148078215242,7.85313133181904
1588,24.57812190055847,98.284987,3.805886815299146,0.025206268247445898,0.09362928936148192,7.851936355683622
1589,24.592745065689087,98.32533199999999,3.804432476908727,0.025196636210191373,0.09352609937127279,7.850734361636887
1590,24.606398105621338,98.388988,3.817970817262263,0.025286300211024154,0.09345093265823044,7.849527623043179
1591,24.620973110198975,98.443563,3.849896580602513,0.02549774353391119,0.09344239801852057,7.848321527430847
1592,24.64022397994995,98.528843,3.808267161450532,0.025222033204872485,0.09329130028113734,7.847104771298425
1593,24.653934955596924,98.580201,3.802332715597328,0.025182729557303545,0.09318119246530854,7.845880630878728
1594,24.668476104736328,98.63107099999999,3.8149599216066234,0.025266359144133766,0.09313797882977223,7.844654505880662
1595,24.68209409713745,98.691272,3.8374265126845195,0.0254151546676997,0.09313287680170487,7.843429287304626
1596,24.701129913330078,98.763728,3.8005672931782395,0.025171037220346304,0.09308376442193858,7.842201501941391
1597,24.715649127960205,98.823256,3.8002339012402206,0.025168829176064098,0.09314020948535658,7.840979596985118
1598,24.72934889793396,98.882285,3.8202589435141654,0.025301454398967322,0.09319927997309965,7.839763801798489
1599,24.743870973587036,98.926476,3.8492086032851347,0.02549318708185374,0.09319688927406684,7.838549252007021
1600,24.762938976287842,99.01398499999999,3.8031537067123278,0.02518816695554415,0.09308913858086974,7.837327710036217
1601,24.77751612663269,99.06755,3.80594409124212,0.025206647584208337,0.09307176209013017,7.836106473801725
1602,24.791184902191162,99.122537,3.824637029327582,0.025330450323118224,0.09297626660043816,7.834879376249585
1603,24.806641101837158,99.180585,3.8599035163863102,0.025564019153745024,0.0929336356841858,7.833650633121525
1604,24.825767040252686,99.268316,3.81117264417946,0.02524127612527655,0.09283590251949093,7.8324159274643
1605,24.839436054229736,99.324637,3.8133383515464874,0.025255619536809264,0.0927520927444164,7.831176413907308
1606,24.853941917419434,99.373998,3.8242999198781957,0.02532821765787557,0.09263455900962732,7.829929431185227
1607,24.867559909820557,99.41761699999999,3.8570511016431945,0.02554512770093594,0.0925605645496192,7.828678394349935
1608,24.886656045913696,99.506287,3.803320816233208,0.02518927371662624,0.09237494186040944,7.8274146393519715
1609,24.901214122772217,99.571621,3.8052849640467663,0.02520228220559842,0.09226085406853175,7.826143565728086
1610,24.91487193107605,99.615259,3.829451674608078,0.025362337566839876,0.09217341393708887,7.824867199261254
1611,24.929408073425293,99.679796,3.871011889430317,0.02563758955778709,0.09206666835207324,7.823584199638423
1612,24.94847011566162,99.73886,3.8247157823889673,0.025330971902157988,0.09189829954428991,7.822289811579093
1613,24.962125062942505,99.812516,3.8333532107772177,0.0253881773177387,0.0917935559563508,7.820988938836242
1614,24.976699113845825,99.87888799999999,3.8548776794146953,0.02553073319411921,0.0917618019962752,7.819687327695603
1615,24.99033212661743,99.930725,3.900393179172614,0.025832180912349494,0.09175734751857544,7.8183868880342935
1616,25.009378910064697,99.999774,3.824305420152701,0.025328254086020005,0.09166688705912454,7.817080902488297
1617,25.023957014083862,100.067921,3.816460473609583,0.025276297252685445,0.0916785983696616,7.815777241528173
1618,25.03763198852539,100.098029,3.8339405272854634,0.02539206709643456,0.09172009312370163,7.814478272461268
1619,25.052129983901978,100.172529,3.8644201630949615,0.02559393276233148,0.09175412936499584,7.81318348458183
1620,25.071141958236694,100.251542,3.789990065943191,0.025100984578231702,0.0916766783535113,7.811884368211836
1621,25.085684061050415,100.31098999999999,3.792876814079004,0.02512010342001691,0.09166795874456411,7.810586067695343
1622,25.099318981170654,100.359724,3.825939663932085,0.02533907763098705,0.09170295204353555,7.809292015554309
1623,25.11384391784668,100.414249,3.880839311670064,0.0257026762650849,0.0917623429347326,7.808004019753848
1624,25.132918119430542,100.493325,3.8152059199664166,0.025267988383505902,0.09168440827829875,7.806711573056259
1625,25.146580934524536,100.54387899999999,3.8192968990961593,0.02529508280915316,0.09178913205797665,7.805428847786731
1626,25.16109800338745,100.61150599999999,3.8469675388853144,0.025478344583071435,0.09193150668892267,7.804158869752851
1627,25.174715995788574,100.655126,3.8911244248135906,0.02577079424479174,0.09210778875411615,7.802904162486865
1628,25.19380211830139,100.73421499999999,3.810737475965654,0.02523839401993231,0.09203805196587914,7.8016457324596775
1629,25.208390951156616,100.77880499999999,3.8129694020348124,0.025253175995839088,0.09210988763144132,7.80039436533954
1630,25.222063064575195,100.859494,3.837963267221908,0.025418709576058525,0.09223996243693483,7.799154651680541
1631,25.236548900604248,100.89696599999999,3.8798940675645817,0.02569641594321029,0.09233712114942479,7.797924100540999
1632,25.255669116973877,100.97608699999999,3.804367048599234,0.0251962028805628,0.09223215335684472,7.796687211624939
1633,25.26936411857605,101.040359,3.8041988008537597,0.025195088581055153,0.09230714711238636,7.795457846948386
1634,25.283998012542725,101.094397,3.837357790829674,0.02541469952502422,0.09247008986452517,7.794242688853054
1635,25.29760503768921,101.13800499999999,3.8970551187196496,0.025810073043333166,0.09266602769160742,7.793044246463686
1636,25.316828966140747,101.22933599999999,3.843389866558775,0.025454649772179608,0.09259045790169368,7.791841387332055
1637,25.331382989883423,101.287745,3.851116456063247,0.025505822730583078,0.0925713084488426,7.7906384722032005
1638,25.345070123672485,101.343143,3.8706004712940443,0.025634864748456693,0.0924949819978073,7.789431030311358
1639,25.359554052352905,101.38762899999999,3.910605503504831,0.02589981681405656,0.0924374597983696,7.788220532162971
1640,25.378559112548828,101.46663799999999,3.8362996554514686,0.025407691527813702,0.09221662157949732,7.786994568960732
1641,25.39313793182373,101.54121699999999,3.8361030536848384,0.025406389440518914,0.09210024866727065,7.785761024607312
1642,25.406771898269653,101.58754599999999,3.8704276453033732,0.025633720127375616,0.09193427595106379,7.784516199007338
1643,25.421236991882324,101.629318,3.92318848153679,0.02598315348038891,0.09185037540294337,7.783266575847977
1644,25.44034695625305,101.70842999999999,3.843406243367723,0.025454758235268347,0.09165208142887564,7.782003613861011
1645,25.454018115997314,101.782102,3.850766933961495,0.025503507856735604,0.0915595059952639,7.780735170591667
1646,25.46849012374878,101.82657499999999,3.8836802014891862,0.025721491388686155,0.09153861372665306,7.779466623112103
1647,25.482091903686523,101.90017999999999,3.932701222776031,0.026046156065353068,0.09160423467087334,7.7782044786604505
1648,25.501166105270386,101.949254,3.8546125380543756,0.025528977171258824,0.09147838466050183,7.776934364462786
1649,25.515713930130005,102.027416,3.858002894747207,0.025551431396621097,0.09153145943682436,7.775669814140481
1650,25.529376983642578,102.06746799999999,3.8905212175618002,0.025766799222202964,0.09171407017978159,7.774420677590198
1651,25.54393196105957,102.142026,3.9330627231957687,0.026048550271222472,0.09196825620682658,7.773192350660957
1652,25.562998056411743,102.221094,3.8520838996396716,0.025512230078853025,0.09192124512410403,7.771961945023697
1653,25.576685905456543,102.264782,3.8507005378676054,0.025503068117501523,0.09213793498969197,7.770749347520467
1654,25.59126091003418,102.33704999999999,3.8941329403180167,0.025790719548015765,0.09251127959142356,7.769566550448393
1655,25.60490393638611,102.383004,3.9529167191140004,0.026180042659510773,0.09275147480524522,7.768403476225795
1656,25.62395191192627,102.462052,3.8648324173227766,0.025596663109069766,0.09255889240293015,7.767227107792874
1657,25.638531923294067,102.51240299999999,3.8740417686217907,0.025657656352036103,0.09262388232690796,7.766056881776306
1658,25.65217399597168,102.58027799999999,3.9070798228017107,0.025876466342045556,0.09274720035220387,7.7648972441820705
1659,25.666647911071777,102.624753,3.9613255549663986,0.026235734113941908,0.09293458092854029,7.763753125803372
1660,25.68566393852234,102.70377099999999,3.8785483619507324,0.02568750337740607,0.09266821438098787,7.762590099534493
1661,25.70016098022461,102.74826999999999,3.886289979908358,0.025738775868780414,0.0924728172389372,7.761413699770422
1662,25.71382212638855,102.82193199999999,3.9285996967617494,0.026018991788022413,0.09241881781315715,7.760234704145069
1663,25.72831392288208,102.86642599999999,3.982294637448203,0.026374611685343788,0.09246859708615109,7.759060981811891
1664,25.747419118881226,102.945532,3.8985811792753036,0.02582018009422418,0.09211538298845574,7.757862103934627
1665,25.761162042617798,102.996569,3.9203900655561466,0.025964619659679243,0.09207637367326899,7.756661673045301
1666,25.775697946548462,103.06110699999999,3.9517389528928994,0.026172242351003825,0.09210761143397779,7.75546502988455
1667,25.78969407081604,103.11782,4.006599556700089,0.026535582398380456,0.09226260482488459,7.754281515527888
1668,25.80912208557129,103.184535,3.918437771957943,0.025951689680801186,0.0920466102235907,7.753083413599412
1669,25.824042081832886,103.26088,3.93346539644504,0.026051217163442282,0.09215428375808021,7.751895144256799
1670,25.83788013458252,103.32317499999999,3.977817583064482,0.02634496029547564,0.0922860159716414,7.750718137222077
1671,25.85251498222351,103.377932,4.038205998589545,0.02674491086537805,0.09241871566449944,7.749552432505588
1672,25.87198495864868,103.437404,3.9489130256551492,0.026153526324106717,0.09215711718705512,7.748368497316597
1673,25.88609004020691,103.514352,3.963338247428018,0.026249064112585915,0.09228435106266392,7.747195530172374
1674,25.900890111923218,103.55631199999999,4.000254958996655,0.02649356232805361,0.09252029880288194,7.746041643536521
1675,25.914900064468384,103.620325,4.053011863700837,0.026842969642672874,0.09270573497947963,7.744902814437493
1676,25.9342999458313,103.699727,3.954985500022241,0.026193744130166362,0.09231888452608865,7.743736137195565
1677,25.94885492324829,103.75327899999999,3.9648674196846594,0.02625919177217435,0.09227025474055334,7.742566949899554
1678,25.963093042373657,103.818523,4.01354865762335,0.02658160607445147,0.0923309849304271,7.741403419273277
1679,25.978055000305176,103.863485,4.07614815885347,0.02699620059518703,0.09240443480542161,7.740246558033983
1680,25.997756958007812,103.943191,3.9906886355239823,0.02643020486964872,0.09206201173013505,7.739065396244239
1681,26.01265597343445,104.018091,4.012438204732167,0.02657425158000387,0.09212656228003245,7.7378904462769675
1682,26.02631402015686,104.06174899999999,4.055741270480771,0.026861046417624476,0.09240733309204625,7.7367379656066495
1683,26.04079508781433,104.135165,4.121794650883021,0.02729851587109765,0.09280148201233818,7.735616619373489
1684,26.060265064239502,104.19570399999999,4.018428623479423,0.026613925934283373,0.09258559528520852,7.734480770831436
1685,26.0742928981781,104.259734,4.020895236613394,0.026630262235212667,0.09276914519662308,7.733360313923096
1686,26.08913493156433,104.324635,4.057333345106416,0.026871590677617345,0.09310452993149768,7.732266644669479
1687,26.10313606262207,104.378579,4.115529849145906,0.02725702428693703,0.09342251523600126,7.7311982983217025
1688,26.12258505821228,104.45803099999999,4.027703477450511,0.026675352999379308,0.09313927187499187,7.730109964461523
1689,26.137465000152588,104.502912,4.047309663722507,0.026805204152202534,0.09326619773711108,7.729032420650029
1690,26.15151596069336,104.564647,4.098534112615852,0.027144462060357574,0.09360722880436317,7.727981847753759
1691,26.166383981704712,104.621833,4.171569966947894,0.027628176218270635,0.09399779934367357,7.726961887865323
1692,26.185781955718994,104.701233,4.059373191225104,0.026885100514075035,0.09361695949843025,7.725914166898678
1693,26.199460983276367,104.754913,4.066481153681304,0.026932176325064346,0.09365332994540444,7.724870000882556
1694,26.21402406692505,104.81947699999999,4.119060349338547,0.027280406678275006,0.09382186712266931,7.723839221221645
1695,26.228393077850342,104.86384799999999,4.17597430335287,0.027657345999260848,0.0940481298467395,7.722826326510522
1696,26.247780084609985,104.96181299999999,4.076773278937921,0.02700034074577485,0.09356596860430873,7.721778382065422
1697,26.26271104812622,105.018169,4.087543196218715,0.02707166956798029,0.09358448082979037,7.720733206670409
1698,26.276371955871582,105.061832,4.138244282526037,0.027407461262247686,0.09376544861437881,7.71970285455767
1699,26.29118800163269,105.135261,4.200749595835589,0.027821431979358303,0.094112869490079,7.718699851918405
1700,26.310611963272095,105.196045,4.10025123077995,0.02715583447975871,0.09372720467342952,7.717669076095364
1701,26.325493097305298,105.262277,4.115548061531278,0.02725714490699049,0.0938686344755474,7.716649989028063
1702,26.339505910873413,105.306292,4.157394307681066,0.02753429127439167,0.09414720639632952,7.7156529790876816
1703,26.35522699356079,105.368718,4.211725834474538,0.027894127261406405,0.09439743073573374,7.714676087713861
1704,26.37426996231079,105.443621,4.1048290940181955,0.027186153523488406,0.09388478103361374,7.713661991485411
1705,26.387957096099854,105.51731,4.114467086644905,0.027249985644438292,0.09402020509816478,7.712659436096078
1706,26.40247392654419,105.561827,4.165352655667384,0.0275869991619051,0.09439095844407465,7.71168609098057
1707,26.416145086288452,105.625502,4.239379273001994,0.028077275111911392,0.09480458897275569,7.710745023247585
1708,26.43519401550293,105.70726499999999,4.137254092556414,0.02740090326533356,0.09428927778198146,7.709766263551558
1709,26.449779987335205,105.75905499999999,4.156345603086155,0.027527345736961237,0.0943698205717722,7.708794796054478
1710,26.463408946990967,105.815614,4.20495720452827,0.027849298838919567,0.09455391154978923,7.707838241790289
1711,26.477971076965332,105.883411,4.274709207481575,0.028311264152803824,0.09474406678459209,7.706896910393533
1712,26.497066974639893,105.956322,4.1734065930894975,0.027640340135234594,0.09397267307174449,7.705898847227066
1713,26.510775089263916,106.00003099999999,4.175649048731103,0.027655191848167327,0.09380765213988111,7.704889592514721
1714,26.52534794807434,106.044606,4.226828680307415,0.02799415293264629,0.09384145702346436,7.703883816267139
1715,26.53897190093994,106.118231,4.29419057946087,0.028440288664506177,0.09408060838551661,7.702896878564392
1716,26.55805492401123,106.19731499999999,4.18571775803124,0.02772187659205004,0.0934578558131608,7.701864869454407
1717,26.572606086730957,106.25143,4.18671483014055,0.027728480169158087,0.09349771731466122,7.7008371201399
1718,26.586251974105835,106.31005499999999,4.225767141828766,0.02798712239680895,0.09378555772622948,7.6998321160597465
1719,26.600773096084595,106.36003799999999,4.287845651549645,0.02839826640722356,0.09424684193593552,7.698862887714721
1720,26.619796991348267,106.439064,4.1865331082516715,0.02772727663082397,0.09390772470505075,7.697869707168955
1721,26.634406089782715,106.48367499999999,4.207333473341137,0.027865036792261846,0.09428939076586317,7.69690622024141
1722,26.648085117340088,106.55735399999999,4.260085831647234,0.028214413996230096,0.09480270179755632,7.695982362141764
1723,26.66254210472107,106.606489,4.322689532193376,0.02862903632890312,0.09538600551108999,7.695103515691836
1724,26.681637048721313,106.68091,4.2289347382416125,0.028008101287868164,0.09507707839600868,7.694202686942794
1725,26.69532012939453,106.724594,4.235427589628833,0.028051103237663202,0.09534192985767292,7.693323119798309
1726,26.70980405807495,106.79907899999999,4.289785719201924,0.028411115414047658,0.09580574971814214,7.692479405337695
1727,26.723411083221436,106.842686,4.360786176919582,0.02888134920442959,0.09639073094542616,7.691680778778738
1728,26.742494106292725,106.93164499999999,4.259378194373037,0.02820972733689919,0.09592278843516737,7.690847374369752
1729,26.757025003433228,106.99630599999999,4.262568187837342,0.028230854562923267,0.09588735858519541,7.690011793898962
1730,26.770661115646362,107.039942,4.305062577279372,0.028512293562890756,0.09612240297188777,7.689194512098813
1731,26.785195112228394,107.110698,4.37004178076724,0.028942648776565657,0.09645534216107764,7.688402950022367
1732,26.804279088974,107.17874499999999,4.271910464513533,0.02829272816646694,0.09584902304870814,7.687566290724784
1733,26.81795597076416,107.237242,4.275161214356494,0.028314257780069123,0.09596603000712733,7.686739252891662
1734,26.832617044448853,107.300587,4.334721354919184,0.02870872271103968,0.09637020676068962,7.685943503868565
1735,26.846266984939575,107.350746,4.40193551685747,0.02915387998398673,0.09690965547743584,7.685189380625537
1736,26.865330934524536,107.40955699999999,4.289651067976881,0.028410223623234376,0.096495127461438,7.684404810824658
1737,26.87993812561035,107.48416399999999,4.301654036443952,0.028489718904526087,0.09680714390053777,7.683644915955324
1738,26.893584966659546,107.527813,4.355166335436225,0.028844129171671864,0.09739398578832556,7.682930770765092
1739,26.90806007385254,107.602289,4.428099752771166,0.029327164892586476,0.09814653178079359,7.682275327562796
1740,26.927074909210205,107.65130599999999,4.313404666867579,0.02856754295892095,0.0976792539992208,7.681585422810097
1741,26.941597938537598,107.72583,4.3211256026550995,0.02861867847293551,0.09791784521096066,7.680915230434645
1742,26.955271005630493,107.769503,4.368465215848669,0.028932207236873186,0.09845552171045596,7.680287740745119
1743,26.969785928726196,107.84402,4.43798280326101,0.029392620024028808,0.09890196704358215,7.679695522941626
1744,26.988826990127563,107.923064,4.326885727735198,0.028656827599526494,0.09824934028528971,7.679053817050824
1745,27.00252604484558,107.966763,4.34014541586751,0.028744646095493577,0.09829195938768251,7.678416148217845
1746,27.017085075378418,108.01132299999999,4.389291435011455,0.029070138629022593,0.09843970126056935,7.677790378276128
1747,27.03070092201233,108.084941,4.463790767773278,0.02956354535838237,0.09861774969705049,7.677178367983155
1748,27.04973292350769,108.163975,4.351350574615212,0.028818857508196242,0.09783120933302941,7.676506560840167
1749,27.064307928085327,108.208551,4.351982656111479,0.028823043763994787,0.09778310238467461,7.675831472887045
1750,27.077964067459106,108.282208,4.3946856342408696,0.0291058642402547,0.09805400478234076,7.675177564694134
1751,27.092494010925293,108.32814099999999,4.466607458588192,0.029582200212742576,0.09850936489342409,7.67455914474617
1752,27.111581087112427,108.405827,4.361173897333172,0.028883917064490658,0.09800338943701448,7.673902998442283
1753,27.125242948532104,108.44949199999999,4.384922534067832,0.029041203535974423,0.0983237035354829,7.673272181491583
1754,27.139790058135986,108.52403799999999,4.44539346821016,0.02944170062407433,0.09879652221239384,7.672678149850652
1755,27.153466939926147,108.57773999999999,4.514767030503659,0.02990115953741393,0.09941555211969244,7.672132299485049
1756,27.172545909881592,108.653194,4.41201316238573,0.029220623912226233,0.09886413834846304,7.671544884040774
1757,27.18711495399475,108.706768,4.4172940497541955,0.029255599062579893,0.09904877647031145,7.670972547445934
1758,27.20079493522644,108.76504999999999,4.462100831721383,0.02955235296525237,0.09944276818002373,7.670431535162305
1759,27.215303897857666,108.80955999999999,4.511302855113606,0.029878216413149996,0.09989413954987092,7.669926371468536
1760,27.234299898147583,108.88855799999999,4.402195165029066,0.029155599625631592,0.09927272754431761,7.669374235742919
1761,27.248867988586426,108.963128,4.412020707934293,0.029220673886156196,0.09943846755454692,7.668835678899736
1762,27.262537956237793,109.010359,4.473045259893372,0.02962483756758187,0.09985642540517917,7.668330127378123
1763,27.27705192565918,109.05131399999999,4.541320748004669,0.03007702397027272,0.10028876714088258,7.667858513022685
1764,27.296145915985107,109.14077599999999,4.441290397850173,0.029414526118590818,0.09960139407230914,7.667334355102279
1765,27.309818983078003,109.20408499999999,4.45482076785054,0.029504137332026142,0.0996155200229629,7.666811549654547
1766,27.324306964874268,109.24857399999999,4.505258134381587,0.029838182418539413,0.09992876781082509,7.666313086858658
1767,27.33795189857483,109.322363,4.577323989685013,0.03031547230350332,0.10041753274700037,7.665852420993926
1768,27.3570339679718,109.371304,4.478531141830849,0.029661170390495577,0.09973832097261054,7.665339587960769
1769,27.37163496017456,109.455762,4.497256919428881,0.029785190624460656,0.09988867021004288,7.6648385232349305
1770,27.385409116744995,109.50317299999999,4.550683693536552,0.030139034462995252,0.10032722564077516,7.664371539916403
1771,27.39995813369751,109.559349,4.612391451395192,0.03054772299552878,0.10085136963744361,7.663945400183386
1772,27.41904902458191,109.629881,4.498759297345311,0.029795140825979612,0.10029390107750993,7.6634767722462245
1773,27.432780027389526,109.693614,4.509592564270695,0.029866889210881584,0.10057723841313349,7.663030617715291
1774,27.44734501838684,109.738181,4.559826252026312,0.030199585339294167,0.10115751392478717,7.6626299648640375
1775,27.460949897766113,109.81178799999999,4.624689612371089,0.030629173327488893,0.10182179371036651,7.662281654184584
1776,27.480037927627563,109.89031,4.5065855650323225,0.02984697394983977,0.1012996464562753,7.661893327650893
1777,27.49460792541504,109.93979999999999,4.514324611196496,0.02989822940830726,0.10149557972655641,7.661520763954537
1778,27.508299112319946,109.98913999999999,4.567036286621157,0.03024733717083589,0.10193918655647718,7.661183100813086
1779,27.522779941558838,110.053623,4.632738670698462,0.030682481986727923,0.10241674197742534,7.660883029024059
1780,27.54178810119629,110.132633,4.537582721145426,0.030052267136372282,0.10173836249033288,7.660530102085106
1781,27.556309938430786,110.177157,4.557446185303805,0.03018382223251622,0.10190321704881479,7.660190114838017
1782,27.569961071014404,110.230807,4.628748034175042,0.030656052126995098,0.1023456038942894,7.65988483926009
1783,27.584509134292603,110.30394,4.699838581335246,0.031126882576911395,0.10291922726332685,7.659624770278502
1784,27.603579998016357,110.379509,4.593510736333704,0.030422676615633734,0.10228629301678566,7.659315625532812
1785,27.617274045944214,110.41812499999999,4.606749048644512,0.03051035354020971,0.10233391396240296,7.6590105685015
1786,27.631792068481445,110.492645,4.647704516176796,0.03078160030894399,0.10253618943465205,7.658721449837764
1787,27.64548110961914,110.53835,4.711164266731321,0.031201892233801886,0.10286983166406895,7.658458477521351
1788,27.66456890106201,110.615427,4.6045107375220375,0.030495529276296358,0.10210151219934897,7.6581358542963915
1789,27.67918300628662,110.670041,4.617057515510424,0.030578626190882755,0.10217191607092715,7.65781902525496
1790,27.692847967147827,110.733708,4.669007293925162,0.030922687933563443,0.10256412785892285,7.657532985318451
1791,27.707371950149536,110.791028,4.7432244563020785,0.031414225857370505,0.10307119441950104,7.657286669684586
1792,27.72650909423828,110.857371,4.635619144352928,0.03070155927282122,0.10238550810356477,7.656987224859074
1793,27.74019193649292,110.92749699999999,4.6446266473706475,0.03076121568099175,0.10252618474769869,7.656699162683055
1794,27.754759073257446,110.975624,4.694019980645415,0.031088346168202892,0.10294853174834241,7.656444378134936
1795,27.768386125564575,111.029253,4.755126229844784,0.031493050927872294,0.10347717048007753,7.656231318327112
1796,27.78747797012329,111.11862599999999,4.6509928219107115,0.030803378654026537,0.1028462513727804,7.6559694342454865
1797,27.8020601272583,111.17293,4.662989861709779,0.030882834669937197,0.10298707172887289,7.655718785975338
1798,27.815827131271362,111.229295,4.717661753702792,0.0312449248849251,0.10343029320297288,7.655502972585581
1799,27.83035898208618,111.27123499999999,4.795872308844883,0.031762910922967125,0.10402818335238373,7.655334277638955
1800,27.84948492050171,111.352111,4.698693899799771,0.031119301387233053,0.10350180250310737,7.65512455889351
1801,27.864130973815918,111.41675699999999,4.701157303435847,0.03113561643175909,0.10367350280991522,7.654928499780519
1802,27.877805948257446,111.460433,4.755302042802878,0.03149421533154433,0.10411711170498471,7.654767376719908
1803,27.892863988876343,111.527137,4.821145459498474,0.03193029420201571,0.10464269951763636,7.654647740694531
1804,27.91194796562195,111.601276,4.715422556796506,0.031230094754493523,0.10406857530931307,7.654483115380489
1805,27.92563509941101,111.665655,4.733928738738788,0.031352660613361956,0.1042236285430828,7.6543308157216385
1806,27.940144062042236,111.72933599999999,4.790797235081782,0.03172929886962543,0.10467300310558433,7.654214003867788
1807,27.953766107559204,111.763098,4.868274689996298,0.03224242960800005,0.10520147111465783,7.654138810412428
1808,27.97283101081848,111.842165,4.755492085021565,0.03149547397516014,0.10454276839645829,7.654011484707922
1809,27.987385988235474,111.91470299999999,4.75680611758776,0.031504176771369484,0.10458373832301215,7.65388725387078
1810,28.001111030578613,111.958396,4.791767426350809,0.03173572441577675,0.10490373685363323,7.65378813578398
1811,28.0156409740448,112.031599,4.84836554094968,0.03211057194228332,0.10538491658616947,7.65372688474854
1812,28.034717082977295,112.102055,4.747424224767978,0.03144204079135726,0.104816904066904,7.653620816176511
1813,28.04840898513794,112.15722199999999,4.759992261606019,0.031525278502633904,0.1050635643112801,7.653534207359929
1814,28.062982082366943,112.200273,4.807823224490958,0.0318420614600684,0.10561428285830593,7.653491241859275
1815,28.076616048812866,112.27390899999999,4.883121726494685,0.032340761062092056,0.10631132918195205,7.6535038381188345
1816,28.09561800956726,112.348672,4.789722835846555,0.031722183157403216,0.10590564285036062,7.653484498685722
1817,28.110203981399536,112.3975,4.804936827254982,0.03182294494228173,0.10631828614580188,7.653498322069123
1818,28.123892068862915,112.441188,4.857680105030121,0.03217226200618007,0.1068922084128408,7.653558348443505
1819,28.138345956802368,112.51564499999999,4.919600297979023,0.03258235748961103,0.10746475311442744,7.653664402634499
1820,28.15733289718628,112.59463199999999,4.816363225898121,0.03189862161982858,0.1067904151884461,7.65371647827761
1821,28.171891927719116,112.63919399999999,4.817425047794768,0.031905654032734376,0.10673104051718245,7.653763712105508
1822,28.185595989227295,112.70289899999999,4.8560479204536975,0.032161452099249234,0.1068820682754256,7.653822804242769
1823,28.200155019760132,112.761359,4.9175794747817445,0.032568973641361396,0.10704172659942474,7.6538942541092645
1824,28.21920895576477,112.83651499999999,4.815428440975609,0.03189243056879265,0.1061538295169274,7.653894658166437
1825,28.232945919036865,112.880253,4.826514384856299,0.031965852425194036,0.1059973930670616,7.6538823033185155
1826,28.247512102127075,112.96009099999999,4.877047287486953,0.032300530244279466,0.10612476531621333,7.653879636687249
1827,28.261173009872437,112.998482,4.94540546803544,0.03275326431637169,0.10640821688677563,7.653899066054783
1828,28.280208110809326,113.077601,4.837528276525954,0.032038797082076007,0.10568110627073529,7.653861019074801
1829,28.294795036315918,113.12210999999999,4.850685274530374,0.03212593546456741,0.10572967434908696,7.6538266386952465
1830,28.30846905708313,113.195787,4.899703643515395,0.032450582575123066,0.10606512327340456,7.653818613272156
1831,28.32297992706299,113.24029999999999,4.971847630865252,0.03292838992616429,0.10656478721111745,7.653850106339023
1832,28.3420729637146,113.31939399999999,4.860509583809457,0.032191001554825,0.10604539599299877,7.653840791590349
1833,28.355796098709106,113.388263,4.8541876540367035,0.03214913161348756,0.10628113910968852,7.65385022415318
1834,28.370347023010254,113.432777,4.8908773094818185,0.032392126043416035,0.10677500575778699,7.653898866927328
1835,28.384026050567627,113.486457,4.946942840041009,0.032763446282638456,0.10732022323905588,7.653990753496879
1836,28.40315008163452,113.567858,4.845821159712982,0.03209372058566436,0.10683198819252548,7.654043924181633
1837,28.417829990386963,113.62253899999999,4.849052712889668,0.03211512306035173,0.10700792141281322,7.654111081762621
1838,28.431793928146362,113.688161,4.895720075400149,0.03242419952923446,0.10748761946107203,7.654216306409301
1839,28.44655203819275,113.73582599999999,4.9627332039099805,0.032868025364130346,0.10811259243312013,7.654371367696437
1840,28.466238975524902,113.81499699999999,4.869215815689904,0.0322486626537628,0.10766111828246316,7.654490590271107
1841,28.481125116348267,113.89532299999999,4.884917808299345,0.0323526564551922,0.10788459107123992,7.6546276225295
1842,28.495113134384155,113.929829,4.9211767191517,0.03259279807727899,0.10823043793527551,7.654792115759325
1843,28.510276079177856,114.004995,4.987684595136116,0.03303327764064701,0.10865934794753684,7.654990787855973
1844,28.5297269821167,114.084447,4.8811834591751975,0.032327923978815204,0.10806792904178317,7.655142204693813
1845,28.543795108795166,114.129092,4.89307589523445,0.03240668720745882,0.10822914582946706,7.655306405713809
1846,28.558659076690674,114.203972,4.927626338322535,0.032635513701469505,0.10858077070476713,7.655498787543668
1847,28.57267689704895,114.247402,4.975739949961627,0.03295416863268113,0.10901755157190379,7.655726272912384
1848,28.59222102165222,114.32694699999999,4.869469651549402,0.03225034380064809,0.1083117953167629,7.655897109152866
1849,28.607078075408936,114.371804,4.870868997178081,0.03225961162257742,0.10825571455644337,7.656063173450959
1850,28.621031045913696,114.44575999999999,4.905928035487999,0.03249180652668883,0.10840683299945209,7.656240956204306
1851,28.6358859539032,114.49061599999999,4.955805772403815,0.03282214520392477,0.10867895464084074,7.656440115496658
1852,28.65528392791748,114.570015,4.864050007908598,0.032214449671882486,0.10801078438575827,7.656585701294011
1853,28.669608116149902,114.644341,4.877364583701926,0.03230263168709599,0.10803328071802001,7.656732622015194
1854,28.684498071670532,114.70882999999999,4.921940620239758,0.032597857370073174,0.10828508795546522,7.656899107753509
1855,28.698636054992676,114.763374,4.977009198358266,0.03296257482474908,0.10859920846134345,7.657090159155886
1856,28.718048095703125,114.82278699999999,4.873287754651125,0.032275630976974924,0.10799349303353604,7.657232860009881
1857,28.73275899887085,114.887498,4.869452693106715,0.03225023148541746,0.10806211539163442,7.657380723709259
1858,28.746660947799683,114.94054,4.898936037705109,0.03244549874607051,0.10834457991880844,7.657550734646115
1859,28.761516094207764,115.00626,4.941624648312206,0.03272822406668377,0.10868054403045055,7.657747002208877
1860,28.780869960784912,115.08561499999999,4.848014796209554,0.03210824897094049,0.10811343836454838,7.657898109519376
1861,28.796041011810303,115.155011,4.852043802483802,0.032134932952321935,0.10822923836798808,7.658058240924291
1862,28.809699058532715,115.20444599999999,4.893019582819926,0.03240631425211489,0.10860453094824417,7.6582479722566665
1863,28.82455801963806,115.24930599999999,4.948293588638514,0.03277239224796425,0.10903195005360618,7.65847149159
1864,28.843992948532104,115.341786,4.859183458629655,0.03218221866961743,0.10857339134310684,7.658658541085645
1865,28.858204126358032,115.392957,4.862695258997148,0.032205477212603695,0.10875826806789371,7.658860249604962
1866,28.87292504310608,115.447679,4.900967844042453,0.032458955335310125,0.10909811927456681,7.659088886352201
1867,28.886964082717896,115.49228799999999,4.9413463899523595,0.032726381170349546,0.10940493209333653,7.659341709242088
1868,28.90670394897461,115.57145899999999,4.84414458904004,0.0320826167110173,0.10881803995997441,7.659547665543338
1869,28.921622037887573,115.64638,4.846059143344712,0.03209529674374552,0.10878955925527216,7.659751117570537
1870,28.935626983642578,115.69038599999999,4.878719915581689,0.03231160800735551,0.10897519608928843,7.659969003831793
1871,28.95014500617981,115.764906,4.9237871099326505,0.03261008661302598,0.10925942048406032,7.660209180564132
1872,28.96958613395691,115.844349,4.834760061403028,0.03202046328069373,0.10872142366655188,7.660406471017636
1873,28.98384404182434,115.90415999999999,4.835362756496435,0.0320244549112737,0.10873652259247207,7.660604706582349
1874,28.998862981796265,115.961221,4.8582816597099026,0.03217624608383659,0.10889127766149274,7.660815063312716
1875,29.012898921966553,116.005258,4.902179521793366,0.03246698023880862,0.10911849277406716,7.661043296355533
1876,29.032290935516357,116.08465199999999,4.818434280013827,0.031912338145865464,0.10857052579225401,7.661228252724856
1877,29.04720401763916,116.159511,4.8255563438736955,0.031959507350006175,0.10853000830480518,7.661409929510129
1878,29.06129002571106,116.21502799999999,4.857238710317489,0.03216933866293064,0.10864169048142591,7.661600290780148
1879,29.075801134109497,116.248165,4.904687282723565,0.03248358906029352,0.10884531943805255,7.661806712224219
1880,29.095191955566406,116.34157099999999,4.8123831340995125,0.031872261597475346,0.10828335218120488,7.66196912888241
1881,29.110074043273926,116.402442,4.806084030373787,0.03183054283232688,0.10818736567341611,7.662124093244155
1882,29.123941898345947,116.446311,4.828225632835659,0.03197718596654693,0.10821316844664736,7.662280786597998
1883,29.13857412338257,116.52299099999999,4.8744420413995275,0.0322832757816753,0.10825822179772193,7.662440546282278
1884,29.157984018325806,116.60035699999999,4.785442810028361,0.03169383668150547,0.10760718545877333,7.662549217707717
1885,29.172066926956177,116.644441,4.780214271742363,0.03165920823747264,0.10745576636496394,7.662645865339668
1886,29.186893939971924,116.71839399999999,4.801470857052896,0.031799989931034355,0.10749498227623004,7.66274532789074
1887,29.20055890083313,116.76773499999999,4.832444026958772,0.03200512425767351,0.10762420514325842,7.662854526800568
1888,29.220011949539185,116.84239,4.756090819662324,0.031499439375787225,0.10708130350384416,7.662921544198459
1889,29.23494005203247,116.887321,4.756276703260546,0.03150067047699096,0.1070419703587509,7.662985402916276
1890,29.249011993408203,116.961394,4.779713849286846,0.03165589395534525,0.10718278104421129,7.663059995899946
1891,29.263893127441406,117.006277,4.807898183352589,0.03184255791024295,0.10740836451753395,7.663151891349096
1892,29.283452033996582,117.085837,4.732934275269767,0.03134607431319621,0.10691960427513994,7.663206084368555
1893,29.297702074050903,117.160089,4.7243017677856205,0.03128890148860805,0.10689888160698177,7.6632586726328995
1894,29.31259512901306,117.204984,4.7453318793026416,0.031428183253383826,0.10705202459487995,7.663323017750114
1895,29.326271057128906,117.24985799999999,4.777696703368418,0.03164253446159737,0.10730198735878858,7.663406612197935
1896,29.34562397003174,117.34337199999999,4.702191407403652,0.03114246526969706,0.10690397820993376,7.6634596285176935
1897,29.360507011413574,117.402901,4.703741298551345,0.03115273014984695,0.10694856769591796,7.663515980477587
1898,29.374401092529297,117.44679599999999,4.724846415353506,0.03129250867225872,0.10713706702182076,7.663586687981141
1899,29.38918900489807,117.521586,4.757485368561705,0.031508675429129815,0.10738688035161435,7.663676467565275
1900,29.40867590904236,117.601041,4.683978193433212,0.031021839728458796,0.1069971580915313,7.663736232175562
1901,29.423643112182617,117.64599299999999,4.68281534375094,0.031014138211717685,0.10706078058785554,7.663800717692522
1902,29.437673091888428,117.720024,4.711925688493624,0.03120693510609985,0.10726679271802295,7.6638808611901155
1903,29.452452898025513,117.764162,4.736112620083272,0.031367124390573715,0.10749566766374885,7.6639784478289945
1904,29.471561908721924,117.837215,4.666956555747606,0.030909105959343673,0.10710965068287122,7.664046362426238
1905,29.48523497581482,117.90543799999999,4.658993670127427,0.030856368019224405,0.10710084029848393,7.664113409545157
1906,29.499785900115967,117.965976,4.678619387167641,0.030986348523709066,0.10722360431821175,7.664189677201926
1907,29.51344609260559,117.999102,4.704419464358003,0.031157221620578598,0.10737968542584399,7.664277788023631
1908,29.53249192237854,118.07815,4.6360620571741125,0.030704492670455677,0.10697338328126603,7.664334818186313
1909,29.547164916992188,118.15278099999999,4.623123810902311,0.03061880307378466,0.10696166330038681,7.664390935233126
1910,29.56093692779541,118.19655399999999,4.633904604600425,0.0306902039301587,0.107052608860713,7.664453948831423
1911,29.57547092437744,118.26616299999999,4.653577906282141,0.03082049958622205,0.10715452331721631,7.6645246893479735
1912,29.594676971435547,118.330298,4.58612026379584,0.030373729749290795,0.10670065168188822,7.664560901959027
1913,29.6084201335907,118.394041,4.574858556611252,0.030299143818075552,0.10659990569584667,7.664589529001309
1914,29.623033046722412,118.438655,4.589514764564245,0.03039621142073479,0.10660466959698295,7.66461847760952
1915,29.636728048324585,118.512351,4.6094074722329665,0.030527960195724676,0.1066565377952835,7.664651307981563
1916,29.655843019485474,118.591471,4.55057012596948,0.030138282308583217,0.10622393623408934,7.664651457619708
1917,29.670392990112305,118.63601999999999,4.544277441706405,0.030096606059333255,0.10612957478288086,7.6646445234683
1918,29.68407702445984,118.679705,4.5632319222370565,0.03022214098560222,0.10613844657381999,7.66463822233714
1919,29.698611974716187,118.7649,4.58502675826272,0.030366487496660717,0.10619023780974231,7.664635776852897
1920,29.717637062072754,118.83326799999999,4.526651452020287,0.02997986968599471,0.10579323301899408,7.6646035212830155
1921,29.732218027114868,118.87785199999999,4.526470746021674,0.029978672875869763,0.1057188772535322,7.664565732055999
1922,29.745914936065674,118.95155,4.533126976588948,0.030022756880817337,0.10576536655981647,7.664531463933253
1923,29.760422945022583,118.999635,4.554680142584727,0.030165502818896066,0.10582949637819046,7.664502003661686
1924,29.779539108276367,119.075176,4.496462493316329,0.02977992916539276,0.10548009851358005,7.664446500324209
1925,29.793249130249023,119.13379599999999,4.4918333918521105,0.029749270772509738,0.10542439728409243,7.664386915079748
1926,29.80775499343872,119.193395,4.50196228800188,0.029816354131997805,0.10547298178145,7.664331002557994
1927,29.821439027786255,119.237082,4.522899167143027,0.02995501842169099,0.10549374007126819,7.664276602776002
1928,29.84060001373291,119.316244,4.464586897386896,0.02956881809968406,0.10511688199727337,7.664194166583691
1929,29.855216026306152,119.37086199999999,4.45801002644523,0.029525259691031952,0.10500827491076647,7.6641036829745195
1930,29.86891508102417,119.434563,4.461636320821416,0.02954927652422387,0.10497311349330762,7.664010650331729
1931,29.883470058441162,119.482849,4.4736235195791885,0.029628667363228656,0.10497793173079159,7.66391802387025
1932,29.90261197090149,119.558261,4.4206691074930236,0.029277951963452703,0.1046465324209903,7.66380104884714
1933,29.916285037994385,119.631936,4.412131506011816,0.029221407698326367,0.10453642438518623,7.663676045317472
1934,29.930869102478027,119.67656699999999,4.414454473401167,0.02923679263802312,0.10450243837524609,7.663548600656268
1935,29.944567918777466,119.73022399999999,4.422506044625905,0.02929011794010208,0.10451155439453154,7.663421905504323
1936,29.96368408203125,119.80872,4.378179610720837,0.028996545367483154,0.10421748658025122,7.663273779420431
1937,29.978270053863525,119.869434,4.370431104427757,0.028945227254880523,0.10413738506558207,7.663119971009376
1938,29.99194097518921,119.938088,4.366141242824055,0.028916815636885824,0.10413979135639606,7.662966531966319
1939,30.006428003311157,119.977594,4.373968892777484,0.02896865791545283,0.1041772853720641,7.662816041319296
1940,30.025450944900513,120.067539,4.329803017903298,0.028676148720227498,0.10393539218189866,7.662648152141271
1941,30.04002594947815,120.121196,4.31972932763383,0.02860943098754213,0.10389843641305085,7.662477821912135
1942,30.053690910339355,120.16797199999999,4.323018892993751,0.02863121767508795,0.10393126556362454,7.662310131272111
1943,30.068196058273315,120.21936799999999,4.328716150369196,0.02866895043085539,0.10396880883760273,7.662145388700373
1944,30.087228059768677,120.300619,4.290849980003566,0.02841816397974425,0.10373016775036846,7.6619635444728456
1945,30.100955963134766,120.36213099999999,4.279763393548302,0.02834473786759175,0.10367683673474537,7.661778067572054
1946,30.115478992462158,120.41665499999999,4.28161580024649,0.028357006298683863,0.10368615898427223,7.661593473176076
1947,30.12913703918457,120.48031499999999,4.288559936233168,0.028402997092136607,0.10372655701940778,7.661412016002375
1948,30.148224115371704,120.56323099999999,4.252090423014085,0.028161460657222498,0.10349905805193015,7.661214330055505
1949,30.162837982177734,120.608212,4.242068958088696,0.028095088811342504,0.10344762799872534,7.661013155205893
1950,30.176530122756958,120.65771199999999,4.241635051281946,0.02809221506025738,0.10346417751001785,7.660813416131817
1951,30.191051959991455,120.722236,4.249178987717346,0.028142178313149708,0.10350731448189927,7.660617042566312
1952,30.210158109664917,120.801344,4.212356770543931,0.027898305931078917,0.10329873201745957,7.660405923269845
1953,30.223905086517334,120.845092,4.205052862882348,0.02784993238117923,0.10325872824389351,7.660192223863161
1954,30.238457918167114,120.919646,4.202873673800016,0.0278354996806716,0.10324564019434299,7.659977865994749
1955,30.252164125442505,120.974188,4.200941556818189,0.027822703330886944,0.10323597231565072,7.65976308276665
1956,30.271256923675537,121.053034,4.166397326529246,0.027593917984048876,0.10299460353832558,7.659531288828576
1957,30.285799980163574,121.096993,4.154735923399648,0.027516684879205965,0.10290566983802826,7.659293455185446
1958,30.299474954605103,121.16265299999999,4.154691505154297,0.027516390698569034,0.1028699764655698,7.659053396063171
1959,30.31400203704834,121.205197,4.149238855485785,0.027480277971923733,0.10281796840604236,7.658809891936181
1960,30.332968950271606,121.284165,4.118284303259852,0.027275266949591186,0.10255383160646166,7.658547852572444
1961,30.347569942474365,121.339592,4.105918310035855,0.027193367366792984,0.10243612431254051,7.658277744268128
1962,30.361268043518066,121.407417,4.0993387536427,0.027149791172480432,0.10236685714079324,7.658003025862107
1963,30.375762939453125,121.456965,4.09950433764187,0.027150887830080385,0.10230924919968318,7.657724550788361
1964,30.394856929779053,121.53605999999999,4.068862883186394,0.026947950444398856,0.10206182209071954,7.657428928553809
1965,30.408518075942993,121.599722,4.0567513236715955,0.026867735968025646,0.10194283473411864,7.657125282638848
1966,30.42299199104309,121.64419699999999,4.0467381414922,0.02680141897851093,0.10185857140898477,7.656816048682986
1967,30.436638116836548,121.697845,4.044092870325263,0.02678389943106853,0.10177812167566934,7.656501484969892
1968,30.45573902130127,121.785196,4.015508864274057,0.02659458846122649,0.10151296386103158,7.656168610036279
1969,30.470326900482178,121.844291,4.000947403549563,0.026498148366470964,0.10136050752849857,7.655825376610139
1970,30.48402190208435,121.90644999999999,3.996634577470818,0.02646958465548292,0.10124823167879791,7.655474625647422
1971,30.498552083969116,121.95976499999999,3.9898416014084788,0.026424594989437805,0.10115174743252374,7.655117478796478
1972,30.517635107040405,122.01885,3.963529650252079,0.026250331767448173,0.10089787757496493,7.654742992918698
1973,30.53130602836609,122.082522,3.9522891015475,0.026175885968178172,0.10074915260700136,7.6543585288187925
1974,30.54599094390869,122.14494099999999,3.947373400552613,0.02614332943564986,0.10062817940192487,7.653966020563914
1975,30.55967402458191,122.188577,3.9440136059763677,0.026121077622221062,0.10051773374923709,7.653566209224057
1976,30.5787570476532,122.26765999999999,3.9208185264553026,0.02596745734269027,0.10026594593753473,7.653149369308629
1977,30.593305110931396,122.33451799999999,3.9094730650119294,0.025892316709662737,0.1001153260191634,7.652722532145123
1978,30.607038021087646,122.385944,3.8997340982824418,0.025827815840417333,0.09999448130112176,7.652287780363676
1979,30.62155795097351,122.430466,3.89337741945673,0.025785715757198974,0.09988662608157642,7.651846032405111
1980,30.640562057495117,122.50947099999999,3.874449807977341,0.025660358783808422,0.09965160700475101,7.651388613307437
1981,30.655117988586426,122.58402799999999,3.8644646885773133,0.025594227653195675,0.09950579668160481,7.650921677595128
1982,30.66877293586731,122.62768399999999,3.8567560448074163,0.02554317354882585,0.09938853691830506,7.650447201852543
1983,30.683272123336792,122.693362,3.849333217782482,0.025494012399736296,0.09928488579214657,7.649966134999412
1984,30.702351093292236,122.771267,3.8294916245965602,0.0253626021543526,0.09906539644576946,7.649470633399563
1985,30.716054916381836,122.82626599999999,3.818100273162292,0.02528715759336386,0.09892508107820147,7.648966112482217
1986,30.73059105873108,122.869508,3.8116534829381443,0.025244460705197962,0.09881115057387756,7.648454377218557
1987,30.744242906570435,122.933163,3.8029826496438712,0.025187034049979063,0.09870207425519807,7.647935779853974
1988,30.763279914855957,123.01220099999999,3.7859536371539306,0.025074251437767616,0.0984846538654869,7.647403044967199
1989,30.777853965759277,123.074681,3.7762035125911764,0.025009676670544677,0.09834541675772247,7.646861477603919
1990,30.791513919830322,123.11043699999999,3.7672340075317994,0.02495027192165287,0.09822838187798877,7.646312594311714
1991,30.8059720993042,123.18865299999999,3.7604916937400032,0.024905617790226445,0.09812006146516764,7.645756999979279
1992,30.825087070465088,123.26401399999999,3.7434176982291847,0.02479253725688758,0.09791182786796236,7.645188038054887
1993,30.838755130767822,123.308865,3.7321625855030796,0.02471799500056272,0.09777411782656172,7.644610457922537
1994,30.853255033493042,123.37566299999999,3.7283202926694097,0.024692547616404735,0.09765745048077304,7.644025686204911
1995,30.86689591407776,123.425826,3.7158563650702945,0.02460999941733136,0.09755078427868444,7.6434344079853735
1996,30.885966062545776,123.50489999999999,3.7007772774477004,0.02451013109596827,0.09734723854667378,7.6428302187559085
1997,30.900540113449097,123.554312,3.6910675465331835,0.024445823854602606,0.0972099392625625,7.642217546291815
1998,30.914211988449097,123.60798299999999,3.6815554763795832,0.024382825714217467,0.09709509517795144,7.641597898977839
1999,30.928736925125122,123.67250999999999,3.6761008257227035,0.024346699735089364,0.09698849548508166,7.64097184005958
2000,30.947951078414917,123.76099599999999,3.6581878275288506,0.024228062513463326,0.09678455875972147,7.640332984422993
2001,30.96171998977661,123.80475,3.650816288727162,0.02417924104465745,0.0966487440801284,7.6396858485252634


==> Results/Disk16/HaltingMotion0.1/exact_fixedstep_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17154908180236816,0.651517,51.07987981395737,0.3383004317054828,0.15335905639559275,15.976674666312872
2,0.1854381561279297,0.725406,45.69427743453765,0.30263175713953516,0.1505473701892914,15.686443791300317
3,0.19991111755371094,0.771277,41.8645043247555,0.27726729071768325,0.1489095518517412,15.478643925536604
4,0.21944117546081543,0.8372649999999999,38.578578453367335,0.2555047073895392,0.14738545059632968,15.298053837235688
5,0.23333001136779785,0.9111549999999999,35.88769446556934,0.2376830676743124,0.1463580244252993,15.148697926371995
6,0.24718809127807617,0.9614739999999999,33.64081009098613,0.22280202338285535,0.1455644126254695,15.022899032877511
7,0.2609889507293701,1.0288199999999998,31.72594796812388,0.21011995198448513,0.14489543985814407,14.91418748165555
8,0.2794060707092285,1.080892,29.45096037990126,0.19505278099615347,0.1435496495695232,14.799692948613728
9,0.29331016540527344,1.151101,27.79780162658275,0.18410396275377902,0.1427261230656739,14.692848681476582
10,0.30707716941833496,1.194869,26.44254535069441,0.1751281432163315,0.14210863181710742,14.595427085513109
11,0.3208580017089844,1.268652,25.272352671298574,0.16737799403704476,0.14158290505823934,14.506509877534851
12,0.3392059803009033,1.3170009999999999,23.69437898864845,0.1569271241445404,0.1403726984277201,14.413097642496938
13,0.3530130386352539,1.3923299999999998,22.642406347487167,0.14995994254694442,0.1396617436755996,14.323655092829418
14,0.36690306663513184,1.440553,21.78130389005529,0.14425688815149817,0.13914233947326146,14.23996565459843
15,0.3808870315551758,1.508687,21.055381080728598,0.13944912429859707,0.13870154267287085,14.161890696127873
16,0.39994215965270996,1.5791279999999999,19.985284287548424,0.13236190701425674,0.1375372297182329,14.079922122101735
17,0.4142341613769531,1.635108,19.29855453110234,0.1278137175134813,0.13687594075759602,14.000348856133892
18,0.4280431270599365,1.6770589999999999,18.767535184675843,0.12429679314337032,0.1364004671060324,13.924716994176688
19,0.4420490264892578,1.750788,18.30304834822638,0.12122051148678288,0.13599569308213688,13.853107160408333
20,0.4613170623779297,1.8273329999999999,17.573680937636368,0.11638993414844136,0.13481274287985112,13.7777797457752
21,0.47546911239624023,1.875451,17.105031513629992,0.11328608380585381,0.13417156280677367,13.704050118414976
22,0.4896671772003174,1.9353049999999998,16.75168348364561,0.11094587095646227,0.13372439790113202,13.633327244183048
23,0.5036020278930664,1.9892409999999998,16.450307648935663,0.10894986831590561,0.13334731478121853,13.565783013876116
24,0.5252180099487305,2.070839,15.903993005726546,0.10533164367798918,0.13209249019687208,13.494443782833583
25,0.5390889644622803,2.1168549999999997,15.559872238541441,0.10305254269886485,0.131440286823349,13.424146100523139
26,0.5528950691223145,2.18852,15.287717081617552,0.10125006768495405,0.13100289438869567,13.356261908339153
27,0.5666389465332031,2.232265,15.052224820886742,0.09969040987529013,0.13063713839654298,13.291004338226012
28,0.5851559638977051,2.310784,14.598595255104364,0.0966860355796283,0.12928241440403496,13.221870575963594
29,0.5988731384277344,2.382179,14.307892949176244,0.09476072338329086,0.12861842900086515,13.153499439140154
30,0.6125600337982178,2.428191,14.081633923652362,0.0932622169989615,0.12819055673565535,13.087203305252737
31,0.6262121200561523,2.471845,13.890525910063804,0.09199651465716155,0.12784259265651954,13.02323507980398
32,0.6445980072021484,2.553149,13.477836756397963,0.08926328741869072,0.12634606591497757,12.955191091129858
33,0.6583349704742432,2.6112539999999997,13.219411605521708,0.08755174580145492,0.1256415177555771,12.887617824041351
34,0.672173023223877,2.666128,13.011555760994293,0.08617512310398102,0.12521471193303596,12.821881362547849
35,0.6860060691833496,2.726855,12.835291590211638,0.08500773106454855,0.12488786609172971,12.758315934652993
36,0.7043731212615967,2.785671,12.456495968196055,0.08249897961637065,0.12327048654690126,12.690707611200084
37,0.718163013458252,2.839461,12.224928926209959,0.08096531840655605,0.12255501486790578,12.623523150927763
38,0.7319190502166748,2.903219,12.036975938294798,0.07972051170020472,0.1221526910335228,12.55811311813602
39,0.7455480098724365,2.956849,11.88065736321332,0.07868521871153171,0.12185432498480298,12.494785505047837
40,0.764009952545166,3.028257,11.538838236417064,0.076421361424053,0.12013808439124422,12.427565981363088
41,0.777817964553833,3.079123,11.304559253548009,0.07486973911537116,0.11941076469115759,12.360734891868157
42,0.7914960384368896,3.143792,11.11977084581337,0.07364589132366757,0.11899987320845636,12.295499188239884
43,0.8051190376281738,3.186426,10.96864816564862,0.07264501058302308,0.11869364909241296,12.232146217080661
44,0.8237481117248535,3.265058,10.646321977107483,0.07051025441032642,0.1168926409483543,12.165120459292138
45,0.8376541137695312,3.318965,10.439842587693557,0.06914274793162227,0.11613690260429269,12.098413942495865
46,0.8517670631408691,3.392172,10.272901967766376,0.06803710547521394,0.11574395851409806,12.033259180380577
47,0.8676590919494629,3.439438,10.126202066297875,0.06706551665827266,0.11547898779339982,11.969987545230866
48,0.8860981464385986,3.5263079999999998,9.841243145138376,0.0651782427179717,0.11365372110717697,11.903429967319992
49,0.899846076965332,3.581164,9.643118083564026,0.06386606668885027,0.11290523275551685,11.837235572979353
50,0.9135241508483887,3.624841,9.488879022247891,0.06284454625420667,0.11252616664147357,11.772525832170393
51,0.927170991897583,3.678489,9.347767502507194,0.06190996911305509,0.11227862807258131,11.709609146130607
52,0.9455490112304688,3.756871,9.1039784369936,0.0602953618271979,0.11046588644698595,11.643834234780506
53,0.9592370986938477,3.80056,8.922973072141286,0.059096569009094706,0.10973692551886101,11.578481529250936
54,0.9729299545288086,3.864255,8.780057675862686,0.05815004485057076,0.10938525013835859,11.514577920402175
55,0.9867031574249268,3.924617,8.652293301384919,0.05730386543120182,0.10917012422443993,11.452415853742325
56,1.005115032196045,3.983993,8.425367003131312,0.055800939720645516,0.10738138323536943,11.387774645150186
57,1.018984079360962,4.039616,8.265621198907933,0.0547429483015439,0.10669260037523855,11.323643606670808
58,1.0326650142669678,4.105931,8.134810734541674,0.053876594724991275,0.10638513581971887,11.260955792381633
59,1.0463299751281738,4.160703,8.023266065114415,0.05313783790020768,0.10621853331081645,11.199984277865747
60,1.0647070407867432,4.2287289999999995,7.833918430624783,0.05188379449361471,0.10450474782566316,11.136955499745937
61,1.0784411430358887,4.291026,7.69086548876383,0.05093635937504037,0.10388854769280774,11.074561775944609
62,1.0922930240631104,4.355007,7.572623746783682,0.050153248050127615,0.10365077249432869,11.013639030547862
63,1.1083061695098877,4.398947,7.472004334290431,0.049486848857169495,0.10353960609256047,10.95440028338833
64,1.1266310214996338,4.477272999999999,7.2991628689776675,0.048342125288028705,0.10188817699529613,10.89341035366877
65,1.140369176864624,4.544595999999999,7.165642453910111,0.04745782379351918,0.1013197469034749,10.833088083483887
66,1.1540629863739014,4.5893749999999995,7.054012737411457,0.04671850370466618,0.10112001689755945,10.774176023234386
67,1.1677169799804688,4.638364999999999,6.952388553119418,0.046045449939799636,0.10105667821502917,10.716891754805518
68,1.1860699653625488,4.71672,6.78395318561113,0.044929907817342345,0.09946876492462378,10.658111416766847
69,1.1997439861297607,4.7803949999999995,6.65040503759348,0.04404542264837972,0.09896502453046815,10.600051111126447
70,1.2133710384368896,4.824021999999999,6.528938729459677,0.04324095512361259,0.09884236024526924,10.543415265844096
71,1.226943016052246,4.8775949999999995,6.431331019657883,0.042594502342517604,0.09885408823783483,10.488398009586176
72,1.2452349662780762,4.966584999999999,6.282490078814405,0.04160873348937633,0.09731924377173305,10.432068775725197
73,1.2604100704193115,5.0210669999999995,6.164396897606252,0.04082660607776728,0.09685368450544946,10.37644185357943
74,1.2741811275482178,5.075902,6.060382925447314,0.040137724823290324,0.09676489653152653,10.322161159896691
75,1.2878530025482178,5.118512,5.970101536703867,0.03953979403531433,0.09678754891409838,10.269368622679071
76,1.306152105331421,5.196813,5.83785687848323,0.038663941838133535,0.0953089916648002,10.21542815567544
77,1.3197920322418213,5.260454999999999,5.727598570874595,0.03793370454707153,0.09489328870298605,10.162192857707536
78,1.3334400653839111,5.304104,5.641296133179438,0.03736212622629542,0.09484405062518399,10.110242766307636
79,1.3470470905303955,5.374726,5.570366968267233,0.0368923646059137,0.09492310263964,10.059736861865929
80,1.3670799732208252,5.437746,5.462521228805348,0.03617810567753651,0.093508727569691,10.008231215409795
81,1.3808269500732422,5.509923,5.379981797289314,0.03563144962790795,0.09313346683541243,9.957409860796112
82,1.3945250511169434,5.545195,5.308192793829217,0.03515599332396377,0.09310245707488918,9.907779966094093
83,1.4082021713256836,5.598872,5.238147498493192,0.034692085543886336,0.09321723056378249,9.859520950007804
84,1.4265050888061523,5.6771769999999995,5.1610195305010365,0.034181269446367187,0.09185038383130933,9.81036505926065
85,1.440195083618164,5.74087,5.090553966413834,0.033714578239616204,0.09151405202333916,9.76187303544884
86,1.454012155532837,5.787907,5.023645227097729,0.03327144377105539,0.0915328686338152,9.714535747541218
87,1.4694550037384033,5.850131999999999,4.964891647402727,0.03288232066725297,0.0916877353316245,9.66850810715058
88,1.488556146621704,5.912287,4.907281595022706,0.032500771108762996,0.09040332025903569,9.621721127865067
89,1.5025060176849365,5.987742,4.847111667148514,0.032102267575675886,0.0901529342683087,9.575640489015077
90,1.5162971019744873,6.029008,4.787590157254247,0.03170805849440294,0.09025525748069717,9.530723361144569
91,1.5299770832061768,6.102688,4.726893390652541,0.03130606572505282,0.09041833043139538,9.487014186653843
92,1.5497441291809082,6.182462999999999,4.6663372842643,0.030905004543856626,0.08905339518351406,9.44244670690835
93,1.5636391639709473,6.22636,4.600707694377263,0.03047034184158904,0.0886690708326033,9.39833916823596
94,1.5773041248321533,6.270017999999999,4.5304905984773,0.03000529623179941,0.08859924291855595,9.35507961345034
95,1.5919201374053955,6.34626,4.47584284947785,0.029643365915095823,0.08863728736601255,9.31277752604275
96,1.6102681159973145,6.422987,4.431019229982573,0.02934650049800627,0.08729871695771262,9.269689262836073
97,1.624006986618042,6.4667259999999995,4.367356431652443,0.02892486379413961,0.0869383280135352,9.227048681819051
98,1.6387629508972168,6.511483999999999,4.307888150281086,0.02853100724369378,0.08689250220632506,9.18522260026438
99,1.6527249813079834,6.5910649999999995,4.254853291620519,0.0281797590487948,0.0869073827251227,9.1442594990939
100,1.6723220348358154,6.665013,4.224616607583034,0.027979502444815313,0.08559668773537515,9.102579988168696
101,1.6863970756530762,6.712604,4.175214467729,0.027652313631907663,0.08522428299305522,9.061299079783966
102,1.7003240585327148,6.787122999999999,4.125731910718921,0.027324592218713833,0.08518145923014382,9.020779220071809
103,1.7155871391296387,6.843992,4.081786132673793,0.027033540717840143,0.08526404535157969,8.98113891953116
104,1.7348380088806152,6.913963,4.066505082074736,0.026932334802058762,0.08408015974585349,8.940951810095056
105,1.748615026473999,6.971525,4.023079675586026,0.02664472970557805,0.08383268932724638,8.9012619951508
106,1.763211965560913,7.034498999999999,3.986366260425543,0.026401577915804646,0.08391543419252705,8.862410854347795
107,1.7769949436187744,7.078091,3.952053744900855,0.026174327208536317,0.08411892943972998,8.824503917359278
108,1.7960989475250244,7.164219999999999,3.935823586164477,0.026066835379519426,0.08305779448486426,8.786184004248144
109,1.8099210262298584,7.215533,3.89456239505388,0.025793563813175935,0.08293402190045115,8.748439841825306
110,1.8245720863342285,7.273358,3.871761755342261,0.025642555896052875,0.08315297903456978,8.711607301155329
111,1.838252067565918,7.322203999999999,3.850289712424167,0.02550034723355706,0.08345960281659709,8.675750884502975
112,1.858112096786499,7.410004,3.8569662620758116,0.025544565811159065,0.08244018157900308,8.63950826271624
113,1.871847152709961,7.465802,3.8204216852764743,0.02530253223252226,0.08230882012407008,8.603777228230385
114,1.8864171504974365,7.526128,3.7915651819584064,0.02511141652188299,0.08248884288739035,8.56885055057268
115,1.900118112564087,7.5775879999999995,3.775963160197172,0.02500808482422575,0.08277336811549568,8.53480980209521
116,1.9192359447479248,7.643193999999999,3.790900584433956,0.02510701491345613,0.08179364946048674,8.500412655108958
117,1.9338221549987793,7.707783,3.760510931071251,0.024905745198464085,0.08170306095957543,8.466519235823053
118,1.947585105895996,7.755566999999999,3.7172603514822415,0.02461929797502179,0.08192663335451317,8.433413086390793
119,1.9621241092681885,7.8260879999999995,3.6903169457737315,0.02444085264946497,0.08228138170314221,8.40119763014088
120,1.9812321662902832,7.9051979999999995,3.705095209418637,0.02453872862311914,0.08141148496099418,8.368714615928894
121,1.9950029850006104,7.965395,3.6788289594254078,0.024364768078490653,0.0814284833895762,8.336785970156155
122,2.0095901489257812,8.020081,3.6382227367407713,0.024095834347358656,0.08170151163965637,8.305630312282146
123,2.0232670307159424,8.067234,3.6097196548136625,0.023907059335436198,0.08210977902202368,8.275352447887045
124,2.0423619747161865,8.154482999999999,3.6256230916626255,0.024012387295705494,0.0813103107418124,8.244849082333067
125,2.056955099105835,8.190927,3.595358215157483,0.02381194397390259,0.08134161942067142,8.214864081674037
126,2.070647954940796,8.264687,3.557111313575885,0.02355863595196562,0.08165311352975216,8.185631031385267
127,2.085200071334839,8.313202,3.534306264284818,0.02340759883033706,0.08200519230412974,8.15716658691183
128,2.104302167892456,8.388278999999999,3.5622262484163034,0.0235925120039642,0.08114509470425929,8.128400526545077
129,2.1180341243743896,8.4432,3.539428858353803,0.023441525609164682,0.08104512338884808,8.099993953634927
130,2.132611036300659,8.50659,3.5048480599890945,0.023212498073115068,0.08119044045397782,8.072146411029122
131,2.146306037902832,8.564753999999999,3.487361238168347,0.023096683404156132,0.08143035439199327,8.04492527895968
132,2.1654200553894043,8.629401,3.519726006836642,0.023311034245473896,0.08051575006320173,8.01735216759739
133,2.180056095123291,8.694041,3.511406369316851,0.023255933548784136,0.08036109096148379,7.990064565823489
134,2.1937789916992188,8.747808,3.488979554714909,0.023107401463562927,0.08040713309267643,7.963220050629183
135,2.208332061767578,8.802322,3.46704818796261,0.022962150713811424,0.08056481203946472,7.93689949217144
136,2.2274670600891113,8.88229,3.4878446586493803,0.023099885082743167,0.07963668967866426,7.910222315114089
137,2.242089033126831,8.926910999999999,3.4684688705131927,0.022971559849501035,0.07947932671379544,7.883810051236779
138,2.2558441162109375,9.000667,3.438578002477808,0.022773593573988005,0.07958811501210732,7.857865813644372
139,2.2703781127929688,9.045202999999999,3.418218969858115,0.022638756343567074,0.0797706168451182,7.832437273218798
140,2.289492130279541,9.124319,3.4456472499135575,0.02282041297661889,0.0789015872913384,7.806702479071048
141,2.30320405960083,9.191035,3.438972764291731,0.022776208069021225,0.0787308255904829,7.781202075056449
142,2.3177621364593506,9.242592,3.4218621558128843,0.022662885049150774,0.07879940973409556,7.756110819705371
143,2.3314859867095947,9.288443,3.4127796754856345,0.022602732068625835,0.07898908455938222,7.731510431374074
144,2.350586175918579,9.373932,3.4549304947604185,0.022881895614220216,0.07826005354594923,7.706708973159128
145,2.365170955657959,9.440006,3.447996592319051,0.022835972597215048,0.07825043300574953,7.682241075168654
146,2.378880023956299,9.483716,3.433305590216909,0.02273867455400425,0.07851308688570957,7.658298137066981
147,2.393460988998413,9.558297999999999,3.437251308397723,0.022764806920971818,0.07894271935606317,7.6349921220099075
148,2.412551164627075,9.609161,3.48598222259471,0.02308755022753964,0.07839523983561734,7.61160540906972
149,2.4263131618499756,9.681154,3.475137167323949,0.02301572376879833,0.07850607737392595,7.588612115632756
150,2.440946102142334,9.729572,3.445949615049317,0.022822415531369072,0.07883351729551852,7.566159255154123
151,2.4546380043029785,9.794189,3.420061076199633,0.022650956555722086,0.07915619881662615,7.544233520449873
152,2.4737300872802734,9.872008,3.4552529847646354,0.022884031455338964,0.07854533197887541,7.522166201632024
153,2.4883651733398438,9.926644999999999,3.432508530105905,0.02273339565004774,0.07864400492044017,7.500456731740259
154,2.502134084701538,9.993829,3.404290386839003,0.022546507777877933,0.07899253241830033,7.479272078898524
155,2.516685962677002,10.044967999999999,3.3808052356673257,0.022390966362961055,0.079395215055993,7.458641161074359
156,2.5357229709625244,10.122154,3.3970958067906825,0.02249885830131003,0.07880300987176769,7.437869092842616
157,2.550318956375122,10.168603,3.3778405280809314,0.022371331198195385,0.07882749205405111,7.417381094245902
158,2.564033031463623,10.23232,3.3570723248298457,0.022233784043597937,0.07909964766124222,7.39734001748159
159,2.578587055206299,10.286875,3.3446505678465073,0.022151515139181763,0.0794360248587796,7.377780945369377
160,2.5977370738983154,10.366028,3.3735338575795457,0.02234280825540189,0.0787718563027698,7.358020226216719
161,2.6114771366119385,10.410632,3.374088136343264,0.02234647922615856,0.07878709021821202,7.33851527678532
162,2.626075029373169,10.478816,3.3747537279544795,0.022350887418390683,0.0790557323808301,7.319429041810126
163,2.639810085296631,10.534851,3.374441027235463,0.022348816411398825,0.07935139982194714,7.300771666464851
164,2.658864974975586,10.620766,3.3937548514322082,0.022476731259425883,0.0786610462854978,7.281889959614781
165,2.6735260486602783,10.675352,3.391760097487855,0.02246352006701551,0.07858063938844126,7.263184718594452
166,2.6872329711914062,10.725532,3.383175972305465,0.02240666767688473,0.07864749798594317,7.244747893247313
167,2.7018179893493652,10.770118,3.383767041216876,0.022410582307628307,0.07879239706589919,7.226624113094992
168,2.7209601402282715,10.851377999999999,3.4131123769385767,0.022604935539847174,0.07816458420569455,7.208316951170042
169,2.734863042831421,10.900611999999999,3.4063951188609574,0.022560447351624872,0.0780114889217095,7.19012962794792
170,2.749462127685547,10.975071999999999,3.3843596591495038,0.022414507197490514,0.07804881363667611,7.172179028465476
171,2.7631850242614746,11.018797,3.3731653386105265,0.02234036756590213,0.07814137225669038,7.154494979398851
172,2.782994031906128,11.105250999999999,3.3953804445342746,0.022487497511230106,0.07749728980495613,7.136620115891961
173,2.7967419624328613,11.160362,3.375285941886612,0.022354412254464218,0.07739255938741765,7.11888752013792
174,2.811458110809326,11.218586,3.3601702353794174,0.022254301407384266,0.07746986605508101,7.1014046387001155
175,2.8251991271972656,11.262329,3.3523041063380528,0.02220220428303243,0.07765904522925793,7.084234098797788
176,2.8443119525909424,11.353536,3.366691762930853,0.022297493278509755,0.07714361543974824,7.066949373937493
177,2.8589890003204346,11.416158999999999,3.374514009612952,0.022349299771381295,0.07726381163877465,7.049930229650417
178,2.872714042663574,11.45985,3.3759832605795306,0.02235903057415702,0.0776394101511613,7.033323602304857
179,2.8873159885406494,11.529131999999999,3.386559511126788,0.022429076747699207,0.07814445832662151,7.01720056195281
180,2.9064910411834717,11.611163,3.4137921144157204,0.022609437419702835,0.07791632483053663,7.001121698422237
181,2.920264959335327,11.657404999999999,3.4147166381626812,0.02261556051129698,0.07820623098056352,6.985390613690763
182,2.9348671436309814,11.702007,3.403970152753672,0.02254438687763876,0.07865043029374251,6.970093654900586
183,2.948625087738037,11.775767,3.395848803231896,0.022490599436101023,0.07921791413807554,6.955298112435569
184,2.9677281379699707,11.844871999999999,3.4080965524190723,0.02257171589237565,0.07900498534725706,6.9405407495872256
185,2.98233699798584,11.899483,3.3933340363269267,0.02247394421426635,0.07932793205748273,6.926133363967326
186,2.9960319995880127,11.943178,3.3847601035838437,0.022417159328339386,0.07988116800308531,6.912205749021327
187,3.010578155517578,12.017726,3.3787717856682833,0.02237749888780189,0.08042576618980819,6.898746350148745
188,3.0296730995178223,12.096822999999999,3.397648029635778,0.02250251565578255,0.0801419943091329,6.885266047554576
189,3.044312000274658,12.158501,3.4080687653195634,0.022571531859292684,0.08038687258570433,6.872070308060311
190,3.058065176010132,12.212933,3.418614218224084,0.022641374061019133,0.08073492041806084,6.859212644668311
191,3.0726430416107178,12.259936,3.4324362649472944,0.022732917040183265,0.08106105509322854,6.84667525611096
192,3.0917999744415283,12.338956,3.4549422524975917,0.02288197348534239,0.08059019824061331,6.833996523169006
193,3.1055221557617188,12.382679,3.4632713722083226,0.02293713698228345,0.08054343910994666,6.821420474786525
194,3.1201159954071045,12.457275,3.457939827069622,0.022901826327116504,0.08057306051801728,6.80898951498631
195,3.1338131427764893,12.500973,3.4609954275006993,0.022922063472323537,0.08064918897489587,6.796728204370345
196,3.1529791355133057,12.580681,3.455086051899081,0.022882925864239522,0.08004783026686244,6.784257251948911
197,3.1676130294799805,12.644777,3.4488815432053253,0.022841833599001958,0.07997561562054631,6.771873529051321
198,3.1813790798187256,12.701189999999999,3.452598539592419,0.022866451148749165,0.08011358097437483,6.759690928093552
199,3.1959800720214844,12.743146999999999,3.4593324872529427,0.022911049871552246,0.08038127405031952,6.747778164279684
200,3.2151739597320557,12.822308,3.452667788801598,0.022866909784075757,0.07999934455390786,6.735777160174182
201,3.228971004486084,12.897148,3.447535035058113,0.022832915718044605,0.0801249981021727,6.723964941149375
202,3.243563175201416,12.939236,3.4433207826576346,0.0228050048574163,0.08042734178203381,6.712434414908303
203,3.2581419944763184,13.006005,3.4633963339507376,0.02293796459995913,0.08084031426494488,6.701240698509772
204,3.2781009674072266,13.077682999999999,3.470590404887846,0.022985610704699545,0.0805651946118749,6.690007423184131
205,3.291856050491333,13.13144,3.48497984437597,0.023080911508236324,0.08077333250204646,6.678993679546428
206,3.3064160346984863,13.196002,3.506076455796758,0.023220633699775724,0.08122019072088996,6.668324887869706
207,3.320157051086426,13.239742999999999,3.521727782735505,0.02332429194406735,0.08161045219675968,6.657967938698171
208,3.33931303024292,13.325738,3.521526186415628,0.023322956778004056,0.08117341785539774,6.647477264017708
209,3.3539271354675293,13.396148,3.5251299389478694,0.02334682431727504,0.08111518447241835,6.637055457329947
210,3.367638111114502,13.44446,3.529567017745013,0.02337621095009509,0.08113359705210198,6.626741899386148
211,3.3822381496429443,13.503976999999999,3.5339897412401546,0.023405502508203096,0.08127153745862467,6.616598048381836
212,3.4013681411743164,13.589065,3.5093707990211587,0.023242452030967184,0.08063081364057655,6.606218014916553
213,3.415148973464966,13.638846,3.4972857867752625,0.02316241337631797,0.0805099621335771,6.59587360481804
214,3.4297449588775635,13.682739999999999,3.4918611493316813,0.023126486173754197,0.08060026651064284,6.5856719402552715
215,3.4434289932250977,13.754990999999999,3.510482993715812,0.02324981806132419,0.0808506376652092,6.575692679356143
216,3.4625279903411865,13.827475999999999,3.4779625624794845,0.023034436271731726,0.08035412299417573,6.5655538179886195
217,3.4771480560302734,13.878713999999999,3.488353072221657,0.02310325228978462,0.08046111843240983,6.55556140135826
218,3.4908831119537354,13.922450999999999,3.5197386848306143,0.023311118211427805,0.08078221295938835,6.545820597790601
219,3.5054399967193604,14.000053999999999,3.559436062098463,0.023574032688051517,0.08118034840324731,6.536368033991367
220,3.524531126022339,14.076103,3.5351124536746745,0.02341293819721925,0.08078382928447594,6.526802644468839
221,3.5391249656677246,14.131253,3.5448258719284853,0.023477269859716668,0.08100467255835563,6.51743402064992
222,3.5528481006622314,14.194421,3.5651076843978906,0.023611595663519648,0.08142530014430505,6.508359631176961
223,3.5674400329589844,14.239015,3.581502445566308,0.023720177649248365,0.08195131534462258,6.499629970489765
224,3.586564064025879,14.31814,3.5535710560566773,0.023535188938161776,0.08156720022313374,6.490788732540201
225,3.600335121154785,14.38595,3.5487417860891854,0.023503204835599763,0.08176103853812573,6.482122998288082
226,3.6149351596832275,14.436513999999999,3.565248293590499,0.023612526913764056,0.08217358412224957,6.4737386881052945
227,3.6286370754241943,14.480215999999999,3.591183401227557,0.023784294313019906,0.08269405574522201,6.465685748393259
228,3.647775173187256,14.559356999999999,3.5721889409611682,0.023658494602223093,0.08234367154277505,6.457530449419996
229,3.662415027618408,14.631934,3.5934499475607202,0.023799305577842423,0.08263919269194214,6.4495899909997725
230,3.6761491298675537,14.677733,3.6318453018274552,0.024053596797227246,0.0831527596742995,6.441969148143553
231,3.690725088119507,14.74752,3.6674760066330947,0.02428957783049555,0.08357461848715358,6.4346201321882495
232,3.7098779678344727,14.801464999999999,3.6410921959368374,0.024114838685041638,0.08310011792503465,6.427102398871202
233,3.723579168319702,14.875167999999999,3.6417346747344466,0.024119093801838788,0.08311914368620402,6.41965863569846
234,3.7381341457366943,14.919773999999999,3.65908980199603,0.02423403626188923,0.08325054448372186,6.412342123232579
235,3.7518229484558105,14.963417999999999,3.68984352656968,0.0244377172090197,0.08347144157724737,6.405193555154018
236,3.7717299461364746,15.054616999999999,3.642116988180629,0.024121625851725382,0.08274614844235875,6.397758453202638
237,3.785494089126587,15.102450999999999,3.645703563373452,0.024145379626019595,0.082593256031234,6.390313571807157
238,3.80008602142334,15.173791,3.665187858850792,0.024274423499957218,0.08266726952784527,6.3829662926171835
239,3.8138251304626465,15.219451,3.698897881993439,0.02449768391919656,0.08287857025938394,6.375780266795931
240,3.8329241275787354,15.295815999999999,3.6511141638253783,0.024181213862030707,0.08222347696009562,6.368348589412659
241,3.847567081451416,15.370462,3.6627492573447915,0.02425827271915581,0.08230946333580344,6.361019138641496
242,3.8612749576568604,15.416986,3.6907075306455983,0.024443439480742794,0.08265367775671147,6.353909886007858
243,3.875883102416992,15.470367,3.7323738892406593,0.024719394458547046,0.08303416301403027,6.347035478977885
244,3.895069122314453,15.553581999999999,3.6883944189189073,0.02442811981478875,0.08233795892969023,6.33989756147389
245,3.9087769985198975,15.611678,3.6910927818846466,0.024445990987538812,0.08236516764438127,6.332831452427083
246,3.923387050628662,15.656289,3.714060974232461,0.024598108600482702,0.08267645063877684,6.325966237912688
247,3.9371261596679688,15.73003,3.7487396130930617,0.024827784131048344,0.0831421509010763,6.3193710036448865
248,3.9562129974365234,15.809118,3.6869860100933467,0.024418791967592546,0.08259404850504082,6.312581927847287
249,3.970827102661133,15.85633,3.695081081841134,0.0244724053722626,0.0827921353806893,6.30593758725731
250,3.984553098678589,15.897461,3.7205472300719036,0.02464106686817299,0.08320184780516646,6.2995306351071125
251,3.9990720748901367,15.971981,3.7638646748734006,0.024927956937807035,0.0836857900615393,6.293391758171688
252,4.0181591510772705,16.052258,3.7200303541297535,0.024637643615122974,0.08304086848529338,6.287010271432723
253,4.032802104949951,16.095715,3.7356290135450303,0.024740953044069067,0.0831051998308662,6.280706520472976
254,4.046503067016602,16.169418,3.759391703174135,0.02489833258742917,0.08335176353397272,6.274560768889989
255,4.061071157455444,16.213986,3.7916245801191453,0.025111809914026697,0.08374259023995713,6.268636296130807
256,4.080197095870972,16.293114,3.747303906563455,0.024818275492019877,0.08309825156604794,6.262471538889864
257,4.093968152999878,16.360429,3.754205624948126,0.024863985355033414,0.08311838752504029,6.256362556947447
258,4.108560085296631,16.41148,3.7698735833722883,0.024967753749127977,0.08345602122976485,6.250448425811826
259,4.122313976287842,16.473816,3.806369753426857,0.025209466731422107,0.08396219056173457,6.244801653237295
260,4.141430139541626,16.534352,3.7503474830393397,0.024838433002951202,0.08336729211066801,6.238937863681833
261,4.156049966812134,16.595567,3.763107718654667,0.02492294364066318,0.08364306378402059,6.233238861498914
262,4.169788122177124,16.652714,3.8005095525471493,0.025170654805969136,0.08425602787494728,6.22785041445445
263,4.184404134750366,16.697331,3.847078624659072,0.02547908030064468,0.08506469697404574,6.222857567175401
264,4.203516960144043,16.776447,3.7892256109057643,0.02509592161664834,0.08468511403964384,6.2177382266254435
265,4.217432022094727,16.836107,3.7938090647638725,0.025126277686876926,0.08485567620077757,6.212733394290518
266,4.232026100158691,16.903111,3.8086681890391643,0.02522468919793383,0.08521285467590124,6.207923538553213
267,4.245773077011108,16.94445,3.8403168171092608,0.02543429706267423,0.08572203604910439,6.203374201916607
268,4.265618085861206,17.024297999999998,3.7598867164824705,0.02490161104494551,0.08505165323273878,6.198570393023619
269,4.279414176940918,17.092661,3.762930004702853,0.02492176664676974,0.08520806758453224,6.193870038304434
270,4.293986082077026,17.137234,3.8043914439900095,0.025196364450465886,0.08560119212242898,6.189372736160043
271,4.307682037353516,17.210931,3.851332242112269,0.02550725187477461,0.08612168286539416,6.18513216157909
272,4.326810121536255,17.290060999999998,3.790402042860487,0.025103713088351177,0.08537468548606918,6.180601201009997
273,4.341401100158691,17.339478,3.799021253285262,0.02516079784693483,0.08533590692250297,6.176086068377235
274,4.355101108551025,17.378353999999998,3.8192914848539172,0.02529504695079769,0.08551372287929397,6.171677914480827
275,4.369694948196411,17.452952,3.861221528204548,0.025572748304415048,0.08571273653214352,6.167384102489389
276,4.388820171356201,17.532078,3.7760240055910046,0.025008487801348556,0.08473012307451397,6.162708095686739
277,4.402568101882935,17.576515,3.776277254909343,0.025010165063590266,0.08461550784640376,6.15801796293201
278,4.417181968688965,17.650441999999998,3.800136685568795,0.025168185319740792,0.08485888502408953,6.1534625098544495
279,4.430899143218994,17.694160999999998,3.8506809429611892,0.02550293834105483,0.0852970787724824,6.149120878044656
280,4.45017409324646,17.773414,3.7797508630007743,0.025033170660337695,0.08455174132556677,6.144502305786787
281,4.46480917930603,17.818051,3.784216792348731,0.025062748369445127,0.08470554349006275,6.139979246210104
282,4.478616952896118,17.891859999999998,3.8262394484192437,0.025341063094183006,0.08524211701639321,6.135708150906258
283,4.493206977844238,17.93645,3.8697569922150876,0.025629278413140617,0.0857824070713989,6.1316886521388
284,4.51226806640625,18.015515,3.7890352249044446,0.025094660696171008,0.08503326122406167,6.127391465283922
285,4.526877164840698,18.090125,3.7877582154210403,0.025086203102670374,0.08505166254540504,6.123132953846769
286,4.540605068206787,18.133854,3.8068821128041943,0.02521286007140593,0.08527159069857394,6.118994649542427
287,4.555195093154907,18.185695,3.8537498481281602,0.02552326360310773,0.08560137758790712,6.115019028515892
288,4.574352025985718,18.257604,3.7806863148163856,0.025039366128185574,0.08466295125040331,6.1106942426775195
289,4.588119029998779,18.331374,3.7886234865769293,0.02509193376622412,0.08455625028271055,6.1063570073752
290,4.6027350425720215,18.386675,3.82076755018318,0.025304822884882377,0.0846969289877071,6.102105918275902
291,4.616491079330444,18.449749,3.87045234334556,0.025633883701729445,0.08497701106775242,6.097994906366381
292,4.635617971420288,18.498877,3.788948206756051,0.025094084377720864,0.08400880237773285,6.09353031079686
293,4.650297164916992,18.573556999999997,3.789128178472471,0.025095276324718026,0.0839260016845368,6.089063261615885
294,4.664039134979248,18.63085,3.8233161376265006,0.025321702099075024,0.08418449741046173,6.084726474604532
295,4.6786439418792725,18.691907,3.8666440580272523,0.02560866154827228,0.08459601379118684,6.080578617299791
296,4.697751045227051,18.771017,3.780914130505458,0.02504087494430345,0.08380724507700434,6.076153543380561
297,4.711459159851074,18.814725,3.785162934518522,0.025069014639171303,0.08391260149018702,6.071799116548454
298,4.726034164428711,18.859302,3.8275650277147744,0.02534984236401628,0.08440921818237658,6.0676654688325975
299,4.7397520542144775,18.933021,3.8715062439666976,0.025640863652277565,0.0851345039758309,6.063840319340741
300,4.75962495803833,19.012862,3.777297087513426,0.025016919382736775,0.08460918901210306,6.059841026240872
301,4.773403167724609,19.060057,3.7817998824292207,0.025046741251336362,0.08508245624344733,6.056052365586631
302,4.787992000579834,19.124647,3.8184633663209433,0.02528956234789281,0.0857652136933926,6.052554182415368
303,4.802292108535767,19.182902,3.868672337298057,0.025622094777861537,0.08656554125685027,6.049391417629551
304,4.821442127227783,19.25827,3.778423098776793,0.025024376919792257,0.0859199692566432,6.046001847433593
305,4.836100101470947,19.30846,3.784165640550252,0.025062409592698374,0.08608527136172697,6.042698086039478
306,4.849822998046875,19.372184,3.8174258096405134,0.025282690642748108,0.08644807026228826,6.039554776324555
307,4.864438056945801,19.4205,3.8568242346430757,0.025543625167955056,0.08668412514057576,6.036521689029972
308,4.883615970611572,19.495981999999998,3.762718100503511,0.02492036321194611,0.08570374262871551,6.033134470045037
309,4.897413015365601,19.569369,3.762214847807032,0.024917030185222167,0.08546735286402529,6.0296788266028045
310,4.912055969238281,19.614964,3.798355686133207,0.025156389816694956,0.08548432549917999,6.026250597597517
311,4.925778150558472,19.675773,3.8526127921638738,0.025515732917346677,0.0855815295337762,6.022879242964169
312,4.9449310302734375,19.736857999999998,3.7491407535321795,0.02483044087151489,0.08457548742389309,6.019154777503672
313,4.959586143493652,19.811514,3.7436443273578917,0.024794038214453612,0.0843061809461574,6.015353605794826
314,4.973345994949341,19.865902,3.784046011938604,0.025061617296179426,0.08430564583140408,6.011574254288319
315,4.988022089004517,19.930678999999998,3.8181195485032005,0.02528728525333828,0.08447421376048618,6.0078780647926955
316,5.007137060165405,20.009069999999998,3.7190068617592544,0.024630865057459015,0.08358567605854468,6.003882198528259
317,5.021826982498169,20.053762,3.715504388301703,0.02460766828630289,0.08346251855038575,5.999865784294732
318,5.035660028457642,20.107595999999997,3.759003386336664,0.02489576077727156,0.08364623536563523,5.99593914356067
319,5.050271034240723,20.179678,3.8187892414236657,0.02529172060841211,0.08397874410096133,5.992155442488165
320,5.069461107254028,20.260403,3.7155537035029425,0.0246079948993241,0.08321584855048852,5.988125385546223
321,5.083230972290039,20.296692,3.7114960427333967,0.024581121140124756,0.0832337370181761,5.984127821400396
322,5.097859144210815,20.369802999999997,3.737476568908928,0.024753189344927307,0.08350908533520347,5.9802530601003
323,5.111565113067627,20.413507,3.7783532608732067,0.025023914385561192,0.0838602517443224,5.976526229636465
324,5.130742073059082,20.492687999999998,3.686581851854527,0.024416115240333828,0.08326254329112108,5.972613170739299
325,5.145384073257446,20.547331,3.7012155272284417,0.02451303361043306,0.08340189478161926,5.968772559768344
326,5.159065008163452,20.611013,3.7518578262875693,0.024848435958611248,0.08376738922314302,5.965082404814562
327,5.173658132553101,20.655607,3.8180193185666504,0.025286621433632202,0.08418192470715966,5.9615583272537345
328,5.192746162414551,20.734697,3.7169883219424924,0.024617496331966464,0.08352959793623427,5.957828583760089
329,5.206475019454956,20.802888,3.7081522456406084,0.024558975277523945,0.0835667369454899,5.9541342883884845
330,5.221085071563721,20.853042,3.73136016846443,0.0247126806178435,0.08382468919264591,5.950551718308344
331,5.234797954559326,20.896756,3.762249595261184,0.02491726031651424,0.08422724652868321,5.947130307733686
332,5.254642009735107,20.987036999999997,3.6621606316122373,0.02425437426950868,0.08375586605108991,5.943568245439561
333,5.2683820724487305,21.050344,3.6724208156520053,0.024322327144548194,0.08394044975727014,5.9400914423801465
334,5.283003091812134,21.108404,3.7173807987931173,0.02462009569375988,0.08434974870876931,5.936776024443086
335,5.296717166900635,21.168684,3.7695442260588936,0.024965572426037308,0.08478972128471034,5.933631409039323
336,5.3159661293029785,21.227605999999998,3.676515347080888,0.024349445096960527,0.08438780721171771,5.930368615506216
337,5.330626010894775,21.302267,3.6776465167639523,0.024356936798066848,0.08452744640464589,5.927173867429187
338,5.344354152679443,21.345995,3.704727457107363,0.024536293011169427,0.08477213008564198,5.924082938464287
339,5.358976125717163,21.395847999999997,3.747691060426386,0.024820839599833815,0.08495683960942187,5.921074009118872
340,5.378117084503174,21.469762,3.6517079276089945,0.02418514634082784,0.08430919878147099,5.917863474673896
341,5.39187216758728,21.543519,3.662244387887749,0.024254928984677685,0.08419480880046347,5.914632793317112
342,5.406542062759399,21.603706,3.6901335944485085,0.02443963831942538,0.08429407936780536,5.911453431729393
343,5.420250177383423,21.6619,3.725306223451204,0.024672585531109643,0.08445038030666098,5.908344045383218
344,5.4393579959869385,21.741009,3.634541908249711,0.024071456336445262,0.08395560141185725,5.905087150732266
345,5.454053163528442,21.797027,3.634781195757405,0.02407304113005577,0.08392642887465797,5.901838619697528
346,5.467857122421265,21.82951,3.6764254383066497,0.02434884963398666,0.08406423840435741,5.898654187620505
347,5.482512950897217,21.904168,3.729358610492106,0.024699424362570645,0.08430751758143895,5.895568042044823
348,5.501723051071167,21.983380999999998,3.63408688784342,0.024068442750656813,0.08392965954565912,5.892375410230086
349,5.516455173492432,22.028112999999998,3.6290700195596193,0.024035216190367303,0.08391262096477436,5.889195341003201
350,5.530256032943726,22.101917,3.663577820054985,0.02426376026383239,0.08404563933267632,5.886076471665657
351,5.544885158538818,22.162563,3.7087685129129047,0.024563056796216298,0.08430906178665659,5.883061093522471
352,5.564064025878906,22.225727,3.613398017488235,0.023931421015324823,0.08399486713053493,5.879961160588217
353,5.5778419971466064,22.269508,3.619280462310507,0.023970380261707284,0.08411605314526661,5.876917592817629
354,5.592477083206177,22.344144,3.653663895091089,0.024198100651722943,0.08439380351949524,5.873980517561715
355,5.606183052062988,22.408054999999997,3.7026462187660325,0.024522509035327697,0.08477268422788102,5.871181874516667
356,5.628765106201172,22.470436,3.625524738605,0.02401173590650929,0.08459245121490264,5.868340562643055
357,5.643681049346924,22.545353,3.6231249982795637,0.02399584250208013,0.08474089808855718,5.865563425719941
358,5.657516002655029,22.589188999999998,3.6499343475918717,0.024173399976356306,0.08493676649083673,5.862865849333576
359,5.67231011390686,22.665260999999997,3.690888297750817,0.024444636695574864,0.08516575857451585,5.860258379063581
360,5.6915061473846436,22.743184,3.599046013937667,0.023836368148820838,0.08488991752898276,5.857578635501853
361,5.70529317855835,22.786973,3.602258093422169,0.023857641649859547,0.08481689523745164,5.8548915851888035
362,5.719892978668213,22.861573,3.6375091204101757,0.024091108088925946,0.084857418054252,5.852233272715015
363,5.733574151992798,22.905255,3.689805924156209,0.024437468169422175,0.08500313086369037,5.84963690556141
364,5.7534379959106445,22.991804,3.6105556959032876,0.023912596409183702,0.08471024317722867,5.846962670684015
365,5.767168998718262,23.035535,3.617284617028016,0.02395716184139887,0.08470827736410134,5.844302968444596
366,5.781780958175659,23.110151,3.646795557398608,0.02415261186798014,0.08478918609756658,5.841683498592559
367,5.795459032058716,23.165089,3.6874329029115325,0.024421751724621518,0.08487136563192968,5.839103758507771
368,5.814762115478516,23.227572,3.588095599026402,0.023763843896506074,0.08456737607433552,5.836441973592148
369,5.8294689655303955,23.281475999999998,3.592789850030181,0.0237949337727332,0.08458516050369336,5.833799067857803
370,5.843206167221069,23.345215,3.6278897757097472,0.02402739947260321,0.08476373563276833,5.8312251500808125
371,5.857778072357178,23.389788,3.68044486911275,0.024375470197344807,0.0850553054798776,5.828754987393818
372,5.876971960067749,23.468982999999998,3.598576367912039,0.02383325769801717,0.08481663182397163,5.826223344639994
373,5.8907201290130615,23.542733,3.6054364908297156,0.02387869207556573,0.08482043899493939,5.823706252018163
374,5.9053730964660645,23.587387,3.644565003266805,0.024137838978371164,0.08492288164774425,5.821234142086845
375,5.919100046157837,23.641116,3.697931985309514,0.02449128681594681,0.08511005422157959,5.818832696852453
376,5.9382970333099365,23.731327999999998,3.6131288419176313,0.023929638274017062,0.08487538881171082,5.816371744903075
377,5.952905178070068,23.784924,3.6247129649103593,0.02400635955495278,0.08474597389935866,5.813884106424562
378,5.966634035110474,23.828654,3.6662844414717983,0.024281686132043245,0.08462961546261648,5.811374214209561
379,5.981203079223633,23.903223999999998,3.71804226186191,0.024624476542785854,0.0846033493144388,5.808869746036341
380,6.000307083129883,23.982331,3.61926619831255,0.023970285791699047,0.08426411709627102,5.806276367234107
381,6.014953136444092,24.026978,3.611232262028886,0.02391707728527818,0.08414687370110986,5.803661810102843
382,6.028712034225464,24.088917,3.644169107722983,0.02413521697468061,0.08411095889951542,5.801050004023924
383,6.043269157409668,24.145297,3.6993560028601014,0.024500718039236185,0.08411395577472576,5.798452349615695
384,6.062436103820801,24.224467,3.6004838071225462,0.023845890607701307,0.08392368340286172,5.795811415044973
385,6.0763959884643555,24.268705999999998,3.608245109805662,0.02389729347039124,0.08385686902479941,5.793163759612151
386,6.091024160385132,24.343058,3.6503869847857002,0.02417639777820384,0.08387330854066545,5.790534333901621
387,6.104740142822266,24.386774,3.699119896262453,0.02449915431269251,0.08393646080027059,5.787937235690963
388,6.123885154724121,24.465920999999998,3.602209184003052,0.02385731772432053,0.08385852525225809,5.785330794161148
389,6.138540983200073,24.537598,3.6065364476287645,0.02388597705472643,0.08392098349324059,5.78275635001092
390,6.152260065078735,24.584298,3.6302402048902738,0.024042966290876107,0.08403792683960497,5.780230163889418
391,6.166907072067261,24.65141,3.6736600769452368,0.024330534732976812,0.08417787783248092,5.777758395584661
392,6.186042070388794,24.708083,3.583846543242972,0.02373570253417103,0.08422214371150867,5.775312935235096
393,6.1997761726379395,24.782145999999997,3.5821334977105526,0.023724357087680958,0.08435952316794147,5.772920823282178
394,6.21435809135437,24.826401999999998,3.612540874429568,0.02392574418390242,0.08446415314048514,5.770571236427394
395,6.228086948394775,24.870131999999998,3.6568323547359416,0.024219085259940484,0.08455895338355693,5.768260318279911
396,6.247965097427368,24.950013,3.573509760372474,0.023667242347493386,0.08445001965547766,5.7659279913013135
397,6.2617809772491455,25.017308,3.571569974776913,0.023654395208722024,0.08437444169486133,5.763583890474572
398,6.276355981826782,25.071537,3.6003798476123468,0.02384520208714667,0.08430962756307601,5.761231740675549
399,6.290079116821289,25.135261,3.6429970312771367,0.02412745434937558,0.08428179507118601,5.758882550048239
400,6.309357166290283,25.214534,3.549530508187282,0.02350842851715997,0.08411075242798667,5.756495777043864
401,6.324097156524658,25.26926,3.5482450449606935,0.023499914934785066,0.08401723814394634,5.754093824160766
402,6.338052034378052,25.313216999999998,3.5765020433391426,0.023687060143132214,0.08387781765845581,5.751663860206145
403,6.353096008300781,25.380847,3.6160765616047117,0.02394916092846179,0.0838040109725452,5.749224918467776
404,6.372360944747925,25.45282,3.529309012959687,0.023374502192545627,0.08368667558782159,5.746765305210799
405,6.3862409591674805,25.5167,3.5310935718371326,0.023386321269662537,0.08356093080936716,5.744282780121917
406,6.400992155075073,25.575086,3.554523817347168,0.023541499046115417,0.08347880802440472,5.741790028409536
407,6.414823055267334,25.615287,3.5932959460310574,0.023798285630572423,0.08347104417887515,5.739307765507661
408,6.4340760707855225,25.702285,3.5229845202007537,0.023332615276631608,0.08352071639708104,5.736851992476868
409,6.449048042297363,25.766272999999998,3.523083309266064,0.023333269553492946,0.0836056527220804,5.734432099006351
410,6.4630420207977295,25.819955,3.5540955249149038,0.023538662478855298,0.08372257092596028,5.732057069402724
411,6.477604150772095,25.884833,3.5926928805600205,0.023794291546993106,0.08385285440507051,5.729730159580815
412,6.496752977371216,25.963984,3.5150239833677266,0.02327989289245551,0.08396466732486962,5.727446045227566
413,6.5113770961761475,26.009304,3.5181059774990384,0.023300304842306097,0.08411004858514433,5.7252138971905895
414,6.52512001991272,26.072353999999997,3.538932074121165,0.023438235422872586,0.08419504336547656,5.723016491399789
415,6.539733171463013,26.12996,3.5695748590356384,0.02364118162014206,0.08429970677060176,5.720858931975791
416,6.55893611907959,26.216763999999998,3.49856621623925,0.023170893620242057,0.08447612317769308,5.718761085006593
417,6.572668075561523,26.264224,3.4937781133250256,0.023139182165774427,0.08465597402121533,5.716723741083117
418,6.587314128875732,26.324552999999998,3.5185250228825744,0.023303080166654368,0.08479672188876028,5.7147357310978135
419,6.60102915763855,26.36827,3.5573953728566834,0.023560517267616203,0.08493253816610812,5.712795526655543
420,6.620167016983032,26.447411,3.5001715856475495,0.02318152593116081,0.08518273148860815,5.7109343094764755
421,6.634866952896118,26.512112,3.503591026125843,0.02320417277751619,0.08528787932627267,5.709111134746094
422,6.648579120635986,26.565825999999998,3.5298535757827727,0.02337810881493416,0.0852937395317225,5.707298483217614
423,6.6632399559021,26.620486999999997,3.5673954078485863,0.02362674718372314,0.08518655510411313,5.705465107296437
424,6.6882030963897705,26.72167,3.4951803834178294,0.023148469356337343,0.08518223158788085,5.703639623928304
425,6.701974153518677,26.780759,3.487946354106841,0.023100558608547983,0.08505534349541728,5.701788120094054
426,6.716562986373901,26.840031,3.5123126665516478,0.023261935926763528,0.0848234065892675,5.6998818366109685
427,6.7302470207214355,26.883716999999997,3.539184826508486,0.023439909393955852,0.08462464137582731,5.697930241028612
428,6.750102996826172,26.963575,3.4818790931340087,0.023060375330633962,0.08464113718574826,5.695991799624543
429,6.763825178146362,27.032728,3.481317208470719,0.02305665398624451,0.08450179306009287,5.694024364751106
430,6.77842116355896,27.081896,3.5048287744651034,0.023212370345698407,0.08431888293785693,5.692016421033544
431,6.792123079299927,27.125598999999998,3.5430183710958136,0.02346529883875444,0.08416999713700347,5.689977750383947
432,6.811280965805054,27.209851999999998,3.4857496666559324,0.023086010016897588,0.08414726205607782,5.687942414163517
433,6.82591700553894,27.279812,3.486755182971911,0.023092669519719864,0.08407207396257545,5.685896905039216
434,6.839622974395752,27.318141999999998,3.509476130758869,0.023243149639741313,0.08400999650595864,5.6838448395600665
435,6.854396104812622,27.382913,3.5456051540571627,0.023482431020657377,0.08397696539806364,5.681793949972641
436,6.873553991317749,27.462014,3.4898733719901482,0.02311332118716409,0.08410245404784944,5.679785869197521
437,6.887300968170166,27.505761,3.484685912176455,0.02307896480455671,0.08411253340719821,5.677790193850952
438,6.901911020278931,27.580371,3.501640674846376,0.023191255662553818,0.08405794153510669,5.675789540116875
439,6.915584087371826,27.624048,3.528280531971105,0.023367690595421563,0.08406975823890551,5.673801392460315
440,6.93467903137207,27.703142999999997,3.4706777187120013,0.022986188981400923,0.08427331667139629,5.671875674581557
441,6.949247121810913,27.776352,3.467320229773314,0.022963952438136898,0.08425554277350963,5.66995391113962
442,6.962906122207642,27.821379999999998,3.486286938204305,0.023089568349403844,0.08421237252294222,5.668029614173423
443,6.9774010181427,27.865869,3.514889066918167,0.023278999345068625,0.08420224532329497,5.6661114875338
444,6.996423006057739,27.944893,3.467329649786429,0.022964014826586422,0.08433087219023316,5.6642354792462895
445,7.011008977890015,28.019482,3.4708940849452583,0.02298762196813433,0.08433908829744059,5.6623705548713446
446,7.024729013442993,28.063202,3.489628496109667,0.023111699381937006,0.08427809337038716,5.660498687749987
447,7.039271116256714,28.107746,3.516394162552339,0.023288967545946403,0.0840777216659356,5.658583634131637
448,7.058458089828491,28.186933999999997,3.4639538019741924,0.022941656693082364,0.08403153029163955,5.656665263927051
449,7.072420120239258,28.260897999999997,3.463473087250004,0.022938472934637504,0.08384225343029195,5.65470741743248
450,7.087033033370972,28.305511,3.482339229925082,0.023063422802077328,0.08362142524949216,5.652702450157312
451,7.100722074508667,28.381292,3.511535023189885,0.023256785619324365,0.08335213796388004,5.650638138701927
452,7.1237781047821045,28.458427999999998,3.4613890544566615,0.022924670451228302,0.08327200762772743,5.648562328121294
453,7.138488054275513,28.522441999999998,3.4656301384535197,0.022952759016672507,0.08309039446748871,5.646449868458079
454,7.15220308303833,28.566159,3.488112572278135,0.023101659466249896,0.0828935148131867,5.644297274104778
455,7.166879177093506,28.640839999999997,3.5132780324430852,0.023268329514591384,0.08271599587016379,5.642109519279712
456,7.186082124710083,28.700044,3.4627237265338207,0.022933509942267293,0.08269431660839656,5.639925616544199
457,7.199893951416016,28.763856999999998,3.4608803128651124,0.02292130107172556,0.08253546478465325,5.637711767595211
458,7.214503049850464,28.808467999999998,3.483679664879829,0.02307230046047268,0.08234760334232885,5.635461130321445
459,7.228234052658081,28.882199999999997,3.5034285891677492,0.023203096962669947,0.08218924529470317,5.633181259096651
460,7.248058080673218,28.962025999999998,3.447737390405274,0.022834255911121638,0.0822335607631164,5.63092180297397
461,7.261773109436035,29.023191999999998,3.445128504823275,0.022816977344259796,0.08216047433456544,5.6286540606389375
462,7.27633810043335,29.080309999999997,3.4616777093396207,0.02292658220340694,0.08200619280688062,5.626358604888676
463,7.290091037750244,29.124063999999997,3.490079814012832,0.02311468844616412,0.08183758978661688,5.62403199685972
464,7.309257984161377,29.206201999999998,3.438320149471976,0.02277188582166934,0.08188675545904629,5.62172686753063
465,7.323853969573975,29.250745,3.4368706371852813,0.022762285747547448,0.08185510887456836,5.619423768198506
466,7.33760404586792,29.304496,3.454375871005464,0.02287822235859748,0.08179242664822856,5.617115268138103
467,7.352192163467407,29.369086,3.483343916730541,0.023070076811077613,0.08172928765837548,5.614801143844505
468,7.371462106704712,29.449091,3.433208740870863,0.02273803312384237,0.08179225272824929,5.612511531436953
469,7.385282039642334,29.506933,3.4328744611433146,0.022735819199758138,0.0817643745784639,5.610225046208229
470,7.399943113327026,29.561594999999997,3.449780091711454,0.022847784657395964,0.08175678043343954,5.6079466901881725
471,7.413751125335693,29.609022999999997,3.481125196024212,0.023055382293872037,0.08177935244503924,5.605683455107003
472,7.432887077331543,29.684542999999998,3.4269840692054974,0.022696807319880268,0.08182653858011943,5.603440720336611
473,7.447540998458862,29.759197,3.428492877150386,0.022706800107274747,0.08175810947407497,5.6011911056939665
474,7.461338996887207,29.820749,3.4458192133617516,0.02282155188510837,0.08162064866944062,5.598918542759065
475,7.475921154022217,29.877581,3.4656988490066114,0.02295321408449683,0.08149338609199354,5.596626034095141
476,7.495066165924072,29.926727,3.4165516070092803,0.022627713452048438,0.08142216576189051,5.594326516724811
477,7.509711027145386,30.007621999999998,3.411821157412567,0.022596383833682895,0.08129873571245175,5.592008100096731
478,7.523512125015259,30.045177,3.429663580263125,0.022714553637037956,0.081173461802354,5.589670855754503
479,7.538141965866089,30.119809999999998,3.45894896148676,0.022908509792508552,0.0810775457106998,5.587321623289321
480,7.557302951812744,30.198971,3.408017383939188,0.02257119156203228,0.08106750847340147,5.584980033105942
481,7.571043014526367,30.254105,3.407024993593948,0.022564618992099893,0.08093499021112226,5.582617928201938
482,7.585622072219849,30.317293999999997,3.4260105266902583,0.02269035957853106,0.08077312738026264,5.5802289281409445
483,7.599342107772827,30.361013999999997,3.449627961324123,0.022846777102642567,0.08064270592356843,5.577820509786181
484,7.618472099304199,30.440146,3.3919975941032523,0.022465092999602865,0.08065329006239384,5.5754248537419775
485,7.633102178573608,30.484893999999997,3.3884517313360956,0.02244160886241878,0.08062755506922917,5.573033713441381
486,7.646785020828247,30.558460999999998,3.4071582322212413,0.02256550142732287,0.08056846917919751,5.570639754374743
487,7.661363124847412,30.603043,3.432162526078476,0.022731104076295465,0.08049242650463867,5.568239056753101
488,7.680498123168945,30.682177,3.3792244279761325,0.022380496723519425,0.08054197127753634,5.565859507347088
489,7.694209098815918,30.743222,3.377204977198809,0.022367121964763828,0.08052873325013017,5.56348697228048
490,7.70878005027771,30.800462,3.390753208453956,0.02245685147272578,0.0804342302810942,5.561102697463025
491,7.722438097000122,30.844122,3.423070129633767,0.02267088542163759,0.08037617487842012,5.5587150353188335
492,7.742269992828369,30.923955999999997,3.376209023271553,0.022360525793340233,0.08052131955592778,5.5563694273796935
493,7.756021022796631,30.997708,3.368615779642094,0.022310235980458,0.08046983893284801,5.5540220626818355
494,7.770580053329468,31.043937999999997,3.3808073700652432,0.02239098049901109,0.08036337101154617,5.551660686164295
495,7.784305095672607,31.085993,3.4102181396795994,0.022585767097835635,0.08023789377035169,5.549281295936005
496,7.803452968597412,31.170624999999998,3.3596717200845045,0.022250999756321364,0.08022908069335431,5.546909616965372
497,7.818082094192505,31.239774999999998,3.358544738748322,0.02224353579450424,0.08007292581307611,5.544513074257379
498,7.8318071365356445,31.283500999999998,3.3754222271701537,0.02235531486759536,0.07989585891485848,5.542087475117005
499,7.846395015716553,31.358258,3.396085307792661,0.02249216579834186,0.07977220496005366,5.539644833466087
500,7.865724086761475,31.438398999999997,3.3479774260172785,0.022173548815836722,0.07979771428282449,5.5372172566787174
501,7.879547119140625,31.494093,3.344586419292593,0.022151090285333998,0.0796756124278116,5.534772387835233
502,7.894160032272339,31.548935,3.35399874892794,0.02221342784741499,0.07954300134627067,5.532308153669774
503,7.9093029499053955,31.600043,3.3717465859209184,0.02233097121162084,0.07946649295762873,5.529837003816634
504,7.928483963012695,31.671407,3.3288686107222025,0.02204699173529445,0.07962939139566069,5.52741046570477
505,7.94333815574646,31.744055999999997,3.3228720803846756,0.022007276904145494,0.07960174139178222,5.52498762665978
506,7.957141160964966,31.791683,3.334265041861424,0.02208273212839476,0.07951900850253024,5.522556615137651
507,7.971709966659546,31.851889999999997,3.355665969782645,0.022224469798510983,0.07951513425643295,5.520134423110236
508,7.990777969360352,31.910974,3.3190790379005204,0.02198215570349779,0.07973467533989703,5.517768699807047
509,8.005409002304077,31.986195,3.325421760368809,0.02202416335420146,0.0798646831198753,5.51544012292068
510,8.01916217803955,32.032019,3.3386912588510795,0.02211204682380666,0.07991747643187685,5.513132195298662
511,8.033710956573486,32.104469,3.3632733028804216,0.022274852925497163,0.07993825332279765,5.510837814182307
512,8.052855014801025,32.183616,3.3220165608673913,0.02200161082538642,0.08001409532384995,5.5085685812003415
513,8.066586971282959,32.229938,3.3229750154895963,0.022007958640096303,0.08002014500741857,5.506309697089007
514,8.081168174743652,32.271930999999995,3.329020847942983,0.022047999997602413,0.07994691705098315,5.504044556916702
515,8.094851016998291,32.345614,3.348148169092395,0.022174679641833825,0.07990391605390279,5.501779734896824
516,8.113969087600708,32.424735999999996,3.2991327515074693,0.021850052078307848,0.0800393239270547,5.49955300727005
517,8.128563165664673,32.46933,3.295078434197392,0.02182320046273503,0.08004038062796036,5.497335666995866
518,8.142255067825317,32.533024,3.30740257765033,0.021904822875820462,0.07998104420210823,5.4951149621710424
519,8.156870126724243,32.5983,3.32700924445462,0.02203467721119391,0.07990074668169912,5.4928863592868264
520,8.175964117050171,32.666734,3.281963040703232,0.02173633762560186,0.07991487054588915,5.490669193883239
521,8.18969202041626,32.721478999999995,3.2750684401861756,0.021690674904000864,0.07983236031000521,5.488443280671013
522,8.20425295829773,32.792308,3.2800365992079343,0.021723578864385345,0.0796818034630176,5.486194384067629
523,8.218043088912964,32.830742,3.2960784807354457,0.021829823739390755,0.07952305592187126,5.4839208048504755
524,8.237866163253784,32.908643,3.2575142483261104,0.021574414045398015,0.07956726785352194,5.481664280474506
525,8.251575946807861,32.962354999999995,3.2547149895403864,0.021555874642816903,0.07946918928905726,5.479395456938475
526,8.266118049621582,33.026897,3.268138680023002,0.021644779321173424,0.07933068338770388,5.4771060882019995
527,8.2798011302948,33.070581,3.2879374910527472,0.021775906221687156,0.07920171385817858,5.474798224493552
528,8.2989661693573,33.149749,3.2480626600544253,0.02151181647460773,0.07932962728563739,5.47252455879797
529,8.313586950302124,33.224371,3.2434390383549556,0.021481194374033678,0.07925960769095289,5.470244943913983
530,8.327295064926147,33.268079,3.250523287614449,0.0215281131332697,0.0791207700600998,5.46794555569285
531,8.341894149780273,33.337479,3.266233624896806,0.021632162201204425,0.07898671658280121,5.465627478337923
532,8.361039161682129,33.405637999999996,3.2351967490108406,0.021426605951869973,0.07912666471941326,5.463346360821195
533,8.374850034713745,33.465619,3.234267883798115,0.021420454106885103,0.0790895095966146,5.46106657639068
534,8.389472007751465,33.5272,3.241623375724721,0.021469169297743815,0.0789713300101382,5.45877185842334
535,8.403139114379883,33.583909999999996,3.254766764934088,0.021556217549615134,0.07887558012545633,5.456466974590257
536,8.42235517501831,33.647513,3.2311392584076364,0.02139973331967694,0.07905977354071132,5.454207927927892
537,8.436968088150024,33.722128,3.228776595303085,0.02138408547651138,0.07908965836547273,5.451963690269158
538,8.45069408416748,33.765854,3.2391541862643303,0.02145281593388597,0.07905359253467924,5.449721068640354
539,8.465299129486084,33.826553,3.2523674001906917,0.02154032663265397,0.07893729259334721,5.447463794407717
540,8.484441041946411,33.889604999999996,3.230113911575331,0.02139294247997097,0.07908406165690358,5.445244063150968
541,8.49907112121582,33.964237,3.230805215109135,0.02139752096145482,0.07904032549563067,5.443024070967801
542,8.512840032577515,34.013242999999996,3.2407279158148197,0.021463238695025134,0.07893214205127334,5.440791340097977
543,8.527419090270996,34.082588,3.258018135868236,0.02157775127668464,0.0788512722742117,5.43855140805137
544,8.546569108963013,34.141739,3.2238980642561885,0.021351775119375367,0.07910085445138783,5.436369505257178
545,8.560331106185913,34.205501999999996,3.220773354692974,0.021331080266567572,0.07917037164469042,5.434210000932995
546,8.574968099594116,34.25014,3.2305532648692723,0.021395852302968848,0.07916372174290226,5.432057564100817
547,8.58893609046936,34.32822,3.240046102584432,0.02145872306752126,0.07901421116207706,5.429883176555402
548,8.608071088790894,34.403247,3.2154829272487984,0.02129604193259361,0.07919467735151058,5.427751560501473
549,8.622720003128052,34.447897,3.2143601227193956,0.021288605633635955,0.07908531629193655,5.42560563657345
550,8.636423110961914,34.501702,3.223464883974722,0.02134890618004426,0.07892304677737602,5.423435313949239
551,8.651021003723145,34.566201,3.2398030851888953,0.0214571135709813,0.07881229496620248,5.421250963251931
552,8.670140981674194,34.655813,3.214927034595543,0.021292360273097482,0.07905984737884196,5.419122460477416
553,8.683886051177979,34.689068,3.2120115175479182,0.021273050895717415,0.07902761197313693,5.416995456238824
554,8.698457956314087,34.763875,3.221453017393212,0.02133558165117815,0.07894856724851239,5.414860946472581
555,8.712187051773071,34.807373999999996,3.2352634068044437,0.021427047424332997,0.07888889308597934,5.4127225776027155
556,8.731976985931396,34.899651,3.2045792614285045,0.02122382729803275,0.07914003909090903,5.410640309782561
557,8.745733976364136,34.930921999999995,3.20339397217605,0.021215977164726608,0.07919270694811271,5.40857564590754
558,8.760313987731934,35.005504,3.207253093303346,0.021241536002142104,0.07912402840065558,5.406505072550533
559,8.774003982543945,35.049195,3.2253919817010237,0.021361669287458,0.07906478741681745,5.404430555193334
560,8.793137073516846,35.12833,3.196046390272772,0.02116731436170272,0.07924382203597237,5.402397733082073
561,8.807748079299927,35.202942,3.1923227604792803,0.021142652879114317,0.07928877748344344,5.400380834652789
562,8.821460008621216,35.246655,3.1994689258535516,0.021189981706824172,0.07929531817314392,5.398372550717934
563,8.836169958114624,35.314917,3.2149379305393433,0.021292432436589348,0.0793081605525453,5.396373938387552
564,8.855364084243774,35.381871,3.195931890468702,0.021166556033114476,0.0795322586636253,5.394425220119112
565,8.869076013565063,35.449515999999996,3.2018645136357677,0.021205847609090656,0.07959203179903386,5.392494837781087
566,8.883710145950317,35.508783,3.211530404988668,0.021269864502423498,0.07959764385344273,5.390572632195924
567,8.8974130153656,35.546901999999996,3.224446148839047,0.02135540506626771,0.07962494891177292,5.388662797476231
568,8.91650104522705,35.615991,3.201498219858028,0.02120342165696251,0.07985872802404909,5.386804634700289
569,8.931178092956543,35.698094999999995,3.2026043120979777,0.02121074727095463,0.07987686389806135,5.384956592663471
570,8.94488000869751,35.754667,3.208492419945868,0.021249744023377006,0.07980422836992854,5.383101109477612
571,8.959444046020508,35.811448999999996,3.225286370634139,0.021360969828695568,0.07966762017321426,5.381225831366989
572,8.97851300239563,35.874764,3.2071435220508726,0.021240810315195514,0.07967357212650907,5.379357826428458
573,8.993121147155762,35.935128,3.212494617321261,0.021276250450267542,0.07948235140324184,5.377459887268502
574,9.006847143173218,35.990852,3.2171566442268418,0.02130712690730943,0.07925822629960272,5.375526219020965
575,9.02139401435852,36.053404,3.233032185673329,0.021412270117208632,0.07906023087902289,5.373562176436325
576,9.040534019470215,36.132546,3.2045300119011366,0.02122350111996752,0.07901686700910412,5.371597000413489
577,9.054279088973999,36.178039999999996,3.203881002753213,0.021219202752866363,0.07887453595293767,5.3696122882040385
578,9.068884134292603,36.242872,3.2135322272310174,0.021283122507948393,0.07868412742032924,5.367599145274288
579,9.082601070404053,36.294618,3.2318142654076976,0.0214042038697322,0.07851510967279561,5.36556175195756
580,9.101737022399902,36.375458,3.211322218221395,0.021268485688035126,0.07857742892990689,5.363542979238135
581,9.116373062133789,36.43429,3.2156912379837346,0.021297421568015906,0.07854523868390953,5.36152544391581
582,9.130053997039795,36.492075,3.2238339115763415,0.021351350238201675,0.07851270235342567,5.359509098538039
583,9.144665002822876,36.536687,3.2441971797384763,0.021486215520486508,0.07851861012495859,5.357501123913386
584,9.16380000114441,36.615823999999996,3.220140090227599,0.021326886176001963,0.07864758778303296,5.355523742948529
585,9.177503108978271,36.659527,3.2232384535213305,0.021347406538298575,0.07870246059055717,5.3535630913763095
586,9.192098140716553,36.734124,3.2312694862488924,0.021400595814559022,0.07872911067124118,5.3516138262557105
587,9.20578908920288,36.794937,3.249566296077946,0.02152177500853024,0.07878541937137767,5.349681287199434
588,9.225572109222412,36.869833,3.227608016760297,0.0213763460177079,0.07900363725447335,5.347795102609229
589,9.239314079284668,36.931343999999996,3.227733510342887,0.02137717715774427,0.07906902977163754,5.3459273599052395
590,9.253863096237183,36.975895,3.232669962292242,0.021409871123189032,0.07909683785279423,5.344070932034439
591,9.267554998397827,37.021795,3.2508338724028305,0.021530170126519747,0.07916013820622633,5.342232154775609
592,9.286724090576172,37.098759,3.2244735552166253,0.02135558657784135,0.07936960484071333,5.340437537793691
593,9.301321983337402,37.173359,3.2311831055328577,0.021400023717803276,0.07953476232565695,5.338678883792626
594,9.31506896018982,37.217106,3.2465524283208413,0.02150181425750566,0.07964547537504721,5.336946138629991
595,9.329667091369629,37.291706,3.2684000963638185,0.02164651067334722,0.0797796708685115,5.335243520552568
596,9.348865985870361,37.357586999999995,3.244449535314017,0.02148788686349788,0.07996053758870697,5.333579188539517
597,9.362581014633179,37.423741,3.2456377919131327,0.021495756649447296,0.08002685322060334,5.331931964463941
598,9.377192974090576,37.465564,3.252943017240499,0.021544138926205873,0.08003802731048745,5.330291857402393
599,9.390851020812988,37.529223,3.2697107004053794,0.021655190762546135,0.08000506275984637,5.328651022097993
600,9.410038948059082,37.613478,3.243901479191995,0.021484257105100754,0.08005258588443931,5.3270241247050585
601,9.424705982208252,37.654177,3.2439573291725705,0.02148462699775924,0.08001995995972537,5.325396941762006
602,9.438476085662842,37.707947,3.255079962344386,0.02155829184617767,0.07993722879297528,5.323760614334004
603,9.453902006149292,37.776178,3.2744146230786444,0.021686344693934986,0.07988356116926222,5.3221204395714405
604,9.473145008087158,37.847102,3.243963019289655,0.021484664683225085,0.07992047042128943,5.320492707129945
605,9.49231505393982,37.926254,3.2423054434387986,0.02147368661068514,0.07990859566007673,5.31886864253377
606,9.50602912902832,37.979972,3.245925108241752,0.021497659536422794,0.07983348610015273,5.317236840933286
607,9.520596981048584,38.04454,3.267621811408824,0.021641356116656338,0.07975271085131917,5.315596491491213
608,9.53975510597229,38.1237,3.236269020761426,0.021433707573828557,0.07976186355938238,5.313963261431668
609,9.553508043289185,38.172655,3.2383354517013507,0.021447393480718165,0.07966180777339503,5.312317291237287
610,9.568140029907227,38.243648,3.2516160079534218,0.021535350185583727,0.07954024718994056,5.3106548548724914
611,9.581855058670044,38.286473,3.2714404778348074,0.021666647023861965,0.07940285938728484,5.308973261349495
612,9.60098910331726,38.36561,3.247359376228523,0.021507158648027463,0.07938320040763965,5.307293671690238
613,9.615647077560425,38.423722999999995,3.2488919156680804,0.021517308608362068,0.07933595100142425,5.30561118092059
614,9.629374980926514,38.483999,3.2599937125286207,0.021590835458548608,0.07922953686106324,5.303915599461041
615,9.64397406578064,38.5286,3.2805591635665303,0.02172703979163793,0.07920732417412771,5.302221940172695
616,9.66311001777649,38.607738,3.2433916538478873,0.021480880547939025,0.07925400512535608,5.3005421729016895
617,9.676846027374268,38.671715999999996,3.2421495319863007,0.021472654014056486,0.07930728741496357,5.298877443106416
618,9.691424131393433,38.726054,3.2485903019921807,0.021515311030506818,0.07935306775884132,5.297226097917149
619,9.705120086669922,38.775372999999995,3.2700680274066927,0.021657557327997044,0.07937211603028317,5.295583367879566
620,9.724982976913452,38.849616,3.2316944343057834,0.02140341023212661,0.07936872945241644,5.293945040961411
621,9.738687992095947,38.923322999999996,3.2326316195566407,0.02140961718046141,0.07932052962203974,5.29230320143258
622,9.753254175186157,38.967889,3.2411213445142693,0.021465844360883276,0.07931035947085976,5.290664510580828
623,9.766952991485596,39.031591,3.269166534628219,0.02165158676978023,0.07936411642169675,5.289040166956992
624,9.786096096038818,39.100736,3.236708988813345,0.02143662146834912,0.0794081153847548,5.28742839130103
625,9.800732135772705,39.165354,3.24304080426184,0.021478556882204968,0.07941928516031474,5.2858234541997895
626,9.814445972442627,39.209012,3.256866567567365,0.02157012447617646,0.07946885319214249,5.284232040283153
627,9.829024076461792,39.290194,3.2834370577892704,0.021746099994236327,0.079576970053283,5.282664339158899
628,9.848193168640137,39.362762,3.2497302317799797,0.021522860749510285,0.07969760265774925,5.281122415879117
629,9.861926078796387,39.406495,3.2539384344718356,0.021550731543109335,0.07973826543999897,5.279592182264795
630,9.876572132110596,39.468696,3.2636027363791404,0.02161473790959417,0.07968794723212559,5.278058144176407
631,9.890275955200195,39.52485,3.276126394606959,0.021697681702736088,0.07967179041076206,5.276526415685785
632,9.909403085708618,39.603978,3.244527787888792,0.021488405127830627,0.07972762145224412,5.275009471697145
633,9.924018144607544,39.648596,3.2492074129541386,0.021519398136929168,0.07975242569488597,5.273501982965562
634,9.93784499168396,39.722401999999995,3.2575291873380836,0.021574512986002777,0.07969620059870468,5.271990092741059
635,9.95265507698059,39.779453,3.2759116403348085,0.02169625939197021,0.0797043171226674,5.270484934577641
636,9.971796989440918,39.858579,3.250815509638247,0.02153004851050952,0.07979248046878962,5.269000181816833
637,9.986448049545288,39.903231,3.2521684842455842,0.021539009218628172,0.0797958173044051,5.267521169320111
638,10.000190019607544,39.946973,3.258276115655986,0.02157945986867595,0.07975861940039278,5.266040977447984
639,10.014709949493408,40.02617,3.274894674042888,0.02168952405631868,0.07972300248924374,5.264559491682603
640,10.033880949020386,40.100668,3.2469158815545103,0.021504221396800093,0.07979776861682614,5.263095260041249
641,10.047659158706665,40.144447,3.250813949252299,0.02153003817612264,0.07980697948871725,5.2616367518946845
642,10.06226110458374,40.219051,3.2657746757692494,0.02162912259561904,0.07976917940379015,5.260175827954193
643,10.075972080230713,40.268595999999995,3.2861285823027515,0.021763925876132934,0.07981242780603175,5.258726375407487
644,10.095195055007935,40.341988,3.271377563883637,0.0216662303467492,0.07995910826498316,5.2573058099736345
645,10.109836101531982,40.401359,3.273304778330494,0.021678994227199495,0.08001111088564454,5.255897990999449
646,10.12353515625,40.46033,3.279220994730336,0.021718177141674223,0.07999842039294246,5.25449210470291
647,10.138139963150024,40.504937,3.3044114472250437,0.02188501271342683,0.08002944656004342,5.2530958549066655
648,10.157297134399414,40.584095,3.267335753055668,0.021639461561212627,0.08016732292219796,5.25172723092478
649,10.171030044555664,40.65783,3.2648143914821577,0.021622762663096366,0.08017741378627462,5.250364647617286
650,10.185634136199951,40.702435,3.2703532113585636,0.021659446092308646,0.08011432175756392,5.248995428608372
651,10.199326038360596,40.770466,3.2797592866910907,0.021721742232339473,0.08005255625623982,5.2476197115391265
652,10.219161033630371,40.825965,3.2456028960865786,0.02149552553548949,0.0801141763445693,5.246258041019775
653,10.232895135879517,40.899699,3.2447055659581485,0.021489582546372527,0.08016961780576135,5.244909355537732
654,10.247480154037476,40.944286,3.2572713884689732,0.021572805592229908,0.08016812379120329,5.243564211478481
655,10.26120400428772,41.018011,3.282161489756017,0.021737651947414543,0.08021270658794322,5.242230184996332
656,10.280380964279175,41.067191,3.2530966480228134,0.02154515641802789,0.08039393310784697,5.240930060984404
657,10.29497504234314,41.141785999999996,3.2659842321540062,0.02163051048094078,0.08056339171672194,5.239661946471452
658,10.308698177337646,41.209179,3.2859515881150627,0.021762753649214574,0.08061289806291526,5.2384057183858825
659,10.32328200340271,41.260096999999995,3.3059471475806905,0.021895183608408923,0.08068967572059316,5.237166136753756
660,10.3424391746521,41.339254,3.2642710503469976,0.0216191641319084,0.08074533783188988,5.235939811638849
661,10.356189966201782,41.383005999999995,3.2602350685530324,0.021592433951880045,0.08075849826673376,5.234719523063889
662,10.370845079421997,41.457663,3.271851858384906,0.021669371584260317,0.08072960569581611,5.233498245161974
663,10.38456416130066,41.501383,3.2931026193818265,0.021810114703576813,0.08070983295031386,5.232277731198395
664,10.403653144836426,41.580473999999995,3.2579762994312222,0.021577474195282838,0.08064749300425351,5.231050922343722
665,10.418344020843506,41.644197,3.259204181832825,0.02158560642167136,0.08063738934478835,5.2298264525566855
666,10.432049036026001,41.6945,3.2782380308827554,0.021711667003138296,0.08062837072837421,5.228604483117146
667,10.446578025817871,41.73903,3.3094565357381964,0.021918426175404584,0.08072536679808041,5.227402501724746
668,10.465806007385254,41.824692999999996,3.274436546691245,0.021686489893329233,0.08076095798035031,5.226210552675565
669,10.48047399520874,41.869363,3.2706390272086603,0.021661339041662248,0.08072219551384,5.225016569951812
670,10.494219064712524,41.94311,3.2796646548427124,0.021721115488594657,0.08064225037314977,5.223813933986855
671,10.50880217552185,41.987691999999996,3.2989647202425467,0.02184893921254406,0.08056395156799688,5.222602607585339
672,10.527934074401855,42.066826999999996,3.260787305885863,0.02159609140230438,0.0804970301801667,5.221384314424432
673,10.5417001247406,42.140595,3.272595742592888,0.021674298305889572,0.08040732803980084,5.2201548685805506
674,10.55632996559143,42.185224999999996,3.2908846095367976,0.02179542489438319,0.08027644997187314,5.218907465596662
675,10.570037126541138,42.23367,3.3188503266322145,0.021980640955986917,0.0802528488518399,5.2176597085488545
676,10.589193105697632,42.308093,3.281412690529107,0.021732692673770065,0.08017223867764753,5.216402349281197
677,10.603873014450073,42.382773,3.289680075005824,0.021787447300204883,0.08022546420362724,5.215157085591513
678,10.61761212348938,42.426513,3.3055097273670064,0.021892286588140568,0.08033990231322899,5.213933755295098
679,10.632222175598145,42.501126,3.3304367727894206,0.022057377623167645,0.08046871670048458,5.212734468495429
680,10.651390075683594,42.550294,3.2822627074700947,0.02173832230914001,0.08048104603948562,5.211540278362596
681,10.665126085281372,42.634757,3.2867326069319116,0.021767926312186225,0.08057124035607327,5.210363231363169
682,10.679734945297241,42.668642,3.30680383073377,0.021900857393891134,0.0806325469180031,5.209198667216273
683,10.693494081497192,42.742402,3.34027327356626,0.022122524457330064,0.08073648714357827,5.20805351178068
684,10.71336817741394,42.822278,3.2989526740910615,0.021848859431263003,0.08069207993943214,5.206904144927696
685,10.727175951004028,42.866085999999996,3.303436570202018,0.021878556133674676,0.08079621746615918,5.2057746185215885
686,10.741819143295288,42.940732,3.3268217211795426,0.022033435250462117,0.08095535867173136,5.204673911843357
687,10.75560712814331,42.984521,3.3650202182800664,0.022286422691048788,0.08109679835153748,5.20359939643228
688,10.774762153625488,43.063679,3.309931111092738,0.021921569272998057,0.08101865438134745,5.202516112839624
689,10.789430141448975,43.108348,3.311498523322819,0.021931950194723562,0.08095335813288586,5.201426100850274
690,10.80317497253418,43.183426,3.3287348912527177,0.022046106115468818,0.0808674818103144,5.200325923389889
691,10.817772150039673,43.226693999999995,3.351892799679498,0.02219948021201544,0.08078541921082028,5.199216118289989
692,10.836956977844238,43.321129,3.3006429243018625,0.021860053905057516,0.08052031862085943,5.198067724520879
693,10.850731134414673,43.349654,3.3019083335790453,0.021868434670758496,0.0804723847684436,5.196915433185524
694,10.86535906791687,43.424284,3.327118002828824,0.022035397514473375,0.08054577447871133,5.195778263987438
695,10.879098176956177,43.468024,3.365928537723674,0.022292438462053303,0.080700911100502,5.194668953627302
696,10.898247003555298,43.547174999999996,3.3221493397937376,0.022002490216024535,0.08058723987558118,5.193545154697622
697,10.912848949432373,43.621779,3.326930768215038,0.02203415746553621,0.08058529204693658,5.1924244449998875
698,10.926561117172241,43.665492,3.338742469061901,0.02211238598741652,0.08057746634556295,5.191305632840677
699,10.9411301612854,43.732437999999995,3.3740360729706995,0.022346134412085408,0.08056797881286616,5.19018805935071
700,10.960307121276855,43.81034,3.322528382867734,0.02200500060633937,0.0802978871583871,5.189031103267813
701,10.974987030029297,43.861450999999995,3.3310650208031327,0.022061538489932232,0.08032921724259735,5.187881907608413
702,10.988724946975708,43.905192,3.356571900812794,0.02223046975112855,0.0804912502948432,5.186760647053736
703,11.004086017608643,43.974004,3.3896333398904233,0.022449434618577405,0.08071420555458664,5.185677098576825
704,11.023313045501709,44.044663,3.3420900882090994,0.022134557163363044,0.08051652915699097,5.184565655290142
705,11.037074089050293,44.118426,3.3427969701327997,0.022139238820031455,0.08061004281823209,5.183471771460591
706,11.051660060882568,44.170595999999996,3.367867468065419,0.022305279936505638,0.0807987895795041,5.18241058791057
707,11.065360069274902,44.22304,3.3931720881189165,0.022472871636396486,0.08105226734624256,5.1813921945718215
708,11.084514141082764,44.285869999999996,3.344208188199156,0.022148585272740776,0.08085179228765657,5.180345625297425
709,11.099161148071289,44.361129999999996,3.352332310066442,0.02220239107543532,0.08096324545818404,5.179319381376436
710,11.11288595199585,44.404823,3.3798870990671643,0.022384885573238558,0.08107360964153199,5.178313110675483
711,11.127571105957031,44.47951,3.4130359349884563,0.022604429267224363,0.08126748744950581,5.177339579994544
712,11.14673900604248,44.54868,3.3650488168812567,0.022286612098681775,0.08108180408024271,5.176339833380997
713,11.16051697731018,44.602458999999996,3.3692685580708366,0.022314559311387046,0.08120027459062364,5.17536127357637
714,11.175120115280151,44.668093,3.395642915363937,0.022489235847250245,0.08125064835970473,5.174393060730328
715,11.188843011856079,44.720788,3.4297663858733944,0.02271523451534978,0.08136250681355615,5.173444728437635
716,11.208704948425293,44.800650999999995,3.372990726654791,0.022339211116430807,0.0809882121300975,5.172441476504535
717,11.222426176071167,44.844373999999995,3.38242359307123,0.022401684692964743,0.08095335252565819,5.17143586063148
718,11.236982107162476,44.918931,3.404711825200977,0.022549298950846865,0.08097837666955322,5.170436775353699
719,11.250707149505615,44.964211999999996,3.442476838537371,0.022799415442146333,0.08108563900041062,5.16945675719834
720,11.269876956939697,45.04183,3.3871057544080307,0.022432694499709072,0.08074058129389666,5.16842651147451
721,11.28446912765503,45.086422999999996,3.401197891505127,0.022526026278894225,0.0807246115905749,5.167396528231948
722,11.298195123672485,45.160152,3.434023107275638,0.022743426646836266,0.08089659091704149,5.166395484527702
723,11.312782049179077,45.222482,3.471426883616888,0.022991150676919096,0.08111226789741689,5.165430240939354
724,11.33194899559021,45.283907,3.4057372584544074,0.022556090362917218,0.08075886354791532,5.164414268022453
725,11.345714092254639,45.337674,3.4047629023456354,0.022549637233163722,0.08077195359607546,5.163403458960056
726,11.36039400100708,45.402353999999995,3.4279663837151904,0.02270331315787186,0.08093144504849566,5.162419907386083
727,11.374159097671509,45.451119999999996,3.46293722736454,0.022934923951530135,0.08118799431022171,5.161478294629063
728,11.393294095993042,45.525259,3.409782130933901,0.0225828794256752,0.08092170162691859,5.1604993282025236
729,11.407940149307251,45.599906999999995,3.4218628092329326,0.022662889376731127,0.0811139247239527,5.159552353688509
730,11.421686172485352,45.643653,3.4526330471734923,0.022866679691369407,0.0813161326647358,5.158638529688317
731,11.436243057250977,45.698212,3.4957914856142747,0.023152516666895367,0.08163083596754403,5.157774579433848
732,11.455352067947388,45.791655,3.4458541455919818,0.022821783240166572,0.08129750841320724,5.156862333804629
733,11.470015048980713,45.844060999999996,3.456606949259898,0.0228929987194541,0.08142450835772691,5.155971545919238
734,11.483757019042969,45.885779,3.4833161396667984,0.02306989284446121,0.0817134044087376,5.155126825859999
735,11.498353004455566,45.960331,3.51817456869986,0.023300759119664102,0.08209055313533087,5.154341696009718
736,11.517512083053589,46.039532,3.4588240593117647,0.022907682569346013,0.08171349564282064,5.153501949377011
737,11.531270027160645,46.09549,3.458619845377832,0.022906330066907454,0.08173259434518787,5.15266757777532
738,11.545854091644287,46.140076,3.481783679518079,0.023059743409267325,0.08192432285525833,5.151864760998029
739,11.559553146362305,46.202293999999995,3.5203142548385564,0.02331493019342292,0.08227293349265845,5.151117088347002
740,11.578732967376709,46.262957,3.461334818071357,0.022924311245360367,0.08184117100213409,5.150306458543482
741,11.59343695640564,46.337664,3.468630906534993,0.022972633008958857,0.08189585807860104,5.149506126194561
742,11.607172012329102,46.381398999999995,3.5017786013676946,0.02319216914555095,0.08217594463832782,5.14874972918427
743,11.621793985366821,46.460094,3.5493548376562085,0.023507265056777592,0.08261775784483436,5.148061578979326
744,11.640938997268677,46.535171,3.490831711686675,0.023119668240724832,0.08225014390011201,5.1473194379242155
745,11.654664993286133,46.592375,3.4978784825969376,0.023166338782036874,0.08241088663443098,5.146603208218058
746,11.669233083724976,46.632346,3.5276914012871865,0.02336378880149749,0.08268125794722789,5.14592950159742
747,11.682919025421143,46.697154999999995,3.5657210192775195,0.023615657761067922,0.08304384176482268,5.14531219365083
748,11.702790975570679,46.777027,3.5058505355359593,0.02321913743701948,0.08256650221140263,5.1446249650260985
749,11.716603994369507,46.820840999999994,3.5064214344072093,0.023222918482223725,0.08267527998761971,5.143956217898769
750,11.731235980987549,46.895475,3.534279337898749,0.02340742049773204,0.08298575397667947,5.143335950747562
751,11.744969129562378,46.939209,3.570431377771971,0.02364685431669735,0.0833755999775309,5.142776010802371
752,11.764106035232544,47.025054,3.512016255535335,0.023259972805958505,0.08288184550140316,5.142143379408997
753,11.778748035430908,47.06725,3.5233185844473254,0.023334827773592137,0.08300560515553841,5.141530848743293
754,11.79251503944397,47.136759999999995,3.558247043668041,0.023566157856517403,0.0833370823720377,5.140969555940365
755,11.807098150253296,47.189980999999996,3.604505282263477,0.023872524710624513,0.08380635580413014,5.140480010405982
756,11.826246976852417,47.260495999999996,3.542766527581489,0.02346363088710834,0.08324533588221074,5.139907375044666
757,11.84021806716919,47.32447,3.5542883710239717,0.023539939692548598,0.08329238063722737,5.139343196140244
758,11.854839086532593,47.379090999999995,3.5805928778053526,0.02371415361067746,0.083423394467232,5.1387999435293565
759,11.868524074554443,47.426777,3.6201692732253727,0.023976266828341714,0.08363792022231863,5.138290177237664
760,11.887643098831177,47.524307,3.554047474701771,0.023538344243810395,0.08296701123790595,5.137681976333997
761,11.902239084243774,47.576496,3.5589148615633848,0.02357058079335904,0.08294857522499627,5.137072609796538
762,11.915971994400024,47.620228999999995,3.6003784436880766,0.023845192789000543,0.08320245438347308,5.136502300068962
763,11.930514097213745,47.692029,3.6473129949048486,0.0241560388402514,0.08356576431583367,5.135987437385021
764,11.949586153030396,47.76107,3.580131224705406,0.023711096096768285,0.08296859795174047,5.135385172785624
765,11.964246034622192,47.826727999999996,3.5816071852121594,0.023720871336616805,0.08299106009629142,5.1347874952587835
766,11.977985143661499,47.859472,3.606201726150657,0.023883760204942185,0.08327352666128668,5.13423285503928
767,11.99250602722168,47.933994999999996,3.6427584170742855,0.024125874015041796,0.0836741725727836,5.133738784464605
768,12.011688947677612,48.013179,3.569877625886621,0.023643186835439485,0.08315849627306948,5.1331700794006485
769,12.025552034378052,48.056093999999995,3.5721887266211745,0.02365849318265608,0.08329854276291498,5.132623775032026
770,12.040179967880249,48.13048,3.608095878023713,0.023896305113009792,0.08375387467554218,5.132146496795378
771,12.053872108459473,48.174172999999996,3.645831955155237,0.024146229960737755,0.08421646727417963,5.131739487725442
772,12.073055028915405,48.253358,3.581878605920121,0.02372266894739842,0.08369386517286324,5.131256771133397
773,12.087743043899536,48.298047,3.5892520112372006,0.023771502778076815,0.08390688052369209,5.130807169897976
774,12.101518154144287,48.371824,3.624250912272233,0.024003299394914853,0.08443470591456835,5.130437440643629
775,12.116150140762329,48.416457,3.673961811781376,0.024332533113272502,0.08500291751106064,5.130153449579633
776,12.135283946990967,48.508334,3.6102326323467957,0.023910456769446344,0.08439811911697397,5.1297805076165615
777,12.14903211593628,48.569342999999996,3.6110540971993386,0.023915897305235745,0.08442572262499849,5.129412715021038
778,12.163603067398071,48.613914,3.643165777624305,0.02412857195110651,0.0846594352211957,5.129080577003372
779,12.177318096160889,48.657632,3.6884230759994945,0.024428309609728936,0.08501829362588034,5.128802373775694
780,12.197165966033936,48.740522999999996,3.623467442314669,0.023998110498115614,0.0843955151794517,5.128432699741799
781,12.21092414855957,48.81124,3.629297703404827,0.024036724133287425,0.08451246788249767,5.128080897021769
782,12.22551417350769,48.855833,3.6646200607402486,0.024270662990993258,0.08487732380032043,5.127783512056087
783,12.239202976226807,48.929522999999996,3.7143597810611197,0.024600087588677273,0.08537782382991485,5.127560877506391
784,12.258366107940674,48.978688999999996,3.6373840781003235,0.024090279937654672,0.08476890916844967,5.1272492620887755
785,12.27302598953247,49.062701999999994,3.6484777102113624,0.02416375271296298,0.08492506184734368,5.126961578686693
786,12.286779165267944,49.097103999999995,3.6710179572495454,0.02431303605762899,0.08517912061837991,5.126711963147089
787,12.301362037658691,49.171687999999996,3.7098913407994836,0.024570493249867795,0.08552648894000452,5.126513832702458
788,12.320516109466553,49.250845,3.6333170999809545,0.024063344469941544,0.08477634861483906,5.126205529752613
789,12.334282159805298,49.29461,3.631936010963469,0.02405419756097189,0.08474735983964109,5.12589334947886
790,12.348966121673584,49.369298,3.657231318936601,0.02422172758724841,0.0849858169068335,5.12561659827972
791,12.362668991088867,49.413001,3.6989207427301753,0.02449783532513438,0.08538247345210034,5.125398669678791
792,12.381804943084717,49.492138999999995,3.631700336842889,0.02405263669871019,0.08470853667551521,5.125083002543648
793,12.396473169326782,49.536808,3.644326439630524,0.024136258978938174,0.08479788300994111,5.124780863797704
794,12.410236120223999,49.613247,3.6635467501412298,0.02426355448877429,0.08506187636087677,5.124517689802027
795,12.42477297782898,49.655111,3.6941171959325616,0.02446602158631454,0.08545889439890719,5.12431308348221
796,12.44391417503357,49.734255,3.619208375715829,0.023969902834466095,0.08473699746454158,5.1240042409212245
797,12.458883047103882,49.789204,3.624648786637247,0.0240059345042757,0.08484779326112096,5.123712451697061
798,12.472584009170532,49.852906,3.654842247281211,0.024205904841084216,0.08503252529592527,5.12344812658275
799,12.487210035324097,49.912543,3.6999685392810466,0.0245047748486178,0.08538494951400093,5.123235556979652
800,12.506440162658691,49.991737,3.64053050584086,0.02411111862926535,0.08457518236052748,5.1229064704192835
801,12.520348072052002,50.045631,3.6495758821697883,0.024171025871180567,0.08461311212656414,5.122583599816882
802,12.53496503829956,50.090249,3.6809760450385105,0.024378988158734908,0.08496155897147113,5.122311636922268
803,12.549123048782349,50.161034,3.7259078287914766,0.024676569944288997,0.08538721187215732,5.122101716569659
804,12.56826901435852,50.230104999999995,3.6556413186832803,0.024211197065757965,0.08458749870730356,5.1217773215519244
805,12.584469079971313,50.306290999999995,3.6590212155250486,0.024233582015856805,0.08456788532430778,5.12145086515167
806,12.598220109939575,50.350044,3.681304506750007,0.024381163550282473,0.08482187625227297,5.12116144763086
807,12.612823009490967,50.421409,3.716161053284945,0.02461201735775971,0.08516703204215362,5.120921948963078
808,12.631953001022339,50.500873,3.6411615239132136,0.024115297842040882,0.08439176063082819,5.120572133139373
809,12.645763158798218,50.546926,3.6418504121077557,0.02411986032680904,0.08437987142603556,5.120221195599201
810,12.66034197807312,50.591485999999996,3.672848658807954,0.02432516073626546,0.08465542372893746,5.119910071123512
811,12.674056053161621,50.666933,3.7155994922550644,0.02460829815678411,0.08507286810881856,5.119658981169322
812,12.69389796257019,50.740708999999995,3.641510412201418,0.024117608518161235,0.08442897644869918,5.119317229458279
813,12.707632064819336,50.790327999999995,3.6467057483812577,0.02415201706569299,0.08448457733959955,5.11898411793589
814,12.72225308418274,50.853401999999996,3.6724051228979864,0.02432222321193366,0.08478458455368924,5.1186940973913755
815,12.735968112945557,50.90712,3.703596603899553,0.02452880340606873,0.08517484389996731,5.118460056615113
816,12.7550790309906,50.986232,3.6299471939226775,0.024041025688486414,0.08444630634428835,5.11812377556171
817,12.769696950912476,51.030851999999996,3.621393810585979,0.023984376900629305,0.0843598387629583,5.117776087536748
818,12.783470153808594,51.094704,3.6347674586973673,0.02407295014994074,0.0844752717224775,5.117445232499846
819,12.798041105270386,51.162028,3.66485193320705,0.024272198675021985,0.08473641363212445,5.117151725657475
820,12.817199945449829,51.228359999999995,3.588440273534295,0.02376612666489243,0.08392823233458646,5.116746046211784
821,12.831135988235474,51.272298,3.587607063754893,0.023760608342823165,0.0838412333894383,5.116329379920482
822,12.845777034759521,51.346941,3.607801889855236,0.02389435803864951,0.08403402194617661,5.115940677398372
823,12.859467029571533,51.390632,3.64668833955122,0.02415190176756115,0.08435568680111523,5.115597983097177
824,12.878580093383789,51.48122,3.5788861853869607,0.023702850240661058,0.08377559399378968,5.115176007936906
825,12.893226146697998,51.539794,3.578644619122669,0.023701250354917533,0.08389499521940379,5.114771957652826
826,12.906944036483765,51.60082,3.6060907848428476,0.02388302544416235,0.08413058998974533,5.1144015840436685
827,12.92149305343628,51.632663,3.638638489315304,0.024098587863536833,0.08440323291737853,5.114069926113128
828,12.940595149993896,51.711766999999995,3.570548226561633,0.023647628202543028,0.08381369592344101,5.1136578028570145
829,12.955204963684082,51.786378,3.5700610438990985,0.023644401607146655,0.08383241530783903,5.113249260908336
830,12.968963146209717,51.83913,3.5902398175542407,0.023778044988135124,0.0839740160762008,5.112861200342901
831,12.983528137207031,51.894704,3.621481368607628,0.023984956794642975,0.08416444843490115,5.112500321464847
832,13.00266408920288,51.973842999999995,3.5636153061409153,0.023601711689429625,0.08359774770637222,5.11206262486135
833,13.016463994979858,52.024256,3.5633409289835907,0.023599894498177197,0.08347157199936073,5.111608797678339
834,13.031062126159668,52.078846,3.5772333068171376,0.02369190327806513,0.08349254120711008,5.111158908327122
835,13.044753074645996,52.142537999999995,3.6051363851026332,0.023876704484807904,0.0836170242149641,5.110726935135625
836,13.064069032669067,52.228446,3.5514049808090666,0.02352084309016757,0.08313283507656694,5.110230305138586
837,13.07871413230896,52.279633999999994,3.5546756630805705,0.023542504715614834,0.08310326560222611,5.109730768258191
838,13.092430114746094,52.323350999999995,3.579530273229513,0.02370711601411208,0.08321564178791203,5.109247547400426
839,13.10708212852478,52.398005999999995,3.6056608618169905,0.023880178077532333,0.08336637703096716,5.1087858156419745
840,13.126261949539185,52.477188,3.551309043507099,0.023520207700444835,0.08291172547152426,5.108263793729341
841,13.140001058578491,52.523967999999996,3.547793074395077,0.023496921547995136,0.08282825729821912,5.107731486740774
842,13.154584169387817,52.565509999999996,3.562073872704942,0.02359150282443749,0.08286079239863886,5.107204587200637
843,13.168277025222778,52.639205,3.5833780859758075,0.023732599956477144,0.08292175544734336,5.106687080126311
844,13.188153982162476,52.719085,3.5238306457419526,0.02333821913938358,0.08255971875035589,5.1061227037667765
845,13.201897144317627,52.762828999999996,3.516031536654689,0.02328656588607231,0.08251714147787788,5.105554105853705
846,13.216434955596924,52.837368,3.5318479377766523,0.023391317411468916,0.082527382590197,5.104988205058783
847,13.23010802268982,52.881043,3.5602813664295283,0.023579631111954692,0.08263435355751929,5.104437868350721
848,13.249284982681274,52.960221999999995,3.502225855861782,0.023195131297948,0.08235277270716554,5.103851695021284
849,13.263910055160522,53.027888,3.497996692492083,0.023167121682441207,0.08236477670561447,5.103268606388837
850,13.277688980102539,53.078627999999995,3.514828292030856,0.02327859683490828,0.0824047157630088,5.102692008865351
851,13.292304992675781,53.123245999999995,3.5382417719662476,0.023433663573489492,0.08251635747193253,5.1021313091725045
852,13.311447143554688,53.213648,3.4870890610997485,0.02309488078402189,0.08230128422224654,5.101543517587882
853,13.325186014175415,53.24613,3.490156736846773,0.023115197903665296,0.0823430035877239,5.100962430708529
854,13.339836120605469,53.320781,3.4998335700516146,0.02317928726453817,0.08240354610150286,5.100390657438213
855,13.353551149368286,53.364497,3.5207832540031916,0.023318036360086655,0.08251405862330814,5.099834812281053
856,13.372712135314941,53.451204999999995,3.4690273429817324,0.022975258595032362,0.08233613827094913,5.099257183520112
857,13.387403964996338,53.518356,3.467750705143147,0.022966803462923634,0.08237777909541627,5.098686579093971
858,13.401178121566772,53.562129,3.476135705723328,0.023022337057099218,0.08246968371588763,5.098129403268949
859,13.415704011917114,53.622111999999994,3.498455813598064,0.023170162427034267,0.08258780088829225,5.097589086750663
860,13.434838056564331,53.701391,3.4588887710831075,0.022908111153365034,0.08254868216643521,5.09704506360081
861,13.44947600364685,53.760431999999994,3.4574925112047095,0.022898863768262414,0.08261290070726365,5.0965109123452885
862,13.463196992874146,53.804156,3.4666142531915463,0.02295927677751953,0.08274223414476861,5.095995173923712
863,13.477806091308594,53.878768,3.48220103109469,0.023062507515585796,0.0829278277640561,5.095505203626812
864,13.49691104888916,53.957873,3.4508492543261235,0.022854865687645515,0.08299128824068189,5.0950249009048285
865,13.510668992996216,54.004093,3.4587674315242523,0.02290730752529674,0.08313609419353452,5.094564666809452
866,13.52530312538147,54.051916,3.4741054889958134,0.023008890995795325,0.08328346171550469,5.094124734990695
867,13.539035081863403,54.122419,3.49437839056295,0.02314315778297385,0.0834306133485681,5.093705018019753
868,13.558266162872314,54.200663999999996,3.460242234266017,0.022917075097304278,0.08343034959883172,5.093286335040992
869,13.572962045669556,54.259654999999995,3.4559521882651003,0.02288866225805265,0.08340716787048076,5.0928658013023815
870,13.586917161941528,54.319317999999996,3.4656912460779816,0.022953163730540495,0.08334030745771455,5.092437749206583
871,13.601513147354126,54.363915,3.4762312317432014,0.023022969722913626,0.08327015136536707,5.092001807869109
872,13.620680093765259,54.443084999999996,3.4415101708565894,0.022793013232608735,0.08321087159868859,5.091559309481231
873,13.634406089782715,54.486810999999996,3.4394873828703556,0.022779616371623863,0.08312272950783652,5.091106412346608
874,13.648998022079468,54.565515999999995,3.451982805275194,0.02286237315980143,0.08301470210189706,5.090640478917759
875,13.662687063217163,54.605093999999994,3.4694804620496438,0.022978259588316736,0.0828753496327162,5.090157432924123
876,13.682512044906616,54.684920999999996,3.4346924971354285,0.022747859994748813,0.08279017169921625,5.089664315542165
877,13.696295022964478,54.757096999999995,3.440217713302001,0.022784453327020258,0.08266833880904664,5.089156587106397
878,13.710910081863403,54.803323,3.4549856240105408,0.02288226073350366,0.08253739862678411,5.088633118884166
879,13.724605083465576,54.847018,3.4765646999651993,0.023025178272422214,0.08244509398043903,5.088098992129072
880,13.743775129318237,54.92619,3.4430215349633198,0.02280302294938241,0.08243880271599413,5.087565302994569
881,13.758416175842285,55.000833,3.4406900927518844,0.02278758188120649,0.08239516235483517,5.087027392792991
882,13.772138118743896,55.044556,3.4526543545578434,0.02286682080950341,0.08234744023801462,5.086484743540856
883,13.786709070205688,55.119127999999996,3.473647320503317,0.023005856560331304,0.08227505614317267,5.085934131836071
884,13.805892944335938,55.168316,3.4373977693758113,0.022765776927406754,0.08221289737963039,5.085376813968981
885,13.8196861743927,55.242107999999995,3.4297061145935115,0.022714835340565537,0.08210927660198536,5.0848076319574265
886,13.834391117095947,55.286815,3.4389369585478637,0.022775970928709775,0.08201085124337137,5.084227285987047
887,13.84809398651123,55.360519999999994,3.455779519934679,0.02288751868115043,0.08194607611674445,5.083640093935445
888,13.867241144180298,55.439668999999995,3.4225074454377524,0.02266715878196814,0.08199164101598809,5.083059973094201
889,13.881885051727295,55.486245999999994,3.4212655369177796,0.022658933661040374,0.08200846393711773,5.082483374302512
890,13.895629167556763,55.532666,3.4274351535640726,0.022699794837348936,0.08203008309720887,5.08191096046397
891,13.910194158554077,55.607917,3.4410995641785744,0.02279029379754077,0.08205788075580361,5.081343459205944
892,13.929301977157593,55.681736,3.403438895864504,0.022540868380030568,0.08216440810689314,5.080790706840018
893,13.943954944610596,55.726389,3.403209229408062,0.022539347306338824,0.08222999091628394,5.080247455143826
894,13.957688093185425,55.800124,3.410743958131175,0.02258924957684331,0.08228836974928899,5.079712771975772
895,13.9722421169281,55.844679,3.428690646419674,0.022708109926902788,0.08236016980841443,5.07918830558125
896,13.991435050964355,55.923874,3.397521408593693,0.02250167704861753,0.0825197858186605,5.078685038164365
897,14.005195140838623,55.989808,3.3938637100488513,0.02247745222660786,0.08262287860811757,5.078195810213953
898,14.019796133041382,56.042237,3.3990687832840565,0.022511925262349956,0.08270070141971007,5.077717361631174
899,14.03347110748291,56.089605,3.4101730100960927,0.022585468206028556,0.08276230620960383,5.077247689915639
900,14.052675008773804,56.16509,3.382543003430319,0.02240247554400388,0.08291514361691978,5.0767982510851475
901,14.067362070083618,56.238495,3.3777885761277613,0.02237098712204937,0.08298453111889455,5.07635866231461
902,14.08106803894043,56.279695,3.389015419930486,0.022445342154186972,0.08302883241871363,5.075925817928619
903,14.095972061157227,56.341392,3.400456887834844,0.02252111863497523,0.08303520387329469,5.075494840817529
904,14.115077018737793,56.422895999999994,3.382072147909235,0.022399357082749982,0.08310147119323075,5.075073151157284
905,14.128813028335571,56.469457999999996,3.3806521101555873,0.022389952217530117,0.08309840637547522,5.074652128187146
906,14.143425941467285,56.536429,3.3828155116184515,0.02240428035713234,0.08300896339725676,5.074220929079965
907,14.157140970230103,56.601054999999995,3.394713683332309,0.02248308157283536,0.08289851456975662,5.07377690327636
908,14.177016019821167,56.672366999999994,3.3701061685147398,0.0223201067789184,0.08286192935675606,5.073329240094002
909,14.190768957138062,56.732465,3.368376260993222,0.02230864965600677,0.08278614331512635,5.072873135968723
910,14.205358982086182,56.777662,3.3765367029071833,0.022362696005224024,0.08267315526396801,5.072404067225059
911,14.219076156616211,56.837500999999996,3.3894763098368967,0.022448394613489447,0.0825308310124591,5.071918438124076
912,14.238227128982544,56.908443,3.3593231701856117,0.02224869132134274,0.08246859466165697,5.071426156101313
913,14.252848148345947,56.977661,3.358173550527405,0.022241077426633414,0.08235883183896985,5.070921398553827
914,14.266589164733887,57.025051999999995,3.360900617715807,0.022259138706544144,0.08221547004047991,5.070400122841894
915,14.281288146972656,57.092966,3.369344961890218,0.022315065331471172,0.08205020951664098,5.069859731217043
916,14.30046796798706,57.172982999999995,3.3408956477007403,0.0221266464215779,0.08193969381591551,5.069306983967903
917,14.314229011535645,57.220346,3.334069756938063,0.02208143876251138,0.08178024938326738,5.068735973169448
918,14.328899145126343,57.269737,3.3372094115639217,0.022102232595997338,0.08159532052573641,5.068143702116138
919,14.342611074447632,57.337188,3.3409734791749144,0.022127161896974657,0.08141479726389679,5.067530834518495
920,14.36174201965332,57.413427,3.3159856208330947,0.02196166809990188,0.0813225337277169,5.0669080895893135
921,14.37637710571289,57.468664999999994,3.309898448531973,0.021921352949889082,0.08115774939256674,5.066266868643873
922,14.390151977539062,57.52639,3.314423848220418,0.02195132452918443,0.08096388013022784,5.065603761547352
923,14.404685974121094,57.583492,3.3223981941714236,0.022004138370713026,0.08076710314066671,5.0649185170370075
924,14.423776149749756,57.659518,3.301689209246445,0.0218669834172202,0.08065606771704417,5.064221466087269
925,14.438372135162354,57.708647,3.3007069993169695,0.021860478271860082,0.08048754605086249,5.06350586929636
926,14.452142000198364,57.774102,3.305831349291261,0.021894416679993128,0.0803039195645292,5.062770029124384
927,14.46670913696289,57.818782,3.3141682978354763,0.02194963202705124,0.08013584539008863,5.062015879913006
928,14.485880136489868,57.897580999999995,3.2997090798586974,0.02185386908278661,0.08005311017824468,5.061253545632373
929,14.49963903427124,57.965669,3.2985624261364133,0.021846274831377282,0.07994137329795045,5.060479700416125
930,14.51427698135376,58.015981,3.3047621813309465,0.021887335614339535,0.07982619981235275,5.059694036776469
931,14.52799916267395,58.077472,3.312953891866567,0.02194158905465107,0.0797154266148855,5.058897162519647
932,14.547108173370361,58.138813,3.290898911480393,0.021795519615704192,0.0796645379651787,5.058096070182584
933,14.56178617477417,58.213494,3.291984592280738,0.021802710045376088,0.07958401309956036,5.057287340219503
934,14.575562953948975,58.257312999999996,3.2967586310279122,0.02183432835330927,0.0795002011200663,5.056470630549904
935,14.5902099609375,58.321923,3.3023243825142026,0.021871190149723736,0.07942238886018155,5.055646644903199
936,14.609477996826172,58.389742,3.2834096395281254,0.0217459184039582,0.07940144529379523,5.054821967162884
937,14.623193979263306,58.46346,3.2819129861952545,0.02173600611617546,0.07934645561234657,5.053992705464432
938,14.637773990631104,58.508039999999994,3.2816670316445595,0.0217343771669496,0.07927119756624086,5.053156575339245
939,14.65149998664856,58.551767999999996,3.288927619312937,0.021782463809901655,0.07919475549197197,5.052313483314438
940,14.67133903503418,58.631608,3.2653894133681884,0.021626571014897365,0.0791544070412819,5.051467578548627
941,14.685145139694214,58.705416,3.262664843016289,0.02160852627145598,0.07906946121213072,5.050613741594179
942,14.699709177017212,58.749981999999996,3.2602130148534187,0.021592287890923614,0.0789806500887521,5.049751588773414
943,14.713449001312256,58.823722999999994,3.2640238852163055,0.02161752716504943,0.07888009825389562,5.048879810337591
944,14.732532978057861,58.88281,3.238324916360516,0.021447323705488356,0.07883656033374765,5.048004952149352
945,14.747181177139282,58.947458999999995,3.2339372520817733,0.021418264343463944,0.07876462389029507,5.047123827656952
946,14.760874032974243,58.991153,3.2272707141983084,0.02137411207348658,0.07868314580913326,5.046235402470568
947,14.775429010391235,59.065709,3.2311547797685085,0.021399836117160075,0.07860455243647867,5.045340046212496
948,14.794551134109497,59.144833,3.2088532347674588,0.021252133688551524,0.07859868517591377,5.0444459908709325
949,14.808326959609985,59.202209999999994,3.202034239466684,0.021206971697911532,0.0785421244131037,5.043547487995806
950,14.822967052459717,59.263251999999994,3.198570382657976,0.021184030683601793,0.07847168303117723,5.042642994411696
951,14.836672067642212,59.306957,3.2003392765134224,0.021195746011772456,0.07838745659487036,5.041730979510013
952,14.855756998062134,59.386046,3.1813995468100544,0.021070308779766993,0.07835958314113751,5.040817760639344
953,14.870414018630981,59.430702999999994,3.1782848730644817,0.021049680393862666,0.07828575221816726,5.0398981949577095
954,14.884190082550049,59.504479999999994,3.1748083534601284,0.02102665551425706,0.07819963850058458,5.038970950641808
955,14.898734092712402,59.549026,3.1778931908190113,0.021047086294714107,0.07811534005396793,5.038036274449343
956,14.917794942855835,59.640651999999996,3.159116001162712,0.02092272556030991,0.07809602722713412,5.037101428549011
957,14.932391166687012,59.682685,3.1575117134205053,0.02091210041323155,0.07802856071925923,5.036161092948407
958,14.946144104003906,59.746441,3.1565612167743344,0.02090580530394575,0.07794734325698666,5.035213780076769
959,14.960682153701782,59.790979,3.1605380692851686,0.020932143872598306,0.0778646707643541,5.034259367353845
960,14.97981309890747,59.877371,3.1442018137809633,0.02082394936803697,0.07784445993318911,5.033304767730157
961,14.99359917640686,59.9439,3.1401183115909874,0.020796904461925784,0.07777192435621641,5.032344212144323
962,15.008161067962646,59.988462,3.1401598604750003,0.02079717963887314,0.07768666477464085,5.031376325853933
963,15.021892070770264,60.034333999999994,3.1401464575078895,0.02079709087144502,0.07759786913355787,5.030400755804612
964,15.04102611541748,60.113468999999995,3.1251468346279303,0.02069774884256415,0.07756975281529656,5.029424172199698
965,15.055668115615845,60.188114,3.123083692143231,0.020684084715009703,0.07749621215218182,5.028441599305552
966,15.069370985031128,60.238457,3.1233223278310684,0.020685665191637875,0.07740756136818307,5.027451407560154
967,15.083976984024048,60.306425999999995,3.1234644921596466,0.020686606741498723,0.07731785515115733,5.026453521532508
968,15.103086948394775,60.365534999999994,3.111093147020898,0.020604671713138054,0.07727754474947095,5.025453343651594
969,15.116836071014404,60.430197,3.1075518492334946,0.020581217809670784,0.0772016828849233,5.0244470414761775
970,15.13142704963684,60.493069999999996,3.1037930802936073,0.02055632360162495,0.07710927941005997,5.023432840252548
971,15.145097970962524,60.547551999999996,3.1022479431191035,0.020546090206889436,0.0770148368011387,5.0224105637936765
972,15.164936065673828,60.627392,3.0941576045472963,0.0204925081498945,0.07696611136023819,5.021385174412074
973,15.178683042526245,60.671139999999994,3.0869962562432427,0.020445078766119937,0.07688641540908081,5.020353355484115
974,15.193259954452515,60.725781999999995,3.0846621025398298,0.02042961973981824,0.07678836164037811,5.019313152513386
975,15.206927061080933,60.789387,3.083819303293801,0.020424037907014185,0.07668120492597683,5.018263631861005
976,15.226046085357666,60.86851,3.0730037734594036,0.020352406994305964,0.07660743010082671,5.017208391271095
977,15.240650177001953,60.913114,3.066237721020636,0.020307595642569943,0.07650502836389644,5.01614440277272
978,15.254395008087158,60.986861,3.0625068065248766,0.020282885913628354,0.07638811884126609,5.015070171431391
979,15.26894998550415,61.048182,3.0597167544183663,0.020264407486593073,0.0762704202550208,5.01398566542035
980,15.288028001785278,61.110496999999995,3.051896009851143,0.020212610942180943,0.07618332723015821,5.0128941674292165
981,15.30177617073059,61.154247999999995,3.0484644530164013,0.020189883849579253,0.07607408173100642,5.011793356301087
982,15.316399097442627,61.228871999999996,3.043811221316367,0.02015906564290608,0.07595691792881995,5.01068244223283
983,15.330064058303833,61.272537,3.041075656994803,0.02014094808675063,0.07583896080936077,5.009561382582107
984,15.349195957183838,61.351672,3.0368219722752676,0.020112776067117866,0.07573567945638156,5.008431763629502
985,15.363816976547241,61.426294999999996,3.0319486752600233,0.020080500374808276,0.0756224741503896,5.0072925931176115
986,15.377549171447754,61.470026,3.029937451411491,0.020067180102742388,0.07550720388462719,5.006143705061082
987,15.392061948776245,61.514540999999994,3.0253309862101596,0.02003667162911397,0.07539008580327484,5.004984957535415
988,15.41109013557434,61.616752999999996,3.0221429449958905,0.020015557332780265,0.07527865674402438,5.00381699040572
989,15.425672054290771,61.668153999999994,3.0180283620672066,0.019988306579917656,0.07516776754905649,5.00263990542854
990,15.439413070678711,61.712824,3.013965018717678,0.01996139518517045,0.07505744733218107,5.001453805687897
991,15.453927993774414,61.786414,3.0115933235222556,0.019945687522752147,0.0749476578198248,5.000258791538675
992,15.473040103912354,61.864554999999996,3.0059928466849595,0.019908595741434054,0.0748334100087569,4.99905445106969
993,15.486770153045654,61.909257,3.0028367578697637,0.019887693064830854,0.07472716789333664,4.997841651842192
994,15.501343011856079,61.953832,2.9993415293030115,0.019864544276357813,0.07462452165834853,4.996620804396065
995,15.515061140060425,62.027552,2.9952168753105255,0.01983722682315753,0.07452297561210335,4.995392060838173
996,15.534191131591797,62.106683,2.988603039875545,0.019793423599832962,0.07440032420134852,4.994153317094374
997,15.548854112625122,62.15199,2.9866290295809623,0.01978034979196026,0.07429734066306175,4.992906616525346
998,15.562602996826172,62.195397,2.983139543362011,0.019757239034875453,0.07420201545626165,4.991652772312461
999,15.577139139175415,62.274707,2.9801975164359233,0.019737754083407093,0.07411007484233686,4.9903921604582955
1000,15.596333026885986,62.349098999999995,2.9730711352665624,0.019690556285861888,0.073991675566253,4.989122152456923
1001,15.610115051269531,62.395630999999995,2.9708979137195626,0.019676163108152397,0.07389997346535307,4.987845474641787
1002,15.628337144851685,62.473856,2.968482702467989,0.019660167240267756,0.07381886826860444,4.986563220278734
1003,15.643501996994019,62.545181,2.9653908432824463,0.019639689954474383,0.07374177263110232,4.9852758165614075
1004,15.663421154022217,62.625102999999996,2.9588285132845438,0.019596227850033846,0.07366431509514976,4.983983251804945
1005,15.677241086959839,62.680954,2.954197686558062,0.019565558030793316,0.07362141665592997,4.982688990458597
1006,15.69184398651123,62.713525999999995,2.9522505546646247,0.019552662237723,0.07359363021005695,4.981394543439431
1007,15.705518007278442,62.789201,2.949873239346166,0.019536917353407224,0.07357311334569121,4.980100635220695
1008,15.72462511062622,62.866312,2.9450604522374784,0.0195050424162988,0.07345420804606323,4.978797514939611
1009,15.73932695388794,62.910996,2.9389595237833905,0.019464636159719117,0.07334515702117504,4.977486204332109
1010,15.753069162368774,62.9595,2.9384294382703295,0.01946112542009791,0.07324222755785934,4.976167350181243
1011,15.767611026763916,63.029283,2.934270845979117,0.019433583194616404,0.07314379316822688,4.974841433012322
1012,15.786736011505127,63.113732999999996,2.9283219600150483,0.019394183910648996,0.07300136223338952,4.9735041736042875
1013,15.800457954406738,63.152131999999995,2.92351918091979,0.01936237525629762,0.07290113586979446,4.972159761298624
1014,15.815024137496948,63.226699999999994,2.9212566164702007,0.01934739036336433,0.07281813441699228,4.970809911193709
1015,15.828711032867432,63.270388,2.9154385799457283,0.019308857691105193,0.07274355077659389,4.969455469843156
1016,15.847902059555054,63.358489,2.9127147854241198,0.01929081808596334,0.0726209056735803,4.968091789385522
1017,15.862481117248535,63.394163,2.9097801024932872,0.019271381773543744,0.07253895444759154,4.966722863033009
1018,15.876211166381836,63.467895,2.9104968360105374,0.019276128677005278,0.07247146578649027,4.965350116662461
1019,15.890743017196655,63.512428,2.907754692931914,0.019257967549949472,0.07241324728218203,4.963974463241307
1020,15.909801959991455,63.597125999999996,2.9118503474624586,0.019285092940628665,0.07236980722945571,4.962597332440777
1021,15.924422025680542,63.666109999999996,2.914744740439881,0.01930426241395855,0.07236209560265854,4.961222171381074
1022,15.938161134719849,63.709851,2.9202023306619793,0.01934040786173431,0.0723667038576013,4.959850143122954
1023,15.952672958374023,63.767412,2.928354264593619,0.0193943978628532,0.07237978059386894,4.958482051085288
1024,15.971801996231079,63.847179999999994,2.927405582688377,0.01938811477253929,0.07224537998095834,4.957103728589262
1025,15.985562086105347,63.907258999999996,2.925938279008156,0.01937839686657965,0.0721230860858343,4.955716391346377
1026,16.000113010406494,63.955293,2.9240325167529426,0.01936577506331749,0.07200886544897771,4.954320850644417
1027,16.013822078704834,64.025604,2.9272002127178713,0.019386754613706998,0.07189952251274222,4.952917609404432
1028,16.03294610977173,64.1024,2.9293096730462387,0.019400725502878066,0.07178919403073356,4.951506608568136
1029,16.04756212234497,64.149264,2.9276510697212013,0.019389740625409053,0.07171637922696165,4.950091422391216
1030,16.061305046081543,64.202024,2.9253109081610615,0.019374241809261887,0.0716614483851075,4.948673762925496
1031,16.075826168060303,64.270288,2.9257214647684533,0.019376960912713695,0.0716160779901047,4.947254546069155
1032,16.094954013824463,64.346661,2.9283206653414715,0.01939417533606676,0.07147326593575594,4.945824603392402
1033,16.108728170394897,64.393795,2.9233177196520126,0.01936104098468012,0.07134735198371168,4.944385578247579
1034,16.123305082321167,64.45837399999999,2.918058628571298,0.01932621019045225,0.07123129289380668,4.942938448558921
1035,16.13695216178894,64.51575799999999,2.9123415623983444,0.019288346241644164,0.07112422719173915,4.941484099206308
1036,16.15612506866455,64.594976,2.9180599768478914,0.019326219120045573,0.07099970444110004,4.940020937647254
1037,16.170732975006104,64.643853,2.9156247339071943,0.01931009058291616,0.0709061188640241,4.93855186910127
1038,16.184425115585327,64.687546,2.9095819702133245,0.019270069549707464,0.0708234500176822,4.937077925335989
1039,16.198966026306152,64.762089,2.908653529234051,0.019263920514407357,0.07075086125198878,4.9356000664067645
1040,16.218048095703125,64.841173,2.912717265075293,0.01929083450861479,0.07063893911196692,4.934114665463045
1041,16.232604026794434,64.885729,2.907621469936967,0.019257085218259033,0.07054274788006928,4.93262320833988
1042,16.24633502960205,64.929462,2.900967438658438,0.019213015779131398,0.07045410383719204,4.931126420960512
1043,16.260848999023438,65.003978,2.8919546261343347,0.019153324206267683,0.07037760918640606,4.929625446172498
1044,16.2799551486969,65.083086,2.8985946755889658,0.019197301044216967,0.07028972783567501,4.9281192616373675
1045,16.29366111755371,65.12679299999999,2.8938438966821693,0.019165836785472425,0.07021951169676445,4.926609522039552
1046,16.30819296836853,65.20133,2.8865828686470114,0.019117747225985082,0.07015267899335396,4.925096563289509
1047,16.321895122528076,65.250806,2.8810799111415606,0.01908130131212367,0.07009799487389654,4.9235815154115405
1048,16.34103012084961,65.324168,2.8832735441010326,0.01909582967397369,0.07003024412493777,4.922063212368507
1049,16.355648040771484,65.368785,2.8776511812484036,0.019058592942266864,0.06997464092288845,4.920542759029355
1050,16.36933994293213,65.44247899999999,2.8719804830249576,0.01902103608692479,0.06992294664614368,4.919020520163421
1051,16.383835077285767,65.486975,2.867342521567237,0.018990319014584468,0.06986154744430086,4.917495608999936
1052,16.402956008911133,65.566098,2.872742308236112,0.01902608163125176,0.06978581289741459,4.915966728260077
1053,16.416728973388672,65.609873,2.8690451973765967,0.01900159578272603,0.06972391535883112,4.914435120932028
1054,16.43130898475647,65.684454,2.864406566190212,0.018970874274793905,0.06967547066468859,4.912902015188156
1055,16.44499897956848,65.74939599999999,2.8633452351008475,0.018963845112489254,0.06964027010464913,4.9113686100805545
1056,16.46408700942993,65.807236,2.869122786503854,0.019002109653066805,0.06959335649895514,4.909833878182275
1057,16.478721141815186,65.881871,2.8684819272272577,0.018997865262306204,0.06956026601174926,4.908299090401788
1058,16.49241614341736,65.925567,2.8646945912797954,0.018972781855870896,0.0695489827720316,4.906766216969911
1059,16.50693702697754,65.970091,2.8643041101676445,0.018970195711790396,0.06954686958164218,4.905236056569528
1060,16.525997161865234,66.049151,2.870372707071521,0.019010387837533557,0.06951323101960756,4.903705801570703
1061,16.540568113327026,66.123724,2.865100224322255,0.01897546835070757,0.06947123407273986,4.902174696453314
1062,16.55427312850952,66.16743199999999,2.860436197112555,0.018944578645714638,0.06943663511462503,4.9006433914907666
1063,16.56879711151123,66.241956,2.85765026029203,0.01892612747408854,0.06940650237491089,4.899112276914042
1064,16.587923049926758,66.321083,2.862369982272554,0.018957386043790672,0.06932691391550551,4.8975770116837225
1065,16.60164499282837,66.364807,2.8561319945814994,0.01891607204821074,0.0692771969543558,4.896040276684738
1066,16.616175174713135,66.40933799999999,2.8530808493598125,0.01889586440971487,0.06924869824712099,4.8945039200333955
1067,16.629899978637695,66.483065,2.8493836477300096,0.01887137796002039,0.06924630174619399,4.892970254839001
1068,16.649039030075073,66.55287899999999,2.853660253594673,0.018899701785673843,0.06920116516742601,4.891435510609439
1069,16.663615942001343,66.597274,2.8507027157838154,0.018880114106105243,0.06921293429823715,4.88990468962019
1070,16.677361011505127,66.68131699999999,2.8456432703553407,0.018846605558730477,0.06926023083292362,4.888380910069629
1071,16.69192099571228,66.720032,2.8465042721349674,0.018852307946339998,0.06933196443074564,4.88686633968624
1072,16.711204051971436,66.81661,2.849167860488296,0.018869948807929703,0.06934048201009864,4.885355405187217
1073,16.724925994873047,66.865667,2.849456266093064,0.018871858909146753,0.0694275076151893,4.88385500095453
1074,16.73953104019165,66.910275,2.8482198185292322,0.018863669955959138,0.06954831473231603,4.882368083194333
1075,16.75317907333374,66.96637,2.8514106052882764,0.018884802435949227,0.069703490088771,4.88089768592057
1076,16.772284984588623,67.043032,2.8609399849220654,0.0189479152164753,0.06975045121134618,4.8794342740960825
1077,16.786890983581543,67.10822399999999,2.862947658604985,0.018961211975906393,0.06987543207440514,4.8779847202772935
1078,16.80059313774109,67.151872,2.865707562337171,0.01897949073121014,0.07001490361016012,4.876550219155961
1079,16.815121173858643,67.228161,2.868154209239562,0.018995694796417897,0.07012635610643898,4.875128273634166
1080,16.834169149398804,67.304923,2.8832455408631006,0.01909564420941277,0.07011328981674315,4.873707897696255
1081,16.84868597984314,67.349441,2.884875624591171,0.019106440202491273,0.0702010381576565,4.872297982685731
1082,16.86237597465515,67.403132,2.886917547098127,0.01911996379080292,0.07032881319512685,4.870902019484434
1083,16.87689709663391,67.467654,2.8872149109086283,0.019121933221933778,0.07048845122649847,4.869522820367431
1084,16.896031141281128,67.54679,2.9075918362305946,0.0192568889551571,0.07051144458368226,4.86814826682496
1085,16.909754037857056,67.590513,2.9103525701105717,0.01927517320850346,0.07060916926738692,4.866784970366298
1086,16.924267053604126,67.66502799999999,2.9073091792827332,0.01925501692711329,0.07074009644371418,4.865435851765857
1087,16.93796706199646,67.70873,2.909464916954417,0.01926929430966843,0.07089885615058668,4.864103351988498
1088,16.95741105079651,67.78817599999999,2.9251324073650724,0.019373059604124308,0.07092359505676207,4.862775590350283
1089,16.972000122070312,67.8524,2.9312925848965294,0.01941385826547325,0.07104349981657164,4.861460958714199
1090,16.985689163208008,67.90645599999999,2.929716523403897,0.01940342005995488,0.07119535378107587,4.860162243187578
1091,17.00021195411682,67.950981,2.934151610916293,0.019432793504558895,0.07137350980183338,4.8588817833467814
1092,17.0196590423584,68.039828,2.950856643401109,0.019543430407422617,0.07131400030228888,4.857598404407105
1093,17.033364057540894,68.084136,2.951523688919254,0.019547848228834444,0.07133029359500133,4.856318862485373
1094,17.04790496826172,68.148679,2.950147670207954,0.019538734900342615,0.07139413905242699,4.855047361866554
1095,17.061586141586304,68.21087299999999,2.9567018537792755,0.019582143051257044,0.07147803295091018,4.853785626717099
1096,17.08103895187378,68.272678,2.9715294845688685,0.019680345981952237,0.07133817462133879,4.852513792665666
1097,17.095636129379272,68.346414,2.9709664663400304,0.019676617129993936,0.07132129233953456,4.851242735342367
1098,17.109333992004395,68.390113,2.9729279292574375,0.019689607836983654,0.07133447402160774,4.8499750556880645
1099,17.12387704849243,68.461271,2.9703466639228107,0.01967251219814834,0.07132996696607831,4.848709190609011
1100,17.142972946166992,68.52372199999999,2.9809375830814395,0.019742655521440635,0.07104915938766103,4.847420825752776
1101,17.157607078552246,68.588599,2.978560162051215,0.01972690993699917,0.07090533119368034,4.846122153646113
1102,17.17128300666809,68.64485499999999,2.971001583436162,0.019676849709413167,0.07079456398220965,4.844816146626174
1103,17.18651795387268,68.701987,2.96785589120731,0.019656015889073158,0.07071518567757919,4.84350553370755
1104,17.206228971481323,68.776628,2.973148406152236,0.019691068048498697,0.07039979164266733,4.84216985744937
1105,17.21997308731079,68.85100899999999,2.971149264554926,0.019677827796801287,0.07028799462569824,4.840826819930742
1106,17.234511137008667,68.894913,2.9686282593141744,0.01966113125866564,0.0702613228845596,4.839483770026145
1107,17.2482271194458,68.93862899999999,2.973314697306699,0.019692169389565837,0.07030426561057908,4.838146672930784
1108,17.267335176467896,69.01773899999999,2.9888196267774467,0.019794858048047835,0.07009831882187065,4.8367941080510395
1109,17.2819881439209,69.092376,2.9875530594544095,0.019786469612645713,0.070130847892407,4.835446676823268
1110,17.295685052871704,69.141761,2.9894470388424628,0.019799013378350595,0.0702772680846086,4.834114204687442
1111,17.31027317047119,69.200662,2.989877503882255,0.019801864334721794,0.07050753292380067,4.832803964716615
1112,17.329719066619873,69.273218,2.9973456512223846,0.019851325638828382,0.0703774668988289,4.831484891843038
1113,17.34343409538269,69.333826,2.99477098893071,0.01983427373173812,0.07051935228487673,4.830180380090605
1114,17.35835909843445,69.378753,2.989729055138504,0.01980088116337762,0.0707397994348646,4.828897203242202
1115,17.372023105621338,69.45241899999999,2.9871108961848285,0.01978354117926787,0.07102234063823806,4.827640774044585
1116,17.39143204689026,69.531829,2.9959036290945043,0.0198417751717919,0.07089509036032932,4.82637556832864
1117,17.406049013137817,69.57644599999999,2.998919464513573,0.019861748954579553,0.07106534108837799,4.825127273979948
1118,17.419718027114868,69.630118,2.99600068988506,0.01984241800234409,0.07136053505237638,4.823906780484314
1119,17.434587955474854,69.69498899999999,2.999816501264424,0.01986769000066607,0.0717238380968836,4.822720086643316
1120,17.453994035720825,69.774397,3.0029627401280736,0.019888527441351094,0.07161422933460183,4.821526004768732
1121,17.468902111053467,69.829307,3.005054277778545,0.019902379629192172,0.07184557115089411,4.82035422276691
1122,17.48299503326416,69.893401,3.0087759876839058,0.019927028396422086,0.07217833641980527,4.819213580463982
1123,17.49752902984619,69.93793699999999,3.016771316341672,0.01997998120575525,0.07254112320547491,4.818106814143173
1124,17.516674041748047,70.017084,3.0219489693250834,0.02001427263803522,0.0724523647423862,4.816994323733957
1125,17.530404090881348,70.089724,3.0242819277386506,0.020029723747969998,0.07271311535768417,4.815906725496052
1126,17.545300006866455,70.147533,3.027508422191818,0.02005109271889118,0.07300824962622891,4.81484696337576
1127,17.55900812149048,70.189421,3.04063102617894,0.020138003310891644,0.07327519347973872,4.8138124583989335
1128,17.578097105026245,70.28373599999999,3.039727343199153,0.020132018247040664,0.07292495942957912,4.812748871668688
1129,17.592708110809326,70.335753,3.033774562464784,0.020092593168132493,0.07289806671047815,4.811684764996358
1130,17.60642910003662,70.376847,3.032358802202853,0.020083216632605254,0.07290023943914808,4.810622770136928
1131,17.62100911140442,70.452787,3.035786677466147,0.02010591934227545,0.0729809361447856,4.8095697809202855
1132,17.640488147735596,70.52091,3.03575498111098,0.020105709418315652,0.0725589582807811,4.808481773708982
1133,17.654242992401123,70.574665,3.039665955029534,0.020131611675130952,0.07250192741609739,4.807390638357632
1134,17.669193029403687,70.62962,3.039729875504394,0.020132035018418346,0.0725070140146993,4.806301667734304
1135,17.682947158813477,70.7015,3.0455322251239103,0.020170463796801104,0.07259782930415044,4.805222331688099
1136,17.702089071273804,70.750507,3.060388052695532,0.02026885347389366,0.07220910446666887,4.804111107052084
1137,17.716662168502808,70.825081,3.0705058544095927,0.020335863355284214,0.07218372781342451,4.802999510240251
1138,17.730329036712646,70.868749,3.07720098364494,0.02038020498488263,0.07219921947004203,4.801891041027458
1139,17.74489116668701,70.943313,3.0836975876138535,0.02042323178790777,0.07230645086639928,4.800793660346788
1140,17.763909101486206,71.022333,3.0986912430752946,0.020522534294764156,0.07188271748669176,4.799661644352831
1141,17.778542041778564,71.066968,3.1013869826026585,0.020540388092564664,0.07186441838416087,4.798529904131036
1142,17.79227304458618,71.1107,3.100043701379401,0.020531491583422806,0.07200472384677332,4.79741204930558
1143,17.806786060333252,71.18521299999999,3.0976013446488078,0.02051531593188745,0.07217463507173467,4.796310674303364
1144,17.82589817047119,71.26432799999999,3.0862393586405923,0.020440065857188553,0.07179688158543902,4.795178913525333
1145,17.839611053466797,71.308042,3.0828956979393345,0.020417920897904545,0.07181746013065379,4.794050885882525
1146,17.854429006576538,71.382863,3.0767256380766677,0.02037705678618793,0.07201683777473146,4.792941878238342
1147,17.868234157562256,71.42666899999999,3.0882779172116193,0.02045356716625872,0.07237491513130219,4.7918655230479565
1148,17.8874089717865,71.505845,3.084478776608395,0.02042840557796091,0.07212763721096119,4.7907699413295335
1149,17.904603958129883,71.58302499999999,3.0831620903794357,0.020419685206626834,0.07231353322054412,4.789692122075169
1150,17.91832995414734,71.644544,3.0833616522249594,0.0204210068984307,0.07269026976444218,4.788648494067981
1151,17.93290901184082,71.70133299999999,3.100163094039328,0.020532282317240955,0.07318106365402079,4.78764901298177
1152,17.95198917388916,71.75041399999999,3.1085732835050455,0.020587982736610375,0.07300253665175252,4.78663590424771
1153,17.965696096420288,71.824123,3.10078884005271,0.020536426613336326,0.0731729967321941,4.785639319594493
1154,17.980273962020874,71.88901899999999,3.091376137573313,0.02047408658192096,0.07337192031800419,4.784661761800287
1155,17.993958950042725,71.942387,3.0976415979654464,0.02051558252833298,0.07364708451032224,4.783709870731874
1156,18.013769149780273,72.014788,3.088103810781667,0.020452414064868703,0.07320133447902688,4.782721289082298
1157,18.027477025985718,72.05849599999999,3.077328306419062,0.020381048239596782,0.07322024057842032,4.781736176070991
1158,18.042006015777588,72.123027,3.0812495469518466,0.020407018491874068,0.07342656436451792,4.780770638244903
1159,18.055716037750244,72.176738,3.095239755495878,0.020499675201469583,0.07375869004737005,4.779835550943098
1160,18.074819087982178,72.26794,3.0883096953695297,0.020453777631995507,0.07341904319400804,4.778872922738075
1161,18.089420080184937,72.32044599999999,3.088059586764082,0.020452121170596138,0.07359217881319152,4.777926995400255
1162,18.103161096572876,72.37418699999999,3.0986611895519376,0.02052233525122758,0.07386567211888824,4.777006309032026
1163,18.117702960968018,72.418731,3.1161347329740425,0.020638061977771432,0.0740756617396329,4.776105135779237
1164,18.13681411743164,72.497843,3.102390682077947,0.020547035562508396,0.07358069157483174,4.775162654012429
1165,18.150536060333252,72.561566,3.097448105300697,0.02051430103252181,0.0735454070963301,4.774218635428037
1166,18.165135145187378,72.61616699999999,3.095092552235431,0.020498700278922016,0.07363125545264315,4.773283567564174
1167,18.178835153579712,72.679869,3.1070245975229343,0.020577725838234095,0.07373077310724944,4.772358611242948
1168,18.19789695739746,72.762794,3.0844506371844096,0.020428219211444054,0.07320477057033915,4.771390254228872
1169,18.212473154067993,72.81351099999999,3.076713901115084,0.02037697905266183,0.07315091464690611,4.770418876381457
1170,18.22617816925049,72.866289,3.0889508962747128,0.020458024285351456,0.07325422384264658,4.769457788557731
1171,18.240671157836914,72.921711,3.109438037731827,0.020593709976558957,0.07338359873535519,4.768509089057576
1172,18.259716987609863,73.010078,3.106200942935154,0.020572270799897333,0.07290056042354073,4.767520740779606
1173,18.274302005767822,73.06195699999999,3.1046312508889957,0.02056187477902191,0.07292149213322521,4.766535617361475
1174,18.288010120391846,73.104771,3.1055881525919293,0.020568212308796473,0.07311734231001832,4.765568597688528
1175,18.30259394645691,73.173643,3.113383869490898,0.02061984309575174,0.07334675655884874,4.7646226533535865
1176,18.321727991104126,73.24278,3.095725972562227,0.020502895401752895,0.07286591315776693,4.763637745578898
1177,18.33548903465271,73.296542,3.0902825386039012,0.02046684371046527,0.07289669476532326,4.762657155367986
1178,18.350057125091553,73.36111199999999,3.0970050594440752,0.02051136675379785,0.07311561845923281,4.761696752407834
1179,18.363775968551636,73.41483,3.108640579918069,0.020588428438629663,0.07346200758131127,4.7607673047318615
1180,18.382878065109253,73.502719,3.0879374834523254,0.020451312484216482,0.0731391464883019,4.7598122640144265
1181,18.397485971450806,73.538544,3.089924152113023,0.02046447012804841,0.07330902836427619,4.758873154990256
1182,18.411179065704346,73.602238,3.1114322950537083,0.020606917879854376,0.0736424076444975,4.7579638071863215
1183,18.425760984420776,73.658566,3.1400811678971223,0.020796658460413734,0.0741338919465794,4.757097806725688
1184,18.444890022277832,73.73595499999999,3.123940888144271,0.02068976189706777,0.07374226883497037,4.75620007614908
1185,18.458560943603516,73.779625,3.134246545678955,0.020758015941628773,0.07380364954180547,4.755309086522731
1186,18.473133087158203,73.854199,3.145288796920492,0.02083114842306017,0.07402977470986258,4.754438734068479
1187,18.48685097694397,73.89791799999999,3.1661112879541498,0.02096905512392804,0.0743406967713154,4.753596193356145
1188,18.50663709640503,73.977705,3.1414434983616544,0.020805681132079274,0.07379558265501597,4.752708749103273
1189,18.520395040512085,74.041465,3.141340099459569,0.02080499632441448,0.07380099465107061,4.751823163009466
1190,18.53496217727661,74.09603299999999,3.1479300937855346,0.020848641648826573,0.07395219891191475,4.750951732523831
1191,18.548691987991333,74.144976,3.1717166735592754,0.021006179415860523,0.07419327914371213,4.750102089864251
1192,18.567784070968628,74.218858,3.1549476415581044,0.020895118646220085,0.07365411911069118,4.749208462448254
1193,18.582426071166992,74.293502,3.1550459184344692,0.020895769530870207,0.07367681888304924,4.748318263596569
1194,18.59616208076477,74.33724,3.15452498492816,0.02089231940470084,0.07387927708150582,4.747446625047647
1195,18.610685110092163,74.401763,3.159149331834288,0.020922946308295696,0.07416420920628,4.7466005676739265
1196,18.629775047302246,74.484096,3.1314043630765487,0.020739192255964635,0.07366444526556222,4.745714245723369
1197,18.643567085266113,74.53025099999999,3.127319343579594,0.02071213730077722,0.07379060882005141,4.74484018823522
1198,18.65813398361206,74.58581,3.1267263091345203,0.020708209652366236,0.07407618471305778,4.743991670332472
1199,18.67184615135193,74.658593,3.1442672513764487,0.020824382759166378,0.0744096119595674,4.7431727369060335
1200,18.69106101989746,74.73472799999999,3.113019855161336,0.02061743224033692,0.07393570938297503,4.742315380984804
1201,18.70568013191223,74.784379,3.11140851555962,0.020606760389015613,0.0740184780935652,4.741466302996111
1202,18.7193820476532,74.832239,3.127804597843785,0.02071535112445223,0.07431412066478538,4.74064335802821
1203,18.73477602005005,74.894103,3.153615126992845,0.020886293444314308,0.07471122546578274,4.739855112627276
1204,18.753916025161743,74.964426,3.120708133265253,0.020668351463543788,0.07413675057760344,4.739019942149225
1205,18.76870608329773,75.039732,3.117323130564212,0.020645932697500147,0.0740367099535268,4.738177946562513
1206,18.78242802619934,75.087153,3.1247618921818923,0.02069519938089449,0.07417196814009483,4.737348823886876
1207,18.797007083892822,75.156317,3.145188496900406,0.020830484139193042,0.07437314686727661,4.736538041083132
1208,18.8161461353302,75.234453,3.104934972693135,0.020563886318943948,0.07372266016784178,4.73567430746093
1209,18.83000111579895,75.282118,3.099270928438826,0.02052637353262944,0.0736778614148789,4.734808282271624
1210,18.844592094421387,75.331318,3.1157283009505257,0.020635370191308434,0.0738895969324925,4.733961188891764
1211,18.858445167541504,75.397932,3.152271289575773,0.02087739325151837,0.07428094419065746,4.733147921491006
1212,18.877676963806152,75.479387,3.140974681764496,0.020802576174554176,0.07388903007816423,4.7323033626882065
1213,18.89249300956726,75.52179,3.153908626703365,0.020888237283632958,0.07406096970380902,4.731474339594216
1214,18.906241178512573,75.584819,3.174756434380977,0.02102631165583463,0.07445149271859401,4.730679069277421
1215,18.92085909843445,75.644401,3.1898549392479207,0.021126308576994157,0.07485632162069347,4.729918691824589
1216,18.940001964569092,75.725793,3.1657495668285613,0.02096665945633075,0.07437394102867971,4.729119134532801
1217,18.953695058822632,75.78285199999999,3.1635005512541694,0.02095176429717023,0.07453933668468372,4.728334571594877
1218,18.968268156051636,75.836216,3.1673089825533287,0.020976987417453966,0.07471450685020745,4.727565986763024
1219,18.98200011253357,75.879949,3.178496442705178,0.021051081612914944,0.07496326125174986,4.726819594852306
1220,19.001780033111572,75.969839,3.133524229244837,0.020753232062685045,0.07425100457703475,4.726015262070986
1221,19.01556396484375,76.02496699999999,3.136964521894471,0.020776017012313026,0.07418038352060548,4.725206372025319
1222,19.03013014793396,76.07808299999999,3.1553107903042195,0.020897523768903057,0.07439005599980404,4.724416197003803
1223,19.04386806488037,76.13562399999999,3.1849840485663017,0.021094048821756212,0.07468110871970969,4.723651422251989
1224,19.06303310394287,76.215136,3.1379434011026226,0.020782500098410945,0.07395447340684884,4.7228278733981455
1225,19.077653169631958,76.275612,3.145360860104101,0.020831625695250586,0.07396289446903083,4.722006297735388
1226,19.091411113739014,76.31937099999999,3.17221376446697,0.02100947163325184,0.0741915196420378,4.721204762627702
1227,19.106012105941772,76.37975399999999,3.195817155816692,0.021165796149135736,0.07454188988420278,4.720433400729407
1228,19.125159978866577,76.463697,3.148861970461166,0.02085481343863521,0.07397430882806005,4.71961666485855
1229,19.138947010040283,76.51691199999999,3.1472592310495444,0.020844198546101447,0.07407155583132997,4.7188092642876684
1230,19.15359902381897,76.561566,3.175190297798593,0.021029185119554893,0.07443342040606162,4.718032830615856
1231,19.167309045791626,76.635277,3.2152080485764323,0.021294221419822894,0.07494985661999301,4.717300170453068
1232,19.18641710281372,76.704387,3.186379383404191,0.021103290080344738,0.07455973574419884,4.716536502267498
1233,19.201059103012085,76.754002,3.190891813767026,0.02113317576420594,0.0746892884550699,4.7157847066095355
1234,19.214787006378174,76.817673,3.2041014314151637,0.02122066264493678,0.07502237720578159,4.715061612761749
1235,19.229372024536133,76.88786,3.225256240929561,0.021360770280613173,0.07549103976601339,4.714378612677881
1236,19.24841594696045,76.93675,3.1821344443654267,0.021075175983079675,0.07511777036246908,4.713666011693041
1237,19.262969970703125,77.011305,3.18638684154085,0.02110333947534842,0.07519614739137936,4.712961050366958
1238,19.276705980300903,77.077587,3.1983224147347475,0.02118238839987319,0.07527100629940556,4.712263542999368
1239,19.291274070739746,77.129612,3.2230568382353466,0.021346203705992068,0.07548104210250217,4.711584647061636
1240,19.31038999557495,77.20873,3.1718751730441075,0.021007229152945638,0.07494874855661754,4.71086296405596
1241,19.324140071868896,77.252481,3.179543189523418,0.02105801418405228,0.074980698113907,4.71014492710462
1242,19.33873200416565,77.297073,3.2059310704379964,0.021232780286433665,0.07520013704011674,4.709446032327218
1243,19.352503061294556,77.370846,3.243989030992268,0.021484836957910446,0.07551050508172846,4.708773711561279
1244,19.371591091156006,77.449936,3.190429527970733,0.02113011405996883,0.07490975771085273,4.708052922857702
1245,19.386250019073486,77.494596,3.1927970470535967,0.021145794064125478,0.07486221596537723,4.707329314758724
1246,19.399980068206787,77.568328,3.215683094003486,0.021297367630691778,0.07497213895109417,4.706615838730022
1247,19.41462516784668,77.612974,3.2616503467345694,0.021601807294604054,0.07520731373777965,4.705922679084863
1248,19.433741092681885,77.692093,3.2212262791144495,0.021334079970714747,0.0747000546797011,4.705189259469349
1249,19.44752597808838,77.735877,3.2269033485982135,0.0213716790227128,0.07479034543844498,4.704464456276746
1250,19.46205496788025,77.810408,3.241710768407086,0.021469748096720625,0.07509124709177531,4.70376554187931
1251,19.4757399559021,77.854096,3.2806515195177717,0.021727651462187848,0.07556116498588461,4.7031063846784855
1252,19.49553608894348,77.933894,3.2429559703463413,0.021477995029860347,0.07518408554655816,4.702417330343227
1253,19.509246110916138,78.007606,3.2562198644408187,0.021565841381782094,0.07541537241099501,4.70174819787214
1254,19.52382802963257,78.052189,3.284378081303501,0.021752332363268293,0.0758835746172844,4.70111859595062
1255,19.537539958953857,78.09771599999999,3.324223545559045,0.022016227615337242,0.07648538364056416,4.700539820083203
1256,19.556658029556274,78.175021,3.271087055215203,0.021664306317007876,0.07612710042498465,4.6999324866255465
1257,19.57128596305847,78.25592999999999,3.2682338274469336,0.02164540947955886,0.07626979707945308,4.699337911305567
1258,19.585016012191772,78.29338299999999,3.2922332431672525,0.021804356852348973,0.07659519392085185,4.698771257806911
1259,19.599563121795654,78.367931,3.328880546343445,0.022047070784537198,0.0769875604195772,4.698238154809077
1260,19.618694067001343,78.445565,3.2528795145195577,0.021543718349689503,0.07649770352326839,4.697665481793645
1261,19.63245701789856,78.500616,3.2513822877322487,0.02153380226393612,0.07652727961609163,4.697096120273776
1262,19.647027015686035,78.5354,3.2873885534992073,0.021772270625596907,0.07671887033459016,4.696543291791691
1263,19.660736083984375,78.60911,3.3396365347884007,0.022118307356502536,0.07698520485217127,4.696013134646958
1264,19.679813146591187,78.688188,3.2799211464474176,0.021722814224396633,0.07655134160742946,4.695447856451484
1265,19.694419145584106,78.732795,3.2874163534565746,0.021772454743837065,0.07663783143236548,4.69489038823838
1266,19.708161115646362,78.78339299999999,3.3185952760994306,0.02197895176435879,0.07680560888891422,4.694347426160305
1267,19.722723960876465,78.851103,3.3603425444987307,0.02225544260524266,0.0771209104419427,4.693831260814262
1268,19.741870164871216,78.932806,3.2948501704082895,0.021821688678864797,0.07676534883792861,4.69328662788891
1269,19.756479024887085,78.977417,3.293430120640632,0.021812283734076524,0.07689646910657497,4.692753763483943
1270,19.770214080810547,79.03115199999999,3.3187556764813406,0.02198001409102525,0.07725944020981614,4.692251889807798
1271,19.784775972366333,79.098272,3.357828447360364,0.022238791819251053,0.0777521526337789,4.691791770066289
1272,19.803941011428833,79.174883,3.2999941199412466,0.021855756894256232,0.07748977504355437,4.691310771003546
1273,19.817702054977417,79.21504,3.3102163009453474,0.021923458076390064,0.07767749094761288,4.690846192488838
1274,19.832293033599854,79.29902,3.335293001538119,0.022089540272886652,0.0779236382480665,4.690402937004007
1275,19.84602117538452,79.333303,3.3811041353763716,0.022392945966299496,0.07820556630670218,4.689983764925858
1276,19.865165948867798,79.412452,3.3042681275568526,0.02188406351178819,0.07782500979569816,4.68953339326705
1277,19.879817962646484,79.487106,3.312844767589263,0.02194086632800692,0.07792821037462108,4.689092034597487
1278,19.893578052520752,79.530866,3.3515986840252108,0.022197532293320662,0.07817881998595508,4.6886719347948
1279,19.908183097839355,79.575473,3.3981373434730435,0.022505756365881896,0.07849892165710992,4.68827908673276
1280,19.927325010299683,79.654617,3.324467260847517,0.022017841734000083,0.07819581974088965,4.687861807842063
1281,19.941094160079956,79.72838899999999,3.329625632484724,0.022052005466532743,0.07828808876961044,4.687453037973872
1282,19.955676078796387,79.772973,3.366141336896141,0.02229384782425569,0.07846405861073387,4.68705950814084
1283,19.9693660736084,79.84666299999999,3.4148031052870778,0.022616133180332582,0.07876292843726686,4.6866913629816755
1284,19.989240169525146,79.926538,3.358400367829007,0.022242579630462587,0.07863469291149433,4.686312967954326
1285,20.003010034561157,79.970309,3.3721063720213262,0.02233335406360743,0.07880935693903518,4.6859495065813785
1286,20.017564058303833,80.014865,3.4013188843224236,0.022526827610504122,0.07894174084587874,4.685597555238042
1287,20.031360149383545,80.089773,3.4374172839568082,0.02276590617186073,0.07915220587182568,4.685263656752114
1288,20.050523042678833,80.167828,3.357476890039135,0.02223646346620923,0.0790563300004378,4.684922288743024
1289,20.06512212753296,80.22214,3.3576164540750506,0.02223738779441385,0.07927066469611771,4.684599453582036
1290,20.078880071640015,80.28238,3.3811750097994264,0.022393415365366286,0.07948185907787768,4.684295078017219
1291,20.093489170074463,80.330798,3.4227097343991724,0.022668498535374507,0.07974385434372046,4.6840134567628535
1292,20.11271595954895,80.410026,3.3460619679442303,0.02216086279747908,0.07964853259577172,4.683724453063217
1293,20.12654709815979,80.467013,3.3541267839726125,0.022214275819474515,0.07980221102978702,4.683448979891069
1294,20.141170978546143,80.528485,3.395841729843288,0.02249055258927154,0.07993536924558142,4.683185053223569
1295,20.154953002929688,80.572268,3.4467471389259074,0.022827697506830422,0.08009762953657024,4.68293506655426
1296,20.174060106277466,80.66696999999999,3.386991648342667,0.02243193877883985,0.08001642879264571,4.682678558332384
1297,20.188711166381836,80.716028,3.389983383614891,0.02245175294711566,0.08015749152112049,4.682434148250583
1298,20.202470064163208,80.76978799999999,3.4164153004516606,0.022626810698019747,0.08034781082020515,4.682206073771972
1299,20.21706509590149,80.814386,3.455716053388938,0.022887098344221268,0.08058635515789977,4.681998578011257
1300,20.23624014854431,80.893531,3.3778527376577934,0.022371412061837553,0.08055472525060892,4.681788848899015
1301,20.250893115997314,80.96527999999999,3.3758589740293226,0.02235820742825801,0.08068866367962398,4.681590807413077
1302,20.264698028564453,81.009085,3.410051797669773,0.02258466541995503,0.0808995514234269,4.681410824570325
1303,20.28024697303772,81.07238199999999,3.458793015509306,0.022907476967222205,0.08116419448229883,4.681253334555708
1304,20.29943013191223,81.144761,3.3968447498554895,0.02249719555915269,0.08132779493068704,4.681109787891915
1305,20.318053007125854,81.223365,3.4134026677519027,0.022606858126740993,0.08145879141697357,4.680977106041724
1306,20.332716941833496,81.298031,3.44423982267314,0.02281109163043011,0.08152495442325314,4.680849908405424
1307,20.34642505645752,81.341741,3.4876653072066204,0.02309869724379888,0.08164705567968751,4.680733059384312
1308,20.365554094314575,81.42087099999999,3.415771482656694,0.022622546713085365,0.08167312624979786,4.680618422290137
1309,20.380234956741333,81.46627699999999,3.4176729135156876,0.02263513982964708,0.0817781905388842,4.680512872709763
1310,20.39398503303528,81.540008,3.448514617490492,0.022839403461574384,0.08190417047615427,4.680418177448322
1311,20.408610105514526,81.58463499999999,3.4876774701184736,0.02309877779838017,0.08203742557201947,4.680335013205742
1312,20.42771601676941,81.681125,3.4303310384567203,0.022718974191586264,0.08231150597617007,4.680275323493502
1313,20.44151496887207,81.73376999999999,3.43269880783322,0.02273465585342976,0.0824290636906753,4.680225674591315
1314,20.45612096786499,81.78215,3.465484539918039,0.02295179472216774,0.08244447043018646,4.680177119183644
1315,20.46985912322998,81.828886,3.5144342728171356,0.023275987258092764,0.08254457637216758,4.68013695201778
1316,20.489696979522705,81.907861,3.4583256189129985,0.022904381414317925,0.08289569463132371,4.680126887547354
1317,20.5034339427948,81.979468,3.4650482586439693,0.022948905245060502,0.08304094709148127,4.680129537176294
1318,20.51801300048828,82.02404899999999,3.4910917203338903,0.02312139026978834,0.08304291555628125,4.680132520648085
1319,20.531788110733032,82.087825,3.5336085671804662,0.023402978004437282,0.08302509667206513,4.680134033037449
1320,20.55089497566223,82.146934,3.471279982208813,0.02299017775353026,0.08347085574372685,4.680173881895683
1321,20.565514087677002,82.221554,3.4711976695491544,0.022989632599383487,0.08360212899722301,4.680225211704284
1322,20.57930612564087,82.266825,3.4917815850651537,0.023125959222128376,0.08360850079420835,4.680277274955977
1323,20.593844175338745,82.33988699999999,3.530826343835795,0.023384551427044552,0.08360682228024333,4.680329046495518
1324,20.61303997039795,82.419086,3.4759738480920994,0.023021265079116518,0.08413588939586143,4.680426046025949
1325,20.62677812576294,82.462825,3.4864742423632293,0.023090808858936267,0.08433322481368326,4.680539830200095
1326,20.641366958618164,82.507414,3.514411413941282,0.02327583586447951,0.08439093685383296,4.680658503755149
1327,20.65514302253723,82.581193,3.543296406253665,0.023467140256828896,0.08438632572917913,4.680776720012132
1328,20.67425012588501,82.660302,3.489155045787373,0.023108563735396596,0.08505967748637085,4.680953380770657
1329,20.688889980316162,82.704942,3.489940933786917,0.023113768646811545,0.08534775939429054,4.681155341338109
1330,20.70271396636963,82.778768,3.509546059355353,0.023243612774628577,0.08546681496278928,4.681367812372434
1331,20.717302083969116,82.823357,3.538174745312494,0.023433219658077334,0.08550921666837946,4.681583915319957
1332,20.73638606071472,82.902442,3.499371677676832,0.02317622816591931,0.08623698669328538,4.681863437198654
1333,20.751044034957886,82.966253,3.5077712328022335,0.023231858154388486,0.0863928707000026,4.6821559369830785
1334,20.764779090881348,83.01750299999999,3.528191139049847,0.0233670985489257,0.0862511169470676,4.682435053577353
1335,20.779494047164917,83.07782499999999,3.563440110754011,0.02360055137591208,0.08613908734503137,4.682703526247379
1336,20.798664093017578,83.156239,3.534159433068026,0.023406626371822878,0.08679237408753114,4.683028583169399
1337,20.81248116493225,83.20005599999999,3.5495619321649774,0.02350863663717237,0.08683776843851468,4.6833569022633075
1338,20.827097177505493,83.274675,3.5694441985060434,0.023640316259578766,0.08661059930515917,4.683664656177921
1339,20.840840101242065,83.318418,3.60139160992971,0.023851902957038963,0.08628602924503284,4.683943519262005
1340,20.859945058822632,83.400005,3.5699640581166387,0.023643759273370715,0.08682459521357226,4.684269252852847
1341,20.874576091766357,83.44215799999999,3.5760803227094033,0.023684267100712784,0.08678578084035976,4.684591183445952
1342,20.88835906982422,83.52063199999999,3.5865522674022485,0.02375362245987354,0.08649918196982324,4.684887524494074
1343,20.90298295021057,83.56056799999999,3.616047084794496,0.023948965704478145,0.08612725605135617,4.685150849600147
1344,20.922109127044678,83.656758,3.5941908493939443,0.023804212547297796,0.08671377678617931,4.685464764188305
1345,20.935893058776855,83.69348099999999,3.598058479358084,0.02382982773847113,0.08667303630759278,4.685774490836461
1346,20.95049214363098,83.75808099999999,3.6155701477716073,0.023945806965629753,0.08646070344598518,4.686065136381806
1347,20.96425700187683,83.801847,3.650239251750162,0.024175419346972565,0.08628004180345882,4.686339675701498
1348,20.98410201072693,83.881694,3.630451262487732,0.02404436411868218,0.08709500285236672,4.686685130892134
1349,20.99788999557495,83.955483,3.636128063818691,0.024081961394712675,0.08715644862875126,4.687035586960893
1350,21.01243305206299,84.00870499999999,3.654152684571799,0.02420133788902537,0.086992294813817,4.687371234744031
1351,21.02612614631653,84.06495199999999,3.6854311935971102,0.024408494467014718,0.0868114137546315,4.687690586512764
1352,21.045253038406372,84.131513,3.6653696634789923,0.024275627586271248,0.0875842397388734,4.6880770035414425
1353,21.059885025024414,84.206148,3.6750727931963527,0.024339891108116504,0.08764164225027202,4.688467599403349
1354,21.07360601425171,84.256346,3.69358995986655,0.024462529718491197,0.08748322417654349,4.688843310856587
1355,21.08816695213318,84.294431,3.7193300185881832,0.02463300531493678,0.08730217961938112,4.689202154585495
1356,21.107309103012085,84.373576,3.6913244444833957,0.02444752528161805,0.08809887826737774,4.689630033692578
1357,21.12115502357483,84.447422,3.6978591185051712,0.02449080422140164,0.08825514520409573,4.69007086254669
1358,21.135812044143677,84.492081,3.7044429428113865,0.024534408681967677,0.08819703152128652,4.690505828733699
1359,21.1495680809021,84.565839,3.7277832319396196,0.024688990680143297,0.08800478566281533,4.690923366297215
1360,21.168670177459717,84.614942,3.6980323524411673,0.024491951544291728,0.08871284050249334,4.69140310151736
1361,21.183346033096313,84.694334,3.701930201733652,0.02451776687712284,0.08886388207560698,4.691896033668067
1362,21.197184085845947,84.758478,3.713001081998767,0.02459108896767374,0.08880101958088778,4.692383257359436
1363,21.21180009841919,84.808077,3.736835734238797,0.02474894511713455,0.08862062059020201,4.692854216660212
1364,21.23090410232544,84.887183,3.712345895009177,0.024586749684922228,0.08931463697501606,4.693386243814111
1365,21.245490074157715,84.95210999999999,3.715354678607067,0.024606676763720803,0.0892950188289016,4.693915788437519
1366,21.25928807258606,85.00556999999999,3.7318217356890466,0.024715737563003076,0.08904055833132067,4.694421880395802
1367,21.273856163024902,85.05013799999999,3.7579356556932817,0.024888689230922648,0.08869311677535763,4.694896287000757
1368,21.29295802116394,85.12924199999999,3.7229331066024205,0.024656868453126,0.08924616308140457,4.695418793733871
1369,21.307074069976807,85.19557999999999,3.718323786958031,0.024626341074611313,0.08930734341495268,4.6959459626782625
1370,21.321731090545654,85.24023799999999,3.733778737583215,0.02472869872477669,0.08919623420697641,4.696462584416084
1371,21.33544611930847,85.28395499999999,3.7491430204040013,0.024830455884935414,0.08897717227074804,4.696959304217414
1372,21.35460114479065,85.36311099999999,3.712544674937084,0.0245880661981104,0.08952295401366674,4.697503813072137
1373,21.369306087493896,85.437817,3.713829124657417,0.024596573068065366,0.08950234015579642,4.69804582687994
1374,21.383093118667603,85.502465,3.7278315570847314,0.024689310736054022,0.0893432957468409,4.698573144717942
1375,21.397704124450684,85.556219,3.755668852962139,0.024873676267984406,0.0891549367365756,4.699083259437584
1376,21.416840076446533,85.635356,3.7229028137969986,0.024656667824831866,0.08968247237994893,4.699639289518469
1377,21.430649042129517,85.687765,3.723181267464404,0.024658512014681885,0.08975395709185569,4.700200850242263
1378,21.445247173309326,85.723766,3.74001225722495,0.02476998312860701,0.08955732696573691,4.700743939422361
1379,21.45923900604248,85.79776,3.766356939706534,0.0249444631291302,0.08927595573664548,4.701261142793334
1380,21.47912096977234,85.87764299999999,3.7200187699864378,0.02463756689370744,0.08960828949586792,4.701806657595723
1381,21.49292302131653,85.921447,3.719004228664457,0.024630847618555284,0.08952830193409132,4.702344302588299
1382,21.507513999938965,85.99604,3.7353720644278736,0.024739251278176565,0.08925918072541777,4.702857615341893
1383,21.521286964416504,86.039822,3.7721394551910863,0.02498276054666314,0.08889224439608005,4.703338123388107
1384,21.540380001068115,86.11890799999999,3.732533117667412,0.02472044902339149,0.08914209310874875,4.703839940428888
1385,21.55499005317688,86.163519,3.742266452291651,0.024784912591381606,0.08898369188000388,4.704327341866985
1386,21.568804025650024,86.23733399999999,3.7708766327896672,0.024974396913758693,0.08873816857547535,4.704792873794885
1387,21.58336615562439,86.29986099999999,3.813769512384852,0.025258475101432448,0.0885215156668234,4.705239172016748
1388,21.60258412361145,86.36111799999999,3.762466449573928,0.02491869653578268,0.08890032159407725,4.705718028333195
1389,21.616379022598267,86.43491499999999,3.7592470745325737,0.024897374716501216,0.08891333948528415,4.7061975920856405
1390,21.63098406791687,86.479522,3.7775412118246816,0.025018536210344597,0.0887430150459264,4.706661819649171
1391,21.64471411705017,86.523252,3.8170635756147795,0.02528029157822935,0.08850431506839694,4.707104635933279
1392,21.663867950439453,86.602408,3.763499674309908,0.024925539550596024,0.08871294158971232,4.707564865019014
1393,21.6785089969635,86.67705099999999,3.7660260300384008,0.024942271524843098,0.08852632619990589,4.708008376642889
1394,21.69227695465088,86.72081999999999,3.791822476976094,0.025113120578663786,0.08820088372448597,4.708423240642279
1395,21.706834077835083,86.795379,3.8344192113670728,0.025395237405997712,0.08782342385239181,4.708805098290335
1396,21.725932121276855,86.87384999999999,3.7707661475464858,0.024973665173480493,0.08791727912304352,4.709194275130667
1397,21.74057698249817,86.92050499999999,3.7747217113791116,0.024999862747889238,0.08776438570852273,4.709569782530796
1398,21.754356145858765,86.96428499999999,3.797158886588618,0.025148463451087323,0.08753174849033428,4.709924919865342
1399,21.768912076950073,87.038843,3.8285921808132954,0.02535664516656638,0.08726299739892587,4.710256664714119
1400,21.788249015808105,87.122832,3.7597911077371755,0.02490097783124325,0.08737520395284093,4.710597290973261
1401,21.802211046218872,87.166142,3.739984362700273,0.024769798384050547,0.08722788262595503,4.710924961563782
1402,21.816806077957153,87.227352,3.7590968194519965,0.024896379581845256,0.08701487964232163,4.711234261295519
1403,21.83081316947937,87.27443799999999,3.79660650554289,0.025144805048857004,0.08670829394873196,4.711517338803613
1404,21.850329160690308,87.348896,3.731534228092975,0.02471383340926928,0.08682721086697498,4.711809918815874
1405,21.864976167678833,87.42354399999999,3.72934605998492,0.024699341240957698,0.08668797253895824,4.712090333793588
1406,21.878746032714844,87.467316,3.759779891804907,0.024900903548477855,0.0864740267881868,4.712352435686367
1407,21.89336109161377,87.538572,3.807875848417379,0.02521944155100545,0.08628864937005269,4.712598728561082
1408,21.91283416748047,87.601407,3.7464722289228556,0.02481276731725754,0.08652713567115755,4.712864694231143
1409,21.926620960235596,87.66887799999999,3.7426811152492845,0.024787658891061454,0.08651625035851764,4.71312942718329
1410,21.941399097442627,87.72918,3.762994493729284,0.024922193755556238,0.08645110642230772,4.713388369997342
1411,21.95564913749695,87.78625799999999,3.7973073122863505,0.025149446469798446,0.0863831486768907,4.7136413671136035
1412,21.976129055023193,87.866738,3.713350831212326,0.02459340534567554,0.08665016503381065,4.713916334326846
1413,21.989910125732422,87.91051999999999,3.703445744104572,0.024527804266408357,0.08671295013734259,4.714196364886609
1414,22.004812955856323,87.985427,3.726869016717465,0.02468293586158356,0.08662461083860279,4.714468820326579
1415,22.018532037734985,88.029146,3.769608510873625,0.024965998182336167,0.08654164372187403,4.714734145883382
1416,22.038004159927368,88.10861899999999,3.6995789983665297,0.024502194931436558,0.08674672886008605,4.715016167372265
1417,22.053284168243408,88.175842,3.6968199327774447,0.024483921727128113,0.08671226783716299,4.715294840551853
1418,22.06700897216797,88.233085,3.721690128430059,0.02464863624792423,0.08662957474091255,4.715566187844881
1419,22.08159899711609,88.28115199999999,3.7657761814475914,0.02494061678551247,0.08649939236946566,4.715826442445826
1420,22.10100817680359,88.351629,3.691548747895458,0.02444901083603615,0.0866626697119093,4.716099954571454
1421,22.114856004714966,88.42548,3.687419305134888,0.024421661666976003,0.08654708937364165,4.71636352912248
1422,22.13008403778076,88.484428,3.7148411005786985,0.024603275352649667,0.08634919284632003,4.716610449468863
1423,22.143839120864868,88.534465,3.75510746854469,0.024869958236707367,0.08608751789171687,4.716835491687373
1424,22.163551092147827,88.620246,3.680975218245427,0.024378982682910413,0.08615206817103802,4.717065484773365
1425,22.178508043289185,88.683818,3.6743776912872015,0.024335287470112623,0.08597034952712049,4.717280276450083
1426,22.192252159118652,88.73238099999999,3.6921014462659807,0.024452671339898566,0.0857228829715747,4.717474618932809
1427,22.207195043563843,88.787829,3.7238732812675317,0.024663095200257047,0.08542703043507759,4.7176445532735025
1428,22.22687005996704,88.86750599999999,3.6593332408728854,0.02423564854988666,0.08548453489309271,4.717818828142154
1429,22.24190902709961,88.91254699999999,3.654587875570237,0.02420422014527151,0.08528879601497566,4.717976845104853
1430,22.256009101867676,88.986648,3.673095586597756,0.024326796131223207,0.08502832895599709,4.718113457073661
1431,22.27073907852173,89.03138,3.7036792811098644,0.02452935097462297,0.08479793450491378,4.718231142287981
1432,22.290011167526245,89.11985899999999,3.640120584321856,0.024108403731983887,0.08492383135907608,4.718358566745294
1433,22.304238080978394,89.18486,3.6324085001446624,0.02405732684190513,0.08481472836607602,4.718476819952418
1434,22.31880807876587,89.22943099999999,3.6451267875872846,0.02414155965819335,0.08466539349752074,4.718582793404116
1435,22.332959175109863,89.299889,3.6749495304311157,0.024339074742713046,0.08453563331763497,4.718678181928981
1436,22.352116107940674,89.358166,3.6263412916492626,0.024017143911547488,0.08466632201134025,4.718783733024092
1437,22.366814136505127,89.432867,3.630395408901234,0.024043994202141785,0.08451319504493429,4.718876687323635
1438,22.380629062652588,89.492187,3.6503086880920783,0.024175879221673365,0.08431344076357135,4.718953502227355
1439,22.395221948623657,89.531277,3.687776463278555,0.024424027114088052,0.08416011609428041,4.719018022174199
1440,22.414392948150635,89.600449,3.638220939056348,0.02409582244135146,0.08438905240674256,4.7191006094489
1441,22.428200006484985,89.674257,3.6344524042583735,0.024070863554335766,0.08433046411097189,4.7191783039136075
1442,22.442760944366455,89.729444,3.641243611168761,0.024115841503343345,0.08420360772758831,4.719245737144207
1443,22.45651602745056,89.792576,3.668847554634512,0.024298661549616938,0.08408055108898074,4.719303207662429
1444,22.476380109786987,89.872441,3.62744716748988,0.024024468092333662,0.08436702519693456,4.719383250689954
1445,22.490170001983643,89.92192899999999,3.622272996796214,0.023990199723148763,0.08442436854939271,4.719467742306319
1446,22.504754066467285,89.97081899999999,3.628876296293969,0.024033933167293648,0.08434901195918598,4.719546213651624
1447,22.51848006248474,90.034545,3.661593636868325,0.024250619081216562,0.08423147465477421,4.7196152924875685
1448,22.53756308555603,90.113631,3.6171076804845117,0.023955989996256127,0.08443698502449691,4.71970045976614
1449,22.552194118499756,90.15826299999999,3.6091306584012,0.023903158430787736,0.08434903454286133,4.719778608096352
1450,22.565941095352173,90.222011,3.6208353365956816,0.023980678145019422,0.08420004708805641,4.719845009902422
1451,22.580492973327637,90.276567,3.6405959098506315,0.024111551797957632,0.08407900071784322,4.7199019296271025
1452,22.599658966064453,90.355733,3.6191005699556253,0.023969188840319084,0.08437520608832214,4.719982223786328
1453,22.61339807510376,90.399474,3.616833021500946,0.023954170938477397,0.08435539459526802,4.720060944511306
1454,22.628005981445312,90.48039299999999,3.626313308576888,0.02401695858054242,0.08416381892160055,4.720124339414253
1455,22.641721963882446,90.51841399999999,3.6474567809322966,0.02415699113057268,0.083922314963804,4.720168505942846
1456,22.660885095596313,90.596965,3.616689139588458,0.023953218013112527,0.08410764648391413,4.720227028169974
1457,22.67551612854004,90.661013,3.611872322123795,0.023921316383083695,0.08400156752694116,4.720277169463547
1458,22.689285039901733,90.71685699999999,3.616838794104475,0.02395420917024836,0.08385166507616071,4.720315618657119
1459,22.7038631439209,90.76061899999999,3.639032950930649,0.024101200370364347,0.08373750417205215,4.720345254541553
1460,22.722934007644653,90.861435,3.6125034638997278,0.02392549641514413,0.08399244731802669,4.720394918486531
1461,22.737569093704224,90.913657,3.603132016501026,0.023863429614826015,0.08397193785764423,4.720443074964152
1462,22.75127911567688,90.957368,3.607981639030746,0.02389554851176525,0.08386527701203443,4.720483062917296
1463,22.765807151794434,91.01189699999999,3.620876598286734,0.023980951419896864,0.08369002593987027,4.720509430774461
1464,22.784990072250366,91.08505699999999,3.59641381170126,0.02381893515649282,0.08385980396430731,4.720549031601457
1465,22.798786163330078,91.15978299999999,3.5914739182241444,0.02378621839791833,0.08378882416768066,4.720583212446109
1466,22.813374996185303,91.203445,3.5953744298671833,0.023812051363413127,0.08363363979141214,4.720605429862514
1467,22.82715106010437,91.272617,3.61266935292482,0.023926595092921138,0.08339035606129,4.720608737632097
1468,22.846281051635742,91.346355,3.5906036242764956,0.0237804544685733,0.0834455735719332,4.720616127519701
1469,22.860914945602417,91.40099,3.580916973340043,0.023716300085173857,0.0833107223340141,4.720612931403614
1470,22.874690055847168,91.444767,3.584470197906911,0.023739832979325057,0.08308037526183117,4.720591825565308
1471,22.88932514190674,91.524383,3.596268981739274,0.023817975952226053,0.08281326589859289,4.720550211359387
1472,22.908483028411865,91.598562,3.5766760228972343,0.02368821240425391,0.08287167493432598,4.720513071834922
1473,22.922224044799805,91.646721,3.5654222631004826,0.02361367910833745,0.08275462779252069,4.720467068429244
1474,22.936836004257202,91.712006,3.570388449976969,0.023646570007266037,0.08260767773701458,4.720410014805011
1475,22.950574159622192,91.760661,3.5838458007086986,0.023735697616389977,0.08247798818196157,4.720343227960583
1476,22.970399141311646,91.840486,3.5682261959563206,0.023632249467137392,0.08270806061322489,4.720294087666052
1477,22.98418617248535,91.893256,3.5623612317991658,0.023593405994648237,0.08266652291792925,4.720241996009657
1478,22.998749017715454,91.95884,3.560994666033603,0.023584355272717652,0.08246356907750581,4.720174566297499
1479,23.01253604888916,92.019802,3.572776273215533,0.023662384485205,0.08225027972655855,4.720091099475924
1480,23.031681060791016,92.081774,3.555990841316622,0.02355121509955948,0.0823676386242463,4.720016568995827
1481,23.046324968338013,92.149262,3.545952577747471,0.02348473199679209,0.082292614927679,4.719936480804553
1482,23.060042142868042,92.200138,3.5456761482928862,0.023482901213239687,0.08212670878403001,4.719844069960407
1483,23.074615001678467,92.260651,3.5648268231606686,0.023609735528410725,0.08197909219686063,4.719740741469704
1484,23.09377098083496,92.323872,3.5377726340930957,0.023430556488163633,0.08216211737315937,4.719651273995737
1485,23.107598066329956,92.39356,3.527986669045243,0.023365744350539168,0.08211318094717393,4.7195581954390935
1486,23.122220993041992,92.442324,3.526616180382464,0.02335666764738414,0.08195924200252246,4.719453690097304
1487,23.135918140411377,92.489514,3.5366233153896633,0.023422944586668278,0.0817779756426737,4.719335862131742
1488,23.155025005340576,92.56513199999999,3.5172407001305803,0.023294574137606702,0.08199923212456896,4.719234884920126
1489,23.16967511177063,92.63978399999999,3.5070803942114104,0.023227282752207323,0.08192039613186182,4.7191281796380995
1490,23.18342614173889,92.695914,3.5081623989386785,0.023234448835363262,0.08178426475183807,4.719011507321507
1491,23.197962999343872,92.74807299999999,3.5221765215269287,0.023327263926918806,0.08164650907712007,4.7188847575033055
1492,23.217055082321167,92.827168,3.5114711323424985,0.023256362472258797,0.0819459428123879,4.718780533235127
1493,23.23160696029663,92.889967,3.4924075057384405,0.023130104674990788,0.08194986326326033,4.718676877353352
1494,23.245392084121704,92.925508,3.4962016615286777,0.02315523324902953,0.08188742124020314,4.718568899446515
1495,23.259924173355103,93.00134,3.5061639353332863,0.02322121307398492,0.08181925013819455,4.718456207052007
1496,23.279044151306152,93.079163,3.5005785967617347,0.02318422155292302,0.08203903298405767,4.7183599744076385
1497,23.29282307624817,93.12294399999999,3.4854374481800208,0.023083942203786595,0.08188984413508894,4.718252595075728
1498,23.307419061660767,93.19481599999999,3.4754327369799594,0.02301768131730063,0.08164001948219467,4.718126672192532
1499,23.32113003730774,93.241253,3.4766134259285844,0.02302550098293971,0.08138261120953133,4.717981733459973
1500,23.340317964553833,93.32041,3.4666041413672803,0.02295920980722659,0.08159007103122874,4.717852077263453
1501,23.355005025863647,93.36948699999999,3.450256909210701,0.02285094260464305,0.08144875815682776,4.7177119464732735
1502,23.36872410774231,93.433208,3.4439585041565213,0.022809228466774176,0.08119299188764334,4.717552982638509
1503,23.384464025497437,93.49046399999999,3.4519272672682435,0.022862005333334417,0.08095309771047768,4.717376484722141
1504,23.403637170791626,93.565141,3.4567939190590558,0.022894237014532345,0.08124780173490417,4.71722167068832
1505,23.41744112968445,93.629621,3.449123686329415,0.022843437305269717,0.08113827456852543,4.717058839817831
1506,23.43199896812439,93.692245,3.439685267364056,0.022780926954379548,0.08082273972907586,4.716872990699996
1507,23.445970058441162,93.743414,3.4422045113815036,0.022797611827988847,0.08046579716795717,4.716661372959197
1508,23.465759992599487,93.80727,3.45161748811136,0.02285995367575635,0.08071683819630468,4.716468303353016
1509,23.479562997817993,93.881834,3.4363145909613144,0.022758603070957346,0.08057974883857451,4.716265593823601
1510,23.494140148162842,93.92639,3.424425155997862,0.02267985971847649,0.08030216959543807,4.716043147252256
1511,23.507886171340942,93.980137,3.4173632146648254,0.022633088703933258,0.08002510939504652,4.715801188640533
1512,23.52700400352478,94.049256,3.4413111876420466,0.02279169537305959,0.08045531736285308,4.715590638394234
1513,23.541635036468506,94.12388899999999,3.4293795536753686,0.022712672537912353,0.08042341876281064,4.71537810933223
1514,23.55541205406189,94.186578,3.4158059475074376,0.022622774972703978,0.08022880556843352,4.715151845839493
1515,23.56998300552368,94.242239,3.404648121373929,0.022548877042411094,0.08002497193266035,4.71491125732491
1516,23.589131116867065,94.32283,3.462141515279829,0.022929653975509216,0.08058020393832489,4.714710981550429
1517,23.602910041809082,94.36516999999999,3.445511758710477,0.02281951562265758,0.08060762024023103,4.714512924825521
1518,23.617521047592163,94.42769799999999,3.4131395835221854,0.022605115728191655,0.08047651284993579,4.714305720117322
1519,23.631288051605225,94.48355099999999,3.3934620685632897,0.02247479216772653,0.08031402653654715,4.714087211759774
1520,23.65046715736389,94.562732,3.4492035922563637,0.022843966519701723,0.08094820423558165,4.713914789223771
1521,23.665138006210327,94.607404,3.4313842747392584,0.022725949742240813,0.08102706738153316,4.7137483170741135
1522,23.67890214920044,94.68117,3.4028842719617427,0.022537195123428916,0.08093178325706446,4.713575212017251
1523,23.69345498085022,94.726401,3.3855388497430265,0.02242231693957105,0.08081416989894664,4.7133938823994805
1524,23.71251106262207,94.80478199999999,3.4375241789465134,0.02276661413400348,0.08162337864546132,4.7132714684491885
1525,23.72712016105652,94.874521,3.431881648298049,0.02272924383162142,0.08170729266182457,4.713155114774552
1526,23.740841150283813,94.923115,3.404663052671476,0.02254897593192345,0.0815267914102178,4.713025621023302
1527,23.755388975143433,94.967664,3.379490709420008,0.022382260297117217,0.08114946126933967,4.712868840908915
1528,23.77453112602234,95.06741799999999,3.4444947783221194,0.022812780193645795,0.08169989592727171,4.712752043093526
1529,23.78830599784851,95.12058499999999,3.4308208247812146,0.02272221803095361,0.081648367351848,4.7126316255378855
1530,23.80284810066223,95.165927,3.3968685394326332,0.022497353116771212,0.08137747211295604,4.712491718801037
1531,23.816575050354004,95.208856,3.3710211856036643,0.022326166908216444,0.08099927544946398,4.712324608911428
1532,23.835705995559692,95.28799,3.4372067213170006,0.022764511622143553,0.0816054662934767,4.712201348515008
1533,23.850378036499023,95.35718,3.4239934158201493,0.022677000316907087,0.08142345423394261,4.712065060433975
1534,23.864087104797363,95.416445,3.3928730109001135,0.022470890857416527,0.08104482546636786,4.711901663612127
1535,23.878736972808838,95.475509,3.371239748485728,0.02232761444328556,0.08065097390183987,4.7117102312326145
1536,23.89803409576416,95.538635,3.4546107499442242,0.022879777954395095,0.08122322974701145,4.711559965444108
1537,23.911813020706177,95.60787599999999,3.4359347620094973,0.02275608747579851,0.08117673192423225,4.71140659591503
1538,23.926429986953735,95.669783,3.403847462176987,0.022543574301822022,0.08089420695616871,4.711233192733721
1539,23.94044804573059,95.72651499999999,3.376088877577426,0.022359730072200348,0.08056612469267274,4.71103658986622
1540,23.960978984832764,95.809462,3.4743127299547556,0.023010263546124978,0.0811658384032185,4.710882948339989
1541,23.975088119506836,95.851157,3.4581000721808834,0.022902887625430357,0.08114568817791391,4.7107280888238225
1542,23.98968505859375,95.925755,3.412042442501818,0.022597849397844285,0.08092971828126506,4.710558080268974
1543,24.004011154174805,95.97008199999999,3.3698330784636954,0.02231829811213024,0.08063923911679173,4.710367725509722
1544,24.02382516860962,96.049898,3.4485907433860175,0.022839907640977587,0.08125324920260799,4.7102215499594395
1545,24.038732051849365,96.104406,3.4303562807910986,0.022719141370770093,0.08131589693423745,4.710080311522745
1546,24.053153038024902,96.169229,3.3857631892383147,0.022423802732967214,0.08115143944306263,4.7099277160976145
1547,24.06807017326355,96.219899,3.3568274299646643,0.022232162112635782,0.08095489250973228,4.709761464315092
1548,24.087717056274414,96.296174,3.4164410318019773,0.022626981115940702,0.08160671499874537,4.709642087260277
1549,24.101466178894043,96.367547,3.4026555125317777,0.022535680056944896,0.08168372612735922,4.709528520575196
1550,24.11660408973694,96.412686,3.372619671029302,0.022336753626735317,0.0815469713342917,4.709405513752866
1551,24.130696058273315,96.48925,3.346078411798503,0.02216097170460689,0.08136509567485545,4.709269760442219
1552,24.15106511116028,96.566434,3.4015363891889394,0.02252826813836966,0.0819578260397975,4.709176518949438
1553,24.166226148605347,96.62056,3.3871389259106333,0.02243291419352377,0.08194274374143574,4.709082208689319
1554,24.180338144302368,96.689137,3.353635934272214,0.022211024937402117,0.08167130244969208,4.708968423622037
1555,24.19524598121643,96.74477499999999,3.3245542876082856,0.02201841810948971,0.08136324345600576,4.708832722206652
1556,24.21466898918152,96.819006,3.384288578508692,0.02241403643265003,0.08184195265842674,4.7087311958478155
1557,24.229604959487915,96.879378,3.3735099774983293,0.022342650098377752,0.08165458264239756,4.708616323857198
1558,24.243921041488647,96.942409,3.347293031561773,0.02216901609296036,0.0812091019970956,4.708469939679243
1559,24.258568048477173,96.98290899999999,3.325508553693077,0.02202473818364851,0.08073769461424062,4.708290520470134
1560,24.27870011329651,97.06304399999999,3.3651932241361955,0.022287568503373118,0.08106011847429413,4.70813409160936
1561,24.292556047439575,97.1169,3.3568941752369756,0.02223260416446753,0.0809023256654638,4.707966771653456
1562,24.30733299255371,97.181679,3.3388283256339983,0.022112954612783512,0.08055173654255612,4.707775023655464
1563,24.321369171142578,97.235717,3.3259387739012425,0.02202758751850758,0.0801693466009956,4.707556732490462
1564,24.34107995033264,97.31603299999999,3.3714471787733946,0.022328988247533377,0.0805053999371679,4.707362033322145
1565,24.356029987335205,97.380382,3.363749685941256,0.022278007995472353,0.08041736569350537,4.707161339869258
1566,24.370485067367554,97.434838,3.341373901108699,0.022129813878803063,0.08020601642861325,4.706946096505021
1567,24.385050058364868,97.499404,3.3257719095834535,0.022026482381397823,0.0799402781621528,4.706712575455619
1568,24.40483808517456,97.579195,3.369166365302831,0.02231388249191019,0.08034218759875193,4.706507194393289
1569,24.419049978256226,97.63340799999999,3.3485425724599045,0.02217729176288776,0.08024127999257116,4.706294988658226
1570,24.43398904800415,97.698348,3.331673795302808,0.022065570384228017,0.08000790488712385,4.7060667447786155
1571,24.44828200340271,97.74264199999999,3.3212966397311496,0.021996842810424924,0.07980108017544303,4.7058244450274485
1572,24.468671083450317,97.83139299999999,3.3426444895976712,0.022138228946260247,0.08018342389699112,4.705608876579368
1573,24.48279309272766,97.875457,3.330373712184906,0.02205695997477441,0.08014117685100555,4.705390719499624
1574,24.4980890750885,97.957883,3.307191535005582,0.021903425147045717,0.07998362412803081,4.70516199803074
1575,24.511826992034912,97.994495,3.2937288544049776,0.021814262238368454,0.07984583801129586,4.704924132526632
1576,24.531615018844604,98.095461,3.3106547166416647,0.021926361689708473,0.08022499749460345,4.704712764445481
1577,24.546285152435303,98.150328,3.3094469039175034,0.021918362384160155,0.08030918997080735,4.704507518843253
1578,24.56061816215515,98.211475,3.298905719504093,0.0218485484525156,0.08023250908826338,4.704297284980506
1579,24.575464963912964,98.26813899999999,3.297682574485429,0.021840447601664745,0.08006299872553191,4.70407558450309
1580,24.595247983932495,98.330764,3.3145082257945284,0.021951883359194443,0.080282022413882,4.703869294911951
1581,24.608994960784912,98.391673,3.3033997668743003,0.021878312386396873,0.08018513426632456,4.703656713488967
1582,24.624176025390625,98.446855,3.2917216438435215,0.021800968546176195,0.0799839979188107,4.703430767556462
1583,24.63830304145813,98.510984,3.29211210247585,0.02180355454137354,0.07973032519934767,4.703187879648488
1584,24.657788038253784,98.59047,3.3049948333885033,0.02188887646157323,0.07993133551331656,4.702959144918619
1585,24.672906160354614,98.657341,3.301132955048014,0.021863299363221782,0.07987418139972557,4.702726861952924
1586,24.6871440410614,98.717522,3.290707418199416,0.02179425136174864,0.07968917922404976,4.702482183682898
1587,24.702039003372192,98.75472599999999,3.2905215042455884,0.02179302005950069,0.07948237610375615,4.702223537231998
1588,24.721446990966797,98.834136,3.31481988380909,0.021953947460387604,0.07970986643815728,4.701980562330465
1589,24.73641014099121,98.9091,3.3057619732801444,0.021893957204861307,0.0796363716601338,4.701732694076955
1590,24.750532150268555,98.953223,3.2937098796189126,0.021814136568959273,0.07947524356556851,4.701474002206317
1591,24.765783071517944,99.028476,3.2963823269845194,0.021831836103507665,0.07935485047261269,4.701207332417441
1592,24.785365104675293,99.10806099999999,3.3202862789902423,0.021990151223129258,0.07956794764969967,4.700955346246351
1593,24.79960298538208,99.160752,3.311466364170519,0.02193173720567296,0.07946690924840852,4.700696710605694
1594,24.814620971679688,99.221121,3.299356325528641,0.0218515328019931,0.07931401708160807,4.700427990620726
1595,24.82888102531433,99.272618,3.291538511915118,0.021799755669194815,0.07917448837637969,4.700150027945332
1596,24.851876974105835,99.354349,3.313347568014498,0.02194419635935269,0.0794973771645139,4.69989406018132
1597,24.87363910675049,99.44611599999999,3.3041561281939087,0.0218833217435426,0.07957523857521603,4.699643586969374
1598,24.887412071228027,99.50989,3.2961715571350307,0.02183044018144731,0.0795431653041424,4.699391188032371
1599,24.902009963989258,99.55448899999999,3.2939770767758247,0.0218159062072956,0.07941182646854997,4.699130176692243
1600,24.921383142471313,99.647863,3.3073128714186883,0.021904228754279817,0.07969641018292473,4.698888713511525
1601,24.935240983963013,99.692928,3.2971993686112295,0.021837247344411993,0.07971385750722271,4.69864884286359
1602,24.949812173843384,99.748812,3.2830861397494853,0.021743775875135322,0.07949504215965356,4.698394610976641
1603,24.96401810646057,99.807615,3.2864962781085287,0.021766361113848522,0.07929028001719621,4.698127054512112
1604,24.98395800590515,99.891598,3.30133890465503,0.021864663360968387,0.07958088198135106,4.697879519760715
1605,24.997709035873413,99.95367,3.2909538264659393,0.02179588331592011,0.07948212866608018,4.697625819405185
1606,25.012272119522095,99.998235,3.2713761992728356,0.021666221308974935,0.07921593971056508,4.697354717641261
1607,25.02598214149475,100.071972,3.2672746537556634,0.021639056902477256,0.07895693328309686,4.697066772893641
1608,25.045104026794434,100.140276,3.279139610375238,0.021717638135659252,0.07918187365457215,4.696794379378874
1609,25.059710025787354,100.19619399999999,3.2793755655052985,0.021719200859037877,0.07908582461365365,4.696515909351664
1610,25.073546171188354,100.239965,3.275954354088512,0.021696542283812757,0.07887670391281044,4.696223798281574
1611,25.08811902999878,100.31454099999999,3.2796905276111943,0.021721286843123654,0.0786080687439121,4.695914265897381
1612,25.107269048690796,100.393693,3.302326722653748,0.02187120564839408,0.07892643406117564,4.695626305755008
1613,25.121013164520264,100.43743699999999,3.2988102242105293,0.021847915990200573,0.07882084093592363,4.695331697525581
1614,25.13562297821045,100.498756,3.2849588442258586,0.021756178737771675,0.07863262343507134,4.695025056536666
1615,25.14935612678528,100.556574,3.2912304459787878,0.021797715358222395,0.0784316474731882,4.694705446656801
1616,25.16847515106201,100.63490399999999,3.2932843506279506,0.021811318303883668,0.07883076169792418,4.694412483915679
1617,25.183130025863647,100.698104,3.2838951904528564,0.021749134192406604,0.0788647409269963,4.694121991886979
1618,25.196851015090942,100.747733,3.273010371358959,0.02167704437911978,0.07875867937053994,4.693824756384981
1619,25.21138596534729,100.79782,3.2678065349401404,0.02164257953477357,0.07861165217584443,4.693518149158468
1620,25.2304470539093,100.87688299999999,3.283528415250235,0.021746705051816657,0.07904107825594392,4.693240327116207
1621,25.24506402015686,100.92150099999999,3.274069732095472,0.02168406049183969,0.07903485522951781,4.692962348594287
1622,25.258836030960083,100.99527499999999,3.257848664840497,0.021576628875417166,0.07887480947397961,4.692674100840573
1623,25.27339196205139,101.039833,3.265475026601739,0.021627138028640844,0.07868555063773475,4.692373657175047
1624,25.292477130889893,101.11891899999999,3.295093002515197,0.02182329694824401,0.07908650825066971,4.692099996360235
1625,25.306255102157593,101.193062,3.29193375919352,0.021802373379443952,0.07918923758884815,4.691833542627364
1626,25.320852041244507,101.237297,3.280834749576264,0.02172886498908171,0.07915641029718197,4.691565425982539
1627,25.33480715751648,101.306694,3.2772228545241964,0.021704943522158925,0.07910277636819042,4.691294217523284
1628,25.354074001312256,101.363422,3.2919115363329885,0.021802226198140102,0.0795377895202976,4.69105220617423
1629,25.368736028671265,101.441892,3.288058027645973,0.02177670453173943,0.07958187093147585,4.690813418126988
1630,25.38249397277832,101.478945,3.2728741674379256,0.02167614230484996,0.07951725553595812,4.690570731821522
1631,25.397107124328613,101.55355999999999,3.2687916760389055,0.02164910409317537,0.07941815103101896,4.690321910930034
1632,25.416295051574707,101.622749,3.2801136587735478,0.02172408922745607,0.07990210520193722,4.690105654364846
1633,25.430104970932007,101.68546699999999,3.2670336404493194,0.021637460678956763,0.08002803092556492,4.689898230502941
1634,25.444700002670288,101.72120199999999,3.2583618511140244,0.021580027691908355,0.0800635142232398,4.689693559516994
1635,25.458455085754395,101.79491499999999,3.269027953772646,0.021650668953147986,0.08006990783930491,4.6894896795620475
1636,25.478389024734497,101.857377,3.2984634692279777,0.021845619442896223,0.08061460620050785,4.689322350126846
1637,25.492162942886353,101.931153,3.297753315031807,0.02184091611407053,0.08065975407980296,4.689158206501298
1638,25.506749153137207,101.98079299999999,3.2851587301206884,0.021757502575743867,0.0804743903788832,4.688981770404296
1639,25.520493030548096,102.049486,3.286045904319158,0.021763378302457267,0.0802309858802588,4.688789243758291
1640,25.539628982543945,102.117498,3.299749079002738,0.021854133995855046,0.08059511337960623,4.688621176384218
1641,25.554264068603516,102.17509799999999,3.2933722536167203,0.021811900482603692,0.08047138225105127,4.688444914145832
1642,25.567991971969604,102.216989,3.2806399396287107,0.02172757476894811,0.08003897534354464,4.688240039533615
1643,25.58252716064453,102.291525,3.279205338963056,0.02171807345402169,0.07963461411376455,4.6880087649884885
1644,25.60170817375183,102.370708,3.280642124442843,0.021727589238903142,0.07991694670193622,4.687796521515147
1645,25.615451097488403,102.414452,3.2780811889362766,0.021710628243877376,0.07976423139314326,4.687574455656487
1646,25.63003396987915,102.459037,3.274636728078643,0.021687815688339378,0.07949377790457007,4.687334831457741
1647,25.64372205734253,102.532726,3.2831905689610608,0.021744467506507346,0.07925821241254671,4.687080001523908
1648,25.662856101989746,102.61186099999999,3.2835287408994973,0.02174670720858144,0.07960407155031757,4.686848127998035
1649,25.67744016647339,102.656447,3.274185107942168,0.021684824622430595,0.079592460790975,4.6866157906474335
1650,25.6911780834198,102.73018599999999,3.2715972296660767,0.021667685186292696,0.07954132662037428,4.686380462264355
1651,25.70575499534607,102.774765,3.2744110051018924,0.02168632073218916,0.07953238614923265,4.686144896443849
1652,25.724859952926636,102.853872,3.272349126550982,0.021672664975628298,0.0799701144234281,4.685938321334253
1653,25.739480018615723,102.898493,3.2639638835437674,0.021617129775866124,0.08017455911769451,4.685745397512023
1654,25.75326108932495,102.972275,3.2672463815373756,0.02163886965646793,0.08036122840015858,4.685565029511237
1655,25.767837047576904,103.018737,3.279658223013848,0.021721072890795102,0.08030489937420773,4.685381184106437
1656,25.786972999572754,103.095991,3.2671923619186085,0.021638511886237926,0.0805491975801415,4.685213638712522
1657,25.80069613456726,103.169716,3.2710442272437414,0.02166402266870472,0.0805902542402882,4.68504884767659
1658,25.815237998962402,103.228602,3.2772263113860074,0.021704966416845585,0.08056408869441795,4.6848823847011705
1659,25.82897114753723,103.27944199999999,3.2916707382517694,0.02180063140004882,0.08054354646882375,4.684714673138307
1660,25.848143100738525,103.337167,3.2862261102215418,0.021764571800460677,0.08072627897631943,4.684559180034627
1661,25.862781047821045,103.411807,3.283169331522633,0.021744326851622985,0.08043720001839903,4.684384836955129
1662,25.876505136489868,103.45553199999999,3.286802212047864,0.02176838730467214,0.08011773708933706,4.684189792449974
1663,25.89108109474182,103.53011,3.3003049767281816,0.021857815688944116,0.07987267078662437,4.683979038799392
1664,25.910261154174805,103.589292,3.2805145660785366,0.021726744423882637,0.07989878892123224,4.683770279363318
1665,25.92400813102722,103.65303999999999,3.2918111968040717,0.02180156165260724,0.07981063789183615,4.6835559804413
1666,25.938611030578613,103.697644,3.290467220145334,0.021792660537618146,0.07961927007440785,4.683329499154203
1667,25.95236110687256,103.771395,3.307149256632769,0.021903145138717068,0.07952493743276305,4.683097207960019
1668,25.97171401977539,103.848012,3.2772549592090474,0.021705156150473328,0.0796648337180592,4.682874419511055
1669,25.986683130264282,103.892974,3.2820544315426052,0.021736942904246336,0.0796788278200809,4.682653047758675
1670,26.000420093536377,103.966713,3.2956689563988615,0.02182711147263592,0.07954894093909085,4.6824234933107185
1671,26.01570200920105,104.011057,3.3212252307203682,0.021996369870800496,0.07942236987222412,4.682185979494294
1672,26.03541111946106,104.098804,3.290618512559286,0.021793662542500303,0.07947782307962485,4.681952326410501
1673,26.05071997642517,104.16608,3.2977793521346572,0.021841088556980862,0.07953564258272584,4.681722703280014
1674,26.06487512588501,104.217507,3.3095145572214295,0.021918810449856628,0.07958488020355553,4.681496521117468
1675,26.08008313179016,104.285446,3.3370840038146,0.022101402024431994,0.07958079309533667,4.681270159579219
1676,26.09986114501953,104.36522599999999,3.299330148906168,0.021851359435048713,0.07955082654314365,4.681041990842768
1677,26.114371061325073,104.40973699999999,3.3016236704017214,0.021866549355520282,0.0794702014289836,4.680808703967863
1678,26.129503965377808,104.485232,3.326932379330179,0.022034168135900933,0.07934520003246838,4.680567455936604
1679,26.143862009048462,104.529232,3.358172844790421,0.022241072752559647,0.07917796866132441,4.6803156204197345
1680,26.163614988327026,104.608986,3.32506817184848,0.022021821548592103,0.079095412352949,4.680058697303689
1681,26.178560972213745,104.663153,3.3390955244376226,0.022114724262025962,0.07905549762839224,4.67979953188825
1682,26.192851066589355,104.728224,3.3560884773713244,0.022227268052934637,0.07911480643366271,4.679544574117075
1683,26.20772910118103,104.773105,3.391325618685688,0.022460642527622792,0.07927473869493686,4.6793003652936935
1684,26.22724413871765,104.85262,3.338525775716327,0.022110950834228562,0.07932596256913925,4.6790599497430385
1685,26.241374015808105,104.926752,3.338888049525817,0.022113350162233883,0.07948351577670008,4.678830147185655
1686,26.256629943847656,104.97201,3.356145163447664,0.022227643483028976,0.07965855601352236,4.678612090341924
1687,26.270687103271484,105.04606799999999,3.3884986885193076,0.02244191985836102,0.0797728861974192,4.678401734372734
1688,26.29014801979065,105.12553,3.346212433706864,0.022161859327475653,0.07973276806803707,4.678189063870209
1689,26.3053240776062,105.170707,3.3537797457887453,0.02221197739653679,0.07979742042062696,4.677980782283298
1690,26.319883108139038,105.245269,3.378852223117767,0.022378031622490867,0.07998966399462006,4.677785151090426
1691,26.334671020507812,105.29005699999999,3.421189601724299,0.022658430744650793,0.08023100462357848,4.677605236461942
1692,26.35439896583557,105.369787,3.357874452068045,0.022239096506977918,0.08017243259906767,4.677421560215334
1693,26.36916708946228,105.424556,3.359167170601437,0.022247658141020775,0.08023492479363284,4.677241818244619
1694,26.383257150650024,105.488648,3.3892524745653083,0.02244691215955093,0.08031374434434808,4.6770669842433295
1695,26.398525953292847,105.533919,3.4211993315784746,0.022658495185167882,0.08040977504744642,4.676898274657086
1696,26.418015956878662,105.613411,3.3676847569274337,0.022304069846405917,0.08014497788773393,4.676712724495658
1697,26.432103157043457,105.68749799999999,3.371978503826772,0.022332507196590974,0.0800663521684051,4.676522459824667
1698,26.447293996810913,105.74672699999999,3.399844604878112,0.022517063504279095,0.08006369191017482,4.676332271697864
1699,26.461356163024902,105.806755,3.4381209185566197,0.022770566321605526,0.08023180215833843,4.676153111563415
1700,26.48097014427185,105.88923799999999,3.3851614838992004,0.02241981765749869,0.08005487104838262,4.67596282403414
1701,26.495723009109497,105.93512,3.3941453234148016,0.02247931734304161,0.0801450883996932,4.675778445853982
1702,26.50949215888977,105.987747,3.415505276819487,0.02262078364022815,0.08029744464638551,4.67560402387169
1703,26.525504112243652,106.058239,3.445881594959967,0.022821965036464317,0.08042271333988892,4.675437932414289
1704,26.544667959213257,106.126678,3.3806307899193273,0.022389811014278324,0.08012148177928824,4.675252847910348
1705,26.558439016342163,106.19335,3.3826175631371376,0.02240296935058871,0.08024788727454776,4.675076211983448
1706,26.573074102401733,106.23798699999999,3.413477101979916,0.02260735110228366,0.08052633577891427,4.674917769251
1707,26.58678102493286,106.31169399999999,3.463030114688917,0.022935539141347557,0.08080867840075436,4.674777635681762
1708,26.60590696334839,106.37082199999999,3.4088452545813652,0.022576674523164232,0.08046875488775801,4.674615833574124
1709,26.62062096595764,106.43552,3.419481675166594,0.022647119200968676,0.08049811014882105,4.674456176960386
1710,26.634417057037354,106.48420899999999,3.442831346274363,0.022801763335698628,0.08054984584458244,4.674299988704375
1711,26.648972988128662,106.55387499999999,3.483161189549042,0.023068866614722208,0.08059950111947403,4.674147025244713
1712,26.668074131011963,106.632977,3.4260591648585628,0.02269068170758451,0.07990337585755047,4.673949857575452
1713,26.682645082473755,106.67755,3.4237453717177644,0.02267535752864634,0.07961194899505013,4.673734437023283
1714,26.696460008621216,106.751367,3.4480002899190247,0.02283599708630296,0.07943282790771322,4.673507825994321
1715,26.71105694770813,106.79596599999999,3.484990310482849,0.02308098082493183,0.0794604296619857,4.67328312168841
1716,26.730195999145508,106.884028,3.428470615554578,0.022706652669428385,0.07885504396661243,4.673020748063492
1717,26.74394917488098,106.91886,3.4237113396713585,0.022675132135477193,0.07873895164050783,4.672751521341665
1718,26.758547067642212,106.993459,3.4375116372308856,0.022766531070616748,0.07882512177204132,4.672488143342764
1719,26.772292137145996,107.037722,3.4706558275571875,0.02298604399697357,0.07908829861269838,4.672241728547901
1720,26.79141902923584,107.11633499999999,3.4142759161569916,0.022612641623364394,0.07880966921277868,4.6719783097596155
1721,26.806064128875732,107.170981,3.4243618193973187,0.02267944024217027,0.07912013160822563,4.671734682602312
1722,26.8197979927063,107.24435799999999,3.4497543085285027,0.02284761389618911,0.07954167777219688,4.671517877601407
1723,26.834354162216187,107.279274,3.485354258640041,0.02308339124208913,0.08005876160668746,4.671334003024032
1724,26.853564023971558,107.358486,3.4280023180061487,0.022703551149546638,0.07989029261360525,4.671139853933338
1725,26.867326974868774,107.43225,3.4268052142416963,0.022695622769100452,0.08016320668391455,4.670963384379468
1726,26.881958961486816,107.476883,3.455290459172912,0.022884279647162123,0.08058430230401548,4.6708137185152285
1727,26.895673036575317,107.530599,3.4961893004112223,0.023155151381738792,0.08112284936159682,4.670698401681955
1728,26.914836168289185,107.599762,3.4378490615427135,0.02276876582118341,0.08082074490303698,4.670563756421092
1729,26.929464101791382,107.674393,3.435949062212954,0.022756182185594623,0.08075288446769031,4.670424625240758
1730,26.94322109222412,107.724561,3.455398971943655,0.022884998323817622,0.0808944931758709,4.670294367874989
1731,26.957802057266235,107.792733,3.4913282397108243,0.023122956730156196,0.08111156941423603,4.6701777891475444
1732,26.97687005996704,107.871803,3.4372995240846103,0.022765126251944177,0.08055838658872098,4.670026070856455
1733,26.99155902862549,107.91649299999999,3.432983145935353,0.022736539015705243,0.08059070420046673,4.669876470198257
1734,27.005422115325928,107.97036,3.4620314591475676,0.0229289250772191,0.08085441440340112,4.669743638292654
1735,27.020003080368042,108.034942,3.5007326589678236,0.02318524190205108,0.08126111202334017,4.669636694440818
1736,27.03923201560974,108.11242999999999,3.4352505379817257,0.02275155588165965,0.08091023714097358,4.669507647416272
1737,27.052978038787842,108.17054999999999,3.4400666937575135,0.022783453129343947,0.08111505604317513,4.669391857762692
1738,27.06754994392395,108.215125,3.468971494970669,0.022974888715417894,0.08153319001648578,4.669303016359964
1739,27.08126997947693,108.28884599999999,3.508976959275908,0.02323984364276568,0.08212698831273262,4.669252518222317
1740,27.1004421710968,108.36801899999999,3.4339353156517576,0.02274284520568239,0.08167255277236989,4.669173374006407
1741,27.115049123764038,108.412628,3.425601023722168,0.022687647453299088,0.08179556519698201,4.669102662503725
1742,27.12878394126892,108.456364,3.4436441550224512,0.02280714654238145,0.08216486073119535,4.6690561716769
1743,27.143344163894653,108.530925,3.4836831413690375,0.023072323485150977,0.08245389168375274,4.6690284231153365
1744,27.162503004074097,108.610087,3.419076211106189,0.022644433825294817,0.08188840497228005,4.668964472141784
1745,27.176242113113403,108.653826,3.421429332230904,0.022660018472229107,0.08185460700488376,4.668898466139589
1746,27.19087815284729,108.72846399999999,3.4422950840458566,0.02279821168788599,0.08185395259016384,4.668832393347227
1747,27.204637050628662,108.77222499999999,3.4822236356085607,0.023062657224567667,0.08189487695420555,4.668768585297404
1748,27.223726987838745,108.851316,3.4150965530188655,0.022618076675397728,0.0812368252617551,4.668662822240984
1749,27.23832416534424,108.906943,3.412633222134146,0.02260176211270163,0.08108998340505516,4.668547649852658
1750,27.252031087875366,108.969622,3.4318047508988805,0.02272873454257394,0.08113795654230609,4.6684355020981645
1751,27.266589164733887,109.01418199999999,3.472964022771774,0.023001331101023134,0.08132921109706329,4.668335548148092
1752,27.28570795059204,109.093509,3.4113077536984697,0.02259298357708967,0.08087789863857556,4.668207405679251
1753,27.300331115722656,109.167929,3.4227069887723847,0.022668480351174955,0.08103165234809859,4.668089199400057
1754,27.31412410736084,109.211722,3.451100532811709,0.022856529897124108,0.08127829058116688,4.667986610221332
1755,27.328727960586548,109.256328,3.489151761110359,0.02310854198108441,0.08168165317458403,4.66790958755183
1756,27.347840070724487,109.340937,3.428804036767655,0.022708860907598376,0.08122272418674802,4.667803804726403
1757,27.361632108688354,109.40923599999999,3.429654134134581,0.02271449107562677,0.08129977493756689,4.667703173078102
1758,27.37620711326599,109.453814,3.449054820088558,0.02284298120633024,0.08151388205459235,4.66761642977916
1759,27.38994312286377,109.49754999999999,3.4713539974544028,0.02299066795416556,0.08176154552016066,4.667545724594167
1760,27.409050941467285,109.589985,3.403558356733908,0.02254165956559793,0.08129480708836027,4.667445876669267
1761,27.423705101013184,109.651315,3.404262479803797,0.022546322950464628,0.08135456886929825,4.66735005476661
1762,27.437556982040405,109.717298,3.433468653505974,0.022739754517020747,0.08155677027333194,4.667267223288277
1763,27.452461004257202,109.755422,3.4709770596058034,0.02298817150669208,0.08178155103109477,4.667198642046405
1764,27.47243094444275,109.836501,3.4122572768048007,0.022599272238651838,0.08131555891971463,4.667100763524187
1765,27.486780166625977,109.90973199999999,3.418379446283118,0.022639819173864536,0.08129373703960889,4.667001412740054
1766,27.501732110977173,109.954685,3.4425109394554836,0.022799641291450616,0.08145262973982584,4.666911923369929
1767,27.515887022018433,110.028843,3.4831319838898076,0.023068673186562954,0.08177150735476155,4.666842269001955
1768,27.536028146743774,110.108986,3.424669364156057,0.022681477101399946,0.08136174514690159,4.666746710892815
1769,27.551069021224976,110.15444699999999,3.4302015142343767,0.02271811635675003,0.08145945001950075,4.666657145288701
1770,27.56553316116333,110.228725,3.455178516433863,0.0228835382539348,0.08172428955319062,4.66658414457121
1771,27.58078694343567,110.27398099999999,3.4879138049121763,0.02310034303625911,0.08202627410169408,4.666530107118187
1772,27.600855112075806,110.359979,3.420925150611324,0.022656679293276784,0.08166401800491586,4.666453410372603
1773,27.615883111953735,110.429081,3.4233908857954622,0.022673009779572043,0.08182459045388203,4.6663869496989
1774,27.630325078964233,110.473524,3.4469397076335464,0.022828972883302812,0.08217991961491568,4.666342992445866
1775,27.645550966262817,110.548752,3.4805986446365442,0.023051894960651756,0.08263479064231746,4.666327965208236
1776,27.665030002593994,110.598232,3.4122336683240597,0.022599115880429076,0.08235262417068892,4.666295255291722
1777,27.679471015930176,110.672674,3.4129548667050305,0.0226038923545421,0.08248358361686219,4.666270923873109
1778,27.69475507736206,110.743269,3.440318154440345,0.022785118545509152,0.08274255444661073,4.666262967385854
1779,27.70910096168518,110.792307,3.4777335769019713,0.023032919707479633,0.08303659822959591,4.666273596779073
1780,27.728893041610718,110.872102,3.424743507254525,0.022681968148800823,0.08258955766218135,4.666255736470223
1781,27.744182109832764,110.917391,3.435840704348344,0.022755464534877555,0.0826674612343614,4.666242633972921
1782,27.7586030960083,110.99181499999999,3.474271342842674,0.02300998944058802,0.08286666642158612,4.666242040200591
1783,27.77384901046753,111.03706199999999,3.514005792605033,0.0232731494471727,0.0831730851913052,4.666260832991874
1784,27.793585062026978,111.116799,3.4511111024615033,0.022856599899581075,0.08270584701304448,4.666250150817028
1785,27.808002948760986,111.19899099999999,3.459549723390289,0.022912488619632975,0.08261512079012179,4.666233793086346
1786,27.82291316986084,111.248672,3.4813950469542054,0.02305716950806372,0.08259611681189022,4.6662161508962985
1787,27.83720111846924,111.31042099999999,3.519012972701022,0.023306311842900135,0.08268586382440166,4.666204018365491
1788,27.8570339679718,111.390255,3.4579854912419226,0.022902128759488292,0.08210505730288657,4.666155463066092
1789,27.872023105621338,111.43524599999999,3.462971893483234,0.022935153544140035,0.08205833017140171,4.666104031623296
1790,27.88642406463623,111.509649,3.491953230559895,0.023127096024822172,0.0822277327449892,4.666063194443245
1791,27.901297092437744,111.56203099999999,3.5360906964915078,0.023419417068517554,0.08249941492323881,4.666039285276014
1792,27.921000003814697,111.644999,3.4731783415214124,0.02300275052733716,0.08200974418699322,4.665984865840825
1793,27.93599009513855,111.70921899999999,3.478436095898436,0.023037572468618678,0.08205289634351459,4.665933271117589
1794,27.950134992599487,111.75769299999999,3.506426601721284,0.02322295270518174,0.08227407649846195,4.665895558018789
1795,27.965079069137573,111.800196,3.5422279493383435,0.023460063900403852,0.08258399049342575,4.665877313560877
1796,27.984907150268555,111.906601,3.4789191431859177,0.023040771675556602,0.08216836359988358,4.66583330124041
1797,27.99912405014038,111.953896,3.4832258456846423,0.02306929483026746,0.0822610659891103,4.66579509180525
1798,28.014275074005127,111.999049,3.512729512354174,0.023264696683356196,0.08256187730899357,4.665775650740112
1799,28.029972076416016,112.085039,3.5606298595378116,0.0235819391708109,0.08300205209073501,4.665783776209386
1800,28.052443981170654,112.17274099999999,3.5021496541890818,0.023194626616674964,0.08275463669454632,4.665776426092807
1801,28.070669174194336,112.242654,3.5048635995058266,0.02321260099084389,0.08290422257543074,4.665778437006284
1802,28.090782165527344,112.31823899999999,3.5358964725188744,0.023418130729277353,0.08321708893021627,4.665800018925757
1803,28.107162952423096,112.380977,3.5763807066020137,0.02368625653375212,0.0835560890756781,4.6658428575641615
1804,28.127355098724365,112.460028,3.513452319973623,0.02326948381540487,0.08318023280610316,4.665862050359949
1805,28.141653060913086,112.515925,3.524693681701654,0.023343934999303526,0.08321571928121209,4.665883436431466
1806,28.15659213066101,112.568472,3.5580356070931396,0.023564757518755686,0.08341994635236794,4.665917604956987
1807,28.170609951019287,112.626611,3.6067655921190074,0.023887494671452514,0.0836964846733888,4.665968977803822
1808,28.190562963485718,112.707765,3.536335572063205,0.023421038871699572,0.08320375134561679,4.665989201678517
1809,28.206055164337158,112.760227,3.536834743860782,0.0234243448707589,0.08316510409570158,4.666006822466915
1810,28.22009015083313,112.827603,3.558685773351049,0.023569063549359757,0.08332063535908729,4.666034026801644
1811,28.235334157943726,112.87065199999999,3.59216536910551,0.02379079785528043,0.08362047595691643,4.666079853416617
1812,28.25543999671936,112.95075899999999,3.52903626292121,0.023372695777649968,0.08324054394543615,4.666101783738028
1813,28.270477056503296,113.025798,3.5376967845150675,0.023430054138802493,0.08344272211543285,4.666136282252805
1814,28.284590005874634,113.06991199999999,3.565212008480399,0.02361228659862518,0.08384523543833065,4.666196021555639
1815,28.299790143966675,113.135114,3.613102852676052,0.02392946614809042,0.0843833728485447,4.666289720639193
1816,28.319854021072388,113.22518099999999,3.55229163248209,0.023526715356211435,0.08413922477042426,4.66636810353341
1817,28.33425807952881,113.26958599999999,3.562213850959317,0.0235924298959979,0.08448066313444984,4.666468177974023
1818,28.34945297241211,113.339309,3.598881839166986,0.023835280824496687,0.0849206408840342,4.666596304569622
1819,28.363737106323242,113.389067,3.640188314792265,0.02410885230875154,0.08536164205776667,4.666752498779835
1820,28.383742094039917,113.467581,3.571191391681178,0.023651887864828695,0.08491451966731695,4.66688014644231
1821,28.398730993270874,113.53407399999999,3.5696897116103994,0.02364194228511946,0.08485027318242684,4.6670035500757
1822,28.412623167037964,113.58637499999999,3.591158245776484,0.023784127709261468,0.08485749789659398,4.6671271996603885
1823,28.427842140197754,113.651596,3.6302658894504516,0.02404313639890745,0.0848579710933646,4.667250550901631
1824,28.44765615463257,113.732475,3.558535265309872,0.023568066739353726,0.08416516827119089,4.667329861258735
1825,28.461817979812622,113.785575,3.562725363689917,0.023595817628667106,0.08393518245849968,4.66739444051283
1826,28.476561069488525,113.83031899999999,3.5926897260351263,0.0237942706546743,0.08387807941591528,4.6674551500332875
1827,28.491011142730713,113.904771,3.636962713018808,0.024087489250019904,0.08396518272424089,4.667521040158666
1828,28.51257300376892,113.984566,3.5630454510556504,0.02359793755718701,0.08340040713732036,4.66755163966109
1829,28.52730917930603,114.05536199999999,3.570323391941524,0.023646139129950797,0.08337685683062526,4.66758063093227
1830,28.541136980056763,114.113773,3.6027122849978994,0.023860649746329354,0.0835242746215438,4.667618692055879
1831,28.555745124816895,114.153713,3.652665105225712,0.024191485697970683,0.083817351194514,4.667674966990903
1832,28.574871063232422,114.24736299999999,3.58072490857881,0.023715028046322605,0.08342901787897643,4.667707204779796
1833,28.58950710296631,114.29661399999999,3.5766955249567265,0.023688341565778353,0.08358614806518352,4.667749249291568
1834,28.60328197479248,114.361216,3.6011506746366786,0.02385030725019818,0.08392475493770832,4.667812410336696
1835,28.617844104766846,114.405779,3.6392041062017175,0.02410233392632223,0.08431195893956735,4.667899670469638
1836,28.637314081192017,114.48525,3.568535967407972,0.02363430107368395,0.08397442077844708,4.667965861150528
1837,28.651124000549316,114.52923799999999,3.570879313518539,0.023649820981008075,0.08410942259369067,4.66804045293091
1838,28.66631507873535,114.604253,3.6001575660427427,0.023843729923327353,0.08447939210811878,4.668138085054511
1839,28.680390119552612,114.64833,3.6469698740759453,0.024153766361831953,0.0849777452517629,4.668266915641211
1840,28.7001531124115,114.74409399999999,3.585148402485733,0.02374432470684352,0.08471047913160605,4.668379044883563
1841,28.715196132659912,114.80314,3.596771648093624,0.023821305095624582,0.08493223167965747,4.66850503575762
1842,28.729541063308716,114.847487,3.6185539939452447,0.02396556888465464,0.08520021701139177,4.668647732201251
1843,28.744765996932983,114.922713,3.6621425562892,0.02425425455721474,0.08552924050431363,4.66881102160362
1844,28.764955043792725,115.002904,3.5876421855623875,0.023760840953445602,0.08511129216663879,4.668947972033258
1845,28.77939009666443,115.04734099999999,3.5955599040547255,0.02381327975310285,0.0852467949289344,4.669093341142825
1846,28.79433512687683,115.122289,3.6178769583664447,0.023961084899386424,0.0854724431174474,4.669252917070361
1847,28.808485984802246,115.166439,3.6510401345778023,0.024180723568660693,0.08576111408752862,4.66943071980979
1848,28.828314065933228,115.246269,3.579296691200401,0.023705569007706134,0.08523378256617871,4.669575171394293
1849,28.8434419631958,115.321401,3.5807764755301905,0.02371536957261392,0.08514546937616754,4.669713860550673
1850,28.857462167739868,115.365421,3.6030304796272796,0.023862757139316137,0.08515600652306031,4.669852980196714
1851,28.87259602546692,115.427613,3.6373505969789264,0.024090058193244467,0.08527464317493688,4.669999300223357
1852,28.892107009887695,115.507796,3.575521366054824,0.023680565148432597,0.08477716465937171,4.670114277653649
1853,28.907271146774292,115.565235,3.5833065691823918,0.023732126303011733,0.08475809887111228,4.670227767411795
1854,28.921370029449463,115.60933399999999,3.6125541371177254,0.02392583202226746,0.08489229621436295,4.670349332054337
1855,28.936617136001587,115.69272,3.6496162387837527,0.024171293151761027,0.08507510127267749,4.670482018995887
1856,28.956419944763184,115.76642299999999,3.5803933417386613,0.023712832089605985,0.08464846138399258,4.67058798198049
1857,28.9705331325531,115.812345,3.5768313487457055,0.023689241122445574,0.08468684122353383,4.670696142583395
1858,28.985716104507446,115.88368899999999,3.5953346364528658,0.023811787812886155,0.08486600545543563,4.670815267452264
1859,28.99980401992798,115.92777699999999,3.624344272853998,0.024003917719101018,0.08507762385350645,4.670947281058249
1860,29.01953411102295,116.024191,3.564037918387975,0.023604510637002425,0.08464767843971943,4.67105247258565
1861,29.034868955612183,116.073838,3.568597372071264,0.023634707754830734,0.0846803760103876,4.6711595982013145
1862,29.049222946166992,116.141148,3.5975169301190797,0.023826241074954846,0.08490809092319831,4.671280749372546
1863,29.064447164535522,116.19341999999999,3.636274445823859,0.02408293087811245,0.08519034769657324,4.6714193219186875
1864,29.084222078323364,116.27955,3.5773799362625613,0.023692874400253913,0.0848643907975325,4.671537627256537
1865,29.099019050598145,116.33799499999999,3.5789070995852867,0.02370298875473643,0.0850054476557984,4.671664670621867
1866,29.11418104171753,116.402273,3.6017354460684845,0.023854180172933108,0.0852389673711836,4.671806167231058
1867,29.127937078475952,116.44577799999999,3.6274663704313133,0.02402459527280865,0.0854370879797385,4.671959839236932
1868,29.147106170654297,116.52494999999999,3.561502442135784,0.023587718257814784,0.08501090294096192,4.672086916936818
1869,29.161781072616577,116.569626,3.562116752796995,0.02359178681793368,0.08496746709018098,4.672211156055722
1870,29.1755211353302,116.643368,3.5842391727437013,0.023738302906961276,0.0850743791567285,4.672341846009823
1871,29.19007396697998,116.70531199999999,3.616103766868755,0.023949341108066832,0.08526806380349068,4.672484376754036
1872,29.209166049957275,116.767016,3.558875969525057,0.023570323212616796,0.08492298907873083,4.672605398825837
1873,29.22378396987915,116.843076,3.559594606607397,0.023575082723329834,0.08493451116366162,4.672726980097895
1874,29.237568140029907,116.88542,3.572164661666462,0.02365833380122061,0.08499108387810116,4.672851992167969
1875,29.2521390914917,116.929992,3.601668328319259,0.023853735654198516,0.08508900412046691,4.6729829984579085
1876,29.271268129348755,117.009124,3.5458595602128584,0.023484115944596387,0.08467529439570928,4.673088531180266
1877,29.285012006759644,117.08286899999999,3.5474448608426945,0.023494615340628834,0.08457467795194795,4.673187849339724
1878,29.299617052078247,117.14742,3.563535220827913,0.02360118128692945,0.08455556889178506,4.673285955469634
1879,29.31337594985962,117.201236,3.5926908662085517,0.023794278206006908,0.08459260079817542,4.673386372998889
1880,29.332451105117798,117.278758,3.5312268776630633,0.023387204149939965,0.0841815651573139,4.673461801494758
1881,29.347088098526,117.32495,3.5263256060191095,0.023354743182547433,0.08403764710238261,4.6735285408657345
1882,29.360859155654907,117.368724,3.5388557357077945,0.0234377298359704,0.0839335973693996,4.6735888252386895
1883,29.375420093536377,117.44328499999999,3.567250359828792,0.023625786535266386,0.08383307307099051,4.673642787912322
1884,29.394610166549683,117.52257999999999,3.511060241679223,0.023253641156365412,0.08336069117590345,4.673668068794238
1885,29.408390998840332,117.56626,3.5075090009408596,0.023230121401047778,0.08315843691062355,4.673681081265609
1886,29.423118114471436,117.64098899999999,3.518772535539889,0.02330471943517119,0.08305500432080218,4.6736878158330075
1887,29.43697714805603,117.684849,3.5372518112778923,0.023427107095097967,0.08301812364638013,4.673692239162381
1888,29.45630407333374,117.760824,3.4886710771906824,0.023105358426656862,0.08263349922317387,4.673673658648632
1889,29.471070051193237,117.81558899999999,3.4847182233925214,0.023079178800720836,0.0825243294435659,4.6736485787306865
1890,29.48481297492981,117.87933299999999,3.4967841654504515,0.02315909115411709,0.0825146708998797,4.673622928562055
1891,29.499397039413452,117.934198,3.5111869722623243,0.023254480489017126,0.08257469122291274,4.673600860091192
1892,29.51847004890442,118.002995,3.4662366773124553,0.02295677610439024,0.08224207117752134,4.673559135406915
1893,29.533095121383667,118.07762199999999,3.460513805492845,0.022918873704967598,0.08216774343333004,4.673513094696256
1894,29.546839952468872,118.13048099999999,3.4713277912134233,0.022990494391058734,0.08219371782544116,4.673468669584901
1895,29.561421155929565,118.17595,3.4912818975428994,0.02312264980744079,0.08228086137511473,4.67342949389317
1896,29.580559015274048,118.263002,3.444720322308573,0.02281427396434893,0.08202713539719271,4.673375456007273
1897,29.5943021774292,118.318833,3.4452277296980505,0.022817634507473466,0.08200914510875741,4.673320404548945
1898,29.6088809967041,118.36341399999999,3.458496465134929,0.022905512923453122,0.08206928607358567,4.673268925914123
1899,29.622581958770752,118.420369,3.4809399479033054,0.023054155401414506,0.08218173550628667,4.673224094291619
1900,29.64180612564087,118.503147,3.4377726191598494,0.022768259545694555,0.08196931588304351,4.673166814792941
1901,29.65660309791565,118.56002199999999,3.4388049532077742,0.022775096661509023,0.08200682193681362,4.673111744629556
1902,29.670397996902466,118.616214,3.4571646770086275,0.02289669253272963,0.0821178554133767,4.67306321507806
1903,29.68611717224121,118.676535,3.473660850578304,0.023005946169590875,0.0822350877851984,4.673021603327164
1904,29.705317974090576,118.74832599999999,3.4343556591439404,0.022745629127363255,0.08205139861255287,4.672969260593449
1905,29.719112157821655,118.822121,3.429245876388543,0.022711787197461142,0.08204016918872414,4.672916243455413
1906,29.733769178390503,118.87825199999999,3.439773766131752,0.022781513078924596,0.08208932517049568,4.672866106746168
1907,29.74755597114563,118.92056799999999,3.456375161419777,0.022891463595905208,0.08215347417196357,4.672819770916122
1908,29.76677417755127,118.995992,3.417554581892357,0.022634356123040822,0.0819733633800889,4.6727629698330615
1909,29.781711101531982,119.067743,3.4090636004572277,0.022578120621008127,0.08195875944303353,4.6727053991739185
1910,29.7955379486084,119.115566,3.412786608673985,0.02260277798691344,0.08196398161120906,4.672648212713924
1911,29.81009006500244,119.17012,3.4240654378839226,0.022677477316762132,0.08196329027038618,4.6725910650776115
1912,29.829159021377563,119.249191,3.385544430797821,0.02242235390272079,0.08174586223097484,4.672521348889594
1913,29.843809127807617,119.322555,3.3782985312018665,0.022374364538408773,0.08165334153905633,4.672446386028143
1914,29.857535123825073,119.36757,3.3851722382761826,0.02241988888339799,0.08158560259575796,4.672367571710891
1915,29.872079133987427,119.42211499999999,3.3946182869482984,0.022482449765595183,0.08151287071581308,4.672284624851134
1916,29.89121913909912,119.501257,3.3646651939953687,0.02228407137641734,0.08126317717465895,4.672187356966337
1917,29.904958963394165,119.563311,3.3628709513504855,0.022272188164014353,0.0811208859752752,4.672082012756621
1918,29.919543027877808,119.609583,3.3730783715006694,0.022339791585478608,0.0810012472701393,4.6719698848097
1919,29.933309078216553,119.66335099999999,3.3864294311276972,0.022428215231971114,0.08090479387087171,4.671852320417153
1920,29.952392101287842,119.742436,3.3546785056097432,0.022217929854462505,0.08070447878081075,4.6717234032161254
1921,29.96705198287964,119.807098,3.3564288297382663,0.022229522195917898,0.08059152331749868,4.671588174250782
1922,29.98079204559326,119.85636099999999,3.3598424309326425,0.022252130368880206,0.08051900182408755,4.671448960631245
1923,29.995350122451782,119.91776399999999,3.373115179635472,0.022340035364593582,0.08044644403268643,4.671305753963596
1924,30.014551162719727,119.984601,3.340506810234895,0.022124071163315003,0.08030126076769176,4.671154452450451
1925,30.02837109565735,120.04842199999999,3.338093814377513,0.022108089967916168,0.08021939974754101,4.670998674633845
1926,30.042978048324585,120.106747,3.3423033738080568,0.02213596974715272,0.08016007875301338,4.67083970143087
1927,30.056727170944214,120.16677999999999,3.354321054376591,0.022215562466228047,0.08004480896109241,4.6706743322934825
1928,30.075879096984863,120.24927299999999,3.3198799334998377,0.021987460009772333,0.07986315485619402,4.670498825954235
1929,30.090516090393066,120.307384,3.3140922600940685,0.021949128431489977,0.07972958946918206,4.670315939757819
1930,30.10427498817444,120.34433299999999,3.3152424958857925,0.021956746406832137,0.07959534852345375,4.670125690477917
1931,30.118864059448242,120.408924,3.3201574040967374,0.021989297688777425,0.07947530440930675,4.6699288951461595
1932,30.138328075408936,120.488389,3.2877365490506176,0.02177457538914965,0.07933539580253052,4.669724479678353
1933,30.153289079666138,120.541563,3.2830340750770777,0.021743431052453355,0.07919645049368801,4.669512503511401
1934,30.16701912879944,120.605232,3.2837612413226243,0.02174824705154509,0.07905867295474153,4.66929304609278
1935,30.181622982025146,120.674132,3.288254206133608,0.0217780038156708,0.07894402949688709,4.669067428413272
1936,30.200759172439575,120.72306499999999,3.2601757673113143,0.02159204120162795,0.07884086859572818,4.668836317100414
1937,30.214827060699463,120.797134,3.2542783454102415,0.021552982762525336,0.07874528124845348,4.668600172276105
1938,30.230337142944336,120.84264599999999,3.2516136019444355,0.021535334250662154,0.0786609733081103,4.66835964044022
1939,30.244670152664185,120.91698,3.2562716745398723,0.021566184518432775,0.07858943620135518,4.668115447291891
1940,30.264477014541626,120.99678899999999,3.230725970057613,0.021396996123979904,0.07854749803351242,4.667869239042085
1941,30.27979302406311,121.042107,3.2246272235661557,0.021356604318469852,0.07849970306292117,4.667620699950505
1942,30.29399609565735,121.116311,3.2256673817944854,0.02136349325358418,0.07845001401815885,4.667369733603583
1943,30.30915403366089,121.16147,3.2290570536811902,0.02138594294349709,0.07838608880819983,4.667115547475638
1944,30.329267978668213,121.241586,3.2119728245498687,0.02127279463321265,0.07835460138460812,4.666859925318337
1945,30.343508005142212,121.32187599999999,3.203041996490164,0.021213646040868863,0.07830096555494453,4.666601656337071
1946,30.35847496986389,121.36079799999999,3.2033900880115707,0.02121595144002786,0.07824048900620688,4.666340358054269
1947,30.372679948806763,121.435003,3.207007829694053,0.02123991162899934,0.07819020027303325,4.666076597551546
1948,30.392418146133423,121.514743,3.191304708613019,0.0211359103537382,0.07817695436524648,4.6658123991589
1949,30.407349109649658,121.559675,3.1842127697161673,0.021088940666276673,0.0781342057960031,4.665546153100172
1950,30.421667098999023,121.633995,3.1801688802339756,0.021062158113878793,0.0780839566364454,4.665277466540456
1951,30.43659996986389,121.67893,3.1841671882440754,0.021088638781625757,0.07803862766824551,4.665006621191442
1952,30.45665717124939,121.75899,3.1682877915312693,0.020983470038419414,0.07803235826028405,4.664735749462853
1953,30.471954107284546,121.834288,3.1623442230078593,0.02094410597169365,0.07799943957957525,4.664463412960823
1954,30.486063957214355,121.87839899999999,3.162707075689886,0.02094650913355351,0.0779334486740835,4.664187813389364
1955,30.501309156417847,121.94618,3.1621383779008587,0.02094274266604735,0.07785398310480887,4.663908221929792
1956,30.52149510383606,122.033835,3.15001915311193,0.020862477422805527,0.0778160830158202,4.6636269002368635
1957,30.535853147506714,122.078193,3.1455722961630306,0.02083302602959504,0.07774190490556614,4.663341906094562
1958,30.551100969314575,122.142096,3.14592607354154,0.02083536908600616,0.07765706322768737,4.663052674154398
1959,30.56549096107483,122.197834,3.143772422078725,0.02082110552034651,0.07754236277716757,4.662757575272831
1960,30.585308074951172,122.277653,3.13249347497941,0.020746405409720194,0.07747715777463259,4.662459284766628
1961,30.60068416595459,122.34706899999999,3.1272409616143335,0.020711618179495375,0.07738125816243668,4.662156166667418
1962,30.61483907699585,122.391539,3.124713192093797,0.02069487684174822,0.07727247157284792,4.661847547085304
1963,30.629728078842163,122.456356,3.125055185984572,0.020697141856492015,0.07714743386733187,4.661532584562999
1964,30.649733066558838,122.547141,3.1136513752857744,0.02062161477818756,0.0770701440379653,4.661213854672784
1965,30.664287090301514,122.59091799999999,3.1079473882411657,0.020583837452033665,0.07695621315437699,4.660889420670083
1966,30.679582118988037,122.656216,3.1012723389872097,0.020539628811518197,0.0768159630382018,4.660557885122295
1967,30.693506002426147,122.719371,3.100406160290201,0.020533892137348263,0.07666367599314088,4.660218621607579
1968,30.713618993759155,122.79814599999999,3.0890859496163214,0.02045891873937006,0.07655383988271053,4.659873880929164
1969,30.728551149368286,122.84307899999999,3.0816501263245106,0.020409671516415203,0.07640492314696408,4.6595216168839215
1970,30.742563009262085,122.917092,3.0786728362229163,0.02038995301804852,0.07624563892983569,4.659161313019109
1971,30.75771999359131,122.96225,3.073871462549813,0.020358153671763718,0.07608531585074027,4.658792944827838
1972,30.777822017669678,123.042355,3.063465530229582,0.020289235510463143,0.07597008877854969,4.658418897424907
1973,30.792879104614258,123.117413,3.057619550136746,0.020250517768832754,0.07582082947366242,4.6580374100673785
1974,30.80717897415161,123.162712,3.0551458158048335,0.020234134304434274,0.07565232613038714,4.65764749681097
1975,30.822052001953125,123.216589,3.0546066222722326,0.020230563242687145,0.07548027315801425,4.657249000578495
1976,30.842225074768066,123.315286,3.045126524760319,0.020167776856098697,0.07534401884634159,4.656843812933704
1977,30.856385946273804,123.360147,3.040507231661609,0.020137183423710847,0.0751905914492477,4.656431071717161
1978,30.871628999710083,123.415393,3.036021233967425,0.020107472802579796,0.0750258728575396,4.656010226618919
1979,30.886307954788208,123.49012499999999,3.0329802645029385,0.020087332557802675,0.07486165677216032,4.655581337663252
1980,30.906358003616333,123.565961,3.0262909399591282,0.020043029372493092,0.07472325783769257,4.6551457634574165
1981,30.921304941177368,123.60507299999999,3.0210250226921995,0.02000815336864939,0.0745722238253993,4.654702885153696
1982,30.9356529712677,123.679423,3.0172524177843054,0.019983167525424166,0.07441817842676471,4.654252577361001
1983,30.95087194442749,123.724643,3.013945206361456,0.019961263968560558,0.07426867349189155,4.653795100004604
1984,30.970700979232788,123.804475,3.005866364709505,0.01990775805530294,0.07413592558702056,4.653331331113661
1985,30.98514699935913,123.87892099999999,3.000577161949959,0.019872727832376626,0.07399876687004298,4.652861069901434
1986,31.000087022781372,123.943872,2.997520313054511,0.01985248241862947,0.07386229066019435,4.652384370499858
1987,31.0145161151886,123.99829299999999,2.993364393847468,0.019824957896900045,0.07372439808747659,4.651901186715052
1988,31.034500122070312,124.078279,2.9877866206558066,0.019788016481110362,0.07359839471468778,4.651412140607988
1989,31.049407958984375,124.14326799999999,2.984137979952979,0.019763851648902448,0.07348282902928029,4.650917776507435
1990,31.063750982284546,124.20139499999999,2.981629787082601,0.019747239966691373,0.07336880517253294,4.650418189457288
1991,31.0785551071167,124.246816,2.979319850875445,0.019731941332102973,0.07325763506150645,4.6499135394525135
1992,31.09827709197998,124.33574,2.9718094334724254,0.019682200074704094,0.07314197731731507,4.649403619195685
1993,31.11336898803711,124.394669,2.967921721919748,0.019656451883803733,0.07303624729422473,4.648888940452936
1994,31.127498149871826,124.43879899999999,2.9679459296583723,0.019656612210892543,0.07293355279453882,4.6483696692439604
1995,31.142611980438232,124.515024,2.961988923070786,0.0196171591442919,0.07283521843230567,4.647846036270136
1996,31.162387132644653,124.59369199999999,2.955556419289209,0.01957455687478421,0.072704404293319,4.647316447261869
1997,31.176795959472656,124.63810199999999,2.950892250966615,0.019543666235205034,0.07258146109763715,4.646781311719463
1998,31.191740036010742,124.713048,2.9467948076793986,0.019516528997646866,0.0724633417834367,4.646240886172919
1999,31.20607304573059,124.763679,2.946659657888215,0.01951563390484577,0.07234928831784779,4.645695388178491
2000,31.226032972335815,124.83730999999999,2.941338574148534,0.019480392535194322,0.07220996256266166,4.645143594481543
2001,31.2410249710083,124.910743,2.940422423039945,0.019474324895319837,0.07211552409377767,4.644587725074666


==> Results/Disk16/TurningMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17110490798950195,0.651138,59.507122305873246,0.4015882182498841,0.1572672669772605,16.80732852863811
2,0.18505597114562988,0.724537,55.921887559435966,0.3773929962657214,0.1560699431702222,16.680280644726473
3,0.19930410385131836,0.760166,52.58501271732521,0.35487384947387834,0.1549860886876914,16.561632082572533
4,0.21687102317810059,0.835299,49.533829429837176,0.3342827132788214,0.15391612180799258,16.446084079709788
5,0.22963500022888184,0.878068,46.762707054956394,0.31558158887625687,0.15288966814337732,16.333894191817453
6,0.24236392974853516,0.950799,44.21718202325507,0.2984029248377419,0.15198607917760482,16.22779601990506
7,0.25508713722229004,0.993521,41.97363510824026,0.28326218246526297,0.1511797122061094,16.12814264644999
8,0.2725489139556885,1.0709849999999999,39.86508896392826,0.2690325027835697,0.15040059974534628,16.03336758174983
9,0.2853059768676758,1.125,37.90955044028427,0.2558354063521113,0.14969382545034313,15.943599198396997
10,0.29801106452941895,1.1612,36.102390353367845,0.24363965278051836,0.1490003678694566,15.857693273806191
11,0.3012521266937256,1.190469,34.389684870137515,0.23208133309129034,0.14828547135750272,15.774236770002483
12,0.30931997299194336,1.204583,32.75971291285715,0.22108134672399637,0.14760207179410745,15.693209937252645
13,0.3124680519104004,1.231742,31.213607525193915,0.21064734010766667,0.14697784782483408,15.61502990942814
14,0.31560206413269043,1.2348759999999999,29.786681882566647,0.20101762681969612,0.1463940536205105,15.539724742780535
15,0.31873297691345215,1.238006,28.430888670875845,0.19186795600551093,0.14586179184154408,15.467452058053643
16,0.3266940116882324,1.2759209999999999,27.181371259468783,0.18343549529366698,0.14538575289354827,15.398365996626273
17,0.32983994483947754,1.306708,26.078982041287983,0.17599594008090522,0.14496730034578215,15.332602813353347
18,0.33296990394592285,1.312857,25.11570342854832,0.1694951830827776,0.1446344697254349,15.27051287629583
19,0.33610010147094727,1.315987,24.25381630855797,0.16367867407616937,0.14437314433320672,15.21223822182767
20,0.34406304359436035,1.353289,23.49446148573277,0.15855411186409735,0.14416442476297905,15.157734874311819
21,0.34720396995544434,1.3564289999999999,22.849734254088467,0.15420312243324627,0.1440047622416808,15.106912660917763
22,0.3503401279449463,1.369569,22.258618431369786,0.15021393356263138,0.1438147850102438,15.059011624605544
23,0.35347795486450195,1.392707,21.744166369222647,0.1467421157531478,0.14366071289061977,15.013948290006851
24,0.36173295974731445,1.430963,21.270214650151086,0.14354361750582736,0.14344761889333607,14.97090390312655
25,0.36490607261657715,1.4433289999999999,20.811248848358343,0.14044625283018103,0.14319700928171503,14.929333824045157
26,0.3680601119995117,1.449604,20.382353521955473,0.13755182098283844,0.142875289344619,14.88855067297093
27,0.3711891174316406,1.470421,19.9795002117989,0.13483313560917387,0.1425384985745671,14.848376457976325
28,0.37909507751464844,1.5037349999999998,19.579567579614178,0.13213416064692474,0.1421563238554282,14.808448176685909
29,0.38223910331726074,1.512965,19.256372937744242,0.12995305769072202,0.14174908962852203,14.768583270547195
30,0.3853631019592285,1.51609,18.942646443738823,0.12783585123100075,0.14134194050847768,14.728786799665263
31,0.3884999752044678,1.5192269999999999,18.6593792531322,0.12592420163417364,0.1409250255248389,14.689003522980235
32,0.3966329097747803,1.5558669999999999,18.432707263763003,0.12439448894079157,0.14051510564049466,14.64926492101894
33,0.3997769355773926,1.586007,18.20390271450468,0.12285038450919399,0.14013699979907876,14.609750967257725
34,0.4029059410095215,1.592139,18.014258224740463,0.12157055463683258,0.1397924586639889,14.570624028640449
35,0.40603113174438477,1.5952629999999999,17.80977540148097,0.12019058717288113,0.13944319666481436,14.531825123601578
36,0.41408705711364746,1.6333199999999999,17.623209536770105,0.11893153362950233,0.13911007657706367,14.493400513420248
37,0.4172489643096924,1.6550559999999999,17.45094869739781,0.11776901860815467,0.13873189710538894,14.455102319388192
38,0.4203829765319824,1.66169,17.28643342584519,0.1166587751243895,0.13840704193643225,14.417191168230449
39,0.4235100746154785,1.672745,17.099158236601397,0.11539493465191213,0.1381012994062291,14.379739234199382
40,0.43204307556152344,1.711317,16.919135250519822,0.1141800362091187,0.13778444495496192,14.34267654395714
41,0.43522191047668457,1.724519,16.717777920544503,0.11282116136787365,0.13746195552968307,14.305964068241007
42,0.43837904930114746,1.739924,16.517811484238333,0.11147167307547731,0.1371290845087258,14.269533571531749
43,0.4415450096130371,1.750783,16.332904127555583,0.11022381209625143,0.13678074530524578,14.233305832435748
44,0.45072102546691895,1.7713459999999999,16.149228379378236,0.10898426271816,0.13644790834744924,14.1973384586919
45,0.4539060592651367,1.7981779999999998,15.984370843895405,0.10787170944093519,0.13615112136080698,14.16175212905732
46,0.45707011222839355,1.8045149999999999,15.819847721417611,0.10676141297462054,0.13588921126999187,14.126651684542109
47,0.4602351188659668,1.8108499999999998,15.68128368754987,0.10582630333869432,0.13566670168585102,14.092157052237619
48,0.46888113021850586,1.8476929999999998,15.548809504642431,0.10493229151260645,0.13546508008064798,14.05831420794332
49,0.47206592559814453,1.855046,15.396170076549723,0.10390219303721131,0.13521989464140916,14.024923412037248
50,0.4756169319152832,1.882413,15.266073217568891,0.1030242247575578,0.13499914037818214,13.992047394155787
51,0.47888708114624023,1.8880949999999999,15.153622778039892,0.10226534464536306,0.1348124611305285,13.959778767858655
52,0.4873161315917969,1.929312,15.057945327020818,0.10161965828728406,0.13462499892808247,13.928085429364485
53,0.4904909133911133,1.936037,14.929651966674028,0.10075386105161649,0.1343750176845042,13.896726258282893
54,0.49366092681884766,1.958003,14.812569238960615,0.09996371959983223,0.13415664959611082,13.865794214136315
55,0.4968540668487549,1.970732,14.683581325399675,0.09909323512040387,0.1338166579207504,13.83486792778182
56,0.5054340362548828,2.000884,14.541952227483652,0.09813744067294122,0.13344720091630974,13.803855384645805
57,0.5086100101470947,2.007576,14.393851568966987,0.09713797241988689,0.13306882227950328,13.772741091371996
58,0.5117740631103516,2.014771,14.239416772085335,0.09609575776536705,0.1327182462731391,13.741617571523555
59,0.5149281024932861,2.040225,14.084406875855032,0.09504966201033703,0.13237209294813507,13.710505453255342
60,0.5238659381866455,2.077533,13.927469117082417,0.0939905559322835,0.13199582349467662,13.679307301466975
61,0.5271139144897461,2.088606,13.785559444591296,0.09303286800653904,0.13160288082908672,13.647979573214746
62,0.5303120613098145,2.095048,13.674845853585275,0.09228570914512378,0.1312551522138118,13.61665700078053
63,0.5334799289703369,2.111404,13.56670572619381,0.09155591749334083,0.13095360779814016,13.585463222581687
64,0.5443670749664307,2.159053,13.469375223803027,0.09089907539575845,0.13069725387975106,13.55452132838075
65,0.547511100769043,2.177064,13.393367822729743,0.09038613382526997,0.1304660029043799,13.52389801032139
66,0.5506479740142822,2.1803269999999997,13.317311255849134,0.08987286045569262,0.13023552895549792,13.493583974879101
67,0.5537741184234619,2.192015,13.227374903099733,0.08926591832411251,0.13000424021620402,13.4635658644507
68,0.5617630481719971,2.2188399999999997,13.153971791489303,0.0887705519937746,0.12981861844391845,13.433951237821592
69,0.5649020671844482,2.242467,13.072739783765968,0.08822235177870126,0.12959974884079523,13.404639048065809
70,0.5679230690002441,2.245488,12.96333999975277,0.08748405924099531,0.12938888572052715,13.375636288871481
71,0.5709381103515625,2.248503,12.859220230927852,0.08678139927649452,0.12917678738748234,13.346925336466304
72,0.5786459445953369,2.263911,12.755688202504324,0.08608270572158375,0.12898520506730393,13.318542034534216
73,0.5816740989685059,2.276942,12.644902312366787,0.08533505894412952,0.12880277501751636,13.290496424740748
74,0.5846829414367676,2.2799519999999998,12.541223983474667,0.0846353780696806,0.12865457031769145,13.262859150366184
75,0.5877330303192139,2.287805,12.489300470570093,0.0842849684006423,0.1285440795829528,13.235705074375083
76,0.5955710411071777,2.30084,12.424501364334375,0.08384766683724913,0.12843760124818032,13.209027022946794
77,0.5986011028289795,2.308311,12.364829348299045,0.08344496582146431,0.12833164568234443,13.18280566336248
78,0.6016380786895752,2.3169079999999997,12.316410798819732,0.08311820965745934,0.12823181963508087,13.157030314595922
79,0.6047310829162598,2.32,12.250403541966064,0.082672754800221,0.12815935721572133,13.13174599260496
80,0.6126570701599121,2.337927,12.184338716136281,0.0822269114344874,0.12799545148526686,13.106733871736163
81,0.6157810688018799,2.34105,12.117753364428689,0.08177755526134989,0.12775277571012417,13.081821388160082
82,0.6188509464263916,2.3441199999999998,12.052476260156705,0.08133702789283839,0.12747611327818595,13.056937814313873
83,0.621941089630127,2.357211,11.985381775093417,0.08088423579557544,0.12724791473008976,13.032186895183798
84,0.6300649642944336,2.3681099999999997,11.91090527845801,0.08038162564696884,0.1269976633878196,13.007515387740765
85,0.6336450576782227,2.37169,11.855019575392859,0.08000447684444036,0.12666965271809516,12.982759043363938
86,0.6366970539093018,2.387221,11.81715403797821,0.07974893846324858,0.12636640134851534,12.957971361942425
87,0.6397109031677246,2.3908869999999998,11.783267364608506,0.07952025174048948,0.12607875037832703,12.933184716537843
88,0.6474671363830566,2.4055169999999997,11.741939740778744,0.07924134921294014,0.1258074313111783,12.908433259197329
89,0.6505300998687744,2.414199,11.708477779814006,0.07901552869327354,0.12556645225173335,12.88377272555875
90,0.6536400318145752,2.417309,11.6748874176974,0.07878884164893223,0.12535900507828357,12.859259801586136
91,0.6567521095275879,2.424801,11.650051986137917,0.0786212379012972,0.1251235643125688,12.834840634023761
92,0.6650629043579102,2.443113,11.610784572942404,0.0783562388576632,0.12490284075211396,12.810541449015412
93,0.6686439514160156,2.446694,11.595809400371712,0.07825517779744696,0.1247308903353415,12.786449792404605
94,0.6721270084381104,2.450177,11.564638886757425,0.07804482127978589,0.1245421506570216,12.76252834270932
95,0.6754720211029053,2.463523,11.543233684749664,0.07790036669010852,0.12436962485543634,12.738797797754378
96,0.6832849979400635,2.4713369999999997,11.525471339485446,0.07778049618872666,0.12419894813164427,12.71525808490543
97,0.6863210201263428,2.4843759999999997,11.50045257533416,0.07761165520752975,0.12401115303885135,12.691876436944597
98,0.6893329620361328,2.4873879999999997,11.466504828121252,0.07738255632342048,0.12384607701937868,12.668687961348077
99,0.6923539638519287,2.490409,11.457910335311984,0.07732455575272754,0.12374729460778028,12.645798591127193
100,0.7002320289611816,2.512677,11.42075179735286,0.07707378860967745,0.12367431781739019,12.623245557673059
101,0.7034430503845215,2.515888,11.392935247896434,0.07688606656732012,0.12365904907538544,12.601116884752077
102,0.7064669132232666,2.5244839999999997,11.380435603936835,0.07680171179511838,0.1236424614052174,12.57939742425945
103,0.709475040435791,2.532685,11.350815717047677,0.07660181979665409,0.12364419742885628,12.55810056037798
104,0.7172811031341553,2.545299,11.355037625966133,0.07663031166140032,0.12366123522339767,12.537241690324615
105,0.7203059196472168,2.548324,11.351706987134152,0.07660783459878429,0.12368210774035049,12.51681613637391
106,0.7233180999755859,2.551336,11.348283732115245,0.07658473250897743,0.1236536089409862,12.496731534597133
107,0.7263369560241699,2.564356,11.34280729982127,0.07654777440040011,0.12362756858868464,12.476981189753063
108,0.7341759204864502,2.5770489999999997,11.3303345106205,0.07646360085952551,0.12359903343709794,12.457552284867088
109,0.7373471260070801,2.585369,11.318229392758363,0.07638190857588638,0.12357691612792668,12.438446042427778
110,0.740623950958252,2.592762,11.331921869249964,0.07647431326669676,0.1235567330801682,12.419657242562126
111,0.7436399459838867,2.595779,11.338455275304947,0.07651840444091347,0.12350503424476145,12.401127949249021
112,0.7516100406646729,2.616495,11.346866088932902,0.07657516543905957,0.12338416632078143,12.38275102415101
113,0.7546749114990234,2.6213699999999998,11.330342750717767,0.07646365646843166,0.12324024697090595,12.364489502983592
114,0.7577669620513916,2.62899,11.329163171883561,0.07645569599338332,0.12310703429481942,12.346356055029418
115,0.7608509063720703,2.632075,11.326626537127014,0.07643857732602455,0.12297814979539932,12.328353647723153
116,0.7694339752197266,2.652084,11.30732445337854,0.07630831578554513,0.12282266763017223,12.31044007945923
117,0.7728691101074219,2.659376,11.290290075796909,0.07619335802793689,0.12258297548764309,12.292486438864854
118,0.7763650417327881,2.665761,11.275409217975767,0.07609293345778703,0.12229431389045653,12.274426603920377
119,0.7796010971069336,2.672186,11.259693308207238,0.07598687347777862,0.12202766918668286,12.25629646528717
120,0.7895359992980957,2.6912469999999997,11.233384672397003,0.0758093277022442,0.12176374163707006,12.238103164769083
121,0.7933230400085449,2.6980589999999998,11.266717299561773,0.07603427540319135,0.12153234110165427,12.219892139196668
122,0.7973060607910156,2.706807,11.284170313187703,0.07615205835712252,0.12130893572917692,12.2016749757308
123,0.8010709285736084,2.713364,11.313082704332704,0.07634717576820456,0.12109300558802033,12.183463254059204
124,0.8103060722351074,2.731492,11.316970778343988,0.07637341472337685,0.1209253419547311,12.165321494454103
125,0.8137750625610352,2.738669,11.310574098780727,0.07633024625800691,0.12080769662854733,12.147315303997038
126,0.8170609474182129,2.74605,11.289522338000339,0.07618817689260618,0.12071737927118621,12.129478564288
127,0.8201010227203369,2.7516529999999997,11.285303381157359,0.07615970495015975,0.12067155009599786,12.111863468400733
128,0.8281960487365723,2.7671959999999998,11.275838538184127,0.0760958307569817,0.12060674339212613,12.094440279636842
129,0.8312149047851562,2.7702139999999997,11.24132126725241,0.07586288839991281,0.12054315074363897,12.077206863263815
130,0.8342170715332031,2.7787219999999997,11.21449155297369,0.07568182608777542,0.12050939199799578,12.060197386786191
131,0.8372249603271484,2.7859789999999998,11.196031236061845,0.0755572452730815,0.12049716976535536,12.043436461164594
132,0.8452649116516113,2.8016,11.200515623997399,0.07558750849689735,0.12053453432684172,12.02698096289496
133,0.8483309745788574,2.8080979999999998,11.184353055405062,0.07547843420676491,0.12060806105229507,12.01086863290358
134,0.8513829708099365,2.8142139999999998,11.174105533408568,0.07540927804628221,0.12072006378219657,11.995137008334893
135,0.8544189929962158,2.82029,11.173018184131436,0.07540193998922454,0.12087741791343856,11.979832433958537
136,0.8626899719238281,2.8364469999999997,11.172701679932548,0.07539980403721787,0.12102852056553932,11.964934747752366
137,0.8657660484313965,2.842962,11.137887909473326,0.07516486073114743,0.12109641735557608,11.950330768254506
138,0.8688161373138428,2.8490789999999997,11.105913308775921,0.07494907777230564,0.12116268932002563,11.936012865142166
139,0.8718581199645996,2.855166,11.0641041709563,0.07466692571196498,0.12120169005816153,11.921945483312903
140,0.880558967590332,2.8721639999999997,11.029682186297094,0.07443462640135706,0.12122657467825593,11.90810500885191
141,0.8839759826660156,2.879143,10.994313618551574,0.07419593900474653,0.12118150055680232,11.894406149829795
142,0.8871250152587891,2.8858829999999998,10.974948512747458,0.07406525215526115,0.1211169401104047,11.880825061637312
143,0.8901751041412354,2.892718,10.958890112806968,0.07395688085498389,0.12097702732099061,11.867273243077769
144,0.8986380100250244,2.9082909999999997,10.948634178567005,0.07388766792385365,0.12081734657044843,11.853727621750352
145,0.9017069339752197,2.914849,10.919300886906358,0.07368971003449626,0.12066277273523895,11.840194630302042
146,0.9047749042510986,2.9209899999999998,10.887401958357582,0.07347443775474902,0.12051501732856226,11.826682071768078
147,0.907829999923706,2.927103,10.863171252631211,0.07331091504414686,0.12031598029755015,11.813130752929524
148,0.9165599346160889,2.945319,10.79530391023991,0.07285290726201643,0.12011316015490861,11.799537530107028
149,0.9196350574493408,2.9507079999999997,10.770476504376242,0.0726853576763835,0.11994498137027122,11.785942487562764
150,0.9226830005645752,2.956816,10.724837809645676,0.07237736156785231,0.11975316278133805,11.772315778869045
151,0.9257380962371826,2.9629209999999997,10.702020367695937,0.0722233763724245,0.11959829858939999,11.758698571090878
152,0.9344549179077148,2.9798009999999997,10.67604474056043,0.07204807793057325,0.1194841222063013,11.745135843653674
153,0.9375429153442383,2.98651,10.60718541879621,0.07158337570224084,0.11939613062781672,11.73165642267589
154,0.9406039714813232,2.992651,10.580392743390355,0.07140256334967775,0.11931014021800382,11.71826193214355
155,0.9436569213867188,2.9987589999999997,10.53555656667093,0.07109998309332895,0.1192325453665611,11.70495992986571
156,0.9561910629272461,3.024686,10.472176984655563,0.07067226129417782,0.1192035459863403,11.691800313848413
157,0.9592339992523193,3.0277309999999997,10.423553623231067,0.07034412294160525,0.11922548167483366,11.678833423216071
158,0.9622490406036377,3.0346919999999997,10.392916479960217,0.07013736591317485,0.11927381867649105,11.66608272103992
159,0.9652669429779053,3.0377099999999997,10.345809072895108,0.0698194580907732,0.11932514702408946,11.653546487218593
160,0.9731359481811523,3.0573409999999996,10.30773452230471,0.06956250916869847,0.11934418107813409,11.641187889230277
161,0.9761800765991211,3.064486,10.250791757208116,0.06917822670483102,0.11937009173302643,11.629009429431214
162,0.9792180061340332,3.0698619999999996,10.218160498989231,0.0689580122441146,0.11943173401287246,11.617044441295533
163,0.9822490215301514,3.0759239999999997,10.182216316409049,0.06871544026819837,0.1195477705255958,11.605344468848967
164,0.9901440143585205,3.0900369999999997,10.152627687161324,0.06851575921424027,0.11964866130899927,11.59388700076628
165,0.993196964263916,3.0978149999999998,10.140094453748782,0.06843117776112982,0.1197498706990479,11.582668549296079
166,0.9962379932403564,3.104545,10.09336315974023,0.06811580816552171,0.1197947454563597,11.57162986189793
167,0.9992771148681641,3.109982,10.044539337455689,0.06778631698800154,0.11982911365615129,11.560759406671822
168,1.007080078125,3.12539,9.978609914959431,0.06734138740168373,0.11987972016916386,11.550069245121232
169,1.0101070404052734,3.131688,9.924553235346833,0.06697658189926767,0.1198680820548763,11.53949654371273
170,1.0131330490112305,3.134714,9.878142843924842,0.06666337793851089,0.11991619567647545,11.529097661425771
171,1.0161519050598145,3.144465,9.850529452163771,0.0664770269208938,0.11997270757469969,11.518877670147988
172,1.023972988128662,3.1541289999999997,9.810186853281337,0.06620477190709073,0.12001112347530457,11.508817308398218
173,1.0270099639892578,3.165327,9.756111728919198,0.06583984192891754,0.11999116769324356,11.498857269790152
174,1.0300240516662598,3.1683399999999997,9.724818216719608,0.06562865534620198,0.11994335239448098,11.48896765071812
175,1.033046007156372,3.171363,9.665756442541067,0.06523007259274397,0.11992238245878926,11.479170282169859
176,1.0407090187072754,3.1890289999999997,9.657441146949516,0.06517395620513464,0.11989504080005696,11.469456793324804
177,1.0437390804290771,3.199332,9.613144747535888,0.06487501867587608,0.11978519448568618,11.459751969458607
178,1.0467510223388672,3.2050699999999996,9.599111767515852,0.0647803160718077,0.11971822077628866,11.450094020475555
179,1.049757957458496,3.208077,9.593597640699137,0.06474310357895438,0.11968706927137927,11.440516133834997
180,1.0574169158935547,3.22574,9.603978814837724,0.06481316170080789,0.11963647484949749,11.430999874855123
181,1.0604441165924072,3.2287679999999996,9.574331988353096,0.06461308789849012,0.11962210380230015,11.421577901850705
182,1.0634510517120361,3.2317739999999997,9.532338255097855,0.06432969008219261,0.11956232963357677,11.412206454144004
183,1.0664660930633545,3.244792,9.491818365659467,0.06405623860995366,0.11948299634301325,11.40286668493308
184,1.0741360187530518,3.252462,9.426432456757723,0.06361497696534697,0.11937909982990699,11.393534236090765
185,1.077165126800537,3.2654929999999998,9.36971053193373,0.06323218485840076,0.11928252421564982,11.384213895556364
186,1.0801749229431152,3.2685039999999996,9.324748238390846,0.06292875349333654,0.11921045549518754,11.374927143163003
187,1.0831859111785889,3.2715159999999996,9.285141972211989,0.06266146767527021,0.11917475259698065,11.365705004516961
188,1.0908689498901367,3.2915699999999997,9.252628948586572,0.06244205112945686,0.11916399325544191,11.356568896751856
189,1.0938949584960938,3.294596,9.26822649293616,0.06254731231167683,0.1192172148097878,11.347572593636482
190,1.0969080924987793,3.30524,9.274044809977305,0.06258657765476898,0.11928600511976513,11.338727776893911
191,1.0999140739440918,3.3082469999999997,9.260452258994395,0.062494847318648204,0.1193601438915847,11.330036238477469
192,1.1077570915222168,3.326094,9.27451142782878,0.06258972665986814,0.11944643978293341,11.321506304807452
193,1.110793113708496,3.333011,9.235180546708895,0.06232429929825005,0.11950842900654346,11.313116525362632
194,1.1138060092926025,3.339045,9.227023674928764,0.06226925204545503,0.11963042797790743,11.304915266758057
195,1.116811990737915,3.345148,9.211584323559139,0.0621650584402662,0.11976702327148772,11.296912701380814
196,1.1244699954986572,3.355975,9.189494732618524,0.06201598520123251,0.11982486640868051,11.289040234149859
197,1.127500057220459,3.365839,9.173859796683955,0.06191047167913442,0.11983191096819447,11.28125513888766
198,1.1305129528045654,3.368852,9.167384477591888,0.06186677250908522,0.11983156266843283,11.273549156093488
199,1.133518934249878,3.3718589999999997,9.163554918416967,0.06184092844561608,0.11984621657015866,11.265931319636504
200,1.1414990425109863,3.3938539999999997,9.181353807172034,0.06196104556345005,0.1198871353740964,11.258420149838058
201,1.144629955291748,3.396985,9.176712616839268,0.061929724147053646,0.11997776025230952,11.251055065063046
202,1.1476550102233887,3.4059139999999997,9.189961977102929,0.06201913843521036,0.12009644839646788,11.243858232135855
203,1.1506729125976562,3.4089319999999996,9.192308927954791,0.062034977006702276,0.12022058320997273,11.236831910896258
204,1.1583609580993652,3.426625,9.211417616526239,0.0621639334055188,0.12035620902764527,11.229984347041828
205,1.1614110469818115,3.434169,9.204313346117452,0.06211598971096799,0.12048833443933296,11.223311241338402
206,1.1644561290740967,3.440261,9.18131170699203,0.061960761447269995,0.12054302755793533,11.216748454260687
207,1.167504072189331,3.4463559999999998,9.1842144930074,0.061980351113493155,0.12057984616566056,11.210281756029241
208,1.1756041049957275,3.454456,9.208700992874164,0.062145600069779844,0.12065288322624862,11.203937032376954
209,1.1793220043182373,3.46961,9.21843726343626,0.06221130601212626,0.1206959445163125,11.197686781903235
210,1.182399034500122,3.4726869999999996,9.246945317204668,0.062403694722502484,0.12067881041887354,11.191480242254816
211,1.1854169368743896,3.4821809999999997,9.255036898104342,0.06245830135495938,0.12056589079013946,11.185240290244723
212,1.194422960281372,3.4960869999999997,9.259248442820734,0.062486723276121064,0.12048482223091843,11.178992804506613
213,1.1974561214447021,3.49912,9.276661227722098,0.06260423474352766,0.12044408491119998,11.172769820665279
214,1.2004790306091309,3.510807,9.281582986063267,0.06263744959389006,0.12044557405048462,11.166603294479335
215,1.203505039215088,3.5138339999999997,9.312616798376435,0.062846883572705,0.12050521981368299,11.160535552857201
216,1.2112319469451904,3.531526,9.329987150517058,0.06296410867948583,0.12060777779225489,11.15459792601923
217,1.2142620086669922,3.534557,9.347004563596428,0.06307895195089525,0.12076997305407583,11.148834349158525
218,1.2172770500183105,3.537571,9.370826011585992,0.06323971275537657,0.1209587773893795,11.14326399819978
219,1.220304012298584,3.550599,9.380981504644112,0.06330824785175876,0.12112736717320959,11.137870344742588
220,1.2282099723815918,3.568507,9.398073887085868,0.06342359705945777,0.12128539554957649,11.132644048882833
221,1.2312591075897217,3.5738459999999996,9.426334153444863,0.06361431355816595,0.12142881152322435,11.127571727652988
222,1.2342720031738281,3.576859,9.44750991858843,0.06375721977618759,0.12159777562475099,11.122671734632672
223,1.237375020980835,3.5799619999999996,9.469291538951524,0.06390421465298987,0.12174723412703103,11.117926944217787
224,1.245901107788086,3.602391,9.498645327952959,0.06410231087016834,0.1219492290175131,11.113374332603343
225,1.2495880126953125,3.611307,9.536885702874034,0.06436037887000919,0.12220631497613527,11.109052624045084
226,1.2529420852661133,3.615558,9.587126587999524,0.06469943320097037,0.1225058739223652,11.10499170647862
227,1.2559621334075928,3.624174,9.608715144938255,0.06484512517496716,0.12278445432850599,11.101174067794153
228,1.2637770175933838,3.636393,9.615361216579027,0.06488997668122652,0.12297138980538803,11.09752962099555
229,1.2668020725250244,3.639417,9.615519149400908,0.0648910425025616,0.1230774102348747,11.093997925423004
230,1.2698149681091309,3.6424309999999998,9.618129821595984,0.06490866081705286,0.1232169091552509,11.09060166547746
231,1.272826910018921,3.655442,9.627954317846545,0.06497496215698635,0.12342448653392332,11.087387769560447
232,1.2807369232177734,3.673355,9.663127791743506,0.06521233294832346,0.12369373707588009,11.084397852745756
233,1.2837660312652588,3.676383,9.691171786071347,0.06540158991922584,0.123956953576073,11.081624026450205
234,1.286773920059204,3.679391,9.751549882389169,0.06580905597004512,0.1242337104144034,11.079073969381403
235,1.2897799015045166,3.682397,9.784159821870094,0.06602912655968089,0.12450022430969843,11.076738211252243
236,1.297579050064087,3.7001969999999997,9.822606421361769,0.06628858628129651,0.12473657492711325,11.074591484097391
237,1.3006041049957275,3.713222,9.875076362088619,0.06664268355892765,0.125009391474911,11.072658341574362
238,1.3036160469055176,3.716234,9.900001664317148,0.06681089380542292,0.12530322851767656,11.070951738397069
239,1.3066179752349854,3.719236,9.91482814460464,0.06691095140476314,0.12549031288577217,11.069392596579773
240,1.3143539428710938,3.736973,9.920718779203789,0.06695070478824679,0.12568191203262472,11.06798211746641
241,1.317378044128418,3.739997,9.947034028001626,0.06712829519201738,0.12584837023724707,11.066698976360042
242,1.32039213180542,3.753011,9.969658688547238,0.06728097938787411,0.12599972821505667,11.065529916156157
243,1.3234050273895264,3.756024,10.010972953611386,0.06755979176280519,0.12622335174074145,11.06452608396489
244,1.3311691284179688,3.7739149999999997,10.034615596561329,0.06771934588824555,0.1264860266495632,11.063714063095492
245,1.3341970443725586,3.776944,10.0658542728351,0.067930162406658,0.1267873375401776,11.063119377445977
246,1.3372111320495605,3.779957,10.07197485623027,0.06797146761660719,0.1270078892478783,11.062683665527793
247,1.3402271270751953,3.7829729999999997,10.09151297210672,0.068103322037368,0.1272273288414264,11.062405784672276
248,1.3479890823364258,3.80061,10.111663797790973,0.06823931137560565,0.12753131828814276,11.062344882963105
249,1.3510150909423828,3.813636,10.132177434433357,0.06837774917044132,0.12781243639508522,11.062482462757321
250,1.3540239334106445,3.816646,10.1351033304833,0.06839749479644287,0.12805107317960038,11.062787440575656
251,1.357029914855957,3.819651,10.127668954183706,0.06834732335786099,0.12828849959074407,11.06325593271087
252,1.3657760620117188,3.838399,10.16440238599873,0.0685952216406409,0.12848661746514226,11.063856194078566
253,1.368804931640625,3.8414279999999996,10.192423045638744,0.06878432113567577,0.1287166338802556,11.064608683996981
254,1.3718271255493164,3.85445,10.23640036962512,0.06908110536080278,0.12896654375822547,11.06552520109966
255,1.3748350143432617,3.8574569999999997,10.274999988971585,0.06934159774823151,0.12924208025699804,11.066620823682369
256,1.382620096206665,3.8752449999999996,10.285360654374049,0.06941151746536171,0.12956828896463157,11.06792945220275
257,1.3856439590454102,3.878269,10.325039515276728,0.06967929319429357,0.1298889875200158,11.069446930955705
258,1.3886590003967285,3.881283,10.334890539695426,0.06974577356153273,0.1301691108373794,11.071144921432687
259,1.3916709423065186,3.8942949999999996,10.349686545539,0.06984562550183317,0.13046948605425523,11.073037220847883
260,1.3994140625,3.9020379999999997,10.351562371135147,0.06985828464967486,0.13078509395982824,11.075133864451663
261,1.4024450778961182,3.9150709999999997,10.3547942154956,0.06988009499048926,0.13112624495245837,11.077450567905942
262,1.4054551124572754,3.918081,10.364055669815691,0.06994259660029137,0.1313634087802443,11.079911680695265
263,1.4084670543670654,3.921093,10.358714475500513,0.06990655115522122,0.1316075857420911,11.082520618782342
264,1.416288137435913,3.938914,10.366766978868508,0.06996089407006395,0.13178082449530198,11.085226832522277
265,1.4193339347839355,3.949753,10.376253033127968,0.07002491140917669,0.13194228993713245,11.08802122027073
266,1.4223690032958984,3.955828,10.369640196593528,0.06998028419249172,0.13213017183527584,11.090919136592474
267,1.4253759384155273,3.9588349999999997,10.352516674668536,0.06986472483768585,0.1322380578554731,11.093864496506377
268,1.4331021308898926,3.975729,10.34590143818559,0.0698200814247708,0.13238191081524328,11.09688196528341
269,1.4361259937286377,3.978754,10.331693232123307,0.06972419629479004,0.13256350816542914,11.099997002554433
270,1.4391350746154785,3.981763,10.343456801270754,0.06980358361165441,0.13275201003420553,11.103212808101954
271,1.4421460628509521,3.994773,10.34037610860219,0.06978279332921754,0.13286613705766936,11.10647972473235
272,1.4500000476837158,4.008539,10.352400840414468,0.06986394312165085,0.13301434518252897,11.109820837423493
273,1.4530189037322998,4.011558,10.383930005328665,0.07007672002414861,0.13322084030937986,11.11327465149672
274,1.4560301303863525,4.014569,10.396926266468302,0.0701644262541382,0.1334453788462654,11.116852743179917
275,1.459036111831665,4.027575,10.385867161747568,0.07008979306758599,0.13355234782397396,11.120476688449303
276,1.4667761325836182,4.0453149999999996,10.384757506004238,0.07008230447369057,0.133633885708907,11.124127670598314
277,1.4698059558868408,4.048344999999999,10.365863403236416,0.0699547962230486,0.13372162536217053,11.127810680968496
278,1.4728140830993652,4.051353,10.336975060069523,0.06975984110152629,0.13383391577736733,11.131540372730361
279,1.4758191108703613,4.054358,10.344489701579842,0.06981055421582216,0.1339831000916764,11.13534103705087
280,1.4836020469665527,4.0721419999999995,10.309774410783472,0.06957627550704372,0.13411250976344222,11.13919950665359
281,1.4866280555725098,4.085169,10.307701315355644,0.06956228506914547,0.1342757668863171,11.143137180042839
282,1.4896299839019775,4.088171,10.307687848236286,0.06956219418529395,0.13448148132336527,11.147181648733993
283,1.4926319122314453,4.0911729999999995,10.332048434209288,0.0697265934023513,0.13470334097593267,11.151342504544514
284,1.501373052597046,4.109914,10.324932842629494,0.06967857330604021,0.13496798105679128,11.155645911085596
285,1.5043981075286865,4.112939,10.332647215934013,0.06973063432512885,0.13524733574448816,11.160100855691075
286,1.5074119567871094,4.125954,10.33336541562202,0.06973548114886823,0.13557636694128253,11.164738801378025
287,1.5104150772094727,4.128957,10.33977932018427,0.06977876585841845,0.1358304268148989,11.169509533029748
288,1.5182020664215088,4.146745,10.333708499025338,0.06973779647260278,0.13605482225104415,11.174392738038057
289,1.521233081817627,4.149776,10.300562951448109,0.06951411129209553,0.13626810709725568,11.17938121748996
290,1.5242500305175781,4.152793,10.2855908783804,0.06941307114910454,0.1364800368329802,11.184472518223995
291,1.5273101329803467,4.165855,10.261615694506991,0.06925127284663503,0.13656958159043617,11.189583445097037
292,1.5351250171661377,4.173668999999999,10.240660044508603,0.06910985209195858,0.13663377802683319,11.19469702789959
293,1.5381510257720947,4.186698,10.238992586319679,0.06909859912698314,0.13671876626826598,11.199827409741216
294,1.54118013381958,4.189725999999999,10.226973520565691,0.06901748757236348,0.13683860819054391,11.20499754762599
295,1.5441970825195312,4.192743,10.230687733838746,0.06904255321547859,0.13696771163204843,11.21021224994603
296,1.5518920421600342,4.210437,10.250975320417815,0.06917946549473486,0.1370687640328917,11.21545288999957
297,1.55491304397583,4.213458,10.239083178462408,0.06909921049476193,0.13713008353075767,11.220696494097846
298,1.5579359531402588,4.226484999999999,10.242205791084888,0.06912028367710976,0.13714561564952812,11.225914889790998
299,1.560945987701416,4.229495,10.229889767910882,0.06903716808336705,0.13718065234420146,11.231120715116056
300,1.568861961364746,4.247342,10.222492642784804,0.06898724803708613,0.13721582948151123,11.236312881906814
301,1.5719950199127197,4.250476,10.213419187166075,0.06892601515043156,0.13726677771820195,11.24150101132718
302,1.575011968612671,4.253492,10.202716470929541,0.0688537870779368,0.13734570082542538,11.2467025264149
303,1.5780229568481445,4.2665049999999995,10.197607062626972,0.06881930585792428,0.13743947434483464,11.251925276407873
304,1.5858829021453857,4.283316999999999,10.182663173237211,0.06871845591456945,0.13750384922056172,11.257151798583791
305,1.588927984237671,4.287411,10.181887980610053,0.06871322446976287,0.13759953742915698,11.262402467607837
306,1.5919880867004395,4.29047,10.181288827922547,0.06870918104351553,0.13771691689676002,11.26769039845632
307,1.5960431098937988,4.294525,10.151239538595105,0.06850639119092185,0.1378304253680626,11.273013188865244
308,1.6039049625396729,4.3136339999999995,10.16064294523663,0.06856985077646924,0.13799667752810812,11.278403756112526
309,1.6076409816741943,4.326123,10.156566077970652,0.06854233773604747,0.13820641244067933,11.283888747742708
310,1.6107239723205566,4.329205,10.178494695437525,0.06869032463368199,0.1384707166382655,11.289500550823812
311,1.613739013671875,4.3322199999999995,10.187165842520484,0.06874884251141315,0.13873164135047733,11.295235469570647
312,1.621614933013916,4.350097,10.200778158139535,0.06884070623064345,0.13899829996975502,11.30109674846285
313,1.6246469020843506,4.353129,10.18942858055244,0.0687641127664584,0.13927379313463917,11.307089026554465
314,1.6276869773864746,4.366169,10.188167337165773,0.06875560117213482,0.13948729636584586,11.313173906230531
315,1.630713939666748,4.369196,10.19092418048739,0.06877420593328983,0.1397035525262599,11.319351986943778
316,1.6385579109191895,4.387042,10.191774908903934,0.06877994713696052,0.13987272655538852,11.32559318273138
317,1.6416099071502686,4.390093,10.163095490973001,0.06858640196285301,0.14003528872588092,11.331893427618702
318,1.6446309089660645,4.393114,10.17196042579433,0.06864622763147633,0.14025922801582671,11.338289052391152
319,1.6476590633392334,4.406142,10.189240249631036,0.06876284180129932,0.14051797158926208,11.344799588705964
320,1.6555349826812744,4.4140179999999996,10.19984657519418,0.06883441937420207,0.14078016511008942,11.351427106701362
321,1.6586029529571533,4.4270879999999995,10.210822331905803,0.06890849008054724,0.14099982672638944,11.358144726531417
322,1.6616311073303223,4.430116,10.243483819878172,0.06912890854899197,0.14112457913110998,11.364895118147155
323,1.6646981239318848,4.433183,10.251546241047892,0.06918331839485355,0.14123503793773387,11.371670320943771
324,1.6734209060668945,4.451906999999999,10.275550137928356,0.06934531046917584,0.14136087097051758,11.378478396307813
325,1.6764590740203857,4.464945,10.30764391083027,0.0695618976704582,0.1414739465705375,11.385311972903683
326,1.679490089416504,4.467976,10.312732337395726,0.06959623729366521,0.14158032381133992,11.39216620605847
327,1.682528018951416,4.471013,10.338009188274459,0.06976681999224003,0.14169606532999268,11.3990462357325
328,1.6905150413513184,4.489002,10.355335355150395,0.06988374691149253,0.14174548377330265,11.40591125498488
329,1.6935760974884033,4.492063,10.356774459524493,0.06989345881385103,0.141718812033026,11.41271666892881
330,1.6965930461883545,4.5050799999999995,10.349780621935,0.06984626038335297,0.14169612196472617,11.419466768416099
331,1.6996119022369385,4.508099,10.343455634983624,0.06980357574087939,0.14162273957470073,11.426131074092348
332,1.7074310779571533,4.52592,10.342519041741154,0.06979725507207718,0.14152928844776352,11.432698939353456
333,1.7105059623718262,4.528995,10.351814464443489,0.06985998592002043,0.14146796644650175,11.439190716489568
334,1.7135770320892334,4.5320659999999995,10.37230651840021,0.06999827806250483,0.1414463395993459,11.445631021058583
335,1.716620922088623,4.545109,10.383254656768726,0.07007216238441787,0.14146756179757503,11.452045658633272
336,1.7244019508361816,4.552891,10.401292502980386,0.07019389212432987,0.14147511909465488,11.458427275948694
337,1.7274599075317383,4.56595,10.410784860112171,0.0702579519988429,0.1414051608294698,11.46473184417995
338,1.7304730415344238,4.568963,10.448610213656151,0.07051321919620995,0.14135303292425075,11.470968381227552
339,1.7334949970245361,4.571984,10.45491332217096,0.07055575619043539,0.14134298443096097,11.477161577914714
340,1.742185115814209,4.5906769999999995,10.491382726221232,0.07080187266230752,0.14138175589603744,11.483339401650372
341,1.7452309131622314,4.593722,10.514554309010233,0.07095824780339455,0.14141765424402733,11.489500397382464
342,1.748265027999878,4.606756,10.544358050061176,0.07115938055527436,0.1414573607968841,11.495646896148914
343,1.7512919902801514,4.609783,10.550967835545267,0.07120398718172029,0.14148630990458694,11.501772856339135
344,1.759145975112915,4.627638999999999,10.569473797559898,0.07132887603576797,0.1415542277605355,11.50790001696999
345,1.7622509002685547,4.630743,10.59233787167757,0.07148317593183172,0.14164753013973946,11.514043580507188
346,1.7652959823608398,4.633788,10.60545417435096,0.0715716922709946,0.14177110332280585,11.520220523771986
347,1.768341064453125,4.646834,10.63655471403959,0.07178157656444048,0.14192820541129794,11.526449567330173
348,1.7761900424957275,4.6546829999999995,10.618861722244336,0.0716621741000759,0.14198800673139805,11.532675044331585
349,1.7793059349060059,4.667799,10.621828281460285,0.07168219414446222,0.14202868089065762,11.538885943718489
350,1.7823779582977295,4.670871,10.634191719142915,0.07176562971852495,0.14209373956521779,11.545095827102255
351,1.7854070663452148,4.681444,10.654977269544423,0.07190590254348493,0.14218817807551612,11.551320756178734
352,1.7945640087127686,4.694315,10.679378644758064,0.07207057702975102,0.14227762268248317,11.557557598436473
353,1.797652006149292,4.706147,10.68711836611142,0.07212280911202293,0.14233582213464618,11.563788610174553
354,1.8006861209869385,4.709181,10.715011517438132,0.07231104810777021,0.14239875485316614,11.57001617652283
355,1.8037359714508057,4.71848,10.742167068974053,0.07249430935674893,0.1424876418985632,11.576255032450138
356,1.8116440773010254,4.73014,10.78024175113545,0.07275125916674027,0.14252863729787116,11.58247968535328
357,1.814711093902588,4.741217,10.792677404011028,0.07283518209037634,0.14252891796633374,11.588669197824398
358,1.8177549839019775,4.746251,10.809819420524684,0.07295086625728235,0.14251101782962294,11.594814993366734
359,1.8207719326019287,4.74927,10.824855331555353,0.07305233721549023,0.14250316630390755,11.60092461644606
360,1.829453945159912,4.769899,10.81132171719493,0.07296100461752747,0.14252683644299413,11.607016304834179
361,1.832509994506836,4.772955,10.817742701114014,0.07300433710264112,0.1425441857323487,11.613087588585826
362,1.835541009902954,4.775986,10.812898193231543,0.07297164358271559,0.1425658055162366,11.619141247552179
363,1.8385539054870605,4.787052,10.839674130234883,0.0731523429749307,0.1425967487163151,11.625180663336286
364,1.846398115158081,4.8048969999999995,10.854440325788682,0.07325199373828468,0.14260968504878832,11.631195347359773
365,1.8494460582733154,4.807945,10.855136826333503,0.0732566941237506,0.14254931606847954,11.637145460072963
366,1.8524839878082275,4.810982999999999,10.862617546211817,0.07330717831540277,0.1424566162279331,11.6430134176473
367,1.855510950088501,4.81401,10.88390147614857,0.07345081449153512,0.14233868454114706,11.648785011114798
368,1.8641579151153564,4.836837,10.89354233579666,0.07351587654626822,0.14221177727694817,11.654457345299564
369,1.86720609664917,4.845706,10.896546221207352,0.0735361484892418,0.14210437839758816,11.660042335741915
370,1.8702270984649658,4.848726999999999,10.897584797975984,0.07354315740141683,0.1420205697374564,11.665552967889914
371,1.873241901397705,4.851742,10.921877711236409,0.07370709992416574,0.14196438194524938,11.671004751255815
372,1.8810079097747803,4.869509,10.929251825879534,0.07375686468249974,0.1419359466724162,11.676413541429676
373,1.8840360641479492,4.878291,10.952851946336587,0.07391613184175028,0.14194680460204182,11.681800719902727
374,1.8870530128479004,4.885554,10.951411461496775,0.07390641062321676,0.14194832306117114,11.687160995946687
375,1.8900790214538574,4.891915,10.96143248167358,0.07397403821940875,0.14188662731901358,11.692460927904753
376,1.8986420631408691,4.907145,10.960655813143676,0.07396879681436329,0.14185259527698352,11.697715939140727
377,1.9016749858856201,4.910176,10.957047363233006,0.07394444492312544,0.1418231022548312,11.702928841655428
378,1.9046969413757324,4.913199,10.96648137896289,0.07400811107637062,0.1417491331253813,11.708077159984965
379,1.9077389240264893,4.926241999999999,10.951900099707727,0.07390970823434129,0.14159656899650505,11.713121522532532
380,1.915558099746704,4.934061,10.938408816867085,0.0738186613137722,0.14146706439003193,11.718074396893398
381,1.9185960292816162,4.9471,10.94543100357865,0.07386605106041831,0.14132399642320245,11.72292867375571
382,1.9216139316558838,4.950118,10.951676537573174,0.07390819950873326,0.14120018724230934,11.72769491816592
383,1.9246249198913574,4.9531279999999995,10.950866298693942,0.07390273155170124,0.14095302742778862,11.73231090552803
384,1.9342410564422607,4.971718,10.940531958042108,0.07383298948909862,0.14071644328427338,11.736783320196182
385,1.9373619556427002,4.98484,10.93527370996351,0.07379750381284385,0.14050298169525996,11.74112490651293
386,1.9403889179229736,4.987868,10.919131801495952,0.07368856894909226,0.14029199430960523,11.74533888993165
387,1.9434070587158203,4.990885,10.91005202692013,0.07362729341848817,0.140101586867403,11.749436692909468
388,1.9519951343536377,5.0115169999999996,10.911689167610941,0.07363834178358417,0.13992129885603155,11.753424165426425
389,1.9550230503082275,5.014544,10.908340009491194,0.07361573974218426,0.13975898923067392,11.75731127160202
390,1.9580309391021729,5.0175529999999995,10.90787222321715,0.07361258285189894,0.13959760158445872,11.761099861903782
391,1.9610381126403809,5.030536,10.90142393156654,0.07356906607853837,0.1394284698968546,11.764785491982042
392,1.9688310623168945,5.04833,10.892710583243874,0.07351026340261826,0.1392926499949388,11.768385543881557
393,1.971858024597168,5.051356999999999,10.892223392033106,0.07350697555668155,0.13916614768526583,11.771906343771533
394,1.9748649597167969,5.058266,10.875741299682229,0.07339574493682068,0.1390558057235851,11.77535746562313
395,1.9778730869293213,5.061274,10.87819712366181,0.07341231824667133,0.13898202048486188,11.778756859253471
396,1.9864189624786377,5.075919,10.86809093255833,0.07334411586817824,0.13892638405392085,11.782114545722754
397,1.9894490242004395,5.088947999999999,10.852794972954058,0.0732408899529285,0.13888409639917723,11.785437622717383
398,1.992455005645752,5.093646,10.846432729244354,0.07319795388046446,0.13886176356881114,11.788736052168183
399,1.9954569339752197,5.096648,10.834690389530062,0.07311870983200067,0.1388403357452751,11.792010339296363
400,2.003325939178467,5.112749,10.820048454406269,0.07301989764935352,0.13880306838541404,11.795253396709768
401,2.0064520835876465,5.115875,10.81145740732232,0.07296192033239286,0.13873962058406855,11.79845233007496
402,2.010167121887207,5.129591,10.783068642474355,0.07277033665212332,0.13865087192736777,11.801594926195484
403,2.013278007507324,5.132701,10.776873415987582,0.07272852770774706,0.13849539258315996,11.804648562490652
404,2.0210509300231934,5.150957,10.772838945085946,0.07270130078232726,0.13834682808572618,11.8076169554643
405,2.024083137512207,5.153989999999999,10.76147349662109,0.07262460021234923,0.13817270402214937,11.81048889086322
406,2.0271010398864746,5.157007999999999,10.760608543093866,0.0726187630094665,0.1379867732502427,11.813260297963492
407,2.030113935470581,5.169541,10.728491450399172,0.07240201843283696,0.13780052934445156,11.815932362776843
408,2.0386009216308594,5.188028999999999,10.714184328138565,0.07230546575957228,0.13763880165231315,11.818517504049229
409,2.0422680377960205,5.191695999999999,10.702151780681755,0.07222426322268351,0.13750185098352843,11.821027125676576
410,2.045301914215088,5.194729,10.691261584170428,0.07215076992568126,0.1373818712751239,11.823470465497635
411,2.0483200550079346,5.197747,10.661759193805944,0.07195167086120816,0.1372622492662828,11.825848373089046
412,2.0560269355773926,5.215458,10.615277433982822,0.07163798526551528,0.1370300309871544,11.828109383603381
413,2.059054136276245,5.228483,10.58947985511329,0.07146388839556206,0.13677032311538517,11.830240006616936
414,2.062756061553955,5.232186,10.596135613310224,0.07150880527226246,0.1365048303478821,11.832238986819084
415,2.065880060195923,5.235308,10.589483099464816,0.07146391029030841,0.1362058518508219,11.83409322406023
416,2.0736289024353027,5.25306,10.562189966487107,0.07127972056278913,0.13593305027629254,11.835815926315421
417,2.0766589641571045,5.256088999999999,10.569841501102388,0.07133135751033355,0.13568741516445493,11.83742098056836
418,2.079674005508423,5.269146,10.564195663267588,0.07129325615592842,0.13548104184505985,11.838927148369313
419,2.082685947418213,5.272157,10.543815752380734,0.07115572081924931,0.13530400413407065,11.840348116718422
420,2.091188907623291,5.29325,10.510886871938627,0.07093349783293623,0.13514703477724038,11.841692947150493
421,2.0942270755767822,5.2989299999999995,10.49467615650717,0.07082409862029723,0.13502294637426157,11.842976940561957
422,2.097248077392578,5.30195,10.458730964733526,0.07058151983376426,0.1349167146327281,11.844208051560946
423,2.1002559661865234,5.3096879999999995,10.449963368604289,0.07052235106250732,0.13481028412807405,11.845386114576641
424,2.1080260276794434,5.317457999999999,10.439714750025566,0.07045318750165831,0.13470128887233246,11.846511061831697
425,2.111057996749878,5.33049,10.438456125013634,0.07044469357763038,0.13459070625057284,11.847583404717895
426,2.114738941192627,5.334172,10.43396063540102,0.07041435543332539,0.13450073248743089,11.848612712429949
427,2.1178479194641113,5.346677,10.449616648671014,0.07052001119738127,0.1344407028762265,11.84961267265383
428,2.1255910396575928,5.3550249999999995,10.421882934264278,0.07033284817348634,0.13427605907092813,11.850538955172357
429,2.128622055053711,5.368055,10.410370582190412,0.07025515621363244,0.1341267249871486,11.851399036619618
430,2.1316399574279785,5.371074,10.386669232405673,0.07009520590077331,0.13401658345035417,11.852210114216195
431,2.1346540451049805,5.3740879999999995,10.377716084610576,0.07003478492036899,0.13395796497731408,11.852993678260747
432,2.143160104751587,5.392894,10.375306522586918,0.07001852381275116,0.13391558378262838,11.853755616169755
433,2.1461970806121826,5.395931,10.364795393384224,0.06994758867953119,0.13384076209317206,11.85448305153113
434,2.14921498298645,5.408651,10.355114985304217,0.06988225972927882,0.1337220477186758,11.855157299722288
435,2.152221918106079,5.411657,10.365194667236931,0.06995028320867139,0.13363346509850033,11.85579149242786
436,2.1599180698394775,5.429354,10.372354313010245,0.06999860060796732,0.13358781064172914,11.856404137026844
437,2.162946939468384,5.432383,10.393745367271823,0.07014295972053268,0.13351141151143048,11.856983024902448
438,2.166656017303467,5.444,10.381010883299174,0.07005702011312533,0.13335284792454202,11.857493557966578
439,2.1697659492492676,5.4492009999999995,10.37214504127731,0.06999718832219207,0.13315008154516852,11.857917445271942
440,2.1774990558624268,5.456936,10.38466597623739,0.07008168677828602,0.13297940939423997,11.858269399952105
441,2.180535078048706,5.469971999999999,10.353474218007612,0.06987118688976526,0.13282377413679936,11.858556726318504
442,2.1835551261901855,5.477380999999999,10.3646885544618,0.0699468676691574,0.13269579764809245,11.85879079403386
443,2.1865639686584473,5.48039,10.342544126713197,0.06979742435986723,0.13256797540863255,11.858971841557652
444,2.1950619220733643,5.499162,10.351151082620369,0.06985550903869862,0.13246557544340473,11.859110080277214
445,2.1981050968170166,5.505615,10.38290392521898,0.0700697954466012,0.1323973249619366,11.8592196809683
446,2.201124906539917,5.510562999999999,10.417088581624748,0.07030049312992914,0.13232572031895576,11.859300262831038
447,2.2041361331939697,5.513573999999999,10.448789814609757,0.07051443124653535,0.13224111969666622,11.859347283409218
448,2.2121689319610596,5.533240999999999,10.462432246078654,0.07060649820480683,0.13220278295142035,11.85937876735496
449,2.2152299880981445,5.5411779999999995,10.514846619051024,0.07096022047933499,0.13221056773667625,11.859413418046719
450,2.218924045562744,5.548826,10.529901004622296,0.07106181611434718,0.13220298579190667,11.85944564131727
451,2.222033977508545,5.554548,10.557198458146193,0.07124603499939212,0.1321904854528193,11.85947385862221
452,2.229857921600342,5.569299,10.537275579744032,0.07111158398025516,0.13217208196208638,11.85949584625566
453,2.2329459190368652,5.572385,10.558869107861472,0.07125730950261933,0.13209819361757458,11.85948956213607
454,2.2360050678253174,5.575444999999999,10.540370283585219,0.07113246881812725,0.13204742186045823,11.859464355081887
455,2.239043951034546,5.588483999999999,10.561183041865936,0.0712729252574734,0.13202403276843921,11.859430833720893
456,2.2476511001586914,5.597092,10.591025523458736,0.07147431945276664,0.13203645472282283,11.859402179749651
457,2.2507059574127197,5.6114619999999995,10.60273274618756,0.07155332651165544,0.1320136594099208,11.859363630965143
458,2.253744125366211,5.6145,10.616732416014168,0.07164780431941861,0.13201450901030093,11.859324663289199
459,2.256772041320801,5.617528999999999,10.652342539426629,0.07188812187232198,0.13194961954584428,11.85925854523127
460,2.2645111083984375,5.633953,10.664766505763858,0.07197196592848921,0.13187525425947383,11.859162323071713
461,2.2675459384918213,5.636988,10.685974444033777,0.07211508926923477,0.13184077370287403,11.85905212935879
462,2.2712509632110596,5.6508199999999995,10.72433512431839,0.07237396915872374,0.13179934272516572,11.8589257216931
463,2.274369955062866,5.653938,10.730672019085805,0.07241673416197499,0.13174470120608503,11.858778463365582
464,2.282078981399536,5.671529,10.751082699711262,0.07255447715051193,0.13170498876652711,11.858616660204191
465,2.2851181030273438,5.674567,10.7692782002808,0.07267727083252408,0.13164873999457977,11.858433345053733
466,2.288141965866089,5.677591,10.784952644974329,0.07278305098240556,0.1315860275850488,11.858225522253449
467,2.291161060333252,5.690613,10.834239411842283,0.07311566637570355,0.13150995855304665,11.85798760971446
468,2.299704074859619,5.709156999999999,10.850087613904185,0.07322261914004306,0.13145611535052046,11.857728634724229
469,2.3027470111846924,5.7122,10.888050333781075,0.07347881336427252,0.13142178131907264,11.85745705227112
470,2.3057749271392822,5.715228,10.896024649687465,0.07353262862524494,0.13141720427738304,11.857184303720933
471,2.308789014816284,5.728619,10.9158862964297,0.07366666641799392,0.1314681811784643,11.856931636897109
472,2.3165171146392822,5.736466999999999,10.940403351848136,0.0738321215806821,0.13152037494152954,11.856700209427188
473,2.3195509910583496,5.74901,10.975663999494605,0.07407008067051839,0.13158116445946277,11.85649359057565
474,2.3232479095458984,5.756902999999999,10.99384516035093,0.07419277757991481,0.13159500108002786,11.856294257093406
475,2.326359987258911,5.760015999999999,11.000061888703627,0.07423473163122435,0.1315248708191677,11.856071444046082
476,2.334135055541992,5.773598,11.04317501509871,0.07452568375495819,0.13146837163900227,11.855831050890115
477,2.337170124053955,5.7766329999999995,11.085699845169916,0.07481266571741799,0.13145456196581046,11.855589046384372
478,2.340188980102539,5.789651,11.102745370355096,0.07492769870545368,0.13146860425388263,11.855355740208191
479,2.343204975128174,5.795654,11.126935476214765,0.07509094742485112,0.13147411876990542,11.855127569133144
480,2.3517091274261475,5.8111749999999995,11.12810989952887,0.07509887310749055,0.1315048543847157,11.854913026513923
481,2.354749917984009,5.817584,11.147548354751136,0.07523005496095198,0.1315121999547919,11.854702638736477
482,2.3577709197998047,5.820605,11.165627716180659,0.07535206486938374,0.1315232134805937,11.85449731463733
483,2.3607800006866455,5.8302499999999995,11.194707978756103,0.07554831517323618,0.13154165204698892,11.8542995874929
484,2.36849308013916,5.847963,11.221181373797602,0.07572697283863453,0.1315703210452226,11.854112556941521
485,2.3715250492095947,5.850995,11.251247680138,0.07592987753179936,0.13161234748524092,11.853940286154526
486,2.3752379417419434,5.854706999999999,11.289960071505298,0.07619113096955552,0.13163288943921606,11.853774519902736
487,2.3783509731292725,5.867245,11.3054579607869,0.07629571962217496,0.13161542679776572,11.85360066874055
488,2.386060953140259,5.881105,11.301934573540127,0.07627194178261884,0.13161045793831672,11.853423870979272
489,2.38909912109375,5.888991,11.308999863553652,0.07631962241508777,0.13161960405032574,11.853249676787561
490,2.392120122909546,5.893648,11.316118305583027,0.07636766174786878,0.1316232112670864,11.853076704560163
491,2.3951339721679688,5.90112,11.315026212150944,0.07636029167453036,0.13165039546574453,11.852914191468964
492,2.4036459922790527,5.913125,11.360292556625765,0.07666577494980772,0.13169700361501102,11.852768977623612
493,2.4066901206970215,5.924328,11.375302908436979,0.0767670734197318,0.1316340122945085,11.852600642322736
494,2.409712076187134,5.929192,11.385367489228834,0.07683499498795782,0.13157166544371693,11.85240997255482
495,2.412722110748291,5.9322029999999994,11.409732765273853,0.07699942585631323,0.13151954239453814,11.852200740359944
496,2.4204211235046387,5.949904999999999,11.433513200176904,0.07715990988094537,0.1315141783989908,11.851990251713604
497,2.4234619140625,5.955890999999999,11.46304589877065,0.07735921348274637,0.1315642162445626,11.851798790585647
498,2.4271650314331055,5.959594999999999,11.47109288583429,0.07741351917040097,0.1316164410967036,11.851626812693548
499,2.4302759170532227,5.9697629999999995,11.457230645771496,0.07731996881756834,0.13155855552449372,11.851435120834745
500,2.4382050037384033,5.982593,11.433316958864117,0.07715858553192469,0.13155258985155957,11.851242848143825
501,2.44130802154541,5.990724999999999,11.422386904256694,0.07708482324961154,0.13156612064462023,11.851057634555865
502,2.444330930709839,5.998749999999999,11.378155439330197,0.07678632393554437,0.1315969648660167,11.85088572104257
503,2.4473490715026855,6.001767999999999,11.374684116918772,0.07676289745938225,0.13164271365803698,11.850731393920118
504,2.455950975418091,6.0207749999999995,11.355257965143764,0.07663179863664507,0.13168525978920176,11.850592465963496
505,2.458996057510376,6.028669,11.364707498392256,0.07669556951101283,0.13176751539502765,11.850483344982129
506,2.4620180130004883,6.031689999999999,11.384374571393119,0.07682829420847022,0.1318746046320684,11.850413095161635
507,2.4650399684906006,6.034711,11.416071703427036,0.07704220464950454,0.1319896589736677,11.850383652791065
508,2.4727959632873535,6.052471,11.428427579995356,0.07712558919682783,0.13205231293247566,11.850376166527248
509,2.4763009548187256,6.062008,11.444808650407293,0.0772361380626584,0.13203511766779935,11.850362548859895
510,2.4800009727478027,6.069674,11.467244905663625,0.07738755079147895,0.13202679609585133,11.850345734298793
511,2.483107089996338,6.072781,11.4667842071005,0.07738444173313523,0.13196841016737337,11.850308307915226
512,2.4908759593963623,6.090552,11.457914951971937,0.07732458690859884,0.1319675069276152,11.850271266536783
513,2.4939169883728027,6.0935939999999995,11.445006125193034,0.07723747073586258,0.1319605243883352,11.85023273357764
514,2.496938943862915,6.104017,11.409234785737405,0.07699606520456234,0.13187821582687223,11.850165075814706
515,2.499951124191284,6.110567,11.396560070881769,0.07691052895346391,0.13183355955774406,11.850081756785249
516,2.5084540843963623,6.11907,11.385958791699053,0.0768389854364329,0.13179619558852204,11.849984241891782
517,2.5114879608154297,6.131169,11.389037159215597,0.07685976002740931,0.1317931798933926,11.8498843304132
518,2.514512062072754,6.134192,11.367849100822811,0.07671677084748565,0.13176227289559397,11.849773040264328
519,2.5175280570983887,6.137207,11.378674978813203,0.07678983008618998,0.13177099796225586,11.849664255068767
520,2.525207996368408,6.154891999999999,11.364947833134078,0.07669719142780215,0.1318210277578534,11.849572140259909
521,2.5282421112060547,6.157925,11.3941197761246,0.07689406044371984,0.13191677036243302,11.849512489988244
522,2.53200101852417,6.171874,11.425992480542241,0.07710915574797761,0.13201884062052188,11.849487842084857
523,2.535140037536621,6.175013,11.452358261726662,0.07728708717329831,0.132126049903744,11.849500309542487
524,2.542872905731201,6.192559999999999,11.442362700681521,0.07721963138994026,0.13222919293587213,11.849547194964721
525,2.545905113220215,6.200615,11.471955836319715,0.0774193428556079,0.13235389830025576,11.849635733598097
526,2.548922061920166,6.208608,11.455278730015682,0.07730679616965365,0.1324788557932483,11.849766745634557
527,2.5519349575042725,6.21162,11.439827603156848,0.07720252309670454,0.13262303153771648,11.849946930218541
528,2.5604491233825684,6.230138999999999,11.41335831755588,0.07702389316416972,0.1327702716898619,11.8501767716197
529,2.563486099243164,6.2331769999999995,11.384637746286064,0.0768300702637095,0.13287836546743026,11.850443136023001
530,2.56650710105896,6.236197,11.352597889963288,0.07661384692245114,0.13295011325785755,11.850732760210633
531,2.569530963897705,6.249224,11.337079242837362,0.07650911818398323,0.1329839475944791,11.85103223963146
532,2.57722806930542,6.260752,11.310855352118217,0.07633214431696696,0.132951240324015,11.851319539151923
533,2.5802619457244873,6.269957,11.309803231394703,0.07632504400241019,0.13296649134406283,11.851610630533012
534,2.5839641094207764,6.27366,11.325459892036871,0.07643070413530509,0.1330251419295551,11.851920578668725
535,2.5870721340179443,6.282836,11.290018042936005,0.07619152219404537,0.13309230131635413,11.852252660210148
536,2.5947930812835693,6.296475,11.299455056578164,0.07625520857892339,0.13310437189518026,11.85258804483881
537,2.5978150367736816,6.2994959999999995,11.285617666519306,0.07616182592818113,0.13313136288479654,11.852932227523176
538,2.600836992263794,6.310534,11.270272778556881,0.07605826981628584,0.13321777584840205,11.853305403762809
539,2.6038520336151123,6.313549,11.24818844187583,0.0759092320360116,0.13332258227046875,11.853713123310126
540,2.612349033355713,6.33205,11.233292778904625,0.07580870755221102,0.13344636550624528,11.854161162394357
541,2.615394115447998,6.335095,11.207362296113029,0.0756337137703052,0.13360549997163304,11.8546612304696
542,2.6184170246124268,6.338117,11.189519909396966,0.07551330310326271,0.13373646958168828,11.855202772108319
543,2.621441125869751,6.351145,11.170275536720379,0.0753834310302224,0.1338260503823332,11.855772273515912
544,2.629112958908081,6.3688199999999995,11.163440944751393,0.07533730728057808,0.13392874903590365,11.856374236884118
545,2.6321449279785156,6.371852,11.169153074463257,0.075375856010621,0.13409051373704914,11.857028634664601
546,2.6358609199523926,6.375569,11.164793084633917,0.07534643229663004,0.13422974801153076,11.857727533179759
547,2.638979911804199,6.3886899999999995,11.157753391136362,0.07529892440414321,0.13431890373443084,11.858454424092404
548,2.646652936935425,6.402559,11.153343555927364,0.07526916430491921,0.13443635435166587,11.859219096718757
549,2.6496801376342773,6.409389,11.130364051446238,0.07511408541850616,0.13461144927088242,11.860041401569745
550,2.652691125869751,6.412401,11.116030027548376,0.07501735119755182,0.13478533356777136,11.860920043525272
551,2.6557021141052246,6.415412,11.099773951196953,0.07490764586338784,0.13497124593925902,11.861858172990791
552,2.6641929149627686,6.433904,11.081100429556052,0.07478162622080331,0.13515513045936933,11.862855601756886
553,2.6672370433807373,6.436948,11.084254421192835,0.07480291116675113,0.13534177445606232,11.863912486477458
554,2.6705799102783203,6.450089999999999,11.080868383903058,0.07478006024354332,0.13554999826676348,11.86503584139489
555,2.6736559867858887,6.4531659999999995,11.080061412249973,0.07477461433562872,0.13573164306561897,11.866215802133539
556,2.6813650131225586,6.470876,11.082226662304768,0.07478922668584624,0.13585258439135947,11.867430709996418
557,2.6843979358673096,6.473908,11.059878705970187,0.07463840984883302,0.13597531894847303,11.868681196526627
558,2.688093900680542,6.477605,11.06804690103746,0.07469353351766922,0.13612543465111057,11.869976236233187
559,2.691204071044922,6.490715,11.080116452649232,0.07477498577983596,0.13630980169990883,11.871327326049165
560,2.6988940238952637,6.508406,11.069336833773786,0.0747022387241919,0.13643179364988198,11.872714094990975
561,2.7019240856170654,6.511436,11.045209138673439,0.07453941118842199,0.13649096267270086,11.874116059627942
562,2.704936981201172,6.51445,11.042521289728194,0.07452127204092132,0.1366061273931957,11.875551358567936
563,2.7079460620880127,6.517456999999999,11.050071093049999,0.07457222244730388,0.13669423304695721,11.877010657476086
564,2.7164669036865234,6.537433999999999,11.040157386862099,0.07450531906750696,0.13674862398081847,11.878482716864097
565,2.719496011734009,6.549008,11.025229080270076,0.07440457428581573,0.13678787334054168,11.879962646660964
566,2.7225170135498047,6.552029999999999,11.031495267652165,0.07444686211504495,0.13686002107249073,11.88146050866436
567,2.725522041320801,6.561401999999999,11.011249655940674,0.07431023310628856,0.13692752276196649,11.882973555142218
568,2.7332000732421875,6.5727139999999995,11.02734680395779,0.07441886590082819,0.13696156110098923,11.884489948282216
569,2.736222982406616,6.575736999999999,11.034373649198326,0.07446628708590179,0.13700353942505922,11.886012591605219
570,2.7399189472198486,6.589433,11.042379857495616,0.07452031757503416,0.13700363657342934,11.887528488904655
571,2.743027925491333,6.592542,11.056035308979256,0.07461247239983858,0.13704291321088516,11.889050831817231
572,2.750783920288086,6.611228,11.062813959375985,0.074658218623643,0.13710774073915405,11.890589057239579
573,2.7538270950317383,6.617487,11.06583783260773,0.074678625455906,0.1371817684686574,11.89214662169093
574,2.756844997406006,6.620506,11.059363023199719,0.07463492972549737,0.13727212468455272,11.893728510002058
575,2.7598581314086914,6.629372,11.083237169269054,0.07479604616686956,0.13741505341688642,11.895352186273975
576,2.768332004547119,6.637847,11.078731766058265,0.0747656411199137,0.13757526403934625,11.897023377630916
577,2.7713711261749268,6.650886,11.060858635462411,0.07464502297552347,0.13766640267898494,11.89871972854645
578,2.7743890285491943,6.653904,11.040056763210726,0.07450464000134979,0.1377642970308035,11.900443115785318
579,2.7774009704589844,6.656917,11.03152037970806,0.07444703158561237,0.13784284434289315,11.902185681220022
580,2.7850661277770996,6.674582,11.036691357212982,0.07448192830994292,0.13794250637494854,11.903953669609946
581,2.7880890369415283,6.677604,11.028873062941217,0.07442916597251695,0.13801288960576544,11.90573681153105
582,2.7917890548706055,6.691305,11.054444842251204,0.07460173901743401,0.1381271899015857,11.907549191685101
583,2.794903039932251,6.694419,11.086558397029204,0.07481845971817094,0.1382711219976776,11.909400246305113
584,2.8026039600372314,6.712121,11.125529924020219,0.07508146195185911,0.1384700760773809,11.911308026137913
585,2.805635929107666,6.715154,11.123913077771952,0.07507055054531035,0.13863167604460455,11.913260824044123
586,2.808648109436035,6.718165,11.164019666315767,0.07534121282587912,0.1388037296114758,11.915262100751567
587,2.81166410446167,6.7311819999999996,11.173523353594174,0.07540534916272501,0.13898119071707407,11.917313714814767
588,2.82014799118042,6.749667,11.211437744545318,0.07566121723562284,0.1391649667441722,11.919418114801596
589,2.823179006576538,6.752698,11.198516345670502,0.07557401621916701,0.13926029973812215,11.92154749751636
590,2.8261959552764893,6.755713999999999,11.186724215007274,0.07549443615279994,0.1393694279161533,11.92370636987638
591,2.8292040824890137,6.768723,11.18124752524777,0.07545747630669745,0.13950539577125529,11.925902945696208
592,2.8370859622955322,6.783092,11.164997572159226,0.07534781229582613,0.13953414274594497,11.928101963417502
593,2.8401150703430176,6.7896339999999995,11.159922245701068,0.0753135610796626,0.13955602954320462,11.930301134612884
594,2.8438079357147217,6.793328,11.168941959677044,0.0753744312868643,0.1396096744642091,11.932509779744572
595,2.846919059753418,6.796437999999999,11.163365170763324,0.07533679591421252,0.13967065733754078,11.934730104680563
596,2.8545870780944824,6.814107,11.183477302755046,0.0754725241252029,0.13971154884762313,11.936954811646157
597,2.857614040374756,6.8171349999999995,11.208628329661664,0.07564225769139128,0.13977168266618603,11.939190276698701
598,2.8606231212615967,6.830143,11.230838799840948,0.07579214669291187,0.13978069338263419,11.941420515503962
599,2.863632917404175,6.833152999999999,11.26092775375733,0.0759952042249191,0.1398377916961894,11.943661736635862
600,2.8722589015960693,6.851703,11.275576332487887,0.0760940612424381,0.13994669198475146,11.94593070933311
601,2.875351905822754,6.8547959999999994,11.297897604724955,0.07624469799984471,0.14009434874417864,11.948240030124614
602,2.8783679008483887,6.857811,11.301330416409893,0.07626786458351945,0.14021348045214274,11.950581368559742
603,2.881382942199707,6.870826999999999,11.311603834434308,0.0763371955052628,0.14036276384949428,11.95296436670037
604,2.889065980911255,6.888510999999999,11.311359264342542,0.07633554500590098,0.14047672915036716,11.955376896211089
605,2.892098903656006,6.891545,11.331402554758892,0.07647080863442587,0.14059344483276856,11.9578190820075
606,2.895806074142456,6.895251999999999,11.337608984993203,0.07651269318812144,0.14068622538972092,11.960283320307266
607,2.8989200592041016,6.908455,11.333180991268208,0.07648281054480856,0.1407242771871074,11.96275192123887
608,2.906604051589966,6.916138,11.327278391050573,0.07644297641046315,0.14073362546093304,11.965216012659988
609,2.909827947616577,6.929997999999999,11.355022282905821,0.07663020811762246,0.1407360245550007,11.967672733967175
610,2.9130659103393555,6.933237,11.378250402467152,0.07678696480130114,0.1407421721286493,11.970123146380377
611,2.9160799980163574,6.936249999999999,11.390402527457631,0.0768689743160243,0.14071548663026368,11.9725559512087
612,2.9245810508728027,6.954661,11.398686035130332,0.07692487618051104,0.14071860638076458,11.974980338343947
613,2.9276161193847656,6.963610999999999,11.421240975831097,0.07707708986683574,0.14074616105388768,11.977403905122065
614,2.9306399822235107,6.970719,11.433469844562893,0.07715961729237601,0.1407926553227466,11.979832632977875
615,2.933655023574829,6.975527,11.43386652246911,0.07716229430257923,0.14086534914587284,11.982274728229061
616,2.9413669109344482,6.991446,11.439697052053532,0.07720164206292338,0.14092793920725405,11.984727612280997
617,2.94439697265625,6.994477,11.443846268718238,0.07722964335861614,0.14098944899444726,11.9871914793888
618,2.948091983795166,6.998171999999999,11.46727540842108,0.07738775664159477,0.14103744759007492,11.989661290622243
619,2.9512290954589844,7.01131,11.504405142375596,0.07763832939868831,0.1411172410591446,11.99214700133807
620,2.9589340686798096,7.019016,11.53405101029237,0.07783839673204,0.14112760204537575,11.994627123919372
621,2.9619669914245605,7.032049,11.55784252681393,0.07799895554179466,0.14111475519377373,11.997094607134859
622,2.9649839401245117,7.0398439999999995,11.56146912448604,0.07802342990454347,0.14107893595467294,11.999542873150073
623,2.9679949283599854,7.042854999999999,11.559325066080222,0.07800896056773719,0.14105553553889108,12.001976100242468
624,2.9764790534973145,7.056562,11.540113353871483,0.07787930890628093,0.14102048172391057,12.004390606674992
625,2.979512929916382,7.069595,11.532231691853218,0.07782611892692866,0.14103119372300982,12.006800690330861
626,2.982527017593384,7.07261,11.51184489544412,0.07768853712279318,0.14106296286960773,12.009213066136201
627,2.985534906387329,7.0756179999999995,11.500873509206707,0.07761449591091661,0.14108020946273991,12.011623001210069
628,2.99320912361145,7.097098,11.48233306570871,0.0774893743560269,0.14107705213481875,12.014024883675724
629,2.9962339401245117,7.100123,11.483526494086966,0.07749742829574809,0.14106173418516665,12.016414996298941
630,2.999929904937744,7.110015,11.497500017721691,0.07759172965400059,0.14103043399163856,12.018789007431133
631,3.003032922744751,7.113117,11.526451051373218,0.07778710784689737,0.14103105198029642,12.021156790212483
632,3.0107269287109375,7.130812,11.543454695497001,0.07790185819749114,0.1410287203991627,12.023517047379228
633,3.013759136199951,7.133844,11.556452463141781,0.07798957459424215,0.14104833249652377,12.025876198793156
634,3.0167689323425293,7.1368529999999994,11.616930302159274,0.07839771376605086,0.1410934088273876,12.028241872160763
635,3.019779920578003,7.149864999999999,11.650395967014374,0.07862355928169563,0.1411153683291252,12.030606793127467
636,3.028259038925171,7.158344,11.655531419876073,0.07865821626534267,0.14104987499953234,12.032944771703114
637,3.0312929153442383,7.171379,11.662688429642186,0.07870651587534895,0.1409455778709625,12.03524423571558
638,3.0343129634857178,7.174398,11.639835300412328,0.07855228984167051,0.14074620863587087,12.037476602817991
639,3.0373260974884033,7.185319,11.609587276767865,0.07834815881583258,0.14054817249285007,12.039642570742226
640,3.044995069503784,7.195081999999999,11.595314959720701,0.07825184102812632,0.14037067814042578,12.041748731396606
641,3.0480239391326904,7.19811,11.584869620044513,0.07818134988039423,0.14020126225635635,12.04379751542118
642,3.051719903945923,7.211806999999999,11.578737075048204,0.07813996394669463,0.14006515123974242,12.045798447507718
643,3.0548269748687744,7.214913999999999,11.593514867914859,0.07823969297537259,0.139932259639095,12.047753168834126
644,3.0625040531158447,7.2325919999999995,11.623877943302393,0.07844460043641215,0.13981412733272217,12.049666877834566
645,3.0655319690704346,7.23562,11.630508279334894,0.0784893457497547,0.1397445762048936,12.051554455864197
646,3.0685501098632812,7.238638,11.62678943672912,0.07846424886524517,0.13966948265495419,12.053414259919128
647,3.0715649127960205,7.251653999999999,11.611085026863003,0.07835826649317915,0.13958531953388637,12.055243620506408
648,3.080078125,7.270167,11.616096360325468,0.07839208584787594,0.13954990394522,12.057055902031845
649,3.083116054534912,7.273205,11.624852325831952,0.07845117612901459,0.13955883574850766,12.058864069778243
650,3.086129903793335,7.276218999999999,11.620880108629581,0.0784243693272909,0.13961503262715766,12.06068250997912
651,3.0891411304473877,7.27923,11.599998253222752,0.07828344658087617,0.13968774506919165,12.062516342690232
652,3.0968050956726074,7.296894,11.560740600406112,0.07801851340588123,0.13978810376004921,12.064373926563114
653,3.099832057952881,7.309921999999999,11.545532616176907,0.07791588119896008,0.13988468223456071,12.066254196733423
654,3.103527069091797,7.313618,11.535181995848868,0.07784602927175795,0.140024744717774,12.068169847219464
655,3.1066360473632812,7.316725,11.514639634397842,0.07770739762542561,0.14014099423997106,12.070113754819038
656,3.114316940307617,7.334409,11.520092003367303,0.07774419334087682,0.14024562680702718,12.072082118274949
657,3.117345094680786,7.337435999999999,11.533621009668604,0.07783549484101161,0.14032053149859283,12.07406596103863
658,3.12036395072937,7.350454999999999,11.559073645882627,0.0780072638399293,0.14044152455919873,12.076078820444666
659,3.1233739852905273,7.353465,11.536285217480975,0.07785347444457769,0.14055828689450828,12.078120027815515
660,3.1318600177764893,7.3719529999999995,11.54335059022059,0.07790115563532976,0.14063066384847975,12.080176194660936
661,3.134891986846924,7.3795649999999995,11.525849607689233,0.07778304895969076,0.14066302168353115,12.082235736440413
662,3.1379051208496094,7.382578,11.480777614581369,0.07747887727899479,0.14057860915658624,12.084263559882514
663,3.140921115875244,7.391013,11.457715059523238,0.07732323791961729,0.14045445265938927,12.086248524584464
664,3.148627996444702,7.406816999999999,11.423158874250156,0.07709003294623613,0.14036760972061224,12.088201668183563
665,3.1516621112823486,7.411756,11.400038435784536,0.07693400295639999,0.14032734239756306,12.09013655163424
666,3.155367136001587,7.4154599999999995,11.406509762254434,0.07697767518194303,0.1403269201766874,12.092064151946527
667,3.1584689617156982,7.418562,11.412240029265558,0.0770163463128921,0.14034906147230006,12.093990833284574
668,3.166187047958374,7.436280999999999,11.418008054450445,0.07705527225767084,0.14029466885268022,12.095895671275214
669,3.1692190170288086,7.439312999999999,11.410086311745648,0.07700181179083963,0.14028647971219027,12.097792034544494
670,3.1722381114959717,7.452331999999999,11.416433764074256,0.07704464804257383,0.1403072063538864,12.09968832396433
671,3.1752541065216064,7.455348,11.424230158319354,0.07709726258604929,0.14028749321903217,12.101573627221518
672,3.1837661266326904,7.473862,11.4009584711368,0.0769402118830549,0.1402568653067863,12.103445423291678
673,3.186800003051758,7.476895,11.366602643444796,0.07670835903763559,0.1402224980929523,12.105303336474051
674,3.189811944961548,7.489908,11.355934148707352,0.07663636191145973,0.1402164635789123,12.107155143403784
675,3.192819118499756,7.492915,11.331066914887291,0.07646854354391591,0.1402402908892912,12.109009002895714
676,3.200547933578491,7.510644,11.306841296648356,0.07630505516659918,0.1402635412943353,12.110864521854053
677,3.2035789489746094,7.513675,11.267067549779396,0.07603663909270257,0.14029009281762245,12.112722559626533
678,3.2072699069976807,7.517366999999999,11.263085954444813,0.07600976900195969,0.1403571763327529,12.11459477584493
679,3.210379123687744,7.530475,11.27622295263569,0.07609842500635372,0.1404303463857994,12.116482615259594
680,3.218090057373047,7.545024,11.269888590774734,0.07605567709660914,0.14053340990342356,12.118394735488073
681,3.2211201190948486,7.551216999999999,11.302467232940307,0.07627553647399633,0.14059968001738252,12.12031918744965
682,3.2241389751434326,7.554237,11.303879913756006,0.0762850700550157,0.14070023397221362,12.122265758647258
683,3.227152109146118,7.55725,11.299355558055996,0.0762545371057839,0.14078060788101465,12.124229185165943
684,3.235656976699829,7.5757579999999995,11.289329687584996,0.07618687677702263,0.1406895981581722,12.126161091728822
685,3.238706111907959,7.578806999999999,11.260617024802507,0.07599310724757435,0.1405115153683864,12.128037900046273
686,3.2417309284210205,7.591832999999999,11.247545972458386,0.07590489628360697,0.140354542998878,12.129865575964892
687,3.2447550296783447,7.597947,11.231498819192488,0.07579660088234541,0.1401728816758617,12.131636678316797
688,3.2524290084838867,7.612533,11.229846454530936,0.07578544977715634,0.1399802368448672,12.133348583346626
689,3.2554619312286377,7.620527,11.224334046905867,0.07574824888639507,0.13982030763757924,12.135010913658551
690,3.2591750621795654,7.628292,11.231625769201726,0.07579745761387671,0.13970185706195726,12.136635193730983
691,3.262289047241211,7.632397,11.254251443585854,0.0759501486516977,0.13959303058442635,12.138224653071942
692,3.269969940185547,7.650080999999999,11.294775789087332,0.07622363019600815,0.13947918336876533,12.13977783291397
693,3.2730140686035156,7.653124,11.303251275598235,0.07628082764389044,0.13939136783012201,12.14130194031462
694,3.2760260105133057,7.656136999999999,11.336820021800094,0.07650736881163157,0.13931286352927788,12.14280024148882
695,3.2790420055389404,7.659153,11.331845845518231,0.0764738002149176,0.13926772825635886,12.144282526320085
696,3.2875630855560303,7.677676,11.327722823678648,0.07644597569694055,0.1392305019428594,12.145751541804941
697,3.2906041145324707,7.690721,11.315697399126334,0.07636482122949984,0.13924154371223554,12.147220338303603
698,3.2936360836029053,7.693752,11.321851829546791,0.07640635485860375,0.13930028414513668,12.148701476383762
699,3.296657085418701,7.696774,11.332112266895795,0.07647559817929857,0.13938505714303465,12.150202370398201
700,3.3044121265411377,7.714493,11.349163466785917,0.07659066946350047,0.13948212381769437,12.151726681413264
701,3.3075289726257324,7.7176089999999995,11.363428091447002,0.07668693533857007,0.13957937220029193,12.153274377077564
702,3.3112449645996094,7.731326999999999,11.372471722072085,0.07674796694904805,0.13966317493579644,12.15484137970673
703,3.314352035522461,7.734432999999999,11.39235255816131,0.07688213424252514,0.13978361257850552,12.156437879780295
704,3.322129011154175,7.752209,11.396572109086213,0.0769106101941774,0.1399375693306494,12.158072985350152
705,3.3251729011535645,7.755254,11.406033875126289,0.07697446362244435,0.1400669342829322,12.159739023031005
706,3.3281869888305664,7.758267999999999,11.401323550572938,0.07694267564864458,0.140125458357728,12.16141556909247
707,3.3311970233917236,7.771281999999999,11.407279132235747,0.07698286733219326,0.14018616394227987,12.163103306817705
708,3.339745044708252,7.7898309999999995,11.40960862415639,0.0769985880807959,0.14023274620126402,12.16479882040411
709,3.3433849811553955,7.796233,11.446885029428204,0.07725015066012754,0.14026283613663168,12.16649634787951
710,3.34641695022583,7.799265999999999,11.464329904074717,0.07736787868755383,0.14026121874374742,12.168187142003939
711,3.349436044692993,7.8088169999999995,11.490087495780221,0.07754170570117168,0.1402362889194624,12.169864962889328
712,3.357156991958618,7.8226819999999995,11.50889005698686,0.07766859617681418,0.14019985747224048,12.171526897223545
713,3.3601911067962646,7.825715,11.51716213813511,0.07772442092855512,0.1401708492382236,12.173175488915318
714,3.363903045654297,7.835159,11.55139459579523,0.07795544120218523,0.14018067461465472,12.174821274965582
715,3.3670260906219482,7.8382819999999995,11.581323275185587,0.07815741710969369,0.14020622565069304,12.176468930328637
716,3.3747270107269287,7.859093,11.611728342544556,0.07836260795665975,0.14020565492225118,12.178111943213645
717,3.3777639865875244,7.86213,11.626006926425775,0.07845896803655938,0.14020949202393207,12.179752043931908
718,3.3807809352874756,7.872043,11.623360689999055,0.0784411097142192,0.14023055656918737,12.181393934366207
719,3.3838019371032715,7.875063,11.625706584564334,0.07845694115728294,0.14027523266378744,12.183043722400294
720,3.3923120498657227,7.893577,11.638115176184414,0.07854068145603381,0.14033656823180632,12.184705628736952
721,3.3953490257263184,7.896614,11.663552309650605,0.07871234583351058,0.1404299475618374,12.186387695565738
722,3.3983709812164307,7.899635999999999,11.690302836662308,0.07889287374451688,0.14051464330133187,12.188087424746426
723,3.40139102935791,7.913174,11.709684652106096,0.07902367336024206,0.14060982427093127,12.189807373851442
724,3.409040927886963,7.920824,11.734357613138297,0.07919018066350132,0.14067733897204696,12.191540260394152
725,3.412081003189087,7.933351999999999,11.766233039837761,0.07940529433927941,0.14074499264753268,12.193286803590945
726,3.4157910346984863,7.937061,11.777656585764976,0.07948238698428121,0.14079406194144692,12.195042607083652
727,3.418898105621338,7.940169,11.808282313803273,0.07968906697617004,0.14084339379592375,12.196807099872984
728,3.4266059398651123,7.9592149999999995,11.837841717020408,0.07988855079609807,0.14089181671991052,12.198579656339371
729,3.4296350479125977,7.962243999999999,11.843874577618585,0.07992926400226048,0.1408541355978945,12.20033698997921
730,3.4326539039611816,7.974638,11.84650929115677,0.07994704456153472,0.14082101498761726,12.202080151923134
731,3.4356701374053955,7.977653999999999,11.834052332276112,0.07986297785274679,0.14077436553860692,12.203805837110025
732,3.4441699981689453,7.998241999999999,11.833491861888554,0.07985919547686303,0.1407260699584487,12.20551375012667
733,3.4472129344940186,8.002951,11.83511607437699,0.07987015659502864,0.14069304772312063,12.207208492039733
734,3.4502339363098145,8.005972,11.837626693663353,0.07988709969506182,0.1406184794221905,12.208878829459936
735,3.453289031982422,8.014564,11.847316027947066,0.07995248888446041,0.14053143178955166,12.210520759074804
736,3.4611780643463135,8.032456999999999,11.850221943657356,0.07997209967166133,0.1404811981416326,12.212143412136962
737,3.464219093322754,8.035498,11.870269284762905,0.08010739063656203,0.14044840049713744,12.21375111335986
738,3.4679300785064697,8.04353,11.916040694285066,0.08041628238068482,0.1404299459727,12.215347672342688
739,3.471039056777954,8.052321,11.949496296035885,0.08064205998472573,0.14043212047594866,12.216938970881863
740,3.4787309169769287,8.060013,11.98047609728912,0.08085112946590604,0.14042575084093287,12.218523547821501
741,3.481774091720581,8.073061,11.986745491123571,0.0808934389341163,0.14044612503892595,12.220108783787149
742,3.4848029613494873,8.076089999999999,12.019317047412983,0.08111325049194387,0.14045828735694052,12.221692923639909
743,3.4878270626068115,8.079113,12.0251844782737,0.08115284728328169,0.14048344138622165,12.223279783975139
744,3.496335029602051,8.098042,12.014453620570954,0.0810804292960198,0.14054244710702485,12.224878382425794
745,3.4993739128112793,8.101082,12.020221432887398,0.08111935380424008,0.14059180936358961,12.226485947040945
746,3.5023961067199707,8.113685,12.029700292719356,0.08118332259122646,0.14060961282804804,12.228094120415793
747,3.5054080486297607,8.119999,12.00416524734982,0.08101099744802473,0.14056145962363556,12.229686435768288
748,3.5130820274353027,8.134375,12.00466188914897,0.08101434907195648,0.140552565148236,12.23127315456297
749,3.516108989715576,8.137400999999999,11.996535066286672,0.08095950460650699,0.14056530026390082,12.232860095177633
750,3.5198259353637695,8.141117999999999,12.000269621965806,0.08098470753185481,0.1406338317656565,12.234461403155253
751,3.522948980331421,8.155505999999999,12.020436621061084,0.08112080601755356,0.1407546884117666,12.236090378047443
752,3.5307300090789795,8.172029,12.050290549748215,0.08132227746440994,0.14082417966498442,12.23773368836456
753,3.5337629318237305,8.175062,12.065215837596748,0.08142300187388735,0.14086462911518174,12.23938440803771
754,3.536781072616577,8.178079,12.073139288558915,0.08147647386901982,0.14084160734716056,12.241026427804556
755,3.5397980213165283,8.181097,12.054592878281653,0.08135131204687872,0.1407639037032199,12.242645380430485
756,3.548314094543457,8.202430999999999,12.0304261846973,0.08118822132695369,0.14072399096136026,12.244250550963214
757,3.5513570308685303,8.212657,12.004809552083845,0.08101534558619915,0.1406537975451248,12.245834540311185
758,3.554378032684326,8.215678,11.961162711200737,0.08072079165074941,0.14055958993006015,12.247391321259947
759,3.5573930740356445,8.218691999999999,11.940799235378574,0.08058336722732051,0.1404403773046267,12.248913545192705
760,3.565088987350464,8.236392,11.936782729462141,0.08055626153993273,0.14033118045295495,12.250403332607041
761,3.568120002746582,8.239423,11.916216185220906,0.0804174666942512,0.1402571917027147,12.251869613436693
762,3.5718259811401367,8.253814,11.911166048882732,0.08038338547547638,0.1401895560696108,12.253313586109888
763,3.5749330520629883,8.259862,11.931331553887379,0.08051947387819396,0.14015542593123667,12.254744246609535
764,3.582628011703491,8.273938,11.954889804104859,0.08067845847303444,0.14014341835728283,12.256167350987969
765,3.585667133331299,8.276976,11.936592335065516,0.08055497664925843,0.14003575970862733,12.257558940798479
766,3.588686943054199,8.287927,11.95960337891026,0.08071026838140068,0.1399649922700594,12.258928686220527
767,3.591723918914795,8.293033,11.944146799518126,0.08060595851162712,0.13991448068158452,12.260281807977401
768,3.6002020835876465,8.305783,11.93855862276525,0.08056824628730012,0.1398998878573404,12.261627629868245
769,3.603245973587036,8.314558,11.932032919801934,0.08052420709796754,0.13987711232184558,12.262963624672407
770,3.606261968612671,8.317575,11.892670113987208,0.08025856429018398,0.13988465376633272,12.264297252432753
771,3.609276056289673,8.320587999999999,11.843275146507002,0.07992521869704766,0.13990115839892242,12.265630512405735
772,3.6169450283050537,8.343634999999999,11.817266651995409,0.07974969844727679,0.13990462438246468,12.266960521705709
773,3.6199750900268555,8.346665,11.782904371246554,0.0795178020529258,0.13990793607566837,12.268287791161265
774,3.623685121536255,8.355004,11.76515857672242,0.07939804324543812,0.1398400973650591,12.269595524038783
775,3.6267991065979004,8.358118,11.730292172910588,0.07916274473929287,0.139797584736895,12.270890202094845
776,3.6344830989837646,8.375805,11.712287522307095,0.07904123902239896,0.139807913845391,12.272185111207556
777,3.637514114379883,8.385192,11.696077051680765,0.07893184146184548,0.13988021785047652,12.273495834282775
778,3.640532970428467,8.388211,11.67321888567972,0.07877758143714397,0.14001183811945228,12.274837334621491
779,3.6435539722442627,8.396834,11.659419864230593,0.07868445771980367,0.14005704492766577,12.276187981833077
780,3.652053117752075,8.413378,11.624240872566192,0.07844704969140469,0.14005004859736492,12.277534396531731
781,3.6550939083099365,8.416419,11.627430974639058,0.0784685783313025,0.14004996094614025,12.27887807185336
782,3.6581130027770996,8.419438,11.595545466338674,0.07825339661909458,0.1400395969797966,12.280216413848695
783,3.6611270904541016,8.432455,11.57073591625873,0.0780859675345394,0.14000287854211985,12.281542261358068
784,3.6688709259033203,8.440199999999999,11.521110378698834,0.07775106592215872,0.13982115796630054,12.282819268766252
785,3.671912908554077,8.453244,11.476100461713639,0.07744731316677005,0.13965747696709083,12.28405214260655
786,3.675619125366211,8.456949999999999,11.433531424944189,0.07716003287213596,0.13952743710231924,12.285249189546537
787,3.6787269115448,8.460058,11.421816700201573,0.07708097518535197,0.13943708615693107,12.286419974492691
788,3.686440944671631,8.480321,11.406459710328196,0.07697733740281511,0.13936029344676618,12.287568103020597
789,3.6894829273223877,8.483362,11.366948205053964,0.0767106910857257,0.1393042999951066,12.288699039499773
790,3.6925060749053955,8.49439,11.346980157418656,0.07657593523867644,0.13925526290308396,12.289815218296177
791,3.695523977279663,8.497409,11.321597631829267,0.0764046393864971,0.13915662445814328,12.290905321339627
792,3.7040491104125977,8.517381,11.287318184523428,0.07617330199976576,0.13905309618807296,12.291968656560176
793,3.7070889472961426,8.520420999999999,11.273287181441948,0.0760786127372135,0.1389316721425977,12.29300122036535
794,3.710108995437622,8.523441,11.225271940197732,0.07575457832867682,0.1387956948648597,12.293999293851188
795,3.7131400108337402,8.534483999999999,11.211185541604854,0.07565951522541678,0.1386839951210311,12.29496863533341
796,3.720834970474243,8.552197,11.18032505073224,0.07545125091916874,0.13861071544651177,12.295918353914804
797,3.7238800525665283,8.557163,11.174888775331496,0.07541456381235691,0.1385678806679536,12.296855889381003
798,3.7275750637054443,8.560857,11.117204989662287,0.07502528051632161,0.13853644311640895,12.29778437970197
799,3.7307000160217285,8.572047999999999,11.061729695803692,0.07465090139069276,0.1385156662564178,12.298706539429196
800,3.7385520935058594,8.579868,11.011397237730517,0.07431122907291797,0.1385126022439731,12.299626728683586
801,3.7416820526123047,8.592998,10.969328290024528,0.07402732366633392,0.13855112703150368,12.300554959991782
802,3.7447099685668945,8.596026,10.946493834561938,0.0738732236539557,0.13859533663413653,12.301492301124327
803,3.747728109359741,8.605476,10.923270239733865,0.07371649750577423,0.1386249507966538,12.302435265009356
804,3.75626802444458,8.617583999999999,10.917868215934952,0.07368004154843188,0.1387069731448682,12.303396181331674
805,3.7593090534210205,8.620626,10.908531508046789,0.07361703208435708,0.13885096251305687,12.30438975787541
806,3.7623279094696045,8.633644,10.889635974814919,0.07348951418012262,0.13898724317870337,12.305414583081374
807,3.765342950820923,8.636659,10.910990987068711,0.07363363006053142,0.13903002074723328,12.306447842240559
808,3.773085117340088,8.654403,10.929809106680523,0.0737606255332225,0.1390760477892599,12.307489708808802
809,3.7764580249786377,8.662918,10.919405239425231,0.07369041426519168,0.13907554041141756,12.308528541130611
810,3.780427932739258,8.666886,10.895417929739725,0.07352853413078196,0.139038154022716,12.30955594163459
811,3.7835581302642822,8.670016,10.847177559061105,0.07320298041959823,0.1388932384595813,12.310546499902808
812,3.791343927383423,8.689916,10.806585476112687,0.07292904174411471,0.13873430859468294,12.311496804153375
813,3.7943830490112305,8.698259,10.793709083817115,0.07284214445788928,0.13859562306282133,12.312411343136809
814,3.797410011291504,8.703869,10.763408109338748,0.07263765608943054,0.13844853365873103,12.313288047307342
815,3.8004310131073,8.70689,10.75376935829794,0.07257260826478973,0.1383351789981362,12.314135321008672
816,3.808974027633667,8.725435,10.724263867548856,0.07237348827714173,0.13820231519788428,12.314948532663493
817,3.8120179176330566,8.733419999999999,10.725868084664341,0.07238431445505338,0.13804283920375135,12.31572162130397
818,3.815040111541748,8.736443,10.716992144405776,0.07232441451542249,0.13791288988653722,12.316461970160972
819,3.8180510997772217,8.744512,10.722685760538162,0.07236283830520435,0.13783087911543354,12.317180619774657
820,3.825737953186035,8.7522,10.72556192243277,0.07238224829657842,0.13779264496145535,12.317887960357973
821,3.8287711143493652,8.765233,10.726859795384549,0.07239100708823265,0.13777696708413056,12.318589355399716
822,3.8324620723724365,8.768925,10.731425047839178,0.07242181603223925,0.1378046191678743,12.319294592069243
823,3.8355679512023926,8.772029999999999,10.7244366619021,0.07237465439262092,0.13786987472352055,12.320012657061877
824,3.843256950378418,8.797118,10.71394189862047,0.07230382970603029,0.13797075034228176,12.320751807191902
825,3.8462889194488525,8.802753,10.696415218291769,0.07218554960690433,0.1380767607233871,12.321512798632847
826,3.8493049144744873,8.805768,10.716969838931073,0.0723242639852759,0.13816710682731634,12.322292490709165
827,3.8523149490356445,8.808777,10.719071600948,0.07233844788177193,0.13820664582968978,12.323079746471727
828,3.860819101333618,8.827283,10.728464189327642,0.0724018344594785,0.13825454830987569,12.32387649261412
829,3.8638601303100586,8.830325,10.730116554929403,0.07241298557101264,0.13833117312091378,12.324689484845118
830,3.866887092590332,8.843354,10.727122563388559,0.07239278039755184,0.1384393254743202,12.325526041597175
831,3.869900941848755,8.846369,10.74565055120919,0.07251781789438116,0.1385607136068185,12.326388841624436
832,3.8776140213012695,8.864082,10.738530658753993,0.07246976877329417,0.1386521629504219,12.327270983340641
833,3.880650043487549,8.871079,10.750865957314584,0.0725530144484096,0.13868269089442956,12.328159115227058
834,3.8843600749969482,8.874787999999999,10.765307016320046,0.07265047100370789,0.1387035363618806,12.329050825927927
835,3.8874800205230713,8.883948,10.794700856870843,0.07284883751173094,0.1387092643269495,12.32994265083312
836,3.895174980163574,8.893419999999999,10.832235491629495,0.07310214277186278,0.1386690365348913,12.33082310781769
837,3.8982179164886475,8.905306999999999,10.855901455042808,0.07326185427717584,0.1386059552293499,12.331686795038557
838,3.9012370109558105,8.908325,10.88106769788687,0.07343169052924399,0.13853727232761154,12.332532611253017
839,3.9042561054229736,8.918984,10.882171251069883,0.07343913793955956,0.13842462273669784,12.333350289147658
840,3.9127590656280518,8.929226,10.886441107062705,0.0734679533786851,0.13832770780556344,12.334143536088966
841,3.915796995162964,8.932264,10.900906218220229,0.07356557225171137,0.1382090977309517,12.334907833845824
842,3.918821096420288,8.945291,10.926084855942092,0.07373549215152957,0.13811976576851281,12.335650046824501
843,3.9218389987945557,8.948307999999999,10.926036069963597,0.07373516291574365,0.1380574291278787,12.336376449514956
844,3.929529905319214,8.966002999999999,10.934955511293339,0.07379535642557235,0.13803167893427365,12.337095057698946
845,3.9325709342956543,8.974499,10.95533762477512,0.0739329066266263,0.1380093417484618,12.337807121564747
846,3.936289072036743,8.982762,10.98136508481485,0.0741085548666672,0.137970043979927,12.338509056077427
847,3.9394030570983887,8.989044,11.005265960609071,0.07426985169556571,0.1379534051912511,12.339205213722874
848,3.9471089839935303,9.003582,11.026805072411818,0.0744152099854035,0.13796341685504462,12.339901579535615
849,3.9501490592956543,9.006622,11.06520254150399,0.07467433814688255,0.13802542619705757,12.340609970090496
850,3.953166961669922,9.00964,11.086610276074218,0.07481880982774514,0.13811449067626635,12.341336465097202
851,3.956226110458374,9.0227,11.109942848055407,0.07497627141630843,0.13816787491248333,12.342073333284736
852,3.9647181034088135,9.031191999999999,11.137161538374233,0.07515995876203568,0.13824100805826087,12.342824762750288
853,3.967759132385254,9.044232,11.155068860518845,0.07528080765062278,0.13832288946920954,12.343592873084384
854,3.9707860946655273,9.047259,11.16228982843468,0.07532953888693521,0.13835697981150136,12.344367529524678
855,3.9738030433654785,9.050275,11.170053229919542,0.07538193077632685,0.1383355089803162,12.34513658093902
856,3.9814820289611816,9.067957999999999,11.214933096633516,0.0756848058778368,0.13829693805017304,12.345896244666594
857,3.9845130443573,9.070988,11.22210505520954,0.07573320637099294,0.13824517253771862,12.346643548180545
858,3.988224983215332,9.085398,11.25191772768676,0.0759343993972639,0.13813610601035675,12.347365098765868
859,3.991331100463867,9.088504,11.261444468991884,0.07599869131591504,0.13802596042691068,12.348060453352028
860,3.999027967453003,9.107135,11.268761918217162,0.0760480736634836,0.13792810200650057,12.348732405475495
861,4.002063989639282,9.110171,11.288947855448141,0.0761842999545925,0.13785959403601736,12.34938732788166
862,4.005089998245239,9.113197,11.32764147258504,0.07644542669306556,0.13785021676266085,12.350038335523884
863,4.008120059967041,9.124596,11.361463190137385,0.07667367505668467,0.13785597798516755,12.350689064347339
864,4.016616106033325,9.143094,11.36473126463265,0.07669572989924478,0.13787142245349016,12.35134192750081
865,4.019654035568237,9.146132,11.391091654286173,0.07687362493942027,0.13785675269103984,12.35198974642089
866,4.022668123245239,9.149146,11.388770250058055,0.07685795877120907,0.1378279611131344,12.35262887682091
867,4.025677919387817,9.152156,11.406150880576577,0.07697525324238372,0.13784686925983286,12.35327001339217
868,4.033366918563843,9.176181,11.398009566918306,0.07692031098472533,0.13783675824304245,12.353906983254127
869,4.0364089012146,9.18289,11.388868400110137,0.07685862114409839,0.1377798465567567,12.354529413526421
870,4.04011607170105,9.186596999999999,11.402650357550726,0.07695162970371437,0.137787325931234,12.355151340765266
871,4.04323410987854,9.195867999999999,11.406703236009333,0.07697898085389451,0.13783360700124136,12.355781717037086
872,4.050916910171509,9.207398999999999,11.410562989496636,0.07700502868591506,0.137927703578949,12.35643142763876
873,4.053950071334839,9.210431999999999,11.417862020751942,0.07705428673845038,0.13809313828855474,12.35711609223383
874,4.056973934173584,9.223457,11.443218761540379,0.0772254085799925,0.1383390101134016,12.357852935266706
875,4.059988975524902,9.226472,11.470815531951427,0.07741164742719903,0.1386307896772488,12.358651465890466
876,4.06848406791687,9.244968,11.493132961571389,0.07756225825241973,0.13891661569395697,12.359510531911171
877,4.0715320110321045,9.248014,11.482086810688664,0.0774877124858019,0.13912569919255538,12.360413733757698
878,4.074556112289429,9.251039,11.494543794985109,0.07757177936611015,0.1393198227616387,12.361357780080377
879,4.077577114105225,9.264061,11.491484025066416,0.07755113028239902,0.1395136628735981,12.362341958556788
880,4.0854809284210205,9.271965,11.500449609346843,0.07761163519134485,0.1395647262899653,12.36333445241645
881,4.088526010513306,9.28501,11.495682620292012,0.07757946481296382,0.13947369359560527,12.364304310212013
882,4.092247009277344,9.288732,11.491705678428195,0.07755262612651274,0.13938950799030844,12.36525323549386
883,4.09535813331604,9.291843,11.529439053021589,0.07780727259712557,0.13929563414329946,12.366178996348772
884,4.1030519008636475,9.312279,11.532312968350544,0.0778266674273851,0.1392305324648339,12.36708783383955
885,4.1060850620269775,9.322573,11.526906532822794,0.07779018169716424,0.13918175058157947,12.367983116354589
886,4.109102010726929,9.325588999999999,11.543428446081643,0.0779016810513692,0.13912298214340255,12.368863080059114
887,4.112127065658569,9.328614,11.510049801107119,0.07767642279582772,0.1390402291967241,12.369722935205504
888,4.120666980743408,9.347156,11.501683292038875,0.07761996079028127,0.1389736748688344,12.370566421017887
889,4.123707056045532,9.350196,11.481125263442802,0.07748122341306127,0.13883997131527506,12.37137936766279
890,4.126734972000122,9.363226,11.471221742774231,0.07741438877099524,0.13864993572420437,12.372149663340707
891,4.129763126373291,9.36781,11.437521701312996,0.0771869615474807,0.13846733239644468,12.372879305282336
892,4.137433052062988,9.383928,11.412484546875309,0.07701799645807517,0.13828569545495334,12.373568146681748
893,4.140470027923584,9.386965,11.39753873230021,0.07691713352246461,0.13814441344505257,12.374224631822807
894,4.144176959991455,9.396768,11.393664609540473,0.07689098871834574,0.13803936833374122,12.374856638209197
895,4.147298097610474,9.403796,11.383356378338213,0.07682142285729561,0.13794178824705883,12.37546639176333
896,4.154983043670654,9.411481,11.38018423378957,0.07680001540507884,0.1378650374110043,12.376058889472906
897,4.158023118972778,9.424522,11.371137842495912,0.0767389651640247,0.13783383034491284,12.37664394455836
898,4.161046028137207,9.427546,11.368819718443945,0.076723321132325,0.1378054510082742,12.377222879335122
899,4.164070129394531,9.437892999999999,11.336595333183958,0.07650585248387921,0.13781163642779248,12.37780304518956
900,4.1726579666137695,9.449126,11.313292799081298,0.0763485936081619,0.13783581549977394,12.378387923755051
901,4.17577600479126,9.452243,11.290094139823172,0.07619203573951938,0.1378681958266023,12.378979043397903
902,4.178800106048584,9.465269,11.277939386414879,0.07611000848672411,0.13788112042759226,12.379572157614128
903,4.181817054748535,9.468285999999999,11.250032052388672,0.0759216737779798,0.13789086985269983,12.380167023496915
904,4.189491033554077,9.485964,11.216941185306968,0.07569835761284281,0.13787393215978602,12.380758699935113
905,4.192517042160034,9.488989,11.193756038756447,0.07554189093570748,0.13789988280426255,12.381356343913605
906,4.1962571144104,9.502732,11.154437144603198,0.07527654446902074,0.1379681747177795,12.381968792969099
907,4.199371099472046,9.508602,11.148152698566035,0.07523413341990666,0.13799887314046708,12.382587434370038
908,4.207086086273193,9.523563,11.155691039112897,0.07528500646890429,0.1380477729909552,12.383215607728866
909,4.2105560302734375,9.531107,11.130184946966727,0.07511287671867292,0.1380940560301793,12.383852460022435
910,4.213817119598389,9.534367999999999,11.0725438690594,0.07472388163912895,0.13816091974322198,12.384502136944144
911,4.2168309688568115,9.537382,11.049601406546312,0.0745690527331782,0.13820875391760956,12.385160273333614
912,4.225358963012695,9.555996,11.008291134439368,0.07429026730501428,0.1382777616724975,12.385830945672948
913,4.228425979614258,9.559061999999999,11.006297664108876,0.07427681422297745,0.13831103402518216,12.38650620372453
914,4.23145604133606,9.571275,10.967822025664269,0.07401715852983917,0.13824425396296558,12.387165284942416
915,4.234472036361694,9.574292,10.93216273048491,0.07377650913762832,0.13812268146152118,12.387796912528092
916,4.242156028747559,9.591979,10.91853808854594,0.07368456223331593,0.13798868915566584,12.388399017348492
917,4.245182991027832,9.599753999999999,10.872735822523829,0.0733754622518199,0.13783318125089075,12.388966678115109
918,4.248891115188599,9.603463,10.86444225647616,0.0733194925076454,0.13771265171825814,12.389507080187014
919,4.2520129680633545,9.611836,10.845669571886337,0.07319280365656226,0.13759211331799487,12.390020078389997
920,4.259748935699463,9.629572,10.84489847183465,0.07318759983080411,0.13747532295395073,12.390507018689421
921,4.262789964675903,9.632614,10.820759787079922,0.07302469813053838,0.1373711982828642,12.390970800169617
922,4.2658069133758545,9.635631,10.775106558769744,0.07271660394106974,0.13729462298494038,12.391417422480147
923,4.268826961517334,9.63865,10.730055848950313,0.07241257589222067,0.13723906082927603,12.391851650200334
924,4.277328968048096,9.657157,10.697461860484614,0.07219261294919149,0.13721251796269526,12.392279711902303
925,4.28036904335022,9.6702,10.677754049797537,0.0720596133304442,0.13716918319968927,12.392698567670438
926,4.2833850383758545,9.673214999999999,10.627310803224967,0.0717191933482832,0.1370929417429696,12.393101423138603
927,4.286397933959961,9.676228,10.60564294598253,0.07157296621031883,0.13703260787577257,12.393491327419728
928,4.294095039367676,9.69393,10.592093447773989,0.07148152641903169,0.1369819258603384,12.393870088478497
929,4.297130107879639,9.696963,10.582662176896202,0.071417878789624,0.13696695527165384,12.394245274905192
930,4.300843000411987,9.71096,10.565562723031285,0.07130248185990251,0.13702561960704737,12.394631575898366
931,4.303956031799316,9.714072999999999,10.572899286388482,0.07135199320060473,0.137085194284362,12.395029557737017
932,4.311693906784058,9.731534,10.548271400505016,0.07118579009032214,0.1371123980738313,12.395433536096293
933,4.314738988876343,9.734577999999999,10.510143170438075,0.07092847890832782,0.1370740971166674,12.39583062503259
934,4.317758083343506,9.737597,10.48710779656926,0.07077302298321776,0.13700545254243376,12.396214256020107
935,4.320775032043457,9.750618,10.470740563860208,0.07066256750214905,0.1369547630673995,12.39658808559839
936,4.329265117645264,9.769109,10.451580519926736,0.07053326452787176,0.1369130286654885,12.396953727336022
937,4.332310914993286,9.772153999999999,10.430304018447268,0.07038967848323308,0.13688047223262229,12.397312335428314
938,4.335336923599243,9.775181,10.423745788001977,0.07034541977978143,0.1368147941623597,12.397657092289366
939,4.338349103927612,9.785900999999999,10.397855452095648,0.0701706969321016,0.13670949940182153,12.397980159153187
940,4.346005916595459,9.795853,10.392548762686038,0.07013488434593995,0.13662792145514838,12.398286560544351
941,4.349036931991577,9.805634999999999,10.37643639128149,0.07002614881524376,0.1365673659494071,12.398580641142882
942,4.352744102478027,9.81259,10.370932909171902,0.06998900815898416,0.13655184525730157,12.398871493486084
943,4.355844974517822,9.815692,10.36214252220294,0.06992968558205889,0.13654049884352834,12.399159748719388
944,4.3635640144348145,9.833414999999999,10.36351146914923,0.06993892402182436,0.13650250278240797,12.399439465458379
945,4.366598129272461,9.836449,10.372906264269105,0.07000232549188067,0.13649794576587365,12.399717385101738
946,4.36962103843689,9.849473999999999,10.379590437785971,0.0700474341314703,0.13640916071636733,12.39997679686403
947,4.372644901275635,9.852497999999999,10.362923857719663,0.06993495848261023,0.13632914494918735,12.400219558512017
948,4.381134033203125,9.870992,10.353720792573897,0.0698728509164717,0.13627385053553503,12.400450504719723
949,4.384176015853882,9.874032,10.342130236989476,0.06979463119443997,0.1362310862150241,12.400672064473225
950,4.387195110321045,9.877053,10.302888280770095,0.06952980394909314,0.13612515753201343,12.400872308757288
951,4.390207052230835,9.890063999999999,10.311263506593876,0.06958632478030935,0.13598020685712478,12.401043708390974
952,4.397861003875732,9.897718,10.282771190158877,0.06939404227449217,0.13584662792370394,12.4011881062082
953,4.400893926620483,9.910755,10.299795508337638,0.06950893214547578,0.13576522250988077,12.401315877992646
954,4.404591083526611,9.916732,10.311241410895013,0.06958617566585056,0.13574366796147133,12.401438894329461
955,4.407695055007935,9.919834999999999,10.31377428257759,0.06960326893782619,0.13574687971176777,12.4015622572665
956,4.4153759479522705,9.935236999999999,10.31517080287914,0.06961269345841997,0.13576665539945015,12.401688622654104
957,4.418411016464233,9.945311,10.322440785484602,0.06966175547399231,0.13581459645231028,12.401823336745275
958,4.421427965164185,9.951291,10.321445382458975,0.0696550379230167,0.13587368955688095,12.401968675085824
959,4.42444109916687,9.954305,10.317145996084038,0.06962602319592229,0.13594767472696115,12.402127714770575
960,4.43299412727356,9.974387,10.34991914045403,0.06984719518582864,0.1360107808636074,12.402298609132833
961,4.4360270500183105,9.977419,10.344598879677806,0.06981129101229515,0.13607990961159255,12.402482711840896
962,4.439039945602417,9.980432,10.358926322974497,0.06990798082357555,0.13619896528988784,12.402689810296287
963,4.442057132720947,9.991925,10.373767046433164,0.0700081345440104,0.1363052049423472,12.402917190229026
964,4.449706077575684,10.009577,10.39218467547039,0.07013242727642366,0.13635639949070388,12.403154201651873
965,4.452738046646118,10.012609,10.383601812063159,0.07007450518761091,0.1363795620420032,12.40339499340936
966,4.456537961959839,10.016407,10.409651475503562,0.07025030326894426,0.13642903234156942,12.40364465953049
967,4.459659099578857,10.02953,10.409396890440679,0.07024858518280877,0.13648983563109948,12.403905414220105
968,4.4673731327056885,10.037245,10.425022076883785,0.07035403290974228,0.13657666278459762,12.404182495240898
969,4.470408916473389,10.050284,10.428600370950639,0.07037818129203668,0.13659181610983814,12.404462576532259
970,4.473433971405029,10.053308999999999,10.458544733690179,0.07058026303978764,0.1366005236049727,12.40474422479016
971,4.476449012756348,10.056322999999999,10.48217473345801,0.07073973184177794,0.136559973324543,12.405018075520966
972,4.484973907470703,10.074852,10.497610130928672,0.07084389876378705,0.13656291109672997,12.405292579088075
973,4.488013982772827,10.077892,10.509938818058611,0.07092709982117348,0.13660197575705801,12.40557484892593
974,4.491034030914307,10.090911,10.524360890808113,0.0710244282463185,0.13663602688752452,12.405863736452588
975,4.494060039520264,10.093938,10.518384422140702,0.0709840956052737,0.13654644790348947,12.406134634349854
976,4.5018310546875,10.111709,10.505052636274709,0.07089412506184035,0.1363825050537398,12.406373620715936
977,4.504868030548096,10.114746,10.506181988791205,0.07090174658086702,0.13622422888625024,12.406581255136821
978,4.508577108383179,10.118456,10.524576535758706,0.07102588354222474,0.13608842463874538,12.406761950017293
979,4.511691093444824,10.131573999999999,10.532154855049113,0.07107702639073149,0.1359875667078418,12.406922713800197
980,4.519378900527954,10.149263,10.584924177702426,0.07143314406944684,0.13594907649207974,12.407075199357449
981,4.52242112159729,10.152306,10.638285558812115,0.07179325729846578,0.13596529466277255,12.40722975883866
982,4.525444984436035,10.159923,10.658904217105139,0.0719324038396821,0.13597208846830608,12.407384947901727
983,4.528470993041992,10.16295,10.668069978845566,0.07199425966102935,0.13601293177004556,12.407547382327841
984,4.5369861125946045,10.176874999999999,10.675374826300269,0.07204355696461667,0.13602560300330807,12.407711711988467
985,4.5400190353393555,10.18991,10.66374363832674,0.07196506303190035,0.1359828999096642,12.407867373772513
986,4.5430381298065186,10.192928,10.661357341379302,0.07194895893037095,0.13597454478682144,12.408021053102058
987,4.5460638999938965,10.201647,10.66427260803644,0.07196863282312861,0.13602630848675196,12.408184095341735
988,4.553730010986328,10.214369,10.686172705152593,0.07211642724906589,0.1361117240245061,12.408362642521945
989,4.556771993637085,10.223944999999999,10.70683391493472,0.07225586095215511,0.1361869090840886,12.408554785471685
990,4.560481071472168,10.230378,10.745973193943911,0.07251999527275113,0.13629068100679553,12.408765980518991
991,4.563585042953491,10.235161,10.772841482538418,0.07270131790651302,0.1364108676333928,12.408999524546966
992,4.571280002593994,10.252357,10.791235618318355,0.07282545209294103,0.13650801643921437,12.409250424657369
993,4.574311017990112,10.258702,10.79180758689031,0.07282931206517301,0.136600068433551,12.409517978504333
994,4.577332019805908,10.261724,10.774455131984084,0.07271220773920287,0.13668239239331031,12.409800654789388
995,4.580348014831543,10.270249999999999,10.760770507773664,0.07261985604009308,0.13678346765309812,12.410101980287447
996,4.588867902755737,10.278770999999999,10.762796843287612,0.07263353091525239,0.13683507277296783,12.410412551809863
997,4.5919060707092285,10.29181,10.7524816329952,0.07256391795529593,0.1369121384712306,12.410736848496267
998,4.594934940338135,10.294838,10.73122269871071,0.07242045046417248,0.13689209484453302,12.411056456135777
999,4.59794807434082,10.297851,10.753548778637377,0.0725711196666281,0.13690071711199212,12.411376686478555
1000,4.605695009231567,10.31561,10.78080405706945,0.07275505392994502,0.1369138878378491,12.411698919434246
1001,4.608798980712891,10.318714,10.818616121048436,0.07301023144169932,0.13695420448844395,12.412028324130514
1002,4.612498044967651,10.332374,10.83872006213783,0.07314590437577924,0.13696411220471627,12.4123588690621
1003,4.615610122680664,10.335486,10.84899135781416,0.0732152209746995,0.13694882098435965,12.41268535393771
1004,4.623328924179077,10.353209,10.844417084975202,0.07318435115596178,0.13692110166800334,12.413005590582156
1005,4.626375913619995,10.356256,10.85367329299839,0.07324681736074103,0.13692796714663463,12.413326308423596
1006,4.629395961761475,10.369278999999999,10.834181184084471,0.07311527342137125,0.1368867043427672,12.413638257881583
1007,4.632414102554321,10.372297,10.836730676665134,0.07313247886070752,0.13685286936897845,12.413942844224355
1008,4.640906095504761,10.390791,10.839701349672588,0.07315252666732022,0.13684962547240087,12.414245561602584
1009,4.6445770263671875,10.394463,10.85307328327729,0.07324276815073906,0.13686162330830057,12.414549072772786
1010,4.647653102874756,10.397539,10.869134837737285,0.07335116073952462,0.1368598774712752,12.414851142615978
1011,4.650680065155029,10.410566,10.880530333392452,0.07342806408518987,0.13679983564640097,12.41514101453713
1012,4.6585071086883545,10.418393,10.881765256246062,0.07343639805344847,0.13676250572974188,12.415422895633418
1013,4.661602020263672,10.431489,10.876094172065663,0.0733981263222119,0.13676935274412544,12.415705102488788
1014,4.665437936782837,10.435319999999999,10.861134192334058,0.07329716779199448,0.13682200450124485,12.415996239579657
1015,4.668642044067383,10.438523,10.844546871099244,0.0731852270272237,0.13691684024612652,12.4163042380345
1016,4.676480054855347,10.456362,10.825436730439124,0.07305626082887932,0.13693137071368924,12.416614381980501
1017,4.679512977600098,10.469394999999999,10.810236644670924,0.07295368192530673,0.13695613849233942,12.416928988715513
1018,4.682526111602783,10.472408,10.796501833760097,0.07286099153753556,0.1370032563318939,12.417252242512784
1019,4.6855480670928955,10.479911999999999,10.782646222845358,0.0727674859219991,0.13704491114263195,12.41758262965739
1020,4.6941540241241455,10.49739,10.792288352425855,0.07283255654696502,0.1370962663776219,12.417921428888432
1021,4.697205066680908,10.50044,10.780164745949762,0.07275073949154648,0.13717869328384175,12.418274633111519
1022,4.700223922729492,10.51011,10.808424051549888,0.07294144950650236,0.13726765627833878,12.418643598202896
1023,4.703252077102661,10.513138999999999,10.820216125029276,0.07302102918696006,0.13730880793694666,12.419019507935253
1024,4.711327075958252,10.531215,10.81960614101908,0.07301691266473005,0.13737285257458146,12.419405980284662
1025,4.714378118515015,10.534265999999999,10.834921067728583,0.07312026658089296,0.13745118769605005,12.4198059927023
1026,4.718208074569702,10.538095,10.830856605255663,0.07309283725513506,0.13751724723267617,12.420217549746251
1027,4.721313953399658,10.551205,10.803214954309992,0.07290629552831958,0.13758365794028823,12.420641113027369
1028,4.729146957397461,10.559039,10.773353368024877,0.07270477240359656,0.13769540781665945,12.421085194165233
1029,4.7321929931640625,10.573841,10.740653149314122,0.07248409255789787,0.13779116769247504,12.421547063386484
1030,4.7352049350738525,10.576851999999999,10.71517799377491,0.07231217158564777,0.13785461606799906,12.422020497103805
1031,4.738223075866699,10.584817,10.70614800432335,0.07225123203363873,0.1379342371905774,12.42250813509846
1032,4.7467429637908936,10.596639,10.732709244264411,0.07243048252684205,0.1379637766358637,12.423000422778449
1033,4.749788045883179,10.609686,10.712872330015713,0.07229661164315584,0.13801405568412603,12.423501386771733
1034,4.752809047698975,10.612707,10.716533330198846,0.07232131817379599,0.13811319651674805,12.42401997878247
1035,4.755849123001099,10.615748,10.725837162165876,0.0723841057722843,0.13821684339478169,12.42455669249582
1036,4.763529062271118,10.633429999999999,10.726025609496176,0.07238537752303743,0.13827906785268582,12.425103444091619
1037,4.76656699180603,10.636467999999999,10.709953628377946,0.07227691456917722,0.1383609493569177,12.425664002916093
1038,4.77026104927063,10.650163,10.700679656352627,0.0722143284827151,0.13838865567904354,12.426228592322701
1039,4.773369073867798,10.653271,10.702698855251956,0.07222795519590257,0.13835193142964516,12.426785490443002
1040,4.781079053878784,10.670983999999999,10.678764503733156,0.07206643245359963,0.13827589313058372,12.427327347804743
1041,4.7841150760650635,10.677152,10.673603394668117,0.07203160232716588,0.13819173335999085,12.427852322818971
1042,4.787128925323486,10.680166,10.659450837012088,0.07193609274457255,0.13813133772777714,12.428364741604677
1043,4.790134906768799,10.690038999999999,10.673084613146512,0.07202810129167887,0.1380804876382118,12.428866393366357
1044,4.798628091812134,10.698533,10.648298296559638,0.07186082900007089,0.13800735291084196,12.429353648586831
1045,4.801662921905518,10.711572,10.640163498087507,0.07180593071062827,0.13793678097454093,12.429827388498905
1046,4.804682016372681,10.714590999999999,10.632748018429588,0.07175588679743104,0.13791319356033704,12.430295861350537
1047,4.807698965072632,10.717608,10.62485007264787,0.07170258692589615,0.13792571931434594,12.430765449961063
1048,4.81536602973938,10.735277,10.627683618903344,0.0717217093224761,0.1379586227836237,12.431239998168468
1049,4.8184309005737305,10.738342999999999,10.609074407897463,0.07159612368497081,0.13800760047697178,12.431722576568065
1050,4.822142124176025,10.752056,10.61486530907138,0.07163520401005427,0.13804365495419252,12.432211256398977
1051,4.8252480030059814,10.755163,10.610969813988426,0.07160891497323069,0.13807334975195754,12.432705031116301
1052,4.833030939102173,10.772946,10.617763024225257,0.07165475945519341,0.13806677418115088,12.433196846474823
1053,4.836066961288452,10.775981,10.620943224835427,0.07167622127433754,0.13802454259591604,12.433680088246454
1054,4.8390889167785645,10.779003999999999,10.622087505215795,0.07168394353515815,0.1380089850943983,12.434159583794417
1055,4.842101097106934,10.793807,10.607189824936713,0.07158340543740606,0.13801889645556753,12.434639866885199
1056,4.850618124008179,10.810537,10.621124629703372,0.07167744549851233,0.1380727155280376,12.435128613901753
1057,4.85365104675293,10.813571,10.62321753572802,0.07169156962968916,0.1381647674495499,12.435632972165093
1058,4.856671094894409,10.82136,10.63763975610365,0.07178889905110003,0.13829419853569833,12.436159931529245
1059,4.85968804359436,10.829609999999999,10.645123877706732,0.0718394061995435,0.13839188887743578,12.436703374541283
1060,4.867330074310303,10.837252,10.662818357168264,0.07195881870353404,0.13846060052238096,12.437257854756725
1061,4.870362043380737,10.850287,10.68702650700632,0.07212218919405483,0.13853082475381204,12.437823652189202
1062,4.8741021156311035,10.854027,10.692623013128028,0.07215995762974374,0.1385969161971939,12.438400011022752
1063,4.877213954925537,10.857139,10.692543466597918,0.07215942080409907,0.13867502989605895,12.438988919069159
1064,4.884927034378052,10.874853,10.687563502735834,0.07212581314947171,0.1386975763004898,12.439580347764126
1065,4.887969017028809,10.877894,10.690134284166355,0.07214316225818657,0.1387329923762892,12.440176453550741
1066,4.890985012054443,10.890915,10.68324041738252,0.07209663848806805,0.13875196018645447,12.440774526098146
1067,4.893995046615601,10.898218,10.675837543460318,0.07204667964561111,0.13879092943053886,12.441378411668175
1068,4.902521133422852,10.915523,10.692905014009046,0.0721618607335566,0.13884131394487276,12.441990710307225
1069,4.905555963516235,10.918555999999999,10.704164898909617,0.07223784890000963,0.1389157227435902,12.442615645031362
1070,4.908579111099243,10.92638,10.736116179805562,0.07245347448344568,0.13896083517235144,12.443248199334441
1071,4.911588907241821,10.931524,10.737099624814633,0.0724601113348617,0.13900446647317063,12.44388809530953
1072,4.919280052185059,10.939214999999999,10.729609689010777,0.07240956494885406,0.13899497170687575,12.444525808322735
1073,4.922307014465332,10.952245,10.729829668937182,0.07241104949966533,0.13889179050489292,12.445144265918746
1074,4.926048994064331,10.955987,10.724389243717448,0.07237433438749298,0.13881187365252443,12.445747819361843
1075,4.929161071777344,10.9591,10.72717261432778,0.07239311817001881,0.13872667611162876,12.446334924912716
1076,4.9368579387664795,10.976799999999999,10.725961115428273,0.0723849422800478,0.1386674566880755,12.446909682345952
1077,4.939887046813965,10.989830999999999,10.739000610745308,0.07247294027908276,0.1386236309854585,12.447474616233519
1078,4.9428980350494385,10.994766,10.773042528611725,0.07270267468081562,0.13861413141951928,12.44803580832894
1079,4.945915937423706,10.997785,10.795117871604841,0.0728516517665213,0.13858168684185523,12.448589288859807
1080,4.954456090927124,11.014522,10.808767816835491,0.07294376943196997,0.13854998264897955,12.449135463965094
1081,4.957551956176758,11.024579,10.830955703403651,0.07309350602631975,0.1385418607330157,12.449678559550216
1082,4.960578918457031,11.027605999999999,10.83110105147314,0.07309448691852206,0.13856888396422065,12.450224852786693
1083,4.963592052459717,11.030619,10.840775031198753,0.07315977248654912,0.13863034372189226,12.450780602710388
1084,4.9713170528411865,11.048338,10.82534043171618,0.07305561094982169,0.13869427768362394,12.451346466167797
1085,4.9743499755859375,11.05137,10.82588952801514,0.07305931656682688,0.13880805223242226,12.45193143539528
1086,4.9780659675598145,11.06509,10.849355013631905,0.07321767513289512,0.13891836580517922,12.45253496422154
1087,4.981180906295776,11.068204999999999,10.845998713858235,0.07319502489551524,0.1389839951392208,12.45314891377064
1088,4.9888670444488525,11.085892999999999,10.863575224900377,0.07331364128089819,0.1390482807539794,12.45377310707914
1089,4.991898059844971,11.088923999999999,10.859410772315139,0.0732855371644683,0.13908376127135896,12.454402310682752
1090,4.994910955429077,11.091937999999999,10.870747451009047,0.0733620435795182,0.1391572914328325,12.455043031403406
1091,4.997919082641602,11.104949,10.899118814683344,0.0735535098266796,0.13929143930202115,12.45570588061137
1092,5.006442070007324,11.113472,10.926039211126923,0.0737351841141168,0.1394719986477302,12.456398963490106
1093,5.00948691368103,11.126521,10.938813483572659,0.07382139223697902,0.13962364477515463,12.457117663876803
1094,5.012507915496826,11.129541,10.942232624355324,0.07384446656155814,0.13971384080120985,12.457851542449168
1095,5.015516996383667,11.13255,10.956322039041822,0.07393955001914918,0.1397701703225408,12.458594620930299
1096,5.023209095001221,11.150241999999999,10.974727869855403,0.07406376313037713,0.13982503802106058,12.45934673293654
1097,5.026238918304443,11.153272,10.973115571616654,0.07405288241640716,0.13985819952375894,12.460104277908233
1098,5.029953956604004,11.168935,10.978020760307116,0.07408598544525564,0.13985704738752472,12.460861198220886
1099,5.033059120178223,11.172041,10.9902740002061,0.07416867734142107,0.13979688968375087,12.46160680163744
1100,5.040900945663452,11.187864,10.977014032591875,0.07407919146877416,0.13974000277960105,12.462341533642718
1101,5.044014930725098,11.197986,10.975377298359398,0.07406814584669232,0.1396589360101858,12.46306064298533
1102,5.047029972076416,11.203994,10.96702482954334,0.07401177859282668,0.13957823071940134,12.463764021381168
1103,5.050048112869263,11.209126999999999,11.007292239734433,0.07428352619018247,0.13955113452829582,12.464460767764532
1104,5.058573961257935,11.225539,11.028281084852088,0.07442517096457765,0.13956855606527266,12.46515868370011
1105,5.061614036560059,11.228579,11.047366314157898,0.0745539690468041,0.13962799028635736,12.465865105198608
1106,5.064626932144165,11.238017,11.090256182395551,0.07484341449634202,0.1396816762901924,12.46657914386054
1107,5.0676469802856445,11.244613,11.081613438465842,0.07478508829939233,0.1396960742051515,12.467294009922057
1108,5.07533597946167,11.252302,11.096528286114781,0.07488574225241022,0.13967558549565182,12.468003665511068
1109,5.078557968139648,11.265528,11.093253306572958,0.07486364081063246,0.13962263734972705,12.468702595634452
1110,5.082551956176758,11.275074,11.0893927462014,0.07483758753329381,0.1395291310400035,12.469383939978993
1111,5.085663080215454,11.278184999999999,11.074626333448727,0.07473793530415715,0.1394524557983132,12.470050828979609
1112,5.093374967575073,11.292492,11.077776149902036,0.07475919207357033,0.13939288265347533,12.47070639300626
1113,5.09640908241272,11.295525999999999,11.08350265537358,0.07479783781949122,0.13932579986208332,12.471349514993191
1114,5.099421977996826,11.308541,11.068603275593839,0.07469728825253318,0.1392794310287337,12.471983930478103
1115,5.102447986602783,11.311568,11.069057031760003,0.07470035045959729,0.13921156370992835,12.472606203640908
1116,5.11098313331604,11.331202,11.078456242277085,0.07476378172728838,0.13913874811714202,12.47321556551007
1117,5.11402702331543,11.334246,11.092063418309879,0.0748556107616405,0.13908665568430303,12.473815698859848
1118,5.117041110992432,11.337259999999999,11.084018277553547,0.0748013175339274,0.13906803298719955,12.474412168801068
1119,5.1200549602508545,11.349179999999999,11.09115592112167,0.07484948644971351,0.1390943942928258,12.475012191993631
1120,5.12772011756897,11.356845,11.104560089608036,0.07493994547261654,0.13912118667316037,12.475615960033116
1121,5.130751132965088,11.36988,11.093874565632692,0.0748678334233686,0.1389894333045124,12.476196326817169
1122,5.134476900100708,11.377158999999999,11.091980564807175,0.07485505161864657,0.13881934547922456,12.476747011564013
1123,5.137593030929565,11.380276,11.096858744630742,0.07488797237615824,0.13865186756343267,12.477268391629527
1124,5.145282983779907,11.394414999999999,11.09623360217861,0.07488375355606115,0.13851098671708398,12.477764966049536
1125,5.14831805229187,11.406557,11.071545969759221,0.0747171472418598,0.1383489961057604,12.478233455479588
1126,5.151335954666138,11.410471,11.062078234144316,0.07465325352747537,0.13816409215977846,12.478670419492323
1127,5.1544129848480225,11.418928,11.038838420988734,0.07449641792871059,0.1380076073317354,12.479080985711501
1128,5.163157939910889,11.432293999999999,11.031078223590566,0.0744440476623351,0.13789960383759373,12.479473409540905
1129,5.166420936584473,11.435528,11.017835917843554,0.074354680982106,0.1378283678032942,12.479853723207153
1130,5.169558048248291,11.448661,11.017258438482525,0.07435078381990616,0.13780603649548365,12.480230056032255
1131,5.172667026519775,11.45177,11.022316410851118,0.07438491792071211,0.13784792997867584,12.480612798902706
1132,5.1807639598846436,11.469868,11.047003877115,0.07455152311360072,0.137865402821975,12.480997248751143
1133,5.184149980545044,11.473253999999999,11.07003220974645,0.07470693152039941,0.13790722025372387,12.48138734761163
1134,5.1889801025390625,11.48808,11.053070170770432,0.074592461945224,0.13797983517383086,12.481788316813844
1135,5.192699909210205,11.491472,11.05774150156916,0.07462398676678526,0.138082366584786,12.482205288626254
1136,5.201046943664551,11.511068,11.050841371902639,0.0745774207311395,0.13814332609367894,12.482631305231678
1137,5.204926013946533,11.514932,11.029954363483181,0.07443646320923776,0.138107174044523,12.483050402025773
1138,5.208532094955444,11.518536,11.01876459741781,0.0743609482449327,0.13803882572107518,12.483457661619779
1139,5.211616039276123,11.530299,10.995982372675051,0.07420720071543217,0.13798620392807126,12.483855947867749
1140,5.220416069030762,11.550253999999999,10.977485889559814,0.07408237583043846,0.1378772778321425,12.48423645045448
1141,5.224316120147705,11.558364,10.963063944234662,0.0739850482652261,0.13775938941526616,12.484598141797878
1142,5.22802996635437,11.564222,10.938493055285136,0.07381922980296983,0.13765612254790233,12.48494297761054
1143,5.231220006942749,11.567412,10.950554253495064,0.07390062569158609,0.13754561701051085,12.485269183737355
1144,5.238935947418213,11.582893,10.93896260928486,0.07382239862288272,0.13745117380525493,12.485579413045453
1145,5.2419750690460205,11.593155,10.938846799637204,0.0738216170729059,0.13733044344134174,12.485869209059274
1146,5.245698928833008,11.596879999999999,10.955098717064963,0.07393129434026577,0.13720453004339064,12.486137242393257
1147,5.248805999755859,11.599986,10.951426119777448,0.07390650954570856,0.137109598886592,12.486388525216755
1148,5.2565319538116455,11.617711,10.937099861273849,0.07380982773009201,0.13697687422745783,12.486617442982512
1149,5.259570121765137,11.62075,10.90614734915858,0.07360094241167858,0.13683447302994203,12.486822817578004
1150,5.262593030929565,11.633776,10.87573642826924,0.07339571206172965,0.13673378753654994,12.487011565392145
1151,5.265624046325684,11.636808,10.855897760205341,0.07326182934229178,0.13664185422966457,12.487185248309803
1152,5.274138927459717,11.655325999999999,10.823650137440495,0.07304420387382494,0.1365595000015595,12.487345643493816
1153,5.277179002761841,11.658366,10.820463546121495,0.0730226989265094,0.13648073136609967,12.487493088409977
1154,5.280200958251953,11.668076,10.837264434789358,0.07313608096690552,0.13638485295877956,12.487624794364033
1155,5.283220052719116,11.675521999999999,10.818558662738514,0.07300984368004305,0.13624562500308388,12.48773404035941
1156,5.290868043899536,11.683169999999999,10.817197954422884,0.07300066083928623,0.13611926439186128,12.487822976533977
1157,5.293903112411499,11.695093,10.811465917364252,0.07296197776304056,0.13604164672604202,12.48789932419953
1158,5.297621965408325,11.698812,10.793024469966264,0.07283752429065721,0.13595449494560297,12.48796149699965
1159,5.300729990005493,11.70192,10.756572971724419,0.07259152865745824,0.13586815027377488,12.488009084819529
1160,5.308423042297363,11.720112,10.734892978528523,0.07244521961911393,0.135733745305047,12.488033936837681
1161,5.311459064483643,11.732655,10.715525998149955,0.07231452011892416,0.13563032123456023,12.488041059101345
1162,5.314486980438232,11.735684,10.68428424403378,0.07210368282946449,0.13553846388589774,12.488032578691573
1163,5.317501068115234,11.738697,10.655216963268716,0.07190752013432002,0.13549188911297777,12.488015837913277
1164,5.326000928878784,11.757202,10.631950696612801,0.07175050601215076,0.13544743590329078,12.487991573005205
1165,5.3290441036224365,11.760244,10.62521777327353,0.07170506838077728,0.135395964935519,12.487959318486457
1166,5.3320701122283936,11.773268999999999,10.626649494494714,0.071714730457382,0.13536467338663008,12.487922412587071
1167,5.335081100463867,11.77628,10.641381598382669,0.07181415115060635,0.1353573933042468,12.487884558883785
1168,5.342986106872559,11.794191999999999,10.641933488499062,0.07181787562189522,0.13540388924425853,12.487854451485838
1169,5.346024036407471,11.799793,10.626036639285603,0.07171059455865367,0.1354175434740895,12.487827088638427
1170,5.349725961685181,11.803493999999999,10.622849742676603,0.07168908755106596,0.13539237455604128,12.487795867421324
1171,5.3528430461883545,11.814048999999999,10.606599713848963,0.07157942302906374,0.13538023067379654,12.48776278021143
1172,5.360526084899902,11.828427999999999,10.5706639528254,0.07133690788664554,0.13539279509483176,12.487731914152159
1173,5.363562107086182,11.834771,10.553295664485361,0.07121969670757566,0.13544614895101867,12.487709625872426
1174,5.3665831089019775,11.837793,10.53701792922885,0.071109845206688,0.13554307057530043,12.487702933094823
1175,5.3695969581604,11.840807,10.51633059672917,0.07097023521250635,0.13566789566914952,12.48771639868738
1176,5.378096103668213,11.859549,10.516302339570215,0.07097004451697819,0.13579807204670521,12.487751010439345
1177,5.381129026412964,11.862582999999999,10.51017681875633,0.07092870598649345,0.1359016735643731,12.487802625200796
1178,5.3841540813446045,11.87537,10.506309444920925,0.07090260672798984,0.13604582701205742,12.487877246578368
1179,5.3871729373931885,11.878389,10.515099561021716,0.07096192747694123,0.13620936617273063,12.487977595169566
1180,5.394843101501465,11.896061999999999,10.528869985879624,0.07105485820806962,0.1363882596750069,12.488105907982023
1181,5.397874116897583,11.899092999999999,10.522311925659256,0.07101060065339347,0.13652620182471611,12.488255451005209
1182,5.401575088500977,11.912797,10.51618017669296,0.0709692200917613,0.1366144378630494,12.488418733449492
1183,5.404691934585571,11.918438,10.508390535870262,0.07091665112425664,0.1366953488555522,12.488594715773097
1184,5.412410020828247,11.933634999999999,10.471587561713118,0.07066828352983501,0.13673026383531386,12.488775972075286
1185,5.415446996688843,11.936672,10.47214601154446,0.07067205226984562,0.13674397746865047,12.488958770464482
1186,5.418467044830322,11.939691999999999,10.4517653295408,0.07053451172922769,0.1367729270660664,12.489145401677872
1187,5.421479940414429,11.952703,10.446267528814419,0.07049740941420307,0.13683386104355805,12.489341048484965
1188,5.430002927780151,11.961227,10.453926714173166,0.07054909799335592,0.13688529294463844,12.489544332433239
1189,5.433043003082275,11.97523,10.468766277937291,0.07064924388750635,0.13687943869149938,12.489746553835303
1190,5.436064004898071,11.97825,10.475112023017449,0.07069206861774803,0.13689801211802752,12.489951617072435
1191,5.439078092575073,11.981264999999999,10.489032759627811,0.07078601373886054,0.13688139990782489,12.490153854382418
1192,5.44675612449646,11.997985,10.479110711030094,0.07071905405969364,0.1368566318356423,12.490351801885833
1193,5.449785947799683,12.001014999999999,10.494570156149953,0.07082338326904282,0.1368683054902828,12.490551237715373
1194,5.453506946563721,12.014738999999999,10.510007444188235,0.0709275629496874,0.13682242436967795,12.490742950315571
1195,5.456617116928101,12.017849,10.491576408930943,0.07080317974440599,0.1368002155638765,12.490930633365663
1196,5.464410066604614,12.031232,10.508051220279869,0.07091436122788643,0.13678716009784617,12.491115125273254
1197,5.4674530029296875,12.04427,10.501117727846305,0.07086757004113853,0.1367497840665763,12.491292871076867
1198,5.470474004745483,12.04729,10.515065123191956,0.0709616950706988,0.13669719390662746,12.491461712781932
1199,5.473495006561279,12.050310999999999,10.52545708493314,0.07103182599348669,0.13669539050527355,12.491629965789055
1200,5.48221492767334,12.070637999999999,10.559864490508629,0.07126402691606933,0.13672265595559566,12.491802430687697
1201,5.485301971435547,12.073723999999999,10.56641687532591,0.07130824616986779,0.13680255789163293,12.49198745837484
1202,5.4883270263671875,12.085068999999999,10.580014424646812,0.07140001023764236,0.1369269213634096,12.492191915918482
1203,5.491342067718506,12.088084,10.594661124744999,0.07149885457707181,0.13704067445609386,12.492413854703473
1204,5.499021053314209,12.105767,10.600595065272081,0.07153890021381464,0.13712838580050413,12.492649028918963
1205,5.502061128616333,12.11244,10.596521123616228,0.07151140691708927,0.13719114442687463,12.492893905230526
1206,5.50578498840332,12.116164,10.600917876784987,0.07154107873119667,0.1372041672837603,12.493139912525674
1207,5.508901119232178,12.12565,10.60238246465332,0.07155096261080172,0.13723086070181661,12.493389031944329
1208,5.516616106033325,12.133365,10.605867042801385,0.07157447854428345,0.137311591191691,12.493649753887855
1209,5.520258903503418,12.147005,10.629396872830938,0.0717332713433827,0.1374272944347043,12.493927820098476
1210,5.523292064666748,12.150038,10.650047883040651,0.07187263621390275,0.1375998052388718,12.494232103866858
1211,5.526299953460693,12.153044999999999,10.669252689654694,0.0720022412724422,0.137805125469934,12.494567517484176
1212,5.534847021102905,12.172872,10.69751972578318,0.07219300345744073,0.1380518479768471,12.494940527825776
1213,5.537883996963501,12.175908999999999,10.732875886708355,0.07243160712570611,0.13833179988887523,12.49535656224476
1214,5.540911912918091,12.188939999999999,10.759890471069495,0.07261391704727461,0.13858188781174152,12.49581084283455
1215,5.5439910888671875,12.192019,10.758598375733783,0.07260519724628994,0.1387729402192426,12.496294064311671
1216,5.551691055297852,12.209721,10.753932227074618,0.07257370739678098,0.1389388944333823,12.49680238408522
1217,5.554719924926758,12.217132999999999,10.75038309968052,0.07254975584793592,0.13906473485193924,12.497329686463182
1218,5.558438062667847,12.226472,10.764496870363118,0.07264500367376892,0.1391610718597702,12.497871186663094
1219,5.561551094055176,12.229584,10.775863095271728,0.07272170948363507,0.13927215759473402,12.498429051126601
1220,5.569272041320801,12.247304999999999,10.804530364230015,0.07291517266950169,0.13938898105665018,12.499004403858008
1221,5.572305917739868,12.250338,10.81011492687246,0.072952860503737,0.13947790740872879,12.499593268163691
1222,5.575324058532715,12.253356,10.824149473192984,0.07304757367810014,0.1395621371793344,12.500194864383003
1223,5.578341960906982,12.266377,10.847953868436408,0.07320821940086229,0.13968533454561485,12.500815187532451
1224,5.5868589878082275,12.281713,10.885696509232753,0.07346292840513141,0.13983413400418826,12.501458116539057
1225,5.589903116226196,12.287939999999999,10.89189477336657,0.07350475784929351,0.1398530987863775,12.502103254936333
1226,5.592916965484619,12.290954,10.912609208810252,0.07364455074969832,0.13984710203471787,12.502746456113218
1227,5.595937013626099,12.301065,10.902337429684916,0.07357523088818665,0.13986456100184716,12.50339140250254
1228,5.603604078292847,12.311643,10.915792051824994,0.0736660304013052,0.13987474786403706,12.504036848379288
1229,5.606642007827759,12.31468,10.928026357041816,0.07374859451536696,0.1398936043131797,12.50468408861575
1230,5.610382080078125,12.328418,10.9630447129698,0.07398491848161212,0.1398908767191378,12.505329422749229
1231,5.613491058349609,12.331527,10.979569118931298,0.07409643465800536,0.13986907114082245,12.505969917964816
1232,5.621216058731079,12.349254,11.004972323576983,0.0742678700643263,0.1398716137316136,12.506609324137287
1233,5.624263048171997,12.352300999999999,11.020349663132269,0.07437164517819736,0.13987000562104612,12.507247326005055
1234,5.627279043197632,12.355317,11.030769896367843,0.07444196689325716,0.13987136067928238,12.507884380623926
1235,5.630290985107422,12.368331999999999,11.041681632255873,0.07451560555033696,0.13991489833785373,12.508527179494482
1236,5.638772964477539,12.386814999999999,11.022083262448433,0.07438334450146422,0.13998255563538098,12.509179501603926
1237,5.64181113243103,12.389852,11.018235835725813,0.07435737985752729,0.14001348697237276,12.509835391685627
1238,5.644830942153931,12.392871999999999,10.996451383826436,0.07421036587189286,0.1400223687121401,12.510491268713613
1239,5.6478400230407715,12.395882,10.992122382761558,0.07418115128787198,0.13997712815233015,12.511138925951368
1240,5.655509948730469,12.418816999999999,10.996069874493351,0.07420779122792787,0.13993371802670043,12.511778577559959
1241,5.6585469245910645,12.426592,11.030701937172422,0.07444150826559806,0.1399468151686423,12.512418740831002
1242,5.662251949310303,12.430297999999999,11.103216086082298,0.07493087536537042,0.1400099804277541,12.513067348710791
1243,5.665354013442993,12.433399999999999,11.154701695335646,0.07527832980921471,0.14011914366880696,12.513731421254692
1244,5.67306113243103,12.451106999999999,11.206201387520624,0.07562587929276521,0.14025169809449334,12.514414562870098
1245,5.6760969161987305,12.454143,11.25040397571533,0.07592418373007108,0.14039792386950956,12.515118916717777
1246,5.6791229248046875,12.46717,11.245792977774446,0.07589306606926545,0.14050227930448042,12.515838090042305
1247,5.682140111923218,12.470186,11.240239759141382,0.07585558976239681,0.14050467344407266,12.516556739073154
1248,5.690653085708618,12.488703,11.206064630725761,0.07562495637941544,0.14050912520329945,12.517275307074195
1249,5.693690061569214,12.496755,11.176507761092129,0.07542548965756317,0.1405478532539057,12.517999118638912
1250,5.696703910827637,12.501629999999999,11.167819332562877,0.07536685515471292,0.14053497040372112,12.518720341912257
1251,5.699721097946167,12.507767999999999,11.161234848181653,0.07532241927463192,0.14051409404981424,12.519437214534785
1252,5.707381963729858,12.515433,11.174910170267239,0.07541470819766394,0.14051819187784262,12.520153453563246
1253,5.710428953170776,12.528478999999999,11.177743683619422,0.07543383037219359,0.1404605112661754,12.520859487614704
1254,5.714142084121704,12.532193999999999,11.203689237754627,0.07560892586417699,0.14042508512828017,12.52155866024075
1255,5.717258930206299,12.535309999999999,11.231257042313462,0.07579496923318646,0.14038988732041513,12.522251241392771
1256,5.7249510288238525,12.553004999999999,11.224729271883193,0.07575091609140015,0.14033529302322453,12.522934494762158
1257,5.728169918060303,12.556224,11.226328793655007,0.0757617105824376,0.14030687789081328,12.523612621270862
1258,5.731313943862915,12.569369,11.21365556025415,0.07567618432904635,0.14027964933722203,12.524285513832117
1259,5.734328031539917,12.572383,11.20204857268723,0.07559785371456482,0.14028828009948124,12.524958662442273
1260,5.7428460121154785,12.590902,11.17868222806969,0.07544016420886601,0.1403084246536295,12.52563417192039
1261,5.745880126953125,12.593936,11.146064920747506,0.07522004389680831,0.14024846996434015,12.52629935938247
1262,5.748902082443237,12.606959,11.131284936532586,0.07512030007965442,0.14010015607533266,12.52694065874937
1263,5.751927137374878,12.609985,11.13122263371156,0.07511987962445649,0.13989004070314112,12.527548866684343
1264,5.759614944458008,12.627673,11.119446225275436,0.07504040566070241,0.13969967404283126,12.528126990955633
1265,5.762646913528442,12.630704999999999,11.13398643692478,0.07513853135495498,0.13955767841632613,12.52868225568737
1266,5.766345977783203,12.634405,11.139913402504796,0.0751785299207514,0.13946032734226133,12.529221475647013
1267,5.7694621086120605,12.647521,11.151179575316535,0.07525456052163823,0.13938576820745213,12.529748393182489
1268,5.777138948440552,12.661778,11.129590298527841,0.0751088636896807,0.13936559184184405,12.53027135572363
1269,5.780172109603882,12.668232999999999,11.110086458397515,0.07497724058132892,0.13936775068586044,12.530793650168276
1270,5.783185958862305,12.67595,11.114673633007355,0.07500819746862214,0.1393357160949704,12.531310266841407
1271,5.7862091064453125,12.681109,11.09732205862387,0.07489109908492486,0.1393129478560882,12.531822647677993
1272,5.7947070598602295,12.69277,11.097247253115171,0.07489059425441401,0.13932060003394786,12.532335738503845
1273,5.797759056091309,12.702847,11.078147867793675,0.0747617006392682,0.1393744061130941,12.532856604915523
1274,5.800776958465576,12.711041999999999,11.096509356915801,0.0748856145073102,0.13946141694896455,12.533390310222067
1275,5.803790092468262,12.714055,11.082936624799292,0.07479401792027587,0.13952773904070226,12.53393400831475
1276,5.811506032943726,12.730805,11.080196274592113,0.07477552446412411,0.13958900787011455,12.534486903405185
1277,5.814532995223999,12.733832,11.0541252352991,0.07459958212626767,0.13969635593234278,12.535055924397264
1278,5.818264007568359,12.737563,11.041434237913064,0.07451393599130798,0.13982437899777167,12.53564404991038
1279,5.821372032165527,12.749438,11.026497055678526,0.07441313131168646,0.13997104641400168,12.536253578601812
1280,5.829118967056274,12.767184,11.020502826721414,0.0743726788140124,0.14011744369931514,12.536884420855142
1281,5.832149982452393,12.771132,11.010736547813918,0.07430677035812652,0.14016831568293794,12.537521915605838
1282,5.835161924362183,12.774142999999999,11.003497540951402,0.07425791738464758,0.14022667001304592,12.53816694539358
1283,5.838191986083984,12.777173,10.982034559618368,0.0741130728669181,0.140234595199728,12.53881210460948
1284,5.846695899963379,12.797198999999999,10.971636014742005,0.07404289751735531,0.14023865342273006,12.539456789252727
1285,5.849743127822876,12.807901,10.963722302899313,0.07398949124739129,0.1401748223875047,12.540090700855561
1286,5.852760076522827,12.810919,10.923463642144295,0.07371780269625228,0.13999038736652564,12.540695485854268
1287,5.8557751178741455,12.813934,10.920363263233831,0.07369687955975524,0.13983255891680785,12.541275115276886
1288,5.863446950912476,12.831515999999999,10.914362633493635,0.07365638386592288,0.13965246196193903,12.541826190238739
1289,5.8664751052856445,12.834544,10.89426954111359,0.07352078414516079,0.1394691783917424,12.542348467133856
1290,5.870229005813599,12.848303,10.878941141126313,0.07341733930358584,0.13929035103327322,12.542842813261124
1291,5.873331069946289,12.851403999999999,10.865792759488583,0.07332860647715836,0.13906543904947688,12.543302334725213
1292,5.881019115447998,12.869092,10.866169640165317,0.07333114988429347,0.13881381523949232,12.543723537953648
1293,5.884055137634277,12.872128,10.83097657394221,0.07309364687269358,0.13858414670652938,12.54411003318264
1294,5.8870649337768555,12.875138,10.83025676794703,0.07308878920867139,0.13840024507614082,12.544468944969715
1295,5.890075922012329,12.888150999999999,10.829493666365323,0.07308363936117974,0.1382566495735076,12.54480657872989
1296,5.898575067520142,12.906652,10.820258259028623,0.07302131353137246,0.13816975516043395,12.545131340796928
1297,5.901617050170898,12.909692999999999,10.79938903194295,0.07288047600811752,0.13814234263067998,12.545452083773142
1298,5.904632091522217,12.916974999999999,10.777442375825602,0.07273236737531545,0.13815344484479944,12.54577434155181
1299,5.9076409339904785,12.919984,10.773899157803777,0.07270845570630646,0.1381793660546411,12.546099875723279
1300,5.915434122085571,12.933422,10.773689313458284,0.07270703955621298,0.1382651787100486,12.546437428466795
1301,5.91855001449585,12.946541999999999,10.76760233759548,0.07266596114918283,0.13839833324754108,12.546793945072658
1302,5.922253131866455,12.950244,10.758275218225501,0.0726030163939325,0.13856358611267716,12.5471741319007
1303,5.9253621101379395,12.953354,10.749489777369018,0.07254372719621328,0.1387219403242385,12.54757698466821
1304,5.933075904846191,12.971071,10.76409334798957,0.07264228047317145,0.1389283824160953,12.548009614680748
1305,5.936121940612793,12.98138,10.760889158564817,0.07262065676373701,0.1391445894260369,12.548473719764774
1306,5.939139127731323,12.987136999999999,10.750244485378131,0.07254882039905917,0.13930393832573623,12.548961354284993
1307,5.94215202331543,12.99015,10.737310389898886,0.07246153369862883,0.13947425355099552,12.549474236332195
1308,5.950774908065796,13.011223999999999,10.73090027218339,0.07241827454489416,0.13967295666494087,12.550016236086643
1309,5.95418906211853,13.014622,10.734855300824663,0.07244496534834138,0.13989896034770188,12.550591284881449
1310,5.957216024398804,13.017648999999999,10.728403658708523,0.07240142596411626,0.14007493210501223,12.551192258724003
1311,5.960258960723877,13.020691999999999,10.742050997533768,0.07249352604004519,0.14021743874907283,12.551814094659976
1312,5.968225955963135,13.038663999999999,10.724061311826018,0.07237212131485757,0.14027897706370338,12.552444704574311
1313,5.971261978149414,13.051701999999999,10.736862660596222,0.07245851216429904,0.1402662215553255,12.553072653886188
1314,5.97498893737793,13.055429,10.73242115882319,0.07242853836092442,0.14021866663614563,12.553692625755488
1315,5.978092908859253,13.065361999999999,10.732222556766594,0.07242719808024946,0.1401901546085032,12.554307510940381
1316,5.9857940673828125,13.076238,10.735651493973071,0.07245033851671959,0.14015343228992075,12.554915604737735
1317,5.988829135894775,13.079272999999999,10.760664958123595,0.07261914373046918,0.1401138338898997,12.555515825442555
1318,5.99184513092041,13.092291999999999,10.771664979180928,0.07269337818654689,0.14001729560044104,12.556099486222498
1319,5.994858026504517,13.095303999999999,10.789918084363812,0.07281656061755479,0.13986510286350004,12.556658915341174
1320,6.003425121307373,13.113874,10.77424873577727,0.07271081485912842,0.13970476979810909,12.557193459881125
1321,6.006460905075073,13.116909999999999,10.796348335921968,0.07285995564601651,0.139541197426228,12.557702830740048
1322,6.009472131729126,13.119921999999999,10.803629957922174,0.07290909621090555,0.13943245771606516,12.558195119839302
1323,6.012499094009399,13.132951,10.795823960750813,0.0728564168613716,0.1393380854726044,12.558672731911015
1324,6.020167112350464,13.142489,10.782471431048927,0.07276630632662676,0.13925706272974386,12.559137850617635
1325,6.023205041885376,13.153659999999999,10.773347560736784,0.07270473321268314,0.13921313188031822,12.559595876095507
1326,6.026911020278931,13.157366999999999,10.768042425227137,0.07266893111313037,0.1392172693831295,12.560053797817389
1327,6.03001594543457,13.160471999999999,10.765126391164985,0.07264925204148319,0.13925915129933128,12.560516727836855
1328,6.037714958190918,13.179076,10.77059438894451,0.07268615322911559,0.1393508484083744,12.56099174297976
1329,6.040744066238403,13.182105,10.801555180253164,0.07289509442027821,0.13949149796397423,12.56148586429753
1330,6.043769121170044,13.194231,10.797245317890978,0.07286600899520865,0.13959270924000486,12.561993386991654
1331,6.046776056289673,13.201222999999999,10.82054638051519,0.07302325794054478,0.13967652479823667,12.562512075333334
1332,6.055295944213867,13.21576,10.836017309262306,0.07312766464800224,0.13976844832449908,12.563043381325196
1333,6.05833101272583,13.218796999999999,10.830269792672453,0.07308887710699469,0.13986238272618273,12.563587718816438
1334,6.06135892868042,13.231827,10.840063654210027,0.0731549717063007,0.1399854782632242,12.564149261291876
1335,6.0643699169158936,13.234838,10.828569163675734,0.07307740028636832,0.14011254538466042,12.56472854379163
1336,6.072082996368408,13.252554,10.813282123459357,0.0729742345642678,0.14021296671310235,12.5653219347798
1337,6.075123071670532,13.255593999999999,10.826991046033253,0.07306675024268153,0.1403515923968309,12.565934973151343
1338,6.078817129135132,13.259288,10.83269281415895,0.07310522904679345,0.140410900219429,12.566556058476579
1339,6.081929922103882,13.272404,10.869268648997824,0.07335206377471805,0.14045407138183927,12.56718271813011
1340,6.089605093002319,13.28008,10.89603538627245,0.07353270108188319,0.14052505330542803,12.567818677917991
1341,6.092647075653076,13.293123999999999,10.929622014038696,0.07375936292468478,0.14057801899100883,12.568461564983833
1342,6.095669984817505,13.299049,10.947362155188635,0.07387908357995839,0.14065104641339593,12.569114196824605
1343,6.098684072494507,13.302062999999999,10.962183959216695,0.0739791096212158,0.14065958961958577,12.569766880434166
1344,6.1072471141815186,13.317727999999999,10.98422266166369,0.07412783943548468,0.14067088320182453,12.570420061116758
1345,6.110279083251953,13.32076,10.987486864785058,0.07414986815179157,0.14070349556599762,12.571077046266343
1346,6.11330509185791,13.333789,10.997059942829498,0.07421447277735678,0.14074909446076905,12.571739428493187
1347,6.1163129806518555,13.342265,10.997682788491858,0.07421867609739814,0.1407698846062106,12.572403548532035
1348,6.1240150928497314,13.354502,11.007686584564585,0.07428618745544922,0.14075718963364198,12.573064507331257
1349,6.127044916152954,13.357531999999999,11.00306542924969,0.07425500124685346,0.14075019496062277,12.573723186553533
1350,6.130744934082031,13.361231,11.020104218804075,0.07436998877898632,0.14076818765102564,12.57438343773702
1351,6.133894920349121,13.374385,11.037770225789167,0.07448920913436272,0.14076024316425909,12.57504147294777
1352,6.141561985015869,13.392056,11.051286548889772,0.07458042504097909,0.14072126556025538,12.57569286386722
1353,6.144593954086304,13.395086,11.071295249018718,0.07471545523438984,0.14068603304095448,12.57633810517104
1354,6.147608995437622,13.404079,11.084737632731851,0.07480617215557855,0.14063585983036397,12.576974982434002
1355,6.1506171226501465,13.407088,11.110416312269837,0.0749794666245946,0.14062129266776657,12.577608797207796
1356,6.159111976623535,13.425509,11.133404026360667,0.07513460091416624,0.14063151125530648,12.578243098300744
1357,6.162151098251343,13.432651,11.140464495147576,0.0751822490102306,0.14068687911613276,12.578884323724981
1358,6.165173053741455,13.435671,11.155443681979648,0.0752833371609868,0.14064683603237566,12.579518788554644
1359,6.168182134628296,13.438680999999999,11.154299873729645,0.07527561808637288,0.14055013246267056,12.580138479442072
1360,6.175830125808716,13.456332,11.17262118154277,0.07539926078787779,0.14048044692170406,12.580747345323696
1361,6.178856134414673,13.459358,11.164761488883375,0.07534621907036951,0.14040291797083193,12.581344468314327
1362,6.182560920715332,13.473066,11.16883351874132,0.07537369946518523,0.14030648276814356,12.58192739021824
1363,6.185672998428345,13.476177999999999,11.16293346900571,0.07533388254295648,0.14024338188086874,12.582500500950298
1364,6.1933510303497314,13.49386,11.178302317232934,0.07543760035247178,0.1401524390232169,12.583059440321517
1365,6.196381092071533,13.496889999999999,11.183158012176747,0.0754703693691086,0.14003825723560914,12.58360101277514
1366,6.199429988861084,13.499939,11.16906017350236,0.07537522906161195,0.1399259475237821,12.584125765371585
1367,6.202453136444092,13.512964,11.180150874507063,0.07545007547802456,0.1398287195958349,12.584636130683883
1368,6.210942983627319,13.531454,11.197337516475809,0.07556606080311641,0.13979496459465418,12.58514113977747
1369,6.21398401260376,13.534495999999999,11.228951873195308,0.07577941262881623,0.13976773731260936,12.585642002387381
1370,6.217010974884033,13.542864,11.218248876629533,0.07570718266449881,0.1397349275766427,12.586137980620203
1371,6.220035076141357,13.545888,11.236455965134706,0.07583005454855207,0.13972962195936803,12.586632967561597
1372,6.227737903594971,13.55825,11.229228199230777,0.07578127743551397,0.13972844631366327,12.587127510019904
1373,6.230758905410767,13.570153,11.217520010124097,0.07570226385495271,0.13973748549987836,12.587622950226512
1374,6.234467029571533,13.57498,11.179074393896213,0.07544281076896554,0.13976076420087963,12.588121169959377
1375,6.237569093704224,13.578082,11.191485241184928,0.07552656629026311,0.1397948863595893,12.588623441476193
1376,6.245254039764404,13.595768,11.192419035116316,0.07553286806770734,0.13983788020996207,12.589130941911442
1377,6.248286962509155,13.604991,11.195611850842463,0.0755544150208951,0.13982411130285557,12.58963542853643
1378,6.251307964324951,13.611823999999999,11.193462710065628,0.07553991138533193,0.13983526802901725,12.590140345773426
1379,6.254319906234741,13.614835999999999,11.222427742901868,0.07573538405276266,0.13983021637842036,12.59064352630749
1380,6.262794017791748,13.633315,11.227884951263945,0.07577221242721303,0.1397904523981831,12.591140144120772
1381,6.265859127044678,13.636379999999999,11.233437971887538,0.0758096873978001,0.13977491944788406,12.591633556152964
1382,6.268877983093262,13.639398,11.229509684708262,0.07578317706108796,0.1397224013889211,12.592118994214177
1383,6.271898031234741,13.652420999999999,11.232260006418436,0.07580173781066556,0.1395856672717797,12.592585286034192
1384,6.279551982879639,13.660076,11.202606510492862,0.07560161899913202,0.13943423808925345,12.593030419439287
1385,6.282583951950073,13.673110999999999,11.175724379450795,0.07542020294858848,0.13932209570421966,12.593459683557812
1386,6.2862889766693115,13.679609,11.200649890094773,0.07558841460159083,0.1391880897500902,12.593869323572177
1387,6.289392948150635,13.682713,11.204698408480658,0.07561573632749755,0.13902067088098316,12.594254938368978
1388,6.2970569133758545,13.697586,11.202256365555243,0.07559925602011071,0.13884992716197156,12.594616053029638
1389,6.300087928771973,13.700617999999999,11.18208470758323,0.07546312609363758,0.1387013312434112,12.594955861951279
1390,6.3031110763549805,13.713643999999999,11.183316208118043,0.07547143696612452,0.1385884852049613,12.595279496213255
1391,6.30613112449646,13.719152999999999,11.169554699066708,0.07537856640397654,0.13850724512529008,12.595591443315545
1392,6.314633131027222,13.735168999999999,11.1631518856805,0.07533535654404856,0.13843476572841712,12.59589310471924
1393,6.3176679611206055,13.738204999999999,11.150034980544088,0.07524683613911941,0.1383330531838769,12.596180453631126
1394,6.320689916610718,13.741226,11.143848280125873,0.07520508473354771,0.13828829299288709,12.596461063062218
1395,6.3237059116363525,13.754245,11.132464803566545,0.07512826249964012,0.13826198164969983,12.596737442469088
1396,6.331398010253906,13.771937999999999,11.118422512424711,0.07503349705877728,0.13827296438509856,12.597014830583406
1397,6.334434986114502,13.774973999999998,11.123921288051928,0.07507060595299231,0.13833762345504774,12.597300630285524
1398,6.338144063949585,13.778684,11.125468206452297,0.07508104544628505,0.13845332377931227,12.597601841282092
1399,6.3412580490112305,13.791801,11.123950506447573,0.0750708031354974,0.13861265001483422,12.597924661275867
1400,6.349031925201416,13.807730999999999,11.113850589559213,0.07500264309900934,0.13878559446037922,12.598271183107613
1401,6.35216498374939,13.812678,11.105554510611817,0.07494665639634507,0.1389578380300007,12.598641227749786
1402,6.355183124542236,13.815695999999999,11.09834381174278,0.07489799446145484,0.13913728675404427,12.599035571294396
1403,6.358201026916504,13.818714,11.10374341620925,0.07493443409175318,0.13929661787049874,12.599451241377666
1404,6.36677098274231,13.837285,11.111093633398227,0.0749840375763495,0.13940486439731475,12.599881248748309
1405,6.369826078414917,13.84034,11.101362116725497,0.07491836371597724,0.13942607829900566,12.60031398226499
1406,6.372849941253662,13.853366999999999,11.084436147770724,0.07480413756200929,0.13939814154844288,12.60074275101964
1407,6.375869035720825,13.859632,11.081561709239367,0.07478473920087964,0.13934361514161428,12.601164085155808
1408,6.383569002151489,13.874089,11.058865148429987,0.07463156978077243,0.13929934586035558,12.601579000162362
1409,6.38695502281189,13.882748999999999,11.046836816957173,0.07455039569576362,0.13925110554481085,12.601987032520855
1410,6.390872955322266,13.886666,11.019887602083646,0.07436852692501944,0.13914476918386895,12.602380338771663
1411,6.393971920013428,13.889766,10.999589127247653,0.07423154116555561,0.13902521850270208,12.602757029032173
1412,6.401670932769775,13.907466999999999,10.975914333003454,0.07407177006472686,0.13894032802081763,12.603121742541845
1413,6.4047019481658936,13.910497,10.983992201997008,0.07412628416137068,0.1388581919622116,12.603474984670036
1414,6.407712936401367,13.923508,10.995083282611432,0.07420113313960756,0.13877396117424767,12.603816344400773
1415,6.410722017288208,13.926516999999999,10.984006886252514,0.07412638325915555,0.13866059221035057,12.604141800206824
1416,6.41922402381897,13.945020999999999,11.005206219860602,0.07426944853070401,0.13860355814402867,12.60445889897521
1417,6.422262907028198,13.94806,10.992923947619877,0.07418656070763202,0.13856266835915063,12.60476975107319
1418,6.425277948379517,13.951074,10.990158251089243,0.07416789619994085,0.13851899466457976,12.60507394450491
1419,6.428293943405151,13.964091,11.004619135207275,0.07426548654647833,0.1385218350632382,12.605377693951988
1420,6.435971975326538,13.979673,10.999193951775172,0.07422887429463765,0.13852056421369724,12.605680610537718
1421,6.439007043838501,13.984807,10.997289639483444,0.07421602290222287,0.1385717428336553,12.605989740160808
1422,6.4427080154418945,13.994660999999999,11.00467834141125,0.07426588610392695,0.13864493870862954,12.606307889607486
1423,6.445821046829224,13.997772999999999,10.977389983556067,0.07408172860167539,0.13873859472807418,12.606638040784356
1424,6.453498125076294,14.014221,10.963330408983538,0.07398684652230157,0.13884877220148437,12.606982741238618
1425,6.456532001495361,14.022338999999999,10.961756861617337,0.07397622732146245,0.13898140241880502,12.607345015079037
1426,6.459551095962524,14.025357,10.979837991691285,0.074098249165722,0.13915203465930823,12.60772984149706
1427,6.4625959396362305,14.028402999999999,10.986215644801966,0.07414128922966878,0.13936017326096234,12.608142243241712
1428,6.471110105514526,14.04692,10.984827567568633,0.07413192168774561,0.13954969791033042,12.608579823452484
1429,6.474147081375122,14.049958,10.982026923528853,0.07411302133420296,0.13977131189770628,12.609046889969454
1430,6.4771809577941895,14.062994,10.98843760050027,0.0741562842621176,0.13990971675757022,12.609532066579579
1431,6.480201005935669,14.066015,10.987852304822434,0.0741523343509254,0.1400674220878574,12.610038073186479
1432,6.4878880977630615,14.083705,11.016250496803371,0.0743439816508994,0.1402362933709296,12.610566063268331
1433,6.490934133529663,14.086749999999999,11.031899990054953,0.07444959341412855,0.14042694907541756,12.611118927718953
1434,6.494627952575684,14.090444,11.036926726683095,0.0744835167182287,0.14049131420400374,12.6116793215061
1435,6.497740983963013,14.10356,11.053399008318955,0.0745946811297533,0.14050373253064227,12.61224036755916
1436,6.505433082580566,14.111253,11.051986117181336,0.0745851461293609,0.14056005318449522,12.612807675461175
1437,6.508480072021484,14.124302,11.088195161531845,0.07482950554453323,0.14065466996827866,12.613386473694352
1438,6.511496067047119,14.127319,11.097465526307957,0.07489206728720715,0.14066350951172224,12.613965471443553
1439,6.514523983001709,14.130346999999999,11.127098092147136,0.07509204485050387,0.14068098459359216,12.614545773267716
1440,6.523020029067993,14.148845999999999,11.115359428872154,0.0750128256127628,0.14069400175037716,12.615126757742026
1441,6.526065111160278,14.15189,11.138329366036189,0.07516783993342853,0.1407243933211268,12.615710565938114
1442,6.529119968414307,14.164949,11.159143375671317,0.07530830481763251,0.1407471357221244,12.616296245970227
1443,6.532141923904419,14.167971,11.170953960623937,0.07538800942413712,0.14076166856002018,12.616882695195534
1444,6.5397961139678955,14.188549,11.183817524551921,0.07547482013717463,0.14068595320094623,12.61745757391291
1445,6.542825937271118,14.19158,11.170467576096923,0.07538472702216542,0.14061775066266793,12.618021892336412
1446,6.546548128128052,14.202382,11.168181274546596,0.0753692977469728,0.14058847819275486,12.61858095957923
1447,6.549653053283691,14.205487999999999,11.17600221828377,0.07542207796451214,0.14055836499476193,12.61913488940516
1448,6.557336091995239,14.223174,11.171364871680172,0.07539078248780645,0.1405274033366877,12.619683717932553
1449,6.560367107391357,14.226205,11.2007573116881,0.0755891395441623,0.1405461161044401,12.620234125235287
1450,6.563375949859619,14.229213999999999,11.232000897704523,0.07579998919633636,0.14062755967840318,12.62079459349825
1451,6.566379070281982,14.242215999999999,11.281687398871568,0.07613530222613103,0.1407518041044286,12.62137072921235
1452,6.574821949005127,14.25066,11.313511617250937,0.07635007031877167,0.14091877207687778,12.621968379625207
1453,6.577852010726929,14.263689999999999,11.373510083319797,0.07675497440676421,0.14110536365141613,12.62259012883732
1454,6.580862998962402,14.266701,11.392513663455516,0.07688322147352446,0.14123546907607987,12.623228458679872
1455,6.583869934082031,14.269708,11.408406233035667,0.07699047365534396,0.14134014764002942,12.62388007603008
1456,6.591984033584595,14.287823,11.400327625000916,0.07693595457122596,0.14140128709029498,12.624538783824669
1457,6.595017910003662,14.290858,11.409471104442726,0.07699766001883217,0.14144510342079536,12.625202143492388
1458,6.598721027374268,14.304561,11.443372616997278,0.07722644688492827,0.14148022667219726,12.62586886036543
1459,6.601836919784546,14.307677,11.455005936559632,0.0773049552028295,0.14150869283325118,12.626538063335692
1460,6.609612941741943,14.325453,11.486298913903168,0.07751613817602941,0.1415678277816872,12.627213884970175
1461,6.612657070159912,14.328496999999999,11.518407697776563,0.07773282667996358,0.1416039196342675,12.627893469756447
1462,6.615664958953857,14.331506,11.547736023434386,0.07793075105588344,0.1416862979008986,12.628583083623399
1463,6.618678092956543,14.346701,11.590284118307446,0.07821789002258009,0.14180660652289984,12.629287830788938
1464,6.6271679401397705,14.363009,11.622587923915672,0.07843589464512286,0.14194327644269952,12.630010014761783
1465,6.630201101303101,14.366042,11.620040181503498,0.07841870101692815,0.14209612395949725,12.630751747980543
1466,6.633219957351685,14.369060999999999,11.631610473068722,0.07849678398572685,0.1422755133067959,12.631516445568279
1467,6.636229038238525,14.382071,11.665006653592634,0.07872216058122096,0.14249594443438754,12.632309575617839
1468,6.643903970718384,14.389745999999999,11.697563177973677,0.0789418706951026,0.1426612290948324,12.633123565500112
1469,6.6469409465789795,14.402782,11.741992761489106,0.07924170702712742,0.14275782966986195,12.633949058760189
1470,6.650625944137573,14.406467999999998,11.768028794169647,0.07941741312026918,0.1428764043639475,12.63478910264384
1471,6.6537909507751465,14.409633999999999,11.784380626451805,0.0795277646704174,0.14297805845500725,12.635641520076135
1472,6.663125991821289,14.428507999999999,11.81404273312466,0.07972794159221612,0.14294826264762991,12.636488295251624
1473,6.666741132736206,14.442117999999999,11.842006957069298,0.07991666022678467,0.1428903083531371,12.637325756658713
1474,6.670179128646851,14.445556,11.863830359671919,0.08006393707412218,0.14285472533490956,12.638157057035697
1475,6.673567056655884,14.448944,11.870955644061187,0.08011202258307523,0.14272604853726226,12.638970419592855
1476,6.682379961013794,14.467758,11.875081405834004,0.08013986559169449,0.14262542772177284,12.639769679627808
1477,6.685496091842651,14.470873999999998,11.877203717619981,0.08015418816982757,0.14255045055535212,12.640558254282057
1478,6.688535928726196,14.485514,11.912269511051992,0.08039083227157891,0.14242499348004833,12.64132930044171
1479,6.691587924957275,14.488567,11.926324358082287,0.08048568244678413,0.14232432835301284,12.642085489164783
1480,6.699495077133179,14.504875,11.967595214610194,0.08076420187599627,0.1421798179671775,12.642821324344618
1481,6.7025439739227295,14.507923,11.985644342974455,0.08088600775434995,0.1420519306699174,12.64353916400741
1482,6.706239938735962,14.521619999999999,12.01260656849263,0.0810679643283923,0.14195578327463157,12.64424327791378
1483,6.709343910217285,14.524723999999999,12.032994391061369,0.08120555305764204,0.14186681126772668,12.644934613789339
1484,6.717134952545166,14.542515,12.057278501561704,0.08136943617431311,0.14182089470922382,12.645618797872029
1485,6.720199108123779,14.545579,12.082680954613101,0.0815408665084444,0.14182246284905078,12.646302122323902
1486,6.723212957382202,14.548592999999999,12.088297590652376,0.08157877079237157,0.14186406289668899,12.646990004676622
1487,6.726253986358643,14.561634999999999,12.085175487787716,0.08155770105016209,0.1419014832913267,12.647682014218443
1488,6.7347729206085205,14.570155,12.089918334898515,0.0815897085048474,0.14195479159752428,12.64838019003253
1489,6.737817049026489,14.583198999999999,12.081810365769634,0.081534991275213,0.14204583211465774,12.649089513602242
1490,6.740847110748291,14.586229,12.079567420461437,0.08151985459282865,0.14217598533205042,12.649814869512225
1491,6.743858098983765,14.58924,12.111700452025705,0.08173670673409894,0.14231246073296294,12.650557109433525
1492,6.7515869140625,14.606969999999999,12.11294413281951,0.081745099805965,0.14249541591015166,12.651322227715402
1493,6.75462794303894,14.610011,12.135709298331914,0.08189873220998713,0.14266218074084078,12.6521081631427
1494,6.758332014083862,14.623714999999999,12.123909488667081,0.08181910032130948,0.14278846040290075,12.652909654980371
1495,6.761444091796875,14.629852,12.138469442814158,0.08191735924926889,0.14292898450520083,12.653728610568962
1496,6.769402027130127,14.644784999999999,12.149678253935498,0.08199300274054346,0.14311127669674004,12.654570592192137
1497,6.772524118423462,14.647908,12.130255007914165,0.08186192352749998,0.14317407100368856,12.65542000839061
1498,6.775607109069824,14.650991,12.12289994902947,0.08181228736836182,0.14321422224320934,12.65627391234242
1499,6.778691053390503,14.664079,12.13065961048776,0.08186465401790739,0.14322027753561242,12.657128100881087
1500,6.7875120639801025,14.682868,12.139522366819437,0.0819244649848321,0.143182031494351,12.657976482070803
1501,6.790673017501831,14.686029,12.14352527523259,0.08195147890846284,0.14311432955669057,12.658814864581869
1502,6.793767929077148,14.689124,12.14683407603371,0.08197380859551164,0.1430607099333381,12.659644809817374
1503,6.796850919723511,14.702207999999999,12.1718672253193,0.08214274665585188,0.14293997664083924,12.660457083554716
1504,6.804763078689575,14.710121,12.174987338040282,0.08216380296742946,0.14275130739264397,12.661243073330533
1505,6.807788133621216,14.723144,12.169930181481515,0.0821296743721765,0.14254199236683396,12.662000217335557
1506,6.811558961868286,14.726916,12.157456297636665,0.08204549344401532,0.1423607685591903,12.662732202815965
1507,6.81467604637146,14.730034,12.137600800392578,0.08191149715160964,0.14221587280812195,12.663443951633676
1508,6.822358131408691,14.747715,12.12846738033463,0.0818498595904998,0.14205000733502918,12.664132860447596
1509,6.825736999511719,14.760186,12.106953225927708,0.0817046697274945,0.14191049935970615,12.664802597877001
1510,6.8289971351623535,14.763446,12.09169281133066,0.08160168369035625,0.14180739934218078,12.665458030753793
1511,6.832013130187988,14.766461999999999,12.06798536657779,0.0814416922451537,0.1416995980936382,12.66609884687544
1512,6.84051513671875,14.784965,12.050667584853885,0.08132482191372015,0.14158965060103448,12.66672524652291
1513,6.843549966812134,14.787999,12.003928109777394,0.08100939710756967,0.14150778764231048,12.66734098505907
1514,6.846569061279297,14.801019,11.998006332583808,0.080969433555983,0.14146705331276468,12.667951085328792
1515,6.849584102630615,14.804032999999999,12.00620258937038,0.08102474660140838,0.1414411047324202,12.668557026942954
1516,6.85732102394104,14.821771,11.988636115796409,0.08090619795462213,0.14142627007660413,12.669160112357613
1517,6.860367059707642,14.824817999999999,11.986351489477745,0.08089077998485436,0.1414244294458669,12.66976188049504
1518,6.8640570640563965,14.828508,11.96753831647488,0.08076381789471979,0.1414378378664223,12.67036427161334
1519,6.867172002792358,14.841622999999998,11.954309733573115,0.0806745438241273,0.1414731019084883,12.670970031785592
1520,6.874974012374878,14.849425,11.951954033511953,0.080658646207949,0.1415107193380455,12.671579712812974
1521,6.878025054931641,14.862477,11.940754988534453,0.08058306862421882,0.14149740446388187,12.672187237348362
1522,6.881043910980225,14.865495999999998,11.920805323108706,0.08044843683087101,0.14147357503219343,12.67279147509317
1523,6.884055137634277,14.868507,11.87865377254279,0.08016397397277436,0.14144687156220043,12.673392387747118
1524,6.8925371170043945,14.893875999999999,11.869104380023117,0.0800995291907257,0.14145168998857457,12.673994006015693
1525,6.895580053329468,14.900036,11.850170579513911,0.07997175303693847,0.14143911438937912,12.674593864147036
1526,6.8986029624938965,14.903058999999999,11.842720460365474,0.07992147535657626,0.14137048670786811,12.675185051458728
1527,6.90161395072937,14.910098999999999,11.825071546125569,0.07980237035285558,0.14133289091592682,12.675771465868959
1528,6.909280061721802,14.923736,11.805058830228818,0.07966731305873863,0.141313268392015,12.676355132317118
1529,6.912316083908081,14.926772999999999,11.790029570742066,0.07956588698896706,0.14127692071775774,12.676933717283811
1530,6.916033983230591,14.940491,11.762557020050357,0.07938048644772842,0.14122648298608975,12.677505303621666
1531,6.919147968292236,14.946314999999998,11.760399585788923,0.07936592684297074,0.14114387044355045,12.678065562682033
1532,6.926866054534912,14.961322,11.729652185006225,0.07915842573356287,0.1410470208917007,12.67861270452619
1533,6.929912090301514,14.964367999999999,11.690641171852212,0.07889515702458186,0.14090421979061085,12.67914122769187
1534,6.932929992675781,14.967386,11.62581774238135,0.07845769131403646,0.14075024386554644,12.67964993503684
1535,6.935950040817261,14.980407999999999,11.59429122947478,0.07824493230880841,0.1406019988406877,12.680139464718659
1536,6.9444451332092285,14.997292,11.54659571263263,0.07792305558405783,0.14042843218397813,12.68060668233236
1537,6.947484970092773,15.001945999999998,11.522645258617061,0.0777614241728639,0.14026362669111853,12.681052926396992
1538,6.950499057769775,15.004959999999999,11.499819946057965,0.07760738586204645,0.14014353195841425,12.68148372774959
1539,6.953507900238037,15.007969,11.474365456104985,0.07743560435303425,0.1400898235206556,12.681907567140996
1540,6.961184024810791,15.026195999999999,11.484085437408648,0.07750120036611477,0.14008443863554973,12.682330476305735
1541,6.964214086532593,15.029226,11.461975399957199,0.07735198914228973,0.14008796650981578,12.682753436186967
1542,6.967963933944702,15.043194999999999,11.460740833656647,0.07734365758025584,0.14007710712019375,12.68317458279591
1543,6.971095085144043,15.046325999999999,11.440806566834317,0.07720912970552264,0.14005198281639003,12.683592172270046
1544,6.978778123855591,15.063241999999999,11.428511828760335,0.07712615775585248,0.1399877085711067,12.68400124630577
1545,6.981806993484497,15.066270999999999,11.400907279034502,0.07693986640936447,0.1399271049784426,12.684402281073472
1546,6.9848151206970215,15.069277999999999,11.372307019177406,0.07674685543937573,0.1398693042609655,12.684795566875628
1547,6.987858057022095,15.082324,11.319738199571498,0.0763920908703125,0.1398272483321831,12.685183119218774
1548,6.996397972106934,15.100862999999999,11.285898838189294,0.076163723436002,0.1397716063217246,12.685563317733337
1549,6.99944806098938,15.103912,11.260422254594207,0.07599179282641116,0.13971834254813234,12.685936182785273
1550,7.002465009689331,15.112846999999999,11.264644347237693,0.07602028593103935,0.1396699748911311,12.686302441558762
1551,7.005486965179443,15.119950999999999,11.233648829928363,0.07581111038889154,0.13965225155272357,12.686665933063185
1552,7.013195991516113,15.134487,11.209005465420038,0.0756448028199637,0.13967097638131717,12.687031100625395
1553,7.016232967376709,15.140697999999999,11.201473796603539,0.07559397479563211,0.1397335876224127,12.687403474712534
1554,7.019953966140747,15.144419,11.15205812183409,0.07526048945782206,0.13969133194803252,12.687770550239685
1555,7.02306604385376,15.147530999999999,11.105235564699264,0.07494450396625305,0.13957959622254093,12.688123819911468
1556,7.03075909614563,15.167617,11.060291382707522,0.07464119482833191,0.1394246727479046,12.688457722986294
1557,7.033798933029175,15.170656999999999,11.04195668574871,0.07451746176918658,0.13926436605411618,12.688771245346066
1558,7.036823987960815,15.181291,11.001033406516065,0.07424128799107131,0.13909480888606765,12.68906349930817
1559,7.039851903915405,15.184318,10.991954123836338,0.07418001578006442,0.13895861699743975,12.689338738258165
1560,7.04833197593689,15.202802,10.989180070441494,0.07416129487545675,0.13880714714767786,12.689595195310071
1561,7.051366090774536,15.205836,11.010807477296556,0.07430724903098869,0.13866869353801,12.689834516555043
1562,7.054402112960815,15.208872,11.02055705458538,0.0743730447747651,0.13855951889637186,12.69006015983267
1563,7.057429075241089,15.221903,11.017843089185252,0.07435472937843611,0.13848055179719024,12.690275939678965
1564,7.065108060836792,15.229581999999999,11.01875521736299,0.07436088494293863,0.13842908073458438,12.690485413592985
1565,7.068150997161865,15.243791,10.989308043617122,0.07416215851190215,0.1383718811520593,12.690688066140014
1566,7.071846008300781,15.247487,10.97352522112724,0.07405564696644232,0.13830081208487768,12.690882055988558
1567,7.074954986572266,15.250594999999999,10.945288576732223,0.07386508988230599,0.138194733308229,12.691063083998923
1568,7.082646131515503,15.267128,10.931261046483165,0.07377042405642031,0.13809050949329707,12.691231321767289
1569,7.085683107376099,15.280168,10.907363285018441,0.07360914824480487,0.1379425714435688,12.691381816392376
1570,7.08870005607605,15.283183,10.907485726592967,0.0736099745508309,0.13780835250432477,12.691516136929135
1571,7.091710090637207,15.286194,10.915234386404803,0.07366226695495129,0.1377143618429365,12.691639077921131
1572,7.100227117538452,15.304715,10.919123744686294,0.0736885145771161,0.13766171696061252,12.691755637304283
1573,7.103261947631836,15.307749999999999,10.91599930698474,0.07366742907808708,0.1376034130756762,12.691865326812428
1574,7.10628604888916,15.320772999999999,10.924191065306296,0.07372271176528843,0.13759410027693722,12.6919737188536
1575,7.109312057495117,15.323799999999999,10.932649939221305,0.07377979710183802,0.13755017616481474,12.692076552009228
1576,7.116985082626343,15.341476,10.92658076511659,0.07373883883128962,0.1374676857336134,12.692169439299075
1577,7.120032072067261,15.349077999999999,10.906445300635042,0.0736029531592651,0.13741116334787623,12.69225577228833
1578,7.123737096786499,15.352782,10.908392909874758,0.07361609674433722,0.13735803114715528,12.692336112614269
1579,7.126862049102783,15.361353999999999,10.918867085246085,0.07368678249189173,0.1372488486954388,12.692403590674283
1580,7.1345460414886475,15.369036999999999,10.924565551159715,0.07372523901078118,0.13710997371072517,12.69245423129512
1581,7.13758111000061,15.382074999999999,10.938802092991363,0.07382131536679827,0.13696338481934656,12.692487278576568
1582,7.140602111816406,15.385095999999999,10.92922051134491,0.07375665335404563,0.13682160372584792,12.692503524343433
1583,7.1436309814453125,15.388126999999999,10.926705139931121,0.07373967818392889,0.13668768956459953,12.692503831960336
1584,7.152135133743286,15.408503,10.922266130335817,0.07370972119920008,0.13659111099685242,12.692492649729108
1585,7.155168056488037,15.418232999999999,10.936859314357756,0.07380820438142892,0.13653863731942542,12.692475218540544
1586,7.158186912536621,15.422687999999999,10.947758486632262,0.07388175825203316,0.13651542011879247,12.692455128419391
1587,7.161207914352417,15.425707999999998,10.943915155129956,0.07385582124499356,0.13646601716876625,12.69242929158449
1588,7.168858051300049,15.443359,10.954631182060133,0.07392813914568933,0.13645109910677256,12.692401809631297
1589,7.171879053115845,15.452893,10.977266479679047,0.07408089512662236,0.13640265844699642,12.692368933558788
1590,7.175585985183716,15.460090999999998,10.993275896309406,0.07418893585940657,0.13633798679855982,12.692328803461523
1591,7.178704023361206,15.463208999999999,11.017836532940873,0.07435468513313577,0.13628543706637639,12.692282516115432
1592,7.186398029327393,15.480906,11.012854173729297,0.07432106131331513,0.13620795987840617,12.692227327379927
1593,7.189428091049194,15.483936,11.02088147874385,0.07437523417520504,0.13610004499695247,12.692159759585937
1594,7.192440032958984,15.486948,11.013132935008716,0.07432294255443689,0.13599533418428172,12.692080319730827
1595,7.195446014404297,15.499956999999998,11.012711372638904,0.07432009760958971,0.13592374396900408,12.691992916239387
1596,7.203934907913208,15.509761,11.031841208783607,0.07444919672436921,0.13585452732959602,12.691897750313839
1597,7.206974983215332,15.521488,11.046668238667783,0.07454925803270333,0.13580042008095622,12.691796376977145
1598,7.209985971450806,15.5245,11.075002338865211,0.07474047280453369,0.13574416382988938,12.691688521649713
1599,7.213004112243652,15.527517,11.070816898486534,0.07471222705042674,0.1356713110502458,12.691572553288617
1600,7.22111701965332,15.546318999999999,11.094972402267278,0.07487524225513409,0.13561497327588354,12.691450597845439
1601,7.224232912063599,15.556315999999999,11.096247249667499,0.0748838456571498,0.1355431290067054,12.691320531751494
1602,7.227934122085571,15.562368,11.108143914926956,0.0749641311829748,0.13547246473331448,12.691182566803931
1603,7.231048107147217,15.565482999999999,11.11891205452652,0.07503680076987615,0.1354026827189956,12.691036807591086
1604,7.2387731075286865,15.583212,11.131692569831959,0.07512305102313901,0.13530971526626537,12.690880409073335
1605,7.241811037063599,15.586248999999999,11.138902755599137,0.07517170949532338,0.13518182540221835,12.690709176871808
1606,7.244822978973389,15.589262,11.164383611339211,0.07534366893580079,0.13507952590272498,12.690526080381334
1607,7.24785304069519,15.602293999999999,11.201204059908012,0.07559215445758255,0.13497801990033761,12.69033125049853
1608,7.256365060806274,15.620809,11.228229885402511,0.07577454024077135,0.13480775829494882,12.690116895543817
1609,7.260090112686157,15.627094,11.22512430232661,0.07575358198357875,0.1346595764840799,12.689885740644257
1610,7.263159990310669,15.630163,11.23271295231407,0.07580479454955903,0.1345356376510342,12.689640482487441
1611,7.266175985336304,15.633178,11.215908067000477,0.07569138553750346,0.13436356397013288,12.689375766986537
1612,7.27386999130249,15.650877,11.223504225350325,0.0757426487742229,0.13416449841473957,12.689088626992397
1613,7.276905059814453,15.653912,11.210379568380242,0.07565407605547061,0.13398631567772204,12.68878156092849
1614,7.280625104904175,15.667634999999999,11.221653188727522,0.07573015691660213,0.13384297643645862,12.688458276706413
1615,7.283735990524292,15.674598999999999,11.23724624706999,0.0758353878246711,0.1337488623654769,12.688124454868943
1616,7.291469097137451,15.688483,11.242127376002953,0.07586832848446576,0.13368605353351704,12.687783646702712
1617,7.294497013092041,15.691510999999998,11.272166542356494,0.076071050021421,0.13363147014494337,12.687437015420413
1618,7.297513961791992,15.694526999999999,11.316478317322872,0.07637009131373504,0.13359312468910411,12.687086494273904
1619,7.300544023513794,15.707559,11.34165148974574,0.07653997433057853,0.13350880149501795,12.686726859140848
1620,7.30905294418335,15.726071999999998,11.362436726252541,0.07668024503719688,0.1333489593247122,12.686349833321213
1621,7.312091112136841,15.729111,11.335392913069274,0.07649773786275939,0.133191658816845,12.685955943946128
1622,7.315131902694702,15.732151,11.32934469606084,0.076456921022726,0.13305671712041767,12.685547802875357
1623,7.318145036697388,15.745166999999999,11.31492172698787,0.07635958654867574,0.13292481385524862,12.685125817739916
1624,7.325984001159668,15.753006999999998,11.306232946229965,0.07630094966878435,0.13279302206840563,12.68469011034939
1625,7.3290181159973145,15.766036999999999,11.287371032245883,0.07617365864653133,0.13265770529935733,12.684240115658186
1626,7.332701921463013,15.769722,11.303073807284802,0.07627962998584505,0.13254504517141352,12.683778157144275
1627,7.335810899734497,15.772829999999999,11.313123800518566,0.07634745310885586,0.13246180420190046,12.68330747424682
1628,7.343630075454712,15.790650999999999,11.309074875604166,0.07632012863946136,0.13243352337095607,12.682834293482065
1629,7.346678018569946,15.793699,11.312138103688884,0.07634080106086182,0.13240616787972753,12.682358730891256
1630,7.349699020385742,15.806721,11.300144536116232,0.07625986158260568,0.13240275285214678,12.681883491164745
1631,7.352705001831055,15.809724999999998,11.278353721960386,0.07611280466081269,0.13236867046972783,12.681405438678352
1632,7.361215114593506,15.82824,11.261813495657677,0.07600118171967613,0.13235410040706966,12.680926676255531
1633,7.364257097244263,15.831282,11.243536413543723,0.07587783747857467,0.13231690317612946,12.680444668249478
1634,7.367264986038208,15.83429,11.241731622236738,0.07586565771088974,0.132290614830138,12.679960708174503
1635,7.370283126831055,15.847311999999999,11.24459745449129,0.07588499799192354,0.1322214962636782,12.679469458857232
1636,7.378066062927246,15.865098,11.274903621901727,0.0760895214052686,0.13218996858410537,12.678975073005251
1637,7.381120920181274,15.868151999999998,11.30371013424452,0.0762839242854192,0.13219928338428263,12.678482225137847
1638,7.384824991226196,15.871856999999999,11.299662468481802,0.076256608313503,0.1321800655304899,12.677988088318061
1639,7.387933015823364,15.874965,11.294056448125026,0.07621877567029472,0.13216862084895376,12.677493519640828
1640,7.395627975463867,15.896433,11.275191692160604,0.07609146546872707,0.13214752374814037,12.676997193884906
1641,7.398664951324463,15.9057,11.258298702220916,0.07597746187608279,0.13205424591159481,12.67649114704562
1642,7.401679039001465,15.908714,11.225051565906536,0.07575309111646558,0.1319296438087472,12.675972161937086
1643,7.404684066772461,15.915916999999999,11.189790958259426,0.07551513229656792,0.13182767266022596,12.675442884456144
1644,7.413180112838745,15.930339,11.174473546602684,0.0754117616105547,0.13175788913663153,12.674906936286279
1645,7.416208982467651,15.933368,11.149798002558306,0.07524523687564662,0.13170774146328437,12.674366527494481
1646,7.419227123260498,15.946264999999999,11.141316450593497,0.07518799849459983,0.13169559079982812,12.673825587706485
1647,7.422230958938599,15.949269,11.151356004025823,0.07525575116383812,0.1316698315638426,12.673282528481026
1648,7.429888963699341,15.96693,11.133258596644898,0.07513361947096796,0.13164667964278623,12.672737617006886
1649,7.432919025421143,15.969959999999999,11.128621193096782,0.07510232360996798,0.13164319416206585,12.672192882627133
1650,7.436619997024536,15.973662,11.135314988374251,0.07514749718272101,0.13161998109897935,12.671646092092802
1651,7.439733028411865,15.986778,11.124776140660432,0.07507637498907761,0.13157047351444323,12.67109427338535
1652,7.447497129440308,15.994542,11.105176624619865,0.07494410620476583,0.13148598279327647,12.670533818639267
1653,7.450530052185059,16.00949,11.0923570316336,0.07485759223288224,0.13143389348212706,12.669968411083524
1654,7.453541994094849,16.01455,11.08453562304674,0.0748048088782704,0.13132768909643736,12.669392376862485
1655,7.456556081771851,16.017564,11.057051216004364,0.07461932832357195,0.1311886571686513,12.668802164022347
1656,7.465034008026123,16.032086,11.048913896327484,0.07456441301959252,0.13106519741236614,12.668199552387776
1657,7.468063116073608,16.045118,11.003763750924845,0.07425971392235219,0.13096125237495257,12.667586674109435
1658,7.471107006072998,16.049007,10.984480828632794,0.07412958169437935,0.13087558059737775,12.666965259086808
1659,7.474116086959839,16.052015,10.973636607234747,0.0740563986638311,0.1308185460576328,12.666338322556939
1660,7.48177695274353,16.069679999999998,10.959137667983217,0.07395855149940923,0.1307566826225861,12.665705570125683
1661,7.484798908233643,16.072702,10.92270778421465,0.0737127017330826,0.13069574993026195,12.665067019873709
1662,7.488507986068726,16.085020999999998,10.885391482772105,0.07346086991149058,0.1306540120102793,12.664424678903142
1663,7.491647005081177,16.089548999999998,10.863097156467347,0.0733104150007021,0.13064759900358916,12.663782450141195
1664,7.499319076538086,16.107225,10.866977804603092,0.07333660384180381,0.13066258557512264,12.663142752714291
1665,7.502350091934204,16.113069,10.843386035517568,0.07317739304240202,0.13061774479078475,12.66249911759241
1666,7.5053699016571045,16.11609,10.842177136079117,0.0731692346950863,0.13059774960142545,12.661854283217812
1667,7.508379936218262,16.119099,10.814674598101544,0.07298363178243,0.13062086528593894,12.661212828170118
1668,7.516912937164307,16.135880999999998,10.801591408953016,0.07289533891233999,0.13065550430978404,12.660575850904808
1669,7.519953966140747,16.147864,10.783206423279566,0.0727712664760827,0.13069908478605005,12.659944348764801
1670,7.522972106933594,16.150882,10.758232780848651,0.07260273000215459,0.1307406610878125,12.659318107800189
1671,7.525983095169067,16.158454,10.755344722752511,0.07258323972838417,0.1307642860190462,12.658694893226746
1672,7.5336620807647705,16.171573,10.711018618934235,0.0722841017367528,0.13081515922214876,12.658077505765629
1673,7.536708116531372,16.174619,10.704937586362464,0.07224306343846197,0.1307916371204691,12.657457673063902
1674,7.540411949157715,16.188325,10.674516217023534,0.07203776257637783,0.1308034521972623,12.656839179182832
1675,7.543514013290405,16.191427,10.683918923289134,0.07210121743538647,0.13079968729407304,12.656220579412134
1676,7.55121111869812,16.209125999999998,10.645394418696196,0.07184123196543021,0.13079245543161225,12.655601694239422
1677,7.554235935211182,16.215229,10.658604502200877,0.07193038119147258,0.13077812678242828,12.654981957640988
1678,7.557250022888184,16.218242999999998,10.643200928316935,0.07182642903329331,0.13075712832184996,12.654360771040306
1679,7.5602641105651855,16.228181,10.610705652074222,0.0716071322570054,0.13076259260721348,12.653741132424912
1680,7.568773031234741,16.23669,10.594595687225155,0.07149841296712695,0.1308004188404474,12.65312661176253
1681,7.576885938644409,16.254804999999998,10.584926007596113,0.07143315641861979,0.13084843398439922,12.652518397719499
1682,7.579945087432861,16.267865999999998,10.575184427826072,0.07136741464669069,0.13090887636445475,12.651917790524271
1683,7.5829551219940186,16.27497,10.565172079440014,0.07129984557272023,0.1309675972949891,12.65132456738877
1684,7.590780019760132,16.288701,10.536675708504237,0.07110753570480453,0.1309880778310282,12.650734341308452
1685,7.593800067901611,16.291721,10.54471373083166,0.07116178089327341,0.13103128092863078,12.650149337570554
1686,7.597520112991333,16.303523,10.531997723922833,0.07107596597969852,0.13111752355930154,12.649574124190542
1687,7.600631952285767,16.308556,10.512383547818311,0.07094359826086032,0.13123922577713482,12.649012543205371
1688,7.6083080768585205,16.325249,10.507679331642176,0.07091185150989618,0.13139450143751738,12.648468240664753
1689,7.6113409996032715,16.329264,10.52062920104069,0.07099924466178793,0.13157265443226193,12.647943576235912
1690,7.614360094070435,16.332283,10.523780743407286,0.07102051307865466,0.13171787785419697,12.647434890980273
1691,7.617371082305908,16.335293999999998,10.511468157322525,0.07093742068036304,0.13185388285082608,12.646941266724955
1692,7.625859022140503,16.356331,10.520012309975002,0.07099508152678284,0.1319307697854628,12.646456264150276
1693,7.628900051116943,16.366823999999998,10.509534418023238,0.07092437069761023,0.13192617372416213,12.645971167797045
1694,7.631915092468262,16.369837999999998,10.528173104185345,0.0710501552503884,0.13193897514643352,12.64548793779343
1695,7.634925127029419,16.372849,10.54869698509215,0.07118866217940054,0.13191674304878634,12.645002771810715
1696,7.642621040344238,16.390548,10.539123913264177,0.07112405759578762,0.13181749602816686,12.644507446050824
1697,7.645647048950195,16.393574,10.533210531133776,0.07108415069890607,0.13174958883812957,12.644005104167304
1698,7.649362087249756,16.407291999999998,10.533665575305534,0.07108722159817124,0.1317153250085384,12.643499375629366
1699,7.652466058731079,16.412281999999998,10.524361392964124,0.0710244316351555,0.13172207894446125,12.642994702902739
1700,7.660299062728882,16.428152,10.54067712340255,0.07113453954933985,0.13173749899826773,12.642492034967574
1701,7.663401126861572,16.431254,10.539863598394241,0.07112904941562259,0.13179813486757483,12.641996115584988
1702,7.666414022445679,16.434267,10.562621544891265,0.07128263310158524,0.13190291847898702,12.641511697173689
1703,7.66943097114563,16.447287,10.600336891084204,0.07153715790620355,0.13205847096402587,12.64104437765999
1704,7.677963018417358,16.455818999999998,10.642976428379537,0.07182491397885339,0.13227018045794853,12.640600186147633
1705,7.681006908416748,16.468866,10.649751459264895,0.07187063577611748,0.13246480050432796,12.640177393727626
1706,7.684022903442383,16.471881,10.65877647305387,0.07193154174949938,0.13258118927822082,12.639767854779377
1707,7.687041997909546,16.474899999999998,10.647226033487811,0.07185359275338604,0.13269476551402784,12.639371312643442
1708,7.694752931594849,16.493119999999998,10.640627834304233,0.0718090643179465,0.13281741891899046,12.638988598110023
1709,7.6980531215667725,16.504874,10.63811315291171,0.07179209380448932,0.13288498948380695,12.63861401111668
1710,7.7020440101623535,16.508865,10.664993168241917,0.07197349557699483,0.13297445558154902,12.638249679547359
1711,7.705150127410889,16.511971,10.687815840994162,0.0721275160728804,0.1330969814261429,12.637898917365483
1712,7.712882041931152,16.530701999999998,10.709531984454607,0.07227406907396004,0.13323474045497363,12.637563222820965
1713,7.715914011001587,16.533735,10.743472627926522,0.07250312001794755,0.13338169891710447,12.637243464993247
1714,7.718938112258911,16.54541,10.788825258621863,0.07280918560216905,0.1335536203916205,12.63694231955496
1715,7.721954107284546,16.548426,10.818811191233271,0.07301154788727636,0.13376247166653668,12.636663841539834
1716,7.730489015579224,16.566965,10.842352662451237,0.07317041924779702,0.1338640155643146,12.636396556805806
1717,7.733531951904297,16.570009,10.861576913203187,0.07330015552653996,0.13399184495557032,12.636143181186748
1718,7.736555099487305,16.582003999999998,10.895481355436765,0.07352896216379176,0.1341073607749833,12.635902347222487
1719,7.739574909210205,16.587287,10.903735441979963,0.07358466547760897,0.13414530946730538,12.635665531288769
1720,7.747283935546875,16.600222,10.925781122088031,0.07373344238113994,0.13418390539302533,12.635432941751908
1721,7.750319957733154,16.608265,10.953368383785614,0.07391961705809003,0.13419165458961216,12.63520130884151
1722,7.7540271282196045,16.615789,10.976770255500828,0.07407754632103639,0.13419877460721866,12.634970324503154
1723,7.757128953933716,16.622090999999998,11.005671795320104,0.0742725905011438,0.1341967799392397,12.634739032879223
1724,7.76485800743103,16.637933999999998,11.02193489516538,0.07438234323387576,0.13419045919828101,12.634507075541375
1725,7.767895936965942,16.644384,11.046307921796705,0.07454682640763637,0.13421554811528283,12.634277575628731
1726,7.770915985107422,16.647405,11.0655554429494,0.07467671972840068,0.13427385719365278,12.634054234484925
1727,7.773930072784424,16.656617999999998,11.099479605194796,0.07490565944761146,0.13433843804492346,12.633837858533493
1728,7.782439947128296,16.673707,11.114610513566477,0.07500777150240472,0.13445038766444764,12.633633582539163
1729,7.785476922988892,16.676744,11.12693286983015,0.07509092983547168,0.13457250514358116,12.633442607002259
1730,7.7884910106658936,16.684981999999998,11.133339714876852,0.07513416690335883,0.13467456686660506,12.633262612358692
1731,7.791508913040161,16.688001,11.165067086065193,0.07534828141556439,0.13479964820399848,12.633096147239684
1732,7.799217939376831,16.705712,11.195265077383397,0.07555207479454629,0.13495937446299078,12.632946822253572
1733,7.802247047424316,16.712756,11.214519293235412,0.07568201329498435,0.13508038585056142,12.632810425450915
1734,7.805962085723877,16.716472,11.231543780429476,0.07579690430658025,0.135234906192666,12.632690572788231
1735,7.8090739250183105,16.725566999999998,11.27996012902688,0.07612364561777078,0.13541222654991625,12.63258972125286
1736,7.816746950149536,16.734890999999998,11.31512044714244,0.07636092762634361,0.13559069576185726,12.632507883506067
1737,7.819786071777344,16.746282,11.330004786136708,0.07646137568944791,0.1357814366431086,12.632446462629192
1738,7.822803974151611,16.749299999999998,11.350588781552492,0.07660028830567221,0.1359917293063014,12.632407596772989
1739,7.825815916061401,16.752311,11.364985432968016,0.07669744517306377,0.1362359010483553,12.632394822164414
1740,7.834304094314575,16.770803,11.377321414733222,0.07678069545883609,0.13649423861974597,12.63240966845239
1741,7.8373401165008545,16.773839,11.404481762181463,0.07696398907338398,0.13671602001199082,12.632448510123824
1742,7.840359926223755,16.786863,11.42633974971373,0.0771114993196784,0.13694628946478118,12.632512164457475
1743,7.843368053436279,16.794408999999998,11.454203115150605,0.07729953730314404,0.13716336222669998,12.63259919294397
1744,7.851263999938965,16.807769,11.441158271685978,0.07721150321173931,0.13724113758320547,12.632694261211457
1745,7.854296922683716,16.816316999999998,11.44651769002351,0.07724767164297283,0.13726085044514297,12.63279114459713
1746,7.858022928237915,16.824531,11.44495475951033,0.07723712409075192,0.1372575978277047,12.63288752590788
1747,7.861133098602295,16.829749,11.449595969953087,0.0772684456428621,0.13726458855459917,12.632984701549228
1748,7.868828058242798,16.845339,11.464672271794333,0.07737018918144396,0.13728536790565302,12.633084161365295
1749,7.871859073638916,16.848371,11.478183572357912,0.07746137119309757,0.13732491344172018,12.633187819451694
1750,7.8748779296875,16.851388999999998,11.508900691625161,0.07766866794545768,0.13736251245897307,12.633295011292105
1751,7.877900123596191,16.864413,11.546109621055184,0.07791977515907796,0.13744040332889154,12.633410158101025
1752,7.886411905288696,16.874928999999998,11.551022928052816,0.07795293297492312,0.13753003041021064,12.633534724437382
1753,7.8894569873809814,16.885972,11.578884395588041,0.07814095815025904,0.1376687983161347,12.633673983371152
1754,7.892480134963989,16.888994999999998,11.585792978878963,0.07818758123581461,0.13782082163731418,12.633829556702544
1755,7.895501136779785,16.892015999999998,11.61315145906396,0.07837221196379779,0.13794950766431477,12.633999120129793
1756,7.903172016143799,16.914265999999998,11.60549798837637,0.07832056195052613,0.1380214250318539,12.634176481209003
1757,7.906206130981445,16.920123,11.604457458015212,0.07831353985438737,0.13805774088224368,12.634357761503896
1758,7.909904956817627,16.92656,11.63311057783238,0.07850690755372815,0.13807655831478738,12.634540991382284
1759,7.913011074066162,16.929666,11.639174949721692,0.07854783341617055,0.13812929544986258,12.634729880715893
1760,7.92077898979187,16.947298,11.633742548532238,0.07851117245476029,0.1382191387570844,12.634928394292626
1761,7.923816919326782,16.954835,11.629340404828785,0.07848146426223061,0.13832349764766705,12.63513823578829
1762,7.926831960678101,16.959792999999998,11.631502876548112,0.07849605786264564,0.13843806353842994,12.63536067428646
1763,7.929851055145264,16.966372,11.620982819868907,0.07842506248168983,0.13860686000181036,12.635601537427737
1764,7.938345909118652,16.984871,11.625795455082288,0.07845754090654954,0.13882108228072756,12.635865484164512
1765,7.941380977630615,16.987906,11.623864387827638,0.0784445089562877,0.13901547191602187,12.63615020215901
1766,7.944401979446411,16.996208,11.627762657370122,0.07847081671675672,0.13919493514096062,12.63645389434136
1767,7.947416067123413,16.999221,11.633000444432902,0.0785061643103322,0.13924366764524454,12.636762262685505
1768,7.955080986022949,17.011609,11.626810326368394,0.0784643898405216,0.1392771018040079,12.63707333118505
1769,7.958106994628906,17.024635,11.616770761788814,0.07839663709605524,0.1392898038678634,12.637384869973006
1770,7.961822032928467,17.02835,11.622837100094424,0.07843757622900353,0.13932752439560747,12.63769963588338
1771,7.964925050735474,17.031451999999998,11.613133362889606,0.0783720898404261,0.1394102322056515,12.638022689412768
1772,7.972732067108154,17.05104,11.644089084539745,0.07858099681862309,0.1395121822558472,12.638356287715174
1773,7.975764036178589,17.054071999999998,11.632563650236557,0.07850321657237655,0.13960911905975285,12.638699672079156
1774,7.978778123855591,17.057085999999998,11.62734522430722,0.0784679996388428,0.13973165100346474,12.639055549357444
1775,7.981795072555542,17.070087,11.636084987798943,0.07852698057948593,0.13989216075408198,12.63942823774346
1776,7.990328073501587,17.08862,11.632597888644655,0.07850344763280716,0.14004507105216585,12.639816855391885
1777,7.99337100982666,17.091663,11.628685919409532,0.07847704741894862,0.14019328549611726,12.640220727069085
1778,7.996390104293823,17.094682,11.618178309659328,0.0784061360370142,0.14030825032878672,12.640636201234868
1779,7.999407052993774,17.107699999999998,11.619224828693575,0.07841319854815644,0.1404020081701868,12.641061015445604
1780,8.007066011428833,17.120152,11.614427734216235,0.07838082500110388,0.14051885088914062,12.641497652037133
1781,8.010113000869751,17.128408999999998,11.629666692321223,0.07848366623751775,0.14065345715304609,12.641948071129804
1782,8.013849020004272,17.132146,11.634819010810602,0.07851843704010118,0.1407640069732357,12.642409880326415
1783,8.016958951950073,17.135256,11.607523440640582,0.07833423086500924,0.14087823030155455,12.64288355005079
1784,8.024640083312988,17.154336,11.598737012890158,0.07827493500716323,0.14102624282483467,12.643372792424264
1785,8.027666091918945,17.157360999999998,11.592530997467952,0.07823305325285784,0.1412264458399594,12.643883005272782
1786,8.030679941177368,17.168982,11.579600873331733,0.0781457933533298,0.14146294842807175,12.644418248689467
1787,8.03368592262268,17.173914,11.571946452905777,0.07809413693067849,0.14166280876290976,12.64497455959927
1788,8.042196989059448,17.190503,11.572673185583131,0.0780990413399279,0.14186737662392726,12.645552323060592
1789,8.045232057571411,17.197881,11.571397763721826,0.07809043406111905,0.1420689039106295,12.646151221520503
1790,8.048255920410156,17.200903999999998,11.589364764097764,0.07821168569266629,0.14227419869741972,12.64677152611785
1791,8.051270008087158,17.209578999999998,11.600470113590184,0.07828663096548219,0.1424900796886064,12.647414117179462
1792,8.058928966522217,17.217237,11.604960660830535,0.07831693575582226,0.14267818272327043,12.648075962722826
1793,8.061965942382812,17.230278,11.615243212218953,0.07838632831474843,0.14287321412920162,12.648758066735127
1794,8.06567907333374,17.233991,11.620534276615135,0.07842203545435075,0.14306430945718446,12.649460275625305
1795,8.068787097930908,17.237099,11.619589923851526,0.07841566241984595,0.14322174883019395,12.650179010600784
1796,8.076474905014038,17.25479,11.603457804761064,0.07830679362043007,0.1432954827968722,12.65090490946419
1797,8.079507112503052,17.267826,11.594963172881833,0.07824946696861293,0.1433589544514136,12.65163673254343
1798,8.082520008087158,17.270839,11.599644076622361,0.0782810563938803,0.14341614192687197,12.652373885319923
1799,8.085532903671265,17.273851999999998,11.59370851619914,0.07824099982514852,0.14348784684418736,12.653118094197202
1800,8.094151020050049,17.292396,11.594173661121587,0.07824413889007714,0.14352333427064143,12.65386533298919
1801,8.097249031066895,17.295493,11.583328588676569,0.07817095011617543,0.14353770704673663,12.65461343265083
1802,8.100274085998535,17.308521,11.54451971586608,0.07790904556626053,0.14358733102446594,12.655366303967833
1803,8.103301048278809,17.314184,11.55930005471135,0.07800879177666359,0.14362668093357,12.656122516577204
1804,8.110970973968506,17.329221,11.554703587339668,0.07797777217647944,0.14370894029044684,12.656886663612056
1805,8.114007949829102,17.332258,11.54635975499421,0.07792146320647472,0.1438419338278203,12.657664105275261
1806,8.11774206161499,17.34125,11.56098001822412,0.07802012913474234,0.1440113004923725,12.658458973128146
1807,8.120852947235107,17.35026,11.584048233928426,0.07817580669540942,0.14420055549274943,12.65927348193812
1808,8.128552913665771,17.361765,11.606948456711056,0.07833035054341354,0.14440787477202224,12.660109516367903
1809,8.13205599784851,17.370306,11.640564199545762,0.07855720887140909,0.14463825945549386,12.660969287133584
1810,8.135158061981201,17.373407999999998,11.655357729887855,0.07865704410560458,0.14485136839470591,12.661851073161028
1811,8.138168096542358,17.376419,11.661893694667697,0.07870115254756534,0.14506079601567973,12.66275470481738
1812,8.146671056747437,17.394921999999998,11.653423420224065,0.07864399027370472,0.14523702818608047,12.663676521174763
1813,8.149699926376343,17.407951999999998,11.643318378594063,0.07857579565251846,0.14531915164651754,12.664606109531004
1814,8.152719020843506,17.410971,11.642292314708223,0.07856887118445888,0.1454064611813616,12.665544183740739
1815,8.15573501586914,17.413987,11.631998592881395,0.0784994032410025,0.14550149305716584,12.666491832794408
1816,8.163442134857178,17.431694,11.611650816880664,0.0783620847689803,0.1456337777684157,12.667453206112153
1817,8.16648006439209,17.439503,11.61069495285846,0.07835563404989505,0.14568295764079406,12.668419251663808
1818,8.170164108276367,17.448418,11.599546521022734,0.07828039803269737,0.1457601121146654,12.669393109777078
1819,8.173269033432007,17.451522,11.610536752379733,0.07835456642225795,0.1458793270150016,12.670379060551856
1820,8.180944919586182,17.4692,11.635880931475185,0.07852560349028542,0.14601040349606778,12.671378199063891
1821,8.183977127075195,17.472231999999998,11.665880359575944,0.07872805685070124,0.14617181411524352,12.672393636019196
1822,8.186990976333618,17.475244999999997,11.689656261848294,0.07888851028653969,0.14627795501039575,12.673419046598326
1823,8.190004110336304,17.488259,11.70143139257069,0.07896797562754812,0.14635534554889992,12.674451469128801
1824,8.198492050170898,17.496747,11.718394968510113,0.0790824555750348,0.14640674650941685,12.675488235304014
1825,8.201537132263184,17.509795,11.71033960315197,0.07902809334583977,0.1465008825410241,12.676534167537
1826,8.204554080963135,17.512812,11.733705227826198,0.07918577799294783,0.14659169875951578,12.677588435034004
1827,8.207562923431396,17.522274,11.760692642476197,0.07936790455771023,0.14665161056385626,12.678647709027048
1828,8.215229988098145,17.538764999999998,11.76252165814179,0.07938024780527177,0.14672862993212946,12.679714053117861
1829,8.218262910842896,17.541798,11.779865489571575,0.07949729393507306,0.1468025350612166,12.680787209347926
1830,8.221972942352295,17.55212,11.774199691468883,0.07945905787732306,0.14685129678872508,12.68186428775379
1831,8.225080966949463,17.555228,11.78780128996661,0.07955084927126706,0.14691503958952515,12.682946902344671
1832,8.232810020446777,17.571092,11.792934352936715,0.07958549012655382,0.14697159897893966,12.68403444668823
1833,8.235831022262573,17.578673,11.812255659582938,0.07971588139418112,0.1469966230763647,12.685123080253492
1834,8.238845109939575,17.581688,11.839228658887013,0.07989791067591484,0.14705948386775536,12.686216958910112
1835,8.241863012313843,17.590132999999998,11.8585974252269,0.08002862222879674,0.14717454934029356,12.687321901312348
1836,8.25038194656372,17.608655,11.878887934100025,0.08016555422937069,0.14730814595536415,12.688440203809128
1837,8.253428936004639,17.611701999999998,11.911267321114941,0.08038406891862933,0.14747642998948873,12.689575855345392
1838,8.256442070007324,17.614715,11.927058102216133,0.08049063417336651,0.14763506132272933,12.690728019484617
1839,8.259450912475586,17.627724,11.930965634828143,0.08051700444634566,0.147811476852266,12.691898622794834
1840,8.267116069793701,17.635389999999997,11.94731813111985,0.08062736047761146,0.1479891635261155,12.693087729244127
1841,8.270148992538452,17.648426,11.959766701906752,0.08071137057872797,0.1482052362007004,12.694299601630657
1842,8.273865938186646,17.652141999999998,11.989197288058918,0.08090998506716093,0.14836387245647503,12.695527595334411
1843,8.276968002319336,17.655243,12.020393095123078,0.08112051227954012,0.1484078270312206,12.69675853071036
1844,8.28466010093689,17.67294,12.031182403591233,0.08119332472611758,0.1483893220777293,12.697985727868858
1845,8.287691116333008,17.67597,12.061491564598695,0.0813978683419737,0.1483570157674664,12.699207808438203
1846,8.290707111358643,17.688989,12.068372459398741,0.08144430456969971,0.14832365054682875,12.700424823064518
1847,8.293736934661865,17.69202,12.102874666086878,0.0816771452646061,0.14825912250947,12.701633506025011
1848,8.302249908447266,17.710766,12.134440951234982,0.08189017267574918,0.14820803201517288,12.702835338283482
1849,8.305289030075073,17.713805999999998,12.156365924843533,0.08203813498253618,0.14812670553029375,12.704027136847724
1850,8.308309078216553,17.724049,12.157307476888631,0.08204448911618487,0.14804407733604572,12.705208840892375
1851,8.311325073242188,17.729611,12.15552425986874,0.08203245494417281,0.14796237236363555,12.7063806121223
1852,8.31897497177124,17.737261,12.168115066219617,0.08211742493251788,0.14786382021162683,12.707540336703461
1853,8.322019100189209,17.750308999999998,12.184065404540242,0.0822250669709572,0.147763195225582,12.70868799267105
1854,8.325731992721558,17.754022,12.196085632250343,0.08230618636712368,0.14767828556560245,12.709825007662939
1855,8.328845024108887,17.757134,12.220497611419475,0.08247093241496807,0.14759224369306945,12.710951146257994
1856,8.336519956588745,17.774812999999998,12.270199315839811,0.08280634804504258,0.14754473976223353,12.712070697464094
1857,8.339545965194702,17.787841,12.298047147813161,0.0829942811997802,0.14754707021211505,12.713189217243837
1858,8.342564105987549,17.79086,12.343025093552043,0.08329781819484734,0.14757614903204636,12.714309679845805
1859,8.345577001571655,17.793872999999998,12.378047182843193,0.08353416735597008,0.1475487254032738,12.715425655728826
1860,8.35408091545105,17.812379999999997,12.398856917918632,0.0836746033929917,0.147565406192673,12.716541898378749
1861,8.357113122940063,17.815412,12.425651742254692,0.08385543024776929,0.14758267836390718,12.717658740579878
1862,8.360127925872803,17.82843,12.42439091513757,0.08384692146267154,0.1475981957572934,12.718776127943554
1863,8.363160133361816,17.831463,12.431064629177124,0.08389195951570455,0.14759018435591104,12.719891633307139
1864,8.370816946029663,17.849121999999998,12.424439032954398,0.08384724618931899,0.1475992431249062,12.721007161636848
1865,8.37385606765747,17.852161,12.424880124143943,0.08385022292585122,0.14763528825630873,12.722125661235568
1866,8.377562046051025,17.855867,12.448728016066132,0.08401116218916865,0.14770086890978268,12.7232503161208
1867,8.380665063858032,17.86897,12.457381892868392,0.08406956351713256,0.14774631036153743,12.724378871748687
1868,8.388349056243896,17.876655,12.45910318563588,0.08408117978874503,0.1477544267697251,12.725507065887921
1869,8.391386985778809,17.889695,12.468114396522278,0.08414199261221751,0.14779075044268786,12.726637890946646
1870,8.394400119781494,17.892709,12.48982470343641,0.08428850622493247,0.1478693467708966,12.72777593561299
1871,8.397419929504395,17.895729,12.52834243352703,0.08454844597665855,0.1479736220055451,12.728923963459751
1872,8.405925035476685,17.914237,12.543338803313105,0.08464965008785134,0.14800095668182342,12.730073552266887
1873,8.408961057662964,17.917272999999998,12.553344610187075,0.0847171750159434,0.1479171781445657,12.731212544019073
1874,8.411983966827393,17.930298,12.586340955406596,0.08493985329329909,0.14772268797268084,12.732329280593385
1875,8.414995908737183,17.933311,12.560518945053126,0.08476559154566864,0.1475123603482897,12.73342244927169
1876,8.42264199256897,17.95096,12.557841051965797,0.08474751958601183,0.14730550576935134,12.734492678405264
1877,8.42567491531372,17.958743,12.552502789005722,0.08471149392340852,0.1471375493407664,12.735544152807785
1878,8.429378986358643,17.962448,12.55607357378724,0.08473559162873516,0.14699872440093031,12.736579631277852
1879,8.432522058486938,17.972717,12.5717465649611,0.0848413619694316,0.14683187931951835,12.737596042944062
1880,8.440186977386475,17.988508,12.596922035563587,0.08501126049571031,0.14667660025349064,12.738594807052747
1881,8.443233013153076,17.992431,12.607342235725916,0.08508158198757287,0.1465509731559992,12.73957916102658
1882,8.446253061294556,17.995451,12.616061056582858,0.08514042159529549,0.14640540235358057,12.740547022733555
1883,8.449268102645874,17.998466,12.645413845736048,0.08533851106492407,0.14630173710406683,12.741502761520339
1884,8.457780122756958,18.016105,12.651305373674067,0.08537827047717118,0.14625098864048722,12.742452036643424
1885,8.460815906524658,18.029144,12.67350949558504,0.08552811663693333,0.14624350653825569,12.743399473038556
1886,8.46384310722351,18.034682,12.657327189212143,0.08541890914492822,0.1462374264032498,12.744345430311661
1887,8.466861963272095,18.037701,12.633345122664897,0.08525706439422502,0.14619758705924796,12.745286549691633
1888,8.47481107711792,18.055201,12.613718569805906,0.08512461314994343,0.14614917829584884,12.746222093909537
1889,8.477843046188354,18.06422,12.619285346421613,0.08516218095386119,0.14614075075503308,12.747156061490188
1890,8.481571912765503,18.071962,12.626716996227367,0.08521233399249764,0.1461326945759626,12.748088504750692
1891,8.484679937362671,18.075070999999998,12.618518150100545,0.08515700347271798,0.14615672192924437,12.74902279421072
1892,8.492341995239258,18.092736,12.622288960963331,0.08518245106885547,0.14620651102847435,12.749961614973742
1893,8.49537205696106,18.098232,12.61819279852422,0.08515480781352999,0.1461988156202301,12.750898642566
1894,8.498389959335327,18.103925999999998,12.584513062238374,0.08492751762099411,0.14610325739205002,12.75182401046414
1895,8.501419067382812,18.106956,12.569271968563966,0.08482466197253198,0.14599884476757516,12.752736648687003
1896,8.509912967681885,18.120309,12.556562148714256,0.08473888881278338,0.1458595130730286,12.753633028033018
1897,8.512954950332642,18.13335,12.532286931377222,0.08457506571228292,0.145683699409028,12.754509646843225
1898,8.515974044799805,18.138167,12.51886306083154,0.08448447372857469,0.14553404543126258,12.75536938839805
1899,8.519055128097534,18.141248,12.485141832092307,0.08425690352114677,0.14539827888307538,12.75621394471449
1900,8.526806116104126,18.157170999999998,12.474804693454058,0.08418714257612579,0.14527141335680235,12.757044452756045
1901,8.529942035675049,18.166977,12.472963072429806,0.08417471426036859,0.14514216880151748,12.757860838842719
1902,8.53366208076477,18.174028,12.509971444735866,0.0844244679993971,0.14503556389562489,12.758665301536738
1903,8.536770105361938,18.177135,12.502381237914713,0.08437324492700944,0.14494310986361156,12.759459469267965
1904,8.544476985931396,18.194846,12.500839813019693,0.08436284250704405,0.14488433023303562,12.760247028086875
1905,8.54751205444336,18.197879999999998,12.457498753742488,0.08407035216138879,0.14483730879032258,12.761029317015891
1906,8.550529956817627,18.200898,12.429715410152406,0.08388285421127763,0.1447890748282448,12.761806101626748
1907,8.553544998168945,18.215363999999997,12.393419397392035,0.0836379078833559,0.14471914083868964,12.762575195048214
1908,8.562037944793701,18.232411,12.322819861404687,0.08316146169056748,0.14467284057674126,12.763339207901197
1909,8.565664052963257,18.238508,12.284123159753902,0.08290031413602422,0.14462842686801544,12.76409844863757
1910,8.56870698928833,18.241550999999998,12.265624494124392,0.08277547452217145,0.14459819525343404,12.764854162573252
1911,8.571720123291016,18.244564,12.253316350155357,0.08269241210182651,0.14457351466321178,12.765606712064338
1912,8.579397916793823,18.262247,12.267798097958707,0.08279014324848821,0.14452352277233319,12.766353685529042
1913,8.582427024841309,18.273225,12.273997641905417,0.08283198132956235,0.14442386032702068,12.767089861974377
1914,8.586127042770386,18.278979,12.267469348909277,0.08278792466120158,0.14435450796988258,12.767818463463835
1915,8.589237928390503,18.28209,12.249782842737453,0.08266856596554664,0.1442177007223467,12.768532394592048
1916,8.596976041793823,18.300777,12.221840082993197,0.08247999218372266,0.14408720782320825,12.769232286961005
1917,8.600006103515625,18.303807,12.185237752320944,0.0822329786467059,0.14397453410346714,12.769919873634187
1918,8.603018045425415,18.306818,12.161155073961886,0.08207045490974568,0.14387283978000245,12.770596227614806
1919,8.606038093566895,18.318894,12.105256696737749,0.08169322057471742,0.14374278026198098,12.77125848895142
1920,8.614522933959961,18.337379,12.052735840133288,0.08133877968751858,0.14361984665855002,12.77190741830113
1921,8.617562055587769,18.340418,12.026501205082047,0.08116173331158211,0.14347422971431942,12.772540850671932
1922,8.620575904846191,18.343431,11.995451287950127,0.08095219064820611,0.14336906980133104,12.77316290434703
1923,8.623585939407349,18.346442,11.975641437104422,0.08081850240389761,0.14330101797720293,12.773777523869214
1924,8.631285905838013,18.364145999999998,11.98140733927122,0.08085741402133167,0.1432472788749464,12.774385927105518
1925,8.634315013885498,18.377178,11.975890192371166,0.08082018114722246,0.14317678297126882,12.774986485630413
1926,8.638032913208008,18.380896,11.957418536649572,0.08069552381173192,0.14313803269595485,12.775582506941067
1927,8.641142129898071,18.384005,11.951502632487152,0.08065559989473066,0.14314445030484427,12.77617868446562
1928,8.648807048797607,18.401673,11.931238360633001,0.08051884495662073,0.14316098800675323,12.776776042309557
1929,8.651839017868042,18.404706,11.913886760380272,0.08040174639834295,0.14319633017496963,12.777376314722055
1930,8.654853105545044,18.417718999999998,11.885914167586956,0.08021297128597982,0.14321608299245828,12.777978018977764
1931,8.657872915267944,18.42171,11.86264626161871,0.08005594610078999,0.14318115877948387,12.778575676077585
1932,8.666376113891602,18.439245,11.818086911740917,0.07975523403086639,0.14300351288019392,12.779154607209565
1933,8.669430017471313,18.4423,11.794256831269434,0.07959441496944204,0.14279315412205545,12.7797116321484
1934,8.672446966171265,18.445317,11.769665752514303,0.07942846025478865,0.14258239903442535,12.780246720461282
1935,8.675465106964111,18.45948,11.756605414143682,0.07934032159486423,0.14238780159167833,12.780761467513074
1936,8.683130025863647,18.467143999999998,11.747673691463888,0.07928004520343593,0.14220953956367113,12.781257557877622
1937,8.686156988143921,18.479031,11.749579798223976,0.07929290870595322,0.14205076318642745,12.781736784440687
1938,8.689878940582275,18.482753,11.76523490643382,0.0793985583621437,0.14191494884992067,12.782201514983145
1939,8.692986965179443,18.48586,11.776901789334968,0.07947729318472038,0.14181855517182912,12.782655835251896
1940,8.700686931610107,18.508865,11.79773948233597,0.07961791789787148,0.1417418406460735,12.783101869245336
1941,8.703715085983276,18.511892,11.795232343524729,0.07960099828608222,0.14156718976178906,12.78353013739819
1942,8.7067289352417,18.519607,11.787923889251548,0.07955167664161349,0.1413526434034362,12.78393679630628
1943,8.709756135940552,18.522633,11.774044014414995,0.07945800727920521,0.14116631329013773,12.784324841231912
1944,8.718228101730347,18.54111,11.739712772295956,0.0792263203513443,0.14099408044889497,12.784695783527093
1945,8.721256017684937,18.544137,11.709477578120579,0.07902227590612787,0.14085957638406277,12.785053387501376
1946,8.724268913269043,18.557152,11.703748935121533,0.07898361573494447,0.14072621412016587,12.7853974908882
1947,8.727299928665161,18.560184,11.688501882738867,0.07888071987369874,0.14064767154501118,12.785733622857752
1948,8.734973907470703,18.577859999999998,11.683772838226297,0.07884880556686895,0.140591950627206,12.78606408256827
1949,8.738003969192505,18.580890999999998,11.684096323326855,0.07885098863000711,0.14058210427324583,12.786393442771388
1950,8.74184799194336,18.584733999999997,11.687826268842947,0.0788761604433285,0.14061736356509544,12.786726322945434
1951,8.744978904724121,18.597863,11.685162408128999,0.07885818318218181,0.14065745466113755,12.787063181790279
1952,8.752681016921997,18.612969,11.692480560993278,0.07890757027831025,0.14070070830095105,12.787404318800842
1953,8.755711078643799,18.618599,11.709254907722302,0.07902077319846808,0.1407846693588914,12.787753771853772
1954,8.758731126785278,18.624592,11.69352657303904,0.07891462936800317,0.14085881202768774,12.788110535196514
1955,8.761738061904907,18.627599,11.706007943241769,0.07899886081840447,0.14085111610772172,12.788466485560244
1956,8.77021312713623,18.643100999999998,11.742281184763518,0.07924365347293734,0.1408488544814613,12.788821986922557
1957,8.773251056671143,18.646138999999998,11.801990457824475,0.07964660592051652,0.14079490618430612,12.789171427024653
1958,8.776271104812622,18.65916,11.80448037502272,0.07966340931097612,0.1406407387392473,12.789505135633313
1959,8.779294967651367,18.665506,11.82906170738041,0.07982929825134517,0.14050085697650705,12.789824734484936
1960,8.786974906921387,18.679864,11.814995083065089,0.07973436859626047,0.140372350581753,12.79013154178691
1961,8.790019989013672,18.682909,11.810545168574773,0.07970433801904074,0.14028253396098295,12.790429364189176
1962,8.793724060058594,18.686614,11.826746994874615,0.07981367724271725,0.1401689705241141,12.79071555887501
1963,8.796833992004395,18.699727,11.82766171139459,0.0798198502748389,0.1400074485011044,12.79098551673708
1964,8.804511070251465,18.717406999999998,11.81524296792084,0.07973604146555233,0.13982689131985937,12.791237484547326
1965,8.807552099227905,18.720447,11.807531089132343,0.07968399728088965,0.13964041908954106,12.791470902999569
1966,8.810569047927856,18.723465,11.820106108601488,0.07976886073029514,0.13948434581071015,12.791688837249888
1967,8.813585042953491,18.726481,11.83926822774262,0.0798981777092649,0.13934858721060775,12.791893233064364
1968,8.822107076644897,18.745006,11.846500881345836,0.07994698780730332,0.1392660792791801,12.792089341903788
1969,8.825139999389648,18.758042,11.871920764229593,0.08011853576794804,0.13922002348088244,12.79228061535878
1970,8.828176021575928,18.761077999999998,11.89339707647751,0.08026347025034308,0.1392078187189693,12.79247035673129
1971,8.831193923950195,18.764096,11.919868236611595,0.08044211283330335,0.13924775374767315,12.79266347022559
1972,8.838851928710938,18.781757,11.936855735363606,0.080556754225661,0.13933418508546447,12.792864403905678
1973,8.8418869972229,18.791235,11.96215217356399,0.0807274691107254,0.13940272911884902,12.79307169550369
1974,8.845577955245972,18.798484,11.984937191655046,0.0808812354913436,0.13949744168501388,12.793287901033793
1975,8.8486909866333,18.801596999999997,11.993793152881587,0.08094100060099847,0.139533251357312,12.793507196379114
1976,8.856364965438843,18.819274,11.986715174636567,0.08089323434106041,0.13946823870920208,12.793720290485718
1977,8.859396934509277,18.822305999999998,12.00730222291577,0.0810321675597594,0.13943838811914727,12.793930624427931
1978,8.86241102218628,18.825319999999998,12.027546964245287,0.08116879069467862,0.1393932026865146,12.794136711913445
1979,8.86542296409607,18.838331,12.025745848119161,0.08115663572922367,0.13934177556919927,12.79433791824903
1980,8.873918056488037,18.846826999999998,12.049718164482284,0.08131841468008782,0.13929212152767842,12.794534461167476
1981,8.876965045928955,18.859877,12.065334190206846,0.08142380058523438,0.1392595015658063,12.794727930556453
1982,8.879987001419067,18.8629,12.071804032392146,0.08146746279397298,0.1392405034512442,12.794919610174931
1983,8.883007049560547,18.86592,12.085808259861619,0.08156197135932627,0.13918910397750126,12.795106308869785
1984,8.890657901763916,18.883573,12.088014357796347,0.08157685937448417,0.13913557274613966,12.795287696698066
1985,8.893705129623413,18.88662,12.090693229885106,0.08159493794100457,0.1391050599643404,12.795465910544683
1986,8.897431135177612,18.900349,12.11177756129623,0.08173722711171696,0.1390479735695798,12.79563838180609
1987,8.900540113449097,18.903458999999998,12.118708844099734,0.08178400338661289,0.13890640489629574,12.795797200553373
1988,8.908252000808716,18.921170999999998,12.134577657247561,0.08189109524639095,0.1387783504380196,12.795943562184089
1989,8.91127896308899,18.924198,12.143261246617714,0.08194969709181792,0.13864585680427371,12.79607694423783
1990,8.914298057556152,18.93722,12.138223973657233,0.08191570268249933,0.13852420633067505,12.79619851537629
1991,8.917320013046265,18.940243,12.136578634823806,0.08190459899163124,0.13842879867735222,12.796310835681334
1992,8.925810098648071,18.958735,12.156267685809738,0.08203747200914718,0.13835151529733863,12.79641559602412
1993,8.9288489818573,18.965875999999998,12.159094358163552,0.08205654801669313,0.13825800873495714,12.796511450143198
1994,8.931864976882935,18.968892,12.165881898083361,0.08210235423210185,0.1381920484771783,12.796601070957342
1995,8.934886932373047,18.977815,12.162793639729923,0.08208151289208078,0.1381825173183815,12.796689896699974
1996,8.942538022994995,18.985466,12.166656667806489,0.08210758282290928,0.13822738251017197,12.79678305694576
1997,8.94556999206543,18.998500999999997,12.18389821226395,0.08222393866150887,0.13827528206628284,12.796880705614228
1998,8.949278116226196,19.004189999999998,12.21363377395723,0.08242461129994841,0.1382933894316927,12.796980009606797
1999,8.952381134033203,19.007293,12.211049258654016,0.08240716950717741,0.13828795006889552,12.797078835915904
2000,8.960171937942505,19.02307,12.202348089188323,0.0823484490211748,0.13831417795874482,12.797180238945314
2001,8.963288068771362,19.032943,12.155902116859599,0.08203500494003604,0.13828974029886276,12.79727948293999


==> Results/Disk16/TurningMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17066717147827148,0.670183,59.507122305873246,0.4015882182498841,0.1572672669772605,16.80732852863811
2,0.18555307388305664,0.723541,55.13359927923348,0.3720731744755399,0.15539338840890135,16.608678808281258
3,0.20008516311645508,0.7850699999999999,51.524494747975524,0.3477168654822143,0.15406131739014803,16.449155206013547
4,0.21854519844055176,0.8335319999999999,48.352246845788045,0.3263087157763989,0.15278440547308003,16.302755942194697
5,0.23225116729736328,0.907238,45.5625721511395,0.3074823896710593,0.15168447884215072,16.169341748413682
6,0.24591803550720215,0.950907,43.07297252723803,0.29068114238541304,0.1507602471061369,16.048637367598804
7,0.2594771385192871,1.013591,40.915621717199485,0.2761221008056488,0.1499529716931581,15.938718671563306
8,0.27783799171447754,1.080361,38.63622137752591,0.26073939894380216,0.1489083308987774,15.82968575044354
9,0.29151415824890137,1.147301,36.690828071967246,0.24761076826731174,0.14811025530647373,15.726945577557014
10,0.3051910400390625,1.2063599999999999,34.95528061013536,0.2358982977952455,0.14738968172222103,15.63026866853782
11,0.3092961311340332,1.2143199999999998,33.33562054334855,0.22496790198399974,0.14666683560824245,15.537998668957515
12,0.31827211380004883,1.244604,31.57325517967933,0.21307444891693086,0.14570544833885007,15.445162296775194
13,0.32236504554748535,1.268124,30.05866833813649,0.20285314754138314,0.1449858378681629,15.35566754106147
14,0.32640504837036133,1.272165,28.696376072582893,0.1936596173812922,0.1443660102720411,15.270271458947358
15,0.33040809631347656,1.296169,27.41169054755555,0.18498982205233497,0.14381866500146212,15.189153528867452
16,0.33939504623413086,1.33272,26.14097160621994,0.1764142812469114,0.14305427193793754,15.108902262922882
17,0.34348511695861816,1.349246,25.07678823529271,0.16923256102147138,0.1425340703087218,15.032203974460145
18,0.34752416610717773,1.353286,24.12980397878212,0.16284176769209469,0.1421538465847177,14.959946171049507
19,0.35152316093444824,1.389518,23.29169727708117,0.15718574259800014,0.1418624092506431,14.892315404807604
20,0.36044812202453613,1.41621,22.492511446953117,0.15179237788575622,0.141334033651715,14.82635420688824
21,0.3645350933074951,1.4302979999999998,21.847837439295237,0.14744174764091597,0.1410513853269791,14.76407236331272
22,0.36856603622436523,1.434329,21.26372375175672,0.14349981319770377,0.1408056952645839,14.705303900021892
23,0.3725759983062744,1.470885,20.77680811841676,0.14021382701564788,0.14061650974723514,14.650054563826297
24,0.381788969039917,1.508966,20.207068470780357,0.13636889684435582,0.14004257633612383,14.59484508187274
25,0.38592100143432617,1.517574,19.752087722512947,0.13329842559730856,0.1396565214323513,14.541101660986264
26,0.39001917839050293,1.525784,19.35835234224055,0.1306412732481699,0.13928106891095093,14.488750189696937
27,0.3940720558166504,1.553888,19.00460285914347,0.12825396868496888,0.13892042995802353,14.437758402137122
28,0.40363502502441406,1.592652,18.52276376268087,0.12500224188768008,0.13815255675037177,14.385261895882811
29,0.4077939987182617,1.613724,18.200749626645756,0.12282910566245794,0.13761545839674044,14.332933072087393
30,0.4119231700897217,1.629575,17.910592366387856,0.12087095792074237,0.1371659325440355,14.28131526827454
31,0.41600799560546875,1.6377469999999998,17.647854708680846,0.1190978533958191,0.1367360898281337,14.230470679431804
32,0.42560315132141113,1.676582,17.331961616470302,0.11696602548778803,0.13590163105361922,14.177980284701917
33,0.4297499656677246,1.685519,17.06856355001613,0.11518846414556605,0.13537277683897056,14.125718183838398
34,0.43387699127197266,1.721967,16.85597931762885,0.113753823722633,0.13496612689750728,14.074324100575744
35,0.43796610832214355,1.729374,16.627672953954157,0.11221308133331095,0.1345846569965391,14.023857125092013
36,0.4475841522216797,1.76054,16.26734341971115,0.10978137080804534,0.1337157123094972,13.971765853837967
37,0.4517371654510498,1.789202,16.027975786022328,0.10816598061952841,0.13315057624079382,13.9197014140129
38,0.45584797859191895,1.80084,15.830168171955844,0.10683106129876369,0.13276109388362456,13.868508024789806
39,0.4599130153656006,1.809094,15.62039422258709,0.1054153862787346,0.1324383682375989,13.818437751318712
40,0.46945810317993164,1.8452309999999998,15.259143348394254,0.10297745802264088,0.13148379350422595,13.766593388577476
41,0.4736361503601074,1.8729989999999999,14.993034731642151,0.1011816043311598,0.1309634695356698,13.71502717114851
42,0.4777500629425049,1.881228,14.76372159051881,0.09963406762972671,0.1305915574041039,13.664354124676688
43,0.4818110466003418,1.9093639999999998,14.56393503729058,0.0982857932915927,0.1302713633543707,13.614732619078199
44,0.49166202545166016,1.948696,14.188529149413064,0.09575233887821456,0.1292862756631494,13.563434443554895
45,0.4957880973815918,1.9573129999999999,13.957432727995066,0.09419276757775498,0.1288071959693366,13.512552832413284
46,0.49988818168640137,1.9656639999999999,13.750235220468861,0.09279447986615019,0.1285235587403387,13.462797372919379
47,0.5066649913787842,1.9924419999999998,13.593334761318149,0.09173562550735516,0.12833020001738185,13.414428386544833
48,0.5155680179595947,2.031346,13.276008303209359,0.08959412442349451,0.127453003395522,13.364888437435665
49,0.5196280479431152,2.045407,13.055314325214514,0.08810475478222922,0.1270145297051834,13.315815452169415
50,0.523622989654541,2.0694019999999997,12.895592421052733,0.08702685969299756,0.12677119759589003,13.267857187891893
51,0.527562141418457,2.073341,12.759406027409906,0.0861077957380682,0.126621671622416,13.221265297585077
52,0.5364851951599121,2.112265,12.486813280748612,0.0842681834160866,0.12574642029057684,13.173574561508776
53,0.5405211448669434,2.136301,12.297174261409253,0.08298839046129215,0.12532347381610906,13.126322504215521
54,0.544511079788208,2.150292,12.149854889655213,0.08199419477976852,0.12511384778386886,13.080163011272377
55,0.5484521389007568,2.180277,12.004071336870286,0.08101036368620448,0.12485169233241503,13.03487812167013
56,0.5573480129241943,2.2068499999999998,11.714947222322474,0.07905918820476347,0.12380396581256689,12.988056227368762
57,0.5613820552825928,2.2271639999999997,11.516884851081405,0.0777225496363547,0.12327240327873974,12.941322164496347
58,0.5653669834136963,2.231149,11.331801165761096,0.0764734986902704,0.12295176866331335,12.895282857591882
59,0.5693161487579346,2.2450989999999997,11.164618946744328,0.07534525711419642,0.122707200818138,12.85012357064484
60,0.5779600143432617,2.274188,10.880641568565695,0.0734288147639876,0.12169481838793764,12.803670456121464
61,0.5818431377410889,2.288071,10.697644787717467,0.07219384744715852,0.12116816442739622,12.75731676236875
62,0.5856859683990479,2.291915,10.571887474733204,0.07134516491477771,0.12085191504248075,12.711616401697185
63,0.589501142501831,2.3057309999999998,10.459944197223209,0.07058970742299686,0.12063306489143528,12.666785987740361
64,0.5981040000915527,2.314333,10.238557807292786,0.06909566498854768,0.11976123061166796,12.621122454114172
65,0.6019949913024902,2.3282249999999998,10.118281954420855,0.0682839744953484,0.11940419494268335,12.575969567219692
66,0.6058361530303955,2.3320659999999998,10.015884884880975,0.06759294029444786,0.11921974378902495,12.531731709536386
67,0.6096580028533936,2.345888,9.910418026813014,0.06688118939850937,0.11909866022719927,12.488522922490706
68,0.6182551383972168,2.357752,9.71286869546257,0.06554801311776608,0.11832903982524025,12.444761376213627
69,0.6221370697021484,2.368368,9.589366752981569,0.06471455112011794,0.11801292997667048,12.401535235724166
70,0.6259820461273193,2.375962,9.467604814567936,0.06389283166867411,0.11787193758272341,12.35922297983851
71,0.6297881603240967,2.386019,9.370252408466193,0.0632358417522775,0.1177781720347845,12.31789086032031
72,0.6383850574493408,2.394616,9.175586184001666,0.06192212233169606,0.11703371798519888,12.2760547197594
73,0.6422750949859619,2.409163,9.042034616285246,0.06102083969450118,0.11676053140900501,12.234768504050072
74,0.6461191177368164,2.413007,8.929365180951752,0.060260481672914694,0.11668612304834855,12.194439196801337
75,0.6499409675598145,2.426173,8.868004353925063,0.05984638359118717,0.11671060381175284,12.155240090306885
76,0.6586320400238037,2.441566,8.699081239458122,0.058706393453346065,0.11609212521693964,12.115790331104476
77,0.662675142288208,2.4489039999999997,8.602946340032982,0.058057619970848774,0.11591810479854663,12.077012096995428
78,0.6666841506958008,2.452914,8.531377317611602,0.05757463112712088,0.11589198502095491,12.039172796067293
79,0.670586109161377,2.4668159999999997,8.456267400987041,0.05706774629684607,0.11595611775938457,12.00241792011372
80,0.6795129776000977,2.484855,8.296380277314011,0.05598873621151695,0.11526258428324006,11.965217309632937
81,0.6835691928863525,2.493327,8.195348922359559,0.05530691863655541,0.11495960770206406,11.928352298823407
82,0.6875791549682617,2.501357,8.124114552749855,0.05482618822209053,0.11479416358416679,11.89207664164664
83,0.6914680004119873,2.5095259999999997,8.060347441467611,0.05439585115300576,0.11473859716937909,11.856577922664947
84,0.7010180950164795,2.527584,7.901765833580679,0.05332565143756381,0.11397749579968243,11.820520104342663
85,0.7050180435180664,2.5360229999999997,7.815600572064412,0.05274415879422122,0.11358473688454837,11.784596054639868
86,0.7089171409606934,2.54383,7.761572568562734,0.05237954681466166,0.11337189554264003,11.749125151983103
87,0.7128221988677979,2.550969,7.705405140106011,0.052000496767481225,0.11323370924181961,11.714223787546498
88,0.7217650413513184,2.569165,7.576224050833979,0.05112870862747207,0.11242958844294484,11.678714093381695
89,0.7258090972900391,2.5780559999999997,7.5014809748512254,0.05062429944841373,0.11210813646340086,11.643449063874158
90,0.729755163192749,2.582001,7.450591147863362,0.05028086568527436,0.11197138228018234,11.608730440228156
91,0.7336599826812744,2.585906,7.405478022324452,0.04997641641932378,0.11188249237522875,11.574622567443585
92,0.7424700260162354,2.604717,7.2748133152301016,0.04909461597465694,0.11109044158034101,11.539949296716348
93,0.7465591430664062,2.619096,7.207524218659056,0.04864051052723315,0.11083093430361428,11.505599818365196
94,0.7505800724029541,2.627142,7.156884581196608,0.04829876518661941,0.11072696073273271,11.47181283589906
95,0.7545640468597412,2.6351009999999997,7.12429419911744,0.04807882658155659,0.11068440087330532,11.438665337470516
96,0.7637941837310791,2.6531979999999997,7.023850760676535,0.04740097660469098,0.10992822467333536,11.405025268534368
97,0.7678439617156982,2.661667,6.9652014994887494,0.04700517772567596,0.1096668490546619,11.37167617630016
98,0.7717461585998535,2.665569,6.906394160986538,0.04660831205020722,0.10961083784560499,11.338922240274544
99,0.7756459712982178,2.6778939999999998,6.868702319806362,0.046353945870906854,0.10967812289401643,11.30693005077157
100,0.7851290702819824,2.697298,6.768918591616973,0.04568054799749041,0.1090470155031554,11.274640921384627
101,0.7892420291900635,2.704315,6.713133118045878,0.04530407560111928,0.10897737911199158,11.242891522973263
102,0.7931821346282959,2.712252,6.648188159478588,0.044865789742473815,0.1090795973841449,11.21191516814313
103,0.797091007232666,2.720081,6.574262945229564,0.04436689996384514,0.1092350074236461,11.18176253943679
104,0.8069920539855957,2.7393129999999997,6.4838153970400825,0.04375650799201054,0.10867284763176221,11.151390286495841
105,0.8110251426696777,2.7477989999999997,6.425999057035824,0.0433663301432365,0.10863061716455757,11.121539184910443
106,0.8150231838226318,2.7558,6.383346931237867,0.043078489116145174,0.10869821030138965,11.092346034980286
107,0.8189640045166016,2.7638849999999997,6.351011101563985,0.04286026837682564,0.10882392454292157,11.063871967995304
108,0.8287250995635986,2.782712,6.2717685709434745,0.042325494295196726,0.10818932360114102,11.035058941061628
109,0.8329060077667236,2.7915259999999997,6.232229897652752,0.04205866463273768,0.10808064370291512,11.006628281783852
110,0.8368849754333496,2.799528,6.204499078152771,0.041871521145335204,0.10814877188659397,10.97880618760318
111,0.840839147567749,2.8074429999999997,6.171941932051117,0.041651806835726016,0.10823876047238006,10.951603919643878
112,0.8523969650268555,2.824438,6.124492815949354,0.041331592964604945,0.10752175115039629,10.923950898549975
113,0.8562819957733154,2.838323,6.062774714546144,0.040915083790310114,0.10731812788230609,10.89652698531642
114,0.8601231575012207,2.846743,6.00405175268981,0.04051878753687973,0.10729671963846409,10.86955930062097
115,0.8639430999755859,2.850564,5.956237166895857,0.040196107266497125,0.10733449173733219,10.84311085308989
116,0.8726491928100586,2.8664989999999997,5.876172768776561,0.039655786751236655,0.10659030871403789,10.81618764342748
117,0.8765411376953125,2.8785819999999998,5.825538428540433,0.039314077159346705,0.10625552824019967,10.789307317882125
118,0.8803989887237549,2.882441,5.774031886309979,0.038966481447757426,0.10606023057790383,10.762641220813729
119,0.8842191696166992,2.8862609999999997,5.740223537370788,0.03873832330321344,0.10596242931763122,10.73630348769672
120,0.8928489685058594,2.90981,5.676122489793183,0.03830573264032903,0.10513896619370561,10.709419737994462
121,0.8967320919036865,2.9187749999999997,5.669698448074264,0.03826237951942691,0.1048403480253743,10.682626540467972
122,0.9005801677703857,2.927297,5.634208265341391,0.038022871395075035,0.10470722436577205,10.656115321231448
123,0.904400110244751,2.9311179999999997,5.608994322336983,0.0378527132349451,0.10465429797603755,10.629972726505828
124,0.9129951000213623,2.951578,5.582248670761132,0.037672218226178424,0.103926098218057,10.603418566913696
125,0.9168851375579834,2.958929,5.536001032489626,0.037360112617101,0.10374713012213387,10.577087177881163
126,0.9207191467285156,2.9627619999999997,5.485662020347223,0.03702039606870505,0.10378475454435604,10.551216769088994
127,0.9245510101318359,2.9731929999999998,5.451179583509276,0.0367876887920956,0.10392719624322352,10.525911978926567
128,0.9331240653991699,2.992756,5.413063712277362,0.03653046101461399,0.10334060469325593,10.50035704688449
129,0.9370021820068359,2.999047,5.364087122868634,0.036199938876851905,0.10325261277767663,10.47510288023352
130,0.9408490657806396,3.002894,5.314384265713258,0.03586451546745968,0.10337335362043723,10.45036859452024
131,0.9446849822998047,3.012968,5.279297763468595,0.03562773161075377,0.10360268568750058,10.42626114878589
132,0.9533090591430664,3.025355,5.256813936813849,0.03547599784283088,0.1032145216842583,10.402109531744363
133,0.957211971282959,3.039828,5.22835854695508,0.03528396453874585,0.10331815969922128,10.378434216057471
134,0.9610590934753418,3.047722,5.198572743972393,0.03508295284324703,0.10359125389448655,10.355401121422384
135,0.9648821353912354,3.051545,5.172199638295944,0.03490497198804987,0.10395964663720897,10.333096066662735
136,0.9734790325164795,3.072669,5.172327545560542,0.03490583517968981,0.10365529170173111,10.310802696501074
137,0.9773671627044678,3.079415,5.14436823458745,0.034717149700673286,0.103667820358534,10.288843762361193
138,0.9812221527099609,3.0832699999999997,5.106998808001348,0.034464959360118855,0.10382925778176509,10.267364612202812
139,0.985044002532959,3.0870919999999997,5.0550437146400355,0.03411433656803138,0.10402467446970969,10.24639180948884
140,0.9936301708221436,3.1096649999999997,5.020805766436371,0.033883279241061895,0.10353644575123598,10.225224394203163
141,0.9975101947784424,3.119558,4.979416674749406,0.033603961893129766,0.10342617857611652,10.20424576691045
142,1.001358985900879,3.1291569999999997,4.945777930404069,0.03337694833773769,0.10343630866325575,10.183572398078063
143,1.0051770210266113,3.137226,4.91983724211303,0.03320188568326371,0.10344014432363426,10.163192116197973
144,1.0137641429901123,3.146442,4.910196159536611,0.03313682212408229,0.10281260572220173,10.142484350187587
145,1.0176441669464111,3.159694,4.896613816817846,0.03304516067918749,0.1026269547431363,10.12188400216003
146,1.0214869976043701,3.1681679999999997,4.8619660605842885,0.032811337732403564,0.10258220793666484,10.101523753120576
147,1.0253159999847412,3.177365,4.842959473811838,0.032683070375132836,0.1025363086983756,10.081396227094126
148,1.0339550971984863,3.194706,4.8311375240424335,0.032603289072321184,0.10188221457403045,10.060926065556579
149,1.0378620624542236,3.2014899999999997,4.82351085549165,0.032551819935253044,0.10169287160965065,10.040554779346683
150,1.0417191982269287,3.209221,4.789229683648074,0.03232047091035118,0.10158486215889742,10.020352293460355
151,1.0455341339111328,3.2175849999999997,4.779780806759508,0.032256704465476946,0.10157086236599767,10.00040154462745
152,1.0541610717773438,3.2337599999999997,4.7706449588148345,0.032195050519593885,0.10095102881720672,9.980150397090577
153,1.0580790042877197,3.240131,4.7264530897209,0.031896818420932754,0.10081003417468454,9.960037202731291
154,1.0619230270385742,3.250618,4.691299896622906,0.03165958449606819,0.10082344260020433,9.9401974340101
155,1.065737009048462,3.25779,4.657711057585037,0.031432907730336426,0.10090932429741552,9.920690135171926
156,1.0744690895080566,3.2742799999999996,4.65052075690706,0.031384383454147985,0.10037597751071088,9.900966876632634
157,1.0783841609954834,3.282472,4.6319301950183664,0.03125892367159003,0.10035289810652763,9.881476568034463
158,1.0847551822662354,3.294895,4.614316787345212,0.031140058286562442,0.10051667560839248,9.862376177389667
159,1.0886449813842773,3.298784,4.594120956373866,0.031003765226814566,0.10074785704438431,9.843716088572611
160,1.097231149673462,3.319829,4.596738216429744,0.031021427999971936,0.10024391127444383,9.824860348843197
161,1.1011130809783936,3.326627,4.566902268006444,0.030820077894256514,0.10017941143919573,9.806184656754018
162,1.104957103729248,3.3347659999999997,4.54587023969025,0.030678141694850548,0.10030879444615741,9.7878492902043
163,1.108788013458252,3.338596,4.527534560308312,0.030554402005750058,0.10056719104606733,9.769957098453945
164,1.1177940368652344,3.3607869999999997,4.54363644185101,0.030663066744837344,0.10009270448580779,9.75188856187807
165,1.1218581199645996,3.3693899999999997,4.546597986702975,0.030683052949417262,0.10008503465976677,9.734032974545617
166,1.125777006149292,3.377261,4.5165454307232284,0.030480241051578774,0.10022191987216407,9.716505161257208
167,1.1296851634979248,3.3850719999999996,4.490640492367294,0.030305419658187244,0.10044759589987988,9.699373280496394
168,1.1386849880218506,3.399072,4.498405551367913,0.03035782273344663,0.099972552912706,9.682061561916662
169,1.142575979232788,3.402962,4.476787244197451,0.030211929987809565,0.09991577702361379,9.664910593164965
170,1.1464190483093262,3.416231,4.436449635972993,0.029939708653831137,0.1000625781948925,9.64808105446649
171,1.15022611618042,3.426561,4.408815508408136,0.029753217699107794,0.10026656778901509,9.631613117099619
172,1.158851146697998,3.440019,4.417517894499943,0.02981194639560177,0.0997820295777687,9.61495670749531
173,1.1627521514892578,3.449992,4.4027225788218125,0.029712099112933918,0.09970704536999377,9.598436049547264
174,1.1666011810302734,3.457206,4.39142407716887,0.02963585033846998,0.09975869967245352,9.582146048418165
175,1.1704490184783936,3.4610529999999997,4.369991344621427,0.029491209956908387,0.09985603403493505,9.5661168211061
176,1.179095983505249,3.4830609999999997,4.401538663876083,0.02970410937531611,0.09929065654020107,9.549833481061954
177,1.1829850673675537,3.4915059999999998,4.3794693959524436,0.02955517328766633,0.09910850918872463,9.533595374099042
178,1.1868259906768799,3.4953469999999998,4.349925140312115,0.02935579169228127,0.09908328167251734,9.517519995072414
179,1.190657138824463,3.504615,4.331539365194075,0.029231713928398746,0.09915652628621163,9.501679679434119
180,1.1992661952972412,3.5232259999999997,4.353825480680344,0.029382113427871073,0.09862925518682379,9.485622239753868
181,1.2031500339508057,3.52711,4.334620459063135,0.029252506918366845,0.09856337081735178,9.469694835124749
182,1.2069981098175049,3.530958,4.310810998810755,0.02909182701401696,0.09860319656099238,9.453972038036378
183,1.2108290195465088,3.547676,4.29135332568105,0.02896051546708511,0.0986985550796033,9.43849074226496
184,1.2194221019744873,3.563382,4.315996475394932,0.02912682158645674,0.09820848419701272,9.422819560720962
185,1.2233150005340576,3.567275,4.320721646933141,0.029158709756232467,0.09809010031289668,9.407229647649046
186,1.2271690368652344,3.581129,4.287677806179039,0.028935710951747125,0.09807040117301731,9.391790656194374
187,1.2310011386871338,3.5849599999999997,4.255284558510231,0.028717102722840046,0.09810886861265257,9.37654164738893
188,1.241211175918579,3.605172,4.279504505481191,0.0288805528271852,0.09762405899696604,9.361110009088975
189,1.24509596824646,3.609057,4.278160345360156,0.028871481663144124,0.09751739268054584,9.345765178813972
190,1.2489500045776367,3.6229109999999998,4.25406458940099,0.028708869671031867,0.09755585870874109,9.330607448099453
191,1.2527790069580078,3.626741,4.2342885163267825,0.028575409378513796,0.09766421748891585,9.315682160379067
192,1.2613561153411865,3.6491659999999997,4.2673490092980435,0.028798520561718857,0.09727056206098052,9.300639598925208
193,1.2652521133422852,3.6562189999999997,4.2625450772659415,0.028766100870922028,0.09722489587570686,9.285721406755425
194,1.2691011428833008,3.663064,4.244353404758357,0.028643333022869238,0.09734343344725091,9.27103768436812
195,1.2729170322418213,3.6718599999999997,4.221029636022593,0.028485930843659118,0.09753354216122569,9.256634064645567
196,1.2815749645233154,3.685539,4.267013272708707,0.028796254818502103,0.0971385565197735,9.242111178999988
197,1.2854571342468262,3.6894199999999997,4.259914207848106,0.02874834625397843,0.09706424819816116,9.227687037455627
198,1.289323091506958,3.703286,4.223938154546245,0.02850555919613861,0.09708539409757003,9.213423180480293
199,1.2931489944458008,3.7071129999999997,4.186700405185569,0.028254257489083726,0.09711033902403002,9.199318368814032
200,1.301908016204834,3.72584,4.235688684109873,0.028584858514406675,0.09668747218625444,9.185074396506437
201,1.3058769702911377,3.73777,4.233200491750138,0.028568066764147384,0.09660791168080164,9.170918806574269
202,1.3097240924835205,3.743658,4.212511794377104,0.028428447559016915,0.09667031552279581,9.156943613841378
203,1.3135590553283691,3.753164,4.183905934939947,0.028235398799847787,0.0967804533032936,9.1431772626978
204,1.3221549987792969,3.7660899999999997,4.2300426424771755,0.028546755784656357,0.09648499477143486,9.12935652817165
205,1.3260281085968018,3.769962,4.222797878199605,0.028497863956835897,0.09646467313101692,9.115659052580892
206,1.3298671245574951,3.783803,4.191885827455903,0.028289251694982528,0.09648955438022841,9.102111713245229
207,1.3336920738220215,3.7876269999999996,4.154953306198258,0.028040009842367014,0.0965320244597876,9.088724441368532
208,1.3424620628356934,3.808411,4.209079632815017,0.02840528536274435,0.09616298173361723,9.075235040722477
209,1.3463540077209473,3.8123039999999997,4.198278303343457,0.02833239179153589,0.0960202104670666,9.061785509594808
210,1.3501861095428467,3.8261369999999997,4.168499386227864,0.028131426565820683,0.0958882397462581,9.04838059166503
211,1.3540091514587402,3.832623,4.136268431914104,0.027913913585629425,0.09571512748147598,9.034993080438465
212,1.3645691871643066,3.8505209999999996,4.187211178268603,0.02825770447903043,0.09522380047154118,9.021428888887618
213,1.3684420585632324,3.854393,4.1856308249042895,0.02824703934740942,0.09502800078078891,9.007871482974597
214,1.372284173965454,3.868236,4.147676407905067,0.027990901155764306,0.09493762290391532,8.994384524282257
215,1.3761119842529297,3.872064,4.113424786507965,0.027759751554237124,0.09490390616359397,8.98100033721495
216,1.38468599319458,3.8906389999999997,4.188183784073293,0.028264268181273623,0.09452047855018973,8.967509373579581
217,1.3885669708251953,3.89452,4.2014169359225555,0.028353573085746393,0.0944216244011426,8.95408235025624
218,1.3924081325531006,3.9083609999999998,4.176070654695174,0.028182521831326045,0.09442909787130362,8.940781804154375
219,1.3962290287017822,3.9121829999999997,4.13404556954277,0.027898912434430576,0.09447814794170224,8.927631018861991
220,1.4047820568084717,3.9321099999999998,4.232817811672729,0.028565484219327687,0.09415223971503305,8.914410106784015
221,1.4087021350860596,3.9430539999999996,4.219697167135619,0.028476938578776218,0.09407699901975836,8.90126516745999
222,1.4126009941101074,3.95086,4.174577498118232,0.028172445153676944,0.09408372389711302,8.888243144201217
223,1.4164531230926514,3.954712,4.106668411065458,0.027714155654609565,0.09412506945414437,8.875361912029291
224,1.4250571727752686,3.975421,4.19844037273847,0.028333485528840838,0.09384584501675589,8.862436943305612
225,1.4289801120758057,3.9793429999999996,4.197256913584875,0.028325498867169972,0.09385730856819735,8.849633950692906
226,1.4328231811523438,3.988781,4.152482998993273,0.028023338791398015,0.09398724612839392,8.837018944362008
227,1.436650037765503,3.992609,4.099316718895368,0.027664542215994056,0.09415517749241402,8.824611411932821
228,1.445228099822998,4.011187,4.213655325247236,0.028436164761712245,0.09396332727379185,8.812206892126722
229,1.450761079788208,4.0267219999999995,4.218621624858601,0.028469680202132495,0.09397859879876629,8.799921294510767
230,1.4546229839324951,4.035278,4.178373401458317,0.02819806208825425,0.09402761680159707,8.787771643254574
231,1.4584410190582275,4.039097,4.119898867701253,0.027803442370234813,0.09413811232188522,8.775789725035846
232,1.4672110080718994,4.053171,4.243857206507133,0.028639984392253504,0.09399741520235767,8.76383443290471
233,1.471189022064209,4.067151,4.258065419370744,0.028735869568133524,0.0940150170652809,8.751991625021859
234,1.4751431941986084,4.071104,4.200626167334689,0.028348236525416407,0.09409963275375503,8.7402966213757
235,1.4790561199188232,4.075018,4.127012384578047,0.027851448465259176,0.09419289015921338,8.72875246192283
236,1.4877681732177734,4.09373,4.244503505344563,0.028644345987782295,0.09400004822523086,8.717201475092997
237,1.4916510581970215,4.107614,4.225288360743085,0.02851467116256965,0.09399508327719325,8.705745382202695
238,1.4954991340637207,4.1114619999999995,4.156423761536244,0.028049933319025198,0.09406676781807255,8.6944242365425
239,1.4993350505828857,4.125298,4.087567923685243,0.027585254602138943,0.09412982718339905,8.683231456028485
240,1.507986068725586,4.140874,4.18241989952157,0.0282253701798642,0.09407700541224712,8.672103498489868
241,1.511963129043579,4.1491869999999995,4.180842690570682,0.02821472626854987,0.09409309511556944,8.661075087133318
242,1.5159261226654053,4.156851,4.123311385338053,0.02782647199802398,0.09410993826268045,8.650144750608879
243,1.5198609828948975,4.165826,4.062941579625166,0.027419061896965587,0.09417565909263381,8.639337820668262
244,1.5305771827697754,4.186545,4.154435606795515,0.028036516109639222,0.09421204139080226,8.628637885857398
245,1.5345520973205566,4.19052,4.157085595047673,0.028054399751450992,0.09431765442188916,8.618080022804595
246,1.5384931564331055,4.202761,4.106703205870011,0.027714390469922814,0.09435811997188621,8.607628852124733
247,1.5424339771270752,4.208400999999999,4.042709846681715,0.02728252655010231,0.09440068283311649,8.597284891971022
248,1.551241159439087,4.227213,4.135217432017617,0.02790682083505679,0.09447588914331806,8.587064703336088
249,1.55519700050354,4.2311689999999995,4.120813248238586,0.02780961313495273,0.09452233298653963,8.576951742222263
250,1.5591320991516113,4.245102999999999,4.053329491361584,0.02735419400804985,0.09451988875833839,8.566919844570869
251,1.5630581378936768,4.25099,3.991586216013115,0.02693751494552263,0.09449211111371403,8.556954338373146
252,1.5719621181488037,4.2679089999999995,4.075996298576069,0.027507162633820217,0.0945133844864887,8.547077869550758
253,1.575942039489746,4.271889,4.069232400699543,0.02746151596849004,0.09449132222501384,8.537267269795532
254,1.5798590183258057,4.285807,4.033700525519717,0.027221726479574774,0.09443561269392609,8.527504555911062
255,1.5837860107421875,4.289734,3.9918755118682077,0.026939467280007852,0.09435879644373464,8.517778067349001
256,1.593991994857788,4.309943,4.090261643769558,0.02760343337145606,0.09443271038805182,8.508163300808357
257,1.5979721546173096,4.313922,4.0825221665608025,0.02755120293681206,0.0944631682034276,8.49863811033408
258,1.6019279956817627,4.327877,4.035082708464545,0.0272310542434558,0.09445763850973597,8.489184279142327
259,1.605790138244629,4.331739,3.9943186718344887,0.026955955125827633,0.09449700739493912,8.4798240743574
260,1.6145920753479004,4.351567,4.05889447247094,0.027391749694860135,0.09461506767575703,8.47059603095007
261,1.6185541152954102,4.361342,4.039792027011337,0.027262835428145872,0.09471540989138753,8.461490016799551
262,1.6224889755249023,4.368443,3.9907492198272294,0.026931866414826696,0.09470484514107368,8.452448684215783
263,1.6264050006866455,4.372358,3.9401252036831105,0.026590226495835628,0.09472524407250568,8.443486444951725
264,1.6368520259857178,4.398185,4.015723861893587,0.027100409634868563,0.09474398878307276,8.434601048750292
265,1.6408181190490723,4.406772,4.0088920594298,0.027054304710406495,0.09475054670278463,8.425785610055915
266,1.6447341442108154,4.41564,3.970578909520036,0.02679574558316931,0.09472377772268442,8.417022388004092
267,1.6486420631408691,4.419548,3.9239475141526694,0.02648105016093347,0.0947029790768349,8.408313035986954
268,1.657440185546875,4.4412709999999995,4.000796092457929,0.026999668478216807,0.09469299545023362,8.3996626665134
269,1.6614031791687012,4.447357,3.9918653624541767,0.026939398785936233,0.0946901072423864,8.391074478759704
270,1.6653010845184326,4.451256,3.9572003526360504,0.026705459402060126,0.09467134808944337,8.382539976136423
271,1.669206142425537,4.465161999999999,3.913053961806649,0.02640753421683247,0.09458335389853643,8.374026156510174
272,1.6791701316833496,4.485126,4.009318152355806,0.027057180230047388,0.09447858814729555,8.365525401172892
273,1.6832091808319092,4.49324,4.009208553844099,0.027056440596381133,0.09438332469025795,8.357042378759536
274,1.6870629787445068,4.500908,3.9742339825594692,0.026820412114041604,0.09431161332080129,8.348588279009661
275,1.6908819675445557,4.508516999999999,3.9267377158443346,0.026499880043517172,0.09418844024626617,8.340138993921574
276,1.6994781494140625,4.5257119999999995,4.0324275787806005,0.027213135904311174,0.09407855349551113,8.331699874941725
277,1.7033631801605225,4.53345,4.035513290503015,0.027233960058204346,0.09398961530775778,8.32328111145923
278,1.7072010040283203,4.541123,3.9910113227567363,0.026933635235841392,0.0938940209053985,8.314878928496888
279,1.7110271453857422,4.548839,3.9434555228047796,0.026612701400862963,0.09381462529665772,8.30650091916739
280,1.721229076385498,4.569221,4.025764217184175,0.02716816771550667,0.09378973096588669,8.298171815747045
281,1.7251091003417969,4.576811999999999,4.007960686642171,0.027048019272230075,0.09372403660010782,8.28987259201371
282,1.7289531230926514,4.5847359999999995,3.974223721436517,0.02682034286609407,0.09368441256730299,8.281615102694238
283,1.732781171798706,4.592346,3.930039320382454,0.026522161166052622,0.09365270644674142,8.273402505942265
284,1.7425100803375244,4.6117289999999995,3.993715912391597,0.026951887359124682,0.09374738586513262,8.26529074358767
285,1.7465760707855225,4.619953,3.9738595373125642,0.026817885142584916,0.09376162498220501,8.257243148152117
286,1.7504191398620605,4.627584,3.928898287457076,0.02651446082092231,0.09379016591670196,8.24926574448877
287,1.754249095916748,4.635219,3.8880159989810474,0.026238563671961274,0.09379534708363403,8.241347136634925
288,1.762876033782959,4.650874,3.941663664965872,0.026600608915644385,0.09400552255012261,8.233577432650216
289,1.766772985458374,4.660159,3.929491181065905,0.02651846200731404,0.09408867814651928,8.225899472852333
290,1.7706279754638672,4.665607,3.8954052991782557,0.026288430911130683,0.09411239989870539,8.218285780749715
291,1.7761411666870117,4.679037,3.857962010079099,0.02603574210394127,0.09402615357832596,8.2106853597413
292,1.7847321033477783,4.696249,3.9049302059049795,0.026352710448993732,0.09418445454545105,8.203204824182984
293,1.7886180877685547,4.703958,3.88871928344468,0.026243309839205278,0.09416179192488412,8.195764428128301
294,1.7924749851226807,4.711298,3.846395589963419,0.025957685261906293,0.0941167704828909,8.188354543408664
295,1.7963051795959473,4.719317,3.8153640767743076,0.025748266798900177,0.09403375337905506,8.180958086534403
296,1.805821180343628,4.738352,3.85892363572939,0.026042231705799997,0.0942192174025855,8.173690605467723
297,1.8097171783447266,4.746029,3.84623774111113,0.025956620007246228,0.09418865392765421,8.166458800569442
298,1.8135759830474854,4.7538979999999995,3.827281736776296,0.025828694009298724,0.09405640023290579,8.159218913830358
299,1.81740403175354,4.761477999999999,3.805266697772373,0.025680123889526445,0.09393096831026863,8.15197412324819
300,1.8269829750061035,4.780717999999999,3.857880191961039,0.026035189948317217,0.0940574607783961,8.144831091466402
301,1.8309550285339355,4.788519,3.8510598317148252,0.025989162242507136,0.0940201180733861,8.137719159123709
302,1.8348159790039062,4.796309,3.825129654859475,0.02581417052523472,0.09395946928729842,8.130628216435552
303,1.8386549949645996,4.804081,3.792534182996728,0.02559419757139079,0.09389409771750136,8.123555528232345
304,1.8482279777526855,4.823246999999999,3.861781498876507,0.026061518206722586,0.09405216372887824,8.116595081713129
305,1.8521361351013184,4.831043,3.8510046442724692,0.025988789805968675,0.0940505968625281,8.109679529189386
306,1.8559939861297607,4.838725,3.827291283122941,0.02582875843352546,0.09400530338053731,8.102790205028521
307,1.8598370552062988,4.844272999999999,3.7975406826469866,0.025627984304748216,0.09396510908459073,8.095929103744458
308,1.8687341213226318,4.861384,3.868346567083682,0.026105823055316283,0.09415713863069292,8.089192781577935
309,1.8727211952209473,4.8653699999999995,3.8663248884931405,0.026092179607749177,0.09418059524029733,8.082510694216204
310,1.87837815284729,4.881029,3.8347671627896482,0.025879209960651437,0.0941562502916964,8.075862587679255
311,1.8823251724243164,4.884976,3.7963728830903136,0.025620103323025948,0.0941369901778918,8.06924988380762
312,1.8910751342773438,4.903728,3.891603020363344,0.026262770951189736,0.09431349608827597,8.062752854565268
313,1.8950650691986084,4.907717,3.8926715111273813,0.026269981740176317,0.09437782889433252,8.056324638733352
314,1.8989901542663574,4.924592,3.8686523489617843,0.0261078866469477,0.0943594036546527,8.049930763911766
315,1.9038071632385254,4.931514,3.8262675844431326,0.025821849927233794,0.09433790726110676,8.043569477828312
316,1.9126851558685303,4.9453439999999995,3.9325755398375444,0.02653927703071879,0.09450080232154649,8.03731482912726
317,1.9166769981384277,4.959503,3.930755406465546,0.026526993725972833,0.09447893220310007,8.031091197398931
318,1.9206280708312988,4.9634529999999994,3.893809827254842,0.02627766375079485,0.09443304745521547,8.024888597502924
319,1.9245491027832031,4.973471,3.839505967084337,0.02591119013209305,0.09439081126376547,8.018708026731268
320,1.9342641830444336,4.992776999999999,3.937053951923964,0.026569499926074568,0.0946243491441065,8.012660293270553
321,1.9382450580596924,5.00091,3.922708484795013,0.026472688479628453,0.09464896844194012,8.006660276938819
322,1.942190170288086,5.004855,3.8777222405139264,0.026169095481235173,0.09456451674109606,8.000663914639311
323,1.9460890293121338,5.018755,3.8311667910526728,0.02585491258556653,0.09449842828526445,7.99467884700745
324,1.955826997756958,5.028492,3.9172655183924174,0.026435956218095504,0.09478826692559733,7.988845830672329
325,1.9597890377044678,5.042457,3.9224427094600944,0.026470894875114084,0.09485812712063171,7.983076648604933
326,1.9637351036071777,5.046403,3.8687905418195867,0.026108819251674485,0.09482262434450366,7.977328745002365
327,1.967677116394043,5.060343,3.817636272688733,0.025763600881165128,0.09475182655316106,7.9715879263365945
328,1.9774150848388672,5.080082,3.904634971172706,0.026350718035556397,0.09508161838716618,7.966010866761014
329,1.981374979019165,5.084042999999999,3.8997175667503914,0.026317532567937566,0.09507953206465013,7.960465873977623
330,1.9852890968322754,5.087956999999999,3.847298550666976,0.025963778959030938,0.09495578778682963,7.954905701451755
331,1.989211082458496,5.101878,3.7924850368810983,0.025593865905192786,0.09477773951483101,7.949308742940592
332,1.997960090637207,5.120628,3.881315726395436,0.026193346386614934,0.09513616200080711,7.943883811639175
333,2.0019001960754395,5.128048,3.8727179578541664,0.02613532370940218,0.09511591757129943,7.938483044785531
334,2.005805015563965,5.134666999999999,3.8201217851622786,0.02578037454601416,0.09497122594346645,7.933058611000899
335,2.0109400749206543,5.143609,3.7678305924174733,0.025427483562366727,0.09480790887084532,7.9276039888516525
336,2.019597053527832,5.162268,3.8655489541784123,0.02608694315760916,0.0952762293382337,7.922362185390124
337,2.023514986038208,5.166183999999999,3.8640557246681784,0.026076865987764337,0.09525016901749121,7.917141806435647
338,2.0273749828338623,5.180045,3.827589083931951,0.02583076816432153,0.09502313242996398,7.911864998134012
339,2.03121018409729,5.183879999999999,3.7805064026975943,0.025513027206018352,0.0947406793025692,7.906511534768325
340,2.0407700538635254,5.203442,3.8790684442877303,0.026178180437018184,0.09511568038182931,7.901331422143038
341,2.044710159301758,5.207381,3.878126793528689,0.026171825637191143,0.0950766712821746,7.896166543258364
342,2.04864501953125,5.221316,3.833377103496675,0.025869829042652115,0.09490000410745363,7.890964860352112
343,2.0525190830230713,5.225191,3.786615060298328,0.02555425193386131,0.09466082246106232,7.885703311849641
344,2.0621020793914795,5.244775,3.889055252471578,0.02624557715104411,0.09499235652718095,7.880595988353183
345,2.0660390853881836,5.258712,3.884595890818022,0.026215482818944192,0.0949561448464611,7.875504687631694
346,2.0699660778045654,5.262639999999999,3.828699122525646,0.025838259341910984,0.09480532960698099,7.870386700874052
347,2.0738391876220703,5.266512,3.7736109117311027,0.025466492474983005,0.09463865254061041,7.865236613649405
348,2.083554983139038,5.28623,3.866258559508394,0.026091731981687447,0.09493666867307736,7.860225986742451
349,2.087545156478882,5.3002199999999995,3.8651352984694003,0.026084151571447473,0.0949023468671949,7.855230776332281
350,2.0914809703826904,5.304156,3.8132887223735876,0.025734261116156214,0.09476771325111287,7.850213937787876
351,2.095388174057007,5.308063,3.7606754978793075,0.02537919687741796,0.09462940835308126,7.845174330150128
352,2.105687141418457,5.3283629999999995,3.843513882446768,0.025938237845491485,0.09496938185827856,7.840286912115022
353,2.1097300052642822,5.342407,3.829733980416612,0.0258452431569649,0.09502174682144848,7.835445272230933
354,2.113685131072998,5.346361,3.7845294652176413,0.025540177141130813,0.09498977961728185,7.830618171389078
355,2.1176090240478516,5.360285999999999,3.7510753820797023,0.025314409785561303,0.09492521889203866,7.825793899969245
356,2.1263720989227295,5.379049999999999,3.868604783868191,0.026107565650393898,0.09523435199278188,7.821108203390998
357,2.130385160446167,5.386311999999999,3.877061099211109,0.026164633720230413,0.09523817054664312,7.816449952652431
358,2.137712001800537,5.400391,3.8461124798093747,0.025955774672082328,0.0951340937931537,7.811780390127544
359,2.141664981842041,5.404344,3.785776563517129,0.025548593276286863,0.09498242405585097,7.8070833302525084
360,2.150501012802124,5.425024,3.8877881673414327,0.0262370261332824,0.09531501821076262,7.802533205451742
361,2.1544861793518066,5.429009,3.874086600774204,0.02614456009742399,0.09535727140289245,7.79802525192388
362,2.1584551334381104,5.441136,3.8121390554729295,0.025726502504004833,0.09528051175347631,7.793516697210201
363,2.1623761653900146,5.445056,3.755579590737895,0.02534480677099057,0.0951643483656156,7.788992748683284
364,2.172150135040283,5.4648319999999995,3.836323728407381,0.025889714558904417,0.09550236148144979,7.784614621416967
365,2.176138162612915,5.478819,3.8246873336589093,0.02581118548788211,0.09547649215263515,7.780251479160038
366,2.1801111698150635,5.482792,3.7855741583094806,0.0255472273297656,0.0953199360095311,7.775856470072771
367,2.1841089725494385,5.4867859999999995,3.741192677278206,0.025247715620914546,0.0950702169779539,7.771396423701381
368,2.1939079761505127,5.5065859999999995,3.823880718773669,0.02580574198764171,0.09533531520765251,7.767053223230881
369,2.1979119777679443,5.520589,3.8135887092756526,0.025736285599963032,0.09531343044398209,7.7627257057466
370,2.2017900943756104,5.524468,3.776866685363406,0.025488464304259186,0.0951881727448534,7.758377572450787
371,2.2056679725646973,5.528346,3.72929893024284,0.02516744978894075,0.09504344714297437,7.754002509217332
372,2.215252161026001,5.54793,3.8157240280725686,0.02575069595687193,0.09543803071036083,7.749788671096987
373,2.2191691398620605,5.561849,3.807798631649238,0.025697210832650835,0.09551351358806609,7.745624477815313
374,2.2230401039123535,5.56572,3.7620012364582873,0.02538814372231933,0.09547011930629094,7.74146800958071
375,2.226893186569214,5.579573,3.7138447826665333,0.025063156330456245,0.09534750877892932,7.737291313849537
376,2.2364699840545654,5.599151,3.8078167773289264,0.025697333290112947,0.09582821915968207,7.733303181045571
377,2.240401029586792,5.603082,3.79511331880377,0.0256116030602338,0.09589906839857337,7.729361066041051
378,2.2442901134490967,5.60697,3.750732290529828,0.025312094406849114,0.09579644934668906,7.725404773763146
379,2.248141050338745,5.6208219999999995,3.698502584235706,0.024959618369063952,0.0956465753872474,7.721418248401702
380,2.2567989826202393,5.639482,3.779561554396214,0.02550665082734023,0.09605488761643352,7.7175929054891546
381,2.2619171142578125,5.6446,3.764246578614463,0.02540329658000963,0.09600770455096262,7.713771272625988
382,2.2658071517944336,5.64849,3.7239832732584404,0.02513157668443706,0.0958294920825595,7.709908661356482
383,2.269653081893921,5.662336,3.688815692849652,0.02489424566574098,0.09551671436196449,7.70595929866473
384,2.2783150672912598,5.680999,3.7643155392974634,0.025403761966281763,0.09570957244077416,7.7020949791279785
385,2.2822160720825195,5.6849,3.761613711069846,0.02538552847855959,0.09554085775505566,7.6981930268383145
386,2.286076068878174,5.69876,3.724988185356211,0.025138358408089683,0.09527509035787426,7.694221660466523
387,2.2911441326141357,5.703829,3.688938964120888,0.024895077571036664,0.09498698441958683,7.6901742920105365
388,2.299807071685791,5.722493,3.7546301308663717,0.02533839927079009,0.0951773675294621,7.686210772889142
389,2.303798198699951,5.726484,3.7412754490863134,0.025248274212586453,0.09507715972885265,7.682234063723021
390,2.307734966278076,5.7404209999999996,3.7100802064262215,0.02503775080912988,0.094889990989495,7.678215797764088
391,2.311722993850708,5.744409,3.674597638868952,0.024798294076354067,0.09465307196700011,7.674139343185338
392,2.3220670223236084,5.764754,3.7354749855872704,0.0252091293554443,0.09487453544711459,7.6701558504725575
393,2.3260550498962402,5.778741999999999,3.7338134021388365,0.025197916036589788,0.09484369310002687,7.666182490066982
394,2.330008029937744,5.7826949999999995,3.701601543362332,0.024980531924044716,0.094734374881852,7.662194092853531
395,2.3339459896087646,5.786633999999999,3.6690596016247197,0.024760920222211345,0.09463202959529887,7.658193040706049
396,2.3436269760131836,5.806315,3.7339020637022173,0.025198514375710985,0.09490928488744198,7.6543032436467815
397,2.347647190093994,5.820335,3.7156987027907618,0.025075667647599758,0.09496093958337669,7.650450944945787
398,2.3516080379486084,5.8242959999999995,3.6841502058821494,0.02486276028170717,0.09496521669506544,7.646620624189921
399,2.3555421829223633,5.828232,3.6548266683387434,0.024664868218731748,0.09496834557010915,7.6428116945777544
400,2.3652260303497314,5.847881999999999,3.7134868613265213,0.02506074087180795,0.09528654055133755,7.63912590205519
401,2.3692049980163574,5.8618619999999995,3.7168708414896754,0.025083577912344522,0.09536294716163339,7.635484062840312
402,2.3730599880218506,5.865717999999999,3.680805994775077,0.024840191625588367,0.0953258175888397,7.631848936079147
403,2.3769021034240723,5.8795589999999995,3.6552836361270358,0.02466795209966544,0.09519330312129756,7.628188947149101
404,2.3864870071411133,5.899145,3.7103894057934603,0.02503983746393962,0.09537238775718146,7.624604016521908
405,2.3903870582580566,5.903045,3.69626952774873,0.024944548422121356,0.09532377701988139,7.621020749989103
406,2.394240140914917,5.906898,3.666916292597644,0.02474645594264296,0.0951963771578349,7.617414300081939
407,2.398118019104004,5.920776,3.637703387055396,0.02454931048791383,0.0950431675011555,7.61377692673046
408,2.4074230194091797,5.939793,3.688415466934152,0.024891544711534576,0.09524955020279188,7.610222947554408
409,2.413144111633301,5.950779,3.6884247862399127,0.024891607603559105,0.09520517769981882,7.6066721718109935
410,2.417649984359741,5.9577219999999995,3.6691212522800933,0.02476133627622112,0.09512932812532778,7.603115087158242
411,2.42153000831604,5.961602,3.6434453949571566,0.024588060853132164,0.09505701777271415,7.599552945754429
412,2.430162191390991,5.979887,3.6956635061450305,0.024940458640484803,0.0952355045191713,7.596063953780136
413,2.4340569972991943,5.993780999999999,3.6843698405476886,0.024864242502499943,0.09503749687055636,7.592528690826574
414,2.4379701614379883,5.997694,3.6628654302101715,0.024719118398068066,0.0947385302710303,7.588916299031088
415,2.443035125732422,6.002758999999999,3.6293767857502557,0.02449311780285975,0.09442767137854631,7.585224269875415
416,2.4516971111297607,6.029629,3.6636187018450457,0.02472420190743611,0.09451077593450789,7.581574953546607
417,2.455609083175659,6.037134,3.660659701043606,0.024704232871569413,0.09435965399785663,7.577896305425169
418,2.4594671726226807,6.045186999999999,3.6383143244374345,0.024553433444044256,0.09416298531888331,7.574174880200901
419,2.4633100032806396,6.05246,3.617227693153708,0.024411128752471426,0.09396977261860835,7.570412150142315
420,2.4729111194610596,6.071987,3.6571840365871844,0.024680777092795328,0.09413392386095562,7.566716922524425
421,2.4768011569976807,6.078028,3.6670289459429783,0.02474721619208,0.09408631675533176,7.563024617071068
422,2.480654001235962,6.087591,3.644553755697565,0.024595540707604557,0.09397494868394582,7.559315789893356
423,2.4844970703125,6.094529,3.6188777870491196,0.024422264533227166,0.09384756954660906,7.555585535208951
424,2.4940361976623535,6.114357,3.6645223764510986,0.024730300422384575,0.09405395905993422,7.551934745865237
425,2.4979259967803955,6.122154,3.659171480807767,0.024694189507183516,0.09400891492748284,7.548287734336143
426,2.501791000366211,6.129392999999999,3.628186357723298,0.02448508411123132,0.0939002076187729,7.544625570833845
427,2.5056560039520264,6.137601,3.611092463667842,0.024369724702295405,0.09382259729542176,7.540957948664481
428,2.515216112136841,6.1565769999999995,3.6510404247576638,0.024639316473752882,0.09402550550607168,7.537368538509905
429,2.519106149673462,6.161452,3.653830488139267,0.024658145422940897,0.09404361595894879,7.533802029224262
430,2.5229671001434326,6.172098,3.641268339450573,0.024573368832949673,0.0940156290772107,7.530244605905313
431,2.5268821716308594,6.18006,3.619731544215766,0.02442802617664204,0.09396980009272013,7.52669060799355
432,2.5364491939544678,6.1976249999999995,3.657854248051116,0.024685300064453537,0.09417691646816319,7.52321426736617
433,2.540347099304199,6.2067749999999995,3.655135894619103,0.024666955055166674,0.09418044483856203,7.519755247488608
434,2.544218063354492,6.213957,3.6327383341567883,0.024515803461026872,0.09405577967673034,7.516275379090932
435,2.5480539798736572,6.2202839999999995,3.6274869822342417,0.024480364323991498,0.09394873412615976,7.512780096399819
436,2.556713104248047,6.239504,3.6673536590809364,0.024749407542719416,0.09412197560142205,7.509351794042512
437,2.561767101287842,6.249065,3.667613372634256,0.024751160238852106,0.09412233056952082,7.505939667697723
438,2.5656471252441406,6.257592,3.63567732904351,0.024535637485497714,0.0939557977420295,7.502494502509122
439,2.5694940090179443,6.262383,3.6193961191528095,0.024425762535784115,0.09376437118874731,7.4990090790688155
440,2.5781331062316895,6.281861,3.668371328148626,0.024756275357727522,0.09383072780830068,7.495558776784872
441,2.5820281505584717,6.290191999999999,3.659787977693089,0.024698349982033237,0.09375880748281647,7.492103684523762
442,2.585901975631714,6.297695999999999,3.644372726553991,0.024594319019033473,0.09362564529973885,7.488626008413828
443,2.5908401012420654,6.307792999999999,3.6170638332025793,0.024410022931466033,0.09350292224063267,7.485128832092241
444,2.5994820594787598,6.325254999999999,3.6546965688515116,0.02466399023271515,0.09361874568159646,7.481680335890165
445,2.6033899784088135,6.3329759999999995,3.654928240796207,0.024665553687977033,0.0935633325397627,7.478231294207808
446,2.607246160507202,6.340794,3.6426801992392086,0.024582896873207145,0.09346474838947053,7.474769807182128
447,2.6110830307006836,6.348281999999999,3.630798196184008,0.02450271029635252,0.09337258603197783,7.471298044976841
448,2.620681047439575,6.36763,3.6762940901493804,0.02480974270335292,0.09348515248316387,7.467873701043828
449,2.6245779991149902,6.3743289999999995,3.69280975505131,0.024921199890058844,0.09347699010148555,7.464462397588163
450,2.6284279823303223,6.3781799999999995,3.672177645413396,0.024781962571446173,0.0934354710371235,7.461054915876872
451,2.632265090942383,6.390546,3.6589119511194337,0.02469243805187729,0.09340199868739346,7.457653681131359
452,2.6417770385742188,6.409621,3.692651524011148,0.024920132056175635,0.0935732880640473,7.4543162416105915
453,2.6457090377807617,6.415461,3.7000117859387363,0.02496980332843376,0.09355427279111894,7.450988757928842
454,2.649576187133789,6.419328,3.668498090529383,0.024757130823034143,0.0935009020233622,7.447661553514188
455,2.653424024581909,6.423176,3.648624999039005,0.02462301579455544,0.09342362785249549,7.444327802821317
456,2.6629700660705566,6.448379999999999,3.693795842818741,0.024927854576325226,0.09353979913277354,7.441040955853608
457,2.666891098022461,6.457749,3.689917980317166,0.024901684534281838,0.0934670207896405,7.437747720007537
458,2.670750141143799,6.461605,3.6623632518027276,0.024715729409925564,0.09337750921996806,7.434443592133254
459,2.674589157104492,6.474346,3.6520294743072634,0.02464599114782539,0.0932307667657429,7.43111234472133
460,2.684103012084961,6.493862999999999,3.695823318499057,0.024941537145981643,0.09330643415511276,7.4278157202150865
461,2.6880791187286377,6.499543999999999,3.698288397682557,0.02495817291526079,0.09327286909863933,7.4245236739014535
462,2.6919469833374023,6.503412,3.6833516626202973,0.024857371253414483,0.09316152021049519,7.42121503902764
463,2.69578218460083,6.517227999999999,3.6540076043711407,0.024659340704937825,0.09303734199670075,7.417886637615411
464,2.704379081726074,6.525824,3.7066446302296328,0.025014565568943704,0.0931708494812381,7.4146090483154214
465,2.7094461917877197,6.540896,3.703189012699095,0.02499124507833237,0.09310002155235217,7.411325998553399
466,2.713322162628174,6.552007,3.679199789449865,0.024829352030096258,0.0929444925410827,7.408014245228244
467,2.7171599864959717,6.558612,3.660806707491152,0.02470522495545876,0.09272548857885975,7.404656600069699
468,2.7257699966430664,6.577224999999999,3.707969988455223,0.02502350984700208,0.09276582375523826,7.401323400665595
469,2.729685068130493,6.581137999999999,3.7189754962239245,0.025097781330557453,0.09270167095119845,7.397986865740372
470,2.733527183532715,6.584981,3.700026600514696,0.024969903305695866,0.09260496703579804,7.394638344304364
471,2.738461971282959,6.599917,3.684947795842698,0.024868142876575468,0.09255448902902784,7.391290366422181
472,2.747025966644287,6.618487,3.745287999252527,0.02527535320430118,0.09272921520945009,7.388003364316764
473,2.7509241104125977,6.622382,3.7524899087455434,0.02532395582343694,0.0927793007354806,7.3847440318597775
474,2.754772186279297,6.62623,3.7180785463594743,0.025091728198025305,0.09274944253456253,7.381491108505444
475,2.758618116378784,6.641423,3.6818035870724315,0.02484692395102624,0.0926999671574425,7.378239788678887
476,2.7681751251220703,6.659635,3.7383225949959895,0.025228346658254557,0.09285361481854451,7.375044154948008
477,2.772068977355957,6.66353,3.7420736802470436,0.025253661134641624,0.0928968766565331,7.371874639124807
478,2.7759320735931396,6.6773929999999995,3.7090818890681936,0.0250310135905664,0.09291284699878637,7.368723820399815
479,2.779764175415039,6.685124999999999,3.691480606354988,0.02491223003172825,0.0929283054161873,7.3655912838518605
480,2.789302110671997,6.700768,3.7556777188437147,0.025345468995773914,0.09314276030907451,7.362528910840245
481,2.7932000160217285,6.704666,3.755001179668138,0.025340903321085437,0.09319824220751215,7.359494145527328
482,2.797063112258911,6.718531,3.719760304297256,0.025103077665914037,0.09318808284481417,7.356469356139043
483,2.8008899688720703,6.722359,3.6940572418309587,0.024929618646902005,0.09316248807465718,7.353450341739882
484,2.810429096221924,6.7419009999999995,3.753801579934291,0.02533280773351438,0.09332236265314427,7.350485306614137
485,2.8143160343170166,6.753781999999999,3.758583437727917,0.025365078454679415,0.09330053592400521,7.3475260325076945
486,2.818178176879883,6.762137999999999,3.730176679551107,0.025173373345098702,0.09320594340650776,7.344553384333884
487,2.8219971656799316,6.765956999999999,3.7059477198037314,0.02500986241736499,0.09308446761606434,7.341560194227494
488,2.8315141201019287,6.78299,3.776275439182457,0.02548447423565641,0.09322586952645812,7.338615026710404
489,2.835402011871338,6.796881,3.770116456766711,0.025442909887075437,0.093211826980414,7.335677533291772
490,2.839261054992676,6.800739999999999,3.7455902184691037,0.025277392753047665,0.09309261315147162,7.332720835690844
491,2.8431081771850586,6.811698,3.71414861984619,0.025065206798146306,0.09299446554328819,7.329750840410687
492,2.8517110347747803,6.823187,3.8102364700026308,0.02571366276517226,0.09310917429081227,7.3268222384429755
493,2.8567490577697754,6.838229,3.7998330426713043,0.025643454466000866,0.09294548724235423,7.323863128777138
494,2.860619068145752,6.842098,3.7671729224627217,0.02542304522801126,0.09271427330007583,7.320856749715708
495,2.8644461631774902,6.853612,3.7238775921091305,0.025130863487380816,0.09249998294893484,7.317807800324633
496,2.8730499744415283,6.864533,3.790346528675767,0.02557943402432519,0.09261048530258922,7.314799073196252
497,2.8769400119781494,6.878425,3.7796734312607265,0.02550740583663898,0.09258922366413389,7.311797166447952
498,2.8807921409606934,6.886616999999999,3.7367047807030103,0.025217428718784435,0.09248034994090783,7.308779818036217
499,2.8857080936431885,6.897194,3.6978362654451855,0.024955121667400305,0.0923186055295581,7.305734041377652
500,2.8944191932678223,6.9058269999999995,3.75373618665337,0.025332366422119158,0.09248431295346503,7.3027424364072
501,2.898391008377075,6.922302999999999,3.7545519214504135,0.02533787146875921,0.09251546585844425,7.299771312058632
502,2.902255058288574,6.929042,3.7287808490484387,0.0251639534796637,0.09251972054632389,7.296813870288707
503,2.9060981273651123,6.937512,3.7096010525753593,0.025034517203911227,0.09247626128878894,7.293857644036406
504,2.9162590503692627,6.957686,3.7760497823636863,0.02548295137391693,0.0926768651046131,7.290963058768538
505,2.9201509952545166,6.963254999999999,3.7761532145526218,0.02548364939369767,0.09272349376259888,7.288091618612699
506,2.924010992050171,6.967115,3.7419699370237574,0.025252961015822552,0.09272226801127267,7.28523148669585
507,2.9278509616851807,6.979267999999999,3.7100605125963018,0.025037617903861376,0.09269210386341686,7.282375068985838
508,2.937757968902588,6.998663,3.782985162005067,0.025529755296626426,0.09290349696316322,7.279582225320435
509,2.9417850971221924,7.007489,3.782730619744669,0.02552803749934668,0.09289158177111206,7.276797351328155
510,2.9456939697265625,7.016597,3.7415709344953316,0.02525026831773435,0.09280767473507186,7.274002483011628
511,2.9495291709899902,7.020432,3.706013736213399,0.025010307933990672,0.09266081685505623,7.271182250890268
512,2.959089994430542,7.0399959999999995,3.776523972736075,0.02548615148273382,0.0928853151020062,7.268428579678739
513,2.9629721641540527,7.043876999999999,3.7734436770730717,0.025465363879518362,0.09291981087700114,7.265694530948036
514,2.966830015182495,7.057931,3.733763525958642,0.025197579443497042,0.09282802064360983,7.26294830177323
515,2.9706621170043945,7.065186,3.7121392096258,0.025051646144582992,0.09275620294031936,7.260194962894336
516,2.9802041053771973,7.0811139999999995,3.778325038963229,0.02549830611144188,0.0929528717677191,7.2574996105013385
517,2.9840991497039795,7.09244,3.784019618995862,0.02553673640617587,0.09291839647310046,7.254805405678953
518,2.987957000732422,7.098866999999999,3.7639928879586906,0.025401584529846716,0.09276626396324462,7.252084023699824
519,2.9917871952056885,7.102697,3.728483044836001,0.025161943725899347,0.09263277813447388,7.249340279227753
520,3.000396966934204,7.123590999999999,3.8063777599340662,0.025687621974740275,0.09288066526718254,7.246666669763892
521,3.0054590702056885,7.136373,3.808435862602124,0.025701511232889784,0.09290126347423396,7.244007912537214
522,3.009334087371826,7.140248,3.765994843406154,0.025415094874323297,0.09283461368811062,7.241343099579642
523,3.013167142868042,7.144081,3.718503648642301,0.0250945970322374,0.0927111038098635,7.2386588409635815
524,3.0217511653900146,7.162668999999999,3.7842438899647597,0.02553824991540493,0.09296705084392018,7.236045990093242
525,3.0256459712982178,7.176563,3.78642686344305,0.025552981873457403,0.0929794417835724,7.233445654368932
526,3.0295021533966064,7.1804179999999995,3.746409469000154,0.02528292152587882,0.09290996689519988,7.230838574494155
527,3.0344390869140625,7.192556,3.7151904312249506,0.02507223753932714,0.09284686327512823,7.228226488434017
528,3.0430421829223633,7.207672,3.79824224608235,0.025632718857505593,0.09318816544461446,7.2257060012297085
529,3.046950101852417,7.21787,3.7951946265020844,0.02561215177125243,0.09323773852223378,7.223207167783749
530,3.0508010387420654,7.224971999999999,3.756223421817811,0.025349151712675173,0.09313433210489924,7.22069298384251
531,3.0546441078186035,7.23415,3.711032264966054,0.025044175846635736,0.0928897766343818,7.218129812235793
532,3.0642080307006836,7.253277,3.779105467707395,0.025503572892571533,0.0930700622220951,7.215619096764739
533,3.0681090354919434,7.261235999999999,3.7753462960172643,0.025478203844251986,0.0929482122252091,7.213088777527224
534,3.0719621181488037,7.2650879999999995,3.7491087365923823,0.02530113773296359,0.09276885049553518,7.210525625932567
535,3.0757980346679688,7.27672,3.703596669006572,0.02499399617708886,0.09259135491925723,7.20793058732548
536,3.0853230953216553,7.296539,3.7819518239829835,0.025522781738520132,0.09280976462602039,7.2053967662823295
537,3.089219093322754,7.300434999999999,3.7696092597108137,0.025439487030212482,0.09276810314848653,7.2028630701650185
538,3.0930750370025635,7.304291,3.744482607812431,0.02526991796057087,0.09264334004099127,7.200310180059867
539,3.0969130992889404,7.317836,3.7070528650351173,0.025017320571736806,0.09251466602927513,7.197737090519508
540,3.1064770221710205,7.3383389999999995,3.79376374166438,0.02560249533904351,0.09281660062204015,7.1952440581467
541,3.110351085662842,7.342212,3.7845812816962177,0.025540526828470765,0.09285102975593658,7.192768427164134
542,3.114199161529541,7.346061,3.749597435557658,0.025304435754093177,0.09276371821132504,7.190281351781966
543,3.1180381774902344,7.358962,3.7082163782798228,0.025025172626965585,0.09264826707248365,7.187776647844053
544,3.127568006515503,7.379645,3.77513582101991,0.02547678343815775,0.09292146598696908,7.185344558681652
545,3.1314570903778076,7.383534,3.768583699026369,0.025432565958044745,0.09294598774023899,7.182927367689878
546,3.135308027267456,7.396235,3.7387967279770575,0.025231546379761875,0.09288395394672834,7.180504891613867
547,3.139146089553833,7.400074,3.700171203781741,0.024970879171543774,0.09280803162621122,7.178074155507972
548,3.1477811336517334,7.41871,3.770959001038073,0.02544859585943676,0.09313205497089072,7.175727600628755
549,3.1528160572052,7.423744999999999,3.7697009502184993,0.025440105810388452,0.09320785983807045,7.1734080922254275
550,3.156689167022705,7.437621999999999,3.732810325553627,0.025191146700029504,0.09317017877972052,7.1710890425938905
551,3.1605169773101807,7.4414489999999995,3.6953171838446943,0.024938121458814057,0.09309966579439212,7.168762612419327
552,3.1690900325775146,7.463169,3.7618159635171664,0.025386893394166474,0.09344068443167707,7.166523657703717
553,3.1729700565338135,7.46957,3.7538235936757864,0.02533295629487782,0.09349599882398135,7.164305996488131
554,3.176833152770996,7.477767999999999,3.725202376377163,0.025139803892044142,0.093493724646793,7.16209634204719
555,3.181715965270996,7.488125999999999,3.6979173860911247,0.02495566911608214,0.09345508286699582,7.159885955150992
556,3.1903979778289795,7.503982,3.768264551340824,0.025430412166272766,0.093734264145644,7.1577469399964695
557,3.194293975830078,7.512886,3.762449460226202,0.025391168593584472,0.09375846720568706,7.155620779341411
558,3.198148012161255,7.521717,3.7276812611850993,0.02515653282960138,0.09371597015526835,7.15349220183581
559,3.2019879817962646,7.525557999999999,3.687126665808557,0.024882847141770643,0.09363217243931848,7.151351980631215
560,3.2115721702575684,7.545141999999999,3.7545934040472817,0.025338151417133775,0.09390024001045866,7.149280464157018
561,3.215468168258667,7.549036999999999,3.752832190716652,0.025326265738646922,0.09388886866858474,7.14721402076455
562,3.2193210124969482,7.562894999999999,3.7242154667825083,0.02513314365961593,0.09375493556530948,7.145124683834666
563,3.2231481075286865,7.566723,3.687111274105237,0.024882743269721844,0.0935942630110655,7.143006453764867
564,3.232692003250122,7.588622,3.7562858409301088,0.025349572952673358,0.09378428898516797,7.140938642889392
565,3.2365691661834717,7.592497,3.752822966150847,0.025326203485981993,0.09371401929521302,7.138862384861847
566,3.2404229640960693,7.603993999999999,3.725910715432925,0.025144584170577158,0.09352389802416165,7.136750472250471
567,3.2442519664764404,7.607824,3.6882178420046845,0.024890211025074348,0.09326092153326807,7.134586362198913
568,3.2537670135498047,7.632865,3.7558565213139508,0.02534667565747521,0.09339008444557066,7.132457559528263
569,3.2576541900634766,7.641227,3.752880341738525,0.025326590689381076,0.09327027493886655,7.13030853995604
570,3.261497974395752,7.645071,3.7300366002414664,0.025172428009512096,0.09306045549199672,7.128119804459009
571,3.265320062637329,7.648892999999999,3.6893205800133475,0.024897652934125488,0.09286122597422089,7.125894188162026
572,3.274839162826538,7.670951,3.7481471627133853,0.02529464848048727,0.09311570613600005,7.123732601280092
573,3.2787270545959473,7.682302,3.757913151196026,0.025360554976419532,0.0930515406715524,7.1215646921492395
574,3.2825751304626465,7.6861489999999995,3.719943167921204,0.02510431173461167,0.0928508333117899,7.119360366789067
575,3.286403179168701,7.689978,3.689635887651205,0.024899780811051493,0.0926859779503251,7.117127988288399
576,3.294965982437134,7.708545999999999,3.7521397461802604,0.02532159272545403,0.09299440413586078,7.114971447219822
577,3.3000221252441406,7.723604,3.7525033442497175,0.02532404649393105,0.0929954873880591,7.112823265238965
578,3.3038811683654785,7.727462999999999,3.7190935068217863,0.025098577733809593,0.09289533542332208,7.1106611849691745
579,3.307706117630005,7.7412909999999995,3.6844373228130687,0.024864697911561366,0.09272063190611161,7.108468397712281
580,3.3162670135498047,7.753905,3.7590613089762908,0.02536830340416027,0.09296483124360148,7.106335941183579
581,3.320139169692993,7.763724,3.74310805233808,0.025260641671238763,0.09286436188522006,7.104188326659025
582,3.3239941596984863,7.770949,3.7130820475704303,0.02505800895621983,0.09269196444796549,7.102010087105563
583,3.3289101123809814,7.782499,3.6751227178171124,0.024801837610490172,0.0925367874111531,7.099805173809845
584,3.337480068206787,7.801072,3.74457793262036,0.02527056126709096,0.09281363929408736,7.097667058280769
585,3.3413569927215576,7.804949,3.742331229830003,0.02525539922706021,0.09281976522024281,7.095537370158789
586,3.3451950550079346,7.808787,3.737152531470339,0.025220450397970117,0.09276870164848704,7.093403884413932
587,3.3490309715270996,7.822626,3.7029398689035142,0.024989563712991915,0.09270367690867412,7.0912637646167616
588,3.3585641384124756,7.84216,3.7831875978869838,0.025531121450155257,0.09298563459515757,7.08919172315887
589,3.3624491691589355,7.847229,3.774275270347508,0.025470975948266587,0.09298835090678409,7.087127977226932
590,3.366302013397217,7.855612,3.7422783800515527,0.025255042566419594,0.09293597502447004,7.085060771517287
591,3.3701350688934326,7.866302999999999,3.7023248205167025,0.02498541301344157,0.09288699048268745,7.082990729689604
592,3.379669189453125,7.8832699999999996,3.762423413937527,0.02539099281827799,0.0931209221884129,7.080977909559362
593,3.3835511207580566,7.887150999999999,3.7506067071403226,0.0253112468980522,0.0931442236534585,7.078977105311589
594,3.387407064437866,7.901005,3.7145946982156155,0.025068217191030983,0.09305820135521273,7.076964605545626
595,3.391231060028076,7.90483,3.673046214955523,0.02478782417727305,0.09294311359487437,7.074934275117583
596,3.4007511138916016,7.924353999999999,3.7371700228485056,0.02522056843982999,0.09311700091192934,7.072947109838702
597,3.404633045196533,7.928235,3.731009532317498,0.025178993913621578,0.09311720609597576,7.070966239584023
598,3.4084789752960205,7.9420779999999995,3.711514825091051,0.025047432439347442,0.09300328845048812,7.068967637574028
599,3.412302017211914,7.949774,3.693841428706324,0.024928162216060812,0.09288214505937027,7.066950312829795
600,3.421964168548584,7.965494,3.7871587160049853,0.025557920834626765,0.09311067311769915,7.0649881576303395
601,3.425920009613037,7.969449999999999,3.800412770736478,0.02564736680374702,0.09316439353748274,7.063044355627382
602,3.429772138595581,7.9833039999999995,3.770148567011996,0.025443126585441816,0.09313778553293632,7.061102301276436
603,3.4336161613464355,7.9871479999999995,3.715938890110959,0.025077288569503333,0.09311698941880396,7.059163305304304
604,3.442207098007202,8.009787,3.7914024645020437,0.02558656008538526,0.09341314191064008,7.057293503012169
605,3.4472570419311523,8.016403,3.7718158560357606,0.02545437840879364,0.09346305336809159,7.055440704879452
606,3.451122999191284,8.024662,3.7258450744889715,0.025144141187809634,0.09343440203551105,7.053588389971387
607,3.4549551010131836,8.028494,3.6676063472851377,0.024751112827763724,0.09335963876914496,7.051726759488889
608,3.463855028152466,8.050464,3.721152894781386,0.02511247566584418,0.09362054863177062,7.049926080815512
609,3.4677321910858154,8.061271,3.720414753168709,0.025107494262550514,0.09359658082529233,7.048126294118593
610,3.4715960025787354,8.065134,3.6918215603515994,0.02491453098500407,0.0934590159698436,7.0463036581604745
611,3.4764881134033203,8.074762999999999,3.665474119544106,0.02473672333107419,0.09323997400673602,7.044440958700709
612,3.485128164291382,8.088671,3.756651798133551,0.025352042641940648,0.09341393889605289,7.0426197685709075
613,3.489025115966797,8.10257,3.7777477790772154,0.02549441043038542,0.09333820066419174,7.04078817721451
614,3.4928860664367676,8.10643,3.7546135282495183,0.025338287226801707,0.09316625479187803,7.038926435444529
615,3.496721029281616,8.110266,3.716363237812261,0.025080152311366167,0.09301175422390895,7.037038377803345
616,3.5062789916992188,8.135126999999999,3.8085890373440203,0.025702544943969993,0.09325526476359484,7.035206155766771
617,3.5101699829101562,8.14514,3.798199290274251,0.02563242896705602,0.0931751442545118,7.033363355467946
618,3.5140151977539062,8.151527,3.7426263220681033,0.02525739067886507,0.09293056154456643,7.031476060609576
619,3.517843008041382,8.161394,3.6997856309475745,0.02496827710474104,0.09272138401733244,7.029551884268156
620,3.5273380279541016,8.170888999999999,3.7675168526714797,0.025425366266474982,0.09286207988463922,7.027662189520229
621,3.531217098236084,8.184769,3.751222453658153,0.025315402308991382,0.09276927306690108,7.025759438997283
622,3.5350539684295654,8.188604999999999,3.7163837542393416,0.025080290767992484,0.0925908750162425,7.023826587862991
623,3.5388810634613037,8.202433,3.6839496674901095,0.02486140693352918,0.09242429197121584,7.021866345260516
624,3.5483930110931396,8.221949,3.759281245935358,0.025369787665003283,0.09263862881781855,7.0199554971991205
625,3.5522990226745605,8.225855,3.768635312588991,0.025432914275991366,0.09263935906496219,7.018050919496993
626,3.556138038635254,8.229694,3.7353575666118175,0.025208336944799764,0.09257814608255382,7.01614023927003
627,3.559972047805786,8.245645999999999,3.6977699806990314,0.02495467433988599,0.09250553537206836,7.014221086425453
628,3.5695011615753174,8.263062999999999,3.7724534134193206,0.025458681011974148,0.09276460565090948,7.0123602166081245
629,3.573390007019043,8.266952,3.7519558908255792,0.025320351963988158,0.09278116289022384,7.010508812852388
630,3.577238082885742,8.277542,3.717060920529205,0.02508486067480813,0.09272865412161081,7.00865321841138
631,3.581068992614746,8.284628,3.680473203609853,0.024837945759784194,0.0926776607359684,7.006793805156555
632,3.589660167694092,8.303224,3.7575880606428855,0.025358361078765827,0.0929318377155774,7.00499128400939
633,3.5946950912475586,8.308258,3.7475358918266526,0.025290523273675737,0.0929649406939771,7.003201242741145
634,3.5985610485076904,8.322125999999999,3.7366676615126195,0.025217178217181363,0.0929405256233913,7.001412129565192
635,3.6023921966552734,8.325958,3.7049526035671096,0.025003146801806195,0.09290078506520713,6.999620778527221
636,3.610995054244995,8.344566,3.786897205135447,0.025556156009172576,0.0931384319447007,6.997882394833227
637,3.6148810386657715,8.354766,3.784423476635616,0.025539461869342143,0.09311467292930496,6.996144835115435
638,3.6187310218811035,8.3623,3.7449582550828,0.025273127901371584,0.0929644387186947,6.994382916068817
639,3.6236331462860107,8.367201999999999,3.701120293368191,0.024977284172848037,0.09277665561449673,6.992589346598506
640,3.632219076156616,8.386225,3.783321122507815,0.025532022550939403,0.09294942836133044,6.990835402179921
641,3.6361050605773926,8.390108999999999,3.7826024705200725,0.02552717267482179,0.09281453341279183,6.989060184317738
642,3.639963150024414,8.403539,3.734361405262055,0.0252016142762176,0.09257926071776383,6.987243856161595
643,3.6437900066375732,8.410383,3.6888152853917973,0.024894242915981496,0.09227550449397423,6.985373556932149
644,3.6533091068267822,8.426888,3.7467071872407276,0.02528493069945569,0.09234369947764341,6.983522312738306
645,3.6572020053863525,8.430781,3.7342005898506976,0.025200529001514142,0.0922297278799794,6.98165477504504
646,3.661058187484741,8.447681,3.6935622794035323,0.024926278356334618,0.09203312424655617,6.979754980056382
647,3.6648871898651123,8.451509999999999,3.658140221846919,0.024687229979775814,0.09181387993292428,6.977818726586612
648,3.674592971801758,8.468173,3.718923939079331,0.025097433393352072,0.09189287868973416,6.9759032012093005
649,3.6784791946411133,8.482063,3.722619390039545,0.025122372417610613,0.09175798708501476,6.973967155612373
650,3.682335138320923,8.485918,3.7060430677996443,0.025010505880370907,0.09160675731239074,6.9720078457003645
651,3.686164140701294,8.489747,3.6814006691564463,0.02484420482965536,0.09148939297607389,6.970032041622958
652,3.695734977722168,8.510004,3.7530835501074105,0.02532796205609538,0.0917464043484605,6.968111429035842
653,3.699629068374634,8.523902999999999,3.7511212907127183,0.025314719603368327,0.09177430942740951,6.9662021458933605
654,3.7034780979156494,8.527752,3.7145000391136724,0.025067578377076998,0.09174703681965124,6.96429367864902
655,3.7073111534118652,8.539111,3.6681570041426985,0.024754828976314116,0.09170235712423067,6.962382678937635
656,3.7168400287628174,8.558301,3.723520704174841,0.025128455002747505,0.09197195491966981,6.960528784556422
657,3.7207181453704834,8.564993,3.7161819177936364,0.025078928659803282,0.09201078447064773,6.958687809263542
658,3.7245500087738037,8.568826,3.6843022217655057,0.02486378617214477,0.09202843704117877,6.9568557734143415
659,3.728372097015381,8.582647999999999,3.6514826121160024,0.02464230060786132,0.09207081291522251,6.955037612080205
660,3.736931085586548,8.594535,3.7118197089608724,0.02504948997070353,0.09235647882089312,6.953279272898983
661,3.7419750690460205,8.60941,3.698144689860479,0.024957203092389503,0.0924198608823487,6.951538394691896
662,3.7458419799804688,8.613275999999999,3.669351803872881,0.024762892170705254,0.09229755226903949,6.949779102752578
663,3.7496700286865234,8.623953,3.653105384542128,0.024653252007659866,0.09209965075378049,6.947987301648022
664,3.758219003677368,8.642506,3.714209968759814,0.02506562081582955,0.09222603913384358,6.946224344033819
665,3.7621140480041504,8.6464,3.717722339757489,0.025089324311413468,0.09218801093406637,6.944459162405374
666,3.76595401763916,8.654588,3.69687280537605,0.024948619685830262,0.09204654071906618,6.942672119198508
667,3.770862102508545,8.665154,3.6599243779473847,0.02469927048924261,0.09186375317572625,6.940855576238616
668,3.779435157775879,8.683728,3.7070605690335148,0.025017372562740066,0.09188460323874016,6.939048128531595
669,3.7833251953125,8.687617,3.6976279621368153,0.02495371591710988,0.09177682752290073,6.937225799590574
670,3.78717303276062,8.691464999999999,3.679361416734312,0.024830442783785336,0.09165930077827088,6.935386928202815
671,3.7910029888153076,8.705295,3.654248371951032,0.024660965542766883,0.09154751642182224,6.933532924140649
672,3.8005330562591553,8.724827,3.6889265260499235,0.024894993631794374,0.09166869310110187,6.931707209576568
673,3.8044161796569824,8.728709,3.6804404443645495,0.024837724681593166,0.09168984135743022,6.929891434878188
674,3.8082680702209473,8.742564999999999,3.6602205216179797,0.024701269036717464,0.09165922444474049,6.928075866927475
675,3.81209397315979,8.746391,3.6402199016352457,0.024566293372771327,0.09162312458516042,6.926259368867008
676,3.8216049671173096,8.768106999999999,3.6866352686732755,0.024879530911841117,0.09175790894970708,6.924473332867829
677,3.8254899978637695,8.771992,3.6819386740800346,0.02484783559569313,0.09176284458442817,6.92269370728442
678,3.8293449878692627,8.783646,3.654621001198852,0.024663480258819367,0.09176922529212936,6.920920845520621
679,3.833186149597168,8.787486,3.6454132428241937,0.024601341020078372,0.09177821206264289,6.919155105311621
680,3.843057155609131,8.809959,3.688239341424997,0.024890356115503224,0.0919906835722104,6.917433952462847
681,3.847443103790283,8.816742999999999,3.692396515038392,0.024918411109253007,0.09202876915808313,6.915724572483271
682,3.851377010345459,8.820677,3.669332588564239,0.024762762494773,0.09206581224205146,6.9140268216457565
683,3.8552041053771973,8.8344,3.6529652229859897,0.024652306117026686,0.09209894700995408,6.912340134645739
684,3.8647451400756836,8.853942,3.699447410853988,0.02496599460141208,0.09213729116298096,6.910665250323445
685,3.868628978729248,8.862015,3.6990722219383123,0.024963462611251666,0.09202236600632653,6.908974354663415
686,3.872476100921631,8.865862,3.6827767120738297,0.024853491157106836,0.09188868284592751,6.907264041727241
687,3.8763041496276855,8.875503,3.653342625268299,0.024654853044255614,0.09171363480270486,6.905526559392636
688,3.884896993637085,8.895442,3.7051176917999165,0.025004260911961382,0.0916797650966244,6.903787667713013
689,3.8899290561676025,8.900473,3.710362645346388,0.025039656869082348,0.09155782310761369,6.902031585187372
690,3.893787145614624,8.912986,3.6773860896878325,0.024817112143043222,0.0913936717460106,6.900250756310931
691,3.897608995437622,8.916808,3.663173970171524,0.02472120060282839,0.09120984003846992,6.898441982474416
692,3.9061901569366455,8.935393,3.71248735177309,0.02505399560762557,0.0911828347509559,6.896633387350686
693,3.9100589752197266,8.939259999999999,3.7090260351471374,0.02503063665624711,0.09102609274388905,6.894801770406682
694,3.9139060974121094,8.953109,3.6919217127461863,0.02491520687084995,0.09086297288262239,6.8929463957054615
695,3.9187991619110107,8.958002,3.663194874826157,0.02472134167943707,0.09074847091107684,6.891076286711249
696,3.9274210929870605,8.977591,3.7145583863209573,0.0250679721375229,0.09088973289772082,6.889237061728551
697,3.9313080310821533,8.981478,3.7193976092668946,0.025100629991663178,0.09088669122793093,6.887403001500717
698,3.9351580142974854,8.994364,3.69112152858511,0.024909806768827425,0.09082779823398976,6.885564049136993
699,3.9389841556549072,8.99819,3.6682047778264786,0.02475515138055423,0.09079272014065576,6.883724606653624
700,3.9486491680145264,9.018305,3.7343854436390114,0.025201776500983267,0.09104106260076139,6.881934854248744
701,3.9526121616363525,9.022267,3.7384435443702517,0.0252291628940567,0.09112834609726028,6.880166228549131
702,3.9564671516418457,9.035606999999999,3.7149093001556994,0.025070340305503345,0.0911538166402356,6.878407590031609
703,3.9603049755096436,9.039444999999999,3.6912166621365117,0.024910448784638693,0.09122799102906394,6.876667637447099
704,3.9698221683502197,9.059225999999999,3.7445151774862726,0.025270137759424858,0.09154044162571655,6.874988420852865
705,3.9737050533294678,9.072851,3.741586152425425,0.02525037101706167,0.09163614085417979,6.873331145662002
706,3.9775540828704834,9.076703,3.710675113442867,0.025041765583153245,0.09161466847310049,6.871674539819339
707,3.9813880920410156,9.080535,3.684225105232697,0.024863265745516692,0.09160214384181722,6.870020234486385
708,3.9911081790924072,9.102414999999999,3.7446183887852698,0.025270834288513504,0.0917694277205475,6.8684000473393905
709,3.995016098022461,9.106323,3.7553310163496927,0.025343129248337943,0.0916934526173635,6.866770518382547
710,3.998883008956909,9.120193,3.725233648064826,0.02514001493134236,0.09156586489733604,6.865122555614573
711,4.002711057662964,9.12402,3.703004759117823,0.024990001629404877,0.0914408841204758,6.863456718586267
712,4.01226806640625,9.143581,3.7715246034703886,0.025452412869304313,0.09149308288911558,6.861804065754648
713,4.016163110733032,9.157479,3.7746515689731286,0.02547351542738668,0.09144396049371382,6.860147090064468
714,4.020009994506836,9.161325999999999,3.75275845395554,0.025325768120658232,0.09138885146111292,6.858484825958799
715,4.023859024047852,9.165175,3.7250657067687603,0.02513888156707865,0.09131581000919024,6.85681439182275
716,4.0324320793151855,9.190057,3.792043206319411,0.02559088417895295,0.09134229536674505,6.855153260706689
717,4.03750205039978,9.19882,3.7836204424941644,0.025534042534016164,0.09132699118650556,6.853494391059361
718,4.041359186172485,9.202677999999999,3.7541679844818017,0.025335280441716217,0.09133043637315066,6.851841063921411
719,4.0451881885528564,9.206506,3.7262991603225273,0.025147205619658528,0.09134368474698935,6.850194887092184
720,4.053770065307617,9.232144,3.791453210965023,0.02558690255164578,0.09143150014364909,6.848568623029957
721,4.0576629638671875,9.239412,3.790697566605406,0.02558180302976923,0.0914608958342234,6.846951964194136
722,4.061513185501099,9.243262,3.7666119358360697,0.02541925936824978,0.09146267720069952,6.845340061482382
723,4.066420078277588,9.257743999999999,3.739967938778651,0.02523945038252291,0.09148926787776097,6.8437370953668815
724,4.07500696182251,9.269771,3.821535391683703,0.025789914374227115,0.0915974705523369,6.8421570905556655
725,4.078912973403931,9.280237999999999,3.825835448543037,0.025818933626135094,0.09166873105704904,6.840593934792363
726,4.082759141921997,9.284084,3.7750412455200766,0.02547614518839879,0.09172108994889717,6.839044556162421
727,4.086621046066284,9.297946999999999,3.737599389866906,0.025223466054925685,0.09174698080175184,6.837504106286312
728,4.0961949825286865,9.317523999999999,3.8068811732375374,0.025691019296669997,0.09182223008293668,6.835980856309836
729,4.100144147872925,9.321473,3.811554750044047,0.02572255927558097,0.09178047477423695,6.834454442677156
730,4.104048013687134,9.325377,3.7828567548133822,0.02552888873119155,0.09174579091239136,6.832926000448703
731,4.107917070388794,9.339247,3.738574820676043,0.02523004882192043,0.0917101201078739,6.831395446348426
732,4.117473125457764,9.358803,3.8008766857384297,0.02565049756846617,0.09179958910600301,6.829884125354429
733,4.121380090713501,9.36271,3.806650670570364,0.02568946373236399,0.09176711450800129,6.828371446381915
734,4.125248193740845,9.366577999999999,3.781077554364716,0.02551688166530763,0.0916774917266075,6.826847514317172
735,4.129109144210815,9.380442,3.740670585853076,0.025244192248298682,0.09152998329385727,6.825302223467639
736,4.138698101043701,9.402688,3.8217384313331415,0.025791284602325742,0.0915042485741085,6.823756026582792
737,4.142579078674316,9.406569,3.8210648793156556,0.025786739086694682,0.09135843992282158,6.822188582020953
738,4.146450042724609,9.417786999999999,3.7932692292831307,0.02559915808564605,0.09115404429606626,6.820590205556871
739,4.150289058685303,9.421624999999999,3.753948917871992,0.02533380205448957,0.0909779221159276,6.818966048064335
740,4.159825086593628,9.441161,3.815859552939342,0.025751610556463828,0.09090384028041748,6.817333589634114
741,4.163711071014404,9.445046,3.805518973120135,0.02568182638837852,0.09080626783715184,6.815689162103127
742,4.167603015899658,9.458941,3.7915230763956353,0.025587374043674123,0.09071782794526634,6.814034497313885
743,4.171435117721558,9.462773,3.7509110336106417,0.025313300667756496,0.09067601993255593,6.812377575524049
744,4.180005073547363,9.481347,3.8375012372922837,0.025897661064746707,0.09080683271715452,6.810747137697
745,4.18503212928772,9.486373,3.832428525842345,0.02586342749615965,0.09085556512161702,6.8091294002597635
746,4.188902139663696,9.500244,3.8039994645313424,0.02567157187222746,0.09084819244124982,6.807514931333207
747,4.19282603263855,9.508417999999999,3.759902159805716,0.02537397794820337,0.0908323554297549,6.805902484951224
748,4.201487064361572,9.527068,3.8401540566376395,0.025915563812400413,0.09098649279217444,6.8043201841300505
749,4.20539116859436,9.530971,3.8327018932657406,0.025865272336444894,0.09107644505391883,6.802757467064759
750,4.209262132644653,9.543077,3.787513567600917,0.025560315576879985,0.09116704006015286,6.8012143511083245
751,4.214221000671387,9.549802,3.746264027499287,0.025281940003147933,0.09129582074011502,6.799697090605939
752,4.222841024398804,9.571099,3.8079047465536924,0.02569792695693577,0.09147259922922475,6.7982134693575365
753,4.226725101470947,9.574983,3.81016782350329,0.025713199499191798,0.09157854418249932,6.7967519161460945
754,4.230576992034912,9.58616,3.775119828023858,0.025476675508240454,0.09164376589647698,6.795305651550223
755,4.234441041946411,9.590024,3.742006236038491,0.025253205982409512,0.09167715801303744,6.79386914013367
756,4.243987083435059,9.609573,3.8181894692600427,0.025767334169161684,0.091845612157493,6.792464469558077
757,4.247863054275513,9.613449,3.817934417353322,0.025765612932496018,0.09193305227885894,6.79107827120303
758,4.251713991165161,9.627302,3.7866160450422877,0.02555425857947879,0.09194950011420702,6.789698750080736
759,4.255542039871216,9.635285999999999,3.7421544217183462,0.02525420602443536,0.09186747766905566,6.788309167211148
760,4.2650651931762695,9.650654,3.8260816576486376,0.025820595186503058,0.09190617926591299,6.786929164018572
761,4.2689430713653564,9.654532,3.8160739310242517,0.02575305730283325,0.09185195633658709,6.7855434387186815
762,4.272791147232056,9.669817,3.7724616450212105,0.025458736563548617,0.09174544053062021,6.784143250717275
763,4.276616096496582,9.677571,3.7284263462876215,0.025161561091550065,0.09165879757754801,6.782732152639136
764,4.28614616394043,9.691739,3.785191854205549,0.025544647322230732,0.09171256013382177,6.781333164408503
765,4.290029048919678,9.705625,3.7786829479051507,0.025500721486420744,0.09155060339403243,6.779911046053614
766,4.293877124786377,9.709474,3.7598695521704375,0.025373757893163814,0.09139995418200968,6.778467927015524
767,4.297728061676025,9.713324,3.7363946309542637,0.02521533565025476,0.09127661349275999,6.777008390642022
768,4.3072509765625,9.732846,3.8029877177991516,0.025664744024538708,0.09129392389469311,6.775555380081561
769,4.31115198135376,9.746746,3.8015995419115587,0.025655375816839965,0.09120116821986234,6.774090900052904
770,4.315004110336304,9.750599,3.7717499426441976,0.025453933587393264,0.09110461732253998,6.772614376165187
771,4.3188300132751465,9.754425,3.7386120455380087,0.025230300036655943,0.0910229461034971,6.771128166247866
772,4.327387094497681,9.777232,3.820538129977251,0.02578318427980641,0.09103792871812157,6.769647931102399
773,4.332435131072998,9.788033,3.803090323608762,0.02566543646743742,0.09102152359158103,6.768168854135401
774,4.336295127868652,9.791891,3.76645135268964,0.025418175661003375,0.09097941555930837,6.766687105257441
775,4.340128183364868,9.805724999999999,3.7182612424947923,0.025092961136413527,0.09098756316859351,6.76521079181824
776,4.348687171936035,9.814283999999999,3.7651817731556934,0.025409607809573027,0.09111098447762825,6.763758395055781
777,4.352576971054077,9.828176,3.7523606085011307,0.025323083231169646,0.09127349193889699,6.762336270730495
778,4.3564231395721436,9.838194,3.732754076284858,0.025190767097676918,0.09149713308614421,6.760954336192591
779,4.361319065093994,9.846922,3.7151296200358077,0.025071827150517343,0.09164884264903218,6.759600843412939
780,4.369917154312134,9.865523,3.7592590157213257,0.02536963764275891,0.09180414977548176,6.7582760407106575
781,4.373795986175537,9.869403,3.7637661951643526,0.02540005467674946,0.09189810992280609,6.75696996083019
782,4.37764310836792,9.873249999999999,3.7408519473778554,0.025245416179968925,0.09197339303154967,6.755679518412153
783,4.381468057632446,9.887076,3.7141170941776007,0.02506499404483901,0.09201641821362613,6.75439917585934
784,4.390984058380127,9.906595,3.7699939083834817,0.02544208286024296,0.09203394099210696,6.753124293601503
785,4.394870042800903,9.91048,3.7621864655946133,0.02538939375485229,0.09203143676479325,6.751851701593973
786,4.398715972900391,9.914325999999999,3.736546566320446,0.025216360997316254,0.09201923934297371,6.750579837662693
787,4.402867078781128,9.930989,3.7056147005085576,0.02500761501200897,0.0919887899113255,6.7493057324914485
788,4.412358999252319,9.950220999999999,3.7599889192355787,0.025374563450635764,0.09208318948486144,6.748049302693509
789,4.416249990463257,9.954112,3.751490168273731,0.02531720900088478,0.09214082563911968,6.746804826566176
790,4.420102119445801,9.965717999999999,3.7262763185537904,0.025147051470291976,0.09216290445401508,6.745566933218264
791,4.4239280223846436,9.969543999999999,3.7099346186252093,0.02503676829908164,0.09218354102449038,6.7443355793174655
792,4.433489084243774,9.989106999999999,3.749916124576594,0.025306586450519607,0.09225599792571101,6.743119096588666
793,4.4373860359191895,9.993003,3.747511211014505,0.025290356713388643,0.09220103014555638,6.741897359195823
794,4.441236972808838,10.006857,3.7231601799120213,0.02512602197808203,0.09208696417749168,6.740660899992745
795,4.4450600147247314,10.010679999999999,3.708896105142561,0.025029759813996754,0.09198349807103239,6.7394113937848985
796,4.4545981884002686,10.034464999999999,3.748025152990018,0.025293825088840732,0.09196037655854102,6.738161464965703
797,4.4584641456604,10.04227,3.7519363808072024,0.02532022029918545,0.09194121027583751,6.736911809216826
798,4.462314128875732,10.047939999999999,3.7331150420677375,0.02519320310197319,0.09194288970060081,6.735665865521564
799,4.466138124465942,10.051765,3.7078147673840407,0.02502246232611726,0.09196425914941132,6.734426773185364
800,4.474853992462158,10.070404,3.730706040949392,0.025176945779666362,0.09199937076301043,6.73319672952445
801,4.479959011077881,10.085505999999999,3.7254671450612546,0.025141590703100913,0.09207677800413744,6.731982410948777
802,4.48382306098938,10.089371,3.70477203445064,0.025001928217762065,0.09214121943610315,6.730781639515951
803,4.487671136856079,10.093218,3.6923455590668426,0.024918067229108398,0.09219965191306545,6.729593420590282
804,4.496301174163818,10.111851999999999,3.7304980762146425,0.025175542314265068,0.09226431007122163,6.728418712537879
805,4.500178098678589,10.125732,3.7293697072591216,0.025167927432872435,0.09240783894680281,6.727269878962175
806,4.504029035568237,10.129582,3.7151316228303726,0.025071840666524663,0.09257565033981123,6.726150864298281
807,4.508979082107544,10.134533,3.7049744770619197,0.025003294416704503,0.09267389735350896,6.725050377587633
808,4.517806053161621,10.154515,3.7451667257808117,0.025274534781303395,0.09269377270352512,6.723955890357622
809,4.521701097488403,10.168413,3.747807395107076,0.025292355533654193,0.0927095860581088,6.722866421357724
810,4.525551080703735,10.172262,3.732296235426867,0.025187677324767763,0.09273598325760425,6.721783687816348
811,4.529376983642578,10.176088,3.7130265056772345,0.025057634127643644,0.09265604001495122,6.720690957260512
812,4.538917064666748,10.19563,3.739049604205076,0.025233252933698824,0.09250490439151124,6.719577101737737
813,4.542817115783691,10.209532,3.746204111556843,0.02528153565597673,0.09238267098011065,6.7184465271775355
814,4.546670198440552,10.213384999999999,3.731683565089905,0.0251835426736628,0.09223462298923411,6.71729521566316
815,4.550495147705078,10.217210999999999,3.713608263504292,0.025061560163388074,0.09213095279735808,6.7161302964415155
816,4.56001615524292,10.236732,3.7416327828924345,0.02525068570621881,0.09194088224066506,6.7149384826876926
817,4.563945055007935,10.25066,3.7499725012631426,0.025306966912760503,0.09177541058680459,6.713723643817053
818,4.567790985107422,10.26102,3.725681873638031,0.025143039814790633,0.09163825503889764,6.712490411005065
819,4.571619987487793,10.264849,3.7100026617911803,0.025037227493422208,0.09154411382209922,6.711245385238945
820,4.581155061721802,10.286361999999999,3.742677946743184,0.02525773907180494,0.09143954493162465,6.709987180947132
821,4.585035085678101,10.290241,3.744855970908996,0.025272437629055913,0.09139588960693575,6.708725152745229
822,4.588881969451904,10.302118,3.729514462030604,0.025168904321159254,0.0913973850600789,6.707466091675893
823,4.592709064483643,10.305945,3.712463024748624,0.02505383143490083,0.09146495132488153,6.706220153102894
824,4.6022210121154785,10.325464,3.7524926896576862,0.025323974590628316,0.09151597369878776,6.704984886716129
825,4.606106996536255,10.329347,3.749922068917183,0.025306626566341934,0.09160976646455336,6.70376655326365
826,4.609966039657593,10.343209,3.739393217578576,0.025235571833976362,0.0917297344028614,6.702569264620714
827,4.613814115524292,10.347057,3.71917080157423,0.025099099363166066,0.09183622129962558,6.701391134508822
828,4.622413158416748,10.365661,3.7612430873984484,0.025383027297287995,0.09186338374734093,6.700220176580257
829,4.6274731159210205,10.380721999999999,3.767076064261429,0.025422391573272588,0.09199087406118948,6.699071603852228
830,4.63137412071228,10.384623,3.7519163278148184,0.02532008497008248,0.09216818421364244,6.697952976547742
831,4.635193109512329,10.388442,3.7349336637227686,0.025205476204785332,0.09234491428650879,6.696864039777846
832,4.643764019012451,10.407017999999999,3.76323796438075,0.02539648987221865,0.09236828150300805,6.69578156289897
833,4.647654056549072,10.420909,3.7681679110511173,0.025429759982126557,0.09241032348857953,6.694708554907848
834,4.651508092880249,10.424762999999999,3.7544976584510366,0.025337505270892596,0.09243892342326937,6.693642870173874
835,4.656423091888428,10.429678,3.741343233784706,0.025248731662639443,0.09246750654831101,6.692584463954241
836,4.6650190353393555,10.452788,3.7967550155742,0.02562268217237024,0.0923005235685735,6.691503439417195
837,4.668905019760132,10.462164999999999,3.79646748001346,0.02562074171736172,0.09219477794592401,6.690408953354598
838,4.672751188278198,10.471159,3.7787876289503104,0.025501427934200124,0.09212042589593289,6.689305801619936
839,4.676578044891357,10.474986999999999,3.7525669100897106,0.025324475472705946,0.0920472907730716,6.6881939935119235
840,4.68611216545105,10.489377,3.7899535067570933,0.025576781686824444,0.09185376782929004,6.687055698668307
841,4.689998149871826,10.503262999999999,3.787513513622879,0.0255603152126052,0.09175701299945382,6.685905510133211
842,4.693917989730835,10.507183,3.760684259470847,0.0253792560056668,0.09172684367901844,6.684753431827982
843,4.697748184204102,10.521016999999999,3.7355890713641875,0.02520989927175187,0.09175869519485365,6.683608718877796
844,4.707266092300415,10.534201999999999,3.7834213723115826,0.025532699094158347,0.0916887924290926,6.682456242097902
845,4.711143970489502,10.544412999999999,3.7905805621239437,0.02558101341636806,0.09172518141959086,6.681311908833707
846,4.714986085891724,10.548255,3.7732392203515737,0.025463984088204078,0.09178815637680687,6.680179676969989
847,4.718808174133301,10.562077,3.758855105576796,0.025366911825260272,0.09183633547964791,6.679057020491513
848,4.728325128555298,10.5816,3.819902773293335,0.025778896528210297,0.09177418809398472,6.677927710175573
849,4.732218027114868,10.58549,3.823813910567849,0.025805291127521106,0.09183996682554997,6.676810711563227
850,4.736093044281006,10.589364999999999,3.800808221042422,0.025650035529398957,0.09196792858797886,6.675715189573382
851,4.739917039871216,10.603192,3.7729350985534635,0.025461931699745328,0.09211583184704913,6.674644112195311
852,4.749431133270264,10.62271,3.818589553969031,0.025770034170425497,0.09214735569620074,6.673580257537372
853,4.753327131271362,10.626604,3.809177421221154,0.02570651569610367,0.0922980907851651,6.672541220616812
854,4.757205963134766,10.630483,3.7775164866082536,0.025492849536043603,0.09244401092579775,6.671526437202822
855,4.761029005050659,10.644309,3.747552811259557,0.025290637455720685,0.09255792249713038,6.670531188041895
856,4.769698143005371,10.662982,3.805861139389722,0.025684135522768225,0.09252247772746595,6.669533450358878
857,4.77472996711731,10.668014999999999,3.8079571371076275,0.02569828051846576,0.09252875253732085,6.668539303251509
858,4.778588056564331,10.681873999999999,3.794745735522569,0.02560912239726043,0.09243886184083605,6.667534243840537
859,4.782421112060547,10.685706999999999,3.767412312474514,0.025424660769220064,0.09234922240787534,6.666518218223549
860,4.7909979820251465,10.704289,3.834121695402815,0.02587485397622852,0.09219559560446573,6.665481954945997
861,4.794880151748657,10.708169999999999,3.8382147789446734,0.025902476453388043,0.09206958814765236,6.6644295265487035
862,4.798727989196777,10.722018,3.809551752888808,0.025709041901062383,0.09198923398652596,6.663367723514287
863,4.803634166717529,10.726925,3.771007964270641,0.025448926291434894,0.09196618375547194,6.6623050338772565
864,4.812227010726929,10.749184999999999,3.824031619915826,0.025806760355165843,0.0918625567527857,6.661229954141224
865,4.816105127334595,10.753063,3.813720135340863,0.025737172538489284,0.09176451445103379,6.660143060926954
866,4.819964170455933,10.763259999999999,3.7700137883088667,0.025442217021390483,0.09166538724707249,6.659043985871325
867,4.823824167251587,10.767119,3.7454537731792286,0.025276471941912355,0.09165237776410178,6.657945310494102
868,4.833402156829834,10.787205,3.7984554348160198,0.025634157577450162,0.09153145712456215,6.656831606640353
869,4.837280035018921,10.791082999999999,3.7945808892246973,0.025608009919821057,0.09139972254903371,6.655701270725075
870,4.841119050979614,10.804418,3.7761069812470653,0.025483337384813978,0.09133064896977514,6.654563379141429
871,4.844935178756714,10.808233999999999,3.753129821354849,0.025328274321032667,0.09132544067674166,6.6534273275460505
872,4.854427099227905,10.827727,3.815714248067914,0.025750629955786825,0.09129958678360148,6.652290452638549
873,4.858325004577637,10.841624999999999,3.8156806857800514,0.025750403458203664,0.09141838282533137,6.651173471360348
874,4.862183094024658,10.845483999999999,3.7833090896117842,0.02553194134605014,0.09163338336651046,6.650090038340348
875,4.866008043289185,10.849309,3.752678180052442,0.02532522638628312,0.0919074646495318,6.649048414463193
876,4.875513076782227,10.868815999999999,3.81072155460265,0.02571693639449046,0.09208872212244351,6.648035400326097
877,4.8793840408325195,10.882685,3.793531493454127,0.02560092799481087,0.09229719069270842,6.647054940665718
878,4.883239030838013,10.886541,3.774856442608976,0.0254748980322783,0.09252045683057737,6.646109119831493
879,4.887066125869751,10.899194,3.748005953054413,0.025293695516654557,0.0927376553383931,6.645196776643456
880,4.896595001220703,10.9099,3.8065020653111183,0.025688460858775578,0.09273663357512865,6.644286160981588
881,4.900470018386841,10.923779,3.8142316189950076,0.02574062432377771,0.09269691775134391,6.643371582921433
882,4.904328107833862,10.927636,3.7851562291341168,0.02554440690380001,0.09266162732010554,6.6424537531821795
883,4.908153057098389,10.941462,3.765306727878704,0.025410451075767584,0.09261451354698286,6.641530894456269
884,4.916727066040039,10.950038,3.81958839967398,0.02577677495457727,0.09251417147356171,6.64059545248377
885,4.92175817489624,10.968954,3.812729839414608,0.02573048945315169,0.09244996261588034,6.6396525332376735
886,4.925616979598999,10.972811,3.7855861502555532,0.02554730825830104,0.09239889725904304,6.638704170877106
887,4.929450035095215,10.983257,3.7472078758777334,0.025288309633772148,0.09235751566697793,6.637751872871362
888,4.9380340576171875,11.001351,3.7913793794196557,0.02558640429399853,0.09225937691258858,6.636787737567011
889,4.941917181015015,11.005232999999999,3.7811045719230725,0.025517063995299426,0.0921853870210678,6.6358152291452095
890,4.945767164230347,11.009082999999999,3.7555589881644638,0.025344667732999232,0.09207417378009296,6.634829011477833
891,4.950664043426514,11.023983,3.7351283950967558,0.025206790363872286,0.0919919697887489,6.633833318542844
892,4.959272146224976,11.043097,3.781727160032883,0.025521265577228343,0.09180482789386608,6.632813276337276
893,4.963162183761597,11.046987,3.7804560566432066,0.025512687441944844,0.09168138853257395,6.631777803647957
894,4.967010021209717,11.058157999999999,3.7586872742274524,0.025365779202980155,0.09160991850198308,6.630734268369387
895,4.970834016799927,11.064155999999999,3.7398177923365057,0.025238437108147656,0.09158338123642171,6.629689196667677
896,4.9803760051727295,11.083701999999999,3.795935253718108,0.02561714994882421,0.09145447637800136,6.628628641655647
897,4.984264135360718,11.087589,3.802026083086371,0.025658254361521096,0.09144949952626019,6.627569934592289
898,4.988109111785889,11.101436999999999,3.7726011263153842,0.025459677863383594,0.09150568843726373,6.626521843236032
899,4.99194598197937,11.105274999999999,3.740780347922483,0.025244932985746173,0.09161020096666266,6.625491084507347
900,5.001538038253784,11.124831,3.787001050729847,0.025556856818850684,0.09159895043414883,6.624461490358828
901,5.0055201053619385,11.133967,3.7852881923748063,0.025545297467494732,0.0917020377006517,6.623448784442653
902,5.009385108947754,11.142681999999999,3.7699213055666387,0.02544159289476108,0.09181917024464574,6.622454787398328
903,5.013223171234131,11.146519,3.7462602101439533,0.02528191424144299,0.09197789786518659,6.621485401779792
904,5.022855043411255,11.166155,3.7869858406490104,0.02555675417249465,0.0920055690838945,6.620522715411262
905,5.02674412727356,11.170043999999999,3.786334913085528,0.025552361339665583,0.0921734581393263,6.619586220274492
906,5.030600070953369,11.183902999999999,3.759253579356111,0.02536960095504598,0.09240078237726268,6.61868415579256
907,5.034434080123901,11.187737,3.745045270096831,0.025273715128632655,0.09256617010282771,6.617807539519388
908,5.044206142425537,11.208717,3.801172900483399,0.025652496595591698,0.09262841808626932,6.616941838972412
909,5.048105001449585,11.220937,3.7967086267966383,0.02562236911427222,0.09275504248094657,6.616095823109669
910,5.051957130432129,11.224789,3.7610986803468904,0.02538205275561482,0.09290437210070371,6.615272568272048
911,5.055783033370972,11.228615,3.7355249055164013,0.02520946624377998,0.09303976208152386,6.61446991476392
912,5.064390182495117,11.247225,3.764614236020281,0.02540577774321846,0.09312339624995791,6.613680516398153
913,5.0694451332092285,11.262283,3.7694517367716194,0.02543842397500105,0.09317052593145306,6.612899022466419
914,5.07331919670105,11.266157,3.7530038160677064,0.02532742396502833,0.09313677133309489,6.612114123841964
915,5.077154159545898,11.279994,3.7368786878687352,0.025218602344160998,0.09309132054784729,6.611324173792112
916,5.085754156112671,11.296939,3.7791390723047678,0.025503799675683555,0.09298548213178809,6.610521021535131
917,5.0896430015563965,11.302486,3.7757362242706445,0.025480835303923574,0.09286271988228856,6.6097021030800605
918,5.093491077423096,11.306334,3.7578169891404416,0.025359906019671682,0.09274789866593931,6.6088685410281265
919,5.098394155502319,11.321239,3.741037207496541,0.02524666642158863,0.09261293827337061,6.608017530782104
920,5.106971979141235,11.329816,3.7913239880734064,0.025586030481399555,0.09241956031846853,6.607141397472666
921,5.11086106300354,11.344052,3.792247938367936,0.025592265828332048,0.09231022631533094,6.606251821459986
922,5.114710092544556,11.347901,3.7604673012037724,0.02537779184674711,0.09224824821899993,6.60535545108673
923,5.118551969528198,11.361402,3.7364351077558577,0.025215608810945495,0.09222304706791574,6.604457510747036
924,5.128087997436523,11.380939,3.768084328724964,0.025429195920613643,0.09215214908110615,6.603551963496371
925,5.131976127624512,11.384827,3.7681527168697064,0.025429657443068975,0.09216577817894651,6.602650421973126
926,5.135832071304321,11.394734999999999,3.7469396818008196,0.025286499706198447,0.092196964964004,6.601755154368936
927,5.1396729946136475,11.402527,3.731118406624294,0.025179728659937402,0.09226422135265758,6.600870925037304
928,5.149194002151489,11.422053,3.769700543596094,0.025440103066267063,0.09220278884114425,6.5999802443539135
929,5.153088092803955,11.430012,3.772152820585287,0.0254566524389906,0.092271427790527,6.599100847479234
930,5.156941175460815,11.433864,3.7540555810818996,0.025334521879054425,0.0924252873614575,6.598244179456041
931,5.160771131515503,11.443629999999999,3.7462038706804917,0.02528153403040485,0.09260639430193404,6.59741407277619
932,5.170310020446777,11.464388999999999,3.7784173630247535,0.02549892916720281,0.09261814741925235,6.596587979291691
933,5.174203157424927,11.468282,3.773965077073416,0.025468882586002897,0.09270704901382855,6.595776395497509
934,5.17805814743042,11.480919,3.7566460899981733,0.025352004120166666,0.09278266095592907,6.594977246590497
935,5.181876182556152,11.484736,3.7416975429017727,0.0252511227439339,0.09289844090387607,6.59419594129868
936,5.191387176513672,11.504249,3.766274752929612,0.025416983864454915,0.0928506398866064,6.593410277344881
937,5.195295095443726,11.514384999999999,3.7779815426869385,0.02549598800140352,0.09288922882061366,6.5926315862361236
938,5.199151039123535,11.522012,3.757767645181395,0.025359573018312733,0.09291397835268815,6.591857858082472
939,5.202978134155273,11.525839,3.7439791704466336,0.025266520476254762,0.09293174343656528,6.591088115771366
940,5.211544990539551,11.548601,3.778255825717082,0.02549783902072866,0.09280216432499855,6.59030267741462
941,5.216597080230713,11.553652,3.7718037825071686,0.02545429692969253,0.09281251981702356,6.589520425029307
942,5.220463991165161,11.563328,3.7634065898658156,0.02539762785378245,0.0928947254525293,6.588751057461339
943,5.224299192428589,11.571836999999999,3.7466989191734497,0.02528487490179185,0.09300779990066214,6.587998588822241
944,5.232985973358154,11.585853,3.8067541824951094,0.02569016229024774,0.0928739722706283,6.587229592425107
945,5.236867189407349,11.598853,3.8022756682330536,0.02565993870535212,0.09286472874395008,6.586460845131229
946,5.240722179412842,11.603591,3.7872449166618347,0.025558502566138133,0.09283961886380236,6.585690135307062
947,5.245619058609009,11.608488999999999,3.7667859881562613,0.025420433973212003,0.09286036847591214,6.5849236133267315
948,5.254199981689453,11.63344,3.81244490043722,0.02572856652137806,0.0927582814308545,6.584144894315415
949,5.258090019226074,11.640964,3.8078998398557564,0.025697893843721665,0.09275804521770663,6.583367527601491
950,5.261940002441406,11.644813,3.765833784557786,0.02541400795676716,0.09270397056523809,6.582584525216494
951,5.265772104263306,11.648646,3.74555302180986,0.025277141728640304,0.09262817172523835,6.581793019796371
952,5.275288105010986,11.668161999999999,3.7781546385301805,0.025497156151510273,0.09242177527942895,6.580975581187289
953,5.279169082641602,11.682046,3.785832432533049,0.025548970312474956,0.09235894418491536,6.580151321976121
954,5.2830071449279785,11.691678999999999,3.772151453844675,0.025456643215440448,0.09239082193883985,6.57933283685732
955,5.286832094192505,11.698504999999999,3.762821340649028,0.025393678256136074,0.0924880461928751,6.578528845640111
956,5.29633903503418,11.709219,3.822299594216041,0.02579507165156555,0.09240646661685571,6.577715559896274
957,5.300229072570801,11.723106999999999,3.8335792557377406,0.025871193282009677,0.09240319848229511,6.576903253501134
958,5.304078102111816,11.726955,3.8077493921205523,0.025696878536047907,0.09242741152329789,6.576095594687421
959,5.307904005050659,11.740782,3.773585633149464,0.025466321880604267,0.09251516666370715,6.57530100488728
960,5.317428112030029,11.760309999999999,3.821519129918223,0.025789804630499444,0.09246837375367731,6.574501965067555
961,5.321319103240967,11.764201,3.8081133490952825,0.025699334726623724,0.0925167982751927,6.573711044199569
962,5.325172185897827,11.768054,3.7787457537250804,0.025501145336144004,0.09264937660380358,6.572939328527634
963,5.329002141952515,11.782257,3.756697872537175,0.025352353578462886,0.0927825949600592,6.572186775659914
964,5.338505029678345,11.801392,3.8175848050931886,0.02576325354828813,0.09274993857393282,6.571431637537961
965,5.342396974563599,11.805284,3.8123611643405177,0.025728001422133218,0.09276454576778707,6.570679890863622
966,5.346250057220459,11.809135999999999,3.797560764945343,0.025628119831624708,0.09282325737408503,6.569937308706081
967,5.350085973739624,11.825308,3.773537326216833,0.02546599587769482,0.09290534910474257,6.569206949106913
968,5.358659029006958,11.841548,3.8404978523762328,0.02591788394338228,0.09289938328253737,6.568477425005452
969,5.363701105117798,11.846587999999999,3.8277701082338034,0.0258319898202179,0.0929225771728429,6.5677527383809196
970,5.367558002471924,11.860449,3.7968136170690308,0.025623077648894464,0.09295394639693294,6.567033851345661
971,5.371392011642456,11.864282999999999,3.765594825642263,0.02541239532484343,0.09299943169496626,6.566322610450163
972,5.379966974258423,11.882859999999999,3.8136031954076124,0.0257363833606965,0.09296128596372584,6.5656081782033064
973,5.383846998214722,11.886740999999999,3.8171177556546807,0.025760101630591944,0.09305055025893445,6.564907217362142
974,5.387691974639893,11.900587999999999,3.8037037841369084,0.02566957645120606,0.09315399017765222,6.564221461753134
975,5.392608165740967,11.908026,3.783258719006215,0.025531601416291162,0.09313570390304536,6.5635345799281595
976,5.401179075241089,11.924076999999999,3.850660208950801,0.025986465358713098,0.09293281564148723,6.5628227272186175
977,5.405063152313232,11.935793,3.8468311922300824,0.02596062495603628,0.09276581119186737,6.562090366269906
978,5.408918142318726,11.942105999999999,3.801359953508958,0.02565375893677611,0.0926242818431943,6.561340892970806
979,5.4127421379089355,11.950426,3.7587598090296597,0.025366268709460234,0.09251690332420091,6.560578914101021
980,5.422271966934204,11.970310999999999,3.8255396141846507,0.025816937166076567,0.09232188994543444,6.559793180411114
981,5.426159143447876,11.975762999999999,3.831602959762798,0.025857856102382133,0.09224606939537527,6.558999049195087
982,5.430024147033691,11.982928,3.79707420378869,0.025624836237654807,0.09221293309753006,6.558202153424507
983,5.4338531494140625,11.986756999999999,3.755660355546068,0.025345351818274905,0.09224935020388741,6.55741146805127
984,5.443351984024048,12.00626,3.832705833659371,0.02586529892848289,0.09217298457286804,6.556612596133499
985,5.4472270011901855,12.020138,3.842802337749232,0.02593343593344775,0.09213924930201385,6.55581090963644
986,5.451066970825195,12.027595999999999,3.8264659138713393,0.0258231883680559,0.092134628786809,6.555010216188827
987,5.454900026321411,12.035354,3.7831248053437,0.025530697690030427,0.09218992514114331,6.554218152745289
988,5.464409112930298,12.048143,3.8546379705426483,0.026013309577159454,0.09217343883285074,6.553425535653432
989,5.468291997909546,12.061207999999999,3.8560359493686827,0.026022743940713657,0.09221543086000036,6.552639791542857
990,5.472130060195923,12.070013,3.8178611589470663,0.025765118542720476,0.0922790709300276,6.551863708952634
991,5.47596001625061,12.073843,3.7876929976155953,0.025561526473611384,0.09239455542753362,6.551103953141335
992,5.485489130020142,12.092186,3.8622804756530495,0.026064885588422036,0.0923395305854105,6.550338617951869
993,5.489370107650757,12.102293,3.852858428307899,0.026001300204706857,0.09233531090537768,6.549574273628235
994,5.493220090866089,12.106143,3.8093821889961097,0.025707897586585232,0.0923505168363353,6.548813517128014
995,5.497047185897827,12.117571,3.76866836950717,0.02543313736304982,0.09240876241018467,6.548061795042342
996,5.505627155303955,12.128551999999999,3.832118472089851,0.02586133507546779,0.09242199755217942,6.547313351553749
997,5.510653018951416,12.143576,3.824110580470008,0.02580729322630861,0.09243753775215025,6.546568354905356
998,5.514527082443237,12.14745,3.778724163878629,0.025500999635467637,0.09235417778197798,6.545814227749098
999,5.518362045288086,12.161289,3.7411534937298265,0.02524745118783883,0.09226391499227303,6.5450501234253835
1000,5.527074098587036,12.169924,3.8073464705427913,0.025694159389965263,0.09222544850417828,6.544282814412943
1001,5.531032085418701,12.183881999999999,3.8243026832061133,0.025808589645838306,0.09218642812161014,6.543512301511394
1002,5.534893035888672,12.187743,3.7964862961960995,0.02562086869976261,0.09211063507261491,6.542733837538302
1003,5.5398101806640625,12.202662,3.7620284256913807,0.025388327210870795,0.09204604918484297,6.541948615502126
1004,5.5484230518341064,12.221279,3.841844812100071,0.025926974000750037,0.0920291681935978,6.541162646724206
1005,5.552317142486572,12.225171999999999,3.8410745575449567,0.02592177588088806,0.09203702789672966,6.5403791510765
1006,5.556168079376221,12.229023,3.79688217277884,0.025623540302175053,0.09198999754565765,6.539591142581422
1007,5.560005187988281,12.242861,3.762073051823614,0.025388628373626383,0.09195387923285654,6.538799993864117
1008,5.569758176803589,12.262464,3.824957345910741,0.025813007685543784,0.09198398450125639,6.5380138449860254
1009,5.5736401081085205,12.266345,3.82426969223389,0.025808367003821015,0.09197137192122821,6.537227323935919
1010,5.577498197555542,12.280529,3.7823067520225333,0.025525176996658763,0.09195125544185576,6.536439638329358
1011,5.581323146820068,12.284353,3.745270865108721,0.025275237573263828,0.09189383607877283,6.535646165997044
1012,5.590851068496704,12.302493,3.8205823172267372,0.025783482480729307,0.09191925879816493,6.534857141866979
1013,5.594740152359009,12.306383,3.8217642781206393,0.025791459031283766,0.09194505895770816,6.534072686664592
1014,5.598598003387451,12.320243,3.78605911800111,0.025550500116130286,0.09199680176517223,6.533296080038977
1015,5.602426052093506,12.324071,3.7405635079071127,0.025243469624856865,0.0920921620991255,6.532532778182534
1016,5.6119630336761475,12.349592999999999,3.7940759246709597,0.025604602129164128,0.09218105379788835,6.531781967864717
1017,5.61585807800293,12.353487,3.7838208908088777,0.02553539527430065,0.09216168947667805,6.531030496948377
1018,5.619708061218262,12.362383999999999,3.748411232254516,0.025296430573326034,0.09214349971111721,6.530278562483208
1019,5.623531103134155,12.366207,3.717151327808125,0.02508547079501982,0.09211247795263229,6.52952436722644
1020,5.633043050765991,12.384694999999999,3.7692897458794468,0.02543733076747833,0.092132627729221,6.528773981034559
1021,5.6369240283966064,12.398579,3.765438825197506,0.025411342544298367,0.09212204041019026,6.528023781975749
1022,5.640774965286255,12.402429,3.7467593541857394,0.025285282751944315,0.09210982220548503,6.527273658634478
1023,5.644611120223999,12.406265999999999,3.727714339266186,0.025156756059479285,0.09204491552420095,6.526517141792291
1024,5.65319299697876,12.424847,3.796853649505191,0.025623347810752182,0.09200277504855642,6.525756793366462
1025,5.658218145370483,12.439879,3.7972902237166197,0.02562629406412334,0.0919622089236266,6.524992998650958
1026,5.6620869636535645,12.446353,3.767899096491588,0.02542794586718001,0.09195343616558918,6.524229760091842
1027,5.665929079055786,12.450194999999999,3.740248520202738,0.02524134390702564,0.09198864471968597,6.523472615343447
1028,5.674494028091431,12.470082,3.794902178821286,0.025610178166438215,0.09214125047897356,6.522735963191062
1029,5.678376197814941,12.481746,3.782857820406776,0.025528895922427422,0.09225715596581692,6.522015405073978
1030,5.6822240352630615,12.485593999999999,3.752927818376449,0.025326911088985254,0.09231770616433123,6.521304032352176
1031,5.687144994735718,12.498809999999999,3.7153756435112477,0.025073487458146432,0.0923780725754537,6.520601679310438
1032,5.6957080364227295,12.507373999999999,3.7873952557182626,0.025559517140385127,0.09249049944706589,6.519914472228197
1033,5.699635028839111,12.5213,3.7796112188862514,0.025506985991826287,0.09255497349147865,6.519236668401597
1034,5.703485012054443,12.531704,3.752521520407332,0.0253241691570757,0.09260203619475209,6.518566175406635
1035,5.707311153411865,12.538979,3.7327079030032912,0.025190455493869567,0.09265115179513206,6.517903096022485
1036,5.716840028762817,12.55851,3.792579740600309,0.0255945050202497,0.09272478412610928,6.517250154277265
1037,5.7207300662994385,12.5624,3.782885547898574,0.02552908304345758,0.09277239881432833,6.516604267987691
1038,5.724581003189087,12.566251,3.745261688077125,0.02527517564138702,0.09274992778890406,6.515956938772241
1039,5.728420972824097,12.582543,3.7173439902001757,0.02508677099142908,0.09271122578286804,6.515306180562652
1040,5.737936973571777,12.601377,3.7665495570292724,0.025418838400256244,0.0927812111188467,6.514665051719367
1041,5.741816997528076,12.605257,3.7618331789272936,0.02538700957363561,0.09272017784970152,6.514017470260566
1042,5.745673179626465,12.609112999999999,3.734402003432497,0.025201888255974986,0.0926455007628038,6.513361806213111
1043,5.749503135681152,12.621176,3.7268583941429894,0.02515097965047773,0.09258442320247688,6.512699744667453
1044,5.759032964706421,12.640709999999999,3.7869832040524836,0.02555673637922789,0.09268109793085508,6.512050470992972
1045,5.762921094894409,12.647808999999999,3.7829010717900013,0.025529187807587603,0.0926323609579074,6.511396603340114
1046,5.766782999038696,12.658462,3.7582346104638367,0.025362724368075483,0.09253984215525292,6.510732799134004
1047,5.770613193511963,12.662294,3.723080767186848,0.025125486055429868,0.09243133360349051,6.510057137530689
1048,5.780133962631226,12.681815,3.7632400635993593,0.025396504038950767,0.0924538407500116,6.509385449953423
1049,5.78401517868042,12.685694999999999,3.7472803685684317,0.025288798856059592,0.09237022478049116,6.508705117769537
1050,5.787872076034546,12.699556,3.719890099438594,0.025103953598029853,0.0922682345372079,6.508014158955785
1051,5.791691064834595,12.70651,3.6947441133161476,0.024934254049946467,0.09217857865642376,6.507314149921789
1052,5.800260066986084,12.721948,3.7440749149100183,0.025267166614850747,0.09221385330783274,6.506619739771466
1053,5.805282115936279,12.726968999999999,3.7580375278933733,0.025361394341765126,0.0921383183121851,6.505917612517497
1054,5.809152126312256,12.743521,3.73384876914446,0.025198154713444304,0.09204975615612207,6.505206276485414
1055,5.81298303604126,12.748104999999999,3.7101113041065785,0.025037960674126915,0.09197589069789014,6.504487507065458
1056,5.821550130844116,12.764930999999999,3.7691569808775776,0.025436434793038958,0.09204751759735734,6.503778496061831
1057,5.825421094894409,12.773294,3.7628835291866487,0.025394097940083994,0.09205464835493178,6.5030717562190885
1058,5.829276084899902,12.780972,3.7345855555192626,0.02520312697081489,0.09208954212141195,6.502370734784525
1059,5.834189176559448,12.785886,3.7108877566323075,0.025043200621452218,0.0920979082206743,6.501672087301506
1060,5.842790126800537,12.809738,3.756703232721705,0.025352389752064827,0.09219096557326421,6.500985691985917
1061,5.8466761112213135,12.818379,3.7550486820793783,0.02534122389462274,0.09222745466434587,6.500304858311726
1062,5.85051703453064,12.82222,3.7446290779328653,0.02527090642501702,0.09224046651173563,6.499626802521296
1063,5.854348182678223,12.826051,3.7163777685714336,0.025080250373269684,0.09227092143323747,6.4989535214595415
1064,5.863906145095825,12.850826,3.790553327604779,0.025580829622200197,0.09240274211130658,6.498296887007304
1065,5.8678131103515625,12.860624999999999,3.7954183909965242,0.025613661862501136,0.09245618427539104,6.497647574321458
1066,5.87165904045105,12.864471,3.7670569786613024,0.02542226277268785,0.09248145093334355,6.497002338113676
1067,5.875485181808472,12.875665,3.7350362425114727,0.02520616846533146,0.0925175910717973,6.496362589341867
1068,5.885004043579102,12.886714999999999,3.7975857840521874,0.025628288674918596,0.09265993680230877,6.4957410921964325
1069,5.888906002044678,12.900615,3.7841811668648297,0.02553782662392371,0.09272398680622528,6.4951285920219455
1070,5.892760992050171,12.904472,3.754184378462249,0.02533539107770638,0.09276467298907307,6.494522397554
1071,5.896586179733276,12.918464,3.72528666733046,0.02514037273577977,0.09282165985347988,6.493924413957643
1072,5.906097173690796,12.937814,3.793057620158883,0.025597730025812553,0.09304205302452849,6.493353815624425
1073,5.90998911857605,12.941704999999999,3.805103654778015,0.025679023581814273,0.09301531449288937,6.492781171063364
1074,5.913846969604492,12.945563,3.771421769516722,0.025451718886758557,0.09291780042586077,6.492198251080137
1075,5.91768217086792,12.959401,3.73755576602219,0.02522317165618157,0.09271394724957432,6.4915923266552085
1076,5.927191972732544,12.978914999999999,3.810374178038697,0.025714592098043682,0.09269959801191534,6.4909854536810565
1077,5.9310760498046875,12.982799,3.8111104838999132,0.025719561112632773,0.09253137537471433,6.490359564372733
1078,5.934986114501953,12.986708,3.7812837742373917,0.025518273355378103,0.09233222435486015,6.489711175339599
1079,5.938812971115112,13.000537999999999,3.737882696497724,0.025225377970687694,0.09210760591728671,6.489037459466704
1080,5.9473960399627686,13.019122,3.811552497135962,0.02572254407166405,0.09210607659045437,6.48836448064759
1081,5.952421188354492,13.024148,3.8051554015106817,0.025679372798468793,0.09199726507341541,6.487679871076557
1082,5.956282138824463,13.038011,3.772982955129992,0.02546225466339329,0.09187832777994488,6.486982579631341
1083,5.960119009017944,13.044281,3.746913773175554,0.025286324859923673,0.09180905574918592,6.486278500570519
1084,5.968677043914795,13.060411,3.809953130133848,0.025711750625101382,0.09195223799201063,6.485592218496826
1085,5.972563982009888,13.064295999999999,3.8007842152610514,0.025649873524607014,0.09199409998085215,6.48491219103839
1086,5.976407051086426,13.078139,3.7782907549608056,0.0254980747433146,0.09201430004974447,6.484235949715448
1087,5.981321096420288,13.083055,3.7372634709962167,0.025221199081569733,0.09201127090530592,6.483560663511784
1088,5.989916086196899,13.101654,3.817806323360519,0.02576474848070697,0.09218613971586555,6.482906820869262
1089,5.993807077407837,13.105542,3.8138714519352694,0.02573819370972366,0.09219067546369787,6.482254701404783
1090,5.997671127319336,13.11941,3.784269290314189,0.02553842133154261,0.0921527514202256,6.481599388281647
1091,6.00150203704834,13.123242,3.7426571124089243,0.025257598469758502,0.09215595749309585,6.480945665515912
1092,6.01104211807251,13.142778999999999,3.8180807582301464,0.025766600524732102,0.09232626423361315,6.480312743817894
1093,6.014930963516235,13.146668,3.8141580359340232,0.025740127743045706,0.09240738622048107,6.479690548989583
1094,6.018793106079102,13.160533,3.7741101381570763,0.025469861541460113,0.09244618652214326,6.47907431644555
1095,6.022622108459473,13.168287,3.737675295681017,0.025223978310929037,0.09247951884093672,6.478463372126231
1096,6.032144069671631,13.187033,3.813309734704044,0.025734402919423156,0.09263505311351362,6.477871775494839
1097,6.036028146743774,13.197773999999999,3.804202211451111,0.02567294012481825,0.0927026506119192,6.4772894823022025
1098,6.03987717628479,13.204086,3.7737582951993307,0.025467487103224325,0.09271915989795326,6.476710563620437
1099,6.043702125549316,13.209881999999999,3.7424040442900104,0.025255890620831646,0.09272023247558409,6.476133024869474
1100,6.053364992141724,13.225036,3.819766252687749,0.02577797520880134,0.09283576863826659,6.47556991584994
1101,6.0573201179504395,13.238994,3.8182024213325683,0.025767421577181544,0.09277493568281256,6.475000724647722
1102,6.061171054840088,13.242846,3.7738089527325127,0.025467828969335526,0.09258376887994421,6.474410483331402
1103,6.065008163452148,13.246682,3.742487100243224,0.025256451130077826,0.09239547347533021,6.473799549077203
1104,6.074560165405273,13.271889999999999,3.8229997643423483,0.02579979680147366,0.09240766934443952,6.4731908627987735
1105,6.07844614982605,13.280126,3.8180825740085425,0.02576661277864697,0.09235659875606994,6.472577286238126
1106,6.082298994064331,13.283977,3.7854164523706326,0.025546163039567464,0.09228593785809158,6.4719566662468475
1107,6.086136102676392,13.297818999999999,3.7326697408858314,0.025190197953995994,0.09224076868262522,6.471331899051386
1108,6.094972133636475,13.31078,3.800125430588727,0.025645427667497517,0.09233373051386645,6.470718600918975
1109,6.099990129470825,13.321663,3.794378018794209,0.025606640833709036,0.09230633019313587,6.470103140676955
1110,6.103857040405273,13.325529,3.7565971736006327,0.02535167400423818,0.09221897085351513,6.469478770247478
1111,6.107683181762695,13.339359,3.7132510246652624,0.02505914931064816,0.09216110479950493,6.468848934839686
1112,6.1162919998168945,13.35797,3.7813957189388074,0.025519028822479216,0.09233696926805905,6.468240062968083
1113,6.120182991027832,13.361858,3.7888090121715794,0.02556905798042455,0.09236189034434697,6.467635159311546
1114,6.124032974243164,13.365708999999999,3.755778255251427,0.025346147473160784,0.09235650837773544,6.467030878675951
1115,6.128944158554077,13.383144999999999,3.7142896542282307,0.025066158579109675,0.09233886552133788,6.466425921440202
1116,6.137519121170044,13.400269,3.8079651420831153,0.02569833454063519,0.09250195060689712,6.465840638303476
1117,6.1414220333099365,13.404665999999999,3.817325252154407,0.025761501936074536,0.09247223832567353,6.465253359931377
1118,6.145263195037842,13.408507,3.776949635569994,0.02548902409986644,0.09238770132429672,6.4646578813954365
1119,6.149092197418213,13.420769,3.7188663334411993,0.025097044637440474,0.09230374635873083,6.464054125534958
1120,6.158627033233643,13.440304999999999,3.788255622325399,0.025565323388098225,0.09244138592528324,6.463467004191312
1121,6.162516117095947,13.444194999999999,3.764175766341046,0.025402818698142555,0.09239134993777134,6.4628752742819735
1122,6.166381120681763,13.458062,3.716482211993119,0.025080955217429462,0.09228000516622062,6.462272132647214
1123,6.1702141761779785,13.462660999999999,3.6814825859032636,0.024844757650882877,0.09213597657707776,6.461653902861351
1124,6.17973518371582,13.48142,3.744833185942059,0.025272283863020512,0.09221769747609901,6.461045758963951
1125,6.18361496925354,13.485299999999999,3.748603545633512,0.025297728414394868,0.09215940826382872,6.460432154091964
1126,6.187471151351929,13.499158,3.729102020805289,0.025166120931030662,0.09202945795613411,6.4598052663772325
1127,6.191315174102783,13.503003,3.6984241017481922,0.02495908872418947,0.09193063887237633,6.459168723285737
1128,6.200839042663574,13.522527,3.779782851606301,0.025508144267937904,0.09210725330119428,6.458553127156109
1129,6.204740047454834,13.533716,3.7697427383518365,0.02544038782069849,0.09210988988088434,6.457939095531633
1130,6.208592176437378,13.540282999999999,3.731659999330253,0.025183383638389983,0.09205645546264599,6.4573204085778215
1131,6.212424039840698,13.549043,3.681533428436084,0.02484510076547783,0.09202480706806561,6.4566993762423985
1132,6.221961975097656,13.564354,3.754904863788192,0.0253402533262425,0.09218315184727469,6.456096724042035
1133,6.225849151611328,13.568239,3.7478887510643215,0.025292904570351788,0.09221450143658938,6.455498339465632
1134,6.229708194732666,13.581406,3.70254350421833,0.024986888816584018,0.09224692829476223,6.454904395115185
1135,6.2335309982299805,13.591218,3.6693774424350947,0.024763065194439538,0.09232125473977201,6.4543196044838815
1136,6.242107152938843,13.608122,3.743103279488137,0.025260609461307745,0.09259165253408325,6.453765617760414
1137,6.247143983840942,13.618846,3.7411361389981157,0.025247334068147675,0.09266824174437999,6.453220993264456
1138,6.2510130405426025,13.622714,3.714670049305928,0.025068725703439737,0.09267941402032477,6.452678637935455
1139,6.25484299659729,13.634998,3.677979525116805,0.024821116985948286,0.0926887999857397,6.4521384560971375
1140,6.263431072235107,13.645135999999999,3.7587118454802155,0.025365945023897635,0.092912007969607,6.451624288138495
1141,6.267316102981567,13.659023,3.747008286466266,0.025286962689859773,0.0929448498634892,6.45111520619719
1142,6.271188020706177,13.662894999999999,3.6895694788230533,0.024899332646160635,0.09287048061831099,6.450599112301292
1143,6.276113033294678,13.677821999999999,3.654427131505455,0.02466217191484764,0.09271333567713748,6.450066606377226
1144,6.2847020626068115,13.686411,3.71894264228096,0.025097559613292252,0.09282793161077826,6.4495476733325
1145,6.288593053817749,13.700304,3.711385235456517,0.025046557894109502,0.09275494062498853,6.449021515036685
1146,6.292440176010132,13.704151,3.683692060975771,0.02485966845690497,0.092539679508997,6.448472276314911
1147,6.296266078948975,13.717977999999999,3.6492204933627392,0.024627034532064152,0.09231463085116834,6.447898960101524
1148,6.3058021068573,13.727516,3.714681803380355,0.02506880502668078,0.09233614703657159,6.447328815122555
1149,6.309699058532715,13.741413,3.7135733386937217,0.025061324470719598,0.09221327851425377,6.446746213692275
1150,6.313549041748047,13.752194,3.683289967900846,0.02485695490203502,0.09206252852227009,6.446148213976405
1151,6.317386150360107,13.759103999999999,3.6560291295450087,0.02467298311716116,0.0919100598956972,6.445534739231632
1152,6.326876163482666,13.779036,3.722697957200009,0.025122902633906766,0.09204998084546057,6.444937641440379
1153,6.330772161483765,13.78341,3.714038646053707,0.025064464631869964,0.09196420198338123,6.444332278199962
1154,6.334616184234619,13.793541,3.677114063582099,0.024815276354739475,0.09183017286276456,6.443713423331199
1155,6.338450193405151,13.800173,3.637162023627628,0.024545657056762083,0.09167741301121488,6.443079192935702
1156,6.347985029220581,13.819707999999999,3.7073953809560107,0.025019632065774223,0.09183396740806127,6.442462997469708
1157,6.351871967315674,13.823595,3.697720108766145,0.024954337775456515,0.09180247342402185,6.441844457697126
1158,6.355726003646851,13.835436999999999,3.674638030063943,0.024798566659322306,0.09172584692302027,6.44121867342961
1159,6.359559059143066,13.841285,3.6352940762509514,0.024533051075667445,0.0915922709239235,6.440579286617592
1160,6.369065046310425,13.860788999999999,3.6976074409920345,0.024953577428645818,0.09164500477545376,6.439946082695379
1161,6.372959136962891,13.864682,3.694589359892816,0.024933209685017773,0.09152248810742944,6.439300262189995
1162,6.376803159713745,13.878528999999999,3.659392117838342,0.024695678492510902,0.09136201546612331,6.43863792895295
1163,6.380635976791382,13.882363,3.629071259738934,0.024491055937964235,0.09122840078449185,6.437962076784587
1164,6.389193058013916,13.900926,3.6918483998635963,0.02491471211343683,0.09135938574587199,6.437301101932465
1165,6.394216060638428,13.905947999999999,3.6844088211179136,0.024864505565762564,0.09125546961612052,6.436630242515683
1166,6.398069143295288,13.920221,3.650670425412509,0.024636819505793137,0.09109434430465799,6.4359435235234885
1167,6.401925086975098,13.928597,3.6150369275873224,0.02439634420893585,0.09094898807756073,6.435242642865306
1168,6.410490036010742,13.9466,3.680053500608956,0.024835113363025737,0.09115102757366911,6.434564519826831
1169,6.414362192153931,13.953799,3.680248131757576,0.024836426845734384,0.09115723599645285,6.433888461332835
1170,6.418231964111328,13.959971,3.659193015868259,0.02469433483813278,0.09103762357633373,6.433200930193725
1171,6.423142194747925,13.964884,3.6290697495585036,0.02449104574639985,0.09092044029213395,6.432502199728359
1172,6.431761026382446,13.985166,3.694822103498792,0.024934780372465108,0.0911253571157386,6.431826369081776
1173,6.435643196105957,13.996326,3.68765794049985,0.024886432488337752,0.09115147870314232,6.431154519188869
1174,6.439490079879761,14.001232,3.650466699849476,0.02463544464875586,0.09116425924498765,6.430485325319918
1175,6.443320035934448,14.005061999999999,3.6145251621601813,0.024392890522081507,0.09119761591216677,6.429821047191446
1176,6.452848196029663,14.024595999999999,3.672622538733833,0.024784964966940066,0.09147553868865199,6.429187568753449
1177,6.456730127334595,14.038478999999999,3.674980600560951,0.024800878521670667,0.09160778117247485,6.428569511747572
1178,6.460592031478882,14.042340999999999,3.6391262265342763,0.02455891262542339,0.0916674866579555,6.427959035016396
1179,6.464423179626465,14.046171999999999,3.606140199066039,0.024336303978175735,0.09169809870457744,6.427352916866069
1180,6.473942995071411,14.067895,3.6687806590119374,0.024759037757347974,0.0919660502643655,6.426776188464193
1181,6.477826118469238,14.079581999999998,3.668479885711359,0.024757007966472597,0.09207403890169447,6.4262117747633
1182,6.481687068939209,14.083442,3.6450333711012384,0.02459877742764651,0.09212838248031725,6.425654133258228
1183,6.485517978668213,14.093122999999999,3.6186829462093115,0.02442094963540202,0.09212809244477731,6.4250975285767336
1184,6.495064973831177,14.106824999999999,3.6824970355688307,0.024851603739517534,0.09239258499265113,6.424569914664396
1185,6.498962163925171,14.120719,3.6885838045169006,0.02489268075016829,0.09241028129058804,6.424044928342683
1186,6.502825021743774,14.124582,3.636526298497988,0.02454136681868274,0.09232957892707014,6.42351210567561
1187,6.5066611766815186,14.13842,3.5951372847118543,0.024262049996470136,0.09222740243657479,6.422969289869967
1188,6.516206979751587,14.157971,3.6534936815203505,0.024655872458550346,0.09237320156857604,6.422442742100386
1189,6.520106077194214,14.161868,3.653042033000595,0.024652824475093985,0.09229974344948734,6.421909416954234
1190,6.52394700050354,14.165709999999999,3.622223285394866,0.02444484187637141,0.09217401370025273,6.421363871637744
1191,6.527775049209595,14.179535,3.5830047914005627,0.024180172967586663,0.09199792722408802,6.420800792289616
1192,6.5363380908966064,14.198101999999999,3.6589702587750446,0.024692831545405792,0.09208175754272138,6.42024741514301
1193,6.541359186172485,14.208141,3.668012262754405,0.024753852178344738,0.0920036036377757,6.41968677188143
1194,6.545217037200928,14.211998999999999,3.642567155825495,0.024582133991364788,0.09181891057804703,6.419107638065143
1195,6.54904317855835,14.22081,3.60332147524471,0.024317281611889435,0.09164334255868155,6.418511045925392
1196,6.557636976242065,14.239403999999999,3.679324158021633,0.024830191340605774,0.09169961674704874,6.417920931430574
1197,6.5615150928497314,14.247283,3.6754624069240176,0.024804130027564212,0.09149855208367244,6.417310612504613
1198,6.565351963043213,14.251121,3.631623260887518,0.024508278306556747,0.09118193698447548,6.416668312839051
1199,6.570266962051392,14.262039,3.584366051064806,0.024189359529160404,0.09086639832198552,6.415994527295334
1200,6.578994989395142,14.28069,3.6565995682844243,0.024676832765205055,0.0909147367214319,6.415326959293757
1201,6.582964181900024,14.284657999999999,3.6485806579010562,0.024622716555104864,0.0908130629677978,6.41465026696019
1202,6.586819171905518,14.298516,3.6070644522783937,0.024342541369371588,0.0906756900946489,6.413960827887889
1203,6.590662002563477,14.302359,3.572701151717574,0.024110638092744097,0.09051409754841606,6.413256096507579
1204,6.600203037261963,14.323767,3.6491136129856483,0.024626313241930493,0.09066806831678989,6.412568292480041
1205,6.6040990352630615,14.327663,3.6376178715444345,0.024548733380160184,0.0906281711013692,6.411877720182961
1206,6.60794997215271,14.339651,3.615509214364989,0.024399531471202898,0.09042733679201476,6.4111676009656176
1207,6.611793041229248,14.343494,3.5754431905783,0.024129142944899287,0.09023669397342199,6.4104390105875435
1208,6.62148904800415,14.363328,3.6597927678199205,0.024698382308558618,0.09034646477006779,6.409722579773515
1209,6.625365972518921,14.367201999999999,3.667069415814722,0.024747489306004122,0.09032819074681352,6.409005441830342
1210,6.629220008850098,14.38106,3.6198532937907473,0.024428847812657944,0.0902942728435249,6.408286067180187
1211,6.6330461502075195,14.384884999999999,3.573948813553665,0.024119058030968612,0.09026710523027826,6.407565091167521
1212,6.6425981521606445,14.406554999999999,3.6499183526963765,0.02463174408741694,0.09054980194964773,6.406873956530972
1213,6.646499156951904,14.418344999999999,3.639392463202035,0.02456070934327656,0.09068420979948774,6.406197735400087
1214,6.650355100631714,14.422201999999999,3.6043257022391275,0.024324058712071384,0.09075658787246456,6.405530053612415
1215,6.654186010360718,14.426032999999999,3.5726655127745497,0.02411039758069991,0.09080170927138202,6.404868077318685
1216,6.663685083389282,14.451395,3.6586355611894064,0.024690572813982382,0.09107683786116971,6.404235208364626
1217,6.667570114135742,14.45942,3.6584667473575307,0.024689433561346195,0.09115157051185249,6.4036111057458704
1218,6.671416997909546,14.465508999999999,3.6341136025969316,0.024525084561861383,0.09113039495027575,6.402985923453596
1219,6.675235033035278,14.475634999999999,3.578179030047999,0.02414760596000539,0.0910480820232543,6.402353415525218
1220,6.683796167373657,14.490898999999999,3.6636668296041686,0.024724526701179878,0.09122989371691478,6.401740516948907
1221,6.688843011856079,14.500855,3.650702668435318,0.024637037100218463,0.09122927632332953,6.401128839935781
1222,6.69270396232605,14.509654,3.6080768232264226,0.024349373429627116,0.09118884268927387,6.400514330866876
1223,6.6965320110321045,14.518388999999999,3.5609693623161456,0.02403146524384736,0.09116095845316365,6.399898256008531
1224,6.705162048339844,14.527019,3.660869345208627,0.024705647670730167,0.09140118313743087,6.399307761057503
1225,6.709042072296143,14.54354,3.6484151923714316,0.024621599898734185,0.09138323843545948,6.398716545809619
1226,6.712884187698364,14.547381999999999,3.6108066964344805,0.024367796180975048,0.09127255560626385,6.398115107889706
1227,6.717804193496704,14.559667,3.5587067318422165,0.024016195714665418,0.09116517708588322,6.397503838133905
1228,6.726377010345459,14.578244,3.6615526814875903,0.024710259216173817,0.09134234656118538,6.396911446659331
1229,6.730272054672241,14.582139,3.663935638922632,0.024726340780756705,0.09131549254212763,6.396317276071148
1230,6.734121084213257,14.585987999999999,3.6251770592698245,0.024464775637937978,0.09115174646450769,6.395707380344976
1231,6.737958192825317,14.599827999999999,3.5627204227208393,0.024043282404562247,0.09095855957856265,6.395078875472438
1232,6.747506141662598,14.619377,3.644677615065758,0.02459637658171607,0.0911138883657678,6.394466802296317
1233,6.751399993896484,14.62327,3.6399574902729155,0.024564522470274897,0.09108099484802168,6.393852368665988
1234,6.755247116088867,14.627118,3.595837544962416,0.024266775754588445,0.09097385077642718,6.39322813846478
1235,6.7590789794921875,14.640951999999999,3.5496232411882134,0.02395489510583274,0.09091063419654995,6.392598624267601
1236,6.7685911655426025,14.660693,3.6281891160975928,0.02448510272632436,0.09120255869430305,6.391999419864083
1237,6.772484064102173,14.664582999999999,3.6285528675079792,0.02448755752963399,0.0912161220149162,6.391402486186795
1238,6.776332139968872,14.678208,3.5797509011554096,0.024158213848488028,0.09110003975856146,6.3907947661395195
1239,6.780158042907715,14.682034,3.5390866740804583,0.023883788303028126,0.09097716799545409,6.390175667670441
1240,6.78969407081604,14.701576,3.62741700908487,0.02447989210501514,0.09119160773019143,6.389578844193712
1241,6.793581962585449,14.705461999999999,3.6351644163747046,0.024532176056398108,0.09115338666008774,6.388978969868112
1242,6.7974371910095215,14.719316,3.6063003214117213,0.0243373845756742,0.09100587176139181,6.38836527870593
1243,6.801274061203003,14.723154,3.5540909094192537,0.023985045495485476,0.090821492266398,6.387734164440619
1244,6.810780048370361,14.742664999999999,3.663641822618519,0.02472435793968677,0.09101048389200185,6.387122765015589
1245,6.814661979675293,14.746545999999999,3.6634299940393236,0.02472292839884532,0.09099172989868091,6.386510449927964
1246,6.8185131549835205,14.760399,3.6050963841974744,0.024329259716295702,0.09090157963940505,6.385890163374401
1247,6.82234001159668,14.764227,3.5484882654379613,0.02394723563799698,0.0907953771108734,6.385260468565136
1248,6.830893039703369,14.782786,3.623457623675944,0.024453171899599016,0.0911140384620765,6.3846635027104135
1249,6.835923194885254,14.787813,3.6024250237405426,0.024311231842578534,0.09120397272559269,6.384076611157476
1250,6.8397979736328125,14.801691,3.562576925085862,0.02404231400015416,0.09114561604552872,6.38348510091063
1251,6.8436291217803955,14.80927,3.5108905245776274,0.023693504501668242,0.09098460137942267,6.38287860386591
1252,6.852203130722046,14.824100999999999,3.5888040147800533,0.024219309455690254,0.09124598483959478,6.382298877989648
1253,6.856083154678345,14.82798,3.5781890109829884,0.02414767331708373,0.09117887584907713,6.381713323713803
1254,6.859945058822632,14.841844,3.5438906008708844,0.023916207958451115,0.09102525856739159,6.381113393467203
1255,6.864855051040649,14.852679,3.510132760188457,0.023688390672615377,0.09087707470615239,6.380499773721149
1256,6.8734471797943115,14.865348,3.619988930471438,0.024429763166834338,0.0911544928632887,6.379914475171148
1257,6.877333164215088,14.879235,3.6253099884810105,0.024465672720556074,0.09118003882858561,6.379332739756758
1258,6.881170988082886,14.883073999999999,3.5789573173915654,0.02415285828973464,0.09107265075547381,6.378741346216958
1259,6.885009050369263,14.886911999999999,3.5250451963261327,0.02378902835137107,0.09095913474654879,6.3781397485190015
1260,6.89510703086853,14.907015999999999,3.601555409398754,0.024305363185843823,0.09124718452531357,6.37756756835462
1261,6.899013996124268,14.920924,3.578532182041694,0.02414998923236715,0.0912167068892481,6.376993220054443
1262,6.902867078781128,14.924776999999999,3.537253230276535,0.023871415171847387,0.09102683223780866,6.376400962806379
1263,6.909211158752441,14.941123,3.495175214475503,0.023587448568552924,0.09075712741063473,6.375783088850955
1264,6.918910980224609,14.960823,3.5770605382401843,0.024140057735274934,0.09085833596153767,6.375175854939128
1265,6.922796964645386,14.964709,3.5798317550018934,0.024158759496653994,0.09072369709944153,6.37455617679921
1266,6.9266581535339355,14.978570999999999,3.5588176810957286,0.02401694446391269,0.09051887986709643,6.373917309186763
1267,6.930517196655273,14.985406999999999,3.530486019663748,0.02382574615027142,0.0902710197785571,6.3732552979491155
1268,6.940046072006226,15.001961999999999,3.61629171517595,0.024404812235828646,0.09042996483268373,6.372609669957231
1269,6.943940162658691,15.010136,3.5964391421986868,0.024270835678054013,0.09037858810420032,6.371960017468437
1270,6.947800159454346,15.019718999999998,3.556510652817706,0.024001375312864504,0.09022814553238262,6.371296822536616
1271,6.95163106918335,15.026914,3.503135937238972,0.023641172095194497,0.09004878996836557,6.3706173782869655
1272,6.961152076721191,15.043076,3.589725943279256,0.02422553115838738,0.09024910132662609,6.369958445834272
1273,6.965038061141968,15.053514,3.57924054349468,0.024154769662049488,0.09028397344598456,6.369304151365858
1274,6.96890115737915,15.060827999999999,3.5465531401158894,0.023934176301566853,0.09028154180833099,6.368650951801778
1275,6.972727060317993,15.068206,3.513535796700956,0.02371135631633562,0.09027970189773558,6.367999006462519
1276,6.981297969818115,15.083226999999999,3.630484516269148,0.024500593404235604,0.09062386385602708,6.367381630981747
1277,6.986324071884155,15.088254,3.618825971063055,0.024421914849210965,0.09076832039076768,6.366779603574917
1278,6.990209102630615,15.102141,3.5845104035533284,0.024190333702610898,0.09086703618709874,6.366188460721289
1279,6.9940409660339355,15.112383,3.5459593437665697,0.023930169022964118,0.09091111067815733,6.3656027177918695
1280,7.002626180648804,15.124559,3.6340484845282406,0.02452464510775626,0.09133069066733059,6.365058700023409
1281,7.0065131187438965,15.138449,3.609992225859533,0.02436229966603136,0.09136625829753324,6.364519009985433
1282,7.010370969772339,15.144874999999999,3.559353700733642,0.024020561832103177,0.09129962936677118,6.363973647899879
1283,7.0152740478515625,15.149778,3.501171174694971,0.023627912749779108,0.09116089103479716,6.363415707985038
1284,7.023841142654419,15.165782,3.5699726382060235,0.02409222451740866,0.09145016881035047,6.36288656826257
1285,7.027727127075195,15.179668,3.56062495212821,0.02402914096620864,0.09140270916499793,6.3623535334759245
1286,7.031570196151733,15.183511999999999,3.519729440970358,0.023753154583000875,0.09117655688711881,6.361799152936965
1287,7.0354039669036865,15.187346,3.4864081500395256,0.023528283385467294,0.09092544676720914,6.361221109554711
1288,7.044942140579224,15.206888999999999,3.5760826667680883,0.02413345849728561,0.09113330725335138,6.360663460550242
1289,7.048838138580322,15.221663999999999,3.5809110745490615,0.024166043364484833,0.09101596550138524,6.360094994449404
1290,7.0526909828186035,15.228669,3.545412080530064,0.023926475776516538,0.09079246482243208,6.35950564099943
1291,7.056523084640503,15.238474,3.4948270971862962,0.023585099273266963,0.09047116989176726,6.3588860829941805
1292,7.066015005111694,15.249775999999999,3.5782663780818202,0.024148195434675154,0.09058058626832062,6.358277538131639
1293,7.069902181625366,15.263190999999999,3.561259511275207,0.024033423335567836,0.09039029613102989,6.357651594018563
1294,7.073750972747803,15.26704,3.5094286323861024,0.0236836388140376,0.09009820045823627,6.356998840944024
1295,7.077593088150024,15.279549,3.4717454083887156,0.02342933078843294,0.08975198095541093,6.356314487511837
1296,7.087131977081299,15.299093,3.5476064195799646,0.02394128443597004,0.0899409658955736,6.355649085985234
1297,7.091013193130493,15.302971999999999,3.549715390814125,0.02395551698440203,0.08986247249607204,6.354977509786861
1298,7.094874143600464,15.314243999999999,3.5251192880414557,0.02378952836479452,0.08971093861272275,6.354292900122334
1299,7.098718166351318,15.32068,3.4848540291536905,0.023517795285668427,0.08949772896234909,6.353589377415015
1300,7.108319997787476,15.34025,3.5669452641893367,0.024071794059839426,0.08976896792476335,6.352912394596439
1301,7.1122801303863525,15.344209,3.566608506617772,0.02406952142644856,0.0897933460476018,6.352238843029859
1302,7.116136074066162,15.348065,3.529094428176598,0.023816354892146317,0.08976084604569792,6.351563424747389
1303,7.1199750900268555,15.361906999999999,3.483075299216143,0.023505791395063605,0.08972970076835311,6.350886279196862
1304,7.128605127334595,15.381146999999999,3.5702152151502897,0.024093861565867087,0.09013327420485678,6.350248210950936
1305,7.1336610317230225,15.386203,3.5627282798510036,0.024043335428986568,0.09030305319235805,6.349627421918359
1306,7.137526035308838,15.399462,3.5340614910014096,0.02384987548316899,0.09037390184281949,6.3490147301396584
1307,7.141393184661865,15.403328,3.49313269043554,0.023573664443927892,0.09045342268101325,6.348411002509935
1308,7.150325059890747,15.42291,3.594124986200363,0.02425521842505794,0.09089943177777415,6.347850679859474
1309,7.154201984405518,15.426786,3.5865051584859815,0.02420379545388046,0.09110848263516046,6.347311422812724
1310,7.158056974411011,15.439675999999999,3.541722645672371,0.023901577352371035,0.09118818178997766,6.346781053114246
1311,7.162974119186401,15.448443999999999,3.501521922691597,0.023630279798588755,0.09118980910210137,6.346252097918944
1312,7.17158317565918,15.463204,3.5833776320213353,0.02418268911010516,0.09152724485617002,6.345756228329295
1313,7.175471067428589,15.467091,3.584755799093981,0.024191989772575608,0.09153214388992864,6.345261643596086
1314,7.17932915687561,15.48095,3.5480282643762724,0.023944131286793315,0.09141301204305345,6.3447564834260755
1315,7.183166980743408,15.484789,3.499923458166074,0.02361949244245614,0.09129225181803993,6.344240679683885
1316,7.192713975906372,15.508529,3.600212773993672,0.024296302311461182,0.09151895303257186,6.343746841808936
1317,7.19660496711731,15.518227999999999,3.5967329036493516,0.024272818148941392,0.09138392109535518,6.343240485178334
1318,7.200463056564331,15.523842,3.561826283094115,0.024037248237127346,0.09109709219791834,6.34270718116368
1319,7.204308032989502,15.527686,3.517136179676322,0.02373565376726364,0.0907102186940158,6.342137854377079
1320,7.213824033737183,15.55234,3.604105183744683,0.024322570526693846,0.09076340286144789,6.341573953828042
1321,7.217734098434448,15.559360999999999,3.6066155206296786,0.024339511720920488,0.09052059802237636,6.340987899792116
1322,7.221599102020264,15.563225999999998,3.565182877094733,0.02405990046011954,0.09022750118422493,6.340375203174925
1323,7.225430011749268,15.576037,3.515410967561176,0.02372401104564347,0.08996836188508177,6.339739276797526
1324,7.234955072402954,15.586585,3.607159911745434,0.024343185584648656,0.09023407673941483,6.3391288009782585
1325,7.2388551235198975,15.600484999999999,3.614022985912615,0.024389501548515102,0.09021578912483715,6.338517504757529
1326,7.2427051067352295,15.604336,3.5722330586085747,0.02410747913176037,0.09010053680691743,6.337896482044031
1327,7.246551036834717,15.618183,3.5202914135703347,0.023756947096676296,0.08993727512601063,6.337261233953886
1328,7.2560741901397705,15.637704999999999,3.604204438036417,0.024323240351626165,0.09028217554570031,6.3366586188075145
1329,7.259968042373657,15.641826,3.601753599238263,0.02430670068464127,0.0903073600073818,6.336059140680811
1330,7.263822078704834,15.652438,3.555694070438693,0.02399586454625481,0.09021079350897952,6.3354515426709215
1331,7.267660140991211,15.659293,3.513479473740971,0.023710976216672414,0.09009081022925693,6.3348338098169625
1332,7.276246070861816,15.677883999999999,3.616642706196555,0.024407180924703602,0.09047422246028795,6.334252434258713
1333,7.28128719329834,15.682922999999999,3.618360953617672,0.024418776644570744,0.09051836709274239,6.333676188173591
1334,7.285161972045898,15.693418,3.5778371080915097,0.024145298474380707,0.09046614872789813,6.333096193284592
1335,7.288995981216431,15.700633,3.5237176242647354,0.02378006913307793,0.09039676158021662,6.332510876457764
1336,7.2975780963897705,15.719216,3.6070498534979345,0.024342442848421388,0.0908273549473203,6.331966395250059
1337,7.301459074020386,15.723097,3.598468874150428,0.024284533474325104,0.09096917868842956,6.3314361545023585
1338,7.305310964584351,15.726949,3.5511718895813473,0.023965346274109664,0.09092833137783747,6.330903145733715
1339,7.310216188430786,15.741857,3.5076012570770843,0.023671306636543783,0.09085645133626785,6.330364447813685
1340,7.318818092346191,15.760458999999999,3.5842185394116566,0.024188364035853654,0.09123532061368654,6.32986159097665
1341,7.322713136672974,15.769604999999999,3.597577610148869,0.02427851871325942,0.09131227301092631,6.32936674228148
1342,7.3265700340271,15.778208,3.5608043610181204,0.02403035172037798,0.09127996745713675,6.3288697715652
1343,7.330414056777954,15.782051999999998,3.519524269275695,0.023751769966637283,0.0911305203379711,6.328359665415196
1344,7.339951992034912,15.801591,3.629044555618256,0.024490875723229805,0.09142841718488624,6.327877758745664
1345,7.343847990036011,15.805487,3.630307876629287,0.024499401338555143,0.09145472268520168,6.327399058251502
1346,7.3477091789245605,15.819794,3.586293826903108,0.024202369267055466,0.0912846783924342,6.326905335349908
1347,7.351546049118042,15.823630999999999,3.5341729615131765,0.02385062775016617,0.09107714353167715,6.326393154624831
1348,7.361054182052612,15.844952,3.619342268651554,0.024425399121691598,0.09126768863475881,6.325899092321176
1349,7.364952087402344,15.848851,3.608131088373264,0.024349739641986053,0.09120254961730688,6.3253996459359305
1350,7.368818998336792,15.860643999999999,3.561704538284184,0.024036426633268732,0.0910559050785872,6.324887485717136
1351,7.372655153274536,15.864479999999999,3.512120943409167,0.023701808074200605,0.09090854953923114,6.324362549879018
1352,7.382171154022217,15.883811999999999,3.606928223929744,0.02434162202228019,0.09117041376782363,6.323862288500568
1353,7.386059999465942,15.887701,3.6150781222426285,0.02439662221411548,0.09117853668398807,6.323363423364664
1354,7.389922142028809,15.901563999999999,3.5783732300276405,0.024148916532938283,0.09104811722060306,6.322853231242622
1355,7.393764019012451,15.905406,3.532902895680058,0.02384205661690988,0.09092996399284684,6.322332981998241
1356,7.403288125991821,15.924930999999999,3.6438478710410376,0.024590776992766395,0.09123901837365174,6.3218417026130505
1357,7.407199144363403,15.938842,3.6409822951539956,0.024571438441847702,0.09128238576591267,6.321355135958825
1358,7.411063194274902,15.942706,3.5878559479421552,0.024212911356480276,0.0910833521316132,6.320851049823792
1359,7.414903163909912,15.946546999999999,3.5315231998438192,0.0238327456374652,0.09084327083643304,6.320325766359233
1360,7.42354416847229,15.966123,3.6461332752106896,0.02460620021191912,0.09108252778606457,6.31982294595228
1361,7.428616046905518,15.980262,3.6282171688931566,0.024485292042691054,0.09103742297950233,6.319316773330013
1362,7.432485103607178,15.984131,3.580614154160228,0.02416403957526947,0.09088079581135013,6.318797205647679
1363,7.43631911277771,15.997964999999999,3.5238004467299264,0.023780628066612915,0.0906564321022038,6.318258042083022
1364,7.444899082183838,16.006545,3.628586255262559,0.024487782849366375,0.09085725025965742,6.31773756148765
1365,7.448789119720459,16.020435,3.624984738999138,0.02446347775036006,0.0907402356405474,6.317207004974262
1366,7.452639102935791,16.024286999999998,3.5784985753475542,0.02414976243510494,0.09050350886537593,6.316655724559127
1367,7.457540035247803,16.039187,3.5232382016813597,0.023776833714298028,0.09025030095551406,6.316082463934172
1368,7.466150999069214,16.057802,3.6133791397600774,0.0243851565051118,0.09054119685851261,6.315536188867536
1369,7.470041990280151,16.061692999999998,3.6159677273774147,0.024402625780195995,0.09053430085240756,6.31499024678123
1370,7.473900079727173,16.065549999999998,3.5724831360961455,0.02410916679819031,0.09041636142740389,6.314434684329325
1371,7.477743148803711,16.080030999999998,3.5332346574047104,0.02384429553545818,0.09031788825401024,6.313871308359127
1372,7.487297058105469,16.098952,3.633780351541289,0.02452283559245269,0.09073005011110247,6.313345890366436
1373,7.491178035736084,16.102833,3.6365067516365963,0.024541234905242224,0.09075869101158374,6.312823965220628
1374,7.495031118392944,16.115536,3.584687273128937,0.024191527320029767,0.09065846104883983,6.312293927146855
1375,7.498874187469482,16.120532,3.528900875423793,0.023815048687071627,0.09051565858763351,6.311751901297237
1376,7.508402109146118,16.140062999999998,3.616186034873981,0.024404099044490746,0.09088080636050315,6.311243380611107
1377,7.5122971534729,16.148743,3.598810281149621,0.02428683748472237,0.090891220992059,6.31073637352149
1378,7.516170024871826,16.157828,3.552539795213689,0.0239745776864909,0.09081465126928807,6.310223083692988
1379,7.520001173019409,16.163287999999998,3.508797012961291,0.023679376283611105,0.09070888115324763,6.3097009489350055
1380,7.529497146606445,16.181161,3.586003311409697,0.02420040870175081,0.0910653601508621,6.30921132013404
1381,7.533393144607544,16.192059999999998,3.596033791981626,0.02426810014211934,0.09113308149778615,6.308728321502644
1382,7.537245988845825,16.198909999999998,3.5608738782391383,0.02403082086248811,0.09107789547803968,6.3082410600297605
1383,7.541081190109253,16.202745999999998,3.520021413863939,0.023755124983678422,0.0909476562099615,6.307742992064904
1384,7.55061411857605,16.222279,3.6116668930081306,0.024373601281204582,0.09124701271554343,6.307272526343745
1385,7.554502010345459,16.226166,3.6048664551826484,0.024327708023325016,0.09122306584561908,6.306800642784532
1386,7.558364152908325,16.240028,3.5702469520872198,0.02409407574493441,0.09096908359486408,6.306306454230506
1387,7.5622100830078125,16.249686999999998,3.5194102281863957,0.02375100035190741,0.0906847390089246,6.305787414896127
1388,7.57078218460083,16.265798,3.5962746137911417,0.02426972534592103,0.09083996354781775,6.305282603528476
1389,7.575800180435181,16.273282,3.5895885006808017,0.024224603616841325,0.09071279897973497,6.304766965010462
1390,7.579677104949951,16.277158999999997,3.5532844266780303,0.02397960288702875,0.09050725700614647,6.304233698704477
1391,7.583506107330322,16.292486999999998,3.508471524803056,0.02367717970269,0.09028939756406157,6.303681869315614
1392,7.592426061630249,16.309915,3.5841527244005382,0.024187919878380985,0.09053509230776961,6.303152490327555
1393,7.596327066421509,16.313814,3.5712005177283883,0.024100510953225157,0.09044386386697625,6.302615755699268
1394,7.600175142288208,16.317663,3.540591862806025,0.023893946180522572,0.0902439822323322,6.3020620699784144
1395,7.605087995529175,16.332579,3.504690530417016,0.023651663382292288,0.08998787016192533,6.30148658543246
1396,7.613696098327637,16.351188999999998,3.587189380532157,0.02420841297698969,0.09020222828345262,6.300930684177478
1397,7.617586135864258,16.355079,3.59901119614533,0.024288193374438084,0.09019555829527397,6.300375042489973
1398,7.6214470863342285,16.367848,3.559708793935441,0.02402295820485147,0.09012246594725516,6.299813904948093
1399,7.625284194946289,16.372847999999998,3.5239409223235576,0.023781576076551358,0.0900935924063175,6.299251301567849
1400,7.634932041168213,16.392388999999998,3.6046024481950814,0.024325926352633604,0.09051919481167599,6.298727171269778
1401,7.638883113861084,16.39634,3.5941855777674414,0.024255627331731984,0.0906786335392649,6.2982181464985585
1402,7.642775058746338,16.410231,3.545518839557894,0.023927196247715728,0.09075524476912432,6.297716858079336
1403,7.6466100215911865,16.414067,3.4989724592342597,0.023613074555793402,0.0908086317558292,6.297221151020444
1404,7.656177997589111,16.433639,3.5666438474663993,0.02406975992678065,0.09127244487618835,6.2967671568458
1405,7.660070180892944,16.43753,3.562687526782134,0.02404306040388568,0.09142207845064736,6.296327233504821
1406,7.663923025131226,16.451387,3.5296734282824525,0.023820262317205146,0.09144227899783448,6.295889899547943
1407,7.66775918006897,16.455222,3.4963763064777234,0.023595554226807522,0.09142689725991295,6.295452050405205
1408,7.677518129348755,16.476606999999998,3.566849549005673,0.024071148118839803,0.09182726413910272,6.295050288378698
1409,7.681392192840576,16.480480999999997,3.57032310420173,0.024094589663114237,0.09188813200035967,6.294654570724824
1410,7.685245037078857,16.495935,3.537891505589717,0.023875722620029072,0.0917820831616253,6.294250079342056
1411,7.68907618522644,16.503287,3.499135426428171,0.023614174351960653,0.09158589335521929,6.293828817369965
1412,7.698606014251709,16.52106,3.5655977127041023,0.0240627000089261,0.09187397957700946,6.293433549111791
1413,7.702483177185059,16.524936,3.5629776225359335,0.02404501813654651,0.09182187802319244,6.293034245440481
1414,7.706346035003662,16.534544,3.529960848248999,0.023822201992117698,0.09161462262939014,6.292617173244098
1415,7.7101991176605225,16.538397,3.4905814693382116,0.023556447339569,0.09130765955642972,6.292173588432761
1416,7.718773126602173,16.560016,3.554529817690284,0.023988007500430567,0.09149701310494116,6.29174710583477
1417,7.723846197128296,16.572225,3.548787180232212,0.02394925288660488,0.09140202169097542,6.291312735582172
1418,7.727712154388428,16.576090999999998,3.520822160443358,0.02376052888122275,0.09119696799384744,6.290860854403191
1419,7.7315449714660645,16.579924,3.4864941341886553,0.023528863655860294,0.09100368464919133,6.290392579617231
1420,7.740149974822998,16.602268,3.5524610955608136,0.023974046576059903,0.09120730867387253,6.289942612938986
1421,7.744047164916992,16.612256,3.5484238374058874,0.023946800840655025,0.09116084510884194,6.289489167739802
1422,7.747905969619751,16.616114,3.5244924448678554,0.023785298067252752,0.09101893205104374,6.289023905758837
1423,7.752833127975464,16.631045999999998,3.4918917298509022,0.023565289729594683,0.09091004755937185,6.288549860990575
1424,7.761413097381592,16.639623999999998,3.5530647357165077,0.02397812028631837,0.09118893042005959,6.288100891499837
1425,7.765300035476685,16.655858,3.552074030423187,0.02397143443833684,0.09123208152136464,6.2876565159308555
1426,7.769155979156494,16.659715,3.5317542747070587,0.0238343050632787,0.09121041672988148,6.287211073598822
1427,7.772991180419922,16.671208,3.495371776794069,0.023588775083904858,0.09121200163458341,6.286766613378574
1428,7.7825281620025635,16.689622,3.563205553380644,0.024046556344718317,0.09154045982248299,6.286351597474523
1429,7.7864320278167725,16.694649,3.5609761159412763,0.024031510821186305,0.09167730083267547,6.285949369904439
1430,7.790277004241943,16.698494,3.5372110512617603,0.023871130523645045,0.09170695994841303,6.285550447690378
1431,7.79411506652832,16.712332,3.4982884155917486,0.023608458236654507,0.0917701137409669,6.285157817309658
1432,7.803637981414795,16.731856,3.5628620274697615,0.024044238034688723,0.09208589079040519,6.284793386488611
1433,7.807520151138306,16.735737999999998,3.557163850239344,0.024005783463999297,0.09222829798324754,6.284442013348261
1434,7.811370134353638,16.739587999999998,3.534621221574496,0.02385365286636004,0.09221446597659462,6.28408980497431
1435,7.815212965011597,16.753432,3.5155719989805436,0.02372509777809297,0.09213847628161934,6.283731358216862
1436,7.824753046035767,16.772973999999998,3.590080620785143,0.024227924725781048,0.09237404441604669,6.283393788172391
1437,7.828649044036865,16.779059,3.613407281416924,0.024385346421165438,0.09238168264004415,6.283057224389139
1438,7.832502126693726,16.782912,3.572404347331983,0.0241086350863852,0.09220109095535281,6.282705302220257
1439,7.836341142654419,16.79456,3.539763015039507,0.023888352640037698,0.09200841638776178,6.28233701684688
1440,7.845905065536499,16.814125999999998,3.5965500143164997,0.024271583906745317,0.09218886481513598,6.281984825339727
1441,7.8497960567474365,16.818016999999998,3.5890077053552387,0.024220684076609454,0.09210763298603919,6.281625890221108
1442,7.853653192520142,16.831874,3.5457903166412903,0.023929028330901613,0.09195170765745858,6.281253786181529
1443,7.857493162155151,16.835715,3.509848216595455,0.023686470409122536,0.09179637489981397,6.280868611120629
1444,7.866093158721924,16.857509,3.583835521831948,0.024185779213374708,0.09200847690292868,6.280502000740838
1445,7.871175050735474,16.863774,3.5844021440418894,0.024189603105287033,0.09195169287083658,6.2801306681993
1446,7.875066041946411,16.873292,3.56068324418188,0.02402953435444629,0.09182904893540655,6.279749002533604
1447,7.8789050579071045,16.877131,3.531931302684096,0.023835499749681334,0.09169805117033174,6.2793564118943666
1448,7.887474060058594,16.895699999999998,3.6053021575941657,0.02433064839328996,0.09196344665950189,6.278987120681858
1449,7.89136004447937,16.899587,3.6091804688615534,0.024356821463862637,0.0919111601820988,6.278613777040517
1450,7.895220041275024,16.91345,3.5706911068450173,0.024097073156183677,0.09178738374730382,6.278230336677358
1451,7.900123119354248,16.918352,3.536181605778531,0.023864183234625247,0.09166413412386545,6.277836871929279
1452,7.908715009689331,16.939356999999998,3.605960712408219,0.0243350926991839,0.09195788376253491,6.27746931299057
1453,7.912607192993164,16.943248,3.6098193398780305,0.024361132932192088,0.09197450377515057,6.277103825083735
1454,7.916473150253296,16.955249,3.5791352161727215,0.024154058852823308,0.09189149745951035,6.27673182551649
1455,7.920315980911255,16.959092,3.5494047597796436,0.023953420667879963,0.09177627284001055,6.276350606042988
1456,7.929849147796631,16.984149,3.618950520301723,0.02442275537896443,0.09204759892420575,6.275993147706554
1457,7.933756113052368,16.991989999999998,3.619056228923702,0.02442346876142201,0.09201336877641458,6.275633148281486
1458,7.9376139640808105,16.995849,3.582812032198543,0.024178872117848166,0.09183919348930776,6.275258569523791
1459,7.941444158554077,16.999679,3.5389042271163627,0.02388255704619034,0.09164611246855174,6.274867862431617
1460,7.950949192047119,17.019184,3.6173469473339015,0.024411933548130954,0.09191149755352748,6.27450024815709
1461,7.9548420906066895,17.033078,3.625964728859418,0.0244700912844488,0.09188021356125342,6.274130437271541
1462,7.95869517326355,17.036931,3.5919571673867114,0.02424058873938119,0.09180284728462096,6.273754578704209
1463,7.962531089782715,17.040767,3.553777056611707,0.023982927436589474,0.0917411177388939,6.2733740742081
1464,7.972055196762085,17.066688,3.6526172652598508,0.024649957898563894,0.09211738806362021,6.273026359373124
1465,7.975954055786133,17.074195,3.6492198420046096,0.02462703013632562,0.09223114555003137,6.2726890135735935
1466,7.979801177978516,17.078042,3.6170175629256196,0.024409710673078094,0.09225981197659476,6.272354720494766
1467,7.983636140823364,17.091879,3.575108648554593,0.02412688526329708,0.09229407883050321,6.272023981894348
1468,7.993182182312012,17.111427,3.6597013947145385,0.02469776567039558,0.09267473760259937,6.271726333428711
1469,7.997068166732788,17.119263,3.6578586812015175,0.024685329981897063,0.09275788419330037,6.2714361618041385
1470,8.00092601776123,17.123120999999998,3.6174809521634126,0.02441283788963891,0.09279152215887665,6.271149278273603
1471,8.004760980606079,17.133005,3.56769041596047,0.02407682277170617,0.09279894198423144,6.2708634608031995
1472,8.01332402229309,17.151569,3.6587219060030467,0.02469115551834652,0.09303783231559963,6.270598287995183
1473,8.018367052078247,17.156612,3.6678498051658712,0.024752755821287088,0.0930378794242079,6.270333257164768
1474,8.022243976593018,17.160488,3.6448916657029384,0.02459782111828026,0.09296080887976738,6.270061835947463
1475,8.026079177856445,17.174324,3.599113892816797,0.024288886430524757,0.09278891542092361,6.269776125945175
1476,8.034667015075684,17.192916999999998,3.7036675236034484,0.02499447434457893,0.09305314995242323,6.269513494208877
1477,8.03855299949646,17.196801,3.6944932866788633,0.02493256132782425,0.09303914108773977,6.269250117482633
1478,8.04240608215332,17.206522,3.6425247079268996,0.024581847528580086,0.09287325375397215,6.268972909744026
1479,8.04737401008606,17.219908999999998,3.593101640502981,0.0242483123008943,0.09259932276806228,6.268672465808387
1480,8.055941104888916,17.234192999999998,3.701370793988611,0.02497897469482132,0.09279475739142642,6.268388861144591
1481,8.059837102890015,17.238089,3.702685603879069,0.024987847786659512,0.09269111546024034,6.26809668182545
1482,8.063697099685669,17.251949,3.6574870786906146,0.024682822194854636,0.09251944853622214,6.267790222061619
1483,8.067536115646362,17.255788,3.6072381435349805,0.024343713537669353,0.092253270217475,6.267461538975192
1484,8.07710313796997,17.277682,3.7199004431369675,0.025104023403243733,0.09247134780104829,6.267151626098478
1485,8.081000089645386,17.281578,3.7216768129856543,0.025116011366614236,0.0923849230431194,6.266834763772221
1486,8.084861040115356,17.293115,3.6675224556044226,0.024750546678548657,0.09223829709459375,6.266505991080457
1487,8.088694095611572,17.296948,3.604325318628931,0.024324056123249588,0.09207938630593979,6.266164368023286
1488,8.09826397895813,17.320743999999998,3.6970097995227595,0.024949544200966536,0.09246672063293554,6.265855911307797
1489,8.102159023284912,17.324638,3.6971428524579517,0.024950442118545243,0.09254579437327172,6.265554665925673
1490,8.1060311794281,17.334291999999998,3.645255402166402,0.024600275820719476,0.09249922302605823,6.265249947895371
1491,8.109865188598633,17.338124999999998,3.597826814652466,0.024280200488292412,0.09243722537815355,6.264940487139539
1492,8.119388103485107,17.357653,3.7025061404115105,0.024986636664168872,0.09294993933242092,6.264674777724679
1493,8.123284101486206,17.371547,3.7069822379156223,0.025016843939394674,0.09311076778958506,6.264423126459049
1494,8.127134084701538,17.375397,3.655119145565451,0.024666842022938718,0.09317354311968741,6.26417722238761
1495,8.130969047546387,17.379233,3.61403978538434,0.024389614920993154,0.09324669876963405,6.263937968532773
1496,8.14049506187439,17.398761999999998,3.72699995274846,0.02515193496920171,0.09387658112605617,6.263752745833378
1497,8.144390106201172,17.414002999999997,3.717597921184857,0.025088484663469416,0.09411133962855056,6.263587970940147
1498,8.148247003555298,17.417859999999997,3.6706473487199958,0.024771635250972878,0.09417159580283958,6.263428737199982
1499,8.152076005935669,17.421689,3.6136405456132845,0.024386920621855504,0.09415579737656475,6.263268643074813
1500,8.160735130310059,17.438962999999998,3.708288264629269,0.02502565775731422,0.09459376277294325,6.263146334652129
1501,8.165847063064575,17.454079,3.6940488657822153,0.024929562120517255,0.09457666048843287,6.2630226835572955
1502,8.169715166091919,17.457947,3.6512604142929233,0.024640801089410223,0.09438487678740506,6.2628826382634095
1503,8.173566102981567,17.471801,3.6078702063391956,0.024347979060274565,0.09409174462989425,6.26271738926539
1504,8.182141065597534,17.483171,3.7191932069270814,0.025099250567347717,0.09431631151595753,6.262571097547426
1505,8.186033964157104,17.49427,3.712828057805523,0.025056294887496784,0.09418366950165569,6.262413344749927
1506,8.189887046813965,17.498124,3.6696197397535,0.024764700355822154,0.09392569362033708,6.262233537488469
1507,8.194792032241821,17.513032,3.6135445184222066,0.02438627257525076,0.09367328148918215,6.262032332479967
1508,8.203713178634644,17.528841,3.7092300669503846,0.025032013579969134,0.09389177365938446,6.261849560549142
1509,8.207595109939575,17.532723,3.70368753428111,0.024994609388117865,0.09376551642471269,6.261656180446105
1510,8.211472988128662,17.546511,3.6499499734090506,0.024631957482136268,0.09354768592011962,6.261444593315132
1511,8.215330123901367,17.552962,3.5956347417453935,0.02426540712207147,0.0933265331143975,6.261214707840568
1512,8.224881172180176,17.569923,3.685894927816485,0.024874534666785814,0.09358861171498044,6.261007308317171
1513,8.228765964508057,17.573808,3.677629935465605,0.02481875775431846,0.09355930664084924,6.260797969852192
1514,8.232639074325562,17.588448,3.643922928086909,0.02459128352079448,0.0933973936469534,6.260575480875528
1515,8.236476182937622,17.592285,3.6063211876629637,0.024337525393114755,0.09319613730374729,6.260336424923668
1516,8.246024131774902,17.613699999999998,3.699299362310947,0.024964995484864173,0.09346591407898375,6.260120164998021
1517,8.249911069869995,17.624962,3.7065310244888807,0.025013798892195717,0.09344683095101732,6.259902467225385
1518,8.253779172897339,17.628832,3.656972217005991,0.02467934761267756,0.09337028106860432,6.259678536451684
1519,8.257613182067871,17.632664,3.602015513938757,0.02430846823537855,0.09329344788673531,6.25944835963951
1520,8.267139196395874,17.652193,3.6854268791622946,0.024871376005808656,0.09364698496236173,6.259247993746702
1521,8.271037101745605,17.666090999999998,3.6766281985293663,0.024811997458478386,0.09374035410539944,6.259055845928937
1522,8.274896144866943,17.669950999999998,3.6427266015851316,0.024583210022872257,0.09370033704850116,6.258860832159538
1523,8.278730154037476,17.673783999999998,3.6000965221832546,0.024295517777516255,0.09367126734292248,6.258664012895905
1524,8.28824496269226,17.695895,3.679083187555764,0.024828565133585685,0.09405175360188313,6.258499674186978
1525,8.292144060134888,17.707205,3.6771784582498377,0.02481571092691974,0.09413030929897376,6.258342406786325
1526,8.296000003814697,17.711061,3.642820378052206,0.02458384288029952,0.09410817642513258,6.258183825410512
1527,8.299849033355713,17.724913,3.5984555302203627,0.024284443421825643,0.09407959210829528,6.258023382009372
1528,8.308467149734497,17.733531,3.6675443489465045,0.024750694427387747,0.0944581166618928,6.25789509649253
1529,8.313501119613647,17.748566999999998,3.6616685244652514,0.024711040991080634,0.09452554047175846,6.257772750952829
1530,8.317353963851929,17.757022,3.6135871168988025,0.02438656005422224,0.09447670988747632,6.257646505075594
1531,8.321185111999512,17.766254,3.572895714654333,0.024111951115119955,0.09437668384848165,6.257511938791956
1532,8.329761981964111,17.784833,3.6412210574929995,0.024573049747160246,0.094724258922652,6.257406577741665
1533,8.3336501121521,17.788722,3.6424196642227953,0.024581138633369984,0.09477528886554884,6.257305612317734
1534,8.337496995925903,17.799345,3.608049440461011,0.024349188635008484,0.09472366719955075,6.257200482588921
1535,8.34238600730896,17.80746,3.578509209977269,0.024149834203690504,0.09455696118730908,6.257081499188545
1536,8.350954055786133,17.826031999999998,3.6459079205152785,0.02460467938908149,0.09477353799483228,6.256980762602891
1537,8.35483717918396,17.829915,3.6373328073105085,0.02454680960308354,0.09465473099814994,6.256870246628181
1538,8.358694076538086,17.833772,3.6117526525462815,0.024374180035793773,0.09443444638685473,6.256741480338196
1539,8.36253809928894,17.848432,3.575655694124352,0.024130577040804513,0.09425378453820836,6.256597942283664
1540,8.372095108032227,17.868983999999998,3.6357904438706643,0.024536400849278963,0.09448883570139424,6.25647429342152
1541,8.376015186309814,17.877359,3.6262003955099935,0.024471681698278916,0.09447003198257874,6.256349312907828
1542,8.379871129989624,17.884954999999998,3.5970870460297366,0.024275208105001014,0.0943643863785006,6.256215738504115
1543,8.38371205329895,17.888796,3.5659432678046317,0.02406503201309218,0.09426246364912119,6.256073911151467
1544,8.393213033676147,17.908303999999998,3.6293946450592944,0.024493238327728338,0.09448821053747915,6.255950994527322
1545,8.397104978561401,17.912193,3.6272613314596915,0.02447884150304189,0.09450754152418527,6.255829821271534
1546,8.400956153869629,17.926047,3.6070895240197163,0.024342710567873144,0.09445042787669561,6.255704005860029
1547,8.404787063598633,17.929879,3.576809726817978,0.0241383651158328,0.09438568436277096,6.255572956671707
1548,8.414302110671997,17.949399,3.6399913444173926,0.02456475093747402,0.09459431953252047,6.255459371193756
1549,8.418212175369263,17.959906,3.6285833741505784,0.02448776340596898,0.09455016553650829,6.255342125897085
1550,8.422276973724365,17.967371,3.601951572960271,0.024308036724953772,0.09446598296536168,6.25521796483721
1551,8.426105976104736,17.971201,3.5737580149390293,0.024117770412399153,0.09441862489329195,6.255089987695082
1552,8.435623168945312,17.990724,3.623524994938365,0.02445362655954876,0.0946591429523744,6.254982016426339
1553,8.439515113830566,17.994612999999998,3.6154078038246458,0.024398847094667282,0.09477895746044994,6.254884124514546
1554,8.443382024765015,18.00848,3.592123633521239,0.0242417121484081,0.09481334601275543,6.254789366806657
1555,8.447221994400024,18.01232,3.5763945230226497,0.024135563082296047,0.09477526208530779,6.254691714686099
1556,8.455806016921997,18.030911,3.6369454760233006,0.024544195669230332,0.09492029564320617,6.254606183681123
1557,8.460843086242676,18.045949999999998,3.64552686842823,0.024602107830875204,0.09482438019151843,6.25451260914096
1558,8.464709997177124,18.052642,3.607069734263219,0.024342577015237035,0.09463035409453256,6.254402993524154
1559,8.468536138534546,18.056466999999998,3.5776066568032405,0.02414374325680904,0.09446756547556914,6.254280040337166
1560,8.477126121520996,18.072233999999998,3.630921188727152,0.024503540320631047,0.09450506340183233,6.254160281267348
1561,8.481007099151611,18.086118,3.6399562903010025,0.02456451437217565,0.09440140697904305,6.254032113071619
1562,8.484853982925415,18.089965,3.6176916499553577,0.02441425979927893,0.09426641565414474,6.253892935868017
1563,8.4897620677948,18.104876,3.5959491031353146,0.02426752861317326,0.09416473772270491,6.253745578884679
1564,8.498351097106934,18.116439,3.6603074325374862,0.02470185556148893,0.09433191503479982,6.253612172406271
1565,8.50222897529602,18.127345,3.6548402439204244,0.024664959834549277,0.09434582791702775,6.253480224251925
1566,8.506115198135376,18.131232,3.6287865800068055,0.02448913475572642,0.09426404504271216,6.253341811563653
1567,8.50994610786438,18.145062,3.597517752913917,0.024278114762280065,0.09414720918528961,6.25319403259374
1568,8.51949405670166,18.161886,3.647098025943209,0.024612710903626513,0.09424241453260135,6.253054174555826
1569,8.523396968841553,18.168518,3.63957057974232,0.024561911375928825,0.09417470624156586,6.252909042212927
1570,8.52726411819458,18.172383999999997,3.622615185643229,0.024447486644197065,0.09403949518188214,6.252753097940095
1571,8.531105041503906,18.186229,3.603598301204172,0.024319149792361248,0.0939207063812262,6.252587692156869
1572,8.540589094161987,18.206615,3.662873798079713,0.024719174869254866,0.09409666772395657,6.252436813625963
1573,8.544481039047241,18.210507,3.65807150100587,0.024686766212094837,0.09409887004660497,6.252286404132094
1574,8.548326969146729,18.214353,3.6405289825726395,0.024568379228348494,0.0940367688876816,6.252131118480281
1575,8.552165985107422,18.227294999999998,3.6197787675212103,0.02442834486661323,0.093958392313379,6.251969577057744
1576,8.561669111251831,18.246800999999998,3.663865634931478,0.02472586835364229,0.09413788696718244,6.251822778108177
1577,8.56555700302124,18.250688,3.6546477598562808,0.024663660841599096,0.0941736367620473,6.251679186182694
1578,8.5694260597229,18.254556,3.6255601641743134,0.024467361049734664,0.09415426615678753,6.251534394647879
1579,8.573307991027832,18.268441,3.613400518599706,0.024385300781793007,0.0940736915488142,6.251383326593181
1580,8.582828044891357,18.287964,3.678331089225737,0.024823489542352223,0.09422157239796532,6.2512442506022134
1581,8.586718082427979,18.291852,3.692967742596463,0.024922266080697968,0.09418318573014356,6.251102117700294
1582,8.590579986572266,18.305716999999998,3.679563996366724,0.024831809907425024,0.09406214448918918,6.250950336946412
1583,8.594413995742798,18.309551,3.6546219410666314,0.024663486601586626,0.09389261391837865,6.2507849790996195
1584,8.603001117706299,18.328141,3.7308279563039703,0.025177768534458148,0.09402006115388446,6.250630021188727
1585,8.60802698135376,18.333164999999997,3.7254331756122507,0.02514136145776066,0.09397768726224742,6.250471787479706
1586,8.611903190612793,18.347042,3.69249125206793,0.02491905044910713,0.0939129737639202,6.2503085614777145
1587,8.61574101448059,18.35088,3.648894275188742,0.024624833024577655,0.09382453437651389,6.250138434223361
1588,8.624340057373047,18.369481,3.707648601325494,0.025021340942175313,0.09399462172398859,6.249982218000442
1589,8.628221988677979,18.381019,3.702822521980738,0.0249887717886002,0.09398532186956807,6.249825556435935
1590,8.632081985473633,18.387225,3.6737290895135755,0.02479243260675897,0.09392543232303457,6.249664397868149
1591,8.637042999267578,18.392184999999998,3.6536932329951846,0.02465721914644454,0.09384849876262293,6.249497230376878
1592,8.645632028579712,18.410778999999998,3.7348493566668424,0.025204907252379914,0.09399139475520805,6.2493417513010066
1593,8.649550199508667,18.414696,3.741156240616693,0.02524746972540811,0.09398082012020265,6.249185659902635
1594,8.653395175933838,18.428541,3.710985646236392,0.02504386123668895,0.09393743212545716,6.249026378310303
1595,8.657225131988525,18.432371,3.671073060262607,0.02477450819681971,0.09390625205757962,6.24886491082831
1596,8.666783094406128,18.451935,3.758200040766007,0.025362491071911613,0.09407482549248326,6.248717201162848
1597,8.670667171478271,18.465819,3.7502347031279433,0.02530873640144735,0.09412272102434997,6.2485734762826235
1598,8.67451810836792,18.469670999999998,3.712243316994186,0.025052348720862212,0.094108486620744,6.2484287373830725
1599,8.678344011306763,18.473496,3.6741090054893872,0.024794996497834506,0.09409835350944205,6.248283443210408
1600,8.687941074371338,18.49306,3.748012279020564,0.02529373820790523,0.09426440101447421,6.248151785555802
1601,8.691904067993164,18.507025,3.7471199746753903,0.02528771642600368,0.09426487159945275,6.248020332387046
1602,8.69576096534729,18.514029999999998,3.7390552290354355,0.025233290893282728,0.09423272489415829,6.247886502986932
1603,8.699597120285034,18.517865999999998,3.7033916414461476,0.02499261253342584,0.09420458228920568,6.247750614873497
1604,8.709163188934326,18.54011,3.7796629854767394,0.025507335342492783,0.09426238965277135,6.247619433902182
1605,8.713049173355103,18.548171999999997,3.7782097203116587,0.025497527874988483,0.09413783699651938,6.247478296200021
1606,8.716907978057861,18.558899999999998,3.746008456512274,0.025280215263430505,0.0939774664536619,6.247324386948704
1607,8.720746040344238,18.562738,3.708866072640487,0.02502955713743418,0.09381953378527946,6.247157950333298
1608,8.73027515411377,18.582273,3.773355965982237,0.025464771954731475,0.09380308610961725,6.246990242350851
1609,8.734827995300293,18.586824999999997,3.765148264162196,0.025409381671650837,0.09368881425005736,6.246813596529904
1610,8.738718032836914,18.600714,3.7372784593227992,0.025221300231400772,0.09354355673787343,6.246625543449911
1611,8.742544174194336,18.60454,3.7005513018523057,0.02497344429149923,0.09338907282167484,6.246425425663195
1612,8.751106977462769,18.623106999999997,3.7941603081974815,0.025605171597637016,0.09340211153423195,6.246226471880121
1613,8.75615406036377,18.634352,3.7952454013472465,0.02561249442905221,0.09330818554103425,6.246020301446328
1614,8.76001501083374,18.644334,3.7607758274873744,0.025379873959202125,0.09314273921132919,6.245801190346256
1615,8.76384711265564,18.648166,3.723195386318979,0.025126259571124566,0.09302646983064314,6.2455730796842275
1616,8.77258014678955,18.666536,3.782313152063309,0.025525220187807524,0.09311261356677064,6.24535182532855
1617,8.776473045349121,18.670427999999998,3.7704631056957796,0.025445249273024356,0.09308571769585568,6.245128684799443
1618,8.780311107635498,18.682315,3.7449664888778997,0.025273183467747096,0.09305870977886738,6.24490370149956
1619,8.7852201461792,18.687224,3.717328381910626,0.02508666565773208,0.0930098137799378,6.244675131579473
1620,8.793788194656372,18.705796,3.7969751472436686,0.025624167747230808,0.09311876658530109,6.244455367612479
1621,8.797665119171143,18.719675,3.7983561760584243,0.025633487722379646,0.09311325129195508,6.244235560035845
1622,8.801517009735107,18.723527,3.7798558092287005,0.025508636627851338,0.09305705452001088,6.2440117925104115
1623,8.805342197418213,18.727353,3.7410295902945663,0.025246615016337452,0.09299724048242496,6.243783807405212
1624,8.814877986907959,18.746892,3.81986905221341,0.025778668959007156,0.09316664459043114,6.243569491361176
1625,8.818757057189941,18.760773999999998,3.813523235183202,0.02573584374320522,0.09314760396326933,6.243354050205127
1626,8.822602987289429,18.764619,3.7737522972365842,0.025467446625528897,0.09305928436940415,6.243131986173566
1627,8.826459169387817,18.768476,3.7249328623383917,0.025137985056610173,0.0929995286152943,6.2429055126837065
1628,8.836018085479736,18.796881,3.7931662552162373,0.025598463157535813,0.09318966309424467,6.2426941119821295
1629,8.839912176132202,18.801928999999998,3.794119637541977,0.025604897128708823,0.09327848411516883,6.242489905607254
1630,8.843760967254639,18.805778999999998,3.76237751258997,0.025390683049637423,0.09335035210346834,6.242291596813804
1631,8.84757399559021,18.819595,3.726719093758615,0.025150039571525923,0.09341504209762283,6.242098743523913
1632,8.857069969177246,18.839094,3.794058354388637,0.025604483554813717,0.09365287021178643,6.241924799790033
1633,8.86095404624939,18.842978,3.791536261210391,0.02558746302237214,0.09373736424869913,6.241757787958215
1634,8.864804029464722,18.846828,3.769701707084193,0.02544011091815259,0.09380307148388618,6.241596279775306
1635,8.868636131286621,18.862126,3.7360300625151615,0.025212875333166386,0.09373092979455001,6.241429204644282
1636,8.878164052963257,18.880191999999997,3.797913233696346,0.025630498493072605,0.09383039150086567,6.241269941568014
1637,8.882044076919556,18.884071,3.7992389687381714,0.025639445314103226,0.09385410894587326,6.241112675955833
1638,8.885883092880249,18.887911,3.7645481993180194,0.02540533208964671,0.0938673312114903,6.240956740887539
1639,8.889703035354614,18.901732,3.7358513243867386,0.025211669105680578,0.09388731968178475,6.240802662204049
1640,8.898251056671143,18.920284,3.7953446995286084,0.025613164550176933,0.09401582093583043,6.240658748189504
1641,8.903266191482544,18.925297999999998,3.8025011008502627,0.02566146005405077,0.09400234600175475,6.240513898081852
1642,8.907118082046509,18.939436999999998,3.7773996209458596,0.02549206085947319,0.09396534647762327,6.24036637448166
1643,8.910941123962402,18.94326,3.7485249084304666,0.025297197725411173,0.09395720184626387,6.240218497505851
1644,8.91975998878479,18.9618,3.803009164153761,0.025664888756849764,0.0941087063238142,6.240082720945221
1645,8.923652172088623,18.96569,3.7953775717337006,0.025613386390685455,0.09419358824261204,6.239953886882445
1646,8.927499055862427,18.979539,3.7580758259120968,0.02536165279877843,0.09419488737188421,6.239825378660653
1647,8.93239712715149,18.984438,3.7295499568220842,0.025169143860386076,0.09417605462947279,6.23969557444379
1648,8.940946102142334,19.002990999999998,3.785447781415785,0.02554637446594694,0.09428083079085912,6.239574069644472
1649,8.944828033447266,19.006871999999998,3.7813244650281783,0.025518547960190735,0.09429124681768486,6.239453467292496
1650,8.94867205619812,19.020716999999998,3.771381487822434,0.025451447042763916,0.09426163546487466,6.2393306094680865
1651,8.952500104904175,19.024545,3.754881617755829,0.025340096448672952,0.0941902817932335,6.239202198563838
1652,8.962032079696655,19.044078,3.8097146317025414,0.025710141100789462,0.09420369693125974,6.239074898395815
1653,8.965954065322876,19.054292999999998,3.8133134930007424,0.02573442828256653,0.09418661097945301,6.238946428168722
1654,8.969791173934937,19.061839,3.7894192876336974,0.025573176469539414,0.0941049932854226,6.238811879079687
1655,8.973616123199463,19.069990999999998,3.765464172334018,0.02541151360132474,0.0940033489505018,6.238669699095531
1656,8.98312497138977,19.085178,3.8069347089636185,0.025691380586478955,0.0940423899754988,6.238530791118402
1657,8.986999988555908,19.099054,3.7924084898416277,0.02559334932183264,0.09400945356417219,6.238389600628473
1658,8.990839004516602,19.102894,3.7663157482320875,0.02541726052428721,0.0939101331380864,6.238240889015978
1659,8.994667053222656,19.113768,3.7445829607769587,0.025270595199977836,0.09381898125170121,6.2380852674906295
1660,9.004175186157227,19.126233,3.790861854088047,0.025582911736002672,0.09385338950106366,6.237932502954686
1661,9.00806713104248,19.140127,3.784497435593676,0.025539960986843375,0.09381081020778526,6.237776631574032
1662,9.01192307472229,19.143983,3.763728993753623,0.025399803620276346,0.09376154556862897,6.237617118802609
1663,9.015781164169312,19.147842,3.7481135965121073,0.025294421956494135,0.09375700298981966,6.237457462382413
1664,9.025292158126831,19.167354,3.7974721193519407,0.025627521600278095,0.09388602043479694,6.2373079650703005
1665,9.029173135757446,19.181237,3.796348242354755,0.025619937033198682,0.09389537473834973,6.237159402679891
1666,9.033050060272217,19.185115,3.7755546550937162,0.025479609970897436,0.09389486997124252,6.237011061701761
1667,9.036882162094116,19.198947,3.754334207980674,0.025336402213298456,0.09392259463326462,6.236865095799124
1668,9.045436143875122,19.207501,3.793669793775448,0.02560186132476316,0.09405202822745663,6.236729227045698
1669,9.050465106964111,19.22253,3.7927056531189165,0.025595354750198716,0.09412465951720513,6.236599124017904
1670,9.054327964782715,19.226394,3.7744199931685705,0.025471952620933627,0.09415189583174666,6.236471305918365
1671,9.058150053024292,19.24022,3.7701245707206255,0.02544296464469384,0.09414265739910413,6.236342811528865
1672,9.06682014465332,19.258892,3.793702970557229,0.025602085220730004,0.0942109818203352,6.2362195313093425
1673,9.07069206237793,19.262763,3.7922973694532995,0.025592599417669393,0.09408995729806166,6.236086789658204
1674,9.074547052383423,19.271129,3.7841446327947335,0.025537580071048244,0.09397381449182057,6.235945004011516
1675,9.079487085342407,19.282356,3.7757068806754472,0.025480637276500035,0.09388620177209864,6.235796483687278
1676,9.088042974472046,19.300123,3.800946588563063,0.02565096931285083,0.09385721524921027,6.235645802813099
1677,9.091989994049072,19.304069,3.7991048421379796,0.025638540150816822,0.09376592749130902,6.235488327922252
1678,9.095848083496094,19.307926,3.7932138699418587,0.025598784489035034,0.09368405517753371,6.235324846355103
1679,9.099671125411987,19.321749,3.7761153641371683,0.02548339395736815,0.09366684671221887,6.235160373308368
1680,9.109189987182617,19.342796,3.8154697633349404,0.02574898003247513,0.09371526772391377,6.234999959528727
1681,9.11306619644165,19.346671,3.811455298511577,0.025721888119554948,0.09375106057449133,6.234842704116751
1682,9.116909980773926,19.358995999999998,3.800219343584401,0.02564606144629814,0.09376270107135173,6.234686770613912
1683,9.120728015899658,19.362813,3.7847670341962134,0.025541780392962177,0.09378772007272547,6.234533153947848
1684,9.130226135253906,19.382316,3.8126245250620308,0.02572977873145034,0.09378407455343683,6.234379509473428
1685,9.134111166000366,19.386198999999998,3.81611329352941,0.025753322943612034,0.0937425401931381,6.2342228849717225
1686,9.137948989868164,19.400036999999998,3.7951762365056823,0.0256120276650009,0.09371596083546856,6.234064431179372
1687,9.141771078109741,19.403859999999998,3.785071227851458,0.025543833266354118,0.09374287018696927,6.233908243418289
1688,9.151309967041016,19.423402,3.8315145989196475,0.025857259792693665,0.0938131478190505,6.233757647427472
1689,9.155197143554688,19.42729,3.839141502649774,0.025908730516887003,0.09388279077367641,6.233612563361336
1690,9.159044027328491,19.441139,3.8261623813253234,0.025821139956208508,0.09389459103456761,6.233468534583874
1691,9.162904977798462,19.445,3.8012766372838733,0.025653196671065946,0.0939114898512688,6.233325979661961
1692,9.172394037246704,19.464495,3.8274045344468313,0.02582952271846503,0.09387266305515163,6.233180611531108
1693,9.176289081573486,19.474898,3.823730660765274,0.025804729310068164,0.09378397464917783,6.23302864484369
1694,9.180132150650024,19.482234,3.8138636049878034,0.025738140754018035,0.09371985827221742,6.232872004881975
1695,9.183956146240234,19.486058,3.8039667835387325,0.02567135132213053,0.09365115923283328,6.232710312013097
1696,9.192739963531494,19.504839999999998,3.8393116828539395,0.025909878990587696,0.09355647414663314,6.23254158484002
1697,9.197757005691528,19.519861,3.847963974173436,0.025968269618803854,0.09342923306436328,6.232363312901948
1698,9.201610088348389,19.523713,3.8328883264935247,0.02586653049487816,0.09332409749669088,6.232177211442362
1699,9.205438137054443,19.527541,3.8184325255524234,0.025768974452536335,0.09327534093018681,6.2319875656221155
1700,9.214091062545776,19.54616,3.862839076607365,0.026068655348297217,0.09321369949292097,6.2317934433069
1701,9.218053102493286,19.560121,3.8569557318724454,0.02602895116100176,0.09314100096341976,6.231594027493866
1702,9.221911191940308,19.56398,3.8384523799720505,0.02590407992150314,0.09306889392919282,6.231389433176335
1703,9.226844072341919,19.578910999999998,3.822349679748351,0.02579540965748654,0.09306014906738382,6.231184506190292
1704,9.235449075698853,19.596083999999998,3.8553311895350504,0.02601798781682604,0.09310274948340425,6.230983116011521
1705,9.239346027374268,19.599981,3.848206502021127,0.02596990633593041,0.09317244625670217,6.230787308249642
1706,9.243183135986328,19.609108,3.8392004494170653,0.025909128323507974,0.09322604444937341,6.230595942735582
1707,9.24701714515686,19.617655,3.8197009595846936,0.025777534573463854,0.09330467218428128,6.230410898578723
1708,9.2568039894104,19.637442999999998,3.8592001163308467,0.026044097555597757,0.09337399649730155,6.230231421160447
1709,9.260676145553589,19.646266999999998,3.8621449302722493,0.02606397085038971,0.09342211026889997,6.23005599472217
1710,9.26453709602356,19.650126999999998,3.849372365561548,0.02597777425230374,0.09346177521948405,6.2298838997388835
1711,9.268368005752563,19.661438,3.839494193427833,0.025911110676700915,0.09352169639919339,6.229716552532469
1712,9.277944087982178,19.678584,3.8854150936682568,0.026221011269997832,0.09355411711327738,6.22955185489215
1713,9.281838178634644,19.682477,3.885340475229399,0.026220507701941637,0.09358296748662293,6.2293894919391315
1714,9.28569507598877,19.696334999999998,3.8659345936865677,0.026089545674366246,0.09363888917295972,6.229231491200318
1715,9.289518117904663,19.700157,3.847462000114252,0.025964882009720705,0.09376268912099432,6.229082963111537
1716,9.299052000045776,19.721369,3.890398768617393,0.026254643969170762,0.09379157066771233,6.228936805563372
1717,9.302947998046875,19.725264,3.887126715211096,0.02623256227463512,0.09385752520265851,6.228795739191521
1718,9.306787967681885,19.73743,3.8794537661104105,0.026180780809851333,0.09390816421773066,6.228658596244427
1719,9.310611963272095,19.741255,3.8531795121617973,0.02600346706285424,0.09386481230336441,6.228518254256676
1720,9.32014799118042,19.764456,3.8925108172596223,0.026268897285718826,0.09377403402397981,6.228371276790334
1721,9.324043989181519,19.770182,3.899597040284527,0.02631671918616404,0.09370553121908262,6.228219333221428
1722,9.327895164489746,19.780566,3.8779346004505184,0.026170528607981334,0.09362183512286021,6.228061196690217
1723,9.331724166870117,19.784395999999997,3.8615438765872616,0.026059914595120196,0.09354848969288165,6.227897652698581
1724,9.34061598777771,19.801266,3.920861177830588,0.026460221791883228,0.09344580776580937,6.227726602143923
1725,9.345649003982544,19.816302999999998,3.931802335830216,0.026534059006260293,0.09330832632138336,6.227545412678692
1726,9.349513053894043,19.821725,3.90877110808775,0.026378631061590697,0.09318566365686155,6.22735529876466
1727,9.353363037109375,19.825575999999998,3.8935501087676663,0.02627591102136567,0.09309596105447908,6.2271587751014295
1728,9.361951112747192,19.848625,3.933177594305539,0.026543340039846482,0.0929933217785888,6.226954978914386
1729,9.365827083587646,19.856484,3.9169163531152122,0.026433599850384983,0.09296092178636871,6.226749125400608
1730,9.369675159454346,19.862355,3.8902772983484226,0.02625382421807214,0.09292367202794703,6.226540775769277
1731,9.374584197998047,19.867265,3.871376335543256,0.026126269671960523,0.09292997255910639,6.226333170473195
1732,9.383177995681763,19.883838,3.913066502721694,0.026407618850125644,0.09285688489546051,6.2261205006002704
1733,9.387055158615112,19.897716,3.921613491183633,0.02646529883421544,0.0928256713780459,6.225905778079811
1734,9.3909010887146,19.901560999999997,3.907043348799624,0.02636697115018519,0.09284896942410047,6.225693008245276
1735,9.39473009109497,19.905390999999998,3.896809907621733,0.02629791001514878,0.09289764364442323,6.225484057208976
1736,9.40427017211914,19.933087,3.984933597009212,0.026892619253898693,0.09281869734513004,6.225269594620369
1737,9.408159971237183,19.941385,3.983703314925073,0.02688431660421628,0.0928359777183556,6.225056669811736
1738,9.412017107009888,19.945816999999998,3.9548526505508,0.02668961576081411,0.09290804346010507,6.224849289462686
1739,9.415845155715942,19.956515,3.90619062162905,0.02636121645777503,0.09304232892617989,6.224651939345779
1740,9.425371170043945,19.976162,3.9408289358228257,0.026594975684254802,0.09308258716485149,6.224457786066718
1741,9.429274082183838,19.981772,3.9212135753843445,0.026462599972851237,0.0932046831151058,6.224272902140586
1742,9.433144092559814,19.985643,3.897177461551917,0.026300390480044636,0.0933533746655188,6.2240991794252745
1743,9.436976194381714,19.997863,3.8882226665632835,0.026239958383432845,0.0935260922337452,6.223938355765269
1744,9.446489095687866,20.01716,3.941537286313448,0.026599756039956818,0.09347304895302327,6.223773770224244
1745,9.450370073318481,20.025,3.9511756372955515,0.026664801164771868,0.09346431530210365,6.22360865271125
1746,9.454225063323975,20.031498,3.931968997843151,0.026535183737187135,0.09343778620623965,6.223441774520059
1747,9.458050966262817,20.038722999999997,3.904137092278784,0.026347358062999055,0.0934307603979152,6.223274650055694
1748,9.467579126358032,20.059684,3.9747944324789097,0.026824194351794752,0.09328219123393149,6.223097015725843
1749,9.471472024917603,20.068329,3.970955694790882,0.026798288346450726,0.09319139681273768,6.222913049522922
1750,9.475327014923096,20.075999,3.934457263208908,0.02655197598013296,0.09308070698700575,6.222721123130361
1751,9.479149103164673,20.079821,3.907323544249455,0.026368862069912093,0.09304538024547573,6.2225267595815295
1752,9.487743139266968,20.100182,3.9344430379321174,0.026551879979799905,0.09295164027191355,6.222325853037938
1753,9.492822170257568,20.110795,3.9240668886208123,0.026481855768365127,0.09295685218142952,6.222125566228097
1754,9.496685981750488,20.117877999999997,3.895471108519559,0.026288875030340185,0.09300011003100689,6.221928737483746
1755,9.500509023666382,20.121702,3.8858824422479703,0.02622416520647058,0.09307633929650402,6.221737819495181
1756,9.509082078933716,20.140888999999998,3.9348542800784383,0.026554655277855176,0.09300703806063894,6.221542269600033
1757,9.512998104095459,20.149044999999997,3.9481486632671516,0.026644373406553186,0.09297807692787805,6.221344969397096
1758,9.516844987869263,20.157524,3.9427858223724623,0.02660818187793942,0.09291212044732669,6.2211432207905695
1759,9.521758079528809,20.167644,3.9126354248988586,0.026404709689539625,0.09289808851619487,6.220940802851022
1760,9.530363082885742,20.183391999999998,3.9704458460139183,0.026794847594251932,0.09281402250113957,6.220732699929137
1761,9.53427004814148,20.187299,3.9586836173989024,0.02671546932406988,0.09283350502841094,6.22052641632527
1762,9.538128137588501,20.199673999999998,3.9196545685086845,0.026452078899588484,0.0929046027707764,6.2203257329643
1763,9.541964054107666,20.203509999999998,3.883211294876981,0.02620613877077966,0.09304466859404209,6.220135610553702
1764,9.551472187042236,20.227413,3.9222732720672777,0.026469751414330746,0.09304748915444927,6.219946109851475
1765,9.555365085601807,20.236048999999998,3.909704076739249,0.026384927269572537,0.09311956103076865,6.219762112029368
1766,9.559219121932983,20.241422999999998,3.8771415164778755,0.02616517642210585,0.09320770466405935,6.219584679090236
1767,9.56304407119751,20.245248999999998,3.867388714499193,0.02609935891627132,0.0932157912553622,6.2194079370027175
1768,9.572551012039185,20.263285,3.9080486895538096,0.02637375576665735,0.09302549440640956,6.2192175295645
1769,9.57642912864685,20.277115,3.9044513246710055,0.02634947868355032,0.09290822342283737,6.219018719022041
1770,9.580284118652344,20.280972,3.8915080248523224,0.026262129866954195,0.09284558335857872,6.218815461703782
1771,9.584113121032715,20.284799,3.8665729156543733,0.02609385343740011,0.09281272958754562,6.218610002119131
1772,9.593623161315918,20.304313,3.93083754042769,0.026527548013094055,0.0926634820362132,6.218394157456165
1773,9.597501039505005,20.318191,3.924645595851758,0.02648576121693596,0.09260592905427037,6.218174376220692
1774,9.601348161697388,20.322038,3.90581230373909,0.026358663351500118,0.0925949118134238,6.217953958423096
1775,9.605175018310547,20.325865,3.8814141995798828,0.026194010940186925,0.09265118589077218,6.217737792245297
1776,9.6147141456604,20.345406999999998,3.9227780729627684,0.026473158100527888,0.09257560854079344,6.217516498352356
1777,9.61859917640686,20.362164,3.9119833191377236,0.026400308905556516,0.09253010389089975,6.217292147201372
1778,9.622445106506348,20.369446999999997,3.882168746583343,0.026199103056474247,0.09248567415402467,6.217064789123366
1779,9.626270055770874,20.376965,3.8625235806173235,0.02606652620026256,0.09248859804283818,6.216837786069964
1780,9.634864091873169,20.394254,3.8910573613871575,0.02625908853121163,0.0923408980222249,6.2166005154154655
1781,9.639892101287842,20.400589999999998,3.89860312702353,0.026310011688975267,0.0922858111799609,6.216359558088229
1782,9.64375901222229,20.404457,3.8887868333274476,0.026243765704587644,0.09226625259775174,6.216117508454408
1783,9.647582054138184,20.41828,3.8587468197900288,0.02604103845034931,0.09226904714185376,6.215875977354441
1784,9.656143188476562,20.436847999999998,3.8974845677071466,0.026302463008658242,0.09212553924204113,6.21562472663849
1785,9.660030126571655,20.444429,3.8846620471841256,0.02621592928007624,0.09210584557925126,6.215372378363246
1786,9.663881063461304,20.448280999999998,3.8644017355839635,0.026079201068033398,0.09213682087484756,6.215122553233068
1787,9.668779134750366,20.461005,3.84198666135012,0.02592793128091046,0.0922180900994793,6.2148787678322375
1788,9.677375078201294,20.478085,3.8803494587554312,0.026186825457945127,0.09214455738285329,6.214630114582822
1789,9.681266069412231,20.481973999999997,3.8746208130609014,0.026148165268571055,0.09219335856506411,6.214385175118723
1790,9.685122966766357,20.48583,3.8649639136964478,0.026082994968625185,0.09230925507264187,6.214148591005909
1791,9.688953161239624,20.50314,3.8501079752033025,0.025982738568404277,0.09245244279879983,6.213922163330357
1792,9.698484182357788,20.519192999999998,3.88744852685796,0.026234734044347188,0.09243659513286202,6.213694721740876
1793,9.702377080917358,20.523085,3.885582488955396,0.0262221409494799,0.09246446233082686,6.21346944056493
1794,9.706230163574219,20.536942,3.862392139116867,0.02606563915757041,0.09253255761536451,6.213249252587672
1795,9.710054159164429,20.540765,3.8574521790349077,0.026032301471413406,0.09261664393318451,6.213035306282825
1796,9.719557046890259,20.560271,3.8689179436190653,0.02610967903214566,0.09242446379506875,6.212808130427258
1797,9.723453044891357,20.572294,3.855712259801769,0.026020559497719174,0.09234083583395919,6.212575302594926
1798,9.72730803489685,20.578022999999998,3.841459266008803,0.025924372114423732,0.09232490773876177,6.212341599436391
1799,9.731132984161377,20.581847,3.8339410740203768,0.025873635039463636,0.09235912807015699,6.212110586731126
1800,9.740740060806274,20.601423999999998,3.851698581794467,0.025993472894685406,0.09222268021249361,6.211870327064353
1801,9.744691133499146,20.61447,3.8559352577814847,0.026022064416086545,0.0921812933199634,6.2116275097429465
1802,9.748546123504639,20.619232,3.8382751029955973,0.025902883554709523,0.09220327799510217,6.211386584906864
1803,9.752381086349487,20.623068,3.837256200189423,0.02589600741372596,0.09221310207873193,6.2111465757858655
1804,9.761924028396606,20.641341999999998,3.866520812685194,0.026093501816657122,0.09209377580746238,6.210898494114898
1805,9.76580810546875,20.655217,3.85963081166361,0.026047004134921222,0.09209687532340374,6.210650797052032
1806,9.769673109054565,20.663881,3.8489436643249393,0.025974881130285735,0.0921813296125967,6.210409206832408
1807,9.773542165756226,20.667749999999998,3.8496616227018876,0.02597972632551958,0.0923103444589483,6.2101768384629095
1808,9.78247618675232,20.686183,3.8685526280077536,0.02610721367271034,0.0922362681055333,6.209939563638824
1809,9.787505149841309,20.691211,3.8735232709091445,0.026140758424144723,0.09225520203654727,6.2097037192689415
1810,9.791381120681763,20.705088999999997,3.8644928566423378,0.026079816005238555,0.09231343316534826,6.209472091030617
1811,9.79521107673645,20.708921,3.856171061256373,0.02602365575328566,0.09239055118024604,6.20924607872552
1812,9.803802013397217,20.727517,3.8766756271732037,0.026162032333658703,0.09227697040037229,6.209012449383907
1813,9.807696104049683,20.731408,3.8778655179194312,0.02617006239940837,0.09226807435388071,6.208778400332466
1814,9.811560153961182,20.745275,3.865829699630624,0.026088837789067825,0.09227327177744078,6.208544969752828
1815,9.816468000411987,20.750183999999997,3.85944594926323,0.026045756577332928,0.09231899864479944,6.208315060609269
1816,9.82506513595581,20.768777999999998,3.8783423387578564,0.026173280260119954,0.09221654597555995,6.208078473759704
1817,9.82894515991211,20.782660999999997,3.869752923176146,0.026115313953472885,0.09213951360643773,6.2078369851541035
1818,9.832797050476074,20.786513,3.8496229017940684,0.02597946501460792,0.09214445632636059,6.207596290537336
1819,9.836618185043335,20.794942,3.8498675427548275,0.02598111599223438,0.0921959039772829,6.207359473252658
1820,9.846142053604126,20.809859,3.886254584239424,0.026226676634237424,0.09207436584533418,6.207114546953983
1821,9.850023031234741,20.823743,3.9014031313556448,0.026328907725403413,0.09209937981614638,6.206871527486381
1822,9.853876113891602,20.827596,3.8859138124472725,0.026224376910581885,0.09211296404868453,6.206629513899211
1823,9.8576979637146,20.831418,3.8766355443884954,0.02616176183202008,0.09213884498286427,6.206389422448438
1824,9.867226123809814,20.858728,3.8951828271933717,0.026286929542478358,0.09190336552298288,6.206133397131264
1825,9.871109962463379,20.86735,3.8931476878795395,0.026273195254224068,0.09181680665701977,6.205871745190795
1826,9.874958038330078,20.871198,3.880690502881,0.026189127019462886,0.0917253377512532,6.20560396599743
1827,9.878779172897339,20.882507999999998,3.879259592739909,0.026179470416492188,0.09166588755988825,6.205332279159711
1828,9.888337135314941,20.902064,3.9009426478094276,0.02632580011811721,0.09144184745314947,6.205045575447606
1829,9.892223119735718,20.90595,3.9176069674195393,0.026438260512121357,0.0913672118232414,6.204754085487956
1830,9.896074056625366,20.909800999999998,3.893996375043188,0.026278922682348542,0.09134386876975935,6.204461244963415
1831,9.899902105331421,20.923631999999998,3.8847802429423046,0.02621672693289648,0.09136951539368826,6.204170371951821
1832,9.909420013427734,20.943151,3.9123570037939945,0.02640283074411103,0.09117771417827723,6.203866811734989
1833,9.913326978683472,20.947059,3.9134286293401885,0.026410062688406958,0.09110118058545666,6.203558238943792
1834,9.917188167572021,20.956248,3.8959090208690905,0.026291830314235348,0.09111964580385631,6.203251089764852
1835,9.921019077301025,20.964752999999998,3.8854105321612846,0.02622098048633049,0.09124173082684862,6.202952410663888
1836,9.92959213256836,20.98333,3.914641134959303,0.02641824537229974,0.09114342118483913,6.202647425942864
1837,9.934612035751343,20.988349,3.920975087091298,0.026460990516958112,0.0912418348242163,6.202349495758404
1838,9.938496112823486,21.002236999999997,3.903382575584107,0.026342266151252798,0.09140024829933331,6.202062754244461
1839,9.942327976226807,21.006068,3.8808273613181905,0.026190050618753426,0.0916224431267798,6.201791515661208
1840,9.950891971588135,21.024635999999997,3.9155067754572737,0.02642408721125539,0.09156304526963736,6.201516695468496
1841,9.954812049865723,21.028555,3.919551152729478,0.026451380990550017,0.09173109020310567,6.201253709251123
1842,9.9586660861969,21.042412,3.909958750203027,0.026386645952288,0.09191877952449863,6.201003755073778
1843,9.963584184646606,21.047334,3.8935169905106077,0.026275687520357246,0.09204475557576196,6.200762410395586
1844,9.972191095352173,21.065942,3.9424926624257273,0.026606203466345825,0.09183589622680967,6.200507031755191
1845,9.976073026657104,21.069822,3.944604952326779,0.026620458411046904,0.09179882407655612,6.200249325054571
1846,9.97991418838501,21.083667,3.9139624373306496,0.026413665131130956,0.09182823069520535,6.199993846893755
1847,9.983767986297607,21.087521,3.9008430962543317,0.026325128287081095,0.09190154810698857,6.19974360985272
1848,9.993360042572021,21.107118,3.926445768032517,0.02649790981210576,0.09171753982119048,6.199481232523185
1849,9.997265100479126,21.111020999999997,3.9193957698475943,0.026450332377673705,0.09164558956489731,6.1992143379503535
1850,10.001130104064941,21.126814,3.899274129420119,0.026314539998301044,0.09163274331422884,6.198946936540675
1851,10.004956007003784,21.130641,3.886585368037352,0.02622890895317486,0.0916683955722417,6.198682307480398
1852,10.014456987380981,21.153917999999997,3.932555055922129,0.026539138793499853,0.09140765532917913,6.198400419637403
1853,10.018380165100098,21.162145,3.9341445313751198,0.026549865486211317,0.09129847836696682,6.1981115567477225
1854,10.02223515510559,21.166,3.9218313940488225,0.026466769367825403,0.09118395343904259,6.197815266902178
1855,10.026057004928589,21.169822,3.905146042931251,0.026354167041136887,0.09109612651536267,6.19751330149673
1856,10.03557300567627,21.189342,3.958493572109652,0.026714186789372527,0.09080310762503457,6.197192060224238
1857,10.039461135864258,21.203232,3.952419425147598,0.026673194959128392,0.09073799206740184,6.196866811233221
1858,10.043316125869751,21.207088,3.921176572004421,0.026462350252803673,0.09077765547589409,6.196544548119831
1859,10.047147989273071,21.210919,3.89327248993399,0.026274037490123546,0.09080963494690138,6.1962246311690725
1860,10.056684970855713,21.237227,3.9211014655321783,0.02646184339121806,0.09063291382930554,6.195893222684336
1861,10.060577154159546,21.244352,3.903948980633973,0.026346088577644283,0.09065761824168575,6.195563781870445
1862,10.064439058303833,21.248213999999997,3.8789002517301645,0.02617704537709765,0.09075794358293925,6.1952413625292975
1863,10.068284034729004,21.252059,3.871517488082846,0.026127222250318858,0.09090693861828285,6.194929226644191
1864,10.076876163482666,21.277182,3.9115463901514893,0.02639736025796133,0.09082593056769048,6.194612153532343
1865,10.081920146942139,21.285701,3.9128546144598495,0.026406188906511415,0.09095389279571596,6.194304003682734
1866,10.085813999176025,21.289593,3.9036790930593384,0.0263442672213759,0.09116826252820168,6.194010513007647
1867,10.089640140533447,21.303421999999998,3.883665967770153,0.026209207164443818,0.09138269522137688,6.19373166505299
1868,10.098227977752686,21.312012,3.9404889991312135,0.026592681596337046,0.09131366611724571,6.193448519215323
1869,10.102122068405151,21.325906999999997,3.9405104620637816,0.026592826440525682,0.09142863145709515,6.193173288632049
1870,10.105966091156006,21.329750999999998,3.91081455306473,0.026392421401227335,0.09163753799294497,6.192912241359427
1871,10.110862016677856,21.344652,3.887262334269572,0.026233477509886697,0.09189585975438386,6.192668687618154
1872,10.119431972503662,21.363224,3.911647869029515,0.026398045095678852,0.09185067028276439,6.192422323415206
1873,10.123327016830444,21.367117999999998,3.8994880139263164,0.026315983413718,0.09188934155155833,6.192178653934658
1874,10.127185106277466,21.370976,3.8884224027339913,0.02624130631776081,0.09183568712199086,6.191931595312971
1875,10.131019115447998,21.384811,3.860657721179222,0.026053934309775897,0.09176857560201397,6.191680382694742
1876,10.140530109405518,21.404325,3.888417546506857,0.026241273545152648,0.09147409011013376,6.191410016648149
1877,10.144436120986938,21.411469,3.8839700225377602,0.02621125910054226,0.09137513956137244,6.191133499950525
1878,10.148280143737793,21.415312,3.8707194601800077,0.026121836699964613,0.09133792162522196,6.190854777398721
1879,10.152140140533447,21.425936,3.8536827429950513,0.026006863153370197,0.0913050254299794,6.190574086545542
1880,10.161717176437378,21.445517,3.9000347476612944,0.026319673086785338,0.09107088026569814,6.190278226094269
1881,10.165609121322632,21.449408,3.8959561279992547,0.026292148220189063,0.09103170738240904,6.189980086890402
1882,10.169458150863647,21.46326,3.8737484739115233,0.026142278223270702,0.09102386771955193,6.1896817290049
1883,10.17329216003418,21.470225,3.8720609319898607,0.02613088972173875,0.09108424178370352,6.189387597205998
1884,10.182806968688965,21.486613,3.9167732240820587,0.02643263393351358,0.09095480959405006,6.189085244918856
1885,10.18670105934143,21.490506999999997,3.9180091938568036,0.02644097496699692,0.09098280330109192,6.1887850322671785
1886,10.190564155578613,21.504372,3.889442068558762,0.026248187608031832,0.0910745449835097,6.18849121824843
1887,10.194403171539307,21.508211,3.8638353362058364,0.026075378679918063,0.0911816844337734,6.188204884863827
1888,10.203939199447632,21.527749,3.889245857947923,0.026246863466205524,0.0910801157209335,6.187912393341558
1889,10.207847118377686,21.531657,3.8841534012391774,0.02621249664527831,0.09113938065960582,6.187624212141945
1890,10.21172308921814,21.545536,3.8605436642850988,0.026053164588386,0.091248281169959,6.187343597015642
1891,10.215569019317627,21.549381999999998,3.8367218147205207,0.02589240107384597,0.09142249260567394,6.187074833919174
1892,10.224164009094238,21.56798,3.8602337034611693,0.026051072794829436,0.09140599956168312,6.186805385831915
1893,10.229196071624756,21.583014,3.8657063374264116,0.026088005270104225,0.09149699139268588,6.18654219891663
1894,10.233071088790894,21.58689,3.8471357266448987,0.025962680129069406,0.09155545122421023,6.186282874207492
1895,10.236901044845581,21.590719999999997,3.8383509753225225,0.025903395584722128,0.09164373099070813,6.186029299708349
1896,10.245530128479004,21.609351999999998,3.8662984922702948,0.026092001470886052,0.09141297190486412,6.185760571788071
1897,10.24941611289978,21.623238999999998,3.8503448897419963,0.0259843374036997,0.09130141620224419,6.18548464732364
1898,10.253265142440796,21.631373,3.8386561476614056,0.02590545506283302,0.09126247338328457,6.185206329135435
1899,10.258174180984497,21.636281999999998,3.8193101731632115,0.025774897322381328,0.09128061482777752,6.184929428729854
1900,10.266921997070312,21.654203,3.839183998813112,0.025909017305389893,0.09107477603341209,6.184639410484728
1901,10.27087116241455,21.664614999999998,3.8252898628437313,0.02581525170067144,0.09101728285586612,6.1843460207942655
1902,10.274739027023315,21.668481999999997,3.8267744809808857,0.025825270756027818,0.09102314182062614,6.184053313516945
1903,10.278581142425537,21.682322,3.817301762566776,0.025761343414854244,0.09111698720151813,6.183767062152983
1904,10.288212060928345,21.694533,3.859146116169562,0.02604373313151346,0.09104459416995761,6.1834765265442435
1905,10.292109966278076,21.705852,3.848321238872674,0.025970680646063296,0.09113512279461927,6.1831923409104155
1906,10.295969009399414,21.709711,3.8379116948351717,0.025900431067847653,0.09128479968526147,6.182918302296081
1907,10.299811124801636,21.723557,3.821598622943566,0.025790341095063243,0.09147283265316075,6.18265692711216
1908,10.309545993804932,21.743291,3.8278005365656442,0.02583219516806694,0.09145999802121244,6.182395188335437
1909,10.313433170318604,21.747177,3.8176928178453906,0.025763982480339023,0.09159485545255444,6.18214275081327
1910,10.317283153533936,21.759373,3.8052199306642445,0.0256798082782366,0.09174717687331807,6.181900664923558
1911,10.321107149124146,21.765321,3.79365645824283,0.025601771328934493,0.0918915839408348,6.1816683281295095
1912,10.330661058425903,21.784409999999998,3.8087006343464873,0.025703298064599023,0.09176333280449972,6.181428003466194
1913,10.334554195404053,21.788303,3.806779017157136,0.025690329888802127,0.09172935144780056,6.181185801219036
1914,10.338414192199707,21.802165,3.807413567086886,0.02569461219595805,0.09177730883244573,6.180947100023821
1915,10.342236042022705,21.807226,3.803855059011419,0.025670597340890635,0.09179450180975517,6.180709809054217
1916,10.35178804397583,21.825543,3.814180239943008,0.025740277588443376,0.09157537745226153,6.18045853416979
1917,10.355674028396606,21.829428999999998,3.816784598438514,0.025757853294465897,0.09153899367191402,6.180205131649755
1918,10.359523057937622,21.844087,3.8118620427180927,0.02572463306293061,0.09156262944903945,6.179953468667201
1919,10.363348007202148,21.847913,3.8036511670301607,0.02566922136076765,0.09160144739561925,6.179704528901445
1920,10.371944189071655,21.865705,3.8036193815212522,0.025669006853908737,0.09140020422773325,6.1794427572659005
1921,10.376988172531128,21.870749,3.802274441634041,0.02565993042755792,0.09137084307336606,6.1791793466843865
1922,10.380855083465576,21.884619999999998,3.785829100694711,0.025548947827317384,0.09141061794325907,6.178918758639261
1923,10.384690999984741,21.888455999999998,3.7934321617195383,0.025600257647249713,0.0915199580676467,6.178665553456142
1924,10.393244981765747,21.907013,3.821261263648827,0.025788064400899008,0.09131021683615764,6.178399010823151
1925,10.397126197814941,21.910894,3.818796696789492,0.025771432089077395,0.09129912208855172,6.17813199550564
1926,10.400974988937378,21.924744999999998,3.8202030311896307,0.025780922840841734,0.09138043998105644,6.1778704991731415
1927,10.405883073806763,21.929654,3.8204363846703435,0.02578249764407386,0.09154882576583033,6.177620188592349
1928,10.414509057998657,21.95187,3.8336910017150094,0.02587194740800618,0.09145278130926028,6.177363995572914
1929,10.4183931350708,21.955755999999997,3.8299706588128233,0.0258468403986353,0.09154711378219052,6.177114136886349
1930,10.422250032424927,21.967653,3.810373418424031,0.0257145869717279,0.09169035821821911,6.176873804529045
1931,10.426079988479614,21.971481999999998,3.7988708168443304,0.02563696081380538,0.09180827345579824,6.176641375401685
1932,10.435911178588867,21.989684999999998,3.7974083876858216,0.025627091502413317,0.09153722203143262,6.176391614272402
1933,10.439807176589966,22.003584999999998,3.791628826580623,0.025588087706622742,0.09143069063452663,6.17613518870906
1934,10.443663120269775,22.007441,3.7895962591426047,0.025574370774862694,0.09137958476199812,6.175875652050339
1935,10.447493076324463,22.011271,3.792277395487565,0.025592464621883613,0.09137323021586108,6.175615846545277
1936,10.457010984420776,22.030791999999998,3.8115351134789752,0.025722426756768533,0.09110587810334146,6.1753390556919285
1937,10.460901021957397,22.044681999999998,3.8117527312985695,0.025723895366727204,0.09100830779802452,6.175056104395795
1938,10.464754104614258,22.054833,3.8086254071721273,0.025702790388446244,0.09096752665614474,6.174770645802246
1939,10.468581199645996,22.062365,3.804752345790275,0.02567665274711458,0.0910047684717403,6.174487712702409
1940,10.478123188018799,22.071907,3.8210032749336786,0.02578632334496435,0.0908039544659029,6.174192204274809
1941,10.48203706741333,22.085821,3.8264787580384985,0.025823275047868407,0.09071288734274013,6.173891219545297
1942,10.48593807220459,22.089722,3.830826030626978,0.02585261293861836,0.09066602042573721,6.173587597823684
1943,10.489763975143433,22.103548999999997,3.831862190289662,0.025859605538775043,0.09070322223468331,6.173286734154539
1944,10.499297142028809,22.123086,3.833913385967223,0.025873448184588085,0.09047734064121903,6.172971993369122
1945,10.503199100494385,22.126988,3.827613661370827,0.02583093402698645,0.09047306533257816,6.17265742353514
1946,10.507052183151245,22.136514,3.8264948082915207,0.0258233833641886,0.09049059796039408,6.172344275446004
1947,10.510883092880249,22.144672,3.8159034309308977,0.025751906670336697,0.09061481654918954,6.17203933801986
1948,10.519554138183594,22.163335999999997,3.822539820645762,0.025796692837402636,0.09047200745369449,6.171725751476369
1949,10.52471113204956,22.171734999999998,3.8266299116614477,0.025824295119277845,0.09059187039752095,6.171420137323281
1950,10.528589010238647,22.182368999999998,3.8270833374726774,0.02582735509691723,0.09084374481645299,6.171130927793297
1951,10.532426118850708,22.186206,3.8314474953936744,0.025856806939583154,0.09114973050942161,6.170861573975641
1952,10.541007995605469,22.204788999999998,3.847888562594891,0.025967760698185783,0.09111679304122557,6.170590568503946
1953,10.544893026351929,22.208674,3.8506386008863887,0.025986319535091472,0.09132650706756792,6.170333339587679
1954,10.548750162124634,22.222531,3.8402189462102965,0.025916001724483145,0.09154943835311641,6.170090724507603
1955,10.553805112838745,22.227587,3.8323572650811433,0.025862946587639574,0.09171925822078122,6.169859306788074
1956,10.5624680519104,22.246249,3.8394676255428264,0.025910931381362995,0.09155437174356432,6.169617682696773
1957,10.566370010375977,22.250152,3.848833271841754,0.02597413613844421,0.09154323109036992,6.169375419168724
1958,10.57022213935852,22.264008,3.8456130611268273,0.025952404308147502,0.09153918332503556,6.16913301281594
1959,10.574059009552002,22.267844,3.8585585889278047,0.026039768160447008,0.0916208626155137,6.168895990374823
1960,10.583616971969604,22.287401,3.8626518845992686,0.02606739206917887,0.0913842944783406,6.168644219598034
1961,10.587522983551025,22.291307,3.8703250840171495,0.026119175223246777,0.09142047777818202,6.168395025045999
1962,10.591374158859253,22.305161,3.872439463725744,0.026133444271168697,0.09147498797423331,6.16814941347984
1963,10.595214128494263,22.309001,3.8764446015244096,0.02616047323997253,0.09148260887842807,6.167904416030678
1964,10.604727029800415,22.328515,3.8914076009960565,0.026261452149129085,0.09109858568164178,6.167635308981013
1965,10.60862398147583,22.342416,3.8757373166463918,0.02615570007563603,0.09093120593708431,6.167355824376715
1966,10.61252212524414,22.346313,3.870673115322921,0.026121523938267166,0.09087902360470085,6.167073264420497
1967,10.616358995437622,22.350151,3.8626618350104125,0.026067459220264776,0.0908687495210288,6.166790244443425
1968,10.625907182693481,22.375787,3.887318300795457,0.026233855204128007,0.09055279856157515,6.166487661784306
1969,10.62980604171753,22.383602999999997,3.892388941514546,0.026268074798234696,0.09051985856756908,6.166183239362734
1970,10.633661985397339,22.387459,3.888871366391344,0.02624433618222457,0.0906103436149709,6.165884708208229
1971,10.637498140335083,22.391296,3.8926813501231248,0.02627004813936715,0.09077323478985835,6.165596550349367
1972,10.647042036056519,22.410843,3.912851213368042,0.026406165953991683,0.09057195018344699,6.165295991385808
1973,10.650941133499146,22.424744,3.9176377888310334,0.026438468512697526,0.0906775058673357,6.165002317482003
1974,10.65484619140625,22.428649,3.9002282775210757,0.026320979137364767,0.09090516466747871,6.16472318189774
1975,10.658679962158203,22.442487,3.8938675354517014,0.02627805319883161,0.09114625481081264,6.164459371615139
1976,10.667261123657227,22.451069999999998,3.9143764888370187,0.026416459388360396,0.090894675948493,6.164180192382625
1977,10.672329187393188,22.467585,3.9220287054334673,0.026468100938305195,0.09094778097537631,6.16390474854328
1978,10.676241159439087,22.471496,3.923909562083629,0.026480794038587198,0.09109820799828633,6.163639114640708
1979,10.680078983306885,22.48389,3.9195220478095454,0.026451184573844166,0.0912916931099548,6.163385971428459
1980,10.688692092895508,22.502509,3.965222559890942,0.02675959786134175,0.09108317571151242,6.163120157144509
1981,10.692614078521729,22.506428,3.971461257952402,0.02680170017685657,0.09113522845835101,6.1628579679902415
1982,10.69648003578186,22.510295,3.9492968228299272,0.02665212184632333,0.09128452085192511,6.162605474527103
1983,10.701399087905884,22.525477,3.924065216156982,0.026481844481619207,0.0914540907353178,6.162363904529819
1984,10.710002183914185,22.54382,3.943326917435388,0.02661183349801117,0.09123801920314974,6.162109049191573
1985,10.71390414237976,22.547722,3.924546802095367,0.026485094499960476,0.09130666826747334,6.161858704088306
1986,10.71775507926941,22.557525,3.9047573909132307,0.026351544194234064,0.0914439755200964,6.161617140664566
1987,10.721598148345947,22.565419,3.896802669621101,0.02629786116896592,0.0915613715573622,6.1613831579390155
1988,10.731145143508911,22.584968999999997,3.898628665515597,0.026310184037378764,0.0912983019322425,6.161132906084265
1989,10.735042095184326,22.588866,3.9088448494616417,0.026379128710709073,0.09126205979090066,6.16088052628902
1990,10.738895177841187,22.602719,3.9104018139087806,0.026389636000491816,0.09132739146659899,6.160632401816892
1991,10.742761135101318,22.606583999999998,3.9213457468266597,0.026463491941610035,0.09146263955647173,6.160392914655983
1992,10.752279043197632,22.626106,3.9710586697243917,0.026798983280409385,0.09124413131378188,6.160139985052528
1993,10.75618314743042,22.630011,3.9661400894421757,0.026765789877412998,0.09123733435739496,6.159886893567414
1994,10.760056972503662,22.64503,3.9449653026817453,0.02662289026208236,0.09133718859766181,6.159640301070849
1995,10.76389217376709,22.648865,3.924577962135276,0.026485304785795565,0.09155541692692905,6.159407632947126
1996,10.773442029953003,22.670336,3.9253663251431896,0.026490625111891233,0.09144828795331371,6.159168612672242
1997,10.777353048324585,22.674246,3.9190067450048494,0.026447707014735637,0.09157465143386388,6.158937733900183
1998,10.781208992004395,22.685043999999998,3.904905338864358,0.026352542631930004,0.09170535162566286,6.158715254792991
1999,10.785055160522461,22.68889,3.90180102451437,0.026331592936828106,0.09184989546808246,6.158502075520827
2000,10.794711112976074,22.708471,3.9171716987506344,0.026435323069300527,0.09164045662537201,6.1582761452706976
2001,10.7986741065979,22.722437,3.9175375777136807,0.026437792230556714,0.09167110148970449,6.1580524530247756


==> Results/Disk16/TurningMotion0.1/GaussSeidel7_ADJGaussSeidel1_fixedstep_upa10_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17138409614562988,0.6558609999999999,59.507122305873246,0.4015882182498841,0.1572672669772605,16.80732852863811
2,0.18633103370666504,0.7208089999999999,55.21899754032214,0.3726494909597408,0.15542458712193313,16.6119738209489
3,0.2013399600982666,0.787281,51.66035461940211,0.3486337258778056,0.1541258630126064,16.45585807807206
4,0.22105193138122559,0.866977,48.48246828723531,0.32718752481004587,0.15289541160106604,16.313548055935875
5,0.24056792259216309,0.9464849999999999,45.70464447496156,0.30844117526134635,0.15184251881423205,16.184495158590032
6,0.25446295738220215,0.9904229999999999,43.22616587803484,0.2917149790491656,0.15096485827022843,16.068257299280095
7,0.2682149410247803,1.03823,41.07401819369049,0.2771910511481661,0.15020426293713277,15.962857571318242
8,0.28699707984924316,1.112917,38.811717152511335,0.26192374516751166,0.14918701959657565,15.857863273034388
9,0.30098390579223633,1.1861869999999999,36.90790557464606,0.24907573185729723,0.14841660121719735,15.758850241488792
10,0.3150050640106201,1.234121,35.211343172911235,0.2376263549480867,0.14771952070427324,15.66559652999858
11,0.3192329406738281,1.252807,33.6253766812697,0.22692334272194378,0.14701652872909177,15.576458240971782
12,0.3287088871002197,1.2842479999999998,31.833830578720278,0.21483296127924484,0.1460669786957323,15.486389192756166
13,0.3329160213470459,1.310203,30.314141973581517,0.2045772302745531,0.1453590909068404,15.399386885224207
14,0.3370699882507324,1.318512,28.95373205586643,0.19539640327813906,0.14474964770381812,15.316250711095412
15,0.34115099906921387,1.346358,27.666574481340582,0.1867099251402161,0.1442096152855587,15.237168076494692
16,0.3503999710083008,1.385608,26.285740895911403,0.17739126751093642,0.14343824426790086,15.158587512847998
17,0.35460495948791504,1.393587,25.180489574876116,0.16993239718527317,0.14291824657165905,15.083350003987793
18,0.35876989364624023,1.401911,24.22672423774126,0.16349584123152167,0.1425420573114929,15.01242308788002
19,0.36289405822753906,1.430167,23.38432391066754,0.15781084028888215,0.1422573586864294,14.946043486221978
20,0.37207508087158203,1.4672859999999999,22.495830828793203,0.15181477897972948,0.14171053717464602,14.881016472542687
21,0.3762350082397461,1.4768329999999998,21.832074251107056,0.14733536859899404,0.1414247749134016,14.819544350708755
22,0.38041090965270996,1.505622,21.24702965903066,0.14338715187762352,0.14117913879958174,14.761506749676341
23,0.3845219612121582,1.520152,20.756201548915854,0.14007476205653974,0.14098999395700584,14.706920789517437
24,0.39363598823547363,1.548851,20.13385219899116,0.13587479141637715,0.1403626490593332,14.651882687103608
25,0.39782190322875977,1.560017,19.658999582068418,0.13267021339324397,0.13995353935043847,14.598114754710203
26,0.4019949436187744,1.588363,19.255559496162164,0.12994756812001285,0.13956276309686896,14.54562303088973
27,0.40610408782958984,1.5965969999999998,18.890282168794023,0.12748246704671876,0.1391865336088091,14.494387077749343
28,0.4155259132385254,1.635052,18.350232367033033,0.12383790099728649,0.13832239067859103,14.441007509155805
29,0.41974306106567383,1.6549589999999998,18.005614225523434,0.12151221996848353,0.13774372577643948,14.387583955514522
30,0.4239060878753662,1.67723,17.703832358997165,0.11947562271117594,0.1372720529323985,14.334804099551375
31,0.428027868270874,1.685477,17.43587174531025,0.11766727068133745,0.13682733361539026,14.282781222272888
32,0.43780994415283203,1.7196069999999999,17.04748172542892,0.11504619189234035,0.13585432555538812,14.228383123469543
33,0.44206690788269043,1.748495,16.769934410588334,0.11317314330037592,0.1352789925150819,14.174070966819354
34,0.44622087478637695,1.756823,16.567442222273943,0.11180660978365317,0.13486417901830636,14.120704946195659
35,0.4503519535064697,1.7855699999999999,16.35173913506758,0.11035092153818657,0.13448989560902694,14.06841777352211
36,0.4601020812988281,1.823145,15.957593216639806,0.10769099864192762,0.1334474757738268,14.01373615945583
37,0.46431493759155273,1.832998,15.722515270292908,0.10610455772586311,0.13282982831412757,13.958970829915993
38,0.4685490131378174,1.841451,15.52902355571404,0.10479876457215563,0.13243418963678597,13.905194101169723
39,0.4727048873901367,1.8703619999999999,15.319653541249757,0.1033858155367195,0.13212316966517904,13.852730576885387
40,0.48246192932128906,1.910421,14.932818314729243,0.10077522938576844,0.13095030838952398,13.797651075009219
41,0.48885107040405273,1.9254129999999998,14.649116492561832,0.09886064664569177,0.13036619271875435,13.742740958660555
42,0.49294209480285645,1.948901,14.409747525197618,0.09724524745676777,0.12998559770389817,13.688853815000652
43,0.4969489574432373,1.952907,14.201324998904974,0.09583869261536954,0.12967262491419246,13.636203294175141
44,0.5060150623321533,1.991239,13.822767008016735,0.09328396600157629,0.12840229297443295,13.580899370594107
45,0.5101308822631836,2.0153559999999997,13.58827372934592,0.09170147075858767,0.12783591252050824,13.525865631984622
46,0.51419997215271,2.031142,13.377155244856802,0.09027672204380681,0.12754313413259905,13.472112386076681
47,0.5181739330291748,2.035116,13.215958265580124,0.08918887230101064,0.12737341967026658,13.420008473454638
48,0.5274209976196289,2.0763149999999997,12.922279561753477,0.08720695983679393,0.12618044173667223,13.36578375008405
49,0.5315020084381104,2.110352,12.706991105276456,0.08575406975748587,0.12566327273440916,13.31195852780181
50,0.5355260372161865,2.114375,12.54559151663219,0.08466485269037997,0.12542642012963476,13.259469328339385
51,0.5395090579986572,2.118359,12.405075187986235,0.08371656784867834,0.1253205035874655,13.208675314975153
52,0.548508882522583,2.157359,12.170269362038477,0.08213196335726361,0.12412581107668516,13.155936635851027
53,0.552588939666748,2.19144,11.985272046126138,0.0808834952815201,0.12362798204975918,13.10360730906654
54,0.556614875793457,2.1954659999999997,11.824969078602138,0.07980167884319136,0.12343171542062968,13.052608943565017
55,0.5606169700622559,2.222509,11.65327081349334,0.07864296039588993,0.12321144824421226,13.002799362310325
56,0.5696079730987549,2.238461,11.396729697950667,0.07691167369429032,0.12183367368531245,12.95067895131694
57,0.5737059116363525,2.2742549999999997,11.185216984928472,0.07548426449908212,0.12122320754004738,12.89862883425107
58,0.5777430534362793,2.278291,10.973694323877512,0.07405678816886567,0.1209159740759209,12.847509875267052
59,0.5816910266876221,2.3097,10.773857111319112,0.07270817195249336,0.1207160794378526,12.79757841422306
60,0.5904378890991211,2.3280849999999997,10.516872987907664,0.07097389557950994,0.1193781683779801,12.745676376160302
61,0.5943820476531982,2.332392,10.329050565596791,0.06970636206418555,0.11877911352482504,12.693887904868964
62,0.5982639789581299,2.336274,10.185921769453916,0.06874044679226532,0.11848324131447921,12.642997679576142
63,0.6021170616149902,2.3501279999999998,10.053801280166848,0.06784882189374691,0.11832470520600048,12.593307655490133
64,0.6108260154724121,2.3688379999999998,9.86289147279783,0.06656045293189938,0.11715604726385115,12.542240217860765
65,0.6147749423980713,2.375578,9.726835673969116,0.06564227030573674,0.11675126545041224,12.491752673847627
66,0.6186699867248535,2.383384,9.599684653660667,0.06478418223634803,0.11660254325209571,12.44243765222384
67,0.6225340366363525,2.390546,9.462943278613835,0.06386137294834661,0.11654913363739716,12.394469545663549
68,0.6312639713287354,2.409277,9.276053823963645,0.06260013563431747,0.11550368068630083,12.345490393516332
69,0.635206937789917,2.4164529999999997,9.133378867645959,0.061637283134040474,0.11514197980231383,12.29711195057743
70,0.6391050815582275,2.4242559999999997,8.985629432970292,0.06064018514106674,0.11503799805858052,12.249885014513994
71,0.6429779529571533,2.4309909999999997,8.861392629308344,0.05980176387836122,0.11500991230717167,12.203926284518017
72,0.6516809463500977,2.4496949999999997,8.678969309165364,0.05857066660353606,0.11398226084962423,12.157021121995832
73,0.6556248664855957,2.45364,8.539363227557669,0.05762852463132799,0.11366196203967978,12.110720680257158
74,0.6595380306243896,2.46453,8.404156109975167,0.05671606939335558,0.11362885576971084,12.06560303101674
75,0.6634130477905273,2.471427,8.321918162658978,0.05616108052050301,0.11373076808143952,12.021901256725197
76,0.6721010208129883,2.490116,8.158018028178036,0.055054988334784574,0.11284244076350854,11.97755491783195
77,0.6760458946228027,2.494061,8.047973100452616,0.054312341996997755,0.11263058635265955,11.933941879261312
78,0.6799359321594238,2.4979519999999997,7.959750869430537,0.053716967742734927,0.11265039472554476,11.891483504520576
79,0.6838068962097168,2.513407,7.8699041346652985,0.05311063040475243,0.11279232952134956,11.850373888800474
80,0.6925790309906006,2.530596,7.724796256200756,0.0521313591493376,0.11180012588971629,11.80839689943695
81,0.6965429782867432,2.537153,7.617822826047485,0.05140944104019908,0.11144545737832454,11.766794250379078
82,0.7004740238189697,2.547636,7.531002759759912,0.050823529398403525,0.11130542943024939,11.725952707465936
83,0.7043678760528564,2.5547779999999998,7.451740799681708,0.050288624195641646,0.11130938749530533,11.686109321650099
84,0.7132248878479004,2.571244,7.310090147681249,0.04933268428884524,0.1102104032432695,11.64524886468746
85,0.7171709537506104,2.58039,7.217914819792367,0.048710632267858135,0.10975430281501933,11.604547656887771
86,0.7211010456085205,2.58912,7.146492774337551,0.048228635309065,0.10957535894386446,11.564482305300997
87,0.7250890731811523,2.596158,7.076435437378273,0.04775584818653881,0.10951620696636297,11.525235553277017
88,0.7340960502624512,2.613852,6.96571525405481,0.04700864483638149,0.10836485566674396,11.484943383456475
89,0.7381260395050049,2.622281,6.889923610569834,0.0464971593219432,0.10798782480979441,11.44493179033873
90,0.7420990467071533,2.630248,6.834750041394607,0.04612481640766688,0.10790288005900234,11.405665406361727
91,0.7460770606994629,2.638198,6.781394396714726,0.045764741891368976,0.1078963246215144,11.367247994513896
92,0.7555038928985596,2.656671,6.681031336965774,0.04508743435605383,0.10671225067107747,11.327786677139965
93,0.7595579624176025,2.665149,6.611557965983996,0.044618588171138715,0.10638806572019034,11.288668243440068
94,0.7636358737945557,2.673253,6.546251111105138,0.04417786002845527,0.10632300112478589,11.25028038402964
95,0.767629861831665,2.681245,6.49924748025119,0.0438606525474938,0.10635982450569821,11.212752606778086
96,0.7770440578460693,2.699715,6.4392801041921786,0.043455958272733304,0.10517215739794701,11.174226416076232
97,0.7811260223388672,2.708233,6.384315453973706,0.04308502526349609,0.10483439777834255,11.135997212374207
98,0.7851500511169434,2.7162889999999997,6.310818241053675,0.04258902388350709,0.10482127464552062,11.09852885049261
99,0.7891809940338135,2.7243079999999997,6.254146050388112,0.042206567411209234,0.10498671709047361,11.062054513762908
100,0.7989709377288818,2.744011,6.206349611087012,0.041884009603776445,0.1039031831397335,11.0247729555146
101,0.8031840324401855,2.7521109999999998,6.150056326567299,0.0415041102076419,0.10375893055529684,10.988030392936915
102,0.8072788715362549,2.760404,6.062470848210077,0.04091303312585586,0.10392611795105171,10.952241395976484
103,0.811284065246582,2.76843,5.965138644970215,0.040256179549967616,0.10420305702383843,10.917526103825788
104,0.8211429119110107,2.787686,5.926627820415926,0.03999628640076447,0.10317890825287215,10.882091674957353
105,0.8255050182342529,2.7966729999999997,5.865425521874906,0.03958325816025316,0.1030606025515271,10.847176129008016
106,0.8295979499816895,2.805047,5.796972247947027,0.03912129617579076,0.10316606200615279,10.813059273418896
107,0.836798906326294,2.8200719999999997,5.733709035856027,0.0386943597076853,0.1033745253868799,10.779853304503744
108,0.8458380699157715,2.837148,5.7272874254255965,0.03865102299451346,0.102236024176539,10.745789772997572
109,0.8497779369354248,2.844814,5.692640408173565,0.03841720503480104,0.10203287388529142,10.712092780791934
110,0.8536720275878906,2.848709,5.636617730458882,0.03803913184871443,0.10214344987526518,10.67914849013572
111,0.8575379848480225,2.8525739999999997,5.569080371522343,0.037583350984346356,0.10232969218099601,10.647030286039719
112,0.8663029670715332,2.876178,5.599512457956488,0.0377887241715406,0.10111649454721583,10.61399011588078
113,0.8703138828277588,2.8864609999999997,5.532112174917318,0.03733386837400917,0.10081777616038934,10.581174429479509
114,0.8742430210113525,2.894349,5.437019622712995,0.03669212924886248,0.10083062381782197,10.548952096059551
115,0.8781330585479736,2.903171,5.35277873812473,0.03612362340561729,0.10094471762100846,10.517428232293886
116,0.886847972869873,2.913972,5.35452080660745,0.03613537988368135,0.09967755091008723,10.484960298126223
117,0.8907930850982666,2.925831,5.309577674086382,0.03583207782819072,0.09922874533821857,10.452525862748617
118,0.8946878910064697,2.9297269999999997,5.227305444565766,0.035276857599344784,0.09904751096839907,10.420431971300122
119,0.8985490798950195,2.943589,5.157118065401908,0.03480319287737821,0.0990139132555588,10.38883824535822
120,0.9072589874267578,2.9615069999999997,5.189918109907208,0.035024546404838236,0.09768238212620158,10.356287560113447
121,0.9112029075622559,2.966243,5.179736973393371,0.034955838251697596,0.09727772415920109,10.323830439488225
122,0.9150969982147217,2.970137,5.1025232837866135,0.03443475595377883,0.09716411957486189,10.291780747157828
123,0.9189720153808594,2.984012,5.02568749191269,0.033916223926673525,0.09717871311864648,10.26026677484665
124,0.9276769161224365,2.992718,5.092432954487373,0.03436666061984539,0.09594372119579622,10.227953494578266
125,0.9316110610961914,3.0072929999999998,5.037358502901777,0.033994986607957134,0.09565324793891813,10.195854676070201
126,0.935513973236084,3.011195,4.949803651585371,0.03340411621502236,0.0957110270404413,10.164325761180283
127,0.9393999576568604,3.024442,4.874135828661373,0.032893466312802225,0.09593315090056438,10.133521025804997
128,0.9481480121612549,3.04319,4.935451206049715,0.033307257674282206,0.09485569088355526,10.102106379883306
129,0.9521019458770752,3.050742,4.887516973120302,0.03298376995635239,0.09465665355112618,10.070980390516105
130,0.95601487159729,3.0579069999999997,4.798204389080857,0.03238103737406863,0.09478560525169667,10.04046174764653
131,0.9598889350891113,3.0649319999999998,4.707258718325949,0.03176728378524152,0.09507085344103573,10.010692465957908
132,0.9686009883880615,3.0836449999999997,4.7762377293774785,0.032232793745586026,0.09421505517027993,9.980543608577229
133,0.9726638793945312,3.0877079999999997,4.735397159778395,0.031957178139553136,0.09421081883313488,9.95084717581019
134,0.9765479564666748,3.0970549999999997,4.660534059709864,0.031451958969070465,0.09449400656080728,9.921866889026921
135,0.9804089069366455,3.105453,4.582279332485543,0.03092385115175556,0.09492361536742434,9.89372716518378
136,0.9891059398651123,3.124151,4.682424565189462,0.03159968866513869,0.09420145213133418,9.86531832918435
137,0.993048906326294,3.128094,4.657941986776694,0.03143446617307447,0.09413096271967517,9.837255159046071
138,0.9969558715820312,3.132001,4.58680522329155,0.030954394460763774,0.09431085466784454,9.809762810781615
139,1.0008199214935303,3.1475269999999997,4.4850567222353135,0.030267737172267446,0.0945466121078382,9.7828826428927
140,1.0095579624176025,3.1646039999999998,4.559321309509388,0.03076891723486837,0.09363807037616328,9.75555474842661
141,1.0135300159454346,3.172926,4.513321939375011,0.030458487081685547,0.09340293756256884,9.728401351945534
142,1.0174598693847656,3.1811879999999997,4.427366187628014,0.02987840833052404,0.09335792519600826,9.701589981845363
143,1.0213580131530762,3.1864049999999997,4.340969975918133,0.02929535710271015,0.09333550502200512,9.675133856174918
144,1.0300369262695312,3.205085,4.437302729421855,0.02994546581809743,0.0922983398163831,9.648136910450766
145,1.0339748859405518,3.213818,4.421351863557652,0.029837820219491225,0.09197283057182172,9.621231696338333
146,1.0379059314727783,3.2177499999999997,4.340138448518596,0.02928974547852356,0.09186392083418102,9.594602386499151
147,1.041792869567871,3.2294549999999997,4.2671096348702875,0.028796905125680075,0.09179374887867602,9.56827519650121
148,1.0522339344024658,3.247283,4.382668144288448,0.029576760277510716,0.09078896230105617,9.541460964115597
149,1.0561749935150146,3.2512239999999997,4.3737883882589195,0.02951683458686713,0.09048397279697931,9.5147544623448
150,1.0600779056549072,3.2651269999999997,4.304824318968906,0.029051425462105866,0.09034102362863705,9.488284305340818
151,1.0639290809631348,3.2689779999999997,4.249163860863735,0.028675796741857332,0.09032903649778616,9.462152590839406
152,1.072632074356079,3.2919799999999997,4.36167419516678,0.029435081058366775,0.08944133863754579,9.435650047057027
153,1.0765669345855713,3.299102,4.323579703613872,0.02917799756323097,0.08921035837600776,9.409310372998041
154,1.080453872680664,3.3055049999999997,4.233387700612729,0.02856933015700954,0.08916240808118753,9.383275275985579
155,1.0843160152435303,3.309366,4.135595412526978,0.027909371664493764,0.08920178364519626,9.35760732305902
156,1.0931029319763184,3.3281549999999998,4.268643298205572,0.028807255166185246,0.08843145031896912,9.331673714232718
157,1.0970540046691895,3.332106,4.2518396594341015,0.028693854566511426,0.08830564867378321,9.30597562282125
158,1.1009459495544434,3.345998,4.181720944429719,0.028220653229706027,0.08840288160211636,9.280678060350365
159,1.1048178672790527,3.3498699999999997,4.09912609567025,0.027663255781053737,0.08859895117792269,9.255847950063274
160,1.1135239601135254,3.3732659999999997,4.2420466760627695,0.02862776589357528,0.08793749248500583,9.230833309199996
161,1.1174590587615967,3.381884,4.212253971236357,0.028426707620473356,0.08778304273229688,9.206015167194018
162,1.1213500499725342,3.3864039999999997,4.1359452952177636,0.02791173287372292,0.08782410023737802,9.18153440905336
163,1.125201940536499,3.390256,4.051788412826113,0.027343793925517515,0.08800617807803193,9.15748888898013
164,1.1338939666748047,3.408949,4.209194656809663,0.028406061610683687,0.08742422586176807,9.13331358107613
165,1.13783597946167,3.4219049999999998,4.206968023829427,0.028391035013251652,0.08732638643478047,9.109361102654967
166,1.141726016998291,3.4267809999999996,4.124449109932414,0.027834150016637613,0.08736940357866915,9.085728288036623
167,1.1455979347229004,3.430653,4.0294535918449,0.027193065733408482,0.08750742931427027,9.062478049911777
168,1.1542909145355225,3.4493479999999996,4.178029431545582,0.0281957407818453,0.08699435448808088,9.039143458522817
169,1.158233880996704,3.463291,4.149171588931222,0.028000991495558732,0.08686163177100205,9.015993381542575
170,1.16212797164917,3.467184,4.041498052335548,0.027274348666287643,0.0868834777696586,8.993132573043873
171,1.1660029888153076,3.4710609999999997,3.941034294423717,0.026596361561968908,0.08695325231334351,8.97058912635233
172,1.1747488975524902,3.489807,4.064419732336027,0.027429037319914203,0.086469192223761,8.947978402541246
173,1.1787109375,3.50377,4.0421733589804925,0.027278906023151944,0.08633060501377766,8.925536462101276
174,1.1826059818267822,3.50941,3.9778074874678997,0.026844528176346003,0.08628421565284193,8.90332158462328
175,1.1864759922027588,3.51328,3.9059017360216535,0.02635926689187675,0.0862768030350625,8.881354982710251
176,1.1951589584350586,3.5302179999999996,4.040924337911565,0.027270476912044053,0.08586935772620986,8.859366047235742
177,1.1990950107574463,3.544155,4.0128381781212425,0.027080935384397976,0.08565556110888359,8.837484766019944
178,1.202984094619751,3.548044,3.926920846765052,0.026501115916086834,0.08550290088867189,8.815749105966315
179,1.2092700004577637,3.56433,3.8369105100628964,0.025893674498326944,0.08539546631295825,8.794186830552064
180,1.2179770469665527,3.583039,3.9647723731490494,0.02675655974280147,0.08506837066065949,8.77265407774973
181,1.221919059753418,3.5883819999999997,3.939123628193827,0.026583467289532276,0.08496162628757621,8.751292136785313
182,1.2258310317993164,3.5922929999999997,3.866511978802767,0.02609344220054788,0.08488332430892954,8.73011546832944
183,1.2296960353851318,3.6047569999999998,3.785018938409532,0.025543480387186,0.0848556286001814,8.709152623820865
184,1.238379955291748,3.623443,3.9529164834312454,0.02667654939373658,0.08475990633481534,8.688356388297
185,1.2423059940338135,3.630499,3.9678839796519134,0.026777558649536647,0.08471487949590571,8.667754871024291
186,1.2461938858032227,3.6343859999999997,3.8940892741411437,0.026279549618785383,0.08459195242124377,8.647296904642545
187,1.2500629425048828,3.645126,3.8043804298049295,0.02567414284456668,0.08446749297447069,8.6269793802329
188,1.2587590217590332,3.663823,3.969335957007865,0.026787357426165746,0.0843874772521822,8.606827758808432
189,1.2626910209655762,3.6677549999999997,3.9520605316912336,0.02667077294008096,0.08425526065272802,8.586807984478664
190,1.266571044921875,3.6716349999999998,3.873984320717398,0.026143869852892184,0.08409736650482676,8.566902958019252
191,1.2704448699951172,3.6863789999999996,3.7930531542591925,0.02559769988735803,0.08396173802420709,8.547124160929577
192,1.2790710926055908,3.7041359999999997,3.9444411838603504,0.026619353207432778,0.08399527244297847,8.527570407320345
193,1.2829880714416504,3.7096069999999997,3.9335555318834836,0.026545890579557616,0.08390795309799558,8.508167492439657
194,1.2868740558624268,3.7134929999999997,3.861044300797569,0.026056543170936176,0.08380783689570546,8.488905746171358
195,1.2907440662384033,3.7258099999999996,3.777160790270039,0.02549044909298458,0.08371835418088837,8.469789655032823
196,1.2993628978729248,3.74443,3.9268557491461884,0.026500676599988882,0.08380534826182703,8.450919335895126
197,1.3032989501953125,3.748366,3.895752641429862,0.02629077497601805,0.08371577698551816,8.432189643830132
198,1.3071820735931396,3.752249,3.8001807337842144,0.025645800885204555,0.08355606032746378,8.41355784512774
199,1.3110480308532715,3.766116,3.705713685550713,0.025008283019890585,0.08334979093980444,8.394995143398685
200,1.3212800025939941,3.7889739999999996,3.834954685493626,0.025880475471495412,0.08354575892279327,8.376727788057345
201,1.325300931930542,3.792996,3.816736553566736,0.02575752906009351,0.08348398878991038,8.358606301935252
202,1.3291919231414795,3.8042279999999997,3.746542157574687,0.025283816984542656,0.0833426024554856,8.340584683103812
203,1.333070993423462,3.8096409999999996,3.6659064971720507,0.024739641263491173,0.0831896960176568,8.322655307237909
204,1.3417580127716064,3.8267949999999997,3.7741161810564448,0.02546990232241366,0.08349474241732044,8.305071606924937
205,1.34568190574646,3.8307189999999998,3.7559679021049,0.025347427318984813,0.08345382908430794,8.287637880857599
206,1.3495728969573975,3.84461,3.6847917186964536,0.024867089578404743,0.08326653234682982,8.270271422858885
207,1.3534510135650635,3.8484879999999997,3.60170504747295,0.024306373029460357,0.08300795108737592,8.252933330276088
208,1.3624060153961182,3.8683379999999996,3.713381577681605,0.02506003035733952,0.08331019700285479,8.235927216603885
209,1.3663570880889893,3.8722909999999997,3.692403859741474,0.024918460675525243,0.08320491256624046,8.219026835259248
210,1.3702590465545654,3.8852729999999998,3.6303323119075848,0.02449956624183888,0.0828700234361544,8.20210632012032
211,1.3741319179534912,3.8891459999999998,3.5630620710040395,0.02404558804328249,0.08242598421084274,8.185107739290595
212,1.3828589916229248,3.9104259999999997,3.6918470195906594,0.024914702798562782,0.08271997994703435,8.1684233200214
213,1.3867979049682617,3.914364,3.6888579587755843,0.0248945309004697,0.08257988633828381,8.151820366479841
214,1.3906829357147217,3.9256979999999997,3.6255400682155647,0.024467225430670002,0.0822837622101731,8.13521630087626
215,1.3945550918579102,3.9295709999999997,3.553778915101346,0.023982939978744327,0.0819307067879812,8.118581701654874
216,1.4032719135284424,3.948289,3.7162895400160965,0.025079654956335313,0.08232765471935036,8.102304352219317
217,1.4072039127349854,3.9522199999999996,3.7294047561815935,0.025168163963119265,0.08224234752747761,8.086131611127362
218,1.411086082458496,3.9661039999999996,3.67452259905494,0.02479778766461646,0.08198921843335868,8.069976924237283
219,1.4172089099884033,3.980383,3.5969265116394746,0.024274124726789213,0.08169730990526944,8.053821299284504
220,1.4259040355682373,3.996672,3.7883108583556035,0.02556569615253538,0.08218537805137471,8.038059448962946
221,1.4298350811004639,4.004853,3.7765745438092155,0.025486492765363036,0.08217163679049419,8.022433178037925
222,1.4337189197540283,4.008737,3.6987709501478063,0.024961429456280125,0.08191470889782028,8.006819214957323
223,1.4375839233398438,4.012602,3.589386712909132,0.024223241837132453,0.08164502507933151,7.991211211835525
224,1.4462890625,4.031308,3.778323242367086,0.025498293986979864,0.08221922011992283,7.976028052952603
225,1.4502160549163818,4.045236,3.7796603446491064,0.02550731752067209,0.08228724319892351,7.961014082615748
226,1.4541170597076416,4.053928,3.700621170576456,0.024973915805754254,0.08218280027981842,7.946082398986823
227,1.4579999446868896,4.063021,3.607694002326981,0.024346789934459507,0.08201641205993768,7.931201916621489
228,1.4666268825531006,4.073383,3.821878568551275,0.025792230328712095,0.08266893881472785,7.916773343611922
229,1.4705638885498047,4.085586,3.8258905855925622,0.02581930572259381,0.08275147611492994,7.902512884712115
230,1.4744560718536377,4.095255,3.760299329929261,0.025376658280171646,0.08254756079053951,7.88827835395598
231,1.4783148765563965,4.103337,3.6643415862752655,0.024729080346504975,0.08229411768714258,7.874045288552619
232,1.4882988929748535,4.123322,3.8828512962033015,0.026203709293091394,0.08292507281715995,7.860240808663055
233,1.4922149181365967,4.127237,3.896253716738814,0.026294156519818753,0.08291383868428863,7.8465495576339555
234,1.4960920810699463,4.131114999999999,3.796719707125577,0.02562244389069198,0.08269751517044725,7.832871608552638
235,1.4999608993530273,4.144984,3.682829334567239,0.024853846283897536,0.08241505992465961,7.819175671222649
236,1.5085768699645996,4.163601,3.864769493526083,0.026081682909718903,0.08293519049760728,7.805843224516473
237,1.5125200748443604,4.1675439999999995,3.8279074264903947,0.02583291652263369,0.08289610218791699,7.792604779573573
238,1.5163929462432861,4.171417,3.723326365148138,0.02512714349144523,0.08267868930396548,7.7793749807885115
239,1.5202648639678955,4.185290999999999,3.614240206461244,0.024390967477461268,0.0823936774647526,7.766122078202431
240,1.5289239883422852,4.203949,3.748946106693981,0.025300040213060048,0.08302783456883382,7.753276317970899
241,1.5328619480133057,4.2078869999999995,3.7323007710065315,0.025187707933462748,0.08301337352743621,7.74052935294144
242,1.536742925643921,4.211768,3.6518319739263094,0.02464465830189002,0.082767876038532,7.727771969066187
243,1.5406150817871094,4.2256409999999995,3.558471916308326,0.024014611044659233,0.08246244449879106,7.714977638307609
244,1.5510969161987305,4.246124,3.6725985139310264,0.024784802833780553,0.08312576828399876,7.7025934184257325
245,1.555022954940796,4.25005,3.6637687038431417,0.02472521420702001,0.0831894511102164,7.690339287910872
246,1.558912992477417,4.26394,3.596534147519159,0.02427147682848936,0.08298395091640243,7.678090329351265
247,1.5627810955047607,4.267808,3.511910397493922,0.023700387189511736,0.082706169067304,7.665814373235659
248,1.5714640617370605,4.286493,3.6274393629064106,0.024480042961433926,0.08337698746389115,7.653943669575024
249,1.5753860473632812,4.29437,3.6109401365473204,0.02436869671145076,0.08340757192402089,7.642183156730843
250,1.579267978668213,4.304296,3.5311689469005847,0.023830354935264007,0.08318187804477238,7.630415666376004
251,1.5831398963928223,4.308168,3.453540368888827,0.023306472732243462,0.0828352610182654,7.6185867130656275
252,1.5929419994354248,4.327972,3.5818998043043666,0.02417271588040188,0.08348918103033855,7.6071441416694725
253,1.5968780517578125,4.331907,3.5732723890899942,0.02411449313042192,0.08345510040998179,7.595775961299059
254,1.6007750034332275,4.3458049999999995,3.5162516462858884,0.023729684428225182,0.08317079301074633,7.584369660842029
255,1.6046578884124756,4.3496879999999996,3.4442205837267785,0.023243577472438076,0.08270808622963163,7.572847056802098
256,1.613327980041504,4.368359,3.5926403103553746,0.024245198980255973,0.08331311086871283,7.561679965736012
257,1.6172549724578857,4.372286,3.5806733700625193,0.0241644391981679,0.0832400218208083,7.550567258604843
258,1.621142864227295,4.386175,3.5145530328112264,0.023718221209498548,0.08291680616318736,7.539399536645753
259,1.6250090599060059,4.39489,3.448154478577612,0.023270125652936676,0.08257598769409923,7.52817100506345
260,1.6352999210357666,4.411314,3.582890125792516,0.02417939913824581,0.08323396279123814,7.517315261237701
261,1.639237880706787,4.424272,3.5722778146612564,0.02410778117129372,0.08326335211580313,7.506556886990893
262,1.6431279182434082,4.4281619999999995,3.5087705012891943,0.02367919736763017,0.08300614526992812,7.495770034021637
263,1.6469979286193848,4.4320319999999995,3.4344416368383937,0.023177583525745764,0.0827194272108938,7.484942752536791
264,1.6556780338287354,4.4561839999999995,3.603864072258988,0.02432094336799102,0.08337024951279719,7.4744754922196535
265,1.659595012664795,4.46463,3.616585845620386,0.02440679719689779,0.08337968502385353,7.464091040572978
266,1.6634728908538818,4.468509,3.563395059849322,0.024047835243145164,0.08311084661132154,7.4536695078565645
267,1.667344093322754,4.472379,3.4876509704033825,0.023536670650658183,0.08280404983547333,7.443195203694637
268,1.6771810054779053,4.492217,3.6911221820429514,0.024909811178736026,0.08343856990854817,7.4330654552453455
269,1.6811320781707764,4.506169,3.7025736351327883,0.024987092157289843,0.08339241286438757,7.422990995256635
270,1.6850159168243408,4.515499999999999,3.6410208861637736,0.024571698876132822,0.08311135401576214,7.412872680109522
271,1.6888890266418457,4.5239259999999994,3.557787544139441,0.02400999250843579,0.08268865943509364,7.402652976992091
272,1.6984550952911377,4.543493,3.778338577337578,0.025498397476162976,0.08321591924391451,7.392726753036665
273,1.70237398147583,4.550027,3.7780671975124447,0.02549656604933168,0.08305269643965066,7.38280590304858
274,1.7062549591064453,4.553908,3.702006458497385,0.02498326452379626,0.08268144995246353,7.372805385692187
275,1.710136890411377,4.565174,3.594279208920545,0.02425625920849716,0.08222800978900864,7.362693444303131
276,1.7188339233398438,4.583873,3.775319343915247,0.025478021955997136,0.08278735084857143,7.352881779172367
277,1.723931074142456,4.588971,3.7539529269506247,0.025333829110053385,0.08269270787742175,7.3431028927792985
278,1.727858066558838,4.592897,3.6509496768343865,0.02463870405467754,0.08233775402404546,7.33325116782309
279,1.7317309379577637,4.606771,3.538555876316499,0.023880206175040424,0.08189425782724905,7.323292931924349
280,1.7403590679168701,4.626468,3.6585655840235427,0.024690100567900428,0.08246849245016831,7.313635060927197
281,1.744271993637085,4.630381,3.616838099683002,0.024408499552105486,0.08235332525695868,7.304000336823451
282,1.7481410503387451,4.6431819999999995,3.5487266884796123,0.02394884465353623,0.08203562970220454,7.294308743363933
283,1.7530419826507568,4.648084,3.4664409700686893,0.023393533393915922,0.08165469978397039,7.284536590381487
284,1.7616848945617676,4.666727,3.5465901280515677,0.023934425917387786,0.08233462961434058,7.275100364642578
285,1.7656009197235107,4.670643999999999,3.509670850455266,0.023685273440600847,0.08230252928866456,7.265718439433829
286,1.7694919109344482,4.684534,3.445388294688583,0.02325145785627132,0.08206861475152592,7.256311721673516
287,1.7733509540557861,4.692874,3.3816731097220982,0.02282147121577086,0.08175634628826575,7.246850154583474
288,1.7829880714416504,4.708032,3.4826377388812184,0.023502838486765067,0.08258127661807906,7.237774698418003
289,1.7869410514831543,4.720802,3.474011551342268,0.023444624021843535,0.082668508511855,7.228796865695324
290,1.79087495803833,4.725918,3.42287481001216,0.02309952393899452,0.08248371565488391,7.219810107091104
291,1.7948009967803955,4.729844,3.361116545514517,0.022682743721084947,0.08212637743089173,7.21074688026927
292,1.8045079708099365,4.749553,3.4714224684733037,0.023427151404517087,0.08288941284328243,7.202037537930219
293,1.8087389469146729,4.764486,3.4515858201129976,0.02329328231519837,0.08281000781467486,7.193356345076617
294,1.8188600540161133,4.774387,3.385723852544535,0.022848807953452264,0.08248241245657228,7.184608692751145
295,1.8254048824310303,4.784324,3.320589700428778,0.022409245308145146,0.08202164659984815,7.175745165071667
296,1.8374788761138916,4.807182,3.4236626624422772,0.02310484081941815,0.08271054764813048,7.1672010901664
297,1.8425629138946533,4.815745,3.414125649484638,0.02304047958175994,0.08257105268266644,7.158661750181783
298,1.846972942352295,4.820155,3.373466862200475,0.022766090747130704,0.08213845949777332,7.150017413020573
299,1.8514420986175537,4.834162,3.323742353836425,0.02243052122295461,0.08165502281921053,7.141251192608407
300,1.8607699871063232,4.8496999999999995,3.4467558617765826,0.02326068698396101,0.08234049711041413,7.132797647809364
301,1.867142915725708,4.856072999999999,3.443192974335764,0.023236642574422456,0.08226201979327238,7.124370729725295
302,1.87117600440979,4.870105,3.3956284851142384,0.02291565009926536,0.08195610686814811,7.11588627771018
303,1.8751819133758545,4.881279,3.336805144044217,0.022518676429283613,0.08156978667368807,7.107315447763936
304,1.8839850425720215,4.896858,3.5023967964589415,0.02363618394894601,0.08229232994946899,7.099065011801696
305,1.8880279064178467,4.906959,3.50783795860455,0.02367290403431717,0.08221761599014189,7.090841237937386
306,1.8920249938964844,4.912125,3.463672714466691,0.02337485161614229,0.08189023005962708,7.082551921764794
307,1.897223949432373,4.924983,3.4013770899068283,0.02295444498408961,0.08151634358261858,7.074181494932582
308,1.9063620567321777,4.935855999999999,3.5987055833010864,0.024286130923544168,0.08228969235327063,7.066145185331774
309,1.9104490280151367,4.949517999999999,3.612981543156206,0.02438247329500948,0.08224510786867051,7.058145472026792
310,1.914489984512329,4.953558999999999,3.547639616449845,0.023941508467502908,0.08190786600557348,7.050076774071161
311,1.9184870719909668,4.967555,3.4600886223905167,0.02335066410555295,0.08151417085445946,7.041919876869703
312,1.928333044052124,4.987401,3.678312685148347,0.024823365341074103,0.08227535139699861,7.034087352214831
313,1.9323410987854004,4.991409,3.683421960482403,0.02485784566373876,0.0822857817171075,7.026309326295376
314,1.9363188743591309,4.995387,3.619099057096375,0.024423757790514467,0.08201949387270764,7.018486882936066
315,1.9402599334716797,5.009328,3.5199217529043665,0.023754452414318103,0.08169573448916344,7.010600350158591
316,1.95005202293396,5.024566,3.7072416041771765,0.025018594291803187,0.08252209587557782,7.0030556657319005
317,1.9540269374847412,5.0391889999999995,3.688458968549394,0.02489183828540404,0.08247741467878439,6.995543096599393
318,1.9579789638519287,5.04314,3.6005346719518556,0.02429847466365158,0.08218168626268293,6.987974052765048
319,1.9619140625,5.047076,3.491409563653601,0.02356203579533318,0.08180230369547281,6.980320058716363
320,1.9716758728027344,5.0687359999999995,3.619249420710064,0.024424772530487953,0.08260344935620359,6.972993921100638
321,1.9756650924682617,5.082483,3.5805195011122284,0.024163400802170974,0.08256627026483512,6.965700563654576
322,1.979578971862793,5.086397,3.495419687992161,0.023589098416170483,0.08223693949193159,6.95833806322998
323,1.9834790229797363,5.0979969999999994,3.410026585878673,0.02301281674769529,0.08186443515000735,6.950892902791333
324,1.993138074874878,5.1176569999999995,3.522919138104858,0.02377468049014215,0.0827820137675034,6.943810560634877
325,1.997096061706543,5.1216159999999995,3.511050865485573,0.02369458657415031,0.08286128011700566,6.936799435549806
326,2.001044988632202,5.125563,3.4341137301502878,0.02317537062319686,0.0826086405272913,6.9297441327706855
327,2.004970073699951,5.139489,3.3583577406712526,0.02266412572245596,0.0822455478930676,6.922607468831755
328,2.013669013977051,5.158189999999999,3.4893511449265557,0.023548144404236207,0.08323596969496198,6.915853118461264
329,2.0176239013671875,5.162145,3.488394778745999,0.023541690296298167,0.08327329100391549,6.909151881150921
330,2.0226640701293945,5.172492999999999,3.4223297766553444,0.023095845741055034,0.08294036282118063,6.902377048051174
331,2.0266640186309814,5.184137,3.3496085142025556,0.022605080920212482,0.08249961160002754,6.8954926957000975
332,2.035433053970337,5.199955,3.510032631196108,0.02368771494470123,0.08355055095640856,6.889006141935187
333,2.0393950939178467,5.209898,3.513507056343239,0.02371116235990486,0.08355458509333426,6.882559488823505
334,2.043294906616211,5.217817,3.440461902105154,0.023218211731382107,0.08318905180464942,6.876027426193089
335,2.048409938812256,5.223598,3.3616857484540157,0.022686585029241656,0.08271952731146011,6.869376616468816
336,2.057188034057617,5.241712,3.5414901825114593,0.023900008557527965,0.08384735481007297,6.863145478915397
337,2.061189889907837,5.2457139999999995,3.544795361454607,0.023922313802200244,0.08381183710023543,6.856939569141825
338,2.065099000930786,5.259621999999999,3.4807435472499035,0.023490055394375996,0.083317111151135,6.850603822174931
339,2.0689690113067627,5.2634929999999995,3.3987077344318823,0.022936430641141734,0.08265483500494118,6.8440849051544195
340,2.0785739421844482,5.283098,3.572527308868148,0.024109464901410835,0.08359600077361601,6.837916646109915
341,2.082508087158203,5.287032,3.5741873366730736,0.02412066772189002,0.08347929295750399,6.8317454384702065
342,2.0863900184631348,5.300915,3.499061113523121,0.023613672845821963,0.08301857907723816,6.825457702791707
343,2.0902559757232666,5.30478,3.4174626073227845,0.023062999288656676,0.08241487215156758,6.819008541760393
344,2.099832057952881,5.324358,3.614531572149417,0.02439293378036819,0.08330878547825586,6.812888984509776
345,2.1038429737091064,5.338369999999999,3.6205434128212,0.024433505132001928,0.08320520490871887,6.806770914279597
346,2.1077680587768555,5.342294,3.5378939058886587,0.023875738818624096,0.08277658882151244,6.8005486044100225
347,2.111670970916748,5.346197,3.4412145564202654,0.02322329107472205,0.08225040659612579,6.79419234887374
348,2.121316909790039,5.371752,3.642158241195652,0.0245793744007267,0.08315216954582617,6.788163423652011
349,2.1252760887145996,5.379807,3.648471576760917,0.024621980412958922,0.08309610970629995,6.782150437206628
350,2.1291980743408203,5.383729,3.5607146039873063,0.024029745988413752,0.08271590558216965,6.776049005669769
351,2.133086919784546,5.397618,3.463007885744331,0.023370364970313886,0.08225351081166261,6.769834237838116
352,2.1427290439605713,5.407261,3.6494148519161436,0.02462834617514382,0.08321245084227416,6.763960290608062
353,2.1466739177703857,5.421205,3.642799539354246,0.024583702248804327,0.08326093556718067,6.758134343404461
354,2.1506118774414062,5.432062999999999,3.56543591179815,0.02406160808353944,0.08301507030018336,6.752262003439546
355,2.1545119285583496,5.439044,3.4927576707749197,0.02357113359599774,0.08264464946376156,6.746304685187245
356,2.1641719341278076,5.458708,3.699432797092361,0.024965895979360362,0.0835554431635491,6.740669041510208
357,2.1681370735168457,5.462673,3.699626388652881,0.024967202446331792,0.08356027618991507,6.735066361533501
358,2.172045946121216,5.466582,3.626435304283332,0.024473266997518416,0.08325355641805042,6.729398132592858
359,2.1759490966796875,5.480487999999999,3.5126896282182294,0.023705645885715724,0.0828042051624359,6.723621139491133
360,2.1847190856933594,5.4992589999999995,3.663668187246553,0.024724535863329972,0.08374638123213281,6.718173334470727
361,2.1898748874664307,5.504411999999999,3.6271978006791703,0.024478412760868432,0.08376984063164311,6.712764498917818
362,2.193808078765869,5.518345,3.528437880516668,0.0238119241316805,0.08341454284551421,6.707275602473737
363,2.1977379322052,5.522275,3.4247617200150313,0.023112257890775218,0.08292883126058874,6.701666656704934
364,2.2064149379730225,5.540957,3.541284407084582,0.02389861986683285,0.08381348974103818,6.696364328696705
365,2.2103519439697266,5.544893999999999,3.5194514950930795,0.023751278844680805,0.08376207414182955,6.691075166071077
366,2.2153968811035156,5.559938,3.4522698599737893,0.02329789860881605,0.08337276426009269,6.685693937725823
367,2.2193119525909424,5.563854,3.3735133989585906,0.022766404803886444,0.08280254554079942,6.680165903559402
368,2.228005886077881,5.583895999999999,3.4891771308804875,0.02354697005756974,0.08363308137537064,6.6749226171061515
369,2.2319250106811523,5.587814,3.4695020013756395,0.023414190990199046,0.08360132414458415,6.669697837385584
370,2.235805034637451,5.600349,3.4128297224432145,0.023031733922225742,0.0832761680639944,6.664401537591664
371,2.2396790981292725,5.604222,3.3378532485719097,0.022525749640245694,0.08285099256048944,6.659004506317145
372,2.249302864074707,5.6238459999999995,3.4696935703783,0.023415483807789097,0.08380065246768201,6.653925808595879
373,2.2532360553741455,5.637779999999999,3.4569621661762397,0.023329564984441463,0.08385494710001214,6.648891538116681
374,2.257138967514038,5.641681999999999,3.3943517796208873,0.02290703415777067,0.08360640040471291,6.643808987346129
375,2.261012077331543,5.645556,3.3191196378636825,0.022399324482143882,0.08319410378254323,6.6386289621431125
376,2.270627021789551,5.669867,3.4617077171563295,0.023361590686388743,0.08419947870080936,6.6337807688329855
377,2.274578094482422,5.679123,3.4424132230318034,0.023231380365048154,0.08420399168531306,6.628959962170167
378,2.2784690856933594,5.683014,3.3741595668266857,0.022770765515558986,0.0838261592341747,6.624050814610739
379,2.2823328971862793,5.693802,3.29517042884906,0.022237701472930964,0.08333840360894876,6.619021673279606
380,2.291888952255249,5.706436,3.4255260063191773,0.0231174157334539,0.08418366384086083,6.614272343142116
381,2.295830011367798,5.720377,3.4060073564739968,0.02298569268064555,0.08403662295125051,6.60950367795923
382,2.299762010574341,5.724308,3.3434701196348238,0.02256365551024728,0.0835765423957798,6.60462269958479
383,2.3036320209503174,5.738179,3.2814349380942467,0.022145006497182342,0.08296359900756872,6.599585574658612
384,2.3131940364837646,5.757740999999999,3.411251539210744,0.023021083435900057,0.08360309474783402,6.594762526774807
385,2.317110061645508,5.761658,3.4078879977761276,0.022998384327635433,0.08335308866222273,6.589890299515258
386,2.320981979370117,5.76553,3.3513095702546956,0.02261656062285397,0.08285080268270649,6.584896121458971
387,2.3248400688171387,5.779388,3.286807375393521,0.02218126278784256,0.08227329216019448,6.579760150494793
388,2.334359884262085,5.798909999999999,3.402266018316209,0.02296044398323865,0.08287792834847979,6.574825154332151
389,2.338279962539673,5.802829,3.3872219992433217,0.022858918307307893,0.08270767640875935,6.569866097829476
390,2.342160940170288,5.80671,3.3365400611519807,0.02251688749776993,0.08227270614130601,6.564807481688575
391,2.34602689743042,5.820577999999999,3.2789436215582475,0.022128193663188356,0.08173910570517019,6.559622175111799
392,2.3546559810638428,5.839207,3.397782348729745,0.02293018560725478,0.08235453778027492,6.554637863706489
393,2.3598029613494873,5.844353,3.3963066625833704,0.022920226830099123,0.08222898708778917,6.549643190039916
394,2.363715887069702,5.8582659999999995,3.3474742918616642,0.022590677962818204,0.08186261668571813,6.544570635269871
395,2.3675830364227295,5.862134,3.288216263345781,0.022190770772442345,0.08145511106034528,6.5394096912344635
396,2.3762640953063965,5.880815999999999,3.4064638061777766,0.022988773065247572,0.08211571861827745,6.534460817816961
397,2.3802099227905273,5.8847629999999995,3.379894682693568,0.022809469369369954,0.08208775512314544,6.529529860181742
398,2.385221004486084,5.899773,3.3229239889389492,0.022424998426887173,0.08186482152228515,6.524562221032866
399,2.3891069889068604,5.9092199999999995,3.2639027795299613,0.022026689427778183,0.08160782823211533,6.519548831365154
400,2.3978869915008545,5.922407,3.362031105989779,0.022688915700127297,0.08233749063056346,6.5147646250961175
401,2.401944875717163,5.926463999999999,3.3525262275655683,0.022624771324745798,0.08236307845069045,6.510012084642647
402,2.4058470726013184,5.9407179999999995,3.2954772171079174,0.02223977185619738,0.08212834443801811,6.505218346363781
403,2.4106650352478027,5.945536,3.243269360834173,0.021887443274891578,0.08174723681590598,6.50034285306591
404,2.419434070587158,5.9639549999999995,3.330763294151138,0.022477902558199352,0.08235810030368042,6.495659747164529
405,2.4233760833740234,5.977897,3.3055920760686806,0.022308032730366734,0.08228725918281843,6.490979837182788
406,2.427264928817749,5.982804,3.2495048486061173,0.021929523925530048,0.08198393563890709,6.486239439031154
407,2.4311459064483643,5.986685,3.197262284319413,0.021576961114630488,0.08159933040616622,6.48141731999737
408,2.4410269260406494,6.008767,3.2875163267300715,0.02218604719839778,0.08227576485795353,6.476803547820006
409,2.444951057434082,6.01269,3.2814128362186916,0.02214485734103968,0.08219567701869007,6.4721903540541055
410,2.448845863342285,6.028538999999999,3.2444028254922426,0.02189509254500993,0.08191567024136504,6.467523736023173
411,2.4527108669281006,6.032405,3.197024519465164,0.02157535654091762,0.08159584889026752,6.462793652486917
412,2.462435007095337,6.056285,3.297568355735144,0.022253884059961912,0.08224043165153888,6.458260567894116
413,2.466531991958618,6.063772999999999,3.283321729478417,0.02215773964845596,0.08200439346384741,6.453684774815524
414,2.470431089401245,6.071962,3.240471568921929,0.021868562169142642,0.08149815047057798,6.448994444357
415,2.4744069576263428,6.075937,3.1802620912391717,0.021462234053659428,0.08090901202397144,6.444169520134005
416,2.484013080596924,6.097809,3.2617078888196667,0.022011877045403687,0.08142211956596068,6.439503296529604
417,2.4879539012908936,6.1051969999999995,3.2530683773188476,0.02195357266273955,0.08121026895287087,6.434803078622026
418,2.491844892501831,6.109088,3.2123149120530807,0.02167854488674554,0.08078771712266604,6.430014022671289
419,2.495718002319336,6.112960999999999,3.1704194390242737,0.021395810186857118,0.0803378309630867,6.425130215234065
420,2.5053749084472656,6.132619,3.2627093515600203,0.02201863549081254,0.08094611516217008,6.420428059248281
421,2.509316921234131,6.146561,3.2759977677321226,0.02210831335065741,0.08088044884969262,6.4157309673830305
422,2.513190984725952,6.150435,3.240152802522462,0.021866410950507974,0.08060215979220292,6.410983580533645
423,2.517061948776245,6.164306,3.19179644915803,0.021540074521586634,0.08025808909319207,6.406169372556189
424,2.525747060775757,6.172992,3.2902721141262425,0.022204644833561778,0.0808757572497529,6.40153710720808
425,2.530864953994751,6.188111,3.2840068959262387,0.022162363544929575,0.08077136164124313,6.396899773984466
426,2.534759044647217,6.192005,3.231822013708156,0.021810190005738427,0.08044566266471134,6.39220071678792
427,2.53863787651062,6.205883999999999,3.183975617311154,0.02148729505914725,0.08009298796905513,6.387434026679426
428,2.5472500324249268,6.2244969999999995,3.2793046141632,0.02213062984849537,0.08069544898350796,6.382843761455324
429,2.551171064376831,6.228418,3.282749131370702,0.022153875427755303,0.08069480865631176,6.378275302718738
430,2.556112051010132,6.24336,3.2536448186929143,0.021957462820007566,0.08050064420133471,6.373679247667068
431,2.559983968734741,6.2472319999999995,3.205771360011553,0.02163438524158785,0.08022037600636982,6.369033887861548
432,2.568664073944092,6.265912999999999,3.306430741909783,0.022313692528854456,0.0808119656456227,6.364559781664558
433,2.5725910663604736,6.269839999999999,3.3053402887010837,0.02230633352468491,0.08075929103132501,6.360093151888741
434,2.5764808654785156,6.283729999999999,3.2630165905235997,0.022020708915693122,0.08044974173645596,6.355568954636957
435,2.5814208984375,6.28867,3.22749756795536,0.021781006163578205,0.08011046788688293,6.350980500646906
436,2.590117931365967,6.307367999999999,3.3307270177703456,0.02247765774435922,0.08068630137211312,6.346557492229522
437,2.5940358638763428,6.311284,3.325765361647034,0.022444173640861705,0.08064353928029903,6.342144282607737
438,2.597923994064331,6.325174,3.271571554694394,0.022078442724444314,0.08028394805103985,6.337661441956145
439,2.601796865463257,6.329047,3.225958090479757,0.02177061688591686,0.07986863006589753,6.33309584484258
440,2.611445903778076,6.348697,3.3326007638613655,0.022490302858506693,0.08032127131265926,6.328662990264573
441,2.615365982055664,6.3526169999999995,3.3215593617211487,0.022415789139129064,0.08018582698202216,6.32421700340047
442,2.619252920150757,6.3669649999999995,3.276543697483527,0.022111997597982113,0.07983118356588442,6.319704009994068
443,2.6231188774108887,6.370831,3.2208990833627804,0.02173647580203488,0.07946226701345156,6.315121284837394
444,2.6326839923858643,6.392252,3.3164178424648236,0.022381091215969012,0.08000501240605279,6.310691458335583
445,2.6366190910339355,6.403872,3.3087562407122357,0.02232938632960353,0.07991900828096161,6.306260391013946
446,2.640505075454712,6.4077589999999995,3.2663316636635407,0.022043080932084604,0.0796146597060741,6.301775364099886
447,2.644373893737793,6.411627999999999,3.218418103360875,0.021719732724906106,0.07926407361446643,6.297226045817081
448,2.6540069580078125,6.431261,3.327408379943995,0.022455261671417728,0.0798003775235249,6.2928264142801185
449,2.657944917678833,6.4452,3.3342958222086727,0.022501742085193305,0.07973604055239607,6.288430920301849
450,2.661829948425293,6.449084999999999,3.289756600991221,0.02220116585502348,0.07949840870915495,6.283998108944561
451,2.665693998336792,6.452948,3.2416801081221283,0.021876718085363872,0.07924435937081711,6.279524606092783
452,2.6752538681030273,6.47251,3.348043472182671,0.022594519118332344,0.07991573915121282,6.275231957011809
453,2.6791799068450928,6.4864749999999995,3.3561235706698653,0.022649048260878962,0.07992099969089854,6.270959928326607
454,2.6830689907073975,6.490362999999999,3.3058470839735232,0.022309753670082474,0.07972797539499289,6.266661007616944
455,2.686944007873535,6.504811999999999,3.2529396884795494,0.021952704196584915,0.07945249380125725,6.262315785112699
456,2.695651054382324,6.5190779999999995,3.3655505405935706,0.022712666864979778,0.0800441660854854,6.258130185827461
457,2.700798988342285,6.5280569999999996,3.3602001579189906,0.022676559411586295,0.07997141279133188,6.253945201488839
458,2.7047150135040283,6.531972,3.3046059179597083,0.02230137756939526,0.0797186521275485,6.249718274007072
459,2.70859694480896,6.5458549999999995,3.2552574606916505,0.021968345853867255,0.07936221285308784,6.2454251164841015
460,2.7172939777374268,6.564553,3.3704553096051777,0.022745767061594462,0.0799196103039397,6.241281236138258
461,2.7212259769439697,6.568485,3.3712127916329004,0.022750878985110204,0.07989020157641746,6.237148044516916
462,2.726223945617676,6.583482999999999,3.327928694480916,0.022458773052572028,0.07960220064186041,6.232964972587921
463,2.7301149368286133,6.590510999999999,3.264012537444964,0.02202743013718937,0.07924690594527023,6.228717065198534
464,2.73881196975708,6.606071999999999,3.394638417058259,0.022908968551727183,0.07985035660895011,6.2246280782670285
465,2.7427399158477783,6.609999999999999,3.3916348855462877,0.022888698997065304,0.07975043145157491,6.220533171489787
466,2.746630907058716,6.623892,3.338396494623764,0.022529415776425393,0.07940201188095967,6.2163745569782565
467,2.7516400814056396,6.628901,3.2780599436871123,0.02212223009768519,0.07893515545808634,6.2121255573866625
468,2.760331869125366,6.647594,3.4087100422978325,0.023003931955919266,0.07947437620745143,6.208018126652743
469,2.76426100730896,6.659853,3.4185860618350326,0.023070581004565223,0.07939925315819123,6.2039106937177095
470,2.7681519985198975,6.665413999999999,3.376131308750614,0.022784071961836273,0.07909581634339312,6.199751031444426
471,2.772028923034668,6.669290999999999,3.3268938976549056,0.022451789649619486,0.0787980911899111,6.195541104742446
472,2.7815699577331543,6.692289,3.475581564232267,0.02345521937000847,0.07946212249223959,6.191500378486675
473,2.7855050563812256,6.696225,3.4781504478078875,0.023472555670909095,0.07947549770232915,6.187480105857811
474,2.789401054382324,6.706664,3.4096085234220777,0.023009995422271445,0.0792195128705264,6.183419022005458
475,2.793271064758301,6.710534,3.3354393782519165,0.02250945945777124,0.07890651606490309,6.17930501082498
476,2.8028340339660645,6.730098,3.4738825066873122,0.023443753154440607,0.07959099869340033,6.175364086892264
477,2.8067638874053955,6.744028999999999,3.4684370404737574,0.023407004022748423,0.0796294144960028,6.17144933427245
478,2.810641050338745,6.7479059999999995,3.3974897599527925,0.022928211050242727,0.07945999230752816,6.167513541740564
479,2.814497947692871,6.7517629999999995,3.3335256859286657,0.02249654476351964,0.07924078201854061,6.16354559784396
480,2.8240349292755127,6.779148999999999,3.487955703735547,0.02353872716609975,0.08008564705408279,6.1597852111525935
481,2.8279669284820557,6.785233,3.4846760556491407,0.023516594218303405,0.0801961404774031,6.156065679690826
482,2.831851005554199,6.794281,3.4148218059824114,0.023045177645398894,0.08002409651117372,6.152322756808756
483,2.835706949234009,6.798137,3.344885897825039,0.022573209994127767,0.07974267090682408,6.148532041169368
484,2.8452999591827393,6.8175289999999995,3.497241996703095,0.023601396401352216,0.08056912385182476,6.144942752243103
485,2.8492400646209717,6.826508,3.501771582527583,0.02363196464646607,0.08059251443770102,6.141372980503002
486,2.853132963180542,6.830400999999999,3.4369682236815664,0.02319463438401762,0.08032395412823175,6.137756817814151
487,2.8570239543914795,6.844291999999999,3.3727674655882893,0.022761370817339883,0.07996154874572597,6.1340735917176525
488,2.866687059402466,6.863957,3.5479425057236407,0.02394355253818012,0.08083029653371834,6.1305992443065405
489,2.870650053024292,6.86792,3.5416778261961728,0.023901274884819388,0.08086265031631522,6.127145822049481
490,2.874540090560913,6.871811,3.4842512773764343,0.023513727570697585,0.0805261767949133,6.123630910593702
491,2.8784379959106445,6.885707999999999,3.4100081473217467,0.023012692313729467,0.08011703154704597,6.120039330616841
492,2.8872458934783936,6.9045179999999995,3.6073408682416197,0.024344406782953465,0.08088075722682352,6.116631998389126
493,2.8921329975128174,6.909403999999999,3.5971174193458784,0.02427541308157254,0.08070196174089178,6.113198361144545
494,2.8966798782348633,6.923952,3.5229086314180957,0.023774609584989066,0.0801902891687293,6.109665260998416
495,2.9012629985809326,6.933615,3.4265100466274654,0.023124056602290746,0.07962037601984452,6.1060212691726905
496,2.9104020595550537,6.942754,3.591349119068811,0.02423648528031388,0.08043318015518965,6.102570057254274
497,2.9151508808135986,6.957777999999999,3.5764237520240307,0.024135760336374736,0.08040457506043912,6.09912651691893
498,2.9193499088287354,6.961977,3.493073226301671,0.02357326314582029,0.08004190315594689,6.09561742911351
499,2.9248690605163574,6.9804129999999995,3.4081648942241443,0.023000252983804474,0.07956638712451478,6.092019219481609
500,2.9342360496520996,6.999489,3.571551962584364,0.02410288270484169,0.0805315571267549,6.088645610041713
501,2.942126989364624,7.007332,3.5757677055092403,0.024131332957923978,0.08062254845790733,6.085305899096749
502,2.946668863296509,7.017937,3.521192423070279,0.023763027625958975,0.08043085850967537,6.0819383072759345
503,2.951901912689209,7.028214999999999,3.454058085203032,0.023309966579099506,0.08007460673843335,6.078507114312669
504,2.9625790119171143,7.044448,3.630575900396394,0.024501210116780508,0.08112709519120122,6.075318114090451
505,2.9671030044555664,7.048972,3.6297797525545645,0.0244958372541571,0.08121945373246171,6.072161954160157
506,2.972114086151123,7.068334999999999,3.5523230150126377,0.023973114729262945,0.08097140451144902,6.068964455579227
507,2.976667881011963,7.072889,3.463996345642739,0.023377035665081695,0.08059024871522825,6.065696997762059
508,2.986311912536621,7.087752999999999,3.6547132333078074,0.024664102694031586,0.08166059189761778,6.0626745437242215
509,2.9902520179748535,7.101693999999999,3.65258626403664,0.024649748684515048,0.0816842412698224,6.059669083449937
510,2.994317054748535,7.1057369999999995,3.5657519201728514,0.024063740689439894,0.08134644579399056,6.056601927821708
511,2.9982380867004395,7.119657999999999,3.4773988662462783,0.02346748356712554,0.08085476648473354,6.053440681910585
512,3.007891893386841,7.139313,3.678201522158118,0.02482261514940878,0.08198044104063885,6.050535208488826
513,3.011820077896118,7.143242,3.681361429851341,0.024843940020301256,0.08206577200534203,6.0476599112887035
514,3.015707015991211,7.1471279999999995,3.605958653530016,0.024335078804691997,0.08176306194746767,6.044730032979526
515,3.019603967666626,7.161023999999999,3.5289974508206043,0.023815700433283328,0.08137733965475437,6.041728374009254
516,3.0291919708251953,7.180612999999999,3.7341241653565183,0.025200013245159966,0.08257696433267193,6.038996690605963
517,3.033112049102783,7.184533999999999,3.7448184185975952,0.025272184204503653,0.0826283651733005,6.0362860524941535
518,3.0369839668273926,7.1884049999999995,3.690068914033834,0.024902703121637466,0.08224336852345555,6.033502222872886
519,3.0408458709716797,7.205652,3.5918694492570493,0.024239996767092258,0.0817730675135348,6.030627810733467
520,3.05047607421875,7.2219,3.804017574419345,0.02567169408814673,0.08302129453163827,6.02803274408967
521,3.054421901702881,7.225845,3.8003245868810627,0.02564677168847338,0.0831360142605184,6.025472167590693
522,3.0582940578460693,7.239718,3.7061917351083657,0.0250115091727048,0.08284288917891153,6.022857993859822
523,3.062164068222046,7.243589,3.5925267408964494,0.02424443254835858,0.08235626277602233,6.020149523404088
524,3.070870876312256,7.262296,3.776784967365586,0.025487912824303984,0.08359395750762288,6.01771724976426
525,3.076021909713745,7.267447,3.7681563424628024,0.025429681910652268,0.08367921749177373,6.015312350893789
526,3.079927921295166,7.283201999999999,3.6826923925505746,0.024852922120564728,0.08336348596410695,6.012848539229998
527,3.083828926086426,7.287103999999999,3.5943677187066383,0.0242568565233381,0.0829507023791098,6.010305776318751
528,3.0925419330596924,7.3039689999999995,3.789196890768202,0.02557167560783584,0.08423529060476051,6.008048905379496
529,3.0964949131011963,7.307922,3.7783679158407395,0.02549859546922253,0.08434666624998916,6.005824883905213
530,3.101541042327881,7.323942,3.6930163959120748,0.02492259442119859,0.08400574955200013,6.00353564240662
531,3.1054320335388184,7.327833999999999,3.5860780340798555,0.024200912973219652,0.0833276605965882,6.001109684815747
532,3.1141278743743896,7.349189,3.757467003674795,0.025357544116858772,0.08436341647718851,5.998914580286961
533,3.1180670261383057,7.359495,3.7375551927689274,0.025223167787539507,0.08417443280250535,5.996687011613029
534,3.1219449043273926,7.367658,3.6550682607412543,0.024666498622937287,0.08362018980100865,5.994349560182623
535,3.126962900161743,7.3726769999999995,3.54673079951738,0.023935375249184133,0.08297363810336822,5.99188435947452
536,3.1356639862060547,7.393644,3.7255922026117343,0.02514243466323425,0.08404926100932048,5.989656168057398
537,3.139612913131714,7.401043,3.7089519975811553,0.0250301370082545,0.08399864125656248,5.9874258991405185
538,3.143512010574341,7.404942999999999,3.638489102609843,0.024554612947473877,0.08354148792900229,5.9851077125810495
539,3.1473848819732666,7.418816,3.544085412174401,0.023917522656948416,0.08298950020108135,5.982682576562423
540,3.1569690704345703,7.4284,3.7308989831301194,0.02517824786425021,0.08411914214980691,5.980503980838629
541,3.1608920097351074,7.442323,3.717152666682436,0.02508547983051218,0.08412318500581237,5.978334423836277
542,3.1647820472717285,7.446212999999999,3.635448821147192,0.024534095383050434,0.08371339423738139,5.976086459984482
543,3.1686480045318604,7.46008,3.5370844681620834,0.023870276268230062,0.0832001224269838,5.973739601104928
544,3.1782259941101074,7.47966,3.6878592341862246,0.024887790933675446,0.08420577809861439,5.971611658029952
545,3.182162046432495,7.487477999999999,3.662222607724522,0.02471478026295651,0.08413563914970539,5.969477048502371
546,3.186052083969116,7.491368,3.588663399493408,0.024218360503023173,0.08373481854771019,5.9672667155805845
547,3.1899330615997314,7.501366,3.5001064217073337,0.023620727185453147,0.08327598829331,5.964969620184361
548,3.1995270252227783,7.520962,3.644935033807723,0.024598113791144523,0.08427311663746757,5.962888514089055
549,3.203463077545166,7.524897999999999,3.63874970714878,0.024556371656488933,0.08426308840974901,5.960813731240491
550,3.20733904838562,7.538773,3.5672382374876035,0.024073771211822026,0.0838947986478526,5.958670559973693
551,3.2112040519714355,7.542638999999999,3.486135240907407,0.023526441637994642,0.08341025122077368,5.956435524142122
552,3.2207329273223877,7.562169,3.6187130503605047,0.024421152795493974,0.08434561786968205,5.95440233720852
553,3.2246530055999756,7.5732029999999995,3.5984371933738597,0.02428431967426014,0.08429615768821545,5.952366652970422
554,3.2285239696502686,7.579961,3.534980479942078,0.023856077348037828,0.08396748754324557,5.95027090431113
555,3.2323849201202393,7.5838209999999995,3.463548377708365,0.023374012520328134,0.08354533203761691,5.948096239426581
556,3.24200701713562,7.603444,3.5803029219740687,0.024161939201830823,0.08432491165224623,5.946088984578894
557,3.245943069458008,7.615181,3.5639523833095037,0.024051596381756652,0.08423437903111863,5.944070027096042
558,3.249821901321411,7.621258999999999,3.4947148131531707,0.023584341516160692,0.08387179569891842,5.941983810255292
559,3.2536768913269043,7.625114,3.4089308920959542,0.023005422377124187,0.08337292086103675,5.939803497981392
560,3.2622640132904053,7.6437029999999995,3.5104965609727667,0.02369084580912858,0.08403477096209581,5.9377654639871125
561,3.2670328617095947,7.648471,3.4927446038202823,0.02357104541268745,0.0838907018829752,5.935705611814271
562,3.2710840702056885,7.662522999999999,3.431533906130782,0.02315796048990111,0.08343113921409091,5.933560226744419
563,3.2749478816986084,7.6663879999999995,3.3610545267739327,0.022682325183024894,0.08289305183381641,5.931314455980903
564,3.2836289405822754,7.690979,3.454757182031772,0.02331468448577956,0.08345285854684593,5.929188850710107
565,3.2875590324401855,7.698999,3.436906657679872,0.023194218901299465,0.08327687390506695,5.9270355428381665
566,3.291430950164795,7.702871999999999,3.387722720215519,0.022862297459840787,0.08281378618912814,5.924797303161645
567,3.296447992324829,7.707889,3.329412963207791,0.02246878974990728,0.08221255654307656,5.922447445227131
568,3.3051629066467285,7.7331319999999995,3.4126436903197184,0.023030478470674447,0.08268187083774856,5.920197532060344
569,3.309117078781128,7.740558,3.398019631947206,0.022931786930606143,0.08242086976396756,5.917903296500653
570,3.3130149841308594,7.744456,3.3575991489241406,0.022659006309916803,0.08193782687862813,5.915521978219999
571,3.316895008087158,7.748336999999999,3.2961894679814288,0.02224457853392194,0.08140911191105722,5.913045889162161
572,3.3265130519866943,7.776300999999999,3.3661791284698475,0.02271690893677666,0.08200973969288014,5.910695051100758
573,3.3304550647735596,7.781898,3.362377539392338,0.022691253631579613,0.08182002647254796,5.908315801404287
574,3.3343539237976074,7.7857959999999995,3.3111735643744336,0.02234569981721339,0.0813281032430323,5.905850008528963
575,3.3382270336151123,7.79967,3.2669285123670333,0.02204710880972534,0.08082340765620429,5.9032964276421565
576,3.347852945327759,7.819297,3.35196530621805,0.022620985905525384,0.08147551986605035,5.900876952170789
577,3.3517889976501465,7.823232999999999,3.3528203649143693,0.022626756332409563,0.08139480667414617,5.898450881099397
578,3.35568904876709,7.8342909999999994,3.311215704314878,0.022345984201719727,0.08106330397834659,5.895970322495951
579,3.3595728874206543,7.841018,3.2646021870221,0.022031409430993174,0.0805845613830565,5.89340742891426
580,3.3691508769989014,7.860596999999999,3.368227293399623,0.022730731129364006,0.0812072536539525,5.8909711233886926
581,3.3730969429016113,7.864541999999999,3.3525143953294947,0.022624691474025103,0.08099140146018378,5.888501757199418
582,3.3769829273223877,7.868428,3.3036517107125616,0.022294938031179094,0.08054106072320032,5.8859554622928885
583,3.3808560371398926,7.882301999999999,3.2458396689587894,0.021904789189466513,0.08006365706150849,5.883328073403575
584,3.3904740810394287,7.901922,3.346124000326983,0.022581565420478428,0.08073779919793982,5.880835436250705
585,3.3944199085235596,7.905868,3.3460809797188027,0.02258127509272071,0.0806521703593238,5.8783351221871225
586,3.3983190059661865,7.919766,3.325521481053882,0.0224425277946323,0.08035200857055565,5.8757872653165535
587,3.4021999835968018,7.923648,3.271116673965028,0.02207537292818222,0.07998720604999139,5.873180447218282
588,3.4109089374542236,7.942358,3.3970524607942116,0.02292525990451207,0.08067473068947836,5.870710331406641
589,3.416001081466675,7.947451,3.3917082461848667,0.022889194076763247,0.08057213439748499,5.868230033673051
590,3.4199090003967285,7.961359,3.343732586137611,0.022565426784863164,0.08024961640838081,5.865698990532788
591,3.423776865005493,7.970808,3.280650779191563,0.02213971454280191,0.07988379125639088,5.863109642870245
592,3.4324569702148438,7.98428,3.403242739663737,0.022967035459527226,0.08056956786422069,5.860655538214852
593,3.4364030361175537,7.988226999999999,3.396537285079274,0.02292178320307818,0.08054703130362599,5.8582057408803525
594,3.4414970874786377,8.002948,3.3445381820687103,0.02257086340861614,0.0802474624249883,5.855709013617835
595,3.445375919342041,8.006827,3.281919244365202,0.02214827487388926,0.07985539643282277,5.853148890760554
596,3.454019069671631,8.025471,3.4237741168358182,0.02310559297764029,0.08053614290076533,5.850721427568669
597,3.457943916320801,8.039396,3.4259005290880262,0.023119943228073165,0.08052143163016724,5.848299097034605
598,3.4618289470672607,8.043282,3.3900857966185263,0.022878244855807847,0.08021474849681853,5.845828667021781
599,3.4668378829956055,8.056656,3.3450246418292666,0.022574146318306985,0.07982590007856101,5.843296015026074
600,3.475667953491211,8.067045,3.5312701022726243,0.023831037589777445,0.08057461728168375,5.840908017625891
601,3.479667901992798,8.081044,3.548457385998666,0.023947027245815898,0.08061953585603537,5.838536535096548
602,3.4835469722747803,8.084925,3.488076858291541,0.02353954478658599,0.08042298207651935,5.836137868196648
603,3.4874119758605957,8.09879,3.388711099852012,0.02286896761295512,0.08017192108885832,5.8337024542211555
604,3.496985912322998,8.108364,3.5488863779347835,0.02394992232964105,0.08108126334454355,5.831440542203828
605,3.500900983810425,8.122278999999999,3.5194101066949735,0.023750999532013557,0.08116991837284822,5.8292025257749165
606,3.504783868789673,8.131428,3.4362180024888582,0.023189571460784257,0.08099583492300029,5.8269405181345455
607,3.5086469650268555,8.140025999999999,3.338976128177023,0.022533327476350902,0.0807253773983982,5.824637155419143
608,3.5184500217437744,8.155861,3.473693955250032,0.023442480701113814,0.08162513156004884,5.822504877425865
609,3.522368907928467,8.16757,3.468280953680709,0.023405950659475528,0.08162860760454672,5.820380224705263
610,3.5262529850006104,8.171453999999999,3.4045250047425553,0.022975688920295834,0.08129374772762551,5.818201692904423
611,3.530155897140503,8.183182,3.3354240615103077,0.022509356091607095,0.08078791010276157,5.815938689448405
612,3.5397729873657227,8.194975,3.512721244600237,0.02370585925120923,0.08159601296067968,5.813828312975472
613,3.5437049865722656,8.208907,3.531712452746649,0.023834022824684158,0.08154091643438782,5.811714351618188
614,3.547592878341675,8.212795,3.4770088775869583,0.023464851699799994,0.08117625998620201,5.809541134342636
615,3.5514609813690186,8.226664,3.397100946723543,0.022925587115393994,0.08076875475788203,5.807301628529715
616,3.5610549449920654,8.236258,3.598169007527626,0.024282509802231792,0.08170871166657101,5.805237591274636
617,3.5649869441986084,8.250188999999999,3.5905017446583862,0.024230766711401678,0.08162472590277721,5.803165085969136
618,3.5688669681549072,8.25407,3.4949961131191833,0.02358623988979678,0.08112042155429063,5.801008742995817
619,3.5727429389953613,8.267946,3.4008663056985458,0.022950997919063344,0.08058911859906223,5.798764801803748
620,3.582324981689453,8.28753,3.5790237969871255,0.02415330693220459,0.08140330253448064,5.796672355383802
621,3.5862479209899902,8.291452999999999,3.5645014850635497,0.0240553020355759,0.08132291028109905,5.794572109987329
622,3.5901310443878174,8.301599,3.4944053113706337,0.023582252820478936,0.0809015260807842,5.792403882522419
623,3.5939998626708984,8.309205,3.4134916646490874,0.02303620108818404,0.08040289024306069,5.790154923552837
624,3.6026690006256104,8.327874999999999,3.610341244746218,0.024364655045814622,0.08131537369300147,5.788073758693676
625,3.6077940464019775,8.333001,3.6222338728259555,0.024444913326433563,0.0812989215715313,5.785996352497326
626,3.6116950511932373,8.346900999999999,3.551692472235813,0.023968859464675057,0.08098443056032789,5.783870291262404
627,3.6155810356140137,8.350787,3.461505774011849,0.02336022785813496,0.08059732740591087,5.78168324120092
628,3.6242640018463135,8.369470999999999,3.6536920809608837,0.024657211371855815,0.08157089526841706,5.779674127294029
629,3.6281979084014893,8.373405,3.6313197984547623,0.02450623036787388,0.08158535772477844,5.777674128886831
630,3.6332290172576904,8.388913,3.550275175918646,0.023959294735602498,0.08129661494093365,5.775630101371506
631,3.637115001678467,8.396789,3.4539002833751162,0.0233089016417869,0.08094986017874942,5.77353234693468
632,3.645801067352295,8.41101,3.6455212063646454,0.024602069620020123,0.08200143221379586,5.771625662299666
633,3.649744987487793,8.414954,3.6346765920906816,0.02452888393811968,0.08211996412668292,5.769746022136705
634,3.6536319255828857,8.428841,3.5773774716664075,0.024142196583954032,0.08193969549855498,5.767840730744856
635,3.6586570739746094,8.440422,3.4898741962605495,0.023551674254868073,0.08166656870891804,5.765893650923227
636,3.6673479080200195,8.452558,3.6821004329214624,0.02484892723720423,0.08272744133326936,5.764139087082231
637,3.671280860900879,8.466491,3.677553110259748,0.024818239293731875,0.08278169659601835,5.762399678087879
638,3.6751620769500732,8.470373,3.60148278714274,0.024304873089175262,0.08246177017274242,5.760609394275747
639,3.67903208732605,8.474242,3.5080130104381615,0.023674085384569665,0.08199652865695829,5.758743296878783
640,3.6885950565338135,8.493807,3.6949534412184617,0.024935666714784938,0.0829196300254359,5.757044610592758
641,3.692502975463867,8.507714,3.6890004994247088,0.024895492846587947,0.08276447907951114,5.755323830038398
642,3.696376085281372,8.511588,3.5996016305493095,0.024292177964703912,0.08223126520366564,5.753514925117077
643,3.7002499103546143,8.515462,3.496001209629898,0.023593022857973805,0.08150418605573984,5.751585633003763
644,3.7097830772399902,8.534996,3.635909976605048,0.024537207524782056,0.08217786619290555,5.749778629742911
645,3.7137160301208496,8.548928,3.6095722592126256,0.02435946549003829,0.08198759158339783,5.7479444261617685
646,3.7175889015197754,8.552800999999999,3.5275370971801054,0.02380584512867814,0.08150712241544919,5.746033335286198
647,3.7214529514312744,8.566666999999999,3.4429352215048095,0.023234903110369735,0.08093784889632254,5.744031043543741
648,3.730984926223755,8.585659,3.5805206667449365,0.024163408668529555,0.08166046899680914,5.742157751884131
649,3.7349090576171875,8.59262,3.567705630160887,0.024076925445863494,0.08145848525005978,5.740255357561268
650,3.7387869358062744,8.596498,3.510499409017042,0.02369086502936612,0.08101369632737754,5.738283104564244
651,3.7426459789276123,8.607861,3.442355888457979,0.023230993438434093,0.08053835664690719,5.736236711721295
652,3.75216007232666,8.627376,3.580713407561001,0.024164709394189077,0.08140238226859317,5.734342423467514
653,3.756067991256714,8.631283,3.5645119517252297,0.024055372670616755,0.08137614240290542,5.732449587957797
654,3.759942054748535,8.635157,3.4844378626182495,0.023514986755008786,0.08104645515955763,5.730507058601045
655,3.7638039588928223,8.649021,3.3934242528943632,0.022900774675022214,0.08062368862489983,5.728499684479399
656,3.773444890975952,8.668663,3.496243448946818,0.023594657627929106,0.08143202571646505,5.72663408272576
657,3.7773690223693848,8.677915,3.468046180584361,0.02340436627586224,0.08138788806476487,5.724766642644186
658,3.781238079071045,8.686456,3.3945919625997245,0.022908655050376255,0.08111723177912365,5.722859463441676
659,3.785098075866699,8.690316,3.3205700528462874,0.02240911271498084,0.08082912633200717,5.720910187149227
660,3.7937638759613037,8.708984,3.421169765580112,0.023088017320476096,0.08161780909505655,5.719098755287729
661,3.7986080646514893,8.713827,3.3979115449172745,0.022931057497286498,0.08163253125495352,5.717295355806025
662,3.8027920722961426,8.728011,3.341265493791706,0.022548777429608556,0.08127330818340661,5.715436973066395
663,3.806673049926758,8.731892,3.286862090828732,0.022181632039005875,0.0807444367152763,5.713496074843315
664,3.81535005569458,8.750570999999999,3.3862356530889075,0.022852261877297837,0.08135218487491089,5.71166150206863
665,3.819269895553589,8.754489999999999,3.3756528165277064,0.02278084282166283,0.0812415182410257,5.709813785834842
666,3.823148012161255,8.768369,3.324313108962376,0.022434373006156454,0.08079829342306177,5.7078979252109585
667,3.8282010555267334,8.776985999999999,3.2516080755724683,0.021943717708345665,0.08023419988332213,5.705894835464724
668,3.836885929107666,8.796626999999999,3.326469667860598,0.022448926703460725,0.08061782060746198,5.703960292595227
669,3.8408238887786865,8.800564999999999,3.3090557381763377,0.022331407510402038,0.08038073572188513,5.701992639610984
670,3.844709873199463,8.809932,3.2676483280057824,0.02205196653882788,0.07997547664808377,5.699964893409698
671,3.8485639095306396,8.813787,3.2143474873329745,0.021692261871427063,0.07951430379379419,5.6978688386663086
672,3.8581268787384033,8.83335,3.2756441951866977,0.022105927240171182,0.0799665479990492,5.695852162345052
673,3.8620550632476807,8.848172,3.263918297421417,0.022026794151416954,0.07988980322196872,5.693829556151755
674,3.865936040878296,8.852052,3.228841848446192,0.021790078139943766,0.07959246887356511,5.691765527716995
675,3.8698039054870605,8.85592,3.19001422464813,0.021528047047601705,0.07922049562966148,5.689648433782023
676,3.8793768882751465,8.880846,3.269346354056836,0.022063425793282826,0.07965326417867448,5.687606877520827
677,3.883305072784424,8.888531,3.26143079795926,0.022010007077228246,0.07954569137846529,5.685554339518721
678,3.887187957763672,8.892414,3.216120008723362,0.02170422386319196,0.07930130571159347,5.68346921863728
679,3.8910510540008545,8.896276,3.1848762888718647,0.021493373307822004,0.07901266963838563,5.6813447097552014
680,3.9006428718566895,8.924087,3.2635249922243785,0.022024139902191202,0.07950931627122622,5.679305388715721
681,3.9045839309692383,8.92981,3.263247505451914,0.02202226726217394,0.07943478952225985,5.677260036524144
682,3.9084620475769043,8.933689,3.2254771447526496,0.021767371188088774,0.07922768657998615,5.675187821603605
683,3.912322998046875,8.94755,3.1884339027661444,0.02151738212844151,0.0789586836195562,5.673079369342388
684,3.921923875808716,8.967152,3.267384702302232,0.02205018744125987,0.0792400230705545,5.671021176952541
685,3.925855875015259,8.971083,3.259212827933346,0.021995038942384488,0.07900885506985283,5.668932780487263
686,3.9297308921813965,8.974959,3.22286046320984,0.021749712319069654,0.07864061209553062,5.666792985289507
687,3.933579921722412,8.988809,3.1714939267015856,0.021403061446456685,0.07820076112267639,5.664590937171619
688,3.943140983581543,9.00837,3.242066005187134,0.021879322340262422,0.0784528602924648,5.6624340417319265
689,3.947066068649292,9.012295,3.2377329844682663,0.021850080629309137,0.07824157165616619,5.66025061458162
690,3.950934886932373,9.016164,3.1925199029384816,0.02154495680295767,0.07784539935654018,5.658012445856238
691,3.9547948837280273,9.030024,3.1575239747528774,0.02130878419199156,0.07735463934802357,5.655705814585735
692,3.963420867919922,9.050799,3.2208868430605015,0.021736393197449203,0.07758303068416857,5.653440426222413
693,3.9684910774230957,9.055868,3.217140190662258,0.021711108636497348,0.07733487822679264,5.651143717913538
694,3.972369909286499,9.068373,3.189525032032057,0.021524745695033185,0.07697463611136067,5.648799227753134
695,3.9762189388275146,9.072223,3.1509182892817416,0.021264205234786452,0.07661464121276826,5.6464076296845995
696,3.984868049621582,9.090099,3.230665632537077,0.02180238608183627,0.07712119214342514,5.644099236436547
697,3.9887850284576416,9.094016,3.236698943126699,0.021843102324799264,0.07706585260705119,5.641789458335231
698,3.993726968765259,9.10896,3.2012034169027785,0.02160355813950265,0.07679266893134573,5.6394455865839275
699,3.9975829124450684,9.112815,3.162528090254428,0.021342554835745004,0.07648149450273765,5.637062383788704
700,4.006382942199707,9.131539,3.273292838134587,0.022090058933110848,0.07711510727117032,5.634780873904754
701,4.0104169845581055,9.135572999999999,3.280431942682438,0.02213823770842676,0.07713802661628555,5.632509737225163
702,4.014309883117676,9.149466,3.2446399688425824,0.021896692924457676,0.07696733174438508,5.630219936593424
703,4.018162965774536,9.153319,3.2007222772076984,0.021600311132667346,0.07679799477704947,5.6279119149349714
704,4.02778697013855,9.172945,3.3190570979819567,0.02239890242712427,0.0775973986144749,5.625730064289235
705,4.031854867935181,9.18609,3.3212138276956518,0.0224134572771894,0.07771029762814384,5.62357150631127
706,4.035800933837891,9.190036,3.2751224480398586,0.02210240619094284,0.07755086583928611,5.621395065333805
707,4.039661884307861,9.193897,3.222818071669326,0.021749426236621634,0.07735619388536945,5.61919566683697
708,4.0493950843811035,9.213629,3.3681333232319703,0.02273009696473406,0.07809847608183282,5.617113237700668
709,4.053335905075073,9.22757,3.38369922939854,0.02283514463433479,0.07804472561167562,5.6150282384092645
710,4.057224988937378,9.23146,3.3290555014395853,0.022466377392713326,0.07776417984539381,5.61290681187536
711,4.061089992523193,9.245325,3.2729031389073104,0.022087429019038866,0.07744522015415697,5.610743575971533
712,4.070677995681763,9.264914,3.4412708034999,0.0232236706623011,0.0780987679171899,5.608682974643568
713,4.0746119022369385,9.268848,3.456261198639434,0.023324834453149593,0.0780834698625875,5.606625587785654
714,4.078500986099243,9.272737,3.4050211000954924,0.022979036856494866,0.07786218968901368,5.604540883429945
715,4.08236289024353,9.286598999999999,3.3337351216619,0.02249795815606306,0.07750844901108381,5.6024096933936836
716,4.0919129848480225,9.306151999999999,3.51577051757209,0.023726437495497868,0.07807700374319332,5.600368411749837
717,4.095834970474243,9.310074,3.516593006129102,0.023731988120386828,0.07805842726997922,5.598330278159205
718,4.0997209548950195,9.31396,3.455471816809882,0.02331950725146071,0.07787296635572713,5.596270698816796
719,4.103586912155151,9.327826,3.3840750503117696,0.022837680889577466,0.07764496460485733,5.594183538127441
720,4.11316704750061,9.347406,3.57012496706973,0.024093252520017313,0.07830545155050975,5.592199506041847
721,4.11710000038147,9.35134,3.5726690948943007,0.024110421754900118,0.07835154811154468,5.590227802617299
722,4.120985984802246,9.365921,3.5106894884194,0.023692147794278303,0.07819741842433207,5.588238835924116
723,4.124842882156372,9.369779,3.4368069604843217,0.023193546087397966,0.07801404570754517,5.586228387160202
724,4.133509874343872,9.387751,3.6395668150649056,0.02456188596972472,0.0787196624206216,5.5843272252346
725,4.138623952865601,9.392866,3.640627037533977,0.024569040959510888,0.07882937517004202,5.582447691815934
726,4.142518043518066,9.40676,3.546236521405967,0.023932039576773995,0.07869733731538918,5.580554229990006
727,4.146413087844849,9.410655,3.449525658116721,0.023279379159519994,0.07848374583541369,5.578634768318194
728,4.155077934265137,9.429321,3.621755327200807,0.024441683825871145,0.0790840927675073,5.576808920950597
729,4.158998966217041,9.433240999999999,3.6186947389804116,0.024421029219790422,0.07904377616096261,5.5749819945295656
730,4.163985013961792,9.448228,3.5449752676632587,0.02392352791256191,0.07884366339359045,5.573130455787412
731,4.1678550243377686,9.458844,3.446424399259124,0.023258450084634594,0.078587995223182,5.571246418478583
732,4.176524877548218,9.47077,3.598062880570543,0.024281793596608803,0.07921471260462316,5.56945917801757
733,4.180445909500122,9.484689999999999,3.589849299002047,0.02422636363361063,0.07914120388596435,5.5676660575942165
734,4.184333086013794,9.488578,3.519208926757398,0.02374964185431805,0.07885198200285244,5.565835412435914
735,4.1893310546875,9.493575,3.423098353056975,0.023101032535774047,0.0784444767200881,5.563950115374612
736,4.198008060455322,9.512253,3.5790793931666838,0.024153682127136308,0.07888613449233783,5.562133512163784
737,4.201927900314331,9.526174,3.566480039426499,0.024068654456102023,0.07872062928939148,5.560297152095459
738,4.2058000564575195,9.530045999999999,3.4955627838541083,0.02359006410918355,0.07831297580280969,5.558406230177373
739,4.209652900695801,9.533899,3.4043606700622693,0.022974579895545594,0.07787397730403885,5.556456957138842
740,4.219177961349487,9.553426,3.531344866846414,0.023831542144036044,0.07823560035722883,5.5545645122771194
741,4.223097085952759,9.568754,3.5143458013814985,0.023716822692860455,0.0781037948251414,5.552658197689268
742,4.226979970932007,9.572637,3.465926829272073,0.023390063676704903,0.07779907200457344,5.5507135639008345
743,4.230835914611816,9.585084,3.3868471312408794,0.02285638848285418,0.07746430683207776,5.548726825612144
744,4.240355968475342,9.604605,3.5301045846399663,0.02382317200778825,0.07800329516972523,5.546822171947163
745,4.2442779541015625,9.608526999999999,3.5149716088478407,0.023721046000855152,0.07796919553914697,5.5449179709446
746,4.248153924942017,9.612402999999999,3.4576525035468233,0.023334223777269972,0.07772425147917117,5.542984270856831
747,4.2520129680633545,9.626261999999999,3.3775196588100664,0.022793441344946697,0.07741171971047085,5.541011900642505
748,4.261573076248169,9.645823,3.498781446604039,0.02361178549292393,0.07796504352345203,5.539123146333805
749,4.265510082244873,9.649759999999999,3.4816682348572865,0.023496295717118844,0.07797589706323628,5.537241343220549
750,4.269382953643799,9.653633,3.4061505913370516,0.022986659311717873,0.07782193530315176,5.535343187356797
751,4.273237943649292,9.667506999999999,3.327214303776116,0.022453951934037677,0.07765547757700794,5.53342703633785
752,4.282792091369629,9.687045999999999,3.422868688567532,0.02309948262797248,0.07823484581282575,5.531597871861045
753,4.28671407699585,9.695784999999999,3.4118082282452136,0.02302484029304268,0.07829235277004809,5.52978214809871
754,4.290590047836304,9.704842,3.3510420201432582,0.02261475504112894,0.07816191452373886,5.527953321555993
755,4.294450998306274,9.708703,3.293089966456142,0.022223661318523675,0.07795801527842304,5.526100991780192
756,4.304097890853882,9.728353,3.40545359452705,0.022981955577169668,0.07858021102436975,5.524341286779129
757,4.308037996292114,9.732292,3.4018109845120725,0.022957373153940145,0.0786852704433157,5.522601308187461
758,4.311923980712891,9.746177999999999,3.3550523291103955,0.02264181890794586,0.07855471285065879,5.52084774216726
759,4.315787076950073,9.750041,3.287812624341342,0.022188046784752675,0.07824236017043062,5.519054803946136
760,4.3244829177856445,9.770524,3.405543820491801,0.022982564473769274,0.07869499607560047,5.517329778387333
761,4.329283952713013,9.775324,3.396818145271075,0.022923678608865457,0.07858799190838113,5.515593928006756
762,4.333404064178467,9.787659,3.339953966315548,0.02253992648938616,0.07826033752007512,5.513816327043355
763,4.337272882461548,9.791528,3.268217257401917,0.022055806000956957,0.07788351749111834,5.5119906836863075
764,4.345923900604248,9.810181,3.3713433132519612,0.022751759819914688,0.07828843825499307,5.510225795145604
765,4.349838972091675,9.814095,3.3663543460821495,0.022718091405798918,0.0780285535472809,5.508429133000959
766,4.3537209033966064,9.827979,3.322784096532108,0.02242405435262794,0.0776227209642528,5.506580948102393
767,4.358783960342407,9.833041,3.272036250646066,0.022081578759460433,0.07719400333460384,5.50467864069984
768,4.367462873458862,9.856855999999999,3.384480422933878,0.022840416576714262,0.07755638122038853,5.502830833325899
769,4.371412992477417,9.865834,3.3809411949298247,0.022816531834635452,0.07739947771224732,5.500966142870183
770,4.375295877456665,9.869717,3.3382821612142153,0.022528644188950685,0.07710118113226787,5.499065413017486
771,4.379155874252319,9.873577,3.283833556067023,0.022161193748062972,0.07675077662033862,5.497121830349294
772,4.388715028762817,9.892975,3.404198140666512,0.02297348305389158,0.07709410947982318,5.495229551715459
773,4.392629861831665,9.906891,3.3829196049368373,0.022829883280964854,0.07695987320948339,5.493323967083877
774,4.396512985229492,9.910774,3.324085410939641,0.02243283636920098,0.0766535835939857,5.4913821882762415
775,4.400382041931152,9.924642,3.249643603905571,0.021930460325935933,0.07635250277705063,5.489405272209746
776,4.4099719524383545,9.934232999999999,3.336121239441047,0.022514061048462,0.0768495541565784,5.4875004114137775
777,4.413902997970581,9.948165,3.3154914588445674,0.02237483944755779,0.07693360239677728,5.485612196657922
778,4.41777491569519,9.952038,3.2745247432292817,0.022098372535800093,0.07692218073209164,5.483727900221922
779,4.421627044677734,9.965888999999999,3.227587281496155,0.021781611602046825,0.07681091807443058,5.48183399134113
780,4.431179046630859,9.985443,3.318920104740335,0.02239797791809605,0.07743377280927974,5.480028905836073
781,4.435092926025391,9.989355999999999,3.316707018569802,0.02238304274231172,0.07750689984707536,5.478238523239033
782,4.438968896865845,9.993231999999999,3.272423092654794,0.022084189391381612,0.07740417976093214,5.476439084716057
783,4.442820072174072,10.007083999999999,3.2158669042295958,0.02170251576878672,0.07723012777241696,5.474620839728142
784,4.452362060546875,10.026627,3.32908453871995,0.02246657335294855,0.07784682513582336,5.472889688889889
785,4.456279993057251,10.030545,3.3190269127530017,0.02239869871987304,0.07792425310738874,5.471172986866352
786,4.46015191078186,10.034417,3.2713861409509963,0.02207719144607687,0.07779858795292362,5.46944333159212
787,4.464030981063843,10.048297,3.2078865618138046,0.02164865983746965,0.07755038812060965,5.467684337092537
788,4.47354793548584,10.070456,3.3250060447417944,0.022439049334539263,0.07822565032785528,5.466020093682983
789,4.477473020553589,10.07438,3.3177626899452353,0.022390167018705706,0.07829465739984538,5.464369098575418
790,4.481345891952515,10.08656,3.2654908455218883,0.022037406608637358,0.07809201700661807,5.462694991069045
791,4.48521089553833,10.090425,3.2143340502689077,0.021692171190405903,0.07782958260693267,5.460990084323693
792,4.493814945220947,10.108082,3.325779283704223,0.02244426759489484,0.07839622287309768,5.459365614552307
793,4.498952865600586,10.117299,3.322224835739479,0.022420280139785073,0.07824113913852436,5.457724695964478
794,4.502845048904419,10.127113999999999,3.2727825827098136,0.02208661543661922,0.07784026305513685,5.456034515587567
795,4.506711006164551,10.130977999999999,3.2199074238662813,0.02172978351454259,0.07737053768721266,5.454286375920776
796,4.515393972396851,10.149664,3.3306603753997495,0.022477208003389895,0.07780599404123255,5.452600340366382
797,4.519313097000122,10.153582,3.3313256810485727,0.022481697867791826,0.07769606809874563,5.4509040672721225
798,4.524322032928467,10.168593,3.2915018414437665,0.022212943739360634,0.07743939321926158,5.449178374517789
799,4.528207063674927,10.178317999999999,3.235012051009762,0.021831718208522588,0.07716165051489261,5.447420769153791
800,4.537013053894043,10.191777,3.3395311960745113,0.02253707339313065,0.07771339804639273,5.445740455844882
801,4.541049957275391,10.205815,3.336887352190623,0.02251923121704282,0.07775745083867115,5.44407055239638
802,4.544940948486328,10.209705999999999,3.2854078967090423,0.022171818302382656,0.07758795994056897,5.442382833997344
803,4.549982070922852,10.214747,3.232367148987061,0.021813868891506678,0.07731410663466538,5.440663737107434
804,4.558687925338745,10.233454,3.34558763936693,0.022577945748850227,0.07785217667448827,5.439019820510305
805,4.562615871429443,10.247383,3.3390246310535456,0.0225336548016022,0.07793263007470125,5.437390981191637
806,4.566498041152954,10.251265,3.29175196878325,0.0222146317422199,0.07782743403271103,5.435752927116917
807,4.570360898971558,10.255127,3.2341729273010174,0.0218260553200812,0.07760060498734946,5.434089535754994
808,4.58024001121521,10.275005,3.345018793746955,0.02257410685209076,0.07805031442000053,5.4324892743640385
809,4.584182024002075,10.288948,3.3408999107415362,0.02254631026534231,0.0780102586767027,5.430887609562918
810,4.588072061538696,10.292838999999999,3.297354033999995,0.02225243769387302,0.07783024538113746,5.429266312682905
811,4.591948986053467,10.306716,3.2446455589778207,0.021896730649898985,0.07753161542268965,5.427609955327714
812,4.6015520095825195,10.326317999999999,3.346658808449102,0.022585174612664925,0.07789292191192053,5.426004409230812
813,4.6054980754852295,10.330264999999999,3.343272706534673,0.022562323253332867,0.07776418771339577,5.424385659536615
814,4.60938286781311,10.33415,3.2964170675640814,0.022246114506547232,0.07741368557215396,5.422724985769189
815,4.613250970840454,10.348018999999999,3.2346591148158064,0.021829336392501338,0.07704235102298174,5.421020216269805
816,4.62282395362854,10.369404,3.3267348930913627,0.022450716595556502,0.07730059771872157,5.419352382977734
817,4.626760005950928,10.373339999999999,3.3189588582842355,0.02239823944925472,0.07711568099536109,5.417664418947327
818,4.630635023117065,10.382693,3.2545403269815094,0.02196350622395838,0.07675155933987003,5.415933718480896
819,4.634509086608887,10.389278,3.198104804207199,0.02158264692243744,0.07637033684525016,5.414158475991086
820,4.6440839767456055,10.408854,3.2780535465474947,0.02212218692611511,0.0766517531264961,5.412422982037408
821,4.647993087768555,10.412763,3.2674578060188364,0.022050680787100856,0.07653878735027883,5.410677198003084
822,4.651864051818848,10.426635,3.218752098738814,0.021721986717428893,0.07631586521009337,5.408907275029768
823,4.65572190284729,10.430493,3.1670327954496433,0.02137295517209111,0.07611138203466075,5.407115837298189
824,4.665313005447388,10.450085,3.255315991314382,0.02196874085210587,0.07658853492561947,5.405388771759161
825,4.669234991073608,10.454006999999999,3.2444808571326966,0.021895619147309666,0.07666674239227264,5.40367561902284
826,4.673127889633179,10.4679,3.2040727177211767,0.021622921828396237,0.07660964082690452,5.40195942458893
827,4.676975965499878,10.471748,3.153709628447199,0.02128304279369621,0.076472463563443,5.4002302802425115
828,4.685597896575928,10.490371,3.237054746904593,0.021845503492922913,0.07691715271282074,5.3985614283667225
829,4.690381050109863,10.495153,3.2352955723102266,0.021833631572998592,0.07700334751990753,5.396907721906809
830,4.694422960281372,10.510125,3.196583191674109,0.021572378207662602,0.07698689189549072,5.395256244039898
831,4.698275089263916,10.513978,3.152986348214101,0.021278161683522336,0.07692575108691728,5.3936012858756275
832,4.706866979598999,10.531640999999999,3.2235393383254825,0.021754293758022517,0.07737009693869468,5.392006509142873
833,4.710777997970581,10.535552,3.2220929009202193,0.02174453236816058,0.07738230686681631,5.3904174770423054
834,4.7146430015563965,10.549419,3.190394449360771,0.02153061302221058,0.07720927725583132,5.3888107739941855
835,4.719624042510986,10.554399,3.1535231240344537,0.02128178415486597,0.07698074483164871,5.387179540684392
836,4.728276968002319,10.573053,3.2461165447163958,0.02190665770600479,0.07719676686652666,5.385579229542487
837,4.73219108581543,10.586966,3.2454226825494343,0.021901975125827096,0.07701968145015384,5.383960427955059
838,4.736074924468994,10.590850999999999,3.2092831669583086,0.0216580849306324,0.07671743490944974,5.382307698476551
839,4.739928960800171,10.594705,3.16466862483437,0.021357000391751604,0.07638703592391449,5.380617682142116
840,4.749536037445068,10.614313,3.250250545383835,0.02193455631541405,0.07655417065374592,5.3789521227888715
841,4.753472089767456,10.62825,3.2462510567904634,0.02190756547069017,0.07639676624219706,5.377270902850334
842,4.757361888885498,10.63214,3.205256093354918,0.021630907926427186,0.07616494803717987,5.375565034007145
843,4.7612268924713135,10.646004999999999,3.1656266477106114,0.021363465680023064,0.07595279140105134,5.373837151700227
844,4.770762920379639,10.655541,3.2717093948605163,0.022079372949005194,0.07620842988760781,5.37214456608834
845,4.774702072143555,10.66948,3.2815181537782885,0.022145568084383838,0.07615474797419834,5.370449445725978
846,4.778570890426636,10.67335,3.2462563393249044,0.021907601120264738,0.07599875977151718,5.368739354318913
847,4.782435894012451,10.687218,3.2103606768265744,0.021665356585711254,0.07581472273861718,5.367010760189975
848,4.792062044143677,10.706842,3.333259487085013,0.022494748300925245,0.07607709351246282,5.365318057217264
849,4.79600191116333,10.710782,3.336844465763897,0.022518941794818576,0.07609095807521987,5.363631021318205
850,4.799875020980835,10.714654,3.2911528154044043,0.022210588311307,0.07605051562679072,5.361943072831616
851,4.803739070892334,10.72852,3.2336233469355786,0.021822346436317554,0.07600589474452908,5.360253768303954
852,4.813293933868408,10.749554999999999,3.3375891551631405,0.022523967386334404,0.07637109404385459,5.358612851495255
853,4.817218065261841,10.753478999999999,3.3278867446799563,0.022458489951236078,0.07651179745358513,5.35699303828971
854,4.82108998298645,10.765872,3.2762158925194442,0.022109785381925304,0.07652701275358355,5.3553791284224435
855,4.824941873550415,10.769722999999999,3.2179584175872584,0.02171663050144733,0.07648515057468819,5.353764187611253
856,4.8345420360565186,10.790666,3.328912674408121,0.022465413513922672,0.07681910425190977,5.352193926528792
857,4.8384690284729,10.794592,3.32963996105792,0.022470321661696116,0.07682477324429428,5.350628255998218
858,4.842339992523193,10.807124,3.292247874671311,0.022217978399801195,0.07659371151166011,5.349038118454609
859,4.846216917037964,10.811001,3.239420936991366,0.02186147190181527,0.07631642743589138,5.34741800517381
860,4.854943037033081,10.829727,3.3537875509620925,0.022633283459021818,0.07654697658951755,5.345829365512815
861,4.860101938247681,10.842397,3.3506140128829602,0.02261186660246142,0.07638469070445596,5.344224659054784
862,4.864007949829102,10.848792999999999,3.295220825788445,0.022238041580405644,0.07611643746937509,5.34259132267312
863,4.867861986160278,10.852647,3.223679714925995,0.02175524109989857,0.07587302648654325,5.340932639836655
864,4.876508951187134,10.871296,3.3113833341648924,0.02234711546416671,0.07613286748826863,5.339308944322257
865,4.880415916442871,10.883936,3.297936072426759,0.02225636562326533,0.07599598805917207,5.337672538533322
866,4.8853559494018555,10.890143,3.239803236839261,0.021864051880627962,0.07571681405447665,5.336006392457693
867,4.889220952987671,10.894007,3.192328069630031,0.021543662201680434,0.07548644766173353,5.3343166151874595
868,4.897895097732544,10.915006,3.2975377500337966,0.02225367751512163,0.0757399667468987,5.332660583531389
869,4.901808977127075,10.927253,3.2966830713570685,0.02224790965282778,0.07560166905845517,5.330991757397913
870,4.905687093734741,10.931130999999999,3.261116585957021,0.022007886594280286,0.07537321741306967,5.329299634583348
871,4.909535884857178,10.93498,3.2160204353409347,0.021703551884852484,0.07512723385490987,5.327582506138931
872,4.919132947921753,10.953922,3.333572749511763,0.022496862375592754,0.07543719002788495,5.325905837897284
873,4.923044919967651,10.967834,3.3314034208194476,0.022482222500388113,0.07549304062708888,5.324239842441278
874,4.926922082901001,10.971710999999999,3.271271522364293,0.022076417934063033,0.07552121468494065,5.322581240065316
875,4.930774927139282,10.975565,3.210699134060234,0.02166764068939754,0.07559510849115152,5.320935285200605
876,4.940321922302246,10.995113,3.328143694518335,0.022460223996233982,0.07617916025832772,5.319362086386527
877,4.944237947463989,11.009027999999999,3.312883401789731,0.022357238781533947,0.07643588932059053,5.317823148075255
878,4.948107004165649,11.012896999999999,3.2709002458923497,0.02207391234731865,0.07658111929942442,5.316305236691397
879,4.951955080032349,11.026746,3.2166799220951017,0.021708002480013245,0.07665494372843897,5.314799674403534
880,4.961466073989868,11.046256999999999,3.343627966763501,0.022564720753275425,0.07708390149704486,5.31334832024151
881,4.965385913848877,11.052007999999999,3.3571481014490905,0.022655962382655118,0.07707363973735881,5.31189879924708
882,4.969258069992065,11.058826,3.3047422372964195,0.022302297530526323,0.0769128137638569,5.310433289477266
883,4.973120927810669,11.067914,3.2464695466661126,0.02190903996578366,0.0766723506047368,5.308942413145348
884,4.982702970504761,11.087496999999999,3.3709229470392064,0.02274892294742193,0.07699125011719363,5.307492298656944
885,4.986622095108032,11.091415,3.3640634153557714,0.02270263089026918,0.07690305516409303,5.3060347139510515
886,4.990506887435913,11.0953,3.30538410054746,0.02230662919217214,0.07667276442308653,5.304553072626658
887,4.994361877441406,11.111899,3.2344792906073803,0.021828122835524263,0.0764398343445304,5.303047309555806
888,5.003938913345337,11.128732999999999,3.3453978695726283,0.022576665073350922,0.07677085222241307,5.3015836464843344
889,5.00788688659668,11.137793,3.3332536394343486,0.022494708837622026,0.07669596208187848,5.300114415201885
890,5.011765956878662,11.14656,3.27998018292412,0.022135188974268732,0.07641482210750497,5.298615457954443
891,5.015615940093994,11.150411,3.230094212382127,0.02179852981063702,0.07609424319104106,5.297082489891351
892,5.024298906326294,11.170484,3.3512500344903393,0.022616158841342725,0.07631516672363454,5.295578326065615
893,5.029426097869873,11.175612,3.353200988355768,0.022629324997868964,0.0761506717686592,5.294058119414227
894,5.033340930938721,11.188138,3.3082210358598116,0.02232577446005321,0.07587655660020295,5.292509364423298
895,5.037282943725586,11.195841,3.2535803411132216,0.02195702768828984,0.07557093046211386,5.290928829652286
896,5.045965909957886,11.210764,3.374005854917763,0.02276972817936735,0.07575706896537389,5.289373214503825
897,5.04990291595459,11.214701999999999,3.3735018746419536,0.02276632703118285,0.07562633629237202,5.287806203891745
898,5.0549468994140625,11.229745,3.309022591817172,0.022331183819744464,0.0754206073028939,5.286219513782928
899,5.058844089508057,11.233642999999999,3.241887663489555,0.0218781187881195,0.07522195994809469,5.284614115064163
900,5.067674875259399,11.252398,3.3553467424936674,0.022643805778448673,0.0755460762115628,5.28304945210388
901,5.071758031845093,11.26648,3.346543147847525,0.022584394068536604,0.07555989340528999,5.281490079384883
902,5.0756800174713135,11.270403,3.3004870691960275,0.02227358121372971,0.07544055233692908,5.279920779879964
903,5.0795738697052,11.274296,3.2431000909153394,0.021886300944318805,0.07533355165393345,5.278343131368832
904,5.089271068572998,11.293996,3.3429830889265526,0.022560368747473535,0.07576184232731444,5.276818097288671
905,5.093196868896484,11.307921,3.3305716102634495,0.022476608965299193,0.07590254908059865,5.275313030536445
906,5.0970799922943115,11.315171999999999,3.2727701049466726,0.022086531229511343,0.07594036502989619,5.273816197111155
907,5.100941896438599,11.325666,3.2164666355005007,0.021706563099646938,0.07584477413626162,5.272312153844916
908,5.110630989074707,11.335352,3.3202746034206054,0.022407118852669154,0.0763206613296551,5.270865867780224
909,5.114566087722778,11.349288,3.3049311158796044,0.02230357219162146,0.07643550830838228,5.269436036348498
910,5.118444919586182,11.353167,3.2462535334457696,0.021907582184581772,0.07643464758476486,5.268009379899629
911,5.122313976287842,11.367037,3.185695276093682,0.021498900303691313,0.07639788801304748,5.266581670333928
912,5.131900072097778,11.386624,3.2635484038575098,0.022024297897329785,0.07697194428604179,5.265222637373009
913,5.135819911956787,11.393037,3.2568360362597484,0.021978998987898953,0.07701268111180282,5.263871004629
914,5.1396989822387695,11.396916,3.2160404079302793,0.021703686671349594,0.07677878742380644,5.262495282407255
915,5.143553972244263,11.408278,3.1686964239923885,0.021384182292415913,0.07648540288870016,5.2610888440368
916,5.153092861175537,11.427818,3.2422463396528602,0.021880539340748646,0.07677462302080133,5.259718146984526
917,5.157010078430176,11.431735999999999,3.23162345705966,0.021808850031503388,0.07661405239276928,5.258331771780817
918,5.16088604927063,11.445613,3.1870532785307777,0.02150806488362662,0.07631180296732581,5.256913762356399
919,5.1647419929504395,11.449468999999999,3.141801432712725,0.021202679453607317,0.07594696157865445,5.255457254191206
920,5.174349069595337,11.469076999999999,3.2164544727024444,0.021706481018104243,0.07612827287079138,5.254023898086542
921,5.178296089172363,11.473023999999999,3.210471004615563,0.021666101140959206,0.07598246801482005,5.252576992822806
922,5.182194948196411,11.486922,3.163409279018662,0.02134850160332606,0.07573619166443821,5.251105499482
923,5.186069011688232,11.495954,3.1174230729461514,0.021038160288788847,0.07546455682121389,5.249606910723093
924,5.194715976715088,11.509444,3.182650949817371,0.021478355442543586,0.07571748556000998,5.248139711930857
925,5.199824094772339,11.514553,3.1735389693597393,0.02141686256816295,0.07565194553006367,5.246668537944394
926,5.203726053237915,11.528533999999999,3.1398537725713775,0.021189535525021768,0.07548913486263076,5.245182565373253
927,5.207599878311157,11.532408,3.106184627130671,0.02096231680558799,0.07532503989557394,5.243681676623396
928,5.2162699699401855,11.551001,3.1860548375131783,0.021501326830537373,0.07558755787075654,5.242212977513779
929,5.220195055007935,11.554924999999999,3.1857169974111037,0.021499046891609253,0.0755798605786862,5.24074666242787
930,5.225231885910034,11.569963,3.1533786987320376,0.021280809490025525,0.07552014412504687,5.239276965803543
931,5.229130983352661,11.579315,3.121151465240796,0.02106332162008036,0.07544052902258713,5.237801838372538
932,5.237806081771851,11.592538,3.2051663778275716,0.02163030247455218,0.07573680392746415,5.236362952427754
933,5.24172306060791,11.606454999999999,3.199681314376892,0.02159328611797517,0.07573990054956216,5.234927987989803
934,5.245611906051636,11.610344,3.1609466487941624,0.02133188236102794,0.07561910561624573,5.233483124804613
935,5.24946403503418,11.614196999999999,3.1178236697940287,0.021040863746259846,0.07550399215941934,5.232029047764922
936,5.259062051773071,11.637991999999999,3.195711291873999,0.021566494127343294,0.07578345941986009,5.2306090512811005
937,5.262985944747925,11.647718999999999,3.2062851273338153,0.021637852438379554,0.07578741227077924,5.229192585169634
938,5.266872882843018,11.651608,3.1658690348920353,0.02136510144785291,0.07566998945517782,5.227766234899533
939,5.270725965499878,11.655460999999999,3.132135835251174,0.021137450453909547,0.07550925827808144,5.226325302410067
940,5.280350923538208,11.675086,3.2165733713668816,0.021707283414539383,0.07578090198475518,5.224917191050727
941,5.284278869628906,11.689014,3.2070226962719426,0.021642829976936645,0.07578340094477368,5.223512431657749
942,5.2881669998168945,11.699008,3.177627857083789,0.02144445672953551,0.07570397129460806,5.2221021135476065
943,5.292021036148071,11.706755999999999,3.1345997067971165,0.021154078073357282,0.0756176096827103,5.220685445702602
944,5.301615953445435,11.726352,3.2362091560227553,0.021839796960285356,0.07586856373672606,5.219299007482795
945,5.305561065673828,11.732607,3.2251473084945608,0.021765145263694056,0.07582347216268746,5.217910488602634
946,5.309453964233398,11.7365,3.189062514946782,0.021521624364258172,0.0756301762640731,5.2165037162025225
947,5.3133158683776855,11.748052999999999,3.1465481891472455,0.021234713290653025,0.07545448390310319,5.215080731079503
948,5.322936058044434,11.767674,3.2342562709069576,0.021826617770573094,0.07578293896452085,5.213696202008378
949,5.326863050460815,11.774078999999999,3.2286228036279887,0.021788599899779385,0.07578339147292815,5.212314468064167
950,5.330740928649902,11.777956999999999,3.171605228145064,0.021403812572484013,0.07555511464570898,5.210910867127143
951,5.334589958190918,11.789328999999999,3.126400541789966,0.021098745401590135,0.07526089134203348,5.209478439016544
952,5.344106912612915,11.808848,3.2025930371969435,0.02161293609488603,0.07545770226843349,5.208069967727956
953,5.348021030426025,11.812761,3.2050080291267875,0.021629233846627557,0.07535600290025075,5.206653345103773
954,5.351895093917847,11.826635999999999,3.1705018092120683,0.021396366068164623,0.07519847147501818,5.205222703704542
955,5.355740070343018,11.83048,3.136321993888973,0.021165701055241334,0.07508308492316783,5.20378271742556
956,5.364360094070435,11.849102,3.2438757761953436,0.02189153571382956,0.07541647332971782,5.202381229473891
957,5.3692309856414795,11.853973,3.251038287149629,0.021939872449011306,0.0753963093832318,5.200980317587891
958,5.373337030410767,11.868077999999999,3.2034290039777034,0.021618577678565305,0.07525792922613872,5.199567400129331
959,5.3771889209747314,11.878136,3.1470137022003817,0.02123785483993884,0.07514078131272321,5.198144875468031
960,5.385804891586304,11.890547,3.2474078304705802,0.021915372043468613,0.07554554552551838,5.196768485274414
961,5.389718055725098,11.90071,3.2365022998118906,0.021841775262838196,0.07560462909282151,5.19540135505571
962,5.393589973449707,11.908332999999999,3.1881497376270955,0.021515464418973174,0.0755936406286344,5.194036044234191
963,5.3985209465026855,11.913264999999999,3.1407687508820423,0.02119571032385725,0.07555240905602076,5.192669261423854
964,5.407175064086914,11.935993999999999,3.257922175745888,0.0219863288805926,0.07600431741974255,5.191353662841153
965,5.411092042922974,11.945837,3.2557202650352974,0.021971469123226645,0.07604570564915028,5.190045166558705
966,5.414964914321899,11.94971,3.217030590662294,0.021710368992787485,0.07596696516389091,5.188730924971676
967,5.418823957443237,11.953569,3.1682191427300728,0.021380961324499632,0.07585174443113159,5.187407096077764
968,5.428401947021484,11.973148,3.2972165096175248,0.02225150960040148,0.07627600124706359,5.1861313678059835
969,5.432336091995239,11.987082,3.28598908922962,0.022175740523114475,0.07620346725674432,5.184850727177552
970,5.436219930648804,11.990966,3.2280906564893366,0.02178500866543672,0.07597503257092085,5.183548527075424
971,5.440083026885986,12.001968999999999,3.1655048828235475,0.021362643940672436,0.07574805111400305,5.1822250764813145
972,5.449620962142944,12.014369,3.286366913725927,0.02217829029968581,0.076057307742394,5.180937368825309
973,5.453546047210693,12.028293,3.2939654966975045,0.02222956989914442,0.07608989076410728,5.17965604255686
974,5.45743203163147,12.032179,3.260114817615084,0.02200112608649653,0.07600647772496825,5.17836871478071
975,5.461283922195435,12.046031,3.2161935062899305,0.02170471986695857,0.0757776872284835,5.177059718719287
976,5.470841884613037,12.062638,3.3798593525485936,0.022809230941272258,0.07597742798570245,5.175774446599968
977,5.47476601600647,12.069514999999999,3.3831958649790193,0.022831747642302027,0.07577788874427067,5.174470480322879
978,5.478648900985718,12.073398,3.312596082898059,0.022355299788732665,0.07544164764795502,5.173133601757517
979,5.4825050830841064,12.087254,3.238687921999543,0.021856525095901795,0.07506919309656426,5.17176039115509
980,5.492065906524658,12.106816,3.3944420769306056,0.022907643535847066,0.07524917265274328,5.170408526665347
981,5.495999097824097,12.110748,3.3957749706591267,0.02291663866780458,0.07511586427358949,5.16904533218238
982,5.4998838901519775,12.114633999999999,3.3256233508953064,0.022443215270795253,0.07489137487677924,5.167661516627685
983,5.503740072250366,12.128489,3.2474414734076493,0.021915599085318913,0.0747028091403923,5.16626098761195
984,5.512410879135132,12.147160999999999,3.404230281081621,0.022973699955861255,0.0750371529072442,5.164897821044164
985,5.51755690574646,12.152308,3.405909625677431,0.02298503313713311,0.0749779355399211,5.163531197444169
986,5.521450042724609,12.166201,3.3534269973245205,0.022630850236118653,0.07478008129875592,5.162146901861449
987,5.525312900543213,12.170064,3.263665833964194,0.022025090383094262,0.07459488924815344,5.160746367898494
988,5.533987045288086,12.18874,3.3922722355488752,0.02289300020071997,0.07499847205351874,5.1593901333676655
989,5.537996053695679,12.197246,3.3739541378062965,0.02276937916261369,0.07502338744100959,5.158039177024814
990,5.543006896972656,12.202257999999999,3.294369330051686,0.02223229519841771,0.07491064796386575,5.156679363743909
991,5.546890020370483,12.216018,3.225134436864613,0.021765058398546887,0.07481288385428188,5.155312354698298
992,5.555572032928467,12.234701,3.3417615173892523,0.022552124881561022,0.07523007331619552,5.153990865919922
993,5.5594940185546875,12.238621,3.3206624919884122,0.02240973654737172,0.07525568404977655,5.152674663520155
994,5.56337308883667,12.242500999999999,3.251634495729832,0.021943896006732654,0.0751485953900509,5.151350189211648
995,5.567231893539429,12.256359999999999,3.1882557852657873,0.02151618008931013,0.0750390885407256,5.150017253538622
996,5.576889991760254,12.276019,3.298283285654386,0.022258708817424828,0.07558156994988283,5.148742790025322
997,5.580805063247681,12.279933,3.2857573155148567,0.022174176381049755,0.07561713417564044,5.147474538983863
998,5.584681034088135,12.283809,3.222181315528369,0.021745129040686127,0.07535227952939302,5.146181520688914
999,5.588537931442261,12.297666999999999,3.1525346330829747,0.021275113250534213,0.0749885693663388,5.144853806560213
1000,5.598167896270752,12.317266,3.26821424696303,0.022055785684787364,0.07539086263087004,5.143569900743741
1001,5.602184057235718,12.321280999999999,3.2772355137325766,0.022116666371131383,0.07529001602982133,5.1422783457221755
1002,5.606055974960327,12.335153,3.2245142245875344,0.021760872850100966,0.07496671402806547,5.14095642219818
1003,5.6099090576171875,12.339006999999999,3.1611541932172744,0.021333282989925047,0.0746081362652775,5.139600642038588
1004,5.619513988494873,12.358613,3.297315642328011,0.022252178604833753,0.07509953128505738,5.138297196063516
1005,5.623431921005249,12.36253,3.294658609580147,0.02223424742272144,0.0750883964776846,5.136995167961713
1006,5.627306938171387,12.376406,3.234520897623244,0.02182840362354963,0.07483541503836942,5.135669969615819
1007,5.631164073944092,12.385534,3.1744859900411893,0.021423253607308724,0.07453650445235749,5.134317140543997
1008,5.640899896621704,12.401167,3.3000080906731597,0.022270348791725004,0.07508895665189798,5.13302249194593
1009,5.6447999477386475,12.413307999999999,3.299095422971263,0.02226418958620377,0.07504439180271674,5.131725660569505
1010,5.648674964904785,12.418942,3.2344570381985838,0.02182797266349688,0.07480198745851546,5.130406818761455
1011,5.652531862258911,12.422799999999999,3.1687406021550997,0.021384480432016035,0.07448395865174337,5.129058528654586
1012,5.662101984024048,12.442371,3.309848023019013,0.022336754303289803,0.07506397091919087,5.127770935040412
1013,5.666007995605469,12.446277,3.3149708583339637,0.022371326136488928,0.07509541880580466,5.126488936403418
1014,5.6698830127716064,12.460151999999999,3.257224532920091,0.021981620786358996,0.0749544790191857,5.125195257338708
1015,5.6737470626831055,12.464015999999999,3.1842983280069372,0.021489472896157474,0.07479323314493723,5.123887995104807
1016,5.6823930740356445,12.482662,3.3177323900605664,0.022389962537691908,0.07550011657491978,5.122654334822767
1017,5.6874918937683105,12.497762999999999,3.3138415525549494,0.022363704932873627,0.07547429159956201,5.121420662605197
1018,5.691394090652466,12.501665,3.2539268918052167,0.0219593664112786,0.07524609215576113,5.120166669831493
1019,5.69525408744812,12.51066,3.190746283044697,0.02153298739786131,0.07493769243123084,5.118884320651374
1020,5.703922986984253,12.524194,3.334766135491361,0.022504916029183458,0.07556626112749229,5.117667373031992
1021,5.707835912704468,12.538108,3.3404758425617938,0.022543448409851403,0.07552537921864429,5.116448710892374
1022,5.712864875793457,12.547035,3.2910278529784263,0.022209744993128402,0.07524904965813965,5.115204819593489
1023,5.716738939285278,12.557011,3.2322500117536617,0.02181307838221924,0.07487054274021158,5.113925691091553
1024,5.725409030914307,12.565681999999999,3.402432435931634,0.02296156706483081,0.07543801100793149,5.112705514357051
1025,5.729331970214844,12.579606,3.4046541972699407,0.022976560785626796,0.07533925694331822,5.111477863443026
1026,5.733196020126343,12.583469,3.345300615227437,0.022576008745205833,0.07507166027984043,5.110226056396476
1027,5.737065076828003,12.597337999999999,3.2793388087520756,0.022130860613208708,0.07479059196449814,5.108949050216798
1028,5.746685981750488,12.616961,3.420433009783526,0.023083045269464867,0.07558264881357182,5.107753518444127
1029,5.75061297416687,12.620887999999999,3.401458240397977,0.022954992634184046,0.07570110235983196,5.106572512223584
1030,5.754493951797485,12.624768999999999,3.3401040338729158,0.022540939231401654,0.07553305203991581,5.10537731770968
1031,5.758358001708984,12.638653,3.256243165495459,0.02197499795567529,0.07528375414820863,5.104159864520588
1032,5.767932891845703,12.658209,3.3909178087240885,0.022883859751068915,0.07606677825623016,5.1030228520727645
1033,5.771851062774658,12.662125999999999,3.3702320300794284,0.022744260243192854,0.07610504048249832,5.101892023344732
1034,5.775716066360474,12.665992,3.301380730527718,0.022279612153355183,0.07585347209523167,5.1007384492357515
1035,5.779569864273071,12.679846999999999,3.2355302332622093,0.021835215199797336,0.07554919532666522,5.09955696045907
1036,5.789113998413086,12.699392,3.3423202371275167,0.022555895443058475,0.07628328518440168,5.098450784456713
1037,5.793030023574829,12.703308,3.323913583524887,0.022431676779177744,0.07633404239798872,5.0973518234866155
1038,5.796902894973755,12.717179999999999,3.2536268501095487,0.021957341557693095,0.07607674842401149,5.096229340561373
1039,5.800765037536621,12.721041999999999,3.187783542570668,0.021512993124537413,0.07574737976684426,5.095076331220408
1040,5.810368061065674,12.740649,3.284135744370316,0.022163233088188874,0.07651656425610129,5.094001981157404
1041,5.814297914505005,12.744577,3.269560497278202,0.02206487095465824,0.0764392028179043,5.0929217718157815
1042,5.818181991577148,12.75931,3.219009069060023,0.021723720900656694,0.0761127129428907,5.091810959951115
1043,5.822042942047119,12.763171,3.178675764507457,0.021451528610326495,0.07572182083508511,5.090663430136807
1044,5.831620931625366,12.781903,3.2859130012024997,0.022175227037433142,0.07645252189191898,5.089590357431453
1045,5.835530042648315,12.78581,3.2706176993568095,0.022072005561115864,0.07636430179103536,5.088510598335621
1046,5.839406967163086,12.799688,3.219363412582737,0.021726112214140204,0.0760074818589713,5.087397554582327
1047,5.843249082565308,12.80353,3.152750357266141,0.021276569081147327,0.07555840606040243,5.086242408568798
1048,5.851893901824951,12.825097999999999,3.232729756843479,0.021816315977457732,0.07616662623590673,5.0851492713868955
1049,5.856745004653931,12.837028,3.214441069069048,0.021692893414697757,0.0760496685170964,5.084046745933494
1050,5.860821962356567,12.841104999999999,3.1672629845049323,0.021374508619964108,0.07571032818026306,5.0829131800265595
1051,5.864670991897583,12.851873,3.119029429775936,0.021049000906720777,0.07527194129623928,5.081739206442
1052,5.873327970504761,12.863610999999999,3.207802922910012,0.02164809539413835,0.07583624163537625,5.080622575097545
1053,5.877243995666504,12.877526999999999,3.21799742491528,0.02171689374528692,0.07567629419986077,5.079492394628299
1054,5.881119966506958,12.881404,3.175488528385971,0.021430019311513657,0.0752979174499652,5.078327521021905
1055,5.886017084121704,12.892142,3.13409124796983,0.021150646701336737,0.07486996440274907,5.077123454779651
1056,5.894742965698242,12.905026999999999,3.2433939971215313,0.02188828439209957,0.0753851096390808,5.075971408136269
1057,5.898645877838135,12.918932,3.242021325093378,0.0218790208133435,0.07525566262988545,5.0748090661983944
1058,5.902517080307007,12.922801999999999,3.1957730351373037,0.021566910806324543,0.07497356936305581,5.073621880401144
1059,5.9063708782196045,12.926656,3.1466265339061317,0.02123524200605567,0.07462438820398765,5.072403466069265
1060,5.915925979614258,12.946213,3.2677898389646445,0.022052921536005195,0.07514905139177272,5.071237676535997
1061,5.919848918914795,12.962702,3.276316790450305,0.022110466299077897,0.07512395120518427,5.070071642115654
1062,5.923721075057983,12.966574,3.2499061803713145,0.021932232342644964,0.07491301408998047,5.068887531803331
1063,5.927576065063477,12.977862,3.1967082311939135,0.021573222046114594,0.07467081534762868,5.067682435036795
1064,5.937135934829712,12.997423,3.3581646365097106,0.022662822544732602,0.07526861335381352,5.066536725662501
1065,5.941061973571777,13.003065999999999,3.3674339566462868,0.02272537723757931,0.0752870102313444,5.065394793346349
1066,5.9449379444122314,13.006943,3.313750702782377,0.02236309182646078,0.07510646496442352,5.064237621726805
1067,5.948796033859253,13.019084999999999,3.24661472581439,0.02191001971800868,0.07487126466354489,5.063060176108962
1068,5.958376884460449,13.038667,3.3584816620339044,0.022664962014941666,0.07538062254133346,5.061933803485209
1069,5.962295055389404,13.042584,3.327951932082643,0.022458929873246807,0.07534143803447904,5.060805975647133
1070,5.966173887252808,13.046465,3.264459157064356,0.022030444182739504,0.07514313150410289,5.059661550906382
1071,5.970038890838623,13.060329,3.208907150765728,0.02165554735753257,0.07492978257526077,5.058499193122342
1072,5.9795989990234375,13.079891,3.3029402350835064,0.02229013658524911,0.07554321256357235,5.057397710374435
1073,5.983505964279175,13.090441,3.2990670278913767,0.022263997959906,0.07545996065144542,5.056290346512314
1074,5.987382888793945,13.097674999999999,3.24042709058706,0.0218682620038085,0.0751331025468053,5.055153987284508
1075,5.991240978240967,13.101533,3.1816442508079956,0.021471561659785768,0.07462658668364232,5.053971683921926
1076,5.999917984008789,13.120211999999999,3.26587815651895,0.022040020405561012,0.07497223487130121,5.052823973855249
1077,6.005023956298828,13.125316999999999,3.25179331683349,0.02194496782270303,0.07473347272614629,5.051655528698978
1078,6.008915901184082,13.139878,3.2033255276133916,0.02161787936066377,0.07432201130394912,5.050450302101975
1079,6.01276707649231,13.14373,3.1440354409796276,0.021217755823707177,0.07382111644360591,5.049200305212219
1080,6.021436929702759,13.166191,3.232259880653178,0.021813144983217896,0.07419398261811933,5.047987118494627
1081,6.025354862213135,13.174398,3.2214312667395566,0.02174006728093321,0.07400841865744748,5.046758709729101
1082,6.030341863632202,13.180638,3.1777028675580365,0.021444962943271546,0.07366642732854183,5.045500728729468
1083,6.034208059310913,13.184503999999999,3.138928866645168,0.021183293728938166,0.07334084335806874,5.044214994314601
1084,6.042903900146484,13.202618,3.234624581728198,0.021829103343404255,0.07390926857716605,5.042984080847375
1085,6.046824932098389,13.21654,3.2281921335098716,0.02178569349061883,0.0739274769704983,5.041757230822193
1086,6.050703048706055,13.220417999999999,3.1928264145353764,0.021547025319150356,0.07378319578493445,5.0405194465490615
1087,6.054558992385864,13.224274999999999,3.1383008398025725,0.021179055443318592,0.07358178408458599,5.039265431768745
1088,6.064189910888672,13.250836999999999,3.2573307590990987,0.021982337661588483,0.07421829995239965,5.038072512713454
1089,6.068114995956421,13.257831,3.2556931916124285,0.021971286416229054,0.07421222159079584,5.036881222289948
1090,6.071985960006714,13.261702,3.2132028873777028,0.021684537453931563,0.07400176409623005,5.035672658606159
1091,6.075834035873413,13.26555,3.1524679100284936,0.02127466296506372,0.07378555089219374,5.034446431002086
1092,6.085361003875732,13.294322,3.2661187397415263,0.02204164399924109,0.07431786080558958,5.033271525144429
1093,6.089272975921631,13.29899,3.266712143257447,0.022045648626778557,0.07436238516359098,5.032103048743964
1094,6.093139886856079,13.302857,3.217456382405847,0.021713242479876306,0.07424352940669149,5.030925981516969
1095,6.096982002258301,13.316699999999999,3.1664661959784994,0.021369131433633243,0.07409816140354153,5.029737903928544
1096,6.10651707649231,13.336235,3.297675441017799,0.022254606732915936,0.07458047962030163,5.028596694062167
1097,6.110421895980835,13.34014,3.3020022642244675,0.022283806619499538,0.07460283900546504,5.027459932285043
1098,6.114281892776489,13.344,3.2631051481476683,0.02202130655337218,0.07445331356403233,5.02631171975752
1099,6.118135929107666,13.357854999999999,3.217481106286205,0.021713409330812405,0.07427729233108563,5.025149540444456
1100,6.12775993347168,13.378801999999999,3.3792279414471182,0.022804969816731212,0.07467317444351762,5.024025989411649
1101,6.131744861602783,13.382786,3.398979454317792,0.022938264362898343,0.07461032161819578,5.022898600152783
1102,6.135622024536133,13.386664,3.3523159806151295,0.022623352457643048,0.07428566468425085,5.021743298665494
1103,6.139487981796265,13.401482999999999,3.299376999732753,0.022266089827814618,0.07392748444714244,5.020557191975101
1104,6.149087905883789,13.418778,3.4712758358132874,0.023426161843160542,0.0741742642706653,5.019395569670733
1105,6.153012037277222,13.427061,3.4711784323315173,0.023425504508556218,0.07409338901139347,5.018228554495579
1106,6.156893014907837,13.436582,3.4121614218449006,0.023027223846185555,0.07389584379778666,5.01704560237182
1107,6.160743951797485,13.440434,3.323089009794149,0.022426112082339595,0.07371220553142672,5.015848053794177
1108,6.169727087020874,13.458803999999999,3.4437231764749416,0.023240220682792242,0.07401988864756492,5.014680422185394
1109,6.17464804649353,13.463725,3.4227905083657815,0.02309895502309584,0.07395250144756992,5.013508679557948
1110,6.178802967071533,13.477881,3.3548542235161443,0.022640481977683764,0.07373093987792045,5.01231892457369
1111,6.1826698780059814,13.481748,3.280578957569661,0.022139229849271896,0.07352482193609966,5.0111127114187655
1112,6.19136905670166,13.501627,3.3817322274463666,0.022821870176107636,0.07390902703295997,5.009943277119118
1113,6.195296049118042,13.514374,3.3659029543178405,0.02271504515507569,0.07387276887393318,5.008772715352855
1114,6.199187994003296,13.518267999999999,3.304920097034697,0.022303497830131237,0.0737176242301225,5.0075903834750894
1115,6.204218864440918,13.523299,3.231410731367594,0.021807414436429345,0.07350540286039518,5.0063912791407486
1116,6.2129950523376465,13.542074999999999,3.3320714756928567,0.022486730918135595,0.07388201594976837,5.005228266616167
1117,6.2169129848480225,13.555994,3.3137003908637075,0.02236275229275469,0.07376418470460268,5.004056945636431
1118,6.220797061920166,13.559878,3.249133413904735,0.02192701727096259,0.07351198607906963,5.002865303708776
1119,6.224654912948608,13.563735999999999,3.1693384381888996,0.02138851497272841,0.07325207762622163,5.001652676068494
1120,6.234231948852539,13.588953,3.258979384704869,0.02199346353348293,0.07368253023924899,5.000480667118117
1121,6.238166093826294,13.597249,3.2310640844909715,0.021805075064331512,0.07363339957480466,4.999306330142692
1122,6.2420408725738525,13.601123999999999,3.1673677915884673,0.02137521591832279,0.07341555872464631,4.998114678305165
1123,6.245897054672241,13.614979,3.1128706870640563,0.021007438175799087,0.0731241876236765,4.996899256897953
1124,6.255466938018799,13.634551,3.2134984694285156,0.021686532211273757,0.07358942869225761,4.995727182742457
1125,6.2593889236450195,13.640412999999999,3.22188597010482,0.021743135880240527,0.0735655706252693,4.994555039200375
1126,6.263267993927002,13.644292,3.1932126104233447,0.021549631590677777,0.07331085274331152,4.993362447277261
1127,6.267148971557617,13.656232999999999,3.1474588204804737,0.02124085875358961,0.07304018316903854,4.992148210918628
1128,6.276731014251709,13.675816,3.2831374875950265,0.022156496278472486,0.07363123179299406,4.990988499837123
1129,6.280663967132568,13.679749999999999,3.2793619407056855,0.022131016720909346,0.07363966174657635,4.989831706480655
1130,6.284528970718384,13.683613999999999,3.2272086874395365,0.021779056632040782,0.07343649689931289,4.988659103427908
1131,6.2883830070495605,13.697469,3.1517771312731626,0.021270001193517577,0.07321139784031964,4.987468778478507
1132,6.29793906211853,13.717025,3.2638501238791338,0.022026334077222195,0.07379961092486165,4.986332322861284
1133,6.301850080490112,13.720937,3.2523261535284536,0.021948563710567488,0.07386449542999993,4.98520345081792
1134,6.305728912353516,13.734817,3.191715779368165,0.02153953011554038,0.07378601088049319,4.984069498474661
1135,6.309596061706543,13.738683,3.1376253469791875,0.021174496830015307,0.07370784099094894,4.982930574880848
1136,6.318260908126831,13.757349,3.2976301395571292,0.022254301012656418,0.07444709880567259,4.981859079797947
1137,6.323344945907593,13.762433,3.325061803518764,0.022439425626771644,0.0746011415533628,4.980803130576225
1138,6.327240943908691,13.77633,3.29122969160246,0.022211107116018217,0.0745258318066018,4.979742380936332
1139,6.331096887588501,13.785162,3.2262462778126704,0.021772561739458123,0.0743805990143357,4.978670711483047
1140,6.339802980422974,13.798891999999999,3.4535659798074194,0.023306645569422725,0.07510946040720508,4.977666107784393
1141,6.343713045120239,13.802802999999999,3.4617460413019914,0.023361849319721625,0.0751368477236056,4.976666074760207
1142,6.348644971847534,13.817736,3.3781569457187923,0.02279774212280777,0.07487231018759564,4.975644386315187
1143,6.352514982223511,13.821606,3.2973199877472195,0.02225220793021683,0.0744826104994378,4.974589894279573
1144,6.361181020736694,13.843136999999999,3.546323894675277,0.023932629221747326,0.07520784987898166,4.973601747045455
1145,6.365088939666748,13.852914,3.5664578842813035,0.02406850494046525,0.0751944748402361,4.972614071777357
1146,6.368972063064575,13.858063999999999,3.504493990568112,0.02365033701857853,0.07480674965415832,4.971593404585877
1147,6.372822046279907,13.861913999999999,3.4105255443736477,0.023016184006020228,0.07433595452980152,4.970532664628368
1148,6.382410049438477,13.881502999999999,3.654892390519394,0.024665311749731134,0.07509161548241315,4.969540491447284
1149,6.386322975158691,13.895415,3.6598547952203875,0.024698800905060533,0.07503270770507679,4.968544789518255
1150,6.390210866928101,13.899305,3.569558452745829,0.024089429356181916,0.07468329873291878,4.967519911545033
1151,6.394073009490967,13.903165999999999,3.4540384425928683,0.023309834019491313,0.07425261466234245,4.966458976338054
1152,6.403616905212402,13.922711999999999,3.625093679504049,0.024464212943418762,0.07525354015797962,4.965488236268787
1153,6.40753698348999,13.936631,3.5806462763297064,0.024164256354107152,0.07525028517499624,4.964518892258883
1154,6.411412954330444,13.940507,3.4652710743674984,0.023385638266207265,0.07493252685604193,4.963523104239114
1155,6.415268898010254,13.944364,3.355063710969853,0.022641895719266635,0.07449272579638103,4.962490407296167
1156,6.424823999404907,13.96392,3.4952126991701604,0.02358770153678859,0.07559360445039859,4.961556654205432
1157,6.428749084472656,13.977844,3.4551322488400085,0.023317215651888892,0.07562610481761943,4.960627393030945
1158,6.432626962661743,13.987864,3.391166611106274,0.022885538812355808,0.07532888418591716,4.959673367785708
1159,6.436485052108765,13.995581,3.291588446741915,0.022213528201623752,0.07486735862221879,4.958680129538829
1160,6.446065902709961,14.015162,3.4426116927866546,0.023232719752875,0.0759880691335045,4.957787235309843
1161,6.450001955032349,14.019098999999999,3.426034015562755,0.023120844071425516,0.07598131710391301,4.956894882206159
1162,6.4538819789886475,14.022979,3.347201958694199,0.022588840102285634,0.07562519918350012,4.955972182113858
1163,6.457740068435669,14.036838,3.266493897761965,0.022044175780902713,0.07518625070893852,4.95501212798453
1164,6.4673449993133545,14.056443999999999,3.4408031463981903,0.023220514643744833,0.07646953900540013,4.954167114633974
1165,6.4712889194488525,14.065507,3.433274750573768,0.02316970870744246,0.07646892616795813,4.953323527805066
1166,6.475174903869629,14.069391999999999,3.362918525941647,0.02269490451933919,0.07602686620665577,4.952442194305632
1167,6.4790380001068115,14.078138,3.2788313159436013,0.022127435760437603,0.07549280349716438,4.95151531882016
1168,6.487721920013428,14.096822999999999,3.4652408522568914,0.02338543431005748,0.07684277348839326,4.950709729788662
1169,6.4926159381866455,14.107149999999999,3.467086672676862,0.02339789096574745,0.07696819663661104,4.949916903548806
1170,6.496766090393066,14.115865999999999,3.4002153991821187,0.022946605228271886,0.07657612475567897,4.949090499922123
1171,6.500643968582153,14.119745,3.3054043167441747,0.02230676562267162,0.0760590453192326,4.9482197233974885
1172,6.509345054626465,14.138446,3.4595656786326643,0.023347134980906636,0.07734880522269899,4.9474651670776355
1173,6.513279914855957,14.142382,3.43167379774608,0.02315890455881856,0.07740336904315258,4.946716838321522
1174,6.517164945602417,14.156267,3.350058638459478,0.02260811861706832,0.07709408383821889,4.945942253905483
1175,6.522230863571167,14.163323,3.2688082326589294,0.0220597942412095,0.07671041832626986,4.945135057408474
1176,6.531024932861328,14.180128999999999,3.448370072129033,0.023271580601971792,0.07796842658015951,4.944441887681779
1177,6.534952878952026,14.193399,3.472697232389086,0.023435754243131882,0.07815694817983818,4.94376715410169
1178,6.538954973220825,14.198043,3.4121983921369385,0.023027473342937078,0.07791404556117203,4.943071859702017
1179,6.542865991592407,14.209010999999999,3.3309325240510974,0.022479044618701795,0.07754885216162505,4.942345088953615
1180,6.552448034286499,14.221534,3.578275536875921,0.02414825724347487,0.07874277706188203,4.941727016513327
1181,6.556365013122559,14.235451999999999,3.6084421816544077,0.024351839078013925,0.07890382615344135,4.941124527137894
1182,6.560275077819824,14.241786,3.544054999809883,0.023917317416856033,0.0787088131841401,4.940505434594619
1183,6.564132928848267,14.245643,3.45560595523585,0.02332041249455424,0.07833888147570864,4.939854110350718
1184,6.573677062988281,14.265189999999999,3.7364048344989818,0.025215404509631327,0.07950412849186213,4.939309470897896
1185,6.5776050090789795,14.269117,3.760868969622097,0.02538050253579057,0.07954344477461238,4.9387692339471565
1186,6.581484079360962,14.282995999999999,3.646373280779505,0.024607819907260044,0.0791548738074413,4.9381944467472065
1187,6.585331916809082,14.286845,3.5194703527359614,0.02375140610687921,0.0786245403022645,4.937572661104102
1188,6.594892978668213,14.311442,3.73550512998792,0.025209332787162687,0.07951137515362228,4.937032099056955
1189,6.598797082901001,14.320311,3.7156456650455256,0.025075309718451382,0.07938587064766316,4.93648111634006
1190,6.602662086486816,14.324174999999999,3.615628187429661,0.024400334369733528,0.07891735815008695,4.93588880585684
1191,6.606512069702148,14.328026,3.4894163157817566,0.023548584214575,0.07829352731611564,4.935241576964509
1192,6.616040945053101,14.347555999999999,3.6205315560885243,0.024433425115964098,0.07906414579401419,4.934664527749121
1193,6.6199469566345215,14.361462999999999,3.587170522865444,0.02420828571463046,0.07889883303290847,4.934073573481068
1194,6.623820066452026,14.365335,3.491261667181443,0.02356103770504688,0.07836115844811722,4.933435412409603
1195,6.6276819705963135,14.369197999999999,3.385219411599954,0.022845403696410468,0.07774842910164213,4.93274385183466
1196,6.636343955993652,14.395624,3.43896299780982,0.023208096264830117,0.0784469006550642,4.932115145552882
1197,6.641468048095703,14.402985,3.3863029780593847,0.022852716224842973,0.07815512463065619,4.9314613487141115
1198,6.645359039306641,14.406875999999999,3.295129312223006,0.022237423994337518,0.07748695787094916,4.930749526940334
1199,6.649219989776611,14.421952999999998,3.2005088773654835,0.021598870988041138,0.07669373878005112,4.929969594142963
1200,6.657983064651489,14.439468999999999,3.2802811757698054,0.022137220246760507,0.07741638371265798,4.929254091699683
1201,6.662014007568359,14.443499,3.2585288589074954,0.021990423126801644,0.07725124702506461,4.928525489507355
1202,6.667027950286865,14.448514,3.2007352312706105,0.021600398554119476,0.07678453930596454,4.927757625239044
1203,6.670907974243164,14.462394,3.135225733363297,0.021158302859963448,0.07620972211322577,4.926941440536224
1204,6.679606914520264,14.481093999999999,3.2725311528524816,0.022084918643621877,0.0771373780275465,4.926206893725897
1205,6.683552980422974,14.485040999999999,3.2749517170754237,0.022101254000395712,0.07711507108851105,4.925471747936814
1206,6.687435865402222,14.488923,3.2322844477848682,0.02181331077632401,0.07665851607965116,4.924698120660093
1207,6.691312074661255,14.502799999999999,3.166078374305811,0.021366514190377335,0.07611992719350545,4.923879273253523
1208,6.701152086257935,14.522637,3.3340387540005736,0.022500007241368584,0.07697278493309925,4.923135068171322
1209,6.7051310539245605,14.526615999999999,3.3504962380599865,0.022611071790353557,0.07691189770635684,4.922386802582061
1210,6.709070920944214,14.540557,3.272585022541628,0.022085282187205294,0.07657030798919912,4.921610352096945
1211,6.712971925735474,14.544459,3.189634467488565,0.021525484228309362,0.07613865234781378,4.9207981798991804
1212,6.722653865814209,14.564141999999999,3.3023818661768645,0.022286368391364823,0.07701433835131771,4.920062518802144
1213,6.72662091255188,14.568107999999999,3.2706285095396406,0.022072078514434625,0.07705698515593738,4.919331845747082
1214,6.730550050735474,14.582037999999999,3.2006516048287845,0.02159983419488868,0.07682912588387185,4.9185828098158515
1215,6.734447002410889,14.585935,3.13204611416566,0.021136844964524837,0.07653351841585654,4.917809676811116
1216,6.74406886100769,14.605557999999998,3.2577763742927845,0.02198534492869741,0.07730395512964622,4.9171040759733575
1217,6.747997999191284,14.619487,3.2658530763080362,0.02203985114990179,0.07728990404139591,4.9163985113686985
1218,6.751873970031738,14.623363999999999,3.2400140227865464,0.021865474385190816,0.07700938350115231,4.91566999682489
1219,6.755738973617554,14.633422,3.1777457979130013,0.021445252661948758,0.07658024039917034,4.914905947125494
1220,6.76529598236084,14.646785999999999,3.3835379442064752,0.022834056189281467,0.0770771847709974,4.914185756361341
1221,6.769213914871216,14.661852,3.4242082811274344,0.023108522967489265,0.0769520999764436,4.913456224066946
1222,6.773087978363037,14.665726999999999,3.3862255852399485,0.022852193933674145,0.07664893353040629,4.912702183416447
1223,6.776947021484375,14.669585999999999,3.3180858302250495,0.022392347754795552,0.0763087038080892,4.911920640769194
1224,6.7865259647369385,14.692141999999999,3.6097621243491003,0.024360746808961307,0.07683332525417527,4.91118513771793
1225,6.790446043014526,14.701938,3.6337028397205273,0.02452231249819461,0.07672982319657941,4.910442113702842
1226,6.794318914413452,14.705810999999999,3.5642107699193133,0.024053340122912874,0.07638943048836097,4.909671424534534
1227,6.7981860637664795,14.719678,3.439257505997576,0.023210083775128006,0.07600016419504553,4.908869163136985
1228,6.806854963302612,14.731112999999999,3.659346892288288,0.02469537328453979,0.07645431176316503,4.908106516428803
1229,6.811709880828857,14.746982,3.6291237518138058,0.02449141018461578,0.07629668256174027,4.90733177520009
1230,6.81578803062439,14.751059999999999,3.5005664783301755,0.02362383191161536,0.0758599540829931,4.906521452237972
1231,6.819653034210205,14.761147,3.339389576975586,0.022536117666162116,0.07535827640294139,4.905670444374579
1232,6.828553915023804,14.780049,3.427555004142186,0.023131108575402914,0.07579645232633485,4.904857219600224
1233,6.83248496055603,14.783978999999999,3.3805809560165017,0.022814100735672173,0.07563886721543597,4.904032127818649
1234,6.836381912231445,14.794167999999999,3.2871120152035966,0.02218331867214339,0.07529030253491555,4.903179369609947
1235,6.8413920402526855,14.804139999999999,3.1936252909193787,0.021552416595542523,0.07495072263613291,4.902299943690937
1236,6.850082874298096,14.821579,3.229624876547633,0.021795362463028333,0.07560506121431293,4.90147614328642
1237,6.854007959365845,14.825503999999999,3.195944866100892,0.021568070420297354,0.07556665261161283,4.9006504461202045
1238,6.857892036437988,14.839388,3.124721684494979,0.02108741550890394,0.07525962152270814,4.8998005740915405
1239,6.861747980117798,14.844904,3.0687392031646756,0.020709613591091743,0.07492327904773409,4.898924311284021
1240,6.871340990066528,14.862838,3.152934450563877,0.021277811448389514,0.07564008797336273,4.898108510494731
1241,6.875274896621704,14.866772,3.156943043063494,0.021304863731498355,0.07561204507049901,4.897291566693606
1242,6.879162073135376,14.880659999999999,3.1123555895109627,0.021003962001846184,0.07527346799604627,4.896447935708131
1243,6.883020877838135,14.889011,3.0475390227293184,0.0205665426046668,0.07482160090323113,4.895568533081832
1244,6.892602920532227,14.904100999999999,3.2131752759366745,0.02168435111607861,0.07555921562353518,4.894751075806106
1245,6.896527051925659,14.914539,3.2353737037146066,0.02183415884856257,0.07555497229992526,4.893934557483555
1246,6.900414943695068,14.921914,3.17179692989946,0.021405106285958972,0.07530039585371655,4.893098401031802
1247,6.904275894165039,14.925775,3.105036891046233,0.020954571223692747,0.07498232459229713,4.8922376188120555
1248,6.913846969604492,14.950451999999999,3.29099510185438,0.02220952396974428,0.07597876536423982,4.89146021674614
1249,6.91777491569519,14.959275,3.2964183718541955,0.022246123308645584,0.07615584680705559,4.890698852826591
1250,6.921662092208862,14.963161999999999,3.2393016931347773,0.021860667175825355,0.07596514451913385,4.889923096120861
1251,6.925518989562988,14.96702,3.1465984422082425,0.021235052427153754,0.07556395256918438,4.889115557836751
1252,6.935131072998047,14.986633999999999,3.287070340171865,0.022183037425107906,0.07643533556976068,4.888381157022192
1253,6.939054012298584,15.000556,3.2669784910368125,0.022047446094476633,0.07636856392145598,4.8876423149461115
1254,6.942939043045044,15.007717,3.1941302468902766,0.021555824328277524,0.07600436904608725,4.886874483065996
1255,6.946803092956543,15.011579999999999,3.1206653439431213,0.021060040994531324,0.07558695895533077,4.886073582581749
1256,6.955489873886108,15.034683999999999,3.288201156283116,0.022190668821312067,0.07637464506539399,4.8853387254175145
1257,6.960608959197998,15.042112999999999,3.3033181268862504,0.022292686816042916,0.07637189985533994,4.8846048909805475
1258,6.964493036270142,15.045997,3.243973702918706,0.02189219657956849,0.07604844358103426,4.883845587365005
1259,6.968350887298584,15.059854999999999,3.1714064365796952,0.021402471012895073,0.07566175874981873,4.8830558366281185
1260,6.977029085159302,15.068534,3.398027871028212,0.022931842532653984,0.07639489153185722,4.882327564900061
1261,6.980961084365845,15.082465,3.42962050980542,0.02314504779321317,0.07632097181801398,4.8815943101666015
1262,6.985990047454834,15.094717999999999,3.389673723077481,0.022875463947023757,0.07593187965282268,4.880830191604269
1263,6.989877939224243,15.101382999999998,3.3175035321678594,0.022388418073268097,0.07538353964939755,4.880022524520626
1264,6.998517036437988,15.120023,3.6909875066467395,0.024908902311859066,0.07603144798719513,4.879268712757759
1265,7.002434015274048,15.12394,3.764175087077498,0.025402814114082236,0.0759102222522971,4.878506008586327
1266,7.006314992904663,15.127822,3.7034236272304297,0.02499282839185793,0.07550598912743431,4.877711492793915
1267,7.0101659297943115,15.141672999999999,3.60921405229997,0.024357048104181874,0.07493639418107001,4.8768722015675605
1268,7.019741058349609,15.161249,3.980389453937098,0.026861952768122033,0.0757368946318298,4.876098813049086
1269,7.023645877838135,15.165154,3.976093714558524,0.026832962653052447,0.07569422951515489,4.875323136230519
1270,7.027522087097168,15.177306999999999,3.8318198193831035,0.0258593195955768,0.07533289258125202,4.874519470831046
1271,7.031374931335449,15.182882999999999,3.639195319005683,0.024559378901079336,0.07485742659705136,4.87367889846991
1272,7.0409369468688965,15.204780999999999,3.8738010212086986,0.02614263284259405,0.07582983168282276,4.872918003820702
1273,7.044873952865601,15.208718999999999,3.8161990400687875,0.025753901610478035,0.07592021894657985,4.872165795602331
1274,7.048749923706055,15.212594999999999,3.668634212189001,0.024758049450126714,0.07571735364600901,4.871398578389915
1275,7.052602052688599,15.226436999999999,3.534634138298986,0.023853740035831062,0.07543008087122254,4.870609713386589
1276,7.062144041061401,15.24598,3.6927005111326987,0.024920462649390338,0.07666297044545199,4.869922210785682
1277,7.0660789012908936,15.249915999999999,3.621752092546073,0.024441661996564317,0.07690970478262857,4.869256261414967
1278,7.069966077804565,15.259837,3.520380447422063,0.02375754794821295,0.07685052723482376,4.868586808326094
1279,7.07382607460022,15.267660999999999,3.4116136770744148,0.023023527350070277,0.07662852547927375,4.8679004528413135
1280,7.083425045013428,15.287262,3.5357797516201495,0.02386147129210127,0.07806400999109737,4.867333227676864
1281,7.087363958358765,15.297407,3.4782725888357184,0.02347337994867352,0.0782408644686198,4.8667815772928735
1282,7.0912559032440186,15.305093,3.378661527554841,0.022801147330666054,0.07801358521680164,4.866211914797248
1283,7.0951268672943115,15.308964,3.272810976421129,0.022086807053681094,0.07758887886999233,4.865608119209427
1284,7.104722023010254,15.32856,3.4766916052514523,0.023462710563966524,0.07900316891599783,4.865122469187735
1285,7.1086509227752686,15.33249,3.5019954585599455,0.0236334754904367,0.07915170309882318,4.864649903391902
1286,7.112541913986206,15.346381,3.4510596833182605,0.023289731642106362,0.07880524806068036,4.864148887377297
1287,7.11641788482666,15.350257,3.374978402071215,0.022776291485798322,0.07828656950093746,4.863605345160286
1288,7.125101089477539,15.368941,3.663653800526731,0.024724438773486675,0.07965953340699895,4.8631766961262395
1289,7.1302549839019775,15.384096,3.6852325384946774,0.024870064483432548,0.07969061582336824,4.862751003985468
1290,7.134155988693237,15.387996999999999,3.583277110525521,0.024182010733352338,0.07927164950304222,4.862290616002879
1291,7.1380369663238525,15.391877,3.4414278231131923,0.023224730320780436,0.07861232164457298,4.861775808891358
1292,7.146708011627197,15.41615,3.619447284139586,0.02442610782648345,0.07970109744062025,4.861352138837538
1293,7.150635004043579,15.424477,3.5638947846328266,0.02405120767282495,0.07953315083786715,4.86091488192557
1294,7.155641078948975,15.429483,3.43434701682032,0.023176944975552165,0.0789105370426077,4.860426443454077
1295,7.159543037414551,15.433385999999999,3.325407504295306,0.022441758614043076,0.07811763800366506,4.859873499351296
1296,7.168226003646851,15.45802,3.456040968550869,0.023323348214100474,0.07905568319663943,4.859398746421116
1297,7.172156095504761,15.466562999999999,3.4450916458826026,0.023249455899852937,0.07890103979510421,4.8589120808446635
1298,7.176059007644653,15.470466,3.3844081269883692,0.022839928682176287,0.07842089319704047,4.858386769745266
1299,7.181117057800293,15.484962,3.299952932967757,0.02226997655586857,0.07777166798332001,4.857809254389293
1300,7.189946889877319,15.501952,3.514886925497385,0.02372047450899826,0.0786408741770972,4.85730370080725
1301,7.193968057632446,15.507733,3.5649829753044475,0.024058551408095596,0.07855973390410602,4.856792345647762
1302,7.197859048843384,15.511624999999999,3.5317667066966725,0.02383438896148054,0.07819022809969184,4.856251668110864
1303,7.201737880706787,15.525504,3.459835521009457,0.02334895603215404,0.07776752921376863,4.855677567045183
1304,7.211335897445679,15.545103,3.840375726413012,0.025917059767282487,0.07876359561605491,4.855185739451883
1305,7.215277910232544,15.549045999999999,3.9111300931855695,0.026394550847081952,0.07887606197863911,4.854704165069358
1306,7.219157934188843,15.552926,3.8475145088233806,0.025965236368629765,0.07867465773450033,4.854207191032344
1307,7.223021984100342,15.56679,3.721041356204822,0.02511172293950668,0.07841411183260533,4.853690114356255
1308,7.232762098312378,15.586528999999999,4.100133663734697,0.02767005542869401,0.07949479820013729,4.853262837914651
1309,7.23670506477356,15.590470999999999,4.1049009729387596,0.027702227967625823,0.07969199960037524,4.852852860668599
1310,7.240577936172485,15.604344999999999,3.9645531614605183,0.026755080376500335,0.07953036414110215,4.8524305561587004
1311,7.244442939758301,15.60821,3.7851977282685025,0.025544686963779237,0.07919196555641402,4.851981386140012
1312,7.253973960876465,15.627740999999999,3.99027895978797,0.026928692830153762,0.08014100696879307,4.851611509832387
1313,7.257894039154053,15.631661999999999,3.929117225315972,0.026515938339263887,0.08012251910362563,4.851240712580417
1314,7.261775970458984,15.645544,3.7744078249400115,0.025471870502742782,0.0797598853532658,4.850840440712583
1315,7.265641927719116,15.649410999999999,3.59405891802761,0.024254772559105246,0.07932783458867196,4.850405236547978
1316,7.275218963623047,15.671821999999999,3.65396949810998,0.024659083542014622,0.08018976308071753,4.850041552069804
1317,7.279144048690796,15.681317,3.5691350270591284,0.024086571836602844,0.08002363287625254,4.849664281847405
1318,7.2830259799957275,15.686796,3.466778391491535,0.02339581050735628,0.07949347501313397,4.849243417719948
1319,7.286887884140015,15.690657999999999,3.358439341811682,0.022664676413790413,0.07877253239135425,4.848763953540856
1320,7.296506881713867,15.716334999999999,3.395658041875215,0.022915849565253932,0.07944803240001645,4.848339929146778
1321,7.300446033477783,15.724217,3.3660906171192586,0.022716311611377608,0.07914801307386686,4.847891791646191
1322,7.304343938827515,15.728114999999999,3.3039703274452887,0.022297088239776695,0.0785757823929343,4.847397716666753
1323,7.308220863342285,15.731992,3.2367970392839296,0.02184376433397519,0.07796681547128527,4.84685530174339
1324,7.316899061203003,15.750672,3.398045720282953,0.0229319629896704,0.07892523036893669,4.846390802105181
1325,7.321738958358765,15.765512999999999,3.433178880513564,0.023169061721247046,0.07890533676415407,4.845925355576205
1326,7.325860977172852,15.769634,3.380706084285187,0.02281494517305255,0.07852970983183134,4.845430312445283
1327,7.329753875732422,15.773527999999999,3.304617244482839,0.022301454007274738,0.0779880378658152,4.844892526657028
1328,7.338425874710083,15.793439999999999,3.523526857733458,0.023778781731025392,0.07901727428649973,4.8444381221126624
1329,7.342366933822632,15.806142,3.5309707391410496,0.02382901731553194,0.07901121790205112,4.843983839801695
1330,7.346257925033569,15.810032999999999,3.4587777548151504,0.023341817618719878,0.07866206176182501,4.843502032835535
1331,7.351302862167358,15.826120999999999,3.362846950700998,0.022694421488531295,0.07822274894725073,4.842985770141212
1332,7.359997987747192,15.834814999999999,3.541573134556997,0.023900568365545508,0.07925965962357848,4.84255365323116
1333,7.363944053649902,15.847719,3.5239952299094672,0.023781942575313485,0.07929375221665412,4.842125081695556
1334,7.367834091186523,15.851609999999999,3.429569480945575,0.023144703421176506,0.07900415940848497,4.841673960610494
1335,7.371699094772339,15.865475,3.3063254066512044,0.02231298166606741,0.07861565262439661,4.84119250098498
1336,7.381298065185547,15.885076,3.3778518686945294,0.022795683287934642,0.07951058468752518,4.840783937179025
1337,7.385228872299194,15.893578,3.334386535312047,0.022502354269283955,0.07958592270479177,4.840382323228254
1338,7.389123916625977,15.897473999999999,3.2534083488555834,0.0219558669858122,0.07929382304216086,4.839957903149172
1339,7.3929948806762695,15.909065,3.1821071804071894,0.021474685774441483,0.07890326861848247,4.839502872251342
1340,7.402535915374756,15.926314999999999,3.3098615597241845,0.022336845656746332,0.07949536352262913,4.839096120958997
1341,7.406466960906982,15.932832999999999,3.366547717966032,0.022719396390266305,0.07943508459105526,4.838685227166559
1342,7.410361051559448,15.944141,3.3581393596591984,0.022662651962036498,0.07913576969588874,4.838251006953676
1343,7.414232969284058,15.948013,3.3266123293574443,0.022449889465128766,0.07868559022090407,4.837781420784534
1344,7.423846006393433,15.967626999999998,3.648347094592176,0.024621140335831824,0.07915880343799919,4.837350258199775
1345,7.4277849197387695,15.971565,3.7318211692345433,0.02518447130541523,0.07906463245900737,4.836912252331098
1346,7.431678056716919,15.985458999999999,3.6919987773365017,0.02491572694694027,0.07865071296486845,4.836441903942376
1347,7.435550928115845,15.992598999999998,3.6041429072657394,0.024322825106667133,0.07816919340406672,4.835934085890988
1348,7.4451539516448975,16.008936,3.930368092777811,0.02652437991089097,0.07859735295223653,4.835460742110184
1349,7.449081897735596,16.012864,3.970052928782958,0.026792195963243965,0.07843695867507326,4.8349753167768705
1350,7.452956914901733,16.02674,3.865416336345344,0.026086048176349335,0.07804844719654613,4.834460008496257
1351,7.456816911697388,16.0306,3.725339469685511,0.02514072907638007,0.07762579800330255,4.833912335167155
1352,7.466408967971802,16.050192,3.937219643909729,0.026570618110701272,0.07820272215502383,4.83341060748498
1353,7.470337867736816,16.064121999999998,3.897240659535689,0.026300816976314607,0.07813327232683691,4.8329041046724175
1354,7.474220037460327,16.068004,3.7539462225532896,0.02533378386493186,0.07776223074175413,4.832369221916249
1355,7.47809100151062,16.071876,3.5832984737957676,0.024182154904962422,0.077357170508432,4.83180360083273
1356,7.486711025238037,16.090495999999998,3.6331867616097684,0.024518829706875748,0.07803813549034534,4.831291831148862
1357,7.491775989532471,16.105562,3.5352459807441896,0.02385786909984723,0.07801500911964117,4.830779027244062
1358,7.495671033859253,16.114098,3.408796084628306,0.02300451261895337,0.07759639366133095,4.830234331213014
1359,7.499540090560913,16.122121,3.282357607502532,0.022151233199959236,0.07709727061238075,4.829651760568273
1360,7.508188962936401,16.131975999999998,3.361341955763331,0.022684264918828828,0.07787213688191859,4.829129996590343
1361,7.512124061584473,16.145912,3.3377726807417534,0.02252520592228208,0.07786596671021878,4.828608526677867
1362,7.517085075378418,16.150873,3.2906911326125834,0.0222074726108231,0.0775747186493157,4.828065293936243
1363,7.520963907241821,16.164751,3.225374865798485,0.02176668095099822,0.07713451850726585,4.827488870320561
1364,7.52964186668396,16.180367,3.4671850260493624,0.023398554710759658,0.07806754844880441,4.826985227440883
1365,7.533565044403076,16.187352999999998,3.519049265507519,0.023748564368558732,0.07802923340537662,4.826479151781124
1366,7.53745698928833,16.195348,3.4464658967353845,0.023258730133423843,0.07762676466312377,4.8259425416933395
1367,7.542488098144531,16.208457,3.349439688740177,0.022603941589086986,0.07711073022628046,4.825367005155702
1368,7.5512189865112305,16.217188,3.635483058039359,0.024534326433250663,0.07822606480044653,4.824878365603548
1369,7.555160999298096,16.23112,3.670348349648297,0.024769617433612383,0.07830593228883537,4.824396759025106
1370,7.559087038040161,16.240537,3.5744302225251015,0.024122306855035334,0.07799895233616043,4.823892185491004
1371,7.562962055206299,16.248922,3.4602927549027007,0.023352041708916686,0.07762258739016883,4.823359469079469
1372,7.572551012039185,16.268511999999998,3.6720517802315067,0.024781113160952505,0.07880228157052813,4.822919047528896
1373,7.576487064361572,16.272447,3.6438713481927127,0.02459093543006172,0.0788748257008997,4.822485045136928
1374,7.580376863479614,16.276336999999998,3.5029090335532227,0.02363964081888095,0.07855493393307991,4.82202686037062
1375,7.584245920181274,16.290205999999998,3.3503202987173832,0.022609884450680958,0.07810978315749381,4.821534899072409
1376,7.593829870223999,16.309791,3.4487739779610793,0.023274306390367313,0.0790200512211217,4.82111428906869
1377,7.597769021987915,16.317923,3.4040047205900104,0.022972177744192742,0.07900976093315393,4.820693367290302
1378,7.601659059524536,16.321813,3.3241058672092016,0.02243297441984982,0.07871896476486141,4.820250321764818
1379,7.605530023574829,16.331493,3.257163496687866,0.021981208878829307,0.07833089397720278,4.819777794080859
1380,7.615117073059082,16.35108,3.4420946927453073,0.023229230739839343,0.07908980554037741,4.819364652990371
1381,7.619057893753052,16.355021999999998,3.5071570632247546,0.023668308961462173,0.07911685021996627,4.81895410285382
1382,7.622948884963989,16.368911999999998,3.494404469076138,0.023582247136192204,0.07886123358744943,4.8185242821519765
1383,7.626821041107178,16.372785,3.445149398455769,0.02324984564736649,0.07848567494264551,4.818066155493072
1384,7.636383056640625,16.392348,3.7981845940688075,0.025632329788626104,0.07920044238695775,4.81766409949664
1385,7.640320062637329,16.396285,3.8773093412375896,0.026166308999915365,0.07914150761533262,4.8172580812818415
1386,7.644207000732422,16.410172,3.8379518091114857,0.02590070178200971,0.07867654813217695,4.816816452733113
1387,7.6480748653411865,16.414041,3.7378037998696216,0.025224845530954804,0.07813130125634352,4.81633338772356
1388,7.657729864120483,16.433697,4.099702423184988,0.027667145169933648,0.07876172709503484,4.815899193036693
1389,7.661669015884399,16.437635,4.13032502268519,0.027873804048651633,0.07859967867442774,4.815452955251142
1390,7.665560007095337,16.451525999999998,4.020965922346961,0.02713578606773668,0.07816095278977304,4.81497362763542
1391,7.669434070587158,16.455401,3.859568622188566,0.02604658444464703,0.07763543572062914,4.814454940730418
1392,7.678094863891602,16.474063,4.088984315209748,0.027594813225151272,0.07841352175456577,4.813996225882842
1393,7.682878017425537,16.488847,4.022398416932784,0.0271454533634499,0.07829424095342125,4.813529006750252
1394,7.686963081359863,16.492932,3.8688167750047953,0.026108996288266052,0.07785944416992545,4.813029286438918
1395,7.6908369064331055,16.496806,3.6871933273775506,0.024883297012301776,0.07725313237654603,4.812484408979126
1396,7.6994829177856445,16.521677999999998,3.7537178600708803,0.025332242743821107,0.0780222742053701,4.8119983868267635
1397,7.703412055969238,16.529412,3.6962886670524617,0.024944677585128847,0.07796902950476318,4.81150905931639
1398,7.707290887832642,16.533291,3.573650231271447,0.02411704302634277,0.07762454671391894,4.810994477694239
1399,7.712255954742432,16.538256999999998,3.462567285456647,0.0233673915466692,0.07725919562515998,4.810453351987641
1400,7.72093391418457,16.556874,3.5514798985425706,0.023967424895376323,0.07836094356711445,4.8099964590924165
1401,7.724938869476318,16.570878999999998,3.5330177614214815,0.023842831796865634,0.0785584308145868,4.8095555061681186
1402,7.728813886642456,16.574754,3.446199484192002,0.023256932228661008,0.07845376860169513,4.809107425910471
1403,7.732680082321167,16.58862,3.356654785913623,0.022652633206259976,0.07826004711697775,4.808645413140481
1404,7.74220609664917,16.604122999999998,3.6077314966042593,0.024347042967364195,0.07960262881878039,4.808286722432989
1405,7.746140003204346,16.61208,3.6527727087581834,0.024651006920514796,0.07987549731267068,4.807949741864866
1406,7.750020980834961,16.615961,3.592231228997864,0.02424243826444388,0.07976399455695306,4.807604774775728
1407,7.753880023956299,16.629821,3.5048698616872818,0.02365287361263971,0.07952974114617709,4.807242445676641
1408,7.76370096206665,16.649624,3.8099032030031035,0.02571141368816508,0.08085771585999882,4.806983464549948
1409,7.767638921737671,16.657911,3.8426775282926187,0.02593259364759423,0.08102887129165443,4.806738276627544
1410,7.771535873413086,16.661808999999998,3.739077792246689,0.025233443162783493,0.08074906732147598,4.806471661663582
1411,7.775409936904907,16.671333,3.5793997719892174,0.024155844227327358,0.08025221243789248,4.80616688554303
1412,7.785013914108276,16.690938,3.7081082530761567,0.025024442936027666,0.08127842638307176,4.805942285787964
1413,7.788951873779297,16.701135,3.634086633573962,0.02452490255941424,0.08122705436615735,4.805713995315822
1414,7.792845010757446,16.708768,3.491316004653738,0.02356140440549949,0.08076554738810025,4.805450051254926
1415,7.796712875366211,16.712637,3.3575333369446585,0.02265856217290336,0.0801082082836129,4.805135591798857
1416,7.806328058242798,16.732253,3.390598578610499,0.022881705403025178,0.08072086391296786,4.804868754022759
1417,7.810266017913818,16.743487,3.3557691366886524,0.022646656336929576,0.08052761402118473,4.804587227588557
1418,7.814158916473389,16.750083999999998,3.2961493494193888,0.022244307790837345,0.08005009704174527,4.804269216627685
1419,7.818029880523682,16.753954999999998,3.23914821913627,0.02185963144518976,0.07952251314551079,4.80391121615557
1420,7.827600002288818,16.773526999999998,3.4160957135718415,0.023053774705031935,0.07994251999646423,4.803585684944797
1421,7.8315348625183105,16.777462,3.47527253380024,0.023453133855270505,0.07974097990064315,4.803245179343144
1422,7.835422992706299,16.791351,3.4606548129625097,0.02335448508452464,0.07930728369912349,4.8028721203463824
1423,7.839292049407959,16.795219,3.4251933804402688,0.023115170983096657,0.07887468978129399,4.8024669334304475
1424,7.848052024841309,16.81398,3.793259936711202,0.025599095374036762,0.07935853652543226,4.802098977750235
1425,7.853204965591431,16.829133,3.8931308735373142,0.026273081781391344,0.07926502544400509,4.801724626126804
1426,7.857112884521484,16.833042,3.867492583747358,0.026100059885578605,0.07897027898073722,4.801328723536371
1427,7.861011028289795,16.843256,3.780137871283844,0.025510540144502318,0.07866406307880897,4.800910556764238
1428,7.8696839809417725,16.862500999999998,4.1849795993953744,0.02824264450387355,0.0792929184566094,4.800540435025793
1429,7.87360692024231,16.869536999999998,4.225118033321386,0.028513521695360537,0.079340167220629,4.80017460917886
1430,7.8786139488220215,16.874544,4.128128717314521,0.02785898211933692,0.07915284418054926,4.799795303701956
1431,7.882512092590332,16.888443,3.95226667993386,0.026672164146750745,0.07896215206744482,4.799402380591872
1432,7.891182899475098,16.901974,4.172358432315225,0.028157469623900387,0.07970542907340565,4.799066050731186
1433,7.895112037658691,16.911043,4.11852694404055,0.027794183841891855,0.07982310653839528,4.79873916903243
1434,7.899003982543945,16.921381,3.9615587491608832,0.026734872363517705,0.07964504530382495,4.798399198345217
1435,7.904052019119263,16.929983999999997,3.782357400600249,0.02552551880233334,0.07934074302068414,4.798036717870422
1436,7.912716865539551,16.948649,3.7758124897781666,0.02548134998734453,0.08003783055722798,4.797727178574084
1437,7.916630983352661,16.955254999999998,3.676919485894356,0.024813963232815508,0.07999064795150615,4.797414401032158
1438,7.920516014099121,16.964267,3.5390052756795756,0.023883238979896505,0.07956759095530955,4.797070103444145
1439,7.924388885498047,16.970323,3.423754955033415,0.02310546366279885,0.07907885765394683,4.796689601045972
1440,7.933959007263184,16.989894,3.4330659089467073,0.023168299324268515,0.0798070949513053,4.796364152861244
1441,7.937896013259888,16.99383,3.4115976307054052,0.02302341905996163,0.07972939757822765,4.7960331816170045
1442,7.9417948722839355,16.997729,3.356188348130721,0.02264948541636691,0.07938960481703126,4.795677085131747
1443,7.945666074752808,17.011634,3.283929128419135,0.022161838725153298,0.07899472873864988,4.795291923680867
1444,7.9552390575408936,17.031176,3.5091490908525875,0.02368175230731335,0.07996151100270511,4.794979369310318
1445,7.959166049957275,17.035102,3.5595550695641975,0.02402192078455694,0.07999307464636701,4.794669380526582
1446,7.963051080703735,17.048987999999998,3.53003869935371,0.023822727376058613,0.07971586539488838,4.794338826758175
1447,7.966922044754028,17.052858999999998,3.4636704392011275,0.02337483626134427,0.07935050188885488,4.793981322261482
1448,7.976484060287476,17.072421,3.7787639574542515,0.025501268185357345,0.08043115180389684,4.793705228718783
1449,7.9804089069366455,17.076347,3.8285890827679148,0.025837516730463285,0.08045885948708129,4.793431563625799
1450,7.9842870235443115,17.090225,3.7340907615927312,0.02519978781738826,0.08014677248018459,4.793134826426419
1451,7.988152027130127,17.096978,3.6035661653059705,0.024318932920874264,0.07975008933507091,4.7928088297058
1452,7.997732877731323,17.113671,3.776349472765096,0.025484973856767137,0.08072518520439785,4.792556584655649
1453,8.001659870147705,17.117599,3.7270834085574807,0.025152498176904393,0.08075887924916905,4.792307335335454
1454,8.005539894104004,17.13148,3.5885757524881945,0.024217769010722843,0.08047826497257028,4.7920373793723465
1455,8.009411096572876,17.135351,3.451172107224126,0.02329049034315417,0.08011477912449201,4.79174065467038
1456,8.019006967544556,17.154948,3.513021077846733,0.02370788269806007,0.08083405054101522,4.791498325896065
1457,8.02295207977295,17.168892,3.4708907650199516,0.023423563164417502,0.08075421697408403,4.79125024243119
1458,8.026840925216675,17.175534,3.384486029272944,0.022840454411508303,0.08035078537525753,4.790972099236926
1459,8.030713081359863,17.184873,3.300090765670413,0.022270906730061695,0.07986460402869283,4.790657958985107
1460,8.039378881454468,17.19532,3.4656446924595787,0.023388159655548416,0.08029591327458688,4.790376306944649
1461,8.044243097305298,17.210935,3.5221847436611813,0.023769724374895763,0.08010996270611341,4.790081152647549
1462,8.048439979553223,17.215132,3.5162875734447683,0.023729926885315396,0.0797726241485067,4.789761380836518
1463,8.05232286453247,17.219015,3.47612795559548,0.02345890673255462,0.07942026256501485,4.789416077949844
1464,8.06099796295166,17.237693,3.8738008035064415,0.026142631373414257,0.07992867095349587,4.789108965094032
1465,8.064929008483887,17.251623,3.95977303844203,0.026722821362593685,0.07992595683870425,4.7888021982137845
1466,8.068818092346191,17.255512,3.9313792152403346,0.026531203545649685,0.07973977133232475,4.7884821802359205
1467,8.07387900352478,17.270575,3.8417938038070667,0.02592662976751022,0.07952617272959837,4.788146970844117
1468,8.082557916641235,17.279253,4.266383748045477,0.02879200642472915,0.08014364977839415,4.787857886878865
1469,8.086484909057617,17.29318,4.323414325360737,0.02917688149585214,0.08016019184266159,4.78757037876171
1470,8.090372085571289,17.301228,4.22136723350096,0.028488209145223188,0.08000751939258825,4.787271966775209
1471,8.094235897064209,17.310931999999998,4.067925150061686,0.027452693890827395,0.07978472639851518,4.7869575477804585
1472,8.1038498878479,17.330547,4.3514493519293325,0.029366077947167668,0.08037188849710654,4.786686784291777
1473,8.107774019241333,17.334471999999998,4.321255605240077,0.029162313213378317,0.08033470331224057,4.786413466720754
1474,8.11166501045227,17.338362,4.168778737101284,0.02813331178586118,0.08007404383527453,4.786121143763282
1475,8.115542888641357,17.352241,3.958642879652992,0.02671519440237712,0.07965658356159999,4.785798543167943
1476,8.125102996826172,17.371800999999998,4.001228400947882,0.027002585944050937,0.08035384939530203,4.785527795529884
1477,8.129042863845825,17.375740999999998,3.8641003277026718,0.02607716699464312,0.08031896337308951,4.785254909820134
1478,8.132936000823975,17.385972,3.686315165231014,0.024877370670074214,0.07998559758626979,4.784957821666882
1479,8.136806964874268,17.394696,3.5395495585418058,0.02388691211306775,0.07945367594937379,4.784621978656018
1480,8.146414041519165,17.413113,3.5785907932375456,0.024150384774359424,0.08020492275510878,4.784341493620758
1481,8.150345087051392,17.417044,3.548111534725485,0.02394469324290676,0.08011656538057803,4.78405478534648
1482,8.154224872589111,17.430925,3.4679217810858036,0.023403526756640994,0.07977478888207098,4.783743341869214
1483,8.158096075057983,17.438686,3.393583027357969,0.022901846176238742,0.07927351653826549,4.783395721830105
1484,8.167640924453735,17.454342999999998,3.6116852022270862,0.02437372484232354,0.08025661228021329,4.783120266204203
1485,8.171578884124756,17.45828,3.6713492341295755,0.02477637197659708,0.08026576894933014,4.7828458084484335
1486,8.175461053848267,17.472163,3.629245921655128,0.024492234656830186,0.07997557106894018,4.782550493663832
1487,8.179327964782715,17.476029999999998,3.5558317165213813,0.023996793461029276,0.07958408161715783,4.7822271093479545
1488,8.188936948776245,17.500152,3.941292491923313,0.026598104026900857,0.08090705670481967,4.782001135003332
1489,8.192858934402466,17.504072999999998,4.026438089212498,0.02717271539075454,0.0811281376084786,4.781791899658952
1490,8.196736097335815,17.513438999999998,3.9279163480618227,0.02650783413025254,0.08093172146539061,4.781568474289919
1491,8.200597047805786,17.523602999999998,3.796312390145676,0.025619695081912745,0.08061544247116688,4.781322127279971
1492,8.209218978881836,17.535923999999998,4.061598571315645,0.02740999850600974,0.08200333336584922,4.781178909992798
1493,8.214258909225464,17.550964,4.018037190927104,0.027116021307031446,0.08226071579152663,4.781055188312241
1494,8.218147993087769,17.554852,3.83500546491625,0.02588081816018653,0.08213923144912355,4.780922624393574
1495,8.222014904022217,17.558719999999997,3.6513480142197605,0.024641392263998644,0.08193207355736505,4.78077489073733
1496,8.230645895004272,17.577351,3.7556607318384474,0.025345354357711875,0.08318684789483323,4.780721583775076
1497,8.234561920166016,17.591268,3.684305577116726,0.024863808815980767,0.08343114510255234,4.780686955869854
1498,8.239541053771973,17.599014,3.569293103106199,0.024087638624503707,0.08329634351682041,4.780642319077298
1499,8.243422985076904,17.610129999999998,3.460301742744569,0.02335210236403261,0.0830324429225091,4.780578061966498
1500,8.252147912979126,17.620193999999998,3.6110219175155116,0.024369248616366173,0.08390764934377634,4.780580171845567
1501,8.256160020828247,17.632835,3.6207208215156514,0.024434702387704205,0.08384594610874296,4.780577560998731
1502,8.26004695892334,17.636720999999998,3.5711734288912638,0.02410032814220332,0.08342181509165086,4.7805427321394145
1503,8.26507306098938,17.651747999999998,3.5136660578618013,0.023712235393418567,0.08284401250683247,4.780464200205712
1504,8.27377700805664,17.670454,3.850328996181111,0.025984230144827983,0.08339804223747654,4.780427083204876
1505,8.277761936187744,17.677972,3.929262462575344,0.026516918483655928,0.08320319651734548,4.780375074869683
1506,8.28165888786316,17.681869,3.9167122123831977,0.02643222219154911,0.08272631629024796,4.780287154769955
1507,8.285526990890503,17.692204,3.8460862737436745,0.02595559781850877,0.0822011098726812,4.780160085653325
1508,8.295226097106934,17.708606,4.286988817239229,0.028931061258903473,0.0827812234501687,4.7800760615688915
1509,8.299149990081787,17.712529999999997,4.367176411924274,0.02947221317530412,0.08255822196002113,4.7799754105859416
1510,8.303037881851196,17.726332,4.256033808901463,0.02872215909454781,0.08207059868976223,4.779838704926882
1511,8.306911945343018,17.730206,4.098410872167325,0.02765842904231961,0.08153117899417833,4.779662517430036
1512,8.316470861434937,17.749765,4.372012077461719,0.029504847022009947,0.08217572685444476,4.779534089782318
1513,8.320398092269897,17.763693,4.325950967304265,0.02919400021171279,0.08202840948488643,4.779395166113563
1514,8.324282884597778,17.767578,4.172591276872841,0.02815904099262733,0.08156724954714743,4.779222701370589
1515,8.328152894973755,17.771448,4.006385307950126,0.027037387712552974,0.08101199929200634,4.779009978455847
1516,8.337743043899536,17.794736,4.115498740811265,0.02777374778832005,0.08173398792669004,4.778850112725373
1517,8.341674089431763,17.804971,4.045179557939506,0.027299193579277573,0.08164915652506381,4.778684156869439
1518,8.345561981201172,17.808858,3.89734760693079,0.026301538718724267,0.08133953113824759,4.778495751224302
1519,8.349430084228516,17.812725999999998,3.7295739286029743,0.02516930563572326,0.08096226208881332,4.778280123334879
1520,8.359013080596924,17.83231,3.749371208083221,0.025302909041241706,0.08190986172615733,4.778133713704075
1521,8.362947940826416,17.846246,3.6707920464299493,0.024772611754175743,0.08205303380599785,4.777998086697579
1522,8.366834878921509,17.850133,3.5734092078408786,0.024115416461886488,0.08184387883774405,4.777847517747409
1523,8.370703935623169,17.864003,3.473475581294311,0.02344100698831454,0.0815913278935639,4.777679020625601
1524,8.380378007888794,17.883677,3.611131280956026,0.02436998666363709,0.08276728277163757,4.777597180601079
1525,8.38432502746582,17.887625,3.6436548596543297,0.024589474441140867,0.08295553889903722,4.777529554363404
1526,8.388207912445068,17.891507,3.607452970218464,0.024345163311439447,0.08280008135068165,4.777450805557591
1527,8.392090082168579,17.907017,3.547604192486828,0.02394126940626721,0.08254539983378623,4.777353674893933
1528,8.400713920593262,17.92402,3.850892904976324,0.025988035725060227,0.08385820519522594,4.777353972395063
1529,8.405510902404785,17.932128,3.9033821293399806,0.02634226313974129,0.08407794845438167,4.777370754657257
1530,8.409585952758789,17.936203,3.812111488413869,0.025726316465666876,0.08388325423677256,4.777373023270818
1531,8.413452863693237,17.946758,3.6823594322304896,0.024850675113206457,0.08351733519253034,4.777348024590641
1532,8.422084093093872,17.965391,3.9432458762446947,0.026611286585538945,0.08473756243526849,4.77741401541384
1533,8.425997972488403,17.969305,3.9349855183173603,0.026555540948821822,0.0849051427485466,4.777492497332977
1534,8.42986798286438,17.983175,3.7996997820574117,0.02564255514688708,0.08469776149652031,4.777555328446435
1535,8.43481993675232,17.988128,3.6498367695076173,0.024631193517230657,0.08423271264933371,4.777583286402267
1536,8.443448066711426,18.007628999999998,3.7499316845936255,0.02530669145844594,0.08504724482950855,4.777672160352664
1537,8.447356939315796,18.011537999999998,3.6825107500610104,0.024851696292782846,0.08487680431935095,4.777748146866582
1538,8.451233863830566,18.024542999999998,3.5726939253794363,0.024110589325266444,0.08437490698090994,4.777786514635884
1539,8.455092906951904,18.028402,3.458378837963194,0.023339125498825664,0.08385175355939556,4.77778606735845
1540,8.46460509300232,18.047914,3.4928817775729946,0.02357197113990812,0.08430401233666901,4.7778192761434015
1541,8.468504905700684,18.051814,3.4540556835687273,0.023309950371492683,0.08412708755626448,4.7778393618906
1542,8.47237491607666,18.065686,3.3895022944643634,0.02287430704834287,0.08374118026082104,4.777830903741404
1543,8.476243019104004,18.073484999999998,3.3330269005723796,0.022493178673633957,0.08333867536289727,4.777792873805841
1544,8.48578405380249,18.089095,3.486209542397629,0.02352694306709952,0.08356635400561714,4.777771597093832
1545,8.489703893661499,18.093014999999998,3.5439395158002824,0.023916538064471735,0.08339603682817644,4.777737824467393
1546,8.493587017059326,18.110184,3.538689729341675,0.023881109492085592,0.08307985988521628,4.777680919040003
1547,8.497451066970825,18.114048,3.5105148881659987,0.02369096949154827,0.08273292832451098,4.77759880097385
1548,8.507025957107544,18.137159,3.7719317981125964,0.025455160852478575,0.08286563135043275,4.777526425797657
1549,8.510953903198242,18.144268,3.8226179986611557,0.025797220427524487,0.0826105642571472,4.777435521020376
1550,8.51483702659607,18.148149999999998,3.781671183195754,0.025520887813400842,0.08227781822028929,4.7773206137774356
1551,8.518698930740356,18.152012,3.7184547394706198,0.02509426696507316,0.08197854726231968,4.777184278165841
1552,8.528306007385254,18.17162,3.963116468090039,0.02674538474497817,0.08218317829191574,4.7770627733174615
1553,8.532238006591797,18.187182999999997,3.977635703448179,0.02684336887917736,0.08213630857140723,4.776938063995684
1554,8.536119937896729,18.191065,3.8994164311620088,0.026315500332136133,0.0819775521401915,4.776802242704562
1555,8.539984941482544,18.203301,3.7873560013495506,0.025559252229373153,0.08172926259918163,4.77664893961608
1556,8.54958701133728,18.218245,3.887136814584716,0.026232630431005325,0.08194105999361882,4.776510956985824
1557,8.553518056869507,18.222175999999997,3.829968100151109,0.02584682313131739,0.08171924930184837,4.776357153346384
1558,8.557395935058594,18.235938,3.6963447739909743,0.024945056226955163,0.08132469663929559,4.776175397793445
1559,8.561261892318726,18.239805,3.5671367331347072,0.024073086202185453,0.08094788234175128,4.775967182413486
1560,8.569961071014404,18.258505,3.527631496780833,0.023806482191368966,0.08111499348613609,4.77577099170505
1561,8.575133085250854,18.273678,3.457815301850993,0.023335322433672305,0.08090711500528219,4.77556036440473
1562,8.579056024551392,18.2776,3.3697098365083735,0.022740736181237654,0.08059300418610216,4.775327873292906
1563,8.582923889160156,18.281468,3.2870830508653945,0.022183123204163747,0.08028813086385742,4.775074339403357
1564,8.591616868972778,18.300162,3.292165876660773,0.022217425030159443,0.08077364614651716,4.774855149817075
1565,8.595561027526855,18.314106,3.271318916147381,0.022076737774515215,0.08078166891308015,4.774636911726912
1566,8.600579977035522,18.319126,3.2436112327423077,0.021889750422761235,0.08059585392493544,4.774405986521149
1567,8.60449504852295,18.329739999999997,3.21951595586221,0.02172714166374953,0.08034528413172694,4.774157872897066
1568,8.61319088935852,18.341738,3.3523694788203926,0.02262371349423999,0.08098230517126735,4.773954574448256
1569,8.61713194847107,18.35568,3.3963685343605885,0.02292064437636603,0.0809914909765476,4.773752232112875
1570,8.621041059494019,18.359588,3.39602215161017,0.022918306786743427,0.08076735348980817,4.773534469937311
1571,8.624917030334473,18.363464,3.3575091009389326,0.022658398614425316,0.08050566271275249,4.773298730650699
1572,8.634531021118164,18.38531,3.562369618819469,0.024040914978475294,0.08126940807648503,4.773116702910366
1573,8.638458013534546,18.397005999999998,3.5927386517550306,0.024245862644468555,0.08137589660837655,4.7729424605702935
1574,8.642354965209961,18.405435,3.5397008940141093,0.02388793341170101,0.08124024831644427,4.772758900151435
1575,8.646214962005615,18.414763,3.4711807489933784,0.023425520142720212,0.08103302633095245,4.7725609953206565
1576,8.655756950378418,18.434306,3.5928199544858996,0.02424641132196401,0.08172856233194824,4.772412130051967
1577,8.659678936004639,18.438226999999998,3.5652184608225204,0.024060140599539613,0.08184164178336158,4.772271513029922
1578,8.663553953170776,18.442103,3.4760838153999147,0.02345860884917859,0.081739999890603,4.772124058139952
1579,8.667411088943481,18.455959999999997,3.396124925653205,0.022919000364977855,0.08152394522899699,4.771961661497629
1580,8.676958084106445,18.475507999999998,3.455404147360273,0.023319050579172662,0.08194081265699212,4.771828642768413
1581,8.680871963500977,18.479423,3.4383516610930354,0.023203970613759603,0.08186813850531525,4.771690582065291
1582,8.684756994247437,18.483307,3.3921472754682673,0.022892156898369275,0.0815930467424105,4.771533353003096
1583,8.68861699104309,18.497168,3.336414485572401,0.022516040041678877,0.08123990372058985,4.7713515735154655
1584,8.698158979415894,18.517726,3.467288899998197,0.02339925571178976,0.08138275349230394,4.771179926769167
1585,8.702068090438843,18.521636,3.485778822550472,0.023524036322338855,0.08122345067027623,4.770997351440656
1586,8.705939054489136,18.534492,3.4531518164797292,0.023303850557558823,0.08099339005038637,4.770799033074037
1587,8.709784984588623,18.538337,3.4055702767288234,0.02298274301564251,0.0807157807366324,4.770581748081692
1588,8.719321966171265,18.557875,3.614372735315284,0.02439186185823954,0.08077686560585075,4.770368979349827
1589,8.723242998123169,18.561797,3.663830159323826,0.02472562894387895,0.08061043178819954,4.770145072289046
1590,8.727113962173462,18.575668999999998,3.6392767844224636,0.024559928676472702,0.0803732089662232,4.769905213401742
1591,8.7309730052948,18.579528,3.6000396990358694,0.024295134302301364,0.08013959236259283,4.769649612238673
1592,8.739607095718384,18.598162,3.8765090420385078,0.02616090812155035,0.08024402214447712,4.769401497070736
1593,8.74471402168274,18.608214999999998,3.918909043456558,0.02644704766860734,0.0801266628988723,4.7691456958020035
1594,8.748620986938477,18.617176999999998,3.853608656952238,0.0260063631782281,0.07994168977515205,4.768877660336088
1595,8.75249195098877,18.621049,3.74442654114542,0.025269539590519762,0.07976307912948949,4.768597889187652
1596,8.761173963546753,18.63973,3.9290423755065302,0.026515433209786183,0.07999302145165833,4.768334154162674
1597,8.765090942382812,18.653648,3.8949955000916594,0.026285665351670748,0.07998416364647744,4.768070121178322
1598,8.770137071609497,18.658694999999998,3.787259767500453,0.02555860278812147,0.0798608735327185,4.767798000119286
1599,8.774028062820435,18.662585,3.653803292588235,0.02465796189175236,0.0797208332848905,4.767516776796701
1600,8.782770872116089,18.681296,3.708027042211091,0.025023894878495382,0.08005816639529477,4.767258917932522
1601,8.786793947219849,18.695318999999998,3.6383214652698195,0.02455348163448001,0.08003270702373154,4.7669996531017516
1602,8.790683031082153,18.699208,3.5576931986218927,0.0240093558107293,0.07990151806599453,4.7667318342156735
1603,8.794535875320435,18.703060999999998,3.4591506541435058,0.02334433415743084,0.07975560506175074,4.766454490687883
1604,8.804131984710693,18.722658,3.525552897332161,0.023792454609178774,0.08019023285573285,4.7662068854056425
1605,8.80805492401123,18.736580999999997,3.5089423237067967,0.02368035692392976,0.08012389354143742,4.765954951522765
1606,8.811944007873535,18.745759,3.451909305722538,0.02329546538177143,0.07990385994633918,4.76568830153221
1607,8.815819025039673,18.754345999999998,3.3898540472213523,0.02287668087785218,0.07964198119591057,4.765404189652139
1608,8.825536966323853,18.768856,3.5503103232887128,0.023959531930230208,0.08016620466759923,4.765155697983298
1609,8.829446077346802,18.772764,3.5709351812529717,0.024098720310386613,0.08014960156098752,4.76490631787126
1610,8.833323001861572,18.786642999999998,3.529452163893337,0.023818769098102224,0.07995303682311117,4.7646438584388395
1611,8.83718490600586,18.790505,3.4660795138152842,0.023391094079643016,0.07968062764114947,4.764363300343397
1612,8.846797943115234,18.812296,3.7472676403031393,0.025288712958419408,0.08036787741759616,4.764129357587387
1613,8.85076093673706,18.824082,3.783292384095117,0.025531828607634744,0.0804136939114404,4.763898748738828
1614,8.854645013809204,18.827966999999997,3.7012504969910873,0.024978162861631875,0.08016350137135238,4.7636513596722665
1615,8.85849905014038,18.83182,3.588974429695433,0.024220459513356943,0.07990022481500109,4.76338643073699
1616,8.868098974227905,18.855988,3.7606546335082185,0.02537905607266576,0.0806202299757786,4.7631702792487705
1617,8.872029066085815,18.866556,3.7267053469560043,0.02514994680021128,0.0806764682608682,4.762958162437042
1618,8.875914096832275,18.870441,3.620966309951262,0.024436359084577412,0.08054555532211673,4.762737442689678
1619,8.879776954650879,18.874304,3.503846891928439,0.02364597002552512,0.0803541345326744,4.762504040202641
1620,8.889384031295776,18.892708,3.6406253263827972,0.02456902941168053,0.08096925670129565,4.762312541995805
1621,8.89330792427063,18.906631,3.624765415080627,0.024461997626666603,0.08100574149614145,4.762123843336054
1622,8.897178888320923,18.910501999999997,3.5597095195397364,0.02402296310164575,0.08081317442631374,4.761922442969433
1623,8.901026964187622,18.924350999999998,3.4691048990970987,0.023411511116087802,0.08056879326715839,4.761704910002192
1624,8.909631967544556,18.932957,3.616649783628864,0.024407228687279247,0.08105990312757398,4.761520992875902
1625,8.914469003677368,18.950505,3.6196658495759304,0.02442758283150388,0.08098385708186617,4.7613322223437295
1626,8.918531894683838,18.954568,3.5614541211810944,0.024034736674918334,0.08069699445252468,4.761124295672273
1627,8.922396898269653,18.965722,3.492581790762684,0.023569946656720516,0.08041332201060343,4.760897514044279
1628,8.931012868881226,18.98434,3.7015751636638177,0.024980353898697266,0.08080997683326756,4.760697710770076
1629,8.934930086135864,18.988257,3.737438751369212,0.025222381974137176,0.08083979378119711,4.7605001842037
1630,8.93880295753479,18.992131,3.711084569650156,0.025044528828666805,0.08074352668191608,4.760296461135296
1631,8.943716049194336,19.007044,3.6532234527330143,0.024654048799582797,0.08060856999821965,4.760084053590064
1632,8.952404975891113,19.025733,3.9139839926604045,0.026413810598868843,0.08108247167190387,4.759903916639037
1633,8.956326961517334,19.029654999999998,3.950173206659123,0.02665803618744473,0.0811201274714988,4.7597266402082195
1634,8.960211038589478,19.043539,3.896372037689423,0.026294955017509374,0.08103761872294342,4.759544149520224
1635,8.964070081710815,19.047399,3.800322542803289,0.02564675789386327,0.08078753718902276,4.759344959957053
1636,8.973658084869385,19.066988,3.9819137900501103,0.026872239863177515,0.08118016392267287,4.7591723170283196
1637,8.977576971054077,19.070907,3.9616913497478388,0.026735767228390866,0.08114863090134049,4.758997727686311
1638,8.98146390914917,19.084794,3.8510354631488912,0.025988997789436724,0.08098070599043027,4.758812141672624
1639,8.985321998596191,19.093972,3.722615981170862,0.025122349412608058,0.08077787799366302,4.758613265144095
1640,8.994854927062988,19.108186999999997,3.809132893726824,0.02570621519901327,0.08126264539455072,4.758447151700186
1641,8.99876594543457,19.118512,3.76410343301858,0.02540233055136342,0.08120423440161416,4.758277265287711
1642,9.002644062042236,19.125975999999998,3.6664717946443455,0.024743456215313462,0.08099217147416879,4.758093375661594
1643,9.006498098373413,19.129829,3.5626576194136907,0.024042858571796676,0.0807643318793304,4.757894545110455
1644,9.016239881515503,19.149573,3.6239443749599394,0.024456456776657358,0.08138858388096891,4.757737895598304
1645,9.020271062850952,19.163603,3.5860065342644205,0.024200430451424393,0.08147028353197179,4.757587063576241
1646,9.024170875549316,19.167503999999997,3.499689846575825,0.023617915897352713,0.08129322936489208,4.757424570395749
1647,9.028028964996338,19.171362,3.418385618850317,0.023069228300250624,0.081049561934141,4.757245964263548
1648,9.037605047225952,19.195035,3.5623971236248093,0.024041100596689416,0.08177972677208999,4.7571165927323555
1649,9.041533946990967,19.204867999999998,3.5652493537505343,0.02406034908275031,0.08185251302764854,4.756992244618738
1650,9.045410871505737,19.208744,3.524439054459642,0.023784937758132174,0.08168004538170709,4.756856356449971
1651,9.04936408996582,19.220147,3.4639699847675267,0.023376857766764687,0.0813988250043513,4.756701634627339
1652,9.058042049407959,19.238827,3.6749985516777146,0.024800999666110483,0.08212682037847158,4.756595993441225
1653,9.06316590309143,19.243952,3.6963211362728856,0.024944896706065513,0.08220198899696059,4.756495555852477
1654,9.067053079605103,19.247839,3.6273683425870082,0.024479563675553127,0.0819731103206273,4.756379864875703
1655,9.070910930633545,19.261696,3.537731509173872,0.023874642872377432,0.08164464061825837,4.756242293733493
1656,9.07956600189209,19.280352999999998,3.7006151552802002,0.024973875211082356,0.08236490125651884,4.756153420238245
1657,9.083487033843994,19.284273,3.674622476696806,0.024798461696273272,0.08240124756385954,4.7560671781635655
1658,9.088486909866333,19.299274,3.5783684838989323,0.024148884503337492,0.08212540306608207,4.7559624095991415
1659,9.09236192703247,19.30315,3.4742893393576733,0.023446498694821072,0.0817765229203402,4.75583428762962
1660,9.100997924804688,19.321786,3.550649189566209,0.023961818794379093,0.08231844831991539,4.755742736279289
1661,9.104917049407959,19.325705,3.5120433493750642,0.02370128442511971,0.0822600549364678,4.755647347041963
1662,9.108793020248413,19.339581,3.4427541155791386,0.023233680903628987,0.08201750509248044,4.755535744969494
1663,9.112648963928223,19.348606,3.3778037629871953,0.022795358643009005,0.0817614134301228,4.755407151792463
1664,9.122248888015747,19.366162,3.4551985011421094,0.023317662760452114,0.08219357510709019,4.755307705982396
1665,9.126159906387329,19.370072,3.4588561467615992,0.02334234665257128,0.08215373913804366,4.755205737664497
1666,9.130034923553467,19.380824999999998,3.4236629903609557,0.023104843032401616,0.08197074499419013,4.755091705891993
1667,9.133884906768799,19.384676,3.389229951810199,0.02287246912378861,0.08177451960836393,4.754964771783457
1668,9.143374919891357,19.404166999999998,3.5346762694495095,0.023854024361017964,0.08209551063163069,4.754859425036999
1669,9.147284030914307,19.418076,3.5640485132455897,0.024052245121743688,0.08209374526409471,4.754754116117631
1670,9.151167869567871,19.421958999999998,3.544291959384659,0.023918916556080787,0.08193730903498748,4.754638525551354
1671,9.155019044876099,19.425811,3.520813060366805,0.02376046746868275,0.08171032587360594,4.754507877474948
1672,9.164582967758179,19.445376,3.6985566860524086,0.02495998347917736,0.08189968364965394,4.754389847359526
1673,9.168536901473999,19.459329999999998,3.7235683431696556,0.02512877649802917,0.08164383617675583,4.754254699526149
1674,9.172424077987671,19.463217,3.6911718098095885,0.024910146095391498,0.0813029649445122,4.754096918986786
1675,9.176277875900269,19.467071,3.6239013884667806,0.02445616667912739,0.08096101462521123,4.753916654603652
1676,9.185834884643555,19.49082,3.747636781093556,0.025291204132358972,0.08103458602670867,4.753741336823896
1677,9.189747095108032,19.502458,3.719231328000266,0.02509950783023096,0.08077410280725546,4.753549130160773
1678,9.193625926971436,19.506337,3.6430391398916075,0.024585319210760515,0.08045633358082098,4.753336427663849
1679,9.197479963302612,19.518275,3.5412536610506553,0.02389841237494777,0.08018955008503105,4.753106727864157
1680,9.207081079483032,19.527877,3.5826230690363015,0.02417759688596501,0.08042875378758646,4.752892978703736
1681,9.211006879806519,19.541804,3.5214891077196167,0.023765029824268903,0.08036904393319917,4.7526757924013845
1682,9.214885950088501,19.545683,3.4470050772286425,0.023262368832880517,0.08019126500322354,4.7524475214655615
1683,9.218751907348633,19.559548,3.375043810717154,0.022776732900885506,0.08001013350093095,4.752207981359786
1684,9.227428913116455,19.578227,3.4100343358629885,0.02301286904903792,0.08038301698335898,4.751992903347352
1685,9.232286930084229,19.583085,3.394786124494676,0.0229099653662918,0.08034635081578897,4.751775688301341
1686,9.236433029174805,19.592508,3.346008590128866,0.02258078656621639,0.0801897717897759,4.751548596213855
1687,9.240293979644775,19.601093,3.3045959433221537,0.022301310254815625,0.08004108644565072,4.751312212603952
1688,9.248964071273804,19.619764,3.3995573403511776,0.022942164269556677,0.08064877197984346,4.7511154877778266
1689,9.252896070480347,19.623694999999998,3.405195304127698,0.02298021248529684,0.08078922000758401,4.750928172607718
1690,9.256777048110962,19.627575999999998,3.3761140826946185,0.022783955710522705,0.08070922496077425,4.750735879692332
1691,9.26182508468628,19.642625,3.326406527748892,0.02244850059774468,0.08057535656703922,4.750535159672298
1692,9.27051305770874,19.661314,3.4560548100459165,0.023323441624454037,0.08117076385138902,4.750373309994471
1693,9.274442911148071,19.665243,3.4706837347929747,0.02342216600561106,0.08116201755272634,4.750211013563904
1694,9.278327941894531,19.679129,3.439706895683112,0.02321311651467449,0.0809779082244877,4.750036912829704
1695,9.28218698501587,19.682989,3.3899187124327548,0.022877117275816383,0.08072454500563898,4.749846537301916
1696,9.291768074035645,19.706405999999998,3.5013059236324784,0.023628822112954938,0.08122781943278864,4.749688943911663
1697,9.29568600654602,19.710324,3.5051757375907933,0.02365493783880856,0.08115104822546217,4.749526380701181
1698,9.29956603050232,19.720368999999998,3.44809309877361,0.023269711426787427,0.08090667067185821,4.749348025947362
1699,9.30342698097229,19.72803,3.387970043483453,0.022863966539215703,0.08066393157729622,4.749154105976962
1700,9.313086986541748,19.743857,3.4725279191957448,0.02343461162051789,0.08104653270781643,4.748985056003382
1701,9.317113876342773,19.747884,3.4579620951959456,0.02333631307942303,0.0809519991639278,4.7488100049248265
1702,9.321013927459717,19.761785,3.409802739010313,0.02301130610054009,0.08067888867807163,4.748617501917126
1703,9.324888944625854,19.76566,3.3578386023695233,0.022660622279211888,0.08041625928193528,4.748408407509726
1704,9.334460973739624,19.790592,3.4519399381723184,0.02329567210712549,0.0807136777873625,4.748218762976024
1705,9.338381052017212,19.799153,3.461585188657345,0.023360763793746565,0.08069725078965113,4.74802841494652
1706,9.34226107597351,19.803033,3.438939663702298,0.02320793879287884,0.08054565999101153,4.747828732307432
1707,9.34611988067627,19.806891999999998,3.4067625902426957,0.022990789431618905,0.08038663699338966,4.747619291652548
1708,9.355952978134155,19.830275999999998,3.5627385519378745,0.024043404750924924,0.08064452569602952,4.747426766069056
1709,9.35987401008606,19.834197,3.594119189985558,0.024255179308873425,0.0806173643615959,4.747232923843906
1710,9.363753080368042,19.847989,3.571756215998658,0.024104261124122263,0.08048398227806346,4.747030903731174
1711,9.367609977722168,19.851846,3.5259132868911,0.023794886724785143,0.08034410800889925,4.746820256927971
1712,9.376260995864868,19.870497999999998,3.70633944920238,0.025012506032198706,0.08057241420825786,4.746624473415897
1713,9.38132095336914,19.885558,3.721090187327537,0.025112052479951692,0.0805169998261579,4.746425377649905
1714,9.385219097137451,19.889456,3.6574388754326215,0.02468249689160116,0.08039124343109087,4.746218507456148
1715,9.389066934585571,19.893304,3.56746587244261,0.024075307423160268,0.08031229920612443,4.746006921429284
1716,9.397696018218994,19.91655,3.6924539787169675,0.024918798907140032,0.08059166412717918,4.7458134223257735
1717,9.401609897613525,19.925849,3.663016839874949,0.02472014019739473,0.08063081582615256,4.7456226634719885
1718,9.4065580368042,19.930797,3.579820052390866,0.024158680520717516,0.08056108479128153,4.745427678914441
1719,9.41041898727417,19.934658,3.4807557274695493,0.02349013759348958,0.0803542578683048,4.745219660652943
1720,9.41904091835022,19.953281,3.549364746912068,0.023953150638082284,0.08058656592217668,4.745026605369132
1721,9.422980070114136,19.968208,3.5257517913517473,0.023793796860187583,0.0804999351207899,4.7448282156041905
1722,9.426867008209229,19.97363,3.4629804935261195,0.023370180111902332,0.08027048343383428,4.744615364947183
1723,9.43071699142456,19.97748,3.4015012590240197,0.02295528294856516,0.07999698440684197,4.744385345313926
1724,9.440310001373291,19.99748,3.495265308188197,0.023588056572639737,0.08033029836331106,4.744176559184522
1725,9.444231033325195,20.008471999999998,3.493309516363417,0.02357485776678682,0.08016949861947145,4.743957684170746
1726,9.448113918304443,20.012356,3.438181161764933,0.023202819986427408,0.07985123358886435,4.743718920366169
1727,9.451977968215942,20.026218999999998,3.383936102161649,0.022836743187704588,0.07951841059117412,4.743459525979868
1728,9.461556911468506,20.0458,3.497179079458692,0.023600971799672653,0.07991222755668885,4.743225123203454
1729,9.465498924255371,20.049743,3.491161231403705,0.023560359906768833,0.07988636234428895,4.7429894223733395
1730,9.469388008117676,20.053632,3.4472623569816863,0.02326410510433195,0.07969184526521955,4.742741793173921
1731,9.473248958587646,20.067491999999998,3.3974006967588584,0.022927610000688024,0.07947585725442348,4.742480989570275
1732,9.482819080352783,20.087063999999998,3.54006286471986,0.023890376197793637,0.07997598365722146,4.742251784346539
1733,9.486756086349487,20.090999999999998,3.5537656225491423,0.023982850272972166,0.07999769317094822,4.742024185883621
1734,9.490639925003052,20.094884,3.5043110380518208,0.023649102349984342,0.07988295322629249,4.741789669929851
1735,9.494498014450073,20.108743,3.4443365889426913,0.023244360342221743,0.07972229767754269,4.741545408144901
1736,9.504106998443604,20.128353,3.5961012749171006,0.02426855555570295,0.08019712587971123,4.741331134433932
1737,9.508042097091675,20.138046,3.5861836741311994,0.02420162589292323,0.08023528841578276,4.741119529048132
1738,9.511938095092773,20.146183999999998,3.5131332622089895,0.023708639782530103,0.08014085597965842,4.740902296678522
1739,9.515800952911377,20.152043,3.413438207481691,0.023035840328534177,0.08006145173802204,4.740680370896161
1740,9.525389909744263,20.169638,3.4891524205172213,0.023546803297854735,0.08056172091923694,4.740490109556267
1741,9.529314041137695,20.173562,3.460104290669898,0.023350769844095766,0.08069175635460187,4.740308377314369
1742,9.533196926116943,20.187445,3.4093776699585825,0.023008437490590505,0.08069463603139478,4.740127131505962
1743,9.537054061889648,20.196258,3.370296217621099,0.022744693417567526,0.08068870676090184,4.739945807532052
1744,9.545841932296753,20.210091,3.5000647117578656,0.023620445702772736,0.08106377930554298,4.739788268502208
1745,9.55088496208191,20.225113,3.5262333140754953,0.023797046451920198,0.0810958563560472,4.739632871627979
1746,9.555028915405273,20.229257,3.4972341886857032,0.023601343708369076,0.08094779233717514,4.739468300457019
1747,9.558902025222778,20.233128999999998,3.448218600274524,0.023270558382953124,0.08075753538298337,4.73929200656339
1748,9.567594051361084,20.251822999999998,3.6224446726083928,0.024446335924363963,0.08088747583142926,4.739124140916956
1749,9.571534872055054,20.265764,3.6375644858223737,0.024548373102664455,0.08070570875699537,4.738945087841752
1750,9.57544493675232,20.269674,3.579781663499895,0.02415842145044612,0.08037999196330586,4.738745743640969
1751,9.580400943756104,20.27463,3.5102703356346097,0.023689319110693954,0.08009561420487452,4.738528840356029
1752,9.589072942733765,20.293302999999998,3.655765103427962,0.024671201317373038,0.08028495640885348,4.7383239592248865
1753,9.59298586845398,20.307216999999998,3.6466745338184596,0.02460985293568535,0.08020760059858652,4.738114510935263
1754,9.596864938735962,20.311096,3.5784265061441176,0.02414927607075262,0.08002252830413155,4.737893898156229
1755,9.600723028182983,20.321161999999998,3.512555272755244,0.02370473917793182,0.07984506036788423,4.737662695427335
1756,9.610289096832275,20.334521,3.6630782874791903,0.02472055488109891,0.08008713286336945,4.7374468423104235
1757,9.614203929901123,20.351070999999997,3.6700591698783613,0.024767665882536437,0.0799876317217114,4.7372251562645875
1758,9.618077993392944,20.354944,3.614848354120947,0.024395071606944083,0.07970246393101488,4.736986168009811
1759,9.621921062469482,20.366153,3.525111215051801,0.023789473883626455,0.07942675522604614,4.7367305804103905
1760,9.631455898284912,20.385689,3.6239103867744777,0.024456227404872737,0.07968854003193067,4.736491451315031
1761,9.635377883911133,20.389612,3.5862484133243786,0.024202062790158928,0.0796231681549252,4.736248712084804
1762,9.639273881912231,20.400495,3.501172385078571,0.0236279209181424,0.07946285089798846,4.735996609504618
1763,9.643126964569092,20.40736,3.4133881830750568,0.023035502735124332,0.07933114256196577,4.73573694120201
1764,9.652698040008545,20.426932,3.4857602879430822,0.023523911240169375,0.07974489130970147,4.735503080994327
1765,9.656615972518921,20.43085,3.4573713895176255,0.023332326658442242,0.07977752653319323,4.73527157918297
1766,9.660510063171387,20.443414,3.3827298891168143,0.02282860296971496,0.07968130552854695,4.735034457675306
1767,9.66436505317688,20.451942,3.3339935143010684,0.022499701937908855,0.07949687343326313,4.734786243634744
1768,9.673909902572632,20.468145,3.430089257367296,0.023148211170820564,0.07988926595964387,4.734562184457323
1769,9.677846908569336,20.472082999999998,3.4227576824407966,0.02309873349491205,0.07982572927646696,4.7343343023796995
1770,9.681732892990112,20.485969,3.379281909959689,0.02280533402723182,0.07963316259600405,4.734094736107223
1771,9.685601949691772,20.489838,3.3253220320678976,0.022441181798391694,0.07939029975007722,4.733840551365741
1772,9.694315910339355,20.508553,3.464854308592673,0.0233828256915363,0.07984554511897879,4.733614459705363
1773,9.699454069137573,20.520429,3.4626223196364094,0.02336776294890371,0.07984270327063739,4.733388380406579
1774,9.703350067138672,20.527587,3.414975716040225,0.023046216318812984,0.07967185425955878,4.7331520387125465
1775,9.707202911376953,20.53144,3.352685375744346,0.02262584534800682,0.07949180636339104,4.732904999183998
1776,9.715883016586304,20.550121,3.4548354961662096,0.02331521299451085,0.07995926606726675,4.732686751564466
1777,9.719815015792847,20.554053,3.4263502603664886,0.023122978272884787,0.07990445724848312,4.732465335235569
1778,9.724814891815186,20.572786,3.3587706956666628,0.022666912579800056,0.0796546289638556,4.7322288439569204
1779,9.728693962097168,20.576663999999997,3.2959163472780766,0.022242735358645162,0.0794149732610741,4.731977976412664
1780,9.737366914749146,20.591607,3.3499632141414826,0.022607474638997184,0.0796994305568614,4.7317445962881175
1781,9.74129605293274,20.605536,3.3453515367428173,0.022576352392820433,0.07958390128309832,4.731504402921925
1782,9.745173931121826,20.609415,3.3157312321935066,0.022376457575745697,0.07935285432124856,4.731250485847885
1783,9.749027013778687,20.613267999999998,3.2711662788519638,0.022075707690432336,0.07910912812814541,4.73098217111728
1784,9.758694887161255,20.632936,3.3668788634804976,0.022721631150274563,0.07928584411143058,4.730724885721213
1785,9.76262903213501,20.646870999999997,3.3665834975846685,0.02271963785167027,0.07919252156958637,4.73046225962533
1786,9.766511917114258,20.650754,3.336648892272329,0.022517621952638813,0.07899334988093143,4.73018799021399
1787,9.770365953445435,20.654609,3.2911468825527948,0.0222105482730189,0.0788022370177548,4.729902604760403
1788,9.779977083206177,20.67422,3.4125081183775974,0.023029563553391082,0.07896116621925921,4.729627077655627
1789,9.783907890319824,20.688150999999998,3.4222253099792437,0.023095140739961113,0.07891359048482977,4.729349018787474
1790,9.787798881530762,20.696814,3.4020105162648093,0.02295871970873831,0.07883387349799559,4.7290664692588695
1791,9.7916738986969,20.705917,3.366366532258502,0.022718173645111778,0.07874968681791088,4.728779094977281
1792,9.801271915435791,20.725517,3.5172385263900803,0.02373634446163482,0.07899469377446998,4.728506584384042
1793,9.805201053619385,20.729445,3.5325027900437775,0.02383935647441669,0.07892965110554587,4.728230451168505
1794,9.809092998504639,20.733337,3.481592289814328,0.02349578319637671,0.07877544338026331,4.727945465149677
1795,9.812954902648926,20.7472,3.4179722252081834,0.023066438482666655,0.07861850853302908,4.727651519423163
1796,9.822498083114624,20.768272,3.510196928304247,0.023688823715893054,0.07867818741122272,4.7273614441192535
1797,9.8264319896698,20.772206,3.4720397493960844,0.02343131717050162,0.07853771993618001,4.727063295811785
1798,9.830321073532104,20.776094999999998,3.406523373340203,0.02298917505865102,0.07834759074770789,4.726754189233409
1799,9.83417797088623,20.788897,3.3518518109569424,0.022620219974357453,0.07815690231144239,4.72643418436603
1800,9.843849897384644,20.808066,3.4166648674360918,0.0230576156820007,0.07830423263376939,4.726123241138523
1801,9.847862005233765,20.812078,3.40301719823214,0.02296551337648663,0.07821379766854751,4.725807342090442
1802,9.851754903793335,20.825971,3.3551800635377127,0.022642680933180614,0.07806550561413898,4.725483121518538
1803,9.85561490058899,20.829831,3.316142443535603,0.02237923266591638,0.07786473170341711,4.725147435903578
1804,9.864275932312012,20.848492999999998,3.3761499618902984,0.022784197843929713,0.07809699294304646,4.724825729545093
1805,9.869126081466675,20.853343,3.3531210225909036,0.022628785342987522,0.07806710805306477,4.724502546975837
1806,9.873210906982422,20.867428999999998,3.3086448263494646,0.022328634441532002,0.07798570212502547,4.724174925532019
1807,9.87706708908081,20.871284,3.2746277954431386,0.022099067991290897,0.07791430536827501,4.723843483277337
1808,9.886043071746826,20.890252999999998,3.332539525636733,0.022489889587816295,0.07827144385768003,4.72353335445983
1809,9.889997959136963,20.894209,3.3331381892889302,0.022493929713772665,0.07831766848428069,4.723226183707426
1810,9.893887042999268,20.908098,3.3050590740111234,0.02230443572654058,0.07825452162423747,4.722915583590015
1811,9.898864984512329,20.913078,3.2729139602697055,0.022087502047803742,0.07814300715087887,4.72259879402707
1812,9.907576084136963,20.931787999999997,3.367877106063918,0.02272836786421607,0.07852612566071163,4.72230486168885
1813,9.911518096923828,20.945731,3.3707768493619783,0.02274793699643632,0.07856781662226665,4.722013663190101
1814,9.915406942367554,20.949621,3.3328940994292915,0.022492282455292896,0.0784314566155083,4.72171476751375
1815,9.919262886047363,20.953477,3.2960642370689257,0.02224373340384216,0.07828119058170385,4.721407460273933
1816,9.928845882415771,20.973060999999998,3.3900242616287293,0.022877829582375775,0.07869764432241282,4.721125057337358
1817,9.932780027389526,20.986994,3.384524478293769,0.022840713887570464,0.07860019693109004,4.720837341079284
1818,9.936666011810303,20.993492999999997,3.3408878667197124,0.022546228985369808,0.07840795360186038,4.720538794722797
1819,9.940521955490112,21.001044,3.3038253163330626,0.0222961096215554,0.07822713292468803,4.7202300447280985
1820,9.950129985809326,21.016109,3.402186436006287,0.022959906916131263,0.07858973464644332,4.719942862756844
1821,9.954057931900024,21.028274,3.4083599704677994,0.023001569470269902,0.07861703922335901,4.71965753879065
1822,9.957947015762329,21.032163,3.360510866417761,0.02267865625088185,0.07846518661320757,4.719363489829374
1823,9.961809873580933,21.046027,3.3125832977835667,0.02235521350744145,0.07828077392513681,4.719058900889914
1824,9.97139596939087,21.065614,3.3891804327535446,0.022872134940770502,0.07847037398084378,4.718765680653764
1825,9.975324869155884,21.069542,3.394134861707619,0.02290557027118163,0.07836561172810459,4.718466674204418
1826,9.97921895980835,21.073435999999997,3.3600150621572777,0.02267531027914178,0.07808993534513056,4.718151824026708
1827,9.983105897903442,21.087324,3.327145987810506,0.022453490898688557,0.07779108763744004,4.71781988786925
1828,9.992707967758179,21.106928,3.442813763401433,0.023234083441371522,0.07792195671096808,4.717495841402648
1829,9.996636867523193,21.110856,3.4719907595447745,0.023430986558864934,0.07781428526866312,4.717165897479057
1830,10.000524997711182,21.124064999999998,3.428301279685339,0.02313614487112829,0.07761823006397604,4.716824938281729
1831,10.00439190864563,21.128611,3.3824895768032537,0.022826981204284426,0.07742643867435854,4.716473252026623
1832,10.013081073760986,21.147302,3.529992122273978,0.02382241304718946,0.07754328161503628,4.716128650080593
1833,10.01821494102478,21.158312,3.545840801136203,0.023929369029251246,0.07739798399116246,4.715775954987714
1834,10.022130966186523,21.166352,3.4930910410448144,0.023573383369932636,0.07721690880286945,4.715413159452929
1835,10.025990009307861,21.170211,3.436329097080902,0.02319032119085937,0.07711226184111517,4.7150447043417545
1836,10.034662008285522,21.189691,3.6077373696844823,0.024347082602280672,0.07732653239740765,4.714688896223889
1837,10.038583040237427,21.193611,3.6188883568355177,0.024422335864212812,0.07737022141087366,4.714336035914823
1838,10.043593883514404,21.208029999999997,3.5479144642099776,0.023943363297950167,0.07734591406250173,4.713982292075353
1839,10.047470092773438,21.211904999999998,3.4572477836732936,0.023331492495255263,0.07736633256746696,4.713630219873576
1840,10.05617904663086,21.230401999999998,3.6089914072006914,0.02435554556725425,0.07768317044171061,4.713296770752689
1841,10.060111045837402,21.234334,3.6097306548765467,0.02436053443489712,0.07785435939509262,4.712973631384424
1842,10.06399393081665,21.248217,3.5470451565740637,0.023937496711042748,0.07791308902247522,4.712654240263651
1843,10.067854881286621,21.252079,3.4694851216593134,0.023414077076184366,0.07787279282148626,4.712332734099701
1844,10.077476978302002,21.271701999999998,3.5845474153325814,0.024190583479341957,0.07806113213120748,4.7120222923947885
1845,10.081407070159912,21.285632,3.5598073530252794,0.024023623338162353,0.07798879877986137,4.711707959970205
1846,10.085293054580688,21.289517999999997,3.4735377969112737,0.023441426855009405,0.07781227037042415,4.7113838190764605
1847,10.089148044586182,21.293373,3.39626253707676,0.022919929045852595,0.07760966447493534,4.711048453797139
1848,10.098710060119629,21.316668999999997,3.4512132165364147,0.023290767772390128,0.07780405893953005,4.710724564875424
1849,10.10264801979065,21.326874,3.419375663308985,0.0230759096885406,0.07765203627263681,4.71039237635285
1850,10.10653305053711,21.330759,3.359716266017739,0.022673293831283987,0.07741346339075567,4.710047010968937
1851,10.110384941101074,21.3419,3.307414814662243,0.022320333616643196,0.07719128095545182,4.709689470939452
1852,10.119930028915405,21.354157,3.3897907562410814,0.022876253753988458,0.07740201487934548,4.709344244730791
1853,10.123857975006104,21.368085,3.3814746828010427,0.02282013211701105,0.07726389631588815,4.70899158330735
1854,10.127745866775513,21.371973999999998,3.3454023553904464,0.022576695346224404,0.07694371206737192,4.7086211516317285
1855,10.13160490989685,21.385832999999998,3.301284669181351,0.022278963876250946,0.07660938820569738,4.708232224335055
1856,10.14116907119751,21.405397,3.414215136235754,0.023041083489721628,0.07684936561759108,4.707857130297222
1857,10.145117044448853,21.409346,3.415265027504031,0.023048168758634757,0.07679204871882456,4.707479197759354
1858,10.149014949798584,21.413244,3.3591961531617867,0.022669783811188622,0.07665064468857886,4.707093741357584
1859,10.152878046035767,21.427106,3.2987562836470454,0.022261900879378883,0.0764388704542892,4.706696765396944
1860,10.162429094314575,21.446658,3.395129637619873,0.022912283590036248,0.07679888906014179,4.706320275115899
1861,10.166359901428223,21.450589,3.3770775318232125,0.022790457618259694,0.07682933578002923,4.705945880066096
1862,10.170248031616211,21.463399,3.3256246427870915,0.02244322398922256,0.07674556795121483,4.705567213992274
1863,10.17411994934082,21.468349999999997,3.2881450185163126,0.022190289971438747,0.07666744510976263,4.705184633017939
1864,10.182821035385132,21.487052,3.4022283592449263,0.022960189838209428,0.07714799095690086,4.704829466399677
1865,10.187957048416138,21.492188,3.4086324736224514,0.02300340847797358,0.07730397671653944,4.704483536011117
1866,10.191864967346191,21.506097,3.371291136575186,0.022751407701750537,0.07735390433430432,4.704140870633396
1867,10.195740938186646,21.509973,3.31182439294096,0.022350091981954177,0.0773646938108643,4.703799240150554
1868,10.204438924789429,21.528672,3.4427839735243735,0.023233882402181813,0.07783165309522912,4.703484325567096
1869,10.208369016647339,21.532602,3.4407472447492857,0.023220137387330624,0.07797161948787125,4.7031776570655355
1870,10.213397979736328,21.547631,3.379830597944083,0.02280903688869595,0.07802309123739384,4.702874229920861
1871,10.217283010482788,21.551517,3.313559669487212,0.022361802624132406,0.07804093243979217,4.702572137630749
1872,10.225959062576294,21.570194,3.4214500277963045,0.023089908690780727,0.07846442021416662,4.702294379582369
1873,10.23288893699646,21.587125,3.4179622603663113,0.02306637123419391,0.07850979824628407,4.702019395518578
1874,10.236799001693726,21.595883999999998,3.378768324550337,0.022801868058092853,0.07825977790776577,4.701730441396011
1875,10.241883993148804,21.606776,3.3203053200808252,0.022407326146323597,0.07790181288245074,4.7014215764204295
1876,10.250591039657593,21.615482999999998,3.458290777736422,0.02333853121786907,0.07799413185688006,4.701118338974553
1877,10.25454592704773,21.628781999999998,3.4677288517413847,0.023402224758683924,0.07781077989596866,4.700805164797975
1878,10.258440971374512,21.640071,3.4239840207821253,0.023107009529954276,0.07749503163113654,4.700474555546153
1879,10.262319087982178,21.646556,3.3597607828893614,0.022673594256686257,0.07714953633361138,4.700124914410239
1880,10.27188491821289,21.666123,3.5229089445594868,0.023774611698246916,0.0773146041922756,4.699784831664454
1881,10.275830030441284,21.670068,3.5249724371097537,0.02378853733041535,0.07720026310092004,4.699438717564501
1882,10.279720067977905,21.673958,3.464806761281687,0.023382504814989734,0.07694420034302546,4.699078709292473
1883,10.283586978912354,21.687825,3.4127976343973634,0.02303151737367389,0.07671193424048028,4.6987061672020065
1884,10.293197870254517,21.709262,3.5613910908138813,0.024034311309821116,0.07702891341120657,4.698351565580356
1885,10.297136068344116,21.715184999999998,3.5556289129488263,0.023995424826112964,0.07700163780162947,4.697995814273725
1886,10.301024913787842,21.725265,3.4803647345905,0.023487498949112885,0.07685104103945453,4.697632140780665
1887,10.304890871047974,21.729129999999998,3.3993414175001817,0.022940707098219014,0.07665814249523843,4.69725829122228
1888,10.314465999603271,21.748706,3.4886759663659737,0.0235435879117587,0.07700478911958819,4.6969041471109225
1889,10.31840705871582,21.752647,3.4619472706867356,0.02336320733111501,0.076991498298288,4.6965497250431
1890,10.32229995727539,21.76654,3.3887886462263577,0.02286949094040062,0.07684073917549006,4.696187426887311
1891,10.326154947280884,21.770395999999998,3.3100105030045257,0.02233785081149512,0.0767113385864246,4.695818457707343
1892,10.33570909500122,21.789951,3.3856538476994342,0.022848335520574928,0.07718406855743155,4.6954760868701415
1893,10.339623928070068,21.801465999999998,3.377385321875,0.022792534762199824,0.07725066312111259,4.695137771230378
1894,10.343498945236206,21.807741999999998,3.326934617232639,0.02245206444870296,0.07711602071179938,4.694792175272255
1895,10.347370862960815,21.811614,3.2767217465814005,0.02211319917549427,0.07696506063521985,4.694438377007824
1896,10.35601806640625,21.83125,3.3604399429643013,0.02267817761870803,0.07727796414242936,4.694102042017954
1897,10.361074924468994,21.845319,3.337438740918466,0.022522952304673965,0.07717378927065069,4.693760170649613
1898,10.364975929260254,21.84922,3.2987752876010767,0.022262029128968904,0.07695731976011591,4.693406619187404
1899,10.36883807182312,21.853082,3.2478373772432887,0.021918270871649555,0.07674447527741672,4.693041696430941
1900,10.377547979354858,21.871762,3.338712349822448,0.022531547348606157,0.07712531796289326,4.6926981130534795
1901,10.381562948226929,21.885776999999997,3.327784207022649,0.022457797968268228,0.07707054701378127,4.692351919500704
1902,10.386620998382568,21.890835,3.2976138760495757,0.022254191257172234,0.07685809779711503,4.691994406529278
1903,10.390505075454712,21.894717999999997,3.242735380816332,0.02188383967122808,0.07666703840082599,4.69162683317821
1904,10.399193048477173,21.913408,3.360484217327144,0.022678476407521856,0.07716148766211325,4.691286866179157
1905,10.403146028518677,21.927360999999998,3.3506434556074924,0.02261206529886661,0.07723841281523869,4.69095160912859
1906,10.407047986984253,21.931264,3.305885574748666,0.02231001342792674,0.07717798987729356,4.6906134624452225
1907,10.411848068237305,21.946064,3.2508746888956646,0.021938768394088592,0.07710911590010774,4.690271980300577
1908,10.420819997787476,21.957645,3.326116512281943,0.0224465434069056,0.0776923778118739,4.689963148217465
1909,10.42477297782898,21.971598999999998,3.3096198978049634,0.02233521478340213,0.07786084344037958,4.689664140465329
1910,10.428667068481445,21.975493999999998,3.2691073827295782,0.022061813077597584,0.07783403851115266,4.689364070897659
1911,10.43253493309021,21.979360999999997,3.2205336451285183,0.021734009615069508,0.07770005863523546,4.689056953162772
1912,10.442137002944946,21.998963999999997,3.281414905263144,0.02214487130413927,0.07806347788574955,4.688770376212519
1913,10.446069955825806,22.013676999999998,3.2697291457677147,0.022066009091469257,0.07795313890802513,4.688478045922373
1914,10.449949979782104,22.017557999999998,3.2433449640565324,0.02188795348883211,0.07775806378798647,4.688175324763806
1915,10.453824043273926,22.030652999999997,3.2094937330680264,0.021659505951605162,0.0775199781116744,4.6878598291118365
1916,10.463370084762573,22.042184,3.2779489042484156,0.022121480739816523,0.07777354187475759,4.687558644649603
1917,10.467310905456543,22.055652,3.2825551751064603,0.022152566499553824,0.07769835679819921,4.687253610319527
1918,10.471188068389893,22.059528999999998,3.25616644104921,0.02197448017507237,0.07749825756118588,4.686937848759221
1919,10.475055932998657,22.071884999999998,3.2237864904986075,0.021755961682751457,0.07727780792784336,4.686610292362418
1920,10.484636068344116,22.091466999999998,3.311634899264143,0.02234881316985415,0.07747502037242268,4.686293839105092
1921,10.488571882247925,22.095402999999997,3.322967788898584,0.022425294014155852,0.07736684419256966,4.685971780427035
1922,10.492456912994385,22.099287999999998,3.290283982559299,0.022204724928560488,0.07717384950850195,4.685639495693959
1923,10.496326923370361,22.113159,3.260907515738262,0.022006475668438347,0.07698913586806932,4.68529752438456
1924,10.505892992019653,22.132725999999998,3.38852265023775,0.022867695846788504,0.07711563988046179,4.684962754154634
1925,10.509825944900513,22.136658,3.38513339863127,0.022844823231526576,0.07701844993931484,4.684623018975483
1926,10.513726949691772,22.150558999999998,3.348805602355809,0.022599662410201372,0.07687552799413631,4.68427587645816
1927,10.517597913742065,22.154431,3.303707602014564,0.022295315217766464,0.07678505664110134,4.683924228314203
1928,10.527225017547607,22.174058,3.400609993307003,0.02294926817592258,0.07703328311983905,4.683586440451609
1929,10.531153917312622,22.177986999999998,3.388354921523934,0.02286656391715184,0.07705874903033642,4.683250376128535
1930,10.535039901733398,22.191872999999998,3.3334418524010814,0.02249597900675528,0.07700914297501395,4.68291198688137
1931,10.538894891738892,22.195729,3.2802186032316625,0.022136797971356648,0.07691938974951831,4.68256911374677
1932,10.547533988952637,22.214368999999998,3.3393499696748914,0.022535850373362545,0.07702964579432854,4.682232501017635
1933,10.5523099899292,22.219144999999997,3.323302446394014,0.022427552475027524,0.07687452789461031,4.681887793984425
1934,10.55643892288208,22.233273999999998,3.2857733386296655,0.02217428451422571,0.07661146911158542,4.6815291908642775
1935,10.560301065444946,22.243567,3.2531207722215614,0.021953926253617598,0.07635342661361041,4.681157006706254
1936,10.56892204284668,22.255757,3.30316250490944,0.0222916365896168,0.0764228143557691,4.68078883564244
1937,10.572824001312256,22.259659,3.2877688997326655,0.022187751705995518,0.07625932385272076,4.680412138770287
1938,10.576701879501343,22.273539,3.2515067805100415,0.021943034111121314,0.07600085507639243,4.680021895989912
1939,10.581660985946655,22.278496999999998,3.219708305865096,0.021728439751977392,0.07577291023357693,4.679619834876383
1940,10.590288877487183,22.297126,3.2555393711904506,0.02197024834772903,0.07590923869310386,4.67922537182549
1941,10.594210863113403,22.311048,3.2507372560053427,0.021937840918058588,0.07575106241819096,4.678822922611956
1942,10.598088026046753,22.314926,3.2336165250799422,0.021822300398519994,0.07549989641863214,4.678407617618495
1943,10.60195803642273,22.324085,3.20968246233919,0.021660779605057072,0.07529841284842749,4.677982176914427
1944,10.611533880233765,22.338373,3.246806529243266,0.02191131411764139,0.07545016375128445,4.6775652481172285
1945,10.615479946136475,22.352318999999998,3.2434612765030497,0.02188873843198424,0.07538846047086119,4.677145578709684
1946,10.619366884231567,22.356206999999998,3.2268909702430797,0.021776912494030264,0.07521539309919911,4.676717234399123
1947,10.62322998046875,22.360069,3.196866346273057,0.02157428909742629,0.07511378172811299,4.676284026620246
1948,10.632827997207642,22.379666999999998,3.251536146643986,0.021943232290649255,0.07538577270600415,4.675865580178316
1949,10.636780977249146,22.393622,3.2512130598490203,0.021941051915505865,0.07549013374506092,4.6754531110485855
1950,10.64067792892456,22.39752,3.2284000324581505,0.021787096512055258,0.07558721887046295,4.675046292003431
1951,10.644548892974854,22.411389999999997,3.2059517971059757,0.021635602934671427,0.07569444195243684,4.674645652972167
1952,10.654131889343262,22.430975,3.264226882708852,0.0220288766620637,0.07608731619400318,4.674266295980398
1953,10.6580650806427,22.434907,3.263352240123597,0.02202297407185588,0.07630110266751935,4.673898793152812
1954,10.661947965621948,22.438789,3.2387853790999155,0.021857182792355226,0.07638984296868619,4.673536498303531
1955,10.665819883346558,22.452662999999998,3.2098954169186427,0.02166221674479458,0.07639089921249012,4.673174720105904
1956,10.675416946411133,22.472261,3.255119480355852,0.021967414683360942,0.07664978284633214,4.672827119241025
1957,10.679344892501831,22.476188999999998,3.255969798228684,0.021973153116447007,0.07663186177714158,4.672478794889128
1958,10.683227062225342,22.480071,3.2319030177644184,0.021810736667606197,0.07646694822163069,4.672121969629388
1959,10.68709397315979,22.493938,3.214667087232272,0.021694418714997016,0.07633992604500801,4.671758737852265
1960,10.696682929992676,22.513527999999997,3.264798950506845,0.02203273730392995,0.07644679306523952,4.671401552844317
1961,10.70063591003418,22.523037,3.276583025816804,0.022112263008149422,0.07645569677377619,4.671045222910348
1962,10.704535961151123,22.531381,3.2620869198248097,0.02201443496418918,0.0763593000598698,4.670684066966475
1963,10.708409070968628,22.535255,3.2466208895915227,0.021910061314714763,0.07618653085002243,4.670314072536736
1964,10.7171049118042,22.553952,3.3407548095151434,0.022545331038978895,0.07612577254982811,4.669941183845823
1965,10.722259044647217,22.559105,3.337807076495297,0.02252543804457006,0.07592632204566808,4.669558106920401
1966,10.726178884506226,22.573026,3.3155174056723133,0.02237501455164483,0.07572110680803693,4.669164607711151
1967,10.730050086975098,22.576897,3.281439137224322,0.022145034835322378,0.07549419089111394,4.668759584833337
1968,10.738724946975708,22.595572999999998,3.402980335867909,0.022965264608093897,0.07545131701173337,4.668352697359461
1969,10.742655038833618,22.599504,3.4156599024971865,0.023050833601745768,0.07535860605492659,4.667941336865805
1970,10.747672080993652,22.615232,3.3913604655639302,0.022886847053508016,0.07528896055832507,4.667526726961063
1971,10.7515549659729,22.619115,3.3658588428605705,0.022714747465642175,0.07528294422210113,4.667112147035383
1972,10.760231971740723,22.637082,3.4894648838733886,0.023548911979935288,0.07540226102793726,4.666704099892377
1973,10.764153957366943,22.651004999999998,3.4968023202378946,0.02359842921219192,0.07549139216258187,4.666301092322798
1974,10.768038988113403,22.654889,3.4478237042975204,0.023267893398231064,0.0755803436209195,4.665903127482047
1975,10.773077011108398,22.668398999999997,3.4046714243529577,0.022976677043871296,0.0756510449612031,4.665509205820931
1976,10.781784057617188,22.678635,3.509504940927601,0.023684153787876534,0.07568323194388694,4.66511743307457
1977,10.785722017288208,22.692574,3.5049762978756203,0.023653591905132706,0.07570560901778747,4.664727314016863
1978,10.789608001708984,22.701048999999998,3.468977726797444,0.02341065288441317,0.07571603158111644,4.664338218154065
1979,10.793466091156006,22.710317999999997,3.4262331286552334,0.023122187800863947,0.07573183981132754,4.663950410844992
1980,10.802990913391113,22.724189,3.5192747164210525,0.02375008584073148,0.0758197667637063,4.663567653179781
1981,10.806926965713501,22.73378,3.5063540922444814,0.023662890052384086,0.0758533909728922,4.663187102852553
1982,10.810808897018433,22.737662999999998,3.4512764056705993,0.023291194208938,0.07587311454036905,4.662808027652541
1983,10.814677000045776,22.75153,3.387441723613905,0.022860401133481794,0.07586783109092719,4.662429094658668
1984,10.824220895767212,22.771075999999997,3.44095493544166,0.023221539003336674,0.0759559397500232,4.662055119572195
1985,10.828140020370483,22.774994,3.4076145636686372,0.022996539037327637,0.07599828907400875,4.661683698959296
1986,10.832010984420776,22.778865,3.3620350629387237,0.02268894240389005,0.07599237820326478,4.661312306148086
1987,10.835876941680908,22.792731999999997,3.3238825909408822,0.022431467623431216,0.07595273455585304,4.660939220578445
1988,10.845417022705078,22.813513999999998,3.3580526346133337,0.022662066691647057,0.07602903436111937,4.660570431068232
1989,10.849334001541138,22.817431,3.36070800228975,0.022679986636901496,0.07600506193599905,4.660200684579875
1990,10.853205919265747,22.821303,3.341159695249499,0.02254806344031766,0.07596718688468118,4.65982929500035
1991,10.857074975967407,22.833931,3.326457303090317,0.022448843258893524,0.07595388420928428,4.659457555279077
1992,10.86664891242981,22.853506,3.426432023530329,0.023123530057646217,0.0760715623360206,4.659092245118923
1993,10.870577096939087,22.857433999999998,3.4201268583278823,0.02308097918371206,0.07603194077438113,4.658725252007036
1994,10.874466896057129,22.871323999999998,3.3718217472088043,0.022754988566875283,0.07598216086837971,4.658356071553097
1995,10.878340005874634,22.875197,3.32116832941085,0.022413150228647663,0.07602510653545319,4.657989542544772
1996,10.887970924377441,22.894828999999998,3.3797724539529104,0.022808644499669024,0.07627288501360717,4.657636288036241
1997,10.89194107055664,22.903648,3.367996966435749,0.02272917675080472,0.07639611687180123,4.6572898116473285
1998,10.895839929580688,22.912698,3.324080314093273,0.022432801972756114,0.0763887237041588,4.656943313180256
1999,10.899703025817871,22.916560999999998,3.294336560321219,0.02223207404946678,0.07637634430675816,4.656596559142306
2000,10.908458948135376,22.935285999999998,3.360032662557995,0.022675429056748405,0.07655583173890591,4.656259542412702
2001,10.9133780002594,22.940205,3.360519218421821,0.022678712614999274,0.07661851792403625,4.655926196277836


==> Results/Disk16/TurningMotion0.1/background_fixedstep_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.016436100006103516,0.06758499999999999,61.788423446605464,0.4169837478083292,0.15806242515541202,16.97771707851807
2,0.016767024993896484,0.06823699999999999,58.337003856237054,0.39369158730686277,0.15691365612015554,16.855203454726308
3,0.017082929611206055,0.06887,55.11148015662892,0.37192390193988684,0.15587351065860858,16.740739122579384
4,0.02204608917236328,0.10025099999999999,52.15092987421033,0.35194440928614223,0.1548445680183909,16.629117986965184
5,0.02245306968688965,0.100658,49.45016573596722,0.3337181026498493,0.1538564094435869,16.520625852197398
6,0.022794008255004883,0.10187199999999999,46.95116588183336,0.31685341721488774,0.15298951842701372,16.418065245653235
7,0.023128032684326172,0.10220699999999999,44.7514625669359,0.30200855662211046,0.1522202465777208,16.321875902050103
8,0.02793598175048828,0.11943799999999999,42.66658523603964,0.28793860767918256,0.15147754464095295,16.23049684152593
9,0.040637969970703125,0.18637299999999998,40.484748081859856,0.2732143181940569,0.1507049954629885,16.14175722752283
10,0.041769981384277344,0.188029,38.73976137640806,0.26143814628794276,0.15006512423293888,16.057671348789125
11,0.042263031005859375,0.191575,36.92109947834916,0.2491647718927514,0.14929614254983845,15.974611659239889
12,0.05087614059448242,0.23060599999999998,35.48307084470125,0.23946012924828627,0.14867116397711355,15.894820182201554
13,0.051325082778930664,0.23105299999999998,33.88713365689045,0.22868982904124005,0.1479837045864104,15.816637248606668
14,0.05170297622680664,0.232069,32.66255892348135,0.22042569583755714,0.14744771401420448,15.741956860987665
15,0.052076101303100586,0.234889,31.22855905162695,0.21074824159017316,0.14683271138885337,15.66907446749761
16,0.057702064514160156,0.25144299999999997,30.150348856810965,0.20347186030577227,0.14639782945397153,15.599927877302344
17,0.05821108818054199,0.25512599999999996,28.919383120413762,0.19516459694550692,0.14588402121810357,15.532965709040559
18,0.05854606628417969,0.255805,28.1118049858397,0.18971459614570094,0.1455966042301824,15.470286182988936
19,0.058876991271972656,0.265854,27.07876660889027,0.18274306021676678,0.14524421110726018,15.410519373755454
20,0.06777596473693848,0.301769,26.242790287300483,0.17710141215049488,0.14494200537432209,15.353739595662779
21,0.06822896003723145,0.305927,25.56508969127705,0.17252789953019004,0.14473938734459213,15.30044709885305
22,0.06855201721191406,0.306251,24.927659171696163,0.16822615250063622,0.144485057704478,15.249717168897185
23,0.06886506080627441,0.306563,24.381800589124772,0.16454238546407066,0.14431009747231602,15.201886543939306
24,0.07508611679077148,0.340136,23.840370928524948,0.1608885073351586,0.1440408070525696,15.155839199149888
25,0.0755929946899414,0.34064099999999997,23.316096263940324,0.15735040096627922,0.14377689659120374,15.111394230607011
26,0.0760340690612793,0.34255199999999997,22.78957048790787,0.1537971028052179,0.14340802564472022,15.067594092751072
27,0.07647705078125,0.343578,22.28575928806565,0.15039709564239456,0.14306799586965233,15.024594070827403
28,0.08499002456665039,0.389553,21.744248518859543,0.14674267014605122,0.1426090135985245,14.981500399422984
29,0.08526110649108887,0.390127,21.3064082567949,0.14378787273849372,0.1422174852657251,14.938784548231242
30,0.08544707298278809,0.390424,20.85787442823071,0.14076090900611854,0.14175261759643323,14.89594799048311
31,0.08563399314880371,0.39085899999999996,20.484782311856023,0.13824306925094018,0.14137766416763098,14.853573447920311
32,0.09035110473632812,0.409763,20.14655246877509,0.13596050012680017,0.14093283727298997,14.811188738183292
33,0.09061694145202637,0.410029,19.865294258057144,0.13406240827941096,0.14062663421204386,14.76959888367182
34,0.09080696105957031,0.41021799999999997,19.586094621101626,0.13217820886938647,0.14026862774418547,14.728435842233933
35,0.09099292755126953,0.41040499999999996,19.338199581922737,0.1305052708539145,0.1400172129936117,14.688242412311359
36,0.09585094451904297,0.44052199999999997,19.09691061175494,0.12887691438399543,0.13969258212316746,14.648538049089872
37,0.09624505043029785,0.440915,18.90687936798998,0.12759447447364125,0.13943469287797247,14.609636720514917
38,0.09656000137329102,0.44122999999999996,18.69468191815678,0.12616244428139525,0.13912863000339767,14.571239302685603
39,0.10444092750549316,0.48018099999999997,18.472313529144188,0.12466177475347474,0.1388253161551945,14.533329970066811
40,0.11509203910827637,0.534831,18.248755890416174,0.12315307948584837,0.13864421406468228,14.496463974935015
41,0.1154470443725586,0.536818,17.978914096273005,0.1213320321704985,0.13831013487141391,14.45987644896016
42,0.11577010154724121,0.5374599999999999,17.76746057229275,0.11990502241691968,0.1381152578634928,14.42417227790442
43,0.11608695983886719,0.538099,17.512231510696793,0.11818259020846797,0.13776544556735848,14.38862004266741
44,0.12107396125793457,0.562789,17.338358560155925,0.11700919573560727,0.13758261159641866,14.353924674609438
45,0.12147712707519531,0.5645319999999999,17.123434761186253,0.11555876657447124,0.13729332122001653,14.319574797899564
46,0.12183499336242676,0.565325,17.00644355349865,0.1147692427523534,0.13719605372640947,14.286314973869905
47,0.12217211723327637,0.565751,16.82070437192761,0.11351576814131607,0.136950744209136,14.253483668227092
48,0.12719011306762695,0.5907749999999999,16.724778321498132,0.11286840409172026,0.1369139669871234,14.221865822681599
49,0.12757301330566406,0.592478,16.53312615362486,0.11157502525507706,0.13664061588839269,14.190492430617331
50,0.12789702415466309,0.592801,16.449558405195898,0.11101106212101321,0.1365905098710907,14.160177386725197
51,0.1282191276550293,0.593123,16.30210228534826,0.11001594358486094,0.13637517834997687,14.130257023541725
52,0.13343310356140137,0.614227,16.265315308488713,0.1097676839493859,0.13635291167951524,14.10140199454141
53,0.13380193710327148,0.615,16.093786375167262,0.10861010825018147,0.13606245821192653,14.07262177362847
54,0.13411211967468262,0.637042,16.0372612320099,0.10822864413887384,0.1360054933322131,14.044715953817315
55,0.13445115089416504,0.637724,15.855968793358594,0.10700517870147747,0.13562073692881868,14.016540495097587
56,0.14095211029052734,0.6674669999999999,15.774103386627084,0.10645270394632762,0.13541286136863892,13.988695117471645
57,0.14124393463134766,0.668415,15.577460564944612,0.10512564531315793,0.13498451120516697,13.960458659168038
58,0.14157700538635254,0.6697099999999999,15.497221716939494,0.10458414750993417,0.13479558925645455,13.93260848612485
59,0.14419293403625488,0.675912,15.278362835576429,0.1031071621540807,0.1343829295518276,13.904436701325954
60,0.15496301651000977,0.7290709999999999,15.114427967954867,0.10200083556919262,0.13398521588425485,13.875998757271145
61,0.1552119255065918,0.729318,14.966589858653244,0.10100313914894393,0.13356853075238437,13.847252706359928
62,0.15540409088134766,0.72951,14.854895982785678,0.10024936476260207,0.133218975967477,13.818408105956692
63,0.15558695793151855,0.729694,14.741518447607703,0.09948422807681762,0.13290670731276943,13.789569729095176
64,0.16101598739624023,0.763234,14.64708542037868,0.09884693980476983,0.13265564010566466,13.760913561985268
65,0.16149210929870605,0.764791,14.55938059224362,0.09825505728217648,0.1324085110913942,13.73245215529452
66,0.17087793350219727,0.8017599999999999,14.474969527115169,0.09768540296296294,0.1321451378590618,13.70413578178566
67,0.17134809494018555,0.8022279999999999,14.394531265907132,0.09714255940498322,0.13191711226790337,13.6760555145673
68,0.18196797370910645,0.855198,14.311490942173672,0.09658215563550498,0.13169576201736072,13.648220678586624
69,0.18234992027282715,0.856007,14.236075565365132,0.09607320938457535,0.1314844315625123,13.62064821192814
70,0.18269109725952148,0.858684,14.122871725116378,0.0953092448918737,0.13124247685905316,13.593248592963562
71,0.18301796913146973,0.859329,14.013113998606523,0.09456853675274225,0.1310421254109596,13.566117545905504
72,0.1878340244293213,0.8833019999999999,13.892037643083764,0.0937514440081688,0.1308192127163289,13.539186067089219
73,0.18817901611328125,0.883647,13.787435769943238,0.09304553052701971,0.13065532131849866,13.512591294108928
74,0.18849706649780273,0.883965,13.672741479514656,0.09227150762099012,0.13047324037961472,13.486279452869303
75,0.18881607055664062,0.885556,13.619493526151816,0.09191215986751415,0.1303793916401928,13.460451236689908
76,0.19363808631896973,0.9090729999999999,13.544813144900386,0.0914081737884894,0.13023732383361686,13.434977948037455
77,0.19399809837341309,0.9104099999999999,13.488594700024622,0.09102877945322999,0.13015274255095177,13.409975893255831
78,0.19431304931640625,0.911117,13.429542821501709,0.09063026348133624,0.13002341603690568,13.385318493103815
79,0.19463396072387695,0.911651,13.374884398741251,0.09026139707075945,0.1299774084387217,13.361180675085103
80,0.19947504997253418,0.92882,13.292789376971463,0.08970737274153288,0.12978705178912417,13.337222922054085
81,0.19985699653625488,0.929581,13.234605246544444,0.08931471283187532,0.12957126088795795,13.313389986749652
82,0.20018601417541504,0.930241,13.14866644538096,0.08873474847298095,0.12926597217838834,13.289490145538336
83,0.20050597190856934,0.9308759999999999,13.086035911122982,0.08831208167804812,0.12906522263839462,13.26575082059309
84,0.2052290439605713,0.9618549999999999,12.995656032971722,0.08770214638247387,0.12878739093829408,13.242002126838042
85,0.2055189609527588,0.9624469999999999,12.952053923713281,0.08740789432170322,0.12849298077048327,13.218206514395185
86,0.2077779769897461,0.964911,12.885637528240533,0.08695967836221885,0.1281582442270559,13.194284688300117
87,0.20827507972717285,0.9654069999999999,12.842457162396306,0.08666827246808692,0.12785047479926853,13.170295712508704
88,0.21856999397277832,1.022556,12.786996773863397,0.08629399393215141,0.12755238540294614,13.146263620680266
89,0.21894598007202148,1.024656,12.749068951693483,0.08603803521767983,0.127296262159086,13.122270349295004
90,0.2192671298980713,1.02529,12.708869341285485,0.08576674517217726,0.12706937392706066,13.098366932399154
91,0.22463107109069824,1.0525529999999998,12.674944164496685,0.08553779860624525,0.12680175621084608,13.074476800559179
92,0.23512005805969238,1.101322,12.63644863267161,0.08527800866115681,0.12657552733642677,13.050679297460254
93,0.23535895347595215,1.102093,12.61391567279233,0.08512594331403242,0.12636757700947046,13.027007815039008
94,0.23557209968566895,1.1023049999999999,12.580432071766513,0.08489997675481231,0.12617851340498257,13.003492481683928
95,0.23575711250305176,1.1024909999999999,12.545307026374745,0.08466293278682609,0.12597682753572564,12.980102772009447
96,0.24050211906433105,1.12256,12.517744430764507,0.08447692457079166,0.12581053917694887,12.956900638223765
97,0.24077415466308594,1.143124,12.478391605019372,0.08421134911424623,0.12559266720181847,12.933792431719393
98,0.24096202850341797,1.143487,12.441218676019993,0.0839604848521961,0.12543498307929932,12.910881042049287
99,0.2411501407623291,1.143878,12.421331056979971,0.08382627178347363,0.12530737341732495,12.888211387820753
100,0.2461991310119629,1.159393,12.382381406621297,0.08356341718585764,0.12524243836689236,12.865885843308856
101,0.24741411209106445,1.177717,12.342097043511126,0.08329155518047297,0.12520172268908397,12.843937049680116
102,0.24782609939575195,1.178377,12.341547753799462,0.08328784825820783,0.12519579814021595,12.822411449089243
103,0.24821209907531738,1.1793099999999999,12.312382592515817,0.08309102500914083,0.1251692389762212,12.801257941975603
104,0.2531321048736572,1.190289,12.306803453165365,0.08305337377439284,0.1251548854965323,12.780488699986329
105,0.253493070602417,1.1906489999999998,12.298525823079862,0.08299751157523821,0.12515493966975128,12.760117814145577
106,0.2538330554962158,1.19221,12.288622600890701,0.08293067894748257,0.12510264277510028,12.740048161897171
107,0.2541530132293701,1.1925299999999999,12.274791175055146,0.08283733654674263,0.12506613131055486,12.720295371005486
108,0.2611560821533203,1.233101,12.258987990623387,0.0827306875872113,0.12502125988614174,12.700837853558529
109,0.2616569995880127,1.234097,12.244286318844527,0.08263147226732707,0.12499255699761828,12.68169287569387
110,0.2621269226074219,1.235028,12.25176866122686,0.08268196740856769,0.12495542095977055,12.662839542796968
111,0.2662529945373535,1.24946,12.252112490215428,0.08268428776393946,0.12487110096749977,12.64419610484904
112,0.2807040214538574,1.326501,12.252782490265385,0.08268880930885482,0.12474132225833973,12.625691640123256
113,0.2812809944152832,1.331472,12.24015494155099,0.08260359136195072,0.12456112082931632,12.607248212785516
114,0.2817521095275879,1.332409,12.247494489304211,0.08265312284307033,0.12442524006034363,12.58893006608274
115,0.2822139263153076,1.33334,12.246066826606892,0.08264348815571423,0.12426689666113383,12.570700966629062
116,0.2881290912628174,1.3645779999999998,12.230807575710806,0.08254050997189805,0.12407814243527379,12.552513944736477
117,0.2885119915008545,1.3649609999999999,12.218299577681353,0.08245609882163771,0.12382184653519879,12.534264053258006
118,0.28882908821105957,1.367035,12.201549819228543,0.08234306183728136,0.12350674663277332,12.515871193221814
119,0.28914403915405273,1.367349,12.180889588326313,0.08220363474023556,0.12322496295499992,12.497388594666896
120,0.29398512840270996,1.401306,12.16520213810277,0.08209776682157241,0.12293129332602036,12.478803703987966
121,0.29435300827026367,1.402834,12.192273864407422,0.08228046236977506,0.12268454718308754,12.46018333917325
122,0.29467010498046875,1.403151,12.211738066147573,0.08241181797551761,0.12243122119407163,12.44151982855709
123,0.29497814178466797,1.403459,12.24532243995127,0.08263846460728615,0.12220214695666988,12.42284856532856
124,0.29984211921691895,1.419359,12.25039482430762,0.08267269596845792,0.12201157307546041,12.404221980250647
125,0.30020904541015625,1.420094,12.264864947222593,0.0827703486637002,0.12188647488959002,12.385727455891086
126,0.30052900314331055,1.4207349999999999,12.250294137538448,0.0826720164763456,0.12177717710029995,12.367384179219828
127,0.3008570671081543,1.423541,12.256371057949908,0.08271302702341828,0.12173602571504762,12.349276094529207
128,0.30580997467041016,1.455571,12.25975547161923,0.0827358669895033,0.12165326493827641,12.33134369555229
129,0.3061680793762207,1.455929,12.24295795282618,0.08262250769095672,0.12159982043818006,12.31362126649339
130,0.3064839839935303,1.456245,12.222201777647612,0.08248243310686243,0.12155034127294674,12.296109978763791
131,0.3067939281463623,1.456555,12.214329310737373,0.08242930518137707,0.12154568436276886,12.278864380505475
132,0.3116419315338135,1.474327,12.21880708455959,0.08245952376935965,0.12156282893406223,12.261906739750323
133,0.3120110034942627,1.475509,12.214392841716784,0.08242973392489275,0.12164761416531311,12.245314672236125
134,0.31232714653015137,1.4758259999999999,12.205533098250628,0.08236994329051396,0.12174483426692717,12.229093452075224
135,0.3193390369415283,1.506086,12.207979986910281,0.08238645629969688,0.12187096891950717,12.213269895176754
136,0.3307981491088867,1.559369,12.224225833075117,0.08249609259468965,0.12204746186375036,12.197893309059072
137,0.33128809928894043,1.5603369999999999,12.19863299650632,0.08232337744330333,0.1220944150513008,12.182792650060799
138,0.33173704147338867,1.5612389999999998,12.191075663595049,0.08227237622292909,0.12219748195365292,12.16803010822582
139,0.3321800231933594,1.562122,12.166667599886988,0.08210765659886347,0.12221523938555698,12.153499467888818
140,0.3411531448364258,1.617592,12.140120795136946,0.08192850352261491,0.1222136400364101,12.139171124163127
141,0.3415341377258301,1.6179709999999998,12.117776553928188,0.08177771175740321,0.12215508111175181,12.124974979149274
142,0.34185314178466797,1.618291,12.100587867455408,0.08166171263482461,0.12206490606409212,12.110873081509297
143,0.3421659469604492,1.618604,12.089226523722886,0.08158503976593647,0.12191123319478686,12.096790541072195
144,0.3470020294189453,1.658031,12.076466473284059,0.08149892762134027,0.12172755266134618,12.082692594874564
145,0.3473811149597168,1.658793,12.049004654224523,0.08131359950331546,0.12156269691011605,12.068601875753073
146,0.34770703315734863,1.659443,12.019214859517358,0.08111256086936862,0.12138846953037119,12.054508095877267
147,0.34803104400634766,1.6600949999999999,12.00574933899977,0.08102168780774299,0.12118275955062359,12.04037436624389
148,0.3528580665588379,1.676516,11.949877225656728,0.08064463071645976,0.12095486283936725,12.026177122956208
149,0.35320401191711426,1.686394,11.934879386278318,0.08054341668761436,0.12079073288478351,12.011989333602621
150,0.3535170555114746,1.6867079999999999,11.900484095536179,0.08031129752288105,0.1205853523148375,11.997761432051485
151,0.35383009910583496,1.6876179999999998,11.883320812650977,0.08019546983829301,0.12044426869403395,11.983564707819642
152,0.35872793197631836,1.6966709999999998,11.877738568163696,0.08015779764829935,0.12031619917406726,11.969414247094027
153,0.35903310775756836,1.717989,11.83900959725673,0.0798964323222929,0.12023919604421085,11.95536584680374
154,0.3592250347137451,1.7181799999999998,11.825674712137797,0.07980644086332177,0.12013509175642904,11.941389935022388
155,0.35941100120544434,1.7183659999999998,11.803761847471936,0.07965856027463053,0.12006625892356591,11.92752268345631
156,0.3641040325164795,1.7377989999999999,11.740751338702625,0.07923332919359086,0.12001815578444482,11.913784913240466
157,0.3643789291381836,1.7380719999999998,11.707525932043678,0.07900910507816128,0.12005130485420787,11.900259070334279
158,0.3645930290222168,1.73911,11.673271122039376,0.07877793395808247,0.12008292540452767,11.886939606460608
159,0.3771190643310547,1.7927879999999998,11.624309027009474,0.07844750963670843,0.12010917924855603,11.873816405897195
160,0.38760900497436523,1.832555,11.606686580246594,0.07832858325071497,0.1201512895898612,11.860901869757608
161,0.38785600662231445,1.8335549999999998,11.562513172126728,0.0780304757373034,0.12015069861320228,11.848147685911384
162,0.38804197311401367,1.8337409999999998,11.546920106232397,0.07792524477827012,0.12024168298692857,11.835644091730913
163,0.388232946395874,1.833932,11.513769546018827,0.0777015257696156,0.12033549986238959,11.823390649147889
164,0.3929879665374756,1.864021,11.510137721943806,0.07767701613610001,0.1204737649474904,11.811424417733278
165,0.3932631015777588,1.8745159999999998,11.488903306082928,0.07753371410937261,0.12055617651584104,11.799685398260348
166,0.39345407485961914,1.87489,11.469376156996628,0.07740193369880664,0.12064242737997279,11.788173573370448
167,0.3980839252471924,1.87974,11.411942086439518,0.07701433562368361,0.12064056393769321,11.776800347030347
168,0.4084739685058594,1.9308679999999998,11.352786148410162,0.0766151173985105,0.12068276532245398,11.765605551282238
169,0.4087190628051758,1.931112,11.299736966313873,0.07625711106763539,0.12064391014802014,11.754507734145085
170,0.4089081287384033,1.9413019999999999,11.264093800211398,0.07601657052369339,0.1206885125131813,11.743586867580563
171,0.4090909957885742,1.9514859999999998,11.232710331419465,0.07580477686225785,0.12071965597388559,11.73282704388832
172,0.41386914253234863,1.971663,11.191553399185256,0.07552702625957183,0.12075713441795048,11.722232513499659
173,0.4141390323638916,1.9721909999999998,11.120405899811612,0.07504688209532316,0.12071581012548348,11.711724129909943
174,0.41432714462280273,1.9725629999999998,11.080950839928928,0.07478061670413542,0.12068188398569896,11.701305301127318
175,0.4145169258117676,1.9729359999999998,11.010444333529911,0.07430479832840782,0.12065185536486353,11.690976145569493
176,0.41940903663635254,2.0014499999999997,11.005323999330122,0.07427024337416943,0.12064797133795369,11.680758587807157
177,0.4198160171508789,2.00225,10.968420807677825,0.07402119945456592,0.1205324846185249,11.670549534559488
178,0.4201641082763672,2.002955,10.97078408449397,0.07403714820303588,0.12049438554798042,11.660419192844117
179,0.42105793952941895,2.0065749999999998,10.96523616092285,0.07399970763028459,0.12044471586413752,11.650357075900848
180,0.43157505989074707,2.0559089999999998,10.980486662828511,0.07410262677089151,0.12039485082907161,11.640362352368818
181,0.43192195892333984,2.057804,10.958864222671833,0.07395670613349113,0.12036710108157583,11.630455051266921
182,0.4322481155395508,2.058452,10.915857890260662,0.07366647471686019,0.12031377575812635,11.620609075714706
183,0.4325730800628662,2.059097,10.864222778983429,0.07331801134754494,0.12022793092309968,11.610793702709007
184,0.43740415573120117,2.078383,10.788940892299337,0.07280996596459807,0.12010911485964791,11.600976977545942
185,0.43773913383483887,2.089298,10.715513117386767,0.07231443319214063,0.12001646484151182,11.591180488953
186,0.4380519390106201,2.08961,10.66891353400052,0.0719999524554134,0.1199320419213408,11.581411447798413
187,0.43836498260498047,2.090621,10.630666132941544,0.07174183703916098,0.11990498521367803,11.57171947913299
188,0.4458179473876953,2.124793,10.592935747124738,0.07148721073852812,0.11988445755567213,11.562109983258633
189,0.4460921287536621,2.125066,10.606736170901751,0.07158034391958193,0.11994774167765296,11.552654224275733
190,0.44628405570983887,2.125259,10.605163769143559,0.07156973244996323,0.12000488855577912,11.543345131421953
191,0.4464681148529053,2.1254429999999997,10.593232873252411,0.07148921591618727,0.1200923186254588,11.534205884196727
192,0.45117712020874023,2.150826,10.609534238086164,0.07159922688302547,0.12016942079718657,11.525225511465948
193,0.4514291286468506,2.151078,10.579947687084548,0.07139955985426502,0.12024628655394191,11.516402863680433
194,0.4516170024871826,2.151266,10.5684339480935,0.07132185853469789,0.12035946932544446,11.507766396505442
195,0.4517970085144043,2.151446,10.564941390977374,0.07129828875455978,0.1205142822637538,11.499349084002304
196,0.45668601989746094,2.174474,10.534322526400018,0.071091655081245,0.12056189541209048,11.491057856528231
197,0.4570939540863037,2.175297,10.520011333232492,0.07099507493516373,0.12058706645160548,11.482873382826062
198,0.4574151039123535,2.175939,10.503876388174836,0.07088618706449915,0.12057499545452896,11.474762363434815
199,0.46094608306884766,2.2042919999999997,10.486171259305596,0.07076670269219265,0.12057821528311184,11.466734205687523
200,0.46642494201660156,2.227423,10.510021185590388,0.07092765568455665,0.12065072461063184,11.458842874631745
201,0.4678831100463867,2.233532,10.49390957315816,0.07081892527584131,0.12073194164840523,11.45109417460181
202,0.46820998191833496,2.233859,10.51578750435818,0.07096657011345334,0.1208871649393816,11.443547820005204
203,0.4794790744781494,2.272318,10.499872943154564,0.07085916951953555,0.1209878641076775,11.436157097223315
204,0.48986196517944336,2.323378,10.517791467282606,0.07098009400553676,0.12112417423647658,11.428949965093441
205,0.4901161193847656,2.323736,10.509125318241352,0.07092160985745989,0.12123574307109904,11.421904981332123
206,0.49030303955078125,2.3239229999999997,10.487466433316676,0.07077544326984586,0.12129872126812113,11.414980850058381
207,0.49048614501953125,2.324105,10.48028807384537,0.07072699957977426,0.12131681951365982,11.408141616875673
208,0.49523210525512695,2.3639639999999997,10.503279722794055,0.07088216042402529,0.12139895396247484,11.401435534350533
209,0.495495080947876,2.3644849999999997,10.50014314550218,0.0708609930000727,0.12142538224298456,11.39481445925137
210,0.4956800937652588,2.364853,10.525057295627576,0.07102912798577475,0.12142303724639426,11.388252134764114
211,0.49587011337280273,2.3652249999999997,10.511830394842429,0.07093986526707072,0.12129714093965534,11.381649037025168
212,0.5027079582214355,2.403353,10.514551021304625,0.07095822561606997,0.1212398321514571,11.375059863525268
213,0.5033669471740723,2.405169,10.512378436466436,0.07094356376652396,0.12118986037467369,11.36849103032495
214,0.50370192527771,2.405833,10.530912908722847,0.07106864502404797,0.12122402449849207,11.36200699816587
215,0.5040431022644043,2.406996,10.55673461092259,0.07124290469208018,0.12127923682868758,11.355621549008102
216,0.50895094871521,2.426081,10.569020905694227,0.0713258196614997,0.12137744305822279,11.34936628512933
217,0.5093250274658203,2.427774,10.573725651866091,0.07135756998917922,0.1215455301178023,11.343293220893607
218,0.5096449851989746,2.428093,10.58683669327806,0.07144605082233006,0.12173360741172698,11.337416559478362
219,0.5099561214447021,2.428404,10.595128826946763,0.07150201089998913,0.12190791628445835,11.33172451691724
220,0.5146660804748535,2.453316,10.597438681834987,0.07151759912662543,0.12206496788190378,11.326202571201751
221,0.5149500370025635,2.4550549999999998,10.628938143010918,0.0717301755712475,0.1222165569809023,11.320844096900199
222,0.5151410102844238,2.455246,10.64442936339,0.07183471921828483,0.12238495977510702,11.315660936249266
223,0.5245461463928223,2.4950859999999997,10.6624901698856,0.071956603907372,0.1225216204432141,11.310626691600003
224,0.5350120067596436,2.5490369999999998,10.692403238729636,0.07215847446595347,0.12274091207367846,11.305801036389722
225,0.5353729724884033,2.550866,10.719651164219721,0.0723423591073973,0.12298742715374816,11.301202105339918
226,0.5356950759887695,2.55152,10.770933720544903,0.07268844323353048,0.12330960442289213,11.296884613219984
227,0.536020040512085,2.553925,10.783070283853274,0.07277034772909041,0.12357960751780751,11.292807698116627
228,0.5479941368103027,2.615493,10.77455593883229,0.07271288804167741,0.1237588441383921,11.288901495389704
229,0.5483839511871338,2.615882,10.761643111398737,0.07262574487022722,0.12387095337889817,11.285115344787567
230,0.5486960411071777,2.617448,10.746991514733335,0.0725268674859516,0.1240051232583471,11.281463635077873
231,0.549015998840332,2.6178619999999997,10.750811264960799,0.07255264535301298,0.12421814810799622,11.278001473922634
232,0.5538880825042725,2.62791,10.786262827921751,0.07279189284897629,0.12448448721734078,11.274764579697127
233,0.5542540550231934,2.628641,10.810145238269149,0.07295306506244052,0.12475551925126613,11.271752799794783
234,0.5545790195465088,2.629296,10.869508976249195,0.0733536856409575,0.1250267769774694,11.268964122398073
235,0.5549039840698242,2.629944,10.908749383842865,0.07361850243528913,0.1252980944414332,11.266396488892502
236,0.5621211528778076,2.673717,10.946408900852706,0.07387265047253408,0.1255151971928378,11.264007022952407
237,0.5625820159912109,2.674177,11.005340519823394,0.07427035486394075,0.12579234605326167,11.261837534129578
238,0.5630109310150146,2.6759169999999997,11.031226387128653,0.07444504755493558,0.12606809761348098,11.259884871348804
239,0.563452959060669,2.67636,11.05007808369244,0.07457226962417168,0.1262623389239709,11.258087677273918
240,0.5696220397949219,2.71682,11.052429883061642,0.07458814091624164,0.12643848109511394,11.256430895595251
241,0.569911003112793,2.7171089999999998,11.078695326294532,0.07476539520347171,0.1266223978093683,11.254916638503841
242,0.5701050758361816,2.7173019999999997,11.103371956061174,0.07493192726545682,0.12676330822449877,11.253511551762777
243,0.5702929496765137,2.717491,11.159082324812125,0.07530789281139166,0.12700775591973093,11.25228934950765
244,0.5751650333404541,2.738523,11.185002399624796,0.07548281635428153,0.12725843416592017,11.251253380904169
245,0.5755429267883301,2.7489019999999997,11.224407098776181,0.07574874188234752,0.12758410751912322,11.25045508746847
246,0.5758631229400635,2.749222,11.222200256469927,0.07573384884374332,0.127789738115681,11.249807858930357
247,0.5820870399475098,2.76746,11.239758363885585,0.07585234103089111,0.1279801020052831,11.249300661849192
248,0.5943090915679932,2.820176,11.282517029036578,0.07614090104669002,0.1283036185442441,11.249027300794275
249,0.5948081016540527,2.821164,11.299205645530806,0.07625352541001454,0.12854268107531427,11.248925839044954
250,0.5952470302581787,2.832045,11.33247859229075,0.07647807035333352,0.1288075214748001,11.249013005100426
251,0.5956900119781494,2.8429379999999997,11.317773577908884,0.07637883247564557,0.12900865685567137,11.249241061268458
252,0.6039390563964844,2.8831569999999997,11.34901659540037,0.07658967829108702,0.1291660852179094,11.249575205972631
253,0.6043069362640381,2.883524,11.385296381156508,0.07683451510986992,0.1293845928098607,11.250056506057373
254,0.6046209335327148,2.883839,11.421325345096939,0.07707765923906938,0.12960297714327823,11.25068298295804
255,0.6049330234527588,2.885386,11.467267759041146,0.07738770501918824,0.12987982416286672,11.251492649321797
256,0.6111760139465332,2.9120969999999997,11.474086163378688,0.07743371952540391,0.1301813236017212,11.252501566561056
257,0.611652135848999,2.912572,11.525548921371556,0.07778101975582592,0.13051109466098287,11.253728955167336
258,0.6120929718017578,2.914809,11.542434263970646,0.0778949717398263,0.130770012247161,11.255125425957816
259,0.6125209331512451,2.928771,11.562416221770388,0.07802982146064957,0.13108604673607782,11.256730265413468
260,0.6219661235809326,2.9657109999999998,11.562946820733004,0.07803340224701169,0.13137363943213384,11.258523478032492
261,0.6223430633544922,2.9673119999999997,11.587405696228954,0.07819846477818782,0.13173445828056066,11.26055363860818
262,0.6226639747619629,2.97886,11.596223512760798,0.07825797246554791,0.13194270185871151,11.262711361136658
263,0.6229739189147949,2.97917,11.612907086056746,0.07837056279447566,0.13221367918052887,11.265038255656087
264,0.6303210258483887,3.0090299999999996,11.606978832562387,0.07833055553709399,0.13236490093775954,11.26745010058623
265,0.6306049823760986,3.009312,11.635061710709328,0.07852007491832688,0.1325687188721931,11.269981600012954
266,0.6307950019836426,3.009503,11.61596109520909,0.0783911730012288,0.13274218172623872,11.272609409279855
267,0.6309750080108643,3.009683,11.624200805823822,0.07844677929802898,0.1329084020286188,11.275326426889974
268,0.6356890201568604,3.030709,11.604747343982593,0.07831549617128904,0.13304343300187493,11.278111772866419
269,0.635977029800415,3.031288,11.629729533058162,0.07848409032288102,0.1332901205292303,11.281040802915399
270,0.636167049407959,3.031665,11.636217354615427,0.07852787386674176,0.13347129560165086,11.284067727040755
271,0.6417770385742188,3.057559,11.6345263317723,0.07851646187395372,0.1335643221711894,11.287133429576933
272,0.6522519588470459,3.111342,11.689844648626575,0.07888978162865304,0.13379026227641347,11.290327237942671
273,0.6525990962982178,3.1216909999999998,11.7043610651697,0.07898774673987051,0.13395917742446464,11.293610579475791
274,0.6529171466827393,3.123707,11.760859076859937,0.0793690277524646,0.1342597260745556,11.29707085045689
275,0.6532399654388428,3.124355,11.724177878707524,0.07912148197242198,0.13432272966513997,11.300549104783864
276,0.664283037185669,3.175532,11.695312124266879,0.07892667929259028,0.13435888772222765,11.304025745969922
277,0.6647629737854004,3.178327,11.67278680016636,0.07877466547608389,0.1344314578379817,11.307525995190929
278,0.6651029586791992,3.178668,11.639933746832948,0.07855295421462484,0.1345103435621319,11.311052670896258
279,0.6654269695281982,3.180244,11.655187975551883,0.0786558985059069,0.13465947524993274,11.314652235824383
280,0.672727108001709,3.2113669999999996,11.621933761153159,0.07843147997931374,0.1347622970700351,11.318294091284999
281,0.6730091571807861,3.211648,11.63631672413702,0.0785285444693113,0.13493519016492048,11.322023497636225
282,0.673198938369751,3.2118379999999997,11.628079894107893,0.07847295761235625,0.13511911324112963,11.325847660465103
283,0.6733829975128174,3.212023,11.661811507145732,0.0787005978989917,0.13535688769002394,11.32980080188892
284,0.6789460182189941,3.234048,11.653932657426893,0.0786474268986502,0.1355962162870694,11.333882376391472
285,0.6792380809783936,3.234642,11.67536529144768,0.07879206661529736,0.13589212248213617,11.33812862037703
286,0.6794281005859375,3.2350149999999998,11.665742192068384,0.07872712441705244,0.13619415576393465,11.342542887510897
287,0.6796159744262695,3.2353829999999997,11.68828571576632,0.07887926105488872,0.13647119406153269,11.347107104161841
288,0.684351921081543,3.2648789999999996,11.671911255440282,0.07876875679771198,0.13667357972145355,11.351771729311304
289,0.6846489906311035,3.265446,11.651253034721446,0.07862934326653755,0.13691642719920966,11.356562814209664
290,0.6848349571228027,3.2758499999999997,11.619049780099449,0.07841201721976584,0.13711087054961263,11.361447507381728
291,0.6872010231018066,3.27841,11.582377871280801,0.07816453412947955,0.13718920272187207,11.3663463045349
292,0.6951210498809814,3.32075,11.591063918757982,0.0782231525636237,0.1373153069217523,11.371288913798761
293,0.6954009532928467,3.32103,11.585479536983165,0.07818546594998695,0.13739294710291433,11.37624505463194
294,0.6955890655517578,3.321218,11.607122145415147,0.07833152269448561,0.13758153477360802,11.381286195699579
295,0.708219051361084,3.3659269999999997,11.585651241838473,0.0781866247129087,0.137685367759072,11.386357173181956
296,0.7185499668121338,3.4160679999999997,11.611036634068649,0.07835793991082551,0.1377921677480959,11.391459002051823
297,0.7187931537628174,3.4163099999999997,11.597269745896044,0.0782650330472796,0.13783157426812093,11.396551114627385
298,0.7189810276031494,3.416498,11.592928424383778,0.07823573531780784,0.1378568498379405,11.40162521097665
299,0.7191669940948486,3.416684,11.567224494268023,0.07806227044339924,0.13787003553024915,11.406674131868614
300,0.7250030040740967,3.4588129999999997,11.556839004926868,0.07799218320008187,0.1379185236837935,11.411718854629974
301,0.7256190776824951,3.465009,11.536903922232089,0.07785764981937308,0.1379451333337152,11.41674551655942
302,0.725959062576294,3.4656919999999998,11.525618656250355,0.0777814903668157,0.13804545497942686,11.421800150400411
303,0.726283073425293,3.466342,11.508288941824388,0.0776645395066593,0.13811860286372635,11.42686448855416
304,0.7319200038909912,3.488209,11.487258406133796,0.07752261338034767,0.13821626696653702,11.431954377999125
305,0.7322900295257568,3.4885789999999997,11.482139298295419,0.07748806670230003,0.13829630207687107,11.43705997071173
306,0.7324941158294678,3.4896689999999997,11.4903054471325,0.07754317656200034,0.13845328138459786,11.442228468367537
307,0.7327089309692383,3.489884,11.446022548994597,0.07724433014710008,0.1385500235462922,11.447422696413815
308,0.7397849559783936,3.519735,11.446859654793911,0.07724997941753037,0.13869895918272593,11.452675483681958
309,0.7400820255279541,3.520031,11.4404018364331,0.07720639835246106,0.13889963581239206,11.458018723587426
310,0.7402689456939697,3.520219,11.456711202647222,0.07731646331720676,0.13915298087504976,11.463483829277381
311,0.7404510974884033,3.5204,11.466742577110994,0.07738416079007053,0.13941187946991154,11.469072549967464
312,0.7451620101928711,3.5480579999999997,11.468338121191254,0.07739492843736219,0.13967070356468536,11.47478461145253
313,0.7454490661621094,3.5611669999999997,11.453249796577104,0.07729310376220773,0.1399464108437033,11.480629579818943
314,0.7456340789794922,3.561353,11.431115001370308,0.07714372545883873,0.14015309947674817,11.48656459606966
315,0.757627010345459,3.608459,11.422050658562178,0.07708255407066081,0.14035120731115733,11.492583413781297
316,0.7652559280395508,3.637914,11.417897887342523,0.07705452878679095,0.1405299118146897,11.49867258928503
317,0.765545129776001,3.641047,11.376284644905228,0.07677369874093366,0.14067602896150144,11.504812322692171
318,0.7657279968261719,3.641231,11.373320547301406,0.07675369530891893,0.1409169138984977,11.511059269827635
319,0.7659151554107666,3.641418,11.377191588925351,0.07677981931976491,0.14115953683066285,11.517413094481473
320,0.7706401348114014,3.674648,11.384267159837663,0.07682756933364006,0.14144734492453295,11.52390098828958
321,0.7709140777587891,3.6749229999999997,11.39024867736746,0.07686793604730627,0.14165728295191918,11.530474646787477
322,0.7711009979248047,3.677978,11.427254525665756,0.07711767275288162,0.14182011649506457,11.537105107883468
323,0.7712810039520264,3.678158,11.422245674701134,0.07708387015150524,0.14192768032786696,11.54375972724529
324,0.7779769897460938,3.6956539999999998,11.4516798276637,0.0772825087108221,0.1420958355145046,11.550473549421666
325,0.7784900665283203,3.6966799999999997,11.462463757777218,0.07735528486117531,0.14220481285742353,11.557211369040868
326,0.7789199352264404,3.6975369999999996,11.479450162093721,0.07746991886765395,0.1423569923571143,11.563997930148009
327,0.7815470695495605,3.720418,11.486706759948678,0.07751889055524705,0.1424579151833791,11.570802297479645
328,0.7901029586791992,3.754343,11.489627812467212,0.0775386034943185,0.14251051484607613,11.57759412751235
329,0.7903730869293213,3.754613,11.474142749895313,0.07743410140369861,0.14247740637629064,11.584322900766333
330,0.7905609607696533,3.764802,11.456395583373027,0.07731433333717987,0.14246628622826485,11.591003530787596
331,0.7907509803771973,3.764992,11.436031475930125,0.07717690465121169,0.14239197776037832,11.597597988009978
332,0.7954859733581543,3.78488,11.42331107473931,0.07709106008249962,0.14231351261341155,11.60410483485473
333,0.7957689762115479,3.785163,11.42837897937006,0.0771252612119117,0.14224959303441342,11.61053424256485
334,0.7959520816802979,3.785345,11.44974213315971,0.07726943203607768,0.14225086727365846,11.616925730318407
335,0.804772138595581,3.825134,11.453782860814908,0.07729670118566188,0.14226463867183053,11.623287619902175
336,0.813197135925293,3.870056,11.460514552182218,0.07734213050298143,0.14227812819160257,11.62962024973192
337,0.8134660720825195,3.8703239999999997,11.455363960728196,0.0773073713554239,0.14220336937711203,11.635873150698265
338,0.8136551380157471,3.870513,11.485863143536474,0.07751319734746392,0.14216899494226357,11.64206829094504
339,0.8138430118560791,3.870701,11.47913448517274,0.07746778849859345,0.14215744994339113,11.64821943974356
340,0.8185739517211914,3.882033,11.507039838979882,0.07765610984368287,0.14221971924597399,11.654368931177382
341,0.8188669681549072,3.8823269999999996,11.522989825594983,0.07776374950861145,0.14225658066775393,11.660502416712612
342,0.8190500736236572,3.88251,11.54837362064417,0.07793505392783417,0.1423215434757337,11.666635965842271
343,0.8192319869995117,3.882692,11.552367263263276,0.07796200532056814,0.14235180610518924,11.672749880253535
344,0.8248839378356934,3.9260119999999996,11.564317787011621,0.0780426543143908,0.14245325757047947,11.678884144522343
345,0.8251891136169434,3.926316,11.583024251442447,0.07816889627383082,0.14254883452563988,11.685036376194844
346,0.8253769874572754,3.9265049999999997,11.608730818343737,0.07834237894278172,0.14270496204044208,11.69124061340825
347,0.8309590816497803,3.951517,11.629332552236459,0.07848141126843024,0.14284857446788116,11.697489830072959
348,0.8375091552734375,3.973461,11.604944929590744,0.07831682959238645,0.1429142222277469,11.703738828694483
349,0.8377969264984131,3.9737489999999998,11.592066451296267,0.07822991822864304,0.14294793362205416,11.709969369506041
350,0.8379859924316406,3.973938,11.606639243120437,0.07832826379261627,0.14302692854374582,11.716206731188851
351,0.8381719589233398,3.9741229999999996,11.619134571839327,0.07841258944309677,0.14311987890285904,11.722458478889996
352,0.8428950309753418,4.0165679999999995,11.648383898973336,0.07860998069163301,0.14323210507866777,11.728734874512334
353,0.8432729244232178,4.016947,11.656631282025204,0.07866563876644295,0.14329412340945127,11.735007502780645
354,0.8435909748077393,4.017264,11.692495081923642,0.0789076682738833,0.1433891886356871,11.741294319526194
355,0.8547859191894531,4.059476,11.705386252637595,0.07899466529335875,0.14347381659036088,11.747590062625134
356,0.8612649440765381,4.082288,11.736980872454744,0.07920788392311257,0.14353774120215498,11.753883969873414
357,0.8615520000457764,4.082574,11.74151442612874,0.07923847894555244,0.1435356035187363,11.760141023518509
358,0.8617439270019531,4.0827659999999995,11.75575859741837,0.07933460678953128,0.14354013715022512,11.766366135123402
359,0.861936092376709,4.083481,11.771915839997316,0.07944364513666825,0.14352382385191473,11.7725500411395
360,0.8666579723358154,4.1171,11.766834675430552,0.07940935452159678,0.1435705808401634,11.778728241194925
361,0.8670520782470703,4.117496,11.77109097425252,0.07943807846915163,0.14357907771367873,11.78488090262444
362,0.8673710823059082,4.1178159999999995,11.783597340471589,0.07952247860701883,0.1436308491166589,11.79103188598582
363,0.8676800727844238,4.118124,11.806482892044718,0.07967692344528002,0.14366364444327434,11.797169248025192
364,0.8746631145477295,4.151107,11.837158403613314,0.0798839394050069,0.14372482324237765,11.803307288667364
365,0.8749380111694336,4.151381,11.838237877275914,0.07989122431289714,0.14367179749053072,11.809383764841188
366,0.8751270771026611,4.1515699999999995,11.860562253205414,0.08004188201580179,0.14363860867705142,11.81540872173012
367,0.8824660778045654,4.1793759999999995,11.873754584897892,0.08013091144242591,0.14352364002401236,11.821337479952728
368,0.8927860260009766,4.229527,11.88295819646402,0.08019302269612269,0.1434275364079261,11.827181855552524
369,0.893031120300293,4.239773,11.882961755785857,0.08019304671646948,0.1433321079576275,11.83294378329892
370,0.8932220935821533,4.239964,11.887243363269253,0.08022194146139874,0.14328229792548225,11.838647892624342
371,0.8934080600738525,4.24015,11.91411693154116,0.08040329972545425,0.14323669740324815,11.84429740402986
372,0.8990731239318848,4.2620309999999995,11.934434603034314,0.08054041503497943,0.14324450068843583,11.849921699190832
373,0.8993561267852783,4.262589999999999,11.958929109686654,0.08070571802565105,0.14326521623452085,11.855528455052173
374,0.8995480537414551,4.26297,11.975505725195795,0.08081758654203992,0.143302667592187,11.861125864318971
375,0.9051320552825928,4.288781999999999,11.981770862582206,0.08085986728529561,0.14323040352770133,11.866655877491551
376,0.915518045425415,4.341384,11.9861107574456,0.0808891553869219,0.14322117342890467,11.872152427794298
377,0.9158790111541748,4.341746,11.984319936016778,0.08087706989599348,0.14319513463649147,11.877607241350576
378,0.9171550273895264,4.3555209999999995,12.007255808273566,0.08103185432711192,0.14315532794433553,11.883013414752911
379,0.9176111221313477,4.356438,11.996025707595711,0.08095606716168985,0.1430065576306668,11.888315461283005
380,0.9270579814910889,4.401923,11.980301840942825,0.08084995348405856,0.1428863275480308,11.89352876036908
381,0.9273390769958496,4.402203,11.998714761810996,0.08097421444304456,0.14276759496358127,11.898653749635795
382,0.9275319576263428,4.402397,12.007302684320763,0.08103217067358513,0.1426591262828875,11.90369642792594
383,0.9277279376983643,4.403407,12.006825759401414,0.08102895211047573,0.14243247942522394,11.908596454476264
384,0.9324619770050049,4.42179,11.995176236195347,0.08095033444108587,0.14220228964556303,11.913353372483604
385,0.9327261447906494,4.422054,11.99590929170493,0.08095528152043645,0.1420104835252863,11.917987679101444
386,0.9329159259796143,4.422243,11.977779839602736,0.08083293357139358,0.14180278485188894,11.922493369312166
387,0.9330999851226807,4.422428,11.973702868752657,0.08080541983192684,0.1416334146679061,11.926890803984369
388,0.9390480518341064,4.451572,11.98116599001545,0.0808557852580199,0.14145765673410257,11.931177621783387
389,0.9393360614776611,4.453594,11.993941218014323,0.08094199982950318,0.14132515655925634,11.93537635860518
390,0.9395279884338379,4.453787,11.993523065876788,0.08093917789886088,0.14117808614024874,11.93948113888201
391,0.9397270679473877,4.454558,11.996708004756622,0.08096067169456843,0.14105152598758253,11.943501232093539
392,0.9444351196289062,4.4818679999999995,11.990179932245383,0.08091661651416635,0.14093666962519164,11.947443484891846
393,0.944709062576294,4.492144,12.006408950136588,0.08102613924230928,0.1408567668043077,11.951326704396612
394,0.9449000358581543,4.492334,11.991573620933462,0.0809260219254071,0.140766792624164,11.95514767316448
395,0.952023983001709,4.511569,11.99745143797407,0.08096568880864846,0.14070774622766463,11.958921763081166
396,0.9602830410003662,4.546456,12.005903334745533,0.08102272705942855,0.14070440152794822,11.96267720691959
397,0.9605441093444824,4.546717,12.003822820361442,0.08100868655415498,0.14066934762222427,11.96639932394514
398,0.9607341289520264,4.546905,12.01999702729712,0.08111783938650867,0.14069925357449176,11.970119804418653
399,0.9721240997314453,4.59403,11.999120601321149,0.08097695328100987,0.1406648675426496,11.97380775306518
400,0.9827530384063721,4.653296,11.990453464490198,0.08091846246676114,0.14064759173280267,11.977471795233168
401,0.9831221103668213,4.662254,11.973124328646941,0.08080151551121298,0.1405846868181499,11.981089526212452
402,0.9833531379699707,4.662484,11.958998361617098,0.08070618537742812,0.14052681567454964,11.984662980728842
403,0.9835519790649414,4.6626829999999995,11.94851226134018,0.08063541915376582,0.14037892418130407,11.988147925732616
404,0.9891629219055176,4.682875999999999,11.965849784757292,0.0807524227134768,0.1402729524597787,11.991564616964437
405,0.9894509315490723,4.683457,11.966983399016172,0.08076007299318728,0.14010636094628143,11.994885023389196
406,0.9896359443664551,4.683797,11.984522254793383,0.08087843525922844,0.13996394751102573,11.99812185728641
407,0.9898250102996826,4.684197999999999,11.94838981028104,0.08063459278373215,0.13978148502698318,12.001257597477894
408,0.9955120086669922,4.723739999999999,11.951001327756442,0.08065221680266026,0.13966270789894186,12.004323058747802
409,0.9958031177520752,4.724298999999999,11.931736989377027,0.080522209989597,0.13953079538547453,12.00731205764965
410,0.995988130569458,4.7246619999999995,11.935511436037274,0.08054768212218268,0.13946106988105247,12.010254870658361
411,0.99617600440979,4.72506,11.899098091883845,0.08030194397467269,0.1393465117528528,12.013131354888325
412,1.0009040832519531,4.7336089999999995,11.849870860360767,0.07996973036005506,0.13912022846401448,12.01588963888813
413,1.0011940002441406,4.733899,11.837551461951263,0.07988659198828582,0.13887745954391498,12.018521004148218
414,1.0013809204101562,4.734086,11.840755663543774,0.07990821577983528,0.13862327298681248,12.021021543301394
415,1.0015640258789062,4.734268999999999,11.848445761665138,0.0799601129760541,0.13834400312758952,12.023381722183878
416,1.0075221061706543,4.776088,11.829623730464188,0.07983309110571427,0.13808181876403589,12.025610771745768
417,1.0078160762786865,4.776383,11.84026448969523,0.07990490105677282,0.13785686161085384,12.027727288202597
418,1.0080039501190186,4.7765699999999995,11.83532908052327,0.0798715940827687,0.13766585544849305,12.029747881906397
419,1.0234301090240479,4.84031,11.806812498204467,0.07967914781683906,0.13749116728754252,12.031680604212982
420,1.0355560779571533,4.8915109999999995,11.780819270393806,0.07950373059552912,0.13736273846603575,12.033546295988756
421,1.036052942276001,4.892494999999999,11.750548919249852,0.07929944889090872,0.13724037040450232,12.035348538977425
422,1.0364940166473389,4.893382,11.715547843602973,0.0790632415419193,0.1371640696460943,12.037107876939686
423,1.0369229316711426,4.904241,11.70248596606971,0.0789750924948419,0.13705691315177107,12.038810543648726
424,1.0491759777069092,4.9675139999999995,11.687787589949782,0.07887589941595584,0.13694650002585174,12.040456196537354
425,1.049678087234497,4.978016,11.687194960641941,0.07887190001321888,0.1368449383403747,12.042049955573665
426,1.0501010417938232,4.979565,11.687009150167155,0.0788706460574803,0.13675689922975595,12.043598448563177
427,1.050523042678833,4.980397,11.704860218582615,0.0789911153136136,0.1367091716524645,12.045120120237408
428,1.0577220916748047,5.004039,11.665907868534031,0.07872824249694048,0.13654492376313979,12.046564703474232
429,1.0582349300384521,5.015064,11.645449985958104,0.07859018096254797,0.13640620039354145,12.047944233304523
430,1.0586681365966797,5.015931,11.608783300396667,0.07834273312179944,0.13630039859544632,12.049273475437257
431,1.059093952178955,5.016783,11.600307024008211,0.07828553034337006,0.13625897717509985,12.050579798179639
432,1.067924976348877,5.053227,11.600435248917616,0.07828639567865948,0.1362183886411247,12.051862530792311
433,1.0682051181793213,5.063509,11.588789992841875,0.07820780680631438,0.1361611656944857,12.053115348486473
434,1.0683960914611816,5.0637,11.572059690222968,0.07809490112109281,0.13604225837180697,12.054311609271425
435,1.0685770511627197,5.064474,11.575562586706944,0.07811854067721995,0.1359728010959339,12.055472895138477
436,1.073302984237671,5.083851,11.572812721835012,0.07809998301064902,0.13592576297305797,12.056609309200478
437,1.0735750198364258,5.08432,11.593878620391173,0.07824214778587571,0.13586714873215913,12.05771655351832
438,1.073760986328125,5.084506,11.581374885543108,0.07815776540601044,0.1357033923216552,12.058749682885887
439,1.0739531517028809,5.0846979999999995,11.564315294276433,0.07804263749198292,0.13552394182775584,12.059702064114756
440,1.0807991027832031,5.125889,11.56274892399988,0.07803206672626438,0.13535472337245377,12.06057947132115
441,1.0810930728912354,5.126183,11.534711796956419,0.07784285609973879,0.1352239365216018,12.061399104423877
442,1.0812830924987793,5.126373,11.538432278475021,0.0778679640445728,0.13509770674847288,12.062162861204602
443,1.0886390209197998,5.155539,11.517120737998091,0.07772414153666696,0.13496483375902202,12.06286817523975
444,1.1018011569976807,5.221731999999999,11.533736697364642,0.0778362755679889,0.13489832029107718,12.063542362603727
445,1.1023180484771729,5.22276,11.55873375751706,0.07800497007814344,0.13482458690095328,12.0641827236298
446,1.1027560234069824,5.223627,11.596137594596259,0.07825739264045682,0.1347918049788873,12.064807108133934
447,1.1031889915466309,5.224495999999999,11.608984986223415,0.07834409421352548,0.13470012126699094,12.065391994636464
448,1.1126470565795898,5.271396,11.612612841253883,0.07836857706165021,0.1346509692512276,12.065954242317664
449,1.112936019897461,5.2716829999999995,11.653826947871769,0.07864671350989523,0.1346652922764795,12.066520021744642
450,1.1131260395050049,5.271872999999999,11.665358441814229,0.07872453465006578,0.13464905914577088,12.067077467811375
451,1.1133110523223877,5.2720579999999995,11.690336085295275,0.07889309812537677,0.13464499500926003,12.067631950521733
452,1.1180341243743896,5.292173,11.673781931019679,0.07878138119028455,0.13461993611819473,12.068175090828664
453,1.1183180809020996,5.292458,11.683645014872393,0.07884794294150654,0.1345548936698126,12.068690728025633
454,1.1185040473937988,5.292643,11.66220455415843,0.07870325040584134,0.1344942672761158,12.069180844276849
455,1.118683099746704,5.292822999999999,11.673255276159535,0.0787778270209898,0.1344816718234933,12.069664575442472
456,1.1253759860992432,5.323092,11.692309808728183,0.07890641794401403,0.1344887100284799,12.07014883208212
457,1.125671148300171,5.3245629999999995,11.697094925643082,0.07893871065960015,0.1344832968453371,12.070627693678567
458,1.1258649826049805,5.324757,11.704877429738692,0.07899123146437396,0.1344823768909386,12.07110314233991
459,1.1260509490966797,5.325483999999999,11.738507152831193,0.07921818413917373,0.13444132139658807,12.071558135896641
460,1.1315701007843018,5.365787999999999,11.746142297989456,0.07926971048125468,0.13436667320358953,12.071980046065041
461,1.1318531036376953,5.366368,11.76729463886109,0.07941245861884384,0.1343559737592835,12.072394861980316
462,1.1320390701293945,5.366734,11.798848003496786,0.07962539883495286,0.1343120108725441,12.072789860376306
463,1.1363730430603027,5.371276,11.80423785316969,0.07966177263430499,0.13425207783889007,12.073159257957812
464,1.1439390182495117,5.415267,11.828685332548584,0.07982675825794187,0.13424103306309448,12.073522864786833
465,1.144214153289795,5.415541999999999,11.843157180162166,0.07992442259244034,0.1341758020207251,12.073858739515746
466,1.1444010734558105,5.415729,11.863396212209754,0.08006100719784799,0.13414280080459298,12.074178986539657
467,1.1571619510650635,5.469192,11.8945562431138,0.08027129297216333,0.13404326417991289,12.07445709188734
468,1.1692390441894531,5.532849,11.912748033518277,0.08039406161585201,0.13399206467515207,12.074712502275773
469,1.16975998878479,5.543894,11.93704021331082,0.08055799918873865,0.13394707150011212,12.074948699197941
470,1.1702029705047607,5.544773999999999,11.951399058759577,0.08065490091976595,0.13395593790827617,12.075186717365836
471,1.1706349849700928,5.545637,11.963957960649168,0.08073965559849317,0.13399922846711818,12.075440035707642
472,1.182816982269287,5.598214,11.98962748191534,0.0809128882622342,0.13404608333799997,12.075710786287427
473,1.1833150386810303,5.598712,12.019807934161177,0.08111656327748838,0.13410601232397854,12.076004365154148
474,1.1837620735168457,5.600896,12.040413595297984,0.08125562210643422,0.13411450849495957,12.076301212636546
475,1.1841919422149658,5.601325999999999,12.053067045215569,0.08134101484952466,0.1340437923107289,12.076571841372834
476,1.1933350563049316,5.645963,12.093551395916894,0.08161422648596676,0.1339801797657703,12.076819794092422
477,1.193814992904663,5.6478019999999995,12.134263947807538,0.08188897815502129,0.1339655468950223,12.077063773384062
478,1.194242000579834,5.648229,12.154666074270427,0.08202666341515916,0.13396937769338987,12.077310722408333
479,1.1946721076965332,5.657373,12.16997767043878,0.08212999485491865,0.1339763539927438,12.077561476890176
480,1.201902151107788,5.689045999999999,12.166228678176987,0.0821046945032245,0.13400229702071578,12.077822311006885
481,1.2021851539611816,5.689328,12.18650819432499,0.08224155231857952,0.1340175931852563,12.078088406389583
482,1.20237398147583,5.6895169999999995,12.21198962798685,0.08241351565920486,0.13402702981032996,12.078357074262176
483,1.2025611400604248,5.689705,12.250885889647066,0.0826760099592387,0.13406183238165234,12.07863767628412
484,1.2081551551818848,5.72174,12.279299787069357,0.08286776324854582,0.13409595801410207,12.078929228392
485,1.2084510326385498,5.722036,12.32325158054033,0.08316437517910044,0.13415626297089595,12.079240676608924
486,1.208651065826416,5.722926999999999,12.368085617834709,0.08346694099738101,0.13418010883693962,12.079557955577863
487,1.2088379859924316,5.723114,12.39074229991649,0.08361984129294409,0.13418191950901295,12.079872165073287
488,1.2135601043701172,5.740095,12.390538130822188,0.08361846344270323,0.1341774386824508,12.080181502142468
489,1.2138259410858154,5.740361,12.412673230722916,0.08376784380232179,0.13420539901537454,12.080498476896315
490,1.2140140533447266,5.740549,12.422522971685922,0.08383431550806525,0.13421101321345194,12.080815409570592
491,1.2204949855804443,5.780476,12.421670025932622,0.08382855934053339,0.13423529127530673,12.081139915242979
492,1.232733964920044,5.835005,12.47234087204328,0.08417051529501893,0.1343065819256101,12.081489213792587
493,1.2332329750061035,5.835996,12.503043290454608,0.08437771283756504,0.13423772035857942,12.081810726036059
494,1.2336721420288086,5.836881,12.52817612149643,0.0845473236076134,0.1342023105171885,12.082117396281408
495,1.238793134689331,5.862273999999999,12.555115723971907,0.08472912750837805,0.1341274310928027,12.082394720347855
496,1.2507259845733643,5.925386,12.594227800022935,0.08499307824779796,0.13412845301261164,12.082671126813436
497,1.251209020614624,5.926521,12.631994018702567,0.08524794636915714,0.13416415820609812,12.082959710407845
498,1.2516491413116455,5.927403,12.662529553466578,0.08545401768506039,0.13422827969872222,12.08327057421777
499,1.252079963684082,5.928265,12.654557417078978,0.08540021713273178,0.1341585794549521,12.083555075307359
500,1.2643959522247314,5.981110999999999,12.629431176078517,0.08523065083606521,0.13414352315221253,12.083833766580044
501,1.2647969722747803,5.9977529999999994,12.618232638717988,0.08515507667802572,0.13415231352446758,12.084116065620217
502,1.2651290893554688,5.998085,12.570879320141218,0.08483550930359081,0.13417494697733579,12.084407098811266
503,1.2654690742492676,5.999198,12.558971867547605,0.08475515097864302,0.1342209424973106,12.084714310907488
504,1.271043062210083,6.022582,12.550607350071596,0.08469870241350413,0.1342596165285658,12.085033972423
505,1.2713079452514648,6.023109,12.568260705776026,0.08481783739077682,0.13434288377619877,12.08538256422758
506,1.2715001106262207,6.023491,12.597249275745334,0.08501346890029174,0.1344448207909153,12.085767119571182
507,1.2716920375823975,6.023893999999999,12.638712235085766,0.0852932847495493,0.13456124389345248,12.086191968468485
508,1.276432991027832,6.0502899999999995,12.665837168177765,0.08547633936769351,0.13462085008120217,12.086636307302358
509,1.2767219543457031,6.0508429999999995,12.688898455292449,0.08563197017026085,0.13460894770852316,12.087074519387757
510,1.2769129276275635,6.051245,12.724754366134055,0.08587394643781741,0.1345997018349368,12.0875073614674
511,1.2771000862121582,6.05161,12.734467253422252,0.08593949457640962,0.1345478637212979,12.08791976746967
512,1.2828199863433838,6.072111,12.727842210016652,0.08589478498075134,0.13454419735075862,12.088329830472844
513,1.2831580638885498,6.0725169999999995,12.723851860870129,0.08586785581426082,0.1345417972742648,12.08873827583479
514,1.2833681106567383,6.072725999999999,12.69990710771484,0.08570626287574433,0.13445867730415753,12.089114984551376
515,1.2844510078430176,6.074502,12.676388326681256,0.08554754464161198,0.13440897336418395,12.089472196925977
516,1.296447992324829,6.157032999999999,12.682340189250667,0.08558771122658364,0.13438314619990502,12.089817273266688
517,1.2968530654907227,6.157831,12.688678416292452,0.08563048522078706,0.13437638541510744,12.090156829404563
518,1.2980680465698242,6.160114999999999,12.673789953687784,0.08553000932919284,0.1343580814990345,12.090487498348029
519,1.3029510974884033,6.179448,12.675515881489325,0.08554165688067561,0.1343459399427992,12.090811653425657
520,1.3105709552764893,6.215942,12.67870164623813,0.08556315624982104,0.13439672410632422,12.091151376720154
521,1.3108351230621338,6.2162049999999995,12.704198194446494,0.0857352215920819,0.13447546213968578,12.09151655600562
522,1.3110251426696777,6.2163949999999994,12.757546866272792,0.08609524905156142,0.134577571620442,12.09191579246044
523,1.311208963394165,6.216578,12.7932652217274,0.0863362970164101,0.1346578258609361,12.092341817750453
524,1.3159711360931396,6.227526,12.803364322634513,0.08640445154618834,0.13475954188103403,12.09280082719839
525,1.3162410259246826,6.227797,12.833910340840557,0.08661059361037589,0.13485872538905752,12.093291798493475
526,1.3164241313934326,6.2279789999999995,12.835502344947509,0.08662133736789572,0.13498504594127528,12.093824999571098
527,1.3166100978851318,6.2381649999999995,12.812731017451284,0.08646766337926981,0.13510162610125054,12.094397184494516
528,1.3225669860839844,6.2663899999999995,12.797032261068182,0.08636171916015226,0.13525089447831398,12.095019188817597
529,1.322857141494751,6.266679,12.76668510143455,0.08615691910775564,0.1353305839751608,12.095667071133347
530,1.3230469226837158,6.266869,12.752820661706355,0.08606335391031826,0.1354092358123912,12.096339613703217
531,1.3232319355010986,6.267053,12.747655472869965,0.08602849625124566,0.1354170706827986,12.097011754728369
532,1.331956148147583,6.313969999999999,12.719092250230092,0.08583573522965801,0.13536170834272965,12.0976622836751
533,1.3324470520019531,6.3144599999999995,12.716922487160472,0.08582109242302598,0.13536331970901994,12.098310619318204
534,1.3328721523284912,6.316244999999999,12.727018935107514,0.08588922904910687,0.13540459099406166,12.098970849470026
535,1.3332929611206055,6.316667,12.697115535707827,0.0856874237454861,0.13545873060776034,12.099647853441272
536,1.3454999923706055,6.3708279999999995,12.706228228134595,0.08574892142464315,0.1354531340406654,12.100320898148732
537,1.3460180759429932,6.371862999999999,12.70368791338366,0.08573177792256993,0.1354652936768801,12.10099659552159
538,1.3464500904083252,6.382724,12.688660073351056,0.08563036143208971,0.13552853336911377,12.10169267583487
539,1.3500170707702637,6.406559,12.661383877411051,0.08544628600542269,0.13560348084536059,12.102412531317334
540,1.3619461059570312,6.459648,12.641545547871964,0.08531240557054455,0.1357201972256939,12.103169857821069
541,1.3624320030212402,6.4607969999999995,12.61907580999729,0.08516076688179651,0.13585015518298998,12.10396903590499
542,1.362865924835205,6.461665,12.607103016454044,0.08507996759861505,0.1359781305956977,12.104808281229321
543,1.363300085067749,6.4625319999999995,12.585003755019379,0.08493082909753667,0.13604333973029523,12.105666595771726
544,1.3753979206085205,6.515200999999999,12.567227627829773,0.08481086558781152,0.13611968706554828,12.106547928509123
545,1.3759000301361084,6.51649,12.566793122931761,0.08480793329935507,0.13625827900782322,12.107473702786137
546,1.3763210773468018,6.516909999999999,12.552741783519346,0.08471310679556866,0.1363736428219283,12.108435648118391
547,1.3767850399017334,6.53837,12.544038276203551,0.08465437053241165,0.13644559552854799,12.109419294816535
548,1.3827650547027588,6.564844,12.533334481063306,0.08458213517885535,0.13654004396411074,12.11043265970502
549,1.3830621242523193,6.565437999999999,12.50929628230381,0.08441991161576413,0.1366919705701597,12.111495890582239
550,1.383254051208496,6.565815,12.492800070539825,0.08430858570999912,0.13683916686401015,12.112606498104519
551,1.3834409713745117,6.566184,12.473467134758636,0.08417811596229396,0.13700480722035138,12.113769868230674
552,1.3881919384002686,6.599692,12.446974980928672,0.08399933170182357,0.1371587511900785,12.11498257788461
553,1.3884871006011963,6.6002719999999995,12.451036272764512,0.08402673963030252,0.13732520853311378,12.116248101177188
554,1.3886730670928955,6.600671999999999,12.43643327121304,0.08392819019374916,0.13750774183844447,12.117571719498155
555,1.3888590335845947,6.601039999999999,12.422320068906219,0.08383294620364215,0.13767686484532457,12.118947879991772
556,1.394670009613037,6.611654,12.411846194588978,0.08376226248777344,0.13778139580668902,12.120353302147926
557,1.3950841426849365,6.612067,12.39289583022151,0.08363437455156304,0.1379013086361194,12.121793225317408
558,1.3952980041503906,6.612280999999999,12.392294869880502,0.08363031892623228,0.1380376121808299,12.123273062948046
559,1.395920991897583,6.613783,12.407395012205388,0.08373222335408212,0.1382019304891888,12.124802399547924
560,1.4025239944458008,6.6578289999999996,12.400115143969673,0.08368309462460252,0.1383203384653251,12.12636613947714
561,1.402919054031372,6.658224,12.364879127353905,0.08344530175909955,0.1383584225471326,12.127937663358425
562,1.4032399654388428,6.6598,12.359419797432407,0.08340845906714843,0.13846853689270178,12.12954075519994
563,1.4150619506835938,6.702013,12.356152283897693,0.0833864080102721,0.1385259961020262,12.131157398906758
564,1.4226830005645752,6.745003,12.34867499332368,0.08333594696153378,0.13855798598726146,12.13277900581607
565,1.422940969467163,6.74526,12.317596474277915,0.08312621127602572,0.13856608735898698,12.134397746000618
566,1.423133134841919,6.745451999999999,12.311397556477912,0.08308437742054899,0.1386184774131819,12.136027645207301
567,1.423321008682251,6.74564,12.276801910406965,0.08285090614305345,0.13866004354368655,12.137663884347775
568,1.4280669689178467,6.775766,12.287341014004175,0.08292203006354484,0.1386873571747238,12.139300883268774
569,1.4283599853515625,6.777254999999999,12.28675747373273,0.08291809199884256,0.13871265386515486,12.140938301364315
570,1.4285459518432617,6.7774399999999995,12.292426226330573,0.08295634799522171,0.13871451819255093,12.142569119339825
571,1.4287300109863281,6.778134,12.309450253071226,0.08307123589941369,0.1387389770050748,12.144201222573498
572,1.435171127319336,6.797848999999999,12.321447387956578,0.08315219945194355,0.13880460498282302,12.14584935205467
573,1.4354541301727295,6.798132,12.310383158932783,0.08307753168365296,0.13885346829262088,12.147508465489684
574,1.4356400966644287,6.798317,12.301154103923155,0.08301524872299497,0.13893877829412274,12.149190256907831
575,1.4358279705047607,6.798506,12.312200806104979,0.08308979821009557,0.13905191005838685,12.150904282843642
576,1.4414169788360596,6.8412619999999995,12.309077545338837,0.08306872065370229,0.1392054463929429,12.15266396565451
577,1.441715955734253,6.841863,12.277847009036424,0.08285795906848888,0.13926542815836834,12.154438665671597
578,1.4419090747833252,6.842236,12.254687629739827,0.08270166628357334,0.13936410428452298,12.15624078336228
579,1.4463109970092773,6.846851,12.230311933735486,0.0825371650953514,0.13941963385222544,12.158054563845257
580,1.453887939453125,6.889863999999999,12.225989501693212,0.08250799484286565,0.13950653226314297,12.159889700599011
581,1.4541490077972412,6.890124999999999,12.218901579672778,0.08246016147662338,0.13956552499731067,12.161736265823658
582,1.4543380737304688,6.890314999999999,12.23838201681267,0.08259162664816246,0.1396807860909845,12.16361254553886
583,1.4671740531921387,6.9448989999999995,12.27108226287778,0.08281230667846404,0.13981298296770417,12.165523945122493
584,1.4754829406738281,6.9797329999999995,12.309242176241366,0.08306983167753025,0.14001036593205543,12.167492043322056
585,1.4757390022277832,6.979988,12.304821823660015,0.08304000060104068,0.14015679875284864,12.169500584725265
586,1.4759290218353271,6.9801779999999995,12.329093925195675,0.08320380267432499,0.14032816604712123,12.171557795673337
587,1.4761149883270264,6.980364,12.330456103469414,0.0832129954352029,0.14048950370199345,12.17366053966394
588,1.480870008468628,7.021605999999999,12.37128910543498,0.083488559970501,0.14067094956852996,12.175815794399629
589,1.4811511039733887,7.021888,12.356626088133561,0.08338960551321811,0.14074405044776725,12.17798900544541
590,1.481334924697876,7.0220709999999995,12.338686202818362,0.08326853686966472,0.14085314330972504,12.180191955348898
591,1.4815189838409424,7.0222549999999995,12.323054139982691,0.08316304273688714,0.14096907620460628,12.182426460006427
592,1.4876890182495117,7.053724,12.311512434109263,0.08308515268074479,0.14100437974457133,12.184665510793316
593,1.487990140914917,7.054024,12.298129330508953,0.08299483581578404,0.14101287834605286,12.186900339625783
594,1.4881770610809326,7.055053,12.30860282119087,0.0830655169426614,0.14108490140596877,12.189150626852152
595,1.4883720874786377,7.055448999999999,12.300509035663381,0.08301089543211056,0.14113903653982726,12.19141044486571
596,1.4931409358978271,7.07498,12.3272934239575,0.08319165185848687,0.14120852407185377,12.193683828762238
597,1.4934310913085938,7.075577999999999,12.354698677669186,0.08337659824107603,0.14126402012714406,12.195966501841045
598,1.4936230182647705,7.075946999999999,12.383459450182396,0.08357069244260207,0.1413092329233672,12.198255429329626
599,1.4982049465179443,7.100815,12.400691075341918,0.08368698134008551,0.14135740441581596,12.200552485974569
600,1.510483980178833,7.164785999999999,12.405063346533929,0.08371648793576122,0.14146442785634905,12.202876897396266
601,1.512423038482666,7.171386,12.42182135449908,0.08382958059256204,0.14160109423941586,12.20523848573343
602,1.5126681327819824,7.171875,12.424619416955597,0.08384846352409903,0.14171421737230427,12.207630444394024
603,1.51692795753479,7.176406,12.442265157586005,0.08396754711048118,0.14183755150610122,12.210056151747116
604,1.5290451049804688,7.241175999999999,12.439818568742167,0.08395103612462748,0.14194489505018368,12.212509542036273
605,1.5295591354370117,7.252198,12.46675682324517,0.08413283092850014,0.14204116111900764,12.214986328969841
606,1.5299949645996094,7.253067,12.477670885244425,0.08420648528351365,0.1421369034669955,12.217486317195677
607,1.5304310321807861,7.253943,12.479521632972489,0.08421897519150691,0.1421619005715217,12.219986528072159
608,1.5426759719848633,7.317138,12.471377837734382,0.08416401618672337,0.14216526165425677,12.222480266290622
609,1.5431900024414062,7.318047,12.500316594635434,0.08435931152906112,0.14217032141043046,12.224967388334068
610,1.5436170101165771,7.319316,12.523939291757042,0.08451873104860301,0.14218117521239493,12.22744960874603
611,1.544039011001587,7.319738,12.533357192216435,0.0845822884467528,0.14216430310226838,12.229917110071186
612,1.5505950450897217,7.356122999999999,12.533916324948807,0.08458606179537155,0.1421755722841526,12.232378633505181
613,1.550879955291748,7.356698,12.549706958665963,0.08469262605547664,0.1422138668510864,12.234842659046233
614,1.5510671138763428,7.357062999999999,12.555721876155989,0.08473321817124597,0.14226574025782043,12.237313528602515
615,1.5512549877166748,7.357462,12.559102693136472,0.08475603386481023,0.14234566344667124,12.239800110292382
616,1.5559980869293213,7.388826,12.570710465528329,0.08483436977574094,0.14240974578813728,12.24229799396534
617,1.5562889575958252,7.389425999999999,12.588465495749423,0.08495419091101299,0.1424804649068985,12.244809801739938
618,1.5564770698547363,7.389798,12.629255997031596,0.08522946862730428,0.14253188561406785,12.247328607723135
619,1.5566661357879639,7.390171,12.674574598130953,0.08553530456027916,0.14262195114185638,12.249866614481267
620,1.5624079704284668,7.400341,12.712283585427478,0.08578978645141448,0.14263459393686576,12.25239959517475
621,1.5627861022949219,7.4007179999999995,12.751542681640451,0.08605472936727639,0.1426333834770343,12.254923340096104
622,1.5629971027374268,7.401814,12.754052029869914,0.086071663889488,0.14260680686144603,12.257430441607607
623,1.5638890266418457,7.403036999999999,12.744697347682214,0.08600853312452272,0.14259060783273686,12.259924476945647
624,1.5759880542755127,7.486757,12.731097279045853,0.08591675205496135,0.14258193950069045,12.26240766606931
625,1.576498031616211,7.487769999999999,12.71267126885147,0.08579240276168883,0.14260332112574092,12.264889556628306
626,1.576956033706665,7.488683999999999,12.702184110264145,0.08572162939594045,0.14266493466930988,12.267382863690738
627,1.5821681022644043,7.494161,12.68195157527848,0.08558508863643594,0.142678682962893,12.269872449808213
628,1.594130039215088,7.547581,12.675211000521402,0.08553959936890321,0.1426913235167517,12.272358608571691
629,1.5946130752563477,7.548541999999999,12.690791894840595,0.085644748187161,0.14267520283107893,12.274832441035386
630,1.595046043395996,7.559405,12.713470613951568,0.08579779720124626,0.14266556201346553,12.277296484213595
631,1.5955169200897217,7.560346999999999,12.742487343487607,0.085993618747681,0.1426649614572107,12.279753667357634
632,1.6076040267944336,7.632873,12.761901153891028,0.08612463428375879,0.14265867163556192,12.28220183540983
633,1.6081020832061768,7.6333709999999995,12.785080696590436,0.08628106314289022,0.1426734699250891,12.284647223825258
634,1.6085319519042969,7.635501,12.829222689825443,0.08657895865062669,0.14271219142683683,12.28709708307487
635,1.6089661121368408,7.635999,12.86854750873609,0.08684434510097715,0.14272949963427606,12.289544581715331
636,1.6150360107421875,7.6569259999999995,12.875206825444813,0.08688928599255769,0.1426616008801934,12.291963924651041
637,1.6153290271759033,7.657901,12.884159379028262,0.08694970296288072,0.14256204104510192,12.29434558419951
638,1.615523099899292,7.658297999999999,12.860749183739948,0.08679171752768539,0.1423634872516588,12.296659448180419
639,1.615710973739624,7.678693,12.831939635262286,0.08659729415795396,0.14217279451076825,12.298908192800013
640,1.6247291564941406,7.695100999999999,12.814310874679734,0.08647832516268124,0.14199730402180588,12.301096860929652
641,1.6252191066741943,7.705591999999999,12.80455040938803,0.08641245594041172,0.1418415519662007,12.303231409308387
642,1.6257209777832031,7.727366999999999,12.80890876532556,0.08644186862796288,0.14171113674853203,12.30531904843545
643,1.6261570453643799,7.728305,12.838831844443725,0.08664380674162005,0.14159417515622583,12.307364495032934
644,1.6327409744262695,7.740774999999999,12.881111273580089,0.08692913259771204,0.1414795795078148,12.309369287092386
645,1.6330361366271973,7.74107,12.905136366887472,0.0870912677176899,0.14142337529668314,12.311351404639387
646,1.6332359313964844,7.741269,12.9106601414617,0.08712854531914868,0.1413458384137567,12.313304467247749
647,1.6334240436553955,7.741458,12.904229848328132,0.08708515001011223,0.1412718099849007,12.315229508117813
648,1.6397850513458252,7.783106999999999,12.908211847667058,0.08711202282730832,0.14123047280989054,12.317135269844206
649,1.640092134475708,7.7834129999999995,12.923327491710783,0.08721403186965483,0.14125193380684023,12.319040338207023
650,1.64028000831604,7.783601,12.910474522129347,0.08712729265334897,0.14130512253808566,12.320954677634935
651,1.647022008895874,7.822617999999999,12.883117074632937,0.08694266889454112,0.1413659849071683,12.322880870179448
652,1.659142017364502,7.879023999999999,12.850002368699343,0.08671919185114815,0.14148678459466665,12.324836911129282
653,1.6604690551757812,7.881265999999999,12.832140478127002,0.08659864956088834,0.1415721615756351,12.326812385469946
654,1.6609220504760742,7.8821699999999995,12.837675738772218,0.08663600467694713,0.14173896272499611,12.328831322260772
655,1.6613991260528564,7.883118,12.82416691808782,0.0865448394009417,0.14184508484815672,12.330875642413337
656,1.6736559867858887,7.935402,12.829285982740641,0.08657938578754842,0.14193599959516381,12.332940448910648
657,1.674164056777954,7.93591,12.848359274705421,0.08670810330974558,0.14200979799281918,12.335020371825657
658,1.6745960712432861,7.9380679999999995,12.882432916140989,0.0869380518003323,0.14211996730965992,12.33712626450447
659,1.675018072128296,7.939042,12.867350759916283,0.08683626875301045,0.14223555902671453,12.339260298825947
660,1.6849830150604248,7.989457,12.860981783663583,0.08679328724548181,0.1422969310187086,12.341406042146424
661,1.685473918914795,7.989947,12.85434185134896,0.08674847717091926,0.14233169215713914,12.343555709065946
662,1.6858949661254883,8.00037,12.802004935135656,0.08639527761906125,0.14223872128716933,12.345670570821651
663,1.6863219738006592,8.011078,12.770255676535818,0.0861810153980396,0.14212352549237892,12.347744474818223
664,1.693037986755371,8.030997,12.729206618050783,0.08590399278933224,0.142028336905141,12.34978354675059
665,1.6933281421661377,8.031286999999999,12.704317482131525,0.08573602661385131,0.14200148935393425,12.351807835994327
666,1.6935200691223145,8.031479,12.7042911058116,0.08573584861130451,0.14199236959958472,12.353822020847671
667,1.69370698928833,8.03408,12.727397759302963,0.08589178557222185,0.1420292281758674,12.355839323473429
668,1.700382947921753,8.075652999999999,12.73120140108344,0.08591745473023676,0.14196215505456658,12.357830651933972
669,1.7006819248199463,8.075949999999999,12.733136246990368,0.08593051218101311,0.14196641818140399,12.35981679741694
670,1.700869083404541,8.076137,12.732686986258837,0.08592748031172229,0.14197369320718847,12.361798792757313
671,1.7010550498962402,8.076323,12.74806439489722,0.08603125589180573,0.14197132089090808,12.363774469090064
672,1.7057671546936035,8.096418,12.720624250475254,0.08584607404667642,0.14192708639628515,12.365732380714016
673,1.7060489654541016,8.106994,12.696368164075258,0.0856823800527202,0.1419116599032855,12.367681496032496
674,1.7062411308288574,8.107372,12.67434889784629,0.0855337814052069,0.14189459737401589,12.369621087005564
675,1.7119951248168945,8.123406,12.637493110785005,0.08528505739899366,0.1419063873555651,12.371559132669903
676,1.7194640636444092,8.166277,12.620266777877799,0.08516880421666657,0.14195599241985607,12.373506198310453
677,1.7197201251983643,8.166533,12.56443589930987,0.08479202540131447,0.1419639198172708,12.37545030935156
678,1.7199079990386963,8.16672,12.572083441172252,0.0848436354034705,0.14205940526532873,12.377416673117207
679,1.7327940464019775,8.214212,12.560364300314317,0.08476454791420548,0.1421049293724294,12.379390784625834
680,1.7446680068969727,8.264600999999999,12.553113298693255,0.08471561399321093,0.14219785261498896,12.381386408588103
681,1.74515700340271,8.265571999999999,12.58170690151818,0.08490858003772545,0.14224838771217316,12.383389858165488
682,1.745595932006836,8.276449999999999,12.5851558399972,0.08493185545426338,0.14234848262409724,12.385415385699524
683,1.7460379600524902,8.287339,12.570623251868213,0.08483378120790207,0.14241526502840568,12.387453951621831
684,1.7584409713745117,8.340857999999999,12.553175808165854,0.0847160358430123,0.14231059248251782,12.389456612319265
685,1.7589390277862549,8.341353999999999,12.512093809578625,0.0844387909355878,0.14211784404661276,12.391399266317235
686,1.7593910694122314,8.352912,12.486428737582314,0.08426558829807367,0.1419459500540703,12.393287901522019
687,1.7598240375518799,8.357576,12.464807342027953,0.08411967471024932,0.14175103223415506,12.39511547813869
688,1.7653801441192627,8.369487,12.445128936568143,0.08398687353485416,0.1415422838439651,12.39687857471236
689,1.7656581401824951,8.370054999999999,12.427099363384018,0.08386519962608066,0.14136804329144492,12.398587455244153
690,1.7658450603485107,8.370426,12.433551591652826,0.08390874296600043,0.14123142555523088,12.400252723844547
691,1.7660369873046875,8.380789,12.447061865681986,0.08399991805001054,0.14111175147148222,12.401879711210716
692,1.7716829776763916,8.407918,12.483526905777197,0.084246005071409,0.1409827348530409,12.40346576199915
693,1.7719731330871582,8.408483,12.490475692129406,0.08429289947029858,0.14088393732084264,12.405019341218338
694,1.7721600532531738,8.408881,12.51744782159655,0.08447492288187342,0.1407898107819097,12.406542494832143
695,1.7723519802093506,8.409243,12.51224491460427,0.08443981067903475,0.14073414624367672,12.408046546428167
696,1.7770960330963135,8.438668999999999,12.493653867016665,0.08431434761870174,0.14068102432031565,12.409532818206477
697,1.7773840427398682,8.439264999999999,12.467899247629827,0.08414054066399636,0.14068170877258873,12.411016033563826
698,1.7775709629058838,8.439632999999999,12.467815260472491,0.08413997387045026,0.1407234249513624,12.412507063714092
699,1.7799451351165771,8.452268,12.461618702554446,0.08409815594081153,0.14078914370659476,12.414012862722304
700,1.79054594039917,8.510887,12.466123411384915,0.08412855630169042,0.14088365642044962,12.41554165989279
701,1.7919039726257324,8.514108,12.471960407934045,0.08416794770482443,0.14096684764719036,12.417090280662567
702,1.7923851013183594,8.515066,12.47959853882514,0.08421949419634435,0.14105175959566432,12.418658755014413
703,1.797163963317871,8.520102999999999,12.493085055338558,0.08431050895100148,0.14114603875732715,12.420249936172208
704,1.8050730228424072,8.561150999999999,12.496777291566799,0.08433542628040343,0.14129222567212874,12.421878054177519
705,1.8053510189056396,8.561429,12.500239798790101,0.0843587932666162,0.1413959234051972,12.423530477227384
706,1.8055369853973389,8.561615,12.496258606625691,0.08433192589669705,0.14145260868035425,12.425193085624816
707,1.8057241439819336,8.561802,12.489711675555965,0.08428774344791752,0.1414912975410294,12.426861083042509
708,1.812978982925415,8.607418,12.485163690828678,0.08425705103644666,0.141540739133337,12.428537805792327
709,1.8134679794311523,8.607906999999999,12.505073291612606,0.08439141245059448,0.1415510455463498,12.430211278526269
710,1.8138880729675293,8.608327,12.518514894072197,0.08448212409943584,0.14155954618544656,12.43188079493195
711,1.8143069744110107,8.608746,12.529989638672138,0.0845595622624691,0.14151735070589774,12.433532637705918
712,1.8262889385223389,8.681949999999999,12.534884141687286,0.08459259317824704,0.14146835318251855,12.435165159198068
713,1.8266770839691162,8.682342,12.536421439944483,0.08460296774929171,0.14143503698350168,12.436783172462755
714,1.8272340297698975,8.683315,12.566014530533186,0.08480267891093952,0.14143811598829206,12.438396659097
715,1.8275649547576904,8.686531,12.597038108531118,0.08501204382272079,0.14146682795045518,12.440013010061653
716,1.834157943725586,8.697609,12.628200661554214,0.08522234661774314,0.14146174335927103,12.441623595056726
717,1.8344271183013916,8.700389999999999,12.651578111751839,0.08538011107027092,0.14146609699432833,12.44323151765535
718,1.8346130847930908,8.707727,12.641559616089879,0.08531250051095417,0.14148391243814953,12.444840513662214
719,1.8347980976104736,8.708366,12.63933241017122,0.08529747004700478,0.14153194561771534,12.446458513637557
720,1.8422040939331055,8.738182,12.643811430467077,0.08532769704690696,0.14158931217139525,12.44808781345432
721,1.8427541255950928,8.739189,12.666440832950077,0.08548041324407905,0.14168880156172825,12.44973921729285
722,1.8432650566101074,8.740305,12.682214382764505,0.08558686221220244,0.1417740988440651,12.451408728340986
723,1.8437199592590332,8.740774,12.690239400063028,0.08564101963527145,0.14186469306788235,12.453097541357423
724,1.851189136505127,8.784627,12.713124627785412,0.0857954622880019,0.14194822907721039,12.454803802113746
725,1.851449966430664,8.784887,12.738797654691355,0.08596871860981233,0.1420166906081615,12.456524179946854
726,1.8516409397125244,8.785079,12.763081296729954,0.0861325985650347,0.14208445204534034,12.458258998259462
727,1.8518290519714355,8.785267,12.793462995042043,0.08633763170425866,0.14213355898692137,12.460002632682038
728,1.856558084487915,8.824494,12.831254449711391,0.08659267013256185,0.14220125600721,12.461759623601665
729,1.8568339347839355,8.825766,12.832060539798647,0.08659811009116421,0.14216652272963598,12.463502114897752
730,1.857017993927002,8.825949999999999,12.8394394101272,0.08664790694359321,0.14216038548316348,12.465237521079585
731,1.8673760890960693,8.866982,12.822829430183242,0.0865358132648471,0.14209885048160617,12.466951414142287
732,1.8752069473266602,8.889213999999999,12.827000810382895,0.08656396413279549,0.14206053215724773,12.468650071025268
733,1.875478982925415,8.889486,12.819776144388024,0.08651520793972305,0.1420216351418911,12.47033395569249
734,1.8756649494171143,8.889671,12.819529860843074,0.08651354587699563,0.1419692765114524,12.471999111240939
735,1.8758511543273926,8.911783999999999,12.82679228971518,0.08656255691563944,0.1418849396578282,12.473636342671968
736,1.8829281330108643,8.923395,12.83914179290025,0.08664589845171426,0.14186695946343292,12.475262594925878
737,1.8832249641418457,8.923691,12.859705031413442,0.08678467098844547,0.14183659547581995,12.476874397193324
738,1.883409023284912,8.923876,12.916386396749862,0.0871671893766885,0.1418496043774327,12.478483171618103
739,1.8836100101470947,8.924972,12.949614817298887,0.0873914338315783,0.1418519535680384,12.480086673253998
740,1.8883321285247803,8.961723,13.009340708723387,0.08779449842941357,0.14187759314461865,12.481691721035466
741,1.8886001110076904,8.961992,13.02145873496524,0.0878762778262084,0.14189432231890514,12.48329647253736
742,1.8952829837799072,8.981976,13.035045267164357,0.08796796754412137,0.14189653089072268,12.484897523577054
743,1.8957679271697998,8.992462999999999,13.066354086899164,0.08817925743087106,0.1419687713010509,12.486513542719548
744,1.9077799320220947,9.056538999999999,13.051325021754757,0.08807783267263321,0.1420161101458826,12.488138375470133
745,1.9083049297332764,9.057585,13.089139413378359,0.08833302589266943,0.14212141511043147,12.489786740618946
746,1.9087491035461426,9.058468999999999,13.085437010221021,0.08830803995099416,0.14213020044533273,12.491433329005174
747,1.9091770648956299,9.059325,13.091746261070272,0.0883506183972181,0.14214692004057514,12.493080602813103
748,1.9227309226989746,9.117419,13.081054756588681,0.08827846598808121,0.1421174206352305,12.494716810713843
749,1.923022985458374,9.117709999999999,13.117501455578953,0.0885244292331758,0.1422050455676941,12.49637248077776
750,1.9232079982757568,9.118521,13.109875216989684,0.08847296299773474,0.14225252440923467,12.4980371405144
751,1.9234070777893066,9.118974,13.183849263272576,0.08897218232295742,0.14245716155085714,12.499751263798041
752,1.931894063949585,9.164462,13.200488223671488,0.08908447157844827,0.14250234759972893,12.50147347581346
753,1.9334819316864014,9.166513,13.267122727829062,0.08953415946053164,0.14262650376306524,12.503224582539978
754,1.9340190887451172,9.167665999999999,13.25037975638076,0.08942116827877745,0.1425701948612465,12.504958134474778
755,1.9344639778137207,9.168111,13.227155560944434,0.08926443807734674,0.14247270535993653,12.506663084899579
756,1.9463410377502441,9.241489999999999,13.201842338256386,0.08909360992092533,0.14242779664434288,12.508352638617142
757,1.9468300342559814,9.242469999999999,13.175409487942323,0.0889152258746203,0.14234506028892913,12.51001738719821
758,1.9472639560699463,9.243337,13.131643684099824,0.08861986910883618,0.14224822802878995,12.511653776644637
759,1.9476940631866455,9.244197999999999,13.114280186169937,0.08850269025820369,0.14212450970650675,12.513253880977125
760,1.9599061012268066,9.296901,13.111406186399007,0.08848329485808124,0.1420155408779055,12.514821048318469
761,1.960418939590454,9.307417,13.102219597967178,0.08842129848626594,0.1419536792371974,12.516367331583314
762,1.9608430862426758,9.309584,13.108529364698043,0.08846388041395513,0.1418932602828661,12.51789268036396
763,1.9612669944763184,9.310008999999999,13.144602168843232,0.08870732040202045,0.14187531802209216,12.519408465000147
764,1.9672660827636719,9.340926999999999,13.181017315213278,0.08895307071192264,0.1418697741625223,12.520918044446201
765,1.967555046081543,9.341906999999999,13.176733051323183,0.0889241580400362,0.1417789558234136,12.522399768034067
766,1.967742919921875,9.342267,13.200696724847743,0.08908587866406477,0.14171161235094717,12.523860037610604
767,1.9679300785064697,9.342656999999999,13.192154996702584,0.089028234179612,0.14167847036577877,12.52530763619978
768,1.9735651016235352,9.363099,13.18314269804516,0.08896741401523627,0.1416662951068343,12.52674824497169
769,1.973863124847412,9.363686,13.185924140289762,0.08898618478404328,0.14165923581517045,12.528182623844144
770,1.9740509986877441,9.364052,13.149162059501247,0.08873809316154584,0.1416683007371692,12.529614765141876
771,1.9742419719696045,9.364455999999999,13.104588279986741,0.08843728371215112,0.1417091686470395,12.53105239165701
772,1.9789791107177734,9.398209,13.07834448997805,0.08826017555330685,0.1417252587044672,12.53248963884061
773,1.9792699813842773,9.398765,13.070812719989497,0.08820934684620817,0.1417631318823335,12.533932484109405
774,1.9818689823150635,9.412833,13.05905683666478,0.08813001139768722,0.1417024374298066,12.53535706432756
775,1.9823391437530518,9.413302,13.049181503392866,0.08806336698035333,0.14168117944082653,12.536773446730853
776,1.9961321353912354,9.483599,13.037662332921789,0.0879856290060413,0.1417008496845046,12.538192125767832
777,1.9966559410095215,9.484648,13.039129728203488,0.0879955318316832,0.14179421743263843,12.539631801112092
778,1.9971110820770264,9.485551,13.01940422327253,0.08786241280202176,0.14193335697579096,12.541104280430025
779,2.0024960041046143,9.501306,12.996604070105189,0.0877085442812213,0.14196790959077604,12.542583126262326
780,2.0175130367279053,9.578225999999999,12.978320472624363,0.08758515607068437,0.1419864220803338,12.544063722616139
781,2.0180680751800537,9.579474,12.975947191638246,0.08756913980833309,0.14197400471821112,12.545538210046216
782,2.018510103225708,9.579915999999999,12.939566904122312,0.08732362474598734,0.1419547119254502,12.5470048095111
783,2.018937110900879,9.580343,12.917576504714496,0.08717522090835265,0.14191810843941166,12.54845848894625
784,2.0273029804229736,9.626902,12.867501501393058,0.08683728604302093,0.1417335380299078,12.54986166055461
785,2.027583122253418,9.627181,12.82877402671575,0.08657593081443106,0.14157398452073702,12.55122081124444
786,2.0277740955352783,9.627373,12.78446701433328,0.08627692166276694,0.14144497802642683,12.552543599317042
787,2.0279629230499268,9.627561,12.78075089881998,0.08625184318224279,0.14136347171084096,12.553841624434341
788,2.032719135284424,9.647929999999999,12.763061169278416,0.08613246273343862,0.1412899092054656,12.555117167684704
789,2.0330100059509277,9.648221,12.732083411425787,0.0859234070422985,0.14124193913965566,12.5563769371298
790,2.0332000255584717,9.648411,12.718319455785629,0.08583051996916481,0.14119252438101232,12.557621363440456
791,2.0333919525146484,9.648603999999999,12.694450569637013,0.08566943902475682,0.1411007566451189,12.558840735521189
792,2.039029121398926,9.679746999999999,12.65647027035025,0.08541312616457901,0.14099693250854217,12.560032615867316
793,2.039318084716797,9.680294,12.646543736942103,0.08534613621933708,0.14088299607924026,12.561194826477488
794,2.0395071506500244,9.680698999999999,12.598618734606124,0.08502271079475009,0.14074487887885562,12.56232126271529
795,2.0397000312805176,9.68106,12.581778691997272,0.0849090645210859,0.14063973575160432,12.563419855101529
796,2.045383930206299,9.711497,12.556542024908586,0.0847387530057917,0.14056641277671686,12.564498249193734
797,2.045670986175537,9.711784,12.553028577912977,0.0847150422487561,0.14053585018611486,12.565566943357348
798,2.045902967453003,9.722581,12.495186131795936,0.08432468822094817,0.14050789868437522,12.56662701286779
799,2.0491890907287598,9.742897,12.441107023895867,0.08395973135957448,0.14048864557963847,12.567680742249852
800,2.0557990074157715,9.756679,12.397655936205215,0.08366649847902924,0.14050146623969825,12.568735982808654
801,2.0691330432891846,9.82817,12.346520209530885,0.08332140524365983,0.1405221782097625,12.569794848556814
802,2.069611072540283,9.828648,12.316677549855523,0.08312000984656324,0.1405698874092804,12.570863509505674
803,2.070034980773926,9.829070999999999,12.283491096359844,0.08289604860943842,0.1405863587003934,12.571934466671857
804,2.081984043121338,9.883362,12.274572419163105,0.08283586025641784,0.14067877793206188,12.573025832859129
805,2.082494020462036,9.884379,12.257856518781415,0.08272305176575985,0.14080801042640734,12.574146543165797
806,2.082937002182007,9.885271999999999,12.239106415032989,0.08259651530315582,0.14095611256849513,12.575301497461748
807,2.083367109298706,9.886123999999999,12.252055214564688,0.0826839012349722,0.1409838976338231,12.576461171337504
808,2.090578079223633,9.929086999999999,12.267707127155045,0.0827895293252881,0.14102060895780388,12.577627091712902
809,2.0908751487731934,9.929383,12.258041366805891,0.08272429922633129,0.1410144188598894,12.578788313244015
810,2.091196060180664,9.932269999999999,12.230770016801587,0.08254025650281992,0.1409689473548031,12.579935762122371
811,2.091526985168457,9.932599999999999,12.179157936583646,0.08219194856031255,0.14081941261782704,12.58104449788903
812,2.0976531505584717,9.955611,12.131463075040417,0.08187007625789523,0.14065413589649509,12.582110656940184
813,2.0979490280151367,9.955931999999999,12.10920291684934,0.08171985193315028,0.14051161260112863,12.583139383433743
814,2.0981380939483643,9.956121,12.068593286167026,0.08144579483548609,0.14035892664299265,12.58412816873523
815,2.0983171463012695,9.956299999999999,12.050636174825824,0.08132460994082152,0.1402417392096541,12.585085959956212
816,2.1030330657958984,9.991520999999999,12.00985800063543,0.08104941541482127,0.1401011308186378,12.586007150778538
817,2.1033101081848145,9.991994,11.992686983686431,0.0809335355363314,0.1399389078411826,12.586886769852091
818,2.103501081466675,9.992185,11.97806862569888,0.08083488246573281,0.13980541420616663,12.587732126822893
819,2.1036829948425293,9.992367999999999,11.971246633453202,0.08078884374625359,0.13972552917242603,12.58855573201449
820,2.110401153564453,10.003491,11.972626699641598,0.0807981572250472,0.13968678305235202,12.589367510806555
821,2.1179909706115723,10.042323,11.964485100608432,0.08074321304151522,0.13966652947114142,12.59017196509004
822,2.1184849739074707,10.042815,11.96545604735703,0.0807497655474956,0.13970600898220364,12.590982806474075
823,2.118910074234009,10.043239999999999,11.959893008511681,0.0807122229681977,0.13976493712905785,12.591804956207426
824,2.131006956100464,10.107801,11.939638250434758,0.08057553223451738,0.13987397736813878,12.592650133200957
825,2.131511926651001,10.108808,11.911717464630826,0.0803871067454557,0.13997185077253166,12.593515338633708
826,2.1319501399993896,10.109684,11.922364627934797,0.0804589599148743,0.14007314785668926,12.594401796982792
827,2.135425090789795,10.133384,11.913852797895673,0.08040151720000249,0.14009224085490807,12.595290992647461
828,2.1420650482177734,10.154683,11.906463875431285,0.08035165250999098,0.14014087666276057,12.596189763771617
829,2.1423511505126953,10.154967,11.893851508491759,0.08026653701841799,0.14020300077962777,12.597101462000866
830,2.142543077468872,10.165161,11.878233185385898,0.08016113560922375,0.1403184418248451,12.598038520242731
831,2.1427271366119385,10.165346,11.892005809725926,0.08025408118371997,0.14042561425244499,12.598998709865882
832,2.148350954055786,10.186575999999999,11.886154969870736,0.08021459635801063,0.14052741784536937,12.59998068111016
833,2.148632049560547,10.186857,11.88483522575263,0.08020568996717205,0.14054602835704474,12.60096579661022
834,2.148818016052246,10.187043,11.897663335643735,0.08029226141601817,0.1405816938442842,12.60195774316991
835,2.1490070819854736,10.187232,11.91756364426896,0.08042656012134537,0.1405755529599855,12.602946891830376
836,2.153723955154419,10.224571,11.948010269263303,0.08063203142308893,0.14055727809099386,12.603929328783588
837,2.153985023498535,10.224832,11.960301868632158,0.0807149821909753,0.1404830279903592,12.604891998549432
838,2.1541731357574463,10.225019999999999,11.985361157539842,0.08088409665648949,0.14043794676724367,12.60584171624655
839,2.154355049133301,10.225202,11.975645719730327,0.08081853130551545,0.14031408239313484,12.606760128831414
840,2.160198926925659,10.240611,11.98329105294081,0.0808701264024207,0.14024458347933547,12.607659771556124
841,2.167056083679199,10.280023,11.978490402414575,0.08083772885710903,0.14011002079992502,12.60852621767717
842,2.1675641536712646,10.281163,11.999633114150251,0.08098041201176165,0.14002198624260992,12.60937034573353
843,2.1679861545562744,10.282226999999999,11.994401870494743,0.08094510857685434,0.1399541148228319,12.610196977243222
844,2.1787900924682617,10.339922999999999,11.997290005466581,0.0809645993694261,0.13993882236975883,12.611017844110695
845,2.1792800426483154,10.341061,12.006814188398963,0.08102887402270946,0.13991285380095198,12.611831042361235
846,2.1797380447387695,10.341982,12.02797534534467,0.08117168165622687,0.1398828267088953,12.612635841932429
847,2.1841940879821777,10.356696,12.03813451233118,0.08124024154638666,0.13985157691093106,12.613431280637787
848,2.1919379234313965,10.397311,12.053075210751716,0.08134106995524958,0.13986736235583597,12.614228007539484
849,2.192229986190796,10.398885,12.085969627658542,0.0815630603618446,0.13991693166441488,12.615033925471788
850,2.19242000579834,10.399075999999999,12.107590116784031,0.08170896783256663,0.14001274090350074,12.615859500230039
851,2.1926050186157227,10.39926,12.126775708689998,0.0818384432192268,0.14005001046611437,12.616691782276897
852,2.197343111038208,10.428253,12.162872427410667,0.08208204459657437,0.14013245549215814,12.61754070667439
853,2.197643995285034,10.42973,12.17901728500929,0.08219099936275517,0.14020052375727604,12.618403256416125
854,2.1978299617767334,10.429917,12.190900486886193,0.08227119402994676,0.1402482534771975,12.619275299316248
855,2.1981401443481445,10.433079,12.18832986716776,0.08225384601255789,0.14021129176875674,12.620138018264464
856,2.204448938369751,10.452658999999999,12.23446444242605,0.08256518860752428,0.1401868275852531,12.620994179109545
857,2.2047369480133057,10.452947,12.233482369259969,0.08255856101409217,0.1401195162661801,12.621834166008128
858,2.2049219608306885,10.453132,12.262195523824994,0.08275233386237128,0.1400337980519895,12.622653034542314
859,2.2051069736480713,10.453317,12.263422946303637,0.0827606172137944,0.13991323207306053,12.623442830657988
860,2.2157089710235596,10.505241,12.267473210662757,0.0827879507225307,0.13980375580777354,12.624206133901238
861,2.216207981109619,10.505739,12.296650140396233,0.08298485339185223,0.1397374923173809,12.624952472092449
862,2.2166450023651123,10.507477999999999,12.341263679393833,0.0832859311610607,0.1397195223976014,12.625692753292027
863,2.217029094696045,10.51845,12.389854882061325,0.08361385248788196,0.13972750276241977,12.626433053392216
864,2.2228591442108154,10.549012,12.397736945574541,0.08366704517675262,0.13973262709813902,12.627173065867735
865,2.2231509685516357,10.549303,12.436149884204344,0.08392627773555109,0.13972260698793573,12.627908800514117
866,2.223344087600708,10.549496,12.445000594473171,0.08398600740872927,0.13968879998241032,12.628634433767994
867,2.2338249683380127,10.590812999999999,12.458663526935625,0.08407821271947279,0.1396926328094498,12.62935861205391
868,2.241374969482422,10.624259,12.455126555352306,0.08405434320501627,0.1397035099508331,12.630082978471574
869,2.241637945175171,10.624521,12.438063116091888,0.08393918932251825,0.13963044191457155,12.63078888894026
870,2.2418270111083984,10.624711,12.458045898066906,0.08407404460534934,0.13966544796262562,12.631500110178315
871,2.242011070251465,10.634895,12.453642890884202,0.08404433058556605,0.13969478106242555,12.632216016233407
872,2.246986150741577,10.654948,12.476842904573164,0.08420089759468528,0.1398169340365548,12.632957459533069
873,2.247267961502075,10.65523,12.48441759867121,0.08425201597831315,0.13996163855293378,12.6337296424862
874,2.247457981109619,10.666466999999999,12.539767381266897,0.08462554808189678,0.1402391001181932,12.634561428882774
875,2.247781991958618,10.666793,12.57397190721756,0.08485637985631872,0.14050960086014025,12.63545092086345
876,2.2538909912109375,10.686705,12.620451738213102,0.08517005243517595,0.14083334279036525,12.636409878113481
877,2.254173994064331,10.686988,12.610524452392724,0.08510305741222439,0.1410205275466371,12.6374086081527
878,2.254359006881714,10.687173,12.645896113967002,0.08534176568776723,0.14125625038215409,12.638457657839144
879,2.261389970779419,10.716253,12.626738045814363,0.08521247604719309,0.14141958933243637,12.639540525043252
880,2.2698681354522705,10.760936,12.635445760735337,0.08527124070568501,0.14147447904898985,12.640632457187818
881,2.2701330184936523,10.761199999999999,12.626333658665867,0.0852097470105979,0.1413739212721145,12.64169916033372
882,2.2703170776367188,10.761384999999999,12.628289425113405,0.08522294564519062,0.1413000795922647,12.642746698898243
883,2.2705070972442627,10.763978,12.665893199775232,0.08547671750107522,0.14120140942700712,12.6437695070216
884,2.2752320766448975,10.782812999999999,12.689479457678626,0.08563589110785659,0.1411517855859166,12.644778314687647
885,2.275507926940918,10.783089,12.69635068128334,0.08568226206880526,0.1410980955534164,12.645772104496576
886,2.2756919860839844,10.783273,12.729518115882861,0.08590609495550203,0.14105750789699165,12.64675409153607
887,2.284421920776367,10.823314,12.699414922254554,0.08570294132574519,0.1409517366520617,12.647710511285483
888,2.2919881343841553,10.866389999999999,12.702488770615396,0.08572368541886492,0.1408905986545862,12.64865130926098
889,2.2922511100769043,10.866652,12.68101237624959,0.08557875038229125,0.1407432193494776,12.649558008880033
890,2.2924439907073975,10.866845999999999,12.678698400676907,0.08556313434691096,0.14056686287256595,12.650424213465373
891,2.292633056640625,10.867034,12.63377654782905,0.08525997589886963,0.14037538060701316,12.651247105348506
892,2.297518014907837,10.896405,12.622708657226438,0.08518528342014345,0.14021383049994235,12.652032723596674
893,2.297950029373169,10.898214,12.609463533352558,0.08509589772157665,0.14006738454567605,12.652784223134613
894,2.298275947570801,10.901239,12.623156098379825,0.08518830300987654,0.13998747602382375,12.653516042246931
895,2.298619031906128,10.901866,12.609837828934676,0.08509842368300945,0.13988233103853914,12.654223479675299
896,2.304245948791504,10.927012999999999,12.627860341230134,0.08522004994085329,0.1398311760350892,12.654918646039999
897,2.304569959640503,10.927648,12.621408828520115,0.08517651142993496,0.13979262114939758,12.65560450397573
898,2.304763078689575,10.92803,12.64805640907683,0.085356344599172,0.13978935521629404,12.656289273724854
899,2.310155153274536,10.948528,12.623601349714725,0.08519130782145752,0.13977195644918772,12.656970112245642
900,2.3227250576019287,11.008146,12.601740877685593,0.08504378080835216,0.13979820609781551,12.657655976056095
901,2.3241851329803467,11.026589999999999,12.579228431270202,0.08489185389785676,0.13981856971909393,12.658345442383334
902,2.324537992477417,11.027289,12.570380476780787,0.08483214282225987,0.13984237146748874,12.659039031813517
903,2.3248701095581055,11.027963999999999,12.541768948744352,0.08463905580812904,0.13984407034441598,12.659732515045318
904,2.335080146789551,11.077167,12.505164114518792,0.08439202537569752,0.1398054913152553,12.660418039477923
905,2.335577964782715,11.077663999999999,12.478224622247696,0.0842102222186553,0.1398285069789451,12.661108836705502
906,2.336008071899414,11.078092999999999,12.431616606101887,0.08389568457282613,0.13987659813962425,12.661810247778446
907,2.3364269733428955,11.078514,12.427671142001774,0.08386905831639269,0.13991262506723265,12.662518893390372
908,2.342668056488037,11.104954,12.42982624428723,0.08388360218363793,0.13994970617977806,12.663234558509178
909,2.342966079711914,11.115939,12.418652435958176,0.0838081949112972,0.1400073790807304,12.663961240450796
910,2.343161106109619,11.116335,12.369699175170455,0.08347783020846024,0.1400619014174208,12.664698170183694
911,2.34334397315979,11.116722,12.359430586705088,0.08340853187935349,0.1401248363679058,12.665446661622818
912,2.348910093307495,11.136641,12.32748769052733,0.08319296288080857,0.1401858242150525,12.666206005310674
913,2.3492181301116943,11.137198999999999,12.33552034084701,0.08324717181588569,0.14024168798238987,12.666974529727018
914,2.3494091033935547,11.137571999999999,12.29419936635118,0.08296831416185842,0.14016918334948575,12.667725260971535
915,2.349597930908203,11.137974999999999,12.265490027651488,0.08277456706522889,0.1400733334843716,12.668453312577382
916,2.3543360233306885,11.167425,12.244949381473802,0.08263594699454561,0.13993813282564305,12.669150972361734
917,2.3546290397644043,11.168016,12.206921803981778,0.08237931507390116,0.13981589377160897,12.669820384716662
918,2.3548171520233154,11.168408999999999,12.20041853839496,0.08233542730486416,0.1396975873506508,12.670462380877039
919,2.3573880195617676,11.18117,12.185121551872513,0.08223219445938112,0.1395752538837271,12.671075978647098
920,2.3646349906921387,11.217953999999999,12.191130044530713,0.08227274321669746,0.1394981317651995,12.671671092621358
921,2.3650460243225098,11.218679,12.162827083426743,0.08208173858934352,0.13938759393124386,12.672241154147736
922,2.365380048751831,11.219313999999999,12.139719770489796,0.08192579717810886,0.13934718616542055,12.672801003288189
923,2.3751060962677,11.252623,12.083245183364571,0.08154467424792512,0.13926466184282624,12.673342511979726
924,2.382883071899414,11.295508,12.046929655037323,0.08129959621775622,0.13923552533591066,12.673877016321352
925,2.383155107498169,11.295779999999999,12.015440537121638,0.08108708957539129,0.13917596791382178,12.674398653268112
926,2.3833420276641846,11.295967,11.958623809175782,0.080703657682562,0.13910855660739024,12.674905652559039
927,2.383527994155884,11.296152,11.919821264876637,0.0804417958410742,0.13903713067422577,12.675397038739803
928,2.390766143798828,11.339134999999999,11.904776567805945,0.08034026558962509,0.13900142884521124,12.675879958145387
929,2.3910651206970215,11.339433999999999,11.887793445751328,0.08022565373373367,0.13897827065718765,12.676357377590517
930,2.3912529945373535,11.339621,11.880655895915414,0.0801774854505063,0.13905564085621333,12.676849668837566
931,2.391435146331787,11.339805,11.883123796914044,0.08019414026301366,0.13910469370137246,12.677351471636138
932,2.3961639404296875,11.350022,11.86840861477247,0.08009483376744694,0.13914882768656112,12.677862604352883
933,2.396449089050293,11.350306,11.823614724258688,0.07979253888268598,0.13909464998625348,12.678363336428685
934,2.396639108657837,11.350496999999999,11.799336599521123,0.0796286961613779,0.13904503058935702,12.678854067565162
935,2.396826982498169,11.350685,11.770768671284408,0.07943590338372176,0.1389816035807369,12.679332077966857
936,2.4023571014404297,11.391911,11.755149142043793,0.07933049383483787,0.1389627790424252,12.679806204730733
937,2.4026551246643066,11.392491999999999,11.715757884699567,0.07906465901980214,0.1389230521433703,12.680271530872696
938,2.402848958969116,11.392883999999999,11.71594949373712,0.07906595210757063,0.1388908989058382,12.680729328164666
939,2.406886100769043,11.397132,11.67348253138616,0.07877936066970297,0.13877687651878265,12.681163121649886
940,2.4196600914001465,11.470374999999999,11.659477765680776,0.0786848484720248,0.13869434182024287,12.681579582696099
941,2.4207160472869873,11.481834,11.63818648908889,0.07854116271644664,0.13862557187001318,12.68198167190483
942,2.4211721420288086,11.482750999999999,11.620984136516713,0.07842507136718498,0.13860839159885288,12.682379939322983
943,2.425693988800049,11.487525,11.598525535747529,0.07827350783801745,0.13857933963209576,12.682771818886861
944,2.4382240772247314,11.541782,11.582752099628404,0.07816705963717524,0.13854162193235764,12.683154870593304
945,2.438732147216797,11.552805,11.593052064009687,0.07823656970897228,0.13852050665152316,12.683532584619702
946,2.4391720294952393,11.56368,11.594435768853339,0.07824590774350014,0.1384343884029478,12.683891836833315
947,2.4396040439605713,11.564544999999999,11.567201311750203,0.07806211399446228,0.13834074592229328,12.68423127667626
948,2.4500961303710938,11.616207,11.54975465010832,0.07794437390736549,0.1382739214210395,12.684556237138837
949,2.450582981109619,11.616691999999999,11.529675621785831,0.07780886909893651,0.13822483937997643,12.684870223530984
950,2.4510080814361572,11.627353,11.484257619664493,0.07750236235080937,0.13810972161237772,12.685160575945467
951,2.451432943344116,11.627778,11.476460387930976,0.07744974215548132,0.13795844656590722,12.68542022920743
952,2.4576399326324463,11.647034,11.440383274888351,0.07720627308850281,0.13781789618510681,12.685650925289542
953,2.458065986633301,11.649804999999999,11.440931811563244,0.07720997492884359,0.13773386877879742,12.685864054130942
954,2.4583981037139893,11.650473,11.442100629053964,0.0772178627801691,0.13770802529931647,12.686071337564506
955,2.45871901512146,11.661116,11.431798087655162,0.07714833531717863,0.13770910713215678,12.686278382305566
956,2.464262008666992,11.681144,11.423886336330556,0.07709494227791598,0.1377235180173014,12.686487243289015
957,2.464566946029663,11.681766,11.426212659364932,0.07711064164105517,0.13776948502021538,12.686704009374676
958,2.464761972427368,11.682157,11.419287238932418,0.07706390492880368,0.13782050094914783,12.686929799603929
959,2.4649569988250732,11.68253,11.417200822986318,0.0770498245964022,0.1378910040334945,12.687168640281422
960,2.4738271236419678,11.725176,11.440174659402285,0.0772048652314581,0.13794269922321253,12.687417116463275
961,2.4743051528930664,11.725653,11.431332927258065,0.07714519614781819,0.1380092008912052,12.687678323435767
962,2.4747350215911865,11.727314999999999,11.434483364680435,0.07716645710788704,0.13811681811799223,12.6879604728157
963,2.4751551151275635,11.727736,11.444496094875813,0.07723402875852593,0.13822453753850558,12.688263332037945
964,2.482664108276367,11.771642,11.449748532334604,0.07726947522138299,0.13826648000889288,12.688574009074902
965,2.4829471111297607,11.772775,11.441778569575133,0.07721568933794465,0.13829550501382587,12.68888951260466
966,2.4831340312957764,11.772962999999999,11.451497474891788,0.07728127808964723,0.13833781297735548,12.68921247214463
967,2.488687038421631,11.808041999999999,11.44061601883679,0.07720784377826129,0.13838311069771456,12.689543515239157
968,2.495197057723999,11.819472,11.45012453615001,0.07727201271095453,0.13848151083424165,12.689893225892547
969,2.495487928390503,11.819761999999999,11.45359841752758,0.07729545645648904,0.13848164668147311,12.69024292986725
970,2.495680093765259,11.827307,11.495583932671332,0.07757879881225305,0.13851096572949992,12.690598092669568
971,2.495871067047119,11.837499999999999,11.518027800617828,0.07773026291587648,0.13845913121166198,12.690943026506584
972,2.501492977142334,11.861372,11.543632533642317,0.07790305835137434,0.1384864742814537,12.691293217957018
973,2.501771926879883,11.861651,11.544039481743194,0.07790580467074619,0.13851198112327714,12.691648526844673
974,2.5019631385803223,11.861841,11.557673661759981,0.07799781594348253,0.13857170880231354,12.692015378498185
975,2.5021491050720215,11.862027,11.537829195125246,0.07786389409196029,0.13846958424537045,12.692361407537433
976,2.5068509578704834,11.879332999999999,11.528671356198274,0.0778020917383059,0.1383395352598032,12.692681454636563
977,2.5071229934692383,11.879605999999999,11.520203985319046,0.07774494905936452,0.13816996102880913,12.692967356840594
978,2.5073070526123047,11.879788999999999,11.559525239964806,0.07801031145600965,0.13807202612217978,12.693233032641935
979,2.5168261528015137,11.923046,11.562219017170184,0.07802849061081248,0.13795135174691267,12.693474516249776
980,2.5288851261138916,11.996765,11.610429071212437,0.07835383972793233,0.13791049569252417,12.693706979530488
981,2.529387950897217,11.997765,11.66236292484837,0.07870431918216139,0.137916047725106,12.693939340837266
982,2.529834032058716,11.998655999999999,11.686873970009092,0.07886973378418065,0.13792552020699292,12.694172693122013
983,2.5302720069885254,11.99954,11.701704163558459,0.07896981644274341,0.13795794785623355,12.694411633948699
984,2.5426199436187744,12.056239,11.698685360144932,0.0789494438245238,0.13795772998375327,12.694649888863891
985,2.543126106262207,12.057285,11.681532666323656,0.07883368760101722,0.13791546784858466,12.694879286620115
986,2.545431137084961,12.067613,11.66829276673937,0.07874433715895533,0.13789606384799716,12.695104427813934
987,2.545673131942749,12.067853999999999,11.688784808768752,0.07888262922094719,0.13794615584213746,12.695338606148043
988,2.5506200790405273,12.088652999999999,11.715685257233375,0.0790641688879723,0.13801648602439523,12.695585503681263
989,2.5510189533233643,12.089457999999999,11.738983277756137,0.07922139730346169,0.1380922545948902,12.695846163226522
990,2.551347017288208,12.090104,11.780754153950546,0.07950329115239334,0.13818073659009955,12.696123109427262
991,2.5516719818115234,12.090762,11.808926353620805,0.07969341332653589,0.13830196165120767,12.696422788852084
992,2.5572450160980225,12.123728,11.827440932270571,0.07981836033058338,0.13838252499434436,12.696736790065055
993,2.5575520992279053,12.124341,11.839449651054455,0.07989940205790966,0.13847841966111163,12.697068280940195
994,2.557734966278076,12.124715,11.820973037621377,0.07977471126493631,0.13854443856640775,12.697411897187038
995,2.5579280853271484,12.124908,11.81665279078561,0.07974555575947836,0.13864961639309478,12.697775083324046
996,2.5694680213928223,12.183561,11.816251635574272,0.07974284853385023,0.13868141631093647,12.698143781792051
997,2.5697879791259766,12.184911,11.818108853666239,0.07975538210757306,0.13877165276330852,12.698528772574196
998,2.5699939727783203,12.185117,11.798922982975098,0.07962590483951053,0.13873573864412592,12.698905896097218
999,2.5701820850372314,12.185305,11.834293855593463,0.07986460779072602,0.13876093729926559,12.699286667350977
1000,2.576004981994629,12.216600999999999,11.863533252301409,0.08006193202304714,0.13875699950014259,12.699666133332006
1001,2.577280044555664,12.225643999999999,11.91171777538003,0.0803871088425697,0.13881913410025346,12.700056876779202
1002,2.5777411460876465,12.226559,11.923127725991753,0.08046410973857888,0.13881606283184125,12.700446218894413
1003,2.5821361541748047,12.24122,11.93174052419386,0.08052223384456995,0.1387817290021687,12.70082775014299
1004,2.5925679206848145,12.296771999999999,11.957026027608045,0.08069287493542054,0.13878827479352474,12.701209276276519
1005,2.5929229259490967,12.297125,11.957189286964661,0.08069397670326943,0.13877061451414843,12.701586573830491
1006,2.594197988510132,12.311570999999999,11.971179260169157,0.08078838907266075,0.1387659169021475,12.701961724916531
1007,2.594658136367798,12.312477999999999,11.958473371950783,0.08070264244581715,0.13870603665604528,12.702324414183202
1008,2.601710081100464,12.34468,11.96208270300641,0.08072700028352693,0.13867844896123016,12.702680543328297
1009,2.6021831035614014,12.345151999999999,11.973804204772993,0.08080610370555866,0.13867759080804776,12.703034967964088
1010,2.602666139602661,12.3464,11.99631924114189,0.08095804809454694,0.13865829472502236,12.703384559765817
1011,2.603116989135742,12.346851,12.008906183055414,0.08104299200345057,0.13858852365938393,12.703719888302803
1012,2.6130149364471436,12.405448,12.002178881798503,0.08099759231311592,0.13853530332194403,12.70404407738514
1013,2.6136059761047363,12.407169999999999,11.995060120839625,0.08094955082801555,0.13853632631187685,12.704367433583238
1014,2.61419415473938,12.412766,11.979957386142594,0.08084762890535047,0.1385740073549521,12.704696980849217
1015,2.6151630878448486,12.415491,11.976411359695625,0.08082369828347657,0.13866166915466285,12.705042206926674
1016,2.627519130706787,12.457822,11.963041393649728,0.08073347007827393,0.13865368396573952,12.705385368378309
1017,2.628026008605957,12.46011,11.95550748900838,0.08068262696531289,0.1386678599570848,12.70573103703532
1018,2.6284539699554443,12.460536999999999,11.938232659711247,0.0805660465015098,0.13868816797017564,12.706080454785475
1019,2.628809928894043,12.46965,11.932452535080142,0.08052703890272293,0.13872282380719264,12.706435757947661
1020,2.6408579349517822,12.520864999999999,11.93851198043937,0.08056793151811253,0.1387466741602808,12.706794449631891
1021,2.6411421298980713,12.521149,11.934859749205282,0.08054328416537389,0.13882977846728017,12.707167814178877
1022,2.6413300037384033,12.521336999999999,11.956501234211029,0.08068933332834748,0.13889481652474853,12.707552684476244
1023,2.6415181159973145,12.521524,11.975704487727405,0.0808189279056924,0.13894037798339176,12.707945374584675
1024,2.6462600231170654,12.551630999999999,11.972626808408885,0.08079815795907128,0.13897741863032412,12.708343746317327
1025,2.6465721130371094,12.552432,12.002907603962857,0.08100251014856556,0.1390654948189107,12.708757597031488
1026,2.6467671394348145,12.552624,11.998821208919255,0.08097493280923145,0.13910635179757597,12.709178472455608
1027,2.646947145462036,12.552804,11.983958199944714,0.08087462869334365,0.13918731345715674,12.7096141708208
1028,2.652604103088379,12.592806,11.951083881479757,0.0806527739225708,0.13927253349832264,12.710065741407147
1029,2.652895927429199,12.593097,11.933294361258701,0.08053272002898185,0.13938443665895364,12.710538283844862
1030,2.653104066848755,12.594662,11.893219688597416,0.08026227313510803,0.1394234781649763,12.7110180361076
1031,2.6532909870147705,12.594849,11.902692932238043,0.08032620402081161,0.13952934067128983,12.711516984579694
1032,2.6579909324645996,12.603119,11.916244771905127,0.080417659613605,0.13954139253290632,12.712017415298712
1033,2.658271074295044,12.603399999999999,11.925997196674018,0.08048347457381134,0.1396251043501414,12.7125327617706
1034,2.658461093902588,12.603589,11.924514086850774,0.080473465697423,0.13970706115287465,12.713062777608545
1035,2.6656270027160645,12.642800999999999,11.922975164148784,0.08046308016369244,0.1397918928510794,12.71360766406332
1036,2.673211097717285,12.686231999999999,11.954200434225921,0.08067380620939489,0.13989344967164158,12.714169912205982
1037,2.673501968383789,12.687365999999999,11.933143595870156,0.080531702577601,0.1399480461621524,12.714741107425231
1038,2.6737000942230225,12.687564,11.959306912881797,0.0807082676584699,0.1400149911653551,12.715323563493842
1039,2.688347101211548,12.753753,11.934833029169868,0.08054310384323768,0.13993896844851858,12.715891023510386
1040,2.6943881511688232,12.778639,11.906588675452518,0.08035249473216914,0.13984423331611892,12.716439843140776
1041,2.6950550079345703,12.783505,11.888377093303834,0.08022959252243013,0.13973534290930142,12.716967068887632
1042,2.6955151557922363,12.785416999999999,11.869005570493854,0.08009886236730583,0.139669262459138,12.717480562204049
1043,2.695863962173462,12.786026,11.855748328681528,0.08000939488993473,0.13959951655469285,12.71797973407413
1044,2.704457998275757,12.823072999999999,11.83282345953038,0.0798546847140889,0.13952453420328995,12.718464027535118
1045,2.7049450874328613,12.825481,11.817060946305123,0.07974831022720422,0.13943278576547047,12.718930834850651
1046,2.705263137817383,12.826813999999999,11.813866205052344,0.07972675027945748,0.13940855521773535,12.719392223118627
1047,2.7057719230651855,12.828868,11.805653405332095,0.07967132559282006,0.13939483022871563,12.719850011515959
1048,2.717020034790039,12.872226999999999,11.819677653844087,0.07976596927166031,0.13942083145370385,12.720311596613005
1049,2.7176859378814697,12.874784,11.800349789646045,0.07963553374990931,0.13943689099568762,12.720775388118376
1050,2.718224048614502,12.876818,11.793688775888453,0.07959058140566891,0.13944084090718847,12.721239602524477
1051,2.718630075454712,12.878639,11.780779087282623,0.07950345941682986,0.13944625899794394,12.721704650017163
1052,2.7260360717773438,12.908574,11.7727078857971,0.07944899031635738,0.13941464631297515,12.72216327555521
1053,2.7265310287475586,12.911228,11.755527949883131,0.07933305024757242,0.1393585791942357,12.72261082683979
1054,2.7268600463867188,12.912638,11.745203796200096,0.07926337693248256,0.13932755999808996,12.723051894550943
1055,2.7272181510925293,12.914144,11.728148333818476,0.07914827688254136,0.13932797475489658,12.723492134174043
1056,2.7375519275665283,12.956742,11.737856125482104,0.0792137906329341,0.13936875203357568,12.723938662009298
1057,2.738042116165161,12.958737999999999,11.746547782335877,0.07927244692237127,0.13945307797031398,12.724399653019601
1058,2.738492012023926,12.960801,11.763135762257459,0.07938439213233844,0.13956709896612146,12.724880789827973
1059,2.74493408203125,12.984449999999999,11.762966878157119,0.07938325240549032,0.13964616571990948,12.72537532185243
1060,2.751800060272217,13.012374999999999,11.781705665042814,0.0795097124954088,0.13971519414922862,12.72588114821183
1061,2.7522599697113037,13.014175999999999,11.800159921438606,0.07963425241026166,0.13976932714352364,12.726395614296747
1062,2.753096103668213,13.017513,11.797048990418675,0.07961325806207305,0.13984284462619084,12.726922170159344
1063,2.753546953201294,13.019407,11.791619442716232,0.07957661635763102,0.13990517891470466,12.727458667691284
1064,2.7627511024475098,13.057319,11.77551098148427,0.07946790721502386,0.13993961217689635,12.727999937313163
1065,2.7631149291992188,13.059339999999999,11.763133757223661,0.07938437860121948,0.13996306077985796,12.728543888842625
1066,2.763580083847046,13.061062999999999,11.758718769198428,0.07935458372783383,0.14000121287949688,12.729093352675276
1067,2.7638800144195557,13.062396999999999,11.747052113818077,0.07927585044069808,0.1400291217031448,12.729646811408445
1068,2.772341012954712,13.097496999999999,11.767870230857087,0.0794163430440211,0.14009615881204165,12.730211836286854
1069,2.7730560302734375,13.100005,11.777743245549997,0.07948297181425303,0.1401465512980162,12.730785437740424
1070,2.773416042327881,13.101906,11.805640373221841,0.07967123764465968,0.14018445111024003,12.731365555927255
1071,2.7739031314849854,13.103905,11.800780264197652,0.0796384388392748,0.1402098125531361,12.731949945662894
1072,2.7814221382141113,13.135185,11.78650143294369,0.07954207708996192,0.14020178218376605,12.732532513671137
1073,2.782086133956909,13.137424999999999,11.766329210554428,0.0794059433544772,0.14008693449015244,12.733093702905235
1074,2.7825231552124023,13.139498999999999,11.755603966470488,0.07933356325113722,0.14000975720609538,12.733640464122548
1075,2.782741069793701,13.139736,11.751848608159737,0.07930821993769059,0.13990944036508532,12.734168073234255
1076,2.788285970687866,13.165783,11.748710433403827,0.07928704173313376,0.13985963675282656,12.734685004275915
1077,2.7885940074920654,13.167404999999999,11.749349593396008,0.07929135515163713,0.13980883441581252,12.73519090380321
1078,2.789194107055664,13.16924,11.784610525650189,0.07952931616216963,0.13981421899082824,12.73569576176425
1079,2.7971279621124268,13.194873999999999,11.809680447886045,0.07969850238748583,0.13976223028865262,12.736189506576828
1080,2.8114230632781982,13.263641999999999,11.82143642431807,0.07977783846434833,0.13973188653156385,12.736676235700866
1081,2.81193208694458,13.264149999999999,11.841642072154137,0.07991419777393419,0.13971269229429867,12.737158028049453
1082,2.8123779296875,13.264596,11.840625616555819,0.07990733814811393,0.13974782603324634,12.737644585452394
1083,2.812824010848999,13.26713,11.833213396412539,0.07985731623199244,0.13979838473591916,12.73813888560104
1084,2.820486068725586,13.311340999999999,11.822696855409449,0.07978634457683705,0.13987139565325968,12.738645097566497
1085,2.8223791122436523,13.318544,11.818863541140411,0.07976047517183739,0.13997163341326516,12.7391683272707
1086,2.822822093963623,13.320979,11.836353596925067,0.07987850810751772,0.1400959781548586,12.739712857479379
1087,2.823241949081421,13.322578,11.82289536212491,0.0797876842140953,0.14015310057376268,12.740266525834093
1088,2.8293609619140625,13.346103,11.827909355725733,0.07982152152093264,0.14019868046436335,12.740827371625622
1089,2.829741954803467,13.347081,11.819632711275752,0.07976566597341227,0.14023874638460374,12.741394197135596
1090,2.8300719261169434,13.347411,11.820620045580233,0.07977232907202618,0.1403012959933218,12.741970838723798
1091,2.83038592338562,13.347726,11.853452633611282,0.07999390222187786,0.14044604170694056,12.742571771354346
1092,2.8364040851593018,13.361944999999999,11.889130670916778,0.08023467809671381,0.1406154924022793,12.74320136947108
1093,2.836699962615967,13.365394,11.908317123770766,0.08036415929354541,0.14078192543328566,12.743859513682251
1094,2.8368959426879883,13.365591,11.908925684462934,0.08036826621040838,0.1408643493422907,12.744531730990008
1095,2.837085008621216,13.365779,11.93337009666963,0.08053323113500672,0.14094021945858937,12.74521677107091
1096,2.8417980670928955,13.40391,11.949644836370965,0.08064306242016861,0.14098506811226588,12.745909293683715
1097,2.842072010040283,13.404183,11.956633013544174,0.08069022265092853,0.1410426458753129,12.746611688776754
1098,2.8422629833221436,13.406424,11.953260407276364,0.08066746236796632,0.14103232229902027,12.747311973206788
1099,2.849018096923828,13.423508,11.946988002643288,0.08062513258115875,0.1409594173708222,12.747998742034333
1100,2.8568480014801025,13.457474,11.950304989807227,0.08064751751448282,0.14094704679371636,12.748682421028436
1101,2.8573949337005615,13.463899,11.938911006990013,0.08057062437831644,0.14085108301307991,12.749347853737092
1102,2.8577301502227783,13.465019,11.959712508842149,0.08071100485282136,0.14082131102234127,12.750006368859351
1103,2.8580451011657715,13.465333999999999,11.981350061080848,0.08085702747522551,0.14077847937550803,12.750655549971622
1104,2.8646790981292725,13.502835,12.028332215869675,0.08117409002337234,0.14085289843532853,12.75131588288077
1105,2.8652501106262207,13.503943,12.037936562231339,0.08123890566549011,0.14089154744260937,12.751981273824361
1106,2.865739107131958,13.50492,12.109591222797338,0.08172247244457395,0.14101210511667492,12.752666015902943
1107,2.869856119155884,13.52445,12.086534198208483,0.0815668704079776,0.14099244313248635,12.753345760131959
1108,2.88214111328125,13.592168,12.10662091866056,0.08170242712731231,0.14097424539344822,12.754020713098875
1109,2.882550001144409,13.593162,12.101635384063464,0.0816687818781675,0.1409032459463895,12.754681795449288
1110,2.883824110031128,13.595445999999999,12.106675626973956,0.08170279633041352,0.1408301843278564,12.7553287310132
1111,2.88427996635437,13.596352,12.09165790599944,0.08160144812914562,0.1407434257951172,12.755959412888929
1112,2.893213987350464,13.641898,12.09457658337764,0.08162114503940676,0.1406738747921481,12.756577026408742
1113,2.8935909271240234,13.642273,12.097271238290137,0.08163933011748103,0.1406123334709016,12.75718311504641
1114,2.8938701152801514,13.653803,12.080567507467471,0.08152660375399265,0.14056246512633083,12.757779897024303
1115,2.894268035888672,13.654981999999999,12.084068476144418,0.08155023030017139,0.1405086405938368,12.75836691183234
1116,2.8992490768432617,13.670817,12.090630802463401,0.08159451664492973,0.1404362467908932,12.758941045818556
1117,2.8996429443359375,13.671209999999999,12.103175363651761,0.08167917454437353,0.1404002528182844,12.759508694300447
1118,2.899959087371826,13.672912,12.098229993035826,0.08164580034482762,0.14037648819565665,12.760071840984603
1119,2.900283098220825,13.673710999999999,12.125097733228857,0.08182711927766156,0.14042055248653754,12.760641664213132
1120,2.906728982925415,13.706538,12.148136689050428,0.08198259937584486,0.140444559430118,12.76121486029038
1121,2.907027006149292,13.707108999999999,12.160732145558862,0.0820676007461223,0.14033931600698554,12.761769005802185
1122,2.907222032546997,13.707507999999999,12.169419002154296,0.08212622464066086,0.1401747130196139,12.76229416849071
1123,2.90740704536438,13.707882999999999,12.194872044606289,0.08229799638110553,0.14004451334424867,12.762796109760595
1124,2.9169819355010986,13.756183,12.192982008147247,0.08228524133020403,0.1399062220728145,12.763273475242698
1125,2.917495012283325,13.756758999999999,12.18094453569722,0.08220400555663408,0.13978692312405377,12.763729721840434
1126,2.9179189205169678,13.757182,12.164330753671155,0.08209188621925553,0.13960052565271677,12.764153895583837
1127,2.918365955352783,13.758930999999999,12.155901735876384,0.08203500236894262,0.1394876075166714,12.764558758853072
1128,2.9242630004882812,13.799766,12.135230190171736,0.08189549891311544,0.1393775161688083,12.764944958230604
1129,2.92455792427063,13.800263999999999,12.152382927367798,0.08201125542933997,0.13935383934922047,12.765326917257902
1130,2.9247429370880127,13.800448999999999,12.146998684190594,0.08197491946583894,0.1393267211916479,12.765704058153451
1131,2.935642957687378,13.841916999999999,12.155237081345259,0.08203051689865666,0.13935473514213037,12.766085362830951
1132,2.9453749656677246,13.892545,12.215736629196643,0.08243880257413727,0.13944041035067614,12.7664798124697
1133,2.945878028869629,13.894601999999999,12.231916739978544,0.08254799524903408,0.1394612349908381,12.76687644702079
1134,2.9461140632629395,13.895883,12.26434929062189,0.08276686871697314,0.13960788995701573,12.767296449211797
1135,2.946489095687866,13.897395999999999,12.24884017574314,0.08266220430758067,0.1396891370350565,12.767729054723858
1136,2.955451011657715,13.934312,12.23079634413777,0.08254043417479631,0.13973457116128088,12.768168192612965
1137,2.955928087234497,13.934788,12.213544375707109,0.08242400798924222,0.1396963414268879,12.768599967283173
1138,2.956347942352295,13.936575999999999,12.19336634097429,0.08228783502872693,0.13961669447731692,12.769017872934231
1139,2.9567720890045166,13.937,12.169643630741207,0.08212774056330154,0.1395621075664615,12.769426369616468
1140,2.964292049407959,13.9695,12.145414949615585,0.08196423151586735,0.13944239494913388,12.769815085917406
1141,2.9645869731903076,13.969793999999998,12.139080345679663,0.08192148197246193,0.13933002198367875,12.770185699792433
1142,2.964776039123535,13.981574,12.133516088726585,0.0818839311726739,0.13922181619733356,12.770538447172257
1143,2.965070962905884,13.984086,12.152406151313144,0.08201141215785365,0.13912642644842474,12.77087484732755
1144,2.971893072128296,14.004944,12.144798446982529,0.08196007100222862,0.1390318714778739,12.771195057516382
1145,2.9721851348876953,14.005236,12.154670211714594,0.08202669133700727,0.13893010014871807,12.771497712401477
1146,2.9723711013793945,14.005422,12.171351867016853,0.08213926872221267,0.1388072873240464,12.771778835937338
1147,2.972572088241577,14.006967,12.18700177590802,0.08224488329041632,0.13873880015876988,12.772047332390345
1148,2.9773061275482178,14.032643,12.17580690124376,0.08216933385035363,0.13861269824204145,12.772294255062494
1149,2.9775941371917725,14.033204,12.151881539995138,0.08200787177955424,0.1385004358900959,12.772522262203566
1150,2.977782964706421,14.033607,12.11702597922503,0.08177264644847843,0.1384055216130836,12.77273434901816
1151,2.9838011264801025,14.054383,12.086818985052634,0.08156879231306882,0.13831518212779298,12.772931411668734
1152,2.9944660663604736,14.113372,12.071463515791496,0.08146516479249617,0.13826744709273525,12.773120636700579
1153,2.994843006134033,14.113748,12.067955732876449,0.08144149225992738,0.13818744773446126,12.77329650249807
1154,2.9951629638671875,14.114068,12.105489315145944,0.08169479041725827,0.13813024802006144,12.773462676411292
1155,3.002390146255493,14.139902999999999,12.076213797282817,0.08149722241864854,0.1379733872974791,12.773603184503253
1156,3.0128300189971924,14.191911,12.075037820389039,0.08148928625156171,0.1378592123201235,12.773725049709597
1157,3.0131890773773193,14.192269,12.070834899757047,0.08146092253067178,0.13777782617315615,12.773833500238075
1158,3.0144269466400146,14.206828999999999,12.053899055850726,0.08134662973486259,0.13771723084071244,12.773931831234927
1159,3.01493501663208,14.207842,12.018725345914666,0.08110925735059815,0.13763683141686614,12.774016277083495
1160,3.0273611545562744,14.269973,11.997597278750364,0.08096667302591912,0.13750406930101616,12.77407787635768
1161,3.0278451442718506,14.270456,11.979321890479092,0.08084334021584033,0.13740582245844973,12.77412226754083
1162,3.0282819271087646,14.271818999999999,11.946013873113076,0.08061855859594112,0.1373155018948742,12.77415102079628
1163,3.0286989212036133,14.272235,11.912559627617576,0.0803927901446896,0.13727364176012977,12.774172085055111
1164,3.0348010063171387,14.303389999999998,11.88830158794547,0.08022908296893201,0.13722766927101376,12.774185210595633
1165,3.03507399559021,14.304924,11.880823912104677,0.08017861932019231,0.13717537525149381,12.774190046393848
1166,3.035264015197754,14.305114,11.877823938227177,0.08015837377448991,0.13713766354337484,12.774189082655477
1167,3.0354509353637695,14.305301,11.896450214204862,0.08028407457622017,0.13712623177255767,12.774186435405614
1168,3.040187120437622,14.325184,11.894942331823097,0.08027389852038755,0.13716551127260734,12.774190428068424
1169,3.0404911041259766,14.325802,11.872978496301767,0.08012567395110648,0.13718114792431457,12.774197465180753
1170,3.040682077407837,14.326163999999999,11.857458545272536,0.08002093641315063,0.13715526009527287,12.774200420453564
1171,3.0408689975738525,14.32655,11.836005539604209,0.07987615921693259,0.13715170575359284,12.774202792859725
1172,3.046513080596924,14.366914,11.803961960208628,0.07965991075024191,0.13716981749657814,12.774208238788063
1173,3.046812057495117,14.367512999999999,11.789249071902589,0.07956061973479402,0.13724078851314633,12.774225114577598
1174,3.046999931335449,14.367872,11.779932637427674,0.0794977470873487,0.1373464805433429,12.774259123979688
1175,3.0487401485443115,14.369710999999999,11.759853546536517,0.07936224185667043,0.13747543580713206,12.774314154685447
1176,3.06119704246521,14.431638,11.766527415938882,0.07940728095818086,0.1376254429995313,12.774393706067418
1177,3.0622270107269287,14.434215,11.752477018958677,0.07931246081446797,0.13772970338215085,12.774490529458824
1178,3.062628984451294,14.435336999999999,11.755944249915206,0.07933585967914397,0.13789307308970034,12.774613656299683
1179,3.067800998687744,14.454412999999999,11.754149801414757,0.07932374971065427,0.13803884084836554,12.774759953853918
1180,3.0754079818725586,14.484005999999999,11.761589436813033,0.07937395664065276,0.13821937204967213,12.774934776802178
1181,3.0756940841674805,14.494295999999999,11.739778793841438,0.07922676590262942,0.13834033260108278,12.775128332801248
1182,3.0758841037750244,14.494485,11.724197231730033,0.07912161257772646,0.1384328460007949,12.775336422232703
1183,3.07607102394104,14.494672999999999,11.694977706855429,0.07892442245194312,0.13849359960748803,12.775554104996148
1184,3.0808610916137695,14.515274999999999,11.662534912456636,0.0787054798532624,0.13853396711023191,12.775777932788966
1185,3.0811359882354736,14.515549,11.649951111562618,0.07862055714176135,0.1385298899356459,12.776000424644298
1186,3.0813181400299072,14.515732,11.641271409712674,0.07856198153155215,0.13857125768849882,12.776228702803913
1187,3.0816969871520996,14.517304999999999,11.633439178461769,0.07850912513939115,0.13861272480603856,12.776462956926373
1188,3.088690996170044,14.549928999999999,11.649426450172559,0.07861701642554698,0.1386798645708898,12.776707377137017
1189,3.088977098464966,14.550473,11.65236811409568,0.07863686846220747,0.13865603801875068,12.7769478105543
1190,3.0891671180725098,14.560868,11.657526086443127,0.07867167742027044,0.13869411446165136,12.777194155233175
1191,3.08935809135437,14.561243999999999,11.668795620617258,0.07874773070556011,0.13865791147249498,12.777434473955806
1192,3.0950210094451904,14.571691999999999,11.658183198601524,0.07867611199029594,0.13865817560103028,12.777674343180434
1193,3.0953149795532227,14.582296,11.655031285884807,0.07865484107409401,0.13865145589806893,12.777912749270513
1194,3.095505952835083,14.592666999999999,11.667013215098912,0.07873570201002628,0.138637581263122,12.778148316858818
1195,3.099048137664795,14.596328999999999,11.635084995226293,0.07852023205561261,0.13859018911900847,12.778375759794534
1196,3.106403112411499,14.640324,11.647730702087198,0.07860557254411209,0.13856755215871086,12.778598387800773
1197,3.1066761016845703,14.640597,11.631312703404937,0.07849477446511663,0.1385164186559846,12.778811950681181
1198,3.1068670749664307,14.641236999999999,11.644019748558817,0.07858052889962511,0.13846060759338674,12.779015926760477
1199,3.119797945022583,14.692012,11.649713796850847,0.0786189556058683,0.13843343053217994,12.779215270708947
1200,3.1319119930267334,14.745531999999999,11.67658106495251,0.07880027135275872,0.13845545355734715,12.779418013533189
1201,3.132405996322632,14.753046999999999,11.671386284235208,0.07876521399068806,0.13851123695482373,12.779629658112015
1202,3.1327970027923584,14.754263,11.684020228619188,0.0788504750992416,0.13863358014648372,12.779860624350768
1203,3.133129119873047,14.754926999999999,11.690057934351774,0.07889122100315213,0.13872810418189352,12.780106239289177
1204,3.1412010192871094,14.793182999999999,11.688589488376735,0.07888131108682848,0.1388023343181211,12.78036310630462
1205,3.1416780948638916,14.793659,11.679699257967277,0.07882131470905686,0.13885319492252068,12.780627904259067
1206,3.1421010494232178,14.800122,11.665000362170709,0.07872211812309454,0.13885374613476764,12.780891861728449
1207,3.142529010772705,14.801832999999998,11.656875516080987,0.07866728699804107,0.13887088754236523,12.781157443270605
1208,3.151492118835449,14.838318,11.652666162995319,0.07863887986726151,0.13893645979922195,12.781432369388137
1209,3.1517720222473145,14.838597,11.667077479694306,0.07873613570440371,0.13904478476757864,12.781723672583956
1210,3.1519651412963867,14.83879,11.68335513464578,0.07884598666334688,0.1392067861732587,12.78203984295954
1211,3.152151107788086,14.848975999999999,11.701112846332498,0.0789658258946881,0.13940520545594928,12.782386412328202
1212,3.156881093978882,14.879432999999999,11.728110011769964,0.07914801826336125,0.13964031647732952,12.782769184940799
1213,3.1571719646453857,14.880008,11.766929118622922,0.07940999187846905,0.1399162282166189,12.7831948375327
1214,3.1573660373687744,14.880381,11.792456786445811,0.0795822672337513,0.14015572006159205,12.783657505852837
1215,3.1575541496276855,14.880763,11.78223455163704,0.07951328172572614,0.1403483887085812,12.784149692544299
1216,3.163267135620117,14.901261,11.765059327942788,0.07939737345770463,0.14050628034670082,12.784665992387412
1217,3.1635780334472656,14.901879,11.759511830601408,0.07935993576139629,0.1406362816835889,12.785202141809377
1218,3.163774013519287,14.902282999999999,11.759189531345385,0.07935776070101772,0.1407258898489677,12.78575158959998
1219,3.166563034057617,14.92513,11.773026958462289,0.07945114360184893,0.1408266351987343,12.786315959466224
1220,3.172008991241455,14.944996,11.804730473256573,0.07966509711741389,0.14095457548255172,12.786899760528032
1221,3.1722970008850098,14.945285,11.810166223770887,0.07970178068199081,0.1410319951641395,12.787495422900909
1222,3.172485113143921,14.945471999999999,11.82575523835455,0.07980698430045426,0.14113368103621313,12.78810670529694
1223,3.186264991760254,14.997043,11.840546420764351,0.07990680368945494,0.14122858224920268,12.788732486218542
1224,3.1939549446105957,15.029643,11.870385612291805,0.08010817568149874,0.1413814982075515,12.789381777018034
1225,3.194221019744873,15.029909,11.878751765703894,0.0801646352868733,0.14137691195333268,12.79002961191632
1226,3.194411039352417,15.030099,11.902919608072889,0.08032773375945648,0.14138652832553705,12.790677943158219
1227,3.1945929527282715,15.030280999999999,11.889102155077854,0.08023448565546473,0.14138446481053796,12.791324985284886
1228,3.201730966567993,15.073639,11.9032840123174,0.08033019296846551,0.14141576384859478,12.79197584427558
1229,3.202033042907715,15.074425,11.904606100579368,0.08033911517893241,0.14141889264639146,12.792626059474836
1230,3.2022390365600586,15.074826999999999,11.948101548034415,0.08063264742463017,0.14145045989029528,12.793279709202631
1231,3.202423095703125,15.075009999999999,11.972768399653699,0.08079911349806429,0.1414177404372211,12.793926755445137
1232,3.2071731090545654,15.11205,12.01716676699697,0.08109873916544139,0.14146091060842284,12.794579035241645
1233,3.2074451446533203,15.112321999999999,12.02776910269051,0.08117028981241386,0.14144845321725583,12.79522819283605
1234,3.2076330184936523,15.112509,12.054450693512543,0.08135035250244307,0.14149532837652473,12.795883476674849
1235,3.207819938659668,15.116128,12.055671067589364,0.08135858828720494,0.14152600926952688,12.7965425524617
1236,3.218393087387085,15.166046999999999,12.036336656492265,0.0812281085832212,0.14158355787575166,12.797209674836123
1237,3.218881130218506,15.166533,12.031182676015465,0.08119332656459267,0.14162009160477537,12.797881264188161
1238,3.219313144683838,15.168044,12.01487061238426,0.08108324339612819,0.14162539870893806,12.798552267715083
1239,3.219733953475952,15.168465,12.007262522478827,0.08103189963842296,0.14158917609975655,12.79921634292493
1240,3.225677967071533,15.181056,12.014689087048811,0.08108201835896951,0.14154569039996867,12.79987229059259
1241,3.2259650230407715,15.191341999999999,12.055562591142241,0.08135785622587456,0.14157345030690158,12.800531008822787
1242,3.2261550426483154,15.191533,12.126110243706908,0.08183395227954578,0.14164108106514864,12.801198941529059
1243,3.2362301349639893,15.234088,12.186136924809585,0.08223904677878185,0.14173585954989337,12.801880268804224
1244,3.248265027999878,15.297702,12.252379155499558,0.08268608737434194,0.1418951132666349,12.802585005315967
1245,3.2487690448760986,15.298708999999999,12.29853624412721,0.08299758190244737,0.14202229208572922,12.803308227260363
1246,3.249208927154541,15.299586,12.322345398184812,0.08315825974041914,0.14215535941626906,12.804050872835347
1247,3.2496471405029297,15.300453,12.318313521985793,0.08313105032554195,0.14213828311202711,12.804789951272362
1248,3.263617992401123,15.368786,12.289020870939591,0.08293336670237844,0.14212369948476417,12.805525987191283
1249,3.2639219760894775,15.369631,12.270412753492003,0.08280778844483222,0.14215917305489134,12.806266814310245
1250,3.2641091346740723,15.369819,12.255898054137303,0.08270983492218789,0.14213480627933175,12.80700324117114
1251,3.264296054840088,15.370006,12.26255840868317,0.0827547828176892,0.1421236447043187,12.807736756317233
1252,3.2690229415893555,15.391302,12.280564185017003,0.08287629613165759,0.142126083439676,12.808469359890795
1253,3.2692880630493164,15.391566999999998,12.29627223642417,0.08298230307893287,0.1420854109673656,12.809194246156803
1254,3.2694740295410156,15.391751999999999,12.322855564492919,0.08316170263550035,0.1420513963762667,12.809912387821734
1255,3.2696590423583984,15.391936999999999,12.356857582953813,0.08339116777314258,0.1420365349839498,12.810626970112565
1256,3.275305986404419,15.423554999999999,12.34463693260729,0.08330869580998347,0.14197939625181416,12.811331703035515
1257,3.275602102279663,15.424121,12.353309458718979,0.08336722299419205,0.14197269687787054,12.812034563435336
1258,3.2757890224456787,15.424503,12.35346383022585,0.08336826478172926,0.14194386935533707,12.81273185570136
1259,3.2759690284729004,15.424861,12.362829774806672,0.08343147155178791,0.14197681312354637,12.813433106564164
1260,3.2808051109313965,15.454497,12.34705215933367,0.08332499514626679,0.14199508915880452,12.81413643345484
1261,3.281109094619751,15.465107999999999,12.343703149632177,0.08330239410647847,0.14196652209750907,12.81483408207967
1262,3.281294107437134,15.465468,12.328183030119433,0.08319765543149917,0.14182458361392652,12.815508479281926
1263,3.284083127975464,15.468539,12.334520189567396,0.08324042222096668,0.14161978794062996,12.816150142671429
1264,3.296049118041992,15.521987999999999,12.338191296770727,0.08326519695958053,0.14148016962501808,12.816769019171653
1265,3.2965481281280518,15.522979,12.345321045553998,0.08331331259682687,0.14134024919761304,12.817364998471966
1266,3.2969961166381836,15.523878,12.36063670568262,0.08341667146252296,0.14129353919634133,12.817952344158583
1267,3.3013579845428467,15.560417,12.347596824347802,0.08332867085841843,0.14120244323198367,12.818524652986195
1268,3.3080310821533203,15.579775999999999,12.340474707562123,0.08328060672627258,0.14120010673258576,12.819095591635755
1269,3.3083181381225586,15.580062,12.33299248750139,0.08323011241052834,0.14119006549054325,12.819663942357108
1270,3.308509111404419,15.580252999999999,12.34395455049115,0.08330409070377824,0.1411775510924914,12.820229425789051
1271,3.30869197845459,15.580437,12.335495731027473,0.08324700573469748,0.14114109703793626,12.820788486156761
1272,3.3142809867858887,15.611666,12.350021399548112,0.08334503328356983,0.14117200353435685,12.821351713854218
1273,3.3145580291748047,15.611941999999999,12.331153757459507,0.08321770360477958,0.14120978674939386,12.821920345360196
1274,3.314746141433716,15.612131,12.356887753234357,0.08339137137951336,0.1413263053543316,12.822506377101071
1275,3.314929962158203,15.612314,12.33485250588338,0.08324266488221561,0.14137916773235926,12.823100449385256
1276,3.319628953933716,15.629622999999999,12.335248309165063,0.08324533598995044,0.14147847139549125,12.823709515772794
1277,3.3198869228363037,15.629881,12.312363364476303,0.08309089524729334,0.14157391642768666,12.824333070717998
1278,3.3200769424438477,15.640070999999999,12.314376551566603,0.08310448138934272,0.14174489608340202,12.824982401341392
1279,3.320261001586914,15.640257,12.285503048855226,0.08290962641973262,0.14188432448250654,12.82565226150051
1280,3.3260140419006348,15.672165,12.315927787792258,0.0831149500217989,0.14208018122703678,12.826351113386334
1281,3.326303005218506,15.672454,12.312486837794586,0.08309172851611847,0.14212548461280738,12.827055779723329
1282,3.3264949321746826,15.672645999999999,12.33877619417832,0.08326914418301652,0.14223928084701173,12.827776353299171
1283,3.3321220874786377,15.705278,12.313399577459647,0.08309788820728845,0.14223343002046215,12.828494878162198
1284,3.33870792388916,15.716517999999999,12.310328844418718,0.08307716513813566,0.14224075652299503,12.829213312831765
1285,3.338995933532715,15.716804999999999,12.297858657529249,0.08299300915915143,0.1421744977419765,12.829920350669136
1286,3.339182138442993,15.716991,12.255816418608006,0.08270928399877762,0.14199851212401682,12.83059900240597
1287,3.353482961654663,15.792582999999999,12.235658844141385,0.08257324911588276,0.14182791476293155,12.831250110723266
1288,3.361135959625244,15.832723,12.224583505247763,0.08249850637181354,0.14165832472169165,12.83187371302467
1289,3.361402988433838,15.832989999999999,12.19498195806926,0.0822987381402437,0.14146768072618093,12.832466891206852
1290,3.3615939617156982,15.833181,12.178786783217742,0.08218944380435839,0.1413071485007198,12.833034349805821
1291,3.3617799282073975,15.833366999999999,12.168016355371977,0.08211675877505824,0.14107673865860498,12.833565544320676
1292,3.369004011154175,15.846668999999999,12.180955367908327,0.08220407865861229,0.1408444007656295,12.834060608463048
1293,3.3693020343780518,15.856909,12.149085128017585,0.08198899998639668,0.14060894419138223,12.834519488000705
1294,3.3694920539855957,15.857099999999999,12.167948869638588,0.0821163033425927,0.14044780950258098,12.834953630039951
1295,3.36967396736145,15.857280999999999,12.165578870006136,0.08210030922469944,0.140288969987491,12.835363829573208
1296,3.374390125274658,15.887407999999999,12.164155385505483,0.0820907027342127,0.14022067892392007,12.835763601168669
1297,3.374664068222046,15.887682,12.131948313414059,0.0818733509249661,0.14017778928912067,12.83615692019283
1298,3.3748481273651123,15.887865999999999,12.101500932033396,0.0816678745186935,0.14020792849008437,12.836554471040838
1299,3.3750360012054443,15.888053999999999,12.083539633069815,0.08154666136354945,0.14021531877545249,12.836952521485692
1300,3.3807051181793213,15.919374999999999,12.090389872779973,0.08159289071313296,0.14032496131998817,12.837366159190982
1301,3.3813610076904297,15.930499999999999,12.072807676639432,0.08147423596144279,0.14044088644191605,12.83779641088674
1302,3.3818130493164062,15.931391999999999,12.076321686176374,0.0814979505148302,0.14063736272728852,12.838255163166234
1303,3.3846840858459473,15.934503999999999,12.05593010484802,0.08136033641931305,0.140773866991941,12.838733606648406
1304,3.392894983291626,15.97782,12.067727361730132,0.0814399510803476,0.14097182055411564,12.839240921896979
1305,3.3931729793548584,15.978097,12.059829142595643,0.08138664936407129,0.14117272667165126,12.839777833443422
1306,3.393362045288086,15.978285999999999,12.038480723948167,0.08124257798110264,0.1413256265799515,12.840337584790884
1307,3.4058680534362793,16.021791999999998,12.012485803128758,0.08106714933439789,0.1414661918976551,12.84091849276198
1308,3.4133291244506836,16.064981,11.995810260102765,0.08095461319834116,0.14165119945716953,12.841526840764137
1309,3.4135961532592773,16.065248,11.99250672403072,0.0809323190407061,0.14184669281325776,12.842164136373178
1310,3.413785934448242,16.065438,11.985200208799512,0.0808830104820056,0.14201411593841493,12.842826392418461
1311,3.413975954055786,16.065628,11.98767105595529,0.08089968517687249,0.14213180079966165,12.843506074059386
1312,3.4193060398101807,16.098456,11.970456041832291,0.08078350838019818,0.1421943522351025,12.844194734262281
1313,3.4197590351104736,16.100973,11.972464239652677,0.08079706085179036,0.14216326472556237,12.844877925104933
1314,3.4199750423431396,16.101413,11.95838797720056,0.08070206615302629,0.14212695429228422,12.84555461158303
1315,3.4201691150665283,16.101606,11.949193590937034,0.08064001715696675,0.14208038362568787,12.846223415220868
1316,3.426532030105591,16.120684,11.94411068407385,0.08060571478387898,0.1420588261586141,12.84688748495575
1317,3.4268131256103516,16.121226,11.961239053885674,0.08072130685500786,0.1420055780390135,12.847541484194837
1318,3.4270009994506836,16.130979,11.970060573970589,0.08078083953606992,0.14193503311186156,12.848182411970962
1319,3.427190065383911,16.141111,11.976693717898264,0.08082560379870084,0.14177477822410423,12.848797504046248
1320,3.4327571392059326,16.151459,11.971454492808034,0.0807902465004907,0.14164221080862072,12.849391334150898
1321,3.4330480098724365,16.152054,11.984938072914264,0.08088124143858665,0.1414708224078232,12.849958412999941
1322,3.433242082595825,16.152442,11.998783510948556,0.08097467840168664,0.14139595792567167,12.850513009602961
1323,3.43682599067688,16.166235,11.979793477662723,0.08084652275684526,0.14128640297452102,12.85105042949043
1324,3.4443840980529785,16.199253,11.954570115972938,0.08067630103402011,0.14120250361540623,12.851574681489163
1325,3.444646120071411,16.199514999999998,11.930819211013883,0.08051601629440017,0.1411540697134885,12.852091008216414
1326,3.444833993911743,16.199703,11.919246642198836,0.08043791795741251,0.14116425784150036,12.852608026570627
1327,3.457658052444458,16.274234,11.908586875024728,0.08036597972984365,0.14119190438613843,12.853127981992957
1328,3.4698269367218018,16.327916,11.910919884784068,0.08038172421884106,0.14128837517238765,12.853660799981663
1329,3.4703171253204346,16.328882999999998,11.928781247592749,0.08050226294744876,0.14141541166704663,12.854210941374557
1330,3.4707529544830322,16.329757999999998,11.924711456600168,0.08047479766178163,0.1415196120123594,12.854775023061277
1331,3.4711859226226807,16.330626,11.924475630239167,0.08047320617013388,0.14158250669623754,12.855347326197457
1332,3.483557939529419,16.383376,11.933617178798452,0.08053489858703648,0.14165163160185326,12.855929059120333
1333,3.4840540885925293,16.385383,11.918475963154226,0.08043271697285176,0.14172408708755888,12.856520837286707
1334,3.4844870567321777,16.386057,11.919225613203448,0.08043777604168105,0.1418244644070856,12.85712671356755
1335,3.4848930835723877,16.387069999999998,11.908242356742825,0.08036365472272479,0.1419327894578807,12.857747806003328
1336,3.490709066390991,16.427287,11.888450433522195,0.08023008746432071,0.14201073686018362,12.858379901066277
1337,3.4909861087799072,16.428248,11.900244604229808,0.08030968129807829,0.1421331699870893,12.859029519302164
1338,3.49117112159729,16.428601999999998,11.906463093619944,0.08035164723387929,0.1421732749066699,12.859684476809962
1339,3.491356134414673,16.42899,11.935748099621218,0.0805492792638914,0.14221028941849118,12.86034415538227
1340,3.496994972229004,16.459439,11.959562360742908,0.08070999156726308,0.14227342089280579,12.861012081419762
1341,3.4973020553588867,16.470064999999998,11.979055608550402,0.08084154319254042,0.1423293577925437,12.861687417805765
1342,3.4974920749664307,16.470434,11.992605860578754,0.08093298807103634,0.14239712129513676,12.862371828542067
1343,3.49767804145813,16.470802,12.000664007844422,0.08098736907414016,0.14241130139509608,12.863057066417339
1344,3.5024139881134033,16.480262,12.013839018486108,0.0810762816083713,0.14241907127173473,12.863742261958
1345,3.502701997756958,16.480847,12.016678813450358,0.08109544617482481,0.14245700278081685,12.864432041174151
1346,3.502882957458496,16.481203,12.02558031046292,0.08115551858610118,0.1424970051957919,12.865126441518536
1347,3.505460023880005,16.484057,12.022134031852932,0.08113226111988622,0.1425071273002373,12.865821029004453
1348,3.51589298248291,16.542172,12.044946732770576,0.08128621432010812,0.14250630509638926,12.866514084289339
1349,3.51623797416687,16.552518,12.044237103266585,0.08128142533288973,0.14249297725474833,12.867203883226088
1350,3.517486095428467,16.566374,12.065252637696865,0.0814232502220861,0.14252996213308122,12.86789796442567
1351,3.5226709842681885,16.576642,12.075580779697049,0.08149295045262936,0.1425024832657435,12.86858696222487
1352,3.530508041381836,16.613125,12.092440819253474,0.08160673167717396,0.14247408373440712,12.869270712607461
1353,3.5307769775390625,16.613393,12.09950161716393,0.08165438199435293,0.14243054503492036,12.869947010005387
1354,3.530967950820923,16.613584,12.112896848754925,0.08174478070595625,0.1424035120631551,12.870618108419645
1355,3.5311501026153564,16.613766,12.135583044209612,0.0818978801747003,0.14237966873841434,12.871284741697691
1356,3.5382659435272217,16.657207,12.163302322585594,0.08208494577597346,0.1424142270778553,12.871955303886136
1357,3.5385539531707764,16.657494,12.172660999147833,0.08214810349727089,0.1424555038661247,12.87263082705689
1358,3.5387449264526367,16.657685,12.205437177718537,0.08236929596370528,0.14243591655818102,12.873302379046951
1359,3.5389270782470703,16.657867,12.203069032596517,0.08235331436111289,0.14232281941302294,12.873956590171272
1360,3.54366397857666,16.665529,12.227166478070474,0.08251593775504072,0.14227864050024225,12.874603424425654
1361,3.543937921524048,16.665803,12.220507122700397,0.08247099660255118,0.1421794076532845,12.87523524019893
1362,3.544124126434326,16.665988,12.241924090300886,0.08261553059320169,0.14210976621756088,12.875856436141312
1363,3.544312000274658,16.666176999999998,12.227468008280718,0.08251797265397699,0.14202802223641187,12.876465007957169
1364,3.5514659881591797,16.718693,12.259016992700593,0.08273088330987541,0.14197864234838406,12.877065056142005
1365,3.5518290996551514,16.719286999999998,12.258348765902538,0.08272637373188173,0.1418456547589386,12.877644797871195
1366,3.5521490573883057,16.719608,12.26996358994699,0.08280475723141179,0.14178861414762886,12.878215244504897
1367,3.5524590015411377,16.719915999999998,12.275948695803027,0.08284514816116316,0.14167622778063843,12.878768919728344
1368,3.559767007827759,16.761184999999998,12.332959230641203,0.08322988797414646,0.1417023990660042,12.879325547204767
1369,3.5600390434265137,16.761459,12.346559680161604,0.08332167161413197,0.1416579037286397,12.879875483521378
1370,3.5602331161499023,16.761651,12.37416475629265,0.0835079665131045,0.14168964775632734,12.88042948231027
1371,3.5727410316467285,16.806106,12.358052154236635,0.0833992294258398,0.1416506121463255,12.880977672156927
1372,3.580264091491699,16.849023,12.358978545724563,0.08340548124734659,0.1416468343309934,12.881524984843056
1373,3.5805349349975586,16.849292,12.34240614029432,0.0832936411429867,0.14163483949365127,12.882070196961948
1374,3.580721139907837,16.849479,12.316663808446744,0.08311991711164927,0.141667938321877,12.882619543489792
1375,3.5809080600738525,16.849664999999998,12.331441205618006,0.0832196434699476,0.14168729744777633,12.883170866042878
1376,3.58565092086792,16.869803,12.349066315534202,0.08333858782842829,0.14174817886311683,12.883729931143389
1377,3.5859150886535645,16.870067,12.35591679552483,0.08338481879956233,0.14172518571895404,12.884284581052787
1378,3.5861010551452637,16.870254,12.371282725895076,0.0834885169177039,0.1417637131724488,12.884843425286144
1379,3.586282968521118,16.870435,12.391235224837935,0.0836231678332516,0.14175361845448592,12.885399732024407
1380,3.5924570560455322,16.900844,12.42077082969139,0.08382249104816131,0.1417463902702605,12.885953854095304
1381,3.592761993408203,16.901148,12.41301701880662,0.08377016388164406,0.14172631574876773,12.886504014061744
1382,3.592952013015747,16.901338,12.421053699045927,0.08382440001293198,0.14171240886815004,12.887051394630907
1383,3.593147039413452,16.901533,12.414528593032845,0.08378036485216221,0.14156938517782225,12.887578406312858
1384,3.6026620864868164,16.948878999999998,12.385180912721905,0.08358230985993359,0.14140562607395826,12.888082172428053
1385,3.6032330989837646,16.949423,12.37020532420143,0.08348124599264946,0.14129757844854643,12.888570338395297
1386,3.6036951541900635,16.949884,12.391394847713757,0.08362424506004075,0.14115738978758405,12.889037659877257
1387,3.604151964187622,16.951702,12.410483186223752,0.08375306412496171,0.14100138414237326,12.88948210854877
1388,3.6109559535980225,16.991578,12.419624456329453,0.08381475466269969,0.14082900159292663,12.889901394566815
1389,3.611359119415283,17.001703,12.416249226151473,0.08379197667208554,0.14069706654467626,12.890301278104657
1390,3.611720085144043,17.009052999999998,12.418107995171477,0.083804520712361,0.1405846759156204,12.890684731537817
1391,3.626347064971924,17.064754999999998,12.407233266280366,0.08373113179973835,0.14049015601587259,12.891054424809733
1392,3.6339170932769775,17.09712,12.414098095480357,0.08377745960757357,0.14044257276428426,12.89141701946746
1393,3.634432077407837,17.098416,12.401805486654265,0.08369450202729035,0.14032724926248552,12.891763148007085
1394,3.6347739696502686,17.099629,12.403606282690992,0.08370665483259832,0.14031248780913586,12.892106458002038
1395,3.6351001262664795,17.100524,12.386709370311605,0.08359262476907947,0.140272622154751,12.892443536563233
1396,3.6399359703063965,17.120659,12.387902544414132,0.08360067699280209,0.1403179281491498,12.89278624140135
1397,3.6402931213378906,17.121015,12.37728511782148,0.08352902450378025,0.14036847150781984,12.893135469790336
1398,3.6406099796295166,17.122784,12.408023613290283,0.08373646551501834,0.14052395375001567,12.893505685403008
1399,3.6409270763397217,17.123561,12.396131670945262,0.08365621186213089,0.14066739258990818,12.893895580026724
1400,3.6538140773773193,17.177407,12.385399158547422,0.0835837827080367,0.14082459457591817,12.894307300700195
1401,3.6544389724731445,17.178554,12.382834735515686,0.08356647650944656,0.14099252510217206,12.894742226299432
1402,3.654881000518799,17.179094,12.378977370992105,0.08354044479952445,0.14115990033944806,12.895200079429959
1403,3.6553051471710205,17.17952,12.398362367388977,0.08367126588214689,0.14131835796407075,12.895679373030758
1404,3.6673319339752197,17.232428,12.40367260144253,0.08370710238960048,0.14141096574820672,12.896170994363176
1405,3.6678199768066406,17.232915,12.397527960097985,0.08366563482279972,0.14143851628124218,12.896666175938089
1406,3.668252944946289,17.265235999999998,12.37256325791689,0.08349715868280906,0.14139736388735732,12.89715545548112
1407,3.6686999797821045,17.266011,12.368704380432257,0.08347111676255735,0.14135080005240744,12.897638211061953
1408,3.680755138397217,17.319354,12.341594595533198,0.08328816437311412,0.14129222203254896,12.898112426869837
1409,3.681267023086548,17.320363999999998,12.32706188933976,0.0831900893299861,0.1412524500122819,12.898580742229543
1410,3.682687997817993,17.322222999999997,12.28885250059293,0.08293223044263504,0.14112712235774388,12.899031460783046
1411,3.683161973953247,17.323074,12.280794343236861,0.08287784937143541,0.14101858448953747,12.899466748245528
1412,3.6923489570617676,17.377845999999998,12.254804942243343,0.08270245797568414,0.14091648306697863,12.899887476081963
1413,3.692842960357666,17.378436,12.269533481636142,0.08280185461364915,0.14085351397108709,12.900299094111498
1414,3.693274974822998,17.378867,12.282823559374544,0.08289154368669716,0.1407514645875726,12.90069617082042
1415,3.693709135055542,17.379302,12.288552970581726,0.08293020904219,0.14065844043582515,12.90107978858349
1416,3.7021050453186035,17.423206,12.303734276812985,0.08303266121066792,0.14058029719480816,12.901452000687037
1417,3.7023990154266357,17.423795,12.3059295581917,0.08304747622949715,0.1405603363970884,12.901820621239503
1418,3.7025880813598633,17.424163,12.289219647709938,0.08293470816212208,0.14049130956095193,12.902178992251564
1419,3.7027721405029297,17.424518,12.319435681827557,0.08313862330427094,0.14051912598424746,12.902540197346477
1420,3.707625150680542,17.434005,12.299147083501461,0.083001704197165,0.1404961485001134,12.902897561042224
1421,3.7080349922180176,17.434414999999998,12.312220701312613,0.08308993247437649,0.14057708562857604,12.903265153315061
1422,3.7082531452178955,17.435482,12.303630233649356,0.08303195906767925,0.14062742710570586,12.903638745407811
1423,3.7084970474243164,17.445683,12.262898780932083,0.08275707984499762,0.14069856937791958,12.904021415239008
1424,3.71412992477417,17.474083,12.241556458202844,0.08261304960078426,0.14079564745092102,12.904417018750774
1425,3.71441912651062,17.476459,12.228802338659799,0.08252697748127712,0.14090723990431853,12.904827557344982
1426,3.714609146118164,17.476649,12.240054012902629,0.08260291023749881,0.14106943603400365,12.90525977239108
1427,3.714792013168335,17.476833,12.248276908100678,0.08265840305421521,0.14125801845775154,12.905717259709467
1428,3.721540927886963,17.518905,12.245559651870176,0.08264006544947393,0.1414434305363698,12.906199667572505
1429,3.7218379974365234,17.519202,12.237737978071802,0.08258728030506256,0.14164782842163195,12.90670959669605
1430,3.7220280170440674,17.519393,12.241705785676423,0.08261405734828954,0.14178600799142924,12.907237802386707
1431,3.734049081802368,17.562261,12.236605488938125,0.08257963761834275,0.14191968406359023,12.907783833979998
1432,3.746048927307129,17.615804,12.256121137691512,0.08271134041806107,0.1420789325896057,12.908350798206001
1433,3.746562957763672,17.616823,12.26704789126239,0.08278508042308481,0.14225000351474934,12.908940278888153
1434,3.747012138366699,17.617727,12.262352555642545,0.08275339360321196,0.14230981723715416,12.90953672805416
1435,3.74745512008667,17.618606,12.259482118583016,0.08273402224631102,0.14230501965076084,12.910131474166223
1436,3.759645938873291,17.681262,12.24937679493377,0.08266582572189703,0.14234325194280753,12.910730082448174
1437,3.7601609230041504,17.692622999999998,12.267636133627361,0.0827890502202132,0.1424230673051304,12.911338295373028
1438,3.760586977005005,17.703938,12.273086038547227,0.08282582930684337,0.14240863927155936,12.91194354534505
1439,3.761009931564331,17.704401999999998,12.293844612932524,0.08296592008216182,0.14241105167938634,12.912548060305733
1440,3.770143985748291,17.744367,12.280683350359519,0.08287710032778949,0.14239923419144956,12.91314990165916
1441,3.7706379890441895,17.746235,12.299496696188399,0.0830040635842532,0.14241657217754736,12.913752823495383
1442,3.771062135696411,17.74666,12.320881713953497,0.08314838195907538,0.14241783821129272,12.914354736141766
1443,3.771496057510376,17.747093,12.3264859453566,0.08318620252939743,0.14242628004745267,12.914956593121838
1444,3.7778780460357666,17.765926999999998,12.320920302565668,0.08314864237718007,0.14233413130306627,12.915544521096146
1445,3.77816104888916,17.766209,12.29672130002318,0.0829853336178603,0.14226662511805238,12.9161218406166
1446,3.7783501148223877,17.766398,12.274269466056621,0.082833815754961,0.14222078075444447,12.916691616846427
1447,3.778536081314087,17.776585,12.270038091907391,0.0828052600134045,0.14219192960243707,12.91725635407333
1448,3.7845771312713623,17.807257,12.256828617618368,0.08271611489869908,0.14214127070420324,12.917813294763302
1449,3.7848610877990723,17.80754,12.280170607855052,0.08287364004705651,0.1421579403820275,12.918371556058926
1450,3.785068988800049,17.810612,12.309364139538042,0.08307065475586282,0.142214882840226,12.91893672778794
1451,3.785254955291748,17.810798,12.363342477126336,0.08343493156133076,0.14233827994699919,12.91951763389778
1452,3.790024995803833,17.840006,12.397013162642985,0.083662160674081,0.14247557368474184,12.920116346752993
1453,3.7904999256134033,17.852373,12.45262400222485,0.08403745454005336,0.14266230991649556,12.920739454946753
1454,3.790832042694092,17.852705,12.462790416318075,0.08410606333784908,0.14276240918071792,12.921375334021619
1455,3.7975189685821533,17.865334,12.469159083596866,0.08414904276024443,0.14283873931813465,12.922020879320979
1456,3.8095691204071045,17.92091,12.464268788254369,0.08411604024025675,0.14291369276151256,12.92267544936146
1457,3.8100690841674805,17.931905999999998,12.457043776606785,0.0840672817145214,0.14292973119664232,12.923331031326066
1458,3.8105039596557617,17.942781999999998,12.498532303315546,0.08434727010705605,0.14298344064933854,12.923992498273892
1459,3.815722942352295,17.952707999999998,12.498982815038588,0.08435031041875565,0.1429772492027289,12.924651876243145
1460,3.8277080059051514,18.006322,12.52509902231333,0.0845265575760791,0.1430282432093734,12.925316878397185
1461,3.8281991481781006,18.007299,12.545205276348474,0.08466224611924456,0.14304017683417466,12.925982492782428
1462,3.828640937805176,18.018183999999998,12.571711082538588,0.08484112251367767,0.1431233122583436,12.92665836836645
1463,3.8290770053863525,18.019064,12.612166811986265,0.08511414099747164,0.1432181058707137,12.92734616784383
1464,3.8419620990753174,18.087956,12.635144624153583,0.08526920846317974,0.14333082276721024,12.928048428089626
1465,3.8424551486968994,18.090177999999998,12.635167515474018,0.08526936294694959,0.14346174762446984,12.928767552381295
1466,3.842895984649658,18.091200999999998,12.638513864155211,0.08529194602864552,0.14362043858739376,12.929507150065808
1467,3.8431010246276855,18.091404999999998,12.670143394702837,0.08550540025604728,0.14382292443322553,12.930273106011642
1468,3.8488929271698,18.11181,12.705078120483165,0.08574115983805256,0.1439697580402951,12.931057705269582
1469,3.849194049835205,18.112747,12.747907372852863,0.08603019621692017,0.1440562393308212,12.931852613851035
1470,3.849384069442749,18.113142,12.768287215291624,0.08616773109167225,0.1441604588821566,12.932660344391417
1471,3.8495659828186035,18.113493,12.792872922499027,0.08633364955603832,0.1442547269573116,12.933479630481045
1472,3.857525110244751,18.148379,12.818223997824251,0.08650473316378271,0.1442179978043891,12.934292351332152
1473,3.8579800128936768,18.148834,12.839960158596735,0.08665142125317388,0.14415259303275835,12.93509473677841
1474,3.8584089279174805,18.149262999999998,12.853193082839788,0.0867407246216293,0.1441169805439487,12.935890957458904
1475,3.8588290214538574,18.161034,12.855161076506203,0.0867540057725134,0.14397840760820835,12.936667827852029
1476,3.8665361404418945,18.193806,12.863533887467392,0.08681051030685072,0.14387252899859063,12.937429836637756
1477,3.8668100833892822,18.19408,12.870790719723853,0.08685948357631972,0.14378208076364615,12.938179082176562
1478,3.867000102996826,18.19427,12.912947153805469,0.08714397939118344,0.14365282783485733,12.938910208637449
1479,3.867185115814209,18.194456,12.927010321417326,0.08723888571844904,0.14354380838317718,12.93962530526371
1480,3.871896982192993,18.232385,12.974384038113996,0.08755859075110549,0.14340622187542423,12.940320845551257
1481,3.8722009658813477,18.236048,12.993861798618541,0.08769003785917286,0.1432764321730339,12.940998045123642
1482,3.872391939163208,18.236238999999998,13.030708429793606,0.08793870007621044,0.14319510672554658,12.941663407017288
1483,3.881317138671875,18.275783,13.04696345259118,0.0880483983003883,0.1430846070530388,12.942313115880662
1484,3.8890559673309326,18.301175999999998,13.0768124084361,0.08824983618765103,0.14304422561454536,12.942956398120693
1485,3.889338970184326,18.30146,13.099004934855039,0.08839960409437715,0.14302941218047904,12.943596731825933
1486,3.8895280361175537,18.301648,13.11651279268064,0.0885177571684481,0.14308164561046327,12.944243119298925
1487,3.8897149562835693,18.301835999999998,13.117273551576636,0.08852289120615187,0.14310032990146238,12.94489128551956
1488,3.8968310356140137,18.334404,13.139291290599285,0.08867147954720031,0.1431657531954405,12.945547321805792
1489,3.897135019302368,18.334706999999998,13.125051662474162,0.08857538236310333,0.14323938024629065,12.946212392306863
1490,3.8973300457000732,18.335670999999998,13.141397771405588,0.08868569528879562,0.14339024447044313,12.946896405590458
1491,3.897519111633301,18.335860999999998,13.170152591922987,0.08887974932283749,0.14351247951033455,12.94759565012345
1492,3.9089701175689697,18.392283,13.167612005002546,0.08886260398400822,0.14367095982913253,12.948314831150247
1493,3.909454107284546,18.392765999999998,13.21246471525818,0.08916529581814958,0.1438805909090043,12.949060683943156
1494,3.9098761081695557,18.393188,13.195779562078286,0.08905269482725812,0.14398355327346185,12.949819237279746
1495,3.910299062728882,18.404977,13.237988579145135,0.0893375455022887,0.14417961315904715,12.95060274453843
1496,3.9204599857330322,18.451515999999998,13.235142996688326,0.0893183418785134,0.14434211513127537,12.951406945546744
1497,3.9207420349121094,18.451797,13.266062035616054,0.08952700130064377,0.14446902454233357,12.95222711390702
1498,3.9209370613098145,18.453685,13.251004766567954,0.08942538620627483,0.14448457030773013,12.95304863862316
1499,3.921133041381836,18.453879999999998,13.310266159845746,0.08982531610399541,0.14455596109904295,12.953879069319827
1500,3.9259660243988037,18.473717,13.304735826551887,0.08978799424053185,0.14448456148785307,12.954699343408693
1501,3.9282491207122803,18.48266,13.368898403982906,0.09022100014218506,0.14448518695186538,12.955518510340228
1502,3.9287171363830566,18.493596,13.345456685688358,0.09006280197164954,0.1443988830874132,12.956324921515574
1503,3.932297945022583,18.497425,13.35625353045495,0.09013566527749467,0.1442553259607553,12.95711055180084
1504,3.940531015396118,18.542028,13.423368070477991,0.09058859271713753,0.14417359482204367,12.957883615331658
1505,3.940793037414551,18.542289999999998,13.389213062902943,0.09035809512113764,0.14392845640489849,12.958622909969073
1506,3.940986156463623,18.542482,13.451608921542507,0.09077917819029424,0.14386096615879182,12.959351577831608
1507,3.9411709308624268,18.542668,13.38708904363728,0.09034376101995155,0.14367718835511512,12.960054767386843
1508,3.9458911418914795,18.563847,13.477075849422125,0.09095104363757474,0.14363330205101732,12.960750668635775
1509,3.946192979812622,18.57423,13.403381226864811,0.09045371002404073,0.14345509218425803,12.961422183423053
1510,3.9463870525360107,18.574423,13.499884534651429,0.0911049697376267,0.14347739281821106,12.962095416579796
1511,3.9465739727020264,18.574611,13.417622690753268,0.09054981959692242,0.14332211756288477,12.962747731028358
1512,3.9590580463409424,18.632452999999998,13.383046902695133,0.09031648233269579,0.1431762233099108,12.96338083982335
1513,3.9595301151275635,18.632925,13.47250621264513,0.09092020510564422,0.14324785711114407,12.9640229023085
1514,3.9599509239196777,18.633346,13.382878196007354,0.09031534380312947,0.14314710209615047,12.964651527316533
1515,3.9603750705718994,18.635134,13.535668463267521,0.0913464602278079,0.14328063633863708,12.965296403254534
1516,3.9677650928497314,18.674121,13.421116987287188,0.09057340111565022,0.14320267160720918,12.96593024144059
1517,3.9682459831237793,18.674601,13.578934339427574,0.09163844319463373,0.14337024160599554,12.966584443766306
1518,3.9686779975891113,18.675922,13.450906596420513,0.09077443849723828,0.14331339784750688,12.967230205779327
1519,3.9690229892730713,18.676831999999997,13.626288151611012,0.09195801390020975,0.14352469318335864,12.967901905029803
1520,3.975214958190918,18.714118,13.493646346788058,0.09106287086522144,0.14348634081852146,12.968567764429745
1521,3.975507974624634,18.7147,13.690901306163667,0.09239406055490983,0.14364964747819922,12.969254019590569
1522,3.975698947906494,18.71509,13.511878196548135,0.0911859098524357,0.14354246427422768,12.969926174599786
1523,3.9818289279937744,18.721473,13.422094962670377,0.09058000105489125,0.14345815788934477,12.970587519238489
1524,3.9938440322875977,18.804963,13.64919531488771,0.09211260458665166,0.14367576032336082,12.971276754820904
1525,3.9943289756774902,18.805932,13.473387810453026,0.09092615463368671,0.1435650215187853,12.971951551109251
1526,3.9947669506073,18.806803,13.711441682087031,0.09253267880176182,0.14370319315705332,12.972643911048387
1527,3.9951961040496826,18.807662999999998,13.504622299254189,0.0911369428926304,0.14355961997133476,12.97331776896465
1528,4.007662057876587,18.860664,13.450992105615205,0.0907750155623661,0.14347161621919202,12.973980014321354
1529,4.008167028427124,18.862689,13.425086656695829,0.0906001907233994,0.1433926672611362,12.974631583440178
1530,4.008603096008301,18.863378,13.38842980312823,0.09035280923458885,0.14329888015031386,12.975270448295928
1531,4.009010076522827,18.869,13.380371028894537,0.09029842400034492,0.1431965493013833,12.975895232998633
1532,4.014626979827881,18.90098,13.337141509336028,0.09000668638873492,0.14306805948586515,12.976502616714631
1533,4.0149009227752686,18.90151,13.28484260616515,0.08965374337070658,0.142909584665159,12.97708906007962
1534,4.015089988708496,18.901881,13.203125094863484,0.08910226669880891,0.14272521942585534,12.977651498509184
1535,4.015275955200195,18.902271,13.161579900671411,0.08882189588156988,0.1425694816430394,12.978193482918273
1536,4.0208940505981445,18.921787,13.099206931823645,0.08840096728586702,0.14236747628561486,12.978709200058788
1537,4.021191120147705,18.922356999999998,13.080024389501707,0.08827151247955034,0.14220028905954832,12.979203300902531
1538,4.021381139755249,18.922755,13.044470209950596,0.088031572467935,0.14205823568470893,12.979678935517741
1539,4.02156400680542,18.923108,13.027389503173145,0.08791630205432052,0.14200592781830418,12.980147641386617
1540,4.026302099227905,18.9526,13.033659965270619,0.08795861873178283,0.14197736022578628,12.980612452956917
1541,4.026593923568726,18.953188,13.015495438219947,0.08783603407685471,0.1419850224896354,12.98107778885681
1542,4.026777982711792,18.95355,13.004882641246663,0.08776441283116176,0.14195229944594928,12.981538505102332
1543,4.0291619300842285,18.966203999999998,12.975446558848788,0.08756576125090794,0.14190513691256898,12.981992819299505
1544,4.03960394859314,19.023407,12.966918697440782,0.08750821034715696,0.1418610248154338,12.982440981438497
1545,4.039955139160156,19.023757,12.925903427519462,0.0872314157630721,0.1417868052064373,12.982879254383244
1546,4.041208028793335,19.027445,12.898131430837626,0.08704399438841087,0.14175785500302715,12.983313226908695
1547,4.046374082565308,19.042868,12.820055309502022,0.08651709190615234,0.14168841664951065,12.983737933660851
1548,4.054355144500732,19.083724999999998,12.773903972432679,0.08620563619286374,0.14162899450838887,12.984154677032834
1549,4.054628133773804,19.083997999999998,12.743346304136526,0.08599941550718103,0.14155655716976254,12.984561563483789
1550,4.054819107055664,19.084187999999997,12.749794899037646,0.0860429343270501,0.14151384251323804,12.984962417754963
1551,4.055006980895996,19.084377,12.707904757277921,0.08576023560562557,0.14148187232821424,12.985358662190343
1552,4.062097072601318,19.117922,12.688406195630108,0.08562864811950363,0.14151556078723898,12.985758420481442
1553,4.062389135360718,19.118213,12.675292589133486,0.08554014997568919,0.14156819349936128,12.986164206419968
1554,4.0625810623168945,19.118403999999998,12.619608540349525,0.08516436205199919,0.14154396001719732,12.986566822480505
1555,4.062767028808594,19.118589999999998,12.547998207540367,0.08468109442206252,0.14141614446019296,12.986953426850286
1556,4.067512035369873,19.147152,12.491498684314722,0.08429980320875989,0.14127750491191238,12.9873223812562
1557,4.0677809715271,19.14742,12.448258255599258,0.08400799197589692,0.14109655971780455,12.987668096962617
1558,4.067968130111694,19.150275,12.411713680572964,0.08376136820713068,0.14094121518507932,12.98799397134031
1559,4.068148136138916,19.150457,12.385573213267364,0.08358495732919381,0.14078094655196766,12.988299610353549
1560,4.073735952377319,19.181355999999997,12.393203053215306,0.08363644786867035,0.14064985606561045,12.988588681581993
1561,4.0740320682525635,19.181936,12.390620686223725,0.08361902057393938,0.14049578917020264,12.988858441385798
1562,4.074226140975952,19.182337999999998,12.412993273773369,0.0837700036365301,0.14041891987490226,12.989118250515812
1563,4.078333139419556,19.186638,12.395704014460371,0.08365332579069715,0.14032453161643038,12.98936614192157
1564,4.086168050765991,19.228984999999998,12.389134321254671,0.08360898972995867,0.14026881313928846,12.989607090619472
1565,4.086444139480591,19.23071,12.346239103923814,0.08331950818166944,0.14020148501433202,12.98983986199393
1566,4.0866310596466064,19.230897,12.323547029826713,0.08316636904047206,0.14012614437032908,12.990063303397731
1567,4.099826097488403,19.293964,12.273945553150588,0.08283162980474595,0.13999716523714112,12.990270797384326
1568,4.112910032272339,19.358888999999998,12.249311171894181,0.08266538285995843,0.13988925246071338,12.990464855223435
1569,4.113286018371582,19.360445,12.20667053755684,0.08237761938383942,0.1397222471576668,12.990638603283246
1570,4.113603115081787,19.360763,12.192255566488583,0.08228033888491577,0.1395881923424987,12.990795961597147
1571,4.113919973373413,19.361079999999998,12.183690320669129,0.0822225356896978,0.13948098160558756,12.99094017118605
1572,4.1215479373931885,19.391742,12.177336939324727,0.08217965942556178,0.13941841236223598,12.991076696753117
1573,4.122038125991821,19.393587999999998,12.167569962405594,0.08211374625909271,0.13934818041962568,12.991204808099932
1574,4.122476100921631,19.394023999999998,12.166692692052974,0.08210782593520238,0.13932855088852972,12.991330342287924
1575,4.122909069061279,19.395108,12.162028787573686,0.08207635123070739,0.139277730970255,12.991449396225487
1576,4.132863998413086,19.443065,12.154305761302197,0.08202423181643086,0.13918116804842984,12.991556671219268
1577,4.133151054382324,19.443441999999997,12.123662606459005,0.08181743421845966,0.13911179514022107,12.991655756280647
1578,4.133341073989868,19.443631,12.11581751683963,0.08176449105064755,0.13904179020588933,12.991746744380622
1579,4.133527994155884,19.443818,12.101410966901764,0.0816672673823455,0.13892219114479384,12.99182345656995
1580,4.1382341384887695,19.483833,12.093588476695334,0.08161447672834396,0.13877496148473986,12.991882113595139
1581,4.138524055480957,19.484393999999998,12.093464410924819,0.08161363946131109,0.13862949630723695,12.991923084792923
1582,4.138714075088501,19.484769,12.065898223759362,0.08142760700740051,0.13848819097091913,12.99194709596279
1583,4.138898134231567,19.485136999999998,12.055054209296696,0.081354425373371,0.1383602251608638,12.991955669143202
1584,4.14457893371582,19.495638,12.038137965895517,0.08124026485302115,0.13826268212678608,12.991952484914302
1585,4.144879102706909,19.496212999999997,12.051520246140445,0.08133057616150717,0.13821466195238824,12.991943491128016
1586,4.145071029663086,19.496593,12.0621387780914,0.0814022361101213,0.13818701940974895,12.991931271398652
1587,4.14811897277832,19.529871999999997,12.056818282279522,0.08136633035043231,0.13813282295242574,12.991912657464322
1588,4.154665946960449,19.541536,12.063250473906304,0.0814097384715907,0.1381298047647462,12.991893775939138
1589,4.154955148696899,19.541826,12.075793392409796,0.08149438528525411,0.13807870381162562,12.991869111334035
1590,4.155144929885864,19.542015,12.085850962971529,0.08156225954442342,0.13803271210589305,12.99183929905272
1591,4.169439077377319,19.617138999999998,12.089663788853782,0.08158799068202878,0.13796939401336467,12.991801969348778
1592,4.177011966705322,19.630145,12.073729282353945,0.08148045548580356,0.13790234667458962,12.99175684443852
1593,4.177276134490967,19.65041,12.06640932689231,0.08143105622471349,0.13778914610391574,12.991698552739576
1594,4.177459955215454,19.650593999999998,12.055445693597463,0.08135706733414352,0.13770370191366255,12.991630492733393
1595,4.177644968032837,19.650779,12.052063971321832,0.08133424553112797,0.13762580331992758,12.991553616740678
1596,4.182373046875,19.670876,12.060104672568519,0.08138850879848174,0.1375801819031594,12.991471631964336
1597,4.182635068893433,19.671138,12.077135895813328,0.08150344526881453,0.13752108660161408,12.991382758260453
1598,4.182821035385132,19.671322999999997,12.11783678980501,0.08177811826367525,0.13748991437191327,12.991290234112766
1599,4.183005094528198,19.671509,12.111696818869364,0.08173668221547452,0.13740932501498074,12.991188570197732
1600,4.189887046813965,19.710065999999998,12.135142840552163,0.0818949094277441,0.13737810873291093,12.991083758322475
1601,4.190860986709595,19.718695,12.130031902772219,0.08186041788594035,0.13729861028577442,12.990969814943481
1602,4.191267013549805,19.72846,12.134749503965095,0.08189225496668041,0.13725992974231715,12.99085157257212
1603,4.191771984100342,19.72947,12.1376068461276,0.0819115379516998,0.13718332824688148,12.990724613686355
1604,4.2027599811553955,19.771864,12.14436601208425,0.08195715268331855,0.13708499646790526,12.990586224541968
1605,4.2032470703125,19.782349,12.153694469998937,0.08202010647183687,0.13696059796304055,12.990433181736481
1606,4.206135034561157,19.789016999999998,12.174384421332467,0.08215973413941255,0.13685988670725197,12.990268271833092
1607,4.206380128860474,19.789427999999997,12.218707872604924,0.08245885423014217,0.13676833561691795,12.990092594354547
1608,4.211104154586792,19.798537,12.255360553014594,0.08270620755608764,0.13660387261233395,12.989897770047664
1609,4.21137809753418,19.808813999999998,12.259081643763906,0.08273131961236019,0.13647104554876208,12.989687660518316
1610,4.21156907081604,19.809003999999998,12.26207803399134,0.08275154097353493,0.13635457120046923,12.98946408249079
1611,4.218363046646118,19.836866,12.245737553052686,0.08264126602876831,0.1361789365515376,12.989220340458827
1612,4.227985143661499,19.892484,12.245604660240987,0.08264036919179485,0.1360070632219377,12.988956953553108
1613,4.228237152099609,19.892735,12.22997057372083,0.08253486140203277,0.13582574931673325,12.988672971953854
1614,4.228423118591309,19.892920999999998,12.253717250428643,0.08269511760698633,0.13571389374099638,12.988376105080917
1615,4.228608131408691,19.893107,12.271463047464454,0.08281487643142427,0.135618550260079,12.988068369776332
1616,4.233447074890137,19.913446999999998,12.302703175977125,0.0830257027503784,0.1355928683859105,12.987757738231647
1617,4.233824014663696,19.913823,12.33672081839816,0.08325527332747176,0.13553752128336088,12.987441068525017
1618,4.234142065048218,19.914142,12.394603456716277,0.08364589859532279,0.1355384951719495,12.987124883098423
1619,4.234458923339844,19.914459,12.412451729108465,0.08376634898228613,0.13545295087885884,12.986799261973536
1620,4.246912956237793,19.985473,12.428474715201382,0.08387448128959252,0.13528851168371064,12.986455427556598
1621,4.247390031814575,19.987163,12.403660368050948,0.08370701983165216,0.13514051049939324,12.98609549292452
1622,4.247817039489746,19.987589,12.387605847129983,0.08359867470922519,0.13500524646024947,12.985721017085698
1623,4.248240947723389,19.988013,12.379625609877863,0.08354481948761294,0.13488524827262133,12.985333794410739
1624,4.257821083068848,20.037422,12.374581102298016,0.08351077625493021,0.134753663863706,12.984932625949527
1625,4.2583301067352295,20.038408999999998,12.367967358395711,0.08346614291480606,0.1346355613145802,12.984518848983411
1626,4.258784055709839,20.039212,12.389365850453911,0.08361055222189229,0.1345268903021063,12.984093324740595
1627,4.259283065795898,20.040325,12.425016383546186,0.08385114248251009,0.13446383834859002,12.98366115756464
1628,4.267194032669067,20.081509999999998,12.420336892474614,0.08381956259074369,0.13443264944839986,12.983226073244586
1629,4.267477989196777,20.081794,12.436577258581963,0.083929161903163,0.13443141608802836,12.982791444707361
1630,4.267660140991211,20.081977,12.425968889258305,0.0838575705377912,0.13442733210289595,12.982357011677674
1631,4.267838954925537,20.082155,12.422917995491888,0.08383698135545052,0.13442193596384452,12.981922881214826
1632,4.272547006607056,20.102244,12.402888568708125,0.08370181128667602,0.13440394634843852,12.981487589143724
1633,4.272810935974121,20.102508999999998,12.405197438779433,0.08371739286720248,0.13439723005449933,12.981052351070508
1634,4.272997140884399,20.102695,12.397320561031014,0.08366423517484928,0.13436485372569265,12.980614389069078
1635,4.273177146911621,20.102874999999997,12.424672205165994,0.08384881976924308,0.13432850485574174,12.980172611001931
1636,4.279896974563599,20.134062999999998,12.458557694987592,0.0840774985047402,0.13429049644490268,12.979726849125194
1637,4.280190944671631,20.134356,12.511743484444153,0.0844364267404947,0.13433716095682277,12.979286742920822
1638,4.280378103256226,20.134543,12.507701821523138,0.08440915127919993,0.1343119278625472,12.978844586184836
1639,4.287320137023926,20.174035999999997,12.502117739108467,0.08437146668581727,0.13429267082567647,12.978401051309193
1640,4.295599937438965,20.208827,12.514001244854,0.08445166340368881,0.1343229571745516,12.977961375414937
1641,4.295861005783081,20.209089,12.481705646621965,0.08423371416923159,0.13422266303211103,12.97751095752575
1642,4.296046018600464,20.219272999999998,12.477119592639177,0.08420276484457295,0.13415378258964752,12.977053496052312
1643,4.2962329387664795,20.219459999999998,12.428250206609526,0.08387296617674733,0.13403913454965968,12.976584081181604
1644,4.300974130630493,20.230739,12.451218398915934,0.08402796872211224,0.13402584029583683,12.97611406116512
1645,4.301254987716675,20.231019,12.41955188726813,0.08381426492501944,0.13396269918260775,12.975637980472351
1646,4.3014421463012695,20.241208,12.459716346413611,0.08408531774962581,0.13401193762144645,12.975168062848136
1647,4.31025505065918,20.270905,12.452072153205853,0.0840337303461133,0.13396271547713184,12.974693297576652
1648,4.31787109375,20.313952999999998,12.432300723199436,0.08390030138768179,0.1339401129879467,12.974216614157273
1649,4.3181540966033936,20.315248,12.428619470288453,0.0838754581800091,0.13392828453710703,12.97373909398993
1650,4.318345069885254,20.315438999999998,12.437320051069864,0.08393417469323228,0.13391703214656966,12.973260704523613
1651,4.318522930145264,20.315617,12.42303276105971,0.08383775585937732,0.13386256903023078,12.972776552906042
1652,4.3232409954071045,20.334756,12.411256214701435,0.0837582809648454,0.1337878734914681,12.97228459607686
1653,4.323523044586182,20.336115,12.395816370730365,0.08365408403529927,0.13372658677208105,12.97178649390661
1654,4.323714971542358,20.336306999999998,12.403117908155426,0.08370335900090664,0.133633892894579,12.971278972118329
1655,4.32389497756958,20.336486,12.379701896991701,0.08354533431684573,0.13349075705195057,12.970756479710088
1656,4.330625057220459,20.369958999999998,12.387532406105226,0.08359817908703518,0.13338373948655743,12.970223079024844
1657,4.330912113189697,20.370245,12.34928998823478,0.08334009730019933,0.13327289079810736,12.96967838219023
1658,4.33110499382019,20.370438,12.345466738567119,0.0833142958169068,0.1332085120449767,12.969127225490604
1659,4.338083982467651,20.408436,12.331248169277758,0.08321834074992127,0.13314066696177437,12.96856916899183
1660,4.350084066390991,20.461917,12.316690484570309,0.08312009713744312,0.13307929312379793,12.968005151198614
1661,4.350567102432251,20.462881,12.279922721520336,0.08287196716778375,0.1330114299455032,12.967434381354641
1662,4.351000070571899,20.463744,12.246051067605196,0.08264338180492517,0.13297560425392493,12.966860299364452
1663,4.351449966430664,20.464641,12.219786328730429,0.08246613227110802,0.1329639111899915,12.966285662558153
1664,4.363646030426025,20.517335,12.215022012151326,0.0824339799281272,0.13296525693038427,12.965712028752868
1665,4.364139080047607,20.527827,12.192803802915508,0.08228403869901092,0.13291803751738013,12.96513403825933
1666,4.364557981491089,20.529973,12.189277196610782,0.08226023913540399,0.13288243280533898,12.964553045881633
1667,4.364975929260254,20.540392,12.167256670231344,0.08211163198367201,0.13290287557493305,12.963975114807056
1668,4.37080192565918,20.562468,12.147563602629504,0.08197873185972639,0.1329215025597921,12.96339991649029
1669,4.371087074279785,20.563046,12.13011931441336,0.08186100778986884,0.1329611979622009,12.962829781700211
1670,4.371274948120117,20.563425,12.102800354379786,0.08167664376655191,0.13298713067502066,12.962263221026785
1671,4.3714599609375,20.563774,12.095588048327112,0.08162797098546398,0.13301485052245843,12.961700093259308
1672,4.377143144607544,20.603527,12.056319924057584,0.08136296714309438,0.1330549799484014,12.961141640673993
1673,4.377443075180054,20.604103,12.05563336844614,0.08135833387174725,0.1330394242741876,12.9605814666641
1674,4.377633094787598,20.604502999999998,12.018546117954822,0.08110804781744875,0.13304346830659677,12.960021719927523
1675,4.3778159618377686,20.604855,12.027813032733341,0.08117058627755862,0.13304998279474603,12.959462884116139
1676,4.382560968399048,20.614351,11.987819622745548,0.08090068779085008,0.13303495869800425,12.95890282924782
1677,4.382853984832764,20.614922,12.01259365800945,0.08106787720104122,0.13303358664648512,12.958343220419826
1678,4.383047103881836,20.615298,11.985438036386972,0.08088461547907819,0.13300452615599903,12.957781184690678
1679,4.385241985321045,20.647744,11.945383558099438,0.08061430486842995,0.1329976283211238,12.957219314091928
1680,4.395920038223267,20.698565,11.932204584296127,0.08052536558850931,0.13304891743722702,12.956664022531802
1681,4.397099018096924,20.702623,11.918149186254674,0.08043051169476452,0.13307993413017805,12.956113243225351
1682,4.397557973861694,20.703547,11.910530047024112,0.08037909336987105,0.1331510916513619,12.955571280871089
1683,4.402389049530029,20.708626,11.88215767375524,0.08018762030938593,0.1331814913872723,12.955033709541034
1684,4.410197973251343,20.750094,11.850875489776321,0.07997651017600584,0.13319234536415306,12.954498075476103
1685,4.410462141036987,20.750356,11.844469833532012,0.0799332811308396,0.13321557815888924,12.953965528763677
1686,4.410649061203003,20.750543999999998,11.835796819552165,0.07987475065421665,0.1332967380310345,12.953442315478032
1687,4.410834074020386,20.750729,11.804970395961055,0.07966671625353873,0.1333993709978186,12.952930840475151
1688,4.415566921234131,20.790827,11.792152914415249,0.07958021653086733,0.1335535703154994,12.952436745430125
1689,4.415832042694092,20.791093,11.797102508030484,0.0796136192296365,0.13371220406835468,12.951960443357187
1690,4.416017055511475,20.791278,11.801206774501367,0.07964131717562005,0.13385481165009933,12.951500031047923
1691,4.418194055557251,20.796260999999998,11.785458102887212,0.07953503609987213,0.13396810192709507,12.95105241236548
1692,4.422915935516357,20.803829999999998,11.79631929892972,0.0796083336850646,0.13404322609311675,12.950613298333298
1693,4.423185110092163,20.8041,11.778025984909993,0.07948487990174592,0.13402000067907274,12.950172018620322
1694,4.423366069793701,20.804281,11.78812996731617,0.07955306737468182,0.13404041800395405,12.949733391918574
1695,4.423553943634033,20.804468999999997,11.790993612315154,0.07957239289485957,0.1340051480132726,12.949291333489901
1696,4.429206132888794,20.850778,11.777973280147398,0.07948452421975553,0.13392141777555744,12.948840555266028
1697,4.429609060287476,20.851578,11.755531882221272,0.07933307678524734,0.13384482286495328,12.948381649012685
1698,4.4299280643463135,20.852218,11.759781634235267,0.07936175655118413,0.1338291538073621,12.947921226740279
1699,4.432882070541382,20.857055,11.73377588312205,0.0791862548154402,0.1338216757696121,12.947460287235089
1700,4.440907955169678,20.899072,11.744269760161542,0.0792570735211602,0.13382943281059667,12.947000500560248
1701,4.44335412979126,20.909506999999998,11.742422069256964,0.07924460424236644,0.13387760784359176,12.946546173798353
1702,4.443695068359375,20.909847,11.762704685135917,0.07938148297648516,0.1339752686241808,12.94610270789536
1703,4.453465938568115,20.957200999999998,11.79324692700594,0.07958759955578963,0.13410571327115586,12.945673868586246
1704,4.4610960483551025,20.983452,11.832736221137006,0.0798540959793358,0.13430908234592212,12.945267573029714
1705,4.461354970932007,20.98371,11.841752561437348,0.07991494341903785,0.13448052270230634,12.94488047505362
1706,4.461542129516602,20.983898,11.831901556847374,0.07984846318561428,0.13459186147146132,12.944506248740185
1707,4.461720943450928,20.984075999999998,11.807726688987362,0.0796853173009851,0.1346854419509077,12.94414303175027
1708,4.466449022293091,21.014221,11.790689135140521,0.07957033810811606,0.1348070331089966,12.94379369601652
1709,4.466719150543213,21.014491,11.77805099724201,0.07948504869931938,0.13485309726356068,12.94345026558715
1710,4.4669060707092285,21.014678,11.799167112291439,0.07962755236426677,0.13494793770270921,12.94311778138793
1711,4.467085123062134,21.014855999999998,11.804087161648452,0.07966075568142314,0.13505558562604136,12.942797431098498
1712,4.47438907623291,21.048751,11.832637993218363,0.07985343308095824,0.13520034841034612,12.94249308162716
1713,4.4746739864349365,21.049867,11.862469499640984,0.0800547532095034,0.135333404364512,12.942203368634468
1714,4.474864959716797,21.050227,11.920955977183894,0.08044945353104542,0.1355189428262446,12.941933963558615
1715,4.4750471115112305,21.060581,11.945513283107319,0.08061518032724495,0.1357141281149,12.941686049995289
1716,4.48155403137207,21.091286,11.973437825172622,0.08080363116571444,0.13583233961635643,12.941451247308143
1717,4.481823921203613,21.091842,11.991413056363015,0.08092493834352209,0.13594639554251317,12.94122903409791
1718,4.482011079788208,21.092202999999998,12.023032708735514,0.08113832590732803,0.1360801536344432,12.941021468593634
1719,4.484619140625,21.09923,12.027999447500237,0.08117184431140721,0.13610112820631964,12.940816106428164
1720,4.492119073867798,21.134992,12.045179761805297,0.08128778693379246,0.13613358082038754,12.940614328749447
1721,4.492383003234863,21.135255,12.061650469744674,0.08139894072510989,0.13613444576095618,12.940412739755185
1722,4.49256706237793,21.135438999999998,12.081018558036256,0.08152964770213263,0.13614606979899152,12.94021224836969
1723,4.5057220458984375,21.180274,12.106328155526148,0.08170045139363603,0.1361298114117342,12.940009869063427
1724,4.517701148986816,21.243743,12.111769503237472,0.08173717273131115,0.1361278613695035,12.939807242132158
1725,4.518201112747192,21.264732,12.13507301763397,0.08189443822261397,0.1361404688102487,12.939605724851868
1726,4.5186381340026855,21.265611999999997,12.160415540805523,0.08206546411551648,0.13620271403655118,12.939410836530351
1727,4.519071102142334,21.266472,12.189736375428915,0.08226333793763617,0.13625250537828812,12.9392213895688
1728,4.531163930892944,21.319039,12.212873705200916,0.08241948191970336,0.13635150792243497,12.939042792267456
1729,4.531664133071899,21.319537999999998,12.232784279064653,0.08255384990075226,0.13646341436910234,12.93887655749877
1730,4.532084941864014,21.321503,12.238401773972575,0.08259175998081805,0.13655490286792496,12.938720291673045
1731,4.532520055770874,21.32215,12.267711912541165,0.08278956161982044,0.13667384077975103,12.93857705606799
1732,4.538284063339233,21.360331,12.298400780980016,0.08299666771937463,0.13682460727971393,12.938450208140043
1733,4.538581132888794,21.360924,12.313494964007655,0.08309853193046603,0.1369399798533872,12.938335832456666
1734,4.538772106170654,21.361286,12.323296253609024,0.08316467665861021,0.13708418558804122,12.938237093234736
1735,4.538963079452515,21.361658,12.368321873179482,0.08346853538405749,0.1372553325879375,12.9381569259421
1736,4.5445170402526855,21.381277,12.394131062199989,0.08364271060597368,0.13742565681751406,12.938095129097105
1737,4.544814109802246,21.381878999999998,12.416791991162746,0.08379563956192729,0.1376123753135084,12.938053568921376
1738,4.544997930526733,21.382241999999998,12.444643079301123,0.08398359469113553,0.13781393462131183,12.938033904790657
1739,4.545179128646851,21.382597,12.484067830352817,0.08424965554093455,0.1380590585236276,12.938040762280318
1740,4.549978971481323,21.409674,12.511078549419045,0.08443193937727433,0.13831347995058751,12.938075165457944
1741,4.55026912689209,21.410262,12.555089707092389,0.08472895193154144,0.13853994086623023,12.938134372287278
1742,4.5504560470581055,21.410631,12.57894935866552,0.08488997055573344,0.1387687292548563,12.938218543149693
1743,4.552730083465576,21.413172,12.600225053878802,0.0850335511592251,0.13898064236071334,12.9383258206519
1744,4.5631749629974365,21.47343,12.585208914552533,0.08493221363182743,0.13907183803926218,12.93844267445847
1745,4.563416957855225,21.473671,12.577401855741245,0.08487952711773787,0.13908927364323198,12.938561094932469
1746,4.5636069774627686,21.473862,12.579203126046014,0.08489168312367881,0.1390998403278586,12.938680478927997
1747,4.5708019733428955,21.502667,12.582540162190362,0.08491420335903074,0.13908593106204656,12.938798383790466
1748,4.579493999481201,21.550953,12.605323068111502,0.08506795548551398,0.13910885870866013,12.938918815621772
1749,4.579888105392456,21.551347,12.624234947435045,0.08519558370255764,0.13913237372212017,12.939041747091954
1750,4.580204010009766,21.551662999999998,12.674280420470858,0.08553331928057166,0.13917978855157295,12.93916929443704
1751,4.580517053604126,21.551975,12.71760290889337,0.08582568429943985,0.13924379947203241,12.939303377261226
1752,4.5871851444244385,21.576719999999998,12.748728327026145,0.08603573648690699,0.13934729244300573,12.939448481782145
1753,4.587446928024292,21.576981999999997,12.779612868468998,0.08624416310020797,0.1394747508855878,12.939607228989388
1754,4.5876381397247314,21.577173,12.802766866517727,0.08640041956937405,0.13964413294380426,12.939784365655955
1755,4.5878260135650635,21.57736,12.815960487614797,0.08648945769764048,0.1397609833877417,12.93997437989856
1756,4.592566967010498,21.605173999999998,12.813687513783197,0.08647411836554392,0.13985406836245712,12.940174568627889
1757,4.592864990234375,21.61579,12.790820107583334,0.08631979598267693,0.1398774910600069,12.940377313414992
1758,4.593059062957764,21.616175,12.819972625225962,0.08651653390519692,0.1399179512264639,12.940584354792401
1759,4.593245983123779,21.616532,12.823992494974622,0.08654366229365543,0.13994923166169612,12.9407947894761
1760,4.598937034606934,21.63701,12.849766512105191,0.08671760015546975,0.1400607777993687,12.941017304296832
1761,4.599231958389282,21.64761,12.850445967718457,0.08672218551195379,0.14014609707657735,12.941249219389817
1762,4.599426984786987,21.648016,12.880983349609362,0.08692826929332956,0.14028769637261496,12.941496809297774
1763,4.601482152938843,21.650264999999997,12.860160144132202,0.08678774235030515,0.14043442752092022,12.94176066360239
1764,4.613526105880737,21.713718999999998,12.878833748857307,0.08691376255358958,0.1406350634347095,12.942046416390045
1765,4.613814115524292,21.714316,12.883405698549698,0.08694461669440079,0.14081500740621158,12.942351627249295
1766,4.614012956619263,21.714727999999997,12.898641575581173,0.08704743713796206,0.1409949276357891,12.942676089321644
1767,4.620162010192871,21.741162,12.889566182209164,0.08698619117423609,0.14102508077986314,12.943003250008504
1768,4.627767086029053,21.764798,12.882800781081526,0.08694053436410455,0.14105888318659462,12.943333161652616
1769,4.6280341148376465,21.775067,12.864668519493506,0.08681816745503869,0.14105629710340634,12.943661868460145
1770,4.62822413444519,21.775257,12.86900579360575,0.0868474378703319,0.14109701863240456,12.943994147714335
1771,4.628412961959839,21.775446,12.858726397043748,0.08677806660198525,0.1411557306583504,12.944332201816058
1772,4.633127927780151,21.804971,12.885804134825584,0.08696080271908652,0.14125599812078457,12.944680737998082
1773,4.633394956588745,21.805239,12.877487202140056,0.08690467528342734,0.14132789096185583,12.94503645386109
1774,4.633580923080444,21.805422999999998,12.88151422441465,0.08693185194123637,0.14145304588880342,12.945405088618784
1775,4.633764982223511,21.805608,12.891743257421277,0.08700088332740281,0.141591209085343,12.945788309120763
1776,4.639729022979736,21.833634999999997,12.904724158859121,0.08708848590130827,0.1417559692019597,12.946188930682808
1777,4.640020132064819,21.833925999999998,12.900931174981444,0.08706288866893905,0.1418868186050817,12.946603097191854
1778,4.640208959579468,21.834115,12.909009903890242,0.08711740856878451,0.14201806627330327,12.947030764575727
1779,4.640397071838379,21.834303,12.901013214523832,0.08706344231886157,0.14209653773124223,12.947466215112339
1780,4.645128965377808,21.864676,12.911595094860994,0.08713485492134788,0.14223611391923602,12.94791609039173
1781,4.646304130554199,21.866142,12.910903112273584,0.08713018502565188,0.14235354379040238,12.948378039575275
1782,4.646523952484131,21.866362,12.926838672896938,0.08723772733570767,0.14248638795129834,12.948853932607113
1783,4.651109933853149,21.881404999999997,12.900372395993728,0.08705911770759228,0.1425741679599693,12.949338949124622
1784,4.658616065979004,21.914544,12.886512316692427,0.08696558193681847,0.14270772130830464,12.949838149757879
1785,4.658874034881592,21.914801999999998,12.885425224759452,0.08695824561646688,0.14288671592723884,12.950356258550052
1786,4.659063100814819,21.914991,12.87361286622829,0.08687852904083625,0.1431079758914992,12.950898031591528
1787,4.671874046325684,21.969326,12.860147767334002,0.08678765882456665,0.14327849063680276,12.95145791994072
1788,4.683887004852295,22.03278,12.854618400844855,0.08675034348565623,0.14347080372275625,12.9520381721386
1789,4.6843791007995605,22.043761999999997,12.845381264679975,0.08668800598872405,0.1436503750145157,12.952637406574677
1790,4.684816122055054,22.044632999999997,12.861537558688472,0.08679703793436315,0.14385560027048566,12.953258283751495
1791,4.685245037078857,22.045489999999997,12.86797460034351,0.08684047878629612,0.1440573983122976,12.953900158430137
1792,4.697569131851196,22.100499,12.866938829627564,0.08683348881097529,0.14423239703971535,12.954560070292617
1793,4.698063135147095,22.100991999999998,12.875697516938645,0.08689259746041368,0.144409510372901,12.955238508705541
1794,4.698487043380737,22.103144,12.886520407440866,0.08696563653783301,0.14458028510814083,12.955935056239515
1795,4.69892692565918,22.103583,12.878939336801006,0.08691447512164086,0.1447173045221179,12.95664608438539
1796,4.71212911605835,22.157194,12.863793003087759,0.08681225896778862,0.14476463040306342,12.95736147453779
1797,4.712615966796875,22.159046999999997,12.85597345248473,0.08675948815191814,0.14480458097551252,12.95808029187612
1798,4.7130420207977295,22.189477999999998,12.854958228040903,0.08675263683463508,0.1448358807123958,12.958801680316013
1799,4.713460922241211,22.189895999999997,12.841161259561787,0.0866595269719148,0.14488888356758317,12.959528174097052
1800,4.7231221199035645,22.236161,12.830406986569272,0.08658695096483723,0.1449043809119539,12.960255567940255
1801,4.723912000656128,22.238135999999997,12.808243015279233,0.0864373757645115,0.14490540394097895,12.960982402346177
1802,4.724365949630737,22.239043,12.754033248572492,0.08607153714251259,0.14493241959487638,12.961711615916244
1803,4.724797964096069,22.239850999999998,12.757554666605749,0.08609530169268559,0.14495880203479017,12.96244281826973
1804,4.7334160804748535,22.281587,12.746798865156602,0.08602271537070534,0.14501943848726703,12.96317970024086
1805,4.73370099067688,22.282892999999998,12.745813550684367,0.08601606590307881,0.14514415053078225,12.963929128496726
1806,4.733888149261475,22.283081,12.763538937002668,0.08613568698427927,0.14529241013711902,12.964693870928702
1807,4.7340779304504395,22.283269,12.78665402300867,0.08629168085264563,0.14547595982790218,12.9654778459023
1808,4.738803148269653,22.302357999999998,12.80522725203364,0.08641702366309018,0.14566238778712398,12.96628129028258
1809,4.739077091217041,22.302632,12.837941111771183,0.08663779556626755,0.14588670626457723,12.967108053142667
1810,4.739264011383057,22.30282,12.837408973078139,0.0866342043889207,0.14607482647391454,12.967954323232835
1811,4.739459037780762,22.304475,12.844520141359343,0.08668219463427393,0.1462797925877005,12.968822181361034
1812,4.7462310791015625,22.331139,12.82408284748602,0.08654427204426444,0.14643532716384958,12.969706151467356
1813,4.746524095535278,22.331432,12.808835770212038,0.08644137601503783,0.1465268992077488,12.970599044251522
1814,4.746715068817139,22.331623,12.80295760917225,0.08640170681029255,0.14659885442144668,12.971498856019668
1815,4.753698110580444,22.370701999999998,12.784932860943782,0.08628006546308932,0.1466730209327124,12.972406082232418
1816,4.762171030044556,22.414852999999997,12.765757399331735,0.0861506584414673,0.14681943562389863,12.973328751466964
1817,4.763366937637329,22.419324,12.761995565947466,0.0861252714305079,0.14684616390221997,12.974253718921092
1818,4.763595104217529,22.419551,12.761504342330728,0.0861219563715811,0.14694063244979283,12.975188520743503
1819,4.763824939727783,22.420136,12.752631955937241,0.08606208041547167,0.14703804403295004,12.976133170369396
1820,4.768543004989624,22.445394,12.781187772677338,0.08625479145779666,0.14719117281413766,12.977093590265845
1821,4.768795967102051,22.445646,12.7907387142319,0.08631924669362188,0.14733115435117058,12.978068133361795
1822,4.76898193359375,22.452226,12.835863815529388,0.0866237767788654,0.14746754128654324,12.97905610579185
1823,4.775692939758301,22.461876999999998,12.831682295152259,0.08659555747917896,0.14751575640388734,12.98004798602808
1824,4.787799119949341,22.525541999999998,12.849277932991674,0.08671430294316863,0.14755098179762496,12.981042518308717
1825,4.788290977478027,22.526511,12.832730504850826,0.08660263139989446,0.14762030431755055,12.98204361570746
1826,4.788725137710571,22.537384,12.85864388062775,0.08677750973384589,0.14770102829823437,12.983052057208981
1827,4.78915810585022,22.548254999999997,12.871768836440994,0.08686608446936338,0.14773921197682507,12.984063211305225
1828,4.795602083206177,22.560053999999997,12.871164587189398,0.08686200664857614,0.14781164204683414,12.985081043615788
1829,4.7959771156311035,22.560427,12.87052200834821,0.08685767015771727,0.14786082015794796,12.986103082784414
1830,4.79618501663208,22.560636,12.858453214622712,0.08677622301020212,0.14791048088971828,12.987129233847666
1831,4.796396017074585,22.561787,12.862546455390405,0.08680384654841182,0.14795599839590287,12.988159022177554
1832,4.802808046340942,22.60042,12.861478132247978,0.08679663689063208,0.14799331651634637,12.989191728677383
1833,4.803102016448975,22.603564,12.874918976692793,0.08688734342395464,0.14801456793153667,12.990225182970967
1834,4.803291082382202,22.603752999999998,12.903303005690686,0.08707889514398953,0.14806806879433224,12.991262957451466
1835,4.80348014831543,22.603942999999997,12.923290879712978,0.08721378479087845,0.14818680893534494,12.992312342092639
1836,4.808192014694214,22.622581999999998,12.946447665149467,0.0873700600709371,0.14831084231112812,12.993374197962238
1837,4.80846095085144,22.622851,12.97514238506651,0.08756370851163019,0.14848219523596237,12.994453929165438
1838,4.808649063110352,22.633039999999998,12.984912866772794,0.08762964533041469,0.14862846296329876,12.995548999400276
1839,4.808836936950684,22.633228,12.98743354587805,0.08764665631988006,0.14880587262428363,12.99666281558649
1840,4.81566596031189,22.655786,12.99066018138687,0.08766843150837376,0.14896935893619734,12.9977937697754
1841,4.815968990325928,22.659990999999998,12.995107164216272,0.08769844230106288,0.14919008382308419,12.99894822753154
1842,4.816162109375,22.660183,13.015532472367944,0.0878362840045429,0.1493397994141057,13.000118002446959
1843,4.825366020202637,22.697260999999997,13.036842639592201,0.08798009724495146,0.14937608566034136,13.00128996221439
1844,4.837316036224365,22.760423,13.051587799096971,0.08807960604497196,0.14938516571669805,13.00246126573619
1845,4.837801933288574,22.761523999999998,13.079645620495587,0.08826895632888464,0.1493445322609166,13.003626570241233
1846,4.838238954544067,22.7624,13.099815119820434,0.08840507168756764,0.14934798259598464,13.004790891193712
1847,4.838670015335083,22.773267999999998,13.129734212630723,0.08860698289933114,0.1492787051932147,13.00594636770807
1848,4.850825071334839,22.836012999999998,13.169696686021773,0.08887667260812733,0.14922136420543453,13.007094327378503
1849,4.8513219356536865,22.836509,13.198317257822975,0.08906982065477388,0.14915336797359074,13.008233713740555
1850,4.85174298286438,22.836928999999998,13.195245181846294,0.08904908852271981,0.14907155064518138,13.009363091236283
1851,4.852195978164673,22.839176,13.186277627714933,0.08898857032008918,0.14900756924290437,13.010484472504153
1852,4.858129024505615,22.857827999999998,13.1878607111279,0.08899925387564554,0.14890447980923555,13.011593289038391
1853,4.858423948287964,22.858421,13.205329176726204,0.08911714110835567,0.14882097012887213,13.012691884094874
1854,4.8586180210113525,22.868826,13.205707889318827,0.08911969687831071,0.1487286960103909,13.013779019493661
1855,4.858803987503052,22.869197,13.230372078469703,0.08928614498387975,0.148659937419673,13.014857142964484
1856,4.863548040390015,22.89726,13.276260477089245,0.08959582623758312,0.14860022824526323,13.015927362372647
1857,4.863837957382202,22.897857,13.314660283829301,0.08985497017485192,0.14862223293447677,13.01699874338594
1858,4.8640289306640625,22.89822,13.364728271154688,0.0901928576922151,0.14863959815397257,13.018070867721066
1859,4.864217042922974,22.898616999999998,13.417392510995896,0.09054826621179711,0.14864312048847214,13.019141892738332
1860,4.870028018951416,22.928767999999998,13.439779749485773,0.09069934814734211,0.14865497669106817,13.020212717406723
1861,4.870410919189453,22.929149,13.491695617377461,0.09104970622344524,0.1487074868859479,13.021288028164186
1862,4.870654106140137,22.930477,13.48657368175061,0.09101514046185784,0.1487094398285424,13.022362470724106
1863,4.870844125747681,22.930792999999998,13.50496930777342,0.09113928470530014,0.14874435736781486,13.02343972950338
1864,4.87764310836792,22.952002,13.483184261578202,0.09099226670901626,0.14873926345702462,13.024515529353273
1865,4.877967119216919,22.95302,13.505217596381694,0.09114096029934578,0.1488238044054667,13.025599634602123
1866,4.878157138824463,22.953211,13.515541316224223,0.09121063068663088,0.1488748557115046,13.026688418538846
1867,4.892419099807739,23.017958,13.51193381003478,0.09118628516416556,0.14889952964608286,13.027778933324731
1868,4.899927139282227,23.060888,13.546780119282204,0.09142144806065595,0.14897783375529713,13.02887673785748
1869,4.900196075439453,23.061158,13.538509549022747,0.09136563350525982,0.14898500473987566,13.029974079195068
1870,4.9003801345825195,23.061341,13.60919389173849,0.09184265202253028,0.1491384593659257,13.031086853902133
1871,4.900562047958374,23.061524,13.633298642531155,0.092005324716942,0.149209981352539,13.03220618538479
1872,4.905287981033325,23.081646,13.706544333266331,0.09249962868085454,0.14932140790781645,13.033336241809259
1873,4.905550003051758,23.081909,13.69834689156872,0.09244430763896934,0.14919983488463487,13.034451544060326
1874,4.905734062194824,23.082092,13.785128342958986,0.09302995868527301,0.14910013187919688,13.035554674970202
1875,4.905920028686523,23.082278,13.73573189148291,0.09269660307728075,0.14885426658933973,13.036630211226536
1876,4.911756992340088,23.111006,13.797302902863013,0.09311211960367038,0.14874981607366955,13.037693659835405
1877,4.912048101425171,23.111297,13.754055562417708,0.09282026172648714,0.14854551768117996,13.038734282577026
1878,4.91223406791687,23.111483999999997,13.828901091254933,0.0933253623162151,0.14852219458223578,13.039771184029176
1879,4.9124181270599365,23.111667,13.798302181518888,0.09311886330962352,0.14831368441080792,13.04078435938115
1880,4.918442010879517,23.143753,13.909239614732158,0.09386753278673811,0.1482804033776201,13.041792790537725
1881,4.922327041625977,23.157888999999997,13.866116047579538,0.09357651020277945,0.1481024639823137,13.042781057629735
1882,4.922816038131714,23.158376999999998,13.875178230053267,0.09363766701178079,0.14794880987999456,13.043751800747003
1883,4.923237085342407,23.168801,13.892926778692617,0.09375744440561881,0.1478346441821786,13.04470917921797
1884,4.931175947189331,23.202948,13.909381885260334,0.09386849290992515,0.14779586835915637,13.045661310163327
1885,4.931451082229614,23.203222999999998,13.935863518294003,0.09404720617002324,0.14778068211280698,13.046610769501127
1886,4.93163800239563,23.203409,13.934728611295164,0.09403954716616147,0.14778548901722824,13.047559903358728
1887,4.943055152893066,23.260324,13.902978812801624,0.09382528130162722,0.1477206768471061,13.04850150276901
1888,4.955029010772705,23.313032,13.892490449106205,0.09375449980311769,0.1476737537747001,13.049437642118324
1889,4.955513000488281,23.313990999999998,13.900005009781763,0.09380521237189418,0.14764593591811193,13.050370141696888
1890,4.955958127975464,23.314878999999998,13.921641165029868,0.09395122556660393,0.14765013587106382,13.051302417269751
1891,4.956387996673584,23.325743,13.918794781261857,0.09393201653512069,0.1476602827551702,13.052235098875416
1892,4.96864914894104,23.378494,13.924979854310948,0.09397375695827143,0.14769933531612905,13.053171234183514
1893,4.96915602684021,23.378999999999998,13.91962926255275,0.09393764809386167,0.14769393202410838,13.054105814076488
1894,4.969586133956909,23.381162999999997,13.886068158689215,0.09371115850100623,0.14759686884901815,13.05502846162104
1895,4.970011949539185,23.38159,13.866883027147875,0.0935816862211508,0.14750162660066737,13.055939223551599
1896,4.975736141204834,23.412267,13.852210963866115,0.09348267071640022,0.1473611928361643,13.056833447139942
1897,4.9760401248931885,23.422871,13.83757430036785,0.09338389410970802,0.14719152695729085,13.057708361867997
1898,4.976230144500732,23.423261,13.818969050786617,0.0932583352061701,0.1470363712011426,13.058565653186953
1899,4.976419925689697,23.423619,13.792431437225222,0.09307924415733826,0.14690686831238028,13.059408271015188
1900,4.98218297958374,23.443519,13.786963969010507,0.09304234654351315,0.14677287524397578,13.060235958287988
1901,4.982799053192139,23.451141,13.8009407832097,0.09313667010838346,0.14664908623537534,13.061049963001574
1902,4.983260154724121,23.462072,13.837417137216717,0.09338283348255294,0.14653831080277038,13.061851495213608
1903,4.983710050582886,23.462965,13.839529397833024,0.09339708822962377,0.14646113404429303,13.062644236076576
1904,4.996487140655518,23.51693,13.830797004745895,0.09333815702870142,0.1463977528261056,13.063429831559258
1905,4.996992111206055,23.517435,13.808857240471674,0.09319009490601267,0.1463710771262819,13.064212240921535
1906,4.997431039810181,23.517874,13.779306449593479,0.09299066920709127,0.14631824353890338,13.06498861964198
1907,4.997868061065674,23.520080999999998,13.761815469199053,0.09287263003161349,0.14627054571499826,13.065759555774642
1908,5.004262924194336,23.559518999999998,13.689132382788642,0.09238212284461786,0.14622191164699433,13.066525125925757
1909,5.004554986953735,23.560077999999997,13.660245859280487,0.09218718000319719,0.14620469006535014,13.067288716122633
1910,5.0047430992126465,23.560478,13.640604129663618,0.09205462633744203,0.14616903691158736,13.068048185497906
1911,5.006911993026733,23.562841,13.628481803124313,0.09197281791977162,0.14612925024590206,13.068802892576779
1912,5.014714956283569,23.604843,13.658263256485935,0.09217380026153082,0.14611811954864487,13.06955600938689
1913,5.014986038208008,23.605114,13.655193126237723,0.09215308126036931,0.14600222646532768,13.070296530872282
1914,5.015175104141235,23.605302,13.666561897140806,0.09222980425206755,0.14597581734758217,13.071033852787508
1915,5.015354156494141,23.605482,13.632077539749393,0.09199708401446091,0.14581416695844412,13.071753768723676
1916,5.02387809753418,23.644954,13.632433721472431,0.09199948773317534,0.1457237221394764,13.07246363250515
1917,5.024384021759033,23.647288,13.573588142061247,0.09160236398610268,0.14558824247740462,13.073158693507184
1918,5.024821996688843,23.648159,13.573982810203162,0.09160502743326279,0.14553694227454791,13.073847590957678
1919,5.025259017944336,23.649034,13.498279313681369,0.09109413678512818,0.1453872402106924,13.074520203345093
1920,5.037572145462036,23.708571,13.44108229126293,0.09070813844690989,0.1452454897535146,13.075177391855355
1921,5.038067102432251,23.729067,13.413157591964998,0.09051968654734435,0.14509807395036742,13.075818721899426
1922,5.038495063781738,23.729495,13.38469162435909,0.09032758185855004,0.14498345764121445,13.076447573506943
1923,5.038924932479858,23.731704999999998,13.3560591341507,0.09013435337965063,0.14491844022274072,13.077069219461157
1924,5.044872045516968,23.746533,13.346201611900563,0.09006782916131516,0.1448555448764988,13.077683640331356
1925,5.045166969299316,23.747128,13.34268172743667,0.0900440749605485,0.14478964565138694,13.078290598167529
1926,5.045356035232544,23.747501999999997,13.31190823752674,0.08983639778673498,0.14474294557315068,13.078892156056616
1927,5.045544147491455,23.747874,13.30439550406584,0.0897856975490518,0.14475501205927063,13.07949445125749
1928,5.050292015075684,23.785632,13.277005359037933,0.08960085312853312,0.14476373659114122,13.080097144780664
1929,5.050584077835083,23.786192999999997,13.261198379330322,0.08949417855630189,0.14481172280522658,13.080704076581043
1930,5.050775051116943,23.786602,13.22769452714236,0.08926807533061551,0.14482619103465205,13.081311918212648
1931,5.054391145706177,23.790463,13.199945634756416,0.08908080987700477,0.14478004243484865,13.081914525049434
1932,5.066396951675415,23.844011,13.158027281619448,0.08879792076901337,0.1446257802307781,13.082500574830776
1933,5.0668981075286865,23.855006,13.120289536386718,0.08854324480281756,0.14440971953283208,13.083063888233578
1934,5.06733512878418,23.855878999999998,13.093139476917562,0.0883600206174578,0.14422927702495517,13.083608085810939
1935,5.067770004272461,23.856749,13.063771853479604,0.08816183103756077,0.1440311467268695,13.084131342945554
1936,5.079661130905151,23.920454,13.04063018128358,0.08800565775032373,0.1438449777807079,13.084634923184156
1937,5.080186128616333,23.931931,13.038699140085715,0.08799262597590803,0.1436897085597228,13.085121791201317
1938,5.080548048019409,23.935996,13.047310375641086,0.08805073953626197,0.14354605180711563,13.085593198781497
1939,5.08283805847168,23.939746,13.063850356144073,0.08816236081860092,0.14345524063601586,13.086054632110969
1940,5.0875959396362305,23.949203999999998,13.080371691020058,0.08827385626954633,0.14337129351333272,13.08650695302219
1941,5.087893009185791,23.949803,13.074726428714065,0.08823575879913995,0.14320296379832073,13.086941936270474
1942,5.088079929351807,23.950152,13.05490509632152,0.088101993070763,0.14298086050480516,13.08735430338837
1943,5.088268041610718,23.950550999999997,13.037718227306861,0.087986006213435,0.1428064774965321,13.087749036362663
1944,5.093814134597778,23.990299,12.989457705539659,0.08766031651113884,0.14262808643576844,13.088125855006286
1945,5.094109058380127,23.990904999999998,12.953872351293885,0.08742016611478973,0.14250749490880066,13.088490567425977
1946,5.094303131103516,23.991303,12.927925657980024,0.08724506293497487,0.14236689186473148,13.088840898164007
1947,5.09448504447937,23.991654999999998,12.912311352556507,0.08713968863940723,0.14230243065005638,13.089184561745297
1948,5.099220037460327,24.000964,12.893123886010452,0.0870102006015997,0.14224067689167927,13.089521885699547
1949,5.099503993988037,24.011526,12.88889271395709,0.08698164622390211,0.14225207520252206,13.089860203519523
1950,5.099695920944214,24.021912,12.88285333595923,0.08694088903458565,0.14228385491144424,13.090201737755253
1951,5.101871967315674,24.034347999999998,12.872223997454,0.08686915615714035,0.1423205061104042,13.090546956655619
1952,5.113856077194214,24.087837,12.881961103406987,0.08693486773718401,0.14239175166847695,13.090899279356009
1953,5.114342927932739,24.088804,12.89213767331502,0.08700354507224746,0.1424678549987477,13.09125923700532
1954,5.114786148071289,24.089689,12.881954927992986,0.08693482606194566,0.14256644644815697,13.091629015240098
1955,5.118955135345459,24.094177,12.874572295656739,0.08688500382132935,0.14253025056676769,13.091995140777842
1956,5.12568998336792,24.135612,12.903160892310288,0.0870779360813259,0.14252263381190508,13.09236027710913
1957,5.125988960266113,24.135911,12.94441547279621,0.08735634567046432,0.14245294549900056,13.092717712074961
1958,5.126176118850708,24.136098,12.944372400852107,0.08735605499626233,0.1423041446060209,13.093059752608236
1959,5.12636399269104,24.136284999999997,12.955448575634128,0.08743080338138626,0.14215429387194295,13.093386527164553
1960,5.131088018417358,24.174068,12.941671260979048,0.08733782615395183,0.14203879272716735,13.09370163763623
1961,5.132447004318237,24.178062,12.928114273130078,0.08724633581827203,0.14194022144307544,13.094006791193987
1962,5.1329100131988525,24.178524,12.943016068926582,0.08734690168989798,0.14184390803929509,13.094301867104177
1963,5.133337020874023,24.180203,12.929167138014813,0.08725344115485587,0.14167208447295881,13.09457949262778
1964,5.145262002944946,24.232979999999998,12.906602435067024,0.08710116158728475,0.14148084449808,13.094837860809074
1965,5.145750999450684,24.233469,12.898972523416612,0.08704967056391878,0.14128912602360919,13.095076940686965
1966,5.146181106567383,24.233898999999997,12.896413292818108,0.08703239940684852,0.1411240078867081,13.095299465864382
1967,5.14664101600647,24.235632,12.910741079536997,0.08712909153573903,0.14098674914263845,13.095508142337716
1968,5.158225059509277,24.289192999999997,12.90706304637828,0.08710427005680277,0.14089993599314785,13.095708011919452
1969,5.158745050430298,24.290238,12.92741428102167,0.0872416118697309,0.14085570934750052,13.09590316320414
1970,5.159186124801636,24.291110999999997,12.946306085648738,0.08736910461119993,0.1408399986828821,13.096096420193476
1971,5.159618139266968,24.301979,12.963878715767196,0.08748769480588221,0.140884805022064,13.096293557447597
1972,5.171724081039429,24.374867,12.979448780071067,0.08759277053698021,0.1409603839395041,13.096497547659874
1973,5.172127962112427,24.376614999999997,13.002544436385424,0.08774863328263476,0.14103883103117856,13.096708930861778
1974,5.172452926635742,24.376939,13.028251618987266,0.08792212010668639,0.14112650763436232,13.096928647819524
1975,5.1727681159973145,24.377254,13.048047859560885,0.08805571650106658,0.14117864125371263,13.097153073481232
1976,5.178368091583252,24.389934999999998,13.038655008687092,0.08799232815189882,0.14111011268087942,13.097370884098785
1977,5.17867112159729,24.390544,13.057658026173463,0.08812057142157832,0.141098316556456,13.097587654345483
1978,5.178858995437622,24.390916999999998,13.066957602484447,0.08818333030045689,0.14104884995977446,13.09779971229663
1979,5.179044961929321,24.391288,13.068875494286909,0.08819627333520469,0.14101751877037752,13.098008776315783
1980,5.184595108032227,24.430121,13.078976228520126,0.08826443888760502,0.1409641957467066,13.098212763854871
1981,5.184890985488892,24.430719,13.10061105634259,0.08841044312408461,0.14095433636079915,13.098415839488908
1982,5.185081958770752,24.431086999999998,13.10661616805654,0.08845096906484848,0.14093080447439083,13.098616660821346
1983,5.187452077865601,24.433705,13.123194850398493,0.08856285152941153,0.1408709758433325,13.098811621468903
1984,5.195275068283081,24.475917,13.149213134934213,0.08873843784788465,0.1408550642997177,13.099004830145498
1985,5.195551156997681,24.476191,13.159968876644246,0.08881102376671107,0.14081799840286505,13.099194183077296
1986,5.195742130279541,24.476383,13.208605870972377,0.08913925412194262,0.14080143606745907,13.099381616049758
1987,5.195927143096924,24.476568,13.202226632426761,0.08909620335857085,0.14065231435855516,13.099554484478501
1988,5.202996015548706,24.520754999999998,13.244578891515895,0.08938202071298834,0.14056838741077277,13.09971896485993
1989,5.203510999679565,24.522620999999997,13.23507541423213,0.08931788579330682,0.14042904649008928,13.099869621267064
1990,5.203938007354736,24.523049,13.249731041265294,0.08941679037681753,0.14035678243390087,13.100013029624117
1991,5.2110090255737305,24.551047999999998,13.217551860028797,0.08919962679106926,0.14023984765191172,13.100144982270066
1992,5.221637010574341,24.612986,13.239092084839731,0.08934499259212517,0.14016646311632397,13.100269628562609
1993,5.222707986831665,24.616716999999998,13.252032354682841,0.08943232096070693,0.14006094396977442,13.10038408620088
1994,5.223047971725464,24.617417,13.277674515505966,0.08960536898047344,0.14000487791179186,13.100493156808199
1995,5.223380088806152,24.618083,13.287194831409666,0.0896696175368276,0.13998651276777827,13.100600563770437
1996,5.2297680377960205,24.634497,13.302699841183788,0.08977425424261773,0.14001991907209593,13.100711254596684
1997,5.230231046676636,24.636222999999998,13.330365726479219,0.08996095951673584,0.14006539735336937,13.10082624589704
1998,5.230658054351807,24.646746999999998,13.365896289981187,0.09020074015369603,0.1400725020939153,13.100941850214431
1999,5.231107950210571,24.651045,13.364399013296744,0.09019063567119658,0.1400635253103255,13.10105662056421
2000,5.241245985031128,24.700713,13.351324941670294,0.09010240433137896,0.14007887979072847,13.101172953730057
2001,5.242356061935425,24.713108,13.30857963760211,0.08981393448383607,0.14005498077483494,13.101287140996119


==> Results/Disk16/TurningMotion0.1/background_fixedstep_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.015702009201049805,0.065215,61.788423446605464,0.4169837478083292,0.15806242515541202,16.97771707851807
2,0.016994953155517578,0.08154399999999999,57.896633824958165,0.3907197175645667,0.15635440725331062,16.795673504860588
3,0.018352031707763672,0.08623,54.41487359411668,0.367222801005741,0.15511396179675813,16.64754341746858
4,0.024300098419189453,0.11763799999999999,51.38021571443476,0.3467431877480999,0.15393109948591258,16.511300942486873
5,0.02547907829284668,0.121723,48.59346693252144,0.3279366073813637,0.1528931334715805,16.386211701787705
6,0.02657008171081543,0.12457499999999999,46.07218362153767,0.31092154038893405,0.15201795926949063,16.27249159807325
7,0.027614116668701172,0.126797,43.89587950066104,0.2962345909884844,0.1512561297792723,16.16869660603165
8,0.033370018005371094,0.148097,41.77572553951642,0.2819265750959487,0.1503211445501114,16.06682288430898
9,0.044580936431884766,0.20704699999999998,39.52216851865648,0.2667182787834527,0.1494768713921634,15.968437124775013
10,0.04761195182800293,0.225707,37.82309544765348,0.255251958436903,0.14882758824653114,15.876551053759664
11,0.049005985260009766,0.232507,36.038902280234616,0.2432111988210303,0.14805810205494516,15.78721843217001
12,0.05523800849914551,0.24510099999999999,34.527128989431546,0.23300888490084518,0.14721743300881418,15.698689409802702
13,0.056478023529052734,0.247499,32.89551104711768,0.22199779048175416,0.14645324246415645,15.612042900426909
14,0.05762195587158203,0.24981299999999998,31.724261236213433,0.2140935244634976,0.14590686136442582,15.530040111916163
15,0.05882096290588379,0.271243,30.338498685785574,0.20474160334919408,0.1452928460561274,15.450909681194409
16,0.0672609806060791,0.302549,29.256553705858348,0.1974400175911058,0.14465304337140658,15.373832638239872
17,0.0701141357421875,0.33171799999999996,27.95301681132571,0.18864300240009088,0.14402708906012196,15.298651689753589
18,0.07282900810241699,0.335794,27.19886487631471,0.1835535522614328,0.14373186503430785,15.228622024940433
19,0.07546496391296387,0.342634,26.18180534945639,0.1766898507847309,0.14334197170892227,15.161941748451857
20,0.08181214332580566,0.383278,25.578631720647497,0.17261928891747064,0.14299179474215434,15.098513001150419
21,0.08309602737426758,0.385843,24.674163604314842,0.16651541890616595,0.1426260627365769,15.037724575485692
22,0.08431196212768555,0.388272,24.275387912284877,0.1638242516401617,0.14250611492357307,14.981396002610241
23,0.08549213409423828,0.390635,23.546236834347695,0.15890352163546317,0.1422295852209028,14.92762074582471
24,0.09136700630187988,0.432817,22.887633815807455,0.15445889042997357,0.14167726095798658,14.873883318868899
25,0.09262609481811523,0.435355,22.347146456189172,0.15081137148896326,0.1412875926125392,14.821431757763003
26,0.09382796287536621,0.43776499999999996,21.849075217608316,0.1474501008794541,0.14085835793223997,14.769844642478287
27,0.09502196311950684,0.440308,21.387661423657207,0.14433621574758213,0.14048113655778674,14.719414866724945
28,0.10088014602661133,0.477553,20.77552437916943,0.140205163606344,0.1397469653499601,14.667610965197003
29,0.10230302810668945,0.48604699999999995,20.33161048666713,0.13720937785434548,0.13923044984410973,14.616021537497124
30,0.10358405113220215,0.48946199999999995,19.925077085437657,0.1344658571137585,0.13876173989995108,14.56494082904584
31,0.10483694076538086,0.491969,19.577136312605376,0.13211775306160856,0.13835509629374737,14.514709875233377
32,0.11056208610534668,0.523655,19.14640035862994,0.12921089960289092,0.1376205036864476,14.463321073107423
33,0.11174607276916504,0.528534,18.835651648859717,0.127113788940429,0.13718819049765413,14.412601671460957
34,0.11280012130737305,0.529587,18.572839365877837,0.12534018080131618,0.13680038109988196,14.362732804658162
35,0.11383509635925293,0.533469,18.328123941606105,0.1236887006523282,0.1365100530848699,14.314159297221368
36,0.1247110366821289,0.585189,17.979599746603714,0.12133665933249159,0.13587444228299356,14.264988067866787
37,0.12715506553649902,0.620394,17.742023201664843,0.1197333564389395,0.13548231092002327,14.21650064205599
38,0.1284949779510498,0.624365,17.539908616277682,0.11836937120351276,0.13515056825609073,14.168941878627209
39,0.12985992431640625,0.627095,17.340236673310834,0.11702187032120855,0.13493563698402158,14.122799097326014
40,0.13630914688110352,0.649982,16.954712771646733,0.11442013374308554,0.1342940553607188,14.07603102881038
41,0.13766002655029297,0.671774,16.677908888004886,0.11255210225157775,0.13397109719240805,14.030121173683833
42,0.1388840675354004,0.674214,16.425370695308104,0.11084782957100926,0.1336236510031795,13.984905229685658
43,0.1419820785522461,0.685292,16.21515307665549,0.10942916041598773,0.13340435844033088,13.94088223238309
44,0.14835906028747559,0.722602,15.859537735760698,0.10702926397337031,0.13276020282675607,13.896229728579607
45,0.14977002143859863,0.725428,15.62364233941935,0.10543730643552912,0.13238569463818942,13.852066282941877
46,0.15111804008483887,0.7300789999999999,15.456512019926057,0.10430941510722974,0.132152523380145,13.808903447958794
47,0.1523880958557129,0.739466,15.308899080128784,0.1033132382600431,0.1319623245210692,13.76683758318217
48,0.15868401527404785,0.770013,15.01010368205799,0.101296795406098,0.131400512244649,13.724419082269778
49,0.15996408462524414,0.771292,14.804094100118053,0.09990652449821548,0.13106129129509264,13.682488950603245
50,0.16498708724975586,0.790345,14.661843577823793,0.09894653632235256,0.13087139008174367,13.641550455093604
51,0.16608595848083496,0.7929109999999999,14.550767316692344,0.09819692995475923,0.13072317373446646,13.60169064162571
52,0.17190003395080566,0.834561,14.290357582249266,0.09643953559224273,0.13017109824894874,13.561476678235604
53,0.17306900024414062,0.836907,14.107124247272019,0.09520297187236959,0.1298363614122674,13.52166476971322
54,0.17410898208618164,0.838977,13.983198777111932,0.09436665166683922,0.1296599887353475,13.482754742966044
55,0.1763629913330078,0.8434729999999999,13.85179844073064,0.09347988677349485,0.12937505094504587,13.444353848215279
56,0.18699097633361816,0.907134,13.535805867580706,0.09134738751098298,0.12861510586823355,13.404952600141765
57,0.18822598457336426,0.908752,13.339395939258669,0.09002190057588967,0.12816994735630127,13.365582577361405
58,0.1893930435180664,0.9121849999999999,13.181431996233286,0.08895586921747145,0.1278411378827169,13.326592755003523
59,0.1905379295349121,0.9199839999999999,13.031974037383051,0.0879472411226794,0.12757118362076617,13.28814275795892
60,0.19635009765625,0.9531689999999999,12.720722694994622,0.0858467384068,0.12679281960961888,13.248735429788052
61,0.19759607315063477,0.955978,12.54906139573153,0.08468826942624369,0.1263519792946485,13.209378270590054
62,0.19874906539916992,0.958541,12.439813424213396,0.08395100140639439,0.12601568642096264,13.170357176503583
63,0.19987010955810547,0.9608679999999999,12.35354881694007,0.08336883832085895,0.1257972646828632,13.131969824578526
64,0.20568609237670898,1.005264,12.100114887828385,0.0816585206968124,0.1251318612136079,13.092999576150227
65,0.2069559097290039,1.009526,11.977640405042782,0.08083199258694795,0.1248507378328522,13.054491833190665
66,0.20816802978515625,1.011947,11.8925199726521,0.08025755105027393,0.12463716454879563,13.016602318669747
67,0.20935702323913574,1.014322,11.83049577230479,0.07983897614460435,0.12450430273099629,12.979509434239123
68,0.21521997451782227,1.053526,11.5887279446936,0.07820738806979435,0.12390973864951435,12.942034102641417
69,0.21638703346252441,1.056591,11.479314304728852,0.07746900202417405,0.12366712604623863,12.905056417130163
70,0.21744513511657715,1.057649,11.375723244883572,0.0767699100913454,0.12348243466694353,12.868694009613533
71,0.2184591293334961,1.060808,11.298105515564291,0.07624610110152881,0.12338401798166106,12.833123054624883
72,0.22426199913024902,1.072359,11.039292509000788,0.07449948237526124,0.1228033822987532,12.797188438353691
73,0.22669696807861328,1.106857,10.918148674870535,0.07368193424631188,0.12260976330605382,12.761794065169349
74,0.22934198379516602,1.1125209999999999,10.818695743663035,0.07301076878080581,0.12249581819060605,12.727100482239226
75,0.2319190502166748,1.1176679999999999,10.790472546860295,0.07282030244874106,0.12251779407760391,12.693384136115405
76,0.23951196670532227,1.1677,10.560533065423634,0.071268538843356,0.12202622262689485,12.659485891469355
77,0.24074006080627441,1.1701439999999999,10.478210896746713,0.07071298159641838,0.12193283243931166,12.626270530609201
78,0.24189209938049316,1.171296,10.421582706468003,0.07033082206398712,0.12185938586012778,12.593747953790725
79,0.24301910400390625,1.1775309999999999,10.399719910197426,0.07018327936556638,0.12193997746663063,12.562216154684485
80,0.24885296821594238,1.2160419999999998,10.166734144750148,0.06861095768711878,0.12139430940478507,12.53034196817609
81,0.2501029968261719,1.218542,10.090554150125596,0.0680968513562781,0.12118013404230658,12.49882139317134
82,0.25128698348999023,1.220905,10.014824219758982,0.06758578231738568,0.12095589946652444,12.467625464736221
83,0.25252199172973633,1.223381,9.996669411141575,0.06746326324802358,0.12090812119058367,12.43709468152903
84,0.25841212272644043,1.269496,9.753710590623555,0.06582363766945154,0.12028123238982928,12.406072016200385
85,0.25972509384155273,1.27484,9.696743947635966,0.0654391940638698,0.1199953345695335,12.375229977468475
86,0.26540708541870117,1.3003209999999998,9.633161088878516,0.06501010043658281,0.11972252115556531,12.344587772732092
87,0.2664909362792969,1.3014059999999998,9.648491976631632,0.0651135620670296,0.11961538127492836,12.314448246121854
88,0.27221202850341797,1.314165,9.416139944422962,0.06354551718423732,0.11895441805984687,12.283775709247085
89,0.2733430862426758,1.3164339999999999,9.385748480181979,0.06334041813891957,0.11875428684336668,12.253426726131144
90,0.2743680477142334,1.318471,9.333440526462955,0.06298741404259735,0.11856661419462931,12.223409281744905
91,0.27550601959228516,1.3509579999999999,9.373134475632405,0.06325529159581399,0.11852584982168991,12.193975218966653
92,0.2812960147857666,1.3612609999999998,9.13950606782819,0.06167863299786677,0.11789312951655159,12.164073360585318
93,0.28249502182006836,1.364199,9.133759489383184,0.061639851787999134,0.11777592432792781,12.13461147130829
94,0.28363895416259766,1.366628,9.072074345840251,0.06122356503226318,0.11760674428320814,12.10548652692354
95,0.2846651077270508,1.398852,9.132274836774803,0.06162983250001113,0.11762925396822023,12.077007602510914
96,0.29034900665283203,1.410097,8.88463351469823,0.059958606713178535,0.11704232573637184,12.048144331957767
97,0.2915151119232178,1.4122519999999998,8.876339337176011,0.059902632842422775,0.11692897901591769,12.019689702197574
98,0.2925441265106201,1.414652,8.801023656508324,0.05939435939827694,0.11679942997241025,11.991605545238624
99,0.29354310035705566,1.415651,8.88027113514171,0.05992916687193688,0.11692479535872996,11.964288446002863
100,0.2996249198913574,1.463728,8.611407842848159,0.05811472304872568,0.11645114127660423,11.936767846055051
101,0.30106401443481445,1.478311,8.614571409032244,0.05813607260921446,0.11652996666115607,11.90991854173139
102,0.30226802825927734,1.479643,8.556339081084428,0.057743087435021316,0.11653732319804108,11.883609457556716
103,0.30339503288269043,1.4821119999999999,8.640336716604798,0.05830995169393204,0.11676329739253129,11.858157198493934
104,0.3091731071472168,1.5022259999999998,8.387718084501312,0.056605136162075124,0.11634555566969534,11.83255911414685
105,0.31085991859436035,1.515285,8.424284170191086,0.0568519050971456,0.11646045009805234,11.807623980687746
106,0.3133890628814697,1.5213839999999998,8.366819710844457,0.05646410194102779,0.11644547099672255,11.783137618927299
107,0.31592297554016113,1.5464609999999999,8.475674543756718,0.057198716835904155,0.11665884395052588,11.759424509086044
108,0.32419514656066895,1.586743,8.192492279663622,0.05528764037193792,0.11616419986504943,11.735426147322139
109,0.3254261016845703,1.5926339999999999,8.234111740929125,0.055568512386017545,0.11623814523902957,11.711975448778249
110,0.3265960216522217,1.6004699999999998,8.171036369549606,0.05514284357485323,0.1162140277466213,11.68891726500644
111,0.32771992683410645,1.6015949999999999,8.307188804804433,0.05606167835908833,0.11640411184470291,11.666544420154782
112,0.3335249423980713,1.632309,8.015921936861996,0.05409604234780565,0.11580359621298474,11.643727439109568
113,0.33476710319519043,1.634638,7.952595926234865,0.05366868207913218,0.11556521780397445,11.620985819477209
114,0.33585309982299805,1.6422619999999999,7.95613249598241,0.05369254888177024,0.11547506784901668,11.59852192609461
115,0.3381171226501465,1.662963,7.977268850437089,0.053835189133841624,0.1154234745574995,11.576381025851452
116,0.3439021110534668,1.67997,7.731437856754351,0.0521761804821343,0.11460496769525619,11.553521026843852
117,0.3450450897216797,1.681112,7.668082525334938,0.051748622339924465,0.11420740508049235,11.530519438675565
118,0.3462100028991699,1.689757,7.659895273604533,0.05169337006578699,0.11395921646999488,11.507578620866564
119,0.34734010696411133,1.7095399999999998,7.6709193047505675,0.051767766555724966,0.11378906855493354,11.48480048581362
120,0.3531060218811035,1.7288679999999998,7.443259240676958,0.05023138576708529,0.11285226226370666,11.461198998502065
121,0.35434699058532715,1.73135,7.409430513023792,0.050003090095282074,0.11248380612241902,11.437519438669714
122,0.35549092292785645,1.7380609999999999,7.422538535603115,0.050091550555617426,0.11231318146351045,11.414012276449323
123,0.3565640449523926,1.740189,7.463004756453035,0.050364639841415766,0.11220675096520046,11.390753924510744
124,0.37140393257141113,1.816328,7.25797270831565,0.048980965892734665,0.1113769271844963,11.366852988671626
125,0.37269091606140137,1.8234059999999999,7.214677930538648,0.04868878788120822,0.11115479714802054,11.343065704663365
126,0.3738560676574707,1.8279569999999998,7.208520825602045,0.04864723620293418,0.11114087828991097,11.319640373161723
127,0.3750131130218506,1.830295,7.233793707968595,0.048817792119710886,0.11124844896494504,11.296711847977162
128,0.380756139755249,1.8616579999999998,7.045328724132409,0.04754592223038509,0.11057322828327588,11.273346363154944
129,0.38199901580810547,1.8728829999999999,6.988127474174725,0.04715989536230538,0.11046512627636136,11.250217639231566
130,0.38315391540527344,1.8756499999999998,6.977124392906294,0.047085640254166644,0.11052272383929176,11.22751238017694
131,0.384274959564209,1.890525,6.994470198913997,0.04720269970955311,0.11072316902794989,11.205387246058217
132,0.3900411128997803,1.9056279999999999,6.809651454235394,0.04595543673499427,0.11026455766149225,11.183079998034874
133,0.3912820816040039,1.915352,6.762667552366296,0.04563836239654695,0.11036062370593688,11.161220775167669
134,0.39246511459350586,1.923841,6.761013244422394,0.04562719817697314,0.11058409483529513,11.139940832550051
135,0.39362001419067383,1.926149,6.797851764360017,0.045875805654724634,0.1109542705083595,11.119391153277594
136,0.39926695823669434,1.9467839999999998,6.628988400566032,0.04473621874872136,0.11062726936178238,11.098780948036211
137,0.40037107467651367,1.9578879999999999,6.5981795984877865,0.04452830326812695,0.1106877591769498,11.078533579854177
138,0.40139198303222656,1.958909,6.5992504417316535,0.04453552993299774,0.110825479685935,11.058725990536356
139,0.40239596366882324,1.972816,6.63133387088559,0.04475204732873146,0.11106402024495766,11.03946070214018
140,0.40810298919677734,1.99732,6.455456206018653,0.04356512389289775,0.11061985282905344,11.019990004705866
141,0.40930700302124023,2.003276,6.428230864405155,0.043381391660416234,0.11059648662414781,11.000768868654488
142,0.4104630947113037,2.017033,6.4251796765294475,0.04336080049325724,0.11061110334381832,10.981833646661402
143,0.4115920066833496,2.019436,6.468776136342705,0.043655014428329024,0.11068815582069645,10.963244467702555
144,0.4199540615081787,2.051503,6.297790500679046,0.04250110521357078,0.11012099631319879,10.944322745931911
145,0.42261409759521484,2.0672379999999997,6.286228389196289,0.042423077448663915,0.11004318014214289,10.925582309058514
146,0.4273989200592041,2.094598,6.277931074067744,0.04236708240353969,0.1099819618186844,10.907036638069622
147,0.4299640655517578,2.100212,6.340674737188452,0.042790512656973895,0.11002174200379976,10.888782845052884
148,0.43916893005371094,2.159701,6.157090624680712,0.041551581688979614,0.1094121862421633,10.870160743649004
149,0.4403879642486572,2.162679,6.166115444789376,0.0416124863552956,0.10935220908854627,10.851728612769985
150,0.441633939743042,2.167629,6.155966699208081,0.04154399679476007,0.10922821239383114,10.833415586847027
151,0.4427640438079834,2.1699539999999997,6.237475767978439,0.04209406677681102,0.10932721340732776,10.815438924437814
152,0.44853806495666504,2.2057089999999997,6.070255710930839,0.04096556984798605,0.10876594617634193,10.797149526927964
153,0.44976305961608887,2.209383,6.085041981657284,0.04106535609012815,0.1087817585352015,10.77911392317783
154,0.4509549140930176,2.211764,6.077569955205115,0.04101493056670561,0.10877851862037966,10.76130977765603
155,0.452117919921875,2.21408,6.163581494317956,0.04159538580303364,0.10900101451871279,10.743948344826467
156,0.45789599418640137,2.254366,5.963626640819709,0.04024597567807365,0.10854111081571548,10.72637548916477
157,0.45910000801086426,2.256836,6.00118477354137,0.04049943951594765,0.10870924535161157,10.709186572816021
158,0.4602510929107666,2.2591859999999997,5.977529383699121,0.04033979936716134,0.10884690418002933,10.692346067236416
159,0.46138691902160645,2.261684,6.0819349450250515,0.04104438802350309,0.10922566614747463,10.676071760785986
160,0.46717309951782227,2.303591,5.883751038848043,0.03970692926758587,0.10877710764504421,10.659587056003284
161,0.47064900398254395,2.308674,5.944292216959778,0.04011549588795899,0.10893884852015248,10.643456148211303
162,0.4717559814453125,2.310894,5.906816334103178,0.03986258711938562,0.10906357124111507,10.627639569755457
163,0.47275710105895996,2.3128859999999998,6.046553328585469,0.04080561256681511,0.10952402489571095,10.612438770366461
164,0.4785289764404297,2.353852,5.838117019526006,0.03939896471139511,0.10911513424480358,10.597052857189887
165,0.4796619415283203,2.3553189999999997,5.810920961830913,0.03921543010360387,0.10913678178832575,10.581873201740615
166,0.4819059371948242,2.3595289999999998,5.836046014747098,0.039384988382395805,0.10930002067712273,10.567022878815262
167,0.4843330383300781,2.364953,5.878290896771031,0.03967008109474317,0.10951753916399513,10.552546158146502
168,0.4934980869293213,2.418434,5.693972452978901,0.03842619443773762,0.1088435492587653,10.537648060492414
169,0.4947519302368164,2.4209389999999997,5.664845555192748,0.03822962941271484,0.10872950398131455,10.522828292426219
170,0.496021032333374,2.423457,5.691672349495976,0.038410672019181566,0.10890911641499908,10.508341860940522
171,0.49718403816223145,2.449185,5.733501349065988,0.03869295811801445,0.10912296955942352,10.494212960116212
172,0.5029420852661133,2.4689039999999998,5.55908078187478,0.037515868013666756,0.10836496143237656,10.479600550763292
173,0.5041680335998535,2.470129,5.519313619022258,0.03724749637249228,0.1081989713936598,10.465018155473368
174,0.5053310394287109,2.4730239999999997,5.5507150706690105,0.03745941139255425,0.10829436519463546,10.450684654503188
175,0.5064589977264404,2.490402,5.573311630938074,0.03761190595161535,0.1084141461781543,10.436614768400734
176,0.513862133026123,2.5185139999999997,5.438767953494439,0.03670392798851289,0.10756586633448892,10.421995543344325
177,0.514991044998169,2.520787,5.405218315329814,0.036477515772774964,0.10730362096635569,10.407325144404714
178,0.5160319805145264,2.5228729999999997,5.453210998547505,0.036801397946800395,0.10737837402766255,10.392880113125887
179,0.517038106918335,2.5339959999999997,5.497255427002154,0.0370986350313971,0.10750687307157854,10.378701694783041
180,0.5228099822998047,2.568221,5.357294175170052,0.03615409616664797,0.10667398826520921,10.364008009050924
181,0.5240299701690674,2.571188,5.341015472252495,0.03604423813542814,0.10657145114789161,10.349396204220152
182,0.525183916091919,2.573628,5.353021315623447,0.03612526045781747,0.106626515364984,10.334989110081343
183,0.5263080596923828,2.575957,5.388505478823445,0.03636472795890631,0.10676474662991707,10.320848779137888
184,0.5320849418640137,2.6239529999999998,5.227976645398024,0.03528138724782835,0.1059219709934453,10.306198047094176
185,0.5333490371704102,2.626489,5.204749885896401,0.03512463974261326,0.10574546225525343,10.291565219130044
186,0.53456711769104,2.6307769999999997,5.219512722766533,0.035224267839641984,0.1057579488427738,10.277096366569538
187,0.5379190444946289,2.63705,5.256895489418255,0.03547654820661639,0.10589576326606669,10.26288527035602
188,0.5495090484619141,2.704405,5.111374466318772,0.03449448881406106,0.10514367533110222,10.248249514570551
189,0.5507190227508545,2.707274,5.123981314479575,0.03457956706174745,0.10509489441149265,10.23372983686806
190,0.5518970489501953,2.713362,5.143866051892955,0.0347137606835993,0.1052029954748548,10.21944282717239
191,0.5530500411987305,2.715662,5.207116799630304,0.03514061303509182,0.10546736002532718,10.205501748413544
192,0.5637741088867188,2.761009,5.081636395746733,0.034293799244267564,0.10484744919061394,10.191243153324441
193,0.5664341449737549,2.766953,5.09322321063732,0.03437199372195016,0.10488813037538937,10.17716205764779
194,0.5681369304656982,2.778993,5.098455824185669,0.034407306401680667,0.10506531962966449,10.163356293509132
195,0.5692911148071289,2.802466,5.184737659134843,0.03498958574946136,0.10544027661317429,10.149967607971103
196,0.5750370025634766,2.816448,5.028360337622703,0.03393426182373102,0.10484500288235582,10.136281990783381
197,0.5762479305267334,2.818603,5.0579324983156635,0.03413383173842866,0.10487931122551544,10.122761372152205
198,0.5773630142211914,2.836947,5.046702306049044,0.034058043954913034,0.10492864454099757,10.109413423052937
199,0.5802230834960938,2.851955,5.144620456874966,0.03471885184144437,0.10515394917100536,10.096360219636114
200,0.5860209465026855,2.8638209999999997,4.99424074168187,0.033704003205765005,0.10453762473543893,10.082996404521065
201,0.5873730182647705,2.883314,5.0693397735639145,0.0342108145795495,0.10461923966167017,10.069821643279885
202,0.5885601043701172,2.899028,5.042014600542795,0.03402640862742638,0.10474264582360765,10.056863836115905
203,0.5897021293640137,2.900992,5.184060498118298,0.03498501587823309,0.10509851118620099,10.044283404365226
204,0.5974071025848389,2.9213199999999997,5.004343876066202,0.03377218495576273,0.10462695194683654,10.031497930163706
205,0.6000809669494629,2.9502129999999998,5.126426188148548,0.03459606647261666,0.10481084995458598,10.018966487384642
206,0.6027071475982666,2.9551499999999997,5.045317675450843,0.034048699672862094,0.10488601455339036,10.006610244987787
207,0.6051909923553467,2.960667,5.226966938946233,0.03527457316912285,0.1052082596183557,9.99459827443159
208,0.6120741367340088,3.009014,5.012847858659205,0.033829574711563684,0.10466501804380139,9.982331090683065
209,0.61319899559021,3.0118359999999997,5.168144139064365,0.03487760315138941,0.10475349565586853,9.970241510457985
210,0.6142289638519287,3.013871,5.087585159454011,0.034333944916338816,0.1046783050551381,9.958214288577791
211,0.615231990814209,3.015905,5.310775657751494,0.03584016250960233,0.10481256417555287,9.946388209442743
212,0.6209139823913574,3.0491829999999998,5.032257458127107,0.03396056182983154,0.10406673808544047,9.934171670724469
213,0.6221940517425537,3.060863,5.252018195330812,0.03544363342656049,0.10411499262040566,9.92209974112498
214,0.6258530616760254,3.075656,5.102869348585357,0.03443709139768103,0.10405917616629279,9.910101633426997
215,0.6269550323486328,3.0767569999999997,5.392944694659343,0.036394686335465026,0.10439863015551354,9.898435688498282
216,0.632606029510498,3.104342,5.075232482118186,0.03425058195927275,0.10375522318283108,9.886453850575949
217,0.6337299346923828,3.114026,5.330747408758485,0.035974943349129436,0.1039738799313191,9.874722220048708
218,0.6347589492797852,3.115056,5.1631435644676,0.034843856403693925,0.10405466545563932,9.863149226864957
219,0.63590407371521,3.124498,5.496106665236265,0.03709088252761469,0.10453273730704331,9.85199056958583
220,0.6426839828491211,3.148563,5.127838862762935,0.03460560001178602,0.10392864103426466,9.840544759853946
221,0.643826961517334,3.16085,5.4423137907663515,0.036727857333724905,0.10418206191772214,9.829364369855215
222,0.6448619365692139,3.162924,5.22729278896904,0.0352767721921138,0.10426355366787961,9.818337422953086
223,0.6497290134429932,3.1775689999999996,5.228423914588118,0.03528440567705444,0.10442029390688044,9.807509346083917
224,0.657383918762207,3.219934,5.33817396386751,0.036025062005828,0.10398057721497413,9.796500602021945
225,0.6585159301757812,3.221065,5.108547749598022,0.03447541250710156,0.10386663676202355,9.785518970809584
226,0.6595461368560791,3.225002,5.528672475588898,0.037310655308562736,0.10447717001159088,9.77501837530982
227,0.6605370044708252,3.225993,5.280561036236897,0.03563625690050948,0.1047249616534763,9.764767612732012
228,0.6676781177520752,3.268712,5.4722248610715845,0.03692971440501938,0.10444246871463846,9.754432837083607
229,0.6688051223754883,3.2728059999999997,5.14575940993136,0.03472653815042493,0.1042988099931093,9.744101939511541
230,0.669835090637207,3.2738359999999997,5.601348532420882,0.03780111505592819,0.10486674514015905,9.73421404605513
231,0.6790659427642822,3.315156,5.2888322738935845,0.03569207595988522,0.10505285736300837,9.724528392126746
232,0.690467119216919,3.37396,5.084334040014535,0.03431200449622732,0.10449502687953949,9.714585009199252
233,0.6936790943145752,3.39171,5.0643688883372935,0.03417726819276536,0.10452069905628318,9.70474288754907
234,0.6964271068572998,3.406824,5.116896369038605,0.034531753783171956,0.10476942016739395,9.69513647070907
235,0.6990211009979248,3.418676,5.182515171561157,0.03497458712761217,0.10508190813050218,9.685802063168602
236,0.7067139148712158,3.454512,5.002516905845722,0.03375985551203888,0.10405240277504725,9.675926748558375
237,0.7078530788421631,3.4556519999999997,5.0009939294562065,0.03374957759317804,0.10396062754394886,9.666080161704128
238,0.7088820934295654,3.4666789999999996,5.035982887858313,0.033985703168044466,0.10416680996864973,9.656439049802147
239,0.7098839282989502,3.4676799999999997,5.090807793495264,0.03435569310063256,0.10442201045864324,9.647029797698146
240,0.7204821109771729,3.518084,4.920716687846995,0.03320782068787602,0.10328427994731441,9.637029664801913
241,0.723168134689331,3.5426569999999997,4.911751979003109,0.03314732168687845,0.10309809951727031,9.627002603473189
242,0.7283639907836914,3.552415,4.944624717264528,0.033369165793530796,0.10321697432198546,9.617124888929967
243,0.730963945388794,3.56683,4.998940584087909,0.033735720440017984,0.10349407915940517,9.607487205635351
244,0.7454719543457031,3.643233,4.8788830756188055,0.0329255034601781,0.10241637044706203,9.597309998439485
245,0.7478780746459961,3.64893,4.869681286168813,0.03286340450316689,0.10236131324753248,9.587184056736646
246,0.7489209175109863,3.6611089999999997,4.878280526212546,0.0329214371109229,0.10250517109909311,9.57722154565539
247,0.7499301433563232,3.66212,4.9047554766106085,0.033100105272760104,0.10277365968009013,9.567491839939535
248,0.7567031383514404,3.69555,4.789534984837124,0.03232253125801696,0.10181083551078265,9.557302816581814
249,0.7578270435333252,3.697774,4.761752598297395,0.03213503976663093,0.10172570224630488,9.547149746755126
250,0.7588601112365723,3.7098609999999996,4.75968831791307,0.03212110881770605,0.10184774112443207,9.537147047675555
251,0.7598729133605957,3.711867,4.777820667691082,0.0322434763219286,0.10209706168621753,9.52736244349236
252,0.7717740535736084,3.764039,4.669563027992701,0.031512891629646815,0.10117805218863593,9.517150872653737
253,0.7736489772796631,3.791483,4.665221387925146,0.03148359175038111,0.10109494711474779,9.506973735331034
254,0.7768869400024414,3.7979879999999997,4.685110388017318,0.031617814139236214,0.10120325243511093,9.49693393101105
255,0.7779541015625,3.7990549999999996,4.737629819192134,0.03197224540681761,0.10148724029649761,9.487124213159953
256,0.7836310863494873,3.8404469999999997,4.632266226471149,0.03126119140471456,0.10084701071409895,9.477045981204213
257,0.7847690582275391,3.8427369999999996,4.642566366606365,0.03133070266260003,0.10093814750800134,9.467094262215136
258,0.7858121395111084,3.8448019999999996,4.649324573338339,0.031376310920820064,0.10115656921806028,9.457336194881561
259,0.7882559299468994,3.8534409999999997,4.702654551006443,0.0317362122213897,0.101555724349117,9.44786694212045
260,0.799152135848999,3.902593,4.562461333987082,0.03079010792240955,0.10107409859960101,9.4382176930738
261,0.8002760410308838,3.9051959999999997,4.581099813941902,0.03091589108358257,0.10128625525868791,9.4287562576117
262,0.8013091087341309,3.907399,4.5735820744289155,0.03086515706218646,0.10143877637636829,9.419447624456271
263,0.8023240566253662,3.918415,4.655317882750501,0.03141675721287699,0.10180328612675515,9.410401542447905
264,0.8080670833587646,3.954037,4.524242042794291,0.03053218220766915,0.10125870087540664,9.401139221940948
265,0.8106179237365723,3.961659,4.5771623341813115,0.030889318710055198,0.10136716137286257,9.392002812580552
266,0.8133029937744141,3.9770369999999997,4.5584790331436045,0.030763233070487672,0.1015005872628087,9.383002945529583
267,0.8161871433258057,3.9892149999999997,4.5824659610432175,0.030925110628387046,0.10166772275907608,9.374154865422112
268,0.8249900341033936,4.022838,4.485922271877705,0.030273578398077493,0.10109986113663207,9.365079606495325
269,0.826117992401123,4.036423,4.478607988627735,0.030224217416327574,0.10109969377037908,9.356070878604367
270,0.8271729946136475,4.048941,4.529782474673556,0.03056957222218359,0.10130664573137786,9.347233107188014
271,0.8281989097595215,4.051023,4.57380947465279,0.030866691689424287,0.10147754829433603,9.338546752492515
272,0.835684061050415,4.078237,4.484447016673045,0.030263622529163883,0.10081281218197195,9.329588439431529
273,0.8368079662322998,4.090484,4.487238557137881,0.030282461446557402,0.1007552645976761,9.320667141098554
274,0.8378469944000244,4.092563999999999,4.534330803898801,0.03060026695852441,0.1009646241437365,9.311916253804126
275,0.8388659954071045,4.094577999999999,4.567631498872031,0.03082499916271407,0.10110279540875605,9.303298729531397
276,0.8461060523986816,4.138841,4.484455095245589,0.030263677048008492,0.1003777555425161,9.294384016104347
277,0.8488459587097168,4.143416,4.460340057108573,0.030100934928692192,0.10023243864549071,9.28546268661027
278,0.8513920307159424,4.158945,4.509396020211161,0.030431992725700737,0.100392862668764,9.276684044257651
279,0.8539631366729736,4.171835,4.541638466414095,0.030649583259756454,0.10058798087023947,9.268064044134453
280,0.8619370460510254,4.2027529999999995,4.479809895697986,0.030232328575129093,0.0999685982778073,9.259204752130646
281,0.8630549907684326,4.215006,4.452287223105559,0.030046589782534563,0.0998820520049601,9.250367132744026
282,0.8640820980072021,4.217058,4.529867000648414,0.030570142651979614,0.10014808579638824,9.241721224956759
283,0.8651001453399658,4.219084,4.5532764069994895,0.030728122762973625,0.10039033656092596,9.233253923196617
284,0.8717551231384277,4.252743,4.513253796821528,0.030458027216620998,0.09994008654789159,9.224631165459625
285,0.8728759288787842,4.264976,4.4719451797792695,0.030179252957783582,0.09995574268582677,9.216077375990649
286,0.8750391006469727,4.268179,4.4753819851419205,0.030202446493087884,0.10019687194024329,9.20769940315371
287,0.8776829242706299,4.292151,4.616001096708615,0.03115142497293578,0.10062329543974771,9.199583547538072
288,0.8857979774475098,4.327648,4.452447256392703,0.03004766977901489,0.10011723578762055,9.191285339185177
289,0.8869240283966064,4.328773,4.558345291294431,0.03076233050372199,0.10031576062913579,9.18313946840452
290,0.8879621028900146,4.3398129999999995,4.495701207534009,0.03033957226896928,0.10048525492268315,9.175130489603625
291,0.8889739513397217,4.344861,4.666152188238264,0.03148987332517094,0.10081039183450509,9.167328022862316
292,0.9004120826721191,4.396933,4.447468282901936,0.030014068807981666,0.10023283282509615,9.15930713832092
293,0.904803991317749,4.4131279999999995,4.618307315540649,0.03116698866137782,0.10040969954892538,9.151422118786575
294,0.905872106552124,4.424198,4.525681129555676,0.03054189399116695,0.10054885267169168,9.143654762378695
295,0.9068830013275146,4.42521,4.75887240297346,0.03211560255536056,0.10100382342881185,9.136150257507088
296,0.9125049114227295,4.456276,4.524062075289664,0.03053096768364706,0.10053367802280981,9.128477738235974
297,0.9136230945587158,4.457394,4.754722043704591,0.03208759354871906,0.10077927345738844,9.1209698514051
298,0.9147830009460449,4.465445,4.613907913767255,0.031137298972966045,0.10083456178472337,9.113537908205968
299,0.915910005569458,4.477669,4.905873355850725,0.03310764936353212,0.10127528631152644,9.106358301734275
300,0.9229180812835693,4.502447,4.604202881394377,0.03107180384385111,0.10074519791955319,9.098983657732955
301,0.9255340099334717,4.522196999999999,4.890009686037052,0.03300059221392519,0.10100913793764735,9.09177758782164
302,0.9276750087738037,4.536707,4.696710208249587,0.03169609638442951,0.10109792508665817,9.084659056539907
303,0.9288489818572998,4.539514,5.045518894027521,0.034050057611316444,0.10162593717502343,9.077826255112495
304,0.9345040321350098,4.5662139999999996,4.672735337763164,0.031534300196875274,0.10115193694466346,9.070822908735309
305,0.9356319904327393,4.570327,5.0246357582845285,0.03390912622445839,0.101547531302816,9.064043930736448
306,0.9366769790649414,4.5724219999999995,4.781763294279263,0.03227008342920282,0.10168003540608819,9.057368946880944
307,0.9378139972686768,4.58909,5.198886010534743,0.03508506694582393,0.10229543573255577,9.051015200618965
308,0.944627046585083,4.608689,4.793397482868992,0.0323485976117996,0.10191347976833579,9.044531393581751
309,0.9457650184631348,4.609826,5.226686477356246,0.035272680453329416,0.1024417650499781,9.038327930080094
310,0.9467999935150146,4.610861,4.938142864266582,0.03332542252893428,0.10266675522319753,9.032266684566943
311,0.9572899341583252,4.6630709999999995,4.902695071764084,0.03308620047818886,0.10299636756832277,9.026393151952524
312,0.9664950370788574,4.705236,5.143182441934589,0.03470914729120995,0.10292487714376194,9.020526257535318
313,0.9676389694213867,4.709203,4.812652813106856,0.03247854363275302,0.1029113233960536,9.014691931729608
314,0.9686729907989502,4.718279,5.34305436907065,0.0360579977814784,0.103649021614724,9.009225535308191
315,0.9696860313415527,4.728918,4.997476838745431,0.03372584224626102,0.10384590386940928,9.003882846851399
316,0.9753220081329346,4.754535,5.367133899917963,0.03622050027722269,0.10383794177081401,8.998570711604453
317,0.9764361381530762,4.755648,4.9228594833136565,0.03322228150164394,0.10372952963324512,8.993244362586061
318,0.9774689674377441,4.759583999999999,5.528529217333391,0.03730968851962471,0.10454340114199728,8.988314157271358
319,0.9802110195159912,4.7800009999999995,5.131392517715458,0.034629582115194124,0.1047695204183264,8.983515821309318
320,0.9858899116516113,4.801925,5.619623085061633,0.03792444222669256,0.10509264589512653,8.978892051904728
321,0.987015962600708,4.804156,5.127068178814759,0.03460039899413319,0.10508747521830393,8.974295004879293
322,0.9880509376525879,4.806235,5.8398673505441145,0.03941077694979065,0.1059106725083367,8.970093141159895
323,0.99332594871521,4.842582999999999,5.334781848772983,0.0360021700661051,0.1060246012980865,8.965968650656908
324,1.0077741146087646,4.900971,5.1194004283884205,0.034548652612987917,0.10565706647161288,8.96170653512185
325,1.011260986328125,4.935441,5.086976148443167,0.03432983496046694,0.10570809906616664,8.957493497350944
326,1.0139639377593994,4.9399999999999995,5.1065850312639665,0.034462166957188255,0.10590195804683308,8.953391708168782
327,1.0164730548858643,4.945481,5.164998073151864,0.03485637169277839,0.10616745778673313,8.949431770041722
328,1.028752088546753,5.012345,4.922738864488391,0.03322146749657617,0.10510694922878712,8.945030698310916
329,1.0314960479736328,5.036115,4.891923881727239,0.03301351030518581,0.10484775718205006,8.94054276382154
330,1.0339620113372803,5.044707,4.9207353931136595,0.03320794692175224,0.10490348590162397,8.93610563873611
331,1.036665916442871,5.049513,4.969667524016492,0.03353816902799748,0.10499045273699271,8.93173150608996
332,1.050858974456787,5.116861,4.748199511856505,0.03204357575989225,0.10353426414792057,8.926761247909154
333,1.0533819198608398,5.136348,4.731406520730788,0.031930247016643695,0.10319439352361938,8.921676853623424
334,1.0545549392700195,5.148886,4.769066176966165,0.03218439599346248,0.10323171990958153,8.916638492105639
335,1.0577781200408936,5.155279,4.823539435401525,0.032552012808889676,0.10343692435665454,8.911716528069302
336,1.0635619163513184,5.185238,4.655666435851257,0.03141910944926945,0.1021001931669268,8.906268847615312
337,1.0665490627288818,5.202957,4.637975864772855,0.03129972332129167,0.10179561974042149,8.900728689406412
338,1.0693390369415283,5.208171,4.673663541086404,0.03154056424568673,0.10180545205614183,8.895224764615298
339,1.0718979835510254,5.219211,4.718597038691803,0.031843801279236014,0.10198886319504148,8.889827765019255
340,1.0861871242523193,5.296931,4.588025802520278,0.030962631630008463,0.10082253074390678,8.883989496958913
341,1.0873241424560547,5.305638999999999,4.584539366413567,0.030939103157955332,0.10060843547410529,8.878099152954514
342,1.0883729457855225,5.306992999999999,4.609826136103036,0.031109752794358382,0.10071240520756526,8.872284433918384
343,1.0893900394439697,5.3080099999999995,4.644048797715985,0.03134070695863926,0.10088759299895826,8.866573091598513
344,1.095060110092163,5.3400549999999996,4.544783278968714,0.03067080625998906,0.09991175069039691,8.860507492040849
345,1.096276044845581,5.344647999999999,4.5223391514969755,0.030519340404940327,0.09974814849255699,8.854412700397024
346,1.0984790325164795,5.359109,4.5219820522426755,0.030516930494198288,0.0999032168576518,8.848413982774243
347,1.099548101425171,5.361225999999999,4.531880087042789,0.03058372811447509,0.10014852316409095,8.842546125601322
348,1.1051750183105469,5.3798889999999995,4.413420389087693,0.029784294077122707,0.09937985223220977,8.836412205684454
349,1.10630202293396,5.393091999999999,4.36480690135879,0.029456222357915476,0.09924981534877289,8.830262495289313
350,1.1073460578918457,5.404135999999999,4.388870132699168,0.0296186148552311,0.09942416901008924,8.824214460845262
351,1.1102030277252197,5.410623999999999,4.394441852269935,0.029656216017046846,0.09965258872058681,8.818288128304161
352,1.1158950328826904,5.442057999999999,4.3242859167316325,0.02918276349471407,0.099200481496086,8.812221138866668
353,1.1170380115509033,5.444342,4.287701768383113,0.028935872662454457,0.09921675008386932,8.806193586384348
354,1.118082046508789,5.4564259999999996,4.358233622294637,0.02941186209774588,0.09949265378281696,8.800303976568022
355,1.1209819316864014,5.461262,4.359454126062324,0.029420098757736143,0.09977077668998643,8.79455253772616
356,1.1312289237976074,5.51016,4.250607666569234,0.028685540371498675,0.09944449307049909,8.78870874112474
357,1.1323399543762207,5.51127,4.2527923943007675,0.028700284168258965,0.09949029833603523,8.782914807535628
358,1.1333820819854736,5.524092,4.270514553304723,0.028819883469689767,0.09961028373057874,8.777198809628713
359,1.1344051361083984,5.525116,4.3251125758893085,0.029188342265210224,0.09979985398951338,8.77158727438127
360,1.1466929912567139,5.581333,4.19365213880485,0.028301171777823236,0.09949900158757287,8.765895427125903
361,1.1494030952453613,5.604755,4.206608030640053,0.028388605572574624,0.09959947024663415,8.760274712546693
362,1.1531119346618652,5.6109729999999995,4.20922465750768,0.028406264072614228,0.09976036528902045,8.754747358337461
363,1.1556611061096191,5.624872,4.2817847629141745,0.02889594131320467,0.10004311441302971,8.749357441058436
364,1.170233964920044,5.704478,4.166984017080704,0.028121199984997795,0.09974744267539812,8.74388767444817
365,1.172421932220459,5.7146539999999995,4.199344890054404,0.028339589730879296,0.09979244448752422,8.738464797276654
366,1.175753116607666,5.720759,4.1910632698221555,0.028283700603924104,0.09981828061040965,8.733080826555053
367,1.1768429279327393,5.721849,4.280162650888977,0.02888499437017065,0.09993976685036068,8.727770016386861
368,1.1825001239776611,5.763335,4.154696448716773,0.028038276420646442,0.0995168327501323,8.72233176363903
369,1.1836349964141846,5.765605,4.205302184998699,0.02837979297663484,0.09955344916453558,8.716936209552626
370,1.187514066696167,5.781530999999999,4.181098874567992,0.02821645514521265,0.09957336671210809,8.711576875643138
371,1.1905601024627686,5.811061,4.287556854922823,0.02893489470324448,0.09977769297641677,8.706321035590433
372,1.1996729373931885,5.838869,4.1390552290877345,0.02793272049257125,0.09950530050171362,8.7009948639313
373,1.20078706741333,5.849639,4.221256294776424,0.02848746046703149,0.09968168442574883,8.69576210217161
374,1.2018189430236816,5.85067,4.176453578698592,0.02818510602229847,0.0997815841669995,8.690594066974914
375,1.2028400897979736,5.862966999999999,4.327945733307309,0.029207462037691707,0.10003208763978243,8.685544241665681
376,1.2087349891662598,5.88057,4.156130664208071,0.028047955330017596,0.09987021441127,8.680463174195074
377,1.2099709510803223,5.881805,4.277124603068778,0.028864491879648582,0.1001004044062971,8.67549242015726
378,1.2111310958862305,5.8947389999999995,4.218347957357155,0.02846783333674832,0.10018825139888918,8.670579930453393
379,1.2122681140899658,5.8971469999999995,4.409979750177246,0.029761074670837433,0.10046173725143842,8.665792067162796
380,1.2192130088806152,5.930632999999999,4.212707135619009,0.028429765833842647,0.10032274269403174,8.660979811570565
381,1.2203569412231445,5.932924,4.388965888912249,0.029619261073120785,0.10050748550016947,8.656258736561313
382,1.2214069366455078,5.945012999999999,4.2870696395399985,0.02893160669418085,0.10054150939507218,8.651574333821415
383,1.2265069484710693,5.980061,4.282396890863389,0.02890007230396578,0.10046591892832736,8.64688659022814
384,1.2323861122131348,6.002291,4.369610200936299,0.029488637780545682,0.10029232562050372,8.642160774956595
385,1.2346620559692383,6.015276,4.228519052492274,0.028536473724901645,0.10008563335608134,8.63738558358165
386,1.2357571125030518,6.0163709999999995,4.477848094922146,0.030219089217425298,0.10024466058953008,8.632690751838998
387,1.2367899417877197,6.018825,4.34765231463291,0.029340453360002103,0.10016243003604909,8.62799090092906
388,1.2424640655517578,6.03001,4.51076236385979,0.0304412135969193,0.10014133469817733,8.623307451109483
389,1.2435879707336426,6.061046999999999,4.317542350124986,0.029137254036463132,0.10001948696536439,8.618605187074083
390,1.246062994003296,6.068861999999999,4.640127135572797,0.03131424133147339,0.10032176615678946,8.614032458138746
391,1.2513210773468018,6.076566,4.42782177210815,0.029881482876100277,0.10029623188395187,8.6094733877907
392,1.2600929737091064,6.135676999999999,4.298253804902056,0.02900708386172517,0.10013978888383902,8.604882638768464
393,1.261225938796997,6.138354,4.280750662385105,0.028888962609263557,0.100177765126629,8.600328365157663
394,1.2622640132904053,6.139392,4.315392505323976,0.029122745649740718,0.1003320941177341,8.595851121172304
395,1.263282060623169,6.151917,4.3564736323350814,0.029399984675269244,0.10051737656535989,8.591461059308735
396,1.2713711261749268,6.170316,4.245074597390068,0.028648200044710675,0.10027310918297817,8.587010086152283
397,1.2725000381469727,6.173801999999999,4.234502097665521,0.028576850747982725,0.1003435862712536,8.58260697908668
398,1.2735531330108643,6.195984,4.283493569233062,0.0289074733190948,0.1005950284315754,8.578313606517124
399,1.2745869159698486,6.208044999999999,4.320289923646252,0.02915579623968452,0.10084493889226226,8.57412878950183
400,1.281346082687378,6.220599,4.219935838873288,0.02847854927265895,0.10057448977109107,8.569873807749687
401,1.284282922744751,6.254967,4.2055092824355365,0.028381190589012,0.10062353960441138,8.56565775939624
402,1.2869360446929932,6.258967999999999,4.225156505030872,0.02851378132453881,0.10074945012734968,8.561506164839262
403,1.2905471324920654,6.27319,4.277803194323776,0.028869071402946884,0.10087029281102264,8.557415872537561
404,1.3049559593200684,6.353177,4.160705129087892,0.028078826444757295,0.1003828513653891,8.55318034540702
405,1.3076341152191162,6.359344999999999,4.167863776219177,0.02812713710464361,0.10031298300135956,8.548941670249658
406,1.308974027633667,6.367811,4.1942942503009295,0.02830550511476907,0.10032034559000648,8.544726104771971
407,1.312601089477539,6.374524,4.244669498494567,0.028645466204838148,0.10041818201012709,8.540564045760675
408,1.319551944732666,6.428065999999999,4.1282404459616515,0.027859736128379702,0.09997013219464003,8.536273070094994
409,1.3230130672454834,6.435168,4.144423709138053,0.027968950077444057,0.09995829537790307,8.531998994544544
410,1.3256690502166748,6.439788999999999,4.1662596312015685,0.02811631141328982,0.10005038128812363,8.527776610913943
411,1.328261137008667,6.464512999999999,4.231749261248492,0.028558273027719835,0.10025834155895397,8.523644041792052
412,1.3358819484710693,6.486733999999999,4.111441373838728,0.027746366347071522,0.09983078721425605,8.519390290481953
413,1.337019920349121,6.488085,4.13748406658795,0.02792211738617961,0.09970571907811247,8.515114776831469
414,1.3380861282348633,6.511125,4.1536760419537995,0.028031390130099133,0.09957298769343685,8.510815292768127
415,1.3391070365905762,6.522148,4.24120451383757,0.028622082499480755,0.09957115122830086,8.50653504998938
416,1.3470261096954346,6.536976999999999,4.115346318467678,0.027772719154855498,0.09915029984187453,8.50213808289288
417,1.3481619358062744,6.559246,4.175310788584936,0.028177393818653033,0.0991021265564498,8.497746269774634
418,1.3492100238800049,6.571358,4.169168969986497,0.02813594530136324,0.09907474838526337,8.493366507761857
419,1.3502390384674072,6.573401,4.276477523023663,0.028860125012081926,0.09920540258364637,8.489049485225479
420,1.3569531440734863,6.585855,4.1343365981258495,0.027900876462358833,0.09894624470860357,8.484669589488657
421,1.358091115951538,6.6081069999999995,4.2169585790825455,0.028458457014651824,0.09903618739827641,8.48033903303646
422,1.3591361045837402,6.620210999999999,4.179985631696454,0.028208942343317063,0.09907229754701369,8.476040166243358
423,1.3609120845794678,6.622998,4.197054293071862,0.02832413146764453,0.09914118807096957,8.47178293550602
424,1.3698370456695557,6.666379999999999,4.217766945631928,0.028463912336127307,0.0990695202008166,8.467522758552432
425,1.3709800243377686,6.670338,4.1459293214173485,0.02797911081332219,0.09903698304529644,8.463272478166695
426,1.372028112411499,6.671386999999999,4.31523186055819,0.029121661526651528,0.09927908933267847,8.459119021011244
427,1.3730430603027344,6.674847,4.280412014352791,0.028886677217958432,0.09942633440367424,8.455032183488559
428,1.3811471462249756,6.718391,4.3525210712228715,0.02937331052412449,0.09944465380314212,8.450970883580565
429,1.3889830112457275,6.757673,4.216005354335202,0.02845202410690828,0.0994371332640828,8.446927015376682
430,1.3916699886322021,6.761709,4.230744906635728,0.028551495066296027,0.09956944177869492,8.442944458022806
431,1.3942570686340332,6.768504,4.258700573941781,0.02874015595575592,0.09974108022854399,8.439034855403836
432,1.4103450775146484,6.858695,4.15280914755684,0.028025539829113374,0.0995564164064209,8.435085400343942
433,1.4130361080169678,6.863904,4.152439657123303,0.028023046295581337,0.09960728682207966,8.431170329495185
434,1.4157130718231201,6.869634,4.182649092820412,0.028226916907801134,0.09965764695473661,8.427288942262978
435,1.4174330234527588,6.881199,4.238146081796284,0.028601442444534306,0.09978543538071863,8.423465216903734
436,1.4307310581207275,6.953608,4.131887056967174,0.027884345552589982,0.09946066632796945,8.419558416438496
437,1.431847095489502,6.955814999999999,4.141449683827424,0.02794887964756532,0.09946141338268912,8.415670153606776
438,1.4328789710998535,6.958602,4.169244526464107,0.028136455199843365,0.09944037645494125,8.41179311048201
439,1.4338841438293457,6.959607999999999,4.214549389424402,0.028442198419970217,0.09944144022362345,8.407933668204551
440,1.4395101070404053,7.001805,4.115270194856866,0.027772205429034993,0.0989867615511736,8.403952542516802
441,1.4406239986419678,7.003454,4.1130779475702495,0.027757410886000793,0.09891479423989859,8.39996791642349
442,1.4416499137878418,7.004481999999999,4.148428501201852,0.02799597671303056,0.09893715414166987,8.396008268675123
443,1.4438190460205078,7.009052,4.196664505182802,0.02832150095523194,0.09902706591510724,8.392093811052458
444,1.4494390487670898,7.050897,4.098075152152584,0.027656163410957744,0.0986679918188157,8.388088111833998
445,1.4505600929260254,7.05316,4.118564176970669,0.027794435111075905,0.0986461885041142,8.384093614766758
446,1.4516050815582275,7.055235,4.150054713858337,0.02800695132947826,0.09871421250722753,8.38013767054056
447,1.453603982925415,7.057811999999999,4.219636111892657,0.028476526542951165,0.09886128736939874,8.376244043614925
448,1.4592270851135254,7.0995479999999995,4.1216924597394105,0.027815546558825354,0.09861012725261899,8.37229261547411
449,1.4604151248931885,7.101493,4.157514162031131,0.028057291967451672,0.09869643139574769,8.368384660207312
450,1.462899923324585,7.115404,4.177431206423911,0.02819170361534464,0.09882100214345473,8.364531640102955
451,1.4641239643096924,7.124369,4.262525220644362,0.02876596686704196,0.09903600328322985,8.360760413363852
452,1.4698920249938965,7.147437,4.137036288090484,0.027919095519855042,0.09884553700478002,8.356949897221106
453,1.4711089134216309,7.150246999999999,4.186346735815234,0.02825187072516743,0.09888777008998349,8.353169353105955
454,1.4743010997772217,7.165329,4.184694809863316,0.02824072258064279,0.09895463861930959,8.349425892255697
455,1.4823460578918457,7.205444,4.204126251402375,0.028371857101744093,0.09903331584116726,8.345722598454575
456,1.494312047958374,7.2596929999999995,4.183932199987735,0.02823557605146633,0.09886311693069454,8.341985261714564
457,1.4954240322113037,7.2622089999999995,4.1311632120306685,0.027879460631473375,0.09877580431886189,8.338238023208598
458,1.4964570999145508,7.264291999999999,4.2547227963692436,0.028713311629462692,0.09892072143708507,8.3345491359015
459,1.4974761009216309,7.266324999999999,4.24243222022397,0.028630367766876382,0.09891544726736504,8.330873673451048
460,1.5051140785217285,7.312627,4.2523510859514975,0.028697305966208272,0.0987343851240436,8.32716054220327
461,1.507939100265503,7.317589,4.171337178034894,0.02815057761381947,0.09866913272195299,8.323443983579232
462,1.5105130672454834,7.323135,4.3419174658621476,0.029301751308709066,0.09881286218317559,8.319784897137408
463,1.5130650997161865,7.357488,4.289167948135721,0.028945767285008334,0.09882910087082397,8.316146174918
464,1.5213630199432373,7.37285,4.340861809854522,0.02929462713602587,0.09875822174100739,8.312502710465719
465,1.5224981307983398,7.395112999999999,4.226809391702466,0.02852493595255128,0.09867506026236829,8.308850611820283
466,1.5235459804534912,7.407222,4.431630647631517,0.029907187354416373,0.09881340841034046,8.305253322659889
467,1.5245659351348877,7.409243999999999,4.355740966593709,0.029395040226298276,0.09875209879297918,8.301652766992477
468,1.5312309265136719,7.421628999999999,4.451906307761485,0.030044019147148358,0.0986446827062688,8.298035963337863
469,1.532377004623413,7.443943,4.303396579819786,0.029041790258809128,0.09857413811678521,8.29441407460578
470,1.5334270000457764,7.456030999999999,4.568797709895034,0.030832869424099317,0.09882997367411477,8.290880246887324
471,1.5357730388641357,7.459364,4.438483917255901,0.029953437151600246,0.09893627307094144,8.287391511284838
472,1.5483810901641846,7.528086,4.299063624168372,0.029012548986968378,0.09881490657477193,8.283883261606064
473,1.5510921478271484,7.533498,4.310902950784396,0.029092447558715272,0.09893067174233897,8.280423204527963
474,1.5537331104278564,7.548718,4.343335379491193,0.029311320203756513,0.09906578020928583,8.277016754966267
475,1.558284044265747,7.562913999999999,4.399170623982613,0.029688128482866373,0.09921369043095166,8.273667760221073
476,1.5639450550079346,7.594380999999999,4.274737194442186,0.028848380275870143,0.09886928996020862,8.270237005399471
477,1.5650689601898193,7.595503,4.29060473948156,0.028955463577724463,0.09891158026298301,8.266833992249426
478,1.5661139488220215,7.609173999999999,4.324963675849924,0.02918733740227623,0.09905265786326185,8.263486297768685
479,1.5671360492706299,7.610195999999999,4.394250897285195,0.029654927343202166,0.0992628880793483,8.260212921816594
480,1.5750319957733154,7.643085999999999,4.245327217937515,0.028649904873168368,0.09887991794393064,8.256846456045293
481,1.5761690139770508,7.6568309999999995,4.2609287966329985,0.028755193281470148,0.09889564617792217,8.25349868437901
482,1.5772171020507812,7.659281999999999,4.2928429477892625,0.028970568292110453,0.09898910156642016,8.250190938357322
483,1.5782411098480225,7.661331,4.378157806503525,0.029546321929216173,0.09918718198162566,8.246952076691155
484,1.584813117980957,7.693601999999999,4.238136150810849,0.02860137542454423,0.09878427895140258,8.243614201781394
485,1.5859520435333252,7.7058919999999995,4.275457096884972,0.02885323859077615,0.0987826618592722,8.240288793432754
486,1.5869989395141602,7.707986999999999,4.30236885347774,0.029034854571540814,0.09882698046392513,8.236988319974014
487,1.5880229473114014,7.710007,4.396773974212703,0.029671954514548432,0.09894249245209247,8.233731945212083
488,1.5947270393371582,7.742317,4.238305749429605,0.028602519973372754,0.09855193023170493,8.2303804976725
489,1.5958480834960938,7.753438,4.289040303106448,0.028944905863082897,0.0985800090927824,8.227049626057003
490,1.596890926361084,7.754480999999999,4.28586071987594,0.02892344821037111,0.09861829824983852,8.223742365414136
491,1.5979039669036865,7.755494,4.400236711467844,0.029695323053148093,0.09881595236845368,8.220502482242278
492,1.604417085647583,7.790577,4.246475870212564,0.028657656638043746,0.09851345549789248,8.217193183106348
493,1.6175320148468018,7.852342999999999,4.233060614858829,0.02856712279459587,0.09837562111184918,8.213859439231607
494,1.620203971862793,7.85807,4.359916051018676,0.029423216092485303,0.09845850759640626,8.210561372251597
495,1.6227879524230957,7.875947,4.368474598224177,0.029480974081611346,0.09847841101464598,8.207281720358793
496,1.630523920059204,7.8992119999999995,4.347722092510898,0.029340924261175082,0.09821222746249238,8.203943502720822
497,1.6316649913787842,7.900353,4.28443175373051,0.028913804726598984,0.09817685551563762,8.200609330843486
498,1.6327190399169922,7.923435,4.44930389288863,0.030026456557807123,0.09838386005909992,8.197344027367626
499,1.6337380409240723,7.925191,4.406441646349107,0.029737197515342963,0.09841022899622201,8.194099061040342
500,1.6406779289245605,7.9660329999999995,4.411804226721185,0.02977338728580061,0.09823556913815996,8.190820853928205
501,1.6434071063995361,7.97159,4.303609441894262,0.02904322677426996,0.09821623527437702,8.187551400095419
502,1.6473019123077393,7.988034,4.298566838074288,0.0290091963892516,0.0983449658775545,8.184330093734877
503,1.6499660015106201,7.993690999999999,4.343115387699711,0.029309835572872887,0.0985240121811721,8.181169559478988
504,1.6623129844665527,8.063596,4.211464220134067,0.028421377926720073,0.09818028758083881,8.17793025441176
505,1.6651360988616943,8.076748,4.208522006727508,0.028401522181829945,0.09821645649749974,8.174713392255649
506,1.6688430309295654,8.093795,4.251697034532944,0.028692892051812097,0.09840021184768435,8.171558049642497
507,1.6699390411376953,8.09536,4.313164905915347,0.029107712530295156,0.09861630537785633,8.168472119061235
508,1.6756229400634766,8.135693999999999,4.1995425915157405,0.028340923933820504,0.09820165428292608,8.165289039301502
509,1.6768720149993896,8.145897999999999,4.202573672684223,0.02836137940937795,0.09814140862242958,8.162102623641365
510,1.6780099868774414,8.153811,4.251994023813597,0.028694896305949003,0.09822571457473828,8.158950577250916
511,1.6791839599609375,8.158247,4.303889327077362,0.02904511560013887,0.09830077888049238,8.155830376651295
512,1.6868910789489746,8.180144,4.188331696430057,0.02826526637875837,0.09787565585787152,8.152612012129765
513,1.688019037246704,8.199378,4.184800256932517,0.028241434197992094,0.09785320754224405,8.1494008185866
514,1.6890690326690674,8.201485,4.217805268708586,0.02846417096224594,0.0978999334798871,8.14621389497957
515,1.6900970935821533,8.203554,4.262324081331532,0.028764609463505557,0.09801859515688387,8.143069800523616
516,1.6967380046844482,8.225888,4.157707313458129,0.028058595464149464,0.09757595329777265,8.139823055480829
517,1.6978759765625,8.248148,4.155971504180991,0.02804688122679743,0.09749193475330631,8.13656638940654
518,1.6989550590515137,8.249676,4.192249495957786,0.028291705938777986,0.09751444437070839,8.133327460228626
519,1.701085090637207,8.253476,4.244893966424715,0.028646981043274778,0.09760056414900034,8.13012249131846
520,1.7067420482635498,8.274806,4.133830509334123,0.027897461084698642,0.09727477850179836,8.126846395207327
521,1.7078609466552734,8.295926,4.140581990965256,0.027943023958078014,0.09728003738775222,8.123583770800227
522,1.7089200019836426,8.298658999999999,4.183485334975151,0.02823256034986208,0.09737454294712809,8.120357430494836
523,1.709939956665039,8.301031,4.247296085536595,0.028663191921851724,0.09750131943836861,8.117175644384263
524,1.7274360656738281,8.377245,4.126335504376001,0.02784688048912833,0.09720481537543689,8.113930706364059
525,1.730194091796875,8.393096,4.1430732274479745,0.027959836251826513,0.09722172672910044,8.110701925148401
526,1.7328159809112549,8.398176,4.1653004434599215,0.028109838263837974,0.09731221467682859,8.107508193147858
527,1.737234115600586,8.414055,4.218550113022451,0.028469197599214555,0.09749063850578643,8.104371595891479
528,1.7429051399230957,8.443909,4.104277996273272,0.02769802376350016,0.09726164096543503,8.101189561256348
529,1.7440519332885742,8.448277,4.113701010379132,0.027761615671471528,0.09730295553158845,8.098030159884932
530,1.745100975036621,8.450384,4.133392564808162,0.027894505583658462,0.09734025050081228,8.09489188918061
531,1.7470669746398926,8.463422999999999,4.201316405414479,0.02835289464817365,0.09739644936033248,8.091779134284659
532,1.752713918685913,8.494733,4.087492534921885,0.027584745835490854,0.09705564287997422,8.088593512641388
533,1.7538471221923828,8.496979999999999,4.119826802173331,0.027802956030686974,0.0970249298477035,8.085412091489646
534,1.7548880577087402,8.499077,4.147778595454875,0.027991590776005795,0.0970692784590118,8.082253589699192
535,1.7559130191802979,8.501118,4.221241017545271,0.02848735736750658,0.09722093291511238,8.079144619945865
536,1.7626569271087646,8.543466,4.0995221474340475,0.0276659285656885,0.096925558257407,8.075974842755148
537,1.7637889385223389,8.544597999999999,4.147431549699762,0.02798924871204695,0.09695989752725016,8.072825799941208
538,1.766632080078125,8.559015,4.152048117962025,0.028020403964578597,0.09702262774299264,8.06970447105857
539,1.7676680088043213,8.570052,4.252510912354225,0.02869838456651381,0.09722044608558938,8.066643529949673
540,1.7732970714569092,8.591401,4.115867163498175,0.027776234116084954,0.09702070841374315,8.06354528166919
541,1.7744200229644775,8.595139999999999,4.1892869564587825,0.02827171302174892,0.09716913194514255,8.060494848285764
542,1.775465965270996,8.596186,4.174803426456656,0.02817396984778689,0.0972609352622246,8.05747774353686
543,1.7766070365905762,8.608881,4.2975549091700564,0.029002367312161347,0.09748135470239583,8.054525430692147
544,1.7900280952453613,8.674923,4.135934652790624,0.027911661052515854,0.09728990699341195,8.0515375321548
545,1.7928099632263184,8.6808,4.140689028047387,0.027943746305747235,0.0973799415020823,8.048582763430911
546,1.7954621315002441,8.695832,4.161365086774735,0.02808328021804207,0.0975129453122249,8.045671287721444
547,1.7979669570922852,8.715883999999999,4.219389059523454,0.02847485929175638,0.09767974675179615,8.042811319532108
548,1.8055450916290283,8.748783999999999,4.10091491126158,0.02767532773543942,0.09741746709385303,8.039899046769083
549,1.806684970855713,8.751054,4.1127928285020285,0.027755486738870853,0.09751466310936575,8.037021943377958
550,1.8077340126037598,8.763142,4.131751868485684,0.027883433223119057,0.09766168278877355,8.034191515686086
551,1.8087530136108398,8.765184,4.194847722594317,0.02830924026349647,0.09787026506855336,8.031422092266453
552,1.8154380321502686,8.793815,4.070629413051331,0.027470943809721277,0.09760966356007852,8.028600810095861
553,1.8165779113769531,8.796090999999999,4.1034146993454765,0.02769219774030126,0.09768933010061898,8.025809384746713
554,1.8176460266113281,8.807739999999999,4.120902065583558,0.02781021252537752,0.09785802533662699,8.023069071926772
555,1.8191990852355957,8.819816,4.151459246145601,0.02801642991955051,0.09803128609440646,8.020380357111664
556,1.8267009258270264,8.843288,4.092323147878506,0.027617345584481118,0.0977633310175261,8.017636694656225
557,1.8278241157531738,8.854410999999999,4.05343980105724,0.027354938441193608,0.09774090612500724,8.014897141298757
558,1.8288640975952148,8.858348,4.14949893471709,0.028003200612817376,0.09792584943571857,8.01221110951923
559,1.8298821449279785,8.869366,4.159797426449054,0.02807270074633152,0.09806997137996036,8.009568831771661
560,1.8366279602050781,8.893144999999999,4.132931336704416,0.02789139295167068,0.09790747355923438,8.006897417731812
561,1.8377530574798584,8.904271,4.079652131381672,0.02753183429203073,0.09786697774629907,8.004226223014218
562,1.8387961387634277,8.907622,4.195570207023323,0.028314116003127544,0.09799823282171348,8.001595770537094
563,1.8398120403289795,8.91864,4.184163694567266,0.028237138309766274,0.09805014879214216,7.998986965444375
564,1.851741075515747,8.967225,4.056858160417887,0.02737800749228843,0.0977856343949836,7.996325007710758
565,1.8546481132507324,8.981061,4.1757537282743975,0.028180383029923727,0.09784152288949112,7.993685708733783
566,1.8557231426239014,8.983936,4.124731603009001,0.0278360564420687,0.09778330815837204,7.9910417868909605
567,1.856740951538086,8.984954,4.2965836999816585,0.028995813035086547,0.09787664060332,7.988428217561209
568,1.862368106842041,9.015876,4.11836748773343,0.027793107739203914,0.09759831485472782,7.985757510473255
569,1.863495111465454,9.029574,4.304867953370623,0.02905171993209468,0.09767453742387378,7.9831128689717135
570,1.8646581172943115,9.037032,4.19761437483109,0.02832791122084124,0.0976027236016996,7.980460065277965
571,1.8667700290679932,9.041876,4.429343369934975,0.0298917514916288,0.09778731790841325,7.9778589264917485
572,1.8724160194396973,9.061468999999999,4.215537087556333,0.02844886397390059,0.09765369325490149,7.975235921304036
573,1.8735520839691162,9.075472999999999,4.455324256246812,0.03006708542542068,0.09782551811224569,7.972662212241295
574,1.8745789527893066,9.085253999999999,4.310604117676327,0.029090430861372616,0.09779593350867813,7.970090827232381
575,1.8825709819793701,9.105906,4.304331500147958,0.029048099637825415,0.09785848532933837,7.967543305365736
576,1.891150951385498,9.151252,4.450042214659613,0.030031439176912443,0.09791251723311224,7.965017709267382
577,1.8922889232635498,9.153557,4.26443116740789,0.028778829289810622,0.09784207476498051,7.962485348084129
578,1.8933229446411133,9.164593,4.583349564672781,0.03093107369286547,0.09814507696552821,7.960032166593411
579,1.894331932067871,9.175602,4.397205811907244,0.029674868803184883,0.09814389111881623,7.957587047995661
580,1.9020750522613525,9.201385,4.638456423413522,0.031302966406838266,0.09824455982888163,7.955173131886138
581,1.9031989574432373,9.212688,4.381695893925201,0.029570198973990408,0.09813915810867631,7.952742576110365
582,1.9042410850524902,9.223730999999999,4.7702762572140305,0.03219256230955792,0.0984877353856478,7.9503996262797205
583,1.9052519798278809,9.22777,4.5307714089621545,0.0305762461184087,0.09854129719191107,7.948076267809438
584,1.9151661396026611,9.273303,4.3686181439748735,0.029481942810731927,0.09845789648748227,7.945741263048124
585,1.917860984802246,9.279061,4.7760620969322325,0.03223160847703295,0.09890353680259088,7.943516130409523
586,1.9204580783843994,9.294171,4.53338246696642,0.03059386703656183,0.09900448601907004,7.941321655569299
587,1.923691987991333,9.318012,5.00473246446599,0.0337748073733332,0.09956533156394398,7.939263578792931
588,1.9293410778045654,9.329680999999999,4.6394619406313415,0.03130975221418832,0.09956688909752331,7.9372132280901395
589,1.9304900169372559,9.341757,5.135807428147194,0.03465937646493432,0.10008631535036329,7.935290217102765
590,1.9315321445465088,9.342799,4.7891752569818005,0.03232010360796641,0.10019091948844784,7.9333987235775
591,1.9325520992279053,9.343819,5.310465867528075,0.035838071867355936,0.10081690164180994,7.931659008871538
592,1.9392690658569336,9.378919,4.859358889024513,0.03279374304220866,0.10069715166085261,7.929897820861586
593,1.9404079914093018,9.391178,5.393313447362543,0.03639717489036928,0.10122388442001418,7.928264727964408
594,1.941443920135498,9.393253,4.994036452800954,0.03370262454713531,0.10125224762224505,7.9266435704860205
595,1.9460399150848389,9.418923999999999,4.902124890854404,0.03308235257012801,0.10136194216843733,7.9250530599564195
596,1.9609599113464355,9.495526,5.234495517895379,0.03532538034125597,0.10143995673566561,7.923485294659443
597,1.9622211456298828,9.498047999999999,4.859009928379369,0.03279138805547275,0.10131355114200744,7.921893136411349
598,1.9644460678100586,9.51559,5.465258506771317,0.03688270144753234,0.10188299914984363,7.920437425647545
599,1.9655370712280273,9.517676,5.06292909237467,0.03416755162317053,0.10194415137447764,7.91900088243968
600,1.9713101387023926,9.537683,5.505836842144808,0.03715654734648918,0.10227670706189619,7.917646408811158
601,1.9753870964050293,9.563884999999999,5.042149819821084,0.03402732116473178,0.10228778814655003,7.916299622437355
602,1.9781019687652588,9.569688,5.701970101710123,0.038480167162004995,0.1030525368930431,7.915135611862597
603,1.9806411266326904,9.573473,5.288363988838115,0.03568891570353653,0.10320758151743567,7.914012701337708
604,1.996170997619629,9.662517,5.053412338752086,0.034103327107134075,0.10303131053917379,7.912853371282655
605,1.9989120960235596,9.668236,5.0322650455679,0.033960613034237176,0.10311340110300961,7.911717303171538
606,2.0016770362854004,9.685181,5.045779171315939,0.03405181411185716,0.10327755466055358,7.9106234340719155
607,2.0055010318756104,9.7118,5.075747080168883,0.03425405476229676,0.10342965298194916,7.909568635883147
608,2.0183651447296143,9.78396,4.819058451888418,0.03252177256007062,0.10265574464696,7.908339385297701
609,2.0211470127105713,9.789589,4.795008578956615,0.032359470212963745,0.1025194054221327,7.907082936809288
610,2.023932933807373,9.795029,4.829902866373002,0.03259495689367765,0.10258347458152547,7.90584515207305
611,2.0285370349884033,9.831018,4.884344469459805,0.03296236008064269,0.10268055944398728,7.904632929512594
612,2.0342350006103516,9.842189,4.6508212243595946,0.0313864111809852,0.10162855315155606,7.903185242147984
613,2.0353639125823975,9.843316999999999,4.632362444123793,0.031261840736663285,0.10140851504855287,7.9016919689909075
614,2.0364041328430176,9.846805999999999,4.66858005395069,0.03150625795658684,0.10146230961046004,7.900214894374235
615,2.0374300479888916,9.858571,4.722430968650576,0.03186967483926341,0.10162760831905121,7.89877900704191
616,2.045483112335205,9.892557,4.531071467294012,0.03057827108426476,0.10060738614232988,7.897119840817676
617,2.046612024307251,9.894758999999999,4.513038983274543,0.030456577531503538,0.10042596940087788,7.8954258124892505
618,2.0476579666137695,9.906955,4.560796593302004,0.030778873296709915,0.10049984318758655,7.89375309469105
619,2.0486810207366943,9.928994,4.624709775034493,0.03121019613303699,0.10069847773196738,7.892129220844478
620,2.0644609928131104,9.988211999999999,4.451968654885241,0.030044439901326547,0.09969807212467424,7.890290535394146
621,2.0670340061187744,10.012264,4.440272954701111,0.029965510603183258,0.09949976307880691,7.888414218912448
622,2.0682380199432373,10.014837,4.462656280177063,0.030116566131464236,0.09954837023845524,7.8865543802943
623,2.0694119930267334,10.027187999999999,4.5082764541789,0.030424437251487114,0.09973923930579602,7.884741995994635
624,2.0846149921417236,10.084963,4.3321234344041315,0.02923565556268238,0.09890032935282819,7.882753939024913
625,2.087307929992676,10.111089,4.315764145271196,0.0291252536894249,0.09886534105364372,7.8807647332351465
626,2.0891520977020264,10.124746,4.3334525879589405,0.029244625453800834,0.09902333022912313,7.878815939646701
627,2.0902249813079834,10.126871,4.38818410893988,0.029613985173127615,0.0993021434186381,7.876933260524336
628,2.096997022628784,10.157971,4.239804092074498,0.02861263164958518,0.0986607696492823,7.874919526737478
629,2.098145008087158,10.161316,4.244869233895366,0.028646814133970324,0.09867395595615674,7.8729152677859116
630,2.099224090576172,10.173731,4.261498291113167,0.02875903655711064,0.09879506088887974,7.870943652365907
631,2.102180004119873,10.177285,4.335549186647263,0.029258774505191706,0.09908244009424166,7.869040056740336
632,2.10783314704895,10.208724,4.19227656171611,0.028291888594050827,0.09855567256875117,7.867030898930132
633,2.108955144882202,10.223391999999999,4.218135220213623,0.02846639766439321,0.0986058335863618,7.8650389063623525
634,2.1099860668182373,10.225323999999999,4.232612911305441,0.028564101434036964,0.09872625142198876,7.863078826433801
635,2.1110100746154785,10.226547,4.338134521371479,0.029276221827885963,0.09899449264768795,7.861181701346155
636,2.1189351081848145,10.268459,4.195793952159333,0.02831562596373445,0.09856873341268171,7.859200798634358
637,2.1200671195983887,10.273088999999999,4.240459780545688,0.02861705661175221,0.09860751782686042,7.857234368724554
638,2.121109962463379,10.275411,4.2292140275005945,0.028541163815171598,0.09856895029011815,7.855265965629309
639,2.122136116027832,10.277463,4.341779107451893,0.029300817586739313,0.0986970869006464,7.853330511796379
640,2.128751039505005,10.309802999999999,4.194612714656607,0.028307654295038873,0.09833177537678817,7.851324642476969
641,2.1298999786376953,10.322083,4.285381814533274,0.02892021628222841,0.0983609301710589,7.84933090267488
642,2.1309471130371094,10.324173,4.262131032892174,0.02876330666182748,0.0983401592277328,7.847338508620456
643,2.1347529888153076,10.328877,4.291573473886339,0.028962001153538884,0.09834490620673739,7.845352966310529
644,2.1477670669555664,10.401342,4.324188872487927,0.029182108584454403,0.09813353095347792,7.843329739568473
645,2.150538921356201,10.416884,4.257562134495842,0.028732473112913506,0.09805285351634686,7.841296254427683
646,2.1533350944519043,10.422214,4.253529832350193,0.028705260823503963,0.09803539644023264,7.839265531970884
647,2.1559009552001953,10.435194,4.29985807012935,0.02901791036432292,0.09808504803943942,7.8372513042515
648,2.1628201007843018,10.469059999999999,4.1826100119075225,0.028226653167368613,0.09764379395739983,7.835152222145728
649,2.163970947265625,10.471314999999999,4.195527743295466,0.0283138294335179,0.0975961706447604,7.833049319306995
650,2.165013074874878,10.483416,4.217255140860136,0.028460458383752673,0.09766285746444964,7.830966221174325
651,2.166027069091797,10.485438,4.277928143374483,0.028869914630861478,0.09786062161251467,7.828929766198403
652,2.1727590560913086,10.515699,4.147265304411902,0.027988126793420116,0.09749338918821013,7.826824891836095
653,2.1738829612731934,10.519466,4.167483893078483,0.028124573435158298,0.09756610997595999,7.824741355384954
654,2.1749250888824463,10.532195,4.180412896532635,0.028211825771680497,0.09774341340761641,7.822700358336061
655,2.17594313621521,10.534234,4.252352418087896,0.028697314956229333,0.098036546363098,7.820725273345697
656,2.1825361251831055,10.566500999999999,4.133502325346825,0.02789524631077562,0.09770702281033086,7.818689416254649
657,2.1836631298065186,10.568757,4.172565590782725,0.02815886764814748,0.09782323159724603,7.816683125213895
658,2.1846981048583984,10.580824999999999,4.1981291759784,0.02833138539447777,0.09803260300825938,7.814725255261359
659,2.1857099533081055,10.582867,4.279963471277172,0.028883650191821625,0.09839419089745187,7.812846852877321
660,2.1986169815063477,10.657378999999999,4.153012609941504,0.028026912910071953,0.09812145050080344,7.810919071337755
661,2.2006709575653076,10.660361,4.208762732284712,0.028403146736065792,0.098266401681275,7.809026496976582
662,2.201740026473999,10.663084,4.193592050409834,0.02830076626684309,0.09829537452267534,7.807144930133871
663,2.2027571201324463,10.6641,4.30278113678023,0.02903763689591554,0.0984457980659633,7.805298874431307
664,2.208440065383911,10.705928,4.165731126588585,0.028112744760801167,0.09806845168459899,7.803382083347605
665,2.213724136352539,10.712327,4.139163141517555,0.027933448747589122,0.09802618049335515,7.801462179920887
666,2.2164530754089355,10.728145999999999,4.270055443262209,0.02881678513159494,0.09825301958369705,7.799592786357983
667,2.2190730571746826,10.75324,4.262714405276945,0.02876724359353411,0.09834082505053798,7.797745854853478
668,2.2267580032348633,10.776532999999999,4.271026139381744,0.02882333594618655,0.09804932936625431,7.795845981953299
669,2.2279019355773926,10.788267,4.192826362120728,0.02829559896276516,0.097948486848298,7.793931507260253
670,2.2289419174194336,10.800583,4.35447119064067,0.02938647104931915,0.09821482278565191,7.7920755503030135
671,2.229957103729248,10.801599,4.31666487205295,0.029131332310762953,0.09832379233726424,7.790246929295286
672,2.236647129058838,10.825626999999999,4.3637382932920525,0.029449010777302942,0.09821593122957445,7.788402714064889
673,2.2377829551696777,10.83788,4.25007605734448,0.028681952767307752,0.09820323205569138,7.786562152237876
674,2.2388219833374023,10.849954,4.44983020168101,0.030030008391637948,0.09856312583860223,7.784798958342656
675,2.239840030670166,10.852015999999999,4.372197930732179,0.029506101266558296,0.09873274561706304,7.783075066114846
676,2.252717971801758,10.910718,4.24354199461729,0.028637857161490057,0.09849398950383241,7.781309252141829
677,2.2559080123901367,10.926637,4.238681761197784,0.028605057516614178,0.09855357550828121,7.779560694815055
678,2.2569711208343506,10.9277,4.26934032222926,0.028811959084387027,0.09874065915812089,7.7778546693877155
679,2.2579870223999023,10.938718,4.338495502450851,0.029278657935411744,0.09899661810615801,7.776204593380317
680,2.263659954071045,10.974167,4.213934238206188,0.028438047026454548,0.09867863637760083,7.7744970237873465
681,2.265774965286255,10.979424999999999,4.236805808187452,0.02859239750890842,0.09874859687623938,7.77280793283623
682,2.2668521404266357,10.981589999999999,4.2685967288630815,0.02880694088953144,0.09896962257675516,7.771167120446003
683,2.2678720951080322,10.983647,4.331623561441018,0.029232282133001535,0.09928013223644583,7.769592365029084
684,2.2751550674438477,11.022494,4.203082170681784,0.028364811045741987,0.09875579811411457,7.7679189231191845
685,2.277902126312256,11.028194,4.217434947453651,0.028461671821854224,0.09865725535992816,7.766231175324175
686,2.2805581092834473,11.043341999999999,4.232889377431176,0.028565967186144244,0.09866111523306742,7.76454910079962
687,2.2831149101257324,11.057248,4.308894320178508,0.029078892166438122,0.09873388635552793,7.762885698687755
688,2.2947700023651123,11.119798,4.171296438863305,0.028150302682505412,0.09810753145833913,7.76110502871419
689,2.298414945602417,11.136956,4.209722917903301,0.028409626619764018,0.09802138976116068,7.7593126307203475
690,2.2995290756225586,11.138069,4.219128399069872,0.0284731002053972,0.0979989537822946,7.7575207842630665
691,2.3005969524383545,11.141214,4.323629165970283,0.029178331363603295,0.09814475154579066,7.755762112744105
692,2.3062729835510254,11.172106999999999,4.197202598181401,0.028325132315650436,0.09761927898899746,7.7539073130003535
693,2.307443141937256,11.174958,4.267656448363574,0.028800595337002265,0.09757812128975743,7.7520497038251674
694,2.3085110187530518,11.187505,4.259702148701171,0.028746915157133526,0.09755717810247207,7.750193447435154
695,2.310850143432617,11.191033,4.387036700667679,0.029606241803497503,0.09776845020415621,7.748383145989555
696,2.3165299892425537,11.222928,4.225641883002849,0.028517056933699374,0.09740250080103457,7.746508891927979
697,2.3176770210266113,11.225216,4.325627894103695,0.029191819928312185,0.0975366948340569,7.7446659988127955
698,2.318727970123291,11.236758,4.284794955499199,0.028916255820610946,0.09764493710375073,7.7428492542146845
699,2.3207929134368896,11.239374999999999,4.455649033262187,0.030069277207141573,0.09801051752693107,7.741107729168159
700,2.3266210556030273,11.271550999999999,4.2901130961176115,0.02895214568610256,0.09784253930620147,7.739339959968112
701,2.330425977706909,11.292508999999999,4.266159527518242,0.028790493255909377,0.09797121301609382,7.73760235872717
702,2.3331151008605957,11.298077,4.308918751610779,0.029079057043766662,0.09819702863588928,7.735913108599146
703,2.3357341289520264,11.313291999999999,4.362447766843468,0.029440301564069148,0.09850626936651224,7.734288164231221
704,2.347698926925659,11.388363,4.257454257709136,0.028731745098435825,0.09827282938067,7.732624274744057
705,2.3492181301116943,11.395245,4.2406118766320136,0.028618083043445486,0.09832020956787606,7.730974406736933
706,2.3533260822296143,11.404544,4.294891614708493,0.02898439387241078,0.09847926969459757,7.729359069533132
707,2.354469060897827,11.405785999999999,4.327317300475523,0.029203221012224046,0.0986397564789432,7.7277785005021755
708,2.360137939453125,11.427313999999999,4.2315775004764955,0.028557113887440175,0.09824364718246434,7.72612754556291
709,2.3637449741363525,11.450137999999999,4.218052155939169,0.028465837098990525,0.09814005588771614,7.724461116193995
710,2.373695135116577,11.486569,4.293600213038972,0.028975678752683733,0.09823992168743442,7.722817405924697
711,2.3757870197296143,11.493530999999999,4.320122692106782,0.029154667665265723,0.09830929979260691,7.72119059622812
712,2.4071309566497803,11.555233,4.2074246611953505,0.028394116664305535,0.097811570477961,7.719474517875959
713,2.4103920459747314,11.567133,4.208056838560468,0.028398382960033473,0.09775867895355327,7.7177529443092
714,2.413213014602661,11.577917,4.2531472985517444,0.028702679265858653,0.09787629526658309,7.71605769083635
715,2.4172089099884033,11.588769,4.318231975454741,0.02914190802403142,0.09808721503474314,7.714406283839635
716,2.4313220977783203,11.650455,4.218446229598887,0.02846849653424353,0.09765015869048674,7.71267838448309
717,2.4328501224517822,11.653207,4.227098839501723,0.02852688931244293,0.09767642409364148,7.710960481482412
718,2.4339170455932617,11.663089,4.251987841871121,0.028694854586652756,0.09784693078219865,7.7092792792048215
719,2.4349870681762695,11.668486999999999,4.305415312290766,0.029055413824270366,0.09810360675508037,7.707650579148997
720,2.441843032836914,11.700588999999999,4.196677777993466,0.02832159052777686,0.09774621265705698,7.705960583721498
721,2.443113088607788,11.70313,4.21022685229121,0.028413027458270623,0.09783143105054648,7.7042910129358635
722,2.4448540210723877,11.712143,4.240042095735709,0.028614237834904504,0.09799415975637933,7.702656018692887
723,2.4459540843963623,11.718631,4.304952089831044,0.029052287733223704,0.09827256432030715,7.701076782981357
724,2.4572200775146484,11.767532,4.198249130541126,0.02833219491672065,0.09796951190529958,7.699446041781502
725,2.4597339630126953,11.777918,4.230642607884801,0.028550804695605562,0.09810498520951268,7.697844979361739
726,2.4623820781707764,11.789024,4.24725597555467,0.02866292123667067,0.09829683549988452,7.696284144961766
727,2.4640440940856934,11.798544,4.333990021860644,0.029248252366255157,0.09857465092072105,7.694778980594271
728,2.470832109451294,11.82715,4.22226784085722,0.028494286960609457,0.09829164436812637,7.693226040725826
729,2.471975088119507,11.831049,4.265981537247286,0.028789292075395025,0.09834576387972804,7.69168705304048
730,2.473021984100342,11.834399,4.272701633434748,0.028834643141785347,0.0984415091515599,7.690169488344896
731,2.4756250381469727,11.847976,4.3762273275919785,0.0295332939494313,0.09865613879041316,7.688695147623553
732,2.4853971004486084,11.892393,4.231503937286333,0.028556617440807883,0.09834336363754151,7.687167433428587
733,2.4865529537200928,11.897585999999999,4.317700757040896,0.02913832305725684,0.0984483357551985,7.6856630836239725
734,2.4876010417938232,11.898634999999999,4.291490078235098,0.028961438351815427,0.09848697665186161,7.684169694184741
735,2.488637924194336,11.902659,4.433074601204285,0.02991693198195092,0.09865053921253562,7.6827095594247
736,2.4953949451446533,11.934216,4.267206864925919,0.02879756128990527,0.09825655353220412,7.681180915938516
737,2.4965710639953613,11.945081,4.383096328778418,0.029579649912225794,0.09827785074286347,7.6796592712949145
738,2.497628927230835,11.946140999999999,4.349696404244685,0.029354248050004358,0.09823518711629857,7.678133048715066
739,2.498656988143921,11.947168,4.535331192654663,0.030607018156069456,0.09842024163228727,7.676643661125209
740,2.5084030628204346,11.995063,4.341773782558926,0.029300781651305095,0.09799021895145064,7.675080417165872
741,2.510589122772217,12.008891,4.491980875757925,0.030314465334683724,0.09808613867627736,7.67353847634887
742,2.516052007675171,12.034969,4.402744494527106,0.029712247012692792,0.09812611271923913,7.672007893675556
743,2.5188181400299072,12.05266,4.632288176132722,0.0312613395336299,0.09847644041193694,7.670544631744551
744,2.5269010066986084,12.083354,4.375606465748497,0.02952910401733844,0.098203327213161,7.669036704284809
745,2.52970814704895,12.097519,4.580192322471938,0.030909766810245563,0.09849557706715598,7.667585519894494
746,2.6144590377807617,12.138893999999999,4.46802261687678,0.030152781251776915,0.09861815880268453,7.666160398532512
747,2.6160991191864014,12.145510999999999,4.726379976267698,0.031896325009383615,0.09901619169897917,7.664810980608554
748,2.6299140453338623,12.191946,4.450088809934286,0.0300317536285715,0.09873749368620638,7.663415592488962
749,2.6347451210021973,12.208060999999999,4.407026436401524,0.02974114401428461,0.09882245222165849,7.662039748727629
750,2.6386470794677734,12.222139,4.4445989805123265,0.02999470510848464,0.09910203815718831,7.660718256279049
751,2.673491954803467,12.26376,4.499493929602575,0.030365167734500334,0.09945737455565254,7.6594646822333035
752,2.691330909729004,12.320841,4.3640581135752345,0.029451169108149846,0.09900954984105435,7.658134649174749
753,2.696294069290161,12.341612999999999,4.3532462579395155,0.02937820450034365,0.09903305915748946,7.656813087844537
754,2.705315113067627,12.372340999999999,4.403739678113578,0.029718963082767037,0.09923841322071644,7.655532473797586
755,2.730067014694214,12.399284999999999,4.445690161081598,0.030002069021300825,0.09942544126331564,7.654289174964599
756,2.757075071334839,12.450488,4.299336708280576,0.029014391915307077,0.09886335527841965,7.6529492880051375
757,2.759381055831909,12.457942,4.281225424630634,0.02889216657740865,0.09879167760923323,7.651600613056033
758,2.7768850326538086,12.478518,4.322701187655355,0.029172068833277075,0.09893163772514921,7.650280661899407
759,2.786386013031006,12.502291999999999,4.361676395380922,0.02943509590667472,0.09902711085564318,7.648980880239425
760,2.8077149391174316,12.565560999999999,4.237513703164978,0.0285971747905466,0.09839458653438808,7.64757236627062
761,2.810502052307129,12.578826,4.234740375394664,0.028578458782869767,0.09832046191720162,7.6461540162265225
762,2.8139500617980957,12.588832,4.276346957925205,0.02885924388385351,0.09840898914674996,7.6447541561800705
763,2.8195619583129883,12.604697999999999,4.344588366214077,0.02931977607737358,0.09861164741441356,7.643393019449552
764,2.8322689533233643,12.646320999999999,4.2461650140614715,0.028655558802305574,0.09811059903580759,7.641947398248794
765,2.8377320766448975,12.665040999999999,4.238199145628833,0.028601800549734848,0.09795995499727418,7.640478834101918
766,2.840435028076172,12.676696999999999,4.281890914108409,0.028896657682393866,0.09802874507311214,7.639025746528664
767,2.8427751064300537,12.68534,4.32836782860367,0.02921031057903313,0.09817739617741797,7.637602015710036
768,2.888329029083252,12.742322,4.219520570215517,0.028475746801393205,0.09768331540425783,7.636096325749313
769,2.889461040496826,12.743454999999999,4.214527448831167,0.028442050352253227,0.09759826685219938,7.6345795419951665
770,2.894443988800049,12.763926999999999,4.240641679557173,0.02861828417069126,0.0977085669003352,7.633085330242859
771,2.916780948638916,12.786154999999999,4.275499155440706,0.02885352242605174,0.09789360777664567,7.6316264001895355
772,2.925445079803467,12.815342,4.186001256977502,0.028249539235666477,0.09749234371206564,7.630101963956573
773,2.927088975906372,12.823105,4.179247862372977,0.02820396345244461,0.09753911507857879,7.628589431024507
774,2.9287970066070557,12.831536999999999,4.218936293891311,0.028471803769384407,0.09773474044891912,7.627114589157365
775,2.930061101913452,12.835555999999999,4.263715990282556,0.0287740028640591,0.09800435091989858,7.625690160539063
776,2.939206123352051,12.872428999999999,4.1683683171343,0.02813054203634401,0.0977208575336228,7.62422134930257
777,2.9413020610809326,12.880654999999999,4.177134229440323,0.028189699444195387,0.09794354617265222,7.622795127124624
778,2.945080041885376,12.893096,4.208825128915231,0.028403567824344035,0.09834998397364202,7.621443204906176
779,2.946315050125122,12.897879999999999,4.262251006284117,0.028764116311140717,0.09873853301922512,7.620162304857766
780,2.9543540477752686,12.933069999999999,4.165635462530436,0.028112099164825863,0.09846657142457754,7.618838437990699
781,2.9561960697174072,12.937351999999999,4.188483818442022,0.02826629298541274,0.0986021578292484,7.617541568075453
782,2.957612991333008,12.94977,4.21356626403674,0.02843556372554292,0.09882459229054204,7.61628648267855
783,2.9592459201812744,12.956567,4.278647593670746,0.028874769894423214,0.09909201604647923,7.615080457126477
784,2.980005979537964,13.004907,4.164616902639896,0.02810522533803383,0.09862273252448564,7.613796403422435
785,2.983891010284424,13.029005,4.1664259345554315,0.02811743372377937,0.09859315932506384,7.612509931833557
786,2.9892261028289795,13.048307999999999,4.185697295645343,0.028247487930124077,0.09867848954348618,7.611240628264939
787,2.991464138031006,13.06015,4.246018024470316,0.02865456683217282,0.09886909806366848,7.6100063166609875
788,2.9987130165100098,13.096186999999999,4.153326153636442,0.02802902888289864,0.09852246466334608,7.608715542652855
789,3.0005300045013428,13.10338,4.167339639106489,0.028123599926553885,0.09862020431889298,7.607444202210714
790,3.003430128097534,13.109188999999999,4.197955704659918,0.028330214710448585,0.09880570102423172,7.606207488723476
791,3.0067179203033447,13.125250999999999,4.266185780155752,0.028790670423776237,0.0990642975005419,7.605018001792825
792,3.0161731243133545,13.174890999999999,4.1714563504010265,0.028151381857350753,0.09876473696020602,7.603781043854028
793,3.019047975540161,13.188301,4.20473358947101,0.028375955767641674,0.09881945536567005,7.60255688110418
794,3.0219249725341797,13.201488,4.204741731107921,0.028376010712080832,0.09887232086229496,7.601344954186423
795,3.02317214012146,13.204912,4.2972210939474715,0.029000114535430294,0.09907977880448009,7.600171297529199
796,3.032114028930664,13.239604,4.180847990707929,0.02821476203691828,0.09871584590356172,7.5989392389170085
797,3.036442995071411,13.259585,4.247798272528872,0.028666580967929605,0.09884333235089107,7.597731900529548
798,3.0377449989318848,13.262191999999999,4.231422128972463,0.028556065351348137,0.09899744542685596,7.596553910094376
799,3.0390169620513916,13.280785,4.327446043919051,0.029204089846879364,0.09931062312249714,7.595432127802614
800,3.0647809505462646,13.328456,4.1793329252724,0.028204537505715797,0.09898841365210884,7.594259430574307
801,3.067631959915161,13.349585999999999,4.249035267612702,0.028674928920787178,0.09921623159507595,7.59312862082018
802,3.0832409858703613,13.391078,4.220221887190637,0.028480479690895396,0.09940305230675671,7.592032604685764
803,3.0844459533691406,13.392282,4.350240634493913,0.029357920828112866,0.09980970466307262,7.591008393262546
804,3.098323106765747,13.458245,4.201530769327822,0.028354341298905204,0.09958080353687408,7.589948706472804
805,3.1026129722595215,13.47811,4.317400867551818,0.02913629923084877,0.09995159073759259,7.588954788429376
806,3.103877067565918,13.483768999999999,4.2799669095200885,0.028883673395058367,0.10026711368839691,7.588017536034894
807,3.1051080226898193,13.489393,4.469188750192403,0.03016065098874816,0.10074348630550908,7.58716376172179
808,3.1236960887908936,13.569495,4.297683997058096,0.02900323847132594,0.10048016504641646,7.586267730910673
809,3.129276990890503,13.593876999999999,4.449935090149728,0.030030716239230558,0.10075050445629086,7.58541944767307
810,3.1320791244506836,13.600268,4.3731490660762615,0.02951252007380932,0.10086733039317602,7.58459295164642
811,3.1347150802612305,13.615625,4.572925108345509,0.03086072347795885,0.10113818174084019,7.583814061169506
812,3.145519971847534,13.666303,4.342714812835196,0.029307132263758234,0.10062876433044966,7.582950586276141
813,3.1467959880828857,13.671183,4.545897449907829,0.030678325325017367,0.10076995933377884,7.582112336704942
814,3.1480209827423096,13.6754,4.422068809435405,0.029842658581799332,0.1007009033815061,7.581263703076906
815,3.1492159366607666,13.677899,4.67859440448882,0.031573840542228705,0.101028800954863,7.580471710977372
816,3.1552340984344482,13.702900999999999,4.422949870974334,0.029848604490791,0.10051234339636762,7.579594246580347
817,3.156463146209717,13.70577,4.671044321042109,0.03152288824540249,0.10064797283054025,7.578740826394152
818,3.1618590354919434,13.741792,4.521155005579824,0.030511349108594783,0.10059050987138653,7.57787932161485
819,3.165452003479004,13.756867,4.833082185316411,0.03261641276282838,0.10098026065708297,7.577084479448721
820,3.1829330921173096,13.838040999999999,4.538309669356518,0.03062711862649127,0.10055934726388024,7.57622086019788
821,3.1841981410980225,13.843565,4.847433399296664,0.03271326299232576,0.10090039713373612,7.575415844130027
822,3.1854031085968018,13.848296,4.642033434517284,0.031327106130961305,0.10098884135199075,7.57462713949818
823,3.1865930557250977,13.850449999999999,5.007648315918799,0.033794485212627734,0.1015902109344072,7.573940726827921
824,3.2003090381622314,13.917907,4.64943611068237,0.03137706363883973,0.10128481804591528,7.5732048532200436
825,3.202000141143799,13.925393999999999,4.99288601693352,0.033694860745554736,0.10178174574497881,7.572553589403351
826,3.203205108642578,13.930102999999999,4.76244658510199,0.03213972318793491,0.10194256226389806,7.571930853033515
827,3.2043681144714355,13.933244,5.193109152794721,0.03504608139389329,0.10259354543663751,7.571419233599534
828,3.2154700756073,13.980920999999999,4.7765497790109315,0.03223489963562822,0.10225579709405412,7.570852385841202
829,3.218575954437256,14.003195,5.192247468351269,0.03504026625266431,0.10285088409633812,7.570387353554739
830,3.2212889194488525,14.012982,4.8957373089264244,0.033039245500822975,0.10307424675726554,7.569961653047317
831,3.224695920944214,14.031196999999999,5.384980221242698,0.03634093749726295,0.10386356706560972,7.569670931686355
832,3.232038974761963,14.068560999999999,4.904516810955379,0.033098494619925166,0.10352480277140502,7.569323944636375
833,3.233272075653076,14.071031,5.366604619288831,0.036216928387731634,0.10410135647373193,7.569076097425887
834,3.23432993888855,14.074447,5.034446603267574,0.03397533543780289,0.10420591519611223,7.568847151196296
835,3.235481023788452,14.079246,5.576073525257297,0.03763054479980146,0.10494721764916494,7.568745465106058
836,3.248469114303589,14.14163,5.048459114892836,0.034069899909394546,0.10444731804362044,7.568558848175353
837,3.2497150897979736,14.15109,5.576081416614453,0.037630598055209165,0.10497295946018043,7.568461774407456
838,3.251089096069336,14.155792,5.20342406438194,0.035115692338015654,0.10497755390390037,7.568365498744474
839,3.252716064453125,14.161237999999999,5.7946748242044706,0.039105791841660874,0.1056495136528479,7.568383573086977
840,3.2594220638275146,14.195689999999999,5.216327678964243,0.03520277333585747,0.1050608412842478,7.5683008218829055
841,3.260564088821411,14.201618999999999,5.7789273650078865,0.03899951894800265,0.10559189981509087,7.56830830782329
842,3.261662006378174,14.204559999999999,5.363604428591005,0.03619668137880123,0.10557174926669365,7.56831213686363
843,3.262691020965576,14.207986,6.002219641154614,0.04050642339661308,0.10637061027669356,7.56845229503871
844,3.270458936691284,14.244288,5.3535708727330675,0.036128969184637504,0.10586452904195094,7.568505462014434
845,3.271713972091675,14.247295999999999,5.987896643638405,0.040409763588011245,0.10658366586346785,7.568681394317361
846,3.274040937423706,14.257005,5.537016203141825,0.0373669635713673,0.10667299876481132,7.568872365214708
847,3.275146007537842,14.259587999999999,5.465577633139102,0.03688485509543984,0.1068841201616305,7.569098784293204
848,3.2809951305389404,14.293603,5.168700587560379,0.034881358385240466,0.10607772090408825,7.569186883588244
849,3.282226085662842,14.296135,5.127497466639975,0.034603296074787813,0.10607311614833999,7.569273977210367
850,3.2834179401397705,14.305496,5.162886782187055,0.034842123489472465,0.1063648141251592,7.569410457811124
851,3.2880210876464844,14.330385,5.214825221350944,0.03519263388947626,0.10669874201239941,7.56960359404167
852,3.297722101211548,14.370999,4.9388292948199,0.033330054956317384,0.10559446458828463,7.569609461744819
853,3.299978017807007,14.386134,4.910731784854244,0.03314043683117318,0.1055406715810247,7.569606508086709
854,3.301193952560425,14.389776999999999,4.940711540404992,0.033342757429929544,0.10575898844399807,7.569640749133355
855,3.3023481369018555,14.392225,4.999063342778358,0.0337365488861243,0.10604863895848353,7.569724203908796
856,3.3097469806671143,14.432523,4.788436294159875,0.03231511666268136,0.10479888088418023,7.569598816725087
857,3.3110039234161377,14.439157,4.774598365757331,0.03222173037888691,0.10461451368979698,7.569443548106577
858,3.3127269744873047,14.447472999999999,4.808268200522418,0.03244895375027728,0.10464981681698493,7.569294412700171
859,3.314500093460083,14.453828999999999,4.870348852323463,0.032867909622759664,0.10483507449530396,7.5691760608415155
860,3.3229219913482666,14.489428,4.6805499557600925,0.03158703772468848,0.10361547922149993,7.56885687207276
861,3.3258450031280518,14.506067999999999,4.688125289287727,0.031638160423554246,0.10344602239872355,7.568510420623127
862,3.3281490802764893,14.513651,4.7243435565774385,0.03188258208041426,0.1035772396295415,7.5681859825236595
863,3.3319590091705322,14.528941,4.81387709129417,0.03248680576469344,0.10391881864527582,7.567918082813026
864,3.337623119354248,14.542871,4.6314864680587675,0.03125592914736856,0.10299311865773039,7.567500350056864
865,3.3387460708618164,14.565498999999999,4.658488769335973,0.031438156175636216,0.10295143498801233,7.567076640921106
866,3.3397979736328125,14.568031999999999,4.668098360712499,0.03150300721412489,0.1030790731872306,7.566674001497005
867,3.341742992401123,14.572457,4.759093776803079,0.03211709651303082,0.10346442809103432,7.566334317382965
868,3.347409963607788,14.593786999999999,4.570958569184531,0.030847452142912322,0.10270089750426985,7.5658719358717885
869,3.348539113998413,14.606064,4.606401804538434,0.03108664343940324,0.10265690336247049,7.5654031054428765
870,3.3495731353759766,14.608131,4.607162711566411,0.031091778476786635,0.10279678875177303,7.5649574128770345
871,3.353577136993408,14.623171,4.634668760907362,0.0312774050861385,0.10307728590130004,7.564557737707945
872,3.369112014770508,14.702983,4.577965984825891,0.030894742205898152,0.1026566136829338,7.564091879224225
873,3.3841660022735596,14.762711,4.51521399689087,0.030471255771838547,0.10276120434589693,7.563644310265823
874,3.387171983718872,14.776641999999999,4.6671017050470605,0.03149628120961682,0.10339581004344597,7.563299963375971
875,3.3910419940948486,14.803507,4.662805421223704,0.03146728742032132,0.1039133507325258,7.5630400566754235
876,3.407158136367798,14.886595,4.530646282189407,0.030575401691123764,0.1035654564384669,7.562725228028669
877,3.408463954925537,14.893519999999999,4.520971634755783,0.030510111617019792,0.10373535014572242,7.562438990052664
878,3.409766912460327,14.901387,4.561337170849191,0.030782521424288407,0.1040795937326039,7.562209364381449
879,3.4109690189361572,14.905173999999999,4.613864410496356,0.031137005387923262,0.10450790038238611,7.562049604063908
880,3.4197311401367188,14.92856,4.4873272619031095,0.03028306007722946,0.10379816222139779,7.561775793241898
881,3.4208760261535645,14.931562999999999,4.4831707770580875,0.03025500973168401,0.10366396916195954,7.561480694302718
882,3.4219141006469727,14.942667,4.5176338939786636,0.030487586626401462,0.1037432295729357,7.561198570200822
883,3.4229369163513184,14.956135999999999,4.586834297224924,0.030954590668354546,0.10390718417432983,7.56094278979356
884,3.43146014213562,14.98556,4.469223527623192,0.030160885686813275,0.10307176267163252,7.560554203606696
885,3.43257999420166,15.001555,4.471258899331919,0.030174621543401708,0.10297234112397759,7.560150181599082
886,3.433624029159546,15.004232,4.518773573182777,0.030495277835843652,0.10309142983928123,7.559765470825499
887,3.4346470832824707,15.006495,4.568285116765624,0.030829410151434967,0.10326757545482877,7.55940919072628
888,3.4424490928649902,15.054390999999999,4.444594579089198,0.029994675405154967,0.10247216816688386,7.5589283827010165
889,3.443730115890503,15.060435,4.43396633288315,0.029922949899171516,0.10231563742703209,7.558424022379397
890,3.4449169635772705,15.064929,4.47195905569866,0.030179346600452368,0.10235308936722444,7.557926329819585
891,3.44608998298645,15.06827,4.514376835073988,0.030465606123369567,0.10248878603750879,7.557450751490663
892,3.453221082687378,15.097088,4.3999278931443975,0.02969323896984058,0.10170298137250616,7.556853584450162
893,3.4543309211730957,15.098199,4.3953918191573,0.029662626938881248,0.10158013288757621,7.556238161259689
894,3.4553749561309814,15.101896,4.436715118270294,0.02994150028075946,0.10172847792440544,7.555646496703567
895,3.456390142440796,15.10388,4.491606511428453,0.03031193890930432,0.10198178100737454,7.555095081377039
896,3.466499090194702,15.171119,4.395096831328083,0.029660636191687465,0.1014352236083518,7.554460719911387
897,3.4693751335144043,15.181991,4.393744128285889,0.029651507375110794,0.10148247344207417,7.553835243220813
898,3.4705209732055664,15.185267,4.443611168199039,0.02998803878399294,0.1017785482704261,7.553257266316209
899,3.472590923309326,15.191002999999998,4.490360749391465,0.030303531792014633,0.10213632743317684,7.552736363260375
900,3.480976104736328,15.222674999999999,4.389441339012698,0.029622469683305702,0.1017205342276561,7.5521531830961015
901,3.482243061065674,15.229130999999999,4.387724689703882,0.02961088474841768,0.1018523259737218,7.551591964324417
902,3.4832990169525146,15.238857999999999,4.4370917605036615,0.02994404207874186,0.10220591366454725,7.551086665930644
903,3.4843270778656006,15.242446,4.479080826597452,0.030227408398354964,0.10257670309611173,7.550640183051352
904,3.491020917892456,15.263824,4.3820729727491265,0.029572743718336496,0.10217901035421982,7.550134394524331
905,3.4921369552612305,15.274818,4.368326820577256,0.029479976793225945,0.10231566156247213,7.549651749787903
906,3.4931769371032715,15.275858,4.4172825407099,0.029810358093134114,0.10274519263105682,7.549237336718114
907,3.4941940307617188,15.290512999999999,4.464137224101632,0.030126560391125105,0.10312463144072351,7.548883034695284
908,3.5069870948791504,15.339065999999999,4.364800011933499,0.0294561758641191,0.10274212141448377,7.548471008385197
909,3.5126569271087646,15.375211,4.401825872647957,0.029706047624965783,0.10296967611584396,7.548095171031148
910,3.521682024002075,15.402733,4.413345639474453,0.029783789623826478,0.10324166816809734,7.547762292426222
911,3.5242769718170166,15.407162,4.503993965297546,0.030395536558378518,0.10364861816996288,7.547492977448981
912,3.5675129890441895,15.575787,4.369651522939804,0.02948891664514405,0.10325029825274272,7.547162694969707
913,3.575655937194824,15.605758999999999,4.376318597462001,0.029533909890902873,0.10331566546345425,7.546842744193711
914,3.5779309272766113,15.610688,4.414306121304975,0.029790271506532857,0.10347702938254172,7.54654776699487
915,3.579029083251953,15.611785,4.471366351324783,0.030175346691126717,0.1036736116536797,7.546283086560477
916,3.5977609157562256,15.687717,4.371026454073346,0.029498195469640002,0.1030245544898389,7.5459190626899995
917,3.616580009460449,15.742092999999999,4.3708198154654685,0.029496800953704036,0.10289905784052866,7.545535932166146
918,3.6178910732269287,15.748259,4.4172019626579475,0.029809814306187947,0.10296926861619096,7.545163530410744
919,3.618971109390259,15.749338,4.47576137916428,0.030205006861721923,0.10307661699940351,7.544807340755341
920,3.6245980262756348,15.758116999999999,4.38061614742516,0.02956291222483651,0.10231596124112398,7.544335884849602
921,3.625720977783203,15.75924,4.38335394141319,0.0295813884301542,0.10218297730582497,7.54384484509586
922,3.6267619132995605,15.770529999999999,4.410506160497382,0.029764627189835833,0.10228418876899044,7.5433697504034845
923,3.6277740001678467,15.781543,4.453229822384726,0.03005295098351986,0.10249114914729326,7.542926758355321
924,3.640329122543335,15.826397,4.349030121757396,0.02934975159333576,0.10188638536059025,7.542393943493999
925,3.6414520740509033,15.827518999999999,4.349328846025997,0.02935176755616721,0.1018959268698546,7.541863956793975
926,3.642488956451416,15.828555999999999,4.373859952251625,0.029517317541767445,0.10208667580851741,7.541363788786454
927,3.643501043319702,15.829568,4.423702863755174,0.02985368611829196,0.1023685464929171,7.540906946634266
928,3.6500229835510254,15.866232,4.334502551133372,0.029251711207977968,0.10182854643194018,7.540370305476915
929,3.6511471271514893,15.867356,4.344520311943283,0.029319316808091293,0.10191017114278429,7.539847110945313
930,3.6521849632263184,15.868393999999999,4.390072207907147,0.029626727148722512,0.10225660683706779,7.539376801747701
931,3.653198003768921,15.869406999999999,4.451834285146996,0.030043533097204995,0.10267598177115689,7.538970540745863
932,3.6588101387023926,15.894879999999999,4.3568836783743805,0.02940275190130777,0.10230144974212678,7.538509985635545
933,3.6936919689178467,16.026802,4.3532596172647,0.029378294656738215,0.10239924124042472,7.538065899226367
934,3.6948249340057373,16.031527,4.376937375383876,0.029538085759496565,0.10260154742957747,7.537653537407181
935,3.695857048034668,16.03256,4.431756824119764,0.029908038865784033,0.10292244117131188,7.537290612922346
936,3.701568126678467,16.058151,4.333005238880503,0.029241606485442356,0.10247289943032625,7.536861938966855
937,3.7026920318603516,16.06005,4.343587387206601,0.029313020896471847,0.10256290049857167,7.536447682597048
938,3.703727960586548,16.061085,4.373984161760712,0.02951815577883069,0.10271277825826941,7.536056564434744
939,3.715902090072632,16.107269,4.4322901611577095,0.02991163813025013,0.10293529576280976,7.535699334314636
940,3.721597909927368,16.133788,4.325327698015361,0.02918979403279635,0.1023969118867456,7.535263023113038
941,3.7239620685577393,16.142719,4.349507991134753,0.029352976530189916,0.10245070621423397,7.5348357541094995
942,3.725050926208496,16.143808,4.372279299568987,0.029506650390174572,0.10265474630609032,7.53443984134132
943,3.7260940074920654,16.144851,4.450785546417384,0.030036455606284335,0.10299236564726666,7.534094951058157
944,3.7342889308929443,16.179351999999998,4.3379776952221905,0.029275163475012772,0.10251066725617784,7.5336792641391535
945,3.7355289459228516,16.187385,4.390121089106746,0.029627057027115083,0.10261021911771802,7.5332789671146445
946,3.7378859519958496,16.202165,4.409458359311499,0.029757556025998395,0.10272155083536165,7.532895647519324
947,3.7447640895843506,16.216306,4.501327379368377,0.030377540905915254,0.10298664621277122,7.532552018103721
948,3.7524940967559814,16.262525,4.368017647710318,0.02947789031725545,0.10251324482679802,7.532139096109258
949,3.7538139820098877,16.269685,4.431367496573824,0.029905411460031055,0.10262199442315953,7.53174270296506
950,3.7550899982452393,16.277129,4.408500000454993,0.02975108847033926,0.10270483190960385,7.531359188438733
951,3.756251096725464,16.280373,4.534220781821428,0.030599524466393923,0.10291454893624105,7.531007151964829
952,3.7711739540100098,16.335562,4.363587083736055,0.02944799032842519,0.10236393629339234,7.53057477053689
953,3.7724361419677734,16.342923,4.474623623267695,0.030197328631862908,0.10247472842165362,7.530159157777493
954,3.773690938949585,16.362731,4.444938506306227,0.029996996423428783,0.10265490071948133,7.529770554146744
955,3.7748711109161377,16.366332,4.610106450940927,0.03111164451978444,0.10307185321388071,7.529443778010146
956,3.782055139541626,16.39153,4.4277313051263985,0.029880872352979614,0.1026566261321686,7.529056660768344
957,3.7833030223846436,16.410218,4.569472782486572,0.030837425201436883,0.1028658374881868,7.528700514632587
958,3.7844910621643066,16.413272,4.504845260220529,0.030401281585159826,0.10302983873862234,7.528368781113437
959,3.7856850624084473,16.417721,4.709694080883597,0.031783719009672154,0.10348240958519887,7.528103802774061
960,3.799449920654297,16.474922,4.489606080586152,0.030298438853738494,0.10306840438533584,7.527778892080201
961,3.8013761043548584,16.492558,4.670409086138653,0.031518601315650825,0.10333686768462211,7.527493981095468
962,3.8139729499816895,16.543014,4.5687123599640564,0.030832293433774447,0.10357769478395731,7.527245132079144
963,3.8584060668945312,16.691914999999998,4.593954134223283,0.031002639415186963,0.10387681264341535,7.527040742067182
964,3.868518114089966,16.735343999999998,4.463627986407273,0.030123123762862487,0.10332820230772505,7.526756820468898
965,3.869631052017212,16.737737,4.455145611343134,0.030065879827068962,0.1033089181162987,7.526470581106122
966,3.8706610202789307,16.739926999999998,4.497305710333346,0.03035040037483954,0.10349936415093758,7.526212564861875
967,3.871674060821533,16.74094,4.549069704817412,0.030699733522013106,0.1037788881380068,7.525995755557695
968,3.8991200923919678,16.838708999999998,4.433400195569359,0.02991912927961674,0.10316076500019797,7.5256897527774065
969,3.907818078994751,16.862382,4.437541866411328,0.02994707965176639,0.10317895062568254,7.525387394699002
970,3.910778045654297,16.891769999999998,4.490701398040301,0.03030583068462839,0.103413840884675,7.52511992228721
971,3.912814140319824,16.908400999999998,4.555250478404544,0.030741444929926663,0.10368410589127677,7.52489247151825
972,3.920212984085083,16.938208,4.440866369386769,0.029969515306100526,0.10301962391090812,7.524569851547296
973,3.9214529991149902,16.941181,4.4402205541554185,0.02996515697422315,0.10305820436890764,7.524253946913937
974,3.9226560592651367,16.953303,4.473432105192064,0.030189287583960348,0.10329287545403872,7.5239728785208335
975,3.9238250255584717,16.957745,4.519439928455505,0.03049977478371017,0.10345343842072209,7.523715327914175
976,3.930927038192749,16.997866,4.396464694137995,0.029669867315078362,0.10259324423872264,7.523334786712175
977,3.932884931564331,17.006224,4.392018983038252,0.029639865104750956,0.10237684352046061,7.522923692325851
978,3.934054136276245,17.00838,4.423631549267384,0.029853204847194028,0.10238624096396139,7.522514310544747
979,3.935091018676758,17.010119,4.473808249537238,0.030191826021907436,0.1025174381273187,7.522124128093933
980,3.9433541297912598,17.048419,4.377076002984608,0.029539021298118178,0.10181643101403912,7.521635047804554
981,3.9445841312408447,17.051363,4.389584252057387,0.029623434142562972,0.10177404763192074,7.521140613854064
982,3.945650100708008,17.061064,4.42221276785749,0.02984363009586331,0.10191603175045041,7.52066700662925
983,3.9467060565948486,17.063473,4.469559666013905,0.030163154141616348,0.10218939229442574,7.52023285555862
984,3.9530129432678223,17.091299,4.356966240571227,0.02940330907840257,0.10164695866516223,7.519723168773034
985,3.955368995666504,17.109052,4.35392900575377,0.02938281207448967,0.10163944670235528,7.51921328302149
986,3.9564590454101562,17.112303999999998,4.38030659682404,0.029560823199698934,0.10181718446894264,7.51872928805373
987,3.957521915435791,17.113338,4.4436902288972115,0.029988572330964837,0.10213599883518815,7.518291016084599
988,3.968919038772583,17.174312999999998,4.342300942129932,0.029304339226678435,0.10170374025178504,7.517792969517534
989,3.9701991081237793,17.183035999999998,4.361617870891291,0.029434700949825792,0.10180983888264429,7.517310702150187
990,3.9713830947875977,17.185181999999998,4.391835637453529,0.029638627783505362,0.10203776407866376,7.516861310356058
991,3.9750471115112305,17.195728,4.468663266634424,0.030157104724072754,0.10241006606200885,7.516465173568688
992,3.980715036392212,17.230562,4.357730980657615,0.029408469983464292,0.10192293835668208,7.516001492672426
993,3.981840133666992,17.233067,4.385632515196758,0.029596765553941008,0.10197518109303846,7.515546011067127
994,3.9828760623931885,17.235160999999998,4.3935341562419605,0.029650090363234967,0.10211061772490901,7.515110494691808
995,3.984873056411743,17.238253999999998,4.471723177145008,0.030177754756578662,0.10240255569676467,7.514716809043713
996,3.990541934967041,17.279578,4.351774515041341,0.029368272334490263,0.10194503143234285,7.5142602703598955
997,3.9916701316833496,17.281833,4.390521094064066,0.029629756490168864,0.10204212812455914,7.513818128330965
998,3.9927170276641846,17.283925,4.3918987289159235,0.029639053560907937,0.10211104033624423,7.513386279659591
999,3.9961321353912354,17.288415,4.429140871733719,0.029890384917533295,0.1022509979945582,7.512974553192263
1000,4.010894060134888,17.377377,4.399617360568827,0.02969114331777576,0.10186579092433143,7.512510347169874
1001,4.014847040176392,17.383938,4.363160463585224,0.02944511125076855,0.10184009500311669,7.512043694922917
1002,4.017522096633911,17.389072,4.393559554174854,0.02965026176306448,0.10196328300365554,7.511594971531372
1003,4.020052909851074,17.423476,4.454872859845146,0.030064039143401906,0.10217182580696255,7.51117566108548
1004,4.0295250415802,17.468702,4.343866473185813,0.02931490432885418,0.10159106303363154,7.510676867814554
1005,4.030657052993774,17.470964,4.3537004892021685,0.029381269913631568,0.10160620966181429,7.51018106351629
1006,4.031702995300293,17.473056,4.383812930127548,0.029584485949456993,0.10172000376586582,7.509701589755452
1007,4.0327229499816895,17.475085,4.4418685939133535,0.02997627889248013,0.1019396308705287,7.509252962478452
1008,4.042065143585205,17.519341,4.3297454108672815,0.029219607294876535,0.10135084512954373,7.508724209665699
1009,4.0447070598602295,17.529726,4.344450442282442,0.02931884528751494,0.1013733090084462,7.508199122181058
1010,4.045958042144775,17.542275999999998,4.382173780969356,0.029573424030070253,0.10152646711450446,7.507695683778032
1011,4.0471861362457275,17.557972,4.450343621400075,0.030033473242603748,0.10173660750949205,7.507221620093606
1012,4.055278062820435,17.582548,4.329446124300803,0.029217587537336245,0.10112785959853147,7.506665319985361
1013,4.056410074234009,17.595122,4.343617903236546,0.029313226836158036,0.10117050118513629,7.506115696325412
1014,4.057452917098999,17.604594,4.365818164049603,0.029463046939015174,0.10137149081143278,7.505594329084115
1015,4.05847692489624,17.606671,4.439129079860429,0.029957791079177218,0.10174890246464484,7.505125309460226
1016,4.065083980560303,17.628977,4.312458685787568,0.029102946551504433,0.10122378601206854,7.504586033004968
1017,4.066216945648193,17.641263,4.336681541761153,0.029266416287469052,0.1012567190719088,7.504052566337691
1018,4.067264080047607,17.65334,4.345406246370784,0.02932529560213207,0.10138905727622363,7.503538394547012
1019,4.068282127380371,17.655386,4.431620979802142,0.029907122110354446,0.1016676074804251,7.5030630130900775
1020,4.075001001358032,17.667738,4.302919002707796,0.029038567294329427,0.10118613633944423,7.502523369642843
1021,4.076121091842651,17.689905,4.356829985770157,0.02940238955279506,0.10131979004503827,7.502002802156595
1022,4.077157974243164,17.700941999999998,4.364619986254246,0.029454960947501236,0.10150404405176111,7.501508209730082
1023,4.078167915344238,17.703303,4.4844998015192825,0.03026397875160466,0.10180515128185702,7.501055311919538
1024,4.084741115570068,17.714814999999998,4.347218524020804,0.02933752589195696,0.10133728884216515,7.50054006856982
1025,4.085874080657959,17.728319,4.434546764218932,0.02992686698299141,0.10151183604871791,7.500049304754817
1026,4.086911916732788,17.749354999999998,4.426096505624106,0.029869839787567583,0.10168790051629827,7.499583341548014
1027,4.099424123764038,17.794204,4.441847774387183,0.02997613839036718,0.1019322207347933,7.499151580020497
1028,4.108044147491455,17.837878,4.424112211420507,0.0298564486313021,0.10174729020876022,7.498696331889176
1029,4.10917592048645,17.841835,4.345371102073072,0.02932505842823838,0.1017941706889607,7.498248943002631
1030,4.110208988189697,17.842868,4.501107549286665,0.030376057366341983,0.10221048971377827,7.497858941317691
1031,4.111217975616455,17.843878,4.455261466053576,0.03006666168115532,0.10244806207074587,7.497502092338614
1032,4.119336128234863,17.889238,4.508942322460751,0.030428930912859666,0.1022993405579139,7.497126017043459
1033,4.120453119277954,17.890352999999998,4.395210046121937,0.02966140023010138,0.10232943960614878,7.496754997480919
1034,4.1214799880981445,17.8938,4.6029783493591,0.03106353999879893,0.10283955269923649,7.4964537981943
1035,4.1225080490112305,17.896372,4.5364630239346715,0.030614656403215094,0.10309246583536767,7.496187549327979
1036,4.1291749477386475,17.938776999999998,4.629240709099249,0.03124077347685006,0.10300779616880368,7.495910254309245
1037,4.130307912826538,17.941038,4.484839649602867,0.03026627224154458,0.10300823918995967,7.495633565593051
1038,4.13134503364563,17.943113,4.735357444302212,0.03195691011672328,0.10344039750001764,7.495415857939007
1039,4.134243011474609,17.947022999999998,4.615858934833513,0.031150465583002055,0.10351964881577941,7.495209317783498
1040,4.141814947128296,17.989791,4.488500998297135,0.03029098112413791,0.1031035909092233,7.494946886873782
1041,4.142926931381226,17.990903,4.470004362170107,0.03016615520653281,0.10305186871565221,7.494677636361952
1042,4.143962144851685,17.994811,4.510472722869409,0.03043925893326305,0.10318714691419249,7.494426720050162
1043,4.144974946975708,17.996744,4.555639232282411,0.030744068464238203,0.10336026380537133,7.494199217568172
1044,4.151621103286743,18.038738,4.4304930284189155,0.029899510046979338,0.10276787948652137,7.493892535044803
1045,4.1527509689331055,18.042388,4.416772121581625,0.02980691349187729,0.10267438038928885,7.493573995320595
1046,4.153788089752197,18.043425,4.479955639263644,0.03023331213636657,0.10280584141338385,7.493273531471947
1047,4.1637420654296875,18.085514,4.512466179849569,0.030452711925204174,0.10293369044583968,7.492990578257752
1048,4.173145055770874,18.133747,4.38819694028754,0.029614071766426782,0.10219417182906643,7.492609827852952
1049,4.174262046813965,18.135274,4.367722440766434,0.029475898091350115,0.10203261804858436,7.492208538873311
1050,4.17528510093689,18.146297999999998,4.421259287920589,0.029837195465954154,0.1021240570236475,7.491820409418559
1051,4.176289081573486,18.147303,4.460410696839089,0.03010141164614073,0.10228434082531954,7.4914545928614
1052,4.186492919921875,18.199464,4.354871781773824,0.02938917446822392,0.10155080115030321,7.490992998661562
1053,4.1892991065979,18.224477,4.333463880526784,0.029244701662530546,0.10137738565449095,7.490509514337449
1054,4.191874027252197,18.230162999999997,4.401053549207819,0.02970083554308013,0.10153042823929212,7.490046929482096
1055,4.194356918334961,18.240762999999998,4.423393639033252,0.029851599292374267,0.10168595691889136,7.4896055381202125
1056,4.200017929077148,18.272689,4.359753183441568,0.029422116968589426,0.10111817998002363,7.489090807429231
1057,4.2011399269104,18.274134,4.3237972093490695,0.029179465416779796,0.10108133199726425,7.488572365754037
1058,4.202170133590698,18.276384999999998,4.418242486740438,0.029816836359954652,0.10140965160423322,7.4880979030607735
1059,4.203181982040405,18.287974,4.421620626540893,0.029839633986371374,0.10166225921268575,7.487657319761304
1060,4.2100419998168945,18.318468,4.39291849842131,0.029645935550875267,0.10127859586826503,7.487167595481249
1061,4.211183071136475,18.320754,4.333137302688758,0.029242497727824737,0.10126764450066643,7.48667732453299
1062,4.212234020233154,18.332831,4.454625747685513,0.03006237148870698,0.10157459405412113,7.48622775816151
1063,4.213256120681763,18.334864,4.429433582180522,0.02989236029564334,0.10180327976976558,7.485808649495784
1064,4.219921112060547,18.367203,4.44512258063309,0.029998238662644627,0.10157478860113352,7.485360462176634
1065,4.2210609912872314,18.369491,4.350905876697004,0.029362410264346578,0.10159849842032162,7.484915932039656
1066,4.2221269607543945,18.371391,4.52466649457271,0.030535046651904114,0.10194639496302439,7.484517215710565
1067,4.224700927734375,18.395429999999998,4.432296153362212,0.029911678569085623,0.1021571677892959,7.484146660637675
1068,4.236830949783325,18.458230999999998,4.535466475654244,0.03060793112340271,0.10210732045468247,7.483770673117449
1069,4.2395031452178955,18.463579,4.390788773766814,0.029631562946450443,0.10217215249483282,7.483404155675428
1070,4.24220609664917,18.47873,4.650878193421354,0.031386795640914046,0.10260343012308154,7.483094847882704
1071,4.244769096374512,18.500754,4.502118160874646,0.03038287755342604,0.10280935156295587,7.482813404413694
1072,4.251760959625244,18.5144,4.66753976266213,0.03149923747384721,0.10283892134382286,7.48253671462167
1073,4.252882957458496,18.526342,4.444590147397883,0.029994645497558193,0.10272815597795242,7.482246170896227
1074,4.253916025161743,18.547376,4.763001445593913,0.032143467705022855,0.10306907499908395,7.482000716261051
1075,4.25493597984314,18.551028,4.584235184405521,0.03093705036316537,0.1030577173871223,7.481754029578516
1076,4.262876033782959,18.572912,4.815634526318609,0.03249866594500138,0.10297396231952911,7.481496417153372
1077,4.264002084732056,18.594041999999998,4.540753506201351,0.030643611040276048,0.10278666818947105,7.4812143718857715
1078,4.26504111289978,18.599261,4.92774786098132,0.03325527108006111,0.10312834250831952,7.4809766175664345
1079,4.266061067581177,18.607689,4.701127857762613,0.03172590921906248,0.10310029424819285,7.480735103626389
1080,4.272668123245239,18.626803,4.996299489494923,0.033717896817723254,0.10308882223478756,7.4804921315888615
1081,4.2738001346588135,18.63734,4.6880587486864895,0.03163771136938296,0.10296881860233016,7.480233710163296
1082,4.274846076965332,18.647862,5.138613111718968,0.03467831082813155,0.1034680275005961,7.480040177384985
1083,4.275861024856567,18.649897,4.845843326524517,0.032702532268561776,0.1035791930275835,7.479861314029094
1084,4.287902116775513,18.702792,4.6683713681584385,0.03150484962507564,0.10327466509242084,7.479643331345136
1085,4.289668083190918,18.711409,4.652655672823212,0.031398791092186226,0.10337854731475941,7.479439402135844
1086,4.290831089019775,18.713604999999998,4.68441249807439,0.03161310437731436,0.10361034457092069,7.479266119516853
1087,4.292757987976074,18.729156,4.726436429956516,0.03189670599128003,0.10386572077619668,7.4791263377793165
1088,4.29843807220459,18.753866,4.542467794569978,0.030655180042184507,0.1031898513903188,7.478899569293755
1089,4.299565076828003,18.761551,4.5278339581990865,0.030556422514570598,0.10315155497435831,7.478668289620721
1090,4.304382085800171,18.786316,4.5512415154288135,0.030714390146632357,0.10332057384950445,7.478459137744569
1091,4.3069939613342285,18.790287,4.617091397107616,0.03115878294585777,0.10365567120910561,7.47829357507711
1092,4.31719708442688,18.839823,4.465120290459213,0.03013319468718353,0.10290857565505823,7.478032404397587
1093,4.318331956863403,18.842487,4.474133271623916,0.030194019457510154,0.10295886340732031,7.477778462843775
1094,4.319370985031128,18.853526,4.50343681581899,0.0303917765938949,0.10317835529494566,7.477553540903255
1095,4.320382118225098,18.856652999999998,4.576876595691221,0.030887390382710937,0.10349247075441845,7.47736972739945
1096,4.331470012664795,18.907816999999998,4.424626827152866,0.029859921553652122,0.10264354533988186,7.477078255150253
1097,4.334084987640381,18.934438,4.434651436849523,0.029927573373984453,0.10265596338610118,7.476789464370665
1098,4.337886095046997,18.940905,4.44706244562199,0.030011329985067066,0.1028003275711323,7.476520069692932
1099,4.33896803855896,18.951988999999998,4.527014091780024,0.03055088958537362,0.10307398814848226,7.476286251367694
1100,4.34472393989563,18.984274,4.367441727157294,0.029474003674786774,0.10224139433772804,7.475947420463869
1101,4.34612512588501,18.993633,4.405615675040609,0.02973162338684789,0.1021452004512587,7.4755969053461655
1102,4.348106145858765,18.999627,4.390934155958721,0.029632544068930424,0.10210286806520734,7.475241411474874
1103,4.349146127700806,19.001684,4.498042990716915,0.03035537596606484,0.10229390134451112,7.474910242309535
1104,4.354833126068115,19.023076,4.324202411063172,0.029182199950531264,0.1016038451716199,7.4744927802216345
1105,4.35732102394104,19.045115,4.406819034468708,0.02973974434699381,0.10166131685004642,7.474083026413108
1106,4.358425140380859,19.04728,4.368440328287192,0.029480742808405718,0.10176532596514762,7.473686842818437
1107,4.35943603515625,19.048289999999998,4.519535862673701,0.030500422202880545,0.10210623682699746,7.473333842376581
1108,4.367156982421875,19.092798,4.318530135490267,0.02914392017909422,0.1015820416537265,7.4729157943683795
1109,4.368289947509766,19.094673999999998,4.460370893619651,0.030101143031169023,0.10170638586343755,7.4725137796840935
1110,4.369316101074219,19.097137,4.384626140748895,0.029589973961510575,0.10176252575635655,7.472119293104912
1111,4.3703320026397705,19.098952999999998,4.596084999523574,0.03101701971734434,0.10210227565855688,7.471767786480483
1112,4.375965118408203,19.12724,4.3601108476527255,0.02942453069198462,0.10172980692805048,7.47137054526857
1113,4.37720799446106,19.145093,4.573665226675338,0.03086571822127449,0.1019584914112711,7.471002526324457
1114,4.378389120101929,19.148267999999998,4.441118191821735,0.029971214748437083,0.10209505661001086,7.470652335959628
1115,4.387164115905762,19.181479,4.420948024427944,0.029835094881241375,0.1022920926974704,7.470327585565883
1116,4.39566707611084,19.213461,4.548657441448832,0.03069695133216385,0.10214055305611168,7.469984850644614
1117,4.396778106689453,19.21743,4.353618113514137,0.029380713995205306,0.10209115922198618,7.4696369589411376
1118,4.397810935974121,19.228462999999998,4.6849751372597765,0.03161690138949075,0.10253432265251948,7.469345102184327
1119,4.39882493019104,19.229478,4.502729878624113,0.0303870057759238,0.10271931382904115,7.469076913585278
1120,4.406625032424927,19.264779,4.717731335977179,0.03183795902040668,0.10273236118025887,7.468810990541795
1121,4.407747030258179,19.276491,4.456935302624153,0.03007795769111131,0.10262607544535908,7.468532249832487
1122,4.4087889194488525,19.278489999999998,4.8600463791119175,0.032798382619935944,0.10302452601358622,7.46830361186357
1123,4.409811973571777,19.281126,4.610372459833287,0.03111343970047848,0.10306056122312178,7.468079760124589
1124,4.4199769496917725,19.331137,4.433917294804169,0.02992261896206682,0.10266930497997034,7.467807497710196
1125,4.422676086425781,19.346919,4.42421901916472,0.029857169431267414,0.10263966336851124,7.467531980203403
1126,4.424704074859619,19.362538999999998,4.448449126920661,0.030020688106421875,0.1026960700103301,7.467264028351269
1127,4.428487062454224,19.379407,4.498824567346052,0.030360650493781165,0.10286599627623265,7.467017851197622
1128,4.440451145172119,19.430139999999998,4.353502965329619,0.029379936909161426,0.10227957989744917,7.4666999392990325
1129,4.443110942840576,19.445876,4.353234003376131,0.029378121799515846,0.10228935425544393,7.466384018058134
1130,4.445653915405273,19.461002,4.383204136507902,0.0295803774606657,0.10246128474833974,7.466090043136456
1131,4.447257041931152,19.4738,4.4540708598046885,0.03005862678678301,0.10280343727427882,7.465838862677767
1132,4.454101085662842,19.505951,4.317651638427066,0.02913799157665676,0.10212398257749539,7.465504258667154
1133,4.4552459716796875,19.50909,4.34145158969166,0.029298607308898935,0.10215154328999106,7.465173298857551
1134,4.456283092498779,19.511338,4.365623836629982,0.029461735506044154,0.10236731590964561,7.464869120021669
1135,4.457302093505859,19.523374999999998,4.441174344293996,0.02997159369755127,0.1027688226616356,7.464614653846208
1136,4.463890075683594,19.545669,4.3057193561991465,0.029057465687084515,0.1021854763468637,7.464288965450061
1137,4.465040922164917,19.557969999999997,4.3260663180112475,0.029194778664494506,0.10220926407038732,7.463966644504962
1138,4.466079950332642,19.56006,4.3340373690865,0.02924857189251242,0.10232367354406775,7.463658953267275
1139,4.4670939445495605,19.572077999999998,4.410896576256363,0.02976726193947504,0.1026105909347002,7.4633871019678715
1140,4.473945140838623,19.603063,4.265714996495888,0.028787493305410906,0.10204830572291765,7.463047591380971
1141,4.475199937820435,19.60824,4.305292590408934,0.02905458562656973,0.10213005006303333,7.462719279383264
1142,4.4763970375061035,19.612099999999998,4.297845331136542,0.029004327246292625,0.10223275353365666,7.462404420083367
1143,4.478311061859131,19.615634,4.413161662357773,0.029782548040640747,0.10244990148442457,7.4621165707547314
1144,4.487626075744629,19.657639,4.256420198416533,0.02872476667278206,0.10191171426799914,7.461763897071904
1145,4.491266965866089,19.694073,4.3377322911931815,0.02927350734776376,0.10193636164405234,7.461414711377125
1146,4.493911981582642,19.698265,4.302614176441072,0.029036510151712106,0.10188363854985324,7.461059344851801
1147,4.496438980102539,19.703857,4.450966229138194,0.03003767495699576,0.10209394221385247,7.460729539967877
1148,4.511250019073486,19.790233,4.264102425078614,0.028776610747875447,0.10153004515158043,7.460332127157025
1149,4.513880968093872,19.796747999999997,4.240668896147513,0.028618467843865125,0.10139706390597039,7.459919400088536
1150,4.515070915222168,19.799668,4.267450273042939,0.02879920394759453,0.10145527872344594,7.459514371248254
1151,4.516219139099121,19.802094,4.3079771041379695,0.029072702266117002,0.10156236406776052,7.459122935739537
1152,4.523890018463135,19.845316999999998,4.193449777231875,0.02829980612577379,0.1009536480424485,7.458659622761819
1153,4.525007963180542,19.846435,4.188584295476831,0.028266971062117178,0.10082742422375476,7.45818210469931
1154,4.526057958602905,19.849619999999998,4.227763613352494,0.02853137558796635,0.10088759140460593,7.457712517832335
1155,4.5270819664001465,19.850925,4.269982835634872,0.028816295133649084,0.10098670398135062,7.457255570076607
1156,4.535689115524292,19.905245999999998,4.174279525154169,0.028170434261079756,0.10038251491503347,7.456727955561507
1157,4.537146091461182,19.911943,4.173593446367791,0.02816580420762188,0.10032115207596146,7.456194004612955
1158,4.5383100509643555,19.918993999999998,4.214270526443393,0.02844031649250776,0.10047356099098563,7.4556788613630385
1159,4.5417070388793945,19.930975,4.254311580297873,0.028710536507376153,0.10064153652111715,7.455184020016798
1160,4.547382116317749,19.946944,4.173452130814636,0.028164850529154437,0.10001388244938396,7.454615571081298
1161,4.548501968383789,19.958068,4.172640255480026,0.02815937152838221,0.09987791250669123,7.454031511472288
1162,4.5495381355285645,19.969103,4.209933530123328,0.028411047951915614,0.09994850219763177,7.453456144031361
1163,4.550562143325806,19.973186,4.234599806632161,0.0285775101441743,0.10007716435706177,7.452896304545227
1164,4.558334112167358,20.00736,4.154924834532354,0.028039817699222834,0.0996159658592849,7.45228340411057
1165,4.559473037719727,20.019633,4.132820843895534,0.027890647282773767,0.09952403046724015,7.451660934585888
1166,4.560518980026245,20.021727,4.181730209337795,0.02822071575462376,0.09965275097905671,7.451054589939215
1167,4.561545133590698,20.023782,4.212031340881024,0.028425205183046344,0.09979950225116135,7.450466392945439
1168,4.569983959197998,20.067804,4.109450853284253,0.02773293317181642,0.09944586677443579,7.449838425687765
1169,4.574862003326416,20.085829,4.14626406033821,0.027981369823699413,0.09955607355127553,7.449224569560347
1170,4.5759711265563965,20.086978,4.144852688394454,0.027971845075699203,0.09964019145269003,7.448621518500037
1171,4.5770111083984375,20.088019,4.243144617909376,0.02863517543537188,0.0999042937284254,7.448050059900042
1172,4.582674026489258,20.121211,4.120855516548659,0.027809898385770998,0.09961188887153428,7.447445869715863
1173,4.583791017532349,20.133402999999998,4.201774646493088,0.028355987122001262,0.09982390605958583,7.446867280695782
1174,4.584833145141602,20.135279,4.1859842765105535,0.02824942464172877,0.10005914952897778,7.446317080123398
1175,4.585963010787964,20.138051,4.315050961762431,0.029120440717742318,0.10049494543961494,7.445818659721826
1176,4.595041990280151,20.183885,4.150089279808972,0.02800718460035391,0.10030326405250531,7.445299265501229
1177,4.597754955291748,20.187959,4.156548061614835,0.028050772167303444,0.10047929205150526,7.44480159944676
1178,4.600332975387573,20.214731,4.171250435386294,0.02814999222463667,0.10073675810763884,7.444334923574848
1179,4.602882146835327,20.219642,4.228728149136013,0.028537884829074513,0.10105208455830643,7.443905815919134
1180,4.61050009727478,20.263852999999997,4.1150258171458916,0.02777055622796918,0.100679623975019,7.443434199336513
1181,4.6116249561309814,20.266098,4.128299432518185,0.02786013420352132,0.10078475103899677,7.44297545123925
1182,4.6126720905303955,20.268175,4.14800230322199,0.027993100484425947,0.10095891742752462,7.442537753012377
1183,4.613691091537476,20.270234,4.209756659760897,0.028409854329186815,0.10121163113440253,7.442130290128838
1184,4.625447988510132,20.332186,4.084478438392318,0.027564404982025947,0.1007209808293103,7.4416667057147485
1185,4.627618074417114,20.344334999999997,4.124893772044895,0.027837150851807508,0.10073818362870587,7.441205726812547
1186,4.630900144577026,20.360903999999998,4.12429375176432,0.027833101570544142,0.10080662314282052,7.440753213038344
1187,4.631962060928345,20.362959999999998,4.214230071005894,0.028440043475994204,0.10102632753096948,7.440326728135038
1188,4.637617111206055,20.39309,4.086322677489,0.027576850966038693,0.10052577951840713,7.4398432170867
1189,4.63875412940979,20.395374,4.152176679285005,0.028021271570179924,0.10052076442511455,7.439360048474238
1190,4.639794111251831,20.407432999999997,4.135802793830215,0.027910771192564323,0.10056583485980262,7.4388830167708795
1191,4.641839981079102,20.410560999999998,4.260458567115891,0.028752019902778213,0.10075389104856963,7.4384284459635825
1192,4.647475004196167,20.441791,4.0996938148447875,0.027667087075912807,0.10023754455451037,7.4379154343415586
1193,4.650022029876709,20.455913,4.197164537324657,0.028324875459142293,0.10028122683005118,7.437408271567554
1194,4.652672052383423,20.459975999999997,4.142929793670576,0.027958868278366023,0.1002530264378872,7.436898609550267
1195,4.655184030532837,20.475464,4.2945335386315175,0.028981977369508635,0.10046127925276974,7.43641342973063
1196,4.666276931762695,20.530472,4.119666897777891,0.027801876904041845,0.09996757994728851,7.435872395417752
1197,4.668967008590698,20.545054999999998,4.089699055864942,0.027599636705351756,0.0997797760259481,7.435310635679465
1198,4.671666145324707,20.558384,4.127092500938318,0.02785198913644486,0.09971139102237339,7.434741836982747
1199,4.674612998962402,20.577695,4.166211720100614,0.028115988081679737,0.09971203996133977,7.434174045642159
1200,4.68039608001709,20.605696,4.077210721144733,0.02751535825438889,0.09910934861934359,7.43353951081051
1201,4.683226108551025,20.616915,4.068599087807286,0.027457242009573172,0.09899480130151439,7.432893452813059
1202,4.686762094497681,20.623397,4.113450537667938,0.02775992533784572,0.09911399743891851,7.432262076734375
1203,4.6893861293792725,20.638637,4.15228849467442,0.028022026164609432,0.09924941965747397,7.431647036874846
1204,4.697672128677368,20.683245,4.055098523942519,0.027366132455325994,0.0986676830495303,7.430968067315377
1205,4.698792934417725,20.684366999999998,4.050482930696987,0.0273349837827669,0.09858476412312278,7.430281202121752
1206,4.699826955795288,20.688202,4.0752909930981245,0.027502402827611582,0.09857133669120989,7.429593738878536
1207,4.700853109359741,20.709305,4.111350606058849,0.027745753793992436,0.09864637116744723,7.428915432375237
1208,4.708559989929199,20.732901,4.0249425081756955,0.027162622351458665,0.09804037939883678,7.42817098929988
1209,4.709681987762451,20.737999,4.030612681849989,0.0272008879380774,0.09801810068358076,7.427425279712949
1210,4.710721969604492,20.749039,4.051854379831383,0.02734423910873396,0.09820214447588521,7.426701097994199
1211,4.711738109588623,20.752437999999998,4.1002163820992354,0.027670613659698036,0.09848302269624973,7.426009057470689
1212,4.719135046005249,20.801143,4.019668765896948,0.02712703211144764,0.09814637916925678,7.425281059127161
1213,4.720382928848267,20.804890999999998,4.032921231846294,0.02721646735855402,0.09831188484729374,7.424572625649429
1214,4.721601963043213,20.807325,4.062345348069721,0.027415038184194118,0.09859789288588161,7.42389696437152
1215,4.722880125045776,20.817415999999998,4.10874354636181,0.027728159858711483,0.0989086762613635,7.4232567667095655
1216,4.7300660610198975,20.844206,4.000690503146588,0.026998955900935897,0.09857730865459184,7.422581134849932
1217,4.73119592666626,20.845336,4.021949496106894,0.027142423788037426,0.0986741756045022,7.42191742489453
1218,4.7322471141815186,20.848395999999997,4.0317564155228,0.02720860650940161,0.09880874017511469,7.421269684469535
1219,4.733264923095703,20.850448999999998,4.097194182365781,0.02765021812116208,0.09902355844595707,7.420646699562543
1220,4.743086099624634,20.899389,3.999407838902308,0.026990299746369635,0.09871980690840171,7.419991424835958
1221,4.745790958404541,20.923427999999998,4.0345238208208185,0.027227282548835916,0.09879474978425773,7.419345788685756
1222,4.749499082565308,20.938821,4.006745728472388,0.027039820037117617,0.09888943939192606,7.418711932042251
1223,4.752089977264404,20.944488,4.1091072317037245,0.02773061421615314,0.09917274993285939,7.418110588746258
1224,4.764169931411743,21.002767,3.9766806437457216,0.026836923588103447,0.09892515999221635,7.417483263441329
1225,4.766870975494385,21.017193,3.968235783575697,0.026779932824348856,0.09887166054814284,7.416851250319455
1226,4.769505023956299,21.041061,4.000283395421724,0.026996208504329766,0.09890897021296707,7.416224380969344
1227,4.772457122802734,21.045644,4.03492703119103,0.027230003643855784,0.09900106517502107,7.41560867277833
1228,4.778096914291382,21.086060999999997,3.955072740687215,0.026691101055385788,0.09857881620281675,7.4149477842615585
1229,4.779212951660156,21.087177999999998,3.9564023575164344,0.026700074072945883,0.09852258374318479,7.414281806657883
1230,4.7802510261535645,21.097317999999998,3.993059073273355,0.026947454631730882,0.09856665724522494,7.413621496719375
1231,4.7812700271606445,21.102318,4.033626990174124,0.02722123022085362,0.09862419639139985,7.41296831279345
1232,4.788417100906372,21.130807,3.9608607853808406,0.026730162103300627,0.09819051662479536,7.412268893278806
1233,4.789557933807373,21.133091999999998,3.961534813489328,0.02673471083186704,0.09813933897175656,7.4115650123536145
1234,4.790601015090942,21.135199999999998,3.993051502496638,0.02694740353978399,0.09823413008646553,7.410872461950361
1235,4.791620969772339,21.137235999999998,4.0289858581276015,0.02718990919780624,0.0984055351854527,7.410199613757698
1236,4.798310041427612,21.179453,3.9504349302816304,0.026659802448678074,0.09812342050532169,7.409497449424662
1237,4.799446105957031,21.181708,3.9438324837156387,0.026615245349464002,0.0981104637814922,7.408794957566241
1238,4.800477981567383,21.183723999999998,3.9751385724200725,0.02682651680565313,0.09820438444931744,7.408103563753411
1239,4.801558017730713,21.185685,3.9992556576464175,0.026989272739903248,0.09828783028907663,7.407422172138915
1240,4.808294057846069,21.22823,3.9121765278002902,0.026401612788512774,0.0979260431589882,7.406702833754363
1241,4.80941104888916,21.229347,3.9233962312890953,0.026477329787735177,0.0978992569459624,7.4059815556012305
1242,4.810449123382568,21.232228,3.961364483952777,0.026733561350385692,0.09797254902563432,7.405269195046435
1243,4.811458110809326,21.233235999999998,4.020310568894049,0.02713136336646529,0.09810907513558036,7.4045725117082535
1244,4.829451084136963,21.318054999999998,3.9349772974367156,0.02655548546960047,0.09779254842371975,7.403843006636915
1245,4.832180023193359,21.333889,3.954240068699294,0.02668548170685979,0.09784242105383241,7.403119956752686
1246,4.834758043289185,21.338928,3.974214321304878,0.02682027942861012,0.09793277568028338,7.402407696363624
1247,4.837257146835327,21.352777,4.027254991835636,0.02717822831855541,0.09807022574331838,7.401711383453888
1248,4.844928979873657,21.39015,3.9260537566377036,0.02649526429420006,0.09775934206924641,7.400983233447651
1249,4.846063137054443,21.403002,3.9310947974287664,0.026529284131002154,0.0978312444076396,7.400264128654129
1250,4.847105026245117,21.405061999999997,3.9425461828976376,0.026606564653210884,0.09788421885092145,7.399552070905565
1251,4.848127126693726,21.407103,4.004838928189053,0.027026951854307386,0.09800435086623738,7.398853927668875
1252,4.854793071746826,21.439349999999997,3.9058267383456,0.026358760764510273,0.09770285167101374,7.398124822240855
1253,4.855926036834717,21.451017,3.9351529282462425,0.026556670727114772,0.09770037425064894,7.397396485889641
1254,4.85700798034668,21.452711,3.945745878968038,0.026628158038910974,0.09773556503032954,7.396672870960948
1255,4.858097076416016,21.454689,4.0352732677287815,0.027232340246751384,0.09790227810065943,7.395968004785788
1256,4.865929126739502,21.498165999999998,3.914797708886411,0.026419302023032883,0.09763200399801773,7.395235705506434
1257,4.867059946060181,21.501130999999997,3.970228240463503,0.026793379067092723,0.09774732087991471,7.394516880564747
1258,4.868104934692383,21.503262,3.9652350373136125,0.02675968206615194,0.0978169540300791,7.393806538864963
1259,4.869117975234985,21.514277,4.071810897009696,0.027478917141640972,0.09806033946709405,7.393123062035336
1260,4.87690806388855,21.545147999999998,3.944635522998599,0.02662066471948783,0.09788016135833595,7.392421818517329
1261,4.87804102897644,21.55024,4.026253892583442,0.027171472326173302,0.09800046794701589,7.391734293563588
1262,4.879086017608643,21.563012999999998,3.999529296117251,0.026991119409372186,0.09797629480276078,7.391045088556225
1263,4.880109071731567,21.565182,4.142299544384128,0.02795461499441966,0.09807294695331724,7.390366957310019
1264,4.890015125274658,21.611722,3.9596382877139096,0.026721911987333768,0.09769955777830035,7.389650357629529
1265,4.892689943313599,21.625740999999998,3.961632508389724,0.026735370133131525,0.09761574612533468,7.388925781672519
1266,4.896415948867798,21.643348,3.986690743830337,0.026904477489245245,0.09761760658768949,7.388202254961499
1267,4.899075031280518,21.657355,4.038842911223487,0.02725643025001952,0.09769962373282984,7.38748830901473
1268,4.913716077804565,21.737063,3.9225184957090473,0.026471406324223123,0.09729759706871159,7.386733440117995
1269,4.9159650802612305,21.74463,3.9295590890366867,0.02651892028927987,0.09730972915444766,7.385980943762749
1270,4.917137145996094,21.748048,3.954019190224472,0.026683991092128035,0.09734472759543131,7.385233236893727
1271,4.919718980789185,21.762361,4.011134093130883,0.02706943524074278,0.09747467977056351,7.3845002203968715
1272,4.925368070602417,21.784499,3.897958385867363,0.026305660605573745,0.09702103208986977,7.383721424443365
1273,4.926500082015991,21.794805,3.909421418635607,0.02638301973044416,0.09708141843052137,7.382950387841143
1274,4.927541971206665,21.796875,3.931313988926468,0.026530763361043982,0.09723865393497727,7.382197203122233
1275,4.929594039916992,21.809364,4.0007563827912485,0.026999400494592807,0.09752847911426335,7.381475750958076
1276,4.935245990753174,21.831312999999998,3.8874336402703493,0.026234633581109133,0.0972040798060605,7.380722251940119
1277,4.936434030532837,21.842969,3.916899581326711,0.026433486664729215,0.09738959581603188,7.379989646523963
1278,4.9384989738464355,21.846897,3.9250295705552403,0.026488352498635515,0.09762974229377466,7.379283561230069
1279,4.939584970474243,21.858022,4.006129943147478,0.027035664364285988,0.09801026708338838,7.378618390765531
1280,4.94523811340332,21.880298,3.8960930250785415,0.026293072080258648,0.09782025351914836,7.377934743275989
1281,4.946368932723999,21.892564999999998,3.9527235659761475,0.026675247476015473,0.09795770555025875,7.377266476112984
1282,4.94740104675293,21.893598,3.9499716217069416,0.026656675776478185,0.09806950814126422,7.376610799731851
1283,4.949676036834717,21.908600999999997,4.057645912821585,0.027383323697676373,0.0983007490492706,7.375980179453673
1284,4.956944942474365,21.940821,3.920804938510393,0.026459842256669332,0.0980075952875715,7.375320044294008
1285,4.958073139190674,21.941948999999997,4.005820559365805,0.027033576464941794,0.0980635646465567,7.374666592718073
1286,4.959110975265503,21.956364,3.9753454495184517,0.026827912931059895,0.09795811174059295,7.374002825309125
1287,4.967278003692627,21.985846,3.9885873285415103,0.026917276731510818,0.09790948188651137,7.373334620721929
1288,4.9757239818573,22.029783,3.9955756629568775,0.026964438023431073,0.09758603232021479,7.372633556863518
1289,4.9768640995025635,22.033763,3.9133953404139055,0.026409838035624644,0.0973780100951141,7.371911726624637
1290,4.9778969287872314,22.035197999999998,4.072186815760352,0.027481454057146762,0.09747770388207844,7.371200821254625
1291,4.978905916213989,22.037754,4.021880985121223,0.027141961436581,0.09736149326126632,7.370478555856701
1292,4.987236022949219,22.087985999999997,4.089009255400205,0.027594981535872077,0.09707657485632261,7.369727869161402
1293,4.990173101425171,22.093768,3.9701309885241534,0.026792722755183636,0.09686611318668945,7.3689566141872485
1294,4.994077920913696,22.117601,3.979067691454025,0.02685303275619811,0.09680498778089294,7.368180214949575
1295,4.996709108352661,22.133240999999998,4.026277241121545,0.02717162989551042,0.09680989208682149,7.367405566699478
1296,5.011115074157715,22.201071,3.9132364512208593,0.026408765760147994,0.09640679526068258,7.366591415057203
1297,5.013741970062256,22.216407999999998,3.915131447645057,0.026421554283741388,0.09640640952582374,7.365778698068528
1298,5.015448093414307,22.231154,3.9346189366273303,0.026553067045160587,0.09649757590838563,7.364976632584286
1299,5.016597032546997,22.233555,3.987792415281433,0.02691191220055372,0.09664661644708497,7.364190866976855
1300,5.025249004364014,22.267916,3.877831652944055,0.026169833859116122,0.09621929028867923,7.363363310223805
1301,5.028207063674927,22.28367,3.888969521908538,0.026244998591995604,0.09630032812692586,7.362545291801538
1302,5.031877040863037,22.300119,3.9116815223351153,0.026398272207501954,0.09650298589940404,7.361749079283414
1303,5.03447699546814,22.304069,3.9555009385323388,0.026693990780229108,0.09676675980835704,7.360980839719147
1304,5.04245400428772,22.349805,3.8725071257392143,0.02613390089327341,0.0964231010465621,7.3601794516501275
1305,5.0435791015625,22.350929,3.874641895472106,0.02614830754478311,0.09655661092663125,7.359393108988367
1306,5.044619083404541,22.36197,3.900042950691854,0.026319728445544074,0.09680105684669837,7.358633117536671
1307,5.045629978179932,22.372981,3.93981397136314,0.026588126121493943,0.09711596608385463,7.357906670500006
1308,5.05270791053772,22.401742,3.8514077089744756,0.02599150991793588,0.09680847600364144,7.357150875752214
1309,5.0538330078125,22.403971,3.8531890684093826,0.02600353155389821,0.09694998756429718,7.356410986540905
1310,5.054873943328857,22.416065,3.879382547078607,0.026180300182945187,0.09718795070418607,7.3556967937758015
1311,5.055897951126099,22.418114,3.9191382743431094,0.026448594650207706,0.09743879340754308,7.35500952041209
1312,5.06454610824585,22.463148,3.8282419838406474,0.025835174307668227,0.09709776389396414,7.35428929004818
1313,5.067219018936157,22.468967,3.8399711285427447,0.025914329308615824,0.09708297678761331,7.353568743189975
1314,5.069828987121582,22.489852,3.853770110809622,0.026007452761531814,0.09711547916970104,7.352852501542416
1315,5.072386980056763,22.504566999999998,3.9025436483759606,0.02633660458891024,0.09724338671501771,7.352150197864868
1316,5.080290079116821,22.531928,3.810261233880393,0.0257138298860338,0.09686523797574224,7.351410781978628
1317,5.0814430713653564,22.544221,3.836147166916475,0.02588852302061796,0.09677345619495133,7.350662732177341
1318,5.082490921020508,22.546314,3.8516729452070315,0.025993299884278058,0.09667965404390166,7.349905647228543
1319,5.083514928817749,22.558265,3.9145022820800977,0.02641730831336968,0.09660419727061574,7.34914152835327
1320,5.090172052383423,22.580624999999998,3.8203875841870967,0.025782168310401563,0.09617843497248804,7.348335855273647
1321,5.091310024261475,22.592896,3.868226741905814,0.026105014406236696,0.09604842635462063,7.347518135255249
1322,5.09428596496582,22.606932,3.8494200609992384,0.02597809612849433,0.095958966069949,7.346692483058936
1323,5.096912145614624,22.610915,3.896518552867901,0.026295943786033067,0.09599202906838677,7.34587113747718
1324,5.107579946517944,22.662304,3.807819711731897,0.02569735309314853,0.09574653707311252,7.345026790295936
1325,5.108695983886719,22.664523,3.8316867506826506,0.025858421571605065,0.09578753684570311,7.34418768770632
1326,5.109746932983398,22.677238,3.840825923814534,0.02592009795776007,0.09588180697470158,7.343359106400175
1327,5.110773086547852,22.689308,3.9083879056697453,0.026376044991716835,0.09606302674002969,7.342549451856812
1328,5.116429090499878,22.710608,3.81832070142222,0.025768219799118967,0.09592475115732858,7.34172730080397
1329,5.118963956832886,22.721228,3.8606445621120526,0.02605384550483737,0.09606361183428841,7.340919906946706
1330,5.121984958648682,22.737057999999998,3.841991619624605,0.025927964742192722,0.09614922246365583,7.340121997832153
1331,5.124599933624268,22.751348,3.9301805460785615,0.02652311423811313,0.09634752298683351,7.339344760552473
1332,5.132862091064453,22.797186,3.81178600293287,0.025724119902813293,0.0961676152730656,7.338551168029304
1333,5.13399600982666,22.798858,3.8817787804174237,0.026196471340947082,0.09630135616835961,7.337772093823314
1334,5.135036945343018,22.799899,3.8542192750906668,0.026010483979919407,0.09640822746473252,7.33700490259366
1335,5.136059999465942,22.803027999999998,3.9693365947741714,0.02678736173017886,0.0966777111978762,7.336265563239199
1336,5.142735004425049,22.844818,3.828381753796627,0.025836117555558757,0.09652897488272988,7.335513030191075
1337,5.143878936767578,22.847110999999998,3.9387333294421225,0.02658083332952533,0.0967682772369119,7.33478549557009
1338,5.144925117492676,22.849187,3.8899741363901534,0.026251778307163583,0.09686813178904871,7.334069109092741
1339,5.14595103263855,22.851238,4.063057585070929,0.027419844768300415,0.09715208828873215,7.333381918493684
1340,5.155640125274658,22.896005,3.87309732580061,0.026137883902060975,0.09700766033728436,7.3326815904478675
1341,5.158255100250244,22.92108,4.033168165809798,0.027218133810679182,0.09724514977592114,7.332005843195645
1342,5.160731077194214,22.938485,3.9416965611653243,0.02660083091808062,0.09735446140185042,7.331342020095527
1343,5.161901950836182,22.945892999999998,4.15303410969382,0.028027058002741384,0.09760472437679994,7.330703782618095
1344,5.168692111968994,22.959101999999998,3.933323767867105,0.026544326502943163,0.0974010014116179,7.330046340861984
1345,5.169831037521362,22.971377,4.138632625898312,0.02792986852367592,0.09762942585707597,7.329412453008497
1346,5.1708760261535645,22.98281,4.009729779782145,0.027059958128193368,0.09761713750420521,7.328778244458346
1347,5.171900987625122,22.994239,4.26372079166771,0.028774035266562102,0.09785414973866478,7.3281682392801955
1348,5.178573131561279,23.006605,4.015551802223704,0.0270992484774544,0.09758918252447354,7.327532852587369
1349,5.18169903755188,23.043204,3.9598507953147264,0.026723346110602876,0.0975355350113509,7.326892987050106
1350,5.182935953140259,23.045803,4.253083325203501,0.028702247536984173,0.09785755140249533,7.326285738939521
1351,5.184118032455444,23.049913,4.108108459803249,0.027723873930076325,0.09791538295828675,7.325685029398141
1352,5.18989109992981,23.066267,4.282212311600199,0.02889882665714977,0.0978876293052716,7.325082401450666
1353,5.193129062652588,23.093321,4.052364221712689,0.027347679814396897,0.097819639390346,7.324473881491687
1354,5.194206953048706,23.094397999999998,4.405944512273948,0.029733842569250154,0.09816236949892698,7.323899808383459
1355,5.195219039916992,23.095409999999998,4.197434708638594,0.02832669873024636,0.09824217914082514,7.323334409611099
1356,5.200896978378296,23.119591999999997,4.441037991975223,0.029970673513838326,0.09837347037535908,7.322782770160974
1357,5.203032970428467,23.142889999999998,4.1671411530245255,0.028122260428542316,0.09837606908061976,7.322232229197948
1358,5.204118967056274,23.145032,4.599391272655824,0.03103933234623274,0.09871504877053441,7.321715838032219
1359,5.207726955413818,23.149672,4.303637144578482,0.02904341372788434,0.09865796957161851,7.321194453645595
1360,5.216234922409058,23.193678,4.162463274297234,0.028090691417800608,0.098410872783362,7.3206494450823785
1361,5.217368125915527,23.19764,4.131088538218178,0.027878956689724118,0.09835620399972611,7.32009987865842
1362,5.218394041061401,23.198666,4.169426321447168,0.0281376820567389,0.09839070146818071,7.319554593283846
1363,5.219542980194092,23.225564,4.20020479360368,0.028345392853612157,0.09843219790333832,7.319014114761712
1364,5.2275071144104,23.244175,4.061859151178521,0.02741175704849658,0.09787420755609669,7.318419560124142
1365,5.2286341190338135,23.251752999999997,4.048288853527268,0.02732017689063118,0.097714617412809,7.31781003675253
1366,5.229671001434326,23.270412,4.087918732083288,0.027587622058572042,0.09773580889861032,7.317203275434776
1367,5.230687141418457,23.274472,4.133921373183421,0.02789807428610931,0.09780652307338131,7.316604222927945
1368,5.236374139785767,23.286267,4.018123973231235,0.027116606963832536,0.0972579026313462,7.315952942652179
1369,5.2411041259765625,23.317971999999997,4.007870298205828,0.027047409279178904,0.09718276273196802,7.315295542176547
1370,5.243793964385986,23.322015999999998,4.040524087283263,0.027267775791061474,0.09730431098456331,7.314651014536939
1371,5.246325969696045,23.327529,4.090155763069382,0.027602718827716036,0.09751388831265781,7.3140278865153325
1372,5.25360894203186,23.37097,3.9700976907320453,0.026792498042569647,0.09698779485564438,7.313355208271625
1373,5.254724979400635,23.372085,3.9637547135886013,0.026749691991953685,0.09695199969886313,7.312680251790227
1374,5.255788087844849,23.376063,3.993941326157909,0.02695340858060666,0.09711306235451761,7.312021871153313
1375,5.256807088851929,23.387083,4.044168929389638,0.027292373277724966,0.0973034200369643,7.31138276676972
1376,5.2634570598602295,23.422247,3.9414930299931923,0.02659945737290472,0.09682712465565235,7.310698942971707
1377,5.264608144760132,23.430206,3.9365382308886763,0.026566019544505947,0.09677056336198314,7.310010528667702
1378,5.265658140182495,23.432323999999998,3.982770807535899,0.026878023509097373,0.09692839260777207,7.309338006888514
1379,5.270988941192627,23.462771999999998,4.008671084514422,0.027052813444838508,0.09709515296900048,7.30868225314425
1380,5.283327102661133,23.524597999999997,3.913334214802058,0.02640942552490996,0.0966891950400715,7.307988547737146
1381,5.286035060882568,23.530011,3.900725698811466,0.02632433602175082,0.09669138982818228,7.3072958881358865
1382,5.288662910461426,23.552343999999998,3.922538119699465,0.02647153875817458,0.09680351952952579,7.306614875091196
1383,5.2934911251068115,23.569983999999998,3.9670928219834245,0.02677221946346729,0.09692071092508009,7.30594615105266
1384,5.2991790771484375,23.600006,3.867427079977372,0.026099617828539753,0.09646621433611262,7.305235370900263
1385,5.300300121307373,23.601125999999997,3.8657655289065085,0.026088404728187672,0.09641998910412065,7.304521295074608
1386,5.3013389110565186,23.612164999999997,3.8997256443829187,0.0263175870804384,0.0963744161718115,7.303803602426711
1387,5.302353143692017,23.616429,3.9466997700588404,0.026634595443522657,0.09638225277426983,7.303087385996404
1388,5.310231924057007,23.650093,3.862797270104216,0.026068373214017147,0.09589175763750674,7.302325699884318
1389,5.311370134353638,23.662385999999998,3.8685995035893512,0.026107530016041422,0.09579381283889485,7.3015556349882145
1390,5.312416076660156,23.664488,3.89412794907887,0.02627981061946447,0.09580568664032957,7.300787600637134
1391,5.313432931900024,23.670505,3.941089675107536,0.026596735302611682,0.09591278054394665,7.300030585133546
1392,5.320091009140015,23.698891,3.8537093957788326,0.02600704302165378,0.09560100559115514,7.299245504004341
1393,5.321213960647583,23.711129999999997,3.8619113602400525,0.02606239458574387,0.09555502545992339,7.298457191085957
1394,5.3222551345825195,23.713126,3.871953667814122,0.026130165841511514,0.09556446420671214,7.297670747168102
1395,5.323338031768799,23.715121999999997,3.927533068921994,0.026505247542615767,0.09566312177319845,7.296894478681119
1396,5.330120086669922,23.745915,3.831882351263713,0.025859741596600285,0.09542366148751558,7.2960970281797435
1397,5.331236124038696,23.759135,3.8609850758777347,0.026056143487182187,0.09554192749414532,7.295311752626937
1398,5.332274913787842,23.761799,3.8736857346586753,0.02614185482278032,0.09572349939318531,7.294544596481532
1399,5.333290100097656,23.762814,3.950733564221178,0.026661817801917224,0.09606492560572043,7.293810617495213
1400,5.345783948898315,23.818178,3.8585010382945337,0.026039379775739786,0.09606647367882641,7.293078257543115
1401,5.351217985153198,23.857089,3.844238557813668,0.02594312837082906,0.09625771173939657,7.292365169998999
1402,5.353837013244629,23.862786999999997,3.8811400776984137,0.02619216100838554,0.09656055349963888,7.291681704237032
1403,5.356369972229004,23.873783,3.9171239208787982,0.026435000636797008,0.09684981047989047,7.2910264989611395
1404,5.3643341064453125,23.912961,3.8521031463506485,0.0259962031285295,0.096771304223386,7.290365031474009
1405,5.3654749393463135,23.915235,3.843138386474144,0.02593570378313453,0.09688238229611529,7.289715137973603
1406,5.3665220737457275,23.917337999999997,3.8865613800622487,0.02622874706854983,0.09707585550710868,7.289084503946503
1407,5.367542028427124,23.919368,3.914700645973373,0.026418646986781848,0.09723528489014485,7.288469977057682
1408,5.377316951751709,23.969006999999998,3.8267371315066807,0.025825018700337384,0.09701137282412998,7.287835397085212
1409,5.380003929138184,23.984206999999998,3.8316018643520726,0.025857848709921794,0.09704909098125472,7.2872053384806925
1410,5.38277792930603,24.016783999999998,3.8542575703366824,0.02601074241822089,0.0970967527424985,7.286580691226192
1411,5.386209011077881,24.022692,3.9014919733475217,0.026329507282159666,0.09715588537157058,7.28596244033313
1412,5.391892910003662,24.042165,3.8250350498610075,0.025813532076402045,0.09684401746403816,7.285315905932754
1413,5.393019914627075,24.063264,3.8376016801307014,0.025898338910674272,0.09680897096775823,7.284667031469419
1414,5.394067049026489,24.065367,3.8687668629229135,0.026108659452888112,0.09680579762419907,7.284018709149889
1415,5.396126985549927,24.068272,3.9139832221694313,0.026413805399153497,0.09680158717162968,7.283370757056922
1416,5.401827096939087,24.089906,3.843167720382338,0.02593590174518461,0.09646159178662642,7.282692039299235
1417,5.403006076812744,24.111794999999997,3.8533605747518482,0.02600468897714135,0.09640752554206317,7.282009102774755
1418,5.406018018722534,24.117224,3.8691292726303157,0.02611110520161587,0.09638674225050473,7.28132500528378
1419,5.408612012863159,24.121881,3.9281528794069738,0.02650943037953798,0.09649238040763335,7.280651437357837
1420,5.420725107192993,24.179592,3.842112678920939,0.0259287817198121,0.09621585390098548,7.279953208692871
1421,5.423464059829712,24.203882999999998,3.8369628796226145,0.02589402791817591,0.09619369058960182,7.2792538563116
1422,5.426120042800903,24.217824,3.8741686822642176,0.026145114030433157,0.09628409019282455,7.278563684803062
1423,5.429198980331421,24.229934,3.9064883866671916,0.02636322594716875,0.09643474666446412,7.277888366766751
1424,5.443620920181274,24.297389,3.8274097613017055,0.025829557992281923,0.09621296957996091,7.277193817754211
1425,5.446298122406006,24.312524,3.8281823306928398,0.02583477173398607,0.09628742580570437,7.276507311725675
1426,5.448223114013672,24.328815,3.8607153079232024,0.026054322938178914,0.09647830763045298,7.275839515458823
1427,5.451513051986694,24.335987,3.9047799624852386,0.026351696520157997,0.09674988660542232,7.275197888493987
1428,5.457174062728882,24.367362999999997,3.8324793994782613,0.025863770820656145,0.09658572249342617,7.2745423475030755
1429,5.458312034606934,24.377743,3.8346762662079774,0.025878596538343925,0.09674687703512537,7.2739028573224065
1430,5.45934796333313,24.379818,3.8632811785289682,0.026071638905829524,0.09695083412664654,7.27328321228716
1431,5.4603729248046875,24.381850999999997,3.9054967044669766,0.026356533506458755,0.09723888610325025,7.272691257877822
1432,5.467031002044678,24.404225,3.8381736581558497,0.025902198946701836,0.09707607647012399,7.272085223173073
1433,5.46816611289978,24.426485,3.84580612472302,0.0259537072121126,0.09722380657575327,7.271493759470871
1434,5.469247102737427,24.428651,3.868897441040627,0.026109540668977936,0.09734266291045567,7.270913951956021
1435,5.472892999649048,24.444160999999998,3.9056944892623475,0.026357868271785864,0.09744574389705722,7.270344356832015
1436,5.485412120819092,24.504478,3.8353335404682816,0.025883032202326135,0.09723460443101381,7.269755886295004
1437,5.486674070358276,24.506998,3.8441737274319667,0.025942690858200872,0.09726668359183448,7.26917104040923
1438,5.487941026687622,24.521597,3.8720053600194335,0.026130514690184143,0.09728195371193156,7.268588330252691
1439,5.489174127578735,24.523349,3.90857831093051,0.026377329955708587,0.09731755188656734,7.268009599480767
1440,5.497614145278931,24.562227,3.8436965796331606,0.025939470790972963,0.0970877826233109,7.267410478934297
1441,5.498764991760254,24.566202999999998,3.842516971840472,0.025931510120496166,0.09702646225048887,7.266806385133222
1442,5.49980092048645,24.568451,3.8903333260288946,0.026254202325019703,0.0970842501779451,7.266208255656502
1443,5.500814914703369,24.580686,3.919399624180548,0.026450358388924854,0.09714354040846811,7.265616213185475
1444,5.508849143981934,24.61263,3.86774485574356,0.02610176236181243,0.09691573234751746,7.2650038422204455
1445,5.509961128234863,24.613740999999997,3.8480639176160194,0.025968944094521676,0.09684880617241791,7.264385868719907
1446,5.511002063751221,24.628792999999998,3.9029180579650724,0.026339131319727673,0.09693287708535736,7.263776116963026
1447,5.5120251178741455,24.630834999999998,3.922551917444525,0.026471631873278115,0.09700081050486328,7.2631732070115715
1448,5.518780946731567,24.667220999999998,3.8862835592739895,0.026226872174402265,0.09685881468842195,7.262558096031843
1449,5.520028114318848,24.669718,3.868870913201363,0.02610936164389167,0.09682302799729868,7.261940523533638
1450,5.521301984786987,24.686525,3.9515899232453373,0.026667597004160055,0.09695609443202852,7.261335926056636
1451,5.522484064102173,24.689408999999998,3.9608357890264703,0.026729993413553494,0.09705908083449132,7.2607415508879445
1452,5.530635118484497,24.726425,3.9589322145687653,0.026717147000466228,0.09701380464912525,7.260144029528118
1453,5.531772136688232,24.730249999999998,3.9219691471759948,0.02646769900499749,0.09705978712372144,7.259551654020439
1454,5.532807111740112,24.731284,4.0387556860778595,0.027255841604669827,0.09724153326188438,7.258976721453489
1455,5.533819913864136,24.734738,4.019385281016722,0.027125118992756308,0.0973191741684743,7.258409800021211
1456,5.541857004165649,24.778458999999998,4.030646376255753,0.027201115327267992,0.09722002422290817,7.257834619702573
1457,5.542981147766113,24.779583,3.957806676351926,0.026709551222523057,0.09716122304689731,7.25725479469277
1458,5.550360918045044,24.819267,3.9608212769114344,0.026729895477471316,0.09713966503073286,7.2566736423244205
1459,5.55299711227417,24.823254,4.128732829332373,0.027863059013992077,0.09730968413059075,7.256108513321477
1460,5.565503120422363,24.882165999999998,3.9569977150862345,0.026704091887560556,0.09712626619653392,7.2555274470332805
1461,5.568182945251465,24.896727,3.9466441975677355,0.02663422040845422,0.09712327457172876,7.254946876219567
1462,5.5708019733428955,24.92102,3.9797822051222775,0.026857854704560424,0.09724641187237149,7.254378274299594
1463,5.5737221240997314,24.92529,4.033620828923026,0.027221188641194667,0.09743319515238459,7.253827446256671
1464,5.579390048980713,24.946253,3.9353969778881805,0.026558317714182416,0.09720479468527529,7.253256934504158
1465,5.580512046813965,24.967378999999998,3.933037158383637,0.02654239229763564,0.09728686868912102,7.252694792824973
1466,5.581547975540161,24.971373,3.9660166017350207,0.0267649565114835,0.097506691530766,7.252153418909637
1467,5.582574129104614,24.973426,4.0156298022779335,0.027099774866592163,0.09779120921750625,7.251638706152229
1468,5.58989691734314,25.009717,3.927356333656431,0.02650405483159818,0.09754814205070299,7.251102780419863
1469,5.591033935546875,25.011989,3.9321526694035214,0.0265364232583035,0.0975955479302379,7.250571797375539
1470,5.592076063156128,25.014069,3.974713179106732,0.026823646007400077,0.09782176114649058,7.250061976996322
1471,5.593096971511841,25.025841,4.018665724877044,0.027120263014902456,0.09806419839010304,7.249574827974917
1472,5.599745035171509,25.055856,3.937135118395814,0.026570047684015954,0.0976990118849708,7.249055087050663
1473,5.6008710861206055,25.060461,3.936354038488192,0.02656477650846153,0.09764517654891995,7.248530956933361
1474,5.601920127868652,25.062472999999997,3.982049091200551,0.026873152953003188,0.09774231881628721,7.248016126821122
1475,5.6029980182647705,25.064383,4.009429305967529,0.02705793035842117,0.09776998150526164,7.247504538599125
1476,5.615811109542847,25.132880999999998,3.9091620363216153,0.026381269269704587,0.09743204938047431,7.246963384220407
1477,5.617820978164673,25.138856999999998,3.9105270072596623,0.026390480877084215,0.09738588881623463,7.2464189343078065
1478,5.619036912918091,25.151291999999998,3.943158188911487,0.02661069482108216,0.09736359928189037,7.245873212562663
1479,5.620206117630005,25.153629,3.995105407330062,0.026961264468535844,0.09736850539378808,7.245328363973578
1480,5.633137941360474,25.22155,3.8960264964925333,0.026292623107173035,0.09700486902290585,7.244751595892751
1481,5.634369134902954,25.223933,3.921756406506628,0.026466263308848027,0.09694894737140528,7.244170478304708
1482,5.635550022125244,25.238274,3.938865377807048,0.026581724467687258,0.09695427268398812,7.243590505358103
1483,5.637721061706543,25.243703,4.014999774410802,0.02709552307691044,0.09698299957415893,7.243013743258663
1484,5.643445014953613,25.2712,3.908963198602602,0.02637992739864436,0.09664876063615183,7.24240801807496
1485,5.6446099281311035,25.273343,3.9505125639373575,0.02666032636514843,0.09664099199101081,7.241802356171461
1486,5.6472251415252686,25.287433,3.9464297050276977,0.026632772889675898,0.09667347387522497,7.24120041823212
1487,5.650015115737915,25.293241,4.027938841722475,0.027182843330119815,0.09683157235607533,7.240613357027263
1488,5.662290096282959,25.352044,3.8993879186148446,0.026315307913101743,0.09664936210448327,7.240011081387023
1489,5.665030002593994,25.376863,3.8863781819320016,0.026227510742411683,0.09671188486613568,7.239415264463697
1490,5.668241024017334,25.391028,3.9117734873534493,0.026398892840233345,0.09686258413761023,7.238833601519319
1491,5.671257019042969,25.400852999999998,3.958153011054872,0.026711888487893732,0.09705318182503875,7.238269634935825
1492,5.676923990249634,25.430072,3.867584817923979,0.026100682334744617,0.09693226259562436,7.237695815718105
1493,5.678039073944092,25.431186,3.870249820691214,0.026118667303122414,0.09706074345108617,7.23713420049117
1494,5.679079055786133,25.436297999999997,3.901674259950137,0.02633073745678614,0.09731347821903726,7.236595774357383
1495,5.680094957351685,25.447246,3.9496344091748785,0.026654400072752726,0.09763322591807505,7.236086527723123
1496,5.68690299987793,25.479516,3.8774527157940355,0.026167276573718878,0.09763462981450734,7.235578292991338
1497,5.688049077987671,25.481828,3.88004365037546,0.026184761687463882,0.09780469457508058,7.235086007639212
1498,5.689104080200195,25.483940999999998,3.915445362829222,0.02642367276359061,0.09801758004752988,7.234613476111932
1499,5.690134048461914,25.495997,3.9515679247905795,0.026667448545960294,0.09818691231854376,7.234156932837896
1500,5.696928977966309,25.528374,3.879277608545365,0.02617959199748843,0.0980021288794159,7.233684714716321
1501,5.70000696182251,25.544753999999998,3.8665743396921615,0.026093863047624496,0.0979326793587102,7.233206921918346
1502,5.704291105270386,25.560838,3.9063904828344365,0.02636256523590878,0.0979491831408933,7.232731049818331
1503,5.705357074737549,25.562808999999998,3.938585903005546,0.02657983841130893,0.09789919551419074,7.2322509360178975
1504,5.710999965667725,25.604505999999997,3.878584067819151,0.02617491158657741,0.09762752291057392,7.23174706604009
1505,5.71212911605835,25.606726,3.8717126940214195,0.02612853961204004,0.09747810700329546,7.231230311197223
1506,5.713169097900391,25.608721,3.9194527539816946,0.026450716939319354,0.09743687838691248,7.230710212282935
1507,5.714309930801392,25.617534,3.9407942348532137,0.026594741502193594,0.0974141290092598,7.230188485835299
1508,5.726356029510498,25.666425,3.854656853621982,0.02601343701101763,0.09719308026709657,7.2296477685441465
1509,5.729084014892578,25.670505,3.8979072062812277,0.02630531521634956,0.09719124700718822,7.229107405252144
1510,5.731298923492432,25.694993999999998,3.8891427432404573,0.026246167588971976,0.0971689759301652,7.22856568744727
1511,5.7324559688568115,25.698672,3.9810458258266843,0.02686638234238868,0.09727525385929488,7.228033966068359
1512,5.740674018859863,25.742016,3.8668846491305877,0.026095957193831787,0.09715996992489308,7.227493078892424
1513,5.741919040679932,25.74778,3.9401060933861203,0.02659009752858228,0.09729512621097702,7.226964970701948
1514,5.743108034133911,25.750148,3.924473641488507,0.026484600770191394,0.0973438779180198,7.226441979823386
1515,5.744287967681885,25.752357,4.056181411157702,0.02737344039982843,0.09753825458263243,7.225936629919575
1516,5.7511749267578125,25.793355,3.907978044949215,0.026373279016315733,0.09745304176364908,7.2254244194333195
1517,5.752295970916748,25.794475,4.013338777126441,0.027084313713827548,0.09763800714793802,7.2249289001547
1518,5.753337144851685,25.797707,3.9610335088513713,0.02673132774042258,0.09773552407440723,7.224442422585285
1519,5.7543511390686035,25.798721999999998,4.119465759559194,0.027800519507889275,0.0980511866405147,7.223984070634636
1520,5.761323928833008,25.840567,3.949434649210401,0.026653051977850745,0.09801882986424676,7.223523469609807
1521,5.762455940246582,25.844326,4.091578301963492,0.027612318936707028,0.09827763132108015,7.223086311851662
1522,5.763498067855835,25.845368,4.009668686579744,0.02705954583619623,0.09836188045990835,7.2226573712551465
1523,5.7645111083984375,25.846380999999997,4.194432735208187,0.02830643969041321,0.09868648251263094,7.222257921551031
1524,5.774630069732666,25.904384,3.999059793383158,0.02698795093542921,0.09864981366030517,7.22185620267091
1525,5.7798011302948,25.924526999999998,3.972406104192146,0.026808076541621588,0.09873459967927944,7.221462763343759
1526,5.780909061431885,25.936764999999998,3.9988117137288426,0.026986276751524825,0.09886653933322082,7.2210818139455215
1527,5.781929016113281,25.937784999999998,4.039292635514435,0.027259465247675387,0.09904075866348214,7.2207170608678934
1528,5.787719964981079,25.97071,3.9295402066182197,0.026518792859881596,0.09881192233411919,7.220332891997256
1529,5.788839101791382,25.97203,3.9272830822725,0.02650356048921331,0.09882603826285101,7.219950585776079
1530,5.790090084075928,25.977539999999998,3.964181573421545,0.0267525726871228,0.0989378220405749,7.219578638266303
1531,5.793394088745117,25.99276,4.013388220384375,0.027084647385312386,0.099055121898081,7.219217371131796
1532,5.799073934555054,26.014708,3.9176358568505787,0.026438455474584465,0.09874825601984144,7.218829526189527
1533,5.800215005874634,26.025743,3.910171612588914,0.02638808246985041,0.09871274216113284,7.218439049490765
1534,5.8012590408325195,26.037851,3.9393953503414214,0.026585301026552034,0.09879138571890911,7.21805600091076
1535,5.806781053543091,26.054430999999997,3.969183917748036,0.02678633137797029,0.09883337265976419,7.21767709738962
1536,5.821630954742432,26.133494,3.8828460552945834,0.026203673924431094,0.09846498263577881,7.217266489330874
1537,5.822979927062988,26.138527,3.87723808026587,0.026165828089974596,0.09833893946856123,7.216845491244194
1538,5.825088024139404,26.142943,3.920451445390853,0.026457456682194565,0.09835197179688958,7.216426179607262
1539,5.82616400718689,26.144985,3.9495589646325486,0.026653890929676117,0.09842297395250378,7.216013700247329
1540,5.8317930698394775,26.181887,3.890745127607182,0.026256981398443,0.09818781974439407,7.215581499390874
1541,5.833044052124023,26.189099,3.873018809309033,0.026137354027707557,0.09816118502870616,7.215147634054624
1542,5.835744142532349,26.193015,3.9324490417190807,0.026538423348805813,0.09827876140833072,7.214724546006261
1543,5.836801052093506,26.205686,3.956021960202961,0.02669750693352752,0.09837109611376131,7.21431004549766
1544,5.842487096786499,26.227045999999998,3.906973599505087,0.026366500441909746,0.09819229966986755,7.213880589328929
1545,5.84360408782959,26.237565999999998,3.8751799662749518,0.026151938755411924,0.09819019118211325,7.213451482715679
1546,5.84464693069458,26.238608,3.9446437088249993,0.02662071996214302,0.09835902765295021,7.213037455247443
1547,5.846912145614624,26.255492999999998,3.9460290060149577,0.02663006874273776,0.0984845212976767,7.212634783495847
1548,5.853749990463257,26.289644,3.929447245675158,0.026518165506078484,0.09843242484666778,7.212228117033392
1549,5.854893922805786,26.291921,3.884809416589551,0.026216923813413694,0.09842673362108009,7.211821329003556
1550,5.855942010879517,26.294003,3.9970428781325005,0.026974339633613783,0.09861435497335602,7.211431170187631
1551,5.856965065002441,26.296056999999998,3.9875100924516014,0.026910006924045462,0.09876133720078134,7.211054159197983
1552,5.863645076751709,26.338392,4.017012334921299,0.027109104990439652,0.09886943274017541,7.210686913093214
1553,5.864795923233032,26.340536,3.956636912536531,0.02670165698485545,0.09904058747901698,7.210334970283694
1554,5.865908145904541,26.342527,4.085522329307182,0.027571449757110057,0.09932584541889293,7.210008392045363
1555,5.867998123168945,26.355663999999997,4.033596574459796,0.027221024958154795,0.09941818216248273,7.209690404254959
1556,5.873636960983276,26.386982,4.090474790948718,0.027604871810966946,0.09945253242546233,7.209375788581701
1557,5.874758958816528,26.389107,3.9995107176453137,0.02699099403117956,0.0993679425138879,7.209054005606392
1558,5.889863967895508,26.44567,3.9784199781908125,0.026848661615312262,0.09929742748135247,7.208726381912453
1559,5.8941731452941895,26.471398999999998,4.1805821289696175,0.02821296784930422,0.09947997156452741,7.20841492026118
1560,5.899822950363159,26.492894999999997,4.005904841199443,0.027034145247132726,0.0992901533363087,7.208087372268808
1561,5.900938987731934,26.495576,4.220867151226361,0.0284848343029883,0.09944460290269341,7.207773557208142
1562,5.901983022689819,26.507683999999998,4.093873524786149,0.02762780841776611,0.09941951646250202,7.207457867099992
1563,5.903005123138428,26.518705999999998,4.346507527144412,0.029332727676924745,0.09970855014152549,7.20716756175947
1564,5.910531997680664,26.536512,4.111617371918305,0.027747554083134934,0.09963793502349426,7.206871596620256
1565,5.911651134490967,26.537629,4.361866188035719,0.029436376736449766,0.09995431638198206,7.206603587309107
1566,5.912689924240112,26.562974,4.193693033351638,0.028301447757698318,0.09996014023520315,7.2063364913437455
1567,5.913711071014404,26.574824,4.4975439425545485,0.030352008102612876,0.10024090962990538,7.206094107353361
1568,5.920330047607422,26.587187,4.2038013207533,0.028369664283214805,0.10003449704253545,7.205834077680699
1569,5.9214630126953125,26.589443,4.510793033342823,0.03044142057219501,0.10028300701640619,7.2055960151574965
1570,5.922518968582153,26.601468,4.3034001280809004,0.02904181420451182,0.1002326981141693,7.205353908269398
1571,5.923548936843872,26.623538,4.667013321522932,0.03149568474686409,0.10058156639795876,7.2051424011905825
1572,5.9359071254730225,26.677028999999997,4.320666648934112,0.029158338598166314,0.10043337451946431,7.204918310537314
1573,5.937485933303833,26.684466,4.701309550377038,0.0317271353851157,0.10079346129057942,7.20472591288963
1574,5.939716100692749,26.703961999999997,4.436151554584735,0.029937697029525253,0.10081614987563398,7.204535706302245
1575,5.942367076873779,26.709253999999998,4.860984398113516,0.03280471291057914,0.10123823805667641,7.2043824173859194
1576,5.957118034362793,26.784671,4.457948282725721,0.030084793862284576,0.10100820792501503,7.20420924867374
1577,5.9583580493927,26.788203,4.887252942449813,0.03298198812583502,0.10142440259975445,7.204072735372243
1578,5.959562063217163,26.790612,4.578674046421771,0.03089952061197262,0.1014542355915435,7.20393922044264
1579,5.961565017700195,26.79715,5.066449552530955,0.0341913097090399,0.10191421231212934,7.203846203909107
1580,5.967225074768066,26.83502,4.598923025476839,0.031036172345496316,0.10159834308364037,7.203725459773732
1581,5.969803094863892,26.839174,5.081130387024345,0.03429038440696123,0.10198895184521659,7.203638895931981
1582,5.972495079040527,26.844199999999997,4.70861637462989,0.03177644602927161,0.10195544119241062,7.2035494568332
1583,5.975003004074097,26.858794999999997,5.25322825414683,0.03545179959802152,0.10245133730209628,7.203503522500481
1584,5.987149953842163,26.930504,4.729318862623732,0.03191615830142708,0.10214729669322788,7.203430871346522
1585,5.989889144897461,26.943255999999998,4.652494177699012,0.03139770123039036,0.10214801065780191,7.203358307156331
1586,5.992511987686157,26.954486,4.661261670731259,0.03145686930588963,0.1022872044319196,7.203298042693386
1587,5.9968860149383545,26.976425,4.686127842108508,0.031624680503459505,0.1024575625797428,7.203252785755546
1588,6.011352062225342,27.044735,4.457639534323836,0.030082710250847893,0.10177945996958049,7.2031483738757025
1589,6.013617992401123,27.055508,4.433075587374102,0.029916938637190905,0.10168930909191977,7.203036374641982
1590,6.014797925949097,27.05858,4.466139057105459,0.030140069909281746,0.1017970730818224,7.202934020301181
1591,6.0170509815216064,27.073555,4.5194930644426226,0.030500133375851158,0.10196876296240528,7.202846683366931
1592,6.022714138031006,27.095419,4.319386493815301,0.02914969937661895,0.10107566710722592,7.202682097873078
1593,6.023838043212891,27.105386,4.305755747950003,0.02905771127950806,0.10091617930953545,7.202504026116312
1594,6.024878978729248,27.107453,4.337984208661146,0.02927520743143754,0.1010133845300172,7.202334646931489
1595,6.02590012550354,27.109496999999998,4.396945254306349,0.02967311041093467,0.1012319911104842,7.2021844398482155
1596,6.032562017440796,27.141869999999997,4.248826323965195,0.028673518849120706,0.10044033835272553,7.201966529184597
1597,6.033743143081665,27.15389,4.253510599030309,0.028705131026021517,0.10036061066063137,7.20174204029387
1598,6.036530017852783,27.168053,4.298889529606457,0.02901137409693476,0.10048665957626338,7.20152853409761
1599,6.039138078689575,27.173779999999997,4.352655929559441,0.02937422062558799,0.10070350732792668,7.201333917452221
1600,6.051383018493652,27.235301999999997,4.218809060753023,0.02847094512713576,0.10008293415548432,7.20108682660476
1601,6.054235935211182,27.252997999999998,4.203982516267072,0.02837088709454748,0.0999838965938403,7.20083163788391
1602,6.0554211139678955,27.257441,4.235133968179837,0.028581114972905323,0.10010752475700195,7.200587293257895
1603,6.056580066680908,27.274262,4.278520047134067,0.02887390913718233,0.1002766150602262,7.200357640913563
1604,6.064388036727905,27.295928999999997,4.158654550528847,0.028064987963614226,0.09968688405902232,7.200078233377475
1605,6.065510034561157,27.307050999999998,4.1453448543458435,0.027975166494041127,0.09949228936275925,7.199782557646883
1606,6.066540956497192,27.318082999999998,4.18603558724274,0.02824977091600179,0.09951825973012463,7.199489229887112
1607,6.067548036575317,27.31909,4.231502165684871,0.028556605485024325,0.09956979031247894,7.199200402090482
1608,6.075387001037598,27.345792,4.142127689034604,0.027953455215876555,0.09906948564443999,7.198869751471586
1609,6.076512098312378,27.368029,4.117338296854839,0.027786162168402354,0.09893883487036427,7.198528477305006
1610,6.0775580406188965,27.370134999999998,4.170519309544121,0.028145058167789394,0.09899452503389931,7.198192108561618
1611,6.078567981719971,27.372156999999998,4.193100979108611,0.028297452235828816,0.09903581676330285,7.197859468631061
1612,6.0852580070495605,27.394579,4.118909907007588,0.02779676829581315,0.09869198945957776,7.19749847069204
1613,6.086533069610596,27.420244,4.092142332315047,0.027616125337271244,0.09860129907782221,7.197130298109478
1614,6.087857961654663,27.426437999999997,4.174607805645259,0.028172649686265757,0.09868621256833417,7.196769391194869
1615,6.090810060501099,27.436101999999998,4.187082957120408,0.028256839169123815,0.09878304515595443,7.196416783664897
1616,6.099156141281128,27.476136999999998,4.151695489412049,0.02801802422471551,0.09862857767268077,7.196051611793577
1617,6.100270986557007,27.477543999999998,4.119840912718924,0.027803051256748052,0.09864646153231013,7.195688309867547
1618,6.101308107376099,27.48043,4.240773504073552,0.028619173798194706,0.0988816420209629,7.195344945796119
1619,6.102325916290283,27.482267999999998,4.234082501481966,0.028574019072089004,0.0989991745980376,7.195011706983746
1620,6.1174540519714355,27.543211,4.122721536634375,0.02782249136039997,0.0987298178004965,7.194656578456326
1621,6.1201629638671875,27.567279,4.221238571799864,0.028487340862212718,0.09885885529731843,7.194312699956648
1622,6.122756004333496,27.574071,4.179319192274096,0.028204444827560536,0.09892044692584129,7.193974514898823
1623,6.125272035598755,27.57793,4.342136870191025,0.029303231975057832,0.09917059097138992,7.193657667893952
1624,6.132812023162842,27.623293999999998,4.164040095712791,0.02810133271380409,0.09898193430278658,7.193325801218212
1625,6.133942127227783,27.625566,4.312683465073221,0.029104463491146728,0.09915928694521828,7.1930091379101295
1626,6.134990930557251,27.627654,4.242763647878924,0.028632604430930606,0.09921106140889255,7.192697134281073
1627,6.136003017425537,27.629683999999997,4.455339365123181,0.030067187388790873,0.09951064280528588,7.192410321583694
1628,6.14503812789917,27.679598,4.237087686058536,0.028594299782579647,0.0993552793593466,7.1921109984092775
1629,6.147738933563232,27.685423,4.43402625216707,0.029923354268892914,0.0996521971546221,7.191836713815262
1630,6.1504340171813965,27.719631,4.326033035657824,0.029194554056069622,0.09982347522718094,7.191577069251032
1631,6.152526140213013,27.727418999999998,4.570062855731272,0.030841407354392593,0.1002487570663739,7.191353387066169
1632,6.159678936004639,27.761528,4.311325617139232,0.029095299953887075,0.10011028042027506,7.191118607758807
1633,6.160826921463013,27.76382,4.525750201754805,0.03054236013001393,0.10042952397286148,7.190910900266982
1634,6.161870002746582,27.765916999999998,4.390254934331116,0.029627960291515938,0.1005688353578437,7.190715291000568
1635,6.162883996963501,27.777300999999998,4.674185864839649,0.03154408918618607,0.10088785876728908,7.1905464607500225
1636,6.169543981552124,27.809682,4.398564047422608,0.02968403495606613,0.10063287458349102,7.190356339754536
1637,6.170684099197388,27.811974,4.670307537201092,0.03151791600513135,0.10095807263134289,7.190193604655268
1638,6.171764135360718,27.813297,4.510584998035371,0.030440016630528612,0.10106535326958631,7.190040183154676
1639,6.1738669872283936,27.827188999999997,4.852233069219366,0.032745653919961926,0.10153308888477493,7.189926355610691
1640,6.179518938064575,27.856597999999998,4.514791850017881,0.03046840688242843,0.10131217025145396,7.189794074176342
1641,6.180633068084717,27.86073,4.819246182096803,0.03252303947127344,0.10163838485833954,7.189689288933151
1642,6.1816699504852295,27.861856,4.610457523812713,0.03111401376103814,0.10168079477159846,7.18958823092057
1643,6.182673931121826,27.874437999999998,4.974587965620481,0.033571374992261586,0.10215099769370557,7.189527042815564
1644,6.189324140548706,27.895408999999997,4.613725605488648,0.03113606865205754,0.10194284581987981,7.189448545228177
1645,6.19047212600708,27.907771999999998,4.967962955611443,0.033526665621982484,0.10240700803906606,7.189409525399809
1646,6.191503047943115,27.908803,4.744940920335798,0.03202158491388766,0.1025157328087141,7.189379830517254
1647,6.202347993850708,27.958408,4.73509227384749,0.03195512059428768,0.10267676841241385,7.189363816635044
1648,6.210763931274414,27.992399,4.929862674342579,0.03326954305452013,0.10266331361979339,7.1893466843994105
1649,6.211889028549194,27.996368999999998,4.675643733166469,0.031553927718467996,0.10259056046758122,7.189323355946593
1650,6.212922096252441,28.007402,5.122642689760619,0.03457053325377691,0.1031093379683203,7.189343874617179
1651,6.213925123214722,28.018406,4.861102662243578,0.0328055110248121,0.1031660052731442,7.1893689766555715
1652,6.2224440574646,28.060986999999997,5.133625457181463,0.034644651272412036,0.10319543222518421,7.189396444736863
1653,6.225219011306763,28.066512,4.800085421214261,0.032393731658612285,0.10310880877502518,7.189416533483551
1654,6.230545997619629,28.092665999999998,4.774920851075578,0.03222390669492016,0.1031765873499649,7.189442434567501
1655,6.231645107269287,28.093764999999998,4.803965238218091,0.032419914890758766,0.10329866902428465,7.189478718589032
1656,6.237306118011475,28.12513,4.635554832032209,0.03128338480269144,0.10279560127524928,7.189472529015356
1657,6.238425970077515,28.126248999999998,4.614910311613805,0.031144063729008263,0.1027505193984008,7.189462654282284
1658,6.239467144012451,28.139906,4.648265355868084,0.03136916271334278,0.10284206532232852,7.18946045235156
1659,6.2406229972839355,28.150183,4.712712136235339,0.03180408657954145,0.10302100624112133,7.189473241067648
1660,6.2475011348724365,28.171878,4.5371616796321295,0.03061937133288805,0.10231762400663573,7.189426933614686
1661,6.248630046844482,28.176519,4.52793670038752,0.030557115877831886,0.10222298231019465,7.189372737278116
1662,6.249675989151001,28.197376,4.5576969609290146,0.03075795519827625,0.1023242226263807,7.189327010076901
1663,6.250694990158081,28.199431999999998,4.621018690620755,0.031185286576740454,0.1025625414079622,7.189301300806524
1664,6.257278919219971,28.221697,4.467537781329085,0.030149509303206756,0.10189630389217633,7.189220103773481
1665,6.25841212272644,28.223947,4.467506452687562,0.0301492978795512,0.10180979288195312,7.189131858590982
1666,6.259449005126953,28.226032999999997,4.5089431657604475,0.03042893660393007,0.10192515004596958,7.189053400156128
1667,6.263144016265869,28.250778,4.558314384921941,0.030762121929780246,0.10213997886087368,7.188992992065872
1668,6.274506092071533,28.303586,4.427157088451306,0.029876997209257246,0.10153081922242638,7.188882131782226
1669,6.275591135025024,28.304669999999998,4.40875334866009,0.029752798209448456,0.10148716577435311,7.188767841683148
1670,6.277511119842529,28.318886,4.468906764126245,0.030158747984914476,0.1016882758701405,7.188670362836708
1671,6.278557062149048,28.320992999999998,4.515529254462301,0.030473383310887565,0.10187771389792118,7.188588538398818
1672,6.2842371463775635,28.352361,4.406473394680074,0.029737411771303787,0.10137981809869585,7.188465491686883
1673,6.288856029510498,28.368071999999998,4.371891929427412,0.029504036194109795,0.10121404258587435,7.188328543308356
1674,6.2915260791778564,28.392090999999997,4.413038621210235,0.02978171768835187,0.10130170179491207,7.188198569321915
1675,6.294103145599365,28.398858999999998,4.469002255604302,0.030159392416220256,0.1014416375958632,7.188079988422142
1676,6.30302095413208,28.443841,4.353067053459137,0.029376995125647162,0.10091165959591233,7.1879179338306844
1677,6.304121017456055,28.444941,4.346964687357773,0.029335812856453255,0.10083170745523809,7.1877494971907065
1678,6.305153131484985,28.448002,4.399192311394543,0.029688274841970595,0.10096806829627852,7.1875924199627335
1679,6.306169033050537,28.450561,4.4352827212150485,0.029931833643238565,0.10116317730273557,7.187451621122997
1680,6.312793970108032,28.492905,4.34453773650116,0.029319434399009497,0.10076761963175672,7.187278921854662
1681,6.313924074172974,28.495161999999997,4.328809934050278,0.02921329416035419,0.10077982528632244,7.187107718090432
1682,6.314961910247803,28.497242,4.400379027890716,0.029696283486058885,0.1009898193419167,7.1869541240518515
1683,6.315978050231934,28.499277,4.429162515125889,0.02989053097956691,0.1011877728597037,7.18681714411872
1684,6.327533006668091,28.560484,4.302813508562158,0.029037855359281307,0.10070612362998276,7.186641170444876
1685,6.329747915267944,28.583969,4.314501388742136,0.02911673188354792,0.1006652439850962,7.186462061202321
1686,6.330941915512085,28.586426,4.344816288551665,0.02932131422813444,0.10078213620200012,7.186292645125375
1687,6.3332109451293945,28.593881999999997,4.4047619380557,0.029725861879630968,0.10102705466848752,7.186143389931036
1688,6.374515056610107,28.761067999999998,4.288968077073598,0.028944418440355668,0.10062175074665733,7.185961532122669
1689,6.375633001327515,28.762739,4.312021200541178,0.029099994149946424,0.10071195133478608,7.185787281655142
1690,6.376668930053711,28.764536,4.341350047757377,0.029297922045641592,0.10085535654831854,7.185624850447877
1691,6.377681016921997,28.775548999999998,4.407102434578533,0.02974165689360582,0.1010962010323689,7.185482187571992
1692,6.6079421043396,29.716735,4.295547581081062,0.028988820710015833,0.100585388838995,7.185298260996979
1693,6.609086036682129,29.717878,4.321284142783861,0.029162505801104247,0.10052964727746432,7.185109948076503
1694,6.610167980194092,29.722019999999997,4.342596685513122,0.029306335072784115,0.10059586419790371,7.184927163497363
1695,6.611172914505005,29.723025,4.435775809117953,0.029935161283438504,0.10075988110492987,7.1847577423692375
1696,6.617272138595581,29.759064,4.305489910752801,0.0290559172575115,0.10019923615533416,7.184543244819515
1697,6.618505954742432,29.76252,4.351248010658219,0.02936471918070084,0.10012938561639902,7.184323147058599
1698,6.619699001312256,29.766163,4.354791452704268,0.029388632361553885,0.10015142108707939,7.184104862253465
1699,6.620983123779297,29.768729999999998,4.451356137257528,0.03004030628079125,0.10034907914904177,7.183902534208996
1700,6.626966953277588,29.813095999999998,4.3178850561722815,0.02913956681358264,0.09990310286366844,7.183664636645271
1701,6.630798101425171,29.822032,4.393850398282569,0.029652224546047084,0.09995825208237155,7.183431291649189
1702,6.633378028869629,29.827416,4.384307267072423,0.029587822018909096,0.1000596868187847,7.183206255003468
1703,6.635921955108643,29.833433999999997,4.528909814780764,0.03056368301232257,0.10037841575228236,7.183007051645384
1704,6.643194913864136,29.880871,4.367585987854789,0.02947497722877873,0.10009947588245724,7.1827859468863124
1705,6.644479036331177,29.883440999999998,4.4823588681743995,0.030249530504503346,0.10034481717520845,7.1825848953532745
1706,6.645704984664917,29.890559999999997,4.4345231752560705,0.02992670779113002,0.10052142522666525,7.182398477742421
1707,6.646925926208496,29.914901,4.59250290162312,0.03099284566459741,0.1009141566354652,7.182244067145055
1708,6.652971029281616,29.933408,4.392473194198574,0.02964293038237681,0.10060633748020377,7.182065397314675
1709,6.654250144958496,29.937797,4.545786156677573,0.030677574254417576,0.10081522256788067,7.181903975705993
1710,6.655452013015747,29.940196,4.468549295880361,0.03015633558400543,0.10095644877621696,7.181754276864711
1711,6.656752109527588,29.952785,4.68126863220749,0.031591887765873884,0.10136002074249548,7.181637294054186
1712,6.662765026092529,29.984375,4.463999313549129,0.03012562969155652,0.1010354709877005,7.181494428748972
1713,6.664361953735352,30.001759,4.668402615576662,0.03150506050058975,0.1012988668083361,7.181372873039543
1714,6.665678024291992,30.005405999999997,4.568211540681692,0.030828913617788115,0.10147057296663081,7.181265288710118
1715,6.666798114776611,30.007334999999998,4.838048766034181,0.032649930100316006,0.10198356534924975,7.1811992990947875
1716,6.672791957855225,30.024673,4.578511016823899,0.03089842039466763,0.10164480850810871,7.181106129580186
1717,6.67408299446106,30.047936999999997,4.826329898322238,0.03257084445439694,0.10193825308489438,7.181036740321205
1718,6.675291061401367,30.052567,4.682633813827707,0.03160110079505772,0.10203681262385293,7.180975381953883
1719,6.676509141921997,30.056561,4.992421269852981,0.03369172436549167,0.10237407795337933,7.180941183280754
1720,6.682577133178711,30.074039,4.6745862118558925,0.031546790957649805,0.10192781320059029,7.180870920971257
1721,6.68385910987854,30.090289,4.9787822588278035,0.033599680490337736,0.102136737346303,7.180817496686447
1722,6.6850690841674805,30.094375999999997,4.767291403433967,0.03217241880295193,0.10212437933036463,7.180762921404531
1723,6.6862311363220215,30.097523,5.148541828230826,0.034745315506210434,0.10249873190039203,7.1807384064888415
1724,6.691981077194214,30.122173999999998,4.771632542140996,0.032201715298749024,0.10203769939405205,7.180676601344752
1725,6.693134069442749,30.135196999999998,5.137875949440408,0.03467333603394665,0.10228575054085613,7.180634561403692
1726,6.694196939468384,30.13626,4.89742984270966,0.03305066769030214,0.10230754487993608,7.180594168866007
1727,6.695259094238281,30.139948999999998,5.339234441001813,0.03603221871424134,0.10278368589574197,7.18059216925229
1728,6.704006910324097,30.184555,4.929115612529533,0.0332645014525942,0.1023940218048107,7.180558750570602
1729,6.705130100250244,30.186802,5.360347296569467,0.03617470038233478,0.10281202126742799,7.180559164904755
1730,6.706183910369873,30.188893999999998,5.062556785448023,0.03416503908232633,0.10289099435426624,7.180565939954738
1731,6.70918607711792,30.213214999999998,5.0618543780274985,0.03416029883387264,0.10310753875193246,7.180590268943851
1732,6.7205259799957275,30.264270999999997,5.307385708208245,0.03581728518426247,0.10298552206314995,7.180604732958815
1733,6.721610069274902,30.267328,4.965948597558259,0.033513071577603436,0.1028605148131461,7.180609060559177
1734,6.722643136978149,30.270152999999997,5.4771065611191325,0.03696265891902307,0.10347158277144934,7.1806627954493125
1735,6.723660945892334,30.28218,5.152523412084461,0.034772185519473295,0.10365211623587657,7.180731151980301
1736,6.729555130004883,30.319893999999998,5.48567369727426,0.03702047487131122,0.1036980187442306,7.180803136732188
1737,6.730806112289429,30.327088999999997,5.092133809469706,0.03436464181755773,0.10367384527114705,7.1808731228395954
1738,6.732119083404541,30.331183,5.690584513824156,0.03840333067965334,0.10442634136020978,7.181004327038198
1739,6.73331093788147,30.332435999999998,5.308094577385907,0.03582206904036235,0.10468724167795615,7.181156741182099
1740,6.739089012145996,30.36889,5.746150782216713,0.03877832375365651,0.10496642313804004,7.181331891157409
1741,6.740349054336548,30.371363,5.292470810561554,0.035716630893831036,0.10502803948867821,7.18151210537725
1742,6.741588115692139,30.377454,5.954569173046792,0.04018485068657961,0.10587268817946124,7.181761760793658
1743,6.742775917053223,30.379876,5.521606036758008,0.037262966923214805,0.10611317254127738,7.182031153734489
1744,6.748661041259766,30.398819,5.986760826303353,0.040402098440678186,0.10629014297207336,7.18231477806401
1745,6.749969005584717,30.418509,5.459885156118888,0.03684643899304078,0.1061394001557966,7.182585498552094
1746,6.751267910003662,30.424739,6.157050365068146,0.04155130999400511,0.1067898755213424,7.182909783702863
1747,6.753817081451416,30.429862,5.673411296757864,0.03828743595350911,0.10683181588684977,7.183237278108895
1748,6.764014959335327,30.484499999999997,6.217349899565985,0.041958245864568866,0.10707706254760783,7.183584898548653
1749,6.7652809619903564,30.487028,5.671649928527913,0.03827554922967272,0.10697725103138439,7.183923877292998
1750,6.766546964645386,30.489516,6.413130611783119,0.043279486488217916,0.10771584752314946,7.184323820872235
1751,6.767784118652344,30.491249,5.917093363585373,0.039931942413319044,0.1078064287286659,7.184730742582628
1752,6.773448944091797,30.533662,6.493797397600137,0.04382387226143155,0.10813958440613469,7.185165096762372
1753,6.7745749950408936,30.534788,5.931017016055129,0.04002590721232443,0.1081143237261022,7.185596858282337
1754,6.775614023208618,30.538282,6.7194862926145165,0.04534695046981375,0.10905177654741453,7.18610714743405
1755,6.776616096496582,30.540163999999997,6.176657600415041,0.041683630872626866,0.1092330890151578,7.1866324465030385
1756,6.782243013381958,30.567859,6.7515367353245175,0.04556324525408966,0.10958395477943005,7.1871870530431154
1757,6.7833521366119385,30.586896,6.1091540068804235,0.04122807787657221,0.10946486483202711,7.187731091785226
1758,6.784555912017822,30.589344999999998,6.917743933878587,0.046684906832422206,0.11032217306670726,7.188347443644646
1759,6.785737991333008,30.591711,6.359297701967677,0.04291619111283633,0.11040187403973555,7.188970044726455
1760,6.791609048843384,30.613381999999998,6.054587994714909,0.040859835105733544,0.10998015651607779,7.189556209912708
1761,6.792823076248169,30.624596999999998,5.992285185149166,0.040439379985137004,0.11007962699993509,7.190150420382773
1762,6.7939839363098145,30.640418999999998,5.997743173261173,0.04047621362178749,0.11036929524646413,7.190768972725711
1763,6.795130014419556,30.642704,6.024506357069443,0.04065682694812198,0.11078058813660895,7.191422305461064
1764,6.803502082824707,30.686601,5.695702621655028,0.038437870609076344,0.10981737679320011,7.1919932975830525
1765,6.804640054702759,30.688883999999998,5.644115580303566,0.03808973164321222,0.10978442942813112,7.19256102281839
1766,6.805670976638794,30.689913999999998,5.678813273172747,0.038323891591076825,0.11002910046100067,7.193148856793329
1767,6.806680917739868,30.696575,5.734336319435769,0.038698592977340504,0.11023658701601231,7.193753483662924
1768,6.8125059604644775,30.711959999999998,5.415539335872269,0.03654716794363378,0.10871237596456955,7.1942287766562725
1769,6.813749074935913,30.73782,5.370785765759184,0.036245145164080526,0.10836033878008648,7.194673840916028
1770,6.815743923187256,30.74233,5.40010759925096,0.03644302572713743,0.10839453129088117,7.195120971967553
1771,6.8183369636535645,30.746298,5.459568144435085,0.036844299616234616,0.10861981946358776,7.195586237810479
1772,6.828110933303833,30.792119999999997,5.211724489018398,0.03517170836788412,0.10715563159808057,7.195929796438959
1773,6.8291990756988525,30.794722999999998,5.18193498552898,0.034970671699241805,0.1069019972190933,7.196252031190517
1774,6.830246925354004,30.806832,5.220073899394682,0.03522805498164262,0.10705840807183854,7.196586587092386
1775,6.831264019012451,30.80886,5.295572400700358,0.03573756220439218,0.107432333018349,7.196951491568495
1776,6.83707594871521,30.843335,5.079918779239523,0.03428220778216961,0.10620155508399859,7.19721534527492
1777,6.838379144668579,30.845889999999997,5.066538104154027,0.03419190730622079,0.10606291248478132,7.197467535089187
1778,6.839582920074463,30.847223,5.089023504070273,0.03434365169141533,0.10619178596908156,7.197729742600285
1779,6.840718984603882,30.859702,5.170369438460911,0.03489262074903323,0.10653250232759015,7.19801920096807
1780,6.846497058868408,30.893918,4.963543011325356,0.03349683730090371,0.10537569441287613,7.198214613606092
1781,6.847706079483032,30.895954999999997,4.981400901911403,0.03361735259696003,0.10532645400810162,7.198405753708713
1782,6.848865032196045,30.898377,4.998968151238834,0.033735906478975904,0.10547682194425709,7.198608784900842
1783,6.8499979972839355,30.914914,5.083222977714797,0.03430450641008189,0.10584275801408766,7.198841127026355
1784,6.855783939361572,30.947221,4.880227233907944,0.03293457461185648,0.10485170277559312,7.1989937851656975
1785,6.8570029735565186,30.949793,4.919009830136746,0.03319630183231547,0.10493425757125338,7.199152868704086
1786,6.858155965805054,30.952685,4.9153857940745,0.03317184475678038,0.10517286412394265,7.199330939758248
1787,6.859291076660156,30.957438,5.038630584051397,0.03400357134172596,0.10570644401273913,7.199551684895548
1788,6.865049123764038,30.970118999999997,4.845997268706758,0.03270357115876994,0.10493633536552906,7.199710541286012
1789,6.86945104598999,31.002643,4.930896294648859,0.03327651851764221,0.10515993430428462,7.199887089851666
1790,6.872185945510864,31.008115,4.92139663485039,0.03321240936054269,0.10545136920323314,7.200086697001941
1791,6.8748619556427,31.013209,5.086231390669326,0.03432480890752008,0.10606298492360643,7.2003349768460625
1792,6.883166074752808,31.058408999999997,4.885006346222237,0.03296682680495108,0.1054033191859963,7.200529876550207
1793,6.8842809200286865,31.062137999999997,5.018808578245851,0.033869801068771556,0.10567940107719963,7.200746585020231
1794,6.885318994522095,31.063176,4.977441870828767,0.033590634782741095,0.10592936582668734,7.200983179602613
1795,6.886328935623169,31.094189,5.188565200194897,0.03501541619353298,0.10650480192418163,7.201265924145736
1796,6.892099142074585,31.111558,4.963044726895864,0.03349347459155956,0.10573287880997644,7.201486347751581
1797,6.89335298538208,31.130128,5.136823823761758,0.03466623568594978,0.1059060038385768,7.201720301039149
1798,6.8945441246032715,31.132498,5.069523289773584,0.03421205305227016,0.10601407420142116,7.201962620136779
1799,6.895707130432129,31.141728999999998,5.325121243696777,0.035936974757889255,0.10656637114930843,7.202249076581208
1800,6.901699066162109,31.172472,5.0516752275992385,0.03409160408397748,0.10586593787293604,7.202479046459153
1801,6.90304708480835,31.175067,5.280727938600453,0.03563738325346027,0.10613135140362841,7.202730064902205
1802,6.9042229652404785,31.177601,5.143877163055498,0.03471383566810192,0.10625593953807755,7.202990908879131
1803,6.905364036560059,31.178741,5.4524005708193215,0.036795928715307256,0.10683494291669002,7.203297921938271
1804,6.911112070083618,31.216005,5.14510774075417,0.034722140312760885,0.10619346688138749,7.203553044944241
1805,6.912358999252319,31.224064,5.432035452412467,0.036658493206774036,0.10662095351626269,7.2038419957961475
1806,6.913766145706177,31.228306,5.2868925673472855,0.03567898570672439,0.106856941520372,7.204149551105967
1807,6.914984941482544,31.230057,5.314989884731728,0.03586860253222002,0.10724358051319455,7.20448790076537
1808,6.9229631423950195,31.271601999999998,5.135410140502323,0.03465669533986468,0.10653825544196256,7.204769168982779
1809,6.924093008041382,31.272731999999998,5.1320049487213755,0.034633715151155826,0.1065462330582957,7.205050572658814
1810,6.925120115280151,31.276684999999997,5.182686304164039,0.034975742028646076,0.10681337521362297,7.20535295702003
1811,6.926132917404175,31.277697,5.249810575199394,0.03542873513874561,0.10716037687888974,7.205682887069664
1812,6.931947946548462,31.31928,5.0600845652726445,0.03414835512153507,0.10617862092162157,7.205933909759018
1813,6.93316912651062,31.320501999999998,5.040969867140697,0.034019358166754825,0.10603919623273463,7.206173484047814
1814,6.93433403968811,31.32424,5.100941797713679,0.034424083177989874,0.1062368702827383,7.206428513461913
1815,6.935521125793457,31.32661,5.156329361543794,0.03479787025102974,0.10652562227328163,7.206706400217153
1816,6.948735952377319,31.400859999999998,4.967897087646454,0.0335262211071467,0.10545535570006827,7.206899276898317
1817,6.94994592666626,31.403340999999998,4.968317442646443,0.033529057903969275,0.10531700568452386,7.207081230308005
1818,6.951117038726807,31.406648999999998,5.0063935931555825,0.03378601762321402,0.10551848791733989,7.207279108670827
1819,6.9522950649261475,31.413088,5.081068389636869,0.03428996601300421,0.10588070447149749,7.207505469482652
1820,6.963817119598389,31.45966,4.921164293276842,0.03321084138624095,0.10483419496992362,7.2076492292444625
1821,6.966470003128052,31.463977,4.95058560909478,0.03340939331313739,0.10484117394925391,7.207793271599069
1822,6.968384027481079,31.499143999999998,4.990408964852617,0.033678144176291495,0.1050398848570651,7.207952459319153
1823,6.9695329666137695,31.504662,5.0823506489830255,0.034298619435085526,0.10538786805959453,7.208138610321274
1824,6.975342035293579,31.53238,4.919967605387995,0.033202765449471344,0.10430363346939037,7.20823978966966
1825,6.976582050323486,31.535,4.941981589436557,0.0333513284497993,0.10423768611599761,7.2083357554609675
1826,6.977746963500977,31.54265,4.952476227675168,0.033422152292527874,0.10434283949598668,7.20843956313691
1827,6.978785991668701,31.549470999999997,5.064529426729036,0.03417835159798145,0.10467354066593948,7.208568774411769
1828,6.984403133392334,31.560851,4.873127167526029,0.03288665928849211,0.10373626235590269,7.2086251534337595
1829,6.98552393913269,31.561971,4.943522496832694,0.03336172737738518,0.10374818315414805,7.208682349380398
1830,6.986562967300415,31.565631999999997,4.916055763113549,0.03317636609241633,0.10389651918803298,7.208750807801685
1831,6.987576007843018,31.586644999999997,5.065010804596138,0.03418160021213827,0.10432116109671387,7.208851881296767
1832,6.9948410987854,31.615755999999998,4.868708738996775,0.03285684119661048,0.10354177838836164,7.208892738837789
1833,6.995995044708252,31.618057,5.002526866160624,0.033759922729961034,0.10366126168240654,7.208942503831486
1834,6.997040033340454,31.620141999999998,4.965640970733482,0.033510995535212855,0.103899264953289,7.209010306376497
1835,6.9980621337890625,31.642201,5.177045093996867,0.03493767190439837,0.10447300860385485,7.209122153540512
1836,7.0037150382995605,31.659274,4.955086156653671,0.033439765591367104,0.10389446303651419,7.209189280774206
1837,7.004995107650757,31.668325999999997,5.150392417086751,0.03475780434204329,0.10423923264903717,7.209282981193461
1838,7.006253957748413,31.67187,5.03448973397761,0.03397562650859113,0.10457086293749894,7.209402397106162
1839,7.007400035858154,31.674362,5.307271911220674,0.03581651721687117,0.10524061911197298,7.209573816138807
1840,7.013121128082275,31.705657,5.004534182105237,0.0337734692501493,0.10468847194300378,7.2097024348257595
1841,7.0146589279174805,31.717117,5.262542306624123,0.03551465617037964,0.10510478520620369,7.20986336715202
1842,7.017189025878906,31.722713,5.104389031766706,0.03444734709208287,0.10541385529864293,7.210048167181225
1843,7.024588108062744,31.76241,5.107401541031088,0.03446767723377122,0.10572794755691174,7.210256944867409
1844,7.036039113998413,31.821645999999998,5.2528694477239934,0.03544937816632629,0.10522860083367096,7.210426492670735
1845,7.037292003631592,31.824157999999997,5.023150383079441,0.03389910205997304,0.10510094778062803,7.210585841396549
1846,7.038480043411255,31.839585999999997,5.425534858202836,0.03661462346572366,0.10563836365116319,7.210786647367813
1847,7.039644002914429,31.841918,5.216070890099691,0.03520104037720335,0.10590341633903148,7.211007872267406
1848,7.046634912490845,31.869752,5.060261665557859,0.03414955029591479,0.10526055019087935,7.211178966284253
1849,7.047770023345947,31.880865,5.069684928078283,0.03421314388033023,0.1052694623249162,7.2113506257775635
1850,7.048830986022949,31.885323999999997,5.113180179297511,0.034506674801716035,0.10549896937762528,7.211539955367605
1851,7.049849033355713,31.886927,5.171904583654073,0.03490298078996595,0.10582294816471896,7.21175432223215
1852,7.055617094039917,31.921931999999998,5.010080746993088,0.033810900653726,0.10491299886389834,7.2118980674715205
1853,7.056847095489502,31.925311999999998,5.011061589826555,0.033817519944167415,0.10482717471632401,7.212035102890525
1854,7.058011054992676,31.927322999999998,5.052913366446035,0.034099959755604065,0.10495877133359753,7.212182001103297
1855,7.060889005661011,31.939238999999997,5.124488544884939,0.034582990143671756,0.10519089977746626,7.2123464314877825
1856,7.072415113449097,31.994065,4.984914935502301,0.03364106731267734,0.10418350593412849,7.212433359145656
1857,7.07352614402771,31.997193,4.998579266606972,0.03373328206226135,0.10414018732675313,7.212516853381538
1858,7.074567079544067,32.018235,5.057876271043903,0.03413345228452452,0.10440303040457166,7.212620303746911
1859,7.076684951782227,32.022317,5.147960006161435,0.03474138903692186,0.10476812188883161,7.212751386211271
1860,7.0823259353637695,32.041646,5.004158998386165,0.03377093729505854,0.10390076838204444,7.212816062858578
1861,7.08345103263855,32.045972,5.030203718292296,0.03394670201458503,0.1039589432143817,7.2128850531767
1862,7.0844831466674805,32.067006,5.061826835892328,0.034160112963735396,0.10427902669315836,7.212978321955438
1863,7.085500955581665,32.068024,5.139932431642244,0.034687214356259946,0.10473858610150438,7.213106604664667
1864,7.0920939445495605,32.094856,4.969168981045021,0.03353480457386366,0.1039665558999565,7.213176152400358
1865,7.093235015869141,32.097124,4.989802819593216,0.03367405356015529,0.10411864207964501,7.213257297642721
1866,7.094279050827026,32.109209,5.022320548736898,0.03389350186150686,0.10453207413864504,7.213369912636376
1867,7.097938060760498,32.123562,5.062170528813295,0.034162432400844905,0.10496841530694717,7.21351578184047
1868,7.106965065002441,32.168635,4.972309057192222,0.03355599561010032,0.10430618405757146,7.213611078183533
1869,7.108103036880493,32.171065999999996,4.931033457665141,0.033277444172407286,0.10436299664923387,7.213710549902293
1870,7.109141111373901,32.172104,5.06133332983404,0.03415678250158291,0.10485311387428922,7.21384716178817
1871,7.110152959823608,32.175537999999996,5.087539371971136,0.034333635916122485,0.10536656708747502,7.214022819866272
1872,7.118224143981934,32.21751,5.045363427857366,0.03404900843636307,0.10485625244340895,7.214159282312502
1873,7.119342088699341,32.218627999999995,4.991352122659103,0.03368450914653974,0.10484787730204617,7.214294772454681
1874,7.120383024215698,32.223205,5.158628145493715,0.034813383764619676,0.10510681565380967,7.214449726342663
1875,7.127407073974609,32.261768,5.099984265960419,0.0344176212040982,0.10525794823424331,7.214616095033789
1876,7.142055988311768,32.335523,4.9635554755755615,0.033496921416818544,0.10446499226484246,7.214722222052816
1877,7.1459879875183105,32.342189999999995,4.94001423486535,0.03333805161189651,0.10437944334501292,7.214821912739402
1878,7.148698091506958,32.356207999999995,4.980593360267209,0.03361190284241825,0.10458092362726493,7.214936674768006
1879,7.151288032531738,32.372979,5.053607624854573,0.03410464500984736,0.10484649275567076,7.215071301387476
1880,7.160212993621826,32.416095999999996,4.913752500512892,0.03316082235432049,0.10398970473821409,7.215141079409099
1881,7.161348104476929,32.418896,4.923404488314699,0.033225959508222394,0.10396622574731018,7.215208997652121
1882,7.1623921394348145,32.431,4.977240840938544,0.03358927811765125,0.10416141115679316,7.215291480688374
1883,7.16341495513916,32.433029,5.064623889347708,0.03417898908595354,0.1045215127380419,7.21540091137398
1884,7.1730170249938965,32.474675999999995,4.9261342869738325,0.033244381756471396,0.10373161039631817,7.215450863912803
1885,7.175861120223999,32.490392,4.941534095734908,0.033348308505440384,0.10380016760597921,7.215505869199901
1886,7.178385972976685,32.515978,4.979825039732038,0.03360671777443298,0.10411521430385232,7.215584493373595
1887,7.181146144866943,32.519290999999996,5.038425133219807,0.03400218484158617,0.10454904530464736,7.215695806638338
1888,7.186840057373047,32.557928,4.88485941679061,0.03296583524080936,0.10379951776438302,7.21575106995767
1889,7.187983989715576,32.563555,4.902020658434275,0.03308164914992785,0.10393752935237713,7.215816737878742
1890,7.189901113510132,32.566568,4.942381188578954,0.03335402517418105,0.10429648144399863,7.215909364321486
1891,7.190956115722656,32.568664999999996,5.027770120104424,0.033930278697134386,0.10483833464991552,7.216042768557166
1892,7.1966469287872314,32.600052999999996,4.8862425661937685,0.032975169526905955,0.10422878483793409,7.216130413229392
1893,7.197777032852173,32.612307,4.921092041571187,0.033210353790258905,0.10440881720516972,7.216231451484503
1894,7.1988279819488525,32.614436999999995,4.947430089012203,0.03338809805236002,0.10469678425981523,7.21635365294673
1895,7.201929092407227,32.622308,5.003499073460327,0.03376648374286383,0.10506383365929486,7.21650290737193
1896,7.211197137832642,32.664892,4.882808615916442,0.032951995259356236,0.10428319952369203,7.2165930760213834
1897,7.212321996688843,32.668625,4.8764901547565245,0.032909354656669214,0.10418974945771292,7.216675937731323
1898,7.213361978530884,32.669665,4.927793502324748,0.03325557909404457,0.1043925203644909,7.2167736654093195
1899,7.214375972747803,32.670677999999995,4.9767216345492,0.03358577421491287,0.10467649794473814,7.216892447283522
1900,7.22205114364624,32.722198,4.857722163972957,0.032782697482084934,0.10391889317904561,7.216954621717409
1901,7.225374937057495,32.733630999999995,4.854843398382663,0.03276326991947784,0.10388629461905156,7.217014393730201
1902,7.228109121322632,32.756206,4.906697029288545,0.033113207984676894,0.10410979499837739,7.217090695158909
1903,7.230656147003174,32.761739999999996,4.992036667478364,0.033689128847907014,0.10452913224753663,7.2171982063982405
1904,7.237559080123901,32.804687,4.859686591914947,0.0327959545694139,0.10387260152403756,7.217256949410401
1905,7.238687038421631,32.805814999999996,4.878031645360792,0.03291975752007832,0.10402551432116584,7.217327180228702
1906,7.239727973937988,32.808943,4.920036443211788,0.033203230006619025,0.10437103399110173,7.217423154043617
1907,7.240746021270752,32.810513,5.014850900177116,0.03384309238546705,0.10485104719725445,7.217554979958195
1908,7.248456001281738,32.849675999999995,4.85309719496354,0.03275148553648949,0.10421651208969451,7.217639689651061
1909,7.251447916030884,32.858267,4.839162748452397,0.032657447893097075,0.10429312844162845,7.217730308861775
1910,7.254147052764893,32.888397999999995,4.8868534172628015,0.03297929190054667,0.1046301933906337,7.217846083203888
1911,7.2566819190979,32.893459,4.951961848850587,0.033418680968967523,0.10503844588201143,7.2179922594888595
1912,7.26579213142395,32.931384,4.836047762419,0.03263642617935002,0.10434698444557024,7.218087008941331
1913,7.267043113708496,32.933892,4.841937100638129,0.03267617081411717,0.10433522601720685,7.2181808991100675
1914,7.2693541049957275,32.953306,4.898845476792127,0.03306022120166082,0.10461952534675634,7.218295943575801
1915,7.272109031677246,32.967977,4.9511603050391,0.0334132716912436,0.10484816933689566,7.218427917758413
1916,7.283074140548706,33.017468,4.834955586316399,0.03262905554810349,0.10404930398449827,7.218500587825336
1917,7.284186124801636,33.018581,4.82159934997558,0.032538919998831524,0.10398188735906798,7.2185681741024235
1918,7.285217046737671,33.019611,4.897218497918821,0.03304924141434221,0.10426336770814866,7.218656384287959
1919,7.286231994628906,33.024108,4.931866825548263,0.03328306821723354,0.1045355684042436,7.218764555863138
1920,7.292899131774902,33.06682,4.834623427346681,0.03262681394871747,0.1038582130940288,7.218822580288903
1921,7.294032096862793,33.069069999999996,4.817951917461208,0.03251430503060799,0.10384077463668145,7.2188792461043265
1922,7.295076131820679,33.071165,4.903421264514608,0.0330911012437021,0.10418212095882533,7.218960930635985
1923,7.296102046966553,33.073221,4.935790501195478,0.03330954743268033,0.1045666125154885,7.219070950497289
1924,7.306579113006592,33.121891999999995,4.8113515048705455,0.03246976165782693,0.10390291521811426,7.219131913294876
1925,7.309237003326416,33.148315,4.829255948998771,0.032590591123907484,0.10395777516313459,7.219196793678192
1926,7.311110973358154,33.162752,4.87332450655434,0.03288799104552723,0.1042472889244205,7.219282875100911
1927,7.312263011932373,33.163905,4.9512156482500185,0.03341364517899773,0.10469041631127418,7.2194015851322195
1928,7.327271938323975,33.222249999999995,4.815422583277693,0.032497235631706534,0.10406029001988769,7.219473877110648
1929,7.329761028289795,33.248139,4.8404902438076975,0.032666406593733446,0.10421486845132673,7.219557419480474
1930,7.330960988998413,33.259377,4.873532447699504,0.032889394351732465,0.10452947138101919,7.219664031752059
1931,7.332103967666626,33.262837,4.9571509434164245,0.03345369995762427,0.10489980144477618,7.219797880103913
1932,7.3471949100494385,33.320932,4.798796227252984,0.032385031437767685,0.10405941358730533,7.219869701090139
1933,7.349349021911621,33.342659,4.831984869295546,0.03260900744446311,0.10401035958112531,7.219937768513826
1934,7.350533962249756,33.357426,4.848043438032885,0.0327173798838784,0.10414076077025844,7.220015181300224
1935,7.351714134216309,33.359778999999996,4.956259471667183,0.033447683794557974,0.10445711721280486,7.220115519667954
1936,7.358350038528442,33.383744,4.801802663636719,0.03240532059617161,0.10371717585609011,7.220161521167476
1937,7.359503984451294,33.404145,4.8741220399634,0.032893373258753626,0.10375913482658164,7.220210251757179
1938,7.360589027404785,33.40623,4.886996367217317,0.03298025660889264,0.10393873856912077,7.220271751685451
1939,7.36270809173584,33.409614999999995,5.032689784658298,0.03396347941741829,0.10436396738608014,7.220364034126834
1940,7.368389129638672,33.420531,4.867691624830583,0.032849977126396195,0.1037503553197581,7.220411396427065
1941,7.3695220947265625,33.452847999999996,4.9794491465754955,0.033604181031650956,0.10383938402887614,7.220465183989937
1942,7.3705620765686035,33.454702,4.949874652818822,0.03340459537210021,0.10397266646691006,7.220528639856014
1943,7.3715760707855225,33.455717,5.1222804016672345,0.03456808832577035,0.10438144268596981,7.220621922674664
1944,7.378448009490967,33.480691,4.900079090454552,0.033068546334745826,0.10373510390771531,7.220668253952162
1945,7.379589080810547,33.495865,5.043700188559054,0.034037783942883135,0.10394767670152567,7.220730113124793
1946,7.380629062652588,33.496905,4.9797200118464096,0.03360600898597503,0.10414223548614916,7.220806031078887
1947,7.381636142730713,33.500130999999996,5.206855479441726,0.035138849496462204,0.10467142071010449,7.220920481776984
1948,7.388374090194702,33.519850999999996,4.96426670221253,0.033501721182407004,0.10413299015395884,7.220995679746751
1949,7.389509916305542,33.54099,5.184558624352848,0.034988377519986964,0.10448652697268039,7.221096624439362
1950,7.390559911727905,33.546099999999996,5.079684813300605,0.03428062884571796,0.10487724300489312,7.2212261920840035
1951,7.3975090980529785,33.564102999999996,5.097181708199816,0.03439870793566895,0.10537770767125523,7.221392494266219
1952,7.412091970443726,33.652785,5.212228620388506,0.035175110535739684,0.10513193767374207,7.221540831691888
1953,7.415888071060181,33.659183,5.036322637066307,0.03398799599071515,0.10531162324644958,7.221702421926688
1954,7.41853404045105,33.663177,5.036279353089085,0.03398770388559197,0.10568559376304348,7.221891518628927
1955,7.42103910446167,33.688662,5.107413650838448,0.03446775895770229,0.10607057923828245,7.2221089360590405
1956,7.435888051986694,33.762937,4.968300042124682,0.03352894047526058,0.105406797300874,7.222277430159052
1957,7.438549041748047,33.768431,5.002594018363647,0.033760375911572216,0.10544294571060296,7.222448163157213
1958,7.441123008728027,33.783556,5.050054746558272,0.03408066814776124,0.10560971393049266,7.222630761856318
1959,7.4435789585113525,33.797722,5.147979907320004,0.0347415233413631,0.10595196918432405,7.222838222088067
1960,7.456938028335571,33.868483999999995,4.9908050739011305,0.033680817347516406,0.10515631371054457,7.2229872577754
1961,7.4596710205078125,33.873757,5.016443286042435,0.033853838719311476,0.1052203180583482,7.223140843839468
1962,7.462270021438599,33.88898,5.061663309379002,0.03415900939295969,0.10542039919590787,7.223308706656898
1963,7.4648520946502686,33.904359,5.154140945553594,0.03478310156378291,0.10567857827118533,7.223495107959275
1964,7.480499982833862,33.972756,4.982807154919941,0.03362684279944713,0.10474077501194938,7.223612911067016
1965,7.483222007751465,33.989317,5.0162669342606545,0.033852648596262566,0.10463157084328932,7.223722535031116
1966,7.48566198348999,34.01744,5.032692192259968,0.033963495665296314,0.10472676255782006,7.223838828472869
1967,7.487942934036255,34.021884,5.150240453235806,0.03475677880275027,0.10503751882870015,7.223977384769452
1968,7.49376106262207,34.055246,4.964604366185458,0.033503999932714544,0.10425173724102803,7.2240589415301715
1969,7.496829032897949,34.066362999999996,5.043755460882057,0.03403815695224492,0.10436294299963624,7.224148302586644
1970,7.497903108596802,34.067436,5.046667760025757,0.03405781081851857,0.1046351813341573,7.224257102164862
1971,7.498914957046509,34.068449,5.194946127542304,0.0350584783539086,0.10513833719215089,7.224402021042618
1972,7.509336948394775,34.117566,4.99756970309196,0.033726468948175284,0.1045013250342859,7.224500628699237
1973,7.512167930603027,34.133153,4.998717753015875,0.03373421664803946,0.1046333520030321,7.224608634099734
1974,7.514799118041992,34.148990999999995,5.059444917821356,0.03414403841337784,0.10506693112834213,7.2247478393868185
1975,7.516968011856079,34.163201,5.131309993987749,0.03462902519771115,0.1055451660726179,7.2249214762372125
1976,7.53008508682251,34.216617,4.992259531515175,0.03369063286235078,0.10479537783036923,7.225040862104849
1977,7.531219005584717,34.218769,4.992896094470655,0.0336949287545598,0.10483457562322382,7.225163129663322
1978,7.532267093658447,34.229816,5.049435066327659,0.034076486189870255,0.10515843106612756,7.225308799694086
1979,7.533282041549683,34.230832,5.106551846423049,0.03446194300683373,0.10556237720489317,7.225483688273401
1980,7.538962125778198,34.264607,4.98125019793569,0.033616335560028236,0.10485537045476051,7.225607512693136
1981,7.540194988250732,34.273694,4.97814214160554,0.03359536061189632,0.10488668735592895,7.225733602079464
1982,7.54236102104187,34.279033,5.033443615542097,0.03396856670091909,0.10522272394402966,7.225883895445639
1983,7.543450117111206,34.280938,5.094872302929971,0.03438312274331556,0.10561236833342641,7.226062255446338
1984,7.549113988876343,34.32063,4.985421292504695,0.03364448450037706,0.10495098416641784,7.226192725424959
1985,7.5502610206604,34.322901,4.985596081055837,0.033645664073848336,0.10503237799725103,7.226328866584496
1986,7.551311016082764,34.325013,5.068682435952116,0.03420637848803504,0.10539742684499079,7.226491079671743
1987,7.553311109542847,34.328055,5.112493876632485,0.03450204323739653,0.10571572775800142,7.226676096954376
1988,7.558987140655518,34.359439,5.00789624313338,0.033796158367781284,0.10504278221764625,7.226812367883104
1989,7.560148000717163,34.37175,4.989100212647422,0.03366931196519056,0.10500544983176872,7.226945665024559
1990,7.561197996139526,34.373861,5.0713054768328725,0.034224080273516866,0.1052823646257696,7.227098616191673
1991,7.563175916671753,34.376830999999996,5.102493293090997,0.03443455355935023,0.10563216064375296,7.2272765261969685
1992,7.57152795791626,34.420809999999996,4.969896292749063,0.03353971289071751,0.1050375610498663,7.227411444671538
1993,7.57428503036499,34.426656,5.055932801052842,0.034120336633478236,0.1051906804181159,7.227557211013406
1994,7.576977968215942,34.451844,5.071799225231922,0.03422741237112392,0.10550023833617966,7.227725098651267
1995,7.579586029052734,34.465795,5.22533275599473,0.035263544764549445,0.10605756165738836,7.227933086223706
1996,7.589184999465942,34.514905999999996,5.026473265415226,0.03392152677730054,0.10559001293089536,7.228107297945255
1997,7.5920679569244385,34.525166999999996,5.053232404167954,0.03410211280527838,0.10579911608695594,7.228296419029799
1998,7.595111131668091,34.539595,5.105780282595294,0.03445673605124846,0.10612394363603177,7.22850879097806
1999,7.596216917037964,34.5407,5.188280117565839,0.03501349229231543,0.10651972711172986,7.228749636924712
2000,7.60202693939209,34.581202,5.0287202659555055,0.03393669082671867,0.10584502074271143,7.228941684468287
2001,7.6032609939575195,34.58264,5.033486440508145,0.033968855708371395,0.10590018391282463,7.229137646152937


==> Results/Disk16/TurningMotion0.1/background_fixedstep_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.009019851684570312,0.021887,61.788423446605464,0.4169837478083292,0.15806242515541202,16.97771707851807
2,0.01019287109375,0.050220999999999995,57.97132586491288,0.3912237823232133,0.15638712647717223,16.799150490016295
3,0.011493921279907227,0.053585999999999995,54.53039996495572,0.3680024392679923,0.15518316254815437,16.65472567414324
4,0.017505884170532227,0.07221999999999999,51.455187085435675,0.34724913759298154,0.15404353852445363,16.522570848819687
5,0.01880788803100586,0.075977,48.66555815081496,0.32842312030257587,0.15304846703959496,16.40168667426402
6,0.020073890686035156,0.07991899999999999,46.14749949468592,0.31142981513204915,0.15221529095749087,16.292186795082205
7,0.021361827850341797,0.103458,43.9698948850142,0.2967340892867332,0.15149514524526606,16.192602528372596
8,0.02739691734313965,0.134745,41.84077842550178,0.2823655893107614,0.15059144527827212,16.094648858313075
9,0.04265785217285156,0.196095,39.59939714040731,0.2672394618520507,0.14976189986100055,15.999610436455985
10,0.04497098922729492,0.206982,37.93737276639946,0.2560231673786778,0.14913904338998404,15.910912548749696
11,0.04804396629333496,0.213019,36.15885422726258,0.2440207034116734,0.14837926971917817,15.82433667761883
12,0.05677986145019531,0.262048,34.63039847973159,0.2337058066978025,0.1475384836238392,15.738072283998804
13,0.059027910232543945,0.275455,33.016732625357406,0.22281586327257916,0.14676958313070415,15.653244060481533
14,0.060353994369506836,0.278099,31.88639902417367,0.21518772332331212,0.14622737477931677,15.57284232576926
15,0.0639948844909668,0.289861,30.51111667304143,0.20590652860946193,0.14560365003083028,15.494953734333073
16,0.07577896118164062,0.355608,29.112810789788455,0.19646995788541485,0.14481886046438447,15.417162337184912
17,0.07711386680603027,0.35939299999999996,28.003624559408035,0.18898453253286315,0.14425589980309456,15.34206919672683
18,0.07839488983154297,0.366589,27.077835645453007,0.18273677754112158,0.14382935509588654,15.270685777726117
19,0.07962894439697266,0.369061,26.260606566442405,0.1772216466286414,0.14351201215816842,15.203536039209737
20,0.08550596237182617,0.396794,25.33556323792814,0.17097892327541817,0.14294789546171477,15.137601108716101
21,0.08680891990661621,0.400111,24.670035780049986,0.16648756197866657,0.14265163326586427,15.075187370658941
22,0.08804702758789062,0.41268,24.07612488207008,0.16247951033582314,0.14236145878286297,15.015883255423809
23,0.0892488956451416,0.415168,23.584422119429178,0.15916121785744505,0.142168162128437,14.960092515545501
24,0.09511399269104004,0.45138599999999995,22.910461054399576,0.1546129417387674,0.14160879523969103,14.904453018924935
25,0.09643793106079102,0.45402699999999996,22.376523547917518,0.15100962496631862,0.14123715327781047,14.850391393843495
26,0.0977020263671875,0.45655999999999997,21.87958611494161,0.14765600592783304,0.14082666295954543,14.79745714851263
27,0.09905481338500977,0.45925499999999997,21.41555047182815,0.1445244270528791,0.14046686831834132,14.745903815880517
28,0.10495686531066895,0.500419,20.753912758950253,0.14005931598809251,0.13972857479108103,14.693029161909694
29,0.10616087913513184,0.501621,20.29674175044389,0.13697406360774925,0.13922733227660847,14.640542904965796
30,0.10727286338806152,0.505698,19.873912344122186,0.13412056807093634,0.13875239179382554,14.588586058479716
31,0.10840487480163574,0.507884,19.5264465724403,0.13177566959919865,0.13836017100072678,14.53762313722205
32,0.11461591720581055,0.549636,19.059613568751924,0.12862521252940765,0.13761649977023155,14.485494893111468
33,0.11755990982055664,0.556258,18.74280518825481,0.12648720773064576,0.1371940021632254,14.434136394675164
34,0.12042593955993652,0.561993,18.479137402345,0.12470782616671888,0.1368294037288279,14.383792874266556
35,0.12346792221069336,0.567928,18.24016588846044,0.1230951092220128,0.13656123494644487,14.334888994259046
36,0.13537883758544922,0.647207,17.856010927662485,0.12050261104262298,0.13587355699079764,14.285137399412157
37,0.13695287704467773,0.654627,17.615915422999155,0.11888230876297406,0.13548793881042442,14.236133399777806
38,0.1383039951324463,0.6573319999999999,17.41054979851459,0.11749638364963026,0.13514986702257029,14.188054596105898
39,0.13962292671203613,0.6599579999999999,17.22200281060857,0.1162239603497711,0.13495883719584828,14.141530817736694
40,0.1466209888458252,0.698237,16.79247347277508,0.1133252498293738,0.13422104145177494,14.093961482125835
41,0.14792299270629883,0.70084,16.505059863940705,0.1113856178223128,0.13388441986169763,14.04722958618509
42,0.14921188354492188,0.703925,16.247354322690644,0.10964647290766248,0.13352089907332065,14.001162262404643
43,0.15049386024475098,0.721783,16.039211843073833,0.10824180798197881,0.13330984403344665,13.956362875781057
44,0.15674495697021484,0.7422139999999999,15.646603472867444,0.10559226134366635,0.13251934550438657,13.910371820926251
45,0.15812397003173828,0.744969,15.41982140880417,0.1040618058030661,0.13222412883287496,13.865248554159763
46,0.1594538688659668,0.747628,15.249386488862639,0.10291161313411014,0.13195247416222255,13.821018724909708
47,0.16384196281433105,0.781364,15.127262854384151,0.10208745275000809,0.13188637740162104,13.778405407555486
48,0.16961383819580078,0.791841,14.798173990241395,0.09986657219864048,0.13118201714534902,13.734933831944405
49,0.17078781127929688,0.823017,14.607747985866897,0.09858146821710159,0.13093406559150086,13.692326957661786
50,0.17185592651367188,0.824085,14.4601613301613,0.09758546875005258,0.13069871748963582,13.650578025458111
51,0.17291498184204102,0.829461,14.378791314183223,0.09703633717605988,0.13068225597160724,13.610398727097913
52,0.17876386642456055,0.843368,14.087378400330525,0.0950697155631448,0.12996129967652528,13.569304347172517
53,0.18007993698120117,0.8526739999999999,13.92111290502562,0.09394766056487543,0.1297106821909165,13.528926655284224
54,0.18128085136413574,0.873875,13.793186027592828,0.09308433656627173,0.12948653533725946,13.48931668058401
55,0.18247294425964355,0.8775229999999999,13.686306141843925,0.09236304974846812,0.12933106602939942,13.450655926819394
56,0.1943809986114502,0.937588,13.333687465059555,0.08998337651534505,0.12837767076924347,13.410401891667293
57,0.19566988945007324,0.940591,13.144788419985609,0.08870857733163687,0.12800339637757652,13.370427719727351
58,0.1968839168548584,0.9535819999999999,12.980509772132423,0.08759993072041686,0.12763958266523692,13.330751149584053
59,0.19805502891540527,0.954753,12.851362600587862,0.08672837147670136,0.1274991468106287,13.292019061606133
60,0.20400595664978027,0.9893529999999999,12.500131538019337,0.0843580626607937,0.12652532465960836,13.251779747092067
61,0.20529580116271973,0.9939199999999999,12.31498075152766,0.08310855887748911,0.1259769264684914,13.211318505024781
62,0.20650291442871094,0.996344,12.214357245219034,0.08242949369929364,0.12564927975370144,13.171255539621205
63,0.20769095420837402,1.00027,12.125842390529003,0.08183214465255427,0.12540334272204373,13.131786753730918
64,0.21350979804992676,1.03846,11.85713032281455,0.08001872137960532,0.12443382418608312,13.090970086998798
65,0.2147669792175293,1.040792,11.71964482163398,0.07909089030132702,0.12402945000775381,13.050357150391198
66,0.21587085723876953,1.042481,11.639943575971595,0.07855302054729432,0.1238435166613217,13.010500312514901
67,0.21694397926330566,1.0435539999999999,11.567016246841401,0.07806086507023093,0.1237011158578615,12.971477022185068
68,0.2227458953857422,1.056813,11.311379704023828,0.07633568294460262,0.12278570593637547,12.931349340716872
69,0.22412586212158203,1.089816,11.180921314702871,0.07545527485069649,0.12241478122945704,12.891492018221197
70,0.2253730297088623,1.093886,11.076621088691219,0.07475139705751768,0.1222815671893504,12.852458869424318
71,0.22656989097595215,1.096288,10.978295809653032,0.07408784163611948,0.12218454844296682,12.81429794289605
72,0.23246002197265625,1.124994,10.70383010604489,0.07223558952558824,0.12125045799641662,12.775048519358803
73,0.23387789726257324,1.139122,10.564773885301186,0.07129715833010905,0.12094252679719063,12.736178346798178
74,0.23650789260864258,1.143101,10.456743411303254,0.0705681066823664,0.12085786541104526,12.698171355559564
75,0.23911499977111816,1.148671,10.40716926357071,0.07023355187803831,0.12090299730610993,12.66127993672375
76,0.24779081344604492,1.1987269999999999,10.165877082847668,0.06860517374144959,0.12006320634561,12.623555606233863
77,0.24910593032836914,1.201608,10.054670205287904,0.06785468589922451,0.11987158848339358,12.586408775685719
78,0.2503077983856201,1.204152,9.9907233352986,0.06742313571520349,0.11983179051340444,12.550128508381448
79,0.2515377998352051,1.207072,9.945819093991926,0.06712009611995103,0.11995025650071538,12.515009522777897
80,0.2578718662261963,1.247735,9.712934507919629,0.06554845725800248,0.11906791655105181,12.478974514526865
81,0.25925397872924805,1.250488,9.608477898142098,0.06484352409740766,0.11876061385026417,12.443218508966227
82,0.26056790351867676,1.253121,9.523474774809756,0.06426987422959442,0.11856112669387399,12.407947836229345
83,0.2643718719482422,1.288138,9.473032245774752,0.06392945908978878,0.11854418984298715,12.373501909052862
84,0.27010393142700195,1.298467,9.23246282993669,0.06230595858550901,0.11761109818838777,12.338097702690536
85,0.27126193046569824,1.299625,9.142264084598345,0.06169724567812607,0.11724861584707422,12.302845811075558
86,0.2723269462585449,1.303302,9.069558719813687,0.061206588143873274,0.11702790910939442,12.268004524803544
87,0.2733500003814697,1.3061159999999998,9.051279864228931,0.06108323193437288,0.1169772461711965,12.233870198268871
88,0.27916383743286133,1.346633,8.82198335712303,0.05953580748883735,0.11606756105851994,12.198874287431066
89,0.2804219722747803,1.3496169999999998,8.761191388789603,0.059125548392095335,0.11582167673478849,12.164227093881316
90,0.28160786628723145,1.352079,8.717448692282932,0.05883034756787693,0.11571244121745727,12.130152583769968
91,0.28276801109313965,1.3631449999999998,8.730482365337055,0.0589183062749398,0.1157360383118224,12.096863758650512
92,0.2888338565826416,1.40137,8.5065859301814,0.05740732461455146,0.11487300965856691,12.062826001593958
93,0.29014086723327637,1.4041059999999999,8.468521250869504,0.057150442309530154,0.1147282944481701,12.029276275117327
94,0.2913379669189453,1.4074339999999999,8.408212132993459,0.05674344176482943,0.11462932716199406,11.996274333780994
95,0.29253101348876953,1.410391,8.43916422449933,0.0569523242447292,0.1147250795084217,11.96411946473716
96,0.30455589294433594,1.488523,8.203048273807894,0.05535887827953602,0.11392093829603261,11.931330555180969
97,0.3059239387512207,1.490456,8.125297490161229,0.054834171362745404,0.11364850200248101,11.898782798540232
98,0.30713391304016113,1.4957179999999999,8.086754851956345,0.05457406351676708,0.11361769151642435,11.86685042138863
99,0.30832791328430176,1.498694,8.088177542281956,0.05458366464770477,0.11370152523726987,11.835692625132776
100,0.31429290771484375,1.538795,7.877462479794753,0.05316163845615598,0.11289443276307574,11.80391663011206
101,0.31740880012512207,1.544996,7.802213950313138,0.05265381818675836,0.1127863059355863,11.772608368267464
102,0.3201940059661865,1.55057,7.785195405873627,0.05253896728028132,0.11293571284311354,11.742140808091321
103,0.3228788375854492,1.5558969999999999,7.775439164327222,0.05247312656226949,0.11313503082631166,11.712560404533214
104,0.3296968936920166,1.6012039999999998,7.588458177242591,0.05121127153483339,0.11237568145892439,11.682431026019142
105,0.33098793029785156,1.6042839999999998,7.527234263086592,0.0507980974197449,0.11228400169272774,11.652744422416204
106,0.3321819305419922,1.6119109999999999,7.517594765980298,0.05073304456022594,0.11241099060046662,11.62380143423699
107,0.3333468437194824,1.613076,7.511649434751928,0.050692922052492595,0.11257360525141188,11.595631507241606
108,0.3392519950866699,1.6497119999999998,7.325428336430198,0.04943619519060267,0.1117283501566506,11.566790667045355
109,0.34049296379089355,1.6522189999999999,7.261409630332527,0.049004160215288646,0.11156669438590966,11.538254228760131
110,0.34168100357055664,1.6535009999999999,7.260185025398499,0.048995895878273854,0.11172671794928882,11.510458028431524
111,0.3428478240966797,1.656396,7.26780607628397,0.049047327104111936,0.11186928779156936,11.483357072884624
112,0.3485398292541504,1.6974399999999998,7.079016803937623,0.04777326872977884,0.11095437701355156,11.455505470336194
113,0.3497049808502197,1.698605,7.015821824972841,0.04734679273797473,0.11069571397257277,11.427804976800271
114,0.350902795791626,1.705874,7.009969246311609,0.04730729617780416,0.11077689693712357,11.40070026806981
115,0.35276103019714355,1.7283789999999999,7.021102981001951,0.047382433010228674,0.11086525148748282,11.374185138890393
116,0.3633279800415039,1.767296,6.82804535040956,0.046079569304425,0.10993696197352115,11.346928414669334
117,0.36612582206726074,1.780915,6.77804221177638,0.04574211942325978,0.1095484423929533,11.319638645126462
118,0.36878085136413574,1.7877539999999998,6.774179960359813,0.04571605473377875,0.10948346911054459,11.29272668533661
119,0.3711659908294678,1.802384,6.775785352011324,0.04572688883813369,0.10942657930177417,11.266194415348693
120,0.37687182426452637,1.832922,6.597522561810914,0.04452386920749411,0.1084428692918416,11.238890099061864
121,0.37803101539611816,1.834082,6.563209877882272,0.04429230752095437,0.108107001562881,11.21162686793934
122,0.3791069984436035,1.838452,6.582289557416481,0.044421068150136495,0.10814892544907985,11.184859023971285
123,0.38036179542541504,1.864113,6.609271296059166,0.044603156409943515,0.10816475527136946,11.158544006787665
124,0.3861548900604248,1.8789879999999999,6.43556573540984,0.04343089158015229,0.107170724219369,11.131479575669
125,0.38739490509033203,1.880325,6.399635909198054,0.04318841648925052,0.10698820065174412,11.104635626366072
126,0.38858485221862793,1.883251,6.400794124853098,0.043196232793303466,0.10707062668279327,11.078313882446746
127,0.38975095748901367,1.885681,6.433932625682411,0.04341987041831096,0.10731385783035152,11.05268552864437
128,0.39564085006713867,1.928539,6.277174076289935,0.04236197374802032,0.10633353402213608,11.026345756460843
129,0.39692187309265137,1.931995,6.229600041828192,0.0420409168561033,0.10619979213369518,11.000264976892824
130,0.39815783500671387,1.9374339999999999,6.22560927394167,0.0420139848637149,0.10634700518761407,10.97474999156281
131,0.39935898780822754,1.939833,6.238772017039823,0.04210281460952075,0.10667176711643848,10.949986557406499
132,0.4052159786224365,1.973668,6.072935033805572,0.04098365145666895,0.10580422581361895,10.92465353007121
133,0.4064638614654541,1.976187,6.021751237785898,0.04063823382176548,0.10586304677831852,10.899769014697984
134,0.40768980979919434,1.9861119999999999,6.019641532438667,0.04062399631911711,0.10617589915813987,10.875594737525338
135,0.4088709354400635,1.9886599999999999,6.051587284619014,0.04083958459160683,0.10669613150640163,10.852338071079984
136,0.41455888748168945,2.0219869999999998,5.904245888578533,0.03984524027755642,0.10592364172214952,10.828602107748116
137,0.41571998596191406,2.023148,5.874723848783823,0.039646008607449434,0.10594084672103908,10.805226663806497
138,0.41678786277770996,2.024216,5.882815866371081,0.039700618186924816,0.10617756488608632,10.782433676312952
139,0.4178287982940674,2.029327,5.906438130302888,0.039860034783053284,0.10656387298198312,10.760369054008658
140,0.42828989028930664,2.07923,5.745908420239045,0.038776688155916075,0.10560900670070962,10.737633902854755
141,0.430649995803833,2.114464,5.707361597457847,0.03851655207001485,0.10553676472723915,10.715146178964048
142,0.4341239929199219,2.120028,5.694818425964973,0.03843190354903388,0.10561363996723695,10.69305259265697
143,0.4353649616241455,2.123014,5.719938184839599,0.0386014261005946,0.10584064702414782,10.671496243026155
144,0.4412078857421875,2.16417,5.553676945729013,0.03747939982556755,0.10475389322866822,10.649159636552891
145,0.442490816116333,2.166517,5.526486587880905,0.03729590368361547,0.10461934888769049,10.626999647271994
146,0.44377994537353516,2.16864,5.510119313937109,0.037185447924271045,0.10461746462427217,10.605142041259546
147,0.4449789524078369,2.171191,5.559900809056064,0.037521402027779475,0.1048213739854326,10.583778384439015
148,0.4507718086242676,2.212694,5.3909049854548545,0.036380921206965476,0.10370339845753515,10.56163240421626
149,0.4520409107208252,2.217647,5.389783871118405,0.03637335528390647,0.10361749914363619,10.539702337541186
150,0.4531118869781494,2.218719,5.382580913727287,0.03632474559295283,0.10358396191887298,10.518029688651817
151,0.455521821975708,2.22241,5.462828423336797,0.036866301849654774,0.10387052955764586,10.496908355688374
152,0.466235876083374,2.276735,5.296040157022581,0.03574071889254542,0.1028302336007819,10.475101988253543
153,0.46748900413513184,2.279198,5.3088703894498295,0.03582730466548376,0.1028537169845502,10.453601618706958
154,0.4686729907989502,2.2817369999999997,5.288327276656242,0.03568866794866055,0.10293972572581737,10.432458845937507
155,0.4698498249053955,2.284672,5.371526161438407,0.036250141779109075,0.10338209072182812,10.411989421486815
156,0.4756338596343994,2.325172,5.171838411566835,0.03490253422273866,0.10247314893623574,10.390969163160571
157,0.4768388271331787,2.3275859999999997,5.215664331096446,0.03519829668368566,0.10267795221836125,10.370400285139661
158,0.47797489166259766,2.329874,5.181622953374386,0.03496856592715697,0.10291693617129899,10.350304867132799
159,0.47902894020080566,2.33197,5.302521787088912,0.03578446065267143,0.10351733331732767,10.330993085915008
160,0.48719286918640137,2.375804,5.087628474142354,0.03433423722871827,0.10262164659073963,10.311139973046561
161,0.4883589744567871,2.37697,5.168369468561742,0.03487912380417624,0.10284677125643472,10.29172904914167
162,0.4894258975982666,2.378036,5.112776136372939,0.03450394808814146,0.10307343257997574,10.272754534702207
163,0.49047398567199707,2.4017,5.284341538623898,0.03566176990061527,0.10379581786270561,10.254637678330766
164,0.49628400802612305,2.425338,5.0574017553882875,0.034130249980509696,0.10298658541542915,10.23604841542585
165,0.49753379821777344,2.427943,5.209972452090749,0.03515988461703182,0.10333391838164055,10.217979830919674
166,0.49873900413513184,2.430939,5.124799344401879,0.03458508759721016,0.10355292748808637,10.200314840974544
167,0.49991297721862793,2.4334119999999997,5.342831039177132,0.036056490623166175,0.10425005043259812,10.18345268615613
168,0.5058319568634033,2.482067,5.063042301225231,0.034168315621475695,0.10342256110921036,10.166097617217362
169,0.5071430206298828,2.484194,5.007038023123728,0.033790366606540154,0.10333493944608012,10.14887670647979
170,0.5083680152893066,2.486773,5.039620918727955,0.03401025468857285,0.10362428824420071,10.132100231586348
171,0.5095279216766357,2.487932,5.085750538863859,0.034321563843529135,0.10398426301372518,10.115819507842556
172,0.5153589248657227,2.528397,4.923822778501098,0.03322878237049767,0.10276641495708552,10.098736461655069
173,0.5166440010070801,2.5315719999999997,4.898837659840818,0.03306016844838648,0.10255504881782225,10.081682488213284
174,0.5178589820861816,2.5347999999999997,4.943162538665102,0.03335929817305524,0.10273067697708774,10.064965918258764
175,0.5206129550933838,2.5404459999999998,4.97713182570875,0.03358854242030615,0.10300102039717549,10.04865549428689
176,0.5263268947601318,2.576659,4.876960236051627,0.032912527035073975,0.10153208362255255,10.031368654299623
177,0.5274899005889893,2.57898,4.856805402873742,0.032776510651969,0.1011931117689195,10.014013286951837
178,0.5285689830780029,2.581146,4.913345839578296,0.033158077972911544,0.10136786723293618,9.996987419581322
179,0.5312988758087158,2.584873,4.932852685636583,0.03328972136699059,0.10163711129263962,9.980359646010697
180,0.5427448749542236,2.656746,4.84352135888021,0.03268686229809475,0.10013397427878801,9.962772141103144
181,0.5440390110015869,2.6713359999999997,4.814088503083797,0.03248823249279965,0.0998807667607352,9.94519023058701
182,0.545274019241333,2.673812,4.836554978727401,0.03263984916613992,0.10006030094062351,9.927935844545322
183,0.5464749336242676,2.676214,4.841006924707149,0.03266989345301641,0.10029959059031078,9.91104788028881
184,0.5589690208435059,2.7254989999999997,4.715520165827769,0.03182303677503268,0.09869734746745604,9.893164004837763
185,0.5615148544311523,2.748738,4.700467461912767,0.03172145248880226,0.09840810248426653,9.87526122865881
186,0.5627708435058594,2.761256,4.6912627745863436,0.03165933397525752,0.0984737506039244,9.857595563802366
187,0.5639858245849609,2.7700169999999997,4.718462634893146,0.03184289424525526,0.09878187366530604,9.840337099644497
188,0.5698769092559814,2.781616,4.6179285174817135,0.031164432314647043,0.09731185553002626,9.822218514147075
189,0.5711278915405273,2.8066009999999997,4.629939261626079,0.031245487710268402,0.09718476334718638,9.804201146749598
190,0.5723268985748291,2.809009,4.609922921528982,0.03111040595796724,0.09736804291101056,9.786499689340944
191,0.573498010635376,2.81018,4.665518863907477,0.0314855992890603,0.09782773298488398,9.769301228579709
192,0.5821969509124756,2.857414,4.560714204850039,0.030778317292145307,0.09655790206215706,9.751407326958473
193,0.5851068496704102,2.8630489999999997,4.597305071457392,0.03102525346307179,0.09652716991655748,9.733677722050315
194,0.5878498554229736,2.8671379999999997,4.531853870068191,0.030583551187282027,0.09675911160730542,9.71628779412454
195,0.5900478363037109,2.880963,4.6398446503238,0.03131233495886738,0.09731949720492068,9.699455542774569
196,0.5958659648895264,2.914638,4.457187143690385,0.03007965725918235,0.09610404572397163,9.681980470143847
197,0.5971279144287109,2.9182379999999997,4.54130265659399,0.030647317022336442,0.09606696909622323,9.664659284721493
198,0.5983710289001465,2.9207229999999997,4.425671351079665,0.029866970600664115,0.09612996982355888,9.64755509654021
199,0.5995898246765137,2.9308129999999997,4.5949841747454565,0.031009590719871107,0.09650473801310791,9.630868434564226
200,0.6074168682098389,2.9709079999999997,4.345031522088741,0.029322766747586104,0.09534058112366149,9.613588222988609
201,0.6088368892669678,2.973954,4.55186788554676,0.03071861725172304,0.09541927709009707,9.596529349010403
202,0.6100490093231201,2.9851639999999997,4.372038124958732,0.029505022805470987,0.09554376797292038,9.579719009381554
203,0.6112408638000488,2.9981039999999997,4.657151602069738,0.03142913220339321,0.09608490650419046,9.563421142673699
204,0.6186909675598145,3.021346,4.337789278610494,0.029273891931566407,0.09514592496892352,9.546685925476437
205,0.6198558807373047,3.0325119999999997,4.665705993463778,0.031486862146718086,0.09535775258263922,9.530249078857688
206,0.6209249496459961,3.033581,4.37494717369032,0.02952465473609797,0.09542312209150339,9.514014229510545
207,0.621985912322998,3.048227,4.771918201678081,0.03220364309327308,0.09593015243620859,9.4982568966185
208,0.6276998519897461,3.069679,4.349697421092221,0.0293542549122752,0.0949797180781606,9.482059797870644
209,0.6295177936553955,3.083315,4.779563893923037,0.03225524061314906,0.09514404827225142,9.4661192454531
210,0.6335108280181885,3.0991239999999998,4.410553702740902,0.029764948032184223,0.09506094154410277,9.450277854283632
211,0.6361918449401855,3.104883,4.921941096008019,0.03321608369695363,0.09544269761896496,9.43481795033175
212,0.6458759307861328,3.1729399999999996,4.396668113373404,0.029671240104841002,0.09438190811321037,9.418856324483231
213,0.6487579345703125,3.180466,4.963349350420446,0.03349553036595653,0.09457929394808788,9.403161757208487
214,0.6514759063720703,3.1851689999999997,4.463287649141968,0.030120826971643522,0.09453247756448763,9.387584017894298
215,0.6541478633880615,3.204087,5.086715523136202,0.034328076111297304,0.09516979028347537,9.372530632014726
216,0.6632568836212158,3.2535,4.456448634025376,0.030074673372060285,0.09426346148264211,9.357074485222325
217,0.6644279956817627,3.2564789999999997,5.076350028988871,0.034258123807025066,0.09469287118775505,9.342012746874572
218,0.6655030250549316,3.262508,4.568360075356396,0.030829916015031527,0.09479503729489723,9.327148378824118
219,0.6665499210357666,3.26462,5.252525475017299,0.0354470568410621,0.09558453052661547,9.312885324762313
220,0.6722738742828369,3.2827569999999997,4.556906143878457,0.030752618310892207,0.09472750837336255,9.298248607010782
221,0.6735508441925049,3.302673,5.2491861650548195,0.035424521260680256,0.09521230876604259,9.284027095565454
222,0.6768219470977783,3.308792,4.679158551631713,0.031577647730967905,0.0953175862205553,9.269995694473469
223,0.6795368194580078,3.3246819999999997,5.449831985770304,0.036778594429035506,0.09615635007414251,9.256579466049848
224,0.6886739730834961,3.3700479999999997,4.676636987841138,0.0315606307711382,0.0953534340973764,9.242817278167701
225,0.6908369064331055,3.3742509999999997,5.426022970510935,0.03661791752775388,0.09603126408184785,9.229569539827212
226,0.6919488906860352,3.3766819999999997,4.834941509929835,0.03262896055256715,0.09626188372822912,9.216573696652521
227,0.6929988861083984,3.3892759999999997,5.655132442016765,0.038164079749702186,0.09732396955901094,9.204309357355212
228,0.6987178325653076,3.4207229999999997,4.832568030323835,0.032612942949814885,0.09657061700811145,9.191719282806053
229,0.6998867988586426,3.4230609999999997,5.637631536027948,0.03804597359061619,0.09724147081021937,9.179626992975804
230,0.7021059989929199,3.433745,4.974805471130033,0.033572842844287624,0.09736952807371047,9.167715486520498
231,0.7032020092010498,3.445944,5.867644802572266,0.03959823514026016,0.09845506268092422,9.15653372733463
232,0.7089238166809082,3.467206,4.983756100021158,0.033633246825682105,0.09777383431533453,9.145057862252044
233,0.7124018669128418,3.4815769999999997,5.833855223466298,0.0393702036653246,0.09862482602891114,9.13416802502541
234,0.7135298252105713,3.492705,5.167490473982854,0.034873191844217354,0.09883374788455651,9.123491438626242
235,0.7145659923553467,3.493741,6.09529748931096,0.04113456614240926,0.09998072283785986,9.113565541391571
236,0.7202849388122559,3.525258,5.189632655176725,0.035022619992466676,0.09916492899016605,9.103255885855319
237,0.7214548587799072,3.529045,6.091338159993073,0.04110784631552767,0.10001753858287814,9.093520130276929
238,0.7226529121398926,3.545959,5.378239412426932,0.036295446650167845,0.10016976230816971,9.083953394209558
239,0.7238199710845947,3.548267,6.3476049192828405,0.04283728150365291,0.10126152925608538,9.075091701116973
240,0.7308578491210938,3.57355,5.3756940718658335,0.03627826923104284,0.1004148404566023,9.065820151643221
241,0.7375469207763672,3.599275,5.223225114684568,0.035249321191207966,0.10035120434032717,9.05658801082991
242,0.7402889728546143,3.6150759999999997,6.1707578356098285,0.041643815873272,0.10145103916473314,9.048052906210433
243,0.7429158687591553,3.6402039999999998,5.566732974377926,0.037567509401016115,0.10165089727865166,9.039700180699008
244,0.7555758953094482,3.691598,5.1603172247047855,0.03482478264066295,0.10049439116080257,9.03076438342987
245,0.7583909034729004,3.7059189999999997,5.114649083140847,0.03451658780799776,0.10048215964299106,9.021894178909474
246,0.7602198123931885,3.719607,5.138874130668816,0.03468007233382931,0.10072010814587404,9.013228017539499
247,0.7612838745117188,3.722228,5.202216141752958,0.03510754058277091,0.10110070653745137,9.004843808704068
248,0.7689228057861328,3.755184,4.938740672427066,0.03332945688154152,0.09937575664232311,8.995581742445955
249,0.7700798511505127,3.7563419999999996,4.912043390673485,0.03314928830009967,0.09917222411967784,8.986285147771671
250,0.7711617946624756,3.770221,4.932862327299604,0.03328978643446695,0.09937551725742495,8.977174161144845
251,0.7721970081329346,3.7712559999999997,4.976704844618289,0.033585660906821704,0.09979521896226382,8.968362750350327
252,0.7789678573608398,3.8089229999999996,4.795534552134404,0.03236301978187467,0.0976905521297105,8.958499848721647
253,0.7801318168640137,3.8112589999999997,4.786658246101112,0.032303117373785974,0.09739109186111919,8.948556986484283
254,0.7812108993530273,3.813392,4.809652307528271,0.03245829449882651,0.09756884198416288,8.938783793026309
255,0.7822530269622803,3.815498,4.863168277132038,0.032819450979736875,0.09806375941666044,8.929343304099149
256,0.7916460037231445,3.8616279999999996,4.704478129801463,0.03174851877782787,0.09614441850601169,8.91898628699582
257,0.7944068908691406,3.8868479999999996,4.693463996103443,0.031674189081550196,0.09601484196124593,8.908643603574058
258,0.797065019607544,3.901791,4.676003733480544,0.0315563572072266,0.09631736598112108,8.89853454010116
259,0.798468828201294,3.907825,4.711084749187829,0.031793104037629014,0.09692036953344711,8.888810261536449
260,0.8121378421783447,3.9699199999999997,4.475813055860954,0.030205355605733366,0.09513653544133473,8.878267694363283
261,0.813309907913208,3.972301,4.473590695460048,0.0301903578421191,0.09514831576823213,8.867813639568837
262,0.8143889904022217,3.973381,4.416033027202244,0.029801925658767017,0.09530698715048266,8.857518101098751
263,0.8154377937316895,3.9868409999999996,4.513361253777638,0.030458752397840835,0.09588668345035846,8.847587495033727
264,0.8211429119110107,4.016539,4.278060703962322,0.028870809225797642,0.09414877283143809,8.836882110890397
265,0.822429895401001,4.024897,4.366510292634975,0.02946771781998923,0.09410542487664322,8.82623631975488
266,0.8247380256652832,4.0304009999999995,4.272204553624375,0.028831288561902462,0.09424265414887653,8.815735477778265
267,0.827502965927124,4.0459879999999995,4.461600149747852,0.03010943875711187,0.09478951235498544,8.80557453115345
268,0.8378689289093018,4.092472,4.173159302403254,0.0281628743549517,0.09332989758993984,8.794792333097027
269,0.8390209674835205,4.093624999999999,4.38545513602071,0.029595568497445858,0.09348747526440804,8.784163893049397
270,0.8401098251342773,4.097537,4.2309056824389275,0.0285525800737009,0.09365387504218511,8.773691537478669
271,0.8411569595336914,4.108585,4.552892602076867,0.030725532627052764,0.09425508888611668,8.76357901402997
272,0.8469719886779785,4.148039,4.199492523691442,0.028340586047403343,0.09300521764386875,8.752956406226541
273,0.8492448329925537,4.153193,4.569032045457311,0.03083445085498155,0.09326913437263874,8.742534117132958
274,0.85036301612854,4.156105,4.314165377722727,0.029114464288319514,0.09343591443266148,8.73226561139975
275,0.8514268398284912,4.164239,4.7706878226499985,0.0321953397893573,0.09407475754939669,8.722368280356896
276,0.857151985168457,4.189471,4.34342398010981,0.02931191813158746,0.0929319547008062,8.712016642397295
277,0.8584380149841309,4.196200999999999,4.850772258602625,0.03273579553141875,0.09323205011263729,8.70187714485609
278,0.8620948791503906,4.222314,4.399619805929454,0.0296911598204729,0.09326466896578572,8.691825348220098
279,0.8647990226745605,4.228116,5.000799474245077,0.03374826529779656,0.09408305708157864,8.682219055265156
280,0.8749699592590332,4.275535,4.431313183066515,0.029905044921307928,0.09313921199642469,8.672253144358246
281,0.8761138916015625,4.2766779999999995,5.069718270191032,0.03421336889204534,0.09366944007039167,8.662597941660621
282,0.8771839141845703,4.277748,4.575260759142026,0.030876485790191085,0.09381021122597386,8.653075540505903
283,0.8782470226287842,4.293019999999999,5.284559934110372,0.03566324375871643,0.09477455503344187,8.644057716952231
284,0.8882958889007568,4.3361089999999995,4.571745794198526,0.030852764789171823,0.09402671578546427,8.634766279330977
285,0.8910260200500488,4.341817,5.301560545323497,0.035777973641488194,0.09479784767027294,8.625887978484299
286,0.8933148384094238,4.376676,4.733258664730609,0.03194274634748021,0.09504958094387748,8.617186505926707
287,0.8945238590240479,4.377886,5.53494102271975,0.037352959062731096,0.09616451361971695,8.609051236956702
288,0.9021639823913574,4.415176,4.7875370347786985,0.03230904794420469,0.09549754524843942,8.600671757441482
289,0.9033370018005371,4.425187,5.5506831027078585,0.03745919565440287,0.09635092844201544,8.592736402601053
290,0.9044358730316162,4.427404999999999,4.930896706740362,0.03327652129867221,0.09652125972433706,8.584933642077804
291,0.9054980278015137,4.429519,5.73732088836246,0.03871873456159243,0.0975397450614337,8.57764472952121
292,0.912214994430542,4.462002,4.963983755747941,0.03349981169725344,0.09681956457932758,8.57007848049954
293,0.9133908748626709,4.474343,5.766500237943636,0.038915653561435226,0.09768786322055316,8.562954367705165
294,0.9145188331604004,4.475944999999999,5.162343501385421,0.0348384571187813,0.09785666650075953,8.555954429031942
295,0.9156479835510254,4.478825,6.019409447339081,0.04062243007564887,0.09907628981997452,8.549554092706769
296,0.9223928451538086,4.5104359999999994,5.248908752140965,0.03542264911910329,0.09857287506476861,8.542967435786407
297,0.9235918521881104,4.52363,6.095455276231965,0.04113563097912147,0.09956976932163494,8.536876773810912
298,0.9246668815612793,4.525805,5.4684375616222045,0.03690415553443516,0.09968955246542117,8.530881535764298
299,0.9257078170776367,4.526847,6.359775950337207,0.04291941860734721,0.10090466765239604,8.525480388030378
300,0.9326128959655762,4.5607109999999995,5.556526902400044,0.03749863296905122,0.1003945893121386,8.519882335082615
301,0.9357168674468994,4.576578,6.384028404011826,0.04308308808558741,0.10139877410968046,8.514778152718774
302,0.9383828639984131,4.581907,5.746396595602449,0.038779982643479684,0.10153596701947716,8.509769842820319
303,0.9439167976379395,4.619807,5.59981027307129,0.03779073399888037,0.10184240052954849,8.504933087782778
304,0.9561460018157959,4.672681,6.059740420004939,0.04089460662906907,0.10197066212088136,8.50018578060497
305,0.9572899341583252,4.675968,5.515788476204991,0.03722370668533877,0.10184940294549041,8.49541446236275
306,0.9583678245544434,4.678154,6.387381287409976,0.04310571526730428,0.1031947449558977,8.491286484084938
307,0.9594178199768066,4.68025,5.807042002396059,0.039189252658825086,0.10344558077864421,8.487300128253688
308,0.9652450084686279,4.725032,6.461170595881681,0.04360368787573805,0.10395941371790078,8.483575344021999
309,0.9679598808288574,4.743577,5.8085607953732605,0.039199502345618364,0.10399646202187847,8.47989272892178
310,0.9696938991546631,4.750154,6.764293780426862,0.045649337116950225,0.10556167366870128,8.476953659994825
311,0.9709649085998535,4.752882,6.150363551418135,0.04150618353728159,0.10595632532359721,8.474216525495502
312,0.9789609909057617,4.78772,6.8869604763165455,0.04647716239117083,0.1068016404907469,8.47188959308521
313,0.9801478385925293,4.790658,6.179156741270683,0.04170049650962094,0.10692342512863015,8.469635241617672
314,0.9812169075012207,4.791726,7.1473611865234075,0.04823449585296145,0.10844533375298297,8.468105566773113
315,0.9822509288787842,4.792761,6.461619696383737,0.04360671866370841,0.10869588163548602,8.46670391783397
316,0.9942889213562012,4.848045,7.259408703139684,0.048990656810064453,0.10949292019895232,8.465685344317267
317,0.9970920085906982,4.873347,6.502322817522693,0.043881406688637305,0.10946842296914526,8.464662256001251
318,0.9994728565216064,4.888973,7.498540187177302,0.050604453325185796,0.11101523073506474,8.46437479380853
319,1.0006539821624756,4.891361,6.807208383001838,0.045938949487993846,0.11130917577340936,8.46422849506104
320,1.0079548358917236,4.925352,7.66013185198598,0.05169496663250035,0.11241070636433423,8.464607017701665
321,1.0091359615325928,4.934816,6.907617106486309,0.04661656518840714,0.11249114981850236,8.465021720484334
322,1.0102238655090332,4.939044,7.970006310473935,0.05378617734549165,0.11400655592131252,8.466158241010326
323,1.011279821395874,4.940099,7.225132027040084,0.04875933812502349,0.11414903905030863,8.46735676093727
324,1.0180058479309082,4.974194,8.095082455099892,0.05463026296280178,0.11505917689819148,8.468985437803664
325,1.0191729068756104,4.986522,7.3005444933613335,0.04926826473431427,0.11495299761184738,8.470553386791346
326,1.0202538967132568,4.988697,8.36885787668259,0.05647785665400529,0.11640603212177998,8.472812262946478
327,1.021301031112671,4.990784,7.6095234152010205,0.0513534318519674,0.1164627554966965,8.475084494342191
328,1.0281100273132324,5.022832,8.457945278144653,0.05707906957500266,0.11710302397529793,8.477651237581176
329,1.0293569564819336,5.035913,7.597431800654482,0.05127183069645278,0.11669645242688238,8.48000454410972
330,1.030470848083496,5.03757,7.349473036459271,0.04959846262799269,0.11664870804053777,8.482320089170475
331,1.0315020084381104,5.0386,7.250318483030821,0.04892931078700769,0.11665900367041195,8.484624988502082
332,1.0399458408355713,5.082186,6.744204283332171,0.04551376165923738,0.11506264269563318,8.48615767663779
333,1.041118860244751,5.086175,6.629031751937747,0.04473651130866127,0.11469005145437379,8.487505718371198
334,1.042186975479126,5.087242,6.629886446395275,0.044742279277453015,0.11476368299353068,8.488879945703609
335,1.0432229042053223,5.090901,6.668673771476175,0.0450040384109203,0.115050084838269,8.490379831018284
336,1.0582149028778076,5.160788,6.145886499664881,0.041475969822234844,0.11253348949183564,8.49071343386233
337,1.0610599517822266,5.176721,6.060804861794985,0.04090179009325505,0.1119542916263766,8.49078341551029
338,1.063755989074707,5.181890999999999,6.094271117201092,0.04112763959427701,0.1120106597757525,8.490877663305762
339,1.066330909729004,5.207354,6.15224101367306,0.041518853730236165,0.11236262675439539,8.491129059612017
340,1.0786049365997314,5.26598,5.756694143257189,0.038849476405818824,0.10921762306987833,8.489986217443985
341,1.0808148384094238,5.2857389999999995,5.719684908501886,0.038599716846487775,0.10866937731588451,8.488611643857702
342,1.0841968059539795,5.289891,5.728883077376199,0.03866179136977609,0.10875097234220348,8.487279884587851
343,1.0852839946746826,5.292841,5.79156804859921,0.039084825536595647,0.10923997019224191,8.48616643421902
344,1.0909819602966309,5.329571,5.529816528059144,0.03731837603131503,0.1058489661435522,8.48361870418892
345,1.092149019241333,5.330738,5.50596192292207,0.03715739146337019,0.10532659949728429,8.480868521461877
346,1.0933468341827393,5.339497,5.4324821721951935,0.036661507928283835,0.10544692471617889,8.478184098447818
347,1.0955498218536377,5.343567,5.488227375598234,0.03703770855844596,0.10612719789988842,8.475797124473786
348,1.105271816253662,5.39148,5.182223343306885,0.0349726177030437,0.10277170249944065,8.472055299773464
349,1.1081068515777588,5.396869,5.200943370695063,0.03509895119310503,0.10231734003428138,8.468152852608029
350,1.1105499267578125,5.422314999999999,5.047853815776305,0.03406581500351611,0.10239958370719468,8.464304652312883
351,1.1117608547210693,5.425694,5.200860058695019,0.03509838895590787,0.10312594355050643,8.460766431348139
352,1.118379831314087,5.45055,4.853512698328467,0.03275428959169384,0.10023082498548161,8.456111550429831
353,1.1195578575134277,5.452896,5.068310228889757,0.03420386662113238,0.10004311883301699,8.451409557717929
354,1.120654821395874,5.472556,4.8415102675708965,0.03267329029957844,0.10019725082234886,8.44679203793816
355,1.1217248439788818,5.474686999999999,5.179909224554861,0.03495700070140704,0.1010424359712852,8.442524813478721
356,1.1285278797149658,5.496487,4.6167619768118415,0.031156559828615506,0.09866624404068366,8.43737581848725
357,1.1296818256378174,5.4976389999999995,5.055499999449709,0.034117415839833326,0.09870694311284366,8.432270744571664
358,1.130767822265625,5.521332,4.627409955669639,0.031228418501859454,0.09870535840138986,8.427193855202527
359,1.131829023361206,5.5236659999999995,5.215767278048061,0.035198991428806434,0.09953356007239059,8.42245687087247
360,1.139333963394165,5.5458419999999995,4.541183928064007,0.030646515774066258,0.09764611217621856,8.417045816653273
361,1.1405060291290283,5.569046999999999,5.237353813889581,0.03534466976327914,0.09796703542197915,8.41178473233717
362,1.1415789127349854,5.57012,4.665817035086332,0.03148761151932468,0.09807958492182892,8.40659616952209
363,1.142637014389038,5.571179,5.521458088625306,0.037261968484293494,0.0991412055159913,8.401829197912955
364,1.15476393699646,5.636616,4.722013595745479,0.031866858167328885,0.09776840213401106,8.396584733162252
365,1.1594219207763672,5.643274,4.492382511516265,0.03031717580331886,0.0974588789088265,8.391256747647207
366,1.1605539321899414,5.664406,4.528918089606285,0.030563738855594914,0.09759358787496406,8.386006357004248
367,1.1616239547729492,5.6677729999999995,4.519511863069729,0.030500260239777234,0.097762531266266,8.3808446156583
368,1.167362928390503,5.68903,4.348682202630663,0.02934740363536391,0.09601508233552714,8.375085375650245
369,1.16855788230896,5.691521,4.280345604066102,0.028886229043224524,0.09559775181625653,8.369209983758527
370,1.1697719097137451,5.701674,4.374681407366772,0.02952286119239751,0.0957417495404533,8.363416718967322
371,1.1731948852539062,5.727409,4.365527061120744,0.029461082409358928,0.09596043236239281,8.357731461968404
372,1.1789088249206543,5.748723,4.2740307982221255,0.028843613108707623,0.09440454528742688,8.351536473170162
373,1.1800868511199951,5.751094999999999,4.196951203829772,0.028323435762265953,0.09413085288944653,8.34528152237851
374,1.1811728477478027,5.7632579999999995,4.333153299869374,0.029242605685981873,0.09439992535112979,8.339152646972432
375,1.186398983001709,5.77957,4.225298922079789,0.028514742436531907,0.09458641058689655,8.333120280243318
376,1.2011430263519287,5.858512999999999,4.119441202533556,0.027800353782984604,0.09321918204546295,8.326656440979068
377,1.2025508880615234,5.869485,4.056176443624032,0.027373406876059873,0.09299565632026893,8.320152258788731
378,1.206204891204834,5.8768329999999995,4.0429334920508335,0.027284035837424968,0.09307856013157588,8.313710510134628
379,1.2089028358459473,5.892595,4.089650060645027,0.02759930605748464,0.09330900777648342,8.307380041089418
380,1.2189679145812988,5.942788999999999,4.0046422666569566,0.027025624669405602,0.09201371454339306,8.30065401869598
381,1.220139980316162,5.952224999999999,4.025067910394973,0.027163468637614888,0.09180339171252037,8.293894176644091
382,1.2212259769439697,5.954415,4.006975153005155,0.027041368325553802,0.09182997198411967,8.287178231331678
383,1.2222929000854492,5.966536,4.055485662675863,0.0273687450897152,0.09188536612718579,8.280514692343866
384,1.2290208339691162,5.989031,3.96403467621323,0.026751581340442483,0.09063408345623053,8.273481177869856
385,1.2302019596099854,6.001383,4.006696660126671,0.027039488895755623,0.09035873972751915,8.266395580947682
386,1.2312920093536377,6.003564,3.9380851877201764,0.026576459297154013,0.09021238701106533,8.259299839632552
387,1.2323739528656006,6.015324,4.018268411818726,0.027117581718328284,0.0902846614712798,8.252263371092592
388,1.2393848896026611,6.036582999999999,3.8723713528802417,0.026132984620087805,0.08935494555547654,8.244970481690936
389,1.2405438423156738,6.047740999999999,3.9883446435363514,0.026915638953795458,0.08924336688118759,8.23768004707083
390,1.2416329383850098,6.062819999999999,3.8743850323251867,0.026146574084828938,0.08917883520373193,8.230406919874792
391,1.2426998615264893,6.063886,4.051438357133988,0.02734143154877602,0.08936908961899405,8.223229336831201
392,1.2494089603424072,6.090712,3.8435990388141894,0.025938812529538374,0.08881512746665261,8.215916885943395
393,1.25056791305542,6.094504,4.074949655786855,0.027500099287508427,0.08890909054468188,8.20867047924348
394,1.2516438961029053,6.10626,3.8832244033846655,0.026206227234513765,0.08892054337034529,8.201464819338938
395,1.2527048587799072,6.10732,4.174013102088264,0.028168636285304895,0.08924220554232934,8.19439459126851
396,1.2598509788513184,6.141159,3.8897429484997827,0.026250218118578125,0.08893463064912208,8.187266896518897
397,1.2647418975830078,6.168657,3.775585714293303,0.025479819576204148,0.088925877990164,8.180173431794334
398,1.2676048278808594,6.1823999999999995,4.159098236693547,0.0280679822125283,0.08932498346554273,8.173238112038213
399,1.2713940143585205,6.1986989999999995,3.8876657176878395,0.026236199772734177,0.08944207066734416,8.16637423679153
400,1.2862470149993896,6.277514999999999,3.7276964509439114,0.025156635338812725,0.08916777198709111,8.159462596128341
401,1.2893469333648682,6.284655,3.719804159755059,0.025103373627716207,0.0892044524323275,8.152597291799987
402,1.293916940689087,6.302353,3.7181458415884974,0.025092182344858036,0.08925854956185503,8.145782951232945
403,1.295037031173706,6.303472999999999,3.75351943478095,0.02533090365606907,0.08931347462130547,8.139018667950143
404,1.300764799118042,6.336238,3.675865239631551,0.02480684857389955,0.08885950051037594,8.132151445071079
405,1.302851915359497,6.349539999999999,3.686830407038406,0.02488084781753792,0.08875346273170279,8.125286116242258
406,1.3039798736572266,6.351807,3.6915268155170775,0.024912541877677965,0.08868023789865383,8.118432675893848
407,1.3050479888916016,6.353942,3.727257292534081,0.02515367164578743,0.0886788463491547,8.111612507620814
408,1.3108289241790771,6.384982,3.6519319724670556,0.02464533314944187,0.08828062960699683,8.104708575513744
409,1.3132388591766357,6.399099,3.6461906026843502,0.024606587090617197,0.08816600473791855,8.097804689445967
410,1.3143858909606934,6.400245,3.6568967439464712,0.024678838277150585,0.08816409119975324,8.090934172995189
411,1.3154499530792236,6.4013089999999995,3.6755807872193795,0.024804928925747288,0.08821136184809185,8.084111187831809
412,1.323542833328247,6.463045,3.6337735428025457,0.02452278964317545,0.08783880605118684,8.077213034654008
413,1.3258118629455566,6.469473,3.6306023370607963,0.02450138852656647,0.08759742836936786,8.070277614714339
414,1.3270299434661865,6.4723049999999995,3.6479090453582868,0.024618184128162444,0.08737900403852823,8.063312043288589
415,1.3282170295715332,6.475217,3.6694635389222325,0.0247636462229539,0.08720032509287368,8.056328305581866
416,1.339359998703003,6.521749,3.6071762454339953,0.02434329581375456,0.08683830452796809,8.04927469452979
417,1.3420348167419434,6.536059,3.624336100960419,0.02445910036855828,0.08665330642693876,8.042202345380192
418,1.3446478843688965,6.561125,3.614140019879113,0.024390291360898216,0.08650323480203721,8.035121498898688
419,1.3457658290863037,6.5633159999999995,3.6574658142655148,0.02468267869030834,0.0864353958112328,8.028055311170203
420,1.3514668941497803,6.571988999999999,3.580581805839762,0.024163821270235118,0.08621682189780644,8.020961452319705
421,1.3526339530944824,6.585077,3.6198449440710956,0.02442879146395702,0.08615262064871021,8.01388329256194
422,1.3537089824676514,6.606153,3.587903424930823,0.02421323175845147,0.08607810149719117,8.00681775988096
423,1.3559279441833496,6.613039,3.6665521570676782,0.024743998547073928,0.08608432562089509,7.999786891586573
424,1.3710579872131348,6.671619,3.564266944580196,0.02405371922176862,0.08597426157654947,7.992758648338096
425,1.3725059032440186,6.683808,3.647858225608047,0.024617841167317425,0.08593331913944928,7.985752344324819
426,1.3735878467559814,6.696331,3.5883797050824118,0.024216445970297932,0.08584166896976542,7.978754078961735
427,1.3746428489685059,6.707386,3.7238139562706896,0.025130434036216214,0.08590613030462382,7.971806671179882
428,1.3813560009002686,6.721571,3.5800040124949346,0.02415992198909238,0.08578714790221537,7.964859801317266
429,1.3825368881225586,6.733931999999999,3.735349671690158,0.02520828366533674,0.08581050525648819,7.957952308317063
430,1.3836169242858887,6.746089,3.63164903595856,0.024508452251530963,0.08576872441568896,7.9510662945976005
431,1.3846797943115234,6.758213,3.820744354129963,0.025784575998761026,0.08587829359968582,7.944242289706407
432,1.391530990600586,6.77016,3.6421640576267875,0.024579413653342617,0.08586080491788843,7.937445094260624
433,1.3926990032196045,6.78323,3.5875848498436453,0.024211081830901943,0.08584197347749467,7.9306744056862755
434,1.3937888145446777,6.794344,3.6139104013660233,0.024388741763371472,0.08578891267545165,7.923920615671691
435,1.3948450088500977,6.805401,3.632660266878374,0.024515276618221723,0.08577422481158858,7.917193954216501
436,1.401597023010254,6.818852,3.571323744435789,0.0241013425577785,0.08566657470186781,7.910469546001136
437,1.40277099609375,6.831878,3.56204829889208,0.02403874652716849,0.08562617790606972,7.903765472570641
438,1.4038598537445068,6.8441,3.60753492300596,0.02434571637589015,0.08551595533651328,7.897062720405954
439,1.4049179553985596,6.855159,3.6143634627737105,0.024391799281806587,0.0853672182353693,7.89035088630883
440,1.4116477966308594,6.867248,3.575074740003723,0.02412665642893239,0.08511174876886243,7.883602369206339
441,1.41280198097229,6.878400999999999,3.5495915715585378,0.023954681380993405,0.08494395124478943,7.876840785200077
442,1.4138729572296143,6.893172,3.624651294499582,0.024461227475480803,0.08484644182357128,7.870084459904237
443,1.423792839050293,6.934754,3.5877838230591905,0.02421242461637054,0.08474650342658226,7.8633326593349615
444,1.438884973526001,7.008983,3.531818101947976,0.023834735806137076,0.0845679341924813,7.856564821098571
445,1.4413340091705322,7.014024,3.520809202127911,0.023760441431072074,0.08446454048036273,7.849800548886126
446,1.4442169666290283,7.029057,3.5345310586240224,0.023853044395016947,0.0843874753205843,7.843046929740841
447,1.4468739032745361,7.044696999999999,3.5758734913385304,0.02413204686142081,0.08435661738721892,7.836315946353145
448,1.4564568996429443,7.091024999999999,3.507133454915103,0.023668149639037538,0.08415110797543617,7.829562517643539
449,1.4576318264007568,7.0937589999999995,3.5206067231368716,0.02375907498661814,0.0841143207487456,7.82282988323471
450,1.4587140083312988,7.105925,3.5356577777599343,0.023860648142479866,0.08409067552901889,7.816121471974595
451,1.459779977798462,7.108047999999999,3.579818121691658,0.02415866749125104,0.08412097700705295,7.809450939625501
452,1.4664978981018066,7.140378999999999,3.4935061657798205,0.02357618486992495,0.08392525017645817,7.802760970912002
453,1.4676628112792969,7.142707,3.510869600862537,0.023693363296428654,0.0838279615773066,7.796076507969686
454,1.469261884689331,7.167469,3.506585412292666,0.023664451132846327,0.08375667678934476,7.789404063918513
455,1.4705679416656494,7.170717,3.5255522306877474,0.023792450110279622,0.08371043343212714,7.782749705157886
456,1.4777560234069824,7.183421999999999,3.470419026853566,0.02342037960449428,0.08350412040258157,7.776073056508525
457,1.4789268970489502,7.21439,3.467160976295513,0.023398392409216186,0.08337997068234818,7.769394393851715
458,1.4800097942352295,7.216956,3.494490330471722,0.023582826578173816,0.08333188429445451,7.762732635766516
459,1.4810669422149658,7.218012,3.5265953899758076,0.02379948994792611,0.08325058010993294,7.756079073796556
460,1.4877288341522217,7.23015,3.471284792772399,0.0234262222898619,0.08303045295197714,7.74939981808886
461,1.488893985748291,7.251316999999999,3.4681062932925566,0.023404771950921676,0.08294319232456487,7.742727804945997
462,1.4899919033050537,7.266439999999999,3.5084962176896384,0.023677346344462308,0.08287034846107198,7.73606666535369
463,1.491041898727417,7.268629,3.529004493193778,0.02381574795925981,0.08280274920376816,7.729417761673379
464,1.4980268478393555,7.281467999999999,3.4817172955971323,0.023496626807152057,0.0826656345296693,7.7227643546501215
465,1.5048058032989502,7.319405,3.443164739327088,0.02323645202837709,0.08252871278882895,7.716106297683665
466,1.507619857788086,7.3253189999999995,3.4837712202206523,0.02351048786945884,0.08240671997948297,7.70944700253279
467,1.5102908611297607,7.360462,3.499744139313647,0.02361828229591142,0.08224143053660894,7.702775910789257
468,1.519399881362915,7.403912999999999,3.4579295537383796,0.023336093470988667,0.08203721522872406,7.696084042432415
469,1.5205669403076172,7.406249,3.4405651618319006,0.023218908587289002,0.08191032749047712,7.68939033586013
470,1.5216479301452637,7.408404999999999,3.5138117237901305,0.023713218430714788,0.08186018253361693,7.682713019781506
471,1.5227069854736328,7.410534999999999,3.5146831482378915,0.023719099303083593,0.08187209896146304,7.676066715752749
472,1.5332019329071045,7.4590749999999995,3.4179681133918485,0.023066410733769856,0.08178896697862871,7.669429159549231
473,1.5359728336334229,7.4751769999999995,3.4408919716660185,0.023221114087637603,0.08180850418436621,7.662824592977326
474,1.5377118587493896,7.485491,3.4508942693870015,0.02328861533395107,0.08177654745422937,7.656240865099839
475,1.5409979820251465,7.501778,3.5065529151292107,0.023664231823334044,0.0817421632990475,7.649677616893613
476,1.5466949939727783,7.5240029999999996,3.416700684669242,0.02305785739724899,0.08156196725742672,7.643100987073172
477,1.5487418174743652,7.536035999999999,3.453887597185362,0.023308816028096598,0.08152410355002358,7.636544119223633
478,1.5498688220977783,7.548283,3.450368607057782,0.02328506786282472,0.08150758620816884,7.630011795579655
479,1.5509250164031982,7.550409999999999,3.525504412136147,0.023792127403245704,0.08155577241588316,7.623518702391317
480,1.556623935699463,7.571796999999999,3.4106983919859273,0.023017350480921957,0.08147128902653178,7.617033639225195
481,1.5603828430175781,7.597872,3.4035166860690103,0.02296888420711452,0.08145138719745534,7.610571164470088
482,1.5631279945373535,7.603701999999999,3.43490294932021,0.0231806967271652,0.08145745657638644,7.604136939778543
483,1.565781831741333,7.618906,3.469493656724439,0.023414134675702938,0.08148279367221638,7.597735136659027
484,1.5742499828338623,7.653607999999999,3.403591149501219,0.022969386729096875,0.08139358784473621,7.591339113943812
485,1.5754289627075195,7.665966,3.4090126947811257,0.023005974428598246,0.08135991429416776,7.584961210758042
486,1.576507806777954,7.668145,3.445290481481781,0.023250797756607298,0.08133831679624698,7.578603966999999
487,1.5775668621063232,7.680238999999999,3.4773317633664815,0.023467030718375796,0.08130449253688336,7.572264258052003
488,1.5842998027801514,7.702685,3.4156075596456303,0.023050480362138807,0.0811889608437959,7.565923695517123
489,1.5854740142822266,7.715040999999999,3.4126735447952132,0.023030679945811476,0.08113682520340827,7.559596751951387
490,1.586587905883789,7.716956,3.450805012347328,0.02328801297621405,0.08106334426415217,7.553278803689252
491,1.5882368087768555,7.739972,3.445341747232881,0.023251143727322125,0.08101939860519439,7.546976680493476
492,1.5957658290863037,7.762537999999999,3.3943085377781843,0.022906742336995408,0.08083676730056924,7.54065924725896
493,1.5969228744506836,7.773695999999999,3.383447255752429,0.02283344417153863,0.08062475197283789,7.534319954774421
494,1.59800386428833,7.787681,3.4391545394473995,0.023209388897744893,0.08044755770706664,7.527966914222914
495,1.5990548133850098,7.788733,3.4627218169177465,0.02336843441366935,0.08031301990000009,7.521609671707137
496,1.6057989597320557,7.812803,3.4300922992055805,0.023148231698891315,0.08007986912709625,7.515226790947022
497,1.6069679260253906,7.825006999999999,3.4174465950029673,0.02306289122833152,0.08000437602824623,7.508853149920631
498,1.6080620288848877,7.837229,3.504927789913917,0.02365326454556369,0.07997937625337416,7.502499638983992
499,1.609109878540039,7.838278,3.5036482682197523,0.02364462959872942,0.0798779870845386,7.496149654106503
500,1.6214399337768555,7.88723,3.39205835791853,0.02289155683170521,0.07963045984633736,7.48977172060441
501,1.6254639625549316,7.901777999999999,3.48605676098864,0.02352591201045554,0.0796043271186625,7.48341414226069
502,1.6282119750976562,7.9270249999999995,3.439681366597121,0.023212944229748594,0.07960806119227834,7.477083274964533
503,1.6308839321136475,7.932802,3.5787243386099936,0.024151286015187394,0.0797002454506527,7.470797648266841
504,1.6448938846588135,8.008143,3.398056525630095,0.022932035910355156,0.07950604186459177,7.464495173301633
505,1.648716926574707,8.023988,3.536039072257847,0.02386322133661381,0.07956800920761875,7.45823095744242
506,1.6513919830322266,8.029656,3.460784201222549,0.023355358270771905,0.07962711029300543,7.452004327973626
507,1.6540617942810059,8.046161999999999,3.6564493424224787,0.0246758189548594,0.07981095972590475,7.44584148484164
508,1.6634058952331543,8.105224,3.4551170990092674,0.023317113412135087,0.07962037783638369,7.439662166910544
509,1.6655309200286865,8.110006,3.644863363334953,0.024597630117655613,0.07964008547727244,7.433511282017451
510,1.6666309833526611,8.111106,3.5471412669639526,0.023938145319120828,0.07962383333361404,7.427380952777643
511,1.6676769256591797,8.115891999999999,3.7884645423248893,0.02556673330017431,0.07970294543633179,7.421291306444207
512,1.673386812210083,8.140091,3.5466501622381355,0.023934831062538207,0.07947027673525306,7.415176509955964
513,1.6745929718017578,8.143964,3.790025326132478,0.025577266365193668,0.07956318059918502,7.409105411426229
514,1.6782939434051514,8.160449,3.6287275659518827,0.024488736495009895,0.0795194001240102,7.403048522511309
515,1.681013822555542,8.185883,3.904100957941785,0.02634711420775197,0.07970725536061553,7.3970544713695485
516,1.6895530223846436,8.230971,3.614825382546197,0.024394916581572047,0.07942983163833083,7.391024965034467
517,1.690716028213501,8.232134,3.884588302712914,0.02621543161005537,0.07953168012750671,7.385039426658168
518,1.6918039321899414,8.236126,3.69978859029234,0.024968297076098173,0.07950332955947674,7.379070691876669
519,1.6928448677062988,8.237167,4.035225135351332,0.0272320154218405,0.07974887165784103,7.373175791247915
520,1.7006909847259521,8.277913,3.7149199878488304,0.0250704124321913,0.07954548948961883,7.367260892936701
521,1.7018578052520752,8.279542,4.038149380814591,0.027251749908735683,0.07978832736861094,7.361418844502075
522,1.7029378414154053,8.280623,3.8436318896826394,0.025939034226054987,0.07989882949683333,7.355622036119052
523,1.703984022140503,8.284564,4.231095122062793,0.028553858521020582,0.08028371028910243,7.349927543339102
524,1.7140288352966309,8.331744,3.866437057052524,0.02609293658557235,0.0801006976581678,7.344216421737084
525,1.7168200016021729,8.347698,4.25541202689464,0.028717962952664555,0.08043841026431886,7.338596874786139
526,1.7199468612670898,8.373769,4.000176431590329,0.02699548665099856,0.08059523375276594,7.333031330578614
527,1.7210619449615479,8.375931,4.4096782268017725,0.02975903981802612,0.08111836671477876,7.327596077217867
528,1.7267439365386963,8.397041,4.006986699660853,0.027041446249014205,0.08099329751076327,7.322155363866173
529,1.7279138565063477,8.409379,4.409141291676587,0.029755416271602032,0.0814277723123584,7.316826011151916
530,1.7289910316467285,8.421712,4.123515502155966,0.027827849495473768,0.08155962235694063,7.311544240154829
531,1.7313079833984375,8.430439999999999,4.584001631017152,0.030935474210841633,0.08206923792992003,7.306388797457754
532,1.7458059787750244,8.488102,4.149438620675006,0.028002793579041292,0.08178477653679128,7.301193256391691
533,1.7481918334960938,8.502806,4.605521085616523,0.031080699842587867,0.08224520889939922,7.296113324406966
534,1.7492759227752686,8.51389,4.305142131541265,0.02905357024376771,0.08242912133820232,7.2910909743849786
535,1.750319004058838,8.526496999999999,4.799676562448093,0.032390972444974346,0.08315124351551124,7.286239410538468
536,1.7571518421173096,8.549999,4.32653835452636,0.029197964237846187,0.08288152425891135,7.281349392677244
537,1.7583298683166504,8.56236,4.833723862853631,0.032620743171170745,0.08348350066633685,7.276604618999631
538,1.7594139575958252,8.566176,4.495322294798829,0.03033701514833738,0.08373891362637333,7.27193188240697
539,1.760457992553711,8.578273,5.042709038972296,0.03403109509655446,0.08461692167521619,7.267463043262522
540,1.7671937942504883,8.590741999999999,4.503998921044507,0.03039557000260359,0.0843935675501258,7.262963391774597
541,1.7684237957000732,8.602924,5.045011158709071,0.03404663112194883,0.0852017633599967,7.258652596431788
542,1.7695388793945312,8.614993,4.656861671447275,0.03142717558513342,0.08543218117155958,7.254406751812118
543,1.7705729007720947,8.626028999999999,5.241009099406419,0.035369337728070924,0.08634016404351229,7.250371627776785
544,1.7777647972106934,8.63895,4.665307853279932,0.0314841752682261,0.08600973089523109,7.2462803244795095
545,1.7789478302001953,8.662659,5.240967597783192,0.03536905765129557,0.08690979101031054,7.242398260942829
546,1.7800188064575195,8.674165,4.827881500400018,0.03258131555583326,0.08716343359713649,7.238585522372572
547,1.781052827835083,8.675199,5.462401838811771,0.03686342301242152,0.08817972253178838,7.235008362011706
548,1.787766933441162,8.68721,4.852355172976372,0.03274647794620143,0.08783317224876515,7.231369204569654
549,1.7889139652252197,8.719947,5.487849203748382,0.03703515643773353,0.08886107562717428,7.227968970182038
550,1.7900009155273438,8.722249,5.037145981624785,0.03399355239239334,0.08915786009332897,7.224647002881607
551,1.79954195022583,8.763107999999999,4.9219217411387275,0.03321595307918601,0.08958584373774249,7.221431792362841
552,1.8080840110778809,8.777155,5.290316380914659,0.03570209156593691,0.08975331664109985,7.218265887190105
553,1.8092570304870605,8.811285,4.84564886174898,0.03270121990863419,0.08970252529048532,7.215100683349303
554,1.81032395362854,8.813067,5.594867419117131,0.037757376783212684,0.09101356794464299,7.212238014757626
555,1.811363935470581,8.814108,5.131426057119862,0.034629808458346574,0.0913088605113625,7.209451727887559
556,1.8202250003814697,8.859373999999999,5.632305062367658,0.03801002748897485,0.09164510938711821,7.206750220447951
557,1.8231089115142822,8.864934,5.044083059437933,0.034040367775340676,0.09155061766689895,7.2040369487186835
558,1.8264880180358887,8.877532,4.916278068617496,0.03317786633755973,0.09181159216767845,7.20139135488856
559,1.8275649547576904,8.878608,4.917269844368768,0.033184559409605956,0.09225865916696352,7.198855087474344
560,1.8332648277282715,8.924616,4.589275021152362,0.03097106207438594,0.09119935523402896,7.196092131516319
561,1.834420919418335,8.925771,4.531316784940186,0.030579926628552818,0.09111467150696313,7.193320584004877
562,1.8354909420013428,8.926841,4.548658697593675,0.030696959809350277,0.09139692016822802,7.190621317321634
563,1.8387658596038818,8.949757,4.6127319191299545,0.03112936268613575,0.091780669897055,7.188016498758243
564,1.8444509506225586,8.971275,4.2791118963986925,0.028877903275739927,0.08987549680963433,7.185003948244374
565,1.845599889755249,8.973450999999999,4.245212228899216,0.028649128861134524,0.08954819967554592,7.181931505623769
566,1.846662998199463,8.974514,4.274428865396862,0.028846299494492245,0.08967118745007492,7.178896150219739
567,1.847702980041504,8.975553999999999,4.340363971488465,0.029291267436973818,0.08998352449784551,7.1759380234997385
568,1.862926959991455,9.055686999999999,4.055457158828662,0.027368552729393158,0.08767717474512818,7.172499141360662
569,1.8657679557800293,9.078586,4.071340699690455,0.027475743980238724,0.08729571492402449,7.16899177920659
570,1.8683090209960938,9.094059,4.07976377524274,0.027532587728888495,0.08733789553370401,7.165504919304727
571,1.8695478439331055,9.099565,4.185071622075391,0.028243265525739077,0.0876967661976947,7.162104569259994
572,1.8763198852539062,9.123672,3.931868275654649,0.026534504006044853,0.08561378658284505,7.158287459001287
573,1.8784029483795166,9.135194,3.8595528836642616,0.026046478232051154,0.08517932849005312,7.154395956206428
574,1.8795099258422852,9.146303,3.899107748813845,0.02631341716646788,0.08534427858743085,7.150551455394008
575,1.8805558681488037,9.147348,3.9132298423052116,0.026408721159391704,0.08565114169413861,7.1467826685448035
576,1.8862428665161133,9.170717999999999,3.7844915253154134,0.025539921100893176,0.08390668741109089,7.1426785747470865
577,1.887403964996338,9.171877,3.7135393887886536,0.025061095357273043,0.08353555627271726,7.138516062766231
578,1.8895399570465088,9.195996,3.8029434219787017,0.02566444509091663,0.08377237845970198,7.134414975095674
579,1.8906328678131104,9.197089,3.764967963303801,0.025408164897966174,0.08400984428053603,7.130374705710939
580,1.8963048458099365,9.218015,3.7767047568689165,0.025487371517831845,0.08269444525189142,7.1260912233532165
581,1.8974628448486328,9.219172,3.6721817014487046,0.024781989943900587,0.0823975399933778,7.121764643505889
582,1.898542881011963,9.244237,3.8790558050868014,0.02617809514043545,0.08269092512577743,7.117508938518399
583,1.899704933166504,9.247188999999999,3.774262161540754,0.025470887482514186,0.08295065173314614,7.113317434770156
584,1.906505823135376,9.271423,3.946872642027907,0.02663576208279797,0.08221354893707886,7.1089983402886885
585,1.90767502784729,9.273752,3.7766720124150126,0.025487150539461673,0.08211116860303305,7.104674319746989
586,1.9087598323822021,9.285946,4.137157021169825,0.027919910295974903,0.08254123604340687,7.1004470680217455
587,1.914489984512329,9.311843999999999,3.7945285479388717,0.02560765669078055,0.08276039037559668,7.096276177745782
588,1.929203987121582,9.390784,3.7799281052067615,0.025509124522608992,0.08219427517101625,7.0920118549887645
589,1.930624008178711,9.399758,3.6958077035847365,0.024941431767576887,0.08208826666523601,7.087742456394874
590,1.9327828884124756,9.404293,3.81385254246464,0.02573806609776187,0.08227097843409255,7.083522697580021
591,1.9339089393615723,9.406422,3.646333058924405,0.024607548467094592,0.08240381740307504,7.0793428604482305
592,1.9395849704742432,9.446631,3.7228581970781085,0.025123984024581443,0.08180751179438289,7.07506499741238
593,1.9429337978363037,9.450690999999999,3.5487230313461167,0.023948819973100218,0.08162829351198121,7.070768199620761
594,1.944046974182129,9.451804,3.764005195181041,0.02540166758604745,0.08181320227992227,7.066520350603216
595,1.945101022720337,9.452857999999999,3.5854601242216413,0.02419674296281781,0.0818644102806356,7.062296232663817
596,1.9507908821105957,9.496735,3.753200868650949,0.02532875378896771,0.08146622445842479,7.058011748671136
597,1.9519658088684082,9.499209,3.5470458832834333,0.023937501615294704,0.08133885681278213,7.053717711754161
598,1.9550328254699707,9.506381,3.8585631832398275,0.02603979916550166,0.08151828184890073,7.049471023128868
599,1.9561288356781006,9.507477,3.6143998148696115,0.02439204460661573,0.08154469838127647,7.045243508524486
600,1.9619829654693604,9.540825,3.903263741065299,0.026341464187709183,0.08143512879814965,7.041010112785439
601,1.9648759365081787,9.559161,3.6248366991104737,0.024462478692216853,0.08140054193599898,7.036784829827544
602,1.9659969806671143,9.561414,4.048458582974828,0.027321322322367565,0.08172189672025315,7.032633423363659
603,1.9670629501342773,9.56354,3.7367641851240827,0.02521782961391581,0.08181256637930384,7.028513251041229
604,1.9776279926300049,9.612622,3.55183481158839,0.023969820052328658,0.0816358738578756,7.024374708808682
605,1.9803647994995117,9.618440999999999,3.581112464710326,0.024167402460890462,0.08167610318664388,7.020257491737708
606,1.9820828437805176,9.65029,3.5489899542409438,0.02395062132200754,0.08172357969605065,7.0161628480670934
607,1.9832618236541748,9.653129999999999,3.5987196798530956,0.02428622605516851,0.08178507221818426,7.012093119540322
608,1.9978578090667725,9.713543,3.4272773304035775,0.023129234673630795,0.08146991949244303,7.007979491891794
609,2.0001699924468994,9.731418999999999,3.508574383131401,0.02367787384973008,0.08142785585229972,7.003871716292697
610,2.0014519691467285,9.744326,3.4338775934467867,0.023173777037179794,0.08134162155150255,6.999761709277439
611,2.0026350021362305,9.747636,3.55844842149125,0.024014452488147642,0.0813184296958095,6.995660548039694
612,2.010854959487915,9.789466,3.3869832235722024,0.02285730691202258,0.08094208865069584,6.9915045021160696
613,2.0120248794555664,9.791805,3.5276488828003574,0.023806599522208247,0.08087719764087949,6.987349877276407
614,2.0131068229675293,9.793958,3.420861900017117,0.023085939666942994,0.08077074210135397,6.983189270273772
615,2.01418399810791,9.795845,3.6039069738568603,0.024321232892598868,0.08084209454848111,6.979054487499553
616,2.0210888385772705,9.83722,3.3911147054536666,0.022885188523218306,0.08055288989609288,6.974881407475251
617,2.0222439765930176,9.838375,3.6018280078496936,0.024307202836661553,0.08051744604035298,6.970715515916123
618,2.0233089923858643,9.83944,3.4386454596475575,0.023205953335045108,0.08035442355775149,6.966533962444526
619,2.0243589878082275,9.844482,3.712949096825469,0.025057111728279458,0.08044412487217471,6.962381480268895
620,2.032707929611206,9.888264999999999,3.443815356941095,0.02324084276948919,0.0800724777737228,6.958176779463447
621,2.0338618755340576,9.891041,3.773708178355327,0.02546714888599405,0.0800577013828285,6.9539828114262265
622,2.0349438190460205,9.893573,3.525622266838326,0.02379292275442429,0.07991038175929727,6.949776513453066
623,2.0359888076782227,9.894618,3.895177838305054,0.026286895874596383,0.08004877918164749,6.945607862874631
624,2.0428318977355957,9.935362,3.5469128914223234,0.02393660410987896,0.07976467841598518,6.941403097285503
625,2.044005870819092,9.938065,3.971556012323439,0.026802339633741082,0.07992844159153337,6.937240216305555
626,2.0450799465179443,9.94022,3.6550762339213074,0.02466655243053287,0.07991941626779776,6.93308915565834
627,2.049280881881714,9.965463,3.5615921903005625,0.02403566844458781,0.07997675735953659,6.9289612635956335
628,2.0580389499664307,9.999198,3.932060350032144,0.02653580023419437,0.07993046426494436,6.924838698650933
629,2.059211015701294,10.013175,3.568662915349881,0.024083385755797975,0.07979729286513393,6.92070644081763
630,2.0602879524230957,10.014253,4.136727735835207,0.027917013232128255,0.08009574939150714,6.9166390831152675
631,2.0613298416137695,10.027726,3.7284363841051356,0.02516162883250433,0.08012245905454433,6.91258958229852
632,2.0694079399108887,10.059721999999999,4.244502553358883,0.028644339563236487,0.0802119443249637,6.908568537855674
633,2.070565938949585,10.070879999999999,3.7591307561965266,0.02536877207386494,0.08011976889737216,6.9045444695209
634,2.0716488361358643,10.076084999999999,4.414271872022534,0.02979004037271595,0.08054963876115895,6.900607219775066
635,2.078603982925415,10.09412,3.904958073347849,0.02635289851449405,0.08058423900676355,6.896688358297833
636,2.0931148529052734,10.172661,3.7449403996504183,0.025273007402664905,0.08041201228609425,6.892752275628892
637,2.0969269275665283,10.189069,3.685341305048153,0.024870798502567116,0.08038227741039311,6.8888235154554796
638,2.0996479988098145,10.203579,3.6978961570867037,0.024955525850574915,0.08036096027439033,6.884903396100138
639,2.1008780002593994,10.216584,3.7095243716126935,0.02503399971676049,0.08035804460747974,6.880994989307018
640,2.1086299419403076,10.24592,3.5752875783550326,0.024128092784295674,0.07984903270908077,6.877012189761122
641,2.1097729206085205,10.247062999999999,3.560978631479008,0.024031527797478833,0.07967089476769358,6.87301156040016
642,2.1108319759368896,10.262787999999999,3.6083388356896977,0.024351141640123752,0.07967204488719482,6.869023232612901
643,2.1118688583374023,10.267650999999999,3.6569075408328535,0.024678911140737277,0.07969359065547149,6.865050720198354
644,2.118647813796997,10.289859,3.560758001031042,0.024030038856574665,0.07906363478187203,6.860985017076179
645,2.119825839996338,10.292532999999999,3.5545648817293793,0.023988244132693046,0.07893360810070171,6.856910372568134
646,2.1208949089050293,10.314675,3.610831978324516,0.024367966797680746,0.07900085699640322,6.8528595561817465
647,2.1219308376312256,10.316747,3.6390133197672476,0.024558150665751295,0.0790757578818889,6.848833689276811
648,2.132030963897705,10.365020999999999,3.5083177274316344,0.023676141789748365,0.07836792666350548,6.844703071238186
649,2.1347708702087402,10.370308,3.511942583090902,0.023700604396394605,0.07826714248745024,6.840568299973703
650,2.1369168758392334,10.391707,3.537865233891157,0.023875545323527304,0.07839484189195808,6.836466982068057
651,2.1380999088287354,10.39289,3.588600545568874,0.024217936328662433,0.07865278368174607,6.83242046615349
652,2.145709991455078,10.432341,3.447215185216981,0.02326378676218725,0.07807026084837683,6.82829129709936
653,2.1468799114227295,10.440152,3.4580451828169454,0.023336873802381614,0.07810471673165052,6.824180459266103
654,2.147944927215576,10.441217,3.4616585151381334,0.023361258642928127,0.0783167332614953,6.820116767336288
655,2.1490108966827393,10.444889,3.531388346617317,0.02383183557048737,0.07865525452347996,6.816120697356629
656,2.154688835144043,10.464725999999999,3.3972650197915475,0.02292669437463439,0.07814323281562148,6.812053673394475
657,2.155941963195801,10.471541,3.4502495831314444,0.023284264621050377,0.07823351584379053,6.808013547455176
658,2.1585488319396973,10.498438,3.442528040290246,0.02323215521781293,0.0784739722580747,6.804024595655598
659,2.1596858501434326,10.499799999999999,3.5495412019766848,0.023954341458143055,0.07887841650558705,6.80011355140657
660,2.165388822555542,10.517284,3.393146103187171,0.02289889756114089,0.07848027545591994,6.796149934585448
661,2.166553020477295,10.541431,3.5199624536580547,0.023754727086366115,0.07858566930359397,6.792215398971088
662,2.1676268577575684,10.542505,3.450333844198849,0.023284833263098853,0.07862027686362519,6.7882979785575195
663,2.1688098907470703,10.548757,3.630527302568894,0.024500882150745515,0.07878195198149707,6.784418137318796
664,2.1755030155181885,10.57183,3.4480914753648344,0.02326970047109318,0.0783533514316961,6.780480806562747
665,2.1766819953918457,10.584218,3.678784218269317,0.024826547517233167,0.07844176827715826,6.776569214789717
666,2.177764892578125,10.586357999999999,3.577192776258766,0.024140950153328594,0.07851230385057115,6.772680236850139
667,2.1822428703308105,10.601578,3.5386621827800395,0.023880923592076025,0.07862662904101436,6.768820752259653
668,2.196943998336792,10.681348,3.782028728936017,0.02552330073728644,0.0783192541433009,6.764923605688918
669,2.2008628845214844,10.697550999999999,3.4564515374542744,0.02332611896872611,0.07816176733334376,6.761012955095992
670,2.2036378383636475,10.703446,3.876495641880401,0.026160817689591793,0.07842771647065672,6.757156091384918
671,2.206265926361084,10.717725,3.5729676443173473,0.02411243653777341,0.07845730178759591,6.753315503423676
672,2.215359926223755,10.761382,3.9376728580916973,0.02657367666014493,0.07832883351592257,6.749466236886098
673,2.2165160179138184,10.773724999999999,3.5458557367767116,0.02392946982352642,0.07821836702577087,6.745611396914434
674,2.217604875564575,10.775894,4.078315355382276,0.027522812960280942,0.07858261304221545,6.7418258960661195
675,2.218657970428467,10.788003,3.679283188407054,0.024829914854130147,0.07866439464963887,6.738064807888563
676,2.2267978191375732,10.825357,3.513475742806346,0.023710951038184016,0.0784037681854451,6.734273900658274
677,2.2295398712158203,10.836041999999999,3.495622675561536,0.02359046829280295,0.07843734636197038,6.73049964106804
678,2.2322869300842285,10.859153,3.4972792108893174,0.023601647544041687,0.07859404934744903,6.726761418133231
679,2.2348098754882812,10.865924,3.5482235948495915,0.023945449488946446,0.07882041948629329,6.723070039192913
680,2.2418689727783203,10.899901,3.405712817958859,0.022983704965681077,0.07847470254393211,6.719335475296341
681,2.243055820465088,10.902286,3.43368891920107,0.023172503755071183,0.07851511690786443,6.715618009519113
682,2.2441439628601074,10.90446,3.4334851913042463,0.023171128882284148,0.07870011820622048,6.711940287215711
683,2.2461438179016113,10.917147,3.499334898757944,0.023615520505738546,0.07895572649818292,6.708313431319779
684,2.2518739700317383,10.948639,3.374916832953628,0.022775875982052336,0.07840275479314966,6.7046106575985345
685,2.253046989440918,10.95089,3.425825927250267,0.02311943977205071,0.07821446398214178,6.700889513635456
686,2.255201816558838,10.963968,3.404416310601877,0.02297495538984439,0.07814801137024945,6.697168928339819
687,2.256321907043457,10.966118999999999,3.4093601749329645,0.023008319424115537,0.07810341555212183,6.693452016461045
688,2.2619869709014893,10.996526,3.3365781065208457,0.02251714424975697,0.07754017528067658,6.689659122803199
689,2.263140916824341,10.99954,3.3252034665772054,0.022440381650404226,0.07735664054009359,6.685849062354727
690,2.2642009258270264,11.0006,3.3861692974622626,0.022851814071441285,0.07731023496518981,6.682042784441392
691,2.2653799057006836,11.020762,3.4070453967691705,0.02299269797238975,0.07729105062371225,6.678244533258107
692,2.2720680236816406,11.043346,3.391592366531282,0.022888412054346243,0.07685891703306862,6.6743917264523684
693,2.273209810256958,11.044488999999999,3.3855172976547894,0.022847414002494303,0.0766789086955977,6.670522773715769
694,2.2742769718170166,11.045556,3.478509966016006,0.023474981906139974,0.07663014498607065,6.666657653930206
695,2.2843987941741943,11.096186,3.368791387961532,0.022734537963256547,0.07659378833488571,6.662798389260938
696,2.2930259704589844,11.132446,3.383403459975844,0.022833148612499576,0.07631998971318199,6.658909691415374
697,2.2941858768463135,11.136759999999999,3.293628661450509,0.022227296741555158,0.07622752944725064,6.655018706892582
698,2.2952558994293213,11.158723,3.433607556504468,0.023171954672892542,0.07631604187516539,6.651152199161191
699,2.2963058948516846,11.160969999999999,3.3728226135963637,0.022761742987753176,0.07639378686543032,6.6473086028519015
700,2.3045568466186523,11.195034,3.4800685455450724,0.023485500095422614,0.07631463961883836,6.643464689002486
701,2.306034803390503,11.212311999999999,3.356783143196269,0.02265349943488001,0.07631752401188344,6.6396325971366235
702,2.3072638511657715,11.214772,3.5760591683659895,0.024133299916580225,0.07650478966694138,6.635839441052037
703,2.3084850311279297,11.21722,3.4614084471601547,0.023359571040674373,0.07665972676963108,6.632080441493131
704,2.322165012359619,11.270864,3.3282099002655365,0.02246067079061802,0.07657681265546745,6.628320328943229
705,2.323298931121826,11.271996999999999,3.351892901275138,0.022620497275410368,0.07667464287392127,6.624585531299375
706,2.3243730068206787,11.276352,3.344984893025599,0.022573878070564126,0.07672029501857261,6.62086788781831
707,2.3254079818725586,11.308496,3.4108866577037906,0.023018621006050122,0.07685556303185026,6.617180602033642
708,2.332650899887085,11.32871,3.3068124686011546,0.022316268639677936,0.07665575318188278,6.6134742934854716
709,2.3356008529663086,11.357778,3.370419113759962,0.02274552279125463,0.0766332618292858,6.609774749584459
710,2.3385069370269775,11.36251,3.318143377649209,0.022392736117845848,0.07658732057404681,6.606078437724811
711,2.3411808013916016,11.375316999999999,3.433855757211733,0.023173629673731714,0.07667086356706963,6.602404300130598
712,2.3573079109191895,11.449567,3.2801451915724336,0.022136302547342075,0.07641164047100128,6.598702194648133
713,2.3601019382476807,11.465302,3.398504641851692,0.02293506005583601,0.07644444653758789,6.59501497453606
714,2.3627939224243164,11.488679999999999,3.322916108274948,0.022424945243643014,0.07645447949620393,6.591339301781109
715,2.3643879890441895,11.493311,3.5043108411171593,0.023649101020956204,0.07661121825397747,6.587696603852793
716,2.371304988861084,11.524135,3.3111389420580206,0.02234546616594912,0.0763543820884987,6.584026842621235
717,2.3725829124450684,11.538267999999999,3.5126802445479015,0.02370558255932215,0.07642238559796294,6.580377354043172
718,2.373818874359131,11.541927,3.3591796299371324,0.02266967230298437,0.07643579573197726,6.576740199095048
719,2.376962900161743,11.548214999999999,3.3584662391228406,0.0226648579322851,0.07652981982445313,6.573126936041327
720,2.386382818222046,11.593337,3.2754905394630422,0.022104890283149978,0.07634195361113436,6.569496748526561
721,2.3875439167022705,11.595664,3.2718824016193526,0.02208054049791924,0.07638220818085938,6.565882443443274
722,2.3886258602142334,11.597572,3.297310083457508,0.022252141090384824,0.07648541388511473,6.562292975350221
723,2.389655828475952,11.599703,3.328785104990844,0.022464552602270378,0.07665582049752605,6.558737892197064
724,2.3978559970855713,11.646892999999999,3.27597659423693,0.022108170459758318,0.07652425092512233,6.555173679809756
725,2.4007580280303955,11.662581,3.287948055416888,0.022188960751387536,0.07659830952617713,6.551630102450324
726,2.4036478996276855,11.685531,3.2881862417831167,0.022190568169705188,0.07668387036133885,6.54810889902631
727,2.406256914138794,11.697372,3.3357553466866836,0.02251159179413409,0.07682463470770591,6.54461773593677
728,2.413290023803711,11.731053,3.2662243695181155,0.022042356849604722,0.0766588096791293,6.541112463426098
729,2.4144539833068848,11.733341999999999,3.294925684493398,0.02223604979753635,0.07661763835921266,6.537610788386088
730,2.415527820587158,11.735453999999999,3.2894958966969776,0.022199406472802358,0.07662647068830995,6.534119767081577
731,2.416576862335205,11.747430999999999,3.356916836147896,0.022654401671656988,0.07669602290581777,6.530648060304025
732,2.423708915710449,11.780349,3.269634086719647,0.022065367578449256,0.07655779284783237,6.527166047622362
733,2.4248688220977783,11.782642,3.3546515642653993,0.022639114316733867,0.0765366052521892,6.523690559505363
734,2.425933837890625,11.78479,3.3233796736701047,0.022428073649014835,0.07649472014367167,6.520218498922111
735,2.426982879638672,11.796892,3.4335157238834424,0.02317133493365418,0.0764934942896054,6.516755344769426
736,2.433769941329956,11.829388999999999,3.330936936234468,0.02247907439464776,0.07632987749545353,6.513277995711258
737,2.434924840927124,11.831688999999999,3.4731673826879446,0.0234389270872136,0.07629332063984856,6.5098043340975345
738,2.4382619857788086,11.846058,3.347935059398739,0.022593787486637724,0.07618443157362341,6.506324213632929
739,2.44106388092041,11.851956999999999,3.4171903743130745,0.02306116210404613,0.07618690405903404,6.5028534160960705
740,2.449476957321167,11.901945999999999,3.3070493307716013,0.022317867121562366,0.07595887206087394,6.499359935401417
741,2.4506349563598633,11.90425,3.371606472091467,0.022753535766816147,0.0759297737377214,6.495871743897161
742,2.4516990184783936,11.906369,3.350649798138859,0.02261210810190887,0.07590271610715302,6.492389209884023
743,2.4527289867401123,11.924114999999999,3.4664401408998526,0.02339352779820867,0.07599055125844249,6.4889283964495705
744,2.458444833755493,11.945530999999999,3.338429012461702,0.02252963522546095,0.0758711418380096,6.4854605900923605
745,2.4631919860839844,11.971192,3.2995026169095176,0.022266937564627352,0.07587409718168502,6.482002679364125
746,2.4648139476776123,11.975159,3.4599680129106245,0.023349850163553117,0.07598174363798954,6.478569024816142
747,2.4659998416900635,11.979243,3.382280801125715,0.022825572266175712,0.075982066706725,6.475144828978732
748,2.473031997680664,12.026131999999999,3.4668403886522876,0.023396228899783246,0.07587831520696765,6.471715755418743
749,2.474191904067993,12.029945999999999,3.345593279271206,0.022577983810161573,0.07586496468866408,6.468294354548594
750,2.4752578735351562,12.031735,3.561426839884402,0.02403455256506886,0.07608550152907727,6.46491276023795
751,2.4762978553771973,12.032774999999999,3.4424084113889393,0.023231347893320237,0.0762792765893575,6.4615672193132525
752,2.4841079711914062,12.077461,3.6226223592428375,0.02444753505576485,0.07627336483350024,6.458230052680031
753,2.4852659702301025,12.079855,3.445656587265072,0.023253268448576694,0.07629367251542056,6.454904983311464
754,2.4863338470458984,12.081987,3.7572886564460886,0.025356340527388627,0.07649198022234369,6.451616482584099
755,2.487380027770996,12.084092,3.5574282432953517,0.02400756774010215,0.07651855819883799,6.448340640671293
756,2.4982948303222656,12.134326,3.3878075451392933,0.022862869907115696,0.076367016243226,6.445052818046482
757,2.5010650157928467,12.13947,3.4185087488197654,0.023070059251960737,0.07641254203811167,6.441780157798481
758,2.503182888031006,12.164807,3.3955967291935547,0.02291543579208477,0.07644665165088614,6.438521019850149
759,2.504415988922119,12.178545999999999,3.46386162167927,0.023376126470445006,0.0764944642598059,6.435276879696652
760,2.511317014694214,12.191493,3.3356221125130703,0.022510692653454484,0.07622680873883028,6.432004427806974
761,2.5125088691711426,12.203883999999999,3.402075396419724,0.02295915755726471,0.0762198156045411,6.4287393130398005
762,2.5135908126831055,12.214113999999999,3.3733318399390404,0.022765179539408126,0.07622586771782279,6.425483133644851
763,2.5157158374786377,12.227323,3.4920744392668266,0.02356652275760806,0.07636911584063408,6.422254654041444
764,2.521394968032837,12.2387,3.3525272969515716,0.022624778541576372,0.07615444857618234,6.419005270153103
765,2.52478289604187,12.273233999999999,3.3251688559912354,0.022440148078303714,0.07601973652509884,6.415745880384153
766,2.5276248455047607,12.279168,3.493125096414521,0.02357361319511511,0.07607827034851887,6.412502706892117
767,2.5302748680114746,12.284291,3.4356270777632263,0.02318558356154647,0.07611758398863167,6.409273131592142
768,2.5394108295440674,12.334121999999999,3.504339346907692,0.023649293394392968,0.07586671275635894,6.406018196503297
769,2.540565013885498,12.336440999999999,3.3830295418506577,0.02283062519836281,0.07577525021316027,6.402759271264279
770,2.541637897491455,12.338597,3.597028046185109,0.024274809940183713,0.07594346062909811,6.399531098665515
771,2.5426878929138184,12.350698,3.4734576103158634,0.023440885709836684,0.07607042027583723,6.396328012477257
772,2.5517709255218506,12.389524999999999,3.32185200601312,0.022417764070788333,0.07573191160469873,6.393087829040124
773,2.554515838623047,12.415246,3.352287173767266,0.02262315805249861,0.07576543989817053,6.38986045840587
774,2.557224988937378,12.429831,3.3444917317936227,0.022570549935497515,0.07581184788927858,6.386647759078335
775,2.5589590072631836,12.439223,3.415453687214344,0.02304944194265012,0.0760041465664754,6.383469151015627
776,2.566126823425293,12.472982,3.289356576935381,0.02219846626308193,0.07565439211524966,6.380252616411934
777,2.5673089027404785,12.475342,3.3488350132422386,0.02259986089174477,0.07583066596810356,6.377068134849473
778,2.5683908462524414,12.486559,3.335988380803774,0.022513164442117175,0.07615186672487144,6.373935047189976
779,2.570436954498291,12.489709,3.43692924127827,0.02319437130838438,0.07650373618866808,6.370857308305078
780,2.5761098861694336,12.52107,3.2984339380899748,0.022259725506534277,0.07615903207889456,6.3677419022832495
781,2.5772650241851807,12.523394,3.422872390057908,0.023099507607754182,0.07627778757239254,6.364650439251572
782,2.5783779621124268,12.535584,3.368934765282427,0.022735505555716146,0.07643674367324284,6.361588160979228
783,2.5805399417877197,12.538841,3.3869294402791006,0.022856943951489263,0.07663636573810212,6.358560175988888
784,2.5862200260162354,12.57017,3.284957605009452,0.022168779475527586,0.07617058261237723,6.355477817654947
785,2.5874009132385254,12.572631,3.281011207541787,0.022142146920194134,0.07613374419801004,6.352398073904646
786,2.588456869125366,12.584693,3.3121438529415252,0.022352247881407182,0.07625391418590466,6.34934160364802
787,2.5895228385925293,12.586827,3.3521439765682004,0.022622191675604503,0.07643037682720773,6.346315717592727
788,2.596453905105591,12.619423999999999,3.292703046324404,0.022221050159383582,0.07618762894873285,6.343265208606896
789,2.597606897354126,12.621801,3.3006457537355356,0.022274652108086816,0.07627589872317021,6.340233762767732
790,2.5986897945404053,12.633963,3.3525730343560207,0.022625087203834743,0.07645902788195767,6.337233992398093
791,2.6096348762512207,12.675830999999999,3.3336073023500146,0.022497095557978512,0.07659284839532342,6.334259491393394
792,2.6181459426879883,12.721471,3.31687316841761,0.022384164016854297,0.07632599624830035,6.331257714071868
793,2.619318962097168,12.723732,3.2704239536830575,0.022070698054099887,0.07623603591308292,6.3282519994687085
794,2.6203880310058594,12.726049999999999,3.368796844939642,0.022734574790077122,0.07626909080238446,6.325258294372486
795,2.6214239597320557,12.727585999999999,3.352570125499029,0.02262506757319809,0.07631253252590575,6.322277863081856
796,2.629213809967041,12.769646999999999,3.395201565297083,0.022912768999288357,0.07603892760631281,6.319269394867421
797,2.630373954772949,12.772096,3.3290896469164033,0.022466607825990307,0.07602025808552562,6.316266152685045
798,2.6314430236816406,12.774218999999999,3.4795519071104906,0.02348201352271697,0.07620478597766725,6.313294566567274
799,2.6324918270111084,12.777132,3.4082619361913147,0.02300090787870077,0.07634642885080399,6.310349059650568
800,2.6393239498138428,12.819771,3.5497502600087403,0.02395575230174212,0.07620499038117896,6.307392913190807
801,2.6440858840942383,12.840686,3.3336654200620317,0.022497487769658615,0.07624496116856379,6.304449705876776
802,2.646854877471924,12.846613,3.6062108489377493,0.024336780764062874,0.07654000118580222,6.301552346665857
803,2.6507058143615723,12.872893,3.420805880471857,0.023085561614896506,0.07668809657145845,6.298681715334242
804,2.665109872817993,12.941103,3.293125338417375,0.022223900028821488,0.07651782581335313,6.295796502720813
805,2.6676390171051025,12.953954,3.3146956216663535,0.02236946868147078,0.07673245812865971,6.292946626028873
806,2.6688590049743652,12.965174,3.3184745692971074,0.02239497118918899,0.07700578458458252,6.2901398023627415
807,2.6710619926452637,12.971084,3.3868794626035488,0.022856606673447587,0.07727993936426643,6.287375857214554
808,2.677276849746704,13.012153,3.2809050334862286,0.022141430396723602,0.07695541160580306,6.284576765533475
809,2.6792550086975098,13.016693,3.328672703984185,0.022463794055759562,0.07701291136611013,6.2817919284584685
810,2.6803839206695557,13.019167999999999,3.3101603177096304,0.02233886184711841,0.0771102001668887,6.279026507636653
811,2.681429862976074,13.021281,3.39424623576489,0.022906321887248508,0.07718819918125305,6.276277824145775
812,2.6871418952941895,13.047794,3.257830370332285,0.021985709324965543,0.07664158460238224,6.273465254194318
813,2.68971586227417,13.061755,3.365280827621906,0.022710846687032455,0.07657533717549182,6.270650728919618
814,2.692560911178589,13.067401,3.3105506317952305,0.022341495910607287,0.0765067368359012,6.267833873304895
815,2.695164918899536,13.092049999999999,3.441410595836113,0.023224614061226296,0.0766261343280134,6.265038832759901
816,2.7046289443969727,13.132174,3.2925030523799617,0.022219700485450494,0.07613929462197236,6.262188287720107
817,2.705796003341675,13.140357999999999,3.478554602552311,0.02347528313910821,0.07606781853277046,6.2593352193497935
818,2.7068748474121094,13.142532,3.378838753135873,0.02280234335061387,0.07599480997580114,6.2564795823978665
819,2.70792293548584,13.152605,3.57386256313521,0.024118475963637368,0.07614760587459657,6.253649856091512
820,2.7197229862213135,13.213789,3.297425189619907,0.02225291789283932,0.07574764929587781,6.250776453946413
821,2.7219018936157227,13.222418,3.6273021934316825,0.02447911726308355,0.07584141306479167,6.247921615129909
822,2.724846839904785,13.240972999999999,3.3666212397090916,0.022719892557189755,0.07588430442676943,6.245078872864503
823,2.725929021835327,13.242054999999999,3.693744142882506,0.024927505675479883,0.07626715581960672,6.2422910198681985
824,2.731627941131592,13.270610999999999,3.3648182433267544,0.02270772490268662,0.0760516070769053,6.2394828382573255
825,2.733712911605835,13.273577999999999,3.782115176752363,0.02552388413677196,0.07638580640253183,6.236723264744919
826,2.7348408699035645,13.286154,3.463713536002043,0.023375127103294296,0.07654375771482691,6.233990241418365
827,2.7358968257904053,13.288254,3.8926188835100963,0.026269626578806767,0.07697444251638055,6.231318274344202
828,2.741621971130371,13.319713,3.4972451589764417,0.023601417742187897,0.07672837654019966,6.228621900193688
829,2.742784023284912,13.322033,4.033231251143344,0.027218559546720766,0.07711820006031835,6.225981418280123
830,2.7453598976135254,13.334781999999999,3.6198229095993106,0.024428642762693686,0.07731625217513025,6.223372650149547
831,2.748147964477539,13.339405999999999,3.555318497336085,0.02399332996338045,0.07763639342780712,6.220810953310401
832,2.7587168216705322,13.389043,3.4171493365726415,0.023060885157818133,0.07735096378656622,6.218219516983756
833,2.7598769664764404,13.400203999999999,3.420372923696824,0.023082639774062545,0.07740946458987448,6.215642061240167
834,2.7609548568725586,13.404091,3.445395930988607,0.023251509390407096,0.0775808167369655,6.213092733977738
835,2.762009859085083,13.416201,3.499752458216097,0.02361833843664018,0.07780162156667922,6.210577732075536
836,2.770754814147949,13.455193999999999,3.3635912117677496,0.022699444189413606,0.07719424563353335,6.207992178484815
837,2.7735249996185303,13.471017,3.4136679754124417,0.023037390934417062,0.07712364443188649,6.20540381382329
838,2.776263952255249,13.490632,3.415245410407439,0.023048036371206792,0.07718387511824054,6.2028290458801685
839,2.778146982192993,13.50009,3.5045491181622275,0.023650709051226716,0.07733695573225632,6.200279304674499
840,2.7858259677886963,13.532376999999999,3.362806801259787,0.02269415053705633,0.07664570428458337,6.197649299267887
841,2.786986827850342,13.536997999999999,3.4446090539814103,0.023246199092697224,0.07655746625797928,6.195014454188256
842,2.788066864013672,13.548694,3.429946510487164,0.0231472478329371,0.07663204282630993,6.192394976716543
843,2.7900538444519043,13.551530999999999,3.545888599725624,0.023929691601568926,0.07689353619090336,6.1898140114708
844,2.7957849502563477,13.583245,3.392360646649067,0.022893596849571797,0.07634770709454224,6.187171730388561
845,2.7969508171081543,13.585598,3.529257879848961,0.02381745795785225,0.07642509975350675,6.18454524326895
846,2.7980258464813232,13.597728,3.488798947830194,0.023544417861270293,0.07659926049072444,6.181946446465429
847,2.7990620136260986,13.599794,3.6532458344272785,0.024654199844102723,0.07694233923256973,6.17939589954517
848,2.8058619499206543,13.632041,3.397313832546096,0.022927023791120476,0.07644108851347022,6.176789666806737
849,2.807013988494873,13.633192,3.6586598257737344,0.024690736565325236,0.07664601863987333,6.174214666397107
850,2.808079957962036,13.644257999999999,3.5008848331823086,0.023625980352892394,0.07689973375910152,6.1716768941639515
851,2.8105227947235107,13.649643,3.78785402112542,0.025562613152682746,0.0773571450579042,6.169201505435853
852,2.8162100315093994,13.681123999999999,3.501052020966373,0.023627108632024604,0.07694585913104142,6.166681381131962
853,2.8173580169677734,13.682272,3.844920088383731,0.02594772773031258,0.07723888340254566,6.164203273919645
854,2.8184239864349365,13.695958,3.6188063565911186,0.024421782479495686,0.07744428181068294,6.161756507856545
855,2.8304460048675537,13.739206999999999,3.5559190797382487,0.023997383038162953,0.07766210520037987,6.15934260368139
856,2.838927984237671,13.783187999999999,3.860887952129075,0.02605548804037746,0.07729861639972029,6.15688990647811
857,2.840080976486206,13.787146,3.5219613381565247,0.023768216706316174,0.07717730380044636,6.1544283131178945
858,2.8411498069763184,13.788215,4.012769180015076,0.027080469745572835,0.07745653188748537,6.152006609261701
859,2.842188835144043,13.789254,3.6733219564098256,0.024789685038881546,0.07751922350724684,6.14959808576203
860,2.8497369289398193,13.831171999999999,4.061090458914692,0.027406569471872946,0.07724941879643037,6.1471620308000245
861,2.850893020629883,13.832329,3.657217640995947,0.0246810038746345,0.07713820618833711,6.144717910047875
862,2.8519577980041504,13.833394,4.192660808069237,0.028294481708998117,0.07766788178000768,6.142343976198048
863,2.8530099391937256,13.838386,3.8386113990639714,0.02590515307361196,0.07791355274840069,6.140005627952637
864,2.8627769947052,13.889037,3.656125267591425,0.024673631911881357,0.07758697778858005,6.137632852161155
865,2.8655569553375244,13.914785,3.662615666771625,0.024717432851021206,0.07771024429624517,6.135280484846893
866,2.8680830001831055,13.931828,3.6797919276189934,0.024833348118347268,0.07797411998871581,6.132965470842072
867,2.871613025665283,13.936573,3.7461592604237017,0.02528123297478586,0.07841773123537951,6.130709963893595
868,2.8773059844970703,13.965252999999999,3.5809965167339493,0.024166619977392043,0.07778832607369665,6.128382545473378
869,2.8784518241882324,13.980182,3.5956821910654195,0.024265727337318792,0.0777866130950904,6.1260600165153285
870,2.8804290294647217,13.983253999999999,3.6201239431632812,0.024430674309975826,0.07806365439305132,6.123776319331249
871,2.881520986557007,13.985476,3.6980165567987173,0.024956338376940695,0.0785666984924311,6.121559288148054
872,2.8872389793395996,14.016919999999999,3.538405512937814,0.02387919143665288,0.07785506936418851,6.119260815601917
873,2.888406991958618,14.029233999999999,3.5845617198471618,0.0241906800144171,0.0781521856245046,6.117003966803431
874,2.8894808292388916,14.031384,3.6199021621332563,0.024429177604283495,0.0787774763015327,6.11482884797835
875,2.8928918838500977,14.035893999999999,3.6718012260185104,0.024779422277305754,0.07955902378134315,6.112754984755881
876,2.9074418544769287,14.114555999999999,3.594261614777749,0.02425614047312258,0.07896164495856738,6.110612684566672
877,2.9103758335113525,14.129831999999999,3.5514286615655486,0.02396707911884549,0.07914587628275944,6.108498178195759
878,2.9136009216308594,14.135038999999999,3.5553724096001327,0.02399369379428374,0.07958678116900181,6.106442998549132
879,2.9147279262542725,14.147701999999999,3.6210922173570155,0.024437208780021955,0.08022769289633848,6.104471840611923
880,2.920413017272949,14.178749999999999,3.4704726209073677,0.023420741287932176,0.07915631484456531,6.102373156647772
881,2.9215729236602783,14.179908999999999,3.4876738933061047,0.023536825347563437,0.07905639172037707,6.100266789438927
882,2.9226338863372803,14.180971,3.5015414352801786,0.023630411480736677,0.0791761844787007,6.09817959226941
883,2.9238178730010986,14.19404,3.5931250543441293,0.02424847031093385,0.07950410071632291,6.096136873143129
884,2.930917978286743,14.226773999999999,3.4446071688507187,0.023246186370753257,0.07836381079985974,6.093960140418513
885,2.932097911834717,14.227953999999999,3.4999069629374135,0.023619381123184926,0.07834012716237071,6.091785137200975
886,2.9331719875335693,14.240941,3.4993791795393405,0.023615819337868462,0.07848366539475102,6.089632061647444
887,2.9342219829559326,14.24199,3.6190731232891515,0.024423582774297386,0.07883890745550633,6.087526481085792
888,2.9409828186035156,14.27604,3.43612931002437,0.02318897291312465,0.07781643323160253,6.085303031675435
889,2.9421679973602295,14.278397,3.562461249576528,0.02404153335541974,0.07776071511560068,6.083077879351625
890,2.943250894546509,14.290552,3.513085934492271,0.023708320387931706,0.07776319488370756,6.080857839516882
891,2.944307804107666,14.292669,3.690730895655212,0.024907170553594215,0.07807596621484712,6.078679827418071
892,2.9510998725891113,14.325223999999999,3.486836474812293,0.02353117396689121,0.07716580955435443,6.0763988370051845
893,2.952340841293335,14.327345,3.719552822473715,0.02510167745947477,0.07724146022276457,6.074131491416053
894,2.953462839126587,14.339519999999998,3.5710664440885957,0.024099606147345923,0.07736192267919667,6.071883059829582
895,2.9545059204101562,14.340561999999998,3.8759777943651335,0.02615732295731567,0.0778799994970605,6.069700544098588
896,2.9612607955932617,14.373896,3.6379625665314146,0.02455105957978633,0.07726702577357483,6.067450874230462
897,2.9761829376220703,14.451761999999999,3.5173645585376563,0.02373719499890878,0.07732240371196866,6.065212824237902
898,2.9789459705352783,14.457612999999998,3.964597342495525,0.026755378535484358,0.07796127943584179,6.063055129417139
899,2.9815499782562256,14.462686,3.7263523559111853,0.02514756461402492,0.07832818039667389,6.060945949591049
900,2.9894328117370605,14.502592,4.0575642803853205,0.027382772795139655,0.07814623425291418,6.058820285115781
901,2.9943549633026123,14.515336999999999,3.6799084865554077,0.02483413472495471,0.07819146003129851,6.05670492953183
902,2.9971578121185303,14.540865,4.187865625203258,0.02826212106259628,0.07895931490750001,6.054685338075645
903,2.9999568462371826,14.555665,3.832171090762805,0.02586169017647586,0.07930128586573142,6.0527112767724365
904,3.0081069469451904,14.589215999999999,4.259890545084964,0.028748186564070386,0.07929671617957622,6.050741579607943
905,3.009284019470215,14.593017999999999,3.8233255559711523,0.025801995430388358,0.07936773017294702,6.04878532433633
906,3.010352849960327,14.604087999999999,4.415173605468494,0.02979612578760189,0.080318461059161,6.046947927446353
907,3.0113868713378906,14.605122,4.021212569545721,0.02713745058460875,0.08071066928003413,6.045162313057368
908,3.0190420150756836,14.6396,4.564109618801988,0.030801231494451627,0.0810684297054147,6.043424227089303
909,3.020205020904541,14.65204,4.081420833001955,0.027543770505794422,0.08123532769130129,6.041710394602802
910,3.021277904510498,14.654186,4.713089562729156,0.03180663367016353,0.0822688826944639,6.040126705761438
911,3.02231502532959,14.656253,4.266752385742303,0.028794494203504387,0.0826271479674222,6.038590580918926
912,3.033651828765869,14.710175,4.045619976696811,0.027302165777851058,0.08248403329067887,6.037040127036027
913,3.036428928375244,14.731432,4.0255714994955785,0.02716686714592458,0.0828027335194455,6.035532001744915
914,3.0381808280944824,14.746440999999999,4.017004492470379,0.0271090520650793,0.08316955573277365,6.034072101498666
915,3.0393788814544678,14.75525,4.074871804807927,0.027499573904416364,0.08358961807392382,6.03266703607606
916,3.0461418628692627,14.777056,3.8726606728604827,0.02613493711738337,0.08276171294018188,6.031162610322435
917,3.0473129749298096,14.794576,3.8715388697821327,0.026127366546298682,0.08273095696910783,6.029657209336889
918,3.048395872116089,14.796750999999999,3.898453325738468,0.02630900074391813,0.08297434187808206,6.028184417363007
919,3.049440860748291,14.798850999999999,3.9808749939995227,0.026865229471161982,0.08334538600938592,6.026759832875015
920,3.056208848953247,14.817271999999999,3.785363393149545,0.025545804965487712,0.0821445103554318,6.025191162851487
921,3.057372808456421,14.839595999999998,3.8055656114207057,0.025682141130401032,0.08207471352013415,6.023617090684105
922,3.0596020221710205,14.842849,3.834861092312372,0.025879843850986073,0.08236068550815931,6.02208083815374
923,3.0623059272766113,14.858654999999999,3.878327714676325,0.026173181568423597,0.08283313681422516,6.0206052716591145
924,3.070267915725708,14.892322,3.7248264386467316,0.025137266848451936,0.08162026334785527,6.018986330161116
925,3.0714399814605713,14.904696,3.7167321532737576,0.025082641964656843,0.08161926932523965,6.017370929329656
926,3.0725250244140625,14.906915999999999,3.7708359224514654,0.02544776525448755,0.08196786105928908,6.015800931595616
927,3.073560953140259,14.90833,3.8176834047754182,0.025763918955539773,0.0824760516644595,6.014295566622452
928,3.0814929008483887,14.952691,3.7188258648763695,0.025096771532336155,0.08125013950073488,6.012646488976555
929,3.0826728343963623,14.955034,3.7163716817373977,0.025080209295819784,0.08129442170607987,6.01100630842963
930,3.0837478637695312,14.957203999999999,3.8234134776902033,0.025802588776615346,0.08184078734258508,6.009434818152704
931,3.089777946472168,14.984319,3.7511877926286417,0.025315168396468902,0.08241141964039324,6.007935301712537
932,3.10427188873291,15.052755999999999,3.68924211907548,0.024897123434680386,0.08136106692973935,6.0063141277005645
933,3.1082777976989746,15.079569,3.5942422541285386,0.024256009816348748,0.08128757009486608,6.004688295497399
934,3.1110289096832275,15.083665,3.5953103854856545,0.024263218179851123,0.08153840015885766,6.003096036349171
935,3.1136739253997803,15.099283,3.648672617484592,0.02462333715115912,0.08198810744298067,6.0015610231839815
936,3.123020887374878,15.148183,3.511755770425032,0.023699343677295343,0.0807103590161965,5.99987867986162
937,3.124180793762207,15.150525,3.5153261895978507,0.023723438915284625,0.08066668331146042,5.9981948890753145
938,3.1252448558807373,15.152641,3.5389342397753505,0.023882759588840372,0.08088267206591243,5.996539946629665
939,3.1262969970703125,15.154746,3.5925496650721565,0.024244587253854668,0.08123400484008468,5.994929711321858
940,3.136924982070923,15.206382,3.4690725521784067,0.02341129282051342,0.07991732258109883,5.993169549875782
941,3.1396420001983643,15.230303999999999,3.497848360777289,0.02360548849417624,0.07983979870153056,5.991404280108779
942,3.1413040161132812,15.236146,3.4898970243807037,0.02355182831212615,0.0800804251808922,5.989670676501519
943,3.1442949771881104,15.257551,3.5762742884392726,0.02413475167031309,0.08054706163004986,5.987994857899786
944,3.159233808517456,15.315019,3.426619900199181,0.023124797957248342,0.0794328530437228,5.98619410173702
945,3.1606438159942627,15.346302,3.5172888814596504,0.023736684286547956,0.07947214340065492,5.9844015415585785
946,3.162916898727417,15.353181,3.463007084494611,0.02337035956302086,0.07960666766726121,5.982627969780039
947,3.1656558513641357,15.358656,3.6062032480679926,0.024336729469030875,0.08000931766474416,5.980904111612341
948,3.1797358989715576,15.430472,3.406192208580024,0.022986940168761637,0.07903340632806433,5.979072463112796
949,3.1810078620910645,15.433575999999999,3.5694484297377387,0.02408868685777041,0.07910877319221842,5.9772530218002595
950,3.1822359561920166,15.446034,3.4228930026302855,0.023099646713224148,0.0791645803601456,5.9754436563979
951,3.1843018531799316,15.452914,3.655971938504865,0.024672597159194763,0.07946534493066668,5.973672102143069
952,3.190037965774536,15.480737999999999,3.3861139080938867,0.022851440272190136,0.0785268120912318,5.971798194308756
953,3.191206932067871,15.482923,3.6794672051147885,0.02483115670449904,0.0786244610566781,5.96993897213104
954,3.1935839653015137,15.496637999999999,3.462710141689791,0.023368355622529553,0.07880007074586574,5.968103227952092
955,3.194700002670288,15.498062,3.4553287704597873,0.023318541892582045,0.07912988638133636,5.966308378199277
956,3.2004029750823975,15.53028,3.3771852546725953,0.022791184593879958,0.07843769840038807,5.964439589113779
957,3.2037298679351807,15.543876,3.370870191207852,0.022748566920790244,0.07845611053348665,5.962576546044827
958,3.204838991165161,15.544986,3.4130937034000897,0.023033515417247102,0.0787221673083922,5.9607468853793275
959,3.205880880355835,15.548888,3.4412601670218916,0.02322359888124219,0.07909608944915651,5.958962759604848
960,3.2115938663482666,15.577233999999999,3.386468813925943,0.022853835380459854,0.07837304741385964,5.957101800337269
961,3.2127559185028076,15.593948,3.3701882095133855,0.022743964516860306,0.07837799837040682,5.955245351667901
962,3.213963031768799,15.597263,3.432707038249307,0.023165877458811632,0.07871320009157928,5.953430108930994
963,3.2162489891052246,15.600149,3.4438628601589834,0.02324116334847022,0.07908880652468585,5.951660545414979
964,3.2219669818878174,15.632503999999999,3.422499583182032,0.023096991692965616,0.07838368728314585,5.949816491645115
965,3.2231359481811523,15.643557999999999,3.400318492591305,0.022947300961772416,0.0783260870939965,5.947969847089582
966,3.224215030670166,15.645719,3.500155462793373,0.023621058142851193,0.07855846572103643,5.9461526251630294
967,3.229418992996216,15.671997,3.427775981571347,0.023132599857935348,0.0788246846825358,5.944368578821813
968,3.244158983230591,15.740946,3.4204445387237534,0.0230831230733711,0.07823120153349468,5.942522877771851
969,3.2455739974975586,15.748650999999999,3.379779989113949,0.022808695351260875,0.0781958367920266,5.940677327401582
970,3.2477519512176514,15.753378,3.4891391216896652,0.023546713549732895,0.07842777621661451,5.938861183565755
971,3.24885892868042,15.765464,3.41561816535463,0.023050551935550785,0.07861965082070844,5.9370700416860585
972,3.254551887512207,15.792340999999999,3.474112754566311,0.02344530699928976,0.07802634099360993,5.9352178331645185
973,3.257877826690674,15.799681999999999,3.340807856169351,0.022545689028250125,0.07799343458933229,5.933366132990276
974,3.2590038776397705,15.81081,3.542997045333837,0.02391017773278862,0.07830431986985109,5.931552366823797
975,3.2600419521331787,15.811848,3.422265644115796,0.023095412937866256,0.07839469203784706,5.929752078978377
976,3.2657129764556885,15.842965999999999,3.5407605705196548,0.023895084717011926,0.07765720727549646,5.927875285847015
977,3.2668418884277344,15.848002999999999,3.353491662504851,0.022631286633873163,0.07734948101584718,5.925968883361834
978,3.2680318355560303,15.858367,3.622603317312559,0.024447406549889316,0.07745110584855808,5.924077043201424
979,3.270922899246216,15.863477,3.455198829797609,0.02331766497840807,0.07748973402312632,5.92219305360805
980,3.285770893096924,15.942411,3.342957661020744,0.022560197145369592,0.07681566060733842,5.920240577198934
981,3.2872908115386963,15.948825,3.359599901535008,0.022672508536961615,0.07678075376049051,5.918288154876906
982,3.2884910106658936,15.961495,3.3890011786322436,0.022870925231068574,0.07692347428939968,5.9163547778874594
983,3.290463924407959,15.966871999999999,3.4392961527073567,0.02321034458530872,0.0772176130023633,5.9144566296243175
984,3.2961769104003906,15.995899999999999,3.338835077848593,0.022532375587772144,0.0765767660669474,5.912494249126173
985,3.2973389625549316,15.998225,3.352119147592014,0.02262202411542143,0.07655410616314987,5.910533357588764
986,3.2984139919281006,16.010375,3.3736247523027987,0.022767156280169683,0.07674287768093575,5.9085963478125
987,3.299449920654297,16.017568,3.4395461031679204,0.0232120313944875,0.07711343796325049,5.90670249631535
988,3.3107008934020996,16.067187999999998,3.3361973516701884,0.022514574697472464,0.07650869637634583,5.904748558837259
989,3.3118538856506348,16.06834,3.3781653439988952,0.022797798799222495,0.07660266243174943,5.9028084212787775
990,3.3129448890686035,16.072088,3.3886398295586,0.02286848664010622,0.07686809061409415,5.900900165743557
991,3.313983917236328,16.073127,3.483388793819831,0.023507907036594358,0.07732126775642237,5.899043756364971
992,3.3197848796844482,16.115633,3.3616472538263578,0.022686325245398407,0.07665234963974556,5.89712045767512
993,3.322978973388672,16.124233,3.433964484233748,0.02317436342608529,0.07671274640468675,5.8952073569060115
994,3.3257977962493896,16.129616,3.410420759452762,0.023015476857227823,0.07689753922014392,5.893317594368683
995,3.3285329341888428,16.151146999999998,3.4176593730824747,0.023064327176946085,0.07719035273906664,5.891462543686899
996,3.3366339206695557,16.186525,3.34617161603596,0.022581886758613893,0.07653814466060244,5.889542904307341
997,3.337791919708252,16.198273,3.3193475929761105,0.022400862854088172,0.07652992646482948,5.887626250463731
998,3.338859796524048,16.19934,3.3732979202093376,0.022764950629602255,0.07665644357084586,5.885726534420506
999,3.339897871017456,16.21038,3.3963506528660177,0.022920523701776732,0.07684976954074257,5.883850693214883
1000,3.34671688079834,16.235053,3.364136748533432,0.022703125784645083,0.07617336611214744,5.8819083542330635
1001,3.3483378887176514,16.248853999999998,3.3334844652812494,0.022496266582930333,0.07611725094807857,5.879964196423479
1002,3.349565029144287,16.261311,3.4324698369550495,0.02316427668832507,0.07632061939011225,5.87804492334134
1003,3.350773811340332,16.263735,3.4376194330210534,0.023199029118432905,0.07655791675676563,5.876153870974098
1004,3.35776686668396,16.296702,3.3161132485758165,0.02237903564156991,0.0758042508563386,5.8741887534194355
1005,3.3590338230133057,16.301153,3.34174969946148,0.022552045127400954,0.07578959797405953,5.872225998602422
1006,3.3602278232574463,16.314604,3.3507378669827848,0.02261270244101896,0.07590930667949332,5.870279252732317
1007,3.362186908721924,16.318963,3.420001716393396,0.02308013465410701,0.07617286264776248,5.868363254741454
1008,3.367892026901245,16.346229,3.309502048606455,0.022334419469365468,0.0754738774715199,5.866379433647764
1009,3.369058847427368,16.347393999999998,3.3715403663165815,0.02275308964710268,0.07550343237760682,5.864402299718291
1010,3.3701260089874268,16.358462,3.373341674502255,0.02276524590868571,0.07567424755090718,5.862446285565269
1011,3.3711769580841064,16.364493,3.4879015883416384,0.02353836196435956,0.07593158660120457,5.860520172727896
1012,3.377992868423462,16.397295,3.3605695272918528,0.022679052128131406,0.07522425517616409,5.8585259538088685
1013,3.3791658878326416,16.399649,3.4770320354393736,0.02346500798228064,0.075284053398229,5.856541591946022
1014,3.3875508308410645,16.436826,3.3765708824079597,0.02278703845719015,0.07548096955944181,5.854580975489718
1015,3.39030385017395,16.442666,3.4562265985288785,0.023324600951743196,0.07587925762761356,5.852664571552096
1016,3.4001219272613525,16.496488,3.3134200698775196,0.022360860525836395,0.07521537437212777,5.850684930995596
1017,3.401291847229004,16.499002,3.3697232124791663,0.022740826449966337,0.07519098567001933,5.848706898311065
1018,3.4023709297180176,16.501191,3.3571881576959988,0.022656232705201434,0.0753235623697131,5.846746260001137
1019,3.4034159183502197,16.509208,3.46247592858569,0.023366775018065382,0.07561794958980249,5.844819130577661
1020,3.4138028621673584,16.565727,3.2780173763457534,0.02212194282883216,0.07494096408699007,5.842827827928653
1021,3.4165308475494385,16.581335,3.4088325120720606,0.023004758452253082,0.07503397327748183,5.8408497130861905
1022,3.418292999267578,16.584198999999998,3.3345186353901415,0.02250324575643603,0.0752097077190785,5.838893081414418
1023,3.42130184173584,16.588663,3.531689318408909,0.023833866700894043,0.07554745720278656,5.836974124826187
1024,3.426985025405884,16.6281,3.31234272055581,0.022353589954217854,0.07485930809853343,5.834990167356825
1025,3.428133010864258,16.632597999999998,3.5232770355554677,0.023777095787571048,0.07500312163613462,5.83302436878003
1026,3.4292099475860596,16.634761,3.3874332187765703,0.022860343737957707,0.07516589407319405,5.831078670435853
1027,3.4311819076538086,16.637551,3.6487688826050535,0.024623986803447916,0.07563743967993511,5.829184001231154
1028,3.4368789196014404,16.679215,3.3754538234554934,0.022779499902190043,0.07511968255052685,5.827241756436441
1029,3.4380478858947754,16.681579,3.6906696583321277,0.02490675728898798,0.0754061915280683,5.825332123021408
1030,3.439126968383789,16.683711,3.45710753570962,0.023330546021494435,0.07557472021797007,5.8234432561484475
1031,3.440176010131836,16.685817,3.8344298107535746,0.02587693331547284,0.07612480270621712,5.8216132334921165
1032,3.4532268047332764,16.758544999999998,3.451137865149909,0.023290259257982494,0.07559460386805088,5.819733874836652
1033,3.455274820327759,16.764445,3.9136435938453236,0.026411513392276664,0.07596129065071273,5.817894854775682
1034,3.4564218521118164,16.776732,3.5657287187925526,0.02406358411320811,0.0761870237492025,5.816082143159207
1035,3.4574739933013916,16.778828,4.069298381627675,0.027461961245665953,0.07688045854517817,5.814342708866689
1036,3.4632318019866943,16.808228,3.609536825960732,0.02435922636611592,0.07639119004328442,5.812557389044479
1037,3.465444803237915,16.811601,4.18106669087323,0.028216237951167043,0.07685529727111398,5.810822116143941
1038,3.4665699005126953,16.823859,3.74203146985967,0.025253376274718978,0.07695937574834275,5.809100693464115
1039,3.4694838523864746,16.827821,3.6514182962014905,0.024641866567153028,0.0771315214195397,5.807399942881169
1040,3.4783318042755127,16.875061,4.1107278243283,0.02774155090539963,0.07688381302628276,5.805677469016507
1041,3.4795968532562256,16.880375,3.626013548076928,0.02447042074455066,0.07667193988150009,5.803936869167165
1042,3.4808080196380615,16.899824,4.303705960519207,0.02904387813735252,0.07729800497859575,5.802262249095861
1043,3.4819819927215576,16.902276,3.8176955254594116,0.0257640007528726,0.07741748681160429,5.800602680301176
1044,3.4971158504486084,16.972020999999998,3.593526248147615,0.024251177797003948,0.076854888323982,5.798889724995804
1045,3.4999170303344727,16.977877,3.5796609335403504,0.02415760669538044,0.07686541765898115,5.797181123732674
1046,3.502624988555908,16.983406,3.601020988540374,0.02430175660713533,0.07706625684134578,5.79549582382748
1047,3.5048530101776123,17.017246999999998,3.6603812617520575,0.02470235380340663,0.07737284330904888,5.7938443896995
1048,3.511683940887451,17.031049,3.503765119559726,0.023645418178643924,0.07651159521515115,5.792110197356104
1049,3.5128369331359863,17.032201,3.513268012259269,0.02370954915321556,0.07645507432004592,5.7903737690439305
1050,3.5139029026031494,17.033267,3.540328606636434,0.023892169576781835,0.07661360081410497,5.788656525356448
1051,3.5149450302124023,17.066171999999998,3.6091209417224768,0.02435641974055973,0.0769458901282369,5.786975755010374
1052,3.5227749347686768,17.078007,3.462179018957994,0.023364771301472353,0.07589628373101215,5.785194629915453
1053,3.52394700050354,17.081799999999998,3.496591686233786,0.02359700773302884,0.07579680669686265,5.783407117047049
1054,3.525014877319336,17.112872,3.512578665481845,0.02370489704547829,0.07597963751299475,5.781640863053213
1055,3.526049852371216,17.113906999999998,3.588475985482191,0.024217095725700334,0.07633739082696252,5.7799130262410205
1056,3.5333869457244873,17.13371,3.458876233724797,0.023342482210928803,0.0753966786902693,5.778096581349091
1057,3.534547805786133,17.14938,3.5202296625231466,0.023756530365164934,0.07547650298502413,5.776291371365104
1058,3.5356228351593018,17.161538999999998,3.5339801091698035,0.023849326271856357,0.07584095167796823,5.774525157943442
1059,3.5366740226745605,17.163655,3.6418870526469664,0.02457754426473866,0.07634583155296619,5.772811614319191
1060,3.545806884765625,17.206471999999998,3.429204523208991,0.02314224047688527,0.07548902775237315,5.771017885865834
1061,3.548595905303955,17.218398,3.5820158420800494,0.02417349896991756,0.0756156321447968,5.769239760520093
1062,3.551265001296997,17.232796999999998,3.4946162330567665,0.023583676241085445,0.07585716342319372,5.767488360774163
1063,3.5550320148468018,17.24707,3.693980552048931,0.02492910110023315,0.07636666443789736,5.7657897602932975
1064,3.5607409477233887,17.278539,3.4561103644643856,0.023323816537557954,0.07561508130601026,5.7640213117640124
1065,3.5619189739227295,17.280883,3.7127674015450958,0.02505588554423489,0.07579361699007606,5.76227328386381
1066,3.5629918575286865,17.292153,3.5680903896087854,0.02407952202346881,0.07601729089272137,5.760550093237028
1067,3.568596839904785,17.308816999999998,3.478071529744181,0.02347202308651644,0.07632768263111407,5.758860251482949
1068,3.5834197998046875,17.387947,3.753972099537509,0.025333958497674693,0.075890292814873,5.757131420829517
1069,3.58475399017334,17.396114999999998,3.423237427652504,0.023101971090973124,0.07584782390121353,5.755401922671299
1070,3.5884950160980225,17.403482999999998,3.409891839281144,0.023011907400310977,0.07607246016294143,5.753697573248475
1071,3.591158866882324,17.419283,3.455740228381811,0.023321318646815612,0.07643412028637687,5.752031646211984
1072,3.601339817047119,17.466336,3.32664707706157,0.022450123962581295,0.07574824046839329,5.7503028730636725
1073,3.6024889945983887,17.478913,3.3347158272938087,0.022504576520589605,0.07561946263001958,5.7485650050043775
1074,3.603564977645874,17.491042,3.3505866266627335,0.02261168178452771,0.07566908095640719,5.746835208310096
1075,3.6046149730682373,17.493153,3.4129224273939407,0.02303235954844564,0.07578895056416486,5.745119992883686
1076,3.6113829612731934,17.521831,3.2981669086178007,0.02225792343838184,0.07491239037808946,5.743324287693599
1077,3.6125519275665283,17.53417,3.333996873189375,0.02249972460561514,0.07475302827278052,5.741516553508246
1078,3.613631010055542,17.539974,3.336501590356936,0.022516627874762832,0.07478253644104396,5.739714653139012
1079,3.6146819591522217,17.542087,3.4174225501411266,0.02306272895980213,0.07494939677379948,5.737931527317369
1080,3.626739025115967,17.594967,3.2924513195832414,0.02221935136284374,0.0741540068821754,5.736076896858729
1081,3.6285488605499268,17.597863999999998,3.393684103898927,0.022902528298754797,0.07410807615385552,5.734221231528811
1082,3.6296308040618896,17.598947,3.3424955418586,0.022557078500008276,0.07421608383222317,5.732378909187854
1083,3.630673885345459,17.60999,3.4668908533642027,0.02339656946462586,0.07454929758569899,5.730571012215292
1084,3.645617961883545,17.690544,3.2472198591818713,0.021914103505317386,0.0738967460823749,5.728705769361996
1085,3.6483919620513916,17.696301,3.4539622488208264,0.023309319820182552,0.07402758384533017,5.726856189127874
1086,3.6505279541015625,17.710471,3.286708213673788,0.022180593587639238,0.07418953283508979,5.725025162690678
1087,3.651754856109619,17.71292,3.5288379888273487,0.02381462429222208,0.07459143524959372,5.72323490648419
1088,3.6585659980773926,17.753054,3.2417080112588614,0.021876906391746876,0.07402933517641108,5.721395850684911
1089,3.6618268489837646,17.759511,3.566684952725023,0.02407003732866015,0.0741810317054444,5.719574195701815
1090,3.6629478931427,17.770633,3.2963654986126913,0.022245766489662814,0.07429789287318847,5.71776667348483
1091,3.663987874984741,17.784253,3.642512818203415,0.024581767289901343,0.07481785767201797,5.716010748883276
1092,3.669705867767334,17.793388999999998,3.3012615590989265,0.02227880791614962,0.07445102227407277,5.714224021863439
1093,3.67087984085083,17.808094999999998,3.7455981634502544,0.02527744637034087,0.07483240894499281,5.7124761130883845
1094,3.672067880630493,17.819025,3.3948303026476276,0.02291026350582606,0.07500653814783034,5.710747844255482
1095,3.6732327938079834,17.821354,3.848706001991088,0.025973277248439362,0.0755589880603512,5.709074560414584
1096,3.6801300048828125,17.856749999999998,3.4386384297716743,0.023205905893407517,0.0751764189896463,5.707368840317206
1097,3.681288003921509,17.859077,3.969181860924821,0.026786317497346626,0.07558627706259256,5.705704808395395
1098,3.682374954223633,17.869279,3.567976370159556,0.02407875255477855,0.07570233017333583,5.704054951998353
1099,3.684494972229004,17.882247,4.094450391630142,0.027631701446349407,0.07624167921402211,5.70245890566146
1100,3.690485954284668,17.904294999999998,3.6158328334126706,0.024401715438293125,0.07584388390172228,5.700828478117463
1101,3.6945040225982666,17.92833,3.5246764343833776,0.023786539734112988,0.07578052640470129,5.699194992281717
1102,3.697183847427368,17.932976,3.5540882892864123,0.02398502781332511,0.07585331814340987,5.697571120963084
1103,3.6997690200805664,17.938116,3.570245097561846,0.024094063229532694,0.07600815966903926,5.695964473412992
1104,3.7125158309936523,18.024589,3.4056809635864607,0.022983489994091808,0.07533217996726625,5.694297609776098
1105,3.7148380279541016,18.0311,3.4122778197325387,0.023028009365943417,0.07534524821711888,5.6926348473562065
1106,3.71604585647583,18.034451999999998,3.4446939912594754,0.02324677229820338,0.07556260815581023,5.690995148713874
1107,3.719904899597168,18.05079,3.5052790358832535,0.023655634954979028,0.07589743035483654,5.689389432062719
1108,3.7257378101348877,18.086388,3.3687086559263384,0.022733979639995093,0.07508881709346707,5.687711635854425
1109,3.72744083404541,18.099377999999998,3.3922472231087433,0.022892831402416883,0.0750697349789557,5.686034998408206
1110,3.7313358783721924,18.106230999999998,3.4093175197041963,0.023008031562147823,0.07521763862577013,5.684374883451196
1111,3.7340359687805176,18.110519999999998,3.4399420732078445,0.023214703627602657,0.07548946030774321,5.6827427609655885
1112,3.743060827255249,18.153016,3.3391156131230253,0.022534268800830516,0.07471967281090933,5.681042944890154
1113,3.7442359924316406,18.156989,3.3367807467855455,0.022518511782578136,0.07471817592825224,5.6793460891815855
1114,3.7453010082244873,18.168055,3.368966932568321,0.022735722639025298,0.0749977659124179,5.677677899654242
1115,3.7463459968566895,18.171152,3.400771067353609,0.022950355196045154,0.0753551292736279,5.676045588089243
1116,3.7541449069976807,18.204838,3.327387827707343,0.02245512297312787,0.0746678571979951,5.674353592615035
1117,3.755321979522705,18.217388,3.31460752824683,0.022368874176510446,0.07466311970838242,5.672664391708126
1118,3.7563929557800293,18.219552,3.3619700665953385,0.02268850377125716,0.07491944646171407,5.671001675654702
1119,3.75744891166687,18.241649,3.387175325657369,0.02285860332715937,0.07530097463975803,5.669376781031993
1120,3.7669878005981445,18.285083,3.273518214776133,0.022091579904053592,0.07464767779529162,5.66769544292099
1121,3.76975679397583,18.290212999999998,3.300527063983877,0.022273851121515024,0.07461960306563718,5.666014531598093
1122,3.772418975830078,18.309935,3.2986553579562097,0.022261219774886043,0.07470399418010575,5.664344238760036
1123,3.775653839111328,18.315921,3.382926674721274,0.02282993099192827,0.07495421144856726,5.6626995176955175
1124,3.781388998031616,18.347663,3.2684064947411615,0.022057083083143907,0.07426091722306727,5.660995108356792
1125,3.782554864883423,18.359123,3.333268290179914,0.02249480770926259,0.07424467157837694,5.659292238700415
1126,3.7836267948150635,18.361282,3.3018993784773003,0.02228311228742151,0.07428979319181717,5.65759648354283
1127,3.785709857940674,18.364335999999998,3.4162877044837967,0.02305507036990808,0.0745524220665205,5.655927430792762
1128,3.7914509773254395,18.39594,3.27701699213351,0.022115191661950067,0.07400381219619688,5.654212398580689
1129,3.7926409244537354,18.408148999999998,3.411699463663284,0.02302410628721324,0.0741029223639321,5.652509356830468
1130,3.7953438758850098,18.412148,3.286113471674115,0.02217657992724512,0.07423133653475349,5.650820898342869
1131,3.798060894012451,18.427937999999997,3.3565248276725352,0.02265175617345343,0.07458978008458282,5.649167517190094
1132,3.8087809085845947,18.478317,3.2375184042650385,0.02184863251892929,0.07410960754210782,5.647474046385758
1133,3.8099288940429688,18.480694,3.3163428067183163,0.02238058483168126,0.07423264701765324,5.645794341191364
1134,3.8110408782958984,18.492772,3.2936220438851924,0.022227252082425937,0.0744925550504831,5.644140630693049
1135,3.8120968341827393,18.494878,3.405731136447531,0.022983828589357398,0.07495050124857149,5.642530734763618
1136,3.8188419342041016,18.526598,3.286034580004531,0.022176047520975156,0.07460353243792196,5.6408925513364565
1137,3.820016860961914,18.529723999999998,3.408540440747057,0.023002787387303793,0.07471364302502523,5.639267015185215
1138,3.821089029312134,18.541881,3.3613832481747656,0.022684543583722922,0.07483416362203435,5.63765514596967
1139,3.823525905609131,18.555353999999998,3.269498886933926,0.022064455172690893,0.07498582316179003,5.6360597809938
1140,3.8326048851013184,18.602162,3.397212621725425,0.022926340762407845,0.07465043974628292,5.634437545087817
1141,3.8337697982788086,18.603326,3.214410800952276,0.02169268914807196,0.07455417656654116,5.632809952660063
1142,3.8348519802093506,18.607039999999998,3.516666985369331,0.02373248737476378,0.0747415337047587,5.6312020632970174
1143,3.835891008377075,18.608078,3.3074343480255313,0.022320465438990765,0.07474015707343121,5.629596881642613
1144,3.8427209854125977,18.655124,3.5479798548037573,0.023943804591211017,0.07446060883249424,5.627969734433872
1145,3.843890905380249,18.657387,3.275253676457425,0.022103291795629337,0.07429155765085999,5.626330444595107
1146,3.8449578285217285,18.659762,3.6864650142977933,0.024878381937589806,0.07441813381190224,5.624704955721028
1147,3.846000909805298,18.66187,3.3875731647988303,0.02286128817404456,0.07437242451472621,5.623078020264049
1148,3.8517370223999023,18.699334,3.7583763440461064,0.02536368086764334,0.07416660586972128,5.621435707365866
1149,3.8555939197540283,18.705631,3.2969556949285534,0.022249749473173364,0.07396336704943828,5.619778423995027
1150,3.8583059310913086,18.711446,3.8394379008350326,0.0259107307819729,0.0742276854851778,5.618147168307489
1151,3.860909938812256,18.736466,3.396659846326528,0.022922610316724483,0.07421410791065591,5.616517586765017
1152,3.868112802505493,18.758899,3.8832223658338143,0.026206213483951073,0.07425322737994154,5.614894344357083
1153,3.869256019592285,18.780043,3.4155274530024458,0.023049939756529598,0.07413722486873543,5.6132637737165885
1154,3.870316982269287,18.783977999999998,4.066417081112359,0.02744251657592977,0.07450760512792047,5.611668424064838
1155,3.8713560104370117,18.785016,3.565286028223352,0.024060596583143933,0.07449551960689182,5.610074807231052
1156,3.8852248191833496,18.85052,3.3811833771764657,0.022818166219447752,0.07427573217106827,5.608464759656162
1157,3.886382818222046,18.851678,3.443175056662484,0.023236521655678466,0.07436134640624009,5.606864960715014
1158,3.8874588012695312,18.852755,3.394205572921596,0.022906047471041597,0.07448368472821658,5.605278570405289
1159,3.8884949684143066,18.856638999999998,3.491923238270739,0.02356550236649749,0.07468967950863593,5.603712717092452
1160,3.894202947616577,18.898953,3.301153906029909,0.022278081411447312,0.07411032878623093,5.602098688615457
1161,3.8954858779907227,18.907873,3.4095012360832166,0.023009271385726164,0.07402336229106726,5.600479525521353
1162,3.896692991256714,18.909986999999997,3.34394475210796,0.02256685860261378,0.07402258517348573,5.598862775227831
1163,3.89962100982666,18.92737,3.477837881815822,0.023470446296182588,0.07420080648028408,5.597263963068572
1164,3.9147298336029053,19.006801,3.2589755353764898,0.021993437556005524,0.07357140586193216,5.595613473433079
1165,3.9159798622131348,19.015532,3.401644229508996,0.02295624779546246,0.07350589139818672,5.59396022816157
1166,3.91719388961792,19.019361999999997,3.316855376925311,0.022384043949651995,0.07357103540596319,5.592315466833472
1167,3.9200069904327393,19.028969999999997,3.5082569345472265,0.023675731524469428,0.07383063327499075,5.590695834441677
1168,3.930079936981201,19.073271,3.2431557690010444,0.02188667669200022,0.07322956851306414,5.589027681227352
1169,3.9312238693237305,19.074415,3.462220683570898,0.023365052478195605,0.07330876704596954,5.587369284619021
1170,3.932304859161377,19.078302,3.3132527577495763,0.02235973140756032,0.07337859356632824,5.585719684473965
1171,3.933344841003418,19.079342,3.5587933428616605,0.02401678021553912,0.07372866770948282,5.584102770145733
1172,3.943979024887085,19.130857,3.262823801040889,0.02201940786160314,0.07313328653296149,5.582437995334471
1173,3.9467809200286865,19.156014,3.2361281436772855,0.021839250242477258,0.07318806485308897,5.580780746382297
1174,3.9513559341430664,19.172017,3.270339125618156,0.02207012558562685,0.0735067256505813,5.579153473614396
1175,3.952436923980713,19.173098,3.312979535096112,0.022357887544265667,0.07392825075078915,5.577565070178186
1176,3.958122968673706,19.214567,3.218195809768008,0.021718232560145507,0.07336384833227373,5.57593156671865
1177,3.959298849105835,19.218366,3.21736126784515,0.02171260059222522,0.07347999338213342,5.574310921405536
1178,3.9603798389434814,19.219445999999998,3.2436685857415415,0.021890137473720536,0.0738370180363164,5.572723505438625
1179,3.9615538120269775,19.228089999999998,3.2789054579891594,0.022127936113518362,0.07425224188608708,5.571174276824871
1180,3.9683408737182617,19.262729,3.21367871115576,0.021687748585907475,0.07367502951725755,5.5695785229553705
1181,3.9695098400115967,19.265098,3.2116515129733045,0.021674067888965903,0.07376602268267729,5.567993128407494
1182,3.970585823059082,19.276166,3.2385942624136175,0.021855893027255616,0.07402374315692539,5.566432351755688
1183,3.971634864807129,19.278253,3.250178557606493,0.021934070500571754,0.07430057567160832,5.564897878725788
1184,3.978369951248169,19.321627,3.202339955842473,0.021611228156638036,0.07373621880350652,5.563318078666821
1185,3.9795479774475098,19.323995999999998,3.201530420699484,0.02160576494882213,0.0737042669698244,5.561738155731888
1186,3.98062801361084,19.326158,3.2385526374672358,0.021855612118224826,0.07384855918574126,5.560172979516322
1187,3.9835798740386963,19.330164999999997,3.2338408322805354,0.021823814152261332,0.07403605082639997,5.558626249317049
1188,3.9960880279541016,19.396407,3.193703841754032,0.02155294670166273,0.07358780899979177,5.557044254310346
1189,3.9988999366760254,19.412024,3.1953804618658666,0.021564261496552873,0.07348697139241202,5.5554565019595294
1190,4.0016539096832275,19.417498,3.1168143771536294,0.021034052460191143,0.07349194751044984,5.553871915919868
1191,4.004299879074097,19.430955,3.2151656559307993,0.021697783342751784,0.07358920817161939,5.5522981845327815
1192,4.011521816253662,19.464506999999998,3.0752926200461657,0.02075383980985189,0.0730700542129241,5.550683668482658
1193,4.012676000595093,19.466783,3.1941018656447757,0.021555632795342124,0.07300667581685337,5.549066586309182
1194,4.013743877410889,19.478945,3.10574296856693,0.020959336240089027,0.07291972315425767,5.547444923053766
1195,4.014770984649658,19.490914,3.2659195497135727,0.02204029975059791,0.0730069606800663,5.545833139752082
1196,4.0226829051971436,19.514646,3.0949351041683113,0.020886398567441743,0.0725421937175219,5.544185384334447
1197,4.02384090423584,19.526985,3.30702828058231,0.022317725062802277,0.07239942882215353,5.542528459646229
1198,4.024911880493164,19.53911,3.14273803463544,0.02120900018098881,0.0721806565598817,5.540856238823253
1199,4.025950908660889,19.541195,3.4017263061876655,0.022956801696001915,0.07218759734720138,5.539187367336075
1200,4.032829999923706,19.563945,3.168918263593671,0.021385679393380708,0.07175641199518064,5.53748621731086
1201,4.034387826919556,19.593958999999998,3.5165064044621923,0.023731403682629396,0.07180132222661982,5.5357916813506645
1202,4.035664796829224,19.596456999999997,3.2205312474705003,0.021733993434296953,0.07175857256751676,5.534096633009675
1203,4.0368359088897705,19.60439,3.6195901153422154,0.024427071733423525,0.07201006912952272,5.532424883296384
1204,4.044466018676758,19.623184,3.242008628711036,0.021878935130867767,0.07170656812811187,5.530731306966085
1205,4.045626878738403,19.636566,3.7291776014623146,0.025166630992687365,0.07189998941462632,5.529056308420608
1206,4.0467000007629395,19.649428999999998,3.3389715988067676,0.022533296909560574,0.07176759229361213,5.527373241433685
1207,4.047743797302246,19.651348,3.8281630462317464,0.025834641591373383,0.07203698990283289,5.525714603188863
1208,4.055627822875977,19.683533999999998,3.3881032045374635,0.022864865186442256,0.07173798814529234,5.524034412175185
1209,4.063436985015869,19.714387,3.250708185822029,0.021937644735775377,0.07174652056499495,5.522357665120159
1210,4.066219806671143,19.730252,3.8513348309383773,0.02599101809511649,0.07229524695166777,5.520728075245731
1211,4.069033861160278,19.749399999999998,3.4396106605902124,0.023212467065028917,0.07246307063284531,5.51911478031134
1212,4.076711893081665,19.777653,3.9174913633531467,0.026437480349524912,0.07264446957441015,5.517518901904934
1213,4.0778679847717285,19.778809,3.408467944551618,0.023002298141364348,0.07273198065725349,5.515932864449513
1214,4.078933000564575,19.787679999999998,4.049943135295452,0.02733134093355622,0.07346058499281079,5.514409095287339
1215,4.079976797103882,19.801503,3.5613022485986674,0.02403371175155766,0.0736698460460787,5.512905066456406
1216,4.090129852294922,19.859420999999998,3.3473193037645235,0.022589632014175944,0.07346349956258925,5.5113865901805035
1217,4.092906951904297,19.868229,3.329638482671161,0.022470311684693673,0.07363089825661882,5.50988443578446
1218,4.095078945159912,19.877786,3.331877812480108,0.0224854239676138,0.0738617434637506,5.508403771245002
1219,4.098299980163574,19.883368,3.3746599049982526,0.0227741420847335,0.07417231248277067,5.5069511633148
1220,4.104010820388794,19.911459999999998,3.242892217299421,0.021884898093839686,0.0736809579790675,5.505460557232278
1221,4.105165004730225,19.92605,3.252538159345237,0.02194999444750992,0.07375084259026427,5.503978309012515
1222,4.10624098777771,19.928224,3.275235633650039,0.022103170032408574,0.07397444840575709,5.50251702932921
1223,4.108282804489136,19.931138999999998,3.3368655420543343,0.022519084029724183,0.07434402242936404,5.5010887628653675
1224,4.114010810852051,19.962816999999998,3.2164399032293574,0.02170638269493701,0.073717353055651,5.499611465766869
1225,4.115166902542114,19.975125,3.236542387907013,0.021842045800314545,0.07368423264355314,5.49813396023137
1226,4.116240978240967,19.977279,3.250234313868778,0.0219344467758336,0.07380180735814687,5.496668489467946
1227,4.1172850131988525,19.979356,3.307738380972333,0.022322517227829883,0.07407616757915722,5.495227903217337
1228,4.131079912185669,20.044453999999998,3.1928242847018007,0.02154701094581087,0.07330296818985667,5.493726593044256
1229,4.132234811782837,20.046592,3.2290146980968064,0.02179124462860135,0.07329170477894503,5.492226793132947
1230,4.133303880691528,20.057661,3.2486054608431587,0.02192345434065942,0.07341004991899107,5.4907389051849895
1231,4.134365797042847,20.061287999999998,3.3292257712555013,0.02246752647116555,0.07364364049380848,5.489272279858213
1232,4.140089988708496,20.091675,3.2092404146511475,0.021657796413523965,0.07290899042545917,5.48774853156256
1233,4.172443866729736,20.215304,3.2845849537682366,0.02216626461105104,0.07291637818809886,5.486227816177265
1234,4.1735999584198,20.227619999999998,3.290458296226007,0.022205901297239015,0.07306921769016603,5.4847218182762205
1235,4.176934003829956,20.24201,3.2378924268180427,0.021851156637804913,0.07329808086758703,5.483236709758576
1236,4.408972978591919,21.177058,3.2695583954943586,0.022064856770614448,0.07282836636619569,5.481716312371591
1237,4.41015100479126,21.181068,3.1352094815946394,0.021158193183700075,0.07274199679521647,5.4801914304376895
1238,4.411252975463867,21.192169999999997,3.342176036940768,0.02255492229742777,0.07298923792901084,5.478688701196665
1239,4.412293910980225,21.195632,3.222087908245129,0.02174449867472329,0.07308095303783561,5.477195686075747
1240,4.423769950866699,21.247799,3.0774655568148988,0.02076850403442722,0.07243817797260987,5.475653745110202
1241,4.425148963928223,21.264234,3.079449551910426,0.020781893172139746,0.07238381384307566,5.4741098544632765
1242,4.426349878311157,21.267160999999998,3.104438539453678,0.020950533203693965,0.07247524345566868,5.472575641952926
1243,4.4275548458099365,21.269762,3.1573433424502957,0.021307565181531277,0.072691695500787,5.47106101689701
1244,4.433329820632935,21.30113,3.0697059908909163,0.020716138029601996,0.07216158523262092,5.469506848701807
1245,4.4345808029174805,21.313710999999998,3.084715735236573,0.0208174323999998,0.07221440597535028,5.467959316305161
1246,4.435792922973633,21.316138,3.091508837149549,0.020863276150930983,0.07234677718934156,5.466424692733758
1247,4.43700385093689,21.318555999999997,3.1432786530443604,0.021212648584325734,0.07253533316124555,5.464907483437354
1248,4.442824840545654,21.34734,3.0451204779364325,0.020550220876166127,0.07205961993049657,5.4633553628952685
1249,4.445880889892578,21.370091,3.0739253070147843,0.020744612396682086,0.07213851985662388,5.461812041156687
1250,4.447094917297363,21.372501,3.061775770405653,0.020662620349841985,0.07217806141020679,5.4602744324134385
1251,4.448282957077026,21.377212,3.1395348111777963,0.02118738299045489,0.07230982458140123,5.458749619382319
1252,4.45415997505188,21.415173,3.049137843849326,0.020577332367303677,0.0719557276040236,5.457199488883547
1253,4.455439805984497,21.417737,3.1383495308068206,0.021179384038163766,0.07192931049105508,5.455649699837348
1254,4.456687927246094,21.422143,3.101169520933957,0.020928471990314956,0.07190618536770535,5.454100490164971
1255,4.457950830459595,21.42426,3.0593725580856526,0.020646402093669147,0.07191423965746584,5.452554343317481
1256,4.463764905929565,21.461907999999998,3.050948701007788,0.020589553070836167,0.07169022055726323,5.450993273657906
1257,4.464929819107056,21.46565,3.0000344045633875,0.02024595417375868,0.0716519550403298,5.449431793639497
1258,4.466024875640869,21.469911,3.0887706404113002,0.02084479722762364,0.071684840080171,5.447875334166654
1259,4.467083930969238,21.470969999999998,3.0541687657739596,0.0206112839161869,0.0717213744085216,5.44632417939189
1260,4.472800016403198,21.483613,3.12404273342878,0.021082833557393127,0.07166311643675904,5.444771081886804
1261,4.474242925643921,21.506908,3.0401983928769822,0.020517003820921233,0.0716014583715787,5.4432156392032764
1262,4.476953983306885,21.522889,3.203041156227603,0.021615960259324052,0.0715485278905979,5.441658465365003
1263,4.479650020599365,21.5416,3.1174980716554375,0.02103866642312817,0.07137030523496375,5.4400899436986565
1264,4.485577821731567,21.559659,2.9864014426772774,0.020153951121667367,0.07117057731584975,5.438508468529492
1265,4.48683500289917,21.562189,3.017430875848337,0.020363355547517746,0.07107024485966704,5.436921660826592
1266,4.488065958023071,21.564514,3.000021571691645,0.020245867570174127,0.070951153898255,5.435328131092575
1267,4.489234924316406,21.5906,3.0561255541589802,0.02062448944740035,0.07087274455711248,5.433731076061416
1268,4.500568866729736,21.639992,2.9520663722873377,0.019922238358437018,0.07081661101884698,5.432132250743103
1269,4.5033628940582275,21.646257,3.0199851891204754,0.020380593519647158,0.07083875573040584,5.430537581436223
1270,4.506008863449097,21.657868999999998,2.968087153738755,0.020030355787557103,0.070740120935373,5.428937934031716
1271,4.507222890853882,21.660432999999998,3.0750253560139087,0.020752036158753377,0.07071231022835577,5.427338693115743
1272,4.51307487487793,21.704659,2.9563249776192215,0.019950977871644696,0.07068588293234285,5.425740068415091
1273,4.514340877532959,21.707183,3.0855384068187286,0.020822984260047486,0.07076635390836708,5.4241501786043615
1274,4.515578985214233,21.712806,2.989784328735772,0.020176780778557685,0.07078579277368431,5.4225644374152004
1275,4.516827821731567,21.723259,2.965267683665607,0.02001132838513518,0.07082175756025096,5.420984147452931
1276,4.522629022598267,21.738091999999998,2.939521534814892,0.019837578594469628,0.07095420083707933,5.419416576178549
1277,4.52388596534729,21.740703,2.916268569509342,0.019680654237447567,0.07107381395905402,5.417860768292774
1278,4.5250937938690186,21.74366,2.949836570742208,0.01990719037771033,0.07120251082351443,5.416317382037259
1279,4.526177883148193,21.765704,2.941160131101059,0.01984863678275859,0.07131409150699057,5.414784993223227
1280,4.5318779945373535,21.787247999999998,2.9617292330433065,0.019987448889274655,0.07155200629267067,5.413273175004718
1281,4.53305196762085,21.789611,2.9304914279076586,0.019776638249802282,0.07158035991772822,5.411765889207033
1282,4.53413987159729,21.791794,2.988188797765946,0.020166013219742766,0.07156761277065679,5.410259949682668
1283,4.5352349281311035,21.799885,2.9654012517563975,0.020012229779279564,0.07147773733479267,5.408749536154666
1284,4.546952962875366,21.872964,2.896613972847436,0.019548013737486842,0.07156198644130869,5.407247835398959
1285,4.548105001449585,21.874114,2.9196926306218622,0.01970376176723682,0.07149403329932619,5.405743251603014
1286,4.549165964126587,21.875176,2.9038661611815826,0.01959695566710247,0.07125974795191123,5.40422311676761
1287,4.550215005874634,21.876224,2.952605234241041,0.019925874908205934,0.0710597651382157,5.402690084375634
1288,4.55587100982666,21.898657999999998,2.901399591131809,0.01958030983660195,0.07110603067540072,5.401162617545515
1289,4.557156801223755,21.923755,2.955682732459164,0.019946643632657614,0.07096077032152961,5.399626390035026
1290,4.558389902114868,21.926220999999998,2.926663953107568,0.019750808252890918,0.07071619552883565,5.398074071891929
1291,4.559600830078125,21.928646,3.0019995180208863,0.02025921588733978,0.07042305488481079,5.396502101687592
1292,4.565435886383057,21.965422999999998,2.904000598573238,0.019597862927788066,0.07036050319170274,5.394927717499303
1293,4.566681861877441,21.972557,3.017950765779525,0.020366864063188838,0.0701321593272349,5.393338765817242
1294,4.567896842956543,21.975115,2.9340490515596156,0.019800647136272196,0.06978912766491029,5.391727014809501
1295,4.56905198097229,21.977625,3.0827098250079805,0.020803895366390126,0.06949657897329793,5.390096411515553
1296,4.574837923049927,21.989235,2.953210959976853,0.019929962693156153,0.06952079050780903,5.388470148233995
1297,4.576111793518066,22.022890999999998,3.150043686227699,0.021258302911357947,0.06947767665444775,5.38684336796173
1298,4.577343940734863,22.025447,3.008497865823597,0.020303070468346816,0.06933414271661095,5.385208770547644
1299,4.578610897064209,22.027815999999998,3.2282612460239983,0.021786159901534555,0.06928517336742132,5.3835731473635295
1300,4.58463191986084,22.048227999999998,2.9946074093760737,0.02020932969515389,0.06941777482187161,5.381949681494724
1301,4.587188005447388,22.073328999999998,3.304360710482577,0.02229972276859114,0.06959753515488173,5.380341821006052
1302,4.588306903839111,22.074448,3.049420763840193,0.02057924167379737,0.06961260903973905,5.378737611079699
1303,4.589358806610107,22.075499999999998,3.3748490003167815,0.022775418208483143,0.06986858431541841,5.377154567263794
1304,4.598580837249756,22.122802,3.0877669443772495,0.020838023710667015,0.07015320024176655,5.375594848380841
1305,4.59975790977478,22.125387999999997,3.48899252984752,0.023545724263838774,0.07057843151201207,5.3740688882840715
1306,4.600832939147949,22.127553,3.1780689975195067,0.02144743379840917,0.07069770680434638,5.372554329223513
1307,4.601897954940796,22.129685,3.597581064444711,0.024278542024830516,0.07112751204586495,5.371074117979405
1308,4.607825994491577,22.169518,3.2459057492773202,0.021905235137385886,0.0714359828596671,5.369619301128804
1309,4.609113931655884,22.171716999999997,3.1578262630528053,0.021310824206952152,0.07172310014636342,5.368188329488194
1310,4.610311985015869,22.174182,3.1800732668455254,0.021460959758266403,0.07199011257299232,5.36677978013419
1311,4.611572027206421,22.183609999999998,3.172126676241202,0.02140733160354657,0.07218972881817448,5.36538858580097
1312,4.620783805847168,22.229739,3.085437190936403,0.020822301197175905,0.07212852993479962,5.363995141162763
1313,4.623145818710327,22.249754,3.049530916424108,0.020579985046660917,0.07207625200969377,5.362599955745213
1314,4.624294996261597,22.252043999999998,3.1122421412001278,0.021003196387525642,0.07205961395608468,5.361205621352979
1315,4.62536096572876,22.257230999999997,3.1140794436502035,0.021015595559065472,0.07205209478814886,5.3598128447061715
1316,4.631073951721191,22.27476,2.9880986518259998,0.02016540486319648,0.0716803607908509,5.358394439699011
1317,4.633256912231445,22.288089,2.9941862397603107,0.020206487400836484,0.07150301346830676,5.356964762307582
1318,4.6358959674835205,22.303679,3.012060093364106,0.020327110424499303,0.0713062712395081,5.355522321883351
1319,4.638468027114868,22.308799,3.055583443742877,0.020620830975142546,0.0711061958938338,5.3540670251989075
1320,4.646030902862549,22.355044,2.96730329273168,0.020025065843547227,0.07059878083545877,5.3525766704832485
1321,4.647204875946045,22.357412999999998,2.9878617958948697,0.02016380642341854,0.07033618967117505,5.351069314802364
1322,4.648284912109375,22.359544,2.9994904615122313,0.020242283333827615,0.07016649418180217,5.34955180311456
1323,4.649343013763428,22.361680999999997,3.0475668094140995,0.020566730125165186,0.070116652622392,5.348032887850398
1324,4.6551549434661865,22.404574,2.9565132679418777,0.019952248562820126,0.06984790823509572,5.346496918477067
1325,4.65641188621521,22.405829999999998,2.9983059227657667,0.020234289386444382,0.06983585195080523,5.344962374193057
1326,4.657611846923828,22.408793,2.971702941892003,0.020054757201467998,0.06983260678350448,5.34342991145598
1327,4.658814907073975,22.41131,3.0566375105560866,0.02062794442302963,0.06994355171461511,5.3419076286247575
1328,4.664734840393066,22.452365,2.954371492000053,0.019937794629391,0.06988896912892585,5.340383661992054
1329,4.666200876235962,22.460967999999998,3.046381027005305,0.02055872778483469,0.07000798756217767,5.3388704426674405
1330,4.672221899032593,22.48548,2.9980933188304757,0.02023285461305495,0.0700435575675773,5.3373619721129195
1331,4.676708936691284,22.502364999999998,2.978311860793351,0.020099357979716157,0.07008406562477316,5.335858660710537
1332,4.711287021636963,22.628767,2.9156115687062796,0.01967622041891179,0.07006840916535668,5.3343565620667395
1333,4.7124810218811035,22.649962,2.9142961289876537,0.019667343076631604,0.07010776269238761,5.332859639619796
1334,4.713563919067383,22.651045,2.921327569251739,0.019714795271561652,0.07014793802956597,5.331367951132525
1335,4.714629888534546,22.65211,2.9448220652063317,0.0198733496160414,0.07023634820446785,5.3298849313169985
1336,4.720324993133545,22.667807,2.9051311108173006,0.01960549227332202,0.0703258586642064,5.3284106958788895
1337,4.721481800079346,22.668962999999998,2.91926200984715,0.019700855691073885,0.07048242886613915,5.326950063481774
1338,4.74373984336853,22.771912,2.9142538748371085,0.019667057921369954,0.07051107931205407,5.325493793693977
1339,4.744968891143799,22.787108999999997,2.93050983609103,0.01977676247878992,0.07054663890085947,5.324042332539695
1340,4.7530529499053955,22.805194999999998,2.91957295952153,0.019702954157960886,0.07075302062311573,5.32260785704688
1341,4.754210948944092,22.814912,2.926162977454268,0.01974742738162376,0.0708511982107215,5.321182650053368
1342,4.7552900314331055,22.826017999999998,2.9273367671646042,0.019755348788341277,0.07089749136282966,5.3197629669628705
1343,4.756606817245483,22.836691,2.930575686864885,0.019777206877610063,0.07083926528556805,5.31834117310263
1344,4.774789810180664,22.892664,2.9324872288682697,0.019790107060268926,0.07113536656122842,5.31694271634376
1345,4.776095867156982,22.897094,2.9207203150343326,0.019710697171540288,0.07121431115106241,5.315552052750564
1346,4.777312994003296,22.920469,2.923522524202901,0.019729608087470395,0.07111439653884283,5.314156248412538
1347,4.778517007827759,22.923963,2.907162647611173,0.019619202249703788,0.07095812497395818,5.3127512565899035
1348,4.784313917160034,22.947976,2.918341363636294,0.019694642641994553,0.07128264953784283,5.311371524141411
1349,4.785939931869507,22.963658,2.910259198082335,0.019640099549694916,0.0712897231048746,5.309994266312261
1350,4.787068843841553,22.964786,2.8945742336455114,0.019534248406547383,0.07114098695533742,5.308608385248946
1351,4.788134813308716,22.967703999999998,2.8946734438211466,0.019534917933758944,0.07099754149478511,5.307214271758769
1352,4.796519994735718,23.006275,2.9141682455962963,0.019666480046101997,0.07149540072963435,5.305857834894473
1353,4.797683000564575,23.007793,2.9230350331358435,0.019726318217931315,0.07157636434651905,5.3045091668820135
1354,4.798766851425171,23.008878,2.8959296325743793,0.019543395416514762,0.07141612876875336,5.303150908243699
1355,4.799832820892334,23.009953,2.9109977311353723,0.01964508359465282,0.07126159015844878,5.301783580453445
1356,4.80551290512085,23.047801,2.9125250599622587,0.01965539088625933,0.07186925508377087,5.300461845594002
1357,4.806715965270996,23.050231,2.9518536240460684,0.019920802611188008,0.07197504339702733,5.299149693750485
1358,4.807799816131592,23.051334999999998,2.9072098759610823,0.01961952097371792,0.07172553173598231,5.297821488060769
1359,4.808863878250122,23.052398999999998,2.94314445054149,0.019862028109336696,0.07142028042597767,5.296473327815811
1360,4.8145668506622314,23.07829,2.9265502812501913,0.019750041129949998,0.0719786391325487,5.295167116446224
1361,4.815732002258301,23.092294,3.0170803579717544,0.020360990051690238,0.07199148163008692,5.29386375357702
1362,4.816810846328735,23.093373999999997,2.95252091418845,0.019925305868091565,0.07175817370534643,5.2925456214494
1363,4.817860841751099,23.094423,3.0403431523533366,0.020517980740959226,0.07146724426288317,5.291208618322053
1364,4.850575923919678,23.215795,2.9267905864286066,0.019751662847228478,0.07195567163587245,5.289908303380226
1365,4.851790904998779,23.217008,2.9662739806229768,0.020018119454615287,0.07188819082958592,5.288604897860484
1366,4.852855920791626,23.236570999999998,2.9114390440326314,0.019648061827395952,0.07153995012814661,5.287278458921485
1367,4.853909015655518,23.237624999999998,2.9498348097416778,0.01990717849346794,0.07117736545197649,5.2859282189926144
1368,4.859640836715698,23.253379,2.9081728428517417,0.01962601962703652,0.07169382114634627,5.284616613333051
1369,4.860836982727051,23.254735,2.9688670305675355,0.020035618844044936,0.07169125382119709,5.283306838061635
1370,4.861945867538452,23.256276,2.908126737980018,0.019625708484898058,0.0714281595373853,5.281980406596898
1371,4.86299991607666,23.277786,2.983363656018522,0.020133450393612626,0.0712259977702218,5.280641740943525
1372,4.869961977005005,23.307937,2.9124178921410113,0.01965466765628751,0.07180903636958103,5.279346438866136
1373,4.871706008911133,23.312768,3.0296733304938996,0.02044597465860239,0.07183013166517484,5.278054620310293
1374,4.8763267993927,23.339333999999997,2.925951222151849,0.019745998335296056,0.07158695468623537,5.276747510162201
1375,4.877442836761475,23.34045,3.0562408147858187,0.020625267292269545,0.0713692921632312,5.275426941154126
1376,4.8860039710998535,23.372294,2.9373277657080195,0.01982277378131882,0.07188534972125694,5.274144803325027
1377,4.887156963348389,23.373445999999998,3.1155807691098976,0.021025727365024303,0.0719349972197075,5.272867951412985
1378,4.888223886489868,23.374513,2.963393125866765,0.019998677793117405,0.0717658061447733,5.27158086578723
1379,4.889271974563599,23.378127,3.160363090217184,0.021327944172789423,0.07161802858511507,5.27028512631774
1380,4.894949913024902,23.399843,2.9892457966450072,0.020173146454893216,0.07209780171645924,5.269025115159149
1381,4.896237850189209,23.428138,3.2518805059952416,0.021945556225212878,0.07219832385062332,5.267773970978573
1382,4.897470951080322,23.431765,3.042726519987016,0.020534065073797975,0.07202169013483319,5.266512103282769
1383,4.898782968521118,23.433934,3.3305011334053165,0.02247613334700698,0.07185421064509927,5.265240307635143
1384,4.9124228954315186,23.495044,3.063426550124374,0.02067376075892708,0.07219654750599638,5.263994625424791
1385,4.913718938827515,23.497640999999998,3.4292726097468043,0.023142699963923923,0.07219884550747549,5.262750933757566
1386,4.914975881576538,23.500151,3.129755764133515,0.0211213883678531,0.07181441968037679,5.261481709846891
1387,4.916214942932129,23.526569,3.5008366039180867,0.023625654874133956,0.07155992530427573,5.260196279870022
1388,4.923290967941284,23.544945,3.1315655985292383,0.021133602169195565,0.071707754175394,5.25892287414738
1389,4.924517869949341,23.54701,3.564265853637372,0.024053711859460244,0.07166792639368737,5.2576483447565385
1390,4.925595998764038,23.55809,3.2043277376459116,0.021624642849229107,0.07134218324445224,5.256352781382242
1391,4.926642894744873,23.569136999999998,3.6226301064503583,0.02444758733836808,0.07125358219136706,5.255052851011632
1392,4.938076972961426,23.622550999999998,3.2250978446327947,0.021764811453162735,0.0714343719395199,5.253767362833575
1393,4.941218852996826,23.638695,3.6968634491251358,0.024948556544478633,0.07151587680855641,5.252489359529636
1394,4.944119930267334,23.643463,3.3062761772682716,0.022312649437933842,0.07126408548507772,5.251195596524267
1395,4.946928977966309,23.669887,3.751089337010815,0.025314503961446546,0.07125041128586651,5.249902663879103
1396,4.954439878463745,23.695473999999997,3.325255718309669,0.022440734275087245,0.07132163686649216,5.248616504146339
1397,4.955631971359253,23.69934,3.8010262342657963,0.025651506807769297,0.07158406942429434,5.247350447085616
1398,4.956700801849365,23.71041,3.4174308245764453,0.023062784800441164,0.07154247326912792,5.2460833795687325
1399,4.957758903503418,23.712871999999997,3.894683855119866,0.026283562192517703,0.07193581307021972,5.244845683865982
1400,4.967871904373169,23.75774,3.462779296669924,0.023368822320030267,0.0722026299576637,5.243628654156733
1401,4.9693310260772705,23.777783,3.372899450758154,0.022762261529025263,0.07243721241176089,5.24243003568576
1402,4.970544815063477,23.789756,3.364827538506719,0.022707787631896428,0.07269415258824621,5.241251371559734
1403,4.971733808517456,23.79357,3.38418301076506,0.022838409468685286,0.07295652163182349,5.240093003073998
1404,4.9789299964904785,23.823860999999997,3.2457496119126414,0.021904181432826603,0.07291030539998204,5.238933113282078
1405,4.980103969573975,23.835034999999998,3.2349515947665117,0.02183131021509141,0.07300577438445577,5.237781741780516
1406,4.981184959411621,23.836116,3.264280201106302,0.02202923648521431,0.07313268322776295,5.236641084507707
1407,4.982223987579346,23.837155,3.302743823665902,0.022288811088263485,0.07326698601242258,5.235511685900831
1408,4.990238904953003,23.884303,3.192479130649456,0.02154468164814814,0.0729348090747857,5.234360490548063
1409,4.991408824920654,23.88667,3.1921683530625056,0.021542584342605888,0.07289304627107174,5.233208043332733
1410,4.9924938678741455,23.888780999999998,3.2174141335131674,0.02171295736009775,0.07288526639784018,5.232056717011672
1411,4.993546009063721,23.890888,3.255933523110597,0.021972908311128334,0.07287811109712002,5.230906508540023
1412,5.000255823135376,23.933342999999997,3.1626939780521393,0.021343674341823115,0.07246441308363429,5.2297289689028235
1413,5.003741025924683,23.942649,3.163010414753567,0.021345809838318172,0.07235272156858107,5.228545322245913
1414,5.0063629150390625,23.963127999999998,3.1946263540184816,0.021559172343942824,0.07230479831405466,5.227359979000795
1415,5.008855819702148,23.969295,3.2363007861707986,0.021840415333119815,0.07225487761410111,5.2261727594668335
1416,5.0186498165130615,24.012508,3.1405160505002714,0.02119400495663171,0.07184494424941261,5.2249587875747086
1417,5.019798994064331,24.014924999999998,3.1433261367217216,0.02121296903143607,0.07173757618988583,5.2237390391702645
1418,5.0208799839019775,24.017091,3.172859405152157,0.02141227647882214,0.07170210627413344,5.222518460265693
1419,5.0219268798828125,24.019191,3.2305049834799386,0.02180130192978657,0.07177416171609834,5.22130444632759
1420,5.032902002334595,24.06891,3.078643776567465,0.02077645533761254,0.0714678709703499,5.220071088582687
1421,5.035669803619385,24.106393999999998,3.1201895660144574,0.021056830171973434,0.07149222414750402,5.218841093825551
1422,5.038908958435059,24.110671999999997,3.1108766053959274,0.02099398096810498,0.07151571809671832,5.217614370472087
1423,5.0400049686431885,24.111767,3.2108346301025557,0.021668555094465497,0.07172056339873645,5.216403391123108
1424,5.046905994415283,24.155988,3.0518094664974678,0.02059536201043763,0.07157762427133348,5.215184453285843
1425,5.049729824066162,24.161635,3.1552572199848776,0.02129348682970589,0.07174178567362367,5.213978573408896
1426,5.052502870559692,24.166102,3.0943707215877554,0.020882589789834052,0.07186600473209924,5.212783003836922
1427,5.05623197555542,24.202077,3.268616309585241,0.02205849903414492,0.07221617193093904,5.2116132699533555
1428,5.061957836151123,24.214237999999998,3.068279806763547,0.020706513320484617,0.07217784498776098,5.210442702644988
1429,5.063115835189819,24.215429,3.2634885256298922,0.02202389380467988,0.07249085448098466,5.209295484883758
1430,5.064195871353149,24.228496,3.139391730192803,0.021186417397840048,0.07262107509103387,5.208158950787775
1431,5.065274000167847,24.240705,3.407706486705747,0.02299715938674563,0.07301651675022261,5.207051502125313
1432,5.073134899139404,24.26401,3.1605590040048943,0.021329266311482884,0.073032159995401,5.205946745437503
1433,5.074302911758423,24.276562,3.460581465679474,0.02335399009495757,0.0733937809683899,5.204868707746212
1434,5.075383901596069,24.288856,3.2556053868204278,0.021970693859092914,0.07342974965419953,5.2037946030038515
1435,5.077354907989502,24.301866,3.604775952936641,0.02432709726222091,0.07366939754475976,5.202738631042265
1436,5.083104848861694,24.313384,3.3069067205164324,0.022316904705702578,0.07365420904769733,5.201682947585888
1437,5.084276914596558,24.325723,3.7332423777774437,0.025194062436432647,0.07394034282734552,5.200648622114061
1438,5.085356950759888,24.337889,3.4577288768743353,0.02333473918832211,0.07383497861564527,5.199608329943277
1439,5.089128017425537,24.352732,3.337875255791756,0.022525898157597302,0.07376266708378762,5.198564384771318
1440,5.100440979003906,24.403900999999998,3.736252454358871,0.025214376160980063,0.07389069121811934,5.197530743940144
1441,5.10254693031311,24.408732,3.368223405377894,0.022730704890761663,0.07372547224415275,5.196486926002367
1442,5.103672981262207,24.421231,3.97124104629948,0.026800214062221748,0.07399467072190598,5.195463201834791
1443,5.104722023010254,24.433345,3.531300190968241,0.0238312406455663,0.07388983899282937,5.194433501345657
1444,5.114056825637817,24.474508,3.2979778998023193,0.022256647898404414,0.07368567451433804,5.193390849404549
1445,5.116850852966309,24.496855999999998,3.2866701653783195,0.022180336815901796,0.07362546204390469,5.192345266190872
1446,5.1195478439331055,24.502646,3.259100834211534,0.021994283144465603,0.07359019425377994,5.19129852459494
1447,5.1207849979400635,24.50976,3.312831261848292,0.02235688691128093,0.07363791666017246,5.190256421098422
1448,5.127615928649902,24.541884,3.146354015518068,0.021233402895548186,0.07330524239191023,5.189192755911352
1449,5.12877893447876,24.544221999999998,3.1902401149474975,0.02152957148500227,0.0732523992171676,5.188126893294665
1450,5.129859924316406,24.555032999999998,3.179433191781114,0.02145664016433037,0.07325974020597013,5.187063029874211
1451,5.132072925567627,24.558222999999998,3.2794908660005753,0.02213188678280204,0.07339249180854293,5.18600976668022
1452,5.143036842346191,24.607104,3.1101697288185677,0.020989210559215682,0.07306744232346592,5.184935766161148
1453,5.144184827804565,24.629728999999998,3.205717909457275,0.021634024526567108,0.0731237969339463,5.1838671814331025
1454,5.145265817642212,24.632219,3.1573332106528964,0.0213074968063468,0.07314562080955327,5.182801631387433
1455,5.146313905715942,24.634,3.2974114062364936,0.022252824874656425,0.07328991405312187,5.181747506524593
1456,5.153611898422241,24.663387999999998,3.105275344437589,0.02095618044404923,0.07291166739411499,5.180669006096924
1457,5.154768943786621,24.674542,3.2581724891874755,0.02198801813937568,0.0728894691457607,5.179590417979055
1458,5.15582799911499,24.675601999999998,3.162308264746488,0.02134107132703817,0.07278148640204375,5.178505884330904
1459,5.156867027282715,24.680985999999997,3.3594661478008017,0.0226716058899889,0.07284661460886628,5.1774271603578566
1460,5.164379835128784,24.723281999999998,3.1486557674534428,0.021248936438807584,0.07260430463339594,5.176333450030541
1461,5.167153835296631,24.727836999999997,3.0715384935847303,0.020728504809631523,0.07249094495123332,5.175233573269397
1462,5.169837951660156,24.753598999999998,3.127592912889102,0.02110679220618494,0.07252825595090925,5.17413774548802
1463,5.172422885894775,24.758647999999997,3.1231166413975253,0.021076583756791858,0.07259448383295453,5.173047941204936
1464,5.179618835449219,24.800886,3.0981889111860204,0.020908357124873815,0.07255929528451158,5.1719573619359
1465,5.1807849407196045,24.804585,3.0542125421030257,0.020611579343982937,0.07263063247896404,5.170873179755054
1466,5.181855916976929,24.806134999999998,3.1571345559735535,0.02130615617054334,0.0728060084325789,5.169802384296847
1467,5.1828978061676025,24.807176,3.1227965849662715,0.021074423832282217,0.072980955151395,5.1687449662192755
1468,5.189635992050171,24.851408,3.185027748945101,0.02149439544733388,0.07310764563357024,5.167697587797666
1469,5.190812826156616,24.853748,3.101574246118229,0.020931203308169603,0.07317269880772537,5.166655999621413
1470,5.191886901855469,24.855901,3.2793693871093224,0.022131066973515304,0.07335855781980097,5.165628420754427
1471,5.196907997131348,24.872028,3.115702082725659,0.021026546058937157,0.07342034486727508,5.164606452627569
1472,5.211594820022583,24.950867,3.0804937955363356,0.020788940327520447,0.07346119244265135,5.163588496430463
1473,5.213030815124512,24.956341,3.039429007071558,0.020511811563880825,0.07342513512368272,5.162569341355023
1474,5.215328931808472,24.97195,3.0265837367125217,0.020425124306347044,0.07335792507699937,5.161546933199077
1475,5.216545820236206,24.974522999999998,3.052476147837231,0.020599861158791664,0.07321547934738108,5.160516325646491
1476,5.2267680168151855,25.021169999999998,2.9943573958822625,0.020207642460590574,0.07328488248531331,5.159491850496656
1477,5.229594945907593,25.027614999999997,3.012207426578065,0.020328104713595967,0.07326184603624793,5.158467270906566
1478,5.231446981430054,25.047797,3.0045712650363927,0.02027657151237636,0.07308461691099864,5.157432148851246
1479,5.234395980834961,25.063623999999997,3.008269015855219,0.02030152605740093,0.07283340917295753,5.156381420013305
1480,5.245025873184204,25.109692,2.9927065381558946,0.0201965015250651,0.07292720905107816,5.155338264956004
1481,5.246170997619629,25.113899,2.9866487892551303,0.020155620358350994,0.07279060960985433,5.1542873026038984
1482,5.24725079536438,25.114978999999998,3.006488729213948,0.020289511661265837,0.07260192056184013,5.153225121804254
1483,5.248291969299316,25.116021,3.006581524235788,0.020290137895337308,0.07232557879110464,5.152145962586028
1484,5.25804591178894,25.168896,3.032326641643439,0.020463880725233023,0.07252830349784845,5.151081630003267
1485,5.260936975479126,25.184617,2.9986259882131687,0.020236449371800167,0.07242337762933684,5.150011737964529
1486,5.264410972595215,25.209291,3.0392399683559312,0.020510535822120056,0.07226022363569073,5.148932518929241
1487,5.265506982803345,25.211319,2.991481136954988,0.020188231814384356,0.07205170562491994,5.1478410597118724
1488,5.271202802658081,25.231597999999998,3.067878177809571,0.020703802897769234,0.0724773758758962,5.14677919784071
1489,5.272362947463989,25.25276,2.991725471774173,0.02018988072599175,0.07252778917621718,5.145722172783403
1490,5.2757508754730225,25.26036,3.0884345083159808,0.020842528815305496,0.07246094001471043,5.144662179836003
1491,5.276867866516113,25.261477,3.0020921717133486,0.020259841167639486,0.07235099966781129,5.1435964000012975
1492,5.282585859298706,25.304156,3.155210859262702,0.02129317396094172,0.07299983815398706,5.142575023143478
1493,5.284716844558716,25.307456,3.0326508223696993,0.0204660684828527,0.07316452201477774,5.14156602015204
1494,5.285835027694702,25.309714,3.221880079111836,0.021743096124438456,0.07322448132606874,5.14056241637104
1495,5.286926984786987,25.311899,3.0792804656983717,0.02078075208132577,0.07324102672164753,5.139561333228898
1496,5.292663812637329,25.353172999999998,3.346489064050039,0.022584029080027216,0.07407903657957197,5.138617765966487
1497,5.295071840286255,25.356966999999997,3.081737405293637,0.020797332919991408,0.07425819528689014,5.137687627393058
1498,5.2962119579315186,25.35819,3.388764414180584,0.02286932740864661,0.07429800275261426,5.136761522103396
1499,5.297247886657715,25.359226,3.120226953076809,0.021057082481330258,0.07415080556078879,5.1358269197421444
1500,5.304919004440308,25.404691,3.5266892187213683,0.0238001231581586,0.0748286994817481,5.134939389053707
1501,5.308758974075317,25.413057,3.1945889674217742,0.021558920037728434,0.07477475730558691,5.134049362200921
1502,5.311383962631226,25.428639,3.6065042772410862,0.024338760986680856,0.07461679190762069,5.133149741962761
1503,5.314011812210083,25.445102,3.256285943273808,0.02197528664467792,0.07421285727888814,5.132223884674343
1504,5.3298139572143555,25.513424,3.1408486464472616,0.021196249504991188,0.07456247439893514,5.131322519736871
1505,5.332667827606201,25.540467,3.1390124108595447,0.021183857533250937,0.0744490343931834,5.13041449163271
1506,5.3342039585113525,25.551581,3.087911379638819,0.02083899844271754,0.07413914091787281,5.129486666680491
1507,5.33768892288208,25.558888999999997,3.071304521120525,0.020726925829143494,0.07384173098768985,5.128540054577101
1508,5.349407911300659,25.620527,3.0097430373456913,0.02031147360050305,0.07412655442391256,5.127613497087361
1509,5.352254867553711,25.633608,3.0008116506280738,0.020251199476340357,0.0739679548215721,5.126677480753363
1510,5.356081008911133,25.649345999999998,2.999350235696674,0.02024133700953499,0.07368155750280751,5.125723617243148
1511,5.358811855316162,25.655264,3.0177094610019224,0.020365235600041276,0.0733971696932726,5.124752215852372
1512,5.3696208000183105,25.713549999999998,2.976013733810541,0.020083848899717382,0.07368775139717158,5.123801406639294
1513,5.370775938034058,25.717605,2.982001895020665,0.020124260448751898,0.07360872773601722,5.1228467839297664
1514,5.371850967407227,25.729736,2.9829779060485277,0.020130847131395648,0.07336113546614578,5.121877193474954
1515,5.3728978633880615,25.731841,3.01293422568756,0.0203330095711676,0.07310419465255827,5.12089199699697
1516,5.379642963409424,25.764346,2.970087064962269,0.020043852336437094,0.07345105821313239,5.119930824414461
1517,5.380805015563965,25.766665,2.993031277865265,0.02019869305502366,0.07343856750595829,5.118970019734652
1518,5.381886005401611,25.778824999999998,2.9768320468988,0.020089371346146488,0.07333418054184179,5.118003551562788
1519,5.382941007614136,25.780925,3.017685210999637,0.02036507194710642,0.07324702989479617,5.117032565332284
1520,5.395880937576294,25.845245,2.966557826174172,0.020020035007321343,0.07376160990766295,5.116096640560028
1521,5.397032976150513,25.847172999999998,3.022398593311606,0.02039688055641649,0.07387959287706695,5.115169812223574
1522,5.3981099128723145,25.84825,2.9775148100170403,0.020093979023572586,0.0737766191325612,5.11423755951815
1523,5.399155855178833,25.849297,3.043427266477578,0.020538794113342907,0.07369936312034536,5.113301678090169
1524,5.414419889450073,25.940192,2.9545206361695144,0.019938801139854884,0.07423811849930745,5.11240278748399
1525,5.416889905929565,25.951154,3.067860454257888,0.020703683289069203,0.07432444889760913,5.111510957470785
1526,5.418118953704834,25.952382999999998,2.9701748513138653,0.0200444447691268,0.07418020094478972,5.11061096875048
1527,5.4193198680877686,25.956018,3.109193182078808,0.020982620261280553,0.07408617602892013,5.109706157421377
1528,5.4351959228515625,26.035297,2.9712247416731317,0.0200515300319054,0.07459866013210759,5.108836545260415
1529,5.43673300743103,26.053767,3.172486948303053,0.021409762926215145,0.07470362170636037,5.107975102909774
1530,5.438701868057251,26.059787999999998,3.015592420485143,0.020350948595458426,0.07455040030337176,5.107104654832415
1531,5.4397828578948975,26.061965999999998,3.231093405214113,0.02180527293740129,0.0744313187076123,5.106227407121256
1532,5.445472002029419,26.080942,3.040005698592779,0.02051570340928542,0.07491953617095086,5.105383567203024
1533,5.446643829345703,26.101653,3.3323150310649354,0.02248837456958652,0.0750316471849615,5.104548261439353
1534,5.447716951370239,26.103817,3.0970903923451303,0.020900943689188597,0.07486263543993875,5.103702847309407
1535,5.448750019073486,26.112551999999997,3.3886184873460374,0.022868342610605476,0.0746958101922769,5.102847476267823
1536,5.456750869750977,26.148253999999998,3.1311472560869587,0.021130778954267616,0.07501008607236317,5.102014001330841
1537,5.457921028137207,26.151045,3.524430537762016,0.023784880282568033,0.07498354599313245,5.1011798748530515
1538,5.4589807987213135,26.152103999999998,3.2211029118724537,0.021737851353815178,0.07463559621457444,5.10032383972097
1539,5.460026979446411,26.155348,3.6051244518934427,0.02432944913321888,0.07454317376343997,5.099462899043333
1540,5.465678930282593,26.184117999999998,3.2876880967872655,0.022187206401339282,0.07483334268468105,5.098622280877214
1541,5.466929912567139,26.197801,3.7472411563100776,0.025288534229232485,0.07501984321771481,5.097795123152285
1542,5.4703779220581055,26.213130999999997,3.377261734532216,0.022791700723871912,0.07483464694201296,5.096956831236468
1543,5.471479892730713,26.218971999999997,3.815791430440448,0.02575115082673916,0.07492171313977351,5.0961253926983945
1544,5.477167844772339,26.238623999999998,3.4095262753510553,0.023009440365078012,0.07511910282144435,5.095308049126955
1545,5.4795448780059814,26.252346,3.9015236368389137,0.02632972096557434,0.07535353923128206,5.09450726324925
1546,5.4822998046875,26.267858,3.4959019797451125,0.02359235319775358,0.07519143135128475,5.093696752218779
1547,5.485015869140625,26.272130999999998,3.3890517796610733,0.022871266715855973,0.07509265804569351,5.092880752508026
1548,5.493534803390503,26.315154,3.2606428468303097,0.02200468953072824,0.07514718851775194,5.092069395855208
1549,5.494701862335205,26.319132,3.2242270177192456,0.021758934613297774,0.07506705826507436,5.091253716788899
1550,5.495776891708374,26.320207999999997,3.254083904710812,0.021960426024490547,0.07502241297354457,5.090436094799017
1551,5.496815919876099,26.333864,3.2657102053858975,0.022038886974911673,0.0750241084344033,5.089619602071617
1552,5.504710912704468,26.366114,3.1605370939426045,0.021329118449806235,0.07498220342696853,5.08880136797245
1553,5.505864858627319,26.367268,3.1468074426289805,0.02123646288195858,0.0750682150273999,5.08798984046136
1554,5.506944894790649,26.382424,3.1912511616632497,0.02153639460857829,0.07515374519007476,5.087185073743294
1555,5.514043807983398,26.410574999999998,3.200737257977212,0.021600412231498948,0.07516203916249899,5.08638197386119
1556,5.528559923171997,26.489141999999998,3.0967148349636555,0.020898409212409468,0.07499666726304409,5.08556905208332
1557,5.532464027404785,26.505848,3.095607768704851,0.02089093809384197,0.0748724972854399,5.084748921984356
1558,5.535215854644775,26.509947999999998,3.0979430950030817,0.02090669821617351,0.07471408922226816,5.083919429636846
1559,5.537844896316528,26.536773999999998,3.1451263461073515,0.0212251178776857,0.07465059844621795,5.083086829053231
1560,5.547770023345947,26.585670999999998,3.0630762772933977,0.02067139691680798,0.07444461969280528,5.082241891167459
1561,5.548930883407593,26.587999,3.0860522095263665,0.020826451695640014,0.07435558347916323,5.081392244759546
1562,5.5500099658966064,26.590134,3.0951966372234114,0.020888163542616838,0.07427421606095343,5.080538366680435
1563,5.551052808761597,26.602242,3.156237192140071,0.021300100244310546,0.07429466205439457,5.07968688241016
1564,5.557825803756714,26.634777999999997,3.066096069287104,0.020691776206534077,0.07429333027798883,5.078836447339544
1565,5.559041976928711,26.636632,3.107014608414241,0.020967917995696573,0.07433746698171091,5.077990038795296
1566,5.560186862945557,26.639346999999997,3.083566195351381,0.020809674645021693,0.0742889157715575,5.077141617220769
1567,5.561275959014893,26.650758,3.09716640158093,0.020901456643140873,0.07422765503787528,5.076290334518527
1568,5.568363904953003,26.683885,3.03612772463069,0.02048953261504251,0.07423220289955115,5.075440406194595
1569,5.569522857666016,26.685043999999998,3.0291095896345244,0.020442170211697572,0.07415417279443265,5.074586592009811
1570,5.570598840713501,26.689003999999997,3.053435509831677,0.020606335484201422,0.07404859111106088,5.073727104003769
1571,5.5716400146484375,26.700273,3.0758371423238775,0.020757514558736225,0.07397442907787438,5.072863960115819
1572,5.578393936157227,26.732208,3.036924714355109,0.02049491115917287,0.07414733033087959,5.072012994266711
1573,5.579551935195923,26.733366,3.0380712653090476,0.020502648743127246,0.07417352954805372,5.071164849727014
1574,5.58062481880188,26.734437999999997,3.0748110287367565,0.020750589755263865,0.07417071011595468,5.07031758728018
1575,5.581662893295288,26.749474,3.0914190209529155,0.020862670019681843,0.07414402473793592,5.069469633016245
1576,5.588426828384399,26.778824999999998,3.0796304526492713,0.020783113994162015,0.07443094752786858,5.068641121091142
1577,5.595531940460205,26.807064999999998,3.0330775115236044,0.02046894802618169,0.07449344911498106,5.067817745324185
1578,5.598305940628052,26.822944999999997,3.0729893594687443,0.02073829608541001,0.07450167350903648,5.066996059072475
1579,5.6009368896484375,26.838043,3.0680107312383758,0.020704697444392125,0.07441858605606488,5.066170130746942
1580,5.6101789474487305,26.875158,3.0862437097847186,0.020827744049304014,0.07477267653270626,5.065367855901964
1581,5.611339807510376,26.887473,3.063518291946699,0.02067437988540369,0.07478321099782476,5.064567194263775
1582,5.61241602897644,26.88964,3.13906255993213,0.021184195967978176,0.07467477455643183,5.063760558195108
1583,5.613471984863281,26.891737,3.1193938518554076,0.021051460236090357,0.0744725991733131,5.062941941052876
1584,5.620198965072632,26.92398,3.1903726976187565,0.021530466228970025,0.07487847960532028,5.0621503055045824
1585,5.621362924575806,26.936303,3.1608805419270984,0.02133143623394383,0.07489589826144237,5.061360750922779
1586,5.623557806015015,26.949569,3.0901168537012755,0.02085388224762724,0.07478678995303324,5.06056520691694
1587,5.626699924468994,26.971517,3.2432804832782614,0.02188751833552854,0.07473234537605063,5.0597671810695495
1588,5.634373903274536,27.002798,3.116318383702087,0.021030705211681214,0.07513433821051883,5.058995952679772
1589,5.635542869567871,27.003967,3.330747469787269,0.022477795766308827,0.07525648569670626,5.058233616352232
1590,5.636615991592407,27.013696,3.1645547665248834,0.021356232010524823,0.07511116188292946,5.057462975278297
1591,5.637650966644287,27.014730999999998,3.406557793371014,0.022989407344775937,0.07508541901857077,5.056691624543316
1592,5.645614862442017,27.047981999999998,3.206860927523689,0.021641738268568595,0.07547212913413091,5.05594610440315
1593,5.646792888641357,27.060323,3.5141182535845443,0.023715287069714777,0.07562036421157513,5.055211098331198
1594,5.647876024246216,27.062506,3.281186788278515,0.02214333183978845,0.07547927522175088,5.054467985622339
1595,5.648922920227051,27.074593,3.6152961674369806,0.024398093708244327,0.07550522632198839,5.05372754435623
1596,5.655664920806885,27.097101,3.36659558534203,0.022719719426795286,0.07591665459616155,5.053014594857008
1597,5.659149885177612,27.121644999999997,3.2647131225105186,0.022032158087345696,0.07599454734614154,5.052307549572878
1598,5.661898851394653,27.127485999999998,3.673909203800648,0.024793648121353255,0.07612388207998519,5.05160971847923
1599,5.664546966552734,27.142611,3.3585463735772003,0.022665398725580082,0.07600596841694764,5.050905186457789
1600,5.673862934112549,27.191484,3.7636492277695694,0.02539926531363049,0.07654490796802609,5.050236562113923
1601,5.675910949707031,27.204515999999998,3.389825016459257,0.02287648496160598,0.07652747556673874,5.049567642097674
1602,5.677156925201416,27.207006999999997,3.8830024970792945,0.026204729683391492,0.07668341799091437,5.048909710476628
1603,5.678390026092529,27.209187,3.480606128154247,0.023489128011440312,0.07656398461828287,5.048244856203017
1604,5.685349941253662,27.248927,3.318861778978925,0.022397584302379224,0.07679460629143849,5.047595761880031
1605,5.686506986618042,27.250083999999998,3.3231844299560573,0.02242675603236307,0.07674597309524123,5.046944191519711
1606,5.687594890594482,27.25519,3.2840918288334113,0.02216293672093844,0.0765904038913253,5.046283218270152
1607,5.690644025802612,27.268867,3.3270936858993405,0.022453137935370855,0.07645664709563087,5.045614293627527
1608,5.696336984634399,27.300047,3.2150466064678564,0.02169697992864177,0.07641543890395051,5.0449434235966
1609,5.697481870651245,27.301192,3.245927635810931,0.021905382840277505,0.07630843900567864,5.044266421319053
1610,5.698542833328247,27.302252,3.221631155569096,0.0217414162454906,0.07614174234870694,5.043579437136212
1611,5.699603796005249,27.317318999999998,3.2931134283436263,0.02222381965280748,0.07597775971269081,5.042882707173174
1612,5.707479953765869,27.351067999999998,3.1831377963993126,0.02148164096272717,0.07584420370301853,5.042178224502002
1613,5.708755970001221,27.363346999999997,3.2550761184985415,0.021967122052658217,0.07570815097728009,5.041465880864793
1614,5.71030592918396,27.373561,3.218687348000877,0.021721549742282544,0.07548842241963148,5.040740298017911
1615,5.7136759757995605,27.387718999999997,3.326972755499296,0.022452321827617628,0.07538343287609345,5.040008842053442
1616,5.724164009094238,27.432617,3.18157633990069,0.021471103358002588,0.07530756955201691,5.039273378930382
1617,5.725299835205078,27.433752,3.3035856530872283,0.022294492236406442,0.07526118714709018,5.038535855397641
1618,5.726370811462402,27.43744,3.2399464681934296,0.021865018488020308,0.07519709513130399,5.037795190479308
1619,5.727414846420288,27.438484,3.385607291268181,0.022848021331053563,0.07519528747707142,5.03705529496566
1620,5.7332069873809814,27.481931,3.2294604644936507,0.021794252916115982,0.07510538784455699,5.036310663385555
1621,5.737061977386475,27.491232999999998,3.4020335342213044,0.022958875047120984,0.07507815343141391,5.035565312103163
1622,5.739895820617676,27.506642,3.2990826399628967,0.022264103319125903,0.07497088315049415,5.0348142375974545
1623,5.744412899017334,27.52994,3.267088851843496,0.022048190872546943,0.07487984799377594,5.034058486171716
1624,5.750105857849121,27.551446,3.1991363895170695,0.021589608652235668,0.07484206712441287,5.033301428065125
1625,5.751250982284546,27.572592,3.1784128643968073,0.021449754409475868,0.07474005785359412,5.0325389842270365
1626,5.752313852310181,27.576280999999998,3.2240104800400093,0.021757473292746236,0.07466302008730515,5.0317726586673635
1627,5.753355026245117,27.577322,3.240242920076718,0.021867019115491333,0.07462079214745898,5.031004617046254
1628,5.761230945587158,27.619412999999998,3.1913818564813012,0.021537276612228977,0.07462576848160785,5.03023784455281
1629,5.762386798858643,27.624084999999997,3.1782970993113624,0.021448973160230433,0.07467094176712143,5.029474844063947
1630,5.763463973999023,27.62653,3.2433200651037826,0.02188778545640702,0.0748080641604092,5.028721358257218
1631,5.765722990036011,27.63011,3.246578752158353,0.021909776947128957,0.07490763660413113,5.027975121063009
1632,5.780736923217773,27.719054,3.1631097816586724,0.021346480423230164,0.07496263063792716,5.027233328277222
1633,5.783635854721069,27.725298,3.1652848166315746,0.021361158807691592,0.07503497563336547,5.02649704294994
1634,5.787329912185669,27.731835999999998,3.1831555876210236,0.02148176102810339,0.07512611382131464,5.025767461486997
1635,5.790124893188477,27.747156,3.2092323467213006,0.02165774196650239,0.07513152855710596,5.025039018725137
1636,5.798431873321533,27.780015,3.1586312067062767,0.021316256428761293,0.07512432414885555,5.02431092801148
1637,5.7996039390563965,27.793829,3.1594856642877045,0.021322022798977144,0.07517919916286604,5.023587121106443
1638,5.800678014755249,27.816447999999998,3.187536922960916,0.021511328793851807,0.07525779017637783,5.022869171395381
1639,5.80171799659729,27.817489,3.214936834152516,0.02169623912204884,0.07535450680838329,5.022158206650988
1640,5.809670925140381,27.852332999999998,3.1682878204446,0.021381424801138086,0.07539811139198843,5.021450815597452
1641,5.810947895050049,27.864874,3.155863092334088,0.02129757560408748,0.07538883790920996,5.02074366751371
1642,5.812187910079956,27.869425,3.194196877874412,0.02155627399240448,0.0753857439763433,5.020037205415955
1643,5.814631938934326,27.874022,3.202182467482973,0.02161016533479023,0.07541088072319224,5.019333234946757
1644,5.820367813110352,27.896414,3.141323686457339,0.021199455347650893,0.07546471711170831,5.01863357145283
1645,5.823717832565308,27.913949,3.14426617875806,0.021219312974678908,0.07554755190107347,5.017940038247226
1646,5.824849843978882,27.915080999999997,3.160347417186694,0.021327838402183396,0.07558941509771273,5.017250003347175
1647,5.825893878936768,27.917673999999998,3.1987984333498622,0.021587327930033415,0.07563638054942462,5.016563743694827
1648,5.831615924835205,27.958394,3.1372527875617857,0.021171982585218567,0.07569554542236254,5.015882008945293
1649,5.83276891708374,27.959546999999997,3.1537228872734993,0.021283132271866616,0.07574652366588283,5.0152042470373965
1650,5.834262847900391,27.964444,3.172134598841519,0.02140738506980106,0.0757610666831259,5.014528147686009
1651,5.837873935699463,27.981448,3.2169651018288836,0.021709927036549215,0.07576104419503601,5.013852757015313
1652,5.852866888046265,28.061521,3.1468518893022006,0.02123676283362174,0.07574215438540326,5.013176952721069
1653,5.85414981842041,28.064079999999997,3.1828830205236525,0.02147992158887754,0.07575985474539396,5.0125030674551985
1654,5.856108903884888,28.070083,3.182665935569971,0.02147845657500391,0.07566759014881196,5.011824308875971
1655,5.857179880142212,28.082238,3.24719034280363,0.021913904311854693,0.07558053725731302,5.011141001431459
1656,5.8629069328308105,28.111556,3.1814631857471287,0.021470339728824173,0.0755771495498571,5.010458366232427
1657,5.864065885543823,28.113864,3.2443443458270593,0.0218946978906621,0.0755686603304129,5.00977608663561
1658,5.866228818893433,28.116888,3.2230890180957723,0.021751254738629818,0.07547096741463338,5.009088555633628
1659,5.867334842681885,28.129361,3.3269995024689742,0.022452502331521705,0.07544675274403416,5.008400304279059
1660,5.8783769607543945,28.181983,3.2008776786398636,0.021601359870731605,0.07549844555873013,5.007716092849737
1661,5.881032943725586,28.197813,3.347169031104203,0.022588617888007992,0.07553890125358315,5.00703519009369
1662,5.882259845733643,28.201584999999998,3.2502895371026286,0.021934819453913613,0.07549673368950191,5.006352469848395
1663,5.883421897888184,28.215086,3.420480716677676,0.02308336722297022,0.0755906479994026,5.005676375580123
1664,5.897843837738037,28.277796,3.2388574723798995,0.021857669319189907,0.0757534328602729,5.0050112066816235
1665,5.900317907333374,28.28664,3.4638490512144777,0.023376041637733175,0.07587649072922399,5.00435447593035
1666,5.901528835296631,28.299716999999998,3.301645386123265,0.022281398201225544,0.07587595957884807,5.003698554066655
1667,5.902714967727661,28.314135,3.5472156253019635,0.023938647131867212,0.07603583542231715,5.003053366983297
1668,5.91289496421814,28.360505999999997,3.306656743434072,0.022315217716864632,0.07621743304988213,5.002420223510531
1669,5.915683031082153,28.365842999999998,3.6150556551507327,0.024396470593283315,0.07645144137983462,5.001802408300632
1670,5.918368816375732,28.377395999999997,3.3868278549346877,0.02285625839527545,0.07648431030048701,5.001187406418399
1671,5.919575929641724,28.379151999999998,3.704582466559078,0.02500064890481834,0.07665413381406913,5.000583634544079
1672,5.926219940185547,28.414225,3.404959584467306,0.02297862171372606,0.07678607922512172,4.999988699681505
1673,5.927392959594727,28.416594999999997,3.7784159160538273,0.025498919402212442,0.07688821727089498,4.999400613695131
1674,5.928473949432373,28.426748999999997,3.492127004322911,0.02356687749677872,0.07680319176733909,4.998807701043925
1675,5.929510831832886,28.428825999999997,3.8765497355887155,0.02616118274498514,0.07694878368167299,4.998224420329351
1676,5.936291933059692,28.460096999999998,3.5251547387022377,0.02378976760620206,0.07692709100000665,4.997640394000925
1677,5.937448978424072,28.463673999999997,3.9662622307856545,0.0267666141573076,0.07710930391989042,4.9970684069895315
1678,5.938515901565552,28.474947999999998,3.634015441006638,0.02452442211110559,0.07706161001823868,4.996494137363128
1679,5.939548015594482,28.47598,4.073994202695875,0.027493651341622963,0.07737229408655096,4.995940041650684
1680,5.947105884552002,28.508567,3.6874634317875796,0.024885119831899866,0.07741511481330204,4.995389418494653
1681,5.9482808113098145,28.512559,4.184514439051499,0.02823950533487228,0.07782324253294762,4.994865228459249
1682,5.949350833892822,28.525523,3.8162822903959457,0.025754463431471166,0.07791245799939536,4.994347448073681
1683,5.950385808944702,28.537305,4.3095296513839605,0.029083179746090936,0.0783767088662248,4.993859737361198
1684,5.958539962768555,28.569830999999997,3.858582265376781,0.02603992794271492,0.07834081493184306,4.9933703821911175
1685,5.959697961807251,28.570988999999997,4.377326350566441,0.02954071078729923,0.07875359296966833,4.992907739037016
1686,5.960765838623047,28.596256999999998,3.9693365317015115,0.026787361304528346,0.07883406888901777,4.992450750079327
1687,5.967820882797241,28.604409999999998,3.87711934511157,0.026165026796999714,0.07904665898636619,4.992007853385924
1688,5.982369899749756,28.692947999999998,4.248355741098332,0.0286703430858218,0.07932597334651077,4.991583358860831
1689,5.986346006393433,28.69982,3.881387510327812,0.026193830825794392,0.07940028779796189,4.991164165864439
1690,5.989118814468384,28.71407,3.8246009819215248,0.025810602736792573,0.07957378021189197,4.990756552454076
1691,5.991741895675659,28.739675,3.836528229461773,0.025891094649402518,0.07981319555374713,4.990364774384923
1692,6.000737905502319,28.783322,3.686645208900655,0.024879597994201138,0.07937251416186424,4.98994525056966
1693,6.001899003982544,28.785676,3.676302153917171,0.024809797122286554,0.0793016579623653,4.989521645140515
1694,6.002971887588501,28.787817,3.710077546142773,0.025037732856010173,0.07940195634355261,4.989104901985562
1695,6.004009962081909,28.789879,3.7689572340741138,0.02543508678695505,0.07954462492599662,4.98869768403262
1696,6.011061906814575,28.832365,3.616251875887943,0.02440454337744553,0.07872445751959217,4.988238858167417
1697,6.012218952178955,28.83468,3.616100777587428,0.024403523679383633,0.07854887163218356,4.987769363077663
1698,6.01329493522644,28.836844,3.645765675408594,0.024603719437453268,0.07859204894960126,4.987303004996924
1699,6.01435399055481,28.838777999999998,3.699382588296783,0.024965557141588088,0.07878781745018322,4.986849424857076
1700,6.027374029159546,28.910669,3.5717083809566423,0.024103938305801556,0.07801439190234882,4.986347845034332
1701,6.029958963394165,28.924726,3.582244609760906,0.024175042825540023,0.07796248238801777,4.985843543427586
1702,6.03274393081665,28.930270999999998,3.6085537064111612,0.02435259171108741,0.07813172386712727,4.98535033899688
1703,6.035432815551758,28.934592,3.6569414801392117,0.024679140182657655,0.07844531697871757,4.98487735177744
1704,6.0440309047698975,28.977459,3.5472506374399417,0.023938883413871164,0.07782933075293605,4.984366641823007
1705,6.045180797576904,28.981016999999998,3.534903334615617,0.023855556727093656,0.07788847037878441,4.983860321330608
1706,6.046242952346802,28.994048,3.5679841935580217,0.024078805351562007,0.07814361949804526,4.98337061160989
1707,6.047287940979004,29.005744,3.586728193498144,0.024205300622164038,0.07845825343120756,4.982901269012464
1708,6.05522894859314,29.027648,3.474603637082914,0.023448619756277055,0.07780570332804224,4.982392055073408
1709,6.0563719272613525,29.038793,3.4469262484265055,0.023261836850876173,0.07776251841421777,4.981880951672733
1710,6.057442903518677,29.054237999999998,3.5022130572103145,0.023634943971030435,0.07799801883798492,4.981385147955004
1711,6.05848503112793,29.056345999999998,3.514810551148229,0.02371995909105148,0.07828735482394866,4.980907950523707
1712,6.065878868103027,29.099066999999998,3.466912542799214,0.023396715837382995,0.07776466803618629,4.980398966374619
1713,6.068183898925781,29.104433999999998,3.412167641190957,0.023027265817902633,0.07776030478260004,4.979890307686555
1714,6.069293022155762,29.105542999999997,3.5340996782251355,0.023850133192474057,0.07807115864579792,4.979401463254432
1715,6.0703418254852295,29.109204,3.51313130014726,0.023708626541411336,0.07841135825776334,4.978934349901147
1716,6.076044797897339,29.142615,3.5392572270512233,0.0238849392923718,0.07802978143895507,4.978444176557186
1717,6.077250003814697,29.146749999999997,3.4461645547472806,0.023256696504718618,0.0780549148164549,4.9779561423484795
1718,6.079470872879028,29.149213,3.6458405376595193,0.024604224650893246,0.0783384485076026,4.97748621573887
1719,6.080554962158203,29.150298,3.5640183972238866,0.02405204188154272,0.07843435456993195,4.9770226820344545
1720,6.0862510204315186,29.191070999999997,3.7060760448579293,0.02501072842848896,0.07814345995267191,4.976541643792597
1721,6.087427854537964,29.196154,3.5613194104289856,0.02403382756943949,0.07804514622429999,4.976055055678229
1722,6.097309827804565,29.23717,3.47428382175229,0.023446461458852857,0.07802567108057476,4.975567706627516
1723,6.100040912628174,29.242994999999997,3.8041948410384094,0.025672890385042745,0.0782700184674436,4.975095860680459
1724,6.107971906661987,29.286631999999997,3.5100299634685364,0.02368769694134431,0.07791158024546933,4.9746024089394005
1725,6.109144926071167,29.288992,3.8925504864502543,0.02626916499618722,0.07805325364342788,4.974118075660513
1726,6.110213994979858,29.290060999999998,3.620933429985754,0.02443613719169715,0.07802570990821328,4.973632520375303
1727,6.111253023147583,29.2911,4.064703408204064,0.027430951727500905,0.07836316109792048,4.973168247742956
1728,6.1192028522491455,29.33704,3.692281277154996,0.024917633417869612,0.07811841230046714,4.97268946181379
1729,6.1203649044036865,29.339371,4.194429498008587,0.028306417843932164,0.07846735594127473,4.972232751881788
1730,6.121441841125488,29.341513,3.826177804794242,0.0258212440426298,0.07851471628351969,4.971779478934069
1731,6.122483015060425,29.353581,4.384853520120572,0.029591508448025803,0.07901844244914251,4.97135790602389
1732,6.131098985671997,29.387905,3.8333805477636167,0.02586985228654244,0.07881282853471484,4.970924106177771
1733,6.136039972305298,29.426057,3.764453454735187,0.025404692698818617,0.07889005556272043,4.9704955627608784
1734,6.137187957763672,29.427235,3.710195096868665,0.0250385261557823,0.07907659260713666,4.970079066100754
1735,6.138261795043945,29.428309,3.7510334811718584,0.025314127014184163,0.07935939070475961,4.969680618639052
1736,6.144019842147827,29.471964,3.56769307898373,0.024076840743315696,0.07885144613457597,4.969251169513888
1737,6.145176887512207,29.474079999999997,3.5818836140493877,0.02417260661926812,0.07890910126376792,4.968825798492711
1738,6.146378993988037,29.480938,3.5971817608428687,0.02427584729492608,0.07912160949000394,4.968414093250464
1739,6.149121999740601,29.484747,3.678553407781515,0.024824989875576874,0.07949493086411409,4.968026022568946
1740,6.154843807220459,29.517083,3.523246811845224,0.023776891820625992,0.07896382615812621,4.967605568359082
1741,6.156005859375,29.519389999999998,3.568954254855621,0.02408535188201081,0.07908358621270624,4.967193106189091
1742,6.161489009857178,29.53596,3.5327336185282965,0.023840914237525157,0.07932482185623294,4.966796116027505
1743,6.164294958114624,29.562068999999997,3.6046313517768658,0.024326121410594065,0.07968788330787108,4.966422172082503
1744,6.17200493812561,29.585925,3.437892201937353,0.023200869919648724,0.07902442379276478,4.966007571088008
1745,6.173152923583984,29.597071999999997,3.4755866487033313,0.023455253682937684,0.0789558506841586,4.96558916631468
1746,6.174211025238037,29.608098,3.4662870499592584,0.02339249465266775,0.07898439796454328,4.965172981017967
1747,6.1752448081970215,29.609133,3.5560863271849534,0.023998511719932905,0.0791381954742909,4.9647667833172955
1748,6.182891845703125,29.646333,3.4202834180625623,0.023082035738666552,0.07848319177839862,4.964320975559594
1749,6.1840598583221436,29.658665,3.509589817824741,0.02368472658589755,0.07838815399450812,4.9638699156644925
1750,6.185137987136841,29.660826,3.485325146946355,0.023520974658953687,0.07838636711299823,4.9634191458856565
1751,6.186180830001831,29.672908999999997,3.624377635789509,0.024459380669425858,0.07858650190341214,4.962981007179005
1752,6.194658994674683,29.707037,3.41541641243423,0.023049190391038286,0.07807665423547971,4.962512389585989
1753,6.1974778175354,29.722942,3.462931495933012,0.023369849448019557,0.07811125998202863,4.962046412171651
1754,6.200485944747925,29.726612,3.4434901309378843,0.023238647957740662,0.07824594136698153,4.961589204069383
1755,6.201545000076294,29.727670999999997,3.5414443137540004,0.023899699008824087,0.07850555543854922,4.961148411364829
1756,6.207237958908081,29.768843999999998,3.3914329997736528,0.022887336555989665,0.07801629256572269,4.960678585345848
1757,6.208396911621094,29.770003,3.4666490945452617,0.02339493793734673,0.07799016725850218,4.960207795423009
1758,6.211591958999634,29.777617,3.4379416376271417,0.023201203540059376,0.0779677406168825,4.959736235983564
1759,6.212785005569458,29.805892,3.5663964612728525,0.024068090422747577,0.07813473506382612,4.959275361008419
1760,6.218516826629639,29.817453999999998,3.406521677961457,0.022989163617262096,0.07765964432992913,4.958786508254111
1761,6.219684839248657,29.819792,3.553342337295674,0.023979993701117152,0.07771520980182223,4.958301673788169
1762,6.225304841995239,29.856271,3.4368249154032897,0.023193667257497236,0.0777994602266468,4.957822634549085
1763,6.228024959564209,29.862084999999997,3.4766442521491063,0.02346239099805134,0.07807075619455152,4.957360647831856
1764,6.235715866088867,29.906074999999998,3.359440053922651,0.022671429793521325,0.07769916854721991,4.956877021155429
1765,6.236881971359253,29.907239999999998,3.3941306053410205,0.02290554154677668,0.0778045794702258,4.956400340034255
1766,6.237952947616577,29.908312,3.4059546783109766,0.022985337178164367,0.07800151121832669,4.955936034586054
1767,6.238992929458618,29.909352,3.4870298483986053,0.023532478962847568,0.07819501980534715,4.955483820680767
1768,6.246729850769043,29.956519,3.3672220605228596,0.022723947240910612,0.0776567273788811,4.954999693606521
1769,6.247906923294067,29.958869,3.4195674302238084,0.023077203841755527,0.07759286347112863,4.954512136907812
1770,6.248981952667236,29.961005,3.4113370585717737,0.02302166056963617,0.07762600231099664,4.95402696468306
1771,6.250018835067749,29.963096999999998,3.5124772268548647,0.023704212479397923,0.07780857321078836,4.95355316786113
1772,6.258651971817017,30.007368999999997,3.36834658455582,0.02273153617455883,0.07733910323849554,4.953051968336662
1773,6.261502027511597,30.013306,3.381437819916319,0.022819883345105738,0.07732097343272996,4.95255019483888
1774,6.264411926269531,30.04758,3.3951259792522492,0.022912258901271628,0.07743062264855098,4.952055416324495
1775,6.265514850616455,30.048682999999997,3.4699792872284005,0.023417411989094288,0.07768399159037168,4.951576251928557
1776,6.27123498916626,30.059738,3.375404975478845,0.02277917024800501,0.07730703867417626,4.951075259316365
1777,6.2724080085754395,30.063685,3.4168772425068865,0.023059048910881147,0.07733501355475894,4.9505764259676965
1778,6.273483991622925,30.096071,3.4324001741841808,0.023163806563961005,0.07742602114908305,4.950083455277126
1779,6.276392936706543,30.101045,3.52391088480391,0.023781373366127317,0.0776430632391151,4.949603820515216
1780,6.282099008560181,30.113003,3.4261525160403243,0.02312164378066711,0.07722413288074859,4.9490998848529255
1781,6.2832629680633545,30.135341999999998,3.5044575077897777,0.023650090811849312,0.07724583550754759,4.9485977434741635
1782,6.289184808731079,30.152161,3.424524330553666,0.023110655850429006,0.07729177759369653,4.948098882715339
1783,6.2919299602508545,30.158006,3.5075366779613413,0.023670870819602507,0.07746262000612857,4.9476106935482065
1784,6.307206869125366,30.248393,3.367819660246907,0.022727980186869133,0.07699435604368321,4.9470955636675376
1785,6.310021877288818,30.253113,3.3515481109784506,0.02261817043257961,0.07698616642704804,4.946580532426755
1786,6.312707901000977,30.268788999999998,3.3842028891987903,0.022838543619766265,0.0771685380317555,4.946076823590277
1787,6.315388917922974,30.294058999999997,3.4199793497768853,0.02307998371134042,0.07741367351928603,4.945588133285323
1788,6.32219386100769,30.307440999999997,3.3361503674695125,0.022514257621117497,0.07698478059142969,4.9450748283112524
1789,6.323352813720703,30.318600999999997,3.3297950179416236,0.022471368074549584,0.07703636823801449,4.944565128429749
1790,6.324422836303711,30.334068,3.377964746332882,0.02279644505102971,0.07731611230398094,4.944072366040324
1791,6.325466871261597,30.345612,3.4090521414255095,0.023006240637196817,0.07765996554770688,4.943600271346827
1792,6.33210301399231,30.358000999999998,3.353775164085864,0.022633199865270993,0.07730016240811337,4.943107451032644
1793,6.333272933959961,30.370369999999998,3.3414297414623038,0.022549885867167475,0.07733422663682914,4.942617144528877
1794,6.334342956542969,30.382488,3.4004024718395707,0.022947867701943576,0.07754945240442994,4.942140060680402
1795,6.33538293838501,30.384566999999997,3.422515455579971,0.02309709880901762,0.07777255652003652,4.941676699461423
1796,6.3502678871154785,30.451017,3.3345854206554866,0.022503696461741142,0.07718142010787124,4.941179186705153
1797,6.353060007095337,30.46791,3.3390932667378146,0.022534117994596346,0.0770860738146453,4.940676622378199
1798,6.35665488243103,30.496285,3.36578934218086,0.022714278435162282,0.07715858788432906,4.9401788285926225
1799,6.359378814697266,30.500871999999998,3.3937789799049627,0.022903168576502098,0.07730887363670717,4.939690387456642
1800,6.3702099323272705,30.556148999999998,3.332302973780641,0.02248829320011125,0.07680157609100276,4.939172977038271
1801,6.373036861419678,30.567458,3.3186742712726427,0.022396318892748308,0.07670777263946901,4.938650746118275
1802,6.375751972198486,30.582134,3.32914121277246,0.02246695582198564,0.076793137595285,4.938134101827793
1803,6.38060188293457,30.608347,3.3746264743796903,0.022773916475730356,0.07694666826389696,4.937626903425405
1804,6.38634181022644,30.629613,3.307586402788509,0.022321491591810367,0.07649847806252122,4.937094323005081
1805,6.387501001358032,30.641499,3.320089877405852,0.022405872215489356,0.07654254213729583,4.93656479894571
1806,6.388561964035034,30.642560999999997,3.3416023935031043,0.022551051022240608,0.07675645036191198,4.936048183734602
1807,6.3895909786224365,30.64359,3.394197263293859,0.022905991392903922,0.07707217352262494,4.935550406929055
1808,6.39645791053772,30.686339,3.3255772478475363,0.022442904140965874,0.07674202062568086,4.935034076533139
1809,6.397634029388428,30.691004999999997,3.3585529267144483,0.022665442949911713,0.07684423036401856,4.934524113881973
1810,6.398711919784546,30.693454,3.3587325940795445,0.022666655448419972,0.07703368459512744,4.934025603981452
1811,6.399755954742432,30.695535999999997,3.4239064733678077,0.023106486195490453,0.07728199793949955,4.933542032855501
1812,6.40654182434082,30.742842999999997,3.3387844154590276,0.02253203368888728,0.07692936867942131,4.933038602640861
1813,6.408159017562866,30.751604999999998,3.388335639828261,0.022866433793201798,0.0769466487773277,4.93253668112998
1814,6.410792827606201,30.75764,3.3704731753986743,0.022745887630223897,0.07701286016504993,4.932039132183591
1815,6.413532972335815,30.761865999999998,3.3764968045623394,0.02278653853736742,0.07714134973460425,4.931549619481943
1816,6.424098968505859,30.808097,3.327065056623334,0.022452944728583234,0.07680401314086051,4.931041313852675
1817,6.425242900848389,30.811104,3.318771058868462,0.022396972071000717,0.07667804743528467,4.930526440426216
1818,6.42631196975708,30.823041,3.3687096995978685,0.02273398668328964,0.0767338770641661,4.930015465238697
1819,6.427358865737915,30.835441999999997,3.3902962727262587,0.02287966526939555,0.07688093655960142,4.929513540256519
1820,6.434163808822632,30.858054,3.3869460389127894,0.022857055968596968,0.07659414486271454,4.92899572640697
1821,6.437942981719971,30.892916,3.330120400165916,0.02247356394056764,0.0766205104411965,4.928479932469252
1822,6.440708875656128,30.898768999999998,3.4037058312143285,0.022970160667123936,0.0767650735829398,4.927972840599875
1823,6.443359851837158,30.904072,3.405495328235908,0.022982237220192082,0.07688183176743256,4.927472908149071
1824,6.451032876968384,30.940769,3.4022621862747773,0.022960418122423488,0.07646706811786493,4.92694979268204
1825,6.452196836471558,30.941931999999998,3.354279755821482,0.022636605139937257,0.0763631813499655,4.92642134849978
1826,6.453272819519043,30.945988999999997,3.455051769592373,0.023316672531730972,0.07641450999634165,4.925896286016685
1827,6.454314947128296,30.966991999999998,3.4355553637133305,0.0231850995939741,0.07645689290467049,4.925374106487174
1828,6.461133003234863,30.991242999999997,3.4605372785053268,0.023353691894543106,0.07607609220062049,4.924830862891421
1829,6.462307929992676,30.993613,3.3978035686924044,0.02293032881174301,0.07598470349608778,4.924283029372496
1830,6.463382005691528,30.995739999999998,3.534709143456995,0.023854246213690068,0.07610597351583476,4.923742582977592
1831,6.464434862136841,31.017839,3.4795560574851585,0.023482041531827532,0.07625047507784943,4.923210832669213
1832,6.471239805221558,31.040423999999998,3.585179872085914,0.02419485166054194,0.0759451708094597,4.922662416906095
1833,6.473574876785278,31.043830999999997,3.41948818119765,0.02307666902383828,0.07586945999383818,4.922110219253766
1834,6.476233959197998,31.067843,3.6697486936459494,0.024765570610707593,0.07611389508775102,4.9215722738651495
1835,6.478837013244629,31.084643,3.5318925300487143,0.023835238089682388,0.07636445530716555,4.921048983596263
1836,6.488142013549805,31.132182,3.712953251830536,0.02505713976863861,0.07620362734100657,4.9205171869870075
1837,6.48929500579834,31.134482,3.5115432756129685,0.02369790964033208,0.07632844105456829,4.919993068955403
1838,6.490368843078613,31.136643,3.813885851859795,0.02573829088867988,0.07675244039352956,4.919493630819327
1839,6.49141001701355,31.138728999999998,3.6322975653258784,0.024512828899955756,0.07710352706993312,4.919014809553605
1840,6.500113010406494,31.185985,3.4910666731525435,0.023559721773413807,0.07684684599702875,4.918522017468025
1841,6.502872943878174,31.19191,3.5054142234830308,0.023656547278499647,0.07711634872598994,4.918045192691603
1842,6.505582809448242,31.215926999999997,3.516879553870892,0.023733921909026068,0.07744896191819464,4.917587872030393
1843,6.5093019008636475,31.231741999999997,3.5842560547714877,0.02418861721103551,0.07779081223104961,4.917150465716913
1844,6.515057802200317,31.263299999999997,3.4525640972205434,0.023299884290648547,0.07728157574508393,4.916684335003243
1845,6.516222953796387,31.265628999999997,3.495703317046086,0.02359101250782869,0.07730203183160572,4.916219804454436
1846,6.5182178020477295,31.278126999999998,3.501470375209515,0.023629931926591546,0.0774442247140164,4.915763848079395
1847,6.519296884536743,31.280300999999998,3.5961318849873125,0.02426876213002684,0.07771234845026531,4.915323694031829
1848,6.525036811828613,31.311757,3.470490261311841,0.023420860335507106,0.07714858826335134,4.914851928488485
1849,6.527277946472168,31.325188999999998,3.5382332840477377,0.023878029137243722,0.07711701845953055,4.91437891666705
1850,6.530144929885864,31.335607999999997,3.5201222520141315,0.023755805497396754,0.07719167272671139,4.913910695749168
1851,6.532826900482178,31.341383999999998,3.6219087092370623,0.024442718935892675,0.07743648318620738,4.913456935335121
1852,6.542804002761841,31.389771999999997,3.4714485432955025,0.023427327372384163,0.07675605973104428,4.912965153234266
1853,6.543980836868286,31.392488999999998,3.5815713590996863,0.024170499343634022,0.0767081954182704,4.912471232974699
1854,6.545066833496094,31.404654999999998,3.5365748791681786,0.02386683726919647,0.0767317204068153,4.911979111585812
1855,6.546113014221191,31.40676,3.6812681984639735,0.02484331084138473,0.07695733147660236,4.911500126031597
1856,6.552867889404297,31.439275,3.528302540046639,0.023811010776503674,0.07629818054553437,4.910984615664379
1857,6.55403995513916,31.441610999999998,3.7134861853304844,0.025060736309798673,0.07639587389185289,4.910475096896226
1858,6.555117845535278,31.453777,3.6491756870484373,0.02462673215333654,0.07661402554576656,4.909978333388267
1859,6.557165861129761,31.466856,3.624723416971981,0.024461714199322655,0.07684419011633661,4.90949492372195
1860,6.566170930862427,31.500355,3.7593257211425533,0.02537008780923009,0.07641848172712613,4.9089881163196205
1861,6.567332983016968,31.514338,3.562466483357464,0.024041568675977672,0.07639884787396568,4.908480741912763
1862,6.568404912948608,31.51654,3.868481690939497,0.026106734948656056,0.07684419328500558,4.907998829189852
1863,6.569442987442017,31.529087999999998,3.694375654814314,0.02493176748048189,0.07713930754378827,4.907534052056962
1864,6.577586889266968,31.562472,3.928347594844486,0.02651074443107646,0.07683202168726623,4.9070525978382165
1865,6.578754901885986,31.573641,3.6407541895298277,0.024569899054163794,0.07690026518833892,4.906575560337251
1866,6.5798258781433105,31.577482999999997,4.050476757619948,0.02733494212329971,0.07751535396038742,4.906133695897415
1867,6.5808680057525635,31.579563,3.8019818006585093,0.02565795551827989,0.07787779985216113,4.905712860340149
1868,6.587548017501831,31.612012,4.1799431040812225,0.028208655342558744,0.07770588850977583,4.905282740674264
1869,6.592209815979004,31.627792,3.756624684586784,0.02535185966416396,0.07778376816059634,4.9048574653230315
1870,6.59499192237854,31.643663999999998,3.767401598319591,0.02542458846395275,0.07820251222115956,4.904456371436773
1871,6.597651958465576,31.658794999999998,3.801973011022576,0.025657896200771385,0.07874935201724706,4.9040868704547504
1872,6.610700845718384,31.718638,3.657856518025102,0.024685315383540955,0.07829403672955514,4.90369177273323
1873,6.61348295211792,31.732483,3.6689794046765147,0.024760379007172026,0.07836850353761277,4.9033012224748935
1874,6.616086959838867,31.746170999999997,3.7006971614321063,0.02497442863566673,0.07847605251642807,4.9029171485727225
1875,6.617170810699463,31.758369,3.7636553543525775,0.02539930665932927,0.078661503350266,4.902544076589817
1876,6.62285590171814,31.778015,3.591156789807064,0.02423518733205913,0.0777695672869287,4.902120964135522
1877,6.624023914337158,31.781847,3.6124471214687537,0.024378866710705927,0.07768591825642966,4.9016936753674685
1878,6.625092029571533,31.792723,3.623462223845402,0.024453202944183003,0.07785553817118564,4.9012763564945585
1879,6.6275599002838135,31.807139,3.706542750934103,0.025013878028979024,0.0781252840305158,4.900874626579979
1880,6.6332409381866455,31.829376,3.54189445182693,0.023902736798918273,0.0772354344559882,4.90042334071405
1881,6.634418964385986,31.841707999999997,3.5888456051607998,0.0242195901314523,0.07722201711138589,4.899971773970449
1882,6.636504888534546,31.844972,3.598431740279637,0.02428428287365026,0.07739549658483277,4.899530354518788
1883,6.6376118659973145,31.857166999999997,3.7057618451354726,0.025008608028412017,0.07778180110968384,4.8991109886721675
1884,6.643328905105591,31.878601999999997,3.547165350129232,0.023938307846143807,0.07703640724103986,4.898650431352639
1885,6.6457908153533936,31.892235999999997,3.628905121802236,0.02448993474380466,0.07714918670201507,4.898196617308893
1886,6.648623943328857,31.907932,3.6044672123298374,0.024325013703389912,0.07745746908012761,4.897760498287613
1887,6.651306867599487,31.912592999999998,3.727342390792545,0.025154245937681723,0.07791871219529484,4.897350743185021
1888,6.666543006896973,31.99896,3.496204700898568,0.023594396133858237,0.07716179978265005,4.896899328335894
1889,6.667717933654785,32.000135,3.6882952979905306,0.024890733742526365,0.07735257363369209,4.896459077189838
1890,6.668794870376587,32.001213,3.5743774166798614,0.02412195049088124,0.07763625647058349,4.896035185140688
1891,6.669835805892944,32.002252999999996,3.8118837915363537,0.02572477983644,0.07824103331323107,4.895645702163348
1892,6.675556898117065,32.044888,3.5381487314926128,0.023877458528068794,0.07762091238723519,4.895222001779021
1893,6.6768269538879395,32.052960999999996,3.8473156488892313,0.02596389434764905,0.07789757156686643,4.894814195137277
1894,6.680742025375366,32.059641,3.632588954543957,0.024514795361655985,0.07812232995132792,4.89441921427344
1895,6.681869983673096,32.062595,3.947693467558106,0.026641301484627424,0.0786768051328095,4.894055585273404
1896,6.687582969665527,32.102865,3.6116321118015104,0.02437336655765799,0.07791311021770261,4.893649282711794
1897,6.688756942749023,32.105201,4.024519153126562,0.02715976530858244,0.07805298304930401,4.893251088347148
1898,6.690826892852783,32.108433999999995,3.730920817562869,0.02517839521553531,0.07816072125021728,4.892859234114179
1899,6.691926002502441,32.110617,4.153711832132357,0.028031631662767505,0.07868543389100086,4.892497184899607
1900,6.697860956192017,32.154672999999995,3.7513464508762757,0.025316239113393348,0.07798361376229442,4.892096216811575
1901,6.700659990310669,32.16008,4.313668125071627,0.029111108542008192,0.07830027841941524,4.891713400461801
1902,6.703431844711304,32.164262,3.926102710192683,0.026495594660888275,0.07850195236968407,4.8913422745648605
1903,6.706053018569946,32.189875,4.465676334313864,0.03013694719028241,0.07924120354887218,4.89101319664044
1904,6.715895891189575,32.245176,3.989423190728573,0.026922917609331787,0.07875241508721678,4.890657003873128
1905,6.718684911727905,32.250749,4.645536385392916,0.031350746054154555,0.07935113723563303,4.89033506289256
1906,6.722599983215332,32.262425,4.146135740210989,0.02798050384582551,0.07967378692586703,4.890031836230552
1907,6.725275993347168,32.287258,4.7082075076464704,0.03177368676017894,0.08052623287579432,4.889777679641683
1908,6.737717866897583,32.341467,4.145165960392955,0.027973959214962384,0.08005135799412887,4.889496790090531
1909,6.740545988082886,32.34606,4.034010959501745,0.02722382146627378,0.080237793427361,4.889227015475084
1910,6.745232820510864,32.37946,4.019951960267742,0.027128943269614573,0.08065301016230236,4.888981406459426
1911,6.7463579177856445,32.380584999999996,4.048471023031316,0.027321406275009306,0.08118976252177884,4.888766994915699
1912,6.752090930938721,32.411887,3.8362408901916414,0.025889155519075693,0.08037537008374927,4.88850615289655
1913,6.753265857696533,32.423063,3.824556934715783,0.02581030548096525,0.08043582935045819,4.888249103520703
1914,6.7543418407440186,32.424139,3.868943685933811,0.026109852756061584,0.08082531604364665,4.888014718921451
1915,6.757248878479004,32.436043999999995,3.9243503745455177,0.026483768894105204,0.0812052245758573,4.887802456484181
1916,6.762943983078003,32.457564999999995,3.7515730458643137,0.025317768306437546,0.07998226707934343,4.8875205106179305
1917,6.764125823974609,32.469922,3.7417121193083474,0.025251221113892285,0.07993506418775614,4.88723616156401
1918,6.765203952789307,32.48171,3.7900944706499153,0.025577732992086107,0.08030167258672125,4.886972879142743
1919,6.767241954803467,32.484864,3.832439891558855,0.02586350419853855,0.08075088549766482,4.8867354476781735
1920,6.772929906845093,32.506235,3.6986299830467644,0.024960478129367553,0.07952661143839897,4.8864287681672325
1921,6.77410888671875,32.518434,3.69496550034229,0.02493574809667444,0.0794924663813338,4.886120477238447
1922,6.776289939880371,32.531566999999995,3.7332263766638794,0.025193954451733717,0.07988457784189334,4.885834586196838
1923,6.77739691734314,32.534141,3.792617536054131,0.025594760085666583,0.08048190054006125,4.885582877107852
1924,6.783092975616455,32.564825,3.6910304812758357,0.02490919232932353,0.07936746934671816,4.885268466589981
1925,6.784319877624512,32.567282,3.719098765888971,0.025098613225013645,0.07939994079774255,4.8849561766578535
1926,6.785459995269775,32.578423,3.762966994213553,0.025394661209994247,0.07982337311810786,4.884667999139315
1927,6.78669285774231,32.585132,3.843741659088103,0.0259397750130104,0.0804362861189411,4.884414799497994
1928,6.803660869598389,32.648306,3.586009608738392,0.02420045119973949,0.07938919354332444,4.884102916031285
1929,6.806541919708252,32.674282999999996,3.7094465954316473,0.025033474838447468,0.07958830888865527,4.883802497982938
1930,6.809284925460815,32.679572,3.6259926838952046,0.024470279941076405,0.07993961708002192,4.883522143903139
1931,6.8122239112854,32.69338,3.8240127568068742,0.02580663305607926,0.08047005479655303,4.883272055276383
1932,6.817953824996948,32.725538,3.54950784014793,0.023954116313373016,0.07926057071266368,4.882954201108684
1933,6.819123983383179,32.727193,3.785247084574708,0.0255450200484639,0.07922346431959275,4.882634555572993
1934,6.820199966430664,32.72827,3.614003104508579,0.024389367377388792,0.07931085542180483,4.882320038154773
1935,6.821309804916382,32.742056,3.9304866182433584,0.026525179788765788,0.07975586433213577,4.882030605697109
1936,6.8281168937683105,32.775057,3.599015190237502,0.024288220328864657,0.07874059548174306,4.881684896204854
1937,6.829301834106445,32.777443,4.005056256518903,0.027028418510623094,0.07885562650745276,4.881345742730294
1938,6.830387830734253,32.779605,3.72915847756072,0.025166501933622337,0.07900699618652682,4.881015167403743
1939,6.831430912017822,32.791415,4.189727403377303,0.028274685410370454,0.07962175224485649,4.880718990719967
1940,6.838235855102539,32.820623,3.7048764823955898,0.02500263309244743,0.07881504071439462,4.8803783008211505
1941,6.841271877288818,32.83445,4.3103411355080645,0.029088656106750117,0.07904807138026582,4.8800508401596945
1942,6.842391014099121,32.84709,3.8426288465225906,0.025932265115066872,0.07911305109660093,4.8797273319996455
1943,6.843467950820923,32.849562,4.482321421440538,0.030249277792448924,0.07974329306562786,4.879439227521178
1944,6.849184989929199,32.869361,3.913786939779242,0.02641248077291893,0.07895379488029342,4.879107723227522
1945,6.850481986999512,32.881615,4.663785518466931,0.03147390167909182,0.07940932990566736,4.878801848181621
1946,6.8533079624176025,32.89592,4.085702546313849,0.02757266596491513,0.07957341144281606,4.8785053876871425
1947,6.854399919509888,32.897013,4.853304609933054,0.032752885291759404,0.08042937233684887,4.878257052557353
1948,6.867721796035767,32.956899,4.122721698421275,0.02782249245223084,0.07982866638286032,4.877975441551605
1949,6.870610952377319,32.972910999999996,4.076226543422403,0.02750871645820321,0.08005308331098539,4.87770669369587
1950,6.874373912811279,32.989165,4.0095633259370675,0.027058834802102725,0.0805416039194275,4.877465689436358
1951,6.877075910568237,33.004985,4.1064304722326055,0.02771254990678922,0.0812056891479287,4.877262472404378
1952,6.891716003417969,33.082955,3.8188061719356465,0.025771496032802356,0.0804439719240267,4.877016726331083
1953,6.893626928329468,33.094595,3.9171163564141818,0.02643494958744779,0.08074536460796633,4.87678828137772
1954,6.895762920379639,33.098929,3.8456847371191474,0.025952888018885508,0.0811959410925675,4.876585582765787
1955,6.896849870681763,33.100016,4.0178657991229425,0.027114864656758525,0.08173499573880708,4.8764137273725225
1956,6.902561902999878,33.132571,3.71939573215434,0.0251006173238302,0.08066927843227492,4.876181951709245
1957,6.904621839523315,33.153684999999996,3.902562322471239,0.026336730612424062,0.08072268718702504,4.87595326828153
1958,6.90575098991394,33.156425,3.7956622051290587,0.02561530726021614,0.08089358099696312,4.875734301450362
1959,6.9068028926849365,33.158519999999996,4.023158596526287,0.027150583491687915,0.08137375467868996,4.875542546469652
1960,6.912519931793213,33.182108,3.70774434828252,0.025021987097599823,0.0802129502748944,4.875285966311727
1961,6.913693904876709,33.192532,3.9606773276437863,0.026728924025186732,0.08032540818635721,4.875035925503438
1962,6.916409015655518,33.199891,3.802761916150676,0.025663220185405247,0.0805323408062176,4.874797573222724
1963,6.919191837310791,33.204544,3.8114125118873527,0.025721599370855275,0.08079681030319034,4.8745741420649535
1964,6.929796934127808,33.253764,3.654078384829006,0.024659818372095296,0.07958811809120356,4.874283787976701
1965,6.930941820144653,33.264908999999996,3.639641779272603,0.024562391871227517,0.07937581376708841,4.87398197085665
1966,6.932011842727661,33.268986,3.7024741073088605,0.024986420486405272,0.07954249271919542,4.873689554086107
1967,6.933051824569702,33.28105,3.748836109999117,0.0252992978922253,0.07986330498615753,4.873415021252773
1968,6.944448947906494,33.341946,3.58677759492591,0.024205634011354893,0.07880849013963451,4.873082936964721
1969,6.94691801071167,33.353014,3.6218358644853303,0.024442227337695296,0.07884538795771762,4.8727531298255675
1970,6.949865818023682,33.358371,3.638403203968186,0.024554033254134383,0.07917529141688621,4.872441583203254
1971,6.952555894851685,33.364047,3.7291041028079324,0.025166134981579564,0.07972930275452039,4.872160610417148
1972,6.9673919677734375,33.454465,3.5874445638825554,0.02421013510071274,0.07886328708346428,4.871832516584153
1973,6.970656871795654,33.459773,3.6604952592305713,0.02470312312382589,0.07906751910141421,4.8715158558631595
1974,6.971779823303223,33.462848,3.6401780818867735,0.02456601114910421,0.07952268421509594,4.871224368974151
1975,6.9728288650512695,33.473898999999996,3.777910981911683,0.0254955118167904,0.08015258047258068,4.870967731590102
1976,6.979513883590698,33.506991,3.5966736819243956,0.024272418486748274,0.07922067666172987,4.870660376203971
1977,6.980691909790039,33.509332,3.7293880215985302,0.025168051028547148,0.07934095112954259,4.870359987584273
1978,6.981768846511841,33.511494,3.657044162599222,0.02467983314283726,0.0796214810335738,4.870075315420446
1979,6.982821941375732,33.523598,3.8581304463825545,0.02603687880879898,0.08016649675109497,4.869820911704857
1980,6.991092920303345,33.5586,3.593947620239408,0.024254021457745824,0.07934556170727568,4.869521922115091
1981,6.993948936462402,33.574678999999996,3.8267378689299374,0.025825023676892798,0.07952740004190974,4.869233222109679
1982,6.996675968170166,33.589948,3.6635941152318234,0.024724035982857436,0.07979414306692324,4.868959455397184
1983,6.999114990234375,33.610453,3.9842571460923146,0.026888054174830443,0.08036231641972344,4.868717186070944
1984,7.012241840362549,33.663575,3.630205651055449,0.024498711461705673,0.07961714524410397,4.868434323207828
1985,7.01338791847229,33.664719999999996,3.986601431185478,0.026903874756252513,0.07991256463027852,4.86816785104849
1986,7.014457941055298,33.667759,3.7321958379818714,0.025186999785181068,0.08018626118461915,4.867916596921868
1987,7.015504837036133,33.669847,4.16202631209716,0.028087742546059367,0.08072580604540522,4.867695278767747
1988,7.02119779586792,33.710505999999995,3.739345217558702,0.02523524790229037,0.07998083640144393,4.867433213986389
1989,7.0224738121032715,33.716465,4.220387102133519,0.0284815946561629,0.08022568520516102,4.867184721426512
1990,7.025911808013916,33.7215,3.8560414674922074,0.026022781180178593,0.08040421917686262,4.8669462151567595
1991,7.027005910873413,33.732594,4.4008164841564215,0.029699235692038594,0.08106028298730934,4.86674406055463
1992,7.0327370166778564,33.764776999999995,3.923113790280306,0.02647542371368748,0.08050556329061258,4.866511488375842
1993,7.034891843795776,33.768149,4.52626574168736,0.030545839289397362,0.0809449053091556,4.866303336355817
1994,7.0360260009765625,33.770384,4.099557096384234,0.02766616442126496,0.08125358648185273,4.866112479260279
1995,7.037077903747559,33.792513,4.751969394845906,0.03206901709420753,0.08213082851215141,4.86597069430357
1996,7.044322967529297,33.815854,4.194576847381202,0.02830741224207672,0.08176464116224796,4.865808691982664
1997,7.0471789836883545,33.841128999999995,4.094267132730778,0.027630464710106377,0.08202735434098468,4.865661519439042
1998,7.049907922744751,33.845928,4.188931457757922,0.02826931391246021,0.0824796087075795,4.865539813783886
1999,7.052558898925781,33.861895,4.186503301210461,0.028252927318322543,0.08293403043840177,4.8654438283268195
2000,7.060037851333618,33.897569,4.073270525145161,0.027488767550121754,0.08216844463435907,4.86530506854223
2001,7.062983989715576,33.913924,3.974140442155197,0.026819780849701633,0.08217408727228087,4.86516684633276


==> Results/Disk16/TurningMotion0.1/background_oldstep6_NP_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.007194042205810547,0.039848,45.50703684396207,0.30710760554110744,0.1529987611027719,15.907350059732838
2,0.0074880123138427734,0.040142,42.3786176051903,0.28599523681355743,0.1519484935524233,15.798930299026052
3,0.007773160934448242,0.040426,39.56547089616099,0.2670105080823026,0.15102263316766382,15.699315882221967
4,0.012603044509887695,0.065412,37.071667782344065,0.2501808932339148,0.1501154883598192,15.603030212725075
5,0.012894153594970703,0.067424,34.8820532873146,0.23540411778856252,0.14925775530366428,15.510302583587148
6,0.013176202774047852,0.067984,32.932587225236404,0.22224800181332688,0.14852166154473967,15.423559274612328
7,0.01346898078918457,0.06958299999999999,31.2729585474942,0.21104787487347784,0.14787655043772785,15.342906415917227
8,0.020382165908813477,0.098747,29.750426767275524,0.20077295649137192,0.1472603836884801,15.266896108641202
9,0.020687103271484375,0.099051,28.391039658862574,0.19159903199921854,0.14671652110931446,15.19566633236786
10,0.02097296714782715,0.099338,27.16976773755156,0.18335718806737886,0.1461851861804788,15.128091348609777
11,0.02125716209411621,0.099622,26.09166841542702,0.17608155501554043,0.1456231507799515,15.062631508412933
12,0.05101203918457031,0.23801999999999998,24.54502784609909,0.16564393668614447,0.14474967261279909,14.993691446419172
13,0.051499128341674805,0.238506,24.038386274588326,0.16222482855067602,0.14434752406351858,14.92927317871573
14,0.05191516876220703,0.240197,22.841491859262085,0.15414749802184516,0.14356663446885262,14.863163893503586
15,0.0523371696472168,0.24072,22.516275913632196,0.15195275414764728,0.14325364387782716,14.801839319639297
16,0.06214308738708496,0.292227,21.416246713731145,0.14452912569288148,0.1425406802234216,14.739566138482186
17,0.06252908706665039,0.294969,21.283774699195412,0.14363512850021054,0.14233118257237942,14.682283321436739
18,0.06285619735717773,0.295626,20.3253134446899,0.13716688180059777,0.14171051573733962,14.624714728829654
19,0.06317996978759766,0.296276,20.35937036392743,0.13739671744019363,0.14163552004695026,14.572427332156364
20,0.07269501686096191,0.341877,19.465108631559115,0.13136172596631757,0.14110286403174183,14.520242303329862
21,0.07317709922790527,0.34235899999999997,19.6487417943949,0.13260098795408026,0.14113252468287088,14.47327804308916
22,0.07359719276428223,0.34277799999999997,18.796587422679934,0.12685016111940595,0.14060292144092526,14.425965156736288
23,0.07401800155639648,0.344278,19.064795812356493,0.12866018528384532,0.14064918501859885,14.383132476674586
24,0.08055615425109863,0.38450799999999996,18.227526810648374,0.12300981347013996,0.14008102139869125,14.339349626951192
25,0.08094906806945801,0.38615499999999997,18.53176507476831,0.1250629879083753,0.14004948897392383,14.298813147840168
26,0.08126401901245117,0.386469,17.669711637116023,0.11924535649471844,0.13937069635810176,14.256433084196654
27,0.08158016204833984,0.386785,18.01511306270761,0.12157632357410961,0.13927979391605275,14.216561363722834
28,0.08643198013305664,0.40465799999999996,17.12929600490137,0.11559832161139914,0.13854660318428746,14.174610494018705
29,0.08679008483886719,0.407902,17.54950483296064,0.1184341319818922,0.13841249068389427,14.134700151648277
30,0.08698916435241699,0.408281,16.68776569510716,0.11261862164368493,0.13766146540968585,14.092774713093188
31,0.08718609809875488,0.40868499999999996,17.132128543827708,0.11561743720994389,0.13754717832580446,14.052888695982798
32,0.10210514068603516,0.478245,16.278040264860127,0.1098535592590713,0.13672204339780036,14.010697448151298
33,0.10259604454040527,0.478734,16.03217678960408,0.10819433140306295,0.13617395345115277,13.967984562752362
34,0.10301518440246582,0.48043199999999997,15.822315168432233,0.10677806472338323,0.13563213337892083,13.924831645108764
35,0.10344600677490234,0.481081,15.620340400135333,0.10541502305393621,0.13517876228341344,13.881747413457097
36,0.11315798759460449,0.533438,15.424444410403432,0.10409300447144852,0.1346796530878865,13.838486594445673
37,0.11353707313537598,0.5341969999999999,15.25717897662119,0.10296420131437208,0.13423074088678466,13.795327689077688
38,0.11386919021606445,0.534859,15.088930269287049,0.101828762462971,0.13377482246873698,13.752237927739468
39,0.11419796943664551,0.535521,14.91082319192598,0.10062679367195006,0.13341998878531652,13.709694879058949
40,0.12082219123840332,0.576519,14.720499968277943,0.0993423833137492,0.1329994358337509,13.667377267520948
41,0.12117314338684082,0.576869,14.52760782395135,0.0980406364042558,0.13265688846931997,13.625628264103389
42,0.12148499488830566,0.5771809999999999,14.31564888544048,0.09661021582331777,0.13223937620287426,13.584089735406197
43,0.1266021728515625,0.585321,14.113067257265573,0.09524307871507802,0.1318005781974125,13.542667350418235
44,0.1372051239013672,0.6521009999999999,13.937877725228518,0.09406079919456677,0.13149360815281178,13.501896400018508
45,0.13756608963012695,0.653273,13.757607865835165,0.09284423470896085,0.13111384620349123,13.461435441853776
46,0.13788819313049316,0.653917,13.613949476576328,0.09187474543870906,0.13087947480909262,13.421818398154056
47,0.13820910453796387,0.654558,13.453115923283097,0.09078934830305473,0.1305716534594157,13.382710459814838
48,0.1429760456085205,0.676705,13.331331494821208,0.08996747707585605,0.13040377734683575,13.344601033083102
49,0.14324498176574707,0.6772349999999999,13.172239521391827,0.08889383312078518,0.13008410527705735,13.306884112375293
50,0.14342904090881348,0.677608,13.06042340095838,0.0881392337579447,0.1299125297152943,13.270060176689698
51,0.1436161994934082,0.677975,12.938128803087277,0.08731391961473677,0.1296588604792165,13.233793106532264
52,0.1553511619567871,0.721138,12.832594416137335,0.08660171299514127,0.12939774988403202,13.198031738320797
53,0.15586113929748535,0.722016,12.734720052778236,0.08594120061156996,0.1292251532195211,13.163047805882211
54,0.15631318092346191,0.733034,12.59930945884723,0.08502737219840295,0.1289358005998104,13.128422954153862
55,0.15675020217895508,0.7437269999999999,12.498580872621863,0.08434759788061372,0.12868539712546812,13.094266209781686
56,0.16653013229370117,0.796971,12.342275178675454,0.08329275733881096,0.12825449330472571,13.059992785960166
57,0.16691899299621582,0.798968,12.235073311212686,0.08256929760358556,0.12797675151990087,13.02608484601149
58,0.16724300384521484,0.799616,12.069961698552051,0.08145502966772529,0.12756847130936064,12.99213262831037
59,0.16756796836853027,0.8002659999999999,11.959256590137764,0.08070792805170805,0.12733373823524693,12.958654398395078
60,0.1725451946258545,0.8217099999999999,11.797907972252215,0.07961905496453905,0.12690516281978653,12.925061312881608
61,0.17295217514038086,0.822527,11.709662078717322,0.07902352102205754,0.12662432866607637,12.891777754112168
62,0.17330718040466309,0.823236,11.579508688763724,0.07814517123895118,0.12622301931713414,12.858452392426662
63,0.1810910701751709,0.84629,11.472193662075663,0.07742094784032039,0.12586876656527263,12.825209974782588
64,0.19098711013793945,0.8897799999999999,11.433098273706317,0.07715710971895516,0.12573018189635402,12.792626187422869
65,0.19126510620117188,0.8924759999999999,11.32681087283518,0.07643982132919146,0.12543778895909746,12.760275311385096
66,0.19145798683166504,0.8928619999999999,11.310562741637824,0.07633016961348763,0.12533693287390327,12.728644227858533
67,0.19164800643920898,0.9032089999999999,11.202612826331837,0.07560166162203871,0.1250475007774044,12.697223775669405
68,0.19639301300048828,0.921805,11.193198815448355,0.07553813047297978,0.12499073552775176,12.666587919346696
69,0.19667601585388184,0.9220879999999999,11.084511211056737,0.07480464413214945,0.12471820327320102,12.636172854674255
70,0.19686198234558105,0.932275,11.054743074602278,0.07460375166052365,0.1246456809467388,12.606453110503823
71,0.19705700874328613,0.933963,10.918126707524552,0.07368178599805199,0.12437549202962639,12.576926342725368
72,0.21151518821716309,0.9843489999999999,10.814818558536494,0.07298460331007796,0.12413455565442481,12.547651833140948
73,0.21201205253601074,0.994848,10.798200750174878,0.072872456800676,0.12410351195847895,12.519105558465803
74,0.21243619918823242,0.996633,10.665739780240273,0.07197853414331302,0.12389375826668235,12.490853836694363
75,0.21286416053771973,0.997061,10.700376171803871,0.07221228039478078,0.1239406553057351,12.463464156158103
76,0.2225651741027832,1.047208,10.594047937878168,0.07149471644012681,0.12377929656646476,12.43644355096798
77,0.22295498847961426,1.048698,10.631868724387175,0.0717499528165204,0.12383574563783305,12.410251672976633
78,0.22328400611877441,1.049348,10.528709464466845,0.07105377491743732,0.12366768552456624,12.384366041490278
79,0.22361016273498535,1.050008,10.572488366943062,0.07134922008032037,0.1237556848530497,12.359321392206178
80,0.23002099990844727,1.082608,10.44583438737877,0.07049448632717328,0.12353219292940816,12.334430380879523
81,0.23038315773010254,1.08297,10.494309068970093,0.07082162130288977,0.1234657082467314,12.310018684011292
82,0.2306990623474121,1.083286,10.357057005628613,0.06989536559714235,0.12314886828723523,12.285560906923617
83,0.23580408096313477,1.107837,10.293589238374839,0.06946704867338437,0.12289860004118966,12.2611966818938
84,0.2462480068206787,1.165842,10.353040865689284,0.0698682623795781,0.12284223270719088,12.237304990016014
85,0.24660706520080566,1.1662,10.227752627009307,0.06902274542985003,0.12245695280313283,12.21321975883947
86,0.24693012237548828,1.1682519999999998,10.322990070159433,0.069665462362266,0.12234303932491875,12.189473600812441
87,0.2472519874572754,1.1689019999999999,10.203326896269889,0.06885790657851598,0.12199459781179142,12.165606839172497
88,0.2521500587463379,1.1924569999999999,10.30041603732254,0.06951311983124787,0.12191129310048401,12.142125209492134
89,0.25435614585876465,1.1966379999999999,10.171954644174663,0.06864618861378818,0.12159987192753378,12.11858964123075
90,0.25467920303344727,1.1969619999999999,10.28348909422915,0.0693988871032334,0.12157202704322044,12.095519008199398
91,0.2549910545349121,1.207274,10.148950662370714,0.06849094454035079,0.1212708346203062,12.072404924119676
92,0.26058411598205566,1.240326,10.104881677989612,0.06819354173826735,0.12100037201786454,12.049306302979437
93,0.26107215881347656,1.2428409999999999,10.253115497307448,0.06919390863684194,0.1210298629431189,12.026755206881157
94,0.26149702072143555,1.244535,10.11460043612042,0.06825912949667534,0.12076907950958564,12.004225967772
95,0.2619190216064453,1.245053,10.261577887004925,0.06925101769990968,0.1207887602402569,11.982199749912292
96,0.27144503593444824,1.2852869999999998,10.111833352924803,0.06824045563097293,0.12054254101295225,11.96020877969316
97,0.27170705795288086,1.285548,10.264540041090152,0.06927100801594535,0.12056497173152739,11.93870831275605
98,0.27189111709594727,1.2857319999999999,10.097497784682504,0.06814371098789589,0.12033304684310347,11.917258981432616
99,0.27207112312316895,1.2859129999999999,10.270906281563333,0.06931397106086347,0.12044026831400645,11.896418675343408
100,0.2769641876220703,1.317645,10.089087343352285,0.06808695250222861,0.12029259958807784,11.87575482896912
101,0.27864909172058105,1.333798,10.25434454540682,0.06920220295888684,0.12049436086153184,11.855829932246182
102,0.2790031433105469,1.3346689999999999,10.100368276647268,0.06816308271532885,0.12040843948785088,11.836160363348718
103,0.2880420684814453,1.344087,10.059287052796922,0.06788584303627355,0.12034400216081365,11.816768536784828
104,0.29839515686035156,1.403907,10.266699500706231,0.06928558128895873,0.12057753155400339,11.798118016705594
105,0.2986459732055664,1.424578,10.112029924000076,0.06824178220542015,0.120515435498178,11.779728351899012
106,0.2988321781158447,1.424764,10.321481053043545,0.06965527864859619,0.12069684141117597,11.761966816998012
107,0.29901909828186035,1.4249509999999999,10.137032454571129,0.06841051363309963,0.12057706625117882,11.744353528608327
108,0.30376601219177246,1.4349349999999998,10.341921550838595,0.06979322286050853,0.12076113538440872,11.72734592286818
109,0.3040471076965332,1.435481,10.144610907991732,0.06846165738679395,0.12065066707923229,11.710484395651942
110,0.30423903465270996,1.4358899999999999,10.373929005727756,0.07000922753829453,0.12085163405386061,11.69423002120926
111,0.3044271469116211,1.436265,10.189638318055,0.06876552819551444,0.12070934546046133,11.67805733024248
112,0.3207969665527344,1.5082529999999998,10.153832061710034,0.06852388702500276,0.1205209529678725,11.661900152531265
113,0.32128000259399414,1.5093159999999999,10.384560950047012,0.07008097800126861,0.12062816040793188,11.646187782974422
114,0.3217151165008545,1.509752,10.203461542491308,0.06885881524850469,0.12041008210973414,11.630440923572221
115,0.32213902473449707,1.510965,10.448295406868668,0.07051109469930976,0.12053037450326146,11.615142108052883
116,0.3322610855102539,1.5643369999999999,10.236300926442526,0.06908043426112652,0.12028497901487185,11.599763133848443
117,0.33254098892211914,1.574617,10.470392251206833,0.07066021688843355,0.12028799241691794,11.584646758235484
118,0.33272600173950195,1.574801,10.23784834541258,0.06909087713255081,0.11990409703570286,11.569252308325842
119,0.33291101455688477,1.576771,10.474686689066708,0.07068919822010789,0.1198965409800043,11.554104433251972
120,0.3376641273498535,1.600102,10.235413242979295,0.06907444366358868,0.11954449084940019,11.538730766014451
121,0.33796000480651855,1.60067,10.516281847983418,0.07096990622798838,0.1195784313775036,11.523654524987785
122,0.3381490707397461,1.601056,10.310162506754446,0.0695788946014219,0.1192553337442,11.50839323745786
123,0.3485901355743408,1.641673,10.278680714055056,0.06936643739382119,0.1189554791243783,11.49298396611802
124,0.3590981960296631,1.6974909999999999,10.54532846108987,0.07116592944590934,0.11906767196277324,11.477968113791508
125,0.35945916175842285,1.7005489999999999,10.336694219310028,0.06975794582687937,0.1188476440632007,11.462907881464169
126,0.35977911949157715,1.7011919999999998,10.592415860893901,0.07148370224782913,0.11904747578213916,11.448344223529592
127,0.360105037689209,1.701841,10.344781830674432,0.06981252567063377,0.11890427304622594,11.433827568057579
128,0.3669090270996094,1.730648,10.625004845487203,0.07170363142185517,0.11912715988926824,11.41981898162503
129,0.3672630786895752,1.7310029999999998,10.347791502310258,0.06983283666237583,0.11896005943253335,11.40581846312064
130,0.3675880432128906,1.7313269999999998,10.61302022520266,0.07162275232503491,0.11921886913770569,11.392356774219643
131,0.36789512634277344,1.741634,10.35273350129832,0.06986618810824155,0.11910879639739323,11.37896860795446
132,0.37319016456604004,1.770081,10.292894808884268,0.06946236226458131,0.11905782200142866,11.365725802690434
133,0.37368011474609375,1.77057,10.581190072965015,0.0714079441873126,0.11944297224451648,11.353156445609851
134,0.3741030693054199,1.7762419999999999,10.332829901322006,0.06973186719098795,0.1194363991091479,11.340769823847161
135,0.3745241165161133,1.778027,10.647678590431497,0.07185664686740852,0.11989446366494165,11.329121113323142
136,0.38402605056762695,1.8073629999999998,10.372734213658307,0.0700011643956024,0.11991026651537302,11.317661838621575
137,0.3842911720275879,1.817628,10.660573048039259,0.07194366606873005,0.12025710048664441,11.30677777425511
138,0.3844790458679199,1.8178159999999999,10.356949090101285,0.06989463732122071,0.12017498393051783,11.295949685264212
139,0.38466501235961914,1.818002,10.653440368538874,0.0718955306533224,0.1205066341145106,11.28566589538307
140,0.38939404487609863,1.8494329999999999,10.34811202458277,0.06983499973064967,0.12037614918213338,11.27537319259531
141,0.3896820545196533,1.849997,10.649762555383974,0.07187071065909817,0.12062350432386294,11.265511684734827
142,0.38987112045288086,1.850398,10.353835099926052,0.06987362232809616,0.12041488858875463,11.255548168325694
143,0.40088701248168945,1.8915769999999998,10.258888246077985,0.06923286645908795,0.12015679846725001,11.245429267761304
144,0.4113330841064453,1.948133,10.584706726071715,0.07143167658102614,0.12032359081253781,11.235640275096053
145,0.4116849899291992,1.948485,10.287156642267522,0.06942363782255914,0.12003245605731341,11.225659115808526
146,0.4120039939880371,1.95055,10.613862983769046,0.07162843974358206,0.12020775489181708,11.216011519208218
147,0.4123251438140869,1.9512019999999999,10.297040334685224,0.06949033865220694,0.11986223230373406,11.206110755680287
148,0.417248010635376,1.9730759999999998,10.598560223888295,0.0715251679361633,0.1199944175152584,11.196488144883897
149,0.41936302185058594,1.996359,10.264884990337398,0.06927333593146573,0.1196880211155002,11.186659657688963
150,0.4196901321411133,1.996686,10.596564374323833,0.07151169879768998,0.11982630449518246,11.177107526601098
151,0.42000412940979004,1.9969999999999999,10.249106922168256,0.06916685647089121,0.11951369343106637,11.167341090589963
152,0.4256250858306885,2.018561,10.134490938921278,0.06839336202667122,0.11926157344610132,11.157431439670056
153,0.42612719535827637,2.019062,10.470554534195632,0.07066131206719196,0.11952269896967845,11.147927470702053
154,0.42655301094055176,2.020758,10.155743234812494,0.06853678471810644,0.11927854637780903,11.138290180783114
155,0.42697715759277344,2.021279,10.524351031802624,0.07102436171209041,0.11955621927689587,11.129068633787059
156,0.4369621276855469,2.072874,10.138628046977825,0.06842128160652582,0.11936275036558187,11.119766007944468
157,0.43735313415527344,2.073649,10.506388634342379,0.07090314114366034,0.11974014245394815,11.110974775626016
158,0.4376821517944336,2.074306,10.120981351155056,0.06830219157395732,0.11960756487742344,11.102160897691089
159,0.4380321502685547,2.077052,10.494445573273284,0.07082254251228082,0.12000927117424724,11.093870913610733
160,0.44649600982666016,2.117728,10.106957684430569,0.0682075518213531,0.11982951353451211,11.085503159557069
161,0.44703102111816406,2.1201019999999997,10.500187592650597,0.07086129295494277,0.12020360288342562,11.077618773164751
162,0.44745612144470215,2.120527,10.095038679528253,0.06812711553479518,0.12006188063185629,11.06969033145867
163,0.451099157333374,2.1350979999999997,9.941212196072527,0.06708900612844378,0.12000999725657387,11.06180990218159
164,0.4616520404815674,2.191702,10.357736836980454,0.06989995348932596,0.12047663650782432,11.054490322195
165,0.462022066116333,2.192072,9.989103542318446,0.06741220442241655,0.12036499845862474,11.047149126935484
166,0.46235013008117676,2.193251,10.413253534893894,0.07027461203328271,0.12078447222120119,11.040311012990397
167,0.4626760482788086,2.193901,9.993418554427176,0.06744132460093172,0.12061299400064415,11.03338894407428
168,0.4675941467285156,2.217488,10.418952157656927,0.07031306961068196,0.12104593998800144,11.02697428045051
169,0.46973109245300293,2.221615,9.97087773223727,0.06728920619442227,0.12081764990737151,11.020415736984514
170,0.4700582027435303,2.221942,10.431439913259911,0.07039734415342938,0.12125010962368932,11.01435617763063
171,0.4703700542449951,2.222254,9.991441199967241,0.06742798027803988,0.1210759910578657,11.008203274149782
172,0.47600507736206055,2.264075,9.818632216849384,0.06626176606806412,0.12092131003282848,11.001978452800047
173,0.47649407386779785,2.264564,10.27224114188554,0.06932297946452401,0.12129759639190006,10.996186548392492
174,0.4769160747528076,2.266254,9.820554149448162,0.06627473637242488,0.12101435173460118,10.99019388962504
175,0.4773399829864502,2.2667729999999997,10.280546228146878,0.06937902695371292,0.12138544021256958,10.984617809119332
176,0.48698997497558594,2.315149,9.817141622049611,0.06625170667875781,0.12110129771249109,10.978836843206132
177,0.48737597465515137,2.3165,10.326589011149142,0.06968975008184712,0.12140081706187186,10.9734000948062
178,0.48770618438720703,2.3171589999999997,9.846148030620032,0.06644745857339235,0.12108567775812333,10.967731716655155
179,0.4880330562591553,2.317814,10.409989335059642,0.07025258333915917,0.12146667124425153,10.96247801673231
180,0.49457812309265137,2.356846,9.942201716898149,0.0670956839829574,0.12116103839020154,10.957003652131359
181,0.49494314193725586,2.358394,10.503576931496726,0.07088416615894792,0.12156175229949137,10.951957100885016
182,0.495258092880249,2.3587089999999997,9.961743515766187,0.06722756325865947,0.12123321871388526,10.946668514343948
183,0.5003271102905273,2.365519,9.759228217657329,0.06586087378377868,0.12094179559614462,10.941175291464948
184,0.5076010227203369,2.410091,10.274616131392296,0.06933900725695324,0.12126050173603291,10.936024299959378
185,0.5078561305999756,2.410344,9.736286373600624,0.0657060490515266,0.12089689259225968,10.930601303574234
186,0.5080430507659912,2.410532,10.308150405523996,0.06956531578737807,0.12122946942754448,10.925526868619153
187,0.5082252025604248,2.410714,9.743093330812854,0.06575198630597005,0.12091248133465939,10.920223892751466
188,0.5129320621490479,2.438025,10.338867431920429,0.06977261191299261,0.1213041552551799,10.915317304844459
189,0.5131950378417969,2.438288,9.7971665249086,0.06611690325759767,0.12106004361163536,10.910247388186033
190,0.5133771896362305,2.438471,10.43667350908046,0.07043266346209652,0.12152539814597584,10.905632558528092
191,0.5135841369628906,2.442361,9.848810154958246,0.06646542411647889,0.12129805524685783,10.90086734588628
192,0.5289011001586914,2.518793,9.69039911033565,0.06539637545984754,0.12114684795954776,10.896020156283273
193,0.5293951034545898,2.5192859999999997,10.297198599257113,0.06949140671238149,0.12163295787254018,10.891638209226642
194,0.5298211574554443,2.520981,9.75842743810072,0.06585546966368534,0.12147091485695322,10.887163358775105
195,0.5302460193634033,2.5215039999999997,10.417979750687447,0.0703065072502929,0.12202869092363766,10.883208238327237
196,0.5373740196228027,2.550544,9.806100339624331,0.06617719376728529,0.12179077876863353,10.87909284209579
197,0.537661075592041,2.55083,10.479706291305245,0.07072307337725185,0.12222173225372285,10.875383546413584
198,0.5378460884094238,2.551015,9.871816715673813,0.06662068559389217,0.12190837716027907,10.871450029105523
199,0.538034200668335,2.5512029999999997,10.554245362974045,0.07122610581810171,0.12232719507024925,10.86790390965108
200,0.543032169342041,2.589836,9.919661953026672,0.0669435727185882,0.12202760973781851,10.864141656902097
201,0.543903112411499,2.592059,10.61253543970366,0.07161948071422207,0.12252121168878743,10.860822587649016
202,0.5443570613861084,2.592513,9.960266105869412,0.06721759284864667,0.12230160432706405,10.857355073882072
203,0.5584781169891357,2.647985,9.763118680112594,0.06588712885754192,0.12216634365252066,10.853810852394489
204,0.568917989730835,2.693904,10.49353172839253,0.07081637536248095,0.12273117535517478,10.850763246784743
205,0.5692670345306396,2.696938,9.895986770638295,0.06678379899833974,0.12254798024436031,10.84759876465811
206,0.5695931911468506,2.697587,10.616258563173442,0.07164460648845913,0.12304031057330818,10.844865874187315
207,0.5699200630187988,2.6988339999999997,9.970792217035198,0.0672886290887532,0.12275103077764107,10.841929711538608
208,0.5748381614685059,2.7320699999999998,10.76485476997038,0.07264741898575215,0.12325028369560863,10.839425286835935
209,0.5769591331481934,2.7398819999999997,10.085685776950235,0.06806399677965752,0.12293126349275765,10.836689485899683
210,0.5773141384124756,2.740237,10.880867555211214,0.0734303398515873,0.12332553572976587,10.834291328897745
211,0.5776469707489014,2.740569,10.156509882415659,0.06854195849618627,0.12282963775828472,10.83151815820023
212,0.5853300094604492,2.76538,9.943915909434603,0.06710725233813535,0.1224556109975429,10.828473261221614
213,0.5858240127563477,2.765875,10.708733708289524,0.07226868184818966,0.12284164433701873,10.825755964348767
214,0.5862481594085693,2.767576,10.052543827375777,0.06784033588053821,0.12249417067997044,10.82279055018986
215,0.5866711139678955,2.77526,10.858359163905687,0.0732784403073009,0.12297246508643085,10.820219464852899
216,0.597783088684082,2.833796,10.157336211830152,0.06854753504138617,0.12269622553980178,10.817454864423743
217,0.5982780456542969,2.844776,10.942352097105577,0.0738452728322539,0.12326570703666537,10.815150755165908
218,0.5987410545349121,2.8457049999999997,10.240171884956146,0.0691065577110963,0.12306435250036722,10.81271141807803
219,0.5991811752319336,2.84659,11.048097815169973,0.0745589056355132,0.12364222389093833,10.810735631689836
220,0.6090331077575684,2.894011,10.32132177499878,0.06965420374892493,0.1234042608419801,10.808596464762555
221,0.6094241142272949,2.894402,11.152104044945474,0.07526079937333742,0.12395271528370885,10.806893186652985
222,0.6097371578216553,2.8947149999999997,10.420601922353079,0.07032420316981214,0.12371559643923227,10.805026714277147
223,0.6103470325469971,2.8988009999999997,10.20638277429051,0.068878529397465,0.12353853530647976,10.803044210331842
224,0.6207690238952637,2.951866,11.009231867348445,0.07429661591066292,0.12414968060596894,10.801538885515328
225,0.6211462020874023,2.952242,10.343733748459368,0.06980545261025012,0.12401397456446901,10.799946344254604
226,0.6214730739593506,2.954233,11.198352919743567,0.07557291332720602,0.12472132770209524,10.79889891032068
227,0.6217961311340332,2.954876,10.454681725949346,0.07055419324619633,0.1246015253834557,10.797774523562687
228,0.6267111301422119,2.974316,11.270933210293796,0.07606272678873259,0.1252154953821526,10.797119827397248
229,0.6289031505584717,2.988895,10.49278277750351,0.07081132101198603,0.1249362783480745,10.796267364945894
230,0.6292290687561035,2.9892209999999997,11.327681830278914,0.07644569904994904,0.12550582435739957,10.795846926577353
231,0.6295421123504639,2.989534,10.554105949110422,0.07122516497332679,0.12529372077734988,10.79527619084037
232,0.6350700855255127,3.018013,10.335782598063645,0.0697517936834406,0.12521768090159774,10.794656088209473
233,0.6355681419372559,3.0185109999999997,11.162767676409876,0.07533276367935529,0.12589769759651043,10.794539560506863
234,0.636023998260498,3.020232,10.507004720240648,0.07090729884493352,0.12576511233551965,10.794327828520437
235,0.636458158493042,3.020987,11.385929170050662,0.07683878553254682,0.12644276098377508,10.79461295265213
236,0.6441810131072998,3.059859,10.652209988015535,0.07188722733931577,0.12623362057961288,10.794743197827135
237,0.6444640159606934,3.060141,11.545697076095875,0.07791699106889283,0.12690627938487345,10.795360601938642
238,0.6446511745452881,3.060329,10.779304542812156,0.0727449343470196,0.12674124880137153,10.79585369064472
239,0.6448380947113037,3.0605149999999997,11.65039552440346,0.07862355629470313,0.12734241361231735,10.796776638740933
240,0.6495490074157715,3.0816459999999997,10.839453041995618,0.07315085094458808,0.12708477588191525,10.797505782283965
241,0.6498410701751709,3.082013,11.694700268958423,0.0789225501417655,0.1276665896228417,10.798644219172795
242,0.6500270366668701,3.1021959999999997,10.885486753569138,0.07346151285351414,0.12735716330500044,10.799548136995504
243,0.6647641658782959,3.15807,10.64403418779857,0.0718320523465641,0.12719675350046916,10.80032838742222
244,0.6751120090484619,3.1977499999999996,11.491499406786149,0.07755123408707285,0.12786670573214443,10.801576695468874
245,0.6753590106964111,3.1979949999999997,10.77157015065865,0.07269273822924724,0.12772626585438715,10.802714432988441
246,0.6755480766296387,3.198184,11.625904073117301,0.07845827392339627,0.12834740671549102,10.804281656412362
247,0.6757340431213379,3.198371,10.865964352655386,0.07332976448634197,0.12809997849146185,10.805662622194985
248,0.6804811954498291,3.2403269999999997,11.772425846659104,0.07944708695436446,0.12878044799093857,10.807513868838782
249,0.6807591915130615,3.240894,10.992656656916953,0.07418475687654454,0.1285522034282418,10.809192231952116
250,0.6822819709777832,3.2428109999999997,11.883425934746946,0.0801961792625364,0.12916635932364165,10.811289870135274
251,0.682765007019043,3.243766,11.04560356984205,0.07454207303635021,0.1288902209308872,10.813179174637286
252,0.6930351257324219,3.2980319999999996,10.788496199250147,0.0728069649206495,0.12865116877689176,10.814885863648364
253,0.6934201717376709,3.2984169999999997,10.608981184991647,0.07159549456329266,0.12850868065089616,10.816478809124852
254,0.6937320232391357,3.2987279999999997,10.459724188194752,0.07058822267578824,0.1283841524757223,10.817971412432751
255,0.6940531730651855,3.300435,10.3565525740612,0.06989196140338305,0.12835441441087272,10.81942879895805
256,0.6989650726318359,3.311992,10.243977788972984,0.06913224213598071,0.1283587348859864,10.820875361914231
257,0.6993269920349121,3.3123549999999997,10.193964293084319,0.06879472235811045,0.12843111325892168,10.822358949890667
258,0.6996440887451172,3.314043,10.116834179898586,0.0682742040818534,0.12843770086201856,10.823835991675526
259,0.6999640464782715,3.334364,10.073507331521444,0.06798180963950877,0.12853953382232297,10.825372315125705
260,0.7048320770263672,3.35636,10.003156581459802,0.06750704239694949,0.1286106835198903,10.826948009393428
261,0.7052299976348877,3.357157,9.974853782402995,0.06731603886318281,0.12878090614904436,10.828629119618618
262,0.7067580223083496,3.3605479999999996,9.917119712368674,0.06692641621938865,0.12879213257094288,10.83030555709095
263,0.7172191143035889,3.396908,9.85172006883897,0.06648506188562885,0.12881242230188375,10.831983406591108
264,0.7276921272277832,3.4545529999999998,9.843376332874556,0.06642875356605873,0.12889619438716385,10.833703742160429
265,0.7280511856079102,3.455587,9.772859630125396,0.06595286637950767,0.12886343724600816,10.835388917894665
266,0.7283761501312256,3.457658,9.765651665828136,0.06590422289907745,0.12899104101857034,10.837143387409412
267,0.7287039756774902,3.458313,9.683372595110646,0.06534895650190818,0.128936291536442,10.838845547262036
268,0.7344021797180176,3.4913119999999997,9.694009980733963,0.06542074368592536,0.12905728365613567,10.84061184843691
269,0.7346720695495605,3.491847,9.623791570379407,0.06494686954767213,0.12908866031629482,10.842384069568391
270,0.7348651885986328,3.492216,9.673003644731423,0.06527898087299926,0.12927324216356464,10.844261262404043
271,0.7435669898986816,3.527602,9.584833954417949,0.06468396119359632,0.12919576990279158,10.846073358987157
272,0.754054069519043,3.578519,9.574017422391826,0.06461096502682344,0.1292273194323014,10.84789232957177
273,0.7544350624084473,3.581676,9.557064999601925,0.06449656034719162,0.12926063401551216,10.84971979270057
274,0.7547609806060791,3.5823289999999997,9.550112823083213,0.06444964306951254,0.12937757422189725,10.851609897428487
275,0.7550930976867676,3.582989,9.498560216787707,0.06410173649117162,0.12931999535914318,10.853450731274828
276,0.7607400417327881,3.6042669999999997,9.48416414558822,0.06400458353941094,0.1293240295250296,10.85528050241239
277,0.7610480785369873,3.604875,9.426921884273241,0.06361827990315179,0.1292685359531318,10.857062697265604
278,0.7612340450286865,3.605238,9.411100034624393,0.06351150498002177,0.1293272064130158,10.858868930572932
279,0.7614200115203857,3.6055979999999996,9.382529727286169,0.06331869614682303,0.12934817826161535,10.860675841633903
280,0.7663321495056152,3.642312,9.380144816081867,0.06330260139708373,0.12944632852582716,10.862532202541434
281,0.7676920890808105,3.6498589999999997,9.34538299072485,0.06306800864637932,0.12949174693915527,10.864404485490628
282,0.768002986907959,3.6501699999999997,9.371411795835662,0.06324366596373196,0.12968612753026396,10.86638628133237
283,0.7751150131225586,3.6730929999999997,9.345603878615584,0.06306949932465505,0.12977976339686859,10.868413900625558
284,0.7832751274108887,3.719273,9.336215408817022,0.06300614054149768,0.12995105854294936,10.870534731495116
285,0.7835080623626709,3.7195069999999997,9.329991864463596,0.06296414049190287,0.13011852750890185,10.872746174996266
286,0.7837021350860596,3.7197,9.324948446000258,0.06293010460920348,0.13036650442562273,10.87509789299632
287,0.7838940620422363,3.719893,9.321845288490604,0.06290916272112418,0.1305259561100349,10.877533438040034
288,0.7899570465087891,3.732037,9.31854649882682,0.06288690059497648,0.1306981801268476,10.88005975196561
289,0.7902641296386719,3.73238,9.278926956082437,0.06261952517902528,0.13083312105665904,10.882653876404818
290,0.7904560565948486,3.7325709999999996,9.264967053014106,0.06252531574017296,0.13100999736116994,10.885340275399233
291,0.8038439750671387,3.808732,9.22553912052252,0.062259233420191414,0.13103007531510813,10.888018221935482
292,0.8117320537567139,3.8487869999999997,9.216715695850525,0.06219968788588251,0.13107785988171872,10.890704073111735
293,0.8120160102844238,3.849071,9.217165146169977,0.06220272103462146,0.1311321075543786,10.893402583011948
294,0.812201976776123,3.849258,9.222161796163759,0.0622364412968433,0.13126351888915647,10.896161403323964
295,0.8123841285705566,3.849439,9.22263267333394,0.06223961904626993,0.13137654767784246,10.898968237255666
296,0.8171219825744629,3.859591,9.254530135619047,0.0624548814308283,0.13150589354596048,10.901831949487796
297,0.817406177520752,3.861344,9.251695656239203,0.062435752736989494,0.13156499851047293,10.90471175487652
298,0.8176631927490234,3.868506,9.259542118041924,0.062488705165082446,0.1316195480588353,10.907605207830857
299,0.8179810047149658,3.8688249999999997,9.244931911438002,0.062390107104699465,0.13165308776589818,10.910499827218695
300,0.8247799873352051,3.9022609999999998,9.249500590820102,0.062420939175579684,0.1317237032070415,10.913416514637074
301,0.8271169662475586,3.909426,9.238061873182401,0.062343744143167,0.13176234824597666,10.916335790688981
302,0.8275861740112305,3.91913,9.244318778944246,0.06238596933469518,0.13188586312732997,10.919308050936202
303,0.8376660346984863,3.9591939999999997,9.229902990873994,0.062288683322173126,0.13195949890592867,10.922302222257208
304,0.8481411933898926,4.011799,9.218577678829607,0.062212253615798636,0.132047462251024,10.92532727718634
305,0.8485009670257568,4.0121579999999994,9.226438065162611,0.06226530001461458,0.1321547666793875,10.928395441207893
306,0.8488321304321289,4.015636,9.236453756740623,0.06233289165036332,0.13230805901250015,10.931533394501884
307,0.8491601943969727,4.016812,9.218395118040718,0.0622110215908058,0.1324334818065888,10.934724468973087
308,0.8622231483459473,4.086742,9.237399017888723,0.06233927081516808,0.13263924091949528,10.938016218096397
309,0.8625051975250244,4.088888,9.243103743669987,0.06237776957923747,0.13286609396086163,10.941420883385943
310,0.8627030849456787,4.09091,9.27739592899882,0.06260919292945956,0.13318036306599862,10.944988601293918
311,0.8640689849853516,4.092544999999999,9.292459187715682,0.06271084844555136,0.13344841710751565,10.948690613698536
312,0.8744800090789795,4.140034,9.3078701151057,0.06281485022941052,0.13375242567591497,10.952547492154487
313,0.8748481273651123,4.140401,9.305203263876647,0.06279685278655137,0.1340395681044189,10.956548528483497
314,0.8751680850982666,4.142247,9.304401476428232,0.0627914418646256,0.13429020089586383,10.960671438160356
315,0.8754940032958984,4.143046,9.30934689675686,0.06282481639966128,0.13451055348621863,10.964897416236303
316,0.8810360431671143,4.1654659999999994,9.324560023131937,0.06292748330873436,0.13471254523198598,10.969214055293829
317,0.8813390731811523,4.1660449999999996,9.308302179388129,0.0628177660471921,0.13488293566210785,10.97360275041239
318,0.8815290927886963,4.166442,9.32539340984076,0.06293310748060725,0.13515523841060162,10.978121778315936
319,0.8817219734191895,4.166805,9.343629961569526,0.06305617819940512,0.1354176162384451,10.982763934185927
320,0.8864619731903076,4.197064,9.36973384267528,0.06323234217266505,0.13574390437030842,10.987565930813645
321,0.8880369663238525,4.19917,9.386328031154523,0.063344329281543,0.13598098468920777,10.992474719370525
322,0.8885931968688965,4.200533,9.431161839543158,0.06364689355503622,0.13617776176271318,10.997466236781388
323,0.8956871032714844,4.227841,9.436856479994777,0.06368532425751221,0.13629837049228388,11.002496908459262
324,0.9076871871948242,4.291107,9.464927532883445,0.0638747638351146,0.13645872615255544,11.007588363458057
325,0.9081861972808838,4.292104999999999,9.487668811367922,0.06402823503576119,0.13658465733274266,11.012720870863847
326,0.9086291790008545,4.2929949999999995,9.508367256742254,0.06416792002599975,0.13673026541696345,11.017904671474074
327,0.9090611934661865,4.30386,9.531645703569069,0.06432501634695363,0.13685697108315875,11.023128415387069
328,0.9213690757751465,4.3562449999999995,9.547470031493894,0.06443180799491247,0.1369040316685189,11.028345059376026
329,0.9218800067901611,4.358128,9.553723714777943,0.0644740114393108,0.13690341004115317,11.033527531241305
330,0.9223141670227051,4.368562,9.54802085179842,0.06443552524649679,0.13689229714097143,11.038671555099915
331,0.922753095626831,4.370041,9.548981833208227,0.06444201050065095,0.13685532046766216,11.043761540645633
332,0.9279940128326416,4.3942619999999994,9.544643180681446,0.06441273078302522,0.13676191735210821,11.048766562158326
333,0.9283931255340576,4.39466,9.565052531755182,0.064550464798984,0.1367413457389386,11.05372888687576
334,0.9287080764770508,4.3949739999999995,9.585342551826145,0.06468739350084038,0.1367380776561725,11.058659533598235
335,0.9290351867675781,4.397047,9.607731324708608,0.06483848579134731,0.13682546203230045,11.063609784684747
336,0.9350471496582031,4.428091,9.617477704665617,0.06490425995769336,0.1368433948716393,11.068541276830786
337,0.9353461265563965,4.428686,9.635563676723176,0.06502631447843761,0.13684405264626315,11.073444534171507
338,0.9355390071868896,4.429056999999999,9.65992697400521,0.06519073199296457,0.13680671903541183,11.078297212614462
339,0.9357280731201172,4.429428,9.68182246597723,0.0653384953407459,0.1368750862009267,11.08315795328531
340,0.9420051574707031,4.451083,9.704162355485414,0.06548925773818425,0.13693253679485248,11.08802073852142
341,0.9425220489501953,4.462117,9.744047192785652,0.06575842351407674,0.13705346466223686,11.09292023470186
342,0.9429700374603271,4.463018,9.760429039634555,0.06586897761974962,0.13710083657117228,11.097816144198404
343,0.9511771202087402,4.498227,9.765906234179576,0.06590594087243452,0.1371443465574363,11.102706271815986
344,0.9598510265350342,4.536512,9.805138268783434,0.06617070116102482,0.1373159133475796,11.10765987037709
345,0.9601190090179443,4.536779999999999,9.809707693642718,0.06620153826281297,0.13740709380452784,11.112633975776273
346,0.9603111743927002,4.53899,9.860943879874945,0.0665473094569426,0.1376343193450398,11.117702143033062
347,0.9777681827545166,4.61487,9.855946421066086,0.06651358373637237,0.13775018717499285,11.12280399126579
348,0.9882261753082275,4.672527,9.84289620102773,0.06642551336076195,0.13783444569026349,11.127920985652446
349,0.9885871410369873,4.672886999999999,9.82723308678997,0.06631980967529967,0.13784637163462196,11.133013751629765
350,0.989854097366333,4.676848,9.849014748183592,0.0664668048289995,0.13794572255637547,11.138129271639412
351,0.9903140068054199,4.677769,9.851946057239946,0.06648658698507537,0.13800966764937672,11.143248357666785
352,1.002596139907837,4.729487,9.869468778372152,0.0666048403652708,0.13808253177444496,11.148375468180568
353,1.0031061172485352,4.729997,9.87343474405956,0.06663160497818318,0.13813268839653148,11.153497958928568
354,1.0035371780395508,4.731799,9.893994503708523,0.06677035403754171,0.13818487082899125,11.158616705461805
355,1.0039660930633545,4.742229,9.908256155287514,0.0668665998485468,0.13828270743857338,11.163756409378482
356,1.0095241069793701,4.773009,9.927135790438243,0.06699401046340425,0.13832794857752745,11.168889751420696
357,1.009788990020752,4.773274,9.933104327552778,0.06703428957777756,0.13834242548039427,11.174001556294098
358,1.0099761486053467,4.773461,9.934953829337141,0.06704677107742754,0.1383267594854851,11.179077090242636
359,1.0101630687713623,4.773648,9.950774389872501,0.0671535373008798,0.1383418900921792,11.184134430920738
360,1.016942024230957,4.806704,9.938345858439046,0.06706966243682287,0.1383798681164446,11.189186591225186
361,1.0172691345214844,4.807105,9.944829505642847,0.06711341780975037,0.13843277586632485,11.194242121472213
362,1.0174570083618164,4.817295,9.9430496575966,0.06710140637350624,0.1384808742535325,11.19929881578154
363,1.0176451206207275,4.817483,9.968419022863042,0.06727261341227235,0.1385634045953843,11.204372885576642
364,1.022369146347046,4.825073,9.976830608517288,0.06732937962049498,0.1386104647156725,11.209444896474539
365,1.0226340293884277,4.8253379999999995,9.98401446091717,0.06737786038000154,0.13860117490297638,11.214484722372223
366,1.0228211879730225,4.825526,9.979783977823544,0.06734931065179972,0.13853905663424243,11.219464483284593
367,1.0359501838684082,4.881822,9.988574318715083,0.06740863291776811,0.13844054283964125,11.224364500951058
368,1.0435149669647217,4.914893999999999,10.007010589038874,0.06753305145228315,0.13838884815822616,11.229210300017971
369,1.0456809997558594,4.936287,9.994296379140906,0.06744724866596902,0.13829831789208133,11.233983355080968
370,1.0460131168365479,4.937971999999999,10.008528981431127,0.06754329843569927,0.13828867108661427,11.238725277305612
371,1.0632050037384033,4.995443,9.998892287211593,0.06747826449166902,0.13820958393983143,11.243401670042111
372,1.0753440856933594,5.0592559999999995,10.009929843553834,0.06755275225739443,0.1382365570796911,11.248067536952956
373,1.0758390426635742,5.0702419999999995,10.01384155064402,0.06757915070214847,0.13824577908720195,11.25271471428047
374,1.0762770175933838,5.071117,10.024859070177143,0.06765350324798487,0.13830417396056846,11.257367435531973
375,1.0767121315002441,5.071985,10.016180133570025,0.06759493280207353,0.13821933814139514,11.261952814854798
376,1.0888481140136719,5.13416,10.004301956609241,0.06751477204590019,0.13818868577006888,11.266499176149543
377,1.089346170425415,5.136025,9.996262014801754,0.06746051390367806,0.13817833293562265,11.271017064576059
378,1.0897760391235352,5.1371709999999995,10.000617535265746,0.06748990745582624,0.13811975380435657,11.275482619565755
379,1.0902090072631836,5.1378639999999995,9.985331442185782,0.06738674812554589,0.1379877577721708,11.279859944890541
380,1.0952801704406738,5.157938,9.965628204919984,0.06725377937087053,0.1378799974644855,11.2841616523303
381,1.0955851078033447,5.168386,9.974251772707747,0.06731197615620732,0.13777366808552935,11.288388080648573
382,1.0957741737365723,5.16873,9.972458794686272,0.06729987611135378,0.13767716660794824,11.292544717707612
383,1.0959651470184326,5.16892,9.964978918100636,0.06724939761072465,0.13745149474957938,11.296567928523986
384,1.101619005203247,5.1886719999999995,9.948014587711718,0.06713491257177974,0.13722402108992612,11.300458088619004
385,1.1019079685211182,5.18896,9.944115128306613,0.06710859678143477,0.13703943934157198,11.304237121004407
386,1.1020960807800293,5.189149,9.920808974779703,0.06695131347976507,0.1368401496491651,11.307899711858003
387,1.1023030281066895,5.190119999999999,9.912994406268554,0.06689857628591031,0.13667993515759713,11.311465796297592
388,1.1070280075073242,5.219201,9.911728410017112,0.0668900326165271,0.13651231773292896,11.31493254621871
389,1.1073169708251953,5.2194899999999995,9.916303887714978,0.06692091056634432,0.13638932827019945,11.318322291591356
390,1.10750412940979,5.229679,9.908655188626037,0.06686929275455923,0.13625608529898922,11.321631323847372
391,1.1222050189971924,5.275562,9.893348312431007,0.06676599316788896,0.13610437581926635,11.324850124961076
392,1.1300911903381348,5.318003,9.893978167150632,0.06677024378907193,0.13603205947859537,11.328017273446731
393,1.1303751468658447,5.318286,9.883132730990477,0.0666970525606117,0.1359294146907631,11.331120007721225
394,1.1305601596832275,5.318471,9.882001339697482,0.06668941728275098,0.13590462784100113,11.334196436222188
395,1.1496450901031494,5.399442,9.86086934664969,0.0665468064639567,0.13582726317895724,11.337222115761877
396,1.1620759963989258,5.453841,9.85203958208712,0.06648721814442711,0.1358290297577183,11.340235228117495
397,1.1626009941101074,5.4548939999999995,9.83573964146316,0.0663772167889741,0.13579794854947186,11.343221016101616
398,1.1630470752716064,5.455776,9.833779327876277,0.06636398746767502,0.1358403459994852,11.346213978056687
399,1.163487195968628,5.456658,9.81010836905971,0.06620424225051347,0.1358251007753125,11.349187300160988
400,1.169780969619751,5.499656,9.804624875281023,0.06616723648698404,0.13585934966921717,11.352164158770853
401,1.1714839935302734,5.505077,9.776525029058863,0.06597760259543996,0.13580357793277295,11.3551023070804
402,1.1719470024108887,5.505539,9.766233992385999,0.0659081527729438,0.1357859142089786,11.358018866378767
403,1.1723849773406982,5.505978,9.741876257798818,0.06574377279867467,0.13563129768088614,11.360849513465668
404,1.1843881607055664,5.558462,9.734437603283055,0.0656935724882344,0.13549265415225062,11.363602012572935
405,1.1849191188812256,5.570357,9.726913820620553,0.0656427976841966,0.13533516905228776,11.366268384143059
406,1.1853570938110352,5.5707949999999995,9.721727354000054,0.06560779643042344,0.1351626939002624,11.368843110764628
407,1.1857860088348389,5.581226,9.689507478778062,0.0653903582183028,0.13500366765520097,11.371333482909879
408,1.1963210105895996,5.631469999999999,9.671891550931038,0.06527147582569538,0.13486101057113317,11.373747879087942
409,1.1968250274658203,5.631974,9.656737937035466,0.065169210540994,0.13475698935510555,11.376103606119413
410,1.1972501277923584,5.6335239999999995,9.6430763720046,0.06507701445846376,0.1346680696194301,11.378408730047338
411,1.1977009773254395,5.634522,9.616820421134078,0.06489982423114353,0.1345909134803097,11.380669031005635
412,1.2063040733337402,5.678132,9.571503735582178,0.0645940012253824,0.13436455576279613,11.382817660948128
413,1.2066891193389893,5.679969,9.56025860341358,0.06451811261883275,0.13414363656084458,11.384855935597114
414,1.207144021987915,5.683043,9.557671420762926,0.06450065282527019,0.13387911064464394,11.386765814494579
415,1.208003044128418,5.694306,9.561567684132468,0.06452694704693267,0.13362245618637353,11.388552523276706
416,1.2176251411437988,5.736857,9.538423814854514,0.06437075893252565,0.13334877734865347,11.39020999385872
417,1.2179110050201416,5.739935,9.549454934774547,0.06444520326157951,0.13315033883515232,11.39177269216995
418,1.2181181907653809,5.7404079999999995,9.537355608494156,0.06436355006285835,0.13295630140091155,11.393243748269672
419,1.2183079719543457,5.740599,9.524761109486235,0.06427855515434398,0.13283517355558846,11.394655305497459
420,1.2230470180511475,5.750344999999999,9.491863965703567,0.06405654634522555,0.13268517818955,11.395995041749808
421,1.2233381271362305,5.750909999999999,9.481906085558549,0.06398934485421026,0.13262146407205158,11.397300792495512
422,1.223534107208252,5.751322,9.444682305013764,0.06373813741674307,0.13252065094957233,11.398556712938426
423,1.2362000942230225,5.804594,9.431054617453459,0.06364616995882974,0.13240488433843045,11.399756357512933
424,1.248218059539795,5.877844,9.442219935499946,0.06372151993387028,0.13237169642936797,11.400935778713057
425,1.2487289905548096,5.878863,9.435560609765233,0.06367657898137719,0.13226772355644323,11.402065947052296
426,1.249169111251831,5.879738,9.45723137036564,0.06382282571286765,0.13227106158944893,11.403192794502504
427,1.2496039867401123,5.880615,9.462340299906437,0.06385730370192091,0.13222331016241862,11.40429538971805
428,1.2615270614624023,5.928062,9.428921674768507,0.06363177563728825,0.13206118907086625,11.40532600429208
429,1.2620229721069336,5.929908999999999,9.414162815928725,0.0635321743862917,0.13193672530361739,11.406301316792003
430,1.2624599933624268,5.940691,9.38521227185606,0.06333679949735412,0.13183822230669004,11.407232645723878
431,1.2628941535949707,5.9413219999999995,9.382886745919425,0.06332110551348799,0.13181638755935834,11.408151555137845
432,1.268754005432129,5.969952,9.383165687063446,0.06332298796843933,0.13177597523503132,11.409049317852329
433,1.269050121307373,5.970247,9.377428416281669,0.06328426957202574,0.13173437395663962,11.409926168461864
434,1.2692410945892334,5.970439,9.365141470795384,0.06320135021121027,0.13161341907395702,11.41074900670793
435,1.269428014755249,5.970625,9.37455516898523,0.06326487925003306,0.1315575135700987,11.411545113759393
436,1.2741460800170898,5.996214999999999,9.37392529028209,0.06326062846699557,0.13150806562602643,11.412317659349204
437,1.2744040489196777,5.996474,9.39524436671772,0.06340450183187633,0.13146220758302893,11.413068668189776
438,1.2745921611785889,5.996661,9.382283109902907,0.06331703183116306,0.1312877268368814,11.413745063984063
439,1.2747750282287598,5.9968449999999995,9.376025143063634,0.06327479947887533,0.13111785861604613,11.414348723867061
440,1.2815160751342773,6.021614,9.376939934287398,0.06328097301514103,0.13094789338812687,11.414880987174964
441,1.2818171977996826,6.022606,9.363534354660501,0.0631905044690517,0.13084048195100886,11.415368193242854
442,1.282006025314331,6.022968,9.368013252582287,0.06322073064310339,0.1307150720541171,11.415803039765326
443,1.2950890064239502,6.093821999999999,9.351656476287737,0.06311034572792171,0.13058198496385656,11.416182626584463
444,1.3055191040039062,6.145695,9.375851488817993,0.06327362756034868,0.13052853918095086,11.416538696405846
445,1.3058969974517822,6.146074,9.39564193962828,0.0634071848820826,0.13044527313583362,11.416859584489428
446,1.3071651458740234,6.150537,9.438098666711504,0.06369370724648855,0.1304352831608959,11.417175398711601
447,1.3187880516052246,6.19567,9.44393733997852,0.0637331099650773,0.13031985482447683,11.41744484917333
448,1.325270175933838,6.227097,9.454267771279765,0.06380282564513819,0.13029254911292676,11.417702350834503
449,1.3255600929260254,6.227386,9.488514533526033,0.06403394245432639,0.13028816705984073,11.417957164781777
450,1.3257501125335693,6.227576,9.505464712317952,0.06414833199017178,0.13030049774279734,11.41821642883
451,1.325937032699585,6.2277629999999995,9.521815052636555,0.06425867347169355,0.13027122687718953,11.418464137115034
452,1.331747055053711,6.249257999999999,9.517136418386343,0.0642270993622495,0.13028351786724607,11.418716736862677
453,1.3322641849517822,6.2497739999999995,9.521162693931794,0.06425427098070166,0.1301838214825682,11.418930353839444
454,1.3326900005340576,6.251456999999999,9.515263055842915,0.06421445683650134,0.13015716326359286,11.419133731807163
455,1.333172082901001,6.262188,9.516956322798386,0.06422588397384758,0.13010056345579862,11.419314992854321
456,1.345107078552246,6.3242899999999995,9.547260475012175,0.06443039378748897,0.1301402686525255,11.419510693851636
457,1.3456029891967773,6.326453,9.541168975048125,0.06438928484922679,0.13007522621620415,11.4196793333524
458,1.346024990081787,6.326874,9.567376224431984,0.06456614641096046,0.13010426153564217,11.419857550471585
459,1.3464460372924805,6.3272949999999994,9.58059540721063,0.06465535704412652,0.12999483912952353,11.419990953569041
460,1.3560471534729004,6.376684999999999,9.58579787511788,0.06469046628376737,0.1298900680361766,11.420082189017934
461,1.3563311100006104,6.376969,9.599081030962244,0.06478010864390125,0.12983639684754666,11.420151526870754
462,1.3565289974212646,6.379332,9.62363736188226,0.06494582886021812,0.1297681709336708,11.42019391015341
463,1.3567180633544922,6.379522,9.62848238157648,0.06497852583414312,0.12969902794084998,11.420209528072055
464,1.3614170551300049,6.396513,9.638220694858074,0.06504424556193324,0.12963738798665012,11.42020180847379
465,1.361685037612915,6.3991929999999995,9.652121911501087,0.06513805895110164,0.1295707624039865,11.420168343082405
466,1.3618710041046143,6.399571,9.655311446945595,0.06515958376706604,0.12948037460920445,11.420099697344229
467,1.3792359828948975,6.472983999999999,9.680731912377405,0.06533113565907941,0.12935705361318794,11.41998310769015
468,1.391322135925293,6.537095,9.69644430037312,0.06543717187214339,0.12930328036196098,11.419845349537121
469,1.391726016998291,6.538094999999999,9.710719805663201,0.0655335111759429,0.12923364317828798,11.419681486472237
470,1.3920671939849854,6.538774,9.725815863743966,0.06563538804096908,0.1292473175503386,11.41952286402247
471,1.3924131393432617,6.540438,9.725689601487314,0.06563453595078698,0.12926109381996784,11.41936966365672
472,1.3979201316833496,6.560943,9.75877882840204,0.06585784104713575,0.12934536970705746,11.419248876036836
473,1.3982131481170654,6.561534,9.769080134698235,0.06592736017494488,0.12937264904264145,11.419139569521
474,1.3984041213989258,6.561925,9.800647249000352,0.06614039318169518,0.12941925553135356,11.419049163106195
475,1.3985941410064697,6.56229,9.787904135729853,0.06605439533883274,0.12931535774310213,11.418922696491403
476,1.404405117034912,6.601171,9.840591283611717,0.06640995845502223,0.1293097452576046,11.418797290091485
477,1.404757022857666,6.6022799999999995,9.85039761254734,0.06647613719148654,0.12926132780751026,11.418657046903435
478,1.4049670696258545,6.6024899999999995,9.889634115399673,0.0667409276343823,0.1293223218402462,11.418542167339577
479,1.4119141101837158,6.630146,9.867014684708622,0.06658827873258606,0.12927112102578184,11.41841101997453
480,1.4202079772949219,6.658194,9.857840318079354,0.06652636484050974,0.12929567107435005,11.418290599431467
481,1.420483112335205,6.668469,9.857859265571092,0.06652649270905979,0.12926746314543608,11.418160890243596
482,1.4206671714782715,6.668653,9.873481930719613,0.06663192342085024,0.12927216442647815,11.418033535602312
483,1.4208481311798096,6.668832999999999,9.886168552941196,0.06671754002968888,0.1292634038121581,11.417903446187088
484,1.4255740642547607,6.696790999999999,9.908808408438134,0.06687032676979902,0.12929886757636097,11.417786081913935
485,1.4258601665496826,6.697076,9.921730193991225,0.0669575303957818,0.12930761427048054,11.417670914119967
486,1.426048994064331,6.697267,9.958505203588736,0.06720570926930346,0.1293337324201858,11.417563961289265
487,1.4415011405944824,6.763515,9.94483519400332,0.06711345619807194,0.1292609444148794,11.417428917565246
488,1.4493510723114014,6.785788999999999,9.938912009438432,0.0670734831487359,0.12924529668756884,11.417287022999258
489,1.449627161026001,6.786064,9.929200575355358,0.067007944817206,0.12921522352275847,11.41713349908681
490,1.449817180633545,6.786255,9.933413887845365,0.06703637866831871,0.1292305222058195,11.41698530682203
491,1.4500010013580322,6.7864379999999995,9.916599556709969,0.06692290591043573,0.12923295549024172,11.416838446757879
492,1.4570820331573486,6.829992,9.949596541860197,0.06714558850641116,0.12930042587604873,11.416715970358581
493,1.4573750495910645,6.830285,9.954707654130381,0.06718008122577519,0.12920502576135395,11.41655918697495
494,1.4575600624084473,6.83047,9.97144936420974,0.06729306389508774,0.12916605424197364,11.41638875756447
495,1.4577481746673584,6.831498,9.981468057130659,0.06736067578562117,0.1290857576313779,11.416190065003041
496,1.4624781608581543,6.860789,10.014404251117433,0.06758294812793163,0.12910855956175463,11.416000073848156
497,1.462745189666748,6.861057,10.027066158365528,0.06766839794594284,0.12913280563979612,11.415819587463595
498,1.46293306350708,6.861243,10.054354114075064,0.06785255273428475,0.12921491062815024,11.41566872579748
499,1.4760141372680664,6.91528,10.01832144464841,0.06760938359833733,0.12911768915717683,11.415484602930857
500,1.4880399703979492,6.968957,9.992912351227123,0.06743790845117847,0.12911682050278178,11.41530166774284
501,1.4886670112609863,6.975432,9.967070837712711,0.06726351508502323,0.1291144345319491,11.41512003800867
502,1.4891290664672852,6.976348,9.928085342989146,0.06700041858905838,0.12915738023470988,11.414955661296375
503,1.489565134048462,6.977214999999999,9.904702249695195,0.06684261605367747,0.12919034847537383,11.414804055790988
504,1.5017240047454834,7.050409999999999,9.881049710836793,0.06668299514496662,0.12920472872894598,11.41465775725929
505,1.5022430419921875,7.051450999999999,9.885704976418324,0.06671441154922085,0.12928842601594737,11.414541243525875
506,1.502669095993042,7.051875,9.893794347897762,0.0667690032712418,0.12937636412213496,11.414456243609829
507,1.5030550956726074,7.057862999999999,9.920034993012,0.06694609020653315,0.1294974832521567,11.41441344936365
508,1.5125951766967773,7.097968,9.925399758026263,0.06698229472021022,0.12953818012650525,11.41438464865923
509,1.5131261348724365,7.1073699999999995,9.940400806936989,0.06708353040882196,0.12952973968717316,11.414352946478779
510,1.5135650634765625,7.108248,9.951966203806775,0.0671615803454063,0.12949552573761294,11.414309252489222
511,1.5139989852905273,7.10912,9.957875469529112,0.06720145946240344,0.12945665011203222,11.414252167036716
512,1.520496129989624,7.135179,9.942733346862683,0.06709927172711226,0.12944134426498702,11.414190580829612
513,1.520860195159912,7.135542,9.94143550509618,0.06709051314591417,0.1294574289508032,11.41413552375929
514,1.5210649967193604,7.136632,9.906737432058351,0.06685635063245332,0.12935307261307277,11.41404443266565
515,1.5212771892547607,7.136843,9.898587125378137,0.06680134768472089,0.1293314690994541,11.413945948747497
516,1.5290071964263916,7.174043999999999,9.881515358803687,0.06668613760472791,0.1292626628921974,11.413822929663018
517,1.5293970108032227,7.174576,9.897618660161001,0.0667948119255392,0.12928117439913134,11.413705010998463
518,1.5297110080718994,7.1748899999999995,9.86640664419592,0.06658417532619272,0.12922503411018696,11.413567475514846
519,1.5322051048278809,7.185122,9.86390574292014,0.06656729780887308,0.12921064306780639,11.413424705496478
520,1.5405981540679932,7.2195789999999995,9.88106108598766,0.06668307191101398,0.1292949991206601,11.413310031281267
521,1.5408680438995361,7.219849,9.88518623429032,0.06671091077958446,0.12935962302166057,11.413216812155596
522,1.5410571098327637,7.220037,9.945117059607067,0.06711535838895613,0.12950035072228455,11.413171079780605
523,1.5589380264282227,7.300625999999999,9.94352967572766,0.06710464581138377,0.1295578006285007,11.413145086776762
524,1.5701889991760254,7.3486899999999995,9.940484443611833,0.06708409483711104,0.12964741873008337,11.413148460165306
525,1.5704460144042969,7.349038999999999,9.955171577124974,0.06718321204443327,0.1297345772502458,11.413180248870624
526,1.5706660747528076,7.349259,9.948347102799154,0.06713715657445253,0.12986244921160753,11.413254855542801
527,1.5708520412445068,7.349444999999999,9.927076466798685,0.0669936101134329,0.12998181001602738,11.413369546617156
528,1.575599193572998,7.3895409999999995,9.913199725226997,0.06689996189609441,0.13013765710635514,11.413536020273387
529,1.575883150100708,7.390117,9.889014788982927,0.06673674806423038,0.13022364006759643,11.413731111527621
530,1.576073169708252,7.39049,9.879175576185602,0.06667034740859208,0.13030527644478715,11.413952552304105
531,1.5762600898742676,7.390855999999999,9.871219047283834,0.06661665218453652,0.13031785782164385,11.414176813501351
532,1.5819141864776611,7.411328999999999,9.865177289981258,0.06657587893830613,0.13031446074134412,11.414399148538685
533,1.5822110176086426,7.411924,9.860298566052283,0.06654295450885886,0.1303138357888739,11.414620156216039
534,1.582401990890503,7.4222909999999995,9.888334950888346,0.0667321601265429,0.13040892051313313,11.41487196624193
535,1.5825881958007812,7.422655,9.860378281512045,0.0665434924745378,0.13046155218550304,11.415140845371223
536,1.590487003326416,7.447157,9.886252993533265,0.06671810988327283,0.13051344839380108,11.415426334055576
537,1.5909759998321533,7.447645,9.874462521061204,0.06663854100733155,0.13051702395024484,11.415712861759058
538,1.591398000717163,7.449351,9.887469579336788,0.06672632010259201,0.13064543181131041,11.416041830110455
539,1.5944499969482422,7.482627,9.85869123480326,0.06653210731498659,0.1307201157254353,11.416394873486128
540,1.6064460277557373,7.5361139999999995,9.844067397640778,0.06643341726777055,0.13083631166370102,11.416785119778895
541,1.606957197189331,7.5371239999999995,9.832012312829601,0.06635206263587812,0.13097641766149767,11.417220294312694
542,1.6073989868164062,7.538015,9.82855797912633,0.0663287508092701,0.13109969501481528,11.41769381304786
543,1.6192760467529297,7.585748,9.816869029534685,0.06624986706799971,0.13116394957421787,11.418186640943526
544,1.629716157913208,7.636972,9.815363102999553,0.06623970421134281,0.13126237166736773,11.41871011941978
545,1.63008713722229,7.6373429999999995,9.82135113355934,0.06628011487867387,0.13140171111267626,11.419277875476018
546,1.6313650608062744,7.6418219999999994,9.826427966389147,0.06631437626069794,0.13154267900039243,11.419890068856837
547,1.631822109222412,7.652693999999999,9.824101583996198,0.06629867649697302,0.1316072058900178,11.420521893198947
548,1.6439461708068848,7.714388,9.82275155283281,0.06628956571176818,0.13170650897434766,11.421185078177448
549,1.6444370746612549,7.714879,9.809732199412924,0.06620170364181657,0.13186763788849246,11.421900438484835
550,1.6448709964752197,7.715313,9.803145541376747,0.06615725309266426,0.13202372659510342,11.422665482060694
551,1.6453020572662354,7.717105999999999,9.793550390020851,0.06609249950372333,0.13218887669562418,11.423482356135066
552,1.650696039199829,7.737435,9.779682285365535,0.06599890957325409,0.13235031694867724,11.42435033193364
553,1.6509840488433838,7.737723,9.786618708517853,0.06604572053817437,0.13251411073437835,11.425269460925941
554,1.6511690616607666,7.737908999999999,9.783985900910803,0.06602795284121743,0.13270064311665036,11.426247005322999
555,1.6513581275939941,7.738097,9.781431316033238,0.0660107130361387,0.1328615901976327,11.427273665428608
556,1.6569361686706543,7.769073,9.785894136909743,0.06604083071306066,0.13295680984707448,11.42832665507638
557,1.657224178314209,7.769361,9.781416230305561,0.06601061122898917,0.13307092091581896,11.429412169660292
558,1.6574130058288574,7.769549,9.793545031094833,0.06609246333861456,0.13320070721123708,11.430535201102295
559,1.6575980186462402,7.769734,9.820177504133722,0.06627219455364963,0.13337569786898765,11.431710562541033
560,1.6635630130767822,7.811852,9.819165847338432,0.0662653673129067,0.13347968592266707,11.432915524128848
561,1.663851022720337,7.812139999999999,9.805208712040455,0.06617117655255744,0.13353259788426475,11.434133857499159
562,1.6640410423278809,7.812329,9.804743968913781,0.06616804019917732,0.13362900695058627,11.435379280863572
563,1.6783721446990967,7.856217999999999,9.811554979041839,0.06621400480502314,0.13368834494647786,11.43663945920774
564,1.6888279914855957,7.912547999999999,9.815018673548607,0.06623737980370625,0.1337367156343345,11.437910769339357
565,1.6891860961914062,7.9229069999999995,9.798337804802886,0.06612480772663584,0.1337452020175137,11.439180470794877
566,1.6904339790344238,7.927077,9.804999435701895,0.06616976423570077,0.1338056227187424,11.440464576168113
567,1.7020289897918701,7.980497,9.785581535002212,0.06603872109595599,0.13381950443771884,11.441746999271237
568,1.7086181640625,7.999733999999999,9.802766879838178,0.06615469766725128,0.13382750270476448,11.44302510179219
569,1.7089111804962158,8.008988,9.81144574993572,0.06621326766431784,0.13382405940570427,11.444295558619757
570,1.7090950012207031,8.010221,9.826968985049202,0.06631802736515927,0.13381623271130416,11.44555769206543
571,1.7092840671539307,8.01041,9.846685446204205,0.06645108536222946,0.1338159800573704,11.44681432361871
572,1.7149181365966797,8.030502,9.865448879193316,0.06657771177820059,0.13388512289321125,11.44808863737675
573,1.7152020931243896,8.030785999999999,9.863466677381322,0.06656433474259468,0.13391984083491848,11.44937013286718
574,1.7153890132904053,8.030974,9.866428881122708,0.06658432539373862,0.1340178540592578,11.450678626288134
575,1.7155749797821045,8.031158999999999,9.87738325305398,0.06665825178331118,0.13411308512441383,11.45201359973585
576,1.7202811241149902,8.058489,9.882721693431659,0.06669427864323033,0.13428152207598823,11.453398391867799
577,1.7205421924591064,8.058748999999999,9.859042768407026,0.06653447966552416,0.1343214156636121,11.454792349772228
578,1.7207300662994385,8.062551,9.851589349659282,0.06648417971757185,0.13443792129226823,11.456219444182539
579,1.720916986465454,8.062999,9.834845525120919,0.06637118277867625,0.13446419941161974,11.457649642243222
580,1.727593183517456,8.084064,9.853494442067635,0.0664970363746614,0.13458780755996463,11.459113138157567
581,1.727895975112915,8.085101,9.846665754460606,0.06645095247104064,0.1346013457425616,11.460574457236175
582,1.7280890941619873,8.095499,9.888603847635675,0.06673397479613989,0.13475464881600938,11.462077549451243
583,1.7411420345306396,8.148764,9.910545968729913,0.06688205282400293,0.1348356346724172,11.463599534260426
584,1.7531499862670898,8.212297999999999,9.94269562180262,0.06709901713675287,0.13500432710102392,11.4651683246693
585,1.753674030303955,8.213346,9.941299526106189,0.06708959548163813,0.13512735896611122,11.466769910216664
586,1.7541110515594482,8.21422,9.965691153165368,0.0672542041817625,0.1352801701555779,11.468413749923931
587,1.7659151554107666,8.256283999999999,9.967099777683966,0.06726371038856073,0.13540435588693686,11.470090994772406
588,1.7763900756835938,8.31313,10.002107642546857,0.06749996355507679,0.13557202376753721,11.471815698230937
589,1.7767491340637207,8.313488999999999,9.989041792845681,0.06741178770153029,0.13561506840236218,11.47354944714799
590,1.7780070304870605,8.32791,9.978587819477584,0.06734123828868947,0.13571938667892755,11.47531151976901
591,1.7784640789031982,8.328821,9.963679655612971,0.06724062944168469,0.13580050183649767,11.477094294843813
592,1.7906410694122314,8.382607,9.957233914135955,0.06719712987835932,0.13582039866292328,11.478877871841451
593,1.7910959720611572,8.383061999999999,9.939283691784366,0.06707599147455094,0.1357793608266547,11.480643204806757
594,1.7915229797363281,8.383488,9.95563530161474,0.06718634152346682,0.13584116754564973,11.482421558529435
595,1.7919421195983887,8.393295,9.941946795185673,0.06709396362491722,0.13584260450618743,11.484194055369539
596,1.8000011444091797,8.432495,9.97218638121041,0.06729803770885405,0.1359082575735846,11.485979815756876
597,1.800307035446167,8.4328,9.982940225828479,0.06737061082501498,0.1359028548397415,11.487757058553669
598,1.8004980087280273,8.432992,10.017794497556713,0.06760582745689632,0.13595594115805335,11.489544173896277
599,1.800680160522461,8.433174,10.02028331621326,0.06762262343376599,0.13596288172312007,11.491327767370784
600,1.8055181503295898,8.45956,10.050140741411061,0.06782411847708336,0.1361307997278149,11.493157831916358
601,1.8071160316467285,8.469608,10.045449768571336,0.06779246109975497,0.13621430596820494,11.49500860877558
602,1.8075780868530273,8.470535,10.078305621276751,0.06801419125298314,0.13640175218406222,11.496912802621196
603,1.8080191612243652,8.471413,10.071155808793893,0.06796594021437548,0.1364806848923869,11.498837059107165
604,1.8211979866027832,8.525356,10.06021824917458,0.06789212728393423,0.13654127653859183,11.50077489153267
605,1.8216931819915771,8.52585,10.079464980758258,0.06802201527623361,0.13662215311942247,11.502731872929218
606,1.822120189666748,8.526277,10.078815773198096,0.06801763405097422,0.13666954799943434,11.504697719875333
607,1.822556972503662,8.528556,10.078558496617202,0.06801589780093027,0.1366876173039392,11.506663084901293
608,1.8290660381317139,8.5724,10.063735775552411,0.06791586557098261,0.13666587496166596,11.508615973112681
609,1.8293709754943848,8.572704,10.085923433167384,0.06806560062022488,0.1366665825409585,11.510562634070082
610,1.8295609951019287,8.573679,10.097405279143741,0.06814308670742238,0.13665435056354294,11.512499015997395
611,1.8297481536865234,8.573865,10.107350163740676,0.06821020049701979,0.1366341829656722,11.514421767202066
612,1.848405122756958,8.656611,10.08944978636479,0.06808939847571834,0.13659712360154466,11.516325631654768
613,1.848893165588379,8.657097,10.101584628164671,0.06817129135355082,0.1366260147987169,11.518230614097677
614,1.8493220806121826,8.657525999999999,10.094628853096523,0.06812434979079458,0.1366390092156867,11.520131973320296
615,1.8497459888458252,8.659316,10.100343506107338,0.06816291554950718,0.13671624191149243,11.522049197560209
616,1.8570630550384521,8.695093,10.095512405575027,0.0681303125100763,0.1367414002139721,11.523967092532006
617,1.8573331832885742,8.695363,10.115531840800958,0.06826541515008343,0.1368321784474054,11.525905965706308
618,1.8575232028961182,8.695552,10.134395225337084,0.06839271609646573,0.1368536061278933,11.527844103750303
619,1.857712984085083,8.695742,10.179514809087792,0.06869720894613651,0.13696241695567096,11.52980789721969
620,1.8624529838562012,8.713082,10.193623097127649,0.06879241977194926,0.1369381745384379,11.531757351762922
621,1.8627521991729736,8.717317999999999,10.231410710835549,0.06904743227923989,0.1369527164001897,11.533704239110497
622,1.8629441261291504,8.717511,10.212677604796333,0.06892101052693425,0.13689192689052906,11.535626456299383
623,1.8784980773925781,8.783635,10.191095447683994,0.06877536174263943,0.1368415997461586,11.537527499927194
624,1.885010004043579,8.824826,10.199559860945744,0.06883248446188041,0.1368798485540747,11.539433698629026
625,1.8853089809417725,8.825123999999999,10.15532416075183,0.06853395656579768,0.13685474885260554,11.541326348931243
626,1.8854930400848389,8.825308999999999,10.175552454151678,0.06867046870064643,0.1369712926948579,11.543247833379576
627,1.8856801986694336,8.825496,10.131710325180991,0.06837459684908688,0.13694518120232105,11.545155423354153
628,1.891327142715454,8.846708999999999,10.16565518649786,0.06860367625751317,0.13703678910099334,11.54708463968584
629,1.8916141986846924,8.847658,10.136939038151318,0.06840988320547797,0.1369763999795583,11.548990355198693
630,1.8918020725250244,8.847845,10.200050374486917,0.06883579472880971,0.13705210943077975,11.55091334249077
631,1.8919880390167236,8.848032,10.179380895926274,0.0686963052232568,0.13701069100427452,11.55281905993182
632,1.9125630855560303,8.93372,10.175194854364175,0.06866805541201904,0.1369673745228115,11.554706625046837
633,1.9130561351776123,8.934211999999999,10.26112252150104,0.06924794463211088,0.13711620704578392,11.556632400747892
634,1.9134840965270996,8.935914,10.23568539389739,0.06907628029419789,0.13708186294099464,11.558542325892834
635,1.9139280319213867,8.936456,10.349508664459599,0.0698444250582061,0.13723546973782705,11.560491385067497
636,1.9207510948181152,8.966968999999999,10.279766724848015,0.06937376641801937,0.13708987801357858,11.562391871371666
637,1.9210350513458252,8.967253,10.378098270578999,0.07003736413065764,0.13715240895469877,11.564304868453727
638,1.9212331771850586,8.97745,10.274028526262825,0.06933504176025579,0.1368694499247734,11.566129219383972
639,1.921416997909546,8.977636,10.361219930274236,0.06992345940215867,0.136842258600489,11.567939776345337
640,1.9282610416412354,9.011319,10.25101774555858,0.06917975180393665,0.13658386978626966,11.569669572373376
641,1.928555965423584,9.011612999999999,10.36820646727966,0.06997060856412492,0.1366078707526227,11.571400521120152
642,1.9287521839141846,9.011808,10.265058682735049,0.06927450810746405,0.13638618864304694,11.57306099042901
643,1.944378137588501,9.08846,10.258708464262405,0.06923165318820214,0.13621743894796398,11.574667053121106
644,1.9548630714416504,9.141501,10.450088071346764,0.0705231926281926,0.1363437439796434,11.576304368446607
645,1.9560070037841797,9.145465,10.33855104719675,0.06977047676727324,0.1361879292177555,11.577892148345654
646,1.9564850330352783,9.146424999999999,10.516975525256434,0.0709745875603956,0.13634747293334754,11.579520869731086
647,1.9569289684295654,9.147319999999999,10.354013760801843,0.06987482803423686,0.13615737073033185,11.58109014568434
648,1.969299077987671,9.199085,10.32416188780116,0.0696733704603326,0.13606032589429304,11.582625866027005
649,1.9697930812835693,9.199579,10.310632595285714,0.06958206702866046,0.13603459921947833,11.584148444787536
650,1.9702332019805908,9.201384,10.281825851124553,0.06938766258406646,0.13605599620303238,11.585671891331103
651,1.9706590175628662,9.201811,10.25073326427797,0.06917783196096361,0.1361109365404108,11.587206058842042
652,1.9770760536193848,9.245702999999999,10.199079161420427,0.06882924042556332,0.13618411072080167,11.588756426142865
653,1.9775800704956055,9.246207,10.180624196633849,0.06870469573008281,0.13627690751837485,11.590328610151166
654,1.9780261516571045,9.247639,10.15903269596178,0.06855898389008376,0.1364007945692552,11.591931462401776
655,1.9784600734710693,9.248493,10.148002653968648,0.06848454683549936,0.1365252346120331,11.593564955643364
656,1.9904019832611084,9.296771,10.140377935910939,0.06843309086147806,0.13660743404933157,11.595216720042556
657,1.9909510612487793,9.298789,10.151421628366393,0.06850762003721754,0.13669295762471464,11.596887378698739
658,1.9913740158081055,9.299211999999999,10.168017684485184,0.0686196197499992,0.13679539543625538,11.59858185960113
659,1.9917900562286377,9.310668,10.157179758616856,0.0685464792052991,0.13693443653111445,11.600311033628977
660,1.9993181228637695,9.340655,10.141065486834634,0.06843773084976355,0.13698845802579487,11.602050386076202
661,1.9995930194854736,9.344847,10.13740029478027,0.06841299602997022,0.13704508279290623,11.603800652739825
662,1.9997830390930176,9.345037,10.08665417671784,0.06807053209714821,0.1369372221351973,11.605514229569934
663,1.9999651908874512,9.345521,10.071309638011984,0.06796697834223671,0.13684562648200116,11.607196002038172
664,2.004685163497925,9.382774,10.031086094006607,0.06769552677908121,0.1367429740532172,11.608843130055446
665,2.0049490928649902,9.383039,10.026143044096102,0.06766216824098763,0.13674648105576667,11.610485485210866
666,2.0051381587982178,9.383227,10.01913968500871,0.06761490555395643,0.13672767321548582,11.61211637949691
667,2.0249290466308594,9.46813,10.023505595096875,0.06764436922125214,0.13672673381973283,11.613740729766498
668,2.03541898727417,9.51881,10.053630742121692,0.06784767100512983,0.13673802746471894,11.615362828512358
669,2.035776138305664,9.519166,10.029650838940592,0.06768584085406315,0.13669891472837287,11.616968796498952
670,2.037051200866699,9.523729,10.062185891989945,0.06790540606707406,0.13679072216631766,11.618595126891078
671,2.0375092029571533,9.524644,10.04614752203377,0.06779716994062811,0.13674189867765532,11.620203345054914
672,2.0496959686279297,9.576359,10.024805422437186,0.06765314120224199,0.136694736324325,11.621794492449206
673,2.0501911640167236,9.576853999999999,9.99190682790429,0.06743112260262828,0.13665691576042374,11.623371814997226
674,2.050615072250366,9.578543,9.979033156971278,0.06734424368171946,0.13664435820622908,11.624942054970905
675,2.05104398727417,9.579070999999999,9.95703925621051,0.06719581621494529,0.13667252008949007,11.626516161715452
676,2.0591681003570557,9.625554,9.930840590568533,0.06701901258122886,0.13667761066735135,11.628087570969885
677,2.059664011001587,9.626049,9.899743157453326,0.06680914925272359,0.13669922537917586,11.62966076647714
678,2.060091018676758,9.62771,9.892203526545305,0.06675826749562819,0.1367480616345445,11.631243457338055
679,2.06052303314209,9.628203,9.900582070908818,0.06681481072225536,0.13681660463469897,11.632840799474147
680,2.072416067123413,9.688793,9.896506134896525,0.06678730396646797,0.1369066974085732,11.634458938434426
681,2.072909116744995,9.689285,9.930067121755377,0.06701379276970865,0.13697442013360556,11.636090222438623
682,2.073336124420166,9.689713,9.934918439193089,0.06704653224442163,0.13705957923301784,11.637739576575717
683,2.0737571716308594,9.700133,9.93719717242125,0.06706191044423207,0.13715812314309764,11.63941102858
684,2.081794023513794,9.724198999999999,9.926897923333229,0.06699240519964453,0.1370490202063253,11.641047560864703
685,2.082066059112549,9.725781,9.907299953729886,0.06686014685157878,0.13688953192335931,11.642636180902528
686,2.0822510719299316,9.735966999999999,9.89097031874363,0.06674994510152449,0.13671228174725128,11.64417214417485
687,2.082435131072998,9.736151999999999,9.890067994179427,0.06674385569743335,0.13654265528264947,11.645656985290227
688,2.088747024536133,9.765202,9.88121070519564,0.06668408162731045,0.13632086448850064,11.647077035152194
689,2.0890581607818604,9.768184,9.88774323184381,0.06672816686678522,0.13618107690617912,11.648454944345955
690,2.0892491340637207,9.768376,9.893008926183228,0.06676370279468215,0.13602943609524476,11.64978761975505
691,2.105614185333252,9.845237,9.90757340577051,0.06686199226290965,0.13589077362940175,11.651079145538754
692,2.117544174194336,9.89871,9.95714260437546,0.06719651366768394,0.13582596633933627,11.652349179170777
693,2.118049144744873,9.899709999999999,9.956938835005731,0.06719513851501394,0.13569484171514906,11.653580096135814
694,2.1184911727905273,9.900594,10.00456097388325,0.06751652004314042,0.13567126517229625,11.654801202417017
695,2.1189510822296143,9.90151,9.991667230117413,0.06742950565923395,0.13558416271654675,11.6559962584003
696,2.131067991256714,9.953699,9.983311525103355,0.06737311656564664,0.13551807661896856,11.65717144598726
697,2.131577968597412,9.955574,9.967847695178552,0.06726875776511684,0.13551262570797146,11.658342768824815
698,2.1320111751556396,9.956489999999999,9.971933453797812,0.06729633080949418,0.13553733546696817,11.659517847604928
699,2.132436990737915,9.966915,9.980536304462392,0.06735438778379216,0.13561239611302547,11.660710322750894
700,2.1420681476593018,10.008955,9.990960384771991,0.0674247354611157,0.13568765610494832,11.661920564874945
701,2.1426119804382324,10.033773,10.005890308625844,0.06752549115701806,0.13578753159086057,11.663154987107097
702,2.142965078353882,10.034486,10.01379404471759,0.06757883010488865,0.13584217311548916,11.664401267507806
703,2.1432900428771973,10.035135,10.03550451863281,0.0677253448446228,0.13596132260894256,11.66567665272305
704,2.154222011566162,10.084867,10.037670684306505,0.06773996337396222,0.13608702379478158,11.666982910623489
705,2.15472412109375,10.087031999999999,10.050614964573613,0.0678273188071871,0.13620652871259506,11.668317448447137
706,2.156079053878784,10.088424999999999,10.043107725912973,0.0677766556515701,0.13621058358813304,11.669648743196067
707,2.1565191745758057,10.088865,10.049686392870635,0.06782105227233771,0.13626291730505324,11.670989579601745
708,2.1667630672454834,10.142457,10.041250017202895,0.06776411876687462,0.13626312447009728,11.672326688015307
709,2.1680619716644287,10.146473,10.07564341767853,0.06799622517500456,0.1362946477236899,11.673667038957246
710,2.168519973754883,10.147618999999999,10.080278659835434,0.06802750644969602,0.13623644566447618,11.674987002155554
711,2.16896915435791,10.148512,10.10852979254906,0.06821816130932255,0.1362149210620824,11.676296200270576
712,2.1806581020355225,10.217469999999999,10.111730494854235,0.06823976148567248,0.1361273879911418,11.677577630419165
713,2.181028127670288,10.217839999999999,10.133570106774744,0.06838714772279121,0.13612307533670548,11.678853468731328
714,2.181347131729126,10.218159,10.148734845828201,0.0684894880864438,0.13609066920676466,11.680116578503075
715,2.1819911003112793,10.221705,10.170768914988816,0.0686381866326367,0.1360856044749866,11.681374531421442
716,2.1939380168914795,10.270195,10.227172664703584,0.06901883151131419,0.1361576688049131,11.682647688411777
717,2.1944479942321777,10.27121,10.222108057984176,0.06898465263810084,0.13611516149179792,11.683906943468552
718,2.194888114929199,10.27209,10.251370272939592,0.0691821308610535,0.1362209688820477,11.685190678684629
719,2.1953210830688477,10.272955999999999,10.22312264924912,0.06899149968232937,0.13621352402008072,11.686469515456217
720,2.207421064376831,10.325248,10.216985764582004,0.0689500844620402,0.13623474004776015,11.68775068860638
721,2.2079250812530518,10.327104,10.234584729995511,0.06906885238240987,0.13631346850542872,11.689048588941445
722,2.208357095718384,10.338034,10.242096474642985,0.06911954594701246,0.13636023158860042,11.690354828148854
723,2.2087790966033936,10.338455999999999,10.252106273233636,0.06918709781349992,0.13645492359484612,11.691681520136857
724,2.21540904045105,10.372247999999999,10.262038552707299,0.06925412653649018,0.1364958965153395,11.693014917609617
725,2.2157061100006104,10.372544999999999,10.288704517031872,0.06943408376994498,0.13658041461513962,11.694366825208196
726,2.215893030166626,10.372731,10.294751481146296,0.06947489215473042,0.1366130251177174,11.695724422455099
727,2.216078996658325,10.372918,10.32540867870075,0.06968178452097769,0.136681295211335,11.697096225599914
728,2.220795154571533,10.409502999999999,10.340290944224359,0.0697822185911118,0.13669936941625022,11.698469039931922
729,2.2211010456085205,10.412816,10.347339672317831,0.06982978745423772,0.13668652063479003,11.69983437612422
730,2.2212929725646973,10.413008999999999,10.33487443701775,0.06974566489142088,0.1366277217517016,11.70118037988332
731,2.221472978591919,10.413188,10.335585735818182,0.06975046514400982,0.13660595494965436,11.702516703968262
732,2.228053092956543,10.427398,10.320318636856824,0.0696474339969444,0.13652488460274764,11.703828412409065
733,2.228356122970581,10.428026,10.33174140398139,0.0697245213861389,0.13653020959948334,11.705137985545338
734,2.2285451889038086,10.428372,10.30819165382877,0.0695655941546151,0.13642977952281563,11.706418268078956
735,2.2411611080169678,10.491093,10.304872552711128,0.06954319495511804,0.13631913626178915,11.707666005008264
736,2.2530770301818848,10.554615,10.331131801006372,0.06972040743535299,0.13631837445858397,11.708908478072305
737,2.2535831928253174,10.555625,10.322876462975914,0.0696646956757814,0.13623860688487266,11.710125606841098
738,2.254021167755127,10.556496,10.390256425782306,0.07011941434071829,0.13626797775339466,11.711344905401964
739,2.2658040523529053,10.598518,10.375477681450404,0.07001967889100669,0.13619982574609618,11.712542428596892
740,2.277765989303589,10.651989,10.409845465065388,0.07025161242185694,0.13619903391817964,11.71373578430129
741,2.278257131576538,10.652973,10.399365607245803,0.07018088832587989,0.13618085039499173,11.714921091182125
742,2.278693199157715,10.653849,10.41969112079661,0.07031805655811142,0.13622239973842298,11.716113607665156
743,2.279128074645996,10.664746,10.40707549965699,0.0702329191053283,0.13622093930331827,11.717303045680348
744,2.288115978240967,10.70153,10.41089084318581,0.0702586672334578,0.13633241683723513,11.718517834713568
745,2.2886130809783936,10.703064,10.397327922278976,0.07016713685809799,0.13636162657193496,11.719737195476961
746,2.2890400886535645,10.70349,10.419250150953793,0.07031508064049657,0.13643782177690128,11.720972548534501
747,2.2894630432128906,10.723917,10.377743798528964,0.07003497194979799,0.1363718475819262,11.722188943670764
748,2.2962729930877686,10.743829,10.37212601969547,0.06999705995363947,0.13636110137277832,11.723400301843823
749,2.296544075012207,10.744099,10.363513334194067,0.06993893660821744,0.136388271906365,11.724616286561012
750,2.296732187271118,10.747157999999999,10.36423516981889,0.06994380796934548,0.13646660584792336,11.725849465128013
751,2.2979090213775635,10.748456,10.384788742712269,0.07008251527692615,0.13661204753490352,11.72711638669847
752,2.308866024017334,10.808516,10.408705070480194,0.0702439163846126,0.1366902212671671,11.728400173113897
753,2.309262990951538,10.81931,10.415666341558286,0.07029089503759864,0.13675050028693803,11.729696828411015
754,2.309587001800537,10.819953,10.415035334007115,0.07028663663644667,0.13673550006413926,11.730987782674555
755,2.309913158416748,10.830456,10.399172833727452,0.07017958737952656,0.13668435313347932,11.73226365088509
756,2.3163859844207764,10.844628,10.371879501118592,0.06999539630478169,0.13665544604529906,11.733529606571484
757,2.3166561126708984,10.844897,10.351597065531681,0.06985851878737716,0.13660652102376267,11.734780960698627
758,2.316845178604126,10.845086,10.307671958578027,0.0695620869527594,0.13651663109016565,11.736007683654808
759,2.3209969997406006,10.877215,10.283774941482534,0.06940081616457479,0.13638497155046478,11.737198568795959
760,2.3328189849853516,10.92883,10.291222614757569,0.06945107733877937,0.13632501809642247,11.73837074102921
761,2.333325147628784,10.931165,10.271386600333331,0.06931721252762511,0.13625137118512068,11.73952091327981
762,2.333759069442749,10.932039999999999,10.291712049177624,0.06945438032317995,0.13624492203598862,11.740665039222957
763,2.3341920375823975,10.932896999999999,10.303894616282554,0.06953659527876511,0.13621853743245219,11.741798813409345
764,2.3462321758270264,10.984983,10.323273021469266,0.06966737188011807,0.13621713051016027,11.742928505843121
765,2.346731185913086,10.985481,10.316190072274143,0.06961957207335538,0.13614816812784628,11.744037612152555
766,2.3471570014953613,10.987269,10.329613887135402,0.06971016368127317,0.1360910224939122,11.745129422178476
767,2.3475821018218994,10.998101,10.320138066545026,0.06964621540483351,0.13608665780529763,11.746216829820574
768,2.354525089263916,11.028953999999999,10.307332090977573,0.06955979333110844,0.13608725236714017,11.747301392885413
769,2.3548171520233154,11.029245999999999,10.306751092361612,0.06955587241895628,0.1361029161239981,11.748386239569115
770,2.355004072189331,11.029432,10.270197541707871,0.06930918807750402,0.13611314197913243,11.749470006238173
771,2.355189085006714,11.029618,10.235690743576308,0.06907631639690194,0.13617912867659693,11.750565864423868
772,2.359910011291504,11.068299999999999,10.20867212994237,0.0688939792834878,0.13620463834580207,11.751664380315574
773,2.360220193862915,11.07068,10.205568406139854,0.06887303357373921,0.13628347872772625,11.75277882063361
774,2.360412120819092,11.070871,10.191921364965092,0.0687809355065266,0.13625089975019553,11.753883107439593
775,2.3605940341949463,11.071054,10.192960572632778,0.06878794867637059,0.13629403890939737,11.754995548281443
776,2.3672451972961426,11.093950999999999,10.176470968975506,0.0686766673659027,0.13633969509979005,11.756117005226402
777,2.3675570487976074,11.094562999999999,10.189306749600108,0.06876329058126143,0.13650310241200453,11.757275947887463
778,2.367746114730835,11.094947,10.16674481480767,0.06861102969479152,0.13667298284733273,11.758474317980994
779,2.380467176437378,11.147782,10.150662070963502,0.06850249410787891,0.13674959829034422,11.759689357151691
780,2.3924620151519775,11.211388999999999,10.153881341552946,0.06852421959366922,0.13683313110222425,11.760922081410335
781,2.39296817779541,11.212396,10.145694144609239,0.06846896768926383,0.13684432072003472,11.76215500985165
782,2.3934099674224854,11.213277,10.151887427414145,0.06851076351655919,0.13692470992284386,11.763404505192558
783,2.4052250385284424,11.255307,10.118951045775566,0.06828848990786664,0.13687938010559647,11.764639892381801
784,2.417210102081299,11.308798,10.08892884129697,0.06808588283937961,0.1367125698952874,11.76583124825954
785,2.4177091121673584,11.319796,10.056691298281201,0.06786832539484529,0.13654186869503285,11.76697796703384
786,2.418152093887329,11.320678,10.035590287362094,0.06772592366123903,0.13644409003841995,11.76809744426798
787,2.418586015701294,11.331544,10.032862147040607,0.06770751260440436,0.13635885809572587,11.7691926064954
788,2.4306931495666504,11.393749,10.0266900122845,0.06766585949628122,0.13629720612861035,11.77026932277597
789,2.431204080581665,11.395622999999999,10.010201541089495,0.06755458582831873,0.13626601772433053,11.771335178935738
790,2.4316341876983643,11.396543999999999,10.007925294685682,0.06753922441102643,0.13624716945715043,11.772393776291441
791,2.432056188583374,11.396968,9.997222928642794,0.06746699870183938,0.1361881755860531,11.773436209512958
792,2.4385499954223633,11.423764,9.97776729053331,0.06733570088839208,0.13612732855053694,11.774462457225017
793,2.4388391971588135,11.424052999999999,9.977209303181548,0.06733193526945914,0.13605907261467218,11.775470991572055
794,2.439023971557617,11.424237,9.948917789278187,0.06714100789438557,0.13596346885431487,11.776455138117317
795,2.439211130142212,11.424425,9.946313796419691,0.06712343465589146,0.1358961292348655,11.7774214177207
796,2.4439280033111572,11.45234,9.938772549847426,0.06707254199536636,0.13586555484635698,11.778378325902562
797,2.4442100524902344,11.455188,9.945037368649878,0.06711482058863462,0.13587311330485657,11.779334890380458
798,2.4444169998168945,11.455487,9.910871418709787,0.06688424914727455,0.13588742670409984,11.780293061519853
799,2.4445981979370117,11.455668,9.882014974852918,0.06668950930060641,0.13591959270771564,11.78125712227571
800,2.451694965362549,11.488292,9.854369504047309,0.06650294179518348,0.13595928425433737,11.782228954015745
801,2.4524340629577637,11.500048,9.835501773547094,0.06637561151974093,0.13605276289507715,11.783221166724088
802,2.452782154083252,11.500743,9.822059031560569,0.06628489218071773,0.13613696444773227,11.78423132947958
803,2.4634950160980225,11.540576,9.812679199121225,0.06622159168741817,0.1362141042301676,11.785257729710223
804,2.4721081256866455,11.57733,9.821523177936601,0.06628127593288465,0.13636698286660912,11.786317833922832
805,2.472374200820923,11.587596,9.826195630006534,0.06631280832142761,0.1365568835532903,11.787420323922769
806,2.47255802154541,11.587779,9.831035057733267,0.06634546755754624,0.13677129380189504,11.788571224717357
807,2.4909350872039795,11.663349,9.85451895661393,0.06650395038688842,0.13683664112177285,11.789735259468747
808,2.5029001235961914,11.714257,9.891613166613835,0.0667542834079456,0.13693714610139945,11.79091994550825
809,2.5034191608428955,11.7153,9.900913390536875,0.06681704665728205,0.1369547420925271,11.792105422665335
810,2.503871202468872,11.716206,9.90388259035219,0.0668370845219486,0.13696431711872667,11.793290036968228
811,2.5043110847473145,11.717079,9.878724875410649,0.06666730582106165,0.1368254111092521,11.794439319730584
812,2.5163381099700928,11.769268,9.859053939887296,0.06653455505708541,0.13667247000604713,11.795549903964265
813,2.5168371200561523,11.771120999999999,9.861975155172964,0.06655426909460291,0.13654102232395782,11.796626496597659
814,2.5172741413116455,11.772046,9.84860127853452,0.06646401449847708,0.1363955854585048,11.797665783325654
815,2.517705202102661,11.772477,9.853740409343771,0.06649869630302532,0.13629100552822623,11.798677655806772
816,2.524341106414795,11.81367,9.837443405839712,0.06638871476894329,0.13615648646849912,11.799655180600874
817,2.524631977081299,11.813960999999999,9.842099727916624,0.06642013830303477,0.13600122400025583,11.800593719826036
818,2.524818181991577,11.815539,9.845837011529042,0.06644535963804221,0.13588127537333705,11.801501843843461
819,2.5250070095062256,11.815729,9.86056420330211,0.06654474718149576,0.13581900799822205,11.80239261646334
820,2.529731035232544,11.8509,9.877414853795813,0.06665846504325582,0.13579748491210086,11.80327557112441
821,2.5300331115722656,11.855120999999999,9.889288728728014,0.06673859676687091,0.1358102233075449,11.804158607908368
822,2.5302209854125977,11.855607,9.906624523355852,0.06685558865971955,0.13585773721811756,11.805049434682676
823,2.5304031372070312,11.855789,9.91870463829389,0.06693711220927527,0.13595167855232,11.805958873839002
824,2.5370399951934814,11.869211,9.915259196244788,0.06691386038865337,0.13606588757812477,11.806891608264547
825,2.5373411178588867,11.869809,9.913618855480719,0.06690279042762619,0.13618873267458656,11.807849169434316
826,2.537532091140747,11.870159,9.937066505041162,0.06706102862574852,0.13628759603335913,11.808826583033376
827,2.550305128097534,11.928502,9.94966683059297,0.06714606285512544,0.13633570214329346,11.809812865703593
828,2.55765700340271,11.961260999999999,9.965563910771127,0.06725334547704936,0.13642066971018862,11.81081629135392
829,2.557914972305298,11.961519,9.971727023364005,0.06729493769843634,0.13650953668027815,11.811837951498655
830,2.5581090450286865,11.971713,9.98198332212532,0.06736415308956588,0.13666143506007905,11.812892108274468
831,2.577442169189453,12.042679999999999,10.002537908194595,0.06750286723463907,0.13677488837384008,11.813969837681835
832,2.5894839763641357,12.113456,10.010763719185233,0.06755837972879751,0.1368991758915088,11.815073447752743
833,2.590527057647705,12.115070999999999,10.02452575546501,0.06765125384898564,0.1369411967384185,11.816184965971258
834,2.5910050868988037,12.116023,10.048417737817006,0.0678124906598312,0.13700870605676554,11.81730985876216
835,2.5914580821990967,12.116928,10.074073285111199,0.0679856290191883,0.13702493418385708,11.818436609784298
836,2.603708028793335,12.180494999999999,10.109494632051423,0.0682246726000998,0.13700300800949292,11.81955562065035
837,2.6042110919952393,12.180997,10.134371820086542,0.06839255814440053,0.13695291764390585,11.82066036197751
838,2.604621171951294,12.186660999999999,10.161068995647831,0.06857272600919584,0.13689442760615178,11.821749112638697
839,2.6049530506134033,12.186992,10.16715554289583,0.06861380152368726,0.13678857128236427,11.82281097075593
840,2.6112060546875,12.208883,10.175041751706235,0.06866702218740274,0.13669484097493684,11.823848795768644
841,2.611485004425049,12.209161,10.189955651741517,0.06876766974537976,0.13658837791490458,11.824860096545578
842,2.61167311668396,12.209349,10.212721708969266,0.06892130816720887,0.13650447690256404,11.825850163940949
843,2.611860990524292,12.209537,10.218062768043447,0.06895735269959515,0.13645744447597757,11.826827365049448
844,2.618803024291992,12.252315999999999,10.226429951181302,0.06901381925415025,0.1364434215021388,11.827798827421633
845,2.6191000938415527,12.252613,10.244805545924272,0.06913782831501829,0.13644230312749578,11.828767856090174
846,2.619284152984619,12.252797,10.266492859178463,0.06928418675331767,0.1364152097855786,11.829728914537995
847,2.6194651126861572,12.252977,10.28938702371279,0.06943868971678482,0.13642177643934392,11.830688713111547
848,2.624166965484619,12.273033,10.3055003943204,0.06954743199067683,0.1364395583266014,11.831649779967968
849,2.6244571208953857,12.273619,10.344821692912777,0.06981279468389895,0.13652515967552423,11.832627251153566
850,2.6246440410614014,12.283996,10.363028963429255,0.06993566779626896,0.13662199970694786,11.833623675487514
851,2.6369731426239014,12.326576,10.381532973380654,0.07006054347667348,0.13667447215153722,11.834629505862893
852,2.644726037979126,12.368743,10.418161568418974,0.07030773426070813,0.1367684941679709,11.83565364375752
853,2.645001173019409,12.369017,10.431492552260941,0.07039769939162298,0.13684514718262997,11.836692482762164
854,2.6451900005340576,12.369206,10.44593966524868,0.07049519680266866,0.13690874862591715,11.837743563505974
855,2.664297103881836,12.452069999999999,10.435223789059854,0.07042287991926205,0.13686256904808944,11.838783047716175
856,2.6720731258392334,12.472484,10.471172070114694,0.07066547955403776,0.13683834883844814,11.839815701277317
857,2.6723439693450928,12.482754,10.46916492775663,0.07065193420531117,0.13677061783083924,11.840831998394318
858,2.6725339889526367,12.482944,10.491437921037958,0.07080224514861246,0.1366832565065754,11.841826871844793
859,2.672722101211548,12.483132,10.487288566184684,0.07077424292034391,0.13655505681174898,11.842791275120424
860,2.6797220706939697,12.516594999999999,10.50207259669903,0.0708740140442489,0.13648452716462722,11.843737780387432
861,2.680016040802002,12.516888,10.51333070245381,0.0709499902040049,0.13640295920535028,11.844663974310368
862,2.6802031993865967,12.517076,10.561713530101455,0.07127650529658552,0.13643711636880967,11.84559501469038
863,2.6803860664367676,12.517258,10.585397175634252,0.07143633613099036,0.13642914465396835,11.846522164748679
864,2.6854209899902344,12.551153999999999,10.605868159590447,0.07157448608101707,0.1364942850704917,11.847461434823774
865,2.6858270168304443,12.551954,10.618664868678458,0.07166084561921993,0.13646241497153158,11.848391349911573
866,2.686150074005127,12.5526,10.641913843859356,0.07181774304859052,0.13648130785769266,11.849322216467467
867,2.686469078063965,12.553242,10.637861335985377,0.07179039439932818,0.1364859608359206,11.850251338924926
868,2.69213604927063,12.582711999999999,10.649306446313886,0.07186763257328783,0.13652982579816542,11.851187195021517
869,2.692552089691162,12.584007,10.612999195569133,0.07162261040499691,0.13644424272795602,11.852101838759406
870,2.692779064178467,12.584233,10.647031578570166,0.07185228045998517,0.13651109656462512,11.853027958652694
871,2.700841188430786,12.603109,10.61943258412524,0.07166602660372144,0.13653592728588254,11.853957170031217
872,2.712165117263794,12.674788,10.622426865061822,0.07168623373019078,0.1366443428291505,11.854907877589609
873,2.712449073791504,12.675072,10.628734472398387,0.07172880108504776,0.13681639055530512,11.855893910310831
874,2.712639093399048,12.675260999999999,10.66030774074288,0.0719418756228084,0.13708502517995355,11.856935777517666
875,2.7259230613708496,12.728627999999999,10.678715172554696,0.07206609953849141,0.1373515769269347,11.858032674390415
876,2.7364280223846436,12.78369,10.69863184906561,0.07220050870370638,0.13765387213182198,11.859192359401346
877,2.7376251220703125,12.786807,10.681868134130914,0.07208737753299929,0.13783727613838523,11.860389581329787
878,2.7381060123443604,12.787823999999999,10.692139197098957,0.07215669256147045,0.13804699630582182,11.861629903587113
879,2.7385590076446533,12.788727,10.675301996764338,0.07204306546910426,0.13821235485410158,11.862903206336215
880,2.75073504447937,12.850299999999999,10.668298310030487,0.07199580057092668,0.138243922046286,11.864179910473869
881,2.7512409687042236,12.850804,10.654602912248551,0.0719033761655723,0.13814371767446984,11.865431579290581
882,2.7516660690307617,12.852589,10.638859919367912,0.07179713341317773,0.1380441845394957,11.866658597023072
883,2.7520949840545654,12.853019,10.664279254133238,0.07196867767480465,0.13794688623768303,11.867861304854054
884,2.7585980892181396,12.887127999999999,10.667785426449605,0.07199233933812908,0.13786922852641045,11.869043954077345
885,2.759104013442993,12.887889999999999,10.667438761840941,0.07198999984636525,0.13781948836978025,11.87021234967836
886,2.7595291137695312,12.888314999999999,10.676909531012218,0.07205391403292934,0.1377514093232997,11.871362980806172
887,2.759965181350708,12.889883999999999,10.65198783872342,0.07188572814837947,0.13766869811513852,11.872493085462121
888,2.772006034851074,12.948285,10.640042805760835,0.07180511620953081,0.13759653755790074,11.873605177111425
889,2.7725441455841064,12.950263999999999,10.620472677139013,0.07167304574838901,0.1374691076588691,11.87468772966706
890,2.7729671001434326,12.950687,10.603288254986905,0.071557075403894,0.13727290520985413,11.875726142320906
891,2.773390054702759,12.962147,10.566969231661137,0.07131197378746897,0.1371069517161134,11.876727169763544
892,2.7808949947357178,12.993082999999999,10.538756676866232,0.07112157927378157,0.1369161853068241,11.877685278401414
893,2.7811641693115234,12.996331999999999,10.530461545112434,0.07106559896332339,0.1367985585670238,11.878615665279735
894,2.7813570499420166,12.996525,10.522454843375094,0.07101156514417432,0.13669420618703254,11.879521338146828
895,2.7815420627593994,12.996709,10.518006528454421,0.0709815453617687,0.136630531259175,11.880411382147056
896,2.786259174346924,13.024265,10.51468282223864,0.0709591150844261,0.13656936487089477,11.881286920194643
897,2.7865262031555176,13.024531,10.52072713564647,0.07099990558072194,0.13658826065115195,11.8821647979664
898,2.786715030670166,13.024721,10.521761231088316,0.07100688425033154,0.13657621080110705,11.88303930995655
899,2.806352138519287,13.114403999999999,10.493075680368655,0.0708132976886455,0.13657871929653512,11.883913603312985
900,2.818657159805298,13.161443,10.488977943485802,0.07078564380806994,0.1366662792926126,11.884804964591597
901,2.820540189743042,13.178066,10.4528527817863,0.070541850481175,0.13668545552352085,11.885699094483781
902,2.8209011554718018,13.178787,10.45856832825049,0.07058042226942382,0.13676369323615642,11.886607964028814
903,2.8212380409240723,13.179462,10.41256071688855,0.07026993649970696,0.13676049765457834,11.887515188833742
904,2.831770181655884,13.227893,10.372662199499615,0.07000067840272362,0.13673576852085334,11.888416933763297
905,2.8322701454162598,13.229754999999999,10.341786244950622,0.06979230973871127,0.13677035855557776,11.889325659697201
906,2.8326961994171143,13.240639,10.297715749158394,0.069494896736758,0.1368368116211585,11.890247978271459
907,2.8331210613250732,13.241062999999999,10.28725077464638,0.06942427308188341,0.13688506875017353,11.89117933622952
908,2.839186191558838,13.258894,10.286136351840119,0.06941675231711103,0.13693499811796583,11.892119654157444
909,2.8394789695739746,13.259186,10.270314392797452,0.06930997665572873,0.13700025524245524,11.893071766379798
910,2.8396670818328857,13.259374999999999,10.225988656805878,0.06901084114640309,0.13706198075729628,11.894034842241364
911,2.839853048324585,13.259559999999999,10.21177579457805,0.0689149245939446,0.13712218570513088,11.895008142003887
912,2.844571113586426,13.295274,10.1817464493135,0.06871226933533515,0.13718243094521537,11.895991386696878
913,2.8448359966278076,13.295539999999999,10.184622294505338,0.06873167718941717,0.13723682320947786,11.896982805843804
914,2.845025062561035,13.295727999999999,10.150758279798072,0.0685031433803182,0.13717070359155745,11.897957612703346
915,2.845227003097534,13.299588,10.125635981443802,0.06833360369089118,0.13707526849214444,11.89890980758128
916,2.85208797454834,13.321359,10.110694680860794,0.06823277121829027,0.13694840312545573,11.89983344666038
917,2.8523921966552734,13.321963,10.080709343434537,0.06803041294983399,0.13682527464452626,11.90072876529835
918,2.8525800704956055,13.322322999999999,10.075220426415214,0.06799337058716384,0.13671097781076577,11.901597573454923
919,2.8657500743865967,13.394364999999999,10.063299831990062,0.06791292357359344,0.13658788001057484,11.902437949305366
920,2.877737045288086,13.447972,10.067596926563816,0.06794192283429798,0.1365114805042706,11.903259887553308
921,2.878239154815674,13.448974999999999,10.046330758785002,0.06779840652740284,0.1364046755167651,11.90405756218634
922,2.878676176071167,13.449852,10.028349482409832,0.06767705855321839,0.13636807624567593,11.904845502186642
923,2.8905110359191895,13.494598,9.980927067715493,0.06735702487852116,0.13628786401806714,11.905615441879332
924,2.9024710655212402,13.545385,9.954294247969097,0.06717729132370481,0.13627207991450596,11.906380679527821
925,2.9029650688171387,13.546368999999999,9.929332551381403,0.06700883546718364,0.13621946092787138,11.907134178549247
926,2.9034061431884766,13.547253,9.888414916676888,0.06673269978158414,0.13616584983501404,11.907875577591417
927,2.9038381576538086,13.548110999999999,9.858377192367286,0.06652998797636911,0.1360966709894672,11.90860161240757
928,2.9159610271453857,13.630332,9.842793811870074,0.06642482237995499,0.13604143078193393,11.90931494315306
929,2.916483163833618,13.63222,9.836015245788408,0.06637907672515701,0.1360332976222655,11.910025356371987
930,2.9169139862060547,13.633144999999999,9.82849838010544,0.06632834860086745,0.13609448697215032,11.910746582726944
931,2.9173381328582764,13.633567999999999,9.838218372528942,0.06639394468899103,0.13616339657047982,11.911480536145087
932,2.923794984817505,13.647262,9.823028499283268,0.0662914347053824,0.13620176291121874,11.912221925931505
933,2.924075126647949,13.647540999999999,9.796145163135272,0.06611001052209231,0.13617889289025106,11.91295879263161
934,2.9242610931396484,13.657727999999999,9.775232301117766,0.06596887852527103,0.13611470812485735,11.913682432392322
935,2.924450159072876,13.657916,9.762974220530237,0.06588615396136074,0.13607720781473634,11.9143982032927
936,2.9291470050811768,13.6844,9.748440346425053,0.06578807103649391,0.1360376755354516,11.915105532275078
937,2.929443120956421,13.688607999999999,9.729309154240141,0.06565896277037672,0.13602113815177136,11.915808297421542
938,2.929633140563965,13.688799,9.726952539917365,0.06564305898423627,0.13595888000017672,11.916497233832972
939,2.9298160076141357,13.688981,9.707702305095667,0.06551314735007589,0.1358690348505304,11.917166917232189
940,2.9364771842956543,13.716718,9.704208310040356,0.06548956786589878,0.13579336233381903,11.917820454557953
941,2.9367849826812744,13.717319,9.698500417522382,0.06545104773087239,0.1357463648291824,11.918463661154604
942,2.9369730949401855,13.717706,9.693378858512599,0.06541648451091313,0.1357368440907272,11.919104086317155
943,2.9497861862182617,13.774104,9.686793500515506,0.06537204273517078,0.13572351353016912,11.919740795107339
944,2.9581801891326904,13.818537,9.688841443224263,0.06538586342808313,0.13570461145549453,11.920372007947563
945,2.958449125289917,13.818805,9.705441422082895,0.06549788961376488,0.13569358334123,11.920999425647564
946,2.9586331844329834,13.81899,9.718918192823788,0.06558883859835496,0.135625084930463,11.921611657904771
947,2.976283073425293,13.897373,9.70135621350915,0.0654703202814104,0.13552483245184482,11.922202653681785
948,2.9883201122283936,13.951296,9.696979126310254,0.06544078118455583,0.13547583329453997,11.922782391593664
949,2.9888219833374023,13.952297999999999,9.685541280409609,0.06536359203512518,0.1354156816906957,11.923348691401475
950,2.9892630577087402,13.953184,9.662598158011509,0.06520875867589158,0.1353269224891761,11.923896399618462
951,2.9897279739379883,13.954111999999999,9.661812252425007,0.06520345493388616,0.13516576154650464,11.924411569475923
952,3.00189208984375,14.007532999999999,9.638347231062976,0.06504509950087536,0.13502073540372903,11.924896973010338
953,3.002423048019409,14.008168,9.646739812885478,0.06510173746033324,0.13493283435850864,11.92536388778461
954,3.002878189086914,14.009155999999999,9.656315354223459,0.06516635870961718,0.134905015709613,11.92582416194187
955,3.0033349990844727,14.020313999999999,9.657499139705205,0.06517434757353771,0.13490690668089408,11.926283819246347
956,3.0096631050109863,14.05161,9.658235585687597,0.06517931753374494,0.13492201966780995,11.926744864567425
957,3.0099411010742188,14.051886999999999,9.665234133440771,0.06522654775113114,0.13496618440368485,11.927212785878545
958,3.0101330280303955,14.052078999999999,9.664714885761136,0.06522304356974216,0.13501310111773077,11.927688239135803
959,3.0103211402893066,14.052268,9.667971334225417,0.06524501995317189,0.13508127985035123,11.9281755069478
960,3.015024185180664,14.08225,9.69105593553442,0.06540080809330477,0.13513246054587447,11.928671587014994
961,3.015324115753174,14.082906999999999,9.688070951638757,0.06538066370860401,0.13519617925821337,11.929179075311554
962,3.0155131816864014,14.083096,9.6954862093449,0.06543070612394326,0.13530349264284966,11.929706488160205
963,3.0156941413879395,14.083278,9.704757549179629,0.0654932744468724,0.1354039056646983,11.930252266090477
964,3.0222511291503906,14.105246999999999,9.713626521573405,0.06555312736335216,0.13544163830315037,11.930804376388947
965,3.0225470066070557,14.10583,9.708147332828684,0.06551615065266303,0.13545929095264514,11.931358535591524
966,3.0227341651916504,14.106219,9.719656673038198,0.06559382228672749,0.13549138193321048,11.931917545727066
967,3.035461187362671,14.16916,9.713463032079138,0.06555202404240232,0.13553100901873152,11.932482892392036
968,3.0428051948547363,14.192039,9.722897503911376,0.06561569327368798,0.13561948773725796,11.933064130443448
969,3.043081045150757,14.192316,9.727661515533256,0.06564784355864242,0.13562631161858496,11.933646127138095
970,3.043271064758301,14.192504999999999,9.764622014533275,0.06589727422112263,0.13565771859538453,11.934233363149588
971,3.0625650882720947,14.273385,9.779168315403721,0.06599544100893438,0.13559140384160182,11.934807328948082
972,3.0698890686035156,14.316389,9.793655008759902,0.06609320553102532,0.13560134914196603,11.935382645300738
973,3.0701560974121094,14.316656,9.7929050872497,0.06608814463022153,0.13561701878597315,11.935960612859958
974,3.070348024368286,14.316847999999998,9.796440293454339,0.0661120022308894,0.13565694259016498,11.936545645628843
975,3.0705320835113525,14.317032,9.77608887979524,0.06597465920986051,0.13552768349298439,11.937104711113124
976,3.07528018951416,14.34718,9.76029475228094,0.06586807137160684,0.1353686953294893,11.937632444084482
977,3.075559139251709,14.347458,9.748687442622552,0.06578973858346719,0.13516825624938375,11.938120541426297
978,3.0757501125335693,14.34765,9.77156413579545,0.0659441236401589,0.13503756058887684,11.938582296147304
979,3.0759341716766357,14.347833999999999,9.770341286967472,0.06593587115435574,0.13489939241137536,11.939016713844582
980,3.0826330184936523,14.367538999999999,9.819384737066095,0.0662668445064311,0.13487552593825722,11.939445098506894
981,3.082926034927368,14.367832,9.848334441142406,0.06646221372659114,0.13485056715140475,11.93986728931069
982,3.083113193511963,14.368018999999999,9.878878789659645,0.06666834452276024,0.1348757518267619,11.940292991237195
983,3.083294153213501,14.368198999999999,9.871844802821037,0.06662087514208359,0.1348782007323116,11.94071816963018
984,3.0939760208129883,14.43005,9.888547042245131,0.06673359144075836,0.13491766559415252,11.941149682621038
985,3.0945050716400146,14.432177,9.855824846338185,0.06651276328032492,0.134842604813286,11.941566036973216
986,3.0949320793151855,14.442604999999999,9.86937126702132,0.06660418230270414,0.1348761359194004,11.94198767787459
987,3.0981040000915527,14.45657,9.859440429031682,0.06653716330767548,0.1348859196677199,11.942410265233262
988,3.1086981296539307,14.510285999999999,9.879085893163307,0.06666974217607981,0.1349510080211386,11.942843928336028
989,3.1090760231018066,14.510664,9.886595650150246,0.06672042232680821,0.1349964593875983,11.943285038812567
990,3.1093921661376953,14.51098,9.920246818669039,0.0669475197276542,0.1350825531506638,11.943741250994638
991,3.1223111152648926,14.557701999999999,9.921335772010934,0.06695486860986163,0.13515019099414222,11.9442093750088
992,3.1288340091705322,14.597029,9.934940055143706,0.06704667812126389,0.13521730764149378,11.944688658482898
993,3.129132032394409,14.597325999999999,9.922236069154245,0.06696094433175286,0.13525469418064728,11.945173856276021
994,3.129328966140747,14.598459,9.907164336467034,0.06685923162844509,0.13531837951396555,11.945670134156005
995,3.129517078399658,14.598645999999999,9.88045815876977,0.06667900301206903,0.13536429061401092,11.946174238604739
996,3.135176181793213,14.618919,9.8850991783466,0.06671032327610638,0.13540441120403424,11.946684956108491
997,3.1354620456695557,14.619205,9.859759928056306,0.06653931947048523,0.13543347187258992,11.94719998629634
998,3.1356489658355713,14.619392,9.852119059232297,0.06648775450182244,0.13540940563939635,11.947709250554533
999,3.1358389854431152,14.619582,9.850990090280987,0.06648013557131384,0.1353681913242067,11.94820957169604
1000,3.1406919956207275,14.650274,9.885661234882297,0.06671411635622822,0.13538808724900134,11.948712740518761
1001,3.1416239738464355,14.658824,9.892015554082183,0.06675699894955135,0.135390931583024,11.949215742033397
1002,3.142078161239624,14.659277,9.921271243022577,0.06695443313120873,0.1354204489955575,11.94972311764965
1003,3.142510175704956,14.6611,9.911577745071106,0.06688901584299017,0.13536199463306664,11.950218210154727
1004,3.1552951335906982,14.714117,9.931804440776148,0.0670255171956773,0.1353546802679001,11.950710525545402
1005,3.155791997909546,14.715651,9.918891764501168,0.06693837504433192,0.13531912133037138,11.951195207343101
1006,3.156217098236084,14.726082,9.930863009564284,0.06701916387748064,0.13530336027268292,11.951675555010333
1007,3.1576991081237793,14.72834,9.902624289915995,0.06682859278834405,0.13521746407016955,11.952138791000486
1008,3.168133020401001,14.795031,9.90244267942307,0.06682736717649385,0.13518185803818736,11.952593970387786
1009,3.1685001850128174,14.795397,9.903826209430113,0.06683670403112392,0.13515598051838035,11.953042742415658
1010,3.1697499752044678,14.799859999999999,9.919875749091904,0.06694501553715475,0.13513467185169245,11.95348624715592
1011,3.181650161743164,14.844190999999999,9.909384768646618,0.0668742163793151,0.13501693280412844,11.953906960571723
1012,3.1882731914520264,14.883128,9.901123820867264,0.06681846676193798,0.13495416411206404,11.954314921147922
1013,3.1885740756988525,14.883427999999999,9.87869986874706,0.06666713706174199,0.13491058582043053,11.954713830250869
1014,3.188765048980713,14.883619,9.86845494239666,0.06659799841816903,0.13494798705179206,11.955118556292964
1015,3.188951015472412,14.883806,9.848272734808534,0.06646179729683091,0.13499296880088632,11.955530674422718
1016,3.198651075363159,14.9322,9.840812765998226,0.0664114531452967,0.13499289144234658,11.955942057250214
1017,3.1991751194000244,14.933250999999998,9.814509266584547,0.06623394203311453,0.13497055266500152,11.956349132682334
1018,3.19962215423584,14.934142999999999,9.807510665357128,0.06618671145485343,0.13501332946012537,11.956763747915714
1019,3.2001311779022217,14.935134,9.782081134444406,0.0660150983837713,0.13500002536906908,11.957175311221203
1020,3.211858034133911,14.99063,9.779979650884991,0.0660009163664664,0.1349949864397797,11.957584858254302
1021,3.212355136871338,14.992491999999999,9.76390790700008,0.0658924550135928,0.13503911192519313,11.95800155936685
1022,3.2126781940460205,14.997862,9.778162823432112,0.06598865537196025,0.13509161527774352,11.95842709077112
1023,3.213020086288452,14.998204,9.781005844893741,0.06600784171267007,0.1351020452039497,11.958853821106123
1024,3.2194130420684814,15.019031,9.777966467273735,0.0659873302478956,0.1351213212993442,11.959282814813442
1025,3.2197000980377197,15.019317,9.790315339912215,0.0660706675286801,0.135175739261641,11.959720746764953
1026,3.21989107131958,15.021650999999999,9.786946750459833,0.06604793435349406,0.13520782192498518,11.960163858581344
1027,3.2200779914855957,15.021837,9.764977267007199,0.06589967166873063,0.13526075393228965,11.960616276871495
1028,3.226112127304077,15.050353,9.739045954020352,0.06572467228419074,0.13534557912194967,11.96108396413463
1029,3.2263970375061035,15.060639,9.713245420369788,0.06555055547367908,0.13542856221350075,11.961566770156063
1030,3.2265970706939697,15.060837999999999,9.684743607238648,0.06535820887870525,0.13546550120696998,11.962056133598617
1031,3.242824077606201,15.129614,9.67131168129252,0.06526756253253103,0.1355071486574957,11.962552615293838
1032,3.2548182010650635,15.183174,9.694709737265384,0.06542546604465778,0.13553609982637127,11.963053522155175
1033,3.2553160190582275,15.184168,9.679776974274356,0.0653246911886281,0.13555613076464867,11.963557516656916
1034,3.2557530403137207,15.185046999999999,9.694728551581047,0.06542559301445924,0.13567247482018113,11.964081858532499
1035,3.2561841011047363,15.185896999999999,9.694290023036089,0.06542263357212365,0.1357461792449921,11.964618630664903
1036,3.268498182296753,15.249595,9.69514092438227,0.06542837594282279,0.1357604211601791,11.965156700919664
1037,3.269010066986084,15.250205999999999,9.689527805265689,0.06539049539310866,0.13581543902660748,11.96570354293924
1038,3.2694380283355713,15.251356999999999,9.682551261964157,0.06534341367439263,0.13580081921999082,11.966246820637485
1039,3.269860029220581,15.251778,9.685120647975488,0.06536075336601782,0.13574572852941003,11.966779309992503
1040,3.278107166290283,15.294436999999999,9.663812958527267,0.06521695684706419,0.135627604233073,11.967289614052445
1041,3.2786471843719482,15.300486999999999,9.664056227677262,0.0652185985669242,0.13553219524383373,11.967781422148699
1042,3.2789859771728516,15.300825,9.649593549481937,0.06512099611292335,0.13543252433380346,11.968254035971405
1043,3.279301166534424,15.30114,9.65480957224019,0.06515619682847922,0.13537900437036426,11.968715691683352
1044,3.2850191593170166,15.334907999999999,9.636893775661571,0.06503529074954714,0.13526984385541954,11.969156953772929
1045,3.285290002822876,15.335434999999999,9.63781715073685,0.06504152221456996,0.13520750172168425,11.969586483335352
1046,3.2854809761047363,15.33583,9.63560906266444,0.06502662076882065,0.13514819534523567,11.970004648683142
1047,3.2856650352478027,15.336186999999999,9.647145422524535,0.06510447474699643,0.1351593605409827,11.970423751507125
1048,3.2925000190734863,15.367503,9.654566595967024,0.06515455708512016,0.13514171522030904,11.970838936384064
1049,3.2929930686950684,15.378,9.654638572232383,0.065155042822273,0.1351864129883292,11.97126132924272
1050,3.2934181690216064,15.378423999999999,9.651523699325761,0.06513402187197034,0.13517538651169497,11.971681546902479
1051,3.2980921268463135,15.384687,9.645501718193874,0.06509338208669123,0.1351677270872974,11.972100321669208
1052,3.3100240230560303,15.437825,9.660636717194507,0.06519552174739665,0.13517530313796408,11.972519768538154
1053,3.3105220794677734,15.458979,9.65246103892114,0.06514034757759041,0.13508784916106525,11.972923057906513
1054,3.3109591007232666,15.459857999999999,9.668290417845725,0.06524717331259487,0.13509876707392493,11.973327424542465
1055,3.322923183441162,15.512037999999999,9.65168521498553,0.06513511187235203,0.13505112223550095,11.973722674127686
1056,3.333386182785034,15.564387,9.669812127668845,0.06525744268393868,0.13508100332392525,11.974122190374624
1057,3.33459210395813,15.568261999999999,9.679546526654581,0.06532313599581355,0.13513116621828758,11.974529847230189
1058,3.334825038909912,15.568494999999999,9.702055086432345,0.06547503667704731,0.13524978802125198,11.974957881050518
1059,3.3350491523742676,15.568717999999999,9.709174016808616,0.06552307930547348,0.13530642197564133,11.97539506901159
1060,3.3398091793060303,15.57871,9.732173048972856,0.06567828997590103,0.13536561204899247,11.975841576409396
1061,3.340102195739746,15.579277,9.74914471559571,0.06579282452396353,0.13538891925396876,11.976291194381183
1062,3.340291976928711,15.57967,9.754599730782884,0.06582963809761078,0.13545852869283098,11.976751940577625
1063,3.340484142303467,15.590033,9.751258927503567,0.06580709243946976,0.13548679389310125,11.977216515348623
1064,3.3460800647735596,15.619193,9.750036159475881,0.06579884049895333,0.13551672246752913,11.977685046706723
1065,3.346381187438965,15.619791,9.742323652438124,0.06574679207450404,0.135502008437269,11.978149696982056
1066,3.346575975418091,15.620158,9.752684702877534,0.06581671439008456,0.1355414712060561,11.978620034999057
1067,3.3467650413513184,15.620548999999999,9.747115710572697,0.06577913163342475,0.13553964798990742,11.979089222977269
1068,3.3528661727905273,15.660699999999999,9.774628532507306,0.06596480394812607,0.13562257525666094,11.9795724519319
1069,3.353142023086548,15.660976999999999,9.783976890906022,0.06602789203653345,0.13565925438403334,11.98006171789122
1070,3.353332042694092,15.661166,9.829578036696502,0.06633563474326394,0.13574706131670944,11.98056599095896
1071,3.358800172805786,15.683974,9.819267921347471,0.0662660561669099,0.13574515263631165,11.981069784486479
1072,3.37111496925354,15.733414,9.809343939630633,0.06619908344194558,0.13572220759841752,11.981569342189099
1073,3.371631145477295,15.734447,9.7988421753039,0.06612821150828402,0.13559044731239417,11.982045417045056
1074,3.372073173522949,15.735327,9.797002779657774,0.06611579821065575,0.13549890047998356,11.982505179020476
1075,3.3835999965667725,15.790123,9.794922468894255,0.06610175907953068,0.13535881121392151,11.982939740520528
1076,3.3934149742126465,15.835009,9.7969564238098,0.06611548537478548,0.13528455043217047,11.983359961734452
1077,3.393676996231079,15.83527,9.799126409909896,0.06613012968655518,0.13518873014696817,11.983762016248154
1078,3.393864154815674,15.835457,9.83312565665752,0.06635957611908531,0.13517165593570865,11.984159432421574
1079,3.394045114517212,15.835636999999998,9.850649481367109,0.06647783694685437,0.1350827931372979,11.984540033230063
1080,3.3987700939178467,15.864811,9.869241269516245,0.06660330500492166,0.13506072617530837,11.98491546305667
1081,3.3990399837493896,15.865081,9.88119180390153,0.0666839540705285,0.13500160870526762,11.985279544840818
1082,3.3992230892181396,15.865264999999999,9.89202057238099,0.06675703281591218,0.13505004145055008,11.985650689696616
1083,3.3994030952453613,15.865444,9.879445244268132,0.06667216728360174,0.13506016533679177,11.986022656849515
1084,3.4050920009613037,15.887545,9.88481462799166,0.0667084029669801,0.13515190726422616,11.98640949788264
1085,3.4053900241851807,15.888138999999999,9.870250668903818,0.06661011701138157,0.13521047047028414,11.986805902940324
1086,3.405574083328247,15.888506,9.903998729577463,0.06683786829610434,0.13536048974014137,11.987227415765087
1087,3.40575909614563,15.888902,9.877154126098844,0.06665670550309967,0.13536748966311857,11.987649465271657
1088,3.4114041328430176,15.919353,9.910673814497507,0.06688291560062579,0.13547824647883144,11.988089669398356
1089,3.41169810295105,15.919908,9.880000760290088,0.06667591622458263,0.13545749580921648,11.988525560182717
1090,3.41188907623291,15.920302999999999,9.916131870828528,0.06691974969765732,0.13559413423085798,11.988983656370527
1091,3.421015977859497,15.959603,9.907986310204693,0.06686477877903757,0.13566040580905148,11.98945215009851
1092,3.4284679889678955,16.002605,9.93544377496115,0.06705007751172584,0.13582307522797277,11.989947387701529
1093,3.4287350177764893,16.002872,9.94045286693536,0.06708388173957328,0.13594282846879555,11.990462497504197
1094,3.4289259910583496,16.003063,9.947333239842113,0.06713031444526378,0.1360383720286083,11.99099360470215
1095,3.448233127593994,16.084003,9.941804961246447,0.06709300644808303,0.1360299840862683,11.991523058982645
1096,3.4556100368499756,16.106846,9.961535025651154,0.06722615624769045,0.13608831817486886,11.992062220565192
1097,3.455873966217041,16.107108999999998,9.945300259839804,0.0671165947292831,0.1360682595178737,11.992598021698969
1098,3.4560580253601074,16.107293,9.952122789221477,0.06716263707366432,0.1360806627252372,11.993135839459324
1099,3.456240177154541,16.107475,9.93153667336692,0.06702371014750207,0.1359618498327412,11.993653131141949
1100,3.46111798286438,16.138704999999998,9.931305212849233,0.06702214811907099,0.1359259318090576,11.994163740719154
1101,3.461860179901123,16.148789,9.905087011644861,0.06684521264816616,0.13577742266117163,11.994648226668584
1102,3.4623100757598877,16.149238999999998,9.92032607958504,0.06694805462581094,0.13572803989142077,11.995123065099223
1103,3.4627461433410645,16.150392,9.921905623585292,0.06695871429537868,0.13563444856651566,11.99558073792978
1104,3.469245195388794,16.182164999999998,9.962518716154857,0.06723279475584518,0.1356926779045781,11.996046775107207
1105,3.4695329666137695,16.182724,9.949699286726009,0.06714628188774092,0.13567771797776595,11.996509062486782
1106,3.469726085662842,16.183101999999998,10.015009433381344,0.06758703224522151,0.13578879363023202,11.996988737571648
1107,3.4699130058288574,16.183474,9.978285839851461,0.0673392003568369,0.1357377182923822,11.997458703119953
1108,3.4755501747131348,16.203338,10.037591622914587,0.06773942982230853,0.1357814358528241,11.997934710681541
1109,3.4758641719818115,16.203986999999998,9.995039250997323,0.06745226199166258,0.1356559666393645,11.99838863222096
1110,3.476055145263672,16.204363,10.05046861707118,0.0678263311702376,0.13564407097942296,11.998839428476183
1111,3.487730026245117,16.266541,9.982024190507744,0.06736442889286882,0.13548382387870075,11.999262706661609
1112,3.4925100803375244,16.281617999999998,9.97819201068733,0.06733856714377966,0.13540550227040934,11.999672283795865
1113,3.4928030967712402,16.281912,9.964186399507682,0.06724404924035583,0.13530712025918562,12.000065008922595
1114,3.492997169494629,16.282104999999998,9.951669407379796,0.0671595773927567,0.13526690167486533,12.000450700430461
1115,3.5165181159973145,16.389266,9.92205966417763,0.06695975384971467,0.13514457134439128,12.000816027570675
1116,3.52292799949646,16.400896,9.928562224363663,0.06700363685830227,0.13509123014588845,12.001172436113103
1117,3.5232200622558594,16.401187,9.913398631674257,0.0669013042309723,0.13500262677936162,12.001514289535482
1118,3.523411989212036,16.401946,9.918467694614812,0.0669355131773238,0.13501582986147878,12.001858224049919
1119,3.523599147796631,16.402134,9.913391896962292,0.06690125878127025,0.13499746967911377,12.002198690850747
1120,3.532539129257202,16.448904,9.944043344651861,0.06710811234412888,0.13506361156111862,12.002549663457895
1121,3.5330371856689453,16.449402,9.92042983412361,0.06694875482099202,0.13488570999826405,12.002870793101843
1122,3.5334651470184326,16.451307,9.94545719746062,0.06711765383443012,0.1347715817742737,12.003172682671973
1123,3.5339059829711914,16.452209,9.92570819033231,0.06698437619845075,0.13456500666229895,12.00344017556242
1124,3.5454092025756836,16.522745999999998,9.954960859129892,0.06718178999845088,0.13449732499723185,12.003695925897853
1125,3.5459041595458984,16.524712,9.897902362417051,0.06679672651120735,0.1342954116977217,12.00391833432009
1126,3.546375036239624,16.525381,9.8733946672746,0.0666313345170343,0.13408762712754324,12.004106846900122
1127,3.546816110610962,16.529487,9.84496665011359,0.0664394859396256,0.13393051312219983,12.004270044988036
1128,3.5541300773620605,16.561586,9.823684247527385,0.06629586007093145,0.1338115362720371,12.004414269417957
1129,3.554417133331299,16.561873,9.813476052502951,0.06622696931142978,0.13374688861420786,12.004548210855347
1130,3.5546061992645264,16.562063,9.803053558256181,0.06615663233776861,0.13371228569890267,12.0046767205016
1131,3.554793119430542,16.562248999999998,9.81438445081695,0.06623309970467087,0.1337654498037213,12.004813675965512
1132,3.562021017074585,16.587846,9.825480548051722,0.06630798253794139,0.13376635627061687,12.00495005600535
1133,3.562530040740967,16.588352999999998,9.848455525679714,0.0664630308745511,0.1338121816041775,12.00509299510306
1134,3.5629591941833496,16.608783,9.83106299337876,0.06634565608331701,0.1338736039126995,12.00524511446368
1135,3.5764009952545166,16.653372,9.817966187332832,0.06625727131858726,0.13394775121973018,12.00540863212548
1136,3.588541030883789,16.717161,9.819844168641147,0.06626994501441205,0.13404274616180098,12.005586813154165
1137,3.5890371799468994,16.718148,9.784532332895848,0.06603164047790303,0.13397442511829585,12.005753547940532
1138,3.5894789695739746,16.719034999999998,9.785216725620108,0.06603625915284593,0.1339580618348284,12.005917530254576
1139,3.589914083480835,16.719908,9.74683486443303,0.06577723632246935,0.13387815806577127,12.006068840772251
1140,3.5985331535339355,16.763325,9.749839177421368,0.06579751115098231,0.13383807762458225,12.006214267548314
1141,3.598903179168701,16.766597,9.72260528787347,0.06561372123213297,0.1337146625282923,12.006340912208364
1142,3.5990970134735107,16.766790999999998,9.74514864344442,0.06576585673535185,0.13369509510256097,12.00646488426493
1143,3.599290132522583,16.766984,9.728782614052662,0.06565540937495894,0.13357018376354987,12.00656884206131
1144,3.6041321754455566,16.796525,9.755076556271488,0.06583285598970444,0.13356233426536818,12.006671393879355
1145,3.606297016143799,16.800729,9.7177088966374,0.06558067757355643,0.13339786133008597,12.006747515580466
1146,3.606774091720581,16.811207,9.725663894120077,0.06563436246271691,0.13327618195223753,12.006803546821876
1147,3.607201099395752,16.811633999999998,9.717188083101185,0.06557716282486846,0.13316254995647225,12.006840736546625
1148,3.6171600818634033,16.863283,9.710212987530142,0.06553009087626877,0.1330622943665566,12.00686169063058
1149,3.61844801902771,16.867824,9.670181236669087,0.0652599336433399,0.13291814594003568,12.00685985302886
1150,3.6189069747924805,16.868738999999998,9.647828219895349,0.06510908265557856,0.13286053011610005,12.006848975737586
1151,3.6193439960479736,16.869618,9.615050639874417,0.06488788073135361,0.13277188594765796,12.006824310877796
1152,3.6316280364990234,16.920989,9.583820060525762,0.06467711885563944,0.13268392590531866,12.00678618520514
1153,3.6321310997009277,16.922863,9.580926308093723,0.06465759015322185,0.13262536419743873,12.006738971873698
1154,3.632585048675537,16.923604,9.59061269650976,0.06472295946221444,0.13252722005714038,12.006676443010436
1155,3.6330111026763916,16.92403,9.577101934667567,0.06463178108616198,0.13241899179199007,12.006597246475087
1156,3.6410629749298096,16.968892999999998,9.570258259015826,0.06458559603461242,0.13229798097512754,12.006499460596043
1157,3.6415600776672363,16.970695,9.573419378956938,0.06460692908644948,0.13226227816697853,12.006396269748766
1158,3.64205002784729,16.979834999999998,9.552076039091261,0.06446289197801561,0.13218890252588564,12.006281745039542
1159,3.6424880027770996,16.980273,9.53562164290012,0.06435184826773815,0.13215457848242976,12.00616141986207
1160,3.6545021533966064,17.041081,9.522122915027332,0.06426075110381871,0.13201943302213714,12.00601918720286
1161,3.654999017715454,17.041577999999998,9.517617056155133,0.06423034298179811,0.13195346658728468,12.005865813631758
1162,3.6554250717163086,17.043663,9.492133417123691,0.06405836475807294,0.131859763015479,12.005697278964055
1163,3.6559231281280518,17.044386,9.464582961329187,0.06387243846848331,0.1318072539630002,12.005520094042456
1164,3.6636459827423096,17.076455,9.449064175876114,0.06376770879650442,0.13178202095629749,12.005338835480208
1165,3.663923978805542,17.086735,9.444264629994644,0.0637353187059697,0.1317466298189392,12.005152541537479
1166,3.6641130447387695,17.086925,9.44826930974208,0.06376234458358092,0.13175293047533984,12.004967750433893
1167,3.6643011569976807,17.087111999999998,9.463065113838322,0.06386219516237454,0.1317543763574225,12.004783626584869
1168,3.671422004699707,17.111328999999998,9.469292630440114,0.06390422201898138,0.13183851337495614,12.004613056461423
1169,3.671941041946411,17.123206,9.453419500718441,0.06379710102848532,0.13187287439964457,12.004448559362139
1170,3.6723721027374268,17.123637,9.451800313794664,0.06378617382571468,0.1318906229978227,12.004287110471202
1171,3.686037063598633,17.188193,9.431558149204074,0.06364956808010877,0.1318715310957832,12.004123004979755
1172,3.6965551376342773,17.242237,9.415945151417496,0.06354420260922576,0.1319220351517536,12.003967083996992
1173,3.697758197784424,17.246209999999998,9.408856079582147,0.06349636148337247,0.13198898349420973,12.003821809613799
1174,3.698237180709839,17.247231,9.413689791709073,0.06352898214734286,0.13213190157260618,12.003698966234344
1175,3.6986889839172363,17.248131,9.403521001585569,0.06346035731473097,0.13227257040650095,12.003598381135317
1176,3.7110331058502197,17.29992,9.409877311333755,0.06350325334141663,0.13241773201478832,12.003520880751651
1177,3.7115261554718018,17.300411999999998,9.406163679806378,0.06347819162425526,0.1325489077970418,12.003464348798216
1178,3.711954116821289,17.302205999999998,9.406664757120389,0.06348157318158726,0.1327004974116743,12.00343156429951
1179,3.7123770713806152,17.302629,9.414535064950101,0.06353468653635791,0.1328827908178165,12.003426921461676
1180,3.718852996826172,17.345962999999998,9.423399855344059,0.06359451123030242,0.13305226683239935,12.003448289769448
1181,3.719351053237915,17.34646,9.417842895650143,0.06355700967660781,0.13320129466377725,12.003492249124635
1182,3.719809055328369,17.348218,9.407151763902267,0.06348485978289196,0.13327465953841677,12.003547503853747
1183,3.7202391624450684,17.349133,9.398552367513634,0.06342682612003082,0.13337258046669082,12.003617923380936
1184,3.732475996017456,17.398951,9.373097325316047,0.06325504088415503,0.13338509544789437,12.003690227918268
1185,3.732973098754883,17.399448,9.380498762985722,0.06330499003395552,0.1334086659830573,12.003765728402003
1186,3.73340106010437,17.410912,9.376819179875286,0.06328015809505538,0.13341486196650915,12.003841672556618
1187,3.7338180541992188,17.421331,9.386845214761488,0.06334781953338482,0.13349157737521367,12.003929006457629
1188,3.7408721446990967,17.441347,9.398576926853616,0.06342699186055402,0.13352314361124928,12.004020933078714
1189,3.7411320209503174,17.445532,9.420092234445775,0.06357218950591521,0.13355226704450404,12.004117335568672
1190,3.7413251399993896,17.445725,9.42218974560613,0.0635863447151911,0.13355576371552214,12.004214374266773
1191,3.741513967514038,17.446144999999998,9.449669195471314,0.06377179181601247,0.133576135727604,12.004314462332658
1192,3.7462310791015625,17.483456,9.436921964576223,0.0636857661850558,0.13353334364611608,12.004407785380291
1193,3.74650502204895,17.483729999999998,9.458714320037643,0.0638328335084635,0.13358978869452692,12.004509539631941
1194,3.7467010021209717,17.486691999999998,9.462784335199212,0.06386030030695163,0.13352812254657745,12.004601518032803
1195,3.7663750648498535,17.566618,9.44532587185478,0.06374248057519191,0.13347564321231123,12.004685134154878
1196,3.7768239974975586,17.618987999999998,9.488092883280334,0.06403109691644229,0.13352576022722495,12.004775403920506
1197,3.7771949768066406,17.619359,9.469907478808606,0.0639083713686933,0.13344177721127767,12.004852192788086
1198,3.7784500122070312,17.62395,9.513958310490754,0.0642056516659446,0.13346664540568248,12.004932185720094
1199,3.7789080142974854,17.624868,9.507256636107805,0.0641604249204652,0.13342401940813697,12.005005573355506
1200,3.7912940979003906,17.676745,9.5311680144727,0.06432179262673905,0.1334302345140994,12.005080036815173
1201,3.7929251194000244,17.685093,9.536748706682259,0.06435945434107164,0.13350824837169833,12.005166620276622
1202,3.793145179748535,17.685517,9.54740996057054,0.06443140260184113,0.13361315930238932,12.005269372320203
1203,3.7933599948883057,17.695733,9.557784895226229,0.06450141861608259,0.1337291167546939,12.005389671325437
1204,3.7981021404266357,17.712856,9.560597637570408,0.06452040061592774,0.1338044683841697,12.005521178653822
1205,3.7983620166778564,17.716086,9.559067820819525,0.06451007653438204,0.1338742612407,12.005663368348536
1206,3.7985739707946777,17.716334,9.550256923753805,0.06445061554355108,0.133860023297485,12.005802721532229
1207,3.798760175704956,17.71652,9.551125112515251,0.06445647457965137,0.13388150484748362,12.00594450664309
1208,3.8043951988220215,17.744726999999997,9.551049512777752,0.06445596438922867,0.13393250850787292,12.006093311105495
1209,3.804676055908203,17.747618,9.571777586112466,0.06459584932595026,0.1340555620133242,12.006260317055471
1210,3.80486798286438,17.747809999999998,9.58572899941073,0.06469000147096104,0.13420834413563257,12.006450095818263
1211,3.8050520420074463,17.747994,9.610983777320664,0.0648604352084726,0.134419176553559,12.006671247830369
1212,3.8115181922912598,17.778802,9.630742906186253,0.06499378115174498,0.134637224269703,12.006924920264115
1213,3.8117990493774414,17.779092,9.674864722318834,0.06529154049281269,0.13493434888617362,12.007223323166142
1214,3.811988115310669,17.779280999999997,9.688977191739774,0.06538677953698509,0.13515387746238866,12.00755458343922
1215,3.8267431259155273,17.85097,9.677723511977543,0.06531083324636731,0.13531532987148676,12.007909772203789
1216,3.832604169845581,17.873355,9.684017006924696,0.06535330536272006,0.1355114750780712,12.008294192481689
1217,3.832998037338257,17.873749,9.666087573759125,0.06523230725627185,0.13559988976471388,12.008691636527564
1218,3.8333170413970947,17.874067,9.688880238716667,0.06538612524233438,0.13573076387429062,12.00910834257744
1219,3.851814031600952,17.949346,9.675770922830974,0.0652976560540253,0.13576950656985975,12.00953024105696
1220,3.8638100624084473,18.002864,9.703162525771406,0.06548251031337453,0.13588580304174924,12.009969301596469
1221,3.8643059730529785,18.009368,9.694390680885348,0.06542331286906779,0.1359257765863468,12.010414311030836
1222,3.864744186401367,18.010237999999998,9.709893931769221,0.06552793770485692,0.13602906965183714,12.010874807196261
1223,3.8651771545410156,18.011108999999998,9.712550179020287,0.06554586358598596,0.13609980653329914,12.011345811931571
1224,3.8772640228271484,18.067808,9.728179301585268,0.06565133787612921,0.13621173609192716,12.011833470109583
1225,3.8777670860290527,18.069667,9.728902774886434,0.06565622028923723,0.13620190738674368,12.012319147109675
1226,3.87821102142334,18.080597,9.73593560411892,0.06570368185772331,0.1361698925289061,12.012799240923751
1227,3.8786370754241943,18.091024,9.724507323903648,0.06562655726302823,0.13617484803512583,12.013279383937322
1228,3.88533616065979,18.103136,9.72254930750394,0.06561334344446679,0.1361606427374501,12.013756578327218
1229,3.8856329917907715,18.103433,9.725314163064963,0.0656320022768123,0.13617368856713813,12.014234892148941
1230,3.885823965072632,18.104184,9.743242594852402,0.06575299362538609,0.13615311402827457,12.01470892328885
1231,3.8860111236572266,18.104371,9.762591690265017,0.06588357242755968,0.13613138838727665,12.015178518124735
1232,3.890700101852417,18.141108,9.778884886435726,0.06599352826757088,0.13611821549361106,12.015644954352117
1233,3.89096999168396,18.144257,9.790056974938846,0.066068923933539,0.13612396000148796,12.016111382907177
1234,3.8911590576171875,18.144446,9.789569596331278,0.0660656348229411,0.136113465242153,12.016575366812146
1235,3.8913440704345703,18.14463,9.796664915320417,0.06611351810817404,0.13616813347446344,12.017046858997364
1236,3.8982460498809814,18.176928999999998,9.774481158489944,0.06596380938366463,0.1362246012754328,12.017526188799913
1237,3.8985440731048584,18.187521999999998,9.768591879362058,0.0659240651476791,0.136269718747571,12.018011369351665
1238,3.8987371921539307,18.18792,9.745205894421934,0.06576624309781001,0.13626460981296734,12.01849470016868
1239,3.911626100540161,18.230992,9.725663408452206,0.06563435918515134,0.13619339616002307,12.018966407461473
1240,3.9200801849365234,18.277323,9.738696027225863,0.06572231077732449,0.13617406536905258,12.019434182072027
1241,3.92034912109375,18.277592,9.748006726373747,0.06578514471949094,0.1361574669865698,12.019898288457146
1242,3.9205360412597656,18.278381,9.817978123607713,0.06625735187142155,0.13626400875446026,12.020377337060426
1243,3.938063144683838,18.340939,9.83567670460195,0.06637679205490905,0.1363146097096517,12.020862958792652
1244,3.950183153152466,18.410335,9.880784778893897,0.06668120723214573,0.13646506976881106,12.021370062901328
1245,3.9506771564483643,18.411313,9.899839617455697,0.06680980022018738,0.13656088051955714,12.021890547206183
1246,3.951117992401123,18.412201,9.910423685893953,0.06688122758923584,0.13669182949832584,12.022429674840657
1247,3.9515650272369385,18.413085,9.890749196120156,0.0667484528391375,0.13664678551259954,12.022961478517281
1248,3.96380615234375,18.466573999999998,9.855829772686784,0.06651279652615297,0.13662001238412974,12.023488815558844
1249,3.9643361568450928,18.467675,9.827035690206195,0.06631847752984724,0.13664106058987507,12.024018884222839
1250,3.96476411819458,18.468104,9.804113016926664,0.06616378217300349,0.13660766217031947,12.024543652747393
1251,3.9651920795440674,18.474731,9.795091628072315,0.06610290066276116,0.13657866408995942,12.025063269364267
1252,3.971492052078247,18.506687,9.796093369388176,0.06610966098815743,0.13656907686786735,12.025580527591007
1253,3.9717681407928467,18.506964,9.793588209576814,0.0660927547317953,0.13650764789219405,12.026087605710863
1254,3.9719619750976562,18.507157,9.801743432319721,0.0661477908559406,0.13645852850269513,12.026586285672103
1255,3.972151041030884,18.507347,9.815989852286027,0.06624393387528037,0.1364265465762505,12.027079326893585
1256,3.976855993270874,18.523742,9.796380537070355,0.06611159896051026,0.13635978765698006,12.02756179386635
1257,3.977112054824829,18.537919,9.793219172699434,0.06609026425912055,0.13634279516755549,12.028041243986397
1258,3.977308988571167,18.538116,9.784327770538164,0.06603025997369512,0.13630914677715403,12.028514948991695
1259,3.9774951934814453,18.538301999999998,9.783895566061748,0.06602734320980405,0.1363338081256805,12.028991547195707
1260,3.984232187271118,18.560982,9.767481856082316,0.06591657407343698,0.13635667954065314,12.029471112158921
1261,3.984534978866577,18.561586,9.75571600576751,0.0658371713619459,0.13631847755954174,12.029944126841482
1262,3.984724998474121,18.561975999999998,9.73565296609975,0.06570177445413648,0.13616856448601994,12.030393975915915
1263,3.997472047805786,18.614909,9.731206194204809,0.06567176508495419,0.135955899800723,12.03081157638136
1264,4.009490966796875,18.690262,9.727498791551447,0.06564674540381005,0.1358146590951457,12.031207399040117
1265,4.010004997253418,18.691292999999998,9.724967577659339,0.06562966331955605,0.13566620810049615,12.031580337979513
1266,4.010446071624756,18.692178,9.733277803956286,0.06568574549665564,0.1356149116151694,12.031944660478041
1267,4.02223801612854,18.734171,9.712760019437088,0.06554727970956638,0.13551820869254302,12.03229406276145
1268,4.03420615196228,18.787616,9.704647261125617,0.06549253015977888,0.13553569710294489,12.032645348216134
1269,4.034707069396973,18.788617,9.689081569059887,0.06538748393505352,0.13552026991615435,12.032993684825032
1270,4.0351481437683105,18.789506,9.696144845248929,0.0654351509770789,0.13552347785845817,12.033341862033346
1271,4.035583972930908,18.800380999999998,9.678316209014874,0.06531483310618175,0.13548272321716978,12.033683558277055
1272,4.047711133956909,18.852663,9.673094267369134,0.06527959244657569,0.1354861498467357,12.034025569683404
1273,4.048221111297607,18.854536,9.652795809115638,0.06514260679902008,0.13554332751072473,12.034375861502921
1274,4.0486531257629395,18.855458,9.656902106120842,0.06517031844821475,0.13563578647753288,12.034739653548884
1275,4.04908013343811,18.875885999999998,9.639946587814688,0.06505589287826243,0.13572026939830537,12.03511600863457
1276,4.05561900138855,18.89934,9.626871226693016,0.0649676528361909,0.13580046162818105,12.03550426044406
1277,4.0559070110321045,18.899625999999998,9.611231135810966,0.06486210452554828,0.13593385544344513,12.03591217526533
1278,4.056101083755493,18.899821,9.596598983166437,0.06476335836068632,0.13608000298031542,12.036341506013637
1279,4.056286096572876,18.900005999999998,9.584717681407136,0.06468317651657896,0.13625679615290118,12.036796239242543
1280,4.061011075973511,18.925455,9.59197232350446,0.06473213500559696,0.13642146211878248,12.037274571125568
1281,4.061328172683716,18.929759999999998,9.597343767717772,0.06476838459434307,0.13649745588310383,12.037763228754871
1282,4.061520099639893,18.929952,9.600141525390434,0.06478726546902365,0.1365606793752412,12.038260139004
1283,4.061704158782959,18.930137,9.592086130970044,0.0647329030436999,0.1365955634835237,12.038761282094818
1284,4.068133115768433,18.954839,9.590302475482076,0.0647208659126536,0.13661421504793023,12.039264273460168
1285,4.068432092666626,18.955420999999998,9.587094860050772,0.06469921908256043,0.13657326837047026,12.03976027822532
1286,4.068629026412964,18.955828999999998,9.55208605964678,0.06446295960247601,0.13638537760260253,12.040227617124211
1287,4.081013202667236,19.008281999999998,9.54236489639948,0.06439735561296141,0.1362208815625201,12.04066970137853
1288,4.091053009033203,19.054289,9.541632643464304,0.0643924139498436,0.13606354443408353,12.041087454144234
1289,4.091310977935791,19.054546,9.524298295827828,0.06427543182212324,0.13588144475457647,12.04147752836506
1290,4.091495037078857,19.057361999999998,9.525632180523967,0.06428443364169906,0.13574387742651675,12.04184649460875
1291,4.107453107833862,19.123555,9.51949857241505,0.06424304053350534,0.13550267743455596,12.042179403461414
1292,4.11963415145874,19.187483999999998,9.533292904482419,0.06433613260420586,0.13527612910501102,12.042478741674358
1293,4.1201560497283936,19.188527999999998,9.514192827411364,0.06420723432073697,0.1350515357534841,12.042745163765764
1294,4.1205949783325195,19.189415999999998,9.53126864215222,0.06432247172008049,0.13491303380161349,12.042991310736229
1295,4.121034145355225,19.190293,9.531152578872085,0.06432168845844612,0.13478101363882686,12.043218509867991
1296,4.133126974105835,19.253648,9.526029136588294,0.06428711252907286,0.13471125304732695,12.043435731452815
1297,4.133651971817017,19.254172,9.509081400924359,0.06417273948085746,0.13470933840809524,12.04365277391487
1298,4.1340720653533936,19.263409,9.484069134621267,0.06400394235086988,0.13473180488682335,12.043873033595355
1299,4.135780096054077,19.272671,9.480883190131596,0.06398244176872993,0.1347698391066567,12.044098339706812
1300,4.140668153762817,19.286376999999998,9.484791752202558,0.064008818989089,0.1348639480564691,12.044336675906408
1301,4.141707181930542,19.297053,9.484387352431199,0.06400608986730748,0.13501345440287127,12.044595948592498
1302,4.1420371532440186,19.297383,9.484283124927288,0.06400538648028478,0.1351900493027988,12.044880040643708
1303,4.142354965209961,19.298959,9.487104853596788,0.06402442912501131,0.13536043333691405,12.045188069637419
1304,4.148755073547363,19.320621,9.50500051450685,0.06414519931689416,0.13557297825891998,12.045526134709313
1305,4.149027109146118,19.320892999999998,9.510374345701987,0.06418146501436374,0.1358057937824343,12.045897372707072
1306,4.149221181869507,19.321085999999998,9.504494646021596,0.0641417854259885,0.13597817907502951,12.046293518362411
1307,4.1494081020355225,19.331273,9.499611413716018,0.0641088305714281,0.13616835639333258,12.046717213046335
1308,4.156069040298462,19.363453,9.495979533093028,0.06408432055629436,0.13636806439211785,12.047169570913587
1309,4.1565821170806885,19.364472,9.507231576205417,0.06416025580185956,0.13660279987969717,12.04765552778824
1310,4.157024145126343,19.365364,9.51052579011128,0.06418248704816636,0.13678259121991257,12.04816742834007
1311,4.1655659675598145,19.404089,9.524333002957967,0.06427566604575922,0.13692484931456425,12.048699755475985
1312,4.173427104949951,19.436384999999998,9.522704390602573,0.06426467523476587,0.13700782550606103,12.049243790900956
1313,4.173702001571655,19.43666,9.53561342382299,0.06435179280068797,0.1369810273678217,12.049783341491736
1314,4.173892974853516,19.436851,9.540698566221838,0.06438611026045359,0.13695158876263666,12.050317783785141
1315,4.194123983383179,19.518783,9.540250172346221,0.06438308424120404,0.13687979920724183,12.050841239661136
1316,4.201913118362427,19.560989,9.546631798868603,0.06442615112001371,0.13683620289983045,12.05135722194204
1317,4.202195167541504,19.561270999999998,9.567293509801045,0.06456558820515292,0.13674680516465634,12.051858632468676
1318,4.202381134033203,19.561457,9.584165506273823,0.06467945012183231,0.1366447118268046,12.052343266243344
1319,4.202566146850586,19.561642,9.596533730972803,0.06476291800142908,0.1364557436998966,12.052799242413226
1320,4.209601163864136,19.605117999999997,9.599768462204695,0.064784747824509,0.13631727604056737,12.053234168376003
1321,4.209899187088013,19.605415,9.616540118270853,0.0648979325865294,0.136128989844403,12.053641222087185
1322,4.210088014602661,19.605604,9.637152162822588,0.06503703449442323,0.13605689849414082,12.054036889417835
1323,4.210268974304199,19.605786,9.62714352362467,0.0649694904521834,0.13593687621403264,12.054414791873244
1324,4.214993000030518,19.613450999999998,9.627799330404553,0.06497391621276541,0.13590028272381546,12.05478683879338
1325,4.215260982513428,19.616622,9.60907382289934,0.06484754573972876,0.1358337131486226,12.0551489362678
1326,4.215450048446655,19.616811,9.623283710750288,0.06494344221938476,0.13589802779410667,12.05551943827853
1327,4.2156360149383545,19.616996,9.616806361904016,0.06489972935138912,0.13591695695188274,12.05589175645793
1328,4.221276044845581,19.657943,9.64240247446967,0.06507246661108265,0.13606925867831,12.056284430973676
1329,4.221579074859619,19.658569999999997,9.654363507001635,0.06515318652420919,0.13618570647216835,12.056692504599091
1330,4.2217700481414795,19.658959,9.6797488502479,0.06532450139155446,0.13634088976348077,12.05712129553514
1331,4.233209133148193,19.710141,9.672888416522243,0.06527820324690302,0.13637470195721785,12.057554131402346
1332,4.2436230182647705,19.750956,9.683804823369577,0.06535187342629732,0.13645227147211464,12.057997392564817
1333,4.243872165679932,19.751203999999998,9.675225926036012,0.06529397810282618,0.1365186346722702,12.058449642274807
1334,4.244065046310425,19.751396,9.683544039987478,0.06535011351034595,0.1366374013382991,12.058918190770704
1335,4.2577080726623535,19.796639,9.671676028633065,0.06527002135751943,0.1367151076199559,12.059397293614834
1336,4.264271020889282,19.837729,9.666638495659251,0.06523602519348161,0.1368166968581693,12.059890438836009
1337,4.264569044113159,19.838027,9.671952007797428,0.06527188382333185,0.13691152882846777,12.060396770664557
1338,4.264756202697754,19.838213,9.686809841041217,0.0653721530104177,0.13698015825022486,12.060912374099738
1339,4.264940977096558,19.838399,9.708496165510326,0.06551850477582777,0.13698138952841563,12.061427710180084
1340,4.270538091659546,19.879596,9.742462672399968,0.06574773026100365,0.1370771508742658,12.061955701448152
1341,4.270829200744629,19.879886,9.75169073103208,0.06581000649753423,0.1370941334158908,12.062485579386228
1342,4.271018028259277,19.880074999999998,9.778701762328792,0.06599229244098453,0.1372032478640998,12.06303011206848
1343,4.271198987960815,19.880256,9.774210122529528,0.0659619802774298,0.13716410740037185,12.063568216624331
1344,4.275909185409546,19.887587999999997,9.803411081201848,0.0661590451078232,0.13721044925696685,12.064111818199601
1345,4.276167154312134,19.887847,9.789595240812982,0.06606580788662351,0.13719439276791534,12.064652517740377
1346,4.276350975036621,19.888030999999998,9.820088664043025,0.06627159500972363,0.13728812051296904,12.065205301741146
1347,4.276533126831055,19.892045,9.801480539722345,0.06614601670579384,0.13725317386047547,12.065752204448316
1348,4.283077001571655,19.933224,9.84436200975681,0.0664354054794361,0.13728705044846629,12.066302628403673
1349,4.283382177352905,19.933882,9.818213218940505,0.06625893842967133,0.13722592781946677,12.066843491634229
1350,4.283570051193237,19.934447,9.866666731591394,0.06658593054522685,0.13731918456934272,12.067396439107503
1351,4.296662092208862,19.987917,9.848419263729902,0.0664627861580995,0.13725144640762194,12.067939105264285
1352,4.308645009994507,20.056255999999998,9.85611790528357,0.06651474101030343,0.1372012688658383,12.068473898325541
1353,4.309139966964722,20.057233,9.858678001599156,0.06653201800972947,0.13714448044768232,12.068999879402666
1354,4.309576988220215,20.058108999999998,9.868437055101358,0.06659787770443307,0.1371051826320358,12.069519363668787
1355,4.321475982666016,20.100241999999998,9.873376442758552,0.06663121152753919,0.13705197678363734,12.070030702126838
1356,4.331974983215332,20.153225,9.89483869880367,0.0667760511506095,0.137079718889358,12.070545079063136
1357,4.333126068115234,20.157147,9.892057423724067,0.06675728150992785,0.13710152312547208,12.071061748455742
1358,4.333604097366333,20.168117,9.913254225353693,0.06690032969423229,0.13707843400850325,12.071574318810978
1359,4.334055185317993,20.169017999999998,9.901714965776087,0.06682245614709831,0.13694663245385888,12.072067845273809
1360,4.346204996109009,20.220688,9.903473093479708,0.06683432100200297,0.13684935742581805,12.072547216987337
1361,4.346698999404907,20.22118,9.893366216507841,0.06676611399487634,0.1367526329299474,12.07301269493632
1362,4.347120046615601,20.222815,9.88696028551758,0.0667228830955667,0.13663157473798962,12.07346115024504
1363,4.347548007965088,20.223338,9.876960983916627,0.06665540206879096,0.13655891172959309,12.073898927800087
1364,4.355636119842529,20.268251,9.879444706555361,0.06667216365480733,0.13644708563876273,12.074320260152605
1365,4.356135129928589,20.268750999999998,9.87970763710664,0.06667393806108879,0.13632108860586864,12.074723277707287
1366,4.3565590381622314,20.269175,9.864602186412748,0.06657199780931791,0.13620373178655548,12.075109430206924
1367,4.356989145278931,20.270896999999998,9.875287731345445,0.0666441099999981,0.1361185896952738,12.075483398228156
1368,4.369045972824097,20.340045999999997,9.888642637836298,0.06673423657467917,0.1360895609348881,12.075852968561055
1369,4.3695759773254395,20.340968,9.910482714443326,0.06688162594776925,0.13608571193214536,12.076221828301513
1370,4.370007038116455,20.341397999999998,9.89633758861781,0.06678616651943409,0.13605951377250566,12.076586987824793
1371,4.370429992675781,20.342980999999998,9.906214277719476,0.06685282008668539,0.13607982962908569,12.076954797167986
1372,4.37844705581665,20.375507,9.895286040625106,0.06677907006999356,0.13607090841677677,12.077321285117664
1373,4.378720998764038,20.385783,9.891063867439312,0.06675057642181965,0.13611102088469929,12.07769299112933
1374,4.37891411781311,20.385975,9.859357953836982,0.0665366067177211,0.13613233832345023,12.078067294706958
1375,4.379101037979126,20.386163,9.88228632087279,0.0666913404993004,0.1362008554621722,12.078450334105739
1376,4.3860390186309814,20.410262,9.879407540001118,0.06667191283356579,0.13623705286733515,12.07883770751106
1377,4.3865461349487305,20.412029,9.89638148776731,0.06678646277609292,0.13625693471000144,12.079226833989829
1378,4.3869781494140625,20.412461,9.885635821517752,0.06671394485225705,0.1362554722356849,12.079614842565505
1379,4.400892019271851,20.47702,9.895310475933481,0.06677923497348029,0.13623212681466887,12.079998861529656
1380,4.411319017410278,20.53945,9.928120138563015,0.06700065340956342,0.13625952253581033,12.080385657666056
1381,4.4116880893707275,20.539818999999998,9.90334523337045,0.06683345812859434,0.13621535936846715,12.08076564118268
1382,4.41296911239624,20.544339,9.9280431873336,0.06700013409849753,0.13624560560146154,12.081149083688771
1383,4.4134321212768555,20.545253,9.905455555581906,0.06684769979419658,0.13608975310776164,12.081511422600261
1384,4.425580978393555,20.596994,9.879923892788787,0.0666753974785621,0.13593902711461484,12.081853354224178
1385,4.4260900020599365,20.597502,9.864211116706425,0.06656935864646667,0.1358421855844775,12.082181983851607
1386,4.426518201828003,20.599192,9.881562636966676,0.0666864566649093,0.13569702784577173,12.082490143308315
1387,4.426943063735962,20.599715,9.891432972932696,0.06675306735755458,0.13553795835571517,12.082776135679456
1388,4.435090065002441,20.644994,9.894822476715325,0.06677594167464591,0.13536310052547806,12.083037844339904
1389,4.435588121414185,20.645491,9.888625404185895,0.06673412027211417,0.13523206360477366,12.083281249879935
1390,4.436016082763672,20.647159,9.888542838398994,0.06673356307079163,0.13512259591485443,12.083509467724843
1391,4.436442136764526,20.647638,9.885866823203482,0.06671550378422672,0.13506708774611514,12.08372981550793
1392,4.448378086090088,20.708309,9.876516322499148,0.06665240123831134,0.13500115946892557,12.083941117655694
1393,4.448876142501831,20.718806999999998,9.874410588722654,0.06663819053810198,0.1349294977021348,12.084142538434072
1394,4.449300050735474,20.719231,9.858228729352872,0.06652898606273047,0.13488945322373952,12.084338125573314
1395,4.449717998504639,20.719649,9.858377737298019,0.06652999165387449,0.13490447211885045,12.084535133264357
1396,4.455851078033447,20.740519,9.841159572943731,0.06641379359763123,0.13492403703645808,12.08473435754192
1397,4.456160068511963,20.744764,9.853346559194556,0.06649603837614948,0.1350439748884915,12.084949145638397
1398,4.456351041793823,20.744954,9.858115755592582,0.0665282236509494,0.13517738287528533,12.085181389470248
1399,4.456538200378418,20.745141,9.873299183674053,0.06663069013889047,0.13540557013169974,12.085443856517095
1400,4.461389064788818,20.784375,9.868729372886596,0.0665998504326375,0.13560500613123697,12.085733018325989
1401,4.462249040603638,20.789588,9.885770969112414,0.0667148569058002,0.13584793400221437,12.08605452556607
1402,4.462584972381592,20.789924,9.883413582151999,0.06669894790545747,0.13604028504197674,12.086401532465485
1403,4.481194972991943,20.858978,9.894024997156873,0.06677055982483433,0.13619677694458762,12.086769063094026
1404,4.491652965545654,20.909478,9.928857151083612,0.06700562719309563,0.13638038599871719,12.087160604551078
1405,4.492012023925781,20.919836999999998,9.91377925751113,0.06690387291259774,0.1363943211055486,12.087553884137833
1406,4.493264198303223,20.924328,9.93207862725512,0.06702736756341972,0.13645269102282895,12.087954697924507
1407,4.493726015090942,20.92525,9.913635896954997,0.06690290543327637,0.13638536135383336,12.088346563742965
1408,4.50297999382019,20.967143999999998,9.931262435975707,0.06702185943617463,0.13642710297707153,12.088743495532196
1409,4.5033721923828125,20.967534999999998,9.904866423481268,0.06684372399262122,0.1363590073434444,12.089131084578563
1410,4.503684997558594,20.967848999999998,9.921659623915529,0.06695705414840397,0.13634309634876832,12.08951614752781
1411,4.503998041152954,20.968161,9.894545851478007,0.06677407484876234,0.13620376405632925,12.089882335171051
1412,4.5088090896606445,20.995296,9.928421243937807,0.0670026854414662,0.13622522488943445,12.09025073387485
1413,4.509196996688843,20.995684,9.918504005505941,0.0669357582240595,0.13612773245270574,12.090605859067315
1414,4.509515047073364,20.996002,9.989129066515755,0.06741237667435081,0.1361605084736398,12.09096463155672
1415,4.509824991226196,20.996312,9.96223553517358,0.06723088368803838,0.13602482517307637,12.091304856560228
1416,4.515575170516968,21.021701999999998,10.038608042921261,0.06774628920793595,0.1360903127692158,12.091652854351087
1417,4.515866041183472,21.021991999999997,10.002088288335667,0.06749983294175041,0.13601228112919253,12.091989828335997
1418,4.516056060791016,21.022183,10.060779190475174,0.06789591283780945,0.13608605545125804,12.092335538240468
1419,4.516240119934082,21.022365999999998,10.038266666520274,0.06774398540403294,0.1360438520951464,12.09267488394837
1420,4.520956039428711,21.061223,10.106778678504675,0.06820634378661625,0.13618302712264957,12.093031649567703
1421,4.521237134933472,21.061515999999997,10.066709598564248,0.067935934635633,0.1361931763153449,12.093389099003886
1422,4.521426200866699,21.061704,10.148995466495048,0.06849124690429925,0.13640909629912754,12.09377393407481
1423,4.5388100147247314,21.131072,10.083021249295413,0.068046015017611,0.1364590045793937,12.094164774909906
1424,4.545363187789917,21.154453999999998,10.065789208828413,0.06792972331739432,0.13656572044554932,12.094569375309751
1425,4.545670986175537,21.155379,10.05874996845777,0.06788221848286798,0.13668710883285912,12.094989695057313
1426,4.545863151550293,21.155569,10.07433719606971,0.06798741004182052,0.13686819498029043,12.095433461636125
1427,4.546051979064941,21.155759,10.084712811055645,0.068057430647321,0.1370692694794091,12.095903329449666
1428,4.551731109619141,21.196367,10.089480146411436,0.06808960336273968,0.13727992391555002,12.096400622784827
1429,4.552016973495483,21.196652999999998,10.089079491461392,0.06808689951316191,0.13749919498409136,12.096926512695203
1430,4.5522050857543945,21.196841,10.101824858515752,0.0681729125658515,0.13765762581171503,12.09747273971139
1431,4.5523881912231445,21.197024,10.105694623821117,0.06819902796336709,0.13780582249778245,12.098038112157909
1432,4.5731611251831055,21.283523,10.12910450133893,0.0683570112540647,0.13795883039059118,12.098622937951928
1433,4.573657989501953,21.284019999999998,10.156243750008327,0.06854016248194231,0.13817907912653082,12.099236017942177
1434,4.5740931034088135,21.285729,10.157169310975142,0.0685464086986159,0.1382155167677596,12.099852755406397
1435,4.5745251178741455,21.286255,10.17537263820336,0.0686692551994133,0.13825926101306193,12.100474148924372
1436,4.581622123718262,21.327057,10.173179173538685,0.0686544524408132,0.13828962483288063,12.101098216909698
1437,4.581923007965088,21.327358,10.212330375901471,0.06891866722704326,0.1384257982360771,12.101738942811298
1438,4.582108020782471,21.327544,10.220426420070515,0.06897330398020377,0.13841382752055545,12.10237704620098
1439,4.582297086715698,21.327731999999997,10.263251633434848,0.0692623131015448,0.13848342893143392,12.103023157657022
1440,4.590309143066406,21.345496999999998,10.255235736023375,0.0692082172247084,0.13846750134992084,12.103666057772138
1441,4.590826034545898,21.346619,10.300087175384233,0.0695109004821223,0.13854567772918736,12.104317887087495
1442,4.591264009475708,21.377506,10.31593637580671,0.06961785998397206,0.13853644507805893,12.10496728240937
1443,4.603284120559692,21.419732,10.323948605667944,0.06967193111007428,0.13851961018899384,12.105613246844065
1444,4.613742113113403,21.469908,10.354380483323729,0.0698773028883123,0.13850968335763375,12.106256313845288
1445,4.614109992980957,21.470274999999997,10.326750951643058,0.06969084294925348,0.13839338653065397,12.106882629154548
1446,4.615357160568237,21.474788,10.349368333379248,0.06984347802352622,0.13843698073262328,12.107513162883972
1447,4.615816116333008,21.475704999999998,10.334466401274142,0.06974291123201158,0.1383552860961003,12.108131831562789
1448,4.628005027770996,21.527451,10.329291422580592,0.06970798750536351,0.13828942977636335,12.108740853527266
1449,4.6284990310668945,21.527943999999998,10.353535081783027,0.06987159763345742,0.13829410116601434,12.109349515374376
1450,4.628921031951904,21.528366,10.383554175893968,0.07007418371139817,0.13834895070831593,12.109964535631589
1451,4.629356145858765,21.540167999999998,10.430529895063813,0.0703912028282941,0.13846635177177602,12.110593993504612
1452,4.637472152709961,21.57604,10.463147436870466,0.07061132472278758,0.138604857176072,12.111240834173032
1453,4.6379711627960205,21.576539,10.51315091437963,0.07094877689088246,0.13879149818750394,12.111911298244761
1454,4.6383960247039795,21.576963,10.522486867332836,0.07101178126022284,0.13888310033015303,12.112592988300719
1455,4.638826131820679,21.578684,10.540093407743983,0.07113060030102461,0.1389908251422466,12.113288059993726
1456,4.65081000328064,21.649342,10.526075164541309,0.07103599714945867,0.13901577921436853,12.113985336322312
1457,4.6513121128082275,21.659845,10.534586561543438,0.07109343694194827,0.1390595313137381,12.114687113220938
1458,4.651738166809082,21.660272,10.555524459382848,0.07123473789486624,0.13905112509551826,12.115386487647445
1459,4.652160167694092,21.662215999999997,10.576200791075877,0.07137427364929017,0.13909449569353136,12.116090181231534
1460,4.660181045532227,21.684815999999998,10.592031950925282,0.07148111140299758,0.13911652318434087,12.116795517893028
1461,4.660454988479614,21.68509,10.627755223650446,0.07172219255241047,0.13918631823062314,12.117508858591965
1462,4.660641193389893,21.695276999999997,10.639850176999897,0.0718038162400836,0.13923814268834336,12.118228039636875
1463,4.660828113555908,21.695463999999998,10.695646584959288,0.07218036242798327,0.13940030122407404,12.118967448398854
1464,4.667989015579224,21.718849,10.7051124498129,0.07224424351739668,0.13950147601263288,12.119719332028227
1465,4.668277025222778,21.719136,10.727010311469888,0.07239202285717235,0.13969548121937211,12.120495695915354
1466,4.668467044830322,21.719326,10.717065452477195,0.07232490924036707,0.13983485599966552,12.121289379829044
1467,4.684094190597534,21.799913999999998,10.732140742993412,0.07242664595394713,0.14000359647416613,12.12210424039712
1468,4.694650173187256,21.852884,10.800700449581797,0.07288932620709469,0.1402480514752321,12.122949820061194
1469,4.695896148681641,21.856344999999997,10.804732940041228,0.07291653976735374,0.140264966206686,12.12379630776325
1470,4.696361064910889,21.857450999999998,10.868722636308625,0.07334837896768151,0.14046801216451807,12.124668008036274
1471,4.696811199188232,21.858355,10.845171011835943,0.07318943908717007,0.14048482997895934,12.125540797095542
1472,4.70897102355957,21.909765,10.855135912942835,0.0732566879596661,0.14040128889341244,12.126401037391656
1473,4.7094831466674805,21.910276,10.867201236048915,0.07333811168544928,0.14031594388083654,12.127248555001271
1474,4.709923028945923,21.912074999999998,10.867901982432457,0.07334284072427198,0.14023976647372918,12.12808474651669
1475,4.710379123687744,21.91253,10.866256225323163,0.07333173421063825,0.14010263168365653,12.128902207894807
1476,4.716844081878662,21.960286,10.861173128569895,0.0732974305560632,0.13996717424554295,12.12970130755202
1477,4.717347145080566,21.960787999999997,10.86468106344261,0.07332110411412956,0.13988298883197922,12.13048871192758
1478,4.717773199081421,21.962930999999998,10.883747020569997,0.07344977213663383,0.13971433319819426,12.131253349084231
1479,4.718199014663696,21.963416,10.896550727087256,0.07353617889750576,0.1396090613062921,12.132002821827742
1480,4.730394124984741,22.011264,10.920281524763439,0.07369632794163936,0.1394337919394283,12.132728390560029
1481,4.7308900356292725,22.011761,10.939675278317125,0.07382720812258256,0.1393223340829373,12.133438411879984
1482,4.731319189071655,22.023227,10.951153738458391,0.0739046713602214,0.13920666012211097,12.134132476041462
1483,4.731750011444092,22.033659999999998,10.976928355667388,0.0740786132717094,0.13913335872086502,12.134816006840328
1484,4.738793134689331,22.053596,10.976370799506011,0.07407485056269668,0.1390485392939961,12.135487569083867
1485,4.73905611038208,22.057783999999998,11.011375530447177,0.07431108257971007,0.1390834658708395,12.136162533509475
1486,4.739245176315308,22.057973,10.997887300306296,0.0742200562605112,0.13908776264866793,12.136837216420817
1487,4.739432096481323,22.058159999999997,11.017465617422406,0.07435218198231264,0.1391663060297556,12.13752116860726
1488,4.744180202484131,22.096078,11.000341509465212,0.0742366186726251,0.13917747289945223,12.138205802480273
1489,4.74446702003479,22.096365,11.015798531371097,0.07434093152873544,0.1393163801716964,12.138907443153363
1490,4.744659185409546,22.096556,10.985142958673592,0.07413405012795553,0.13940581394953563,12.139619621868325
1491,4.764212131500244,22.178774999999998,10.987415711794482,0.07414938797056954,0.13948338659140205,12.140340863987426
1492,4.774667024612427,22.231211,11.035592792780143,0.07447451456657707,0.13975338463337825,12.14109560801113
1493,4.775037050247192,22.231581,10.999546700090255,0.07423125484274441,0.13983976363417408,12.141860527508666
1494,4.776293039321899,22.238014,11.054069780189828,0.07459920788335922,0.14006504376774115,12.142653303835948
1495,4.776754140853882,22.238927999999998,11.001280828658075,0.07424295773770526,0.14012722713017794,12.143453217824678
1496,4.789069175720215,22.288857,10.994304429503101,0.07419587699177294,0.14027098236909072,12.144270792203278
1497,4.789563179016113,22.28935,10.978568162556806,0.07408967962984399,0.14032400479290005,12.145094411502347
1498,4.7899839878082275,22.291127,10.966053540137752,0.07400522377440025,0.14033939435649082,12.145919280795399
1499,4.790410041809082,22.291553999999998,10.97217024805057,0.07404650283037001,0.14034763439775083,12.146744710247493
1500,4.797070026397705,22.337759,10.968340936391094,0.07402066043727716,0.1402767842502027,12.147560314654575
1501,4.797666072845459,22.342028,10.97041191944664,0.07403463661967474,0.14020361157581543,12.148365451493259
1502,4.798115015029907,22.344258,10.95673968493704,0.07394236853337774,0.14011397932833072,12.14915778624932
1503,4.7985451221466064,22.344687999999998,10.9721776527579,0.07404655280158534,0.13999479009941507,12.14993305570327
1504,4.810505151748657,22.394171,10.954817892338728,0.07392939917382049,0.13977941923826606,12.150679255579723
1505,4.811007022857666,22.394672,10.95766754994714,0.07394863029905793,0.13958249171509315,12.151398819745653
1506,4.811434984207153,22.396143,10.926445867668074,0.07373792846587625,0.13938390499351702,12.152091611790414
1507,4.811856985092163,22.406565,10.920291366448666,0.07369639435898037,0.1392661205498228,12.152768038850327
1508,4.818984031677246,22.438250999999998,10.897246078101713,0.07354087152528094,0.13908334191307914,12.153420021964708
1509,4.819247007369995,22.440711,10.89981526092636,0.07355820984568577,0.1389981931882231,12.154060071726771
1510,4.819437026977539,22.440901,10.868649036875162,0.07334788227645861,0.1388829147705892,12.154684615803449
1511,4.819626092910767,22.441088999999998,10.87446449961619,0.07338712835709521,0.13883454063404194,12.1553022816241
1512,4.824347019195557,22.468647999999998,10.838246314797324,0.0731427072567958,0.1387215893182069,12.155905453464317
1513,4.82462215423584,22.468923999999998,10.83169597763387,0.07309850182174071,0.1387173916166697,12.156507851200708
1514,4.824814081192017,22.471867,10.796019457812527,0.07285773618775884,0.13867280675281327,12.157104237739505
1515,4.8450140953063965,22.559390999999998,10.780024609231324,0.07274979376853237,0.13862695003912837,12.157694076801722
1516,4.855470180511475,22.611825,10.817880918531637,0.07300526987311168,0.13870706769681135,12.15829292078986
1517,4.855828046798706,22.612182999999998,10.767838172019044,0.07266755269524136,0.1386618539071904,12.158885083325517
1518,4.857110023498535,22.616728,10.815817537272578,0.07299134499200019,0.1387711704993195,12.159489762470727
1519,4.857568025588989,22.617639999999998,10.75445518269098,0.07257723660145533,0.13875511628168463,12.160091367306558
1520,4.869750022888184,22.669406,10.73769218991517,0.07246411030429092,0.1387644957856258,12.160693307254656
1521,4.870243072509766,22.669898,10.723693975630532,0.07236964231936042,0.13873969392470167,12.161291697875594
1522,4.870664119720459,22.67032,10.690926596842587,0.07214850923891115,0.13870317929372902,12.16188528210317
1523,4.871088027954102,22.672103999999997,10.646809643069258,0.07185078271183465,0.1386852046505323,12.162476668353735
1524,4.879240036010742,22.718816,10.628966167769457,0.07173036469840426,0.1386832828298148,12.163067893339269
1525,4.879752159118652,22.719327,10.610631768639841,0.07160663364918131,0.13868332306461473,12.163658937608707
1526,4.88018012046814,22.720993,10.590998700712294,0.07147413843747746,0.13861094996768616,12.164240999613872
1527,4.880613088607788,22.721472,10.581943186505917,0.07141302662977178,0.13859621903087335,12.164821184368154
1528,4.892548084259033,22.782106,10.56502094925475,0.07129882565948176,0.1385737176943964,12.165398303675278
1529,4.893048048019409,22.782604,10.562225549915423,0.07127996070018819,0.13855587734725125,12.16597270793407
1530,4.893470048904419,22.783027,10.538217934883905,0.07111794353364836,0.13849742231418835,12.166539251445611
1531,4.893892049789429,22.793447999999998,10.545846318545905,0.07116942424527146,0.13844305399764803,12.167098153309198
1532,4.90178108215332,22.820235999999998,10.513122371742195,0.07094858426878164,0.13833483611784095,12.167642786885303
1533,4.9020631313323975,22.82162,10.488774353259478,0.07078426986436245,0.13822467512653966,12.168173149199648
1534,4.9022581577301025,22.821814999999997,10.42289833998659,0.07033970071414068,0.13806425409719794,12.168683267478006
1535,4.90245509147644,22.83232,10.409916032732887,0.07025208865298288,0.13796425502359913,12.169180451941171
1536,4.907189130783081,22.861606,10.359088320249807,0.06990907407417535,0.1377857860895705,12.169655125530936
1537,4.90745210647583,22.861869,10.362851295516935,0.06993446879121572,0.1376814957349961,12.170116562048955
1538,4.907644033432007,22.862061,10.335024896752326,0.06974668028007329,0.13757187277115193,12.170564082300926
1539,4.9256510734558105,22.930957,10.309854019357973,0.06957681275139956,0.13751374501893524,12.171004195415673
1540,4.936079978942871,22.994694,10.35112540494028,0.06985533575097447,0.13758125511339986,12.171452206182117
1541,4.93644905090332,22.995063,10.312923365121666,0.06959752645840926,0.13756032130913987,12.17189725388144
1542,4.937721014022827,22.998753,10.347044585827444,0.06982779604122173,0.13761708041716472,12.172348679797567
1543,4.938194036483765,22.999692,10.305195016179042,0.0695453711236927,0.1375602808735929,12.172792722765971
1544,4.950406074523926,23.051384,10.285337433929222,0.06941136076047155,0.1374757538926365,12.17322590816201
1545,4.950896978378296,23.051873999999998,10.264269554465807,0.06926918261694567,0.1374144709587525,12.173651076623017
1546,4.951318979263306,23.053559999999997,10.23062961000652,0.06904216096249581,0.13734379012045972,12.174067041919336
1547,4.951742172241211,23.054078999999998,10.189179306592319,0.06876243052269292,0.13730709918968273,12.174477986903108
1548,4.957103967666626,23.094397999999998,10.15882410690054,0.06855757621136895,0.13724525568211068,12.174880924644766
1549,4.9573822021484375,23.094675,10.146505899743808,0.06847444587885719,0.13720106665233203,12.175277721002242
1550,4.957569122314453,23.094862,10.151721388583923,0.068509642991227,0.13714533316489402,12.17566710854024
1551,4.957754135131836,23.095046999999997,10.136084542908495,0.0684041165811014,0.13714263370505936,12.1760555476919
1552,4.963443040847778,23.112361999999997,10.121984304837598,0.06830896008109986,0.1371619714186847,12.176445668375761
1553,4.96383810043335,23.112758,10.126767635321016,0.06834124074082094,0.13724686362212404,12.17684550047811
1554,4.9641711711883545,23.114870999999997,10.082647425216983,0.06804349223815573,0.1372121216576543,12.177240979930968
1555,4.964487075805664,23.125187,10.04412380986485,0.06778351276930683,0.13712689550025478,12.177626024872296
1556,4.9701080322265625,23.149706,10.002395511753093,0.06750190626171662,0.1369718282849704,12.177991978360206
1557,4.970388174057007,23.150275,9.988574676980019,0.06740863533554554,0.13681905790433135,12.178338768899643
1558,4.970578193664551,23.150620999999997,9.959431771380373,0.06721196228060887,0.13663889916779187,12.17866335647561
1559,4.983488082885742,23.200091999999998,9.954419190682156,0.06717813450884931,0.13648561349643687,12.17896915043003
1560,4.993937969207764,23.250442,9.966986709658944,0.06726294734062713,0.1363643847823146,12.179260044643673
1561,4.994187116622925,23.25069,9.978546461757384,0.06734095918305434,0.13622116839299236,12.179533491654768
1562,4.994373083114624,23.250877,10.00391665274865,0.06751217179428552,0.13615260320775155,12.179798265315727
1563,5.008028030395508,23.316048,10.003189616278586,0.06750726533486853,0.13605648127371964,12.180051263976337
1564,5.014561176300049,23.347369,10.015637507182852,0.06759127084774678,0.13603058506239332,12.180301033873745
1565,5.014851093292236,23.347659,9.993912562514659,0.06744465845106538,0.13596732177297957,12.180543323231955
1566,5.015043020248413,23.347851,9.988591071251326,0.0674087459734986,0.13591650919066717,12.180779431832256
1567,5.015236139297485,23.348043,9.961029748843504,0.06722274634976488,0.13578348197945583,12.180999570906806
1568,5.020888090133667,23.374708,9.960308883428594,0.06721788153617024,0.13570138333661957,12.18120969200175
1569,5.0211780071258545,23.374997,9.937693890184068,0.06706526258081023,0.13553520614787282,12.181400176442454
1570,5.021363019943237,23.375182,9.942658093223969,0.06709876387236283,0.13542581582453708,12.181577624115198
1571,5.021551132202148,23.375370999999998,9.943855700608687,0.06710684601441835,0.1353125600580553,12.181741576545855
1572,5.02625298500061,23.407246,9.962514768381032,0.06723276811400139,0.13530361523019258,12.181904313025973
1573,5.026512145996094,23.407505,9.960598704585184,0.06721983741569149,0.13522424961042598,12.18205777211354
1574,5.026705980300903,23.407698999999997,9.983950078821689,0.0673774258926661,0.1352573210811639,12.182214847227646
1575,5.026898145675659,23.407891,9.988109030577156,0.06740549288633924,0.13518636402590023,12.182363244130212
1576,5.032700061798096,23.435571,10.00518826330249,0.06752075335220391,0.13514378891082585,12.182506456723592
1577,5.032994031906128,23.435865,9.985151283590998,0.06738553231193774,0.13505780666527104,12.18263972711471
1578,5.033179998397827,23.436051,10.00754467772192,0.06753665578928184,0.13505354304246914,12.18277272169504
1579,5.046215057373047,23.488307,9.992182252615367,0.06743298132667168,0.13490101744712935,12.182887966384227
1580,5.058186054229736,23.551858,9.995762404865111,0.06745714224905082,0.13474513939128818,12.182984635569015
1581,5.058679103851318,23.552839,10.000590033473355,0.06748972185794522,0.1345796511371389,12.183061774043207
1582,5.059120178222656,23.553729,9.992091509480451,0.06743236893991095,0.13445043952725147,12.183123800073586
1583,5.071027040481567,23.595826,9.98820755427171,0.06740615778078242,0.13429350242898513,12.18316745545086
1584,5.081485033035278,23.653066,9.990544006649145,0.06742192550254279,0.1342096917486437,12.183201240271588
1585,5.08184814453125,23.662556,10.003775744212222,0.06751122086260058,0.13413147901849223,12.183225870918125
1586,5.083089113235474,23.667063,10.026238500576213,0.06766281243610718,0.13412154909188487,12.183249362880577
1587,5.0835511684417725,23.66799,10.023866455170777,0.06764680451216355,0.13404787005796454,12.183264368158886
1588,5.095774173736572,23.719872,10.040560447750071,0.06775946515639594,0.13405692785621226,12.183280455280583
1589,5.096225023269653,23.720323,10.049800163313748,0.06782182006059177,0.13398262991042012,12.18328822219169
1590,5.096649169921875,23.720746,10.072128066129327,0.0679725015649481,0.13395796999898874,12.183293388987186
1591,5.097072124481201,23.722526,10.073101159022702,0.06797906855434532,0.13387535469738723,12.183289013620081
1592,5.103480100631714,23.765054,10.07814541335584,0.0680131100779739,0.13384248297400625,12.18328093648002
1593,5.10399603843689,23.765569,10.066028252273126,0.06793133651976954,0.13370731162230381,12.183257527070698
1594,5.104443073272705,23.766016,10.078224508122194,0.06801364385485745,0.13366167009671642,12.183229126204242
1595,5.104866027832031,23.766439,10.065482001576026,0.06792765010651906,0.13356222016573274,12.183189661794012
1596,5.116801023483276,23.816304,10.097434667138744,0.06814328503448129,0.13355648565670136,12.183149726459847
1597,5.117300987243652,23.818089,10.100566440763062,0.06816442004052792,0.1334621569014438,12.183099054487334
1598,5.117725133895874,23.818513,10.1612549330296,0.06857398082137557,0.13346703995930656,12.183048890120482
1599,5.118144989013672,23.828934,10.138043662213176,0.06841733784269867,0.1333563467107869,12.182986387333449
1600,5.126029014587402,23.863813999999998,10.147282035825407,0.06847968369063587,0.13328094152069697,12.18291577067473
1601,5.128535032272339,23.884206,10.147756577598429,0.06848288617090593,0.1332002130447384,12.182836116903134
1602,5.128997087478638,23.885876,10.14024958248432,0.0684322246588807,0.13311033395313732,12.182746469863133
1603,5.1294331550598145,23.886312,10.146620774888687,0.06847522112227286,0.13303422451278976,12.182648392794757
1604,5.141864061355591,23.950177,10.149953788783256,0.06849771421317452,0.1329184945967461,12.182537245545594
1605,5.14237904548645,23.950692,10.156718459567937,0.06854336609453257,0.13278312998793163,12.182410640273295
1606,5.142806053161621,23.95112,10.169669592154717,0.06863076777114381,0.13266154098484054,12.182270170923557
1607,5.143231153488159,23.953208,10.206152465018656,0.06887697513830161,0.13256200643142732,12.182118356831774
1608,5.152017116546631,23.996171,10.223578396268273,0.0689945753248122,0.13236092589921652,12.18194387744612
1609,5.152310132980347,23.997925,10.23476463599526,0.06907006649136174,0.13224299105318066,12.181756239344088
1610,5.152494192123413,23.99811,10.224472597586793,0.06900060990857874,0.1320906099496366,12.181551537217437
1611,5.152680158615112,23.998295,10.225148793858278,0.06900517326915358,0.13195630217339413,12.181331893142366
1612,5.159450054168701,24.029698,10.208489287207257,0.06889274535576001,0.1317412009762879,12.181088400184656
1613,5.159748077392578,24.030804,10.215264243233339,0.06893846664783074,0.13161134299497548,12.180830651951942
1614,5.1599390506744385,24.030996,10.21108555369446,0.06891026645226571,0.13144844226412558,12.180554762287155
1615,5.160124063491821,24.03118,10.249932771799086,0.06917242977823554,0.13140815233574088,12.180274425748342
1616,5.165060997009277,24.068431,10.241766805590087,0.06911732115101435,0.13133275185822899,12.179985782054844
1617,5.165439128875732,24.068808999999998,10.301334779513205,0.06951932003090606,0.13134643548647598,12.179698892468473
1618,5.165755033493042,24.069124,10.31154580470858,0.06958822989002574,0.1312954282116611,12.179406717710245
1619,5.180565118789673,24.120824,10.315499581772917,0.0696149122471134,0.13119841659489478,12.1791041261984
1620,5.187003135681152,24.151753,10.373695160717377,0.07000764941793806,0.13112826410140602,12.17879423865264
1621,5.187296152114868,24.152046,10.31348781037363,0.06960133565895958,0.13094785167369782,12.178465153434686
1622,5.187505006790161,24.152922999999998,10.350776011308028,0.069852977842193,0.13091750284979678,12.17813344243287
1623,5.187690019607544,24.153108,10.297406540392025,0.06949281001851754,0.13076301571450707,12.177785546796693
1624,5.193286180496216,24.193299,10.351722449734513,0.06985936495194807,0.13074369500662958,12.177436358130334
1625,5.1935670375823975,24.193579999999997,10.293944561915106,0.06946944660058886,0.13058675175679033,12.17707064049796
1626,5.19376015663147,24.193772,10.378231360765339,0.07003826229962848,0.1305923647255348,12.176705950032641
1627,5.212359189987183,24.253391,10.338443476628937,0.06976975081933641,0.13047072157859843,12.17632836971167
1628,5.222797155380249,24.313118,10.334378378044784,0.06974231720073479,0.13045783216894336,12.175949898074029
1629,5.224119186401367,24.326601,10.328392057223478,0.06970191807170038,0.13042430768506838,12.175568300686386
1630,5.224579095840454,24.327524999999998,10.324574856096147,0.06967615740742987,0.13044880179222645,12.17518994706573
1631,5.225030183792114,24.328428,10.30179292906513,0.06952241188705907,0.13041704261543854,12.1748089590974
1632,5.237246036529541,24.379924,10.28153664127052,0.06938571082996575,0.1304123774597035,12.174428232166775
1633,5.237739086151123,24.380416999999998,10.267408952577822,0.06929036907741172,0.1303944887442337,12.17404628664186
1634,5.238173007965088,24.38221,10.258996732291237,0.06923359858632579,0.13038051122085104,12.173663633149467
1635,5.2386109828948975,24.383360999999997,10.266889828076515,0.0692868657273008,0.1303206336714594,12.173274685113192
1636,5.246788024902344,24.428316,10.290860237176634,0.06944863180685945,0.13028871563867958,12.172882490879097
1637,5.247289180755615,24.430146999999998,10.319712202386993,0.06964334142905021,0.13031911884956995,12.172493978304832
1638,5.2477171421051025,24.430574,10.316596460691128,0.06962231461565907,0.1303101951105873,12.17210518587454
1639,5.2481369972229,24.430995,10.317649490737852,0.0696294210668508,0.13032714917429947,12.171718912488002
1640,5.2601001262664795,24.491784,10.3005149358231,0.06951378725509715,0.13031659919188862,12.171331922202294
1641,5.260601043701172,24.492285,10.290265290365582,0.06944461676428058,0.1302606906339626,12.170939252111577
1642,5.2610251903533936,24.492708,10.259491449077462,0.06923693721916535,0.13015683133654646,12.170535922934745
1643,5.261455059051514,24.494764999999997,10.236624381036643,0.0690826171183897,0.1300957459017318,12.17012670290855
1644,5.2691709995269775,24.527953,10.223340830937328,0.06899297209759711,0.13004479924490286,12.169712783048805
1645,5.269443035125732,24.528225,10.218918328012549,0.0689631265093558,0.1300465534664367,12.169299890697951
1646,5.269628047943115,24.538411999999997,10.215031652038345,0.06893689698894019,0.13005334244533198,12.168888359073748
1647,5.269811153411865,24.538594999999997,10.240017514557994,0.06910551593104139,0.13007856862161873,12.168480056054774
1648,5.27681303024292,24.573228999999998,10.21966675922711,0.06896817735278916,0.1300761539993659,12.16807199159732
1649,5.277321100234985,24.574523,10.235308785497477,0.06907373872454306,0.13012851534852696,12.167669932585593
1650,5.277748107910156,24.574949999999998,10.23273109268931,0.06905634297388474,0.13013055324632442,12.167268383799179
1651,5.291537046432495,24.629482,10.222923630605537,0.0689901565902863,0.13010036883359627,12.166863767787536
1652,5.302008152008057,24.6888,10.23227454022816,0.069053261895817,0.13008418753391968,12.166457749897367
1653,5.302373170852661,24.689163,10.212383766119794,0.06891902753488234,0.13004408224770694,12.166047933360822
1654,5.303649187088013,24.703238,10.239748835985012,0.06910370273381011,0.13002080340491082,12.1656362746693
1655,5.304105997085571,24.704159,10.213210972827788,0.06892461000056234,0.1299089742772007,12.165213286820778
1656,5.3162901401519775,24.755889,10.212930020792808,0.06892271397496456,0.12981552250931916,12.16478102054885
1657,5.31678318977356,24.756380999999998,10.186652006492203,0.0687453748509538,0.1297486219660106,12.164342326297213
1658,5.3172080516815186,24.758067,10.17889093914537,0.06869299871366537,0.12969656390167475,12.163898544344764
1659,5.317641019821167,24.758599,10.180937021586967,0.06870680685242714,0.12968056163358888,12.16345344217981
1660,5.325761079788208,24.802549,10.1739179490348,0.06865943812191616,0.1296507181580386,12.1630057595186
1661,5.326263189315796,24.803051,10.154918969417764,0.06853122210209665,0.12963017100865365,12.162556394085758
1662,5.326689004898071,24.803476999999997,10.129681712740705,0.06836090660792168,0.1296179049640637,12.162106171039538
1663,5.327116966247559,24.805204999999997,10.119994375313068,0.06829553089445409,0.1296545928892979,12.161660399403393
1664,5.339364051818848,24.87522,10.12833803022686,0.06835183866704807,0.12970132874797233,12.161220270660268
1665,5.339858055114746,24.875712999999998,10.121755141127938,0.06830741355284772,0.1296966766614837,12.160780251785818
1666,5.340286016464233,24.87614,10.126360834601796,0.06833849541606511,0.1296992717748599,12.16034119160033
1667,5.340708017349243,24.878263999999998,10.120552806986014,0.06829929951192142,0.1297618988291307,12.15990942374725
1668,5.3485941886901855,24.920558,10.115381671009207,0.06826440171813163,0.12981682797723523,12.159484003433354
1669,5.3488709926605225,24.920835,10.112709202063417,0.06824636636369538,0.12989866127965918,12.159067819192623
1670,5.349055051803589,24.921018,10.09791012102973,0.06814649367024693,0.1299620059747723,12.158658912067692
1671,5.349234104156494,24.921198,10.109625050139734,0.06822555273621937,0.13003106290572555,12.158257562312654
1672,5.356342077255249,24.964533,10.088444671191429,0.06808261538159505,0.13010516199985397,12.157864203176981
1673,5.356641054153442,24.964831999999998,10.101806779187674,0.06817279055616815,0.13012652175847503,12.157472894192725
1674,5.356824159622192,24.965014999999998,10.08315302337991,0.06804690430477117,0.13016287637560564,12.15708524326826
1675,5.372529983520508,25.011626,10.097001238440672,0.06814036000883977,0.130179213370575,12.156699339287208
1676,5.382989168167114,25.082113,10.09091622292538,0.06809929483135987,0.13023590015559985,12.156319623726867
1677,5.384209156036377,25.085192,10.112032793761369,0.0682418015722166,0.13024998230601678,12.155941775722633
1678,5.384674072265625,25.086271,10.119761640464844,0.06829396026610908,0.1303039815624357,12.15557010705865
1679,5.385122060775757,25.08717,10.092898788751771,0.06811267432354387,0.13033219824164385,12.155202084587097
1680,5.3973259925842285,25.145225999999997,10.08771981001276,0.06807772360229301,0.13039771441984765,12.15484178433926
1681,5.397819995880127,25.145719,10.093746029791408,0.06811839199239345,0.13047556031966684,12.154490614952072
1682,5.398241996765137,25.147501,10.093428712063076,0.06811625055022312,0.13055404313176128,12.154148628200428
1683,5.398771047592163,25.148647999999998,10.090624551234363,0.06809732646337012,0.13063579506477258,12.153816127763154
1684,5.4070069789886475,25.189511,10.07769599835482,0.068010077167584,0.13067003505351207,12.15348775931036
1685,5.407517194747925,25.19134,10.092726396158222,0.0681115109193697,0.13073386335438916,12.153166465803691
1686,5.407940149307251,25.191764,10.098310544503994,0.06814919595769327,0.13083388091256823,12.15285608164604
1687,5.408360004425049,25.192183,10.093218981131573,0.06811483516551234,0.13098285006495594,12.152561864191341
1688,5.42034912109375,25.253085,10.094652036244291,0.0681245062439828,0.1311560354001082,12.152286466423805
1689,5.42084813117981,25.253583,10.118963257007806,0.06828857231627102,0.13135996611941256,12.152033077757146
1690,5.421271085739136,25.255533,10.133053408404155,0.06838366074560298,0.13151292830211073,12.151796140771715
1691,5.421753168106079,25.256247,10.13580470494281,0.06840222807388271,0.13165670828394432,12.151574743391517
1692,5.429337978363037,25.288694,10.1539440693815,0.06852464291706192,0.13174085619005735,12.151362402280682
1693,5.429608106613159,25.288963,10.15394836544029,0.06852467190933255,0.131745987865777,12.15115067511917
1694,5.42979097366333,25.299146,10.171705861703845,0.06864450968687463,0.1317800861707776,12.150942740947329
1695,5.429969072341919,25.299325,10.192244521462126,0.06878311635205955,0.13177091631847487,12.150733928944964
1696,5.437167167663574,25.332745,10.191002810692634,0.06877473657504835,0.13168902565940785,12.150516474470471
1697,5.437463998794556,25.333042,10.189192039951216,0.06876251645470767,0.13163471200744456,12.150293116798998
1698,5.437647104263306,25.333226,10.198772900752136,0.06882717360278089,0.13162104680141698,12.150068216806126
1699,5.453201055526733,25.406129999999997,10.19372737799982,0.06879312351913162,0.131630343377777,12.14984430951734
1700,5.463821172714233,25.459442,10.216785660035793,0.06894873404170289,0.13166870170789297,12.149624489247682
1701,5.465236186981201,25.462895,10.228971640092789,0.06903097202984763,0.1317365719095027,12.149411842967892
1702,5.465708017349243,25.463836,10.261640433647477,0.06925143980055523,0.13187000147145206,12.149213374481807
1703,5.4661500453948975,25.464713999999997,10.298525586393607,0.06950036198326563,0.13203106172606108,12.149032244989645
1704,5.478840112686157,25.517923999999997,10.34265664990342,0.06979818373094288,0.13225338386723062,12.148875021823358
1705,5.479351997375488,25.518531,10.363211656269232,0.06993690071241833,0.13246488131540907,12.148740639789139
1706,5.47979211807251,25.529705999999997,10.363778225929163,0.06994072424969303,0.1325906605559089,12.148620164708928
1707,5.480342149734497,25.53017,10.355247080199886,0.06988315118145691,0.13272272369812382,12.148514301697778
1708,5.488798141479492,25.567897,10.348525345255258,0.06983778905579259,0.13284808361450656,12.148422214875126
1709,5.4893059730529785,25.576770999999997,10.350397231269106,0.06985042161707163,0.13292897784553082,12.148339325679304
1710,5.489760160446167,25.577567,10.374154445420562,0.07001074893474335,0.13302359303467198,12.14826689847999
1711,5.490195989608765,25.579798999999998,10.39427314700775,0.07014652148113487,0.13316545198056157,12.148209749242973
1712,5.5014190673828125,25.647195,10.421806518318753,0.07033233247482339,0.13330085474389844,12.148167082869927
1713,5.502032041549683,25.648502999999998,10.463204122956041,0.0706117072730307,0.133467647816794,12.148142119033182
1714,5.502389192581177,25.650236,10.51369862542085,0.0709524731593733,0.13363956464261292,12.148135434883581
1715,5.502711057662964,25.650558,10.55116027498617,0.07120528587352723,0.13387008806993317,12.148153388338146
1716,5.5099639892578125,25.673264999999997,10.572053932760426,0.07134628826909187,0.13396175817837608,12.148181150697337
1717,5.510256052017212,25.673586999999998,10.604236904366392,0.071563477434429,0.13410909658566683,12.148224559416759
1718,5.5104451179504395,25.673776,10.626328391583757,0.07171256347062664,0.1342045688208042,12.14827804669945
1719,5.510631084442139,25.683702,10.649399171011297,0.07186825833276968,0.13425896983977387,12.148336958431788
1720,5.515362024307251,25.703651999999998,10.664430479304913,0.07196969822906597,0.13428131346566854,12.14839803134061
1721,5.5156409740448,25.704127999999997,10.694256661814206,0.07217098242878807,0.13431385007826233,12.148462348928536
1722,5.5158350467681885,25.704323,10.708830864967675,0.0722693375172215,0.1343094399494633,12.148525749140683
1723,5.533214092254639,25.778335,10.732901073291863,0.07243177709922866,0.13429030213604382,12.148586683734466
1724,5.539786100387573,25.803576,10.758941389719242,0.07260751210155293,0.13432907977401295,12.14865138702772
1725,5.540083169937134,25.803873,10.771938132021766,0.07269522157870587,0.13433113030096883,12.148715767572684
1726,5.540266990661621,25.804056,10.819751368155416,0.07301789274080604,0.1344416206341481,12.148791492775501
1727,5.540448188781738,25.804237,10.83539779462542,0.07312348380763278,0.13448218927616765,12.148871304224196
1728,5.546002149581909,25.839878,10.888850688623645,0.07348421461815172,0.13465437786605863,12.148969262148226
1729,5.546290159225464,25.840166,10.891275486517008,0.07350057854616368,0.13474821659281186,12.149077196105058
1730,5.5464770793914795,25.840353999999998,10.932936360619713,0.07378173003783961,0.1349144179062996,12.149202574204132
1731,5.546661138534546,25.840536999999998,10.93758352343995,0.07381309176000965,0.13501158550294542,12.14933819429157
1732,5.551361083984375,25.847856999999998,11.00624871290931,0.07427648387218493,0.13524368176007093,12.149498308861029
1733,5.551621198654175,25.848117,10.990012303954188,0.07416691126490023,0.13532899696288073,12.149667233170224
1734,5.55181097984314,25.848308,11.044725622119785,0.0745361481411807,0.1355605428156007,12.14986055946183
1735,5.567586183547974,25.929669999999998,11.045745808800515,0.07454303294648672,0.1356913016440329,12.150067622549743
1736,5.575339078903198,25.969984999999998,11.070824189285219,0.07471227625292116,0.13586675926404765,12.150293063274543
1737,5.575615167617798,25.970260999999997,11.085091432590755,0.0748085598001066,0.13603814944057085,12.150536549155198
1738,5.575797080993652,25.970443,11.112078586948321,0.07499068460826626,0.1362497460429542,12.15080242083388
1739,5.575983047485352,25.970629,11.141039929100753,0.0751861323688442,0.13647531766469523,12.151092099140135
1740,5.583086013793945,26.004196999999998,11.172101909426036,0.07539575644157324,0.13673952918898516,12.151409726580304
1741,5.583376169204712,26.004488,11.20270048597482,0.07560225319962595,0.13694658110739774,12.151749470794424
1742,5.583561182022095,26.004673,11.230446231059101,0.07578949741343853,0.13718702294672344,12.152114813195533
1743,5.5990471839904785,26.061177999999998,11.239051474629706,0.07584757053643988,0.1373738194125428,12.152499981922913
1744,5.605317115783691,26.105598999999998,11.220579226391385,0.07572290920230636,0.13744517303909756,12.152892172942797
1745,5.605700969696045,26.107264999999998,11.207537432939807,0.07563489569414038,0.13743907090705756,12.15328307779051
1746,5.606021165847778,26.107585,11.204368787693014,0.07561351185722108,0.13743769153912858,12.153673343586052
1747,5.606338977813721,26.107903,11.205327538086573,0.07561998205519699,0.13742404631682525,12.154061862487922
1748,5.612684965133667,26.135084,11.228416710491391,0.07577580104370822,0.13746142186049232,12.154454108765847
1749,5.612950086593628,26.135348,11.241318139420216,0.0758628672915058,0.1374872794316722,12.154848761771213
1750,5.613145112991333,26.135543,11.289376027812848,0.07618718950747934,0.1375416760065611,12.155248413863912
1751,5.6133270263671875,26.135726,11.323018568446196,0.07641422868240197,0.1376014909348409,12.155653766650309
1752,5.623785018920898,26.186835,11.355657702945981,0.07663449629678287,0.13771364363014768,12.156070624762744
1753,5.624287128448486,26.198625,11.378995007566978,0.07679198982391611,0.13783949997439426,12.156500482129529
1754,5.624713182449341,26.199379999999998,11.403597539167764,0.07695802182894587,0.13802256479955086,12.15694966239741
1755,5.627320051193237,26.206682999999998,11.401595239826724,0.07694450916367805,0.1381275831065918,12.157409987702176
1756,5.633946180343628,26.227929999999997,11.38895960869129,0.07685923667195749,0.13820109739004413,12.157877961021246
1757,5.634245157241821,26.238232,11.366313968749239,0.07670641089509146,0.13822755518988158,12.158348474293476
1758,5.634430170059204,26.238415999999997,11.384117883477584,0.07682656193107801,0.13825995898791138,12.158822063167825
1759,5.634616136550903,26.238602,11.384939034849552,0.07683210353187475,0.13829943460534014,12.159299572174664
1760,5.640216112136841,26.259794,11.397101406993796,0.07691418220027336,0.1384035500242003,12.159787915352231
1761,5.640506029129028,26.260082999999998,11.397397906862897,0.07691618315158019,0.13850222663439063,12.160286665728579
1762,5.6406941413879395,26.260271,11.413667551518184,0.0770259800524468,0.13863969557812433,12.16080015218889
1763,5.6591761112213135,26.339754,11.393321850359172,0.07688867558264746,0.13879104056585514,12.161329893266037
1764,5.671173095703125,26.393403,11.409640711704673,0.0769988046259899,0.13900652920300785,12.161882557709239
1765,5.6716930866241455,26.404443,11.405593073598597,0.0769714888407166,0.1391812518038453,12.162453585857763
1766,5.672136068344116,26.40533,11.420130208060877,0.07706959376834456,0.1393701546292534,12.163044299938399
1767,5.672569036483765,26.406191999999997,11.410798301628393,0.07700661670724869,0.13939694138311406,12.163637017194885
1768,5.684854984283447,26.469842,11.395173235898845,0.07690116979495955,0.13940493186482464,12.164229387848728
1769,5.6853721141815186,26.470906,11.380935365334095,0.0768050844718888,0.13940233187510423,12.164820271588962
1770,5.6857991218566895,26.471332999999998,11.373442046545907,0.07675451525556107,0.13941766951015616,12.165411672454356
1771,5.686232089996338,26.476702,11.365144731579786,0.07669852021153298,0.1394861341751691,12.166009528961307
1772,5.695728063583374,26.51756,11.378880210428749,0.07679121510693408,0.13956437291946647,12.166615087144345
1773,5.696256160736084,26.526849,11.374454310040715,0.07676134659066058,0.13964861804311082,12.167228769415747
1774,5.69669508934021,26.537734,11.366757346055595,0.07670940305965214,0.13974614872848942,12.16785196613228
1775,5.697129011154175,26.538601999999997,11.381989267598563,0.07681219680930652,0.13990165024282836,12.168491137963656
1776,5.709969997406006,26.594313999999997,11.378111108358123,0.07678602476469895,0.14003391725067615,12.169143727417847
1777,5.710474014282227,26.596114999999998,11.384242370154714,0.07682740203863031,0.1401834984069603,12.169811419118705
1778,5.710899114608765,26.596636,11.375590273107234,0.07676901272147323,0.14027911248906863,12.17048834045757
1779,5.711349010467529,26.597085999999997,11.380878541589965,0.07680470099264673,0.14037885501305558,12.171174947773128
1780,5.721765041351318,26.651864,11.369664062610179,0.07672901925141004,0.14047844923783304,12.1718712311036
1781,5.722272157669067,26.652872,11.385638801961782,0.07683682596201255,0.14062441349889537,12.172582220097507
1782,5.722736120223999,26.6538,11.378302836263263,0.07678731865465414,0.14071728118803203,12.17330240648326
1783,5.723173141479492,26.654671,11.373420957483102,0.07675437293446019,0.14084365369126817,12.174035463706101
1784,5.7355711460113525,26.717026999999998,11.351027821125147,0.07660325119671603,0.14096496165735603,12.174780930571135
1785,5.7360680103302,26.717522,11.364685923539833,0.07669542391152477,0.14118074395682145,12.175548746149635
1786,5.736494064331055,26.717948999999997,11.343069576247702,0.07654954439227166,0.14138383845385974,12.176337700493704
1787,5.736917018890381,26.718372,11.353540488155046,0.07662020811609797,0.14160463697677012,12.177149681187645
1788,5.743672132492065,26.760202999999997,11.336932485142235,0.07650812777881799,0.14177862480946116,12.177979523160563
1789,5.743963003158569,26.760493999999998,11.354647986983473,0.07662768215389358,0.14200985916367823,12.17883340956806
1790,5.744170188903809,26.761428,11.354244007313248,0.07662495586719566,0.14218731674841262,12.179705402269052
1791,5.744361162185669,26.761619,11.3931012160259,0.07688718661552303,0.142443216920057,12.180603711895925
1792,5.7490880489349365,26.78576,11.378368866217022,0.07678776426268313,0.1426016076640482,12.181517770405994
1793,5.749359130859375,26.796032,11.422319283881308,0.07708436690850451,0.1428400917735345,12.18245649876721
1794,5.749544143676758,26.796217,11.413857005644733,0.07702725859763893,0.14300231856458265,12.183411913251614
1795,5.762660980224609,26.841808,11.407856780539039,0.07698676563451246,0.14312681744861735,12.184379993846482
1796,5.770020008087158,26.884684999999998,11.4367699800289,0.07718188850076961,0.1432473385457961,12.185360026432543
1797,5.77027702331543,26.884940999999998,11.405699528245483,0.07697220725777847,0.1432572332663323,12.186339892145739
1798,5.77046799659729,26.886419,11.454019226639199,0.07729829631791756,0.14336443534397714,12.187330226360627
1799,5.770656108856201,26.886608,11.414319107907897,0.07703037712895622,0.14338720764108376,12.188322030733788
1800,5.775531053543091,26.896549999999998,11.45966926068558,0.07733642599076704,0.14348438638046934,12.18932326938507
1801,5.776224136352539,26.90422,11.407856177293176,0.07698676156346311,0.14345107978364666,12.190319923895824
1802,5.776430130004883,26.904425999999997,11.425136989573888,0.07710338240387361,0.14356993480132835,12.191328565833711
1803,5.793567180633545,26.971830999999998,11.384195381901657,0.07682708493492754,0.14354799428382461,12.19233363112002
1804,5.804059982299805,27.029587,11.376776735666432,0.07677701965184905,0.14359510792595742,12.193342547505397
1805,5.805267095565796,27.033562999999997,11.37048172489224,0.07673453730582537,0.14368307644571926,12.194359604396542
1806,5.805726051330566,27.034637999999998,11.391816342833888,0.07687851555370953,0.14383020471403196,12.195391394781812
1807,5.806174993515015,27.035538,11.410191462822155,0.07700252141066034,0.1439821251252783,12.196438494528909
1808,5.815749168395996,27.094162999999998,11.433820746714568,0.07716198538151242,0.14417427989175227,12.197505185198027
1809,5.81611704826355,27.09453,11.45794209203735,0.07732477006533857,0.1443588749112449,12.198590351237707
1810,5.816437005996704,27.096725,11.467707145157208,0.07739067024890588,0.1445531738273835,12.199695197889792
1811,5.8167641162872314,27.098298,11.469336788097586,0.07740166801487826,0.14472013755504923,12.200816984597601
1812,5.821617126464844,27.119018,11.45700136302146,0.07731842148596339,0.1448559738204809,12.201952280945909
1813,5.821969032287598,27.119369,11.443707620207414,0.07722870767888122,0.1449158126235928,12.203092670316657
1814,5.822285175323486,27.119685,11.443081934320762,0.07722448519137606,0.14497251753434154,12.204237962521365
1815,5.822602033615112,27.126165,11.434349111229992,0.07716555108854233,0.1450534720291148,12.205391039784224
1816,5.828183174133301,27.140774,11.412150439440948,0.07701574170933131,0.14515736457024817,12.206554483879243
1817,5.828456163406372,27.141046,11.41848149988217,0.07705846733920052,0.14519854555259423,12.207721489049323
1818,5.828647136688232,27.141237,11.408994590464928,0.07699444422899222,0.14525066938302722,12.208893336200324
1819,5.828834056854248,27.141423999999997,11.415694145907175,0.07703965667464349,0.14536485379525355,12.210076465292996
1820,5.834923028945923,27.184265,11.431239625171232,0.07714456649178109,0.14546502452968263,12.211269157291223
1821,5.8352110385894775,27.184552,11.457970970685265,0.07732496495503098,0.14562156507856888,12.21247734162619
1822,5.8354010581970215,27.184742999999997,11.485703995616495,0.07751212332594942,0.1456981629382777,12.213692036955406
1823,5.851775169372559,27.241826999999997,11.494933831736613,0.07757441155798936,0.14573653533110603,12.214909265715637
1824,5.86222505569458,27.292692,11.519840014676086,0.07774249277654766,0.14579387899261737,12.216131258423596
1825,5.863391160964966,27.315906,11.50796148955898,0.07766232967081561,0.14584921144277513,12.217357955856082
1826,5.863870143890381,27.316875,11.540260554668352,0.07788030230175108,0.1459501457984876,12.2185938492908
1827,5.864315986633301,27.317767999999997,11.553201314425634,0.07796763397655487,0.1459660360827199,12.219829744978602
1828,5.87647008895874,27.369407,11.549418798038126,0.07794210738481763,0.14599778511333752,12.221067565865232
1829,5.87696099281311,27.369896999999998,11.553361650157186,0.07796871601410367,0.14604389895767042,12.222308956282232
1830,5.877384185791016,27.371703,11.540288366693904,0.07788048999326352,0.1460480657751358,12.223549222970995
1831,5.877809047698975,27.372128,11.550024504643105,0.07794619504066201,0.14609507799630986,12.224792998168681
1832,5.886012077331543,27.41789,11.551436510446441,0.0779557240663105,0.14611012288952704,12.226036993836445
1833,5.8865180015563965,27.418395999999998,11.569517693133738,0.07807774626563513,0.14612842810874713,12.227281169518607
1834,5.886949062347412,27.420157999999997,11.595390922747494,0.0782523536702337,0.1461519595376721,12.228526126348438
1835,5.887372016906738,27.420579999999998,11.618688391397283,0.07840957836136749,0.14627043040327772,12.229782277141558
1836,5.899739980697632,27.481431999999998,11.637416669458377,0.07853596753170551,0.14636617978498803,12.231047434180585
1837,5.900235176086426,27.481927,11.67053600904971,0.07875947584568062,0.14654432669490763,12.23233072923895
1838,5.9006571769714355,27.484029,11.676037736384092,0.07879660465970988,0.14666380152272673,12.233626015478752
1839,5.901136159896851,27.484735999999998,11.673440460890824,0.07877907675385208,0.1468030827944108,12.234935424511539
1840,5.908787965774536,27.517262,11.67889838479222,0.0788159099571725,0.14695325523603564,12.236260062218573
1841,5.909052133560181,27.527527,11.677925529404865,0.07880934457060222,0.1471342309971068,12.237603335128025
1842,5.909240007400513,27.527714999999997,11.699335906605771,0.07895383408545348,0.14727270016692626,12.238960268843597
1843,5.9094250202178955,27.5279,11.718806783963554,0.0790852347420956,0.14728965251670664,12.240317044168162
1844,5.915829181671143,27.561802,11.729481614699209,0.07915727462722422,0.14726329595512364,12.241669113711978
1845,5.9161200523376465,27.562092,11.754841334298755,0.07932841657149353,0.14721029362086324,12.243013718120064
1846,5.916313171386719,27.563091,11.769245145708645,0.07942562175863689,0.1471826325862181,12.244353771454845
1847,5.931904077529907,27.622982999999998,11.79338734519432,0.07958854717832449,0.1470857443268521,12.245681911851666
1848,5.942262172698975,27.668851,11.834549484867008,0.07986633292379441,0.14703859812756154,12.247003542343435
1849,5.942525148391724,27.669112,11.851154422249198,0.07997839257243931,0.14693380830223068,12.248312543887964
1850,5.942708969116211,27.669297,11.854748415184131,0.08000264689970661,0.1468711268775699,12.249613545269822
1851,5.942892074584961,27.669479,11.835637312695793,0.07987367421039333,0.1467664734761764,12.250902079123243
1852,5.9485321044921875,27.701366999999998,11.847781043903193,0.07995562707905027,0.14668496574476858,12.252180362334745
1853,5.9488279819488525,27.701960999999997,11.849162620428054,0.07996495075046128,0.14655379512984162,12.253443251485427
1854,5.9490110874176025,27.712332,11.862687474761355,0.08005622423073279,0.14648966225602633,12.25469768449728
1855,5.949196100234985,27.712702,11.867368030107578,0.08008781130483542,0.14636300035928324,12.255936839680606
1856,5.954847097396851,27.742468,11.925389694049526,0.08047937479739639,0.1463366095102063,12.257171594033764
1857,5.955140113830566,27.743056,11.939977178905918,0.08057781951838482,0.14629600389050554,12.258400595673855
1858,5.964474201202393,27.782566,11.97535635792188,0.08081657852593914,0.1462800359380553,12.259626575167848
1859,5.964964151382446,27.783056,12.036770994706963,0.08123103974680296,0.14630765606587467,12.260853870558114
1860,5.970920085906982,27.804206999999998,12.033832175879631,0.08121120691048193,0.14627036501845397,12.26207553620429
1861,5.9712090492248535,27.804495,12.098375317224324,0.0816467810758673,0.14635036845334676,12.263304373427694
1862,5.97140097618103,27.804688,12.067280515874442,0.08143693550802507,0.14630867516249454,12.264527511900294
1863,5.971589088439941,27.804875,12.105713344516237,0.08169630229604127,0.14637547848128113,12.265756643224664
1864,5.977264165878296,27.836548,12.05603399412824,0.08136103752380815,0.1463237801981185,12.266979182334854
1865,5.977555990219116,27.837094999999998,12.102803238627224,0.08167666323110917,0.14644362509980793,12.26821347718189
1866,5.977745056152344,27.837484,12.077971655980132,0.08150908545814424,0.14644673539283456,12.269447078459372
1867,5.9961981773376465,27.916124999999997,12.060357500447012,0.08139021502612834,0.1464363606283057,12.270678468898144
1868,6.008191108703613,27.976152,12.129733308482276,0.08185840280027949,0.1465598366290591,12.271921673665581
1869,6.008690118789673,27.977145999999998,12.075921888454669,0.08149525245032131,0.1465049738531486,12.2731576406239
1870,6.009124040603638,27.978012999999997,12.183250866976788,0.08221957000393663,0.14670396680784145,12.2744134700521
1871,6.009555101394653,27.978873999999998,12.150375795718887,0.08199771015288489,0.14671144788718304,12.275668752270523
1872,6.022042989730835,28.029919,12.155219511632056,0.082030398328147,0.1466821475299494,12.276919427582257
1873,6.022545099258423,28.03092,12.158269739506121,0.08205098301666387,0.14656419083591873,12.278155850616654
1874,6.022974967956543,28.051347,12.17157783820059,0.0821407937054674,0.1463340369430582,12.279366324806004
1875,6.023323059082031,28.062023999999997,12.147591356332924,0.08197891915764761,0.14611779865765281,12.280552714659434
1876,6.033024072647095,28.103234999999998,12.126957525884276,0.08183967022601636,0.14588471806205947,12.281713497449369
1877,6.033544063568115,28.112575,12.117301150056697,0.08177450345919784,0.1457211108865544,12.28285605507002
1878,6.033989191055298,28.113460999999997,12.100268970833824,0.08165956053737634,0.145559375521811,12.283980251093253
1879,6.0344250202178955,28.114331,12.109860649743297,0.08172429069225563,0.14539419880346052,12.285085639610733
1880,6.046162128448486,28.16891,12.111242969327519,0.08173361937825772,0.14520940770448093,12.28617035176453
1881,6.046663999557495,28.170695,12.126029055716076,0.08183340437638195,0.14509802000198493,12.287242188711732
1882,6.047960996627808,28.172109,12.118597386446748,0.08178325120639414,0.1449235091567736,12.288294566046062
1883,6.048425197601318,28.173056,12.141632432177143,0.0819387049170378,0.14483909891931881,12.289336856628443
1884,6.06032919883728,28.226333,12.131822112738229,0.08187249925036676,0.1447653792799249,12.290370248833899
1885,6.0608460903167725,28.227359,12.163252536516206,0.08208460979100016,0.14478473389037758,12.29140452217356
1886,6.061285018920898,28.228241999999998,12.133747770344097,0.08188549469321349,0.14475065724973424,12.292434307767829
1887,6.061714172363281,28.229087999999997,12.127030208244113,0.08184016072830003,0.14474654984240864,12.29346292560219
1888,6.073882102966309,28.298858,12.080192114443339,0.0815240703863912,0.14464912103061298,12.29448081194518
1889,6.074174165725708,28.299348,12.109612306128005,0.08172261472699106,0.14468340834975452,12.295501482432018
1890,6.074359178543091,28.299533,12.086027909531602,0.08156345368137766,0.1446273435419444,12.296515546068774
1891,6.074555158615112,28.299727999999998,12.113217509510658,0.08174694470879436,0.14470709869479773,12.297537131421556
1892,6.0792810916900635,28.318375999999997,12.082583374035217,0.08154020797869384,0.14470748513101062,12.298557962327347
1893,6.079563140869141,28.318658,12.111718734724468,0.08173683011624441,0.14476474907075199,12.299583671160468
1894,6.079751968383789,28.318846999999998,12.042236420375517,0.08126792357635415,0.14461487595218808,12.300592101057662
1895,6.079936981201172,28.319032,12.066933301478398,0.08143459230598042,0.14458119344332312,12.301595172227065
1896,6.085458040237427,28.350199999999997,12.009671944758528,0.08104815980296837,0.1443910996701523,12.3025767916207
1897,6.085750102996826,28.350492,12.046329256482336,0.08129554438368,0.14429620207968993,12.303547114061649
1898,6.085934162139893,28.360675999999998,11.977804496064563,0.08083309996735073,0.14409518016708087,12.304495317153002
1899,6.103800058364868,28.430381999999998,11.928112956547338,0.08049775293587705,0.14392023690662414,12.305424350674436
1900,6.111319065093994,28.454397,11.995067180405574,0.08094959847001874,0.14390389799717754,12.306350748001064
1901,6.11304497718811,28.465563999999997,11.929116159302044,0.08050452312390152,0.14370693806051893,12.307256090096924
1902,6.113379001617432,28.477155999999997,12.042565895129426,0.08127014706111116,0.14371326923321226,12.308161112643356
1903,6.11371111869812,28.477587,11.954541159255047,0.0806761056174667,0.14355630396716024,12.309049207008513
1904,6.119938135147095,28.504569,12.04624460730724,0.08129497312245805,0.14362994979735744,12.309944211342613
1905,6.120431184768677,28.505558999999998,11.929133666642278,0.08050464127348259,0.14351914544847447,12.310827337867591
1906,6.120866060256958,28.506427,12.016603941455308,0.0810949408956259,0.14361079775283297,12.311719207678394
1907,6.1308300495147705,28.55596,11.877212589999083,0.08015424804573447,0.14344443007700813,12.312593459612144
1908,6.138733148574829,28.583700999999998,11.802736430694393,0.07965164017362918,0.1433808029823439,12.313460784678986
1909,6.1390111446380615,28.583978,11.744358595270686,0.07925767303146782,0.14329912998485608,12.314319458272719
1910,6.139198064804077,28.584165,11.720842865930827,0.07909897539191638,0.1432590388473271,12.315173517571635
1911,6.139384031295776,28.584350999999998,11.695839984758893,0.0789302415981809,0.14319581532361514,12.316020404389224
1912,6.1455299854278564,28.61495,11.699881705206824,0.07895751744770033,0.1431524877696262,12.31686233698739
1913,6.145833969116211,28.627768999999997,11.685930416333449,0.0788633661423801,0.14302637657151926,12.317690778442925
1914,6.14602518081665,28.627959999999998,11.676729333952823,0.07880127195707884,0.1429726159986952,12.318513194420273
1915,6.14621114730835,28.628145999999997,11.639710316612357,0.07855144637924794,0.14279925663427953,12.319317269097912
1916,6.151511192321777,28.654486,11.620341071927164,0.07842073159821734,0.14267612604876406,12.320108086392231
1917,6.151916027069092,28.655296,11.570005032081529,0.07808103510858608,0.14253300189367363,12.320883539543397
1918,6.152237176895142,28.655935,11.553458496959538,0.07796936959191575,0.14245033057570816,12.321649695317555
1919,6.1639909744262695,28.693825999999998,11.486286996715423,0.07751605775200607,0.14228107089739955,12.322397847810317
1920,6.171424150466919,28.736727,11.439003130090665,0.07719695907920858,0.14214402885335067,12.323131289172958
1921,6.171689033508301,28.736991999999997,11.40830905848401,0.07698981786569145,0.1419731555741464,12.323846761114693
1922,6.171880006790161,28.737182999999998,11.386729514217548,0.07684418671438038,0.14186943070714605,12.324551025711768
1923,6.172062158584595,28.737364,11.356108366792943,0.07663753763510202,0.14178718932673084,12.325246418517498
1924,6.176788091659546,28.747462,11.352626359676162,0.07661403905241515,0.1417372474099573,12.325935951632369
1925,6.177062034606934,28.747735,11.339174649326571,0.07652325918973017,0.14164734949813312,12.326615692219157
1926,6.177251100540161,28.757925,11.322879697663048,0.07641329150264582,0.14161811415633993,12.327291806000627
1927,6.194214105606079,28.826555,11.296309276634895,0.07623397905019688,0.14157882747158304,12.32796341872007
1928,6.200761079788208,28.867772,11.271511473804509,0.0760666292428246,0.14158141472336494,12.328634719995314
1929,6.201056003570557,28.868066,11.245616291463572,0.0758918736886222,0.14157980062747355,12.329305133491737
1930,6.201243162155151,28.868253,11.219372130638424,0.07571476302729563,0.14159150694810602,12.329976079916348
1931,6.201423168182373,28.868433,11.189863147822482,0.07551561947317605,0.14151959554191507,12.33063926041865
1932,6.20703911781311,28.879614,11.152251485772865,0.0752617943886713,0.14134379063509844,12.33128404301418
1933,6.20732307434082,28.889899,11.11753404835425,0.07502750119325378,0.14110271299902208,12.33190405279739
1934,6.2075090408325195,28.890085,11.096156629045486,0.07488323409717645,0.14090788865722084,12.33250389389485
1935,6.2076921463012695,28.890269,11.071213144411331,0.07471490114537137,0.14068677797385526,12.333080943061665
1936,6.212486028671265,28.919027,11.065429937096713,0.07467587274286672,0.14052850171518988,12.33364146288192
1937,6.2127721309661865,28.921328,11.058335312110627,0.07462799414116475,0.14033991692019654,12.334182316894157
1938,6.212963104248047,28.921518,11.081791346121044,0.07478628892236815,0.14022359325845007,12.334710701748467
1939,6.228639125823975,28.997815,11.080804612608382,0.0747796298782423,0.14008330288261484,12.335224423718829
1940,6.236366033554077,29.009960999999997,11.096882892313392,0.07488813533858146,0.1399942241446252,12.335728684024387
1941,6.236647129058838,29.011646,11.086760595889306,0.07481982427214053,0.13979110033098158,12.336212545538977
1942,6.236833095550537,29.011833,11.073564812317723,0.07473077155025483,0.13957458328755873,12.336674813093278
1943,6.237022161483765,29.012020999999997,11.052794345922713,0.07459060052082886,0.1393686990190015,12.337116730028505
1944,6.2441511154174805,29.054933,11.018869199347627,0.07436165415879632,0.13920391032174256,12.337542422485003
1945,6.244652986526489,29.056827,10.984026472241895,0.0741265154366542,0.1390533406915942,12.337953320569657
1946,6.24507999420166,29.057254,10.974166811957375,0.0740599767896355,0.13892484473080524,12.338351304105222
1947,6.2588090896606445,29.130694,10.945423320618161,0.07386599921139093,0.13879829718911454,12.338736706314968
1948,6.269241094589233,29.180974,10.934751183020651,0.07379397750110436,0.1387291227230837,12.339115151963092
1949,6.269602060317993,29.181335999999998,10.9215202935209,0.07370468786426466,0.1386841044744926,12.339489054948768
1950,6.2708799839019775,29.188036,10.922092548196934,0.07370854976729121,0.13871665958753365,12.339866113355392
1951,6.271336078643799,29.188938999999998,10.911069806987378,0.073634161982585,0.13872710650951378,12.340244176554542
1952,6.280529022216797,29.237295999999997,10.918326013639296,0.07368313103011546,0.13877434041068806,12.340626791611742
1953,6.280909061431885,29.237931,10.924933988366442,0.07372772543653415,0.1388272991139274,12.341014559964039
1954,6.2812230587005615,29.238245,10.915238631445995,0.07366229560292589,0.1389046933564829,12.341409801442664
1955,6.281537055969238,29.238559,10.913555390702548,0.07365093612821341,0.13885488739754548,12.341800126363587
1956,6.286395072937012,29.247836,10.934016603049265,0.0737890201338105,0.1388053804022736,12.342185408091307
1957,6.286754131317139,29.249731999999998,10.973429505033138,0.07405500101929853,0.1387194953952945,12.342561609337057
1958,6.287119150161743,29.257609,10.96664906765333,0.07400924273590657,0.1385202369949429,12.342917946464318
1959,6.287431001663208,29.257921,10.982473929078527,0.07411603798423215,0.13836557744751973,12.343258941553973
1960,6.29336404800415,29.291532999999998,10.964635240574427,0.07399565227484675,0.13820349180827768,12.343584093413364
1961,6.293644189834595,29.291814,10.960982705696715,0.07397100287294665,0.13810592089782311,12.34389963242446
1962,6.293833017349243,29.292002,10.964890904744829,0.07399737764341918,0.13795188412865939,12.344199837495893
1963,6.294016122817993,29.292185,10.962292744285127,0.07397984376529992,0.13777658540337467,12.344482733923083
1964,6.30074405670166,29.334605999999997,10.940927563732004,0.07383565926337066,0.13755682041627057,12.344744180621467
1965,6.301038980484009,29.334899999999998,10.943053741132873,0.0738500079288919,0.13736131763467996,12.34498651191052
1966,6.301228046417236,29.335089999999997,10.938288768243366,0.07381785115675174,0.13716429550831638,12.345209718925632
1967,6.315612077713013,29.380188999999998,10.942242413045372,0.07384453262125727,0.13698395358342233,12.34541538780174
1968,6.326026201248169,29.436079999999997,10.950846491372431,0.07390259788052633,0.1369128854429515,12.345613989369363
1969,6.326393127441406,29.436446,10.952560377372757,0.07391416416702254,0.13681769784266337,12.345803194985587
1970,6.327660083770752,29.440925,10.984121150919716,0.07412715438271744,0.13681909101723047,12.345992179709656
1971,6.328113079071045,29.44183,10.979562771367306,0.07409639182100004,0.13680929776708323,12.346179789826417
1972,6.340378999710083,29.513703,10.983072043764782,0.07412007440545124,0.1368377269262907,12.346369620540411
1973,6.340871095657349,29.514194,10.997407478556,0.07421681814792379,0.13688525189524378,12.346563721669206
1974,6.341294050216675,29.515887,11.011711658485176,0.0743133509646471,0.13693487130623058,12.346762333965838
1975,6.341722011566162,29.516413,11.022472457741866,0.07438597101470137,0.13695653691173693,12.346962662743165
1976,6.349830150604248,29.558055,11.005207528919975,0.07426945736498805,0.13685607841267053,12.347153579223646
1977,6.350329160690308,29.558553,11.016306410995522,0.07434435899196262,0.13682398686292116,12.347341589083634
1978,6.350764989852905,29.559894999999997,11.014490191843798,0.07433210210262182,0.13674253233262199,12.347522037731814
1979,6.351196050643921,29.56073,11.01066861495128,0.07430631190817615,0.13669380325625788,12.34769796862103
1980,6.363234996795654,29.621499,11.006782567084514,0.07428008662659008,0.13661047938267884,12.347866183699978
1981,6.363748073577881,29.62201,11.01958606843678,0.07436649200289087,0.13658488206492006,12.348032062652626
1982,6.364175081253052,29.622436999999998,11.00835994083566,0.07429073165007115,0.13652821888354294,12.348192679579471
1983,6.3645970821380615,29.624399999999998,11.030545981756736,0.07444045578893502,0.13648663123694482,12.3483493557583
1984,6.372627019882202,29.657028999999998,11.014309140051346,0.07433088026120312,0.13639159907797624,12.348496973135969
1985,6.372905969619751,29.667306999999997,11.039322450938814,0.07449968444064564,0.1363839304111553,12.348643644137445
1986,6.373090028762817,29.667491,11.033075730692115,0.07445752798682011,0.13628267332273872,12.348780595675033
1987,6.373277187347412,29.667679,11.054460063036693,0.07460184173603118,0.1361711775836896,12.348906999629424
1988,6.38050103187561,29.701158,11.038234425069467,0.07449234181755533,0.13600179897646092,12.349017381576221
1989,6.38079309463501,29.701449,11.061490478958106,0.07464928701810891,0.1359010296230653,12.349118027690684
1990,6.380982160568237,29.701639,11.016907781794341,0.07434841738729829,0.1357403994093427,12.349203516594525
1991,6.396582126617432,29.768205,10.985450772122666,0.07413612742979399,0.1356010894025646,12.349275912821014
1992,6.407080173492432,29.825229,11.040236489685583,0.07450585289876464,0.13558445259838586,12.349346552287612
1993,6.407433986663818,29.825581999999997,11.006804180730784,0.07428023248788128,0.13543718500383775,12.349403530092749
1994,6.40897011756897,29.82959,11.069220809352084,0.07470145572479654,0.1354413657942224,12.349460909694956
1995,6.409201145172119,29.830111,11.022246583190856,0.07438444668357977,0.13538008918076844,12.349512764204981
1996,6.413994073867798,29.849822999999997,11.093346429469047,0.07486426925738757,0.1355033257872299,12.349576124689264
1997,6.414271116256714,29.850399999999997,11.047697993308873,0.07455620740809783,0.13549241088085592,12.349638487641762
1998,6.414467096328735,29.850797999999998,11.144283600577898,0.07520802252583077,0.13559001657372288,12.349709834503244
1999,6.414658069610596,29.851157999999998,11.06538920098972,0.07467559783223432,0.1355201159259761,12.349774796104374
2000,6.420514106750488,29.880705,11.135634143304454,0.0751496510233841,0.13563234769842217,12.349850234707949
2001,6.42179012298584,29.890528999999997,11.012343070069218,0.07431761209244478,0.13554705742037595,12.349917971946402


==> Results/Disk16/TurningMotion0.1/background_oldstep6_PDP1_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.008912086486816406,0.040716999999999996,45.50703684396207,0.30710760554110744,0.1529987611027719,15.907350059732838
2,0.01016092300415039,0.047977,42.10011165394413,0.2841157187928734,0.1508927228515287,15.690288019542098
3,0.011361122131347656,0.052788999999999996,38.56762342515448,0.26027646058615767,0.14956549614273973,15.527667284091116
4,0.0172269344329834,0.070224,35.95539128665951,0.24264761870129742,0.14835147070272042,15.384843475718577
5,0.019496917724609375,0.076023,33.604862730353624,0.22678490280620886,0.14739389776280182,15.260604037922993
6,0.020678043365478516,0.101126,31.664149327026664,0.21368785479622937,0.14664450969409018,15.152724482273092
7,0.02180314064025879,0.103332,30.0882095790398,0.20305250879159234,0.14601616925289748,15.057688118405215
8,0.027559995651245117,0.11466,28.618364562762952,0.19313315093462818,0.14511424727359584,14.964035877214549
9,0.04999804496765137,0.21212999999999999,26.74090928563695,0.18046300507024887,0.14417925577273732,14.870735684071795
10,0.052783966064453125,0.234584,25.910969560209562,0.174862095419871,0.14371135424633244,14.786926659837187
11,0.05445694923400879,0.24425799999999998,24.57399109253802,0.16583939729794075,0.14287597093022436,14.703528403434438
12,0.060256004333496094,0.278466,23.816863543479812,0.1607298660076976,0.14208127716728086,14.621179683086773
13,0.06153297424316406,0.28269,22.601715171315252,0.1525293473003991,0.14119119752779843,14.538314827528016
14,0.06276798248291016,0.285161,22.21433151629305,0.14991506003912214,0.14081426973495312,14.462145846062837
15,0.06447291374206543,0.29461,21.18264567364677,0.14295265178801675,0.14009779095033115,14.387051149539111
16,0.07889008522033691,0.354824,20.398270238063752,0.1376592361192898,0.13919710818765482,14.310697687651185
17,0.08014702796936035,0.357359,19.820720745705678,0.13376160063298578,0.13859268017105192,14.236662913470179
18,0.08135294914245605,0.38032,19.351121907374708,0.13059247812344482,0.13811311426597145,14.165849264511571
19,0.08250713348388672,0.38282299999999997,18.931925164351178,0.12776349788370706,0.13773607005555427,14.098752278139846
20,0.08830404281616211,0.411207,18.40486834566824,0.12420661594202322,0.13701023664406245,14.031580578806881
21,0.08956193923950195,0.41373,18.030485684570195,0.12168006685028239,0.13660644369822644,13.967212422677546
22,0.09076905250549316,0.416138,17.706851733770797,0.1194959991852615,0.1362521861552385,13.905701291597087
23,0.09205293655395508,0.41828899999999997,17.423167991535735,0.11758153845894616,0.1359812596461361,13.847342941719353
24,0.09773492813110352,0.459953,16.99436543417903,0.11468773267037627,0.13523271341531815,13.788096582544648
25,0.09894299507141113,0.462452,16.665976255870348,0.11247157400063479,0.13474898256526263,13.73002561361015
26,0.09999203681945801,0.469277,16.368965046039417,0.11046717187305159,0.1342834620567044,13.673143855550403
27,0.1010129451751709,0.470298,16.097077000134195,0.10863231527626831,0.13387018735209583,13.617692916056237
28,0.10664701461791992,0.48685,15.640322069338314,0.10554987082714289,0.1329358959152526,13.560168521080438
29,0.10790610313415527,0.5142909999999999,15.348902248678106,0.10358320260312623,0.13235604101306678,13.503023328706895
30,0.10909199714660645,0.516429,15.089644539495621,0.10183358276832764,0.13182913718404987,13.446553610165292
31,0.11027002334594727,0.518922,14.862418485204639,0.10030013092682159,0.13140932156013715,13.391326649823563
32,0.11603307723999023,0.530315,14.48363587576291,0.09774388845809896,0.1304662308177122,13.334313784687149
33,0.1172950267791748,0.533328,14.239867727335033,0.09609880107023913,0.12995730778365733,13.278028253490167
34,0.11945009231567383,0.567622,14.045669163706624,0.09478823769341588,0.129520626050605,13.222780649258
35,0.1292870044708252,0.6097699999999999,13.85120333449554,0.093475870655031,0.12907118408478865,13.168421325059349
36,0.14088797569274902,0.6711509999999999,13.515101403347982,0.09120766190203318,0.12825692609247913,13.113101726834705
37,0.14219403266906738,0.674495,13.294784577770445,0.08972083750176436,0.1276440591851398,13.05787453181588
38,0.1434469223022461,0.67816,13.149787388940057,0.08874231324353636,0.12735897694611314,13.00423819372562
39,0.14465808868408203,0.680586,12.97500437859589,0.0875627771647511,0.1269949431851605,12.951729101718048
40,0.1505420207977295,0.717302,12.634449299243096,0.08526451601156913,0.12626393726571125,12.898702280843512
41,0.15171313285827637,0.7196389999999999,12.386052404326001,0.08358819118551189,0.12576515289175688,12.846190134291222
42,0.1527879238128662,0.721024,12.206690629470895,0.08237775497560816,0.1255394987831485,12.795271568991652
43,0.15380501747131348,0.723808,12.025826536912845,0.0811571802635186,0.12521115523925053,12.745433739068737
44,0.15966296195983887,0.754359,11.702881705224446,0.07897776316981127,0.12455139795186594,12.695331654966656
45,0.16092205047607422,0.7710929999999999,11.489159129289467,0.07753544055121217,0.12410301770991808,12.645776257796294
46,0.16212010383605957,0.773454,11.372484765749563,0.07674805497527071,0.12398762716535114,12.597945192177045
47,0.1632840633392334,0.7826099999999999,11.236507477898432,0.0758304021862499,0.12374639307885311,12.551273635604055
48,0.16952800750732422,0.8132189999999999,10.979602259767384,0.07409665831139002,0.12320181811525213,12.504633467021883
49,0.1723771095275879,0.820681,10.790935424077013,0.07282342620988976,0.12279301544149307,12.458495141054112
50,0.17558693885803223,0.8325119999999999,10.708977075990802,0.0722703242331303,0.12273083756888478,12.413986386659241
51,0.1812450885772705,0.8669969999999999,10.602526645438111,0.07155193562549687,0.12254196774872018,12.370596971091217
52,0.19149398803710938,0.913667,10.352134701403948,0.06986214706284477,0.12186277577122309,12.326702905909107
53,0.19273805618286133,0.9177989999999999,10.207120770401536,0.06888350981883,0.12153939511866461,12.283456429004744
54,0.19391393661499023,0.920326,10.10114763318085,0.06816834226056603,0.12133414275917886,12.241187297750033
55,0.19507098197937012,0.9214819999999999,10.011296539361588,0.06756197550518492,0.1211029569087524,12.199768091854855
56,0.20090293884277344,0.9601639999999999,9.726217856037206,0.06563810091570636,0.12022994117569463,12.157278033615386
57,0.2021639347076416,0.974617,9.576499974212313,0.06462771871148623,0.11981272859750088,12.115094956486272
58,0.2034440040588379,0.977078,9.451514091352392,0.06378424223238331,0.11950870551410338,12.073521755815225
59,0.20598793029785156,0.9820009999999999,9.35214323645846,0.06311363066495278,0.11931638924086066,12.032839521226785
60,0.2116091251373291,1.010974,9.082794420556027,0.06129591024973959,0.11846406340767393,11.99122098222715
61,0.21271491050720215,1.012688,8.957390054353493,0.0604496096048324,0.11805745953089877,11.949896787631712
62,0.21375012397766113,1.013723,8.87160565407078,0.05987068723170717,0.11776291010557857,11.909141412588648
63,0.2148270606994629,1.017657,8.8051211548061,0.05942201166874345,0.11753040435761268,11.869079512734002
64,0.22057604789733887,1.061471,8.594653905420756,0.05800165786225007,0.11678972725611782,11.82841840483945
65,0.22182893753051758,1.064046,8.494908509838975,0.05732851867927258,0.11648011659311744,11.788251744721101
66,0.22299504280090332,1.066546,8.44347046469329,0.05698138522532846,0.11634898959628544,11.748987826670302
67,0.22411203384399414,1.068925,8.396496225906073,0.056664376098904255,0.1162387516863073,11.710637064130133
68,0.23078513145446777,1.112338,8.203397900870588,0.055361237763640075,0.11563278884151816,11.67201242287671
69,0.23355793952941895,1.117786,8.113392756590908,0.05475383138732749,0.1153853685197293,11.63394699527717
70,0.23627495765686035,1.121963,8.052311411404576,0.05434161940948053,0.11531027149357737,11.596802579591762
71,0.24090909957885742,1.1601979999999998,7.989540812234289,0.05391800737612254,0.11519666760119054,11.560453596860764
72,0.2523460388183594,1.214893,7.789422442797237,0.05256749375174979,0.11459884397255227,11.523815476423428
73,0.2536039352416992,1.2173969999999998,7.689001320594931,0.05188979437767171,0.11436140736016198,11.487673414628338
74,0.25480008125305176,1.2234909999999999,7.637305896902846,0.051540923985561884,0.11435041780132664,11.452485609736414
75,0.2559659481048584,1.225822,7.612152968843235,0.051371177589301854,0.11437364783556717,11.418287152536635
76,0.26177406311035156,1.2647279999999999,7.445478222254483,0.05024636072845995,0.11392387195458792,11.384075476746062
77,0.2629871368408203,1.267225,7.37058611401778,0.04974094579420785,0.11379573369813525,11.350497941573309
78,0.26411890983581543,1.26939,7.3568962177637625,0.04964855851632171,0.11384030004389517,11.317867196511127
79,0.26521897315979004,1.270491,7.328249110615927,0.049455231393924846,0.11390779085960646,11.286193379933058
80,0.27089905738830566,1.313092,7.154437180045019,0.04828224871884673,0.11335273654357857,11.254237484450012
81,0.27203893661499023,1.3155869999999998,7.0875173437211885,0.047830635251525554,0.11314475891623048,11.222677570142745
82,0.2730739116668701,1.316621,7.050412736798172,0.047580232066063405,0.11301333300662283,11.191646133307927
83,0.27407407760620117,1.3176219999999998,7.0346668945675415,0.047473970084619566,0.11301013521388896,11.161363545187292
84,0.27970409393310547,1.339689,6.861796473979897,0.046307341259332745,0.11240351055126035,11.130699572385776
85,0.28093504905700684,1.365083,6.806525118398647,0.04593433842625945,0.11211885595787799,11.100246043593765
86,0.28210902214050293,1.366275,6.7843892127693675,0.04578495262912214,0.11194234508081995,11.07018764552875
87,0.2832789421081543,1.369773,6.786701930507197,0.045800560175910845,0.11185870487678215,11.040672767270703
88,0.29392409324645996,1.417886,6.623382430183004,0.04469838644276461,0.11122728050280224,11.010740641087274
89,0.2965259552001953,1.422803,6.584915226134379,0.044438787669771725,0.11101839701217539,10.981124521178096
90,0.2990751266479492,1.4283109999999999,6.566873005316574,0.04431702840750644,0.11088356804027366,10.951934863635033
91,0.3005490303039551,1.4609919999999998,6.585600019351585,0.04444340904747091,0.11086300211697533,10.923349030575917
92,0.30619001388549805,1.470994,6.426432147426462,0.043369252885785255,0.11025278020530507,10.894385578441048
93,0.3073160648345947,1.474809,6.405148178768442,0.04322561644833957,0.11013901642123473,10.865860698663562
94,0.30833911895751953,1.475832,6.383565796773739,0.04307996614640948,0.11005229122871958,10.83780288691381
95,0.3093280792236328,1.4792539999999998,6.412774704666537,0.043277084622705485,0.11008445361937176,10.810382016186416
96,0.3151979446411133,1.520397,6.250658028809974,0.04218302823948485,0.10954569822724627,10.782692469277505
97,0.3164370059967041,1.5228679999999999,6.230589346491394,0.04204759325182883,0.10945733303999466,10.755437653313798
98,0.3176109790802002,1.5252139999999998,6.199853527961496,0.04184017030611103,0.1094253303740746,10.728690202606279
99,0.32642507553100586,1.564997,6.212154222253363,0.04192318245175834,0.10947308001366562,10.702553636170824
100,0.33800601959228516,1.6390339999999999,6.076643445286917,0.04100867794596339,0.10911570176116336,10.676410066198352
101,0.3393540382385254,1.643141,6.008698556114854,0.040550146833644725,0.10907520735620983,10.650727226661395
102,0.3405470848083496,1.6486129999999999,6.051204484788599,0.040837001238625104,0.10930922604532556,10.625890413136498
103,0.3417060375213623,1.65732,6.030689622780851,0.04069855517432062,0.10941701214645926,10.601689822764255
104,0.3475019931793213,1.680129,5.931778237792312,0.04003104437354618,0.10916093574388705,10.57758971638028
105,0.34872007369995117,1.6904819999999998,5.867842368399571,0.03959956842786507,0.10914054422566848,10.553921883914724
106,0.3498561382293701,1.692572,5.930622126650891,0.04002324227195916,0.10933973970589148,10.530980123485248
107,0.35097408294677734,1.695506,5.904935197174117,0.039849892127620724,0.10941807337236586,10.508575771584201
108,0.356748104095459,1.7252889999999999,5.753754245017141,0.03882963628500121,0.10897377705048168,10.485975995502498
109,0.35794496536254883,1.727841,5.719669456348175,0.03859961256648504,0.10894688172184977,10.463754552050435
110,0.3591039180755615,1.739264,5.731597779008082,0.03868011173461955,0.10901314601487423,10.442027008566884
111,0.3602180480957031,1.741842,5.761054152740671,0.0388789002524472,0.10911254019293938,10.420822983310307
112,0.3659989833831787,1.7688549999999998,5.608499327724136,0.03784937272717202,0.10851069142561755,10.39920504787168
113,0.3671269416809082,1.780216,5.581056400992828,0.037664172105422236,0.10838548301352842,10.377809198665258
114,0.36823010444641113,1.788328,5.5894690275766035,0.03772094533843483,0.10837509395691897,10.356777834291751
115,0.36928892135620117,1.790066,5.621920949488203,0.03793994953481112,0.1084490052584518,10.336209301013335
116,0.3752920627593994,1.822184,5.463628783750854,0.03687170314113358,0.10780391264290334,10.315180037580172
117,0.3765599727630615,1.832072,5.441441445018581,0.036721970243894814,0.10755123022261547,10.294190621945102
118,0.37770700454711914,1.833219,5.441144782947541,0.0367199681979562,0.10737790884637247,10.273339782071655
119,0.3788459300994873,1.836034,5.458678942820793,0.03683829877334201,0.10727486134091027,10.252711637314603
120,0.38459110260009766,1.859611,5.313233700384113,0.03585675079219717,0.10655577040372871,10.231555929801656
121,0.3858051300048828,1.862175,5.299211259550523,0.035762119312608386,0.10629067244479162,10.210431300831251
122,0.38697195053100586,1.875089,5.320679166337355,0.03590699707012729,0.10621108087218051,10.18955682534085
123,0.388092041015625,1.876209,5.3572119851098865,0.036153541500945095,0.10616784034894261,10.168969763275527
124,0.39391303062438965,1.915773,5.228565425194923,0.03528536067185587,0.10554832563138597,10.147995051679956
125,0.39525794982910156,1.9257009999999999,5.205334207935231,0.035128583083130584,0.1054101304525991,10.127197386596999
126,0.3974649906158447,1.930083,5.220182175120931,0.03522878568839334,0.10551892843827071,10.1068545260476
127,0.40326809883117676,1.9599959999999998,5.240216360746137,0.03536398787256146,0.10564855658738628,10.086978393402212
128,0.41422510147094727,2.005635,5.119178556635137,0.034547155295042965,0.10515500382243294,10.066860372662592
129,0.41534900665283203,2.009537,5.08488657302423,0.03431573330612922,0.10508747140716693,10.046979796145623
130,0.41640210151672363,2.01059,5.095364934936503,0.034386447306865096,0.10526264936091347,10.027598655088287
131,0.41741490364074707,2.014017,5.1171618644782875,0.03453354549879261,0.10548889550520324,10.008763856538845
132,0.4232020378112793,2.055759,5.003745528062224,0.03376814695998172,0.10518821309253153,9.989892291337572
133,0.4244730472564697,2.0584279999999997,4.977217505279096,0.03358912063522669,0.10530226585700657,9.97143106896009
134,0.4256551265716553,2.060793,5.002266748517615,0.033758167306799175,0.10563858905158273,9.953607553348439
135,0.42682909965515137,2.0631429999999997,5.03348239384132,0.03396882839914089,0.1060010741259755,9.936436264400035
136,0.43705010414123535,2.1103229999999997,4.919593359433988,0.03320023982295753,0.10570024038799386,9.919198649902066
137,0.4395921230316162,2.131731,4.9070343984647895,0.033115484745527196,0.1057337143444023,9.902243729358991
138,0.44075703620910645,2.133269,4.92373392765077,0.03322818275395951,0.10588827796565124,9.885692051202547
139,0.4418809413909912,2.135596,4.955826608735997,0.03344476258703616,0.10611709874415567,9.869614352869785
140,0.44762110710144043,2.158036,4.836422119698209,0.03263895255715021,0.10560851399967339,9.853241230277954
141,0.448854923248291,2.160508,4.818590012932438,0.03251861126511295,0.10553830355112681,9.837027359848214
142,0.45005011558532715,2.189172,4.8301307015156185,0.032596494455996786,0.10556357997566428,9.821067131559753
143,0.45120692253112793,2.191484,4.865955176280296,0.032838258574862014,0.10562814752781848,9.805395093078983
144,0.4570000171661377,2.209546,4.75125813574534,0.03206421710953608,0.10502477637673423,9.789341173456824
145,0.45821690559387207,2.212144,4.74523706064493,0.03202358343867743,0.10491038803682998,9.773396687683276
146,0.45935893058776855,2.237743,4.753381835376552,0.03207854905364544,0.1048945365470159,9.757655803823122
147,0.46120595932006836,2.240661,4.787636645261155,0.03230972017291645,0.10485935996575249,9.742094170389985
148,0.4725809097290039,2.295209,4.688737907486259,0.031642294722799155,0.10426848800195221,9.726174711793739
149,0.47375011444091797,2.300394,4.665312243348989,0.03148420489493198,0.10408465942587967,9.710294152084945
150,0.474837064743042,2.3025599999999997,4.704156081347674,0.031746345410006746,0.1040847712317165,9.694621893960989
151,0.4758589267730713,2.304601,4.731898311519315,0.03193356590317128,0.10407858480052036,9.679148219057959
152,0.48151111602783203,2.343021,4.664407705971811,0.031478100557508736,0.10358898021037036,9.663421739061363
153,0.48271703720092773,2.344738,4.627790980225198,0.031230989874267447,0.1034722067674333,9.647792988411782
154,0.4839799404144287,2.350536,4.688930860087488,0.03164359687770653,0.10362559290899463,9.63250762304417
155,0.4934511184692383,2.3822769999999998,4.6877423163453225,0.031635575902313445,0.10369985422589414,9.617487539186735
156,0.5048379898071289,2.448587,4.5854180544897885,0.03094503304945829,0.10327098188709817,9.602274995458723
157,0.506087064743042,2.457836,4.567937331712335,0.030827063098267674,0.103276639436988,9.587263142754283
158,0.5073330402374268,2.463377,4.6016668141601045,0.031054689006458393,0.1035102449959129,9.572650872473497
159,0.5085611343383789,2.467511,4.628915963188723,0.03123858190504254,0.10374377672111487,9.558430522373754
160,0.5144429206848145,2.495255,4.537609550953112,0.03062239382563899,0.10326767558465909,9.543970689363587
161,0.5156569480895996,2.4964679999999997,4.515017243079612,0.030469927964184008,0.10321572777554248,9.529645605855947
162,0.516787052154541,2.506068,4.555347283513508,0.03074209822636783,0.1034443301383112,9.51569653658627
163,0.5178999900817871,2.516288,4.582967048344811,0.030928492253120974,0.1037306987434523,9.502167879270822
164,0.5236740112304688,2.544934,4.4808695419200975,0.03023947967607001,0.10320444382240174,9.488352941158263
165,0.5249030590057373,2.547586,4.489277552162676,0.030296221755362434,0.10324114528348685,9.474736930823799
166,0.5260639190673828,2.55261,4.5100556489969055,0.030436444279372105,0.10339808938503173,9.461418155005136
167,0.527209997177124,2.553756,4.556149972215751,0.030747515230471742,0.10368365748355475,9.44850136621879
168,0.5329859256744385,2.5914729999999997,4.447906346977997,0.030017025115814538,0.10312352867129157,9.43527120405485
169,0.5342299938201904,2.593962,4.45022880705123,0.030032698409474617,0.10311704568027223,9.422193840222764
170,0.5354130268096924,2.596323,4.460699365266846,0.030103359746386144,0.10329941565336906,9.409423257697181
171,0.5365970134735107,2.598527,4.509010658578175,0.030429392084204792,0.1035882988676744,9.397042075129097
172,0.5422849655151367,2.6397209999999998,4.397650341684608,0.029677868745281444,0.10302900117182474,9.384351494167129
173,0.5483429431915283,2.6472819999999997,4.376406762452145,0.029534504878862836,0.10293658288992237,9.371734931576997
174,0.5494520664215088,2.6483909999999997,4.4066793432918985,0.029738801630750336,0.1030369800319056,9.359344715250806
175,0.5504610538482666,2.649399,4.4264799471955465,0.0298724274713861,0.10315072457742544,9.347186272296465
176,0.5562570095062256,2.696475,4.355542479269659,0.029393700719904395,0.10245832089029946,9.334614667459581
177,0.5573770999908447,2.697596,4.3365498915916145,0.029265527836558163,0.10225641274545386,9.322026405158704
178,0.5584020614624023,2.7053179999999997,4.381089384196512,0.029566105898206244,0.10231938547480951,9.30962809789593
179,0.5594019889831543,2.706321,4.415212367126498,0.029796387373519185,0.10243762129212483,9.29746058022403
180,0.5651419162750244,2.745535,4.360311720739747,0.02942588629887646,0.10183986600328455,9.284967883539442
181,0.5664041042327881,2.748236,4.336533174714042,0.029265415021472858,0.10176485817083945,9.272557362795977
182,0.5675539970397949,2.749386,4.388689378808527,0.029617395024224804,0.10189132310296863,9.260379677510018
183,0.5797650814056396,2.793007,4.376620627071636,0.029535948160072885,0.10196066616494051,9.248387358231806
184,0.5912840366363525,2.8515059999999997,4.294586052392895,0.02898233176251317,0.10134864388373822,9.236063944300401
185,0.592540979385376,2.866063,4.271151598946294,0.02882418261934159,0.10116789859644977,9.223736329620985
186,0.5937380790710449,2.868458,4.319776694004364,0.029152332671468616,0.10121885637858342,9.211576188074405
187,0.5949051380157471,2.8807989999999997,4.327291054040844,0.029203043886217445,0.10127904762529953,9.19958766157047
188,0.6024680137634277,2.911594,4.27840202693438,0.028873112669131566,0.10071651518838708,9.187313982193238
189,0.6035950183868408,2.914329,4.252463778517752,0.028698066480330593,0.10060188099561126,9.175085451380898
190,0.6046249866485596,2.925423,4.3283500310056535,0.02921019047062594,0.10076684554901642,9.163103085559003
191,0.6056361198425293,2.926434,4.32804642714802,0.02920814157752682,0.10092037515700948,9.151354707869464
192,0.6113700866699219,2.9646809999999997,4.238558140063802,0.028604223250243865,0.10038305114998711,9.139344682097962
193,0.6125900745391846,2.9659,4.249226677728541,0.028676220666117757,0.10038333250096372,9.127459045444786
194,0.6137480735778809,2.968852,4.263789171946096,0.028774496735930744,0.100533609743499,9.115801574745527
195,0.6148829460144043,2.97531,4.327467568563379,0.02920423510753438,0.10082804802791698,9.104470678445429
196,0.6250169277191162,3.022461,4.224379499132008,0.028508537642733953,0.10024250907560832,9.092847622060884
197,0.627701997756958,3.040428,4.246980312356982,0.02866106090318273,0.10020719321073375,9.081319292222679
198,0.6289129257202148,3.0432669999999997,4.244924193074339,0.02864718503005646,0.10023895174071282,9.069929785020348
199,0.6300399303436279,3.054526,4.312875995804257,0.029105762799031886,0.10036970981273531,9.058743390741306
200,0.6404719352722168,3.101692,4.194949951384845,0.028309930162054006,0.09972077564679259,9.047225847002375
201,0.6445939540863037,3.108758,4.258397413935172,0.028738110058018282,0.09972311040915613,9.035823015423631
202,0.6471259593963623,3.114365,4.228998934100675,0.0285397122414459,0.09979156664184163,9.024578674649836
203,0.6496391296386719,3.13996,4.3418272200899155,0.02930114227843721,0.10006639323552016,9.013628759728658
204,0.6568939685821533,3.1815409999999997,4.203847566308896,0.028369976374768797,0.09957154453080252,9.002458087099841
205,0.6581220626831055,3.190801,4.31299470191562,0.029106563896008356,0.09967938951247762,8.99146911139353
206,0.6592659950256348,3.193699,4.235754129577702,0.02858530017798911,0.09971793701053486,8.980613580437428
207,0.660391092300415,3.196205,4.393362076669488,0.029648929071506708,0.09996694507374754,8.970028555547525
208,0.6684739589691162,3.234676,4.193430371776532,0.028299675166622462,0.09941007993197878,8.959184184010116
209,0.6695899963378906,3.235792,4.35967182581089,0.029421567920598548,0.09945503473884026,8.948472630291507
210,0.6706280708312988,3.2408189999999997,4.240427952144637,0.028616841815432503,0.09931070163183144,8.937768624145926
211,0.6716411113739014,3.2419469999999997,4.461370906987541,0.030107891695380553,0.09939004343941832,8.927213762979271
212,0.6792600154876709,3.292712,4.206592022823159,0.028388497542637777,0.09867332474336513,8.916301057381927
213,0.6804721355438232,3.295219,4.451586151264964,0.030041858547340858,0.09869861733883747,8.905504818299596
214,0.6816251277923584,3.298332,4.258748279802101,0.028740477902284393,0.0985905812346619,8.894739924453164
215,0.6827940940856934,3.313249,4.560292248131039,0.03077546968600346,0.09886935563276116,8.884246385198658
216,0.694221019744873,3.346237,4.2445475555899,0.02864464326412255,0.0982865051113983,8.873486173731763
217,0.6968591213226318,3.3818439999999996,4.216373118956795,0.028454505993670703,0.09818629409375924,8.86276141181081
218,0.6984801292419434,3.3862889999999997,4.259380537674897,0.028744744741324355,0.09830132571555236,8.852204249175193
219,0.699631929397583,3.3888149999999997,4.288285264537972,0.028939810429432687,0.09843316093384022,8.841823443218585
220,0.7054150104522705,3.415437,4.184966537015394,0.02824255635143567,0.0976974494490892,8.831091725734096
221,0.7066519260406494,3.418176,4.1675763914879305,0.02812519766751909,0.09753947804482874,8.820362197200405
222,0.7078649997711182,3.436479,4.216262261706284,0.028453757865312488,0.09766548669364267,8.80980523421365
223,0.7090389728546143,3.4388319999999997,4.236149645175483,0.028587969344267834,0.09779560082589765,8.799420722440845
224,0.7160060405731201,3.46232,4.160037252170574,0.028074319227959665,0.09709520395838035,8.788715532327716
225,0.7172179222106934,3.465262,4.136855728293143,0.02791787699870174,0.09703723169567563,8.778072170160256
226,0.7192099094390869,3.4877339999999997,4.204880870155286,0.02837694970223789,0.09731060591255247,8.767684076199167
227,0.7256689071655273,3.5052939999999997,4.190947754241782,0.028282921038482112,0.09756141520658636,8.75753566448423
228,0.7343270778656006,3.5393749999999997,4.1098259993273665,0.02773546487264818,0.0969574210048921,8.747128107026738
229,0.735461950302124,3.553346,4.0862833289545835,0.0275765854195425,0.09688640927447216,8.736772824790625
230,0.7364940643310547,3.5543769999999997,4.126211100526184,0.027846040940542292,0.09706989335982423,8.726614708421623
231,0.7375030517578125,3.5553869999999996,4.1420931987261715,0.02795322245547791,0.09729723353889291,8.716675974855498
232,0.7432529926300049,3.591954,4.094280218010644,0.027630553017085828,0.09680954770538733,8.70654663428034
233,0.7454009056091309,3.6001209999999997,4.067669905764417,0.027450971355799873,0.0967894115290661,8.696493103013157
234,0.7464709281921387,3.602899,4.144423808525574,0.0279689507481681,0.09704667351480702,8.686670665098118
235,0.7474899291992188,3.6049529999999996,4.142498701411223,0.0279559590203541,0.09726231273405962,8.677053535976535
236,0.7630300521850586,3.681821,4.033201529766904,0.027218358969812558,0.09665960666399931,8.6671812607372
237,0.7657449245452881,3.687646,4.126959659787771,0.027851092648110504,0.09675696374208824,8.657446370631025
238,0.7683241367340088,3.712669,4.0653823670227585,0.027435533731330012,0.09686850962586453,8.647855145014864
239,0.7708001136779785,3.726489,4.206065314926318,0.02838494301542096,0.09716327158427424,8.638506638950835
240,0.7838070392608643,3.7858289999999997,4.027921421504577,0.027182725768490283,0.0966812244392336,8.628971209365043
241,0.7862870693206787,3.793799,4.173146275191556,0.02816278643984958,0.09681417999141172,8.619586015844266
242,0.7875020503997803,3.797123,4.05564102768904,0.027369793582003223,0.09682490202275791,8.610282131547521
243,0.7886331081390381,3.8096349999999997,4.257818435505422,0.02873420277924225,0.097199015522351,8.601256504206825
244,0.7963500022888184,3.8411399999999998,4.029677118334918,0.027194574218466733,0.09680462406387655,8.59209116443811
245,0.7974929809570312,3.84509,4.240701204552774,0.028618685879528767,0.09711128089290612,8.583164995914277
246,0.7985329627990723,3.856131,4.075645169322806,0.027504793012071944,0.0971594297032461,8.574336986647621
247,0.7995359897613525,3.8571329999999997,4.340284978836586,0.029290734349217366,0.09756951342305824,8.565800567589017
248,0.8081099987030029,3.9018289999999998,4.067149632684346,0.027447460254420193,0.09723038536994773,8.557153601826737
249,0.8108189105987549,3.9171479999999996,4.3481257521384205,0.029343648388041158,0.09754921036274326,8.548746762388797
250,0.8136069774627686,3.9293389999999997,4.123891616865846,0.027830387733424878,0.09757207968483926,8.540420810221455
251,0.8155519962310791,3.9394739999999997,4.450751695894018,0.030036227163522555,0.09800340103989376,8.532390218792415
252,0.8246719837188721,3.9734369999999997,4.10023779711298,0.027670758180502946,0.0975474757600637,8.52418206658446
253,0.8258030414581299,3.993747,4.455434884338583,0.030067832007284183,0.09786165356484747,8.516202558798792
254,0.8268470764160156,3.9978689999999997,4.176046426111904,0.028182358322939003,0.09782118272770471,8.508263398264793
255,0.8278501033782959,3.9988729999999997,4.594104013957942,0.03100365088966701,0.0983145143740662,8.500642382954148
256,0.8344519138336182,4.021145,4.199199538978037,0.02833860881838484,0.09794283266524492,8.492885990030938
257,0.8355929851531982,4.034904,4.645260518657986,0.031348884347080476,0.09843178253359229,8.485443206749851
258,0.8366351127624512,4.045947,4.3129468882929665,0.0291062412222378,0.09848377190502049,8.478085362138831
259,0.8376460075378418,4.046958,4.811452024913496,0.032470440024775005,0.09916890188578968,8.471140658512297
260,0.8498399257659912,4.102339,4.33890907569557,0.02928144896505705,0.09884340801915541,8.464083017061691
261,0.8554389476776123,4.130796,4.282687336786285,0.028902032399768674,0.09895803468003082,8.457140510434238
262,0.8580100536346436,4.144724,4.828366908855255,0.03258459137071236,0.09962430831308293,8.450594439203153
263,0.8604929447174072,4.150179,4.441989199867863,0.029977092810688655,0.09967499302280386,8.444124634405274
264,0.8761649131774902,4.2349749999999995,4.811929919286839,0.032473665130316416,0.09949447034800964,8.437611115606451
265,0.8788449764251709,4.241642,4.314973550008169,0.029119918298790418,0.09920170077367431,8.430997320372457
266,0.8813951015472412,4.2458,4.28728978608717,0.028933092369444694,0.0992364421261176,8.424449637884733
267,0.883476972579956,4.272444999999999,4.315078176022026,0.02912062437518698,0.09934866602472313,8.418005773969906
268,0.891024112701416,4.2997,4.145957384372239,0.02797930019824985,0.09844662462640952,8.411156497171705
269,0.8921160697937012,4.3107999999999995,4.1431975147510025,0.027960675013887926,0.09835723671111951,8.404312916358107
270,0.8931491374969482,4.3289089999999995,4.179834123352856,0.028207919878049083,0.0984729171939469,8.397576225199352
271,0.8941519260406494,4.329911,4.234502185350397,0.0285768513397306,0.09863347539572195,8.390967939587068
272,0.8997840881347656,4.344314,4.100960924210858,0.027675638257232456,0.09756364100895494,8.38388409774974
273,0.9022819995880127,4.363142,4.111347365038597,0.027745731921727437,0.09742790722646139,8.376786539564835
274,0.90500807762146,4.378382,4.130286659239609,0.027873545150100335,0.09754193733071286,8.369796470131417
275,0.9076459407806396,4.382552,4.177598839595812,0.02819283490020962,0.09769999743079462,8.36293416738668
276,0.9222791194915771,4.460718,4.043290340538451,0.027286444055849488,0.09661163641212812,8.355601041421789
277,0.9237730503082275,4.4737849999999995,4.055443383504123,0.027368459765596168,0.09645025889384881,8.348244930668402
278,0.9249601364135742,4.477329,4.047447311964657,0.027314497685124065,0.0964834528493506,8.340957272982918
279,0.9261391162872314,4.479696,4.121959448947499,0.02781734835525263,0.0967312057042382,8.333838617402062
280,0.9328019618988037,4.512046,3.9883974487133864,0.026915995313440123,0.09588488112522034,8.326375811686022
281,0.9339871406555176,4.524084,4.03733439506246,0.027246249917080648,0.09585444414095398,8.318952405346456
282,0.935089111328125,4.526073,4.016690661393724,0.02710693415283583,0.09598580608147592,8.311643138942276
283,0.9383859634399414,4.532248,4.13063827372594,0.02787591804647988,0.09631259701814614,8.304537186318326
284,0.9440069198608398,4.5714179999999995,3.983026873253828,0.026879751587543,0.09574230745370886,8.29721991151006
285,0.947904109954834,4.578506,3.9396640694828218,0.026587114497562275,0.09570968115147811,8.289940014487154
286,0.9504749774932861,4.592439,4.1040957227486015,0.027696793677131168,0.09610624224846846,8.282892953842742
287,0.9529509544372559,4.617897999999999,4.039144166220301,0.02725846329165759,0.09629837942811806,8.275983456497077
288,0.9604990482330322,4.64266,4.119967178839067,0.027803903373003192,0.0959489668200587,8.268964329610757
289,0.9616200923919678,4.64378,3.9544502799500165,0.026686900333040366,0.09587634940889321,8.261962284013014
290,0.9626669883728027,4.646866,4.193513393913309,0.02830023544765592,0.09625528673543107,8.255179995115604
291,0.9636809825897217,4.667882,4.041287859299492,0.02727293016303009,0.09628556210213657,8.248456702716068
292,0.9750840663909912,4.713125,4.231130149869522,0.028554094908766262,0.09600483167269035,8.241652306357079
293,0.9773421287536621,4.731307,4.001987208162597,0.027007706810689154,0.0958634600628441,8.234830401718199
294,0.9785099029541016,4.7341809999999995,4.356635130346897,0.029401074556552404,0.09625935917351669,8.228230111836691
295,0.9796779155731201,4.737335,4.075005625387479,0.027500477002499836,0.09632323499650296,8.221702014240144
296,0.9866080284118652,4.770757,4.383247099818103,0.029580667401743765,0.09627147252613322,8.215193975025752
297,0.9877440929412842,4.778899,4.040300821994995,0.027266269068742563,0.09612938409172915,8.208667141577957
298,0.9887869358062744,4.782861,4.498927161339582,0.030361342856938183,0.09654470761597868,8.202366643502346
299,0.9897949695587158,4.783869,4.170044130234174,0.02814185138505422,0.0965433530299043,8.196107943096951
300,0.9965980052947998,4.818032,4.56464801670487,0.030804864912539243,0.09656118904310633,8.189898365577358
301,0.9979300498962402,4.837149,4.132789258698079,0.027890434127731522,0.09637269025700937,8.183647440473129
302,0.999121904373169,4.839625,4.682927817605344,0.0316030849013066,0.09690427608382045,8.177668490660949
303,1.0002570152282715,4.842242,4.254706043062444,0.028713198568532054,0.09690622173944881,8.171728761400228
304,1.00689697265625,4.884433,4.74394844954462,0.0320148871513132,0.09708928657844247,8.165906747691844
305,1.0163891315460205,4.90496,4.202034685777846,0.02835774201635667,0.09696259604191175,8.160068070899552
306,1.0190601348876953,4.9307039999999995,4.186124908083238,0.028250373704303396,0.09709353911362777,8.154323879931793
307,1.0227351188659668,4.936887,4.178062506663332,0.028195963991724908,0.09726554138497269,8.148691122939475
308,1.0383989810943604,5.017297,4.054797569013028,0.027364101438714455,0.09684426809238131,8.14291523585586
309,1.0410559177398682,5.022275,4.029302505379121,0.027192046115214176,0.0968814038233122,8.137193523216535
310,1.043483018875122,5.046082999999999,4.05228669700067,0.027347156633141214,0.09711352841751263,8.131608359860715
311,1.0446510314941406,5.057233,4.103639008108189,0.027693711504584675,0.09743633976495376,8.12619688623787
312,1.052474021911621,5.083807999999999,3.9541213652356353,0.02668468062775155,0.09672102440061381,8.120518658031662
313,1.0535991191864014,5.092865,3.9587153282179566,0.02671568332687878,0.0967595809572151,8.114893905455833
314,1.0546331405639648,5.0938989999999995,3.973501064245344,0.026815465960564725,0.0969265157372526,8.109375899551434
315,1.0556440353393555,5.1132789999999995,4.03150818037972,0.027206931276169796,0.097208620865489,8.104011826663633
316,1.0613009929656982,5.127708,3.9103936075220127,0.02638958061908346,0.0963275250099322,8.098315347660161
317,1.0625360012054443,5.136511,3.9307712646898842,0.026527100746373246,0.09624902936955662,8.092622840669652
318,1.0653409957885742,5.152362,3.925571992667945,0.026492013074400893,0.09638804898508742,8.087023776121045
319,1.0665669441223145,5.162643999999999,4.002449878635815,0.02701082917661405,0.0967021087618373,8.081589103458112
320,1.0736780166625977,5.193699,3.884490121572254,0.026214769027362486,0.09606230102412437,8.07592704706673
321,1.0747909545898438,5.194811,3.944572859871464,0.026620241832737455,0.09611091668626913,8.070320221943325
322,1.0758230686187744,5.205846,3.920953848610517,0.02646084718749897,0.09620101315263788,8.064784889408495
323,1.076843023300171,5.209573,4.027849349345265,0.02718223938419002,0.09646879399160031,8.059392826548693
324,1.08256196975708,5.229629,3.8526478505494746,0.025999879105121936,0.09590624116434193,8.053807156421405
325,1.083770990371704,5.240837,3.9934593372472245,0.026950155842777008,0.09601149072145147,8.04829833530103
326,1.084942102432251,5.243742,3.9005572025309947,0.02632319891213378,0.09609160714754969,8.042855306728745
327,1.0882060527801514,5.263783,4.097028613395831,0.02764910076671671,0.0963931976275555,8.0375660032192
328,1.1027190685272217,5.327471,3.887006424338261,0.02623175048277859,0.09592278797722065,8.032120597528369
329,1.1069319248199463,5.354278,3.823714370238818,0.025804619372244923,0.09576349942911622,8.02664420807736
330,1.1095380783081055,5.358165,4.110161595507467,0.027737729668302815,0.09599239626347565,8.021290990567174
331,1.1120939254760742,5.373689,3.9057989016459613,0.02635857290648292,0.095911643484163,8.015937240842222
332,1.1275830268859863,5.4537949999999995,4.13020597105258,0.02787300061989946,0.09561305469026975,8.010497746120478
333,1.1302380561828613,5.4689049999999995,3.8292771094788276,0.025842159929634026,0.09536125602888745,8.004992263142409
334,1.1328239440917969,5.481349,3.822898587278461,0.025799114000571183,0.09532558662010596,7.999505843284161
335,1.1347789764404297,5.495042,3.853873310417214,0.026008149211720143,0.0954000127133461,7.994081237626955
336,1.1414029598236084,5.519871,3.7522241054571066,0.025322162030276187,0.0949674749836283,7.988522832447946
337,1.142514944076538,5.533976,3.752066425106661,0.02532109791276328,0.09484433340196473,7.982950621525581
338,1.143568992614746,5.536550999999999,3.7718979318314956,0.02545493230337455,0.09477306090985156,7.977383725316889
339,1.1445820331573486,5.544567,3.814270912610803,0.025740889499651528,0.09480077386181894,7.971859815055492
340,1.1523950099945068,5.585578,3.727521147339611,0.025155452289467105,0.09431680934134976,7.96618516607528
341,1.1551721096038818,5.591024,3.750403477648966,0.02530987538879134,0.09424877961211783,7.960517883516174
342,1.1580610275268555,5.605544999999999,3.758974444271588,0.025367717191272822,0.09424276853945947,7.954881148352094
343,1.1606431007385254,5.618981,3.81589290795692,0.02575183565526814,0.09431526722466956,7.949303942720404
344,1.168586015701294,5.652196,3.725059211550769,0.025138837733619405,0.09388983007206814,7.943600566364662
345,1.1697180271148682,5.653327,3.765523160952738,0.025411911690383173,0.09388084862852991,7.937926890403402
346,1.1707570552825928,5.666339,3.734865196980634,0.02520501415190968,0.09390058032199879,7.932293345806124
347,1.171766996383667,5.677351,3.813655844064991,0.02573673866405668,0.09407999580705992,7.926758489720704
348,1.178434133529663,5.6995759999999995,3.694596438002129,0.02493325745216223,0.0937613989116146,7.921138244795416
349,1.1795809268951416,5.703342,3.770376132617863,0.02544466232877226,0.09379248456256246,7.915560950616117
350,1.1806209087371826,5.71496,3.7202452756763273,0.025106350531152292,0.09381154778830479,7.910021858801682
351,1.181636095046997,5.725976,3.8438028613335313,0.02594018804089248,0.09400588285452424,7.904584288200144
352,1.1937949657440186,5.780742,3.7115290444596196,0.025047528399808425,0.09388290610877816,7.899132247444213
353,1.2004129886627197,5.814342,3.662145748136151,0.02471426157033698,0.09390657119005824,7.893718618432564
354,1.2030739784240723,5.818351,3.8568904529503634,0.026028510621365623,0.09417203306443223,7.888430203069713
355,1.2056119441986084,5.8238769999999995,3.733574177204188,0.025196301609416306,0.09426609369922562,7.883204581541565
356,1.2189850807189941,5.893774,3.878987140108147,0.026177631749745973,0.09431536294882811,7.878025408207167
357,1.2216911315917969,5.918063999999999,3.688170499589041,0.024889891531279164,0.0942572306353526,7.872854218205853
358,1.2233219146728516,5.922826,3.9570905350450145,0.026704718289920812,0.09447077084180334,7.867788582812719
359,1.2244689464569092,5.925803999999999,3.7721908880550132,0.02545690934012694,0.09446195831298702,7.862749029213735
360,1.2315669059753418,5.96096,3.6736290930294424,0.02479175777308632,0.09442653949748114,7.857726296017011
361,1.2326879501342773,5.969173,3.688229217721753,0.024890287794942755,0.09453554224913466,7.852771910705479
362,1.2337300777435303,5.970215,3.6875999899970404,0.024886041405081355,0.09462434883685841,7.847878330200666
363,1.2347609996795654,5.974145999999999,3.7431533763935856,0.025260947543981203,0.09478197193946064,7.843068720128669
364,1.2461960315704346,6.036815,3.642624371163655,0.024582520113308144,0.09461653603877988,7.838227757389818
365,1.2495100498199463,6.050619999999999,3.6705480583216374,0.02477096518237233,0.09461239317836821,7.833412047638883
366,1.2522950172424316,6.056051,3.6570783256113906,0.024680063694452855,0.09455925895385017,7.828603730858724
367,1.253472089767456,6.067228999999999,3.725945720221981,0.025144820402986365,0.09455085217412963,7.823817694064542
368,1.2592339515686035,6.105611,3.618962392063806,0.024422835496429325,0.09423432096948825,7.81894683089308
369,1.2604479789733887,6.108187999999999,3.6710267470297957,0.02477419564854103,0.09423044527890012,7.814100849935257
370,1.261626958847046,6.111141,3.636997698785882,0.02454454809840796,0.09417554653179142,7.809261875302072
371,1.264435052871704,6.123304999999999,3.7318717718592014,0.025184812800972196,0.09427556702282455,7.80448352372737
372,1.2700660228729248,6.1513409999999995,3.6076811193147913,0.024346702992498435,0.09414181152341657,7.799685314438671
373,1.2711830139160156,6.1524589999999995,3.699711834138016,0.024967779081510967,0.09428707784781214,7.794963459710404
374,1.2722249031066895,6.153499999999999,3.6371901812974565,0.024545847080880513,0.09432278376268624,7.790279582186109
375,1.2732551097869873,6.167659,3.780168219488707,0.02551074495160852,0.09446648418363472,7.785669809327469
376,1.2810590267181396,6.201340999999999,3.6299452675978516,0.024496954244674397,0.09447371725403521,7.781087342362183
377,1.2822110652923584,6.203658,3.773881767769362,0.025468320366999822,0.09467450486243781,7.776597990415169
378,1.2832651138305664,6.215762,3.6855521084825833,0.02487222112514326,0.09468634882015367,7.77213673056978
379,1.2955961227416992,6.259086,3.6783889246991732,0.02482387984932438,0.09468588439824067,7.767699164853547
380,1.3099920749664307,6.33742,3.8127468723938405,0.025730604401472436,0.094825365277962,7.763332474779617
381,1.312190055847168,6.341595,3.6426545436802567,0.024582723734769114,0.0947131491109695,7.75895057681204
382,1.3144359588623047,6.3547579999999995,3.8925461554274907,0.02626913576795962,0.09487637668192125,7.754646465719263
383,1.3155949115753174,6.357584,3.7217304999807785,0.025116373677273526,0.0946630386522181,7.750292353878937
384,1.321263074874878,6.388096,3.9298862422992737,0.026521128107280908,0.09473047237770506,7.745982763202188
385,1.322402000427246,6.389234999999999,3.6991419367287843,0.024963933086673874,0.09450728234922244,7.741620281348801
386,1.3234479427337646,6.402981,4.018399016505137,0.027118463113718932,0.09460929680401954,7.737313958740703
387,1.326690912246704,6.409304,3.76140800626452,0.02538414026445924,0.09438932601233088,7.732956608096444
388,1.3341639041900635,6.452449,3.699341165507245,0.024965277596827713,0.09430469307233914,7.728593383771788
389,1.3352930545806885,6.453577999999999,3.671050595324163,0.024774356590520276,0.09420868354517549,7.7242207159649094
390,1.3363230228424072,6.4563369999999995,3.7081367371870395,0.025024635163157706,0.0941938766890955,7.719865581737757
391,1.337338924407959,6.457351999999999,3.711105837667424,0.025044672357455118,0.09411207860815084,7.715505236137247
392,1.3440849781036377,6.5012859999999995,3.644593459958303,0.024595808654746157,0.09393466523534592,7.711108798024023
393,1.345210075378418,6.5024109999999995,3.6225091092595054,0.02444677077987214,0.09387737316756462,7.706716112103245
394,1.346269130706787,6.5055819999999995,3.672595933264125,0.024784785417959004,0.09396302502423444,7.70237395995851
395,1.3472750186920166,6.506589,3.6835492289803833,0.02485870454461491,0.09402922531594529,7.698075655350241
396,1.3539049625396729,6.551036,3.6424856577738716,0.024581583995732768,0.09395382433504033,7.693775655805045
397,1.3550620079040527,6.553884,3.611679787336989,0.02437368829953703,0.09399138308565273,7.689510495923207
398,1.356123924255371,6.556032,3.6849194430691328,0.02486795153578503,0.0942040782450228,7.685336294425842
399,1.3690450191497803,6.6098419999999996,3.6627519570597946,0.02471835261611604,0.09433285835045087,7.681225515421898
400,1.3812611103057861,6.675618999999999,3.594623786034438,0.024258584612648054,0.09428862371765011,7.677122372701093
401,1.3843109607696533,6.688986,3.5817915357834047,0.024171985222276586,0.09434800172082508,7.67305954318193
402,1.3899540901184082,6.715248,3.616389036941312,0.024405469018963743,0.09445153910849767,7.66905051463915
403,1.3928990364074707,6.731933,3.6367916562914884,0.024543157605387948,0.09446032793634584,7.665063849065897
404,1.4023919105529785,6.777647,3.5517070597125224,0.023968957909341063,0.09423222575081927,7.661024090187897
405,1.405580997467041,6.785977,3.561607731352857,0.024035773324529216,0.0941841178165415,7.656988597919539
406,1.4066529273986816,6.787046999999999,3.5713407020245147,0.02410145699732083,0.09413015294271328,7.6529557660512335
407,1.4076669216156006,6.788062,3.611768665635034,0.024374288101308143,0.09413877765548125,7.648945469000448
408,1.4150121212005615,6.831369,3.5291372090812367,0.023816643602246945,0.09394835714739731,7.6448953552532135
409,1.4178719520568848,6.844386,3.5529188302277213,0.023977135632330678,0.09393769501950318,7.640861584924431
410,1.420267105102539,6.870416,3.5561072740361963,0.023998653081308528,0.093950246063388,7.63685168441572
411,1.422827959060669,6.874642,3.6149902262696667,0.024396029041637877,0.09405787291237963,7.63289510493588
412,1.4312899112701416,6.916277,3.521278061564884,0.023763605563676838,0.09387190346471383,7.62889995059485
413,1.4324240684509277,6.920345999999999,3.565023239012076,0.024058823130705936,0.09374003101968253,7.624882286875112
414,1.433466911315918,6.922489,3.5519490477453393,0.023970590983487,0.09351534123694971,7.620813913236952
415,1.4344849586486816,6.923507,3.63894119917457,0.02455766395459488,0.09341260311120288,7.616732935771122
416,1.441528081893921,6.965599999999999,3.5322740749540693,0.023837812973709484,0.09320052959151687,7.612606300141071
417,1.4426801204681396,6.969156,3.6149117122590115,0.024395499184027142,0.09315497553892241,7.608485294549431
418,1.4437220096588135,6.970197,3.575070130545975,0.024126625321665693,0.09304077244014616,7.6043493253881325
419,1.4447379112243652,6.973427,3.6953775740726487,0.024938529006736123,0.0930746073717268,7.600243164633874
420,1.4514689445495605,7.016895,3.5635687155407334,0.024049007171428712,0.0929965280112514,7.596132721991132
421,1.4526140689849854,7.019174,3.6867929529806522,0.024880595056057667,0.0930855948395904,7.592068371662289
422,1.4536559581756592,7.0212579999999996,3.6081252822407106,0.024349700458870877,0.0930327118173298,7.588007136220164
423,1.4662930965423584,7.062408,3.604192742617765,0.02432316142422796,0.0929976651234309,7.583954094587983
424,1.4818971157073975,7.16555,3.704773025451877,0.025001934905607245,0.09308706685520642,7.579946576010002
425,1.486109972000122,7.172695,3.573974318288861,0.024119230151561363,0.09300510935408998,7.5759336762323075
426,1.4887299537658691,7.1922369999999995,3.7889320544250102,0.025569888340176625,0.09317789229675141,7.5719911873283525
427,1.4904820919036865,7.205985,3.675134754950463,0.024801918843975305,0.09319405691364174,7.568072509348596
428,1.4970800876617432,7.230243,3.5766923271022266,0.02413757283516378,0.09315873879912182,7.564162277193625
429,1.498176097869873,7.231807,3.588097120898752,0.024214538930024027,0.09320278218329003,7.560284030388417
430,1.4992060661315918,7.232837,3.5905436435684948,0.024231049469296953,0.09325838621489704,7.556440997930517
431,1.503014087677002,7.255578,3.6309415857667275,0.024503677971561947,0.0933674123470988,7.552648355997282
432,1.5086629390716553,7.267253999999999,3.5411241384937586,0.02389753828238823,0.09321489312316013,7.548828453355321
433,1.5097990036010742,7.269189,3.559077020811743,0.024018694637176662,0.09323810709435192,7.545033201678788
434,1.5108411312103271,7.291636,3.562452397552895,0.024041473616883226,0.09319012090325722,7.541241379993891
435,1.5118670463562012,7.3028699999999995,3.6225905487727013,0.024447320380453247,0.09324512887355499,7.537483021063664
436,1.519761085510254,7.324444,3.5317388755314427,0.023834201140802556,0.09305550538161957,7.533687040231698
437,1.520888090133667,7.33763,3.5715375262541915,0.02410278528019927,0.09308164302397935,7.529916368825177
438,1.5219321250915527,7.349749999999999,3.562624960316789,0.02404263816946455,0.09298040157757624,7.5261336592327
439,1.522948980331421,7.351782999999999,3.6316317861641503,0.024508335840016948,0.09293949234185654,7.522356072887949
440,1.5375659465789795,7.407951,3.526591031678688,0.023799460535635492,0.0926977993747981,7.518526444849779
441,1.540092945098877,7.425209,3.5891483542935565,0.02422163325637734,0.09268954112584434,7.514712163413682
442,1.5412719249725342,7.4376739999999995,3.5618831658111656,0.02403763211435253,0.0926236143552652,7.510896494457328
443,1.5424070358276367,7.45001,3.6637356392300884,0.024724991068032127,0.092681296421772,7.507114459269286
444,1.5495879650115967,7.4778899999999995,3.540822596743762,0.023895503305575088,0.09255659236806166,7.503313887409053
445,1.5508430004119873,7.493837999999999,3.6561408671172444,0.024673737186435674,0.0926136939126623,7.4995463324452025
446,1.5520520210266113,7.496249,3.599974390320698,0.02429469356160436,0.09259457206540295,7.495790446763399
447,1.5631871223449707,7.533551999999999,3.603262217916363,0.0243168817094242,0.09260418949542777,7.492054472614209
448,1.5777840614318848,7.602224,3.6840217100919084,0.02486189311835838,0.09262109242262166,7.488339947418327
449,1.5818209648132324,7.6288979999999995,3.5596214471537797,0.024022368738631998,0.0925860889880256,7.484632253573201
450,1.5891969203948975,7.649393,3.5712902737721723,0.02410111667852834,0.0926255882306026,7.480952452515472
451,1.5923221111297607,7.675268,3.610716725578903,0.02436718900599858,0.09271321006593138,7.477313981818082
452,1.6024160385131836,7.725198,3.5287900003476,0.023814300438415478,0.09258915985839658,7.47365765167386
453,1.6035559177398682,7.727703,3.534952475337681,0.02385588835689279,0.09255938538217433,7.4700097421097675
454,1.6045961380004883,7.729759,3.5470656506164167,0.023937635016604075,0.0925628431973492,7.466379411379234
455,1.6056180000305176,7.731825,3.584316183306652,0.02418902299290442,0.0925978813480451,7.462775119745319
456,1.6123270988464355,7.7737229999999995,3.5156259805364343,0.02372546207661739,0.09237397116775957,7.459124835948348
457,1.613461971282959,7.7759789999999995,3.5251637100977904,0.023789828150328807,0.09228657385821964,7.4554660072237215
458,1.6145079135894775,7.778086,3.5386599841375483,0.02388090875437448,0.09225397109802264,7.451813780561343
459,1.6155250072479248,7.780113999999999,3.5906135900915634,0.02423152150858374,0.09221315118227906,7.448165361557087
460,1.6281559467315674,7.84408,3.51119351990363,0.023695549288046618,0.09195059013225573,7.444460699746808
461,1.6309070587158203,7.869348,3.538288035216956,0.02387839862956063,0.09191301554423359,7.440761448595401
462,1.6335721015930176,7.875083999999999,3.544226116227001,0.023918472208659114,0.09185401233028755,7.4370619619689595
463,1.6371641159057617,7.891372,3.605986777690309,0.024335268602668846,0.09186162362372119,7.4333803772385805
464,1.6525309085845947,7.970577,3.5073335708840085,0.023669500136461748,0.09170764298363702,7.429673345067118
465,1.6538259983062744,7.9732959999999995,3.558563444975244,0.024015228732640805,0.0916824777609521,7.425975239964679
466,1.6548759937286377,7.975868999999999,3.5331947436503364,0.023844026174533278,0.0915681816685758,7.422261878781612
467,1.6558971405029297,7.976889,3.6315503241550804,0.02450778608762077,0.09150657610690839,7.418547110621341
468,1.662564992904663,8.020202,3.510711354595927,0.023692295359788635,0.09128443086342312,7.414788546654968
469,1.6637029647827148,8.021536,3.6025591017234384,0.02431213667776752,0.09129654171238721,7.411048903376997
470,1.6647369861602783,8.02257,3.5550156207217123,0.023991285978136292,0.09124687763666668,7.4073117917644336
471,1.6657450199127197,8.023577999999999,3.685944945545878,0.024874872215133802,0.09138423143660286,7.403626526791625
472,1.6724369525909424,8.068609,3.545057873323459,0.02392408538297237,0.09136192591894522,7.39995121414795
473,1.6735789775848389,8.070997,3.683195125349728,0.024856314850060707,0.09154638186626128,7.396340303972476
474,1.6746270656585693,8.073084,3.601223719051031,0.024303124748988013,0.09156863391692503,7.3927510471699405
475,1.6756489276885986,8.075133,3.7776519053869357,0.02549376341969217,0.09172933341708697,7.389220027657672
476,1.6823310852050781,8.116014,3.600611622808216,0.024298993972199884,0.09171777657512929,7.385702127104719
477,1.6834690570831299,8.118314999999999,3.799380563649921,0.025640400877842816,0.091927106127843,7.382254973700821
478,1.6845190525054932,8.120413,3.6723500910327913,0.02478312633346918,0.09198017225192262,7.378837308315538
479,1.693169116973877,8.170987,3.681330370347803,0.024843730412943306,0.0920736847546047,7.375459359694781
480,1.7006371021270752,8.202712,3.820323199900934,0.02578173380828213,0.09219236255888594,7.372127051682075
481,1.701781988143921,8.205732,3.6333984824777072,0.024520258520819814,0.09215322060717591,7.36879866676568
482,1.7028229236602783,8.207676,3.925315731727678,0.026490283678482874,0.09237378324498698,7.365541528594631
483,1.7239999771118164,8.290410999999999,3.7042258481175967,0.02499824223887719,0.09236581875988328,7.362295768855996
484,1.7360799312591553,8.348113999999999,3.6221367358053063,0.02444425779006183,0.0922968248940555,7.359045181989827
485,1.737210988998413,8.36116,3.605653457321509,0.024333019165495177,0.09225171617190993,7.35579559374719
486,1.7382559776306152,8.363258,3.6491032456684085,0.024626243277322945,0.09225840326800594,7.352560236306812
487,1.73927903175354,8.375297999999999,3.667501909461615,0.02475040802138356,0.09221067278995107,7.34932472671601
488,1.7459819316864014,8.396741,3.598500621034046,0.024284747720518383,0.09198327906797527,7.346043266709198
489,1.7471249103546143,8.409027,3.5759172878273597,0.0241323424252665,0.0919010827862614,7.342753515600507
490,1.7481639385223389,8.411094,3.6307460455044716,0.024502358353632653,0.09190664497774306,7.339478216700226
491,1.7491791248321533,8.423119,3.640011568297986,0.024564887419828717,0.09192255251046502,7.336220233216817
492,1.7558460235595703,8.443901,3.603798884456089,0.024320503443279434,0.0917150549205466,7.332922734935705
493,1.7569661140441895,8.455022,3.574613210600172,0.024123541763600577,0.09151166106525296,7.3295868520424134
494,1.7580070495605469,8.459527,3.6569624993518017,0.024679282032369184,0.09144951272256358,7.326248621516344
495,1.7590210437774658,8.470958999999999,3.660028157101678,0.024699970850544737,0.09136421451926936,7.322902232249913
496,1.7673730850219727,8.50348,3.5747138139910257,0.024124220693028137,0.09110596514187637,7.31950472552304
497,1.7685089111328125,8.504615,3.586978974266497,0.02420699303473638,0.09108454015991228,7.316115647413129
498,1.769547939300537,8.515654,3.6119225990273507,0.024375326932196854,0.09108357457427117,7.31273992480787
499,1.770561933517456,8.519886999999999,3.6522915255000683,0.024647759619691127,0.09106606393353331,7.309373550129505
500,1.7763490676879883,8.549506,3.559874430059616,0.0240240760124921,0.09082585230303945,7.3059616599301895
501,1.7778980731964111,8.555793,3.569690966909924,0.024090323637824006,0.09083433880383095,7.30256617836385
502,1.7789421081542969,8.568909,3.5826073100466775,0.024177490535257407,0.09091760576004647,7.299205456997808
503,1.797084093093872,8.637855,3.5957014721745604,0.024265857457310577,0.09098875426087571,7.295875882868734
504,1.8043630123138428,8.670112,3.5432081734657883,0.023911602546610015,0.09081385664388994,7.292516511060433
505,1.805488109588623,8.671237,3.5161742575670196,0.023729162164729336,0.09080684799392426,7.289168780865646
506,1.8065290451049805,8.68516,3.5813188396740747,0.02416879519760452,0.090954879458333,7.285870661475099
507,1.807539939880371,8.686171,3.587960247927646,0.024213615232650282,0.09104669483687713,7.282607872971413
508,1.8159830570220947,8.736324,3.5696488695506803,0.024090039540680057,0.0909528616458502,7.2793349568500325
509,1.817209005355835,8.739258999999999,3.5327582081869386,0.023841080182656075,0.09089178666593005,7.2760600302038
510,1.8183960914611816,8.741628,3.6321609303671725,0.024511906808826305,0.09096491690635003,7.2728155085678665
511,1.8195769786834717,8.743992,3.617073815650217,0.02441009029875259,0.09092289690067229,7.2695734364583835
512,1.8263070583343506,8.782536,3.6386094193644283,0.024555424913995313,0.09091394800288531,7.266342133063052
513,1.8283801078796387,8.786363,3.5799182360902857,0.02415934312067838,0.09091183618579063,7.2631233006868055
514,1.8305819034576416,8.790830999999999,3.703644964957358,0.02499432210588651,0.09098060074978626,7.259933253328525
515,1.8371150493621826,8.828411,3.633999981728037,0.024524317783020007,0.09097169207709523,7.256753270935114
516,1.8478879928588867,8.877239,3.5702432577775585,0.02409405081361229,0.09085371391361058,7.253556634890723
517,1.8490209579467773,8.88088,3.5507643772137185,0.02396259614674189,0.09079101783761867,7.250356580501223
518,1.85007905960083,8.883028,3.590585162150452,0.024231329660519555,0.09075916352609403,7.247160784243751
519,1.8511040210723877,8.884053,3.611817240672859,0.02437461591354533,0.0907489724881991,7.243974439816776
520,1.860569953918457,8.934360999999999,3.558668664680492,0.024015938815607648,0.09063303740352695,7.240772424285668
521,1.8633639812469482,8.948625999999999,3.5412325991575746,0.02389827023720379,0.09061709276646905,7.237578552979728
522,1.8660061359405518,8.974853,3.604312724474951,0.02432397113066952,0.09068103054927484,7.234411869826136
523,1.8691229820251465,8.979465,3.603355679897861,0.024317512444522276,0.09068460708317792,7.231258255519018
524,1.8747739791870117,9.017733999999999,3.5709862003303607,0.02409906461640565,0.09057989266938599,7.228091667072349
525,1.875899076461792,9.022860999999999,3.531559217427889,0.023832988704796502,0.09052893964203074,7.22492480762121
526,1.876936912536621,9.023899,3.6181278567015616,0.024417203572783822,0.09062088192273479,7.221791532348139
527,1.877959966659546,9.027441999999999,3.5949283364592204,0.024260639893725622,0.09066835343880585,7.218681433096748
528,1.8847301006317139,9.069645999999999,3.606527097941655,0.024338914993867315,0.09068702816455997,7.215587507654564
529,1.885869026184082,9.070784,3.5333073100845995,0.023844785837444517,0.09066660865545892,7.212500771717571
530,1.886915922164917,9.071831,3.660443901947681,0.024702776535402,0.0907348013672324,7.209441453602251
531,1.8879320621490479,9.072847,3.610705302797862,0.02436711191851547,0.09062940615071201,7.206368950625687
532,1.8958499431610107,9.119724999999999,3.6805673739834974,0.02483858127551909,0.09059599445622958,7.203300291866101
533,1.8969900608062744,9.122001,3.5816630147176163,0.024171117888353896,0.0904714282881821,7.200214272576818
534,1.8980309963226318,9.124073,3.771942670661743,0.025455234226681032,0.09056822885560649,7.1971621477221355
535,1.9104859828948975,9.167532999999999,3.651816244538916,0.024644552150955262,0.09052499624348041,7.194111775178613
536,1.9188311100006104,9.211661,3.593923013496232,0.02425385539731867,0.09045055916970869,7.191055933914915
537,1.9199790954589844,9.214741,3.5718566619465304,0.024104938991034212,0.09041371653921285,7.188003489034685
538,1.9210169315338135,9.215779999999999,3.6223530782081603,0.024445717792776253,0.09045994007184377,7.184973507460813
539,1.9220280647277832,9.21679,3.630047636054937,0.02449764508578203,0.09049166741675145,7.181962338084136
540,1.9297430515289307,9.261723,3.575206359268776,0.024127544671282076,0.09037560163226045,7.17893605168284
541,1.9308710098266602,9.26285,3.5482043877005154,0.02394531986807963,0.09037682791240233,7.175921382281434
542,1.9452121257781982,9.339991999999999,3.5465880341872857,0.023934411786789737,0.09038429313312604,7.172919272184723
543,1.9478240013122559,9.344441,3.6329694653187747,0.02451736326677663,0.0904900878464847,7.169952143297575
544,1.9580059051513672,9.393552999999999,3.505067504281241,0.02365420741831007,0.09029364742864603,7.166951683461889
545,1.9591240882873535,9.394670999999999,3.5873603389160067,0.024209566702293565,0.09039637094486301,7.163985643898821
546,1.9601531028747559,9.3957,3.540690551609634,0.02389461218921644,0.09042912212087814,7.161038027643416
547,1.9611709117889404,9.400196,3.667551338770961,0.024750741598735318,0.09059324598808939,7.158138453673837
548,1.9678161144256592,9.443075,3.5191557274634704,0.023749282834946372,0.09051184871802732,7.155231781519057
549,1.968946933746338,9.445325,3.6520381675229876,0.02464604981463498,0.09070901430529116,7.152380876119318
550,1.9699859619140625,9.447427,3.564802898509982,0.024057336146522945,0.09077008100323676,7.1495546907899215
551,1.970999002456665,9.44943,3.7403776047394297,0.025242215043573418,0.09098784243248341,7.146787949261142
552,1.9815080165863037,9.498629,3.5643420476033008,0.024054226060077465,0.09100094813669143,7.144034873806708
553,1.98409104347229,9.524377,3.535383622308082,0.023858797984126268,0.09105351745687225,7.141303980047544
554,1.9858880043029785,9.538405,3.5713205906623844,0.024101321274305306,0.09119656417240134,7.138615419878384
555,1.9870429039001465,9.540918,3.580467220343697,0.0241630479815359,0.09129329931493363,7.135958307007032
556,1.9937279224395752,9.574573,3.520489277987526,0.02375828239933715,0.09111980270927005,7.133271640459164
557,1.9948499202728271,9.575694,3.490755295894625,0.023557620420947657,0.09108810203938758,7.130587231927565
558,1.9958930015563965,9.587731,3.5541317802665997,0.023985321315423126,0.09117647260919098,7.127931742318716
559,1.9969041347503662,9.588825,3.560671000621018,0.02402945172786982,0.09124018764476517,7.125299714960889
560,2.009558916091919,9.64191,3.5419592078192896,0.023903173809524482,0.0911303156603222,7.122652833794521
561,2.0121700763702393,9.6585,3.502452700226236,0.023636561219656328,0.09107883712335138,7.1200042860795225
562,2.014677047729492,9.672616999999999,3.4929973613787295,0.023572751165774015,0.09103189978645065,7.117354960039895
563,2.017064094543457,9.69273,3.544972978244127,0.02392351246224749,0.09104027378516281,7.114716901542282
564,2.024562120437622,9.719768,3.4561170034888726,0.023323861341505974,0.09083448072516688,7.1120431098409505
565,2.025691032409668,9.732982999999999,3.4892782614954676,0.02354765254500833,0.09076894231619373,7.109364542724657
566,2.026716947555542,9.740019,3.480136027278709,0.02348595550089553,0.09065096932955083,7.10666950722848
567,2.027730941772461,9.741033,3.5455066581059005,0.02392711404028556,0.09055660132213231,7.1039627494774225
568,2.0343871116638184,9.764745999999999,3.4574828007018543,0.023333078525063142,0.09032268736412159,7.10121383183124
569,2.035536050796509,9.777064,3.530008740684166,0.023822525197760333,0.09024047298921917,7.0984559181579785
570,2.0365841388702393,9.779157,3.498112630409751,0.02360727193734616,0.0901025570339066,7.0956774181035485
571,2.03759503364563,9.791165999999999,3.5991129473895223,0.024288880050238836,0.09008733052626047,7.092904932625463
572,2.052048921585083,9.855217999999999,3.4621975307762947,0.02336489622984798,0.09004582156299366,7.090133305473696
573,2.0547361373901367,9.85933,3.4972217966083408,0.023601260079518013,0.09002016995157536,7.0873661516207225
574,2.0573229789733887,9.866057,3.482000866593146,0.023498540507002154,0.08991536970127237,7.084586497213953
575,2.0598111152648926,9.899690999999999,3.552941680309293,0.02397728983779701,0.08992582552724648,7.081819121930812
576,2.066757917404175,9.911152999999999,3.4607809517891193,0.02335533634172995,0.08992043651743549,7.079060722914217
577,2.067889928817749,9.91577,3.522229522466372,0.023770026567976107,0.08994834642622809,7.076318400815413
578,2.068932056427002,9.918095,3.487999411893647,0.023539022133838974,0.08990984741557416,7.073577945473655
579,2.0699470043182373,9.950135,3.581502632120147,0.024170035534526988,0.08989964130935328,7.070844687200006
580,2.076555013656616,9.962444,3.482807072623811,0.0235039812480572,0.0898449484262058,7.068109013660994
581,2.0874550342559814,10.004392,3.4502699735376052,0.02328440222721519,0.08972440296196368,7.065356822770719
582,2.0900869369506836,10.039023,3.590952624623653,0.024233809508211197,0.08974632259918869,7.062618058223932
583,2.092629909515381,10.045107999999999,3.5142828977194434,0.02371639818284237,0.08968499921432187,7.059875252925907
584,2.108042001724243,10.10398,3.6065583961715206,0.024339126212287548,0.0897703619162818,7.057159248401153
585,2.1106820106506348,10.139063,3.473674664462294,0.0234423505158053,0.08972728973511644,7.054443363198335
586,2.1132099628448486,10.143208999999999,3.476332538449153,0.02346028737508122,0.08974602854481363,7.051740568708649
587,2.1153011322021484,10.153433999999999,3.505809793410987,0.02365921681142958,0.08981149609664839,7.049060633356557
588,2.1227309703826904,10.191526999999999,3.4493916710177244,0.023278474937667725,0.08980758011048426,7.046389299954023
589,2.1238770484924316,10.192672,3.4573345231002373,0.02333207786269648,0.08983120685566427,7.043732563783454
590,2.124936103820801,10.20078,3.4625687078208296,0.02336740114559914,0.08986348819218573,7.041092218971206
591,2.125948905944824,10.201792,3.5007843636889993,0.02362530232708232,0.08996118505004384,7.038481595591551
592,2.1326091289520264,10.235529,3.4293609857956104,0.023143296376228886,0.08989180094839556,7.035865743871981
593,2.133747100830078,10.237803999999999,3.4490033369792896,0.023275854236673662,0.08993483625053696,7.03326781843175
594,2.134787082672119,10.24991,3.446233243996185,0.02325716005919767,0.08992042408510888,7.030675571358307
595,2.1358020305633545,10.251919,3.4936897790792427,0.023577423997862997,0.08995182914334802,7.02809834547157
596,2.1427860260009766,10.284469,3.423441123943862,0.023103345750468334,0.08988685327329922,7.02551595509359
597,2.145632028579712,10.299085,3.472896877222687,0.023437101561064624,0.08992924132239583,7.022950511181614
598,2.148232936859131,10.304623,3.4565502512212176,0.023326785145886885,0.08987952532528261,7.020383239390754
599,2.150743007659912,10.329780999999999,3.477210624338603,0.02346621320268219,0.08985577742983272,7.017819831957296
600,2.1587209701538086,10.358414999999999,3.4343575828713844,0.02317701628132963,0.08990830364213613,7.015275959337731
601,2.16347599029541,10.385033,3.435018995476577,0.02318147987323855,0.08997100803940543,7.012753779552531
602,2.1661059856414795,10.400343,3.4664521757430578,0.023393609016238586,0.09002982371504739,7.010252752954913
603,2.1697020530700684,10.416483,3.4920701442103312,0.023566493772101477,0.09009939290001019,7.007775060599272
604,2.1820459365844727,10.466535,3.4198105204522573,0.023078844354150245,0.09017911903484507,7.005322325350624
605,2.1831610202789307,10.477651,3.447579364857021,0.023266244455436385,0.09025420405106045,7.002893238619548
606,2.1841931343078613,10.478682,3.44548861341231,0.023252134864601707,0.09026666570541456,7.000475039921731
607,2.1852071285247803,10.493682999999999,3.492233328068842,0.02356759503044581,0.09029860919236783,6.99807146972342
608,2.1947081089019775,10.540737,3.4091922209166654,0.023007185974008394,0.09032448645104585,6.995681306522886
609,2.1959550380706787,10.54848,3.453784488876933,0.023308120194047426,0.0903316943824457,6.993300433029886
610,2.198275089263916,10.564008999999999,3.438818919317348,0.023207123940462242,0.09024485782648566,6.99090982005329
611,2.199497938156128,10.571209999999999,3.5143516982905902,0.023716862488587814,0.09016350986549294,6.9885102020970145
612,2.214240074157715,10.627046,3.413082045235736,0.023033436741262292,0.0901216449597076,6.986109453184004
613,2.216933012008667,10.652175,3.486344512639655,0.02352785392376527,0.09010539419065927,6.983712672150547
614,2.2197470664978027,10.657912,3.445496967930902,0.023252191245688638,0.0899747692174999,6.981297081305336
615,2.222296953201294,10.669262,3.5520119460178274,0.02397101545713319,0.08997608819921823,6.978889055398026
616,2.2292439937591553,10.702777,3.438781081924996,0.02320686859202009,0.09001411097753528,6.976496095962233
617,2.2304389476776123,10.705199,3.5509611320818073,0.023963923961528525,0.09004084457443841,6.974116128225872
618,2.2314889430999756,10.707281,3.4892099969176824,0.02354719185645375,0.08986696328948521,6.9717090812295135
619,2.2325239181518555,10.718041,3.644988367927971,0.0245984737204016,0.08987253273152891,6.96931057345558
620,2.2455239295959473,10.783484,3.486922308903296,0.023531753224605836,0.0898200715886136,6.966909160284135
621,2.2467849254608154,10.796244,3.656519307324981,0.024676291118181152,0.08987379314143641,6.964525762959661
622,2.247955083847046,10.803562999999999,3.5332268696082045,0.023844242978937183,0.0897384245653777,6.962123377217629
623,2.249109983444214,10.805994,3.734615734211177,0.025203330633950416,0.08982394033549287,6.959745454170789
624,2.2558770179748535,10.842755,3.5254285180300022,0.02379161522625442,0.08981306301391447,6.957372961498375
625,2.2581961154937744,10.848633,3.7403399209281893,0.02524196073158476,0.09000348455816426,6.955045283450692
626,2.260944128036499,10.853674,3.5763275564251993,0.024135111153257803,0.08997951503414733,6.952720469633254
627,2.2635529041290283,10.867866,3.8296373454869403,0.02584459100899128,0.09018902064329896,6.950443958331537
628,2.2732341289520264,10.911904999999999,3.562801152171156,0.024043827213231474,0.09020714272260086,6.948178472765976
629,2.2743470668792725,10.913018,3.8423587147636207,0.025930442110902435,0.0904592021084306,6.945969591121636
630,2.2753779888153076,10.938032,3.621314757359199,0.024438710607694057,0.09042691950823975,6.943761839147389
631,2.2763900756835938,10.939045,3.943317372264975,0.02661176908172232,0.09070682731813216,6.941616129266721
632,2.2830801010131836,10.961300999999999,3.631810182322538,0.02450953975969267,0.09068132485490438,6.939472515711066
633,2.284198045730591,10.962418,3.9709576018117336,0.026798301216122054,0.09096865288600466,6.937391866933109
634,2.285243034362793,10.986239999999999,3.708747428827314,0.025028756460881655,0.09093116013959641,6.935310612322109
635,2.286252975463867,10.987249,4.0951833323930655,0.027636647751323663,0.09123126442679676,6.933294434168597
636,2.293134927749634,11.011324,3.727121366314255,0.025152754337634756,0.0911514675781797,6.931269147464069
637,2.2957699298858643,11.037590999999999,4.112841062340976,0.027755812248502168,0.09142159838511842,6.929302907142379
638,2.297011137008667,11.04007,3.7882231507916746,0.025565104251550078,0.09123104678820075,6.92730573135074
639,2.306226968765259,11.077835,3.754991223100837,0.025340836128454242,0.0911024053520672,6.925289790728815
640,2.318704128265381,11.135762,4.073921275842908,0.02749315918935932,0.09119192314127683,6.923297430126719
641,2.321403980255127,11.151164,3.7007567112965685,0.024974830512333585,0.0909170374655636,6.921258047769491
642,2.3246209621429443,11.157202,4.1990680952310475,0.028337721760531794,0.09116291718861445,6.919271932831287
643,2.327199935913086,11.17886,3.8334469097739734,0.025870300135479946,0.0909460458976256,6.917249982472359
644,2.3362700939178467,11.223835,3.711903659514374,0.025050056517225954,0.09074859883120644,6.915196432635316
645,2.337393045425415,11.224959,3.7056547371910487,0.025007885202523367,0.0907063167790902,6.9131412883858845
646,2.338433027267456,11.227397999999999,3.7132786485024383,0.02505933573215743,0.09065530627930876,6.911082834858946
647,2.339445114135742,11.238411,3.7457796452943857,0.025278671113995163,0.09063633416103606,6.9090271263148555
648,2.3461380004882812,11.270638,3.6096088735077108,0.024359712584318034,0.09013854216111561,6.906882971216183
649,2.347270965576172,11.274372999999999,3.612453785554644,0.024378911683782683,0.08999789670881765,6.904718430453011
650,2.348304033279419,11.275407,3.627877716391855,0.02448300122236744,0.08997955040297531,6.9025568664714
651,2.3493149280548096,11.276418,3.6752817853259687,0.02480291108934426,0.0900818143142589,6.900421068869631
652,2.357043981552124,11.322125,3.547600449227093,0.023941244144601897,0.08968814735531792,6.898218156460272
653,2.358181953430176,11.32458,3.5638225731126134,0.02405072034803733,0.08969650600819822,6.896023665243433
654,2.359225034713745,11.326682,3.5691419465398235,0.024086618533230335,0.0898044166398571,6.893856172559208
655,2.360240936279297,11.338714999999999,3.630022823179583,0.024497477634256616,0.09000834394752799,6.89173346319104
656,2.366919994354248,11.371108999999999,3.5221125692813544,0.02376923730075279,0.0897244367879174,6.889564385261674
657,2.3680500984191895,11.373343,3.5618666015290836,0.02403752032906919,0.08979046030636663,6.887414059340753
658,2.369086980819702,11.375437,3.571548813836613,0.024102861455284497,0.08993142679171456,6.885296414794365
659,2.377803087234497,11.415122,3.598218910906617,0.02428284657887763,0.09014410226637733,6.883224936277734
660,2.3852059841156006,11.447498,3.579735274682647,0.024158108392080276,0.09004646482503,6.881141707316904
661,2.3863329887390137,11.458625,3.5346292774324874,0.023853707231913806,0.09005716595484173,6.879066861502273
662,2.3873839378356934,11.472648999999999,3.6299016913735853,0.02449666016730041,0.0901252741100822,6.87701041144179
663,2.407818078994751,11.548598,3.5776695257409585,0.024144167532487364,0.09002614795459285,6.874941460641142
664,2.415132999420166,11.577167,3.524994900084311,0.02378868892346135,0.08980381576074778,6.872837474156509
665,2.4162819385528564,11.588315999999999,3.493594322990604,0.02357677980538532,0.08972394195569774,6.8707248249212425
666,2.4173331260681152,11.592303,3.559498206232126,0.02402153703815272,0.08977841432222014,6.8686279385527715
667,2.4183599948883057,11.593331,3.565741794112824,0.024063672352974498,0.08976053504072501,6.866533471091588
668,2.4273569583892822,11.640196,3.5447374648096175,0.023921923082407336,0.08949990482186024,6.864397550023346
669,2.4286460876464844,11.650903999999999,3.4975171381227996,0.023603253213582826,0.08937397233800445,6.86224496658092
670,2.430387020111084,11.663293999999999,3.589369402452358,0.024223125016233988,0.08948497769966667,6.860118807084014
671,2.4317259788513184,11.667968,3.572262874504733,0.024107680346541892,0.08951348044662287,6.858004255653652
672,2.4436919689178467,11.722325,3.5829161550515307,0.02417957479862637,0.08941381519009148,6.85587829655485
673,2.445028066635132,11.726004999999999,3.507711866127532,0.023672053089905505,0.08939642019183736,6.853756088323961
674,2.4471540451049805,11.730098,3.6367149016880793,0.024542639621267206,0.08961139249733113,6.851679407830831
675,2.4491419792175293,11.74438,3.585328177121925,0.02419585250805164,0.08969644003182031,6.849624558464878
676,2.4593710899353027,11.778298999999999,3.5024494675082947,0.023636539403420087,0.08955910131982743,6.8475512935128915
677,2.4607009887695312,11.781988,3.5069956337806576,0.023667219542913336,0.08960462465397345,6.845492551402313
678,2.461864948272705,11.784759,3.523224570717217,0.023776741724727855,0.08972834678400171,6.843462436963899
679,2.463007926940918,11.787628,3.5764119079945393,0.02413568040606529,0.08990267048864864,6.841469868801055
680,2.4694690704345703,11.835467,3.4974716945041755,0.023602946533959834,0.0898035199449993,6.839465731066186
681,2.474200963973999,11.853805,3.5238857013031843,0.02378120341340916,0.08987237499756527,6.837479559978639
682,2.47566294670105,11.86028,3.5378527925310186,0.02387546136208778,0.09001786386572432,6.835525113992336
683,2.4955971240997314,11.925476999999999,3.5434524583624993,0.0239132511213119,0.09017051945689435,6.833603771234451
684,2.5037569999694824,11.979766,3.5225445470932715,0.02377215253498172,0.08994162417000147,6.831646964317428
685,2.505729913711548,11.985574999999999,3.4725652255715636,0.023434863385355678,0.08977887325246359,6.8296669472619
686,2.5071120262145996,11.994607,3.55416214690969,0.02398552624696107,0.08980284414022446,6.827696964335921
687,2.511209011077881,12.007935,3.530862156758036,0.02382828453928536,0.08970212855973163,6.825714486704376
688,2.519423007965088,12.050314,3.550605311712909,0.02396152268143925,0.08946620839762495,6.823695727090475
689,2.5221779346466064,12.058696999999999,3.4819253718967804,0.023498031025457326,0.08929836548593958,6.821653047728831
690,2.527561902999878,12.090777,3.609109618926344,0.02435634332783217,0.0893223320920352,6.81962024193055
691,2.5295209884643555,12.096907999999999,3.5605743860303227,0.02402879971715529,0.08924206182966377,6.8175791314781415
692,2.542004108428955,12.144008999999999,3.4856402258297945,0.023523100992113577,0.08899095831313279,6.815499789029602
693,2.5432469844818115,12.156096999999999,3.5036018811453555,0.023644316552125337,0.08888413092979405,6.813407585051401
694,2.5444369316101074,12.158631,3.515615673088708,0.02372539251604368,0.08879984070355401,6.811306752784602
695,2.5455799102783203,12.159773,3.564163698060627,0.024053022454991337,0.08884345245462598,6.809219773853727
696,2.5583839416503906,12.227445,3.485128997264224,0.02351965092830927,0.08867363015949528,6.807109823284304
697,2.559540033340454,12.231897,3.5156959164013952,0.023725934043977145,0.08871540386696168,6.805013554126415
698,2.560728073120117,12.240402,3.511954734181135,0.02370068639892619,0.08874687482799985,6.802928981250768
699,2.5620579719543457,12.244701,3.5857379839712697,0.024198618119899058,0.08891497034841567,6.800879815639054
700,2.57704496383667,12.315641999999999,3.4864038823624943,0.023528254584733052,0.08884971736815124,6.798825830800465
701,2.5785210132598877,12.31855,3.5616358639974295,0.024035963179762854,0.08903761549809783,6.796810682290198
702,2.5796849727630615,12.321359,3.5267676238086096,0.023800652280691618,0.08912524939524916,6.794816820645893
703,2.5808191299438477,12.326224,3.645113855295995,0.024599320581190444,0.08942409999904914,6.792880787800275
704,2.589716911315918,12.370457,3.517206986089085,0.023736131609579655,0.0894257719592174,6.790951186607873
705,2.592236042022705,12.379821999999999,3.6323717446068127,0.02451332950432221,0.08963438908868811,6.789063334858816
706,2.5945770740509033,12.385546999999999,3.5616494621390826,0.02403605494782803,0.08964223296298363,6.787181957009574
707,2.5957419872283936,12.395368999999999,3.7171848562385943,0.025085697064113857,0.08984580725023815,6.785340849356223
708,2.6015310287475586,12.426091999999999,3.556852048042235,0.024003679243799578,0.08973976209589864,6.783486666010599
709,2.602769136428833,12.432888,3.731852961997793,0.025184685861230603,0.08982351821668053,6.781651597743952
710,2.603935956954956,12.437332999999999,3.620375286746868,0.02443237052074842,0.08973523166486201,6.779805905884054
711,2.6074421405792236,12.447683,3.6162151165588465,0.02440429530439303,0.08968017733038673,6.7779553389478675
712,2.6151320934295654,12.494727,3.5611542414331474,0.02403271291424901,0.08946111203816069,6.7760719436222265
713,2.6171600818634033,12.501629,3.5393881606734734,0.023885822907610293,0.08938610469572256,6.774180670829169
714,2.6183369159698486,12.506788,3.599968841352589,0.024294656113982467,0.08945967252399718,6.772306884483988
715,2.6194870471954346,12.510043999999999,3.6189612794410397,0.024422827987812257,0.08952271216706746,6.770448922897476
716,2.626718044281006,12.548359999999999,3.5875797469059805,0.02421104739334951,0.08934328100227773,6.768565748893133
717,2.6280150413513184,12.553056999999999,3.5613879210059367,0.024034289918137646,0.0893285225515236,6.766685594094026
718,2.6291799545288086,12.555394999999999,3.6333146128129377,0.024519692520180984,0.08949432244548332,6.7648390403948815
719,2.6520090103149414,12.641036,3.60329443928759,0.024317099157732218,0.08958611235788465,6.763013408507435
720,2.6615920066833496,12.694325,3.5443524615920676,0.023919324859704487,0.08945073981171542,6.761170167085903
721,2.6628010272979736,12.695533,3.5248184371223443,0.02378749805010473,0.08946800911461786,6.759334977142571
722,2.6639790534973145,12.707561,3.5783974433444197,0.024149079938298287,0.08960223632664689,6.757527459975098
723,2.6654019355773926,12.715435999999999,3.5860454564782085,0.024200693120864283,0.08972503618940385,6.755745545153422
724,2.6737561225891113,12.746165,3.555509542243947,0.02399461924407797,0.0896150798867923,6.753949995898108
725,2.6763699054718018,12.753288999999999,3.5306650551998797,0.023826954384835154,0.08966562820078726,6.752168133743595
726,2.681756019592285,12.782739,3.6041270106041146,0.024322717826869848,0.0898706521965172,6.750426091580214
727,2.684324026107788,12.787825999999999,3.604226721166799,0.02432339073098044,0.08999258446049124,6.748709555988477
728,2.6940081119537354,12.841308,3.5230209091390727,0.023775367299497332,0.08982850867108032,6.746970272867217
729,2.6952481269836426,12.843907999999999,3.537852670510561,0.023875460538623692,0.08981545546311014,6.745233386825064
730,2.696445941925049,12.845124,3.549491635414394,0.023954006954529643,0.08983182459996823,6.743503721952062
731,2.699676990509033,12.875292,3.603475662225426,0.024318322154138223,0.08991568953521102,6.741792596412448
732,2.7143619060516357,12.943591,3.5151687023380687,0.02372237610085835,0.08969552991659582,6.7400492670734335
733,2.7158000469207764,12.951862,3.552883148848394,0.02397689483390196,0.08970511072371438,6.738312328943093
734,2.7173891067504883,12.95966,3.5385126462153647,0.02387991443350401,0.08965854219989522,6.736572241756945
735,2.718562126159668,12.965247999999999,3.615865276885877,0.024401934385472793,0.0896758483198275,6.734839252332908
736,2.732851028442383,13.02383,3.5070414886953807,0.023667528998198486,0.0893405298813173,6.733054846149947
737,2.7340850830078125,13.027104999999999,3.571705739645698,0.024103920480719198,0.0892628311416637,6.731261661865148
738,2.7352659702301025,13.031061999999999,3.5496642924427224,0.023955172143261476,0.08911540047137934,6.729448323857008
739,2.7364249229431152,13.044544,3.6631065694870495,0.024720745744321742,0.0891463630220984,6.727644360585464
740,2.7454891204833984,13.088329,3.533256719414319,0.023844444422562554,0.08881212902029292,6.72579038190103
741,2.7468340396881104,13.092182999999999,3.630826493318546,0.02450290126165886,0.08882886820607767,6.723944008830188
742,2.749251127243042,13.10337,3.5769532940841358,0.02413933399015206,0.08880037512600913,6.722098001240897
743,2.7504079341888428,13.104528,3.730548337550781,0.025175881506611205,0.08899733869336988,6.7202891769231075
744,2.7562179565429688,13.140773,3.566661497568382,0.02406987903979994,0.08889436715730595,6.7184688453925165
745,2.759387969970703,13.157922,3.5468327623077074,0.023936063352619632,0.0889455967319638,6.716661948451304
746,2.761207103729248,13.162927,3.583907443746694,0.024186264583738404,0.08906127029133167,6.71487878401656
747,2.763700008392334,13.174413,3.6019966078803343,0.024308340646444285,0.08915736530258099,6.71311626675384
748,2.7744250297546387,13.229054,3.536709689436177,0.023867747046265656,0.08897865562535567,6.711329932500065
749,2.777398109436035,13.236523,3.5244628716153645,0.023785098489969975,0.08903630227910299,6.709558159562604
750,2.7786381244659424,13.242116999999999,3.5717047228139185,0.02410391361855469,0.08926713512907701,6.707828846247992
751,2.7797930240631104,13.243575,3.5979993492583726,0.024281364850847476,0.08953000833899052,6.706147122697799
752,2.785567045211792,13.277405,3.5564049724577895,0.02400066212113554,0.08942444510178661,6.704453207899723
753,2.799591064453125,13.339345999999999,3.5218605095361966,0.02376753625691084,0.08947325985697836,6.702772273619215
754,2.8043980598449707,13.356269,3.557868021016235,0.02401053561259391,0.08963382727016468,6.701122326997052
755,2.805614948272705,13.358201,3.5786113128801107,0.024150523252685675,0.08974796994490176,6.699495572898057
756,2.8114171028137207,13.394032999999999,3.5069968196013486,0.023667227545512017,0.08957739550761351,6.69784587303288
757,2.8126769065856934,13.399488999999999,3.4924225880563817,0.023568872265476458,0.08958682571816116,6.696202368057533
758,2.8138320446014404,13.404255,3.532746370879603,0.02384100029771159,0.08969609482372398,6.694581054836287
759,2.8149800300598145,13.412258,3.5462731039221245,0.023932286456591297,0.08970232800112544,6.692964826286014
760,2.8272180557250977,13.469657999999999,3.5111496548592913,0.023695253261549,0.08949124800508211,6.691318617768764
761,2.8285000324249268,13.471568,3.491119803043954,0.023560080324417462,0.08942110126500655,6.68966510116437
762,2.830799102783203,13.480525,3.5547587897912987,0.02398955273559759,0.0894800239439008,6.688024693932756
763,2.8338069915771484,13.50248,3.5721913860543033,0.02410719790144421,0.08952765857797132,6.686395768127513
764,2.842905044555664,13.529499999999999,3.499425053851616,0.02361612892405943,0.08937908848490718,6.684747138487266
765,2.8460450172424316,13.559386,3.565773659297712,0.024063887397532655,0.08935980402065542,6.683099347450795
766,2.8483469486236572,13.568560999999999,3.549533677088218,0.023954290675876417,0.08928901432692384,6.681444383773092
767,2.851306915283203,13.574682999999999,3.657268238279219,0.024681345334144726,0.08941777016324201,6.6798138955117645
768,2.85719895362854,13.60726,3.5406839480479517,0.02389456762459178,0.08926964957947836,6.678164177968168
769,2.8584370613098145,13.611958999999999,3.64932855673882,0.024627763805754037,0.08935311872498015,6.67653163488603
770,2.8595941066741943,13.613116,3.586021154094902,0.024200529114432226,0.08931940981307412,6.674897710504184
771,2.8609459400177,13.627872,3.7255901320467686,0.025142420689873365,0.08951590349663005,6.673298579732114
772,2.8762121200561523,13.702297,3.5894698446003064,0.024223802857501867,0.08938541620840158,6.671682790353331
773,2.880831003189087,13.721191999999999,3.554919125751446,0.02399063477468908,0.08941144134425277,6.670075223496851
774,2.8834540843963623,13.732192,3.7373159012382398,0.025221552910937726,0.08970419517687091,6.668518042231236
775,2.8858089447021484,13.743988,3.64926257860406,0.024627318547429403,0.08980057580161485,6.6669803443071745
776,2.8934829235076904,13.782319,3.750023624431595,0.025307311921245784,0.08991149530170747,6.665464485595161
777,2.897068977355957,13.7943,3.5995707503680032,0.024291969567515316,0.0900264788720905,6.663971223193372
778,2.8982760906219482,13.800797,3.8356265874581394,0.025885009851621888,0.09060958981729335,6.662574592063191
779,2.8996050357818604,13.806799999999999,3.7049893512651453,0.02500339479636562,0.09081764047521453,6.661215115061298
780,2.9116220474243164,13.860405,3.8845402418728403,0.02621510726791976,0.09103091923689109,6.659893302014818
781,2.912830114364624,13.863757,3.7008706299889953,0.02497559930105911,0.09105567738684613,6.658579104287256
782,2.9140090942382812,13.876558999999999,3.993631579062064,0.02695131822940989,0.09150470338952804,6.657339760257101
783,2.915234088897705,13.882475,3.8135011264826586,0.02573569454100362,0.09156091079911695,6.656112445898784
784,2.923907995223999,13.921754,3.683041094131053,0.02485527535898358,0.09128114902441058,6.6548433384414425
785,2.9250130653381348,13.92286,3.6714833189993388,0.0247772768582626,0.09124736476291087,6.653571577714996
786,2.9264440536499023,13.929006999999999,3.6708225439829816,0.02477281756916912,0.09126780195064976,6.652305716691928
787,2.928452968597412,13.934018,3.7129985553368416,0.02505744550270325,0.09136516526502168,6.651057792890968
788,2.9369640350341797,13.966061999999999,3.600920724263807,0.024301079966245625,0.09100024551203134,6.64975514669855
789,2.9387359619140625,13.990352999999999,3.610898505886738,0.024368415763857263,0.09104347377734782,6.648462214057426
790,2.9399631023406982,13.997596999999999,3.632908250335797,0.024516950152934258,0.09116721447199821,6.647191873847793
791,2.941143035888672,14.003796,3.6934144910165285,0.024925280995468976,0.09136707355072513,6.645956209662378
792,2.9514780044555664,14.051082,3.582432419925988,0.02417631027633653,0.09099991815054309,6.644666539798658
793,2.952723979949951,14.053702999999999,3.6189866271420694,0.02442299904864832,0.09101453805442529,6.6433827541099575
794,2.953887939453125,14.054867999999999,3.6187451157555524,0.02442136919118521,0.09101875801767723,6.642103038690502
795,2.95505690574646,14.062921,3.703674610738716,0.024994522172635713,0.09116759222918958,6.6408498235079305
796,2.961982011795044,14.101083,3.5851566599879705,0.024194695011981335,0.09076079243387196,6.639536666992542
797,2.963107109069824,14.102208,3.6530442927086773,0.024652839724901194,0.09084413315067004,6.638239842529096
798,2.964139938354492,14.103240999999999,3.627429620498764,0.02447997721407501,0.09095621056504048,6.63696392338156
799,2.9651529788970947,14.107287999999999,3.7251314607762946,0.025139325312864117,0.091234005625731,6.635734613826312
800,2.9721360206604004,14.151527999999999,3.5943737300583978,0.02425689709139027,0.09097533232431151,6.634468807934695
801,2.973428964614868,14.162028,3.682060531904961,0.0248486579622418,0.09120204816546479,6.6332417524429985
802,2.974653959274292,14.167914999999999,3.6384200764944303,0.024554147119626262,0.09137179699894762,6.632044467069745
803,2.984102964401245,14.206909999999999,3.6460418124738525,0.024605582968871574,0.09157855244947387,6.630882613097968
804,2.99623703956604,14.264154,3.7029574401388965,0.024989682293774115,0.09155784595756518,6.629720911260234
805,2.9974889755249023,14.269266,3.6014163952623184,0.024304425038657415,0.09168768894994113,6.628582752556901
806,2.9986929893493652,14.277163,3.798688384786634,0.02563572965756453,0.0921901848632655,6.627526116446256
807,2.9998669624328613,14.282145,3.7214078833412128,0.025114196475008645,0.0923939879495088,6.626504206962692
808,3.009122133255005,14.325811999999999,3.867198644061377,0.02609807621185701,0.09245995562823914,6.625495261010847
809,3.0116140842437744,14.335595,3.702044264152981,0.024983519658060574,0.09244871480637426,6.624486912628132
810,3.014185905456543,14.340817999999999,3.9602213291914654,0.026725846685888573,0.09280859530656282,6.6235369416409275
811,3.01619291305542,14.348711,3.774253038279979,0.02547082591351375,0.09272985552952828,6.622576823186534
812,3.0245330333709717,14.389443,3.97429772636208,0.026820842293810394,0.09266425056846173,6.621608496179508
813,3.0256600379943848,14.393295,3.741563417090155,0.025250217585969244,0.09244758487311489,6.620608454154958
814,3.026719093322754,14.397362,4.0629380463093145,0.02741903805212211,0.09268762188064211,6.619647272362211
815,3.0277390480041504,14.398380999999999,3.850372012124591,0.02598452044110562,0.09259830379752995,6.618674149046563
816,3.034367084503174,14.431291,4.129138543184626,0.027865797003945755,0.09259122229791007,6.6177016954707595
817,3.035506010055542,14.433570999999999,3.8311892371507854,0.025855064064720594,0.09231978040364708,6.6166892110991435
818,3.0365450382232666,14.445642999999999,4.236365428495496,0.028589425573970335,0.09263793966216047,6.615727596972679
819,3.037584066390991,14.447714,3.9584647073167183,0.026713991993181495,0.09255387335224688,6.6147549062563185
820,3.0432400703430176,14.47904,4.319190807628091,0.029148378773904304,0.09271140505726089,6.613808391636682
821,3.045551061630249,14.482437,3.9644775189126773,0.026754569897168883,0.09259150438542359,6.612845507687081
822,3.046725034713745,14.494259999999999,4.433014133879316,0.029916523913733943,0.0931254572499551,6.611966566860878
823,3.053986072540283,14.529157999999999,4.078711995153588,0.02752548971312793,0.09319955871817559,6.611101017674855
824,3.068514108657837,14.595179,3.952625649177093,0.02667458667725147,0.09307322092963619,6.610218122527605
825,3.070050001144409,14.604944,3.9110756625421397,0.026394183517857044,0.09317902348080813,6.609353382039517
826,3.0734500885009766,14.621784,3.944518365545515,0.02661987407374635,0.09342766634354048,6.608528896240571
827,3.076061964035034,14.637322,3.9699702801865953,0.026791638203075636,0.09366720598279417,6.6077434282442535
828,3.090147018432617,14.702195999999999,3.8182708903480695,0.025767883645399177,0.09315804900071777,6.606882069450542
829,3.0924301147460938,14.716574999999999,3.8154918200767627,0.02574912888402946,0.0932613700769628,6.6060389352226805
830,3.0936319828033447,14.718981999999999,3.8380072134192185,0.025901075682080214,0.0935456345180824,6.605241759370342
831,3.094805955886841,14.721319,3.897803777240045,0.026304617217811663,0.09390906804709499,6.604502546370368
832,3.101577043533325,14.7562,3.7607784895618974,0.02537989192440903,0.09329011529217332,6.603670828634416
833,3.103959083557129,14.767787,3.7723811456292857,0.025458193307445472,0.09330511545800459,6.60284393519474
834,3.105018138885498,14.768846,3.797388555632823,0.025626957664336137,0.09345849483589455,6.602042813932536
835,3.106024980545044,14.779853,3.8619332437002964,0.02606254226789464,0.09372008638154909,6.6012838917137096
836,3.1117160320281982,14.808732,3.747880029060636,0.025292845709264513,0.09299826261744498,6.600417163970827
837,3.1129310131073,14.8231,3.776731261857156,0.025487550388706277,0.09291474718280321,6.59953969284682
838,3.114098072052002,14.825256,3.7841720857784447,0.025537765339540264,0.09295646987300127,6.598670434778502
839,3.1152241230010986,14.828973,3.8652419785552317,0.026084871509900746,0.09311931463862766,6.597827401032318
840,3.122781991958618,14.865241,3.730876042466549,0.025178093047484557,0.09245517680361884,6.596886335663973
841,3.1239049434661865,14.868938,3.7862501831713016,0.025551789533569638,0.0924219069013288,6.595942286352799
842,3.124932050704956,14.871604999999999,3.777165369661051,0.02549047999734369,0.09248276017400545,6.595009399955662
843,3.125946044921875,14.873603,3.882664390022557,0.026202447942900078,0.09276460814298551,6.594120722829054
844,3.133924961090088,14.915448,3.737277959534449,0.025221296858542106,0.09235231791354599,6.593172563148236
845,3.135045051574707,14.916566999999999,3.837586751313683,0.025898238162447934,0.09252852590292329,6.592252888588249
846,3.1360809803009033,14.921901,3.806910395108254,0.025691216502626867,0.09270168120590017,6.591361261324459
847,3.149445056915283,14.976253999999999,3.8165303811514777,0.02575613769029293,0.09287927271888154,6.59049797487274
848,3.1577320098876953,15.010076999999999,3.863775279975764,0.026074973386005416,0.09263510417670287,6.589600274553284
849,3.1588640213012695,15.014035,3.75141104379646,0.025316675023494915,0.09264166251720124,6.588705648601267
850,3.1598949432373047,15.035065999999999,3.9630986149856398,0.02674526426198205,0.09306558881537694,6.587876096351739
851,3.160902976989746,15.036074,3.8626384340598316,0.026067301297218175,0.09327834329739028,6.587080280402782
852,3.16861891746521,15.060898,3.9824963654169414,0.0268761714161496,0.09322094745680164,6.5862778766955135
853,3.1697311401367188,15.082011,3.805482575198934,0.025681580754313947,0.09328813887269412,6.585487520205917
854,3.1707589626312256,15.083039999999999,4.074483765817314,0.027496955194574364,0.09374183294852313,6.584766901421902
855,3.1717700958251953,15.087544,3.9129259683080284,0.026406670443235847,0.09388466024072861,6.5840696893082375
856,3.1829349994659424,15.148295999999998,4.112681051680626,0.02775473240472043,0.09385290372617269,6.583369778543078
857,3.1863560676574707,15.154971999999999,3.856784095423433,0.02602779285972496,0.09376844562424444,6.5826592884982
858,3.1889491081237793,15.168925999999999,3.878308033471227,0.026173048748354636,0.09378621876506694,6.5819530307456775
859,3.1920859813690186,15.194713,3.895167197741134,0.026286824065963395,0.0938219440855799,6.581253509028968
860,3.1978609561920166,15.206392,3.7910734891177276,0.0255843399706609,0.09332850210606525,6.580482445984044
861,3.1989870071411133,15.217518,3.7779631549159287,0.025495863910170214,0.09320911451742475,6.579695344086384
862,3.200021982192993,15.228555,3.83179590401948,0.025859158200975712,0.09332708753973286,6.5789272497725815
863,3.2010600566864014,15.233153999999999,3.8718028724771347,0.026129148188021402,0.09348575476223059,6.578184261330474
864,3.2085509300231934,15.260307999999998,3.773343389287774,0.025464687079978253,0.09298801193475648,6.57737013978628
865,3.2096829414367676,15.272568999999999,3.7673832286119073,0.025424464494621133,0.09288028563915289,6.576542011143524
866,3.2107300758361816,15.274645,3.825557045953373,0.025817054805657696,0.09298766917315614,6.575731014232106
867,3.2232110500335693,15.336037,3.840948725230785,0.025920926692204617,0.09313286622240445,6.574942787924403
868,3.231497049331665,15.369881999999999,3.7362448287564076,0.025214324699037567,0.09255944126059432,6.574072812808637
869,3.232624053955078,15.383868,3.7165957323091083,0.025081721317682118,0.09237493394960054,6.573177801620726
870,3.233649969100952,15.384894,3.762453023085991,0.0253911926378074,0.09248467179961159,6.572300379752271
871,3.234652042388916,15.385897,3.7903309241678764,0.025579328716149,0.09267481024802893,6.571452395707687
872,3.242379903793335,15.430594999999999,3.7178453844248667,0.025090154687456245,0.09226401152398299,6.570547432543752
873,3.2435059547424316,15.431721,3.708167776412715,0.025024844633668997,0.09238795414904638,6.5696627584337595
874,3.2445449829101562,15.43276,3.77778511260077,0.02549466237843171,0.09283871983371028,6.568845417007025
875,3.245553970336914,15.437275,3.812543387708374,0.02572923117001524,0.09330782842738236,6.568098025487768
876,3.25543212890625,15.483148,3.7644153877133535,0.025404435800704915,0.09317428078652508,6.56733340147844
877,3.2605810165405273,15.511332999999999,3.7161910820333954,0.025078990505353425,0.0933058844205455,6.566590009550975
878,3.263230085372925,15.526577999999999,3.760782105815383,0.02537991632896327,0.0936479351680328,6.565898282701624
879,3.2666261196136475,15.531374999999999,3.7865713495247766,0.02555395694847152,0.09399103144029755,6.565258123066377
880,3.2722561359405518,15.571688,3.715642259866468,0.025075286738348534,0.09360036985473921,6.56456262481765
881,3.2733709812164307,15.572802999999999,3.7016769525359066,0.024981040828432662,0.09348498714935023,6.5638517006699635
882,3.274394989013672,15.573825999999999,3.7555993038367523,0.025344939806296925,0.09358563977611636,6.563156602271414
883,3.2754180431365967,15.578828999999999,3.7868165279869466,0.02555561155346603,0.09365725582740653,6.562472996679135
884,3.2831320762634277,15.622542,3.7404050692371467,0.02524240038976856,0.09323043721839352,6.561729231572926
885,3.2842729091644287,15.624806,3.721451332132685,0.02511448969239299,0.09314780921316533,6.560974843866054
886,3.285315990447998,15.626904,3.8077150249537413,0.025696646606679606,0.09329322972101722,6.560242605992868
887,3.2976009845733643,15.670171999999999,3.796035508069113,0.025617826522730522,0.09333648301890085,6.559517977532659
888,3.3058979511260986,15.726296,3.7179198689415367,0.02509065735172865,0.09290548877110126,6.558733455940154
889,3.30702805519104,15.730262,3.6968231291641,0.02494828444223801,0.09278762015821602,6.557933859559292
890,3.3080599308013916,15.731294,3.7471453384303937,0.02528788759518117,0.09281750166423311,6.55714003321326
891,3.3090579509735107,15.742104999999999,3.7636244221359583,0.025399097910976515,0.09285949768173996,6.556353775276068
892,3.3167779445648193,15.764800999999999,3.6935629207771488,0.024926282684691926,0.09236522331820057,6.555499173894367
893,3.317898988723755,15.765920999999999,3.671238045483916,0.024775621611794182,0.09222971279046947,6.554626966881425
894,3.318920135498047,15.776942,3.7310433380968733,0.025179222054425233,0.09235513511436097,6.553773861818207
895,3.3199400901794434,15.791898,3.756566483866387,0.02535146689229566,0.09248871605674176,6.552941213625049
896,3.3311071395874023,15.842253999999999,3.7206987429998453,0.02510941078894043,0.09219089387663776,6.552068807096134
897,3.334496021270752,15.859038,3.687880280147347,0.024887932963901425,0.0922068388727669,6.551200746755102
898,3.3389971256256104,15.884936999999999,3.7317028357876714,0.025183672723392656,0.09243502092696393,6.550366973467856
899,3.340035915374756,15.885974999999998,3.7639264410869817,0.025401136108216097,0.09271000290587951,6.5495740711488715
900,3.345829963684082,15.916068,3.690897446797762,0.024908294536304054,0.09244631686683419,6.548746524807218
901,3.349820137023926,15.932316,3.6835378283644094,0.024858627606714395,0.09257023869296294,6.547938464208844
902,3.353327989578247,15.949091999999998,3.730035510793339,0.025172420657290792,0.09286782425814565,6.547174033391574
903,3.355937957763672,15.964174,3.7553062557247,0.02534296214942796,0.09317220794196063,6.546454369863151
904,3.3693020343780518,16.031534999999998,3.6541795848063803,0.024660501327631135,0.09283626047938016,6.545690081692469
905,3.3705101013183594,16.035709999999998,3.6601565363066446,0.024700837227109175,0.09302111446874681,6.544954140638094
906,3.371673107147217,16.03824,3.67477547505535,0.024799494217017378,0.09333208120762933,6.5442641992235036
907,3.3728179931640625,16.053570999999998,3.730064571221684,0.025172616773741874,0.09368118580035881,6.543625248186502
908,3.379594087600708,16.078955999999998,3.6469392079814824,0.024611639108859693,0.09335151214945998,6.54294191283031
909,3.3807339668273926,16.08359,3.6679458581617377,0.02475340404203736,0.09350195944405286,6.54228133223078
910,3.3819069862365723,16.095536,3.6778209636324704,0.024820046922038125,0.09371546710122344,6.541652256918343
911,3.3837039470672607,16.110476,3.7381637332185074,0.025227274567793872,0.09401294569623281,6.541066241125795
912,3.3979880809783936,16.167742999999998,3.637509143854866,0.02454799962330157,0.09368625700736295,6.5404356970433835
913,3.399117946624756,16.168872999999998,3.6825458616070597,0.024851933245649518,0.0937958807861661,6.5398214691239716
914,3.400151014328003,16.169906,3.6823701702048517,0.02485074757922102,0.09384416905161441,6.539214878326596
915,3.4011571407318115,16.170911999999998,3.770228848427289,0.02544366837051353,0.09402096499594294,6.538633794108465
916,3.4067769050598145,16.212592,3.666341857080569,0.02474257932204928,0.09357960855696221,6.537992229700458
917,3.4080069065093994,16.221014,3.732182273004436,0.02518690824092707,0.0935617193283073,6.537348963966246
918,3.4091739654541016,16.223504,3.7159512727157145,0.025077372134427803,0.09352712550040056,6.536701645222451
919,3.4103269577026367,16.226827,3.8291203066617907,0.025841101734220263,0.09364037307708094,6.5360706210341615
920,3.417194128036499,16.260133,3.7070802233686835,0.02501750520147532,0.09317393148695644,6.535376064107763
921,3.4183290004730225,16.270954,3.80789863988314,0.02569788574561767,0.09321478676568858,6.534688174086272
922,3.419368028640747,16.273221,3.7665856565154945,0.02541908202031028,0.09322911362798514,6.5340034403868055
923,3.4324870109558105,16.317308999999998,3.774549325909597,0.025472825432506722,0.09332671312658979,6.533333495209443
924,3.4411699771881104,16.3605,3.8323129725983294,0.025862647676541776,0.09314682751323583,6.532640402840176
925,3.4423019886016846,16.364435999999998,3.7311979217415168,0.025180265273589887,0.09312145540396718,6.531945546390556
926,3.4433329105377197,16.375469,3.9117577461447857,0.02639878660952187,0.09344669081060318,6.5312968105167055
927,3.4443469047546387,16.378927,3.816403015520411,0.025755278153906956,0.09358726335171727,6.530668755746379
928,3.4523849487304688,16.410878999999998,3.933343847027739,0.026544462008644507,0.09352226847054859,6.530033089030664
929,3.453508138656616,16.422000999999998,3.781137158843305,0.02551728391054196,0.09356485824404248,6.529404728153021
930,3.4545419216156006,16.427049,4.027779094692172,0.027181765265464963,0.09407986150563435,6.5288483846589935
931,3.46801495552063,16.49153,3.8805902119280757,0.02618845019854581,0.09433587518925826,6.528328711839183
932,3.482470989227295,16.545875,3.803730972608216,0.025669759934616555,0.0942235544143971,6.527795385869365
933,3.4846019744873047,16.569378999999998,3.789293458753341,0.025572327304029325,0.09435215642923217,6.5272816301613155
934,3.4870190620422363,16.583178999999998,3.834172712530769,0.025875198269091654,0.09458318180115118,6.52680124024061
935,3.48935604095459,16.587844,3.858121051963497,0.02603681540986681,0.0948291821609347,6.526356272187738
936,3.4949870109558105,16.616965999999998,3.780241496024428,0.025511239463732103,0.09446879704485997,6.525863159955855
937,3.499300003051758,16.634475,3.749921596514167,0.025306623378295225,0.09447801856260893,6.525372464801195
938,3.5003819465637207,16.63586,3.770479775054405,0.025445361767424526,0.09457533348236198,6.524896115113883
939,3.5014069080352783,16.636885,3.809479065495398,0.025708551364809283,0.09472140577345739,6.524440738393989
940,3.5070319175720215,16.679299999999998,3.7065631115393645,0.02501401543403026,0.09411705197358798,6.523903890460826
941,3.5081729888916016,16.682175,3.716917673271961,0.025083893960092703,0.09409201748190055,6.523364912760434
942,3.509222984313965,16.684241,3.7408633970229443,0.02524549344874605,0.0942506006808671,6.522848843956579
943,3.510374069213867,16.692418,3.7961362008074957,0.025618506055126493,0.09450934097221261,6.522369189963244
944,3.517019033432007,16.723789999999997,3.699147859750147,0.024963973058621827,0.09394603146043559,6.521813905459283
945,3.5181400775909424,16.728831,3.728611240447257,0.025162808863468042,0.09394820156274687,6.521259942354046
946,3.5191709995269775,16.72995,3.752661102412261,0.02532511113656466,0.09400706507768296,6.520714854558488
947,3.5201799869537354,16.739788,3.8148610476730442,0.025744872069787487,0.0941844148542219,6.520194657749937
948,3.5344510078430176,16.805284,3.7157450836334656,0.025075980652148805,0.09371302954038965,6.519611832064814
949,3.5370490550994873,16.810525,3.699099023850032,0.024963643485936177,0.09367206584080326,6.519024475778526
950,3.5392990112304688,16.846609,3.7367604177069786,0.025217804189222707,0.09375266374416699,6.518449059469922
951,3.5404579639434814,16.847768,3.7615312951603235,0.025384972288695618,0.09380246138277026,6.5178814111476395
952,3.5474510192871094,16.865102999999998,3.6976645024944084,0.024953962512416987,0.09328999875876039,6.517246181913391
953,3.548582077026367,16.87765,3.685008020837652,0.0248685493094104,0.0932162609693576,6.516602217315752
954,3.5496110916137695,16.894880999999998,3.759142231719392,0.025368849517280155,0.09341175932017645,6.5159854350238255
955,3.5506160259246826,16.895885,3.7773702545990875,0.02549186267850897,0.09363558684651001,6.5153997206167675
956,3.5597190856933594,16.935499999999998,3.75316214992805,0.025328492492801145,0.09332833486097862,6.514774145391756
957,3.567676067352295,16.965759,3.697583120242899,0.024953413298270607,0.09329447037662068,6.514145093938791
958,3.5713601112365723,16.980823,3.74631037292637,0.025282252768692042,0.09346318064162489,6.513539471602487
959,3.5748019218444824,17.008331,3.770445105029639,0.025445127794196904,0.09367286889785016,6.51296279354342
960,3.589095115661621,17.075423,3.721104479799333,0.025112148933755216,0.09334807344305181,6.512344354952215
961,3.591238021850586,17.079959,3.6937889037836804,0.024927807747733646,0.09336855360629534,6.511730032846802
962,3.5922720432281494,17.081958999999998,3.7635805807222575,0.025398802043952007,0.09365756542277832,6.511155387490993
963,3.59328293800354,17.08297,3.768263643090597,0.0254304060368789,0.09389614288349177,6.510613637977533
964,3.6005821228027344,17.125904,3.6770435792808023,0.024814800686216523,0.09350168953443375,6.510021045180231
965,3.6017019748687744,17.127024,3.681227954567462,0.024843039252471184,0.09351170664875655,6.5094309167289754
966,3.6027369499206543,17.130902,3.703513176623911,0.024993432722566256,0.09364205872929081,6.508859111058722
967,3.6037380695343018,17.141904,3.7509471723709833,0.025313544552854835,0.0938749999339942,6.5083191496892825
968,3.61047101020813,17.174106,3.6674173931888077,0.02474983765706254,0.09350194357624117,6.507731352377915
969,3.6116220951080322,17.178137,3.6904658835105004,0.024905382099525433,0.09357528251041955,6.507154701708388
970,3.6126821041107178,17.179748999999997,3.710914422015395,0.02504338057476315,0.09373118787700115,6.506599918389129
971,3.6137070655822754,17.191684,3.7808268534694154,0.02551518979176449,0.09396068518006928,6.506076669780474
972,3.6204750537872314,17.22338,3.6840730835689675,0.024862239816069814,0.09359800188675016,6.505507255699134
973,3.6215851306915283,17.224489,3.7217189447134587,0.025116295695696962,0.09373314287588737,6.504957104729758
974,3.622615098953247,17.22552,3.723778704419645,0.025130196136490895,0.09391379413156777,6.504432066828037
975,3.6236181259155273,17.230048,3.7980183205278957,0.025631207679331462,0.09405473025184691,6.503926408355555
976,3.634727954864502,17.300788,3.6817481674171892,0.024846549947381932,0.09354567172428095,6.50335519898595
977,3.638139009475708,17.307527999999998,3.667971337504967,0.024753575991270548,0.09335822653953514,6.5027603911736
978,3.6421689987182617,17.324164,3.7680581924343732,0.02542901953792257,0.09339916845585126,6.50217172514962
979,3.6432440280914307,17.325238,3.7490236111370057,0.025300563257528923,0.09340632776614313,6.5015849457589185
980,3.648898124694824,17.366674,3.7637768777025418,0.02540012676864891,0.09306124070045864,6.500954427986611
981,3.6500179767608643,17.367793,3.7042853673805443,0.02499864390902746,0.09298045718920347,6.500314474505214
982,3.651050090789795,17.371422,3.847472311092611,0.025964951594121145,0.09316473536322549,6.499699397995488
983,3.6687710285186768,17.4408,3.764285689085542,0.025403560519917778,0.09326259471620338,6.499098126132725
984,3.676074981689453,17.483076,3.7004661310443416,0.024972869509999267,0.09296685952563434,6.498459982751267
985,3.6771929264068604,17.484194,3.6745064026616925,0.02479767836205814,0.09290225871154766,6.497814703230702
986,3.6782360076904297,17.488115,3.729373451368872,0.02516795270027414,0.09305564260071099,6.497190335695955
987,3.67923903465271,17.499119,3.7463602699680916,0.025282589502570348,0.09322446574723899,6.496588869757225
988,3.685931921005249,17.531183,3.7073710305403176,0.02501946773519205,0.09293689729782342,6.495951746281949
989,3.6870551109313965,17.532305,3.675011743730255,0.02480108869365323,0.0929312459008143,6.495315141074602
990,3.688101053237915,17.537357999999998,3.7617587834238053,0.025386507510075252,0.09317563888161463,6.494711047978868
991,3.689115047454834,17.548372,3.763148762828197,0.025395887888940566,0.09339119375096393,6.494135884617664
992,3.698751926422119,17.58654,3.744857873231953,0.025272450467023158,0.09306205432979045,6.493519704295317
993,3.7014739513397217,17.610609999999998,3.6882199953472954,0.024890225557066298,0.09299146308887771,6.492895762938673
994,3.7039389610290527,17.625315,3.793707417937494,0.025602115234204817,0.09318995109411699,6.492298464037535
995,3.7050909996032715,17.626468,3.7585181573250543,0.025364637905050124,0.09332168596207005,6.491719301333459
996,3.712239980697632,17.659482,3.6637915172331277,0.024725368164870462,0.0929602775245795,6.491095486297413
997,3.7133569717407227,17.660598999999998,3.6634664401328223,0.02472317435800421,0.09297861029598882,6.49047523317864
998,3.7143990993499756,17.674301,3.6797735983821225,0.024833224422135928,0.0929946514820903,6.489858113574897
999,3.715404987335205,17.675307,3.7289543542362757,0.025165124392262744,0.09309141425639124,6.4892543148521495
1000,3.7222630977630615,17.709404,3.6461163821577465,0.024606086207901293,0.0926779873395818,6.488599642079276
1001,3.725131034851074,17.727698999999998,3.665917980027452,0.024739718756390548,0.09268177726021479,6.487946901851857
1002,3.7276530265808105,17.733641,3.6947576699605573,0.02493434553796442,0.09275053659072396,6.487304089202131
1003,3.7398741245269775,17.777994,3.7201350564248523,0.025105606708377783,0.09282729226759469,6.486671946322701
1004,3.7486209869384766,17.821263,3.667220779054192,0.024748510792026165,0.09241196935822381,6.485988801027854
1005,3.7497470378875732,17.825212999999998,3.6394551667293764,0.02456113250267072,0.09234582684370597,6.48529868658986
1006,3.750778913497925,17.826245,3.708614632253955,0.02502786027337975,0.09247507871686152,6.48462584426207
1007,3.751791000366211,17.839693,3.708696672457297,0.025028413927762762,0.09255029744560926,6.483963498444936
1008,3.7607269287109375,17.896352999999998,3.688763533177652,0.024893893662334812,0.09225576969041314,6.483265488681495
1009,3.7619469165802,17.898744,3.64219791417889,0.024579642136789773,0.09218924731651214,6.482560233270429
1010,3.7630081176757812,17.900862999999998,3.74842981500991,0.025296555980425885,0.09239178511451719,6.481881274804899
1011,3.7640271186828613,17.902895,3.7317066883568057,0.025183698722740542,0.0924375625387389,6.481209085295429
1012,3.7706761360168457,17.943164,3.7525419746822495,0.02532430719426354,0.09223319896765571,6.480512643423829
1013,3.771800994873047,17.945413,3.675517338521272,0.024804500737513075,0.09220633170421577,6.479814085343892
1014,3.772834062576294,17.947467,3.8218895570346714,0.025792304485305416,0.09250540651313548,6.479153824261698
1015,3.782395124435425,17.988075,3.745456444842048,0.025276489971826587,0.09267760578392817,6.478516227668586
1016,3.7936739921569824,18.03921,3.677093438184305,0.024815137162716234,0.0924610966011557,6.477853139939377
1017,3.794771909713745,18.043038,3.6524297079502244,0.024648692154181136,0.09243818033351024,6.477188774901782
1018,3.7967450618743896,18.045816,3.6992564514527406,0.024964705897762278,0.09258156432483906,6.476543709587254
1019,3.7977869510650635,18.04833,3.715768963636196,0.025076141808114287,0.09268680317862761,6.47591297694473
1020,3.803455114364624,18.089646,3.665429250576822,0.02473642052952829,0.09238033898288765,6.475245579355218
1021,3.805546998977661,18.092912,3.6401358496013154,0.02456572614140072,0.09236820087671482,6.474578012383896
1022,3.806605100631714,18.095015999999998,3.715984745121151,0.025077598025432763,0.09256857021015971,6.473936477439717
1023,3.815984010696411,18.135337,3.7089592429296605,0.02503018590402502,0.0926256764894105,6.473303292250916
1024,3.8247299194335938,18.178634,3.637815290909257,0.024550065679352195,0.09222160833656079,6.47262164481265
1025,3.825855016708374,18.182581,3.6233698348626335,0.02445257945029625,0.09217133053792168,6.471935199706167
1026,3.826885938644409,18.183612999999998,3.6792573781653872,0.02482974067180437,0.092341397836494,6.471270997709393
1027,3.8278911113739014,18.187049,3.691912316549107,0.024915143459918666,0.09251803136660648,6.470630008692448
1028,3.8359389305114746,18.228994999999998,3.6384281879993567,0.024554201860717488,0.09230328858137603,6.469964505479463
1029,3.837064027786255,18.230119,3.607563657616398,0.024345910293534976,0.09237036383753007,6.469309028483365
1030,3.8380990028381348,18.23463,3.6719824105441274,0.024780645014484053,0.0926156107618826,6.468685160840862
1031,3.8391189575195312,18.247194,3.6708675210855573,0.024773121100474037,0.0928135806340863,6.468086986518396
1032,3.845705986022949,18.279477999999997,3.6651624570986447,0.024734620053998804,0.09262693680935224,6.467467291765795
1033,3.846830129623413,18.281747,3.6203112504022092,0.024431938366737967,0.09267292641201987,6.466854628405919
1034,3.8478660583496094,18.283808,3.7229911400300386,0.02512488119992997,0.09297569038514054,6.466280356797378
1035,3.858423948287964,18.343923,3.6850273147723147,0.024868679515956175,0.0931435852919205,6.4657278540011
1036,3.8642139434814453,18.371066,3.6324411101688217,0.024513797622950296,0.0929101559729682,6.465147841423355
1037,3.8654420375823975,18.373642999999998,3.6102183673138226,0.024363825798369498,0.09293442206514912,6.464571911619211
1038,3.866595983505249,18.374797,3.6651788479681207,0.024734730668994346,0.09307295267120334,6.464013998928928
1039,3.8697690963745117,18.404073,3.682045601043975,0.024848557200221593,0.09314711675990732,6.4634662099217985
1040,3.8755369186401367,18.416504,3.651104263005915,0.024639747290895065,0.09286067895218009,6.462884564624972
1041,3.876667022705078,18.418736,3.6215224049720174,0.02444011193297453,0.092768422400554,6.462292564346977
1042,3.879302978515625,18.443099,3.7006699573205086,0.024974245046706582,0.09287544581130082,6.461714352177732
1043,3.8886420726776123,18.484723,3.668932052558253,0.024760059447898008,0.09290785352336844,6.461140882153618
1044,3.8973960876464844,18.507975,3.6200342400433656,0.02443006894183328,0.09262144672398198,6.460533802389364
1045,3.898530960083008,18.531926,3.5918827827287156,0.024240086749012436,0.09252665104291644,6.459916509826467
1046,3.8995649814605713,18.542961,3.6584815343303267,0.024689533352326307,0.09260225700882717,6.459309426020973
1047,3.900573968887329,18.546409999999998,3.6660842209259226,0.02474084064539526,0.0926249822554334,6.4587061286626035
1048,3.908595085144043,18.57836,3.647184124912679,0.024613291948893078,0.09229427830717123,6.458064333419042
1049,3.909717082977295,18.589485,3.599912936769149,0.024294278837764333,0.092161465860906,6.457407980073141
1050,3.9107460975646973,18.594502,3.6918632329867966,0.02491481221586636,0.09224721738054897,6.456763366789419
1051,3.91176700592041,18.596549,3.6724758971909104,0.024783975345636564,0.0922934320045839,6.456125816548399
1052,3.918384075164795,18.628868999999998,3.6891724693235757,0.024896653398175764,0.09204850991078778,6.455460390071252
1053,3.919517993927002,18.631152,3.6252717351926176,0.02446541456540871,0.09193124807746038,6.454782257012662
1054,3.9205539226531982,18.643213,3.7563773675828216,0.02535019062706192,0.09206576596241162,6.4541213363693135
1055,3.9310710430145264,18.684722,3.677450131268226,0.024817544332387417,0.092076971269618,6.453462968333996
1056,3.943372964859009,18.743039,3.633801950272783,0.024522981353090428,0.09186485271521078,6.452780664692253
1057,3.9460489749908447,18.748381,3.6142534410866256,0.024391056792309983,0.09187921033882401,6.4521014331386075
1058,3.9493911266326904,18.764668,3.6820581436934945,0.024848641845219996,0.09209314020637467,6.451449013353677
1059,3.951972007751465,18.788763,3.692500458528591,0.024919112579588155,0.09224846603943433,6.450816256069509
1060,3.961003065109253,18.831111,3.5956569554848423,0.0242655570331359,0.09197001757679252,6.450151759076644
1061,3.9621219635009766,18.835372,3.6193031599699266,0.0244251351938597,0.09203342301247253,6.449495944196766
1062,3.9631569385528564,18.837263,3.6214533585719604,0.0244396459682345,0.0921229979555508,6.448851877158015
1063,3.964164972305298,18.839056,3.679143761206295,0.024828973919348584,0.09232828996665282,6.44823312983344
1064,3.9708900451660156,18.880536,3.5786747570040607,0.024150951410050848,0.09203196868800083,6.4475805042969245
1065,3.9720330238342285,18.884287,3.619858961931837,0.02442888606452752,0.0921145418037475,6.446938592038854
1066,3.9730639457702637,18.885319,3.606393917003978,0.024338016212454367,0.0922127564665804,6.44630930182764
1067,3.97407603263855,18.886329999999997,3.689501973732937,0.024898877083064788,0.09245467186746534,6.445709653565878
1068,3.9841580390930176,18.937027,3.5833217452514163,0.024182311954102892,0.09226400265434685,6.445089012432355
1069,3.9879839420318604,18.951957,3.6653639567062095,0.02473597988901089,0.0924293747300085,6.444489228764167
1070,3.990570068359375,18.977024,3.63122770683875,0.02450560888078869,0.09256240821301777,6.443906559205586
1071,3.9931139945983887,18.982193,3.6514145533227733,0.02464184130805904,0.0927478057329349,6.443347141316277
1072,4.002924919128418,19.028893,3.5910607167235358,0.024234538975745786,0.09260461935840042,6.44277224914881
1073,4.004034996032715,19.030003999999998,3.5819420348513944,0.024173000876373446,0.09254025348128612,6.442190922154983
1074,4.0050880908966064,19.03401,3.6239848520991433,0.024456729939626477,0.09256929839180761,6.441614207690962
1075,4.006104946136475,19.042396999999998,3.648113795653283,0.024619565900679204,0.0925164920803197,6.441032219842688
1076,4.011784076690674,19.073984,3.6118306528837616,0.024374706426843074,0.09218676389166784,6.440412464015228
1077,4.015329122543335,19.080040999999998,3.5962634261156756,0.02426964984506529,0.09202141219998486,6.439774163293603
1078,4.018399000167847,19.105778,3.658564497451442,0.024690093235088202,0.09197997722773442,6.439131786668675
1079,4.024009943008423,19.124112,3.634928883206941,0.024530586543386627,0.09187205128354525,6.438477664700697
1080,4.031589031219482,19.166311,3.6086806028784224,0.024353448081286724,0.09158015813119018,6.437790745151043
1081,4.032716989517212,19.16744,3.5784203150298026,0.024149234289559538,0.09145536038118868,6.437090458517424
1082,4.033751964569092,19.171454999999998,3.652478480300293,0.0246490212979946,0.09152537627280519,6.436399290592091
1083,4.034754991531372,19.172456999999998,3.640317614178781,0.024566952793101844,0.09158664388258742,6.435716339231546
1084,4.041400909423828,19.214456,3.6446918047535766,0.024596472341874315,0.09145556359028047,6.435019628933707
1085,4.04252290725708,19.215578999999998,3.582290114564679,0.02417534991807552,0.09147012180812346,6.434326037489264
1086,4.043574094772339,19.220606,3.6990990523873344,0.02496364367852227,0.09168874977769409,6.433658973918865
1087,4.044579982757568,19.221612,3.649173014983511,0.02462671412070866,0.0917959952765487,6.433005492094342
1088,4.05124306678772,19.261221,3.7019810802958633,0.024983093257125374,0.09176240725365631,6.432349456084313
1089,4.052379131317139,19.263507,3.606365092400477,0.024337821687484697,0.0917480357743829,6.431692980762033
1090,4.065627098083496,19.307478,3.5912649782612416,0.024235917449847804,0.09180589182332191,6.431044293904862
1091,4.068226099014282,19.342081999999998,3.7899696877531657,0.02557689088547379,0.09212439800133763,6.430433288752687
1092,4.080912113189697,19.397282999999998,3.6009385876997673,0.02430120051896505,0.09205764888729676,6.429815817201878
1093,4.08403205871582,19.403125,3.828699300858106,0.025838260545400785,0.09237138209007842,6.429235688221324
1094,4.086652994155884,19.43731,3.6604423256712524,0.024702765897783883,0.09247364230552578,6.428668727858958
1095,4.088295936584473,19.441738,3.9342286104746513,0.026550432900236134,0.0928269251554714,6.428143755839101
1096,4.095859050750732,19.476184999999997,3.6507896450607333,0.024637624068411117,0.09271064706017595,6.4276067565158606
1097,4.096975088119507,19.4773,3.959582008756117,0.02672153218462261,0.09306608853244115,6.427112101211849
1098,4.098006010055542,19.489034,3.7136329177426997,0.025061726544340315,0.09310239192941817,6.426622952238535
1099,4.099008083343506,19.490036,4.059297178651682,0.027394467387320053,0.09346956731541863,6.426177256432938
1100,4.105780124664307,19.5143,3.703373940149582,0.02499249307491612,0.09324906317309568,6.425707073520189
1101,4.108580112457275,19.537815,4.081792571930947,0.027546279213464416,0.0934754254644794,6.425263694711722
1102,4.109758138656616,19.542127,3.7590509011929516,0.025368233166464256,0.09328607832785524,6.424799078105256
1103,4.110891103744507,19.545071,4.190195798573841,0.028277846410014292,0.09355595429599083,6.424366054526131
1104,4.11966609954834,19.588849,3.7721236181075906,0.02545645536390896,0.09325059806543455,6.423898457658145
1105,4.120765924453735,19.590027,4.234175466544631,0.028574646453693564,0.09358641845148331,6.423470091371488
1106,4.121807098388672,19.591068999999997,3.8650622693819967,0.02608365872924717,0.09353359189424133,6.423036285432634
1107,4.122813940048218,19.595102999999998,4.3714758981839585,0.029501228576478144,0.09398258704838397,6.422654776004486
1108,4.128540992736816,19.637455,3.8842635031402137,0.0262132396761047,0.09368805497839208,6.422239878598603
1109,4.129781007766724,19.640593,4.428419544833827,0.0298855169895731,0.09406651532390646,6.421869082251306
1110,4.130954027175903,19.643034999999998,3.970323389951213,0.026794021190451343,0.09395544372078318,6.421486013512533
1111,4.134558916091919,19.650949,4.551701312286593,0.030717493119750822,0.09444789989273673,6.421160295117381
1112,4.140216112136841,19.688523,3.964270715607311,0.026753174269759726,0.09415187019491845,6.42080106658947
1113,4.141379117965698,19.695785,4.578584951521425,0.030898919348444853,0.09464438778836363,6.420499303615816
1114,4.142547130584717,19.701095,4.049783315130494,0.027330262375346734,0.0946307213580065,6.420196655432596
1115,4.160457134246826,19.75957,4.025788649394558,0.027168332598086358,0.09476360777312769,6.419910120723712
1116,4.167798042297363,19.802951999999998,4.515068884429799,0.03047027646965707,0.09482848917664136,6.419631839414085
1117,4.168920040130615,19.805363,3.9305332206100845,0.02652549428828609,0.09463162724762098,6.419331684891194
1118,4.169964075088501,19.807004,4.663217184260606,0.031470066233645226,0.0953285955201434,6.419112788851037
1119,4.170975923538208,19.808014999999997,4.093896901876393,0.027627966179789465,0.0953634590392702,6.418898399285498
1120,4.177664041519165,19.849996,4.699249834727331,0.031713235241640166,0.09571188131474535,6.418724920652847
1121,4.1787779331207275,19.854039,4.04539015791776,0.027300614828814657,0.09547243600402676,6.418523949753674
1122,4.179837942123413,19.85618,4.837876341620504,0.032648766481401366,0.09616816010335488,6.418404065214396
1123,4.180840969085693,19.857184,4.20870528894033,0.02840275907540557,0.09606911546663631,6.418272774584447
1124,4.192379951477051,19.91931,4.879966414543231,0.03293281445307378,0.09651554038246653,6.418193556751272
1125,4.195012092590332,19.944965,4.178417717225606,0.028198361156489046,0.09630363112601266,6.418089746057734
1126,4.1963629722595215,19.949687,5.021519469973484,0.03388809572219426,0.0970932231491744,6.418078341625045
1127,4.198777914047241,19.96132,4.345001263842434,0.029322562547571873,0.09704722371737436,6.4180617872421015
1128,4.211461067199707,20.017017,5.098355077761624,0.03440662650698304,0.09776394058695265,6.418129637404775
1129,4.214179039001465,20.032446,4.376553588462789,0.0295354957450604,0.09768646245292276,6.418188457536553
1130,4.2168920040130615,20.047378,5.2841160844504325,0.035660248406442635,0.09869485964171475,6.418366462343332
1131,4.2194390296936035,20.061621,4.575294520325727,0.030876713630037533,0.0987809894242078,6.4185544421866485
1132,4.228446006774902,20.106175999999998,4.390290327737343,0.02962819914653688,0.098615955611975,6.418722272772669
1133,4.229562044143677,20.107291999999998,4.347259497977643,0.02933780240773665,0.09870495724816329,6.4189000384250505
1134,4.230592966079712,20.111634,4.326008410290125,0.029194387869953497,0.098913438563641,6.419101948540687
1135,4.2315919399261475,20.112633,4.342093095991421,0.02930293656163263,0.09923567566990783,6.419341605746723
1136,4.238413095474243,20.154781,4.103145111379328,0.02769037840596291,0.09836918682744873,6.419478282092124
1137,4.239561080932617,20.158544,4.074837972784108,0.027499345586500145,0.09823579261809283,6.419598943650672
1138,4.2405900955200195,20.159574,4.086107016148474,0.027575395559523787,0.09830875431530312,6.419728039962636
1139,4.241590976715088,20.160574999999998,4.131307746203585,0.027880436031034447,0.09853560923665355,6.419883754495602
1140,4.251920938491821,20.207200999999998,3.9431354530254543,0.026610541386272876,0.09739920583754602,6.419906896976101
1141,4.255729913711548,20.244317,3.937507292872124,0.02657255933100925,0.09730291858267803,6.419919436476433
1142,4.25829291343689,20.24984,3.9496700439837102,0.026654640556897008,0.0974066668365849,6.41994432708112
1143,4.260747909545898,20.253904,3.9965648860542116,0.02697111386870331,0.09753731068636268,6.419984345824275
1144,4.270349979400635,20.301679999999998,3.8412144323608057,0.025922719836433183,0.09634739478478237,6.419887247006898
1145,4.271461009979248,20.302791,3.827822328005947,0.025832342229214336,0.0960581292732595,6.4197571842184935
1146,4.272512912750244,20.306117999999998,3.855343191258415,0.02601806881134426,0.09600593268863387,6.419621032501617
1147,4.27352499961853,20.334082,3.8978405802522547,0.026304865585662886,0.09606921188892666,6.419491899928566
1148,4.279187917709351,20.345748,3.773000461335915,0.025462372805319374,0.09500406952532564,6.419242335281127
1149,4.282472133636475,20.35129,3.755641709903151,0.025345225986773953,0.09476921858576333,6.418966806776568
1150,4.285895109176636,20.387942,3.773623086502188,0.025466574637326572,0.09483318516337348,6.418698926129704
1151,4.291726112365723,20.396264,3.774821075201199,0.025474659352709823,0.09491475236086482,6.418440696146653
1152,4.299199104309082,20.438423999999998,3.6981858864088926,0.024957481110344903,0.09421365851719647,6.418104838815489
1153,4.3003199100494385,20.439545,3.6573974122543493,0.024682217074274423,0.09401437393388794,6.417747458561053
1154,4.30135703086853,20.44353,3.7264865379625283,0.02514847015152752,0.0941423846570942,6.417404843102618
1155,4.30236291885376,20.444535,3.719929085023257,0.02510421669513278,0.09420983906523682,6.417070343231163
1156,4.309019088745117,20.486549999999998,3.7021559512617124,0.024984273386778395,0.09373009265037426,6.41668347431129
1157,4.310131072998047,20.487662,3.644753103376613,0.02459688602016781,0.09363871353390246,6.41628720507306
1158,4.311186075210571,20.492717,3.7552828070607855,0.025342803904384394,0.09388099242269271,6.415918216807369
1159,4.312199115753174,20.493959999999998,3.7205839923133155,0.025108636385441137,0.0939843262665999,6.415560903776597
1160,4.321948051452637,20.545489,3.7567752972115356,0.02535287608460703,0.09356609731917251,6.415157657130439
1161,4.324630975723267,20.579583,3.672488566969088,0.02478406084857213,0.09338350210736346,6.414734530471887
1162,4.3290019035339355,20.589468,3.6595252374024083,0.024696576859739496,0.0933336814989799,6.414306206134638
1163,4.332700967788696,20.595776,3.8410665094626184,0.025921721567808864,0.09361599720679112,6.413909012801615
1164,4.34712290763855,20.684053,3.6474795924949417,0.02461528593373579,0.09320124030538238,6.413467041911278
1165,4.349801063537598,20.687829999999998,3.843740344272124,0.025939766139877474,0.09338953639978718,6.4130463573317735
1166,4.352276086807251,20.702908,3.7074867201666493,0.025020248475196075,0.09338660965004762,6.412626184584482
1167,4.353424072265625,20.704055999999998,3.9618337907855974,0.02673672850227444,0.09376165889039027,6.412247646496805
1168,4.360253095626831,20.737545,3.6926448390627504,0.024920086942306706,0.09348254876449442,6.411839538777257
1169,4.361377000808716,20.738668999999998,3.9610531905955595,0.02673146056412963,0.0938660460795457,6.411474135492421
1170,4.362421035766602,20.751648,3.7556001445481493,0.0253449454799,0.09385601907156847,6.411108288993306
1171,4.3634350299835205,20.752661,4.0704985798146875,0.027470060871942478,0.09433618956898271,6.410795477840559
1172,4.370199918746948,20.784717,3.7474009554278944,0.025289612645403782,0.09404216618700431,6.410451193150443
1173,4.371328115463257,20.788534,4.085215874574363,0.027569381624668796,0.09454356966310272,6.410162328140382
1174,4.372359991073608,20.799943,3.8294093828601046,0.025843052586335454,0.09467762069490594,6.409888807508703
1175,4.373374938964844,20.800959,4.226283003780635,0.028521383584709493,0.09538894746737522,6.409694198202123
1176,4.386598110198975,20.866884,3.8487304131243647,0.02597344198877864,0.09519009656531746,6.409478399680999
1177,4.389225959777832,20.882454,4.2698093011963945,0.02881512402364993,0.0958280190251658,6.40933370829161
1178,4.391681909561157,20.885942,3.948804817587557,0.02664880151253812,0.0959673747410957,6.409204918931096
1179,4.394174098968506,20.902029,3.934968349003511,0.026555425080436828,0.0962068629909943,6.409102968334398
1180,4.402101039886475,20.951385,3.775141769185145,0.025476823579790985,0.09570121693682965,6.4089453407274295
1181,4.403216123580933,20.9525,3.744703320170847,0.025271407454253766,0.095697489028717,6.40878746545681
1182,4.404235124588013,20.956414,3.772622272736542,0.025459820571571555,0.09586745560822194,6.408648641988874
1183,4.405245065689087,20.957501,3.7994308073900416,0.025640739951440922,0.09606000969701056,6.408531415148366
1184,4.4109580516815186,20.98557,3.6718795866389105,0.024779951099751,0.09523382687474893,6.408323731563586
1185,4.413949966430664,21.005316999999998,3.6653022831491144,0.024735563680447156,0.09505925373831398,6.40809720360301
1186,4.4166419506073,21.020384999999997,3.702407775078308,0.024985972838438984,0.09512122170480966,6.407877618238251
1187,4.423367977142334,21.04957,3.7195612035589,0.025101734019848318,0.09522626546466804,6.407669744827866
1188,4.430777072906494,21.072077,3.6358696511968507,0.02453693538578086,0.09441626398146116,6.4073743289217715
1189,4.431909084320068,21.09539,3.6203322767672885,0.0244320802647186,0.09420881593806826,6.407057142472681
1190,4.432944059371948,21.096887,3.6652562488450395,0.02473525301453969,0.09428976227684699,6.406749333012435
1191,4.433944940567017,21.097887,3.6852743797316876,0.02487034685211665,0.09436331501717761,6.406450010330965
1192,4.440592050552368,21.119818,3.6239604202511315,0.02445656505949228,0.09365373496166042,6.406075101366179
1193,4.441704034805298,21.130931,3.5931215267575385,0.02424844650475471,0.093486779488748,6.405683026298444
1194,4.442747116088867,21.146344,3.6616908025574,0.02471119133643402,0.09353543848697221,6.405296672901171
1195,4.443753957748413,21.147351,3.654118096894491,0.024660086371907808,0.09359074387073678,6.404916731644956
1196,4.453373908996582,21.192414,3.6503573244774,0.02463470652096392,0.09308195362371308,6.40448307792902
1197,4.456039905548096,21.216518,3.596101293951869,0.024268555684160493,0.09285875962828358,6.404026301490896
1198,4.460391998291016,21.223148,3.575194871541779,0.024127467145506374,0.09270954581079958,6.403554377948272
1199,4.463374137878418,21.237191,3.7230336259578802,0.025125167919357854,0.09282519055079838,6.403095384974012
1200,4.46915602684021,21.26934,3.5588192509711805,0.024016955058333345,0.09237308727295632,6.4025898836172574
1201,4.472114086151123,21.278800999999998,3.7286876847225017,0.025163324753316205,0.09249879412392098,6.402098592213296
1202,4.474611043930054,21.292877999999998,3.6053814035327885,0.024331183190370743,0.09252800383302485,6.401611400139069
1203,4.477277994155884,21.307593,3.829479305757287,0.025843524466181197,0.0928281597119279,6.401156539299354
1204,4.482929944992065,21.339415,3.602192414690296,0.024309662063190494,0.09251567731470196,6.400669768242229
1205,4.484066009521484,21.341672,3.854953923886997,0.0260154418116835,0.09273323129410814,6.400206704128499
1206,4.4850990772247314,21.343746,3.659158547896289,0.024694102228473402,0.09263018763953582,6.399733430291733
1207,4.49636697769165,21.396335,3.625281805816131,0.024465482527756693,0.09259439664833695,6.399256934312464
1208,4.504967927932739,21.433844999999998,3.860422239975027,0.02605234514744441,0.09242872714131031,6.398763785058927
1209,4.506299018859863,21.454967999999997,3.5762970941728582,0.024134905576493754,0.09227970105185745,6.398255946032555
1210,4.508307933807373,21.462218999999997,3.9707581995499943,0.02679695553520347,0.09275561807227453,6.397798404432356
1211,4.510394096374512,21.46718,3.6819864186508577,0.0248481578034623,0.09284322188492236,6.397350699366768
1212,4.51714301109314,21.505114,4.03091226924207,0.027202909725761528,0.09303378576084388,6.396923587918053
1213,4.518269062042236,21.507376999999998,3.6577089222391974,0.02468431932245808,0.09306343398653642,6.396500409658485
1214,4.519305944442749,21.509429,4.1526723127645315,0.02802461638939207,0.09370434969602891,6.396144994057554
1215,4.520318031311035,21.51148,3.771055540694789,0.025449247364453784,0.09380608218549935,6.395800857152196
1216,4.526945114135742,21.543739,4.202799821897974,0.02836290559408139,0.09408547201911586,6.395486680565274
1217,4.5280680656433105,21.555998,3.7527201739361007,0.025325509785114428,0.0940167159687356,6.395165932709425
1218,4.536613941192627,21.585534,3.7149605530568426,0.02507068618949929,0.09409274426792576,6.3948537404831605
1219,4.539477109909058,21.599328999999997,4.310899198884636,0.029092422238742113,0.09474812329625708,6.394611043808961
1220,4.5451319217681885,21.618948,3.7912254540849526,0.02558536551748722,0.09456794036305591,6.394349875336399
1221,4.546241998672485,21.632917,4.4444236618012996,0.02999352195719016,0.09521132299869231,6.394157380879385
1222,4.547271013259888,21.643946,3.9049503324207198,0.026352846274274512,0.09518858307871746,6.393963086016442
1223,4.548281908035278,21.647719,4.590704279257821,0.030980707528471922,0.09594334729956243,6.393849539610462
1224,4.5556960105896,21.664664,3.965932846575106,0.026764391283589158,0.09579725504036839,6.393720875714589
1225,4.556831121444702,21.676925,4.682100425566855,0.03159750118491005,0.0964343450203763,6.393660510750698
1226,4.557861089706421,21.689076,4.0739997215104085,0.027493688585751217,0.09628278947560656,6.393584075826616
1227,4.572137117385864,21.746764,4.02221084602072,0.027144187527270085,0.09632444374416525,6.393512251175468
1228,4.58057713508606,21.790262,4.593500238832354,0.030999576268554225,0.09647910006516243,6.393457032255786
1229,4.581712007522583,21.79421,3.9420526913533633,0.026603234289007287,0.09617756822736956,6.393369746614688
1230,4.582742929458618,21.79645,4.7573100874342265,0.03210505915333685,0.09691918044081226,6.3933615154986265
1231,4.583750009536743,21.798076,4.119529914713648,0.02780095246369642,0.09677921928662143,6.393338129581283
1232,4.591462135314941,21.841641,4.806589609158602,0.03243762565224727,0.09715987941872112,6.39335528755728
1233,4.5925819873809814,21.843746,4.105037578064472,0.02770314985742511,0.09692938274498639,6.3933477062682735
1234,4.593614101409912,21.844777999999998,4.9708247597695365,0.03354597871910927,0.09780285030128476,6.393433737174407
1235,4.5946221351623535,21.847769,4.285569144860481,0.02892148049480351,0.09777901183131056,6.3935170996995625
1236,4.601277112960815,21.890617,5.025621797533998,0.033915780583297715,0.09846225587644684,6.393674113235832
1237,4.602400064468384,21.892872999999998,4.269365397822257,0.0288121283088819,0.0982832645593948,6.393811462190969
1238,4.612591028213501,21.941675999999998,4.20737409770163,0.028393775432826594,0.09831447141015491,6.393951799555649
1239,4.616351127624512,21.954062,5.136824071595334,0.034666237358473004,0.09930853307495097,6.394199535317723
1240,4.630798101425171,22.027096999999998,4.341981705361336,0.02930218483372289,0.09903733691476338,6.39441724537393
1241,4.633492946624756,22.032557999999998,5.3026022299931,0.035785003527562906,0.09999128920058126,6.394738315933741
1242,4.635843992233276,22.04411,4.535370803148481,0.030607285470418057,0.09991153332684467,6.39505004725962
1243,4.636991024017334,22.055258,5.525080928115803,0.037286417484675594,0.10102727761381422,6.395483710036577
1244,4.649898052215576,22.120462999999997,4.659307722714022,0.031443682943108356,0.1008812542513897,6.395900491388904
1245,4.653034925460815,22.128788999999998,5.657396465828146,0.038179358681925034,0.1020506329318892,6.396446050554432
1246,4.6557440757751465,22.144036,4.824575982479934,0.032559008023550044,0.1019931300881128,6.396984319489875
1247,4.658415079116821,22.158739999999998,5.839285279484594,0.03940684880017377,0.10313604236460526,6.39764959138086
1248,4.669172048568726,22.212021,4.885264232278432,0.0329685671680842,0.10283720177894833,6.3982804979151355
1249,4.670299053192139,22.213148999999998,5.888955722457134,0.039742053460054556,0.10400733821876403,6.3990423109132735
1250,4.671334981918335,22.218439,5.016648480962745,0.033855223492415064,0.10388540903740226,6.399789421111918
1251,4.672343969345093,22.220072,6.061660593139443,0.04090756505955497,0.10505610168699858,6.400668186073436
1252,4.679003953933716,22.261447,5.028577530460053,0.03393572756566557,0.10457725772930693,6.401491006823262
1253,4.680149078369141,22.265221999999998,6.071928563907685,0.04097685922008696,0.10566732624880663,6.402436636635658
1254,4.681180000305176,22.267167999999998,5.162434220534774,0.03483906934367369,0.10547123938876399,6.403358132119701
1255,4.682187080383301,22.268175,6.279848038261052,0.04238001917824848,0.10671009506862293,6.4044203918747105
1256,4.689852952957153,22.308396,5.151837734047835,0.03476755817050478,0.10604684690794106,6.405404666053814
1257,4.690973997116089,22.314141,6.243681443688244,0.042135946238542124,0.10726952606370928,6.406528505715732
1258,4.692016124725342,22.316222999999997,5.289016662442118,0.03569332031964926,0.10708385596941618,6.407629046380788
1259,4.693027019500732,22.318251,6.4553994828205035,0.04356474109219768,0.10844421306149953,6.408886075223506
1260,4.702851057052612,22.36551,5.272017010975219,0.03557859691379591,0.10774975920096637,6.4100603751058545
1261,4.705506086349487,22.382151,6.424411633348003,0.04335561729701411,0.10893330875178045,6.411370883735993
1262,4.707962989807129,22.399351,5.394882424091108,0.03640776324592211,0.10852757590711683,6.412631544186861
1263,4.709126949310303,22.413083,6.647021439224149,0.04485791604450254,0.10970695518350244,6.414028399870975
1264,4.716630935668945,22.434897,5.359126747912324,0.036166463419404694,0.10863544080576971,6.415296984978983
1265,4.7177510261535645,22.447243999999998,6.589676003690775,0.04447091612939593,0.10973369706714288,6.416691958202478
1266,4.718790054321289,22.458284,5.513344558487249,0.03720721372577718,0.10932396590861361,6.418036202742376
1267,4.736998081207275,22.519409,5.381208563936239,0.03631548418883771,0.10929634105242485,6.419374900034819
1268,4.74431300163269,22.551807999999998,6.2754286955918985,0.0423501949172261,0.10947591900993596,6.420732462749759
1269,4.745465993881226,22.552961,5.12112068531855,0.034560261894175326,0.10878912379179702,6.422007547175987
1270,4.7465081214904785,22.566903999999997,6.542542054565497,0.04415282918593719,0.11027239678307535,6.423454355254712
1271,4.747512102127075,22.567906999999998,5.416335899036088,0.03655254360908837,0.11000423951986978,6.424867299686748
1272,4.761047124862671,22.645417,6.563849370031287,0.044296623181042716,0.11072866543566978,6.426363647409895
1273,4.762237071990967,22.647645999999998,5.301910791352444,0.03578033730273182,0.11024701947840371,6.427801216787793
1274,4.764595031738281,22.652835,6.808684179288219,0.04594890900843749,0.11199850154330332,6.429444545376954
1275,4.765638113021851,22.654587,5.60899445592548,0.03785271413647696,0.11187304342025436,6.431070955662033
1276,4.771352052688599,22.696604,6.904676955595869,0.04659672336255967,0.11320080756250729,6.432854556557747
1277,4.7725629806518555,22.69886,5.631181290613583,0.03800244363213635,0.11293050829785985,6.434603521178362
1278,4.774951934814453,22.706094999999998,7.1740187921582805,0.04841439667718027,0.11480589596089717,6.4365774935939735
1279,4.777514934539795,22.720007,5.920611291310797,0.03995568340889136,0.11469180222547413,6.438534814024996
1280,4.7906811237335205,22.78372,7.347204497709961,0.04958315322637714,0.11634840575801648,6.440692637938956
1281,4.7934889793396,22.798793,6.055319067672566,0.04086476880568574,0.1159778816251679,6.442801469388877
1282,4.796128988265991,22.813278,7.620797482447054,0.051429515729028236,0.1176349729371322,6.445112143662385
1283,4.797712087631226,22.825917,6.336756289409456,0.04276406872218263,0.11726280895899853,6.4473728760357565
1284,4.8051230907440186,22.85727,5.99912426122174,0.040485533996086204,0.11702363408421683,6.44960037578583
1285,4.806248903274536,22.858394999999998,5.846794364015267,0.03945752441278128,0.11685775147021502,6.451803678232452
1286,4.807279109954834,22.872418,5.722308599002382,0.03861742301597648,0.11658814100618313,6.453969713987233
1287,4.808286905288696,22.874836,5.66855958206332,0.038254693797879005,0.11639958493821345,6.456108565965911
1288,4.815042018890381,22.906136999999998,5.172264318590661,0.034905408487804934,0.11449849942733735,6.458011775211672
1289,4.816191911697388,22.909492999999998,5.069145364991696,0.034209502598914164,0.11390616241666875,6.4598400658812105
1290,4.817228078842163,22.92053,5.038794176840981,0.034004675359771905,0.11369144265460157,6.4616392067354065
1291,4.818243026733398,22.923326,5.075319064980908,0.03425116627012873,0.11360830077964025,6.463424871468308
1292,4.824994087219238,22.954503,4.7224169393688165,0.031869580161617325,0.11107213108175715,6.464907652575249
1293,4.8261260986328125,22.956767,4.687939721620772,0.031636908106422286,0.1103998673490099,6.466309557086144
1294,4.827179908752441,22.968863,4.6816862981428224,0.03159470641534464,0.11026154051228268,6.4676931150874255
1295,4.828208923339844,22.970889,4.743108936474218,0.032009221635235854,0.11037888419130197,6.469088184265454
1296,4.837316036224365,23.014908,4.460874439936461,0.0301045412507491,0.10795143015462756,6.470203516862403
1297,4.83999490737915,23.020595999999998,4.4538221403873415,0.030056948285390468,0.10751095466414477,6.471267704708636
1298,4.842839956283569,23.046069,4.410099221258022,0.02976188093026659,0.10752377480833787,6.4723319399955415
1299,4.845379114151001,23.051099,4.434636259186361,0.029927470946401493,0.10773253890096605,6.473418050153364
1300,4.853539943695068,23.095536,4.2479247140315195,0.028667434267766558,0.10564599340492808,6.474269944334914
1301,4.8568010330200195,23.104257,4.226274197125672,0.02852132415234681,0.1052998949377223,6.475082557608197
1302,4.860263109207153,23.120676,4.231912531132773,0.02855937486661544,0.10552139573466268,6.4759184816765725
1303,4.870965957641602,23.173543,4.216819988480637,0.02845752172571951,0.10575080598708748,6.476778598190596
1304,4.884221076965332,23.238802999999997,4.127306955061949,0.027853436395967216,0.104130172841789,6.477460508484345
1305,4.887569904327393,23.256109,4.047351241168327,0.02731384934424605,0.10379615031555875,6.478105688321818
1306,4.89202094078064,23.28522,4.117271296516354,0.027785710011660247,0.10416885710218088,6.478790848751421
1307,4.893263101577759,23.290602999999997,4.071517359538216,0.027476936182293698,0.10446532517794434,6.479507851192021
1308,4.902563095092773,23.320999999999998,3.946897840706101,0.026635932137942398,0.10300785381033546,6.480067247913659
1309,4.903684139251709,23.332120999999997,3.9263840552293865,0.026497493338687252,0.10283507673622791,6.480607904412052
1310,4.904743909835815,23.337196,3.9311637653677596,0.026529749566241892,0.10300504931239397,6.481166559395681
1311,4.90575098991394,23.338203999999998,3.9556881151768764,0.026695253955665344,0.10331345644307889,6.481757934941625
1312,4.9177329540252686,23.392395,3.8624175257584943,0.026065810481199974,0.10192000178966937,6.482200629680609
1313,4.919477939605713,23.404916,3.856835287762846,0.026028138335015584,0.10161432710323288,6.482610514014115
1314,4.923052072525024,23.432404,3.8577263649624793,0.02603415183543465,0.10158833606677672,6.48301697873986
1315,4.92566704750061,23.436681999999998,3.8817621422504898,0.02619635905704635,0.1017377655278113,6.483438528994295
1316,4.9357171058654785,23.482917,3.7997286221862874,0.02564274977663089,0.10044204593703326,6.48372381850362
1317,4.936834096908569,23.484035,3.8099430895231707,0.02571168286529725,0.10012481655141295,6.483975206533576
1318,4.937873125076294,23.485073999999997,3.804557885164875,0.025675340415194498,0.09997748877291851,6.484210140673683
1319,4.938906908035278,23.498924,3.844510546433649,0.02594496390615744,0.09997260424738788,6.484443501416855
1320,4.9486610889434814,23.548094,3.7592759614682767,0.02536975200238615,0.09886100573925648,6.484562238778633
1321,4.951388120651245,23.573551,3.79141444340152,0.02558664092587478,0.09863048672375065,6.484656944535969
1322,4.954141139984131,23.578329,3.7711931371751906,0.025450175944483545,0.0985879539040534,6.484746835846293
1323,4.956768989562988,23.583972,3.833327454181619,0.025869493980575545,0.09877839862855196,6.484855681067871
1324,4.965665102005005,23.626303999999998,3.717755154676816,0.025089545765324763,0.09805626393527937,6.4848913323600375
1325,4.9667980670928955,23.627436,3.786949936912513,0.025556511873472118,0.09811989748212586,6.484933271355774
1326,4.967844009399414,23.632471,3.7296830063202826,0.02517004175476998,0.09821520271407047,6.484984732154667
1327,4.9688560962677,23.645258,3.844838161894301,0.025947174843336317,0.09857412495052856,6.485072138615237
1328,4.9756019115448,23.680469,3.7069606851442334,0.025016698488922108,0.09808349864111443,6.4851099148489215
1329,4.976831912994385,23.6831,3.8240818587855667,0.02580709939589583,0.09828522831474426,6.485167770434447
1330,4.9780049324035645,23.684272999999997,3.7427002663903663,0.025257889697595542,0.09836482026360882,6.485233392898649
1331,4.9791600704193115,23.697758999999998,3.8992967763521356,0.026314692832797568,0.09871215218939117,6.485333842103737
1332,4.99009895324707,23.745116,3.7300260918832597,0.025172357093079148,0.0983010907146077,6.485392987735481
1333,4.991236925125122,23.757569,3.900806283420155,0.026324879852945602,0.09852047209058606,6.48547426845968
1334,4.992281913757324,23.768615,3.7788509091681304,0.02550185498543265,0.09863421989978853,6.485567085193109
1335,4.996093034744263,23.774566,3.7695483555155436,0.025439076013743952,0.09882742460365687,6.485679410620041
1336,5.01094913482666,23.843553,3.91056255028926,0.026390720741849543,0.09866559024938899,6.485775641769645
1337,5.014843940734863,23.87016,3.7217913903616697,0.025116784600514697,0.09864406200704803,6.48586995080057
1338,5.017539978027344,23.875455,3.9990525450299574,0.026987902019381275,0.09905343888698574,6.4860054720397615
1339,5.020033121109009,23.890333,3.817126176417318,0.025760158458731718,0.0991680482232623,6.486152493718492
1340,5.028398036956787,23.944943,3.7138742537625236,0.02506335521832832,0.09880009616698036,6.486262415486182
1341,5.031522989273071,23.958845999999998,3.725132159788714,0.025139330030201155,0.09885923142312668,6.486378260160706
1342,5.032593011856079,23.959915,3.7422778015469462,0.02525503866233845,0.0990148481184588,6.486509675365323
1343,5.033611059188843,23.960933999999998,3.7886920203805174,0.025568268452665487,0.09916413656635661,6.486655770517325
1344,5.039273977279663,23.989898999999998,3.692891027869046,0.02492174836568331,0.09854522428778699,6.486739707494168
1345,5.040405988693237,23.992181,3.7070722530064906,0.025017451412896276,0.09852069177325376,6.486821145272426
1346,5.042464017868042,24.005336999999997,3.71177684940467,0.025049200729817006,0.09853503229708604,6.486903836628486
1347,5.043522119522095,24.007451,3.7620495976578243,0.025388470091453008,0.098651854802815,6.486997913375812
1348,5.0491979122161865,24.038784,3.664992621475842,0.024733473905730937,0.09794488644638338,6.487021602061083
1349,5.050336122512817,24.041064,3.6906293612705614,0.024906485341286127,0.09786819115289909,6.487037541780011
1350,5.0538599491119385,24.056693,3.6833793190858266,0.024857557895118614,0.09792685197344633,6.48705923818127
1351,5.056466102600098,24.072246999999997,3.755121324915618,0.02534171413017848,0.09813816152302736,6.487101685588078
1352,5.06657600402832,24.122577999999997,3.6456633922500448,0.02460302917198912,0.09757917712792441,6.487089009564275
1353,5.067686080932617,24.123687999999998,3.7084949685168254,0.025027052713794934,0.09762307066226204,6.487080555438289
1354,5.068727016448975,24.124727999999998,3.676626394106493,0.024811985281197102,0.09768662481178991,6.487078184843743
1355,5.069746971130371,24.12856,3.7849712321217215,0.02554315843777257,0.09795660270266987,6.487102270860606
1356,5.0755181312561035,24.170151,3.655866827625432,0.024671887810646984,0.09755594688768421,6.487087061524082
1357,5.076746940612793,24.171381,3.7554906522033464,0.025344206562708953,0.09769716579000517,6.487085709759671
1358,5.079941034317017,24.182007,3.6971136120525463,0.024950244787505654,0.09768080307834738,6.48708267377792
1359,5.0903120040893555,24.23066,3.697646220815102,0.024953839137151393,0.09767772989771317,6.487079223810619
1360,5.097801923751831,24.262888999999998,3.7627628331401954,0.025393283413883316,0.09733148843035579,6.487041984689231
1361,5.098963975906372,24.264049999999997,3.6282481701587326,0.024485501257025807,0.09714618273942463,6.486986820913849
1362,5.1000049114227295,24.278095,3.823447182057241,0.025802816233030334,0.09730528678252627,6.486947257647258
1363,5.10102105140686,24.27911,3.6992952006569704,0.02496496739963436,0.09727227786550048,6.486904487664429
1364,5.10771107673645,24.311177999999998,3.8308095549398047,0.025852501751224315,0.09701595177810216,6.4868366723574304
1365,5.108849048614502,24.312316,3.6540807441345358,0.024659834294043247,0.09681986211105766,6.486749740029785
1366,5.109913110733032,24.317396,3.90931246963894,0.02638228448007822,0.09701959733389141,6.486682002049506
1367,5.11092209815979,24.3291,3.738299432639425,0.025228190345377332,0.09700349064785499,6.486612760689428
1368,5.120697021484375,24.379192999999997,3.9475888132120884,0.02664059521702918,0.09697904804059602,6.486541303113638
1369,5.123384952545166,24.40328,3.7176098240096653,0.025088564990563413,0.09692568352055621,6.48646499246928
1370,5.125745058059692,24.411241,4.04891488640967,0.02732440171986284,0.0973050596180932,6.486425522878425
1371,5.128852128982544,24.416864,3.7979549598467264,0.02563078008508607,0.0974045326459374,6.486395935253735
1372,5.141067981719971,24.479582999999998,3.7165253270390446,0.02508124618250729,0.09723903224410767,6.486350652012759
1373,5.142306089401245,24.482055,3.7003361928414127,0.02497199261242172,0.09728449218846877,6.486309989089418
1374,5.143503904342651,24.497704,3.730888813596005,0.02517817923439672,0.09745784867278509,6.4862862175587805
1375,5.144676923751831,24.500605,3.7559382373989028,0.02534722712452128,0.09761240815779561,6.486277410094847
1376,5.157679080963135,24.56862,3.645870469846602,0.024604426650472674,0.09714148248394845,6.4862233369549305
1377,5.158901929855347,24.571132,3.646949468929302,0.024611708355625338,0.09709263498248703,6.486164478997216
1378,5.160063982009888,24.573501999999998,3.6623325058206566,0.02471552191839044,0.09718050167548026,6.486113941841402
1379,5.161224126815796,24.5762,3.7133924505919613,0.025060103733979627,0.0973738683057178,6.486081863763177
1380,5.168263912200928,24.617041,3.6167594550919233,0.0244079688132631,0.09678452172550292,6.485993325238791
1381,5.169388055801392,24.618164999999998,3.6265744522312753,0.024474206047741687,0.09678105594898635,6.485904416969621
1382,5.170429944992065,24.622208999999998,3.639813866693112,0.024563553215918833,0.09687814935602607,6.485824859126361
1383,5.171454906463623,24.624601,3.6917586448219746,0.024914106394896815,0.09702312552678935,6.485759377440783
1384,5.183964967727661,24.688671,3.5953758740300428,0.024263660134138904,0.09644303944616532,6.485639023195359
1385,5.186330080032349,24.703841,3.589108585098977,0.024221364871024904,0.09633770724622558,6.485508933489787
1386,5.18894100189209,24.72636,3.6221229280150675,0.024444164607167664,0.0962893162366825,6.4853741225174275
1387,5.191492080688477,24.731821,3.6549214349479655,0.02466550775820656,0.09626949562213517,6.4852373387290685
1388,5.2046990394592285,24.790658999999998,3.589519736726699,0.02422413955820871,0.09565566415425643,6.485042750758456
1389,5.207377910614014,24.815078,3.586931454678325,0.024206672345279276,0.09548777310693744,6.484832457189227
1390,5.20904803276062,24.821911,3.6192879941655187,0.024425032846306424,0.09551126727587549,6.484624470936307
1391,5.212502956390381,24.829302,3.6453798075997548,0.024601115379992128,0.09558621044935595,6.484423666697478
1392,5.218167066574097,24.867138999999998,3.5662877374136244,0.0240673566917383,0.09514894713456509,6.48418243834044
1393,5.21930193901062,24.868274,3.5706152185872204,0.024096561018660406,0.09505588157185202,6.483932853007867
1394,5.2203369140625,24.872280999999997,3.575040604016099,0.024126426059693937,0.09503301354578375,6.483681368648567
1395,5.221358060836792,24.873300999999998,3.6180081039664307,0.024416395412589408,0.09511514164391004,6.483437712345738
1396,5.227989912033081,24.905842,3.5393094532066636,0.023885291744446386,0.09474214082235431,6.483159921047906
1397,5.229103088378906,24.919036,3.561795714695517,0.024037041944027424,0.09480906970237318,6.482888748221164
1398,5.230164051055908,24.921594,3.567158378820083,0.024073232279694934,0.09496606143191139,6.482632559909919
1399,5.231184005737305,24.922614,3.6268034200685717,0.024475751254134693,0.09529014617246288,6.482406958006274
1400,5.238050937652588,24.952834,3.545586525161805,0.023927653029022278,0.09518149941568906,6.482172057598936
1401,5.242316007614136,24.972030999999998,3.587165994845196,0.024208255156950756,0.095421389671701,6.481960048892933
1402,5.2462029457092285,24.987693,3.5789884394648874,0.024153068319349404,0.09567314744085235,6.481771958721214
1403,5.248740911483765,25.013040999999998,3.660372596135307,0.024702295322850756,0.09602959422435092,6.4816174171865235
1404,5.2576680183410645,25.049035999999997,3.555738956659681,0.023996167464238608,0.09593606276550933,6.481454564712179
1405,5.2602550983428955,25.066181999999998,3.6298765965597117,0.024496490813092034,0.09616804542523194,6.48131372102179
1406,5.261339902877808,25.067266999999998,3.5958635563007117,0.024266951294029705,0.09629690645127142,6.481185260541957
1407,5.262376070022583,25.069802,3.7096955771366362,0.02503515510990757,0.09656413399020759,6.481082118103464
1408,5.2680370807647705,25.096881999999997,3.583770052544576,0.024185337389044326,0.09640569608633524,6.480964430755316
1409,5.269168138504028,25.109150999999997,3.7002688855537524,0.024971538384210387,0.09658248074508673,6.480863453737119
1410,5.271207094192505,25.112185999999998,3.6387811427284165,0.02455658380182426,0.09660467307110517,6.480764743719015
1411,5.283042907714844,25.158889,3.6448623403835008,0.024597623214192038,0.0966209031895495,6.480667663213088
1412,5.291840076446533,25.197218,3.7156564062533763,0.025075382206287383,0.09649488957074899,6.480558966762732
1413,5.292971134185791,25.200623999999998,3.601144868317534,0.024302592618978266,0.09638226843534918,6.480439986485607
1414,5.294011116027832,25.211665999999997,3.8030863483464343,0.025665409640085443,0.09655870485305729,6.480337463835272
1415,5.2950239181518555,25.224926999999997,3.6952627059801912,0.024937753810914242,0.09646629541634426,6.4802263666621505
1416,5.303041934967041,25.246876,3.8285669796969906,0.025837367566253586,0.09637552186184749,6.48010687700956
1417,5.304173946380615,25.258007,3.6537001499689614,0.024657265826153914,0.09622751001700336,6.479973710497548
1418,5.305222988128662,25.27311,3.910916229040258,0.02639310756907194,0.09644360917563632,6.479860477277905
1419,5.306246995925903,25.285117999999997,3.7579833730609717,0.025361028873871348,0.09643420048168136,6.479746344791531
1420,5.312884092330933,25.297470999999998,3.956207255359699,0.026698757411604115,0.09647715599244104,6.479636222884018
1421,5.3140130043029785,25.309746,3.7367611276955315,0.025217808980632993,0.09640189219503985,6.479519247715631
1422,5.315061092376709,25.321824,4.069073508211277,0.027460443670775356,0.09676657454986802,6.479435975101906
1423,5.325577974319458,25.373329,3.8348268272243082,0.025879612610503748,0.09683190666513489,6.479358880516131
1424,5.33823299407959,25.431157,3.7427091705236952,0.025257949787798196,0.09673439324751912,6.4792730946468176
1425,5.340956926345825,25.436598999999998,3.7220693782575083,0.02511866062240013,0.09684233047205718,6.47919762815358
1426,5.343964099884033,25.442216,3.765809398413624,0.02541384338506877,0.09709140120366459,6.479145499920044
1427,5.346571922302246,25.476536,3.7918416966411157,0.025589524275977795,0.09737374275879229,6.479119837766254
1428,5.355247974395752,25.511138,3.66949886521256,0.024763884625038226,0.09704836650686798,6.479064403023488
1429,5.356385946273804,25.512275,3.673767817566025,0.024792693965886695,0.09719631893735488,6.479023032607492
1430,5.357451915740967,25.527203,3.694769039006654,0.024934422262813283,0.09739512756323158,6.479000282954661
1431,5.358470916748047,25.528222,3.7497789443730616,0.025305660679765096,0.09771984049727594,6.479007915904577
1432,5.37081503868103,25.58858,3.6419214412841208,0.024577776339001167,0.09723177698383545,6.478970488267262
1433,5.372164964675903,25.591254,3.6627642218410585,0.024718435385899958,0.09732365875939218,6.478941702800633
1434,5.373243093490601,25.593404999999997,3.672437809567115,0.024783718308489,0.09741116483544184,6.478920904506474
1435,5.374274969100952,25.595481,3.7332605442573845,0.0251941850342668,0.09756342110649123,6.4789140893752935
1436,5.381103038787842,25.636571999999997,3.625941852236732,0.024469936899867796,0.097033134230466,6.47885823122915
1437,5.388024091720581,25.664776999999997,3.624244125538122,0.02445847966561497,0.09697726311078812,6.478797180168997
1438,5.389086008071899,25.667434999999998,3.654386999125108,0.02466190107850918,0.09699604501021634,6.478737854580753
1439,5.39009690284729,25.669458,3.6904231389906292,0.024905093634970104,0.09706227385343093,6.478684579483747
1440,5.395730972290039,25.699102999999997,3.617855524578884,0.02441536571930208,0.09655129163103059,6.478584578115919
1441,5.396853923797607,25.703028999999997,3.6135622888201664,0.024386392500096353,0.09643025424445813,6.4784735113681915
1442,5.398025989532471,25.717032,3.6588433398557134,0.024691975023687023,0.09647893528192014,6.478366866554524
1443,5.401271104812622,25.733086999999998,3.683970698245002,0.024861548861134793,0.0965621438823675,6.478267770529795
1444,5.406949043273926,25.742749,3.634711047155271,0.024529116460672646,0.09614163252772191,6.4781303409591
1445,5.408064126968384,25.765479,3.6162611953567003,0.024404606270570055,0.09604786146194551,6.4779842811112545
1446,5.409097909927368,25.767778999999997,3.6742061617401096,0.02479565216398181,0.0961300058248533,6.477845557734532
1447,5.423527002334595,25.823359,3.6534112710530566,0.024655316305413656,0.09618452561364377,6.477711765579472
1448,5.432276010513306,25.866605999999997,3.615031982504837,0.024396310836680774,0.09590439505036923,6.477552797327713
1449,5.433411121368408,25.870551,3.5889131719252054,0.024220046110761652,0.09582773122106336,6.477387097933575
1450,5.434444904327393,25.871585,3.6648608813547785,0.024732584847775522,0.09596079916056156,6.4772336254389815
1451,5.4354541301727295,25.875024999999997,3.66758802272325,0.024750989163101856,0.09606828391330278,6.477090061343972
1452,5.443475008010864,25.917005,3.669475962613964,0.024763730065156867,0.0959075371553147,6.4769324010932365
1453,5.4445960521698,25.918125999999997,3.623089513504566,0.024450687680868298,0.09592064762252553,6.476776281489106
1454,5.445650100708008,25.923244,3.734750010886036,0.02520423681002682,0.09609375932505575,6.476636032939617
1455,5.446681022644043,25.925304999999998,3.7019765323830542,0.02498306256519925,0.09616734475919177,6.476502746669178
1456,5.462737083435059,26.006928,3.598543638472138,0.024285038026882526,0.0958579790685071,6.476341888725009
1457,5.4671549797058105,26.022852999999998,3.7329585466412722,0.025192146981007444,0.09592871314877635,6.476187474496027
1458,5.468225955963135,26.034755999999998,3.641035462626622,0.02457179724647097,0.09586207531670084,6.476027150664887
1459,5.4692699909210205,26.035801,3.825550879684905,0.025817013192138652,0.09603231087828397,6.47588209474065
1460,5.474970102310181,26.059224,3.629626340291086,0.024494801940144917,0.09579363648858714,6.475715820530881
1461,5.476094961166382,26.060347999999998,3.838808735269909,0.025906484811600086,0.09595655089675059,6.475564268568202
1462,5.4772560596466064,26.082110999999998,3.68729803539183,0.024884003642084256,0.09600680925373709,6.47541745971651
1463,5.4783971309661865,26.084432999999997,3.9493550034831104,0.02665251448276655,0.09635976317337998,6.475302486429671
1464,5.485479116439819,26.110089,3.697183191240028,0.02495071434780105,0.096263298696423,6.475179235562856
1465,5.486627101898193,26.120321999999998,3.9832288605195814,0.026881114713552454,0.0966060940301067,6.47508699649244
1466,5.487673997879028,26.132413999999997,3.7688003700585435,0.025434028178538456,0.09674876424444714,6.475007822291323
1467,5.499978065490723,26.175963,3.7607324315523627,0.025379581098523514,0.09698320448337965,6.474949976898923
1468,5.5082879066467285,26.21961,4.003769251884629,0.02701973306461378,0.0970652937705137,6.474899641500022
1469,5.509428977966309,26.223606999999998,3.7076741935905546,0.025021513653469832,0.09701994273720878,6.474845239151674
1470,5.510476112365723,26.234655999999998,4.117181003169934,0.02778510066033046,0.09749700285308027,6.474833807883332
1471,5.51148796081543,26.235668,3.814545118408136,0.02574273999776533,0.09762318893483042,6.474833807976196
1472,5.519032955169678,26.274110999999998,4.152705268421121,0.028024838793079192,0.0976698040903968,6.474837752118332
1473,5.5201499462127686,26.275226999999997,3.7741381595875745,0.02547005064615734,0.09752495056625078,6.474828406431257
1474,5.521197080612183,26.276275,4.267200942663329,0.028797521323077946,0.09791402163556515,6.474853958436415
1475,5.522231101989746,26.280680999999998,3.8938504671833263,0.026277938012359472,0.09782637698391283,6.474871628095849
1476,5.537455081939697,26.361172,3.771155192808683,0.02544991987411839,0.097587843438867,6.474867921253294
1477,5.540189981460571,26.367046,4.321980728081126,0.0291672067585283,0.09798116339856505,6.474899706947006
1478,5.542432069778442,26.38433,3.8845864555849308,0.026215419144575494,0.09783420905164755,6.47491820983513
1479,5.544449090957642,26.389051,4.486463449511792,0.030277230575386834,0.09822483205480267,6.474971555687309
1480,5.550089120864868,26.410403,3.952728341969941,0.026675279707162998,0.09798256227123063,6.475002792832676
1481,5.551216125488281,26.412505,4.5963088019439216,0.03101853006453884,0.09841243954571885,6.475072550564909
1482,5.552256107330322,26.433681999999997,4.066916295972471,0.02744588556435381,0.09831740561785517,6.475133529404635
1483,5.5532801151275635,26.435876999999998,4.747723210754649,0.03204036140666136,0.09878210244265394,6.475236247079415
1484,5.568728923797607,26.502216999999998,4.127888864880598,0.02785736345743815,0.09852523222609984,6.475315505556131
1485,5.571353912353516,26.508710999999998,4.076687027785347,0.027511824071001154,0.09850412915635713,6.4753926873365595
1486,5.573502063751221,26.542506,4.0871347914741225,0.027582331577361566,0.09861221822226879,6.475479543502868
1487,5.574657917022705,26.54466,4.100002775919323,0.02766917212258661,0.09873759931672549,6.475577682321404
1488,5.583095073699951,26.590671,3.9062159415572992,0.026361387331184427,0.09809259400467481,6.47561783188916
1489,5.5858070850372314,26.596093,3.8672107288177537,0.026098157766729656,0.09803140549252434,6.475652592535083
1490,5.589668035507202,26.602225999999998,3.897998000684537,0.026305927949098837,0.09820427355800247,6.475702828223011
1491,5.592243909835815,26.607423999999998,3.9385969212079814,0.026579912768463384,0.09842800859160894,6.4757731190833
1492,5.601239919662476,26.660822,3.7741808180097043,0.025470338529675694,0.09768883668250436,6.475777391509336
1493,5.602464914321899,26.662138,3.7706272041162925,0.02544635670335803,0.09768412573435388,6.475781336525248
1494,5.6048150062561035,26.690844,3.7968563413505123,0.025623365976869525,0.09791587990830257,6.47580598980347
1495,5.605858087539673,26.691886,3.849633435897469,0.025979536104784214,0.09829168125679673,6.475864251537945
1496,5.611511945724487,26.710157,3.737130473392334,0.02522030153739846,0.09771186612371571,6.475871038172017
1497,5.612658977508545,26.722469999999998,3.740566311333719,0.025243488543988765,0.09777506250764696,6.475883609232328
1498,5.613860130310059,26.73576,3.7621094437743974,0.025388873967399153,0.09797318302919446,6.475913942005721
1499,5.61749005317688,26.742452999999998,3.8028315658796057,0.025663690221754826,0.09821931074359765,6.475966420066725
1500,5.625791072845459,26.787481,3.697408436633012,0.02495223443300316,0.09758700629263198,6.475962883741411
1501,5.628683090209961,26.800058999999997,3.6950864237289194,0.024936564157097114,0.09746307034029572,6.4759483656695505
1502,5.631205081939697,26.805992999999997,3.6900636469659482,0.02490266757644009,0.09743189385835412,6.475930942244877
1503,5.633688926696777,26.831243999999998,3.7520771714458236,0.02532117043522832,0.0974675146882162,6.475916234893003
1504,5.643352031707764,26.867109,3.636047539219324,0.024538135876263762,0.09684670429715928,6.4758466632518195
1505,5.644486904144287,26.878244,3.679514380758146,0.02483147507281911,0.09670358919616166,6.4757642912138715
1506,5.645527124404907,26.881719,3.659259049116664,0.02469478046839593,0.0966045594904691,6.47567299562776
1507,5.646544933319092,26.894371,3.7447245709553867,0.025271550866745734,0.09668065226823692,6.475588134283855
1508,5.653187036514282,26.916750999999998,3.632276652680404,0.024512687769420293,0.09629090348409672,6.475469210703058
1509,5.654320001602173,26.929026999999998,3.7073314638840955,0.025019200716684706,0.09628894561395103,6.475350076512258
1510,5.655365943908691,26.931092999999997,3.6725517821310087,0.024784487460770104,0.09628982375999053,6.475231054701941
1511,5.665379047393799,26.981184,3.6705440440167045,0.024770938091538443,0.0963161448727035,6.475114461647282
1512,5.672976016998291,27.010119999999997,3.726174605750921,0.025146365053915334,0.09619478047426812,6.474987723735469
1513,5.674104928970337,27.020917999999998,3.611425701595798,0.024371973583110933,0.09614970682171896,6.474857524623316
1514,5.675149917602539,27.023604,3.799129599552992,0.025638707228064016,0.09639259603844873,6.47474863436407
1515,5.67616605758667,27.02462,3.704488112961571,0.025000012152583653,0.09644862351425257,6.4746447019475415
1516,5.682867050170898,27.057799,3.823241211328895,0.025801426224328808,0.09645765801322392,6.474541604994683
1517,5.684000015258789,27.068932,3.6618030780995072,0.02471194903623802,0.09642152239231018,6.474435389495014
1518,5.685065031051636,27.072916,3.897502389816884,0.026302583282484592,0.09676246725553811,6.474358647034137
1519,5.686084032058716,27.073936,3.7536183503270277,0.02533157119495126,0.09688655410730841,6.474292608002038
1520,5.695892095565796,27.121032999999997,3.9406748150624704,0.02659393558889902,0.09706263341553399,6.474241894187753
1521,5.702762126922607,27.149106999999997,3.702655475997734,0.02498764446642294,0.09706023970753284,6.4741911936878935
1522,5.707348108291626,27.165084,3.715263725735567,0.025072732172755633,0.09718855614696342,6.474151925809039
1523,5.70840311050415,27.17614,3.7207343716010364,0.02510965123119199,0.09734234961960701,6.474126445885926
1524,5.714046955108643,27.207546999999998,3.6488067522561214,0.0246242423695904,0.0971992865022298,6.474089015201342
1525,5.715176105499268,27.211361,3.629037096651792,0.02449082538584268,0.09724180959877304,6.47405560612845
1526,5.71621298789978,27.212812,3.668851459217875,0.024759515557776772,0.09740096797346744,6.474036388781692
1527,5.717358112335205,27.219700999999997,3.6898993153831006,0.024901558572593144,0.09757085682584474,6.474032280280771
1528,5.725127935409546,27.254189999999998,3.627385404611097,0.024479678819885234,0.09732884514974575,6.4740074355874455
1529,5.726263999938965,27.256494999999997,3.6117906508744935,0.024374436470323484,0.09732099095565366,6.473982060871787
1530,5.727308988571167,27.267238,3.6689614634423107,0.024760257929425395,0.09746686913400762,6.473969378517628
1531,5.7398200035095215,27.323769,3.668964936170383,0.024760281365387764,0.09754093838736586,6.473963013935662
1532,5.754569053649902,27.397795,3.6026795453071303,0.02431294950020457,0.09723203480315332,6.4739298485847145
1533,5.755840063095093,27.400339,3.583227600329267,0.024181676610129293,0.0971690730018837,6.473891273029764
1534,5.759359121322632,27.421984,3.6191428625334456,0.024424053414748022,0.09725834851428614,6.473860473930542
1535,5.761352062225342,27.434098,3.6340884642816347,0.024524914914080435,0.09729053800769993,6.47383246094446
1536,5.769680023193359,27.469503999999997,3.5529472141410663,0.02397732718327022,0.09686979678499849,6.473768303457117
1537,5.770807981491089,27.475689,3.5588848029746485,0.024017397440879423,0.09675789761549046,6.473694691364391
1538,5.771878004074097,27.478263,3.5752943552036536,0.024128138518360064,0.09671677359068867,6.473617666706792
1539,5.772906064987183,27.48011,3.614776216770802,0.024394584782698656,0.09681502366160628,6.473549251935185
1540,5.778541088104248,27.510959999999997,3.5463885798253116,0.023933065754268863,0.09648632263694712,6.473453029549585
1541,5.7796630859375,27.516365,3.560235256347377,0.02402651107539524,0.09649597318050032,6.473357830908684
1542,5.780812978744507,27.528665999999998,3.5714115568658062,0.024101935166460354,0.09653125572480277,6.4732657927254165
1543,5.781959056854248,27.529811,3.623137606089189,0.024451012237234348,0.09666667920884726,6.4731854369224635
1544,5.7891480922698975,27.55631,3.5451323575141256,0.023924588045044718,0.09638987121405708,6.473081642582397
1545,5.790302991867065,27.566188,3.574368792635866,0.024121892290882182,0.09644976061636171,6.472983038271589
1546,5.791345119476318,27.578286,3.5674789463924292,0.02407539565367806,0.0965166351342371,6.472890174731639
1547,5.792377948760986,27.580347999999997,3.6306119827412484,0.024501453621154756,0.09670428899580996,6.472813328231938
1548,5.79903507232666,27.602724,3.5514772092375733,0.023967406746402548,0.09656196605268574,6.472724496224698
1549,5.800188064575195,27.615043,3.6092177435598227,0.024357073014922136,0.09663763209992915,6.472642041558315
1550,5.801260948181152,27.626424,3.59592557310088,0.024267369818994716,0.09669904082562111,6.47256480074637
1551,5.810248136520386,27.657085,3.6134683335282887,0.024385758435856674,0.09683366969140522,6.472499012006138
1552,5.824770927429199,27.725699,3.6558902921814975,0.024672046162939908,0.09688767342033962,6.47243781786836
1553,5.828701019287109,27.742245,3.590048733930746,0.02422770953498461,0.09702239621705934,6.472388142423198
1554,5.83136510848999,27.767419999999998,3.71578688601409,0.025076262758607713,0.09728095815234863,6.472360661029318
1555,5.835479021072388,27.774041999999998,3.627071337292711,0.02447755931334696,0.09732442182683491,6.47233705653232
1556,5.847759008407593,27.843615,3.583503244276666,0.024183536813705234,0.09721248673960584,6.47230395531748
1557,5.848881006240845,27.845955,3.560813238365519,0.0240304116298138,0.09710370331929719,6.472261450450107
1558,5.849923133850098,27.85804,3.6076059586435996,0.02434619576514721,0.09708002377385126,6.4722168564864555
1559,5.8509440422058105,27.860079,3.612284403677713,0.024377768597652404,0.09704314730168076,6.4721691329604365
1560,5.857681035995483,27.891268999999998,3.5950301511297544,0.024261326997563733,0.09680198372559154,6.472101060342433
1561,5.858812093734741,27.89352,3.5603542781710336,0.024027314302979483,0.09667273498677545,6.4720221494130765
1562,5.859853982925415,27.905593999999997,3.642353520933402,0.024580692260487084,0.09672926967132742,6.471947993512747
1563,5.860872030258179,27.907640999999998,3.6319853820677217,0.024510722108137355,0.09676030768776585,6.471876510368432
1564,5.86788010597229,27.939256999999998,3.6436380368188814,0.024589360910991,0.09667936508140483,6.471798396178976
1565,5.8690879344940186,27.942688999999998,3.583223272820459,0.024181647405615878,0.09666854892571532,6.47171962977234
1566,5.870126008987427,27.953727999999998,3.6899215746461467,0.024901708790876935,0.0967859888192597,6.471650881921766
1567,5.871127128601074,27.954729,3.6466530418634897,0.02460970789563689,0.09676548884460308,6.471580502524726
1568,5.8768630027771,27.984845,3.5702690125696357,0.02409422462173241,0.09652750113886827,6.4714902411287465
1569,5.880640029907227,28.003313,3.576276207750344,0.024134764622925877,0.09647457613536217,6.471395746734915
1570,5.881711959838867,28.004385,3.5957825563138877,0.02426640465962484,0.09645047628418008,6.471299377062989
1571,5.882734060287476,28.005406999999998,3.642140419648534,0.024579254130697226,0.09650091330559388,6.4712073339942515
1572,5.888391971588135,28.036271,3.5751793213493297,0.02412736220388196,0.09631681841291209,6.47110008678795
1573,5.889527082443237,28.038472,3.5987111611279516,0.02428616856592151,0.09632510606728006,6.4709937683912235
1574,5.890676021575928,28.055989,3.61936305758322,0.024425539417335274,0.09637400766219076,6.470891627130588
1575,5.90739893913269,28.114476999999997,3.6398602526481763,0.024563866254969022,0.0964082113263466,6.470792357746545
1576,5.916167974472046,28.157732,3.6121603966700517,0.024376931727185015,0.09621372346689747,6.47067704744913
1577,5.917295932769775,28.161700999999997,3.5766275038600988,0.024137135370717537,0.09617572570921386,6.470558859867021
1578,5.918329954147339,28.162734999999998,3.652696728468147,0.024650494161905144,0.09629284054606474,6.47045072468619
1579,5.919338941574097,28.166182,3.6406670328766317,0.02456931087104034,0.09630131664535475,6.4703434981585035
1580,5.927371978759766,28.208122999999997,3.6490339310892574,0.02462577550275645,0.09612991348447608,6.470222043056234
1581,5.928499937057495,28.209249999999997,3.592811053681343,0.024246351254225824,0.09603597693032462,6.470092854388775
1582,5.929529905319214,28.214323999999998,3.7034038512760223,0.024992694932366246,0.0961047532690552,6.46996945998569
1583,5.930544137954712,28.236366,3.666514851325566,0.024743746786512758,0.09605923029713904,6.469842369166089
1584,5.937191009521484,28.258737,3.717533001885453,0.025088046550773534,0.09598870024392639,6.469709545567523
1585,5.938324928283691,28.260994,3.635196135502612,0.024532390115279922,0.09593603668863614,6.4695724980775475
1586,5.9393579959869385,28.263059,3.797805989965319,0.025629774750818016,0.09610262103182352,6.46944934332537
1587,5.949887037277222,28.314549,3.694363302937835,0.024931684122929468,0.09612256673686309,6.469327985497378
1588,5.961993932723999,28.379035,3.64905984078373,0.024625950356246845,0.09607578027925377,6.469202965385792
1589,5.963122129440308,28.381808999999997,3.6339561386926986,0.02452402190505176,0.09608581336875642,6.4690790371181
1590,5.9641640186309814,28.383912,3.683731337695437,0.02485993351875401,0.09617867611177018,6.468963013461133
1591,5.965187072753906,28.395954,3.6982422128786974,0.02495786123369439,0.09623655636462021,6.468851846506726
1592,5.970859050750732,28.426056,3.656729149356705,0.024677707252659994,0.09608723889665116,6.468728589015859
1593,5.972103118896484,28.435001,3.63254651733371,0.024514508971002394,0.09605675014580739,6.468603029843548
1594,5.975829124450684,28.441862999999998,3.7007054114595235,0.024974484311587237,0.0961604718309365,6.468486219176749
1595,5.9814300537109375,28.470219,3.682988598503273,0.024854921088354968,0.09623463677683536,6.46837574776672
1596,5.996020078659058,28.537858,3.6284662783576804,0.024486973176345832,0.09608636966547167,6.468253343935007
1597,5.999507904052734,28.561705,3.619622494729626,0.024427290248115453,0.09609973593112688,6.468132149678268
1598,6.002206087112427,28.575895,3.675030859265907,0.024801217696260074,0.09621111656576994,6.468020157158199
1599,6.004724979400635,28.582404999999998,3.689828804111515,0.024901082722059202,0.09630801791617347,6.4679163090752665
1600,6.014235019683838,28.639014999999997,3.613368934398593,0.024385087633474654,0.09611332823002194,6.467796862270795
1601,6.018310070037842,28.652103,3.618881754454902,0.024422291307558668,0.09610624621434948,6.467676989396146
1602,6.020954132080078,28.66463,3.6380030942062294,0.024551333083798758,0.0961552596298896,6.467561294001764
1603,6.024722099304199,28.680718,3.6805150238595186,0.02483822798683365,0.09626336481418134,6.467454583413121
1604,6.036252021789551,28.735173999999997,3.6013917450610418,0.02430425868495005,0.0959374004634937,6.467321385758055
1605,6.0374860763549805,28.737733,3.615096371004841,0.02439674536723763,0.09580660141824245,6.467177543873286
1606,6.039590120315552,28.764075,3.6281693940612447,0.024484969630702687,0.09572570818312358,6.467027135062359
1607,6.042136907577515,28.768341,3.6855039566499768,0.024871896168937806,0.09572353063876106,6.466876550124718
1608,6.054175138473511,28.833042,3.6098937196160454,0.024361634889357983,0.09536467287952895,6.466697000286185
1609,6.055372953414917,28.841917,3.6325694375570228,0.024514663649825456,0.09528032408193857,6.466510780332321
1610,6.0565149784088135,28.846345,3.6350676696563093,0.02453152315401002,0.09521081004651716,6.466319047728022
1611,6.057636976242065,28.847465999999997,3.69748783784151,0.02495277027793419,0.0952137921483874,6.4661276662721106
1612,6.064824104309082,28.881935,3.6042127634565633,0.02432329653634008,0.09491465773887699,6.465912442470914
1613,6.065943002700806,28.891795,3.6509847473192156,0.024638940730439533,0.09486471341885568,6.465693413068742
1614,6.066983938217163,28.892837,3.6424969664168927,0.024581660312947007,0.09478554339134428,6.46546811442879
1615,6.06800103187561,28.896198,3.732740967666892,0.025190678633198575,0.09486257473329472,6.465249064164019
1616,6.075809955596924,28.936788,3.6256539270870975,0.024467993815689794,0.09468433728898638,6.465015915788836
1617,6.076924085617065,28.941871,3.707301878866266,0.025019001060002675,0.09475384072637308,6.464788527110936
1618,6.077959060668945,28.942905,3.6832888004564808,0.024856947023450336,0.09480905472318361,6.464565803807115
1619,6.078967094421387,28.943913,3.8016093221105796,0.025655441819236766,0.0949477112602041,6.464354341986461
1620,6.087261915206909,28.990755999999998,3.6760200278796047,0.02480789317384546,0.09477384346859578,6.464129336681908
1621,6.0902099609375,28.996249,3.7843469490651493,0.02553894541737001,0.09485603785004237,6.463911258829426
1622,6.092828989028931,29.010631999999998,3.7259575687009825,0.02514490036332366,0.09486537286973845,6.4636943468366015
1623,6.095969915390015,29.035871,3.735756151943102,0.02521102682740219,0.09490356211653574,6.463480905144858
1624,6.1035730838775635,29.058111999999998,3.7995627382954784,0.0256416302969188,0.09487928043176792,6.4632660052630975
1625,6.104701995849609,29.059241,3.6917461558130107,0.024914022111895667,0.09481537459953812,6.463046400113464
1626,6.105744123458862,29.083226,3.882599274607286,0.026202008506701756,0.09497173629969703,6.462839443194146
1627,6.106758117675781,29.084241,3.7885290578843698,0.025567168688201445,0.09500339697272023,6.46263520912742
1628,6.11345100402832,29.106299999999997,3.9055800373967697,0.026357095884901878,0.09509444467193046,6.462438472743275
1629,6.114576101303101,29.107422999999997,3.763783777584112,0.02540017333301026,0.09513397488500969,6.462245143395151
1630,6.115628957748413,29.132520999999997,4.002663400006902,0.027012270141386848,0.09546944369540661,6.462078757111731
1631,6.1319780349731445,29.179962,3.845120438650169,0.025949079808911025,0.09559311468453163,6.461922604670837
1632,6.142674922943115,29.236624,3.7651721772249545,0.025409543050724365,0.09559073097436864,6.461766615417614
1633,6.143791913986206,29.241701,3.743067255122407,0.02526036634820991,0.09566532869195132,6.461616890086874
1634,6.144850969314575,29.244238,3.7763802082834648,0.025485181277687195,0.09583598825793777,6.461481119230123
1635,6.145859956741333,29.265248,3.8008544222300378,0.025650347321532346,0.0958728204829314,6.4613482989554045
1636,6.154093027114868,29.304268999999998,3.7310420393556165,0.025179213289773756,0.09561825255442923,6.461195254490474
1637,6.156987905502319,29.309662,3.7237493676038476,0.02512999815481864,0.09561481936535413,6.461042078511764
1638,6.159614086151123,29.323998,3.772768693342619,0.0254608087018664,0.09575723862360437,6.460900506448918
1639,6.161795139312744,29.336237999999998,3.8040625732109232,0.025671997765821488,0.09590534511832938,6.460770988227226
1640,6.168812990188599,29.358173999999998,3.7057843112756594,0.025008759642821503,0.09562988776574852,6.460619746283119
1641,6.169940948486328,29.372128,3.710192870515937,0.025038511131076167,0.0956079806308404,6.460466889480252
1642,6.1709840297698975,29.374363,3.731973345458508,0.025185498277923293,0.09565965898958544,6.4603183367476955
1643,6.171987056732178,29.394724,3.771867109116611,0.025454724294002355,0.09579775938210243,6.4601810012338206
1644,6.178705930709839,29.408784999999998,3.686913438558615,0.02488140816189616,0.09554738028047655,6.460024185666515
1645,6.179826021194458,29.420975,3.6974600534493565,0.024952582772907766,0.09563523627242398,6.459874679415538
1646,6.180864095687866,29.422742,3.7215445184465388,0.025115118567127573,0.09574834331315546,6.45973436060505
1647,6.181869983673096,29.443749999999998,3.7785450466784143,0.02549979084978779,0.09590012316403945,6.4596062238700505
1648,6.189702987670898,29.475230999999997,3.6907446589492023,0.024907263436202153,0.09565096010724286,6.4594585666024855
1649,6.1924309730529785,29.490643,3.716442459180892,0.025080686942634548,0.09568516784538181,6.459313729404234
1650,6.195136070251465,29.502191,3.74011673989793,0.02524045457788725,0.09575977045839265,6.459174842991319
1651,6.200995922088623,29.521537,3.7724387292690333,0.025458581914899345,0.09581714574046114,6.459040473856304
1652,6.213083028793335,29.587799,3.726825326738747,0.0251507564926533,0.09555092508332708,6.458885229468319
1653,6.214209079742432,29.600434,3.706423472080421,0.025013073066808632,0.09550737202710806,6.4587267517938844
1654,6.215253114700317,29.602552,3.7800161907840284,0.02550971897464528,0.0955878996434881,6.458574866884491
1655,6.216267108917236,29.604561,3.788337920649275,0.02556587878442676,0.09560750939027253,6.458424761847743
1656,6.221923112869263,29.634636,3.773079523490898,0.025462906362122666,0.09544515914659435,6.458262203953629
1657,6.223177909851074,29.64588,3.732035892288076,0.025185920379830935,0.09539834093640259,6.458096270803952
1658,6.226967096328735,29.653017,3.8258962097963902,0.025819343677949518,0.09549247270506614,6.457937856585849
1659,6.232767105102539,29.690372999999997,3.808855032377365,0.025704340031135448,0.0955198432181741,6.45778169010849
1660,6.247252941131592,29.748762,3.7481596507595834,0.02529473275699112,0.09533753346711168,6.457611498406452
1661,6.250802993774414,29.772185999999998,3.7371444392857773,0.025220395787263802,0.09530738817840523,6.457439137814865
1662,6.253526926040649,29.786396,3.778812512312986,0.025501595861414445,0.09539759286841402,6.4572739634071326
1663,6.256056070327759,29.792914,3.8046196505874974,0.02567575724371954,0.09552343801297948,6.457118816227734
1664,6.267187118530273,29.845843,3.7239534385422095,0.025131375342646884,0.09531824813838008,6.456947952869293
1665,6.2683141231536865,29.846968999999998,3.7282632866286303,0.025160460671375385,0.0953106621221225,6.4567767444083595
1666,6.269377946853638,29.858033,3.7564585754173843,0.02535073866414263,0.09538971206121107,6.456611973530054
1667,6.27039098739624,29.862002999999998,3.7997791987733835,0.025643091096471442,0.09554964109924403,6.456459923791662
1668,6.276042938232422,29.889560999999997,3.7130582037749287,0.025057848044601507,0.09527397496499239,6.456286640514799
1669,6.278207063674927,29.901083999999997,3.722208690695598,0.025119600782697326,0.0953140442663811,6.456116713666792
1670,6.279273986816406,29.903239,3.744445701589704,0.025269668896195835,0.09541398371944468,6.4559547894741804
1671,6.280339956283569,29.905381,3.7985061946528105,0.025634500133964837,0.09554190228218741,6.455802865918036
1672,6.285988092422485,29.936691999999997,3.710258085794493,0.025038951241209258,0.09525220191782204,6.455628490306232
1673,6.288532972335815,29.950343,3.7320334938310715,0.02518590419366636,0.0951544171226625,6.455446399792086
1674,6.289710998535156,29.952208,3.750052485150621,0.02530750668994375,0.09515028316069953,6.4552638604369355
1675,6.291527032852173,29.9663,3.8144532556018853,0.025742120054819743,0.095238779097831,6.455088135897206
1676,6.297143936157227,29.985381999999998,3.7289708043044674,0.025165235406765196,0.09495349569570838,6.454890496238065
1677,6.298269987106323,29.999708,3.7630102165503065,0.025394952899132166,0.09493560759900765,6.454691678854397
1678,6.302209138870239,30.020597,3.7654267262836814,0.025411260893883136,0.0949594657523273,6.454494950324677
1679,6.303270101547241,30.021656999999998,3.8362879163360595,0.025889472878491106,0.09512448859816731,6.45431126715879
1680,6.308912992477417,30.053665,3.7462105283294296,0.025281578960041354,0.09495941294249782,6.454115316772829
1681,6.310029983520508,30.054781,3.8053994373172184,0.02568101969216721,0.09507995641743851,6.453929119703172
1682,6.311069965362549,30.06779,3.8012003598349358,0.025652681907057464,0.09518704826185372,6.453751634469219
1683,6.332627058029175,30.154007,3.817180490980081,0.025760525004577657,0.0953144066133559,6.453584398963297
1684,6.3446409702301025,30.210175999999997,3.8148887222969066,0.02574505883403447,0.09514207473570617,6.4534041877593395
1685,6.345768928527832,30.212816,3.7559860402226777,0.025347549725414805,0.09507064415020205,6.453218689508807
1686,6.346812963485718,30.214935999999998,3.875216413920797,0.02615218472504694,0.09523644679875738,6.453046119027621
1687,6.347830057144165,30.22696,3.8388928873758204,0.02590705271831386,0.09535347661278373,6.452882784252099
1688,6.353502035140991,30.256961999999998,3.8823393066209246,0.026200254093508856,0.09533346163019872,6.452718211475041
1689,6.354748964309692,30.266537,3.795428722012199,0.025613731582124884,0.09538676201836288,6.452558000495979
1690,6.358581066131592,30.273725,3.9629865794948866,0.026744508182182374,0.09562240156512286,6.452416067345402
1691,6.361181020736694,30.279225,3.8916004593825853,0.026262753668221582,0.09572418506063679,6.452282157012567
1692,6.37312912940979,30.346362,3.813327997496046,0.02573452616722638,0.09550260125099923,6.452131333532885
1693,6.375801086425781,30.362016999999998,3.816479361397202,0.025755793379705873,0.09545253420523295,6.451976757049773
1694,6.378451108932495,30.376613,3.8478990779890854,0.025967831662101617,0.09549638200421653,6.4518256891535195
1695,6.3801209926605225,30.387821,3.900167248944849,0.026320567281502148,0.09556515839449732,6.451679985534866
1696,6.393031120300293,30.448354,3.8012099882316,0.025652746885004827,0.09513313347221283,6.451501321729841
1697,6.394262075424194,30.450871,3.8112336814721592,0.025720392520565367,0.09501366191659857,6.451313547821631
1698,6.396881103515625,30.467374999999997,3.834599717340772,0.025878079942649176,0.09499479741482111,6.45112437030298
1699,6.399467945098877,30.481772,3.884425723928244,0.026214334435096628,0.09509144250913401,6.450942629929365
1700,6.4138829708099365,30.545859,3.794906905278695,0.02561021006328578,0.09467764824589804,6.450729616656424
1701,6.415244102478027,30.564124999999997,3.797467999492792,0.02562749379710377,0.09459974979641547,6.450510850689076
1702,6.416424036026001,30.567947999999998,3.8360852433312234,0.025888105124720708,0.09465776961791426,6.450296667827509
1703,6.417582988739014,30.570908,3.885083918617071,0.026218776310658835,0.09481261469604195,6.45009451714235
1704,6.425310134887695,30.6127,3.811017405918906,0.025718932968990423,0.09451489031881281,6.449870273751414
1705,6.426440000534058,30.613829,3.8145573188979727,0.025742822333673795,0.09457524375067179,6.449651019154609
1706,6.427479982376099,30.614867999999998,3.8458114745563012,0.025953743315858376,0.09473544303926518,6.449444339799299
1707,6.428487062454224,30.615876,3.8756982114474257,0.026155436171307125,0.09494485514618997,6.4492539803153965
1708,6.436346054077148,30.662753,3.7932136797763416,0.02559878320568897,0.0946696364603065,6.449043293478004
1709,6.4374840259552,30.665015999999998,3.7902817097677257,0.025578996589127847,0.09468527814494027,6.448834305837575
1710,6.438539028167725,30.667140999999997,3.8313138745686084,0.025855905189557608,0.09482696495924693,6.448636418477041
1711,6.4395530223846436,30.669179,3.8693908795639147,0.02611287067536548,0.09501032452402894,6.448452686662523
1712,6.446258068084717,30.711627999999997,3.8149161820213213,0.02574524414801663,0.09476918544645294,6.4482510523570244
1713,6.4474029541015625,30.713925999999997,3.8169968764020705,0.02575928586801096,0.09480585098344575,6.448052411527208
1714,6.448457956314087,30.716013,3.8765997462059927,0.02616152024533649,0.09498933227161772,6.447867831682188
1715,6.458566904067993,30.750828,3.9024890301392574,0.026336235993698245,0.09522707124425338,6.44770148445408
1716,6.464250087738037,30.787191999999997,3.8427352729570394,0.025932983341735022,0.09502153501131168,6.447519898862993
1717,6.465408086776733,30.791165999999997,3.836845063076947,0.025893232824499363,0.0950731482828242,6.447342431105603
1718,6.466437101364136,30.792883999999997,3.8965250976657355,0.02629598795408555,0.09521737885881285,6.4471760246830945
1719,6.467442989349365,30.793889,3.9219503820853987,0.026467572367395036,0.09527452768359687,6.447013971111265
1720,6.491724014282227,30.912622,3.829908696312325,0.025846422240115626,0.09494582210820354,6.446827331395451
1721,6.494554042816162,30.918568999999998,3.8747641966694015,0.02614913290346302,0.09493777069072616,6.4466402374000795
1722,6.497183084487915,30.923690999999998,3.8670549123419207,0.026097106227712493,0.09492335038113178,6.446452092879114
1723,6.499685049057007,30.947540999999998,3.9659807799027638,0.026764714765197796,0.09502702556691615,6.446271750558199
1724,6.507189035415649,30.973488,3.8400964216283358,0.02591517485827529,0.09469986697443947,6.446067021598023
1725,6.508326053619385,30.975762,3.91870120241846,0.026445645037982052,0.09467758782067141,6.4458606372999405
1726,6.509371042251587,30.98784,3.8990687377603797,0.026313153897486855,0.09465824927854272,6.445652916926306
1727,6.510388135910034,30.999895,4.031128236185079,0.027204367194657405,0.09480055040724909,6.445455984293246
1728,6.517077922821045,31.02901,3.892308818565149,0.026267534082581808,0.09452634966151,6.445238879253939
1729,6.5182130336761475,31.03129,4.0057811804585395,0.027033310713472175,0.09464712638347902,6.4450310797848305
1730,6.519288063049316,31.03303,3.9524353423812366,0.026673302377757436,0.09469719789905975,6.444827228182012
1731,6.520364999771118,31.045458999999997,4.121168715442368,0.027812012031681082,0.09495095891770676,6.444642546173351
1732,6.533149003982544,31.111908999999997,3.9333408159412215,0.02654444155313285,0.09470059715901223,6.444439475435774
1733,6.534361124038696,31.114326,4.081166280604094,0.02754205264010126,0.09484864924738681,6.44424761363592
1734,6.535524129867554,31.116857999999997,3.9793752587685227,0.02685510839697916,0.09493681408126763,6.444062539539679
1735,6.536664009094238,31.129161999999997,4.19538282297529,0.028312851428013472,0.09526723688024247,6.443902323572523
1736,6.543496131896973,31.158458999999997,3.973051244066374,0.026812430315801453,0.09500745697658904,6.44372293255937
1737,6.544645071029663,31.163083999999998,4.182459206101978,0.028225635443230666,0.0952545471696465,6.443562173775765
1738,6.545690059661865,31.165404,4.057432062696112,0.027381880514280272,0.09540199418037168,6.443412659564872
1739,6.546705961227417,31.177457999999998,4.330591319308329,0.02922531597058592,0.09586096148263681,6.443297651780923
1740,6.563374996185303,31.257109999999997,4.053707633780423,0.027356745930144918,0.09569902556993759,6.44317071028172
1741,6.5661280155181885,31.262987,4.058149805697992,0.027386724256039535,0.09587129163152844,6.443056973278316
1742,6.568763971328735,31.278506999999998,4.081459126547425,0.027544028932619646,0.09612176261996312,6.44296226069234
1743,6.571263074874878,31.284105999999998,4.141880903086818,0.02795178976264642,0.0964320388949827,6.442891071772267
1744,6.585844993591309,31.357877,3.986845711772209,0.02690552330186818,0.09591990632311578,6.442781496394614
1745,6.5883259773254395,31.375607,3.968961772468303,0.02678483221411185,0.0958230027018418,6.442664722198826
1746,6.589409112930298,31.37669,3.999151517530956,0.026988569942627966,0.09586331348298217,6.442551067566452
1747,6.590423107147217,31.37915,4.041269706647058,0.027272807658511894,0.09595711502935661,6.442444618573133
1748,6.596081972122192,31.40737,3.9267637259468513,0.026500055574618684,0.09531761323258636,6.442290828090226
1749,6.597218990325928,31.423561,3.9249299820400516,0.02648768041817148,0.09517597684593529,6.442126775747529
1750,6.598375082015991,31.433505999999998,3.9742248912627516,0.026820350760752974,0.09519688319470396,6.441964284323468
1751,6.599519968032837,31.436674,4.031840998819234,0.02720917732603654,0.09531322981954707,6.441810469777479
1752,6.606856107711792,31.454660999999998,3.937910174155104,0.026575278205159585,0.09477516789841373,6.441617161641868
1753,6.607990980148315,31.471731,3.940164377390844,0.026590490862501016,0.09474689570438553,6.441422012762654
1754,6.609025955200195,31.475721,3.986104289338972,0.026900519757714195,0.09493780216070324,6.44124123254148
1755,6.610033988952637,31.476729,4.029038621599543,0.027190265276000995,0.09516017152812102,6.441077228276706
1756,6.6167519092559814,31.505042,3.93727377068292,0.026570983389235386,0.09474668057174285,6.440883170110722
1757,6.61788010597229,31.523000999999997,3.9201767856310794,0.026455603120481643,0.09469149349676877,6.440685403819369
1758,6.618927001953125,31.525101999999997,3.9767336039943055,0.026837280994259933,0.09477415516608427,6.440493986025042
1759,6.619938135147095,31.527147999999997,4.010155769599313,0.027062832951996643,0.09489896804967428,6.440312045520835
1760,6.632735013961792,31.590695999999998,3.9056801599379867,0.026357771569280083,0.09453126354918577,6.440103532944046
1761,6.633973121643066,31.591934,3.918665745379155,0.026445405753528575,0.09459531132627112,6.439900126338828
1762,6.637192964553833,31.609046,3.9491119295862305,0.026650874080586636,0.09478912948244078,6.4397113929758
1763,6.638231039047241,31.621623999999997,4.005826137407205,0.027033614108766937,0.09511284971066945,6.439546880226932
1764,6.660438060760498,31.707628999999997,3.901293508519672,0.026328167927583055,0.09484275184930493,6.43936299391707
1765,6.663165092468262,31.723464999999997,3.92009293920215,0.0264550372766516,0.09497428769885988,6.43918905783424
1766,6.666014909744263,31.730196,3.9505689692125596,0.026660707020321972,0.09517131578469949,6.439029776601377
1767,6.667072057723999,31.741255,4.0148226707611885,0.027094327879825825,0.09534019726230952,6.4388829605391615
1768,6.672689914703369,31.770106,3.9045445567261314,0.02635010786697326,0.0948211086426814,6.438698107242425
1769,6.673815011978149,31.77123,3.9245907238429805,0.02648539090912434,0.094747513837223,6.438507852900758
1770,6.674858093261719,31.775793999999998,3.9373587066721556,0.026571556586043783,0.09476547289522073,6.4383189092105155
1771,6.675991058349609,31.785891999999997,4.005554910258807,0.02703178371228589,0.09492471943010958,6.438141677446875
1772,6.691174030303955,31.854647999999997,3.900640893286049,0.02632376370538716,0.0944741081106609,6.437931910863679
1773,6.693793058395386,31.870096999999998,3.893314247430113,0.026274319293676077,0.09441194915632424,6.437717783897961
1774,6.695534944534302,31.890249999999998,3.933181364324095,0.02654336548209568,0.09452952543946877,6.43751230256321
1775,6.696661949157715,31.892260999999998,3.9846621316166413,0.02689078724960921,0.09473732596561238,6.437322124313197
1776,6.7049880027771,31.926174,3.897757772733864,0.02630430675299749,0.09433250269632525,6.437102855113323
1777,6.706115961074829,31.937302,3.896033506125012,0.026292670412196514,0.09429562833658943,6.436881084432562
1778,6.707159996032715,31.940327,3.9413237151086946,0.02659831473887784,0.09440321316282711,6.43666720107688
1779,6.708166122436523,31.942846999999997,3.985956745548949,0.026899524047529377,0.09455452472404038,6.436464368491217
1780,6.718219995498657,31.991284,3.900748914944002,0.02632449269753917,0.09411405446644801,6.436229932198014
1781,6.720849990844727,31.996855999999998,3.902165815023751,0.02633405475257419,0.0940753426253685,6.435992904145758
1782,6.723272085189819,32.012972999999995,3.9292555959385678,0.026516872143649534,0.0941594276968602,6.4357621921315475
1783,6.724411964416504,32.035339,3.9768417978070776,0.02683801114821148,0.09432397535790518,6.435543612089572
1784,6.732789993286133,32.048176999999995,3.8773561042283955,0.026166624583419156,0.09387615150160594,6.435293266053414
1785,6.733914136886597,32.060818,3.891624205769893,0.026262913922473496,0.09390443695899763,6.4350452249931225
1786,6.734947919845581,32.071853,3.915363981133059,0.026423123553192027,0.09406661409239721,6.4348091331237205
1787,6.735952138900757,32.085474999999995,3.977976323104318,0.026845667576131757,0.0943413847499841,6.4345930583730215
1788,6.743776082992554,32.108136,3.8795576439638246,0.02618148183723178,0.09398690367021308,6.4343518635627905
1789,6.7448999881744385,32.119262,3.9096421439228974,0.026384509311378524,0.09410234850127709,6.434119206307647
1790,6.745944023132324,32.133718,3.937153194057961,0.026570169668959503,0.09433320932469705,6.43390328705618
1791,6.74695611000061,32.135737,4.01655695061663,0.02710603179576237,0.09467820754998742,6.433712199035984
1792,6.763046979904175,32.187398,3.899750972358207,0.026317758008153835,0.0943695999333622,6.433499037604451
1793,6.767498016357422,32.22783,3.9227097768085026,0.026472697198877092,0.09445862289119754,6.433292436745852
1794,6.768553972244263,32.228885999999996,3.948857259650996,0.02664915542168381,0.0946459853525992,6.433099560443393
1795,6.769560098648071,32.232012,4.023247781544176,0.027151185363380594,0.09491109867506661,6.432926031679808
1796,6.7752039432525635,32.259976,3.9147186475823195,0.026418768471971898,0.09441010005078333,6.432716794395912
1797,6.776334047317505,32.27054,3.9444456611957195,0.02661938342306183,0.09437240262393373,6.432505034417572
1798,6.777486085891724,32.27456,3.9654256718772753,0.02676096857761127,0.0944447975845729,6.432298652646546
1799,6.778620958328247,32.276789,4.049899659217335,0.027331047532025934,0.09466559786552463,6.43210831846493
1800,6.78584098815918,32.312647,3.93431060529801,0.02655098624836897,0.09422381470069112,6.431886696493006
1801,6.798211097717285,32.365356,3.915411336851684,0.026423443136763366,0.09415471881209159,6.431660466955203
1802,6.800887107849121,32.369709,4.005838909800135,0.027033700304205748,0.09436109348150022,6.431449259021722
1803,6.803429126739502,32.386153,4.0052371348432665,0.02702963918137958,0.09447337734133897,6.431246241131323
1804,6.812096118927002,32.419976,3.993693814009105,0.026951738226555215,0.09412761055114265,6.431018826227527
1805,6.813213109970093,32.431095,3.9282670384981655,0.026510200790612358,0.09410204354200895,6.430789741600741
1806,6.814245939254761,32.435612,4.074908320331208,0.027499820332127282,0.09442352559694284,6.43058369103231
1807,6.8152570724487305,32.43817,4.053524495555818,0.02735551000828443,0.0946659825277312,6.4303951130014525
1808,6.822055101394653,32.479411999999996,4.098867191754364,0.027661508548819175,0.09447969988219107,6.430193473918391
1809,6.823763132095337,32.498221,4.005351649925407,0.027030411994885217,0.09448064830366212,6.429991974002891
1810,6.825176954269409,32.504117,4.193429910748907,0.028299672055343415,0.09479769205298907,6.429813141741281
1811,6.828104019165039,32.509775999999995,4.127050424620679,0.027851705181301735,0.09497521407269505,6.429647163743461
1812,6.83991813659668,32.548618999999995,4.004887077353894,0.027027276792509228,0.09463453776971445,6.429457144727757
1813,6.841048002243042,32.549749999999996,4.01952569436625,0.027126066582635812,0.09466393612761974,6.4292693556511065
1814,6.842087030410767,32.564862999999995,4.042586485950406,0.027281694041078705,0.09476204065140112,6.429088735774972
1815,6.843112945556641,32.585891,4.110062425602905,0.02773706041286357,0.09497198585742478,6.428923337760058
1816,6.849885940551758,32.598164,3.984637850324149,0.026890623385510078,0.09453964303929449,6.4287276148488575
1817,6.851031064987183,32.601956,4.023680268720711,0.027154104035094342,0.09452620053015073,6.428531313646358
1818,6.852071046829224,32.612995,4.036235062799616,0.027238830991957185,0.09464330645991822,6.4283437072670875
1819,6.853079080581665,32.634004,4.127126180993876,0.027852216428792032,0.09489757603159985,6.428174386819275
1820,6.859893083572388,32.654056,4.004583140924721,0.027025225655026464,0.09443495667251675,6.4279725386449735
1821,6.872308015823364,32.704871,4.003476738224631,0.02701775901453405,0.09445132152514285,6.427771980050203
1822,6.876842021942139,32.730809,4.121190412753199,0.027812158457588766,0.09466461209872398,6.427586481889755
1823,6.877892017364502,32.731859,4.120038715849787,0.02780438614581358,0.09479984987384413,6.427410610568304
1824,6.883527040481567,32.763245999999995,4.107191319719869,0.027717684542357703,0.09428712737365277,6.427198759427029
1825,6.884661912918091,32.766998,4.029032944813975,0.02719022696579352,0.09415888546084779,6.426978156925143
1826,6.88571310043335,32.779188,4.181941327370459,0.028222140500289362,0.0942974336987844,6.426767337016477
1827,6.886845111846924,32.786257,4.143691782129427,0.027964010613865692,0.09436513641771188,6.426561343710663
1828,6.894534111022949,32.81059,4.176050747879339,0.028182387488706332,0.09397504233794766,6.426328197616875
1829,6.89567494392395,32.822863999999996,4.070600720132308,0.02747075017343405,0.0938729252898207,6.426088147548138
1830,6.896714925765991,32.833594999999995,4.2738002863394655,0.028842057482210227,0.09410280646662961,6.425864312586103
1831,6.90917706489563,32.877037,4.152122154452318,0.028020903605311842,0.09421143906677716,6.425648216078055
1832,6.924349069595337,32.954375999999996,4.080284718274605,0.027536103351487436,0.09380073869380355,6.425403698232561
1833,6.928404092788696,32.971208,4.062338681744232,0.027414993196003264,0.09374795539722965,6.425155594677434
1834,6.931042909622192,32.976793,4.153391748083077,0.028029471551875573,0.09396173701697445,6.424922456959803
1835,6.9335150718688965,32.99179,4.179569758220662,0.028206135790392155,0.09423589400689626,6.424708560319614
1836,6.942589044570923,33.030355,4.064563469722202,0.027430007342300985,0.09379863428092722,6.424464479530217
1837,6.943702936172485,33.041468,4.0768964215091135,0.027513237180040572,0.09393974468652885,6.424230551026277
1838,6.944739103317261,33.045119,4.109359028745891,0.027732313487124516,0.09422195328158636,6.424016684596581
1839,6.945749998092651,33.056129999999996,4.165541087683768,0.028111462269189636,0.09461975766053388,6.423830981335105
1840,6.952676057815552,33.088079,4.035268243377875,0.0272323063395475,0.0941346146738526,6.42361181731832
1841,6.955406904220581,33.103535,4.042229884850807,0.027279287492170526,0.09430868188373123,6.423405174546592
1842,6.9581310749053955,33.118822,4.0704350321893,0.027469632016090192,0.09458508998470264,6.423218049237361
1843,6.960716962814331,33.131337,4.142146910244554,0.02795358493163422,0.09487648140158547,6.423051261904643
1844,6.970855951309204,33.177574,4.014980347693382,0.027095391974270407,0.09425071840585075,6.422840896863283
1845,6.971983909606934,33.179776,4.059457246509421,0.027395547617102604,0.09425427482088435,6.422630903338836
1846,6.9730260372161865,33.181759,4.067825889896946,0.02745202402626066,0.09438954249156457,6.422430488197212
1847,6.974035024642944,33.182767999999996,4.1741202340129515,0.028169359273026127,0.09469065362892724,6.4222512417949025
1848,6.980765104293823,33.224483,4.047472348797806,0.02731466664804523,0.09417995571498368,6.422036740700544
1849,6.981918096542358,33.228258,4.119617502943665,0.027801543559347986,0.09421628460375871,6.421825035332136
1850,6.982959985733032,33.230323,4.100192548436344,0.027670452816460387,0.09432216088812113,6.4216209627280545
1851,6.983966112136841,33.231328999999995,4.2168716720405195,0.028457870516047822,0.09459773405694097,6.421436309397118
1852,6.992063045501709,33.28145,4.056028922910633,0.027372411321609356,0.09405688398708577,6.4212143895408715
1853,6.994872093200684,33.287031999999996,4.1644562950349,0.02810414146572698,0.09408696422650975,6.4209948207015755
1854,6.997530937194824,33.30829,4.117886022037851,0.027789858532330118,0.09410203297614414,6.420776442587455
1855,7.003075122833252,33.331140999999995,4.1347960516306586,0.027903977118334373,0.09415943751053184,6.420562117256445
1856,7.0156090259552,33.401689999999995,4.1958492721947085,0.02831599929508672,0.0937186203543654,6.420317610319432
1857,7.018295049667358,33.40706,4.071696753198773,0.027478146833686618,0.09362833992271202,6.420067148118568
1858,7.021470069885254,33.424968,4.309098692662139,0.029080271389266922,0.09396696308859084,6.419840185252998
1859,7.024051904678345,33.439203,4.208040324157041,0.028398271511359926,0.09410326614950407,6.419622702510881
1860,7.03314208984375,33.481612999999996,4.0790677974065375,0.027527890870960376,0.09363942955578354,6.419373516388969
1861,7.034268140792847,33.482738999999995,4.099443861217734,0.02766540024536474,0.0937186341548754,6.4191299897919105
1862,7.035303115844727,33.487787,4.118505597863296,0.027794039785635095,0.09392741962030525,6.4189010470110475
1863,7.036313056945801,33.488797,4.186418231969589,0.02825235322225562,0.09425296107562446,6.418694759870063
1864,7.043034076690674,33.531071,4.044235589249032,0.027292823136718738,0.0937482044592136,6.418454210718278
1865,7.044178009033203,33.534838,4.0655814704439885,0.027436877395501307,0.09389897155492981,6.418224342214002
1866,7.045215129852295,33.535875,4.085087365353078,0.027568514370679614,0.09419897779549961,6.418015387483451
1867,7.046224117279053,33.536884,4.168741561490202,0.0281330609034989,0.09459587796737108,6.417834013445909
1868,7.054419994354248,33.586804,4.030085658686761,0.02719733128326204,0.09407665960423728,6.417617194778759
1869,7.057312965393066,33.59229,4.078736176055666,0.027525652899734923,0.09422708533296965,6.417410878487911
1870,7.059983968734741,33.615185,4.088530769969664,0.02759175244153742,0.09451849648524371,6.4172247600170955
1871,7.062215089797974,33.62318,4.208108066240408,0.02839872867382226,0.09501036254243209,6.417072689701682
1872,7.070325136184692,33.669658999999996,4.058237338614201,0.027387314978401772,0.09456946643096283,6.4168903869818985
1873,7.071449041366577,33.670781999999996,4.146769480859416,0.027984780691486546,0.09467435729113582,6.416715324220517
1874,7.072489976882935,33.676671999999996,4.127721537683854,0.027856234237469156,0.09469594044322628,6.416541849361479
1875,7.073498010635376,33.677679999999995,4.264917799585733,0.028782113363072282,0.09488848331463477,6.4163818346074555
1876,7.0801451206207275,33.709790999999996,4.08214171611486,0.027548635438825294,0.09426704134429142,6.416179550954196
1877,7.081280946731567,33.713547999999996,4.208060743147026,0.02839840931042479,0.09431798180706712,6.415981076740416
1878,7.082315921783447,33.724584,4.148484857144465,0.027996357035279473,0.0944027212834868,6.415788556029997
1879,7.099916934967041,33.794613999999996,4.165283264734645,0.028109722331939268,0.09450404528772727,6.415603061484229
1880,7.110613107681274,33.844494,4.225111439371942,0.028513477195604778,0.0940901537618542,6.415389517831831
1881,7.111730098724365,33.846452,4.07395297872019,0.027493373138572585,0.09398363363834776,6.415168947793144
1882,7.11276912689209,33.857490999999996,4.322730553591956,0.02917226701147323,0.09429474492820437,6.414969733961302
1883,7.113783121109009,33.858505,4.205421953250459,0.028380601241544377,0.09444796711684973,6.414781103375456
1884,7.121966123580933,33.903089,4.330701873366555,0.029226062052828565,0.0942501424685521,6.414579173438253
1885,7.124911069869995,33.908587,4.128521042992785,0.027861629758207745,0.09423867075782046,6.414376660714396
1886,7.127537965774536,33.922861,4.444355954974644,0.02999306503266035,0.09472073496961818,6.414207241613766
1887,7.1296210289001465,33.946726,4.264110169983937,0.028776663014942114,0.09493638978462719,6.41405287752248
1888,7.136866092681885,33.959711999999996,4.1286123567138375,0.027862245995611237,0.09458856537817815,6.413875172119492
1889,7.138001918792725,33.970849,4.144567650258682,0.027969921474747885,0.0947384252083791,6.413707985281465
1890,7.139043092727661,33.973971,4.178789341737852,0.028200869092009168,0.09501573912401859,6.4135600230923515
1891,7.140048980712891,33.994977999999996,4.2446490198416456,0.02864532800313354,0.09541880410502467,6.413439928579781
1892,7.15258002281189,34.053768,4.106306108434751,0.027711710628496807,0.09497831385855933,6.413289964268114
1893,7.153846025466919,34.056298999999996,4.125147370616189,0.027838862280531507,0.09510365359712286,6.413148713161893
1894,7.157303094863892,34.073187,4.147022322700554,0.027986487013361087,0.09528653688576741,6.4130198270057415
1895,7.159899950027466,34.088735,4.217621900540983,0.028462933488598113,0.09557940067635262,6.412910768355772
1896,7.172181129455566,34.138428999999995,4.071746571449353,0.027478483035837074,0.09484103715341373,6.412751138737339
1897,7.1748950481414795,34.154122,4.104347834571897,0.02769849507242628,0.09476827982779365,6.41258654246532
1898,7.177572011947632,34.177786,4.108851584300637,0.027728888960736178,0.09482735632176312,6.4124259769559275
1899,7.178837060928345,34.181108,4.198004137205192,0.028330541561064244,0.09507949143686935,6.412282642148163
1900,7.192055940628052,34.241794,4.033759483821777,0.027222124364038983,0.09435509880360976,6.412090412202791
1901,7.196588039398193,34.259445,4.104730767485057,0.027701079323526757,0.09439008368574461,6.411900812650897
1902,7.199228048324585,34.274442,4.093315341646048,0.02762404147754107,0.09449971632789535,6.411718800307803
1903,7.201796054840088,34.288765,4.236743259949362,0.02859197539749527,0.09490326791314083,6.411564312040408
1904,7.216141939163208,34.371711999999995,4.051817300889628,0.027343988878751783,0.09435328884304357,6.411372981659217
1905,7.217381000518799,34.37423,4.1746247560748895,0.028172764077494406,0.09459624065907642,6.411198397787986
1906,7.218547105789185,34.378941999999995,4.114345894461135,0.027765967719418628,0.09481988295722306,6.411039221772981
1907,7.2196900844573975,34.385161,4.307858876874587,0.02907190440068156,0.09532325462387264,6.4109144546071715
1908,7.2286529541015625,34.430293999999996,4.067329706497116,0.027448675495870652,0.09485278732961096,6.410758174042526
1909,7.230081081390381,34.439235,4.243518509198653,0.028637698668404526,0.09516339526541755,6.410623322988902
1910,7.231705904006958,34.444786,4.125135979657188,0.027838785407801783,0.09536122450730615,6.410502186318662
1911,7.234247922897339,34.451763,4.379945252454778,0.029558384640484447,0.09589087254492253,6.410417267116388
1912,7.246863126754761,34.494991999999996,4.10718171872749,0.027717619749350185,0.09541967094283424,6.410300550661871
1913,7.247995138168335,34.496124,4.378769756188384,0.02955045171694709,0.09570409836516561,6.410203360478879
1914,7.249048948287964,34.520112999999995,4.199352381500909,0.02833964028746038,0.09582203315073336,6.4101144260744185
1915,7.250057935714722,34.532209,4.531067315943586,0.03057824306856922,0.09625843528895803,6.410055377230843
1916,7.258393049240112,34.55224,4.193004391468087,0.02829680040698951,0.09568389411055407,6.40995729644861
1917,7.259532928466797,34.573381,4.5433876031235725,0.030661387438271827,0.09599094248321899,6.409880152036814
1918,7.260586977005005,34.574436,4.293788088007794,0.028976946640813076,0.09605762466459776,6.409807561701382
1919,7.2616119384765625,34.578398,4.698059511828643,0.03170520225947765,0.09658129351975625,6.409770708846181
1920,7.2672669887542725,34.597394,4.294668288214374,0.02898288673703965,0.09606374916955289,6.409698543022098
1921,7.269613027572632,34.626276,4.740934517073015,0.03199454740500558,0.0964670261111498,6.409653904573863
1922,7.272273063659668,34.631761,4.412757407560004,0.029779819897224225,0.09656275490453013,6.409615821423373
1923,7.280255079269409,34.672008999999996,4.403310760001613,0.029716068497149643,0.09683845576252231,6.409596669442147
1924,7.28925895690918,34.717189999999995,4.754313731411907,0.03208483802299786,0.09668859026526079,6.409567230252441
1925,7.2904980182647705,34.719844,4.341113668383788,0.029296326821947483,0.09654833786884283,6.409528215755463
1926,7.291665077209473,34.721011,4.9288845062651685,0.033262941814867886,0.0972475544158096,6.409537052390749
1927,7.292809009552002,34.727246,4.529790822140292,0.030569628555680545,0.09745783372815892,6.409560376888285
1928,7.299505949020386,34.767108,5.007732404911796,0.033795052693419335,0.09757492716955907,6.409591786879708
1929,7.300652980804443,34.769397999999995,4.4955515690985095,0.030338562422914463,0.09755653742667904,6.409621885529996
1930,7.3016979694366455,34.771467,5.176139253250842,0.034931558771094016,0.09837739785748986,6.409708613348446
1931,7.314084053039551,34.816919999999996,4.659592345257622,0.031445603739405144,0.09848819050095632,6.4098029728361485
1932,7.326215028762817,34.873453999999995,4.494011147791431,0.03032816677573657,0.09793021259957523,6.409858578434358
1933,7.327337980270386,34.876335,4.451373493149709,0.030040423408313924,0.0978381452889752,6.409907709519491
1934,7.3283851146698,34.901222,4.491241792392973,0.030309477575905144,0.09797650053723994,6.409966201528323
1935,7.329406023025513,34.903271,4.517461383305869,0.030486422425360777,0.09815518976817916,6.410036791427652
1936,7.335093975067139,34.917449,4.3611180436779655,0.02943132782889078,0.09732204762294917,6.4100499985713455
1937,7.337323904037476,34.920860999999995,4.333236549142686,0.029243167499863044,0.09718077092346701,6.410053309923806
1938,7.33841609954834,34.950153,4.413277606817383,0.02978333050040601,0.09737342170827694,6.410069531348247
1939,7.33944296836853,34.952216,4.450778203878219,0.030036406054615453,0.09765881069177623,6.410105072551695
1940,7.350100994110107,35.001113,4.348403953334937,0.029345525849401994,0.0968243198676027,6.410083652475796
1941,7.352769136428833,35.007371,4.301163751582013,0.029026721852223172,0.09666413212377761,6.410051412050644
1942,7.354253053665161,35.01542,4.411090265559429,0.029768569066069277,0.09687540733141034,6.410033538654953
1943,7.355402946472168,35.017846999999996,4.407224894335086,0.029742483322334614,0.09711700182501379,6.410032168918642
1944,7.363654136657715,35.061745,4.345249818036766,0.029324239933944674,0.09628744814493524,6.409974864232867
1945,7.364782094955444,35.062872,4.2536839868151635,0.02870630114631784,0.09621736670380579,6.409913039110087
1946,7.36582612991333,35.063916,4.411370856655806,0.029770462655846167,0.09652806708963095,6.409872174776491
1947,7.366837978363037,35.0684,4.3642040764543175,0.029452154149440204,0.09684760886340378,6.409852958731406
1948,7.376682996749878,35.123246,4.391953561529935,0.029639423602861065,0.09623572040534012,6.409792621566401
1949,7.3794639110565186,35.139140999999995,4.26236874238846,0.028764910861953034,0.096285995922809,6.409735816481114
1950,7.381822109222412,35.152598,4.498931762180379,0.030361373906052754,0.09685234571498608,6.409717373576867
1951,7.382982015609741,35.156211,4.34725873943748,0.02933779728867223,0.0972826164007165,6.40972822875939
1952,7.389737129211426,35.181515,4.498759492388523,0.030360211330614905,0.09696704536213425,6.409717917333148
1953,7.390888929367065,35.191072,4.2552608441176165,0.02871694268450669,0.0970844938612974,6.409715756866592
1954,7.391940116882324,35.201080999999995,4.607364512807228,0.031093140347393047,0.09771417288555329,6.409756454925178
1955,7.392957925796509,35.202099,4.3885953025093105,0.029616760143358144,0.09797637566508668,6.409815096969922
1956,7.405651092529297,35.271749,4.662517064935585,0.031465341426573354,0.09768324164489259,6.409853815123463
1957,7.4090800285339355,35.277635,4.34356579835376,0.02931287520250093,0.09757041537042177,6.4098846404660375
1958,7.411762952804565,35.300467,4.822736149494208,0.03254659177450313,0.09802234945669712,6.409945964571824
1959,7.414252996444702,35.315596,4.51247582274707,0.030452777001011507,0.0981899689946537,6.41001857429325
1960,7.422580003738403,35.357679,4.340415918256362,0.029291618003580894,0.09758154605164744,6.410049833778348
1961,7.42371392250061,35.358813999999995,4.353825184271336,0.029382111427532945,0.09766314050920086,6.410086613349237
1962,7.424757957458496,35.359857,4.374566567183546,0.029522086184923142,0.09782109190004412,6.4101339085452045
1963,7.425769090652466,35.360867999999996,4.446537667397739,0.030007788480388518,0.09801850492021533,6.410194403477713
1964,7.43143105506897,35.400507,4.270592244646927,0.028820407775461583,0.09706823902998812,6.410190580821269
1965,7.432693958282471,35.406402,4.298809371144735,0.02901083314162431,0.09691040112608118,6.410176043412416
1966,7.436125040054321,35.420052999999996,4.310109346394302,0.029087091860764115,0.09696177076279887,6.410164871168422
1967,7.438836097717285,35.429753,4.410183188642987,0.02976244759037739,0.0972137027918316,6.410170491853511
1968,7.451230049133301,35.474700999999996,4.216591352359638,0.02845597875793848,0.09632191657742355,6.410116450555461
1969,7.452373027801514,35.495844999999996,4.291862753685539,0.02896395337966972,0.09636898704577336,6.410065493166202
1970,7.453433990478516,35.500944,4.275163352872197,0.028851256237569664,0.09658218284399571,6.410028694932836
1971,7.454457998275757,35.501968,4.41597956080786,0.02980156483684815,0.09703483140003082,6.410022013412216
1972,7.461148977279663,35.529199999999996,4.215923966428635,0.028451474854598324,0.09627013827719652,6.409964279944794
1973,7.462273120880127,35.540327999999995,4.342942978538839,0.02930867205689293,0.09647743372352445,6.4099203545534555
1974,7.463315010070801,35.544011,4.291891199695496,0.028964145349672846,0.09682138068243813,6.409899370157896
1975,7.464328050613403,35.545024,4.491816270614429,0.0303133544846925,0.09738253526623827,6.409915830435604
1976,7.471235990524292,35.590044,4.2541271100718125,0.028709291596405277,0.09666647131684501,6.409884626576562
1977,7.474012136459351,35.595597999999995,4.44833222025083,0.030019899153109736,0.09687846177961594,6.409867706179649
1978,7.477463006973267,35.619957,4.343549954061994,0.029312768276125514,0.09712564185120573,6.40986741654602
1979,7.483170032501221,35.638162,4.3427939618659686,0.029307666406849224,0.09746648952351422,6.409890019762226
1980,7.490840911865234,35.681236,4.482093990587226,0.03024774295850607,0.09702049007416587,6.409882973780162
1981,7.49199104309082,35.682386,4.254552143577722,0.028712159966471255,0.09698064281366932,6.409873400511627
1982,7.493039131164551,35.685565,4.606886858396713,0.03108991686125853,0.09749783153643225,6.409898427877534
1983,7.494055986404419,35.686582,4.394993203818343,0.029659936853769824,0.09777556526214276,6.409942072225726
1984,7.500711917877197,35.728711,4.640414921632475,0.031316183476992526,0.09748796203656819,6.409966428135366
1985,7.501848936080933,35.729849,4.332326720235932,0.029237027452160898,0.09749976921573016,6.4099915059809485
1986,7.502910137176514,35.734891,4.793524653323274,0.0323494558310206,0.09807319897327084,6.410054866199866
1987,7.519201040267944,35.795753,4.445118906361639,0.029998213866551857,0.09824640169536712,6.410129780000004
1988,7.5299670696258545,35.862441,4.334481463629562,0.02925156889739808,0.09769109926624707,6.410167357292057
1989,7.531090974807739,35.86755,4.302527719902096,0.029035926693361275,0.09764083900200897,6.410201406400532
1990,7.53214693069458,35.868606,4.367173007795919,0.02947219020229202,0.09786766995497483,6.4102504814341765
1991,7.533163070678711,35.869620999999995,4.389676953055712,0.0296240597421098,0.09815233250719128,6.410318493463982
1992,7.541332006454468,35.917913,4.307740180900212,0.029071103372115305,0.09754165881096931,6.410345600593388
1993,7.544301986694336,35.923460999999996,4.280236045959457,0.028885489682234824,0.09753726865954047,6.41037239671125
1994,7.5469489097595215,35.937722,4.385340910178821,0.029594797635899468,0.09787742044243704,6.410421853066544
1995,7.549149990081787,35.949844999999996,4.40143210513895,0.0297033902557935,0.09828671220666926,6.4104987006798355
1996,7.555928945541382,35.97238,4.256455934548422,0.02872500784071249,0.0976678260366204,6.410534289575369
1997,7.557074069976807,35.983526,4.272748063243009,0.02883495647678208,0.09779503925304624,6.410578340961531
1998,7.558125972747803,35.988583999999996,4.313028969055477,0.02910679515033736,0.09806625368808715,6.4106404386981355
1999,7.559144973754883,35.999719999999996,4.378608757368278,0.029549365204496122,0.09841001191569808,6.410725499656491
2000,7.5719709396362305,36.074296,4.232390923566766,0.02856260333335601,0.09762750485279177,6.4107584623421765
2001,7.576926946640015,36.081783,4.2378786433947955,0.028599637616692132,0.09762246173240215,6.410791176206166


==> Results/Disk16/TurningMotion0.1/background_oldstep6_PDP2_sigma1.0_tau0.85/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.01466989517211914,0.068476,45.50703684396207,0.30710760554110744,0.1529987611027719,15.907350059732838
2,0.01600503921508789,0.07113799999999999,42.16698195966467,0.28456699799925306,0.15091844187363898,15.692925589787585
3,0.017316102981567383,0.080431,38.63398565639975,0.2607243110143449,0.1496256703018426,15.53350404345314
4,0.02326798439025879,0.10293,35.92777907543017,0.24246127565058606,0.14847348405036673,15.395374093333517
5,0.024519920349121094,0.12096399999999999,33.580233267273684,0.22661868905209917,0.14758016193103657,15.276496075540987
6,0.025722026824951172,0.122165,31.637578839218783,0.2135085418931125,0.146892159312225,15.174201001202947
7,0.02697610855102539,0.12522,30.048508819131023,0.2027845852755974,0.14632363699294323,15.08482185816058
8,0.03305697441101074,0.157171,28.56476831352184,0.19277145268064472,0.14543783436020585,14.99576332904578
9,0.05102801322937012,0.22857,26.793103538052556,0.18081524184491138,0.1445378865556164,14.906754862353807
10,0.05399203300476074,0.254675,26.00529155277116,0.17549863436624938,0.14405616869174753,14.826085856179631
11,0.056767940521240234,0.259882,24.687387537553057,0.16660466159815993,0.14323153955968576,14.745411205281215
12,0.06520199775695801,0.303909,23.949508698633995,0.16162503165264408,0.14237020304937684,14.664225394371
13,0.06654000282287598,0.306577,22.740030999612326,0.15346278190266513,0.1414777805245562,14.582282979588587
14,0.07005500793457031,0.327839,22.38525548882734,0.15106855311568892,0.14106510070047062,14.506404674868808
15,0.07216501235961914,0.335684,21.34222479580435,0.14402958330232757,0.14035241104074656,14.431593920144453
16,0.07788491249084473,0.35486599999999996,20.945775200690356,0.14135411387348573,0.13972445062251898,14.358702913841718
17,0.07908010482788086,0.364637,19.947013757581395,0.13461389836897586,0.13898074947223518,14.286149948441262
18,0.0803079605102539,0.387588,19.898759544189677,0.13428825123921848,0.138788494633922,14.219647011041735
19,0.0814979076385498,0.389395,19.05547991421991,0.1285973162559189,0.13826079052856402,14.154897851645016
20,0.08734011650085449,0.42047199999999996,18.483799480205427,0.12473928854414133,0.1375028312632416,14.089513053127586
21,0.08862709999084473,0.42530599999999996,18.11566888778417,0.12225493200050226,0.13708635630617916,14.026636100380353
22,0.0906980037689209,0.43763399999999997,17.801237744897204,0.12013297016566171,0.13670807935447554,13.966267195956295
23,0.09332609176635742,0.442957,17.533223889027397,0.11832425882701218,0.13642465350066849,13.908843583959147
24,0.10282111167907715,0.49307599999999996,17.081517871999257,0.11527588734605454,0.13553782711883822,13.849373534173637
25,0.10409307479858398,0.49538,16.748846919421638,0.11303083280581924,0.13502788719242412,13.790896307445863
26,0.10530495643615723,0.496592,16.447286942248454,0.11099573298523017,0.13455906395518002,13.733609509251066
27,0.1065070629119873,0.49960699999999997,16.164838509871075,0.10908960883889905,0.13407303530718007,13.677286784008796
28,0.11234688758850098,0.544949,15.67856296836969,0.10580794236398089,0.13300064754394106,13.61805188719492
29,0.11364603042602539,0.547625,15.361832050990813,0.10367046033080449,0.13229098656154314,13.558507337568127
30,0.11487698554992676,0.553622,15.096658987757747,0.10188092029147511,0.1318226110904031,13.500149180261682
31,0.11605000495910645,0.556063,14.854795722609637,0.10024868814938508,0.13133595752493668,13.442770789089398
32,0.12180495262145996,0.5885469999999999,14.453067602846087,0.09753759620634893,0.13024674796339328,13.38293513147003
33,0.12301397323608398,0.590986,14.190410461721969,0.09576503505354332,0.12960819487231867,13.32331018247894
34,0.12411904335021973,0.593186,13.998152970598476,0.09446757114815368,0.12924660213825456,13.265313557496247
35,0.12517905235290527,0.5953189999999999,13.807708418541637,0.09318234199620805,0.12887073445576375,13.208735189727824
36,0.13135910034179688,0.63806,13.454196391260353,0.090796639921151,0.12785497649195954,13.150352822831158
37,0.13264703750610352,0.64064,13.238012158308118,0.08933770462801488,0.1272545223619371,13.092295581138632
38,0.13379693031311035,0.642909,13.08102674052116,0.08827827691957643,0.12696660673073493,13.035969351874686
39,0.1358320713043213,0.651173,12.908826420494636,0.08711617031751198,0.1266560429167004,12.981149239030197
40,0.14317607879638672,0.690321,12.536853031071317,0.08460588037394774,0.1256179601590794,12.924623473644084
41,0.14447402954101562,0.6973539999999999,12.280155540051487,0.08287353836086916,0.12509831098481944,12.868707119122039
42,0.14568591117858887,0.6999059999999999,12.078842538038112,0.08151496267015547,0.1248053356667717,12.814279306593527
43,0.14685893058776855,0.7010799999999999,11.897239425900311,0.08028940062974647,0.12453733213107547,12.76134033174036
44,0.15300297737121582,0.746598,11.545628604407025,0.0779165289826339,0.12349661162058874,12.70683628380624
45,0.15596890449523926,0.751989,11.335463865140168,0.07649821668806008,0.12303902986888729,12.65305459840054
46,0.1597270965576172,0.776272,11.17908203466593,0.07544286233326536,0.12275751721500174,12.600581890151558
47,0.1624770164489746,0.791292,11.073502048879924,0.07473034798655051,0.12267750591629721,12.550046487185567
48,0.1726078987121582,0.84224,10.769101054344162,0.07267607535006236,0.12165302110174168,12.498064117855057
49,0.17669391632080078,0.8507159999999999,10.605845094148163,0.07157433042217304,0.12131042474121184,12.447042038760175
50,0.1778419017791748,0.8534269999999999,10.465586737652815,0.07062778652461904,0.12109770016997612,12.397351872974786
51,0.17888689041137695,0.855514,10.398100099684113,0.07017234795445562,0.12110217252305416,12.349615956132958
52,0.18471598625183105,0.8923599999999999,10.128065812476365,0.06835000158541546,0.12013877281382754,12.300675073429687
53,0.1861419677734375,0.8951979999999999,9.994839700729482,0.06745091531191388,0.11985352312155062,12.25270364796331
54,0.1873490810394287,0.904732,9.861551112245124,0.06655140740952632,0.11970195419769142,12.206054838884436
55,0.18858003616333008,0.9235129999999999,9.787295320880817,0.06605028670677335,0.11962213189166165,12.160871404274227
56,0.1943979263305664,0.9445739999999999,9.465715090547974,0.06388007872629085,0.11850368191566142,12.114076365336347
57,0.19565606117248535,0.945831,9.33737844776775,0.06301398939591846,0.11814802348561487,12.067929569839851
58,0.19685006141662598,0.9557869999999999,9.1714075263188,0.06189392235111369,0.11786889981520603,12.022609730762964
59,0.19801902770996094,0.9620519999999999,9.103391624952687,0.06143491200774877,0.11783467172631414,11.978743613390014
60,0.20382404327392578,0.981834,8.79105996470739,0.059327118686871655,0.116740956027083,11.933436931157274
61,0.20510411262512207,0.9855799999999999,8.710150879074329,0.05878109773541991,0.11640280661815652,11.888738562517538
62,0.2063429355621338,1.0113429999999999,8.579600361891147,0.057900067909818345,0.11613387534260279,11.844793826933879
63,0.2075510025024414,1.018025,8.586683749402338,0.05794787067458944,0.11614005713148097,11.802249579971843
64,0.21338605880737305,1.0303989999999998,8.308773963144619,0.05607237591744457,0.115191283203711,11.758696383051943
65,0.2146298885345459,1.031706,8.285612316808432,0.055916067833244626,0.11505133034952884,11.716144747759119
66,0.2178030014038086,1.066414,8.150942757511286,0.05500724034713881,0.11490455998529378,11.674534979502628
67,0.22043395042419434,1.070397,8.11364853958514,0.05475555755779133,0.11489870038999823,11.63415470278145
68,0.23037195205688477,1.1224939999999999,7.900093674995359,0.053314366751615494,0.11395283354819989,11.592801293439589
69,0.231673002243042,1.125087,7.817004428693016,0.05275363282456101,0.11370468543409273,11.552092677032421
70,0.23291492462158203,1.127576,7.738646951328473,0.05222483159032158,0.11363448328320193,11.512393793786424
71,0.23422908782958984,1.129697,7.693671099883395,0.05192130872875115,0.11367954875164729,11.473910920865194
72,0.23993897438049316,1.170784,7.474990189954935,0.05044552442629353,0.11266031807212055,11.434317714980468
73,0.2411050796508789,1.17195,7.392607053932158,0.04988955573671098,0.11243856697161056,11.395342981468014
74,0.24219799041748047,1.175795,7.315399383139136,0.04936851405720208,0.11244990500142144,11.357445531796461
75,0.24573397636413574,1.180499,7.285964000494827,0.049169867199286975,0.11255875521057805,11.320783331006284
76,0.25716090202331543,1.253407,7.129461745887822,0.048113700153321226,0.11171739989099759,11.283403638710402
77,0.25845909118652344,1.266003,7.03674072098941,0.04748796545568519,0.11149881335304818,11.24656719506778
78,0.259706974029541,1.268497,7.033625357233586,0.04746694119285038,0.11165944140741915,11.210985077130017
79,0.26091599464416504,1.274786,6.983455685063394,0.0471283674477876,0.11181779858977925,11.17660682366608
80,0.2668728828430176,1.2989309999999998,6.84633557704237,0.04620300225228462,0.11095626155258513,11.141455495136926
81,0.26813292503356934,1.311577,6.742483755060716,0.045502150546882954,0.1106313229394775,11.106570132627931
82,0.2693181037902832,1.3138079999999999,6.742426171913046,0.0455017619427499,0.11067540547323204,11.072621262049802
83,0.2705230712890625,1.316857,6.670172622041282,0.04501415351486988,0.11067913623161942,11.039503930442766
84,0.27624988555908203,1.352533,6.548292767601243,0.04419163829839638,0.1098183999400959,11.005643405876574
85,0.2774169445037842,1.36032,6.433805833103145,0.04341901474920747,0.10938796567017145,10.9718251706487
86,0.27850890159606934,1.361411,6.468959148676651,0.043656249500607085,0.10943073245765514,10.938866784939968
87,0.2795751094818115,1.365083,6.401832077637886,0.043203237494477346,0.10937298389240929,10.906566154881011
88,0.2857520580291748,1.405538,6.3087274709747705,0.04257491416691818,0.1085710604338494,10.873649739223863
89,0.2871670722961426,1.407904,6.19589118572754,0.041813430146342395,0.10823907069428124,10.840921385318877
90,0.29207491874694824,1.4179119999999998,6.27931313836921,0.04237640936674721,0.10839261263221141,10.809165927729438
91,0.29486608505249023,1.4234019999999998,6.209093025700289,0.04190252374029953,0.10838252048686944,10.778088563515427
92,0.3036510944366455,1.475411,6.051956589035914,0.04084207686979183,0.10743954775715778,10.74618136776585
93,0.3049180507659912,1.476678,6.017630904744912,0.040610427449344705,0.1072558437412239,10.714671145009847
94,0.3061230182647705,1.4998399999999998,6.0054092750053885,0.04052794887667945,0.10723729122150046,10.68380085952074
95,0.30729103088378906,1.502213,6.021321240777482,0.040635331955135544,0.1073320469433962,10.65372170944454
96,0.3130989074707031,1.52781,5.870794362435362,0.039619490178055314,0.10630442969120299,10.622713193914398
97,0.31435298919677734,1.531235,5.832754103788584,0.03936277267769962,0.10610965038399413,10.592053653928222
98,0.3155839443206787,1.5437049999999999,5.8124137535358305,0.03922550431888712,0.10615778398757504,10.5620903627327
99,0.31678009033203125,1.5576379999999999,5.836059010899117,0.03938507608788938,0.10641475691193113,10.53310609827042
100,0.3227369785308838,1.583558,5.673472626432488,0.038287849841356546,0.1054775573911239,10.503353373835203
101,0.3268880844116211,1.59052,5.636146429209401,0.03803595123735727,0.10548394071709882,10.47420117364988
102,0.32952189445495605,1.594566,5.623020591719642,0.03794737055178058,0.10568737460231037,10.445908633145864
103,0.3320770263671875,1.626995,5.646850009748976,0.03810818514266507,0.10608058212977879,10.418713231213205
104,0.3390519618988037,1.641722,5.491258083567313,0.03705816151543962,0.10518193409205565,10.39080133590973
105,0.34021711349487305,1.673876,5.4731782716813235,0.03693614856706905,0.10523746056874732,10.363498574317669
106,0.3412818908691406,1.674942,5.453861859078659,0.03680579032725684,0.10536884646609054,10.336888844054606
107,0.3423340320587158,1.6759929999999998,5.488991408236786,0.037042864689243615,0.10571222077642271,10.31123649241246
108,0.3481719493865967,1.694497,5.322372857935057,0.03591842707320306,0.10473628766120846,10.284767263252032
109,0.35149693489074707,1.7267519999999998,5.3153091134401205,0.03587075687078068,0.10474994585278723,10.258801715825374
110,0.3527190685272217,1.727973,5.290827337825826,0.03570553979646137,0.10491230557412672,10.233519132459525
111,0.3575561046600342,1.7394919999999998,5.307726808694808,0.035819587126136566,0.10510703421615823,10.208941785519526
112,0.3697841167449951,1.8165589999999998,5.208890232094584,0.03515258117530629,0.10418371788970007,10.183632921009652
113,0.371082067489624,1.8191579999999998,5.135567069545832,0.034657754387127135,0.10392402394800393,10.158449592306415
114,0.37231993675231934,1.824865,5.197948150774565,0.03507873772983325,0.10418814132095039,10.134038014053425
115,0.3735311031341553,1.827291,5.170890770589475,0.034896138997480036,0.10431374897138312,10.110207924433686
116,0.3793909549713135,1.8536759999999999,5.089740569078062,0.034348490857681296,0.10341927241462544,10.08570193970741
117,0.38063788414001465,1.866436,5.006344519091591,0.033785686443261825,0.1030198577755715,10.061132695007004
118,0.38189101219177246,1.8719869999999998,5.091664252037299,0.03436147297447913,0.1031348678799702,10.037113930855519
119,0.38308095932006836,1.874949,5.036381164304954,0.03398839096611602,0.10308742947652956,10.013441650376482
120,0.3888709545135498,1.911767,4.987182853929275,0.0336563725280017,0.10221519861257762,9.98914932037065
121,0.39012908935546875,1.914702,4.891837194850952,0.033012925292386586,0.10185417955027103,9.964843214984944
122,0.39132094383239746,1.915895,5.021635653446024,0.033888879794955966,0.10211120533016196,9.941225689407501
123,0.3924999237060547,1.9283089999999998,4.964135856874323,0.03350083816295991,0.1021293996952845,9.918011522613048
124,0.3983879089355469,1.9478849999999999,4.957210701098711,0.03345410323676509,0.10141995676569442,9.89437959832047
125,0.39958810806274414,1.963836,4.829655884823427,0.03259329012041436,0.10118061159939942,9.870862148422901
126,0.40416502952575684,1.969075,4.996258465587582,0.0337176199648489,0.10164696515995665,9.848228859522552
127,0.4066009521484375,1.974615,4.910472753112001,0.033138688736293,0.10186192280557317,9.826185951839884
128,0.4122800827026367,2.015949,4.948397492478907,0.03339462664624036,0.10135571138859911,9.803941248363246
129,0.4134221076965332,2.017635,4.780566557412888,0.03226200716190474,0.10119277950467752,9.78186791568213
130,0.41599392890930176,2.02325,4.98831858934706,0.03366403712251002,0.10174425228551244,9.760719958696003
131,0.41855788230895996,2.0571699999999997,4.861766835825554,0.03280999324937714,0.1019804149206914,9.740147343134828
132,0.4273710250854492,2.083005,4.95065460966592,0.03340985896859758,0.10172676173945093,9.719624134225116
133,0.42867088317871094,2.105603,4.758891360219099,0.032115730489735546,0.10171373680029343,9.69939966389083
134,0.4299440383911133,2.112613,5.03410112837802,0.033973003974946514,0.1024744876580207,9.680267010446736
135,0.4311530590057373,2.115033,4.892254373308889,0.03301574065208007,0.102850632197924,9.661808455405879
136,0.43699097633361816,2.135269,5.029732888161397,0.03394352458260648,0.10270799194736996,9.643474254041092
137,0.43817710876464844,2.137987,4.804400997125077,0.03242285564198756,0.10258271493631833,9.62527632311131
138,0.44118595123291016,2.1576519999999997,4.80271387671918,0.03241146998508594,0.1027476420555254,9.607505545100109
139,0.44385695457458496,2.177489,5.139413029889193,0.03468370913509514,0.10352632616787055,9.590774356364655
140,0.45375800132751465,2.231477,4.776018755106412,0.032231315981514214,0.1026841078775777,9.573436947023366
141,0.45504093170166016,2.234039,5.090513969396005,0.0343537102069565,0.10305694768557126,9.556713582623269
142,0.4562859535217285,2.236535,4.852629635848062,0.03274833017920055,0.10300016572888192,9.540169541637516
143,0.457597017288208,2.238958,5.258134791618748,0.03548491172922148,0.10360776180719584,9.524453458173914
144,0.4633150100708008,2.2583629999999997,4.832415391589896,0.032611912856024036,0.1026347422050613,9.508008978711656
145,0.4644749164581299,2.280554,5.212833316964643,0.035179191375329676,0.10297270529628569,9.492117388948
146,0.4676170349121094,2.286909,4.925364936022175,0.033239189734644216,0.1028532708748504,9.476329736118121
147,0.46879100799560547,2.29703,5.40043355693714,0.03644522547670261,0.1034506642400519,9.461325691543735
148,0.4746119976043701,2.330463,4.882398084782629,0.03294922475962148,0.10240208109087129,9.44553268959639
149,0.4758889675140381,2.333047,5.323797124082856,0.03592803883869338,0.10280122170274042,9.430324973776745
150,0.4770998954772949,2.3424069999999997,4.984238763907186,0.03363650411863281,0.10260662198771806,9.41513554446793
151,0.47828102111816406,2.343588,5.512503610272391,0.03720153852452128,0.10329207641209398,9.400779075994604
152,0.4886350631713867,2.39958,4.969702118029655,0.03353840248825518,0.10225342990454181,9.385655469941058
153,0.4914889335632324,2.4056889999999997,5.454543520856909,0.036810390572208515,0.10273691235044928,9.371169057402104
154,0.49413609504699707,2.421259,5.087347073409467,0.03433233817504948,0.10266493998558306,9.356805878415146
155,0.49532103538513184,2.422443,5.664541614451933,0.038227578246134646,0.10352182202434164,9.343402845287994
156,0.5011420249938965,2.461057,5.0347260006753265,0.03397722097188378,0.10256190910675962,9.329311744350063
157,0.5024020671844482,2.465624,5.5731411051079505,0.03761075514543231,0.10323437140763528,9.316000743897707
158,0.5035989284515381,2.467394,5.139702108542115,0.03468566000377543,0.10327467567471738,9.302895885423403
159,0.5047929286956787,2.47845,5.7687885779746315,0.03893109659346547,0.10428098572103675,9.290849582318584
160,0.5106229782104492,2.502604,5.093922449959599,0.03437671259025841,0.10325936002335921,9.278054838135628
161,0.5119249820709229,2.5103899999999997,5.679321932926737,0.03832732431906609,0.10392267011421473,9.2659993134012
162,0.5146589279174805,2.52825,5.210381525122868,0.03516264527665938,0.10393549918357971,9.254104857017166
163,0.5157620906829834,2.529959,5.905813074780951,0.03985581654961105,0.1050661976065842,9.243343345130475
164,0.5214099884033203,2.551187,5.188273184757779,0.03501344550574723,0.10409425816759572,9.231870766610646
165,0.5225570201873779,2.552334,5.8545357849437965,0.039509767964762015,0.10486386083688548,9.221199711515471
166,0.5236220359802246,2.5555779999999997,5.3380004666584355,0.03602389114707424,0.104840809564391,9.210637902537586
167,0.5257298946380615,2.5855129999999997,5.280884000191094,0.03563843644665285,0.1050524292098747,9.200385232949671
168,0.537214994430542,2.639521,5.5873176602241035,0.03770642667666102,0.10453954239477034,9.18982124839982
169,0.5385370254516602,2.6448739999999997,5.056362818075051,0.03412323863517273,0.10407896108213106,9.178997597600384
170,0.5397870540618896,2.647382,5.782543358054707,0.03902392174465298,0.10512013541697215,9.169174444650238
171,0.5410020351409912,2.663354,5.285975325833091,0.03567279563449242,0.10521553284330085,9.15954853119502
172,0.5553710460662842,2.7295,4.953090778455589,0.03342629963394467,0.10400683835926912,9.149038665106339
173,0.5566370487213135,2.733948,4.905195324619864,0.03310307361959815,0.10378473791056474,9.138471117599648
174,0.5578410625457764,2.736353,4.8995902111601914,0.03306524709665207,0.10380507401245782,9.128042087435865
175,0.5590078830718994,2.7415659999999997,4.944932181187532,0.0333712407365667,0.10401735390953779,9.11790265671789
176,0.5648438930511475,2.779893,4.691327125229327,0.03165976825033347,0.10215988087064423,9.10639798936365
177,0.5661149024963379,2.7824329999999997,4.698357284112771,0.031707211797771445,0.10177770966447315,9.094724053431838
178,0.5673539638519287,2.7848059999999997,4.698214275071941,0.03170624669067711,0.10179570274630648,9.08319460348071
179,0.5705769062042236,2.797061,4.798004018811039,0.0323796851604759,0.10213959998921081,9.072060592776568
180,0.579524040222168,2.838939,4.588418923117815,0.03096528463345082,0.1002089387879283,9.059575900528246
181,0.582374095916748,2.844213,4.646449197580617,0.031356906234748926,0.09999437462887348,9.04706929191924
182,0.5846109390258789,2.878389,4.567377853388626,0.03082328741740022,0.10002368139499727,9.034722274078375
183,0.5858190059661865,2.88199,4.690308216753665,0.03165289207108895,0.10039095468533624,9.022783358196095
184,0.5982310771942139,2.939219,4.443395600372374,0.02998658400856324,0.0985630526540409,9.009629158507744
185,0.6001579761505127,2.947424,4.582375162033846,0.030924497864553417,0.0983522523981881,8.996461879052365
186,0.6013898849487305,2.950571,4.392747043651248,0.029644778475672307,0.09829480347350159,8.983392302028621
187,0.6025819778442383,2.953144,4.625483750256706,0.031215419362096198,0.09876565199487726,8.970797077634645
188,0.608396053314209,2.98452,4.295462987486547,0.028988249823883545,0.09720648992581427,8.95722963302676
189,0.60965895652771,2.999107,4.6022956392170915,0.03105893267888685,0.09727959161115604,8.943855216274327
190,0.6108779907226562,3.0003629999999997,4.309833876800078,0.029085232833823478,0.09734908677574043,8.93066869711265
191,0.6120591163635254,3.002807,4.703452037500549,0.031741594118007053,0.09801829148735185,8.91808376803483
192,0.6202449798583984,3.0480389999999997,4.266700988307598,0.028794147344113005,0.09676588166057458,8.904765551317315
193,0.623100996017456,3.05332,4.74489634448083,0.032021284090431916,0.09702445263499447,8.89176147275628
194,0.6256899833679199,3.068227,4.310641497957496,0.029090683124966127,0.09715614827851202,8.878980917154811
195,0.6282870769500732,3.0737799999999997,4.304211650838102,0.029047290825889322,0.09750621038077051,8.866569273852916
196,0.6348719596862793,3.125028,4.2079945922597854,0.028397962886267256,0.09622103480219356,8.853421605762678
197,0.6361498832702637,3.128031,4.169113484585264,0.028135570854027243,0.09593192184829057,8.840216886476933
198,0.6373610496520996,3.1305099999999997,4.220839569044515,0.028484648162593107,0.0960670939283137,8.827235084761224
199,0.6385409832000732,3.1338239999999997,4.222865836814077,0.028498322580574418,0.09621821512682589,8.814482124060214
200,0.6456649303436279,3.175157,4.188566185354322,0.028266848844615323,0.09482023694702134,8.800947757680216
201,0.6469581127166748,3.176977,4.145550430810335,0.02797655384202386,0.09453785745146145,8.787366032583439
202,0.6480400562286377,3.178058,4.234086433288839,0.028574045606178627,0.09479585445835273,8.774082739121209
203,0.6545190811157227,3.2069699999999997,4.1938059709631315,0.028302209925526567,0.09504927342660675,8.76109116696695
204,0.660193920135498,3.245268,4.223064736013842,0.02849966486654204,0.09386887274062308,8.747485174538333
205,0.6613650321960449,3.250869,4.121797453491448,0.027816255116930238,0.09361808942095728,8.733857455329368
206,0.6624329090118408,3.2528259999999998,4.254833068312818,0.028714055807833736,0.09388004631236353,8.720525262756553
207,0.6634829044342041,3.253876,4.149618941536389,0.028004010487717602,0.09403834329088427,8.707421665289887
208,0.6767868995666504,3.316207,4.2434512171421535,0.028637244542981805,0.09290072790022139,8.69375075792855
209,0.6798090934753418,3.3423019999999997,4.060622830162466,0.027403413644635267,0.09252371321263118,8.679983395278173
210,0.682589054107666,3.348944,4.315525960827856,0.029123646284084002,0.09269566971631235,8.666448760073875
211,0.6845629215240479,3.369008,4.084694021317899,0.027565859859351796,0.09260495780791328,8.652985620733885
212,0.6903030872344971,3.3865719999999997,4.31503562984971,0.0291203372491948,0.09153157560019592,8.639013964704999
213,0.691472053527832,3.396368,4.00468051094137,0.02702588276378894,0.09109062610328629,8.624915053940304
214,0.692547082901001,3.3986039999999997,4.407764062822668,0.029746121940770094,0.09142172092461519,8.61113807346203
215,0.6935939788818359,3.407297,4.08762923732146,0.02758566838175,0.09150133785668566,8.597532964184392
216,0.701483964920044,3.443962,4.464721143114723,0.030130501011793397,0.09077252068742214,8.583633985847442
217,0.7026479244232178,3.4451259999999997,4.027851232065389,0.02718225208986609,0.09048934890938594,8.56970069131478
218,0.7037060260772705,3.454408,4.594710905051929,0.031007746539123103,0.09102180475834523,8.556195236937405
219,0.7047460079193115,3.4554479999999996,4.1279491603000285,0.027857770365537878,0.09114978943933075,8.542885003976707
220,0.710597038269043,3.4833179999999997,4.667789115530187,0.031500920250128746,0.09064018610237921,8.529409905614386
221,0.7118740081787109,3.495866,4.091191922517553,0.02760971142642506,0.09035645257078655,8.515898824418048
222,0.7231459617614746,3.5382019999999996,4.035567219557235,0.027234324002417355,0.09046272200997131,8.502568811644567
223,0.725883960723877,3.554035,4.800612554393982,0.032397289055882086,0.09121324561765404,8.48977381304636
224,0.7368009090423584,3.6091219999999997,4.073003447215837,0.027486965154952653,0.09036134169692801,8.47662448881418
225,0.7396550178527832,3.614794,4.933394657060917,0.03329337890125215,0.09094550786948212,8.463912237883081
226,0.7425060272216797,3.629089,4.184564083175204,0.028239840361914632,0.09107382713983005,8.451383928606246
227,0.7451560497283936,3.6430499999999997,5.090218534206629,0.03435171644071958,0.09204483619523784,8.439499651110252
228,0.7527880668640137,3.688068,4.167875845998879,0.028127218558445067,0.09127227696082228,8.427299363558086
229,0.7539598941802979,3.690877,5.1096888278970605,0.03448311315843938,0.09190962693830368,8.4155538681422
230,0.7550339698791504,3.691951,4.262595428585966,0.028766440670531076,0.09194553764082489,8.403931821911637
231,0.7560820579528809,3.6957079999999998,5.233268704864113,0.035317101102733575,0.0929747099581204,8.392971395628429
232,0.7618920803070068,3.723071,4.277833681139256,0.028869277145477098,0.09227174939642956,8.38172497460629
233,0.7631559371948242,3.744831,5.24020769507946,0.03536392939166865,0.09309100052249981,8.371018051199691
234,0.7654709815979004,3.751125,4.402962667513509,0.029713719369235756,0.09320754491422374,8.360466038934385
235,0.7665700912475586,3.756465,5.401453529289784,0.03645210883559967,0.09431173441456472,8.35060294291145
236,0.7722959518432617,3.774275,4.424963935453604,0.02986219655396477,0.09347932263597868,8.340373261266699
237,0.7734689712524414,3.786621,5.419082083845892,0.036571076440487696,0.09431651726398707,8.330680666647453
238,0.7745540142059326,3.788804,4.5604401093057225,0.030776467538082143,0.09438558586173762,8.321106923254026
239,0.7757298946380615,3.797364,5.588254537401445,0.03771274926161873,0.09546026225028693,8.312193118916028
240,0.7858660221099854,3.845821,4.557703376049842,0.030757998491193858,0.09463546405129493,8.302909465987968
241,0.7897241115570068,3.866075,5.562270782882075,0.03753739597151607,0.09548788120550022,8.294158315475684
242,0.7908511161804199,3.8672009999999997,4.682620645350598,0.031601011926615526,0.09544268270346516,8.285453240908323
243,0.7919120788574219,3.869748,5.743013147679848,0.03875714919480787,0.0966380763787656,8.277460438612772
244,0.7976200580596924,3.9047419999999997,4.7143028188591725,0.03181482141893467,0.09592139036187931,8.269148297645334
245,0.7987849712371826,3.9085129999999997,5.7449039594692435,0.03876990947808365,0.09696555948667103,8.261461862028721
246,0.7999870777130127,3.9193379999999998,4.854410670191035,0.03276034962125591,0.09697948464896354,8.253845138369694
247,0.816741943359375,3.986966,4.8006567417013635,0.032397587257195694,0.09723465642381006,8.246426884001616
248,0.8252780437469482,4.021038,5.587306913552147,0.037706354151950096,0.09726388515425831,8.239085560478973
249,0.8264570236206055,4.035028,4.6890605813213515,0.03164447231105228,0.09695037017714805,8.231638361153383
250,0.8275320529937744,4.036104,5.81235776415401,0.03922512647040084,0.09822207512059566,8.224926653852538
251,0.8285698890686035,4.039556,4.894467605212987,0.03303067681135815,0.0983113152994395,8.21831661378152
252,0.8355259895324707,4.080436,5.8456628382403215,0.03944988822735917,0.09853525457075918,8.211876897165908
253,0.8383619785308838,4.0861,4.83787681650812,0.032648769686215585,0.09819596146994056,8.20530777441022
254,0.8418478965759277,4.108864,6.047935384165806,0.04081493947116744,0.09952735392129221,8.199493033661016
255,0.844520092010498,4.114494,5.089219529103216,0.03434497458085548,0.09960630696902377,8.193763867030743
256,0.8529489040374756,4.157488,4.857770863519411,0.03278302613457782,0.09904076405856416,8.187779984279892
257,0.8541140556335449,4.158652,4.841850853948603,0.03267558877195088,0.09920109056659769,8.181926163153978
258,0.8551909923553467,4.163698999999999,4.860834986538342,0.03280370459550803,0.09955424286332301,8.17630278710224
259,0.8562319278717041,4.174416,4.9079152809660815,0.033121429446270126,0.10005155203030984,8.170984382603477
260,0.8630759716033936,4.219171,4.638364978258941,0.03130234928244588,0.09861774746266175,8.164964779783801
261,0.8643651008605957,4.22335,4.608476259715312,0.031100643053668563,0.09859289308442885,8.158980580485183
262,0.8655650615692139,4.225349,4.626163436388809,0.031220006274253663,0.09881831090118814,8.153157828187604
263,0.8667449951171875,4.227806999999999,4.675431292396418,0.03155249404621125,0.09925163826620072,8.147601435198412
264,0.8769030570983887,4.270602,4.425707918000656,0.029867217375236278,0.09709210778691314,8.140995892340786
265,0.8796820640563965,4.287061,4.40474471828832,0.029725745670756587,0.09675843412087973,8.134274093433048
266,0.8817980289459229,4.299837,4.401970712914827,0.02970702509022455,0.09692006392838426,8.127681613256236
267,0.8830111026763916,4.317773,4.4582535275592985,0.030086853829631277,0.09730148372939239,8.121325132811958
268,0.8900148868560791,4.336423,4.242926287514737,0.02863370201654779,0.09501753127373634,8.113901641478867
269,0.8911941051483154,4.340457,4.251145241585838,0.028689168236277342,0.0947811616440773,8.106419319590968
270,0.8922650814056396,4.3589899999999995,4.242516416750206,0.028630935973364007,0.09498581044159668,8.099089106333368
271,0.8933179378509521,4.360043999999999,4.336393566036749,0.029264472861983477,0.09543601334419613,8.09202724591959
272,0.902055025100708,4.407571,4.12238398866198,0.027820213392930615,0.09331104165867465,8.084015840710308
273,0.9048910140991211,4.4131849999999995,4.210394457234797,0.028414158552634742,0.09314954645345828,8.075988426592861
274,0.9077639579772949,4.4264969999999995,4.165916159931603,0.0281139934720085,0.09339023421890714,8.068131416640176
275,0.9136691093444824,4.453762,4.1170090049875965,0.02778393991786955,0.09359561701278721,8.060427048825918
276,0.9193639755249023,4.472074,4.032661178941606,0.027214712372283508,0.09159852047673551,8.051868279676325
277,0.9205379486083984,4.477225,3.9415108467455173,0.02659957761057618,0.0910993078069321,8.04314809849602
278,0.921612024307251,4.478299,4.069414514212181,0.027462744975005993,0.0913692286492663,8.034610873279016
279,0.9226729869842529,4.502174,4.013565495716606,0.027085843741009856,0.09165660185168342,8.026263090864488
280,0.9294450283050537,4.525202999999999,4.058595401250174,0.02738973139059632,0.0899815445540069,8.017237304629324
281,0.9305989742279053,4.526356,3.9089593580481017,0.026379901480378127,0.08958631512595014,8.00810456382814
282,0.9316649436950684,4.527423,4.160930613551487,0.028080348143345122,0.0900154153788737,7.999222908317059
283,0.9327371120452881,4.542526,4.019998408092224,0.02712925672619511,0.09032041911731717,7.990536765879564
284,0.9440391063690186,4.596458999999999,4.221759823873376,0.028490858570402084,0.08907654912396339,7.981378609616713
285,0.9494609832763672,4.625215,3.8632159478169976,0.02607119869154289,0.0887468029809814,7.972145757410699
286,0.9523758888244629,4.629513,3.934872314342198,0.026554776983418647,0.08905680433879988,7.963109468077749
287,0.9534599781036377,4.640597,3.90222422518512,0.026334448937870385,0.08937755652501768,7.954272439218128
288,0.9591310024261475,4.67291,3.882620796403531,0.026202153748136267,0.08802005511670903,7.944929432849124
289,0.9602799415588379,4.674058,3.8037708560058587,0.025670029090676814,0.08778246917712666,7.935553945602116
290,0.9613618850708008,4.677967,3.94352072634392,0.026613141431771743,0.08807050607251075,7.926362535707298
291,0.9625270366668701,4.6881699999999995,3.8749288563571556,0.02615024412155021,0.08825250647116228,7.917308193261296
292,0.9707150459289551,4.7244649999999995,3.9653711126124835,0.02676060038037558,0.08698641303011942,7.9077983632116275
293,0.9718849658966064,4.734679,3.8688170893408684,0.0261089984095863,0.08673496477597975,7.8982512948838
294,0.9856290817260742,4.790132,3.7229691445482063,0.025124732761793216,0.08682654414208905,7.888805458664774
295,0.988394021987915,4.806022,4.059318172900834,0.027394609068563978,0.08731690041608212,7.879619572407203
296,0.9984419345855713,4.857483,3.7131746364052827,0.025058633798823157,0.08612380276489695,7.870019936593646
297,0.9995949268341064,4.859929,4.1396441024778525,0.027936694548219523,0.08617009989680467,7.860503109171069
298,1.0006649494171143,4.862026,3.761964120712999,0.025387893243965787,0.08611414494944734,7.851028287943887
299,1.0017189979553223,4.871098,4.26884772569313,0.02880863476021212,0.0865517243669864,7.841788681702582
300,1.011207103729248,4.91388,3.764330522637726,0.025403863082462255,0.08544210080043435,7.832178248070917
301,1.014125108718872,4.926648,4.373925987426366,0.029517763185030615,0.08556382239519027,7.822678216954354
302,1.0168349742889404,4.9496329999999995,3.703799961728178,0.024995368113063736,0.08551225885157865,7.8132208724639876
303,1.0194520950317383,4.95535,4.37728425254049,0.029540426685655964,0.08609607999636189,7.804049674296459
304,1.026806116104126,4.996706,3.6844214996121845,0.024864591127519327,0.08518867115874577,7.794591035905689
305,1.0279569625854492,5.000459,4.443506537727096,0.029987332677510654,0.08552437346275922,7.7853219548441395
306,1.0290319919586182,5.001535,3.7581769666355456,0.02536233535443477,0.08552137964223763,7.776112264039587
307,1.030081033706665,5.002584,4.565404173298151,0.030809967891262575,0.0862052749775276,7.767222422499588
308,1.0375919342041016,5.0490569999999995,3.7912652825499737,0.025585634302830614,0.08554914523167732,7.758142289688579
309,1.0387520790100098,5.0517069999999995,4.683409568357412,0.03160633603190521,0.08610292168733087,7.749330628688293
310,1.0398359298706055,5.053862,3.909930052860343,0.02638645228614737,0.08620810368315063,7.740616293843292
311,1.0408859252929688,5.05596,4.840182279538959,0.03266432827407732,0.08710956148144308,7.732299713109424
312,1.0481960773468018,5.107964,3.9873058183913974,0.02690862836543444,0.08665028943443229,7.723863442134234
313,1.0496199131011963,5.112642999999999,4.968015724161704,0.03352702173444865,0.0874215982005273,7.715773275146661
314,1.057163953781128,5.147569,4.028584503945098,0.02718720062940647,0.08748157765796982,7.707758124274142
315,1.0598680973052979,5.151631999999999,4.012771020730172,0.02708048216777487,0.08777291145478756,7.699904617146349
316,1.0674099922180176,5.194921,3.796023750898494,0.0256177471785946,0.08698999964256968,7.691806864586065
317,1.0685911178588867,5.199186,3.8473834145233363,0.025964351669045285,0.08696642928627112,7.683751764614295
318,1.069659948348999,5.2002559999999995,3.808620483873163,0.025702757163198874,0.0871582205903999,7.675819021700077
319,1.0707080364227295,5.201302999999999,3.926717486930938,0.02649974352719823,0.08755589898635857,7.668084101405815
320,1.0781450271606445,5.242058999999999,3.7164824372027394,0.02508095673727325,0.08661189184795785,7.66004885323142
321,1.0918290615081787,5.286855999999999,3.666957952395399,0.024746737086870828,0.0865242082473285,7.652031681598841
322,1.0946540832519531,5.3028059999999995,3.8642271034746893,0.026078022550321652,0.08679636523058772,7.64416392524544
323,1.0973238945007324,5.327945,3.7571244945033655,0.025355232668370614,0.08700423446471267,7.636421261594194
324,1.1064770221710205,5.361509,3.8470451420949923,0.025962068812531346,0.08595374285677798,7.628345417523849
325,1.1076409816741943,5.373825,3.6455472227364725,0.02460224519343054,0.08572675445977729,7.620237996580749
326,1.1087288856506348,5.376001,3.926648476832024,0.026499277807439145,0.08604246249258687,7.612293275291405
327,1.109786033630371,5.378112,3.7384987457749768,0.02522953542482124,0.08625158073639252,7.6044718593953515
328,1.1197519302368164,5.421876,3.962880795608189,0.026743794291795266,0.08529901333203074,7.596358871230885
329,1.122534990310669,5.446981999999999,3.6519597665077166,0.024645520719581957,0.0849563604540786,7.588173914857483
330,1.1248760223388672,5.464219,3.616190590053347,0.02440412978545577,0.08494347781536268,7.580033759782261
331,1.1260650157928467,5.466695,3.673198817743281,0.024788854028478434,0.08506475670519718,7.571984266191916
332,1.1336040496826172,5.5004919999999995,3.540597852804071,0.02389398660446763,0.08388661911181397,7.563575220292554
333,1.134768009185791,5.511766,3.5857299678526697,0.024198564022529515,0.08366634184444867,7.55514095535671
334,1.135833978652954,5.512830999999999,3.5554085070493073,0.02399393740059061,0.08366273045121551,7.546755911439232
335,1.1368799209594727,5.513878,3.6491682450662397,0.02462668193056899,0.08388528057505085,7.538496749129718
336,1.143651008605957,5.547372999999999,3.496390412192209,0.023595649420265517,0.08289143440355363,7.529951943155739
337,1.144808053970337,5.558532,3.6080612912532137,0.02434926861095659,0.08270665764336543,7.521396414392303
338,1.1458768844604492,5.563064,3.5323413102082606,0.023838266715797623,0.08264338392542782,7.512870106126546
339,1.1470201015472412,5.565892,3.706106566201898,0.02501093440403723,0.08284011666150358,7.504459043000768
340,1.1536920070648193,5.5983149999999995,3.5155960155932116,0.023725259855980726,0.08195784360074793,7.495806689763541
341,1.1638710498809814,5.639562,3.4779465615907537,0.023471179729685727,0.08176676786818882,7.487142493987334
342,1.168287992477417,5.655666,3.7878987365415364,0.02556291491797723,0.08197422632013565,7.4785961724057275
343,1.169382095336914,5.6567609999999995,3.5834588079448872,0.024183236931832053,0.08202532641665401,7.470115970108772
344,1.17507004737854,5.698383,3.8695905822554963,0.026114218383757083,0.08139183081799158,7.46148028910872
345,1.1762309074401855,5.701999,3.545970683775969,0.023930245551856678,0.08116015260024889,7.452820497748803
346,1.1773130893707275,5.703081,4.009660919798494,0.027059493421498243,0.0814449541498887,7.444301716547032
347,1.1795670986175537,5.708006,3.65653155720626,0.024676373787411422,0.08156121967811367,7.435869283755236
348,1.1865708827972412,5.751704,4.165678565004242,0.02811239004505981,0.08112285369569307,7.427345828603742
349,1.1995670795440674,5.7957719999999995,3.487306980359358,0.023534349208391734,0.08082365636680704,7.4187764738229225
350,1.20237398147583,5.811688999999999,3.595192032331797,0.024262419464834498,0.08092292481740988,7.410286791592247
351,1.2051379680633545,5.836945,3.510806316969098,0.023692936220390943,0.08104260470815239,7.40188249678013
352,1.2124481201171875,5.859246,3.5483315562474735,0.02394617807442891,0.08051356738549673,7.393360478133349
353,1.2136070728302002,5.870406,3.4130592740939263,0.023033283068526783,0.08042527072677694,7.384858652095572
354,1.2146871089935303,5.884421,3.6229342789850882,0.02444964006922666,0.08067566307808599,7.376481397238825
355,1.2157330513000488,5.885466999999999,3.4884283080780643,0.023541916571476692,0.08086302124896443,7.368208563069434
356,1.2224268913269043,5.909571,3.6433364011066978,0.02458732530006709,0.0804188636055529,7.359845126280684
357,1.2235960960388184,5.921899,3.4263176902172505,0.023122758470822548,0.08027290586094386,7.351483805144187
358,1.2246739864349365,5.934057999999999,3.750358975202719,0.025309575060739775,0.08042856295145963,7.343216805048731
359,1.2257330417633057,5.936159,3.513873558194733,0.023713635724769828,0.08045256291590966,7.335003895326276
360,1.232546091079712,5.9579699999999995,3.8307018046265933,0.025851774590262375,0.08011324045682887,7.326734890924701
361,1.2405099868774414,5.9878279999999995,3.419119053983141,0.023074177941516734,0.07994851442195694,7.318463374534648
362,1.2454159259796143,6.025894,3.465019338214294,0.02338393940614956,0.080011207165227,7.310257741772844
363,1.2465479373931885,6.0270529999999995,3.4464849143640506,0.02325885847529815,0.08012454642504196,7.302132098968457
364,1.2522239685058594,6.049321,3.4278792875184414,0.02313329702576368,0.07969311955718404,7.293922929832772
365,1.2533729076385498,6.06047,3.383125685494041,0.022831274030854554,0.079530733504157,7.285710756561748
366,1.2544639110565186,6.073898,3.4861217155022386,0.02352635036079702,0.07952369412059461,7.277541191363451
367,1.2556040287017822,6.080089999999999,3.4504972238486253,0.023285935842755026,0.0794685668720469,7.269399231755481
368,1.2630889415740967,6.103763,3.5185351598234718,0.023745094888307488,0.07899318899742738,7.261162103635433
369,1.2759990692138672,6.167489,3.2859177095995884,0.022175258812399304,0.07875308585284305,7.252899784899248
370,1.278796911239624,6.173404,3.429188339447934,0.02314213125957622,0.07873227634415543,7.244675970670526
371,1.2815139293670654,6.1785939999999995,3.3267159782009825,0.02245058894701912,0.07868979157540218,7.236484267324123
372,1.2899489402770996,6.222392999999999,3.4370674336773397,0.02319530391001537,0.07838445759778037,7.228249363984869
373,1.2910919189453125,6.223535999999999,3.251206139235233,0.02194100521123161,0.07828819329221517,7.220031693159049
374,1.2921741008758545,6.228769,3.4924040788784065,0.02356874735491926,0.07838669469844577,7.211886337458791
375,1.2932369709014893,6.240901999999999,3.310724505091428,0.022342669307412834,0.07836361954627602,7.203777860750304
376,1.299912929534912,6.273333999999999,3.5701631235528524,0.024093510021867142,0.07826108679819817,7.195683720421123
377,1.3010790348052979,6.275662,3.275883585511866,0.022107542783494825,0.0781930629086875,7.187613600733973
378,1.3021609783172607,6.2777959999999995,3.6629753785670647,0.024719860392690446,0.07827866457434875,7.179610461053216
379,1.3032200336456299,6.2899329999999996,3.3666241362248543,0.022719912104540715,0.0781993179318184,7.1716275116922334
380,1.315985918045044,6.366299,3.2251173806175255,0.021764943293201302,0.07801950226307486,7.163636541880351
381,1.3172760009765625,6.36916,3.285318117968775,0.022171212423910572,0.07792391486235452,7.155660801490437
382,1.3184731006622314,6.37165,3.2412676145594705,0.02187393434203285,0.07779231245624928,7.14769025111952
383,1.3196461200714111,6.376755999999999,3.3281228643961773,0.022460083422613228,0.07762183518828324,7.139713821138945
384,1.3266849517822266,6.416129,3.202308932575341,0.02161101879382416,0.07731698574366774,7.131694884144007
385,1.3278539180755615,6.4197619999999995,3.318315895001308,0.022393900363962313,0.0771319058463242,7.123666663407202
386,1.3289380073547363,6.421739,3.231954389778299,0.021811083355443264,0.07687528046411175,7.1156102376915555
387,1.3299839496612549,6.422784999999999,3.375475703847521,0.02277964756363473,0.07672867731610537,7.107555715163274
388,1.3366899490356445,6.466514,3.233887650293243,0.021824130107084498,0.07653627011912019,7.099490840862996
389,1.34916090965271,6.510066,3.1737226233286138,0.021418101970561803,0.0763669048194014,7.091422036115441
390,1.35194993019104,6.515968,3.4573999013627503,0.023332519072738866,0.07629099621050675,7.083374409081521
391,1.3546481132507324,6.531141,3.2449348602946535,0.02189868302124316,0.07609484545519597,7.0753155481438466
392,1.363800048828125,6.573366999999999,3.5380095604884603,0.02387651932224899,0.07618417735405224,7.067321014475803
393,1.3658430576324463,6.586113999999999,3.2473121412488655,0.02191472627767512,0.07607707402509549,7.059338967703004
394,1.367116928100586,6.606605,3.638292527531344,0.02455328634601059,0.0761112876976232,7.051406745114505
395,1.3683440685272217,6.608942,3.3206303909355803,0.02240951991104129,0.0760125345068066,7.043489161732414
396,1.375425100326538,6.624745,3.7874657358784027,0.025559992780961174,0.07626550143247654,7.035678225582814
397,1.3765869140625,6.645484,3.3853591745715574,0.022846346897166424,0.07623428695778363,7.02789921991784
398,1.3776710033416748,6.646567999999999,3.942363922533139,0.026605334655654282,0.07643832281912853,7.020213265190072
399,1.3823509216308594,6.663976,3.3154928628649727,0.02237484892269339,0.07635838649073795,7.0125458055678545
400,1.388153076171875,6.697378,4.00391175464387,0.027020694755029342,0.07676903084212419,7.005024305581003
401,1.3899281024932861,6.710300999999999,3.3247973779286344,0.022437641131109864,0.07669805966956528,6.997522442379245
402,1.3911430835723877,6.714001,4.048308523558665,0.027320309635293596,0.07696771971772136,6.990128301054934
403,1.3939430713653564,6.719434,3.411963307791526,0.023025886858836445,0.07677836804869693,6.9827215534132065
404,1.3996388912200928,6.756169,4.119404436635268,0.027800105665599425,0.07712389187412934,6.975440606631647
405,1.400799036026001,6.760206999999999,3.439376473039612,0.023210886633014436,0.07694257586354972,6.9681484345973335
406,1.4018659591674805,6.761273,4.189178140075933,0.02827097866633714,0.07719075619711296,6.960956052667691
407,1.402906894683838,6.762315,3.55657583842918,0.024001815222787097,0.07699973216715938,6.953749852747806
408,1.418247938156128,6.842626,3.4167197506308993,0.02305798606530207,0.07703410786452812,6.946587904324392
409,1.4209840297698975,6.8637,3.3998010356963153,0.022943808865626147,0.07704969476134811,6.939464877009417
410,1.4222168922424316,6.867376999999999,3.3811504085317075,0.02281794372810901,0.07708261778574377,6.932385196839172
411,1.4233810901641846,6.869723,3.4102852040879013,0.023014562051817324,0.07717059928861694,6.92536264366591
412,1.430469036102295,6.902768999999999,3.2656208806232945,0.02203828416014145,0.07686184800083308,6.918295655566099
413,1.4316339492797852,6.910291,3.2826216455903614,0.022153015080533068,0.0766464170826762,6.911207714460236
414,1.4327149391174316,6.912719999999999,3.283569796521827,0.022159413747254712,0.07643505448116439,6.90410020103969
415,1.4337620735168457,6.9148119999999995,3.351417242622443,0.022617287257795184,0.0762918630777159,6.896990626742227
416,1.4405341148376465,6.943128,3.2142909586068527,0.021691880383135857,0.07577001643474042,6.889785227378176
417,1.441701889038086,6.955456,3.264053196725659,0.02202770452935382,0.07558817614091605,6.882569335170137
418,1.4511590003967285,6.995946,3.241288956657509,0.021874078370760722,0.07548890306500464,6.875363513614567
419,1.4540209770202637,7.011862,3.280489932884672,0.022138629059597657,0.07548615438121307,6.868191321525754
420,1.4617600440979004,7.045267,3.1637352204346354,0.021350701243090554,0.07504137830195833,6.8609447909012005
421,1.462928056716919,7.046637,3.1815716599129558,0.021471071774759057,0.07495526231631883,6.853711734801203
422,1.464015007019043,7.05973,3.193497740100627,0.021551555809403752,0.07496656116333875,6.846515485772286
423,1.4650590419769287,7.060773999999999,3.2417654555300763,0.02187729405866189,0.07503552698286657,6.839369519735759
424,1.4718010425567627,7.0922909999999995,3.162976383231027,0.02134558017407007,0.07472959810743413,6.832183717334973
425,1.472951889038086,7.093440999999999,3.20276774152855,0.02161411509999553,0.07469678241768965,6.825023979521203
426,1.4740281105041504,7.108923,3.2351454545072045,0.02183261849189658,0.07475176644613468,6.817911139946459
427,1.4873180389404297,7.1632549999999995,3.1917363919307364,0.02153966922094417,0.0748591639925559,6.81085752883119
428,1.4958500862121582,7.196822,3.230305034974541,0.021799952562502237,0.07460457790164449,6.8037768673822345
429,1.4970130920410156,7.210782,3.112230487569025,0.021003117742133807,0.07452822163101527,6.79671167393579
430,1.498086929321289,7.212484,3.2999825285920164,0.02227017628412888,0.07464542717600711,6.789707471555424
431,1.4991281032562256,7.215324,3.188447006681723,0.02151747056118545,0.0747250224304439,6.782754822684902
432,1.5072240829467773,7.258432,3.3542157496348883,0.022636173189450742,0.07464882166011944,6.775816418029798
433,1.5083930492401123,7.261426999999999,3.1487890791485342,0.021249836102646618,0.07459331648358945,6.768897204468194
434,1.5094740390777588,7.263726999999999,3.457536042343063,0.023333437830218576,0.07466338807742527,6.762026210255033
435,1.510524034500122,7.265822999999999,3.262864703689388,0.022019683896153223,0.07466007381270555,6.755186042907608
436,1.517214059829712,7.308284,3.591387984359899,0.024236747565606717,0.07468711000954825,6.748383658860575
437,1.5183839797973633,7.310625,3.2884571477025313,0.022192396398348677,0.07461850496184266,6.741596724114886
438,1.5291359424591064,7.354203999999999,3.2037665512702582,0.02162085564144671,0.07449639024237707,6.734812512326589
439,1.5319290161132812,7.370120999999999,3.6916320341380056,0.024913251953327196,0.07457645758666322,6.728077459252503
440,1.5465788841247559,7.4483239999999995,3.263986819846446,0.02202725658007274,0.07434294397568354,6.721319368654424
441,1.550374984741211,7.454581999999999,3.9109860704556,0.026393578899031454,0.07444930234624893,6.714616521845291
442,1.5530250072479248,7.469556,3.3804297043557012,0.02281308000264704,0.07426966648522014,6.707903028207988
443,1.5544729232788086,7.475155999999999,3.291907934673405,0.02221568428957067,0.07419615375254378,6.701203117107207
444,1.5622179508209229,7.514977,3.2025193141281405,0.0216124385693009,0.07400386319051379,6.694489636853105
445,1.5634019374847412,7.521401,3.1611121676328398,0.02133299937715871,0.07393290102232272,6.687790172391014
446,1.564479112625122,7.522479,3.222588590455322,0.021747877565667928,0.07393229937279956,6.681120722399308
447,1.5655241012573242,7.523524,3.215800821611852,0.02170206980535094,0.07393031286845919,6.674480921752876
448,1.5712039470672607,7.554685999999999,3.165316532238846,0.021361372842814134,0.07372154836572405,6.667824034971594
449,1.5739669799804688,7.570321,3.109378043051771,0.020983867809235817,0.07370343394401174,6.6611928194942385
450,1.5767650604248047,7.595915,3.2010736922114305,0.021602682682823806,0.07377056492898872,6.654606256596918
451,1.5795679092407227,7.600922,3.169699720775992,0.021390953115001353,0.07383552132911547,6.648063693551611
452,1.5911729335784912,7.648483,3.0688387193631987,0.020710285183521412,0.07366258489118956,6.641512114076687
453,1.5923280715942383,7.659637999999999,3.070568367603918,0.02072195784266327,0.07362375206591568,6.6349812269039425
454,1.5933949947357178,7.662052,3.0833794931774237,0.020808414671585274,0.07361456855536795,6.6284774348113675
455,1.5944240093231201,7.663081,3.1151618721420213,0.021022900407839332,0.07364938494687098,6.622010136315328
456,1.6013309955596924,7.6976189999999995,3.067368791993855,0.02070036526989868,0.07353973736166622,6.615547101444554
457,1.6024880409240723,7.708778,3.0817939469748032,0.020797714495710693,0.07350511120597816,6.609104448646619
458,1.6035490036010742,7.7098379999999995,3.099496286215473,0.020917180042002347,0.07347716617880853,6.602683550959772
459,1.604585886001587,7.710875,3.1385865404889968,0.02118098351554202,0.07344195612108366,6.596282364699882
460,1.6124920845031738,7.757852,3.111861352888335,0.021000626609426188,0.0734247584537057,6.589904840796258
461,1.613671064376831,7.760202,3.148061663686623,0.021244927085575103,0.07344946874180897,6.583560026737508
462,1.626612901687622,7.824208,3.076721831910208,0.020763484951874252,0.07335730122838172,6.577222588094735
463,1.6293389797210693,7.830012999999999,3.1801344941925334,0.021461372955548348,0.07329351505775747,6.570898717165233
464,1.639451026916504,7.877834,3.077017367211949,0.020765479393726877,0.07341078815366199,6.564627335341756
465,1.640599012374878,7.880773,3.2679949710690557,0.022054305885191045,0.07332607776271241,6.55836459197332
466,1.6416609287261963,7.891836,3.1454260296327567,0.02122714031413268,0.07316189777398235,6.552093287798912
467,1.642698049545288,7.895204,3.32954431282773,0.02246967617253696,0.07297991643886861,6.545809581889551
468,1.6493310928344727,7.927439,3.1861758725293767,0.021502143644300455,0.07304755858717214,6.539566592801438
469,1.6504828929901123,7.929742999999999,3.5028637794979947,0.023639335418540564,0.07298207485637132,6.53333618043317
470,1.6515569686889648,7.941909,3.2993375344894007,0.022265823493699533,0.07284814595398273,6.5271038783802
471,1.6625480651855469,7.983842999999999,3.1708376498803577,0.02139863251376589,0.07277730993518079,6.5208830435893494
472,1.6745870113372803,8.044599999999999,3.5829020550462913,0.024179479643697648,0.07299605366307739,6.514734577995633
473,1.675766944885254,8.057515,3.1864266379326907,0.021503835953180693,0.07299483878107682,6.508612121846433
474,1.6768550872802734,8.059683,3.7076928865233567,0.025021639804110075,0.07299476863992568,6.502515852116453
475,1.6779019832611084,8.061779999999999,3.2716661551835022,0.022079081142845243,0.07283521001915073,6.496412612919739
476,1.6836071014404297,8.091971,3.870917743191887,0.026123174827542697,0.07304410462498707,6.490379333633142
477,1.684891939163208,8.102871,3.321186682366518,0.02241327408492706,0.07299030159954191,6.484360947843214
478,1.6873788833618164,8.10761,4.007304165206328,0.027043588688739448,0.07314652862575187,6.478400948648075
479,1.6894259452819824,8.111552,3.435618387618523,0.023185524915461893,0.07308543370157307,6.472453811621204
480,1.7003440856933594,8.157219,3.2840667778222903,0.02216276766233618,0.07324981237845263,6.466565891228279
481,1.7015058994293213,8.158982,3.2874798051316314,0.022185800729688208,0.07329629971606097,6.460712243379221
482,1.7026000022888184,8.181792999999999,3.2658387639842377,0.022039754562125563,0.07328124851739176,6.454879806969139
483,1.703629970550537,8.182822999999999,3.3083614362702534,0.022326721962612334,0.07327978005585825,6.449071194406498
484,1.7103049755096436,8.209152,3.185280356028414,0.02149610018492787,0.07323778173020186,6.4432777236953385
485,1.7114589214324951,8.211821,3.227914667826215,0.02178382099292095,0.07321367022957773,6.437502728801337
486,1.7125310897827148,8.223999,3.2074918088251465,0.021645995817715022,0.07315215704795401,6.431738365608926
487,1.7135601043701172,8.225029,3.2919732668933164,0.022216125188891152,0.07309703134409734,6.425985701539765
488,1.7202460765838623,8.270717,3.152718545246516,0.021276354395378883,0.07298052459277996,6.42023235439498
489,1.7214219570159912,8.273176,3.2197034916636404,0.02172840726298263,0.07295881495364061,6.414497686783042
490,1.7224979400634766,8.275328,3.1892740837699423,0.0215230521521168,0.07290341711213781,6.408774976496403
491,1.7354528903961182,8.337542,3.2093981132773455,0.021658860654372142,0.07293170405126628,6.403081238756327
492,1.7538089752197266,8.40967,3.208836920935259,0.021655073406324832,0.07282701949468226,6.397389485028819
493,1.7566139698028564,8.435614,3.179142559172277,0.021454678808663596,0.0726587315099953,6.391686826444973
494,1.758207082748413,8.446485,3.291116727766447,0.022210344771211855,0.07256436494871372,6.385988274659663
495,1.7606370449066162,8.452805,3.279820493897833,0.02213411130105827,0.07247817160684397,6.3802954358538075
496,1.772881031036377,8.50953,3.110194075395156,0.02098937486388937,0.07227887812994034,6.374585995067956
497,1.7740380764007568,8.512649,3.2335563258371662,0.021821894139475537,0.07221355049471294,6.368886686976027
498,1.7751140594482422,8.514804,3.1475511731276296,0.021241482002262793,0.07219449427887091,6.363206504731769
499,1.7761509418487549,8.516899,3.267759503497033,0.022052716814857275,0.07213559524918015,6.357537617632505
500,1.7857959270477295,8.563744,3.097176852513415,0.02090152717203209,0.07192865858275266,6.351851141695764
501,1.7877089977264404,8.586200999999999,3.27387644068728,0.02209399741812273,0.07187917283839661,6.346178154920141
502,1.7889020442962646,8.588682,3.1310656524638296,0.021130228246178478,0.07191208603996752,6.340534645118811
503,1.7900450229644775,8.590864999999999,3.311322393093656,0.022346704198837993,0.07200192137612876,6.334931226706566
504,1.7970499992370605,8.631421999999999,3.0963790080721463,0.02089614285978182,0.07185641390214745,6.32932173443624
505,1.798187017440796,8.632558999999999,3.3595028990723637,0.02267185390866453,0.07187625671213212,6.32373832579337
506,1.7992570400238037,8.637625,3.1522241153151436,0.021273017698400516,0.0719578585846408,6.318192903220945
507,1.8002851009368896,8.638653999999999,3.417628260065409,0.023064117208448136,0.0721326773549345,6.312703065228457
508,1.8071889877319336,8.681694,3.1594295356817224,0.021321644010926306,0.0720219513368642,6.3072134101290676
509,1.808345079421997,8.684376,3.5473686108813105,0.023939679566369963,0.0720013545910353,6.30174133641634
510,1.8094120025634766,8.685440999999999,3.252471091557969,0.021949541835584705,0.0719731754352682,6.296285221435148
511,1.8104450702667236,8.696475999999999,3.6383525700543053,0.024553691547419782,0.07204646914064662,6.290864438997756
512,1.8181979656219482,8.732236,3.294836443912576,0.022235447550873106,0.07194613464076526,6.285445827016881
513,1.8193659782409668,8.734819,3.8583063114668574,0.026038065647333946,0.07204733632759926,6.280067878090094
514,1.8204269409179688,8.746948999999999,3.3986547697675795,0.022936073205185443,0.07200798879660532,6.274703192724318
515,1.8349499702453613,8.801203,3.310020228438123,0.02233791644430341,0.07201441763481987,6.269360446391373
516,1.8495259284973145,8.869983,4.120146901079357,0.027805116241840757,0.07198207035817997,6.264031813485572
517,1.854090929031372,8.897871,3.3218762447536774,0.022417927647722585,0.07186241305379223,6.25870066441176
518,1.8568220138549805,8.913548,4.104887930090641,0.027702139947000156,0.07204342095612525,6.25342393227685
519,1.859339952468872,8.918659,3.448048293723771,0.023269409056593134,0.07201289224517614,6.248161500127325
520,1.8677780628204346,8.963759999999999,3.2910222773773192,0.022209707365771752,0.07193703540278673,6.242904755782053
521,1.8690719604492188,8.974715999999999,3.288023597252734,0.022189470551056637,0.07203499155290508,6.237686334990643
522,1.8702690601348877,8.97726,3.289080646912568,0.022196604128904892,0.07216526193240515,6.232512265726528
523,1.8714280128479004,8.980438,3.344990393040115,0.022573915187819073,0.07235003076867852,6.227392730454184
524,1.8821589946746826,9.029304,3.200983803345511,0.021602076061160613,0.0721427209312492,6.22225365165962
525,1.8849480152130127,9.045042,3.2452175283604427,0.021900590627601822,0.0722114131915343,6.217146724510405
526,1.8866689205169678,9.065892999999999,3.2274138650632986,0.02178044128841734,0.07232722915588098,6.212080852853237
527,1.889451026916504,9.07368,3.2926591886274514,0.022220754182470347,0.07253052600547656,6.207072279705945
528,1.9010040760040283,9.131969,3.148652873246277,0.02124891690703636,0.07230580792207077,6.202040840036215
529,1.9021680355072021,9.134297,3.2104344218191616,0.02166585425925066,0.07233154528097646,6.197033358425385
530,1.9032371044158936,9.136396999999999,3.1763251292044403,0.021435665174043328,0.07241265614926914,6.192059765008522
531,1.9042809009552002,9.138119999999999,3.249582164104683,0.021930045694893256,0.07244465578025465,6.187110666295821
532,1.9109818935394287,9.175652999999999,3.1288044909837955,0.021114968630610534,0.07200911947975415,6.182099876176447
533,1.9121570587158203,9.178007,3.233861138369523,0.02182395118940546,0.07185282140183034,6.177079152484574
534,1.9132208824157715,9.180118,3.1879190020954864,0.021513907283164296,0.07184087530400973,6.172075081360471
535,1.9142510890960693,9.182172999999999,3.296838965595469,0.022248961716631384,0.07190516378617577,6.167101624211097
536,1.9237899780273438,9.234897,3.18530704973852,0.021496280329405783,0.07157080234195234,6.162086078902116
537,1.9266350269317627,9.25051,3.0787857454234775,0.02077741342494266,0.07143313221489532,6.1570645914646205
538,1.9292728900909424,9.26724,3.204791118861425,0.021627770011650973,0.07144157661663186,6.1520636446280825
539,1.9304780960083008,9.26888,3.140428873303947,0.021193416634871436,0.07146941559768902,6.147086476352228
540,1.937959909439087,9.303875999999999,3.2363036602048183,0.02184043472875107,0.07133459420390617,6.142103609501435
541,1.9391260147094727,9.307882,3.1022316338653932,0.02093563973802628,0.07133885143424189,6.137140020247141
542,1.940187931060791,9.315719,3.317227418790584,0.022386554701709898,0.071428995276262,6.132210715242448
543,1.9412200450897217,9.316751,3.1787338224960107,0.021451920418958385,0.07143877207225847,6.127301305564069
544,1.9520928859710693,9.370948,3.426592947128825,0.023124616062458588,0.07137938861971713,6.122399419254804
545,1.9549341201782227,9.386486,3.2064580431678014,0.02163901937368052,0.07134440257176092,6.117509470856269
546,1.9585580825805664,9.402142,3.094455555579346,0.02088316229830379,0.07132363058653748,6.112633866577076
547,1.959656000137329,9.413279,3.1824130711004894,0.021476750100420317,0.07137249711398677,6.107784978495345
548,1.965367078781128,9.435663,3.066968278674975,0.020697662376129296,0.07135270247926677,6.102950653261494
549,1.966526985168457,9.446182,3.185454799483202,0.021497277429490858,0.07143187348201423,6.098148525993403
550,1.9675970077514648,9.448547999999999,3.089244739104439,0.02084799671773633,0.071413887275841,6.093361098154483
551,1.9696691036224365,9.462382,3.233572953859456,0.021822006354914388,0.07148733618570163,6.08860422450532
552,1.9753649234771729,9.483652,3.0953751198226245,0.020889368045644865,0.07157940810746734,6.083881236561363
553,1.9765150547027588,9.494803,3.317999843799189,0.022391767469037867,0.07168511002265358,6.079194225682646
554,1.9775769710540771,9.495866,3.153652773320344,0.0212826591026655,0.07169534232102376,6.074526242166966
555,1.9786200523376465,9.499869,3.378336331098673,0.022798952718317934,0.0718196824807839,6.069897018832402
556,1.9985198974609375,9.586101,3.1006299081221815,0.020924830373324776,0.07196832818974828,6.065310303484137
557,2.0013880729675293,9.602106,3.1669525795224347,0.02137241382897058,0.07203523628062344,6.060751598489875
558,2.0041050910949707,9.607306999999999,3.0983248236083387,0.02090927433991299,0.07203224561012182,6.056208510190994
559,2.007559061050415,9.632126999999999,3.187067483431485,0.021508160746450167,0.07204973674928922,6.051684635644011
560,2.022218942642212,9.701198999999999,3.0988062478516403,0.020912523267043022,0.07224681332008047,6.04721146043601
561,2.0239338874816895,9.704972,3.025827877221845,0.02042002333264262,0.07219276011891387,6.042744938101534
562,2.025007963180542,9.717822,3.081724487627299,0.020797245744164253,0.07204538665904506,6.038268691443843
563,2.0286691188812256,9.732553,3.0284435421228286,0.02043767534077915,0.07186770475096552,6.033777492951002
564,2.0343809127807617,9.763542,3.0927057906974307,0.020871353880520242,0.07206496787820205,6.0293364334649135
565,2.035533905029297,9.774695999999999,2.99947299600443,0.020242165466555818,0.07199099320852208,6.024898324762944
566,2.0365970134735107,9.77838,3.110757670859308,0.020993178329583768,0.07178620509388627,6.020440399593919
567,2.037626028060913,9.77941,3.0082675846264255,0.02030151639864751,0.0715217500817239,6.015952321526393
568,2.0455100536346436,9.821437999999999,3.1836802146434553,0.02148530151238527,0.07175303309610892,6.011519006232232
569,2.0466740131378174,9.826108999999999,3.026535813738776,0.020424800894612547,0.07165242500741051,6.007083458474091
570,2.0477449893951416,9.828692,3.216168860325174,0.021704553541841677,0.07137372002939994,6.0026155770959955
571,2.04879093170166,9.83077,3.036304843714192,0.020490727916283865,0.07110509134717509,5.998117530675734
572,2.055428981781006,9.86314,3.3194234437932355,0.0224013747389403,0.07139974563163877,5.993685101520137
573,2.0565919876098633,9.875458,3.0938228488502,0.020878892430123537,0.07126408234214222,5.9892453723885435
574,2.05765700340271,9.877614,3.383233142639664,0.022831999213353334,0.07097099562244664,5.984771888227293
575,2.0586938858032227,9.879698999999999,3.1337375321632277,0.021148259624041852,0.07068298153088894,5.9802660069972156
576,2.0716419219970703,9.938298,3.076610485099792,0.020762733519684794,0.07103102648531118,5.975834258924924
577,2.074383020401001,9.95239,3.6059949187782494,0.02433532354340323,0.07101101329351357,5.971414902424802
578,2.077040910720825,9.969241,3.161124602928476,0.02133308329767149,0.07078367745799256,5.966973268592554
579,2.0796051025390625,9.983143,3.6266033903231447,0.024474401338596012,0.07064154792822164,5.962523318656675
580,2.0989840030670166,10.062572999999999,3.159225067122256,0.021320264139722617,0.07084970264924693,5.958123012091842
581,2.1018168926239014,10.078529999999999,3.1708018861047043,0.021398391159279467,0.0707507145591724,5.953721075384621
582,2.104473114013672,10.093646,3.0983506916634163,0.020909448912396846,0.07053923270633602,5.949299002268534
583,2.1070139408111572,10.107531999999999,3.1400997839197187,0.021191195750810233,0.070413395319381,5.944871052913214
584,2.1145060062408447,10.13763,3.0308711660873744,0.020454058340741602,0.07061741726407712,5.940491480900116
585,2.1156868934631348,10.150001,3.1016168937397364,0.020931491118799155,0.07062162861088277,5.936127455035759
586,2.1167619228363037,10.152156,3.037899231565775,0.02050148776068073,0.0705309175641928,5.931763435251567
587,2.1178040504455566,10.154214,3.1246505429508025,0.021086935404928783,0.07050026867654474,5.92740931278109
588,2.124547004699707,10.188552999999999,3.006024453186469,0.020286378460139205,0.07064632267317017,5.923093998265995
589,2.125715970993042,10.20089,3.128219239270506,0.021111019016116332,0.07059483545545725,5.9187853408381805
590,2.1268179416656494,10.202259999999999,3.0242766755614916,0.02040955493345293,0.07043952927258647,5.9144665052501635
591,2.127906084060669,10.204907,3.1668363218921383,0.021371629255749768,0.07041303728001747,5.9101583585446775
592,2.1348888874053955,10.235182,3.0040602440230577,0.020273122849253672,0.07050213542381073,5.905879342593429
593,2.136030912399292,10.246323,3.2208828926666007,0.021736366537923643,0.07054153785682045,5.901621271633487
594,2.1370880603790283,10.250079999999999,3.041915968427894,0.020528595006622578,0.07041786232897199,5.897357533757585
595,2.138113021850586,10.251104999999999,3.2546007744142265,0.02196391415793102,0.07040537700746784,5.893106032823561
596,2.1461329460144043,10.294843,3.045564497584428,0.020553217375616897,0.07054717123679786,5.88889127810303
597,2.1472930908203125,10.29838,3.3772267818238992,0.02279146484293343,0.07063790844307186,5.884704987817114
598,2.1483609676361084,10.300564,3.1111456708140355,0.020995796775989208,0.07048610562497232,5.8805082063271445
599,2.1493918895721436,10.311594999999999,3.4375453557478863,0.023198529202473415,0.07049157138612118,5.876326393263356
600,2.1722919940948486,10.416207,3.0619899570264044,0.020664065804101368,0.07064100701531323,5.87218258294138
601,2.174588918685913,10.426172,3.136276207150668,0.021165392060049786,0.07070664436985676,5.868063344546875
602,2.1756560802459717,10.427238,3.073548353330575,0.020742068496850632,0.07065626312801923,5.863950262657641
603,2.1766910552978516,10.431427,3.1826090739119826,0.021478072839897364,0.07067792911921186,5.859854838612834
604,2.18416690826416,10.472586999999999,3.0284133118836296,0.020437471329772958,0.07091110643072195,5.855810478963027
605,2.1853160858154297,10.476346,3.1785204562733553,0.021450480501216264,0.07100082095588132,5.851793989439521
606,2.186371088027954,10.477401,3.0644238326167876,0.020680490993623384,0.07096522059951456,5.847785303379259
607,2.187401056289673,10.478430999999999,3.2325329218843053,0.021814987622170483,0.07095913475776097,5.843788983827608
608,2.1951119899749756,10.52417,3.0301629459837223,0.0204492788649657,0.07115393004263641,5.839836925157799
609,2.1962790489196777,10.526765,3.2841620871776454,0.02216341086457343,0.07116359893971368,5.835899372957458
610,2.1973469257354736,10.528894,3.0829552007601184,0.02080555130281058,0.0710087440098247,5.83195015493044
611,2.19838809967041,10.53098,3.347049061108582,0.022587808261615085,0.07087595350574429,5.827992594057502
612,2.20505690574646,10.573364,3.0824398574494003,0.020802073470344167,0.07098509293060522,5.824064792056564
613,2.206223964691162,10.575686,3.45778206117129,0.023335098106485607,0.07097695909387325,5.820148141485344
614,2.207288980484009,10.577815,3.164027440035076,0.0213526733086876,0.07080413906104577,5.816216770164891
615,2.21759295463562,10.616956,3.115897562626265,0.02102786526951139,0.0707131062784187,5.812283609326093
616,2.2288761138916016,10.68402,3.569187321591823,0.024086924750126387,0.07097444408968012,5.80840387234416
617,2.2300140857696533,10.695159,3.139902066979216,0.021189861443406722,0.07084578396186955,5.804516579213439
618,2.231947898864746,10.700168999999999,3.7118705466882327,0.025049833052868477,0.07078858553722892,5.800632717505491
619,2.233030080795288,10.702734,3.2632688885175782,0.022022411567374868,0.0706284031368145,5.79673633529467
620,2.2491838932037354,10.77449,3.1255734717340413,0.021093163858116742,0.07061114287920331,5.792849657189066
621,2.2519960403442383,10.790427,3.9102568985739916,0.02638865802863164,0.07071389802613723,5.788991209880135
622,2.254702091217041,10.795587,3.2618206792260724,0.022012638219807507,0.07046630341059375,5.785106933218181
623,2.2572929859161377,10.799522,3.918450076309184,0.026443950294850936,0.07062466242351789,5.781259492424952
624,2.265091896057129,10.844851,3.342541714487045,0.022557390099407985,0.07057315130454325,5.777416425981038
625,2.2662570476531982,10.847168,4.027893470500469,0.02718253713907076,0.07090384775794521,5.773636511362533
626,2.267324924468994,10.849319999999999,3.445660376659923,0.02325329402158825,0.0708597742159559,5.769861960861018
627,2.268364906311035,10.861391,4.047007122729314,0.027311527035496518,0.07127282437742562,5.766163049500386
628,2.275053024291992,10.893817,3.5165025224148083,0.023731377484345364,0.07129337577297769,5.762479236960549
629,2.2762091159820557,10.896142,4.160638260896169,0.02807837517981739,0.07175760044633872,5.758878994743677
630,2.278625965118408,10.919728,3.634169681838563,0.024525463016773247,0.0717850343664689,5.755294688977987
631,2.2809031009674072,10.93426,4.243478707313606,0.028637430062438057,0.0723654901175614,5.7518121205577
632,2.290489912033081,10.979443999999999,3.7096734840065215,0.025035006012784158,0.07244875960381873,5.748353713653148
633,2.2916369438171387,10.98059,4.359612924576547,0.029421170421260048,0.07312390584189997,5.745011833611291
634,2.292694091796875,10.983888,3.845354440935547,0.025950658990649442,0.07330187213589276,5.741708512015168
635,2.2937140464782715,10.985113,4.471909190877392,0.03017901008401618,0.07404060184388854,5.738532075838465
636,2.2993550300598145,11.024727,3.93020198242359,0.026523258902873787,0.07419580391160618,5.735390271711467
637,2.3006091117858887,11.029497,4.54675515592583,0.030684113617547804,0.0749483727424224,5.7323781074781985
638,2.302712917327881,11.034025,4.036780006311352,0.027242508583570503,0.07497708946331018,5.7293799483458265
639,2.30375599861145,11.035067999999999,4.648087747828521,0.03136796411234526,0.07563636566948156,5.726496702074235
640,2.326512098312378,11.125380999999999,4.062156580015907,0.02741376426901462,0.07568881876794045,5.723630862244812
641,2.327677011489868,11.126771999999999,3.984332089672657,0.02688855993712801,0.07587042836476744,5.720803015885753
642,2.3287301063537598,11.137825999999999,3.925698647753676,0.02649286781561909,0.07603612889374908,5.71801029359445
643,2.3297460079193115,11.141592,3.961809638456363,0.02673656550849339,0.07634799848300358,5.715276271173252
644,2.3354339599609375,11.171372999999999,3.75857577313876,0.025365026729632333,0.07581795596846684,5.712465632403699
645,2.338705062866211,11.194545999999999,3.764584899543226,0.025405579763832235,0.0759445195887375,5.70968402314348
646,2.339798927307129,11.195858,3.772641455671881,0.025459950029030176,0.07618740565012144,5.706949925758071
647,2.340841054916382,11.206899,3.8298076516933826,0.025845740333027663,0.07653315432126269,5.704279720633214
648,2.3465330600738525,11.229526,3.613049034543905,0.02438292876563355,0.07545239946848281,5.701445231923954
649,2.347691059112549,11.230684,3.61751251527967,0.024413050895664562,0.0754415558069337,5.698617432751094
650,2.3488659858703613,11.244923,3.6303431694671167,0.02449963951488281,0.07578344946712515,5.695852203231386
651,2.361938953399658,11.300576999999999,3.678609271682693,0.02482536687724775,0.07629846399819949,5.693177133160855
652,2.369663953781128,11.341688,3.492337498601768,0.0235682980329956,0.07504611746130432,5.69031284825207
653,2.370945930480957,11.346211,3.478399899497112,0.023474239114092587,0.07504475591472848,5.6874572035201965
654,2.3721559047698975,11.348105,3.5212333852997,0.02376330406259532,0.07549006344941459,5.684680037297413
655,2.3733630180358887,11.353047,3.585315296677783,0.024195765583421226,0.07604788089640394,5.681999114979757
656,2.380358934402466,11.391245999999999,3.438684795460086,0.0232062187956867,0.07471481772172975,5.679118247301867
657,2.3815150260925293,11.392401,3.486944192551428,0.023531900908024588,0.07473566197829593,5.676249297119914
658,2.3825740814208984,11.396372999999999,3.5557653445644255,0.02399634554496641,0.07516624245771202,5.6734556953041855
659,2.3836159706115723,11.398568,3.677422118289063,0.024817355284724646,0.07578941143184079,5.670767726220356
660,2.4020209312438965,11.482967,3.320099168181822,0.022405934914978484,0.07450417729254251,5.667889138688551
661,2.405395984649658,11.489018,3.570453015991564,0.024095466382441057,0.07459574811235636,5.665033360863958
662,2.4081308841705322,11.494209,3.3777760548577946,0.022795171652647415,0.07461224650450743,5.662188417532057
663,2.410727024078369,11.529867,3.700676438175379,0.02497428878323524,0.07501314796922949,5.659413233643725
664,2.418117046356201,11.54413,3.340179916573396,0.022541451331420964,0.07380742895488346,5.656462598905395
665,2.419290065765381,11.576495,3.820723530521345,0.025784435469097377,0.0739773055239701,5.653546247292799
666,2.420361042022705,11.578612999999999,3.4797323870898147,0.023483231505212476,0.07404939692706257,5.65064916022958
667,2.421416997909546,11.580722999999999,3.9992413475164503,0.026989176166932253,0.07462675837692014,5.647847751072695
668,2.428152084350586,11.593217,3.556009892763143,0.023997995896581373,0.07365660388634729,5.6449083241699824
669,2.429388999938965,11.625143,4.34066644269131,0.029293308686268282,0.07394988416711532,5.642021503919323
670,2.4318249225616455,11.629518,3.7770633951853267,0.025489791815048422,0.07395513708976989,5.639144003028572
671,2.438476085662842,11.653205,3.4982458321876413,0.02360817085940083,0.07405488072672847,5.636290093108678
672,2.4508800506591797,11.722451999999999,4.353027749075906,0.029376729877108508,0.07373191232882945,5.633396660947358
673,2.452047109603882,11.725631,3.4849083298745027,0.023518161738100937,0.07343664785018215,5.630468365075991
674,2.4531290531158447,11.727789,4.603114321808253,0.031064457618933637,0.07410440633755948,5.627648344741611
675,2.4541900157928467,11.729908,3.658012747722278,0.02468636971121293,0.07412507202158346,5.62483999010753
676,2.4599030017852783,11.770337999999999,4.873026401019718,0.03288597925826782,0.07430374529036839,5.622066756866787
677,2.463731050491333,11.776681,3.7850777050377866,0.02554387697812535,0.07405918046059609,5.619265458500436
678,2.4665160179138184,11.781892,5.104519118630236,0.034448224992907485,0.07491865789690501,5.616600932110829
679,2.469127893447876,11.80683,3.999801495459005,0.026992956366772042,0.07491516719778075,5.613943897013172
680,2.4787230491638184,11.848277999999999,3.6938182430042685,0.02492800574563481,0.07474614229698559,5.611269662124517
681,2.479865074157715,11.859418999999999,3.752322518258964,0.025322826176351808,0.07488158909195287,5.6086233173287505
682,2.4809370040893555,11.863097999999999,3.5900408392799106,0.024227656257349264,0.07507055718893066,5.606012840593177
683,2.4819769859313965,11.864137999999999,3.7166933225784025,0.025082379912835868,0.07540634256690337,5.603460278044303
684,2.4887640476226807,11.89534,3.435501429362748,0.023184735614018195,0.07464027323300888,5.600800926661194
685,2.489912986755371,11.908301,3.621808027193241,0.024442039475669745,0.07445860911997401,5.59812253631713
686,2.4909720420837402,11.910492,3.4363126873683028,0.023190210448699615,0.07433507491773092,5.595433752241621
687,2.4920129776000977,11.912573,3.6656093202718676,0.024737635743189986,0.0743564784086716,5.592755699808893
688,2.5016260147094727,11.958630999999999,3.3537655011746166,0.02263313465439941,0.07343304492814419,5.5899504800274284
689,2.5044379234313965,11.97439,3.675524247964288,0.02480454736640055,0.0733062896715899,5.587134931590341
690,2.507050037384033,11.989656,3.41991668523144,0.023079560815018472,0.07320062673624102,5.58431212999568
691,2.511064052581787,12.004451999999999,3.3357706384836776,0.022511694991957654,0.07319261140430919,5.5814962782464494
692,2.516779899597168,12.035931999999999,3.3211083849490572,0.022412745689011526,0.07246117507349305,5.578583864135419
693,2.517940044403076,12.046042,3.222536771872462,0.021747527864127057,0.07222174762293579,5.575645746947502
694,2.5189990997314453,12.049123999999999,3.3833716709882142,0.022832934082164257,0.07225752725465236,5.572721155145671
695,2.5200390815734863,12.050756,3.308440112613664,0.022327252915737682,0.07232297835711068,5.569814383757307
696,2.5281360149383545,12.092519999999999,3.4407085976617946,0.02321987657460091,0.07186019214069314,5.566851146835568
697,2.529297113418579,12.097138,3.299459628512693,0.022266647454250353,0.07176593703342217,5.563883486248952
698,2.5303730964660645,12.099701,3.5371910490300573,0.023870995537104287,0.07196510385060013,5.56095235419091
699,2.543459892272949,12.153773,3.2386525596224405,0.0218562864502832,0.0720324285208047,5.55803930634432
700,2.5508270263671875,12.187232,3.323249625376465,0.02242719600848198,0.07180490654034473,5.5551032031822825
701,2.554903984069824,12.215378,3.165658242056051,0.021363678896801158,0.07176732553357262,5.552170626674221
702,2.557560920715332,12.221186,3.391191232601735,0.02288570497233985,0.07201299721357307,5.549280875402444
703,2.5611069202423096,12.237407,3.247839855144838,0.021918287593951518,0.07217885050445423,5.546422839483944
704,2.5759470462799072,12.32047,3.11887032097537,0.02104792714920653,0.07193085428592884,5.543538843739783
705,2.5772290229797363,12.323139999999999,3.135527686037864,0.02116034060993146,0.07201332370439861,5.5406746453295455
706,2.5784199237823486,12.327876,3.1265295776998316,0.021099616209976177,0.07205909614612699,5.537824761461903
707,2.579582929611206,12.329039,3.1809233135940636,0.02146669636165011,0.07222277772970702,5.5350055274405205
708,2.5877509117126465,12.380602,3.090761757850302,0.020858234430998136,0.07196592563631428,5.532158711871331
709,2.5889220237731934,12.383637,3.1521460742638245,0.02127249103259086,0.07196473393039234,5.529319422091807
710,2.589992046356201,12.385779999999999,3.1227494710322263,0.021074105880412006,0.07194939938450452,5.526485618971648
711,2.5910279750823975,12.387846999999999,3.2175816417624206,0.021714087801913,0.072058237341101,5.523674359969546
712,2.597701072692871,12.426615,3.1305142416584824,0.021126507009555658,0.07192321702512808,5.5208520726471155
713,2.598874092102051,12.428937999999999,3.2577294222937914,0.02198502806965788,0.07200179923033989,5.518048232201515
714,2.5999488830566406,12.431104999999999,3.182703469327376,0.02147870987434316,0.07204666936092521,5.515258181528987
715,2.6009840965270996,12.433188,3.3435118128521997,0.02256393688000993,0.07220137231295187,5.512497047534555
716,2.6077349185943604,12.475178,3.2437331469136503,0.021890573169567867,0.07215597346541017,5.509737438361227
717,2.608880043029785,12.476322999999999,3.4703090859417403,0.023419637660115487,0.07225752229527689,5.506999593221896
718,2.6100099086761475,12.480165,3.3304856810626084,0.022476029065728785,0.07228352126000759,5.5042731341495
719,2.6148500442504883,12.486156,3.271009730352451,0.0220746512112992,0.07234377822465334,5.501562659074206
720,2.6223700046539307,12.528319999999999,3.591387003021752,0.024236740942973612,0.07255197830110469,5.498888300366316
721,2.623528003692627,12.529478,3.3707727619919288,0.022747909412517083,0.07258755837961815,5.4962262438211225
722,2.6245930194854736,12.533577,3.7745681380925937,0.025472952387915727,0.07282696209792094,5.493604300220064
723,2.6457700729370117,12.628067999999999,3.2882880463215467,0.022191255205166047,0.07282717996933197,5.490989580128265
724,2.6578938961029053,12.699729999999999,3.402745962361579,0.02296368292114341,0.07297086328354171,5.488401704654632
725,2.659040927886963,12.701770999999999,3.2502892532108367,0.021934817538048847,0.07301516718373681,5.485827189213591
726,2.6601169109344482,12.703921999999999,3.4178900126622453,0.023065883665216884,0.07312569651424602,5.4832751901402155
727,2.6611549854278564,12.705999,3.299653474498057,0.02226795563822667,0.07314246115236298,5.480732647686491
728,2.6678929328918457,12.74739,3.451807401429736,0.02329477767311081,0.07315438962557616,5.478198767137526
729,2.6690590381622314,12.749718,3.2548374792979966,0.021965511578354673,0.07301551918443812,5.4756527945677576
730,2.670133113861084,12.751885999999999,3.4970231008368615,0.023599919166401227,0.07304659728407581,5.473117840691819
731,2.671175956726074,12.75394,3.317826030558347,0.02239059447752033,0.0729702328272928,5.47057932507111
732,2.6781859397888184,12.796403,3.562923184736428,0.024044650759028296,0.07292943936272277,5.468042103406333
733,2.679527997970581,12.799579,3.294072487720826,0.022230291935982353,0.07280061637543811,5.465494432243464
734,2.68068790435791,12.802036,3.643568760827568,0.024588893396837383,0.0728455113255745,5.462959655463493
735,2.6818339824676514,12.804279999999999,3.3761484839164715,0.02278418786971398,0.072713271033609,5.4604136520743545
736,2.6896910667419434,12.846622,3.259279120139717,0.021995486320244628,0.07249650326075222,5.457845039370225
737,2.690953016281128,12.851286,3.27223372529086,0.022082911431713426,0.07240497010829468,5.455270626680007
738,2.692125082015991,12.853807999999999,3.2755534229357335,0.022105314656918645,0.07232624951274061,5.452692171183568
739,2.693281888961792,12.854968,3.3321235933500883,0.022487082638001994,0.0723367407994969,5.450121690368326
740,2.6999330520629883,12.896044,3.218860778628955,0.021722720151709535,0.07206514102766529,5.447521963313041
741,2.7011020183563232,12.898679,3.2425433739303453,0.02188254389855,0.07203900676260683,5.44492572110353
742,2.702181100845337,12.900857,3.2535483147643385,0.021956811556104537,0.0720568773009642,5.442338846526071
743,2.715066909790039,12.954737,3.245074913997448,0.02189962818402007,0.07210922445137757,5.439765970585807
744,2.724539041519165,13.002903,3.2384491593879225,0.021854913788749476,0.07195713579425017,5.4371802420877655
745,2.7256860733032227,13.015293,3.1627117881610998,0.021343794534661335,0.07195410242892492,5.434601216728025
746,2.7267489433288574,13.017536,3.3009600541305812,0.022276773187560175,0.07209200724142194,5.4320472830412045
747,2.727785110473633,13.018813999999999,3.2377424932637795,0.021850144800119285,0.07213170437831752,5.429505590995097
748,2.7379369735717773,13.06538,3.3265603835766626,0.02244953890518331,0.07197617010153583,5.42695058960963
749,2.7418649196624756,13.091339999999999,3.2058892016881306,0.021635180504862205,0.07196047388815574,5.424400679882061
750,2.7445011138916016,13.097453999999999,3.3925861393248757,0.02289511860358035,0.07221376683531988,5.421890943112152
751,2.747061014175415,13.111635999999999,3.2417522885867838,0.02187720520057076,0.07240339732798462,5.419413003804965
752,2.755033016204834,13.154238999999999,3.4748220585446763,0.023450093789674366,0.07237317296907664,5.416937964326416
753,2.756174087524414,13.155379,3.2114078773795987,0.021672423696133394,0.0723421250150971,5.414465839451027
754,2.7572269439697266,13.156433,3.5611175996285023,0.024032465634318965,0.07257787332236203,5.412031459427841
755,2.7582690715789795,13.171771,3.3074698642974836,0.022320705123180143,0.07256971271949925,5.409602721088928
756,2.7639269828796387,13.205222,3.6754101388659333,0.024803777292706535,0.07256278371493292,5.40717966328664
757,2.7677700519561768,13.211929,3.295877950622494,0.022242476235973713,0.0724638926544454,5.404750343045391
758,2.770612955093384,13.227424,3.783036513583461,0.025530101846553098,0.07271554943722289,5.40236037828387
759,2.7734899520874023,13.241088999999999,3.3984726552961693,0.022934844192199145,0.07264111834284934,5.399966900869756
760,2.7791550159454346,13.262925,3.9542009835835765,0.02668521793806418,0.07270812320873901,5.39758815689454
761,2.780287981033325,13.275347,3.447195920628083,0.023263656753683543,0.0725837448292633,5.39519924650854
762,2.7813570499420166,13.28735,4.069462936540927,0.02746307175667466,0.07291710161762839,5.392859437185466
763,2.783824920654297,13.291029,3.5186612297017055,0.023745945680209584,0.07292760448714972,5.390526852224597
764,2.8004050254821777,13.368952,3.447260671054317,0.023264093726726342,0.07285798596606173,5.388191127498994
765,2.8035590648651123,13.384863,3.408155670420332,0.023000190736281907,0.07281327503132991,5.385855452914184
766,2.80627703666687,13.400530999999999,3.466504113427588,0.02339395952154589,0.07292647432570368,5.383540333109466
767,2.808573007583618,13.421507,3.463622604831512,0.023374513447561304,0.07307879415471089,5.381250800328276
768,2.815924882888794,13.44676,3.3179711129793645,0.022391573576974275,0.07272125621269393,5.378921081255388
769,2.81707501411438,13.457908999999999,3.331900973983952,0.02248558027473638,0.07272827850956193,5.376598134544115
770,2.8181490898132324,13.469854,3.3240734679835713,0.022432755771278196,0.07286536946869797,5.374298621765969
771,2.819180965423584,13.471171,3.3775990709618577,0.022793977263729347,0.07313606906150999,5.372039622578114
772,2.826380968093872,13.494494999999999,3.2335321222138522,0.021821730799532597,0.07264939708958203,5.369723885527743
773,2.827510118484497,13.505625,3.262171789659871,0.022015007714551234,0.0727324272738758,5.367424714436964
774,2.8285880088806152,13.518837,3.264847127033088,0.022033062426782237,0.07287507879531667,5.365149856604829
775,2.829612970352173,13.519862,3.3356381192295608,0.022510800675965174,0.07318078393641013,5.362920197874966
776,2.8353230953216553,13.539906,3.2135654134909286,0.021686983988232635,0.07266050442122081,5.360630158058124
777,2.8385159969329834,13.564338,3.273535038489741,0.022091693440129786,0.07285856187777956,5.358371604927693
778,2.8420510292053223,13.581095,3.270056757564497,0.022068220003922247,0.07325155388034578,5.356169532853577
779,2.8448009490966797,13.586736,3.3608452729724823,0.02268091301826158,0.07368584870788564,5.354029193014681
780,2.8536839485168457,13.630336,3.184700593148778,0.021492187612233735,0.07317043119258997,5.351828667741929
781,2.8548529148101807,13.633495,3.380850857059399,0.022815922182832123,0.07331588087072703,5.349652513169774
782,2.8559200763702393,13.645011,3.2677938784528227,0.022052948796790078,0.07347305437429408,5.347502142488726
783,2.8569509983062744,13.646042,3.4666019420818035,0.023394619725457925,0.07382199200716981,5.34540182405096
784,2.8637149333953857,13.678298,3.2552224966205143,0.02196810989624594,0.07324453011966968,5.343232879536182
785,2.864870071411133,13.682058999999999,3.562831814265773,0.02404403413864591,0.07331515366868455,5.341078064803314
786,2.8659310340881348,13.693119999999999,3.3702229075300987,0.022744198678993657,0.07336788497093993,5.338935056415504
787,2.883316993713379,13.768434,3.274789717184903,0.022100160732146972,0.07349241660622198,5.336812873811992
788,2.892045021057129,13.811646,3.612387923373661,0.024378467207980696,0.0733204608205597,5.334673975467659
789,2.893220901489258,13.815669,3.2435271130599426,0.021889182734860162,0.07329880606657165,5.332537530513051
790,2.894287109375,13.816735,3.7464180764949964,0.025282979614194692,0.07364353572352718,5.3304500013029195
791,2.8953280448913574,13.820409,3.3693469967396097,0.022738287530208973,0.0737252100271065,5.32837817638128
792,2.903331995010376,13.862309,3.9124888407063354,0.026403720455269543,0.07364292963302334,5.326301377110983
793,2.904477119445801,13.863453,3.4106388845542237,0.023016948890615715,0.07348685180794527,5.324210376771046
794,2.905543088912964,13.868580999999999,4.039041206031378,0.027257768457203863,0.07380210520814061,5.322164483819565
795,2.9065849781036377,13.870669,3.550168442017304,0.02395857443397127,0.07380459143228299,5.320124125257764
796,2.9132509231567383,13.913103,4.220318487946621,0.02848113160824535,0.07390334315866384,5.31810138412722
797,2.914405107498169,13.915393,3.626468493875679,0.02447349097993831,0.07385591982432248,5.316077837363375
798,2.9154789447784424,13.917542,4.323382035944632,0.02917666358833822,0.07446014774512927,5.314135855847231
799,2.9259610176086426,13.959064999999999,3.6791587417686653,0.02482907501678226,0.07457892223803146,5.312214043225729
800,2.938180923461914,14.019428999999999,3.6071155511760074,0.024342886214063317,0.07444175470074407,5.310279981763209
801,2.9400579929351807,14.041672,3.530144822134204,0.023823443553495582,0.07463741553934328,5.308375863598437
802,2.9412970542907715,14.044148999999999,3.592227939642717,0.024242416065987267,0.07498773700953068,5.306521207321795
803,2.94248104095459,14.048696,3.5589236139914497,0.02401765935989822,0.0753566862936199,5.304718407324145
804,2.9553909301757812,14.099359,3.3689850614284866,0.02273584498297961,0.07496089395517928,5.3028701200299055
805,2.9565460681915283,14.110513,3.419176441822744,0.023074565227598844,0.07524762484839694,5.301063168603496
806,2.957613945007324,14.114391,3.3974907406069788,0.02292821766826007,0.07566450179280074,5.2993142793042
807,2.9586470127105713,14.115423999999999,3.5055565396836164,0.02365750770991032,0.07612593535903381,5.29762900516247
808,2.9653820991516113,14.147509,3.321298855161157,0.02241403109133217,0.07541334895629756,5.295857173170079
809,2.9665420055389404,14.160271999999999,3.4114876524035096,0.023022676863253183,0.07548318967810964,5.294098476638057
810,2.9676098823547363,14.163191,3.370123441345934,0.02274352742408959,0.07567729393445821,5.292368703934681
811,2.9686529636383057,14.165251,3.4823627392275993,0.023500982631253376,0.07589733146701547,5.29067098738067
812,2.9761440753936768,14.220635,3.2847668713832556,0.022167492295537414,0.07487291854096007,5.288847904714107
813,2.97746205329895,14.224928,3.4182120643641416,0.0230680570549581,0.07479917595696363,5.287019708827933
814,2.978545904159546,14.227022999999999,3.355055823617642,0.022641842490886594,0.07482473752075393,5.285198741357288
815,2.9795939922332764,14.228985999999999,3.514938864104254,0.02372082502053003,0.07510433235401553,5.283416866751233
816,2.9862899780273438,14.265975,3.330997922258901,0.022479485963346448,0.0742232017799922,5.28152938798455
817,2.987457036972046,14.268274,3.552462721002927,0.023974057545476286,0.07418239556340779,5.279641061871395
818,2.9885199069976807,14.270417,3.455362500385118,0.023318769521479064,0.07424079614732151,5.2777642433097895
819,2.998291015625,14.311193999999999,3.4083183434305506,0.02300128854712874,0.07441013936271418,5.275912558567231
820,3.0133800506591797,14.370946,3.6961817158368735,0.024943955816936345,0.07391049778747666,5.274003760349355
821,3.0176360607147217,14.408052999999999,3.396738773643831,0.02292314296356571,0.07380420065634266,5.272086435066135
822,3.020390033721924,14.413762,3.8239510109737127,0.025806216359755142,0.0742703164707345,5.270230590513548
823,3.023242950439453,14.419175,3.392925204682017,0.022897406811232954,0.07454057149566384,5.26841235746251
824,3.0378029346466064,14.507639999999999,3.328889624506643,0.022465257959956915,0.07412542301261688,5.266547633863466
825,3.0417580604553223,14.514206,3.2680026135884845,0.022054357461298937,0.07423957629606408,5.2647012412867396
826,3.044512987136841,14.529734999999999,3.377304025525438,0.02279198612776909,0.07463489743171446,5.2629077175201555
827,3.047137975692749,14.554689,3.3556507585578967,0.022645857453354505,0.07493605619544154,5.261155663734643
828,3.055530071258545,14.601738,3.2465834548920687,0.021909808683875428,0.07437107654210558,5.2593387995519905
829,3.0566599369049072,14.603753,3.2514268013220913,0.021942494365653185,0.07449184292778112,5.2575412812890505
830,3.0588250160217285,14.605926,3.273628235937064,0.02209232238999941,0.0748213946209096,5.255788663704397
831,3.0599160194396973,14.607057,3.3243585508682236,0.022434679674220647,0.0752430902010571,5.254092220595425
832,3.0655999183654785,14.646129,3.2327743154046606,0.021816616684205082,0.074699747537668,5.252333542709914
833,3.0667591094970703,14.651269,3.2544463157874093,0.021962871782458416,0.07471661924430151,5.250581492550212
834,3.0678389072418213,14.652446,3.2727287938246823,0.022086252438347678,0.07487300379575329,5.248852992193393
835,3.0688729286193848,14.653481,3.3195936473304375,0.022402523370105717,0.07510929709569632,5.247157750675624
836,3.0760040283203125,14.699223,3.2607758032369607,0.022005586796876943,0.07444209804434396,5.245385415895088
837,3.077263116836548,14.701732999999999,3.3109076700603968,0.022343905409759644,0.07435293819106006,5.243606411823205
838,3.0794239044189453,14.707042,3.3189084260149553,0.02239789910335363,0.07441918036211381,5.241839535849401
839,3.0807061195373535,14.711117999999999,3.379943453296507,0.022809798501392784,0.07456903242039666,5.240094704110778
840,3.0878469944000244,14.749438999999999,3.360480717454779,0.022678452788374222,0.0740051135058129,5.2382860337744095
841,3.088982105255127,14.750577,3.444058924223413,0.02324248650131724,0.07392318361968286,5.236471712100252
842,3.090040922164917,14.753024,3.460313739046801,0.023352183321965918,0.07399297122894247,5.2346699275543696
843,3.0932350158691406,14.758194999999999,3.347051099157277,0.022587822015537513,0.07410333479918016,5.232885538444029
844,3.102982997894287,14.806273,3.5507608858539728,0.023962572585042294,0.07377807753151859,5.231066562300627
845,3.1041200160980225,14.818119999999999,3.3590379249506963,0.022668715996397613,0.07372746018042715,5.229245921432652
846,3.105173110961914,14.839175,3.6651128356028506,0.02473428517966258,0.07395199363273822,5.227456286234473
847,3.121959924697876,14.889059999999999,3.334687963474019,0.022504388479539904,0.07404076112396739,5.225681287395736
848,3.1313939094543457,14.937225,3.321769863143515,0.02241720972355445,0.07370578450430414,5.223870724557647
849,3.132534980773926,14.939611999999999,3.254907705535108,0.021965985505312376,0.0737410386033152,5.222068578004884
850,3.1335930824279785,14.94084,3.374666023968576,0.022774183379057514,0.0740423652472844,5.220306293280035
851,3.134619951248169,14.953489,3.3231843814345434,0.022426755704912045,0.07427674323617708,5.218575988074646
852,3.145019054412842,15.023629,3.3517947706514186,0.022619835033634794,0.07401076494556236,5.216818347005344
853,3.1478819847106934,15.027932,3.249829189614675,0.02193171276482667,0.074093364347438,5.215074686632826
854,3.1503870487213135,15.040761,3.422428994322916,0.023096515318826484,0.0743824615517761,5.213369498399291
855,3.1537790298461914,15.045031,3.310209229709622,0.022339191933369713,0.07452097413680268,5.211684956662278
856,3.1594350337982178,15.073286,3.410322238868731,0.02301481198377623,0.07417965189367351,5.209964318408477
857,3.160573959350586,15.088045,3.253978409673922,0.021959714083427742,0.074073926656719,5.208235487476672
858,3.1616320610046387,15.089101999999999,3.507029495332827,0.023667448060103815,0.07419800786344939,5.206525216690839
859,3.1626760959625244,15.093039,3.3495957758309065,0.022604994954368803,0.07420154785657321,5.204819212068765
860,3.169374942779541,15.125086999999999,3.5459678430796897,0.023930226381207634,0.07387238930153416,5.203078537553087
861,3.170527935028076,15.137526999999999,3.3291627465088887,0.022467101143999368,0.07371387363954074,5.201323284861326
862,3.1715810298919678,15.139201,3.672002289364166,0.024780779168172062,0.07400172061755313,5.199605515284583
863,3.1726150512695312,15.141836999999999,3.4576831315080447,0.023334430472332662,0.07412314454169153,5.197905880293898
864,3.180408000946045,15.185417999999999,3.763915791660451,0.025401064239773122,0.07399904415853406,5.196195809067456
865,3.181554079055786,15.187714,3.487509469748935,0.02353571572302097,0.07388289911728751,5.19447609823427
866,3.182615041732788,15.189838,3.9450917262860767,0.026623743441131203,0.07425525367999654,5.19280335346048
867,3.195013999938965,15.253219,3.530185729020884,0.02382371961664734,0.07433603864198444,5.191143697758229
868,3.2032999992370605,15.280876,3.4965249876680935,0.023596557612822748,0.07399436346522895,5.189448054952835
869,3.2044620513916016,15.284158999999999,3.38877489328494,0.022869398127657783,0.07389226644841372,5.187744278254071
870,3.205517053604126,15.302057,3.5180860312493683,0.02374206391089083,0.07412013415654478,5.18607055438244
871,3.2065329551696777,15.303073,3.4533005785459565,0.023304854489370756,0.0743630356288435,5.1844287794899975
872,3.2142210006713867,15.327845,3.479970493675327,0.023484838385124062,0.07397100678727815,5.18274563713115
873,3.215363025665283,15.350111,3.3613210728093734,0.022684123988668762,0.07409135298424481,5.181080477890134
874,3.2296810150146484,15.414076999999999,3.348296186408498,0.02259622457898552,0.07453480364030839,5.179470622188893
875,3.232367992401123,15.420943,3.566200763653501,0.024066769742882282,0.07529995926526664,5.177953642852213
876,3.2423980236053467,15.459973,3.329319301606004,0.022468157667656915,0.07488992516548416,5.176392609277674
877,3.243511915206909,15.461086,3.5480425926324273,0.02394422798209023,0.07527612786825331,5.174880373928916
878,3.2445569038391113,15.462131999999999,3.4107701809148336,0.023017834953820874,0.07561962406978903,5.173412010576455
879,3.245577096939087,15.487160999999999,3.656370414660482,0.02467528630501712,0.07630167416176595,5.172027238705897
880,3.252213954925537,15.509499,3.3740477258875323,0.022770010748705178,0.07563516255185034,5.170567282827852
881,3.2533669471740723,15.511726999999999,3.651645496630803,0.02464339984606247,0.07574645664543378,5.169123402719733
882,3.2544240951538086,15.513862,3.472779970247538,0.023436312605692025,0.07577363638469027,5.1676857779734044
883,3.25545597076416,15.535929,3.781964398041221,0.025522866595482595,0.07617501111121608,5.16629807388104
884,3.266110897064209,15.585154999999999,3.484999006654652,0.023518773677061615,0.07547131085255612,5.164831231366938
885,3.268817901611328,15.591092999999999,3.4312088004674406,0.0231557664902751,0.07540946628561893,5.1633602250653
886,3.27038311958313,15.608476999999999,3.4868539937911405,0.023531292195016318,0.07560134334325189,5.1619145317467545
887,3.2715439796447754,15.612573999999999,3.5075174428844917,0.023670741010263046,0.07581153517215511,5.160496323419039
888,3.279231071472168,15.637198,3.38895891725644,0.022870640027046734,0.0750089301643379,5.158988633599168
889,3.280395984649658,15.656772,3.354490948260293,0.02263803038773825,0.07485222129510213,5.157466316281258
890,3.2814550399780273,15.659224,3.422725565406752,0.02309851675073122,0.07495346374512206,5.15595882562282
891,3.2824819087982178,15.660724,3.4360484081496674,0.0231884269408367,0.07512092998517111,5.15447377398118
892,3.2891979217529297,15.683662,3.3399543473987414,0.02253992906115429,0.07423561631315106,5.152891114716568
893,3.2903480529785156,15.705953999999998,3.3091668385988635,0.02233215727982459,0.0741367675039524,5.15130052573274
894,3.302699089050293,15.749355999999999,3.3285937657515277,0.022463261335255256,0.07433855617127008,5.149735971729184
895,3.3054049015045166,15.764907,3.431552178617214,0.023158083803127914,0.07479420847455309,5.148226350812599
896,3.315355062484741,15.815491,3.294401916503023,0.022232515110495864,0.07401357325328639,5.146632106957368
897,3.3164889812469482,15.817260999999998,3.3899687120733253,0.022877454702090613,0.07421782399825859,5.1450644508141945
898,3.3175439834594727,15.818316,3.373915919359334,0.0227691212425963,0.07452448949059022,5.143535100135575
899,3.3185811042785645,15.821888,3.5105705843650052,0.023691345361468635,0.07514299868829087,5.142079446296347
900,3.3254480361938477,15.863871999999999,3.345043896276274,0.02257427625836739,0.07446591704630075,5.140550868851501
901,3.326809883117676,15.866774999999999,3.509520146304059,0.023684256402484716,0.07479105645519984,5.139062506278253
902,3.3280599117279053,15.886130999999999,3.4426308089077944,0.023232848759433055,0.0751329275998206,5.137616225781002
903,3.3311069011688232,15.900186999999999,3.6299808329787155,0.0244971942602789,0.07579266804479946,5.136248366470621
904,3.3431448936462402,15.942597999999998,3.3449486962759964,0.022573633794120973,0.07504009958938357,5.134798717026978
905,3.3443100452423096,15.943762999999999,3.724803780368932,0.025137113937387552,0.07546038135679732,5.1334003264582
906,3.345392942428589,15.946855999999999,3.457357568028181,0.02333223338309797,0.07573329172806789,5.132036570610612
907,3.346431016921997,15.957896,3.874162387851718,0.026145071552124633,0.07650332194254707,5.130764024665338
908,3.3534960746765137,15.991893999999998,3.5046646505585555,0.023651488730152423,0.07594031323258571,5.129430278070372
909,3.354660987854004,15.993951999999998,4.114153264809775,0.027764667743962346,0.07650842386466186,5.128164380355723
910,3.3557279109954834,16.00502,3.660282496896477,0.024701687281470406,0.07672467968122013,5.126926148296991
911,3.3567659854888916,16.006057,4.238434463434476,0.028603388609359123,0.07753767697864486,5.12578421861647
912,3.365057945251465,16.059124999999998,3.7283762913781873,0.02516122329228982,0.07705998402548118,5.124589675933352
913,3.366347074508667,16.061706,4.535152064306001,0.030605809295153483,0.07772760318459608,5.123474433857256
914,3.3781991004943848,16.098651999999998,3.8471414180525993,0.025962718537955422,0.07783811200908143,5.1223741102365405
915,3.3809850215911865,16.104471999999998,3.814421182161877,0.025741903604836497,0.07811763813158769,5.121308233977989
916,3.397294044494629,16.197333999999998,3.623353998090625,0.024452472574668472,0.07738879823134942,5.120160378802744
917,3.4001030921936035,16.203093,3.6430015090599817,0.024585065256308703,0.07734775384910252,5.1190098970926154
918,3.402729034423828,16.228372,3.631073669379412,0.024504569347595987,0.07752055178331335,5.117881273825587
919,3.40527606010437,16.245238999999998,3.625630611411246,0.024467836468126013,0.07776513388055807,5.116782644429016
920,3.4119579792022705,16.260447,3.4950138021682187,0.023586359265653136,0.07674232145119439,5.115569330160795
921,3.413109064102173,16.271598,3.446733057439995,0.023260533087208088,0.07660839822332566,5.1143431943732764
922,3.4141759872436523,16.274267,3.525402614573985,0.023791440414864702,0.07685308313300446,5.11314717453989
923,3.4152040481567383,16.286505,3.526700750100402,0.023800200978523305,0.07720914950130005,5.11199404885291
924,3.4220330715179443,16.31295,3.444900606143163,0.023248166654034896,0.07621888122244345,5.110731778691114
925,3.423190116882324,16.325972999999998,3.3968781630993226,0.022924083643620544,0.07617597724522952,5.109467575733786
926,3.424267053604126,16.328141,3.481384356577226,0.023494379943539617,0.07647615507096538,5.108239789290202
927,3.4253089427948,16.340218,3.4731913593895425,0.023439088895758547,0.07686156579575275,5.107057965349666
928,3.434699058532715,16.375431,3.4544216955147027,0.02331242043019401,0.07591285064131156,5.105772560629445
929,3.4374759197235107,16.391173,3.402106387521954,0.022959366703011366,0.07592874991411093,5.104491761816547
930,3.4401159286499023,16.406495,3.526336742566775,0.02379774444674703,0.07643154857789329,5.103269724409683
931,3.4415030479431152,16.420586,3.424367528704961,0.0231095976615501,0.07690290374776203,5.10210323074703
932,3.449712038040161,16.443023,3.582207851983029,0.02417479476295604,0.07618053398151668,5.100859080189346
933,3.4508769512176514,16.464973999999998,3.3576902330673453,0.022659620997997204,0.07609024573828886,5.09960808625181
934,3.45194411277771,16.467095,3.6771491962495357,0.024815513450145394,0.0764804965696052,5.09840341926658
935,3.4529850482940674,16.469706,3.4819052436003677,0.02349789518815954,0.07677477389811044,5.097234452754826
936,3.4609100818634033,16.511741,3.8287988173026517,0.025838932139490754,0.07615880847661574,5.095999874996845
937,3.4620540142059326,16.512884,3.471926345129762,0.02343055185341873,0.0760669380057794,5.094757854830113
938,3.4757239818573,16.568603,3.3476607215698553,0.022591936097499234,0.07617870139195629,5.0935307912409895
939,3.478450059890747,16.574434,3.889099903246956,0.02624587848010579,0.07673233390856254,5.092367574850183
940,3.4935851097106934,16.662695,3.3603095618446623,0.02267729773207429,0.07588125799094843,5.09111297540428
941,3.4964818954467773,16.667348,4.111066680133236,0.02774383769887367,0.07623192693676344,5.08989965214527
942,3.499211072921753,16.673026,3.4824551672307456,0.023501606388472034,0.07634354608782858,5.08870133342638
943,3.5018320083618164,16.698066999999998,3.458851738615314,0.023342316903869887,0.07667512925269816,5.08754220341539
944,3.508852958679199,16.723038,3.3415975820037143,0.022551018551480936,0.07593796758904495,5.086304391925011
945,3.5099990367889404,16.724183999999997,3.331165321861699,0.022480615671953058,0.0759578153576558,5.085071272163562
946,3.5110650062561035,16.738101,3.3877286808181872,0.022862337685408962,0.0761651623488211,5.083863258983862
947,3.512089967727661,16.757361,3.407654687914234,0.022996809818768133,0.07644708355942428,5.082688532884905
948,3.51790189743042,16.776377,3.3311826633289834,0.022480732702128248,0.0755765706996711,5.081421268264956
949,3.5204288959503174,16.782854999999998,3.2917047048277173,0.022214312777918577,0.07552363585454666,5.080150776460428
950,3.5233418941497803,16.808669,3.3658189914345655,0.02271447852534488,0.07570502183413694,5.07890251342926
951,3.52622389793396,16.820049,3.35898101637824,0.02266833194468531,0.07588401266099437,5.077676186484714
952,3.533703088760376,16.851715,3.3418279892525398,0.02255257347184916,0.07492040869574018,5.076348498571595
953,3.53485107421875,16.855577999999998,3.277929331555217,0.022121348652048144,0.07480860952289932,5.07501149279077
954,3.53590989112854,16.866638,3.428687553174147,0.023138751666350717,0.07513715973525271,5.073712276637126
955,3.5369460582733154,16.869863,3.3778106536521584,0.022795405145171397,0.07551224878152431,5.072455975593286
956,3.5436151027679443,16.899472,3.288431303677913,0.02219222198803615,0.07475839028781102,5.0711216290995615
957,3.544771909713745,16.900629,3.3150770352577674,0.02237204267931603,0.07482970722464455,5.069797453184456
958,3.5458359718322754,16.911694,3.348894479239049,0.02260026220242457,0.07514634042875062,5.068509568953367
959,3.546868085861206,16.912726,3.4089864664238463,0.023005797424588317,0.07561433856265301,5.067274273873967
960,3.554497003555298,16.954273,3.367664277293196,0.02272693157350809,0.07492348853722751,5.065967975981628
961,3.5556581020355225,16.966480999999998,3.4131040036901794,0.02303358492951697,0.07501970278164327,5.06467467594281
962,3.5730578899383545,17.028135,3.272315882293629,0.02208346587432601,0.07533186555399164,5.063417356053089
963,3.575779914855957,17.043955,3.4526176032387275,0.023300245379971562,0.07584994357847907,5.062217989140718
964,3.5869460105895996,17.094392,3.24162161669496,0.021876323351639415,0.07511869453071787,5.06094339369032
965,3.588089942932129,17.113037,3.460980556505822,0.02335668338893084,0.0752070039436614,5.059680732155884
966,3.5891599655151367,17.1159,3.2986580308871485,0.022261237813358276,0.07539345894779938,5.058440396460696
967,3.5901989936828613,17.117963,3.5635454325066953,0.024048850044150624,0.07586239592769152,5.057252439680761
968,3.596877098083496,17.14334,3.3074539268528245,0.022320597568155534,0.07526358271370899,5.056003495628077
969,3.59804105758667,17.145692,3.6706136585320435,0.024771407890246497,0.07544525296623392,5.054776529106477
970,3.599112033843994,17.157408,3.401504631841865,0.02295530571027597,0.07561921321258147,5.053570644983053
971,3.6001429557800293,17.158807,3.8185393954507676,0.025769695671953398,0.07608228839020288,5.052416563854547
972,3.6069788932800293,17.190665,3.4597299564797486,0.023348243622113806,0.07548565796612865,5.051201845768341
973,3.6081149578094482,17.192989,3.9854524080961973,0.026896120488909853,0.0758141640301862,5.050024604221069
974,3.6091690063476562,17.204044,3.5794473508324938,0.024156165316671915,0.07600835124221135,5.04887056697697
975,3.614327907562256,17.221954999999998,3.4757172853621654,0.02345613529409659,0.07613624457514073,5.047732353098552
976,3.622852087020874,17.266001,4.126510875934173,0.027848063997065686,0.07560505464762277,5.046540289082206
977,3.6240079402923584,17.270156,3.4589732607528703,0.023343137005007498,0.07522073479832823,5.045310088854794
978,3.625066041946411,17.282211999999998,4.2692316101148915,0.028811225432638806,0.0756005091256686,5.04412194591936
979,3.62608003616333,17.283224,3.607115458806212,0.024342885590698915,0.07561241851392658,5.042937320088018
980,3.637998104095459,17.336856,4.391665975699519,0.029637482808603913,0.07547567042803832,5.041740574203718
981,3.6418569087982178,17.363934999999998,3.656119662438189,0.02467359408508998,0.07535474432277028,5.040533431210983
982,3.6463119983673096,17.38067,3.5528759208791367,0.023976846055416577,0.07551156269455515,5.039345010728035
983,3.649435043334961,17.396556,4.568874905359513,0.03083339038340361,0.07648087026301999,5.038260785489871
984,3.660254955291748,17.4469,3.7382536570813354,0.02522788142563629,0.07610567214880477,5.037139192183334
985,3.661405086517334,17.459321,4.665892360001933,0.03148811985509146,0.07690702107219605,5.036104335854362
986,3.6624739170074463,17.461455,3.8863161848946968,0.026227092350817816,0.07713865152890505,5.035096128482573
987,3.663522958755493,17.463552999999997,4.7377524250728005,0.031973072821675795,0.07830430280635786,5.03421466157732
988,3.674232006072998,17.512767999999998,4.0037188960771335,0.0270193932347207,0.07830529430052174,5.0333350372289125
989,3.6769750118255615,17.52939,4.860078228170991,0.03279859755566785,0.07939924247236665,5.032575649126417
990,3.6784939765930176,17.535007,4.198222968728251,0.028332018361790556,0.07981106723514572,5.031862796273152
991,3.6811680793762207,17.560881,5.01411194471625,0.03383810548985866,0.08110689324112896,5.03129442153341
992,3.6868820190429688,17.572343,4.309529394530568,0.029083178012696807,0.08115604819582031,5.030732538213526
993,3.688033103942871,17.581319,5.099432901832362,0.03441390028248052,0.08230508097613516,5.030300254794366
994,3.6890869140625,17.592375,4.462114071991549,0.030112906999402337,0.08268394752651667,5.029911662796373
995,3.6901309490203857,17.596026,5.224537753785823,0.03525817963331459,0.08396280843011558,5.029669478537852
996,3.6980440616607666,17.628079,4.513149754403884,0.030457325078666664,0.08395960447748486,5.029427496736729
997,3.699183940887451,17.641997,5.273042190536353,0.03558551541392479,0.08520734215811537,5.029329809285115
998,3.700253963470459,17.644679,4.666860915800559,0.03149465622556903,0.08550764070720278,5.029267094401235
999,3.7012939453125,17.65655,5.449244767669905,0.03677463154423238,0.08679879382922673,5.029355645176521
1000,3.7080650329589844,17.67917,4.746840729812986,0.032034405918725306,0.08674942787730157,5.0294382768136785
1001,3.709458112716675,17.70143,5.5586800462578,0.037513163619702194,0.08812733921735982,5.0296843988358555
1002,3.718661069869995,17.731799,4.910514426772744,0.03313896997407626,0.08851786549302128,5.029976780319172
1003,3.72135591506958,17.745856,4.832308418909251,0.032611190942973003,0.08910765812076273,5.030339292781065
1004,3.7312960624694824,17.795863999999998,4.504089912705739,0.030396184066562557,0.08829947709807794,5.030603886386646
1005,3.7324559688568115,17.797023,4.469703245498142,0.03016412309839022,0.08852479864017716,5.0308948181483375
1006,3.733513116836548,17.79808,4.46650800573605,0.030142559786416504,0.088926669718373,5.031233109336131
1007,3.734544038772583,17.802583,4.516741889084081,0.030481566865364382,0.08950512197840195,5.031640133877703
1008,3.7444651126861572,17.853838,4.236815597635453,0.02859246357372265,0.08780097205700534,5.031842483729329
1009,3.7504220008850098,17.883067,4.264306607513307,0.028777988688144924,0.08784800300017241,5.03204965646422
1010,3.7548329830169678,17.89602,4.279052503847429,0.028877502460712835,0.08826683321086481,5.03230579980021
1011,3.7559120655059814,17.907415,4.391872440387186,0.029638876150826467,0.08885804902814487,5.032631537703894
1012,3.7615909576416016,17.928724,4.078655969593817,0.02752511162049207,0.08656386595071584,5.032686361292871
1013,3.7627530097961426,17.93143,4.19068424296797,0.028281142713151658,0.0865213091827695,5.032735989875563
1014,3.7638120651245117,17.94249,4.113549279959938,0.027760591707509948,0.08689892229352054,5.032829307361343
1015,3.7649660110473633,17.955831,4.333166463158933,0.02924269451941551,0.08777728137474833,5.033025106423453
1016,3.77189302444458,17.979644,3.9708262806267407,0.02679741498538771,0.08534104135866677,5.032938693810687
1017,3.7730650901794434,17.982311,4.308134556055299,0.02907376484203212,0.08537607468246984,5.032856655476128
1018,3.7741401195526123,17.984696,4.097063934205236,0.02764933913181263,0.08563435414021993,5.032804495652579
1019,3.77518892288208,18.005861,4.543486342152706,0.030662053785916358,0.08648571111145739,5.032850154139118
1020,3.785862922668457,18.052612,4.152792223954618,0.02802542561893148,0.08422879539672508,5.032639095498879
1021,3.7870559692382812,18.057326,4.841371429257378,0.03267235333894599,0.08454138526218556,5.032463550089087
1022,3.7919459342956543,18.073313,4.082775917404234,0.027552915393155842,0.08465715852502054,5.032301450977688
1023,3.794589042663574,18.087325,4.348760261480498,0.029347930421288172,0.08533450846261303,5.032216165712541
1024,3.805129051208496,18.147463,3.8977856850156707,0.026304495121096696,0.0830316846535799,5.031873791139096
1025,3.80627703666687,18.148611,4.300690339281259,0.029023526994280284,0.08317406482303016,5.031547773835154
1026,3.8073410987854004,18.149676,4.0291260848363954,0.027190855528126938,0.08341296701541541,5.031248843745797
1027,3.808397054672241,18.164938,4.4876117787296455,0.030284980160086825,0.08435313521110745,5.031055063319196
1028,3.8151209354400635,18.1974,3.9409779614649683,0.0265959813948283,0.08223873947003009,5.030629325582853
1029,3.8256850242614746,18.239023,3.7228815981038625,0.025124141948135358,0.08196737706810012,5.030175443172153
1030,3.83036208152771,18.259411999999998,4.265691254532189,0.028787333081012043,0.08278534256168088,5.029811646546323
1031,3.8315930366516113,18.260642999999998,3.8792830304644497,0.02617962858771058,0.08320923555301654,5.029495154403387
1032,3.837301015853882,18.288366,4.231400687131305,0.028555920649496438,0.08165384820906302,5.029010560567751
1033,3.8384430408477783,18.302127,3.7565732702852728,0.025351512690945693,0.08128869457520652,5.02848795103503
1034,3.839505910873413,18.308923999999998,4.522382855939058,0.030519635347601732,0.08234983444495136,5.0280806579309365
1035,3.840675115585327,18.312451,3.941599228226991,0.0266001740595439,0.08282062633745702,5.027725312158139
1036,3.8486459255218506,18.350020999999998,4.621206633321103,0.031186554921961013,0.08189565058214725,5.027270661050214
1037,3.851038932800293,18.363722,3.943778263393612,0.026614879439608642,0.08157236513150411,5.026782270749109
1038,3.853943109512329,18.368855,4.943974091927149,0.03336477500029695,0.08261811597491424,5.02640723937745
1039,3.8571419715881348,18.381263999999998,4.177551272280173,0.028192513888660172,0.08280248546562621,5.026052887962406
1040,3.86580491065979,18.428751,3.7185641541730403,0.025095005358288843,0.08138230686741321,5.025546811716198
1041,3.866950035095215,18.43449,4.0291356617798435,0.027190920158838467,0.08131297587738635,5.02503411894428
1042,3.868006944656372,18.441788,3.7336564814720754,0.025196857045858438,0.08141767788212018,5.024533286837671
1043,3.8690528869628906,18.445877,4.0856046367307375,0.027572005214848455,0.0818855709491458,5.024082957882667
1044,3.881129026412964,18.503307,3.6265630327271694,0.024474128982373215,0.08024442110178678,5.0234602621701665
1045,3.885683059692383,18.530592,4.1570976385589455,0.028054481027978004,0.08019758296939285,5.022833899019147
1046,3.8884010314941406,18.53626,3.699694265694066,0.02496766051956695,0.08025660681943704,5.022214837830239
1047,3.890958070755005,18.541453,4.191473733730483,0.02828647064998269,0.08078152835393715,5.021651723094761
1048,3.8987040519714355,18.584922,3.540551645856294,0.023893674773461368,0.07904524155394378,5.020909808543898
1049,3.90087890625,18.590044,4.352097677732237,0.029370453221822954,0.07913006654440233,5.0201780566834096
1050,3.901978015899658,18.601651999999998,3.6120127384085006,0.02437593524448062,0.07908076417335932,5.019442843465696
1051,3.9030210971832275,18.603877,4.337343930245326,0.02927088646516948,0.07977528744817883,5.018780581629938
1052,3.9087109565734863,18.634422999999998,3.5647956135839163,0.024057286983660324,0.0781872377581644,5.017957636290325
1053,3.9098620414733887,18.635574,4.576681168264535,0.030886071526260838,0.0784553923183718,5.017163315682104
1054,3.911065101623535,18.655473999999998,3.677236294773463,0.024816101240979178,0.07843326890408708,5.016368245366595
1055,3.9138410091400146,18.662447,4.557656540531992,0.030757682418235944,0.07925228213403056,5.015657821618522
1056,3.929079055786133,18.737887999999998,3.579767835694429,0.024158328132477713,0.07793967887001854,5.014815949158019
1057,3.9303441047668457,18.751357,4.802467935276994,0.03240981023106434,0.0786617358315566,5.0140484051027885
1058,3.9315390586853027,18.754939,3.728458171382425,0.02516177586555732,0.0787705217105388,5.013293496561012
1059,3.9327120780944824,18.767098999999998,4.704031004626303,0.031745501320497235,0.07989461806481732,5.012654478376354
1060,3.9398789405822754,18.788864,3.7438042467759742,0.02526533999091943,0.07889170947613659,5.011914557983617
1061,3.9410080909729004,18.798448999999998,4.921739772614533,0.0332147250511353,0.07976003584050438,5.011264211992106
1062,3.9420700073242188,18.802225,3.8972902761810104,0.026301151817917055,0.07981583790598072,5.010620757345595
1063,3.9431099891662598,18.804800999999998,4.878866131347267,0.03292538911050778,0.08098665420961842,5.010098765310841
1064,3.9498229026794434,18.837265,3.9136737334646567,0.026411716791727984,0.08018658352853672,5.009495299555449
1065,3.950985908508301,18.849598999999998,5.014278569214115,0.033839229967612273,0.08116229153999263,5.008993222065426
1066,3.9520530700683594,18.85173,4.072710224698158,0.02748498632109441,0.08127003541991513,5.008503146802841
1067,3.9624950885772705,18.893197,3.982458161880457,0.026875913596756677,0.08171382730915094,5.008060055220362
1068,3.975339889526367,18.957489,5.182274350155868,0.03497296192653844,0.08218048548177646,5.007666665988677
1069,3.9782490730285645,18.963304,4.0359413076448805,0.027236848563558354,0.08209728454596164,5.007265553263209
1070,3.9812309741973877,18.988422,5.1320398749146,0.034633950853155245,0.08352450434438698,5.007015570704186
1071,3.9839351177215576,19.002733,4.265619003375818,0.028786845488736883,0.08387773247348103,5.006803867855727
1072,3.992619037628174,19.048102999999998,4.031205706950719,0.027204890011851956,0.08352371637441602,5.006555245013159
1073,3.993781089782715,19.049264,3.997613908713859,0.026978193275746826,0.08364727479641529,5.006320198759944
1074,3.9948511123657227,19.052981,3.998523553279785,0.026984332079411255,0.08396395863585737,5.0061192782885096
1075,3.9958839416503906,19.054012999999998,4.042944455004893,0.027284109821731663,0.0843977928307747,5.005964761192497
1076,4.002619981765747,19.094884999999998,3.8575217182566788,0.026032770761997243,0.08326001636985361,5.005689750144944
1077,4.003787994384766,19.098709,3.8626643040895186,0.02606747588302783,0.08323380396234013,5.005412103738158
1078,4.004849910736084,19.099771,3.898610125879605,0.026310058921273388,0.08353343531824901,5.0051660884442
1079,4.00587010383606,19.100792,3.9721592532039733,0.02680641064946159,0.08406448749230533,5.004976193027361
1080,4.013721942901611,19.146687,3.823233359287291,0.02580137323424501,0.08257316497075748,5.004630080459986
1081,4.0148890018463135,19.149143,3.839919887373493,0.025913983503793418,0.08257134784397334,5.00428418704199
1082,4.015953063964844,19.151277999999998,3.8707215054662596,0.026121850502730228,0.08302023929221485,5.00398541355146
1083,4.016993045806885,19.153353,3.92701486075815,0.026501750376476042,0.08370851866040437,5.0037590767669196
1084,4.023684024810791,19.195778,3.790523490696895,0.02558062826561949,0.08196964820135862,5.003352672409837
1085,4.0248401165008545,19.198052999999998,3.7943485437659903,0.02560644191930003,0.08197420893971151,5.002947619863814
1086,4.025909900665283,19.200207,3.862484573011878,0.026066262954550754,0.08246294007682423,5.0025937409121655
1087,4.0347089767456055,19.240002999999998,4.4181854287361375,0.029816451299790485,0.0833583762891883,5.002333338904254
1088,4.042310953140259,19.282435,3.9009044387977747,0.026325542261774706,0.08152665548444517,5.00188494540474
1089,4.043468952178955,19.285524,4.791267618609657,0.03233422406524119,0.0818574721600594,5.001471087497882
1090,4.044533967971802,19.287651999999998,4.114028258757649,0.02776382413136946,0.08224078236597121,5.001097157537413
1091,4.064781904220581,19.369553,3.764042216187928,0.025401917425051882,0.08275360191840898,5.00077660638514
1092,4.072135925292969,19.411922,5.200996602447203,0.03509931043152336,0.08200267482355292,5.000379738117934
1093,4.073293924331665,19.413079,3.6650972646505653,0.024734180097938874,0.08162882080163485,4.999945780247197
1094,4.074361085891724,19.417058,5.324124452560498,0.03593024783914619,0.0830277107666125,4.999655929500284
1095,4.07539701461792,19.418093,3.8430764601084286,0.025935285868473115,0.08326475307535137,4.999391336664541
1096,4.082073926925659,19.460196,5.491539070019383,0.037060057773303665,0.08297870833528553,4.999098061411679
1097,4.083230018615723,19.464071999999998,3.817217830002983,0.025760776989736698,0.082541115325749,4.998760832394173
1098,4.084320068359375,19.466623,5.5401395528828505,0.03738804172821418,0.08395066775295769,4.998569783805066
1099,4.085356950759888,19.467658999999998,4.009480638748524,0.027058276781492207,0.08397676738937625,4.998381959657884
1100,4.0954389572143555,19.51627,5.560957470814191,0.03752853298784436,0.08414225562139244,4.998211775755178
1101,4.098917007446289,19.541347,4.037480616754802,0.027247236704991438,0.08364587472615397,4.997990384655572
1102,4.101525068283081,19.546515,5.575732733381901,0.03762824494061266,0.0849737625948749,4.997907269422085
1103,4.10533595085144,19.56182,4.215753147684815,0.028450322071665524,0.0850759524642986,4.997834751131215
1104,4.115394115447998,19.610532,5.50680265835722,0.03716306522866648,0.08579919479991342,4.997838213099331
1105,4.117341995239258,19.625766,4.309774521012625,0.029084832266899677,0.08578197997605626,4.997839688693385
1106,4.118427038192749,19.628491999999998,5.600712423576325,0.03779682222832033,0.08735871840384171,4.998008738630027
1107,4.119463920593262,19.640569,4.511098095785501,0.03044347930866323,0.08765204034607857,4.998208850046412
1108,4.12518310546875,19.661976,5.662074607429506,0.03821092946669184,0.08852806868141969,4.9985030684056895
1109,4.126344919204712,19.664305,4.643952085067918,0.031340054286177296,0.08847586924250977,4.998790940987317
1110,4.128767013549805,19.686539,5.829326172235588,0.03933963902795641,0.08978261432196048,4.999220708961716
1111,4.137746095657349,19.721905,4.736551276419262,0.03196496678110559,0.0898469595984502,4.999656708371912
1112,4.147387981414795,19.763737,4.635713400135819,0.03128445491127226,0.08971522987311799,5.000077483265414
1113,4.1485350131988525,19.767920999999998,4.5331426674770094,0.03059224873196302,0.08989860335061643,5.000517665588438
1114,4.149590969085693,19.770125,4.6028513984510315,0.0310626832612018,0.09040592809245143,5.001012974310729
1115,4.150614976882935,19.78115,4.565468154192726,0.03081039967106403,0.09084641551419936,5.001556255219525
1116,4.15834903717041,19.815475,4.431693718693183,0.02990761299414312,0.0899449858875844,5.001999581932473
1117,4.1595139503479,19.817923999999998,4.335242997281902,0.029256708163602367,0.08998429404959997,5.002446700358429
1118,4.1605870723724365,19.830092,4.4622857225494075,0.030114065395893726,0.09059424176183017,5.002960191696279
1119,4.161628007888794,19.842094,4.440928564006989,0.02996993503109732,0.09120472983581948,5.0035402279371
1120,4.1683509349823,19.864552,4.292191340271726,0.02896617087056114,0.08964267160161926,5.003947970397379
1121,4.169516086578369,19.866857,4.162879699024993,0.028093501690890213,0.08930647763114384,5.004318471930622
1122,4.178744077682495,19.907107999999997,4.192611720445653,0.028294150437538003,0.08953081815030647,5.004712596510729
1123,4.183382034301758,19.935084,4.405171917073225,0.029728628653368085,0.09017948958453705,5.0051764646927195
1124,4.189244031906128,19.956879999999998,4.031919679591612,0.027209708309051093,0.08767723945778555,5.0053703672925245
1125,4.191832065582275,19.978642999999998,4.212662681304705,0.028429465830613062,0.08754383623875985,5.0055497614191395
1126,4.194529056549072,19.987312,4.101197405920434,0.027677234171548548,0.08774816606381597,5.0057505133353235
1127,4.198131084442139,20.004438999999998,4.3559608092391535,0.029396523850658832,0.08850592292277652,5.006031606713228
1128,4.210964918136597,20.073783,3.7894600142907846,0.02557345131639843,0.08574634652035554,5.006022750312813
1129,4.212253093719482,20.078345,4.262108290445916,0.028763153182746023,0.08594081816577637,5.006034163065276
1130,4.213434934616089,20.081695999999997,3.8430034243611475,0.02593479298132814,0.08615877052083949,5.006068266128491
1131,4.2146220207214355,20.083903,4.435179536451935,0.029931137293229295,0.08740954795101745,5.006232804630548
1132,4.221693992614746,20.123295,3.718793816783623,0.025096555253410785,0.08466279389142581,5.006113124271221
1133,4.222848892211914,20.125246999999998,4.595119776104515,0.031010505835676855,0.08509313675809668,5.0060372457519895
1134,4.223918914794922,20.128438,3.846389967255151,0.025957647316643483,0.085261475854782,5.005978514432807
1135,4.224950075149536,20.129469,4.775126575341849,0.03222529504035414,0.08667164304326526,5.006064940011988
1136,4.233819007873535,20.187278,3.7907050657901333,0.025581853638572283,0.08427873197576151,5.005906434419073
1137,4.235819101333618,20.191178999999998,5.091373052872068,0.034359507795364605,0.0849080197290707,5.00581175302697
1138,4.242844104766846,20.223274999999997,3.8519878804763783,0.025995425248247616,0.08482671530812473,5.005709062212466
1139,4.243928909301758,20.224359,5.216778492710407,0.035205815685782474,0.08623179852451267,5.005750085306843
1140,4.249598979949951,20.236622999999998,3.8559400809548356,0.026022096965628804,0.0841571334177248,5.005580650589459
1141,4.2507500648498535,20.257775,5.678887914952677,0.03832439531665197,0.0851948346930726,5.005516633130406
1142,4.2518150806427,20.270958999999998,4.078060571414645,0.027521093531822048,0.0851405742833682,5.005447496616462
1143,4.252974987030029,20.273856,5.818997468057339,0.039269935003512876,0.08669426242933503,5.005537248297709
1144,4.259813070297241,20.297269999999997,4.1418209174015965,0.02795138494481092,0.08496040201330125,5.005450037715651
1145,4.260962009429932,20.308419,6.171430181755615,0.04164835325098866,0.08610759380372851,5.005479386628935
1146,4.2620251178741455,20.311836,4.36916458240222,0.029485630490893866,0.08582009625890502,5.005479075050266
1147,4.2779700756073,20.386734,4.12738267710231,0.027853947411759825,0.08605287790055172,5.005502131888643
1148,4.285319089889526,20.410991,5.6457601101067905,0.03810082987428011,0.08585600637776834,5.005504960733638
1149,4.286477088928223,20.412148,4.035287050274063,0.02723243325927809,0.08520255614095254,5.0054416476478565
1150,4.287550926208496,20.416166999999998,5.859142663006169,0.03954085782226266,0.08698062315781632,5.005559341423184
1151,4.288589954376221,20.417206,4.319447107903334,0.029150108435277315,0.08708334363146154,5.005687426700173
1152,4.295243978500366,20.45927,5.893026406888877,0.03976952477516199,0.08782502970671502,5.0058919260131916
1153,4.2963950634002686,20.46042,4.378153948570096,0.029546295893666953,0.08759132436628715,5.006071911156719
1154,4.297476053237915,20.46559,6.0977093518309236,0.04115084277509664,0.08942763395319706,5.006442958630462
1155,4.2985029220581055,20.466617,4.709738240106145,0.031784017021453184,0.08956038034558637,5.0068273851270995
1156,4.3084189891815186,20.518316,6.295540850832566,0.04248592328511371,0.09097849714751048,5.007361691821219
1157,4.315145015716553,20.556095,4.838906369232454,0.03265571769895991,0.09103318181765412,5.00790090806743
1158,4.319713115692139,20.562707,4.7321280784714155,0.03193511650244967,0.09152415809239475,5.00849172918741
1159,4.320772886276245,20.583768,4.622017032052845,0.031192023957769526,0.09201625939747407,5.009134156210702
1160,4.3264501094818115,20.604596,4.518734324375364,0.030495012962362518,0.0915240361896964,5.009721979372792
1161,4.3275980949401855,20.608354,4.401206919585963,0.02970187057442604,0.09158638845930495,5.010314894887831
1162,4.32866907119751,20.609424999999998,4.508215521075008,0.03042402603992661,0.09194303782573028,5.010944582210044
1163,4.329812049865723,20.621512,4.442148400732707,0.029978167189505498,0.09231362577775658,5.011612648302018
1164,4.336709022521973,20.654806,4.339927610718901,0.029288322624030878,0.09116636729674427,5.012156503562393
1165,4.337855100631714,20.657688999999998,4.218376669749738,0.028468027104454306,0.0911163854295489,5.012694157163361
1166,4.338927984237671,20.660152999999998,4.367550407779273,0.029474737114006277,0.09164394377478735,5.013287153072372
1167,4.352065086364746,20.723350999999997,4.329759489827445,0.029219702307781006,0.09214862874147678,5.013933178987063
1168,4.360570907592773,20.76689,4.10155078233473,0.02767961895842934,0.09044714911850502,5.014397599788731
1169,4.361737012863159,20.770874,4.109052111531251,0.027730242233590458,0.0904167132131143,5.01485827043916
1170,4.3628010749816895,20.781938999999998,4.13719292531057,0.02792015259772553,0.09080611624115786,5.01535914548911
1171,4.363831043243408,20.785384999999998,4.232540587440616,0.028563613351083417,0.09147749888088505,5.01593014796049
1172,4.3715009689331055,20.821403999999998,4.008453349740511,0.027051344045604976,0.0893794005006795,5.016280342989968
1173,4.372653961181641,20.822557,4.101189333395462,0.027677179693516428,0.0894593217165689,5.016638286296897
1174,4.3737170696258545,20.823619,4.108044287942587,0.027723440861526095,0.09003632024540228,5.017055703076589
1175,4.374752998352051,20.82886,4.289693563174514,0.02894931443699174,0.09100831534652512,5.017574402412305
1176,4.381462097167969,20.86589,4.074738522946368,0.02749867444191113,0.08895928844460055,5.01787952746162
1177,4.393012046813965,20.908272999999998,3.840678130514691,0.02591910056373977,0.08867203167696756,5.018155028163579
1178,4.395824909210205,20.914219,4.307695798419575,0.029070803853660537,0.08970583991492564,5.018536631420502
1179,4.398494005203247,20.949358999999998,3.998063749498719,0.026981229059570472,0.09023360327981395,5.018972401193568
1180,4.411552906036377,21.00163,4.389212405576439,0.029620924709070646,0.0884212726711021,5.019221014550393
1181,4.414352893829346,21.016275,3.824414846669624,0.025809346589271608,0.08789490566993714,5.019415723787123
1182,4.415865898132324,21.021088,4.6404595831740885,0.03131648487871094,0.0889233029205958,5.019714690479332
1183,4.418209075927734,21.047486,4.0260383757685005,0.027170017894999995,0.08921108762296819,5.020042712919054
1184,4.43099308013916,21.10307,3.6640179769685792,0.024726896445152576,0.08669444024512783,5.020116161960543
1185,4.433854103088379,21.108787,3.707389025836868,0.025019589177782423,0.08632602901677905,5.02015281577512
1186,4.436769008636475,21.134228,3.6701221879496835,0.024768091164653925,0.08643052056213127,5.020199591862017
1187,4.439455032348633,21.148666,3.799248583069878,0.025639510197132186,0.08696333502422646,5.020299085888585
1188,4.449170112609863,21.195473,3.5414545125823387,0.023899767836371814,0.08429093578097413,5.020136638314999
1189,4.450438022613525,21.199199999999998,3.6770898295778176,0.02481511280976833,0.08397365763603226,5.019944030808719
1190,4.451642036437988,21.211593,3.565355901129379,0.024061068125620665,0.08405978766052875,5.019760115299287
1191,4.45282506942749,21.21541,3.7963669696677753,0.02562006341585637,0.08462901817309937,5.019631332289194
1192,4.4595561027526855,21.244844,3.5007273003716697,0.02362491723106279,0.08206183238839433,5.019258807352516
1193,4.460709095001221,21.245995,3.818657378063267,0.02577049188634425,0.08188920818934556,5.018870787991761
1194,4.4617791175842285,21.249764,3.5576031595490685,0.024008748175383694,0.08189500172502075,5.018483871384644
1195,4.462821960449219,21.250808,3.973603435881693,0.026816156823127858,0.0825242360897967,5.018156333597829
1196,4.469537019729614,21.294919999999998,3.574384846811411,0.024122000633673812,0.08042251831476568,5.017634499739311
1197,4.470690011978149,21.29724,4.149331176674075,0.02800206848525044,0.08033806555933855,5.017105612912614
1198,4.471751928329468,21.299348,3.7019846065760458,0.02498311705448812,0.08021414869450347,5.01656617148416
1199,4.472803115844727,21.30147,4.362895114561119,0.029443320523244255,0.08085026049971132,5.016085666974364
1200,4.479788064956665,21.344293,3.8410264573672057,0.025921451273279224,0.07919484020040797,5.015456074865212
1201,4.4832189083099365,21.35579,4.722502528773849,0.03187015776805058,0.0794459522581517,5.014850228537515
1202,4.485905885696411,21.360806999999998,4.092425889371079,0.027618038943046343,0.079505478791679,5.014250905763429
1203,4.489810943603516,21.386761,3.76281477388977,0.025393633939875298,0.07969010527744655,5.013669252874248
1204,4.495526075363159,21.406261,3.995506090224901,0.026963968506701134,0.07839236250255804,5.012972814413063
1205,4.496675968170166,21.410667,3.7281037646604815,0.02515938412556913,0.07805086734770962,5.012247535028193
1206,4.497740030288696,21.411731,4.164368412166422,0.02810354838168596,0.07824232206344818,5.011540161373127
1207,4.518891096115112,21.521379,3.482386386303897,0.023501142215297588,0.07819361842127397,5.010829475277182
1208,4.526268005371094,21.547542999999997,3.5653096968771094,0.024060756312805232,0.07686501920605045,5.0100039685594355
1209,4.527417898178101,21.561373,3.3161105912022704,0.022379017708087895,0.07654416799670788,5.009152143649238
1210,4.5284950733184814,21.565023,3.6514552969228693,0.024642116269259207,0.07695603215924501,5.008337233158718
1211,4.529527902603149,21.566057,3.382478918569306,0.022826909276403948,0.07721920202633632,5.00754640151718
1212,4.536284923553467,21.590093,3.703935350100566,0.024996281791513177,0.07635556171824372,5.006682535679851
1213,4.53744101524353,21.612275,3.3231374668341376,0.02242643909825965,0.07624930412070756,5.005811106363958
1214,4.538518905639648,21.614442,3.8651102123351526,0.026083982275814193,0.07685764718268075,5.004993288357441
1215,4.539556980133057,21.615479,3.4050037067330274,0.022978919476101207,0.07711865481732405,5.004199306303738
1216,4.550568103790283,21.662464999999997,3.973792603074747,0.02681743343192805,0.0765295291935605,5.003356103663533
1217,4.553390979766846,21.690860999999998,3.4093628125247255,0.023008337224098712,0.07633465904597524,5.002497744956928
1218,4.555459022521973,21.697281,4.16688078277661,0.02812050330065755,0.0768785521744786,5.001687311217642
1219,4.558365106582642,21.70449,3.3894825398871795,0.02287417373311696,0.07694706480692183,5.000884085276394
1220,4.57122802734375,21.768371,4.237057927987572,0.02859409895803573,0.07670679249619086,5.00006169998081
1221,4.574038982391357,21.773887,3.4042349018023526,0.02297373113913703,0.07643219669126178,4.99921745974966
1222,4.576854944229126,21.788791,4.420522552394832,0.02983222355174212,0.07709450681587197,4.99843132927248
1223,4.579411029815674,21.815445,3.536346312418611,0.023865294769573678,0.07715591951907504,4.997651929590089
1224,4.587593078613281,21.837006,3.3057875783658988,0.022309352092086163,0.07663109840413664,4.996829154428888
1225,4.588738918304443,21.848152,3.38339577258998,0.022833096733607228,0.07659544765823273,4.996004787201791
1226,4.589831113815308,21.863661,3.3026413507726575,0.022288119542360704,0.07657559647641266,4.9951800928262635
1227,4.590859889984131,21.86469,3.423076516344659,0.023100885169105124,0.07680167638219774,4.99437597467448
1228,4.597455024719238,21.886273,3.216281475137622,0.02170531353123668,0.07592097674717943,4.993498723313096
1229,4.598609924316406,21.900465999999998,3.370988174269044,0.022749363138209133,0.07589818071943252,4.992620964526188
1230,4.5996739864349365,21.91153,3.2547430648449867,0.021964874415432118,0.07586568225844831,4.991741780926671
1231,4.6007080078125,21.912564,3.452414901413732,0.023298877431706187,0.07609891632083128,4.990883466393164
1232,4.608263969421387,21.935952,3.2026135076623907,0.02161307424133686,0.07513081682131531,4.9899456661442825
1233,4.6094279289245605,21.958312,3.450684768933286,0.023287201504636694,0.07516480055502117,4.989012167390917
1234,4.610498905181885,21.960473,3.2558486832585825,0.02197233576310909,0.07518584982270589,4.9880818890158
1235,4.611540079116821,21.962564999999998,3.5352486715002662,0.023857887258613722,0.07562518899413816,4.9871895926439285
1236,4.618402004241943,21.999961,3.2101429398201797,0.02166388717141164,0.07480462649416596,4.986230924707567
1237,4.61972188949585,22.014129,3.577585429215598,0.02414360000086305,0.07495327959643112,4.985285996865003
1238,4.627270936965942,22.024217,3.259691568673628,0.021998269759695818,0.07496525837504982,4.9843434899089525
1239,4.6300270557403564,22.057078999999998,3.2731308418404303,0.022088965689132437,0.0751327604036868,4.98341623032016
1240,4.63802695274353,22.080662999999998,3.152987976333491,0.021278172671006516,0.07425211673742589,4.982418296008881
1241,4.639188051223755,22.101824999999998,3.184182640626163,0.02148869217130776,0.07417315840709497,4.981415423272084
1242,4.640254020690918,22.102891,3.2127527539047414,0.021681499694880604,0.07432668306578566,4.98042658098904
1243,4.657192945480347,22.153268,3.200500042176314,0.021598811363113247,0.07454118366194495,4.979456724860874
1244,4.664520025253296,22.195589,3.1974048411563194,0.021577923169993175,0.0738356188578165,4.978431210214287
1245,4.665663957595825,22.196733,3.11554296451063,0.02102547223788871,0.07375369499459804,4.977400721957374
1246,4.666731119155884,22.200681,3.2588148654346893,0.021992353263014137,0.07406682038498952,4.976397115674209
1247,4.667768955230713,22.21172,3.1728985318233804,0.02141254052805816,0.07421366960735018,4.975407055181754
1248,4.6744749546051025,22.244495999999998,3.271805476723152,0.022080021364564995,0.07357311063675098,4.974367154383981
1249,4.675616979598999,22.245637,3.0893646819972482,0.020848806161223907,0.07344375836906396,4.97331870358369
1250,4.676690101623535,22.25003,3.360088826377969,0.02267580808244347,0.07369857317483444,4.972292458033789
1251,4.677717924118042,22.261058,3.1584434682559417,0.02131498946193706,0.07375987868643485,4.971272760156643
1252,4.690515995025635,22.33524,3.4468092367065566,0.023261047188625542,0.07327417058577633,4.970215902743944
1253,4.693191051483154,22.34477,3.142975666665339,0.02121060385832672,0.07302081522651335,4.969140559532836
1254,4.694413900375366,22.347822999999998,3.102499808076365,0.020937449531533203,0.07302445677481434,4.9680671265415794
1255,4.696871042251587,22.354046999999998,3.1616915200574134,0.021336909179866484,0.07317610200348158,4.967007372402441
1256,4.710975885391235,22.427183,3.067165395106656,0.02069899263095459,0.07250063138055299,4.965896095215524
1257,4.713908910751343,22.442411,3.130735714047459,0.021128001632361035,0.07246274567809625,4.96478368984409
1258,4.716653108596802,22.457897,3.1143866694378564,0.021017668895027337,0.07252068656572049,4.963677582108832
1259,4.718396902084351,22.470498,3.20408990439994,0.02162303781396964,0.07274848280865857,4.962591094679089
1260,4.725649118423462,22.495147,3.0322236737720454,0.020463185838933574,0.07216242048990337,4.9614606374234524
1261,4.726836919784546,22.50772,3.194885002630734,0.021560917853241917,0.07216779836850735,4.960332341775754
1262,4.727910041809082,22.518252,3.065394314127313,0.020687040359910213,0.07207353651668055,4.95919839551465
1263,4.728941917419434,22.519285,3.2677371923577065,0.022052566246482566,0.07215619777484143,4.958072544207107
1264,4.735791921615601,22.541382,3.031532263664921,0.020458519806663137,0.07144375781420703,4.956893351247677
1265,4.736939907073975,22.555571,3.3263429075351993,0.022448071252024845,0.0714014868519491,4.955712609697227
1266,4.738004922866821,22.566636,3.0948490859308,0.02088581806700078,0.07131610479038838,4.95452703996917
1267,4.739054918289185,22.569671,3.406178067567522,0.022986844737092373,0.07155083210604953,4.953361240308036
1268,4.74934196472168,22.618533,3.086800235870347,0.020831499806774324,0.07102293900386948,4.952156932599604
1269,4.7542688846588135,22.634556999999997,3.5487627483711157,0.023949088006382378,0.0711965738010157,4.950967697514322
1270,4.757024049758911,22.649632999999998,3.183514781625022,0.021484185075418775,0.07114195818071091,4.949776156598886
1271,4.759641885757446,22.665401,3.1224837045871507,0.021072312335891404,0.07119689396900049,4.948590660968898
1272,4.767863035202026,22.709747999999998,3.0603339023353495,0.02065288979647514,0.0707011756198382,4.947369565125832
1273,4.769015073776245,22.7109,3.0245046794159327,0.020411093634336304,0.07067374869134839,4.946148467990259
1274,4.770092010498047,22.714952999999998,3.0886801866290465,0.02084418679358076,0.07086078245603838,4.944943588396247
1275,4.77112603187561,22.725987999999997,3.0814454336655794,0.020795362527854338,0.07106151685310509,4.94375602993024
1276,4.776813983917236,22.744366,3.054381278370826,0.020612718073172224,0.07068762664454692,4.942542355880116
1277,4.779009103775024,22.757763999999998,3.0259668650753193,0.020420961302456523,0.07075615808677722,4.941336007004543
1278,4.780121088027954,22.759988,3.1110778791694096,0.02099533927905905,0.07106220102194054,4.940154873690149
1279,4.790913105010986,22.801799,3.0154001691917953,0.020349651173379186,0.07130577446840837,4.938994147384904
1280,4.798449993133545,22.844268,3.0331610333299617,0.020469511679272284,0.07107145189398584,4.93781764788359
1281,4.799602031707764,22.846508,2.9624730383366153,0.019992468514336163,0.07103995040479126,4.936640628544998
1282,4.80066704750061,22.849383,3.067954665884988,0.0207043190832061,0.07118578226713607,4.93547640414025
1283,4.801701068878174,22.86101,3.0100273070748753,0.02031339201580565,0.07124031359524768,4.934318097934648
1284,4.80839991569519,22.892557999999998,3.0895132117297046,0.020849808525114193,0.07090230660484342,4.933136145940531
1285,4.809545993804932,22.893704,2.986803619603248,0.0201566652424123,0.07073773350046389,4.931943627520266
1286,4.810606956481934,22.894766,3.140270322913765,0.021192346645830987,0.07066254068431037,4.930747132542303
1287,4.811690092086792,22.910004999999998,3.048534612726727,0.02057326141743532,0.07054966148426596,4.9295438521324595
1288,4.824000120162964,22.974342999999998,3.238220655898436,0.021853371716042028,0.07020030424260429,4.928316220490156
1289,4.826649904251099,22.987996,3.073528039098065,0.020741931404749336,0.06995183254901723,4.927071891903169
1290,4.8305089473724365,22.994851999999998,2.963492244801617,0.019999346704583792,0.06974283429399955,4.9258138989458855
1291,4.831662893295288,23.006877,3.279023754800308,0.02212873444830205,0.06969478421751416,4.9245540490510855
1292,4.837323904037476,23.035819,2.99298038228076,0.020198349582405493,0.06918816300652046,4.923258947834741
1293,4.838454961776733,23.038708,3.457846801396665,0.023335535010687154,0.06906477522648236,4.92195674244851
1294,4.839517116546631,23.039769999999997,3.0811530661064706,0.02079338946374727,0.06881221439855066,4.920638211215984
1295,4.840555906295776,23.053133,3.521783429958795,0.02376701607967906,0.06891193081133525,4.919328945805263
1296,4.8478899002075195,23.085915999999997,3.134419420388051,0.021152861397184988,0.06858792542707262,4.917998413312456
1297,4.849031925201416,23.087056,3.7558728820354466,0.025346786069014873,0.06882718093526129,4.91668725948948
1298,4.850091934204102,23.091006999999998,3.244227696857201,0.021893910676457295,0.06880533174018388,4.915376652607957
1299,4.865847110748291,23.157809999999998,3.1436606267387988,0.02121522636206769,0.06887474944787958,4.914073067714233
1300,4.873658895492554,23.202309,3.7887663690639894,0.025568770200257503,0.06901596833074072,4.9127816935087765
1301,4.876784086227417,23.219051,3.1558583450486424,0.021297543566680364,0.06896099143645168,4.911488406297959
1302,4.879331111907959,23.240358999999998,3.7813601166561837,0.025518788557840455,0.06965265966546716,4.910247208756013
1303,4.880507946014404,23.244197999999997,3.271756434572105,0.022079690399979663,0.06985517062325347,4.909022735370332
1304,4.887149095535278,23.262255,3.847625951162507,0.025965988445501794,0.0703702579000336,4.9078379033047925
1305,4.888318061828613,23.264592999999998,3.300615025326728,0.022274444735146157,0.07055606778629267,4.906668734484284
1306,4.889378070831299,23.28499,3.9678762916164056,0.026777506766260128,0.07146076799298075,4.9055684977958
1307,4.890419006347656,23.287043,3.4514359216460617,0.023292270714302166,0.07178377530060878,4.904494345399719
1308,4.897181987762451,23.309109,4.111436425053018,0.02774633294982496,0.07257925093747859,4.903481790035356
1309,4.8983330726623535,23.31026,3.5223812835003816,0.02377105073854403,0.07287525855356641,4.902493426847846
1310,4.904062986373901,23.348702,3.3951161358721187,0.022912192472492435,0.07327645981113981,4.901537335489706
1311,4.907676935195923,23.354955999999998,4.294200398722803,0.028979729150183212,0.07459061701731906,4.900683763284605
1312,4.915251016616821,23.403741,3.6301167055994092,0.024498111206713864,0.07485786803168637,4.899852409747689
1313,4.917480945587158,23.410601999999997,4.416626600101999,0.029805931429403833,0.07592242727295412,4.899105485132331
1314,4.920241117477417,23.418958999999997,3.7601328775222207,0.0253755349637857,0.07596613792305817,4.898363097521377
1315,4.923007965087891,23.442968,4.547516907082532,0.030689254351596366,0.07701245316734855,4.897704594554995
1316,4.930325031280518,23.466686,3.9053805950274123,0.026355749933314066,0.07713772764814877,4.897056906240723
1317,4.931471109390259,23.488203,4.68855424436139,0.03164105525861039,0.07810669253194188,4.896487475596958
1318,4.932519912719727,23.490544999999997,4.045456141482642,0.027301060123784873,0.07799805656573666,4.895909634487824
1319,4.935827970504761,23.495558,3.915049502709051,0.026421001272277044,0.07804608913871867,4.895336096673636
1320,4.944422006607056,23.539437,4.711384783683901,0.03179512884262751,0.07868428512350274,4.894814618848903
1321,4.945601940155029,23.543446,3.975743278214667,0.02683059770745457,0.07844584882076251,4.894274384144507
1322,4.94666600227356,23.544508999999998,4.800670040584826,0.032397677005694826,0.07967589719805576,4.893834694713056
1323,4.947690963745117,23.547183,4.173658775312144,0.028166245084837012,0.07979887196904589,4.893405602343842
1324,4.95646595954895,23.595762,4.829624708787602,0.03259307972662965,0.08070853559238061,4.893052014128727
1325,4.959342956542969,23.611479,4.156972134054197,0.028053634051540707,0.08078448733433997,4.892705208533997
1326,4.9633660316467285,23.634783,4.941025640972438,0.03334487716085155,0.0822995096721681,4.89248550957307
1327,4.965986013412476,23.641265,4.329414579598521,0.02921737465557867,0.08265329821801988,4.892295922053262
1328,4.97467303276062,23.688163,4.053355825464545,0.02735437172569234,0.08262612790755725,4.8921042221340265
1329,4.9758141040802,23.689303,3.9950181936102407,0.026960675900294048,0.08310237276288361,4.891953073986331
1330,4.976871013641357,23.692366999999997,3.9809914322681257,0.02686601526343377,0.08359053517166071,4.891843613184321
1331,4.979938983917236,23.715169,4.009421927285427,0.027057880562839004,0.0841548616131753,4.891782621959379
1332,4.985663890838623,23.742476999999997,3.7767563797867716,0.02548771989891295,0.08296822162974508,4.891620692692695
1333,4.986821889877319,23.746147999999998,3.7542890802300564,0.025336097665334078,0.08308829721118792,4.8914693238149995
1334,4.987879991531372,23.751241,3.7815306383599108,0.02551993933617621,0.08363116900887478,4.891364442743594
1335,4.988908052444458,23.756301999999998,3.8297145410435425,0.025845111968917277,0.0843680746887644,4.891322888603548
1336,5.004442930221558,23.835077,3.692079312141055,0.024916270442028158,0.08261062591058076,4.891132395454702
1337,5.007285118103027,23.844295,3.6328853236627383,0.024516795430584607,0.08255391059957479,4.890937693414223
1338,5.0085060596466064,23.847863999999998,3.757425815471762,0.02535726615522279,0.08313174660150065,4.890792080225446
1339,5.009674072265625,23.870231999999998,3.74671269933122,0.025284967898206254,0.08371620859690773,4.89069629648324
1340,5.017492055892944,23.897657,3.730676187870888,0.02517674431395703,0.08175608589426667,4.890436212927307
1341,5.018639087677002,23.899981999999998,3.610832845550008,0.02436797265021615,0.08152059344986749,4.890157143670385
1342,5.019707918167114,23.909793,3.8694440274735276,0.026113229347966303,0.08219159009072062,4.889934221018186
1343,5.020750999450684,23.911876,3.7790838110833507,0.025503426741241637,0.08266572888689319,4.889751117807191
1344,5.032217979431152,23.972911999999997,3.9655740474450543,0.026761969901109822,0.08081757234316021,4.889415464940232
1345,5.034663915634155,23.98535,3.4833084295119776,0.023507364692116065,0.08027630659942629,4.889036300543735
1346,5.035906076431274,23.987952,4.093245051649124,0.027623567120295556,0.08110969589687504,4.888725570860598
1347,5.0383501052856445,23.994791,3.636489470985608,0.024541118285490306,0.08132047286824566,4.888432498028554
1348,5.044064044952393,24.025783,4.232361103537687,0.028562402090683166,0.07986689077274896,4.888021623286908
1349,5.04522705078125,24.034771,3.531506638225663,0.023832633870159558,0.07926802794283755,4.887563254283065
1350,5.046292066574097,24.035836,4.460021184067747,0.03009878299038042,0.08034682145358524,4.887192235447193
1351,5.047343015670776,24.039506,3.7400943735504604,0.0252403036369363,0.08056160432926224,4.886839111558248
1352,5.055392026901245,24.081329999999998,4.671468002991726,0.03152574749439082,0.07975979294941829,4.886421852442818
1353,5.056544065475464,24.082482,3.749886776755278,0.02530638839457579,0.07925118180112621,4.885964527775291
1354,5.057614088058472,24.087812,4.927568433834068,0.03325406020268075,0.08042584880141021,4.885601899077026
1355,5.071033000946045,24.142260999999998,3.7857936106382493,0.02554870832004518,0.08054888264160023,4.8852497146488485
1356,5.079341888427734,24.18655,3.64143304000619,0.024574480326836658,0.07933418940579585,4.884800730704139
1357,5.080524921417236,24.190158,3.5024093742494653,0.023636268831096083,0.07920836646435306,4.884342439407379
1358,5.081593990325928,24.191226999999998,3.6046205107448746,0.024326048249087462,0.07949287867848545,4.883907357128444
1359,5.0826380252838135,24.202271,3.5520365445864104,0.023971181462393503,0.07972129879552518,4.883491018771562
1360,5.095747947692871,24.268570999999998,3.4453926311172807,0.023251487120981268,0.07800520384571746,4.88294002932642
1361,5.098623037338257,24.274251,3.339530078164197,0.02253706584883017,0.07759280752666702,4.882357823424134
1362,5.101327896118164,24.289267,3.5110420419366544,0.023694527027777516,0.0778788134443085,4.8817987091415915
1363,5.1039650440216064,24.304878,3.409992181868659,0.023012584569687904,0.07811047758706796,4.881258388382146
1364,5.112659931182861,24.350534999999997,3.3829132112554614,0.022829840132732974,0.07628553832855592,4.880578323662558
1365,5.11381196975708,24.352574,3.2556471504779094,0.02197097570422583,0.07578488357173163,4.879861178958662
1366,5.114887952804565,24.365751,3.4924924926473375,0.023569344021781274,0.07615300146280982,4.87917278436315
1367,5.115937948226929,24.372654999999998,3.3512318531762766,0.022616036143399403,0.07639447192080427,4.87850367118562
1368,5.121630907058716,24.385174,3.481714701158032,0.023496609298387806,0.07494126389021204,4.877726352160373
1369,5.12381911277771,24.398559,3.2678361983761324,0.022053234395924097,0.07461505264329983,4.876926065210314
1370,5.124937057495117,24.410787,3.648760682089605,0.024623931461662595,0.07519728076707954,4.876170312485836
1371,5.12598991394043,24.422902999999998,3.3936399241730593,0.022902230148605596,0.07552683573646252,4.875440412255464
1372,5.131690979003906,24.434244,3.7164362007988387,0.025080644707480157,0.07453415382865929,4.874637936819955
1373,5.133925914764404,24.447495,3.3989055900041176,0.02293776588411175,0.07430459805082659,4.8738198270249695
1374,5.135107040405273,24.459363,3.9682629519292245,0.02678011617199302,0.07501260280889716,4.873055267576033
1375,5.142371892929077,24.488395999999998,3.342819019909877,0.02255926151557383,0.07516404535956236,4.87230307710433
1376,5.151789903640747,24.536531999999998,3.3989825262798377,0.02293828509426153,0.07406416131197929,4.871470936006056
1377,5.152929067611694,24.53884,3.207000899558854,0.021642682880205467,0.07379526725118467,4.870620279866741
1378,5.154000997543335,24.539911999999998,3.4338147114503923,0.023173352673374028,0.0740427726340838,4.869788794852652
1379,5.15504789352417,24.55096,3.285839639665705,0.022174731951673524,0.07424598130379734,4.8689732754567245
1380,5.162775039672852,24.585804,3.485304650267407,0.023520836335599107,0.07324989613721634,4.86808650820336
1381,5.165669918060303,24.611597,3.244733137963416,0.021897321683163887,0.07306556378685294,4.867187661343377
1382,5.173527002334595,24.630025999999997,3.1075467679611952,0.020971509313777583,0.07312974756279506,4.866294715746524
1383,5.176523923873901,24.654113,3.52761688887594,0.023806383608841852,0.07349945820679057,4.865429777942403
1384,5.1822381019592285,24.673793999999997,3.0944920485941805,0.02088340857411479,0.07249016922357802,4.864493830698438
1385,5.183382034301758,24.677823,3.656728026918049,0.024677699677799664,0.07259918612726937,4.863567023162082
1386,5.184453010559082,24.688895,3.1682234976227814,0.021380990713815325,0.07242551102921949,4.862629014380459
1387,5.185509920120239,24.692763,3.7479155898815852,0.025293085694096093,0.07272859059248167,4.861713735917056
1388,5.192905902862549,24.726771,3.1808703555691906,0.021466338970500504,0.07185018819551235,4.860737427852189
1389,5.194063901901245,24.727926999999998,3.9525960444324695,0.026674386887441705,0.07200612184017012,4.859773328999475
1390,5.195137977600098,24.731885,3.3002297959697864,0.02227184498632489,0.07187553901359939,4.8588013301415485
1391,5.196188926696777,24.752457,4.062852489305415,0.027418460664350303,0.07235180676754763,4.857864205363717
1392,5.208004951477051,24.816357,3.355933865868948,0.02264776802399232,0.07177012896307483,4.856887513056108
1393,5.211858034133911,24.825858999999998,3.200497132552403,0.021598791727300982,0.07159619253611352,4.855900023794838
1394,5.2129600048065186,24.827468999999997,3.241293146047102,0.021874106643166396,0.07162075500720207,4.854915586009764
1395,5.214003086090088,24.828512999999997,3.2019446961702847,0.02160856071749211,0.07169981461142216,4.853937999048419
1396,5.2196900844573975,24.86975,3.148670832933292,0.021249038109313154,0.07104884695358722,4.852916588846562
1397,5.22084903717041,24.872743,3.0674320507393444,0.020700792176223594,0.07100212589512091,4.851893444856318
1398,5.222048044204712,24.8812,3.197877400279102,0.021581112270201392,0.07126782152789347,4.850890196768181
1399,5.224661111831665,24.88609,3.1284346807186045,0.02111247293867092,0.07161095306238575,4.84991234500871
1400,5.240998983383179,24.965813999999998,3.183149591997272,0.02148172056619284,0.07117105400898929,4.848905653750023
1401,5.243844032287598,24.981202999999997,3.00908317470878,0.02030702046866977,0.07122935935574946,4.847904641397386
1402,5.246561050415039,24.986922999999997,3.2402674366578834,0.02186718456745349,0.07163240865428962,4.8469331273831715
1403,5.251737117767334,25.024611,3.0726719698962275,0.020736154158393895,0.07193892847640015,4.8459844157379
1404,5.257441997528076,25.033307,3.2996456678288384,0.022267902954341775,0.07161629153007133,4.8450147313681375
1405,5.258610010147095,25.047971999999998,3.030377706978613,0.020450728195431464,0.07159892725488469,4.844045350859873
1406,5.2596940994262695,25.060561,3.3744015201193545,0.02277239835525846,0.07188762851324884,4.8430974775611775
1407,5.260746955871582,25.062678,3.106177685602323,0.020962269960170282,0.07199049463653684,4.842158236196103
1408,5.267398118972778,25.085009,3.5218849398589285,0.023767701126751577,0.07178934435439199,4.841206406755874
1409,5.268549919128418,25.097313,3.128216562093052,0.02111100094898618,0.0716796492596813,4.840248388073934
1410,5.2696239948272705,25.109448999999998,3.6516046079208007,0.024643123905577363,0.07187444719911587,4.839305236869576
1411,5.2706708908081055,25.111552999999997,3.232925138679528,0.021817634526236043,0.07180201774214658,4.838358399413669
1412,5.2832770347595215,25.164697999999998,3.0267677452363957,0.02042636610148655,0.07144119119175808,4.837388006097913
1413,5.286055088043213,25.178767,3.949830277879962,0.026655721907202744,0.07166391159154781,4.836434318678909
1414,5.28875207901001,25.203376,3.193416690957493,0.021551008843263893,0.07142738942858427,4.8354656774444775
1415,5.293152093887329,25.209639,4.001341127592233,0.02700334668815181,0.07173924039074893,4.834519760557348
1416,5.298851013183594,25.248046,3.2831748660900044,0.022156748530011754,0.07139023540634273,4.833551127138636
1417,5.30002498626709,25.253301999999998,4.283263781892839,0.028905922582225657,0.07180399931093434,4.832612173189328
1418,5.30110502243042,25.255461,3.429106518920388,0.023141579087691575,0.07159233178159381,4.831659887482781
1419,5.302161931991577,25.257535999999998,4.357889500660501,0.029409539767433827,0.0721683466547262,4.830748485538319
1420,5.319575071334839,25.339806,3.486460293497735,0.023528635279453498,0.07199988933421726,4.829826683978543
1421,5.3223960399627686,25.345731999999998,3.395108519626626,0.022912141073696147,0.07210072054437021,4.828913088301996
1422,5.325093030929565,25.350911999999997,3.3398964962564595,0.02253953864843977,0.07227391214912086,4.82801265822988
1423,5.327672004699707,25.384839,3.3441000839595296,0.022567906871108243,0.07258094074553882,4.827134738413405
1424,5.33522891998291,25.409091999999998,3.166640236602483,0.02137030595966274,0.07213851231017163,4.826227620425777
1425,5.336407899856567,25.417949,3.1707059470364185,0.021397743707377907,0.07227482168264097,4.8253312927377685
1426,5.337480068206787,25.427918,3.1844637949949592,0.02149058956237026,0.07257523537453525,4.824457076690011
1427,5.338519096374512,25.42999,3.250536678229107,0.02193648730409344,0.07304765597834981,4.823616982479581
1428,5.345310926437378,25.450978,3.1025890358356145,0.020938051691669117,0.07238919705269867,4.822732660716209
1429,5.346543073654175,25.463108,3.142688874362932,0.02120866841925206,0.07259072792340529,4.82186364926548
1430,5.3489179611206055,25.478467,3.135836345716804,0.02116242362261478,0.07287462599158268,4.821015578391499
1431,5.349987030029297,25.489535999999998,3.2356406722386906,0.02183596050540231,0.07337777509476558,4.820203787672902
1432,5.361239910125732,25.53559,3.120183985229423,0.021056792509632664,0.07260839455256221,4.819339884015392
1433,5.36237907409668,25.536728,3.19079002132918,0.02153328256891066,0.07277695450251861,4.818488871352884
1434,5.363445043563843,25.541783,3.1782712665748196,0.02144879882609632,0.07295582069052624,4.817651327606464
1435,5.364479064941406,25.542818,3.2904034953925483,0.022205531469759305,0.07327631851337096,4.816837088726801
1436,5.371216058731079,25.585563999999998,3.1803363769999398,0.02146273537661292,0.07255478126839329,4.815974064612097
1437,5.372370004653931,25.589084999999997,3.317383493005498,0.022387607980098326,0.07265690470051976,4.815119173928103
1438,5.373449087142944,25.591309,3.2954475149506135,0.02223957140899093,0.07271384291890336,4.814269338285479
1439,5.374485969543457,25.593342,3.475258169272357,0.023453036915191152,0.07299783238304913,4.8134401682806685
1440,5.393294095993042,25.688278,3.071014547994186,0.020724968924043158,0.07223941740125565,4.812560105956557
1441,5.398252964019775,25.709882999999998,3.3631837602241568,0.022696694472521338,0.07223845902517514,4.811681093571094
1442,5.399393081665039,25.719347,3.1282544722810375,0.021111256788695052,0.07219425976568265,4.810800204042503
1443,5.40046501159668,25.720419,3.456513029475433,0.023326533952181146,0.07245588565136495,4.809938263888734
1444,5.406132936477661,25.736314999999998,3.0868446279662254,0.02083179939011826,0.07172062706658626,4.809027447609398
1445,5.407283067703247,25.737465,3.559939436058656,0.02402451471028689,0.07177264221257197,4.808121207406875
1446,5.408445119857788,25.767079,3.1712610486908055,0.02140148985196858,0.0717180420965462,4.807212382863728
1447,5.40962290763855,25.769458999999998,3.685981650140273,0.02487511991880512,0.07203236654619001,4.806325923912673
1448,5.416425943374634,25.783672,3.1884252764204435,0.021517323912909222,0.0714491505864507,4.805401368367669
1449,5.41758394241333,25.785985999999998,3.9118270732672684,0.02639925446873797,0.07160801152996618,4.8044887088190285
1450,5.418688058853149,25.816632,3.3335634917606463,0.022496799898974292,0.07156196109771898,4.803574243701287
1451,5.430978059768677,25.859966999999997,3.196486012147358,0.021571722384435298,0.07168177648809478,4.802669092684074
1452,5.4393310546875,25.903904999999998,3.9389360109764104,0.026582201140857367,0.07156725583869784,4.801757593353551
1453,5.44049596786499,25.90816,3.1903417064270174,0.021530257082619308,0.07142266563935212,4.8008377651291445
1454,5.4415600299835205,25.910138999999997,4.143821468929298,0.027964885814831104,0.07193658790004752,4.799953693991863
1455,5.442589044570923,25.911951,3.3341397573709344,0.022500688870087444,0.07193341503553732,4.79907071679549
1456,5.449316024780273,25.95297,4.276408430807961,0.028859658738151616,0.07199781382281464,4.798193256465723
1457,5.45045804977417,25.954110999999997,3.3794846957464184,0.022806702542119174,0.07173767630835887,4.797299509475354
1458,5.451520919799805,25.958032,4.433701276295634,0.029921161145177178,0.07226208151246685,4.796442078074926
1459,5.452569007873535,25.960575,3.5505676983517036,0.02396126884488787,0.0721799955866687,4.795580210466479
1460,5.469048023223877,26.040073999999997,3.333229156525081,0.022494543612897166,0.0719554261327085,4.7947043986025655
1461,5.4718921184539795,26.045672,4.538764102099249,0.030630185399482403,0.07272302630753624,4.793881401204069
1462,5.4745519161224365,26.060791,3.5629315870275526,0.024044707462511698,0.07272700821581522,4.793059829389233
1463,5.478104114532471,26.077429,4.678355316826465,0.03157222704144745,0.07374311589802522,4.792308545964865
1464,5.492783069610596,26.144831,3.802204294901494,0.025659457037142654,0.07396544092681206,4.7915736361522505
1465,5.495240926742554,26.166928,3.6552819927686233,0.024667941009339587,0.07432350467546062,4.790864460685339
1466,5.496453046798706,26.179994999999998,3.634193255693148,0.02452562210667532,0.07479820949145304,4.790189148928019
1467,5.497620105743408,26.182674,3.600682691667614,0.024299473585656435,0.07531724774949011,4.789550953378136
1468,5.504399061203003,26.198763,3.4483224996884303,0.02327125955583615,0.07498437304736347,4.788890508044017
1469,5.505582094192505,26.21566,3.39346377168145,0.022901041370481153,0.07506308799622151,4.788236385635603
1470,5.506647109985352,26.216725999999998,3.4609929498389223,0.023356767026256338,0.07544229586555173,4.787609536167894
1471,5.507672071456909,26.217748999999998,3.4608422327650366,0.023355749900930558,0.07582245732373205,4.7870101246706955
1472,5.5154149532318115,26.264815,3.3413038355193243,0.022549036181594574,0.07483590191143986,4.786342775448382
1473,5.5165770053863525,26.267156,3.2856144673427576,0.02217321235958996,0.07466555648490726,4.785664443814824
1474,5.517642974853516,26.269275,3.3705155400491043,0.022746173531202195,0.07488887734913434,4.785002331798909
1475,5.518676042556763,26.281323999999998,3.3614847799747185,0.022685228778587987,0.07506250881162004,4.784353139521855
1476,5.525393009185791,26.314714,3.282130379697561,0.022149699736303135,0.07394065276566354,4.7836279520612015
1477,5.526576995849609,26.317106,3.198599455264249,0.021585985111698805,0.07374271894061313,4.782890363915317
1478,5.5276689529418945,26.319049,3.3309997505324827,0.022479498301586003,0.07387143282472197,4.782162499137301
1479,5.52876091003418,26.330121,3.2898927707307686,0.02220208480658702,0.07401319555657035,4.7814450725814455
1480,5.541667938232422,26.387249999999998,3.1623818830264856,0.021341568145448287,0.07282030060148934,4.780648101650584
1481,5.542934894561768,26.389806999999998,3.1493032493240327,0.021253306018123194,0.07262450513797908,4.779839059662151
1482,5.5441179275512695,26.392343999999998,3.2189152731876067,0.02172308791227105,0.07280611712182158,4.779043150917551
1483,5.545279026031494,26.413505999999998,3.255110477678775,0.02196735392812851,0.07299544546657931,4.778260888622195
1484,5.56543493270874,26.49901,3.0741265799597906,0.020745970702045122,0.07182724340232652,4.777402183901038
1485,5.568310976028442,26.504994,3.183935806766452,0.02148702639474045,0.07179625659312941,4.7765425639734325
1486,5.5710530281066895,26.520248,3.101837084523511,0.020932977092596988,0.07188351990572835,4.775689852886152
1487,5.573615074157715,26.534156,3.284278512072251,0.02216419656658981,0.07228685481197936,4.774864899930076
1488,5.581088066101074,26.571818,3.0401485198509683,0.020516667249114707,0.07134683876083843,4.773979476235382
1489,5.582259893417358,26.574161,3.27355840077969,0.022091851102272252,0.07150324366999468,4.77310550707449
1490,5.5833399295806885,26.576331,3.090916011427745,0.020859275422679863,0.07163941694881977,4.77224162738964
1491,5.5843939781188965,26.578425,3.417216070585723,0.023061335517243552,0.07219055810631748,4.771415061977181
1492,5.59204888343811,26.624734,3.098240304191342,0.02090870395437317,0.07160108812107252,4.770551055127179
1493,5.5933051109313965,26.630907999999998,3.5218496322461412,0.023767462850714013,0.07197360054762085,4.769712590938106
1494,5.598407983779907,26.652718999999998,3.2242050080627953,0.021758786079502563,0.07217279444753723,4.7688883600088285
1495,5.599520921707153,26.654134,3.141533332985157,0.02120087016275716,0.07251605226698428,4.7680878736099555
1496,5.605189085006714,26.683380999999997,3.1058890909772314,0.020960322357987615,0.0722137384237681,4.767268702730372
1497,5.606353044509888,26.69809,3.0370831741314404,0.020495980536699047,0.07230585317947394,4.766456769794556
1498,5.607420921325684,26.699158999999998,3.1396694888091234,0.021188291872415686,0.07255499251760106,4.765662392878579
1499,5.608541011810303,26.706215999999998,3.094571777330536,0.0208839466293918,0.0727401886033995,4.76488143593949
1500,5.615462064743042,26.729689,3.1411269530682673,0.021198127677816998,0.07231897627931276,4.7640739188994745
1501,5.616836071014404,26.748683999999997,3.0377856777390684,0.02050072143427852,0.07218581223414208,4.763258743164636
1502,5.618055105209351,26.751295,3.2136380092960435,0.02168747390639535,0.07222616003527185,4.762447191949669
1503,5.61920690536499,26.755219999999998,3.1163804076926658,0.021031123785171243,0.07215622405728839,4.761631911962096
1504,5.634498119354248,26.825086,2.975617393492754,0.020081174167754668,0.07171994574916306,4.760789146679962
1505,5.6369030475616455,26.839541999999998,3.048069728419196,0.020570124111285747,0.07158420167496005,4.759938507387342
1506,5.637984991073608,26.840624,2.98922676254906,0.02017301800188824,0.07142076753234383,4.7590782385630614
1507,5.639043092727661,26.854184,3.081331586018088,0.020794594218580816,0.07138642820520588,4.758216729498638
1508,5.6474220752716064,26.888112,3.0064244317945863,0.02028907774537344,0.07123515182757557,4.757346480175251
1509,5.648592948913574,26.890338999999997,3.1431112036394184,0.021211518539625673,0.07115948846559059,4.756472427388185
1510,5.649657964706421,26.901405,3.054048251278292,0.020610470615195137,0.07100300802674635,4.7555894625811375
1511,5.650707006454468,26.914419,3.2087332089969998,0.021654373498635082,0.07094450123068768,4.7547039306586685
1512,5.659626007080078,26.945956,3.1520264384463745,0.021271683661424068,0.07098908520355149,4.753822517099422
1513,5.662430047988892,26.96886,3.4098508126493092,0.023011630529050177,0.07100275137147935,4.752943282582687
1514,5.66654109954834,26.987045,3.0396933391026697,0.020513595428152648,0.07077547418690003,4.752050842752348
1515,5.669209003448486,26.991072,3.2009553493534644,0.021601884037289767,0.07066434918920222,4.751152519935555
1516,5.676018953323364,27.0289,3.0733980622927226,0.020741054246660548,0.07084984973038123,4.750267097196703
1517,5.677186012268066,27.032878999999998,3.346110646744014,0.022581475302835628,0.07089449401390464,4.749385601942275
1518,5.678250074386597,27.033943999999998,3.1106759169194,0.020992626607070724,0.07081613447617303,4.748500230164109
1519,5.679311037063599,27.045035,3.3449229328870143,0.022573459927984003,0.07085028732707974,4.747618112357431
1520,5.687138080596924,27.081101999999998,3.2000956604505175,0.02159608236311354,0.07122579157615361,4.746760978801635
1521,5.688287019729614,27.082252,3.607662326344743,0.024346576166749435,0.07138300509143751,4.7459150647090205
1522,5.689352035522461,27.08656,3.276392563617758,0.022110977659905467,0.07127740326473751,4.745063672747716
1523,5.702940940856934,27.150731999999998,3.029590085440577,0.02044541287320013,0.07116363093889018,4.744206384690152
1524,5.713685035705566,27.207476,3.6200303411928627,0.02443004263015216,0.07167558667181306,4.7433830377733415
1525,5.714818954467773,27.212574,3.0633127793921817,0.02067299296872215,0.07166283044174286,4.742560113734375
1526,5.715877056121826,27.213631,3.627534783430665,0.024480686913902722,0.07169024508564846,4.741740211659528
1527,5.716913938522339,27.214668,3.110619750183935,0.02099224756170025,0.07150250753255427,4.740909610786304
1528,5.72539210319519,27.261096,3.760144284252254,0.025375611942947397,0.0720769644296181,4.740116895889389
1529,5.728315114974976,27.266178999999998,3.1803751838711003,0.021462997267654552,0.0720467869397488,4.739323349289793
1530,5.731019973754883,27.280613,3.801991207066768,0.025658018998122072,0.07215538832546013,4.738537816756095
1531,5.732973098754883,27.30371,3.248614879357962,0.021923517902203513,0.07193395394085156,4.737739091387481
1532,5.7398059368133545,27.315904999999997,3.1223565258314387,0.02107145406064759,0.07231759575442213,4.7369658821742275
1533,5.740955114364624,27.330669,3.158124047716851,0.021312833828792736,0.07238759645108231,4.736198154910801
1534,5.742013931274414,27.342094,3.0766989151824466,0.02076333029664118,0.07228893554741762,4.735425128043095
1535,5.743043899536133,27.352283,3.1321619583262876,0.02113762674741499,0.07213194973532108,4.734643059285372
1536,5.751856088638306,27.389398,3.012264893456882,0.02032849253308006,0.07227253511914983,4.73387096213265
1537,5.753114938735962,27.403337999999998,3.0986872410058903,0.020911720140538288,0.07215596766334648,4.733092449648187
1538,5.754324913024902,27.40749,3.02202129067501,0.020394334301654028,0.07189516163806728,4.73229835702566
1539,5.75548791885376,27.410939,3.120742669226585,0.021060562829928645,0.07175882558777938,4.731496713871532
1540,5.76213002204895,27.441391,2.99019275611426,0.02017953708094395,0.07184363025633296,4.730701559794078
1541,5.7632880210876465,27.453687,3.1047681616466805,0.020952757683454604,0.07185113846978727,4.729907956497389
1542,5.764354944229126,27.455845,3.015504451129314,0.020350354927751113,0.0717203637738457,4.729107129283812
1543,5.7744200229644775,27.49644,2.9920732368521987,0.020192227644354497,0.07160154711482475,4.728299864302306
1544,5.787084102630615,27.551607999999998,3.1287536810395706,0.02111462573594213,0.07171998197319354,4.727501100844917
1545,5.789931058883667,27.557298,2.9611866167288956,0.01998378700292469,0.07164490267066927,4.72669862474318
1546,5.793309926986694,27.593663,3.1656910841006134,0.021363900533769114,0.07162861748768541,4.725896129216348
1547,5.79599404335022,27.599375,3.0293250078459346,0.02044362397743765,0.0715211737551283,4.725087900587038
1548,5.805023908615112,27.641783999999998,2.8872807379899306,0.019485027711416424,0.07158647022756719,4.7242848111714455
1549,5.806178092956543,27.642937999999997,2.9529599913825457,0.019928269013026464,0.07155760984295721,4.723480864549182
1550,5.80724310874939,27.647975,2.9012294862991093,0.019579161871551173,0.07141488447384753,4.7226689579224095
1551,5.808276891708374,27.649009999999997,3.006088768400701,0.020286812496121603,0.0714243427651477,4.721858656971848
1552,5.814939022064209,27.692805,2.8734784276299346,0.019391881798617755,0.07160254224006779,4.721060519280811
1553,5.816077947616577,27.695078,3.0171688962737435,0.02036158755897281,0.07179671174554926,4.7202755964311
1554,5.817140102386475,27.69614,2.9062170954060402,0.0196128211206791,0.07177155715309895,4.719490195380649
1555,5.818172931671143,27.697173,3.0861447106814754,0.020827075946530105,0.07178526153573077,4.718706743476809
1556,5.826379060745239,27.746883999999998,2.899967623206459,0.019570646095095914,0.07192641522310897,4.71793314612914
1557,5.829272031784058,27.752592,3.162192651325362,0.021340291101310613,0.07192691798104946,4.7171604522726716
1558,5.832052946090698,27.765400999999997,2.9630106458234637,0.019996096598242682,0.07167618338336018,4.716372973550649
1559,5.8342249393463135,27.791422999999998,3.258298273602642,0.02198886700480914,0.07160655661693807,4.71558212102081
1560,5.842334985733032,27.825712,2.9881283574624757,0.020165605333882376,0.07168135547185457,4.714796921442372
1561,5.843477964401245,27.826855,3.3983650763110864,0.022934118187457754,0.07170263353052822,4.714014032207387
1562,5.844544887542725,27.838859,3.0769569685820826,0.020765071789103886,0.07148060445359955,4.713218263493414
1563,5.845580101013184,27.839893,3.5121566235834063,0.023702048864496696,0.0715129860285893,4.7124255078802095
1564,5.852202892303467,27.863349,3.1629432720879342,0.021345356721070772,0.07171176889069247,4.711646175403698
1565,5.8533689975738525,27.876141,3.7276015504047644,0.025155994895501906,0.07191717565555134,4.710880731518351
1566,5.854423999786377,27.887196,3.2891428134820706,0.02219702366459934,0.07174664201623035,4.710105670786533
1567,5.872373104095459,27.957556999999998,3.1285789664922277,0.021113446661890977,0.07156438807092376,4.709320275882723
1568,5.883316993713379,28.019147,3.728216662527269,0.025160146025177285,0.07190312597269188,4.708556916496818
1569,5.88456392288208,28.021385,3.127927666776585,0.02110905131756552,0.0716825584126038,4.707780858395699
1570,5.885754108428955,28.024656999999998,3.881820792303888,0.026196754861271654,0.07181343208444076,4.707013924473403
1571,5.886948108673096,28.027047999999997,3.245199253268109,0.0219004672967889,0.07157494407892741,4.7062331760161005
1572,5.899799108505249,28.086319999999997,3.108249729788812,0.020976253303688557,0.07168846559543364,4.7054604604672585
1573,5.901050090789795,28.087570999999997,3.1041164478072734,0.020948359544384277,0.07170279095144882,4.7046896715938775
1574,5.9042909145355225,28.114601999999998,3.0927598930343594,0.020871718994144434,0.07167608487574545,4.703918195258617
1575,5.905349969863892,28.115662,3.1381303458452,0.021177904852231165,0.07166670555397607,4.703147062158845
1576,5.91101598739624,28.13486,3.0185512036809556,0.020370916162797452,0.07160375213396558,4.702373009890795
1577,5.912156105041504,28.149212,3.0486171478192636,0.02057381841161468,0.07161930434831863,4.701600968657597
1578,5.913214921951294,28.161068,3.0366080094864123,0.020492773852931155,0.0716108174798758,4.7008294919222635
1579,5.9143829345703125,28.172203,3.108437077997689,0.020977517636939433,0.07159971352636951,4.700058346386933
1580,5.921066999435425,28.190576999999998,2.981953011076242,0.020123930551835676,0.07147596951568144,4.699280463626001
1581,5.922221899032593,28.192874,3.04996698167143,0.020582927865250136,0.07142614259261594,4.698500433188381
1582,5.923301935195923,28.204062999999998,3.0090018442500837,0.020306471604051024,0.07131478888400805,4.69771453855428
1583,5.924336910247803,28.214986,3.1074114086208207,0.020970595831252832,0.07124751825388287,4.696925467054598
1584,5.931030035018921,28.237392999999997,2.982961415552624,0.020130735844063788,0.0711762227695678,4.696132990711712
1585,5.932185888290405,28.239718,3.104862724104932,0.020953395845201485,0.07117942988751584,4.69534167738015
1586,5.933291912078857,28.251146,3.042376688903275,0.020531704212842776,0.07115720826726707,4.694550016498894
1587,5.942189931869507,28.282052,3.0390500722227274,0.02050925429401332,0.07113650386769642,4.693758092420301
1588,5.955512046813965,28.358407,3.1790857442498015,0.021454295388955116,0.07122877350481048,4.692972802768209
1589,5.958336114883423,28.364053,3.038794430522438,0.02050752907708211,0.07118335109839127,4.6921857964195
1590,5.961162090301514,28.378712,3.279724481648211,0.022133463355287045,0.07121144206784756,4.691401554928317
1591,5.968240976333618,28.408209,3.0311001712158716,0.020455603798797035,0.07111773586388295,4.690612579517825
1592,5.973958969116211,28.448134999999997,3.039071492193699,0.020509398848272443,0.07118533375597937,4.689828713996429
1593,5.9751129150390625,28.451418999999998,2.955996453366548,0.01994876080141561,0.0711082996077748,4.689041180748026
1594,5.976172924041748,28.453346999999997,3.075453075501859,0.02075492265536791,0.07109521883542559,4.6882538938328
1595,5.977207899093628,28.454382,3.0063314158646217,0.02028845002048714,0.07103116090773746,4.687463778507132
1596,5.983784914016724,28.496457,3.0931137963058437,0.020874107336559946,0.07115725157423314,4.686682323067719
1597,5.984924077987671,28.499906,2.9672565634008756,0.020024750487200448,0.07115801145642787,4.685901872215672
1598,5.985987901687622,28.502637,3.166172609413156,0.0213671501429724,0.07121639761553991,4.68512590121457
1599,5.987019062042236,28.503667999999998,3.032148441734788,0.020462678129963174,0.07116465698026185,4.68434781288751
1600,5.993829011917114,28.549108,3.2367579873771524,0.021843500789292567,0.07136334968616379,4.683582822134178
1601,5.997698068618774,28.556411999999998,3.0280702741474066,0.02043515631422618,0.07133318213516435,4.682816961397723
1602,6.001651048660278,28.572246999999997,3.339950658384983,0.022539904165571962,0.07141617581741591,4.682057098795664
1603,6.004306077957153,28.597986,3.112139646109959,0.021002504691825272,0.07136345551243332,4.681295006281611
1604,6.013318061828613,28.644354,3.037298994476693,0.02049743701626911,0.0714541311663578,4.68053930534142
1605,6.0145649909973145,28.64817,3.0578060730967827,0.020635830553806037,0.07139162090712375,4.679780658869846
1606,6.016783952713013,28.654619999999998,3.0568002221699775,0.0206290424943962,0.07127274734652538,4.679015676432915
1607,6.017838954925537,28.657142999999998,3.099144596539898,0.02091480663820263,0.07117591523757533,4.678245711037458
1608,6.023519039154053,28.681514999999997,3.042359057566143,0.02053158522645947,0.0711890387351752,4.677477392108733
1609,6.024677991867065,28.693838,3.08428966747163,0.020814557050160203,0.07112686401244125,4.676706234416034
1610,6.025753021240234,28.695994,3.088412833204724,0.020842382539213278,0.07100848576250982,4.675928848094344
1611,6.038815975189209,28.747097,3.0340692189828067,0.02047564063735383,0.07083534958520939,4.675142001780428
1612,6.047565937042236,28.786441999999997,3.0949128249673357,0.020886248214605357,0.07087559628854379,4.674358471344528
1613,6.048724889755249,28.790409999999998,2.9960064493405145,0.020218771219879157,0.07074844916491832,4.673568284438061
1614,6.0497729778289795,28.801458,3.1541340124206108,0.021285906780344064,0.07061322798999524,4.672770909177891
1615,6.050796985626221,28.804921,3.0540274489486636,0.020610330229134322,0.07047842173899307,4.671966426189082
1616,6.058291912078857,28.837735,3.2002845591492095,0.02159735715995966,0.07063749243480097,4.671172277939791
1617,6.059428930282593,28.83887,3.0553891831503055,0.02061951999315881,0.0705859769549866,4.670376023904998
1618,6.060477018356323,28.849919,3.3035251043038603,0.022294083618461434,0.07060710194689271,4.669582001163243
1619,6.061502933502197,28.865074999999997,3.1377628023230093,0.02117542445757442,0.07053291580137801,4.668784539476003
1620,6.068157911300659,28.887445,3.4246205337832856,0.023111305085042878,0.07071353948704624,4.6679987702677295
1621,6.069314002990723,28.889757,3.203807112688826,0.021621129373181353,0.07064610731052824,4.6672100435849755
1622,6.070379972457886,28.901888999999997,3.5582790265830626,0.024013309314074964,0.07064027346123482,4.666422030502053
1623,6.081248044967651,28.953787,3.170051990985355,0.021393330436576298,0.07046647834445144,4.665624820199734
1624,6.093955039978027,29.011467999999997,3.2124240179682753,0.021679281196087776,0.07065966022037018,4.664840108059927
1625,6.096781969070435,29.027119,3.1245821968287735,0.021086474166066838,0.07059908139069669,4.664052838842718
1626,6.09961199760437,29.032228999999997,3.2414434675188026,0.021875121098741554,0.0705039991532238,4.663260923166077
1627,6.102262020111084,29.056582,3.1541219413721744,0.021285825317980466,0.0704195413050574,4.662464988629231
1628,6.110744953155518,29.081519,3.040128583999379,0.020516532710545054,0.07059172389504931,4.661680175972079
1629,6.11189603805542,29.096024999999997,3.084310443651156,0.020814697259745118,0.0706976317048336,4.660902582793656
1630,6.1129539012908936,29.10745,3.049894780718417,0.020582440611776054,0.07076447728990568,4.660129917423953
1631,6.113980054855347,29.108475,3.104864111841854,0.020953405210446793,0.0708377158972466,4.65936262247505
1632,6.126599073410034,29.174705,3.0099709754628314,0.020313011857753385,0.07106605131246847,4.6586098437280405
1633,6.127902984619141,29.178231999999998,3.0699609261213996,0.020717858478869443,0.0711678271115438,4.6578640851129265
1634,6.130060911178589,29.18191,3.030410443485143,0.020450949120168198,0.07120914716764215,4.657121786608326
1635,6.131217002868652,29.196987,3.114391003906243,0.02101769814650798,0.0712030407542069,4.656379952292987
1636,6.1369171142578125,29.223734999999998,3.0315708590432426,0.020458780270429695,0.07139766877754,4.655650469434486
1637,6.138060092926025,29.229561,3.145941367114991,0.021230618107265137,0.07150068629176735,4.654927961031665
1638,6.142596960067749,29.249456,3.0791076504463124,0.020779585824809377,0.07151361463669242,4.654207164956191
1639,6.143704891204834,29.257068999999998,3.0492492250699272,0.02057808403171282,0.07153333462670773,4.653488481836363
1640,6.1493730545043945,29.278242,3.057706858100683,0.020635160994063213,0.0717807162082848,4.652785346572971
1641,6.150521993637085,29.280483,3.0105799995400186,0.020317121901804444,0.07178055543462936,4.652083022188435
1642,6.151575088500977,29.291536999999998,3.0870040003520165,0.020832874926456902,0.0717021293744592,4.651376913638749
1643,6.152738094329834,29.296429999999997,3.051303402134297,0.020591946797635353,0.07163928928376047,4.650667998251883
1644,6.159459114074707,29.328343999999998,3.1315127635194626,0.021133245608222447,0.07187407039468728,4.649973954320871
1645,6.160604953765869,29.332093999999998,3.0602720545142557,0.020652472411877915,0.07193478007786096,4.64928446273699
1646,6.161658048629761,29.334193,3.1977691525113334,0.02158038175213056,0.07191156104132695,4.6485944700732755
1647,6.17789888381958,29.400672999999998,3.0422027171607833,0.020530530151665127,0.07183449026462925,4.647900751666318
1648,6.186315059661865,29.444546,3.0708038168742604,0.020723546789486798,0.0720660910387315,4.6472216160747575
1649,6.187469959259033,29.448517,3.0029548933944,0.020265663308743173,0.07207921249289509,4.646544051807279
1650,6.188525915145874,29.449572999999997,3.1049415353129612,0.020953927708470692,0.07203132697984792,4.645864407339922
1651,6.189557075500488,29.460604999999997,3.050906819213024,0.020589270428445064,0.07192065418494492,4.645178931940171
1652,6.197092056274414,29.494328,3.1222280548716013,0.02107058706486862,0.07206550157293527,4.644502814174422
1653,6.198231935501099,29.495468,3.033497243326531,0.02047178061731278,0.07203580779921061,4.643825755184015
1654,6.199282884597778,29.50652,3.1883662786217837,0.021516925761899286,0.07190444329572218,4.643141793902204
1655,6.200311899185181,29.511101,3.094980434440323,0.020886704482136732,0.07167972608260788,4.642445446197484
1656,6.209930896759033,29.554626,3.2594892402949656,0.021996904331660655,0.07179517291964294,4.641756786414012
1657,6.212692975997925,29.580339,3.116218404380953,0.021030030493834336,0.07170435499044674,4.641063666319574
1658,6.215630054473877,29.594834,3.0566192762659155,0.020627821367573122,0.07152318959333712,4.640360724279561
1659,6.218199014663696,29.598761999999997,3.3426061340160347,0.022557824839366247,0.0714458815782944,4.639654056083259
1660,6.225148916244507,29.640348999999997,3.1103826426107486,0.02099064742369727,0.07153715970538861,4.638953596303965
1661,6.226306915283203,29.644316999999997,3.5017640077810555,0.02363191352772862,0.07157487053039421,4.638256174421043
1662,6.227376937866211,29.645387,3.189534546917593,0.0215248099069423,0.07146611873962845,4.637553202834603
1663,6.228410005569458,29.649039,3.599813560958446,0.02429360819275226,0.07155664372446034,4.63685637328379
1664,6.23621392250061,29.691170999999997,3.264356560475007,0.022029751802064405,0.07176121206389406,4.636172400000459
1665,6.237355947494507,29.692311999999998,3.799156523306156,0.02563888892500453,0.07193479956702505,4.63549944934003
1666,6.238409996032715,29.697475999999998,3.375437574450492,0.022779390244577407,0.07190532199100773,4.634825625324386
1667,6.251944065093994,29.752032999999997,3.253589562785154,0.021957089921425255,0.07193380952451484,4.634154323694393
1668,6.262711048126221,29.815780999999998,3.8010261638687393,0.025651506332689547,0.07227901668872544,4.6335041125003436
1669,6.263855934143066,29.824015,3.2749738033960973,0.02210140305156511,0.07229314403087429,4.632855534878127
1670,6.2649149894714355,29.825073999999997,3.9337070934971914,0.02654691340432288,0.07254516553860577,4.632222610682704
1671,6.265945911407471,29.826106,3.4025480827536394,0.02296234751596667,0.07249579242886686,4.631587459861936
1672,6.274555921554565,29.872846,4.007080400345279,0.02704207859501665,0.07287195317676937,4.630975188222072
1673,6.277472972869873,29.877739,3.4394204659130394,0.023211183522176115,0.07274471409588747,4.630355912537165
1674,6.280141115188599,29.892156999999997,4.103415287020453,0.027692201706269324,0.07301319709282501,4.629753053433376
1675,6.282013893127441,29.904866,3.570405021402455,0.024095142487404984,0.07294580994539389,4.629146786993736
1676,6.288841962814331,29.927128999999997,3.4226158573101295,0.02309777637752306,0.07299909838183302,4.628544315851092
1677,6.289987087249756,29.938274999999997,3.416714648504479,0.023057951633224376,0.07308577906886231,4.627947669450922
1678,6.291043043136597,29.943285,3.4024120460317056,0.022961429462082343,0.07319062457788421,4.627357952611091
1679,6.29206395149231,29.953435,3.438783227990307,0.023206883074900642,0.07339735072943585,4.626781269342346
1680,6.298708915710449,29.975731,3.301655397713268,0.02228146576518151,0.0732652429191181,4.626197558426678
1681,6.299864053726196,29.989500999999997,3.329970392274097,0.022472551601209517,0.07338799156019955,4.625621973035543
1682,6.300911903381348,29.990547,3.334700308866002,0.022504471793331225,0.07355637681354674,4.625057221089045
1683,6.30193305015564,30.001569999999997,3.402246373341402,0.022960311407672494,0.07379271770914081,4.624507344575733
1684,6.314076900482178,30.06694,3.2473820082585365,0.02191519778035986,0.07338708112364668,4.623934074858179
1685,6.316863059997559,30.072681,3.293001815709636,0.022223066426687962,0.07338942276025737,4.623361610785522
1686,6.318690061569214,30.080229,3.2885960569128625,0.022193333837433507,0.07351916379878878,4.622797502046382
1687,6.320841073989868,30.094589,3.327205892879536,0.02245389517247972,0.07376883022125034,4.622248900656705
1688,6.326502084732056,30.112918999999998,3.212925780500592,0.021682667377666207,0.07340330527868152,4.621679358723433
1689,6.327677011489868,30.11808,3.2318589976198107,0.02181043959440294,0.07350971117825504,4.621116825819869
1690,6.3287389278411865,30.127996,3.269432947165406,0.022064010173283667,0.0737018592099084,4.6205663265678405
1691,6.329767942428589,30.139025,3.3226072287870334,0.022422860747562563,0.07394333819857309,4.620030821639708
1692,6.336481094360352,30.165542,3.2415001840802464,0.021875503854653332,0.07348099797011243,4.619468545476336
1693,6.337631940841675,30.16773,3.2707808396259774,0.022073106525294293,0.07339118740929293,4.618901584035066
1694,6.338681936264038,30.17878,3.3170851813883124,0.02238559480207548,0.07346046621358925,4.618339353494674
1695,6.355830907821655,30.248036,3.259475853131515,0.021996813987397494,0.07349440525188347,4.61777973750431
1696,6.364137887954712,30.291963,3.2805816955288565,0.022139248326592125,0.07301834461872245,4.617192764676491
1697,6.365283966064453,30.295969,3.1569824769519608,0.021305129854012676,0.07283885832973534,4.616595870028042
1698,6.3663411140441895,30.297026,3.354445534246851,0.02263772390790802,0.07288501747674306,4.616002257338224
1699,6.36736798286438,30.298053,3.2453958588119565,0.02190179410384984,0.07293453282955027,4.61541215338901
1700,6.374496936798096,30.349916999999998,3.396946959180409,0.022924547919064484,0.07267913941101141,4.61480781922523
1701,6.377291917800903,30.355607,3.2040452901501415,0.02162273673140354,0.07259558255086496,4.6141992803932625
1702,6.380079984664917,30.368237999999998,3.5246303001495165,0.023786228393821964,0.07274797754298618,4.613600263033399
1703,6.383955955505371,30.38439,3.336018936338632,0.022513370648405195,0.072861372118511,4.613008581328481
1704,6.396053075790405,30.459183,3.189833699217526,0.02152682875837487,0.07271541905154552,4.612409206833621
1705,6.3971850872039795,30.460314,3.222614266467992,0.021748050842139387,0.07284749030194175,4.6118183008002775
1706,6.3982439041137695,30.463627,3.2132346957203293,0.02168475211488551,0.07294692226681383,4.611234003483467
1707,6.400815963745117,30.467377,3.271686747539353,0.022079220111882483,0.07314295048061253,4.610661947894705
1708,6.406508922576904,30.508554999999998,3.1555494369899257,0.021295458877787738,0.07295073040126915,4.610079515191513
1709,6.40765905380249,30.511129,3.2214600456806384,0.021740261497746664,0.07302726126979707,4.609502369297273
1710,6.408720970153809,30.513284,3.201828545034985,0.021607776862960667,0.07311475700337614,4.608931090057425
1711,6.40976095199585,30.5202,3.305121492305317,0.022304856961017732,0.07332362237006271,4.6083726854104725
1712,6.421005010604858,30.574745999999998,3.2200876871328914,0.021731000034536315,0.0731872445036854,4.607807030570703
1713,6.4236979484558105,30.580091,3.1586905818623796,0.021316657126395855,0.07322901186148328,4.6072444625448785
1714,6.426331043243408,30.597267,3.2359285845051344,0.021837903502637146,0.0733832816364376,4.606691531742061
1715,6.427525997161865,30.599823999999998,3.220000950679087,0.021730414687159548,0.07358895581754182,4.606151282393469
1716,6.435089111328125,30.638572,3.2529266142869258,0.02195261596442854,0.07352462466877331,4.605607946798413
1717,6.436232089996338,30.639715,3.1950562201635724,0.02156207332743192,0.07361304186687338,4.605070407034568
1718,6.43728494644165,30.646866,3.331762564052985,0.022484646205075284,0.07376508458991883,4.604542355733571
1719,6.43831992149353,30.64963,3.2708810811306277,0.022073783012506027,0.07377779819084226,4.604015573665113
1720,6.445064067840576,30.681434999999997,3.407226823860281,0.02299392234653923,0.07375914551846621,4.603488274305776
1721,6.446228981018066,30.684431,3.315653700003415,0.022375934344023688,0.07371454088351825,4.602958949636563
1722,6.4473021030426025,30.696607999999998,3.5022120161959736,0.023634936945668122,0.07371049205525637,4.602429891194562
1723,6.456965923309326,30.737256,3.229329705262086,0.02179337047776593,0.07358058987311526,4.601893791620974
1724,6.465859889984131,30.770656,3.313163330739604,0.02235912790276616,0.07358073889744125,4.601358242807956
1725,6.467003107070923,30.784637999999998,3.18443717547281,0.021490409918555258,0.07344778977640226,4.600815476657978
1726,6.468065023422241,30.7857,3.369353792380452,0.02273833339109406,0.07335169296458129,4.600267706099451
1727,6.469090938568115,30.789153,3.247366826599153,0.02191509532580811,0.07322845214255637,4.599713428593714
1728,6.477144956588745,30.831207,3.424750330186725,0.023112181025676075,0.07323229549883883,4.5991600196413405
1729,6.478281021118164,30.832342999999998,3.2483651825408804,0.021921832804756538,0.07317473657161727,4.598603985669943
1730,6.479345083236694,30.836917,3.518510316219348,0.023744927229406698,0.073187624590003,4.598049326014391
1731,6.480382919311523,30.859538999999998,3.331230090043837,0.022481052764822887,0.07313458716898286,4.597492288638131
1732,6.496685028076172,30.921293,3.1982648689237285,0.021583727131021302,0.0731047760891144,4.596934198086664
1733,6.501585960388184,30.949451999999997,3.5660336913515085,0.02406564224308938,0.07317560776773296,4.596380797447003
1734,6.502702951431274,30.950568999999998,3.2685937192390373,0.022058346581521938,0.07315651685321256,4.5958269468494555
1735,6.503756046295166,30.953767,3.6694486489036935,0.024763545736561966,0.07334945867830633,4.5952848242198465
1736,6.50944709777832,30.975165999999998,3.3008820287714307,0.02227624662765028,0.07328636341356988,4.594739696362813
1737,6.510612964630127,30.997431,3.8005302224969,0.02564815943564335,0.07347580444966516,4.594206093235602
1738,6.511948108673096,30.999886999999998,3.4021940783899725,0.022959958491323082,0.07351577275779714,4.593675442577176
1739,6.515552997589111,31.006558,3.9135240800938016,0.026410706844880817,0.07389265886327037,4.59316713025937
1740,6.530558109283447,31.095215999999997,3.409597130770145,0.023009918538116854,0.07390463318329316,4.592660121099416
1741,6.5322349071502686,31.100171,4.0292246551212205,0.02719152073698802,0.0743101522533332,4.592177258166459
1742,6.533443927764893,31.101421,3.528361313152897,0.02381140741116031,0.07443411878838348,4.591702223944837
1743,6.534605026245117,31.103783999999997,4.11936465949287,0.027799837226610554,0.07495879935961343,4.591258366752289
1744,6.541357040405273,31.146487999999998,3.552841314606277,0.02397661251242341,0.07482376718096631,4.590807085882715
1745,6.54249906539917,31.14763,4.188455570513031,0.028266102352173667,0.07514891623620616,4.5903752556848305
1746,6.543550968170166,31.148681999999997,3.663641743930413,0.024724357408654266,0.07510600468959484,4.589941397882372
1747,6.544581890106201,31.153834,4.292608113363329,0.02896898349460992,0.07553648024367038,4.589533306525696
1748,6.551263093948364,31.196288,3.717180795353784,0.02508566965893222,0.07532565443889785,4.589113371972025
1749,6.5524280071258545,31.198594999999997,4.377655549616272,0.029542932411446874,0.07574768687256218,4.588718716536983
1750,6.553498029708862,31.210621999999997,3.8447177369095775,0.025946362146415783,0.07574539456875155,4.588324268414397
1751,6.554531097412109,31.212698,4.493553811977906,0.03032508041115736,0.07636136062843367,4.587966557965639
1752,6.566159009933472,31.263676,3.9093404215303424,0.026382473115485715,0.07626533568463419,4.587603569903058
1753,6.568908929824829,31.267936,3.8262999744572372,0.025822068513640755,0.07649987683234084,4.587254893649357
1754,6.57163405418396,31.284716999999997,3.8094405280853305,0.025708291292245774,0.07686653289451668,4.586928475941234
1755,6.574214935302734,31.308645,3.837293175053735,0.02589625694133381,0.07729561500123341,4.586628175148498
1756,6.6107869148254395,31.452949999999998,3.6430622790275375,0.02458547536693157,0.07682729571185119,4.586300381328364
1757,6.611953020095825,31.460711,3.6280984985296687,0.024484491186961766,0.07690416660797865,4.585977606782815
1758,6.613022089004517,31.46285,3.6614824438843816,0.024709785212511166,0.0771237911209238,4.585668322113958
1759,6.845976114273071,32.410531,3.710812333517424,0.025042691622980316,0.07746402252178143,4.5853797849474995
1760,6.857470989227295,32.459841,3.5721980268292466,0.024107242717205317,0.07673428852955178,4.585048202953227
1761,6.858750104904175,32.462401,3.56744104234087,0.024075139855381313,0.07679783539493196,4.584720890965541
1762,6.85998010635376,32.464867,3.6198632557786015,0.02442891504187014,0.07716665544583003,4.5844160425906475
1763,6.861156940460205,32.467219,3.658863817127177,0.02469211321606876,0.07767257051197621,4.584141945646552
1764,6.86715292930603,32.513183999999995,3.538017989206046,0.023876576204073317,0.07693140927653455,4.5838241409205445
1765,6.868288040161133,32.514317999999996,3.532111908833891,0.0238367185836476,0.07701651124489449,4.5835118247394515
1766,6.869342088699341,32.515373,3.6076806011477642,0.02434669949560991,0.0774065903535702,4.5832230751102445
1767,6.8703789710998535,32.519161,3.648588153912562,0.024622767142493195,0.07771354916748315,4.582952910026812
1768,6.87624192237854,32.561178999999996,3.4455320370976574,0.023252427912555513,0.07663900553753478,4.582619112516796
1769,6.877507925033569,32.563806,3.491292307883215,0.023561244486090115,0.0765169045748518,4.582278343856792
1770,6.878691911697388,32.564989,3.476061431452476,0.02345845778945295,0.0766141849010924,4.581943542945131
1771,6.879847049713135,32.567965,3.5935725606577194,0.02425149034040539,0.07696014612839157,4.581629449099117
1772,6.885624885559082,32.610267,3.3958463522317968,0.02291712039162979,0.07600915365304811,4.58125991151871
1773,6.886928081512451,32.61297,3.508462570204462,0.023677119271918772,0.07603191273111942,4.580892055006095
1774,6.888256072998047,32.619976,3.4675518698872736,0.023401030383545268,0.07622449276216095,4.580535777536831
1775,6.889475107192993,32.622411,3.6640085650441585,0.024726832928084166,0.07672441935724758,4.580209187207124
1776,6.895258903503418,32.641023,3.438879198601,0.023207530739668476,0.07597253578370794,4.579839019128926
1777,6.897304058074951,32.664884,3.6541868694608715,0.024660550488661014,0.0761110425420787,4.579477266866133
1778,6.900041103363037,32.66992,3.5620376328697136,0.02403867454672729,0.0762836340200125,4.579125895552533
1779,6.902587890625,32.675432,3.5294496929533183,0.023818752422780663,0.0765627523536423,4.578791143371568
1780,6.911052942276001,32.727062,3.4184594381104416,0.023069726474990004,0.07584722855887117,4.578415064776789
1781,6.912302017211914,32.728311,3.405755739257567,0.02298399462324147,0.07582693802453766,4.578038185317056
1782,6.91350793838501,32.732116999999995,3.482974968658727,0.023505114306872688,0.0760776460595066,4.577676260937471
1783,6.914710998535156,32.738017,3.508246145532583,0.023675658714005746,0.07635403699231479,4.577330834207417
1784,6.9205029010772705,32.775013,3.4411268260811347,0.023222699020036618,0.0756761167356894,4.576946596055292
1785,6.9218668937683105,32.778408999999996,3.4548102560784573,0.023315042659910957,0.075704047081914,4.576564399633707
1786,6.923033952713013,32.780825,3.553344868904924,0.023980010785869508,0.07606373898399155,4.576203449743779
1787,6.926305055618286,32.789051,3.451908219813376,0.023295458053433093,0.07638256942255485,4.57586143078999
1788,6.9377899169921875,32.864373,3.492268445788091,0.023567832024972778,0.07577751840029266,4.575484809658097
1789,6.9390869140625,32.86697,3.3559909592935484,0.022648153323193,0.0757888082233701,4.575109272057941
1790,6.940337896347046,32.873601,3.5660172382442443,0.02406553120807752,0.07617547402190882,4.574756438156926
1791,6.941534996032715,32.875988,3.4590438321022368,0.02334361326098079,0.07655290317850483,4.574425771188921
1792,6.956345081329346,32.936976,3.3008535074140366,0.0222760541491594,0.07596062742635382,4.574061112786912
1793,6.957583904266357,32.959509,3.341866610528462,0.022552834110387592,0.07602314209579647,4.573700430883386
1794,6.9587719440460205,32.961898,3.3292168216714217,0.02246746607423514,0.07622961552836723,4.57335210622725
1795,6.959920883178711,32.964399,3.429553238404636,0.023144593807187076,0.07654393613413187,4.573022418867017
1796,6.965882062911987,32.99518,3.2898870289902926,0.02220204605802654,0.07576008215785981,4.572647918129165
1797,6.967217922210693,33.007858999999996,3.375745652826862,0.02278146933429732,0.07567533227943526,4.572268939416342
1798,6.968497037887573,33.010415,3.332470941823919,0.0224894267448805,0.07574891113676156,4.571894577987301
1799,6.96981406211853,33.023900999999995,3.468578701523655,0.0234079600328262,0.07600304765850162,4.571535229757958
1800,6.975738048553467,33.052586999999995,3.321624787339638,0.02241623066875676,0.07535947641279724,4.571139507744055
1801,6.979450941085815,33.059511,3.29278127990091,0.022221578124463712,0.07525985688807396,4.570738600414951
1802,6.982089042663574,33.065242,3.3284004537824754,0.022461956755127535,0.07537853317591812,4.5703449428906096
1803,6.984694957733154,33.070385,3.3446227005556537,0.022571433787879423,0.07554246374017128,4.569961024175646
1804,6.991565942764282,33.11105,3.333571316400278,0.02249685270413385,0.07504720176948383,4.569549399973598
1805,6.992711067199707,33.116153,3.3235527159027116,0.022429241437326247,0.07507577868284739,4.569139777120288
1806,6.993788957595825,33.118304,3.3974550998041475,0.022927977143664836,0.07532219802720677,4.568744537260798
1807,6.994837999343872,33.120416,3.403818631868859,0.02297092191068798,0.07563695115847409,4.568367605616132
1808,7.000739097595215,33.165028,3.452304975720626,0.023298135590032052,0.07530590676868455,4.5679722930791735
1809,7.002947092056274,33.172843,3.4399836406934683,0.023214984148855273,0.0753878693796587,4.567581961060349
1810,7.00413703918457,33.174033,3.536395635948304,0.023865627633063623,0.07561204226320119,4.567204715061457
1811,7.008858919143677,33.206198,3.3686310072227013,0.0227334556219728,0.07577291215499557,4.566837033666781
1812,7.017383098602295,33.247735,3.4869336890936955,0.02353183002466285,0.07541153598346374,4.56644926966848
1813,7.018640995025635,33.25051,3.3053574110568995,0.022306449076170146,0.07533378367074324,4.566057499178574
1814,7.0198280811309814,33.252983,3.523167675981698,0.023776357766395147,0.07544786868462221,4.565672604820086
1815,7.020989894866943,33.256082,3.3790650536045828,0.02280387055607259,0.07553743765343618,4.565293267184551
1816,7.028268098831177,33.296622,3.577857801115239,0.02414543812278257,0.0751923570477796,4.564894980276454
1817,7.029510974884033,33.297865,3.3503797577112904,0.022610285714101147,0.07499679866746806,4.5644862461972044
1818,7.030678987503052,33.300791,3.650464376677278,0.024635428970656376,0.07511496197673964,4.564084716916585
1819,7.0318169593811035,33.303219999999996,3.445302336842368,0.023250877763385486,0.0752184406145179,4.563689487353599
1820,7.037564992904663,33.344907,3.3362899044982393,0.022515199297081227,0.07483245206224516,4.563273060418011
1821,7.038809061050415,33.346151,3.3787273361208063,0.02280159144464313,0.07491768607456968,4.562861800499056
1822,7.039952039718628,33.347294,3.387578944170932,0.022861327176564847,0.07506009205830012,4.562458829399943
1823,7.041050910949707,33.352441999999996,3.461237011029244,0.023358414091259102,0.0752726181578278,4.562068129515877
1824,7.047051906585693,33.397629,3.3592193214269006,0.022669940163940135,0.07475644271703294,4.561648973142984
1825,7.0484230518341064,33.409002,3.407043542532276,0.022992685458934858,0.0747373573730489,4.561229223049906
1826,7.0497260093688965,33.410719,3.4066415718114533,0.022989972729780622,0.07479763099957085,4.56081317626274
1827,7.0509960651397705,33.413396999999996,3.5027844897326785,0.023638800325692096,0.07497880403417974,4.560407579376088
1828,7.064687013626099,33.487513,3.3815542211161325,0.022820668887216056,0.07447043781587792,4.5599741430610035
1829,7.067431926727295,33.493241,3.3618306235127515,0.022687562729295906,0.07441372918106466,4.559538023561768
1830,7.069710969924927,33.503023999999996,3.414563892126422,0.02304343709465681,0.07456266940000796,4.5591105617401935
1831,7.070908069610596,33.505485,3.4407674320938573,0.023220273623119275,0.07479890011969326,4.5586965982742775
1832,7.076747894287109,33.542656,3.4016755883180423,0.022956459422705775,0.07432021099608405,4.55825660136526
1833,7.07803201675415,33.545322999999996,3.384348420957626,0.02283952575160973,0.07431684480592196,4.5578167838862855
1834,7.079269886016846,33.558749999999996,3.477829801990248,0.023470391768881816,0.07458633281202058,4.557392203487816
1835,7.0804619789123535,33.561136999999995,3.491667597117102,0.023563777153255406,0.07497554464469602,4.5569895636826505
1836,7.086291074752808,33.581269,3.4936881373341664,0.023577412918424866,0.07463562444542494,4.556568548471845
1837,7.08752703666687,33.58426,3.4569873874265187,0.023329735191915273,0.07483269421861805,4.556158941194078
1838,7.088686943054199,33.586712,3.567510407058454,0.024075607968310733,0.07524724721004844,4.555772890276338
1839,7.091296911239624,33.611005999999996,3.497970270170984,0.02360631120874056,0.07567228448955086,4.555411070570114
1840,7.102709054946899,33.671406,3.464960119638116,0.023383539765206206,0.07533778367615472,4.555031088598059
1841,7.103981018066406,33.67396,3.390720265426944,0.022882526615510455,0.07555632121386048,4.554663803251659
1842,7.1052141189575195,33.676424,3.5155169503473873,0.02372472627831866,0.0759900181998403,4.554321182507082
1843,7.106410026550293,33.678813999999996,3.4906148353744237,0.023556672512733374,0.0763365168834478,4.55399825097069
1844,7.112153053283691,33.721883,3.5305183137092944,0.02382596408902746,0.07585459208872161,4.553648546742586
1845,7.113300085067749,33.724632,3.434817067136181,0.023180117144891224,0.07582670125512717,4.5532975968747
1846,7.1143670082092285,33.725699,3.6158071764363244,0.024401542290289707,0.07609941020008816,4.552962248886729
1847,7.115394115447998,33.729428,3.564892332374709,0.02405793969757692,0.07634406352883784,4.552640988799339
1848,7.1215150356292725,33.763248,3.445022199844222,0.023248987238124103,0.0757762107670221,4.552288327431918
1849,7.124286890029907,33.777434,3.7297704854322937,0.025170632114030606,0.07583521088662805,4.551939365886129
1850,7.126925945281982,33.783209,3.537578090914624,0.023873607517902354,0.07589234107802416,4.551594012314339
1851,7.12949800491333,33.788326999999995,3.8219409667220408,0.025792651427384808,0.07624286219923808,4.551268663459431
1852,7.136040925979614,33.832485,3.5370487737975793,0.02387003538216992,0.07557080751245537,4.5509062148339945
1853,7.137217998504639,33.834845,3.9065246755629692,0.026363470845467186,0.07566565918733714,4.550549440585057
1854,7.138297080993652,33.837004,3.6434096896920067,0.024587819893508205,0.07569151141038492,4.550194429914635
1855,7.1419289112091064,33.861804,4.021129987848341,0.027136893275913156,0.07608026857828448,4.549861319603101
1856,7.147655010223389,33.883268,3.6982472188373334,0.024957895016776675,0.07547633003498841,4.5494950014747895
1857,7.148818016052246,33.885585,4.162381703842847,0.028090140933553182,0.07580114470592796,4.549147033136767
1858,7.14988899230957,33.88771,3.8498297372339496,0.02598086085887923,0.07605205554767674,4.548813372702427
1859,7.158369064331055,33.927208,3.8135574754373396,0.025736074816093957,0.07637083583204937,4.548497740512221
1860,7.169826984405518,33.987978,4.2911767760049155,0.02895932400853151,0.07617167692979884,4.548171264083097
1861,7.1711039543151855,34.000546,3.802563086088843,0.02566187836602007,0.07615471326814031,4.547844178936004
1862,7.172328948974609,34.015893,4.327429668707708,0.029203979337553896,0.07689458154395175,4.547558774634534
1863,7.173523902893066,34.019988999999995,3.968835157455066,0.02678397774332585,0.07725108403246989,4.5472937628122345
1864,7.179369926452637,34.042971,4.36450356705046,0.02945417528388978,0.07721556762892193,4.547027103199094
1865,7.1806159019470215,34.047608,3.9503351558581947,0.026659129113598475,0.0773615582808743,4.54676902936992
1866,7.181793928146362,34.051483999999995,4.481512352192083,0.030243817728756752,0.07829132809240907,4.546564004779239
1867,7.182965040206909,34.064426,4.138228880576245,0.027927143818493868,0.07876711353845671,4.546386453814121
1868,7.189189910888672,34.099146999999995,3.960245995173906,0.026726013146096288,0.07841879634568646,4.54618917320398
1869,7.190526962280273,34.103511999999995,3.9599483941604787,0.02672400476363549,0.07876908650137109,4.546012100325159
1870,7.191803932189941,34.106054,3.966944683410806,0.026771219739348113,0.07935444215622468,4.545868839782385
1871,7.193084001541138,34.111196,4.048846230875488,0.027323938392910085,0.08013328926430356,4.545770835891126
1872,7.2056519985198975,34.159968,3.8650401678194073,0.026083509575216577,0.0794864112982789,4.5456354213189485
1873,7.207808971405029,34.173072,3.888039852994467,0.026238724652535968,0.07961850296163207,4.54550766498587
1874,7.209079027175903,34.196993,3.9164911254482937,0.02643073017000907,0.07987912729445121,4.545395056550112
1875,7.210342884063721,34.198394,3.9908817644514274,0.026932760902031044,0.08031594109552154,4.545307956158231
1876,7.2163779735565186,34.216566,3.7885704866777314,0.025567448273479065,0.07916165552351812,4.545154379162152
1877,7.217545032501221,34.222632,3.847808054589127,0.02596721738395151,0.07921691816439141,4.545004216098438
1878,7.21862006187439,34.244544,3.83616442264114,0.02588863947215274,0.07960562510494994,4.544876515402853
1879,7.219652891159058,34.247276,3.9814088173828646,0.026868832017765975,0.08015493147681582,4.544780608604634
1880,7.225332021713257,34.256256,3.746874017114785,0.02528605656320573,0.07882370509439543,4.544608300024722
1881,7.226521015167236,34.261027,3.9021509297471253,0.02633395429818341,0.07891107922410673,4.544441139313293
1882,7.2277350425720215,34.282658,3.8331128349692873,0.025868045606939873,0.07923367591111566,4.544292556101006
1883,7.228933095932007,34.295857999999996,4.067908162639094,0.027452579249949007,0.0799141085137142,4.544183154040424
1884,7.234791994094849,34.312293,3.778470986231344,0.02549929104738046,0.07864204477121405,4.544001115601744
1885,7.236041069030762,34.331754,4.0593135932886195,0.02739457816271207,0.0788897980481451,4.543833322922933
1886,7.2372400760650635,34.340697,3.9024816576950485,0.026336186240212958,0.07935187486163488,4.543692093525326
1887,7.243067026138306,34.348546999999996,3.844928833172349,0.02594778674516566,0.07988514672189728,4.5435816908473665
1888,7.254487037658691,34.406228999999996,4.1836792110851295,0.028233868737136587,0.07887238942191051,4.543413701155503
1889,7.255770921707153,34.408795999999995,3.739605588109591,0.025237005032219772,0.07879677946266098,4.543241688869825
1890,7.257009983062744,34.433763,4.387541771107244,0.02960965030873278,0.07966581044624398,4.54311945478429
1891,7.258212089538574,34.437554,3.9352246612617714,0.026557154822678123,0.08023010356111283,4.543029862674664
1892,7.2640700340271,34.460172,4.575098977244119,0.030875393993081632,0.07957374418475677,4.5429027827053226
1893,7.26531195640564,34.464985999999996,3.9045475681394803,0.026350128189719085,0.07949020768916992,4.5427710692306
1894,7.2679829597473145,34.480793999999996,3.796477336679043,0.025620808235798778,0.07982704985698241,4.542658554124945
1895,7.270620107650757,34.485976,4.469226764026518,0.03016090752792061,0.08079604055009268,4.542601712305082
1896,7.282270908355713,34.530093,3.8686364841454814,0.02610777958206093,0.0796005747489254,4.542476007339912
1897,7.283437013626099,34.555792,4.690829703195263,0.03165641136092868,0.08004547463915357,4.5423757301910825
1898,7.2845139503479,34.557952,4.0467000639143915,0.027309454826362482,0.08025378103101483,4.542287400674706
1899,7.285562038421631,34.560046,4.9194828813789435,0.033199494253627976,0.0812471217005387,4.5422564977824145
1900,7.294787883758545,34.608114,4.136875342903815,0.02791800936935329,0.0802697793731654,4.542169202957266
1901,7.298094987869263,34.621114999999996,5.1308155560113935,0.034625688446440615,0.0809714391256718,4.542122474044249
1902,7.300770044326782,34.62696,4.20264413353058,0.028361854919613502,0.08121612198996211,4.54208996075156
1903,7.30334210395813,34.652592,5.4790505694335145,0.036975778202984116,0.08263328246623185,4.542140399807227
1904,7.312486886978149,34.684259,4.344709275014456,0.029320592039359866,0.0819735392619138,4.5421521406797405
1905,7.315371990203857,34.71525,5.648507821319713,0.038119373006723835,0.08318951934926581,4.542235618655527
1906,7.318721055984497,34.721559,4.550095108574851,0.030706653535147333,0.08357302179386115,4.542341901100367
1907,7.321388006210327,34.727188999999996,5.776926141503819,0.03898601354310024,0.08506331309518486,4.542537716019016
1908,7.327539920806885,34.772616,4.610052852816987,0.031111282808878912,0.08459829989533796,4.542705403834785
1909,7.328809022903442,34.777223,5.90686738020851,0.03986293160780473,0.08593369887323345,4.5429541769457815
1910,7.330012083053589,34.779641999999996,4.793322978486545,0.03234809481346153,0.08626538686544216,4.543223143137394
1911,7.331199884414673,34.791433999999995,6.0535874813367965,0.04085308306716602,0.08789494616219098,4.543592802425989
1912,7.339725017547607,34.81592,4.952520042669901,0.033422447981262024,0.0877539388733756,4.543953400777599
1913,7.340889930725098,34.825092,6.143493130201573,0.04145981799130874,0.08920367289277732,4.544404834304644
1914,7.341958999633789,34.839385,5.1596996214039414,0.034820614699086205,0.08962763503804588,4.5448828330101545
1915,7.342996120452881,34.85113,6.328634038096704,0.04270925510817354,0.09107855974337957,4.545453419606984
1916,7.348891019821167,34.881991,5.286543759682258,0.03567663175238612,0.09086336782713997,4.546009543440306
1917,7.352540969848633,34.895286,6.3750898191161856,0.043022765383987686,0.09222041191623534,4.5466531400243255
1918,7.3536529541015625,34.896398,5.46252311365304,0.03686424144466184,0.09254696827214139,4.547317385329691
1919,7.354667901992798,34.897413,6.531836780350742,0.04408058385073711,0.09404134597678458,4.548079624106632
1920,7.360311031341553,34.925166,5.531754285424879,0.037331453130286574,0.09387844593560216,4.5488301746534034
1921,7.362632989883423,34.939721,5.32502353894883,0.035936315390167846,0.09417885190182013,4.549599914859271
1922,7.365294933319092,34.953741,6.514003606216335,0.04396023535548363,0.09596494367223353,4.5504889076599015
1923,7.367809057235718,34.959244999999996,5.657323493120733,0.038178866220209266,0.0964440878697367,4.551409603386506
1924,7.383095026016235,35.040155,6.585903789952556,0.044445459065849784,0.0972676213594294,4.5523856245726435
1925,7.3845319747924805,35.046804,5.59624102170935,0.03776664664194921,0.09732821918010061,4.553364755414624
1926,7.388511896133423,35.062380999999995,5.461070660811741,0.036854439459184686,0.09779503032370955,4.5543750076208225
1927,7.389714002609253,35.076304,5.45983055628498,0.03684607052202141,0.09851678960539823,4.555434237750619
1928,7.395642042160034,35.101392,5.1171641410911795,0.03453356086268317,0.09752231971692496,4.5564237137689805
1929,7.396905899047852,35.102657,5.084162508991435,0.034310846906425094,0.09780830695600468,4.557431829008952
1930,7.3981029987335205,35.106228,5.081878232458417,0.03429543129721163,0.09836185481813783,4.558477164063384
1931,7.400418043136597,35.124451,5.141547204569486,0.03469811177084834,0.09898558841774895,4.559564782121267
1932,7.406141996383667,35.14685,4.814463462580704,0.03249076293471053,0.09676365274760981,4.5604981798550535
1933,7.407325029373169,35.149212,4.80032365712462,0.03239533941128217,0.09648617488692311,4.561411682037754
1934,7.4083991050720215,35.151356,4.794292030052516,0.03235463452966172,0.09677338617327846,4.562343637809264
1935,7.410481929779053,35.174534,4.879995863388987,0.0329330131907885,0.09738008367784977,4.563315849341477
1936,7.416187047958374,35.195024,4.590520934912881,0.0309794702155931,0.09477687839283902,4.564111346830636
1937,7.419083118438721,35.208771,4.62425523879843,0.031207128661613445,0.09448602802504463,4.564886483566579
1938,7.421983003616333,35.223124,4.615347798766308,0.031147016143429813,0.09484846319152677,4.565684662523897
1939,7.425156116485596,35.246866,4.751718768168367,0.03206732572152845,0.09563502632044102,4.566534354910846
1940,7.434855937957764,35.294263,4.476767652820346,0.030211797773951457,0.09291525047141708,4.56720351151283
1941,7.43602991104126,35.297185999999996,4.606512125926492,0.031087387951454035,0.09262700101110821,4.567853265386432
1942,7.437103033065796,35.298943,4.559890857068217,0.03077276086871413,0.09290795004146331,4.568520611789176
1943,7.438168048858643,35.301750999999996,4.7843591734141855,0.03228760191163299,0.09363325573432947,4.569234667622292
1944,7.444004058837891,35.341639,4.525132196596232,0.030538189476470565,0.09084175321284634,4.569768147753854
1945,7.458340883255005,35.388473,4.141095964740387,0.027946492548132182,0.0903025105463684,4.570267077420846
1946,7.461184024810791,35.40446,4.765471434146919,0.0321601366055454,0.0910042145192831,4.570809902011305
1947,7.463870048522949,35.429854999999996,4.289408114395935,0.028947388064787055,0.09148259176405647,4.571382670701756
1948,7.472978115081787,35.46179,4.848658393384277,0.03272152995557232,0.08917066492596763,4.571809240359756
1949,7.474168062210083,35.474149,4.08422350081333,0.027562684516909446,0.08864542363876704,4.572202895808199
1950,7.47527003288269,35.476371,5.067484800222475,0.0341982961546917,0.08970018379491487,4.572661855458637
1951,7.476330041885376,35.47849,4.277049071445827,0.02886398214890196,0.09029468598660549,4.573157774100312
1952,7.483108043670654,35.515150999999996,5.287108600545179,0.035680443622746257,0.08871238876388478,4.573554737840578
1953,7.484286069869995,35.517503,4.191260767414271,0.02828503343103879,0.08838699721669017,4.57393141775441
1954,7.485383033752441,35.519549999999995,5.535691561618805,0.03735802413002925,0.0895898825714608,4.57438233494794
1955,7.486506938934326,35.521552,4.432527576365459,0.02991324034434772,0.08994089913588403,4.5748548232750625
1956,7.4935760498046875,35.565042999999996,5.8811227265041675,0.039689191907245104,0.08886741121150712,4.575260184581999
1957,7.4947190284729,35.566185,4.512819868565627,0.030455098819676514,0.08835086064038025,4.575633172487471
1958,7.4957969188690186,35.567263,6.223611856302464,0.04200050514297313,0.08944435062430038,4.5760731365841
1959,7.4997711181640625,35.604028,4.593083322119737,0.030996762675268404,0.08962480562833097,4.576523810490179
1960,7.508471965789795,35.637872,4.46876589791526,0.030157797338865915,0.08810372239693677,4.576880308106472
1961,7.509645938873291,35.651877999999996,4.321284563213986,0.02916250863840806,0.08793434730497314,4.577226134065544
1962,7.510723114013672,35.652955,4.445492557199933,0.030000735476883252,0.08826017222297806,4.577591377225586
1963,7.511774063110352,35.65642,4.380971018428571,0.029565307098062543,0.08854468776144918,4.577973551828075
1964,7.519840955734253,35.699281,4.279278405041506,0.02887902697163715,0.08661622483234575,4.578238370650798
1965,7.534218072891235,35.74576,4.105929979040811,0.027709172291449227,0.08614724235718056,4.578474797555224
1966,7.537034034729004,35.751695,4.191367509321463,0.028285753786698096,0.086328756225927,4.57872173165288
1967,7.539700984954834,35.786829,4.193010883201911,0.028296844216935593,0.08670755158055257,4.5789909635938395
1968,7.548459053039551,35.819953999999996,4.072077345313016,0.02748071528773239,0.08482170841313234,4.579148187502688
1969,7.549626111984253,35.831123999999996,4.022413725159448,0.02714555667215031,0.08459846971977093,4.579292123085952
1970,7.550708055496216,35.836684,4.192940273318371,0.028296367700911578,0.08505627591835137,4.579462637417587
1971,7.551762104034424,35.838795999999995,4.143102189023939,0.027960031701164987,0.0856228526124068,4.579666210760903
1972,7.558443069458008,35.874991,4.192294015808144,0.028292006384282475,0.08401675877559453,4.579775611324541
1973,7.5596160888671875,35.877324,4.111862819003665,0.02774921050095292,0.08395121569058717,4.579881104140377
1974,7.560694932937622,35.879493,4.384255895003936,0.02958747533070352,0.08459990613261319,4.580024130543512
1975,7.56174898147583,35.881609999999995,4.263347134556055,0.02877151361389446,0.08524095703334292,4.5802044151287795
1976,7.568500995635986,35.923291,4.526784982481588,0.030549343424319645,0.0838513734268125,4.580303829296651
1977,7.575455904006958,35.941587,3.8185900757831925,0.02577003769192698,0.08358644684777505,4.580388013402332
1978,7.57654595375061,35.942676999999996,4.685729707966553,0.03162199366574166,0.08425056565933739,4.580510504855724
1979,7.577600002288818,35.946341,3.9565137499346283,0.026700825812922806,0.08463468669545388,4.580655236027979
1980,7.58331298828125,35.987607,4.869688796278978,0.032863455185701065,0.0836562195229131,4.580743417957985
1981,7.585464000701904,35.991244,3.873982167512011,0.0261438553218263,0.08340874853623571,4.580817416636097
1982,7.588193893432617,36.016531,5.041455531676103,0.0340226357098099,0.0841990357240527,4.580936832662957
1983,7.590851068496704,36.020918,4.046136638136875,0.0273056525058109,0.08453428933075732,4.581075555919934
1984,7.605380058288574,36.096737999999995,3.755544578361972,0.02534457048738083,0.08334559086066148,4.581145781478182
1985,7.609242916107178,36.113648,3.8069563383395755,0.025691526553923115,0.08340953062516761,4.5812195558732975
1986,7.610361099243164,36.11517,3.7831435535182827,0.025530824213473913,0.08374388349641612,4.581312331509131
1987,7.611404895782471,36.116213,3.905986737571321,0.026359840531124567,0.08419917815235703,4.581431154729189
1988,7.6171019077301025,36.147118,3.690712446784487,0.02490704605002496,0.0828413357313631,4.5814722804083186
1989,7.6182780265808105,36.159575,3.811472247552042,0.025722002501408714,0.08279469357024645,4.58151062730738
1990,7.621701002120972,36.163958,3.731409281009373,0.025181691647249038,0.0830136144526847,4.581561270703243
1991,7.622776985168457,36.165034,3.9256561315720986,0.026492580892021632,0.08357433655670252,4.581643699796659
1992,7.628458023071289,36.208377999999996,3.6849635907004847,0.02486824946934202,0.08236354775561,4.581657463138264
1993,7.630512952804565,36.211624,3.9189145510246073,0.026447084836837866,0.08246680818839798,4.58167702087511
1994,7.631623029708862,36.213856,3.767875620816578,0.025427787439850066,0.08277993724481988,4.581714217191046
1995,7.632675886154175,36.215970999999996,4.074300866707658,0.0274957208863988,0.08352196612741684,4.58179347285876
1996,7.647773027420044,36.286685999999996,3.793421664529448,0.025600186806185626,0.08250201508154939,4.581815077511406
1997,7.650633096694946,36.302661,3.766485572403891,0.025418406595277165,0.08260411527591323,4.5818424231165125
1998,7.653340101242065,36.317823,3.843474167629558,0.025937969827108755,0.08300246386654624,4.581892194300306
1999,7.6559460163116455,36.334751,3.882160339063245,0.02619904631770273,0.08348146945390615,4.581969071286107
2000,7.663902997970581,36.367250999999996,3.8406733547159595,0.025919068333908633,0.0823605963245167,4.581982790329424
2001,7.6661059856414795,36.38216,3.8111655654229613,0.025719932834366948,0.08231419195018878,4.581993984872435


==> Results/Disk16/TurningMotion0.1/exact_fixedstep_NP_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17123699188232422,0.677596,59.507122305873246,0.4015882182498841,0.1572672669772605,16.80732852863811
2,0.18398594856262207,0.743876,55.921887559435966,0.3773929962657214,0.1560699431702222,16.680280644726473
3,0.1980600357055664,0.7877219999999999,52.58501271732521,0.35487384947387834,0.1549860886876914,16.561632082572533
4,0.21648001670837402,0.861536,49.533829429837176,0.3342827132788214,0.15391612180799258,16.446084079709788
5,0.23081207275390625,0.93601,46.762707054956394,0.31558158887625687,0.15288966814337732,16.333894191817453
6,0.24398303031921387,0.981097,44.21718202325507,0.2984029248377419,0.15198607917760482,16.22779601990506
7,0.25669288635253906,1.0353219999999999,41.97363510824026,0.28326218246526297,0.1511797122061094,16.12814264644999
8,0.27426600456237793,1.101388,39.86508896392826,0.2690325027835697,0.15040059974534628,16.03336758174983
9,0.28703808784484863,1.144155,37.90955044028427,0.2558354063521113,0.14969382545034313,15.943599198396997
10,0.29984092712402344,1.18605,36.102390353367845,0.24363965278051836,0.1490003678694566,15.857693273806191
11,0.31254005432128906,1.2587469999999998,34.46219324102263,0.23257066119763506,0.14828348895994822,15.774200456543944
12,0.3300809860229492,1.30629,32.95345250382339,0.22238881268984628,0.14759195821894538,15.693007619825545
13,0.3427388668060303,1.378949,31.54865174165829,0.21290841079485695,0.14695092246621141,15.61442954594775
14,0.3554060459136963,1.434451,30.260265588960042,0.20421364150622598,0.1463405948484865,15.538407807187813
15,0.368149995803833,1.4777209999999998,29.03397304053034,0.1959379155007628,0.14577262245319098,15.46504499389878
16,0.3863558769226074,1.542575,27.896655126509234,0.1882626413994922,0.14525242696302576,15.394463787166885
17,0.39930200576782227,1.6008449999999999,26.88199202657834,0.18141511238723926,0.14478229204823212,15.326787427015294
18,0.412308931350708,1.658531,25.996379850954938,0.17543849308710038,0.14439417150657927,15.262398633394774
19,0.425260066986084,1.706642,25.195144905559193,0.1700312997688434,0.14407601576798731,15.20148589572204
20,0.4435889720916748,1.779814,24.487580812085792,0.1652562511261781,0.1438085588281908,15.144038447776271
21,0.456683874130249,1.827106,23.878234796889327,0.16114403445264114,0.1435899235237013,15.090008220634909
22,0.4698169231414795,1.88268,23.31478728219635,0.15734156720611886,0.14334096062183466,15.038673365335685
23,0.4828670024871826,1.9390969999999998,22.818442768147726,0.15399194952488848,0.1431298045810866,14.989996425725142
24,0.5010080337524414,1.994861,22.339587233605727,0.1507603575159965,0.14285832238638826,14.943173630882285
25,0.5140700340270996,2.067927,21.866533821730737,0.1475679215612645,0.1425520786960809,14.897704437291457
26,0.5270960330963135,2.11441,21.40002766544936,0.14441967024538546,0.14217419203467746,14.852915580292061
27,0.5412468910217285,2.15511,20.947157697907105,0.14136344375825408,0.14178333527059375,14.808658331203928
28,0.5589559078216553,2.232799,20.481924410951073,0.13822378249520606,0.14134957107493729,14.764598530370764
29,0.5716328620910645,2.29011,20.086954876185377,0.13555830136314523,0.14089438787682598,14.720585596348926
30,0.584338903427124,2.348189,19.707470936248075,0.13299732591367663,0.14044705006509525,14.676677413140895
31,0.5970048904418945,2.390856,19.367213578493516,0.13070107395673095,0.1399953254710314,14.632850060984437
32,0.6144208908081055,2.468274,19.078585939551246,0.1287532489776518,0.13956026276231712,14.589187172414313
33,0.6271140575408936,2.5123889999999998,18.815371561204703,0.1269769272682166,0.1391647548025433,14.54590187065838
34,0.6397929191589355,2.553644,18.580089553433616,0.12538910922853094,0.1388115289791879,14.503190762315691
35,0.6524560451507568,2.6049379999999998,18.341005347397576,0.1237756317725017,0.13846164086385862,14.461022634749357
36,0.6698589324951172,2.68236,18.13769377723662,0.12240356859675533,0.13813707487554128,14.4194733451506
37,0.6825039386749268,2.7177729999999998,17.948428191344107,0.12112629578520999,0.13777202593283439,14.37829961520988
38,0.6953799724578857,2.789243,17.77327704133729,0.11994427528866998,0.1374636965847805,14.337756908169629
39,0.7080719470977783,2.831936,17.575497582214915,0.11860954597362895,0.13717456674203377,14.29789797183199
40,0.7254879474639893,2.909351,17.349446011766815,0.11708402022324528,0.1368750775898738,14.258639318159425
41,0.7382419109344482,2.9521089999999997,17.116276040765623,0.11551045541998635,0.13656735984014676,14.219914397226065
42,0.7509279251098633,2.994796,16.887839132973877,0.11396883204403047,0.13625210599675422,14.1816544140688
43,0.7636048793792725,3.063369,16.67445623593236,0.11252880177357924,0.13592497097233394,14.143782807446017
44,0.7810170650482178,3.129069,16.47543228079767,0.1111856738851097,0.13561377545087372,14.106345498661902
45,0.7936830520629883,3.1675519999999997,16.29823999047337,0.1099898786020982,0.13534336270954406,14.069469780835826
46,0.8063380718231201,3.230209,16.14693985496345,0.1089688184418021,0.13511008630783441,14.033256642534633
47,0.8191330432891846,3.273005,16.00499435204668,0.10801088871177879,0.13491839663472074,13.997822050060805
48,0.8366470336914062,3.3505309999999997,15.869896553611824,0.10709917122216359,0.13474760536489538,13.963200400562046
49,0.8494279384613037,3.395253,15.722225465302463,0.10610260195544029,0.13453345877655065,13.929183342277618
50,0.8622939586639404,3.4577109999999998,15.596610901282283,0.10525488277500664,0.13434630060853656,13.895832971251505
51,0.8752739429473877,3.50939,15.493872709534713,0.10456154648564536,0.1341931770127952,13.863231890684494
52,0.8942410945892334,3.5881269999999996,15.407314308453397,0.10397740071085676,0.134037506583904,13.83133329529057
53,0.9071018695831299,3.632958,15.28572614920807,0.10315685402098944,0.13381471754476643,13.799873643405034
54,0.9198238849639893,3.678336,15.174924047242623,0.10240909783681493,0.1336218461636642,13.768933600230646
55,0.9325120449066162,3.716404,15.043861254655226,0.10152461088274099,0.13330440219626213,13.738078291804207
56,0.9500088691711426,3.794158,14.904411354112327,0.10058352291000568,0.1329551129710731,13.707203782964326
57,0.9626650810241699,3.844816,14.757641796627746,0.0995930376907643,0.13259464094651388,13.67628362701932
58,0.9753670692443848,3.9075159999999998,14.61090279749287,0.09860275869680712,0.13226133180835917,13.645404879394654
59,0.9881129264831543,3.9649419999999997,14.45650445165285,0.09756079003483903,0.13193330803340178,13.614587877323288
60,1.0057189464569092,4.025598,14.31051985288649,0.09657560216759241,0.13157617953362247,13.583735759980216
61,1.018415927886963,4.079537999999999,14.180797196106456,0.09570015921918096,0.1312034563172613,13.552805482924002
62,1.0310699939727783,4.1208409999999995,14.080977113233033,0.09502651600348914,0.13087747249740164,13.521932980532867
63,1.043745994567871,4.170831,13.983842763174184,0.09437099765443359,0.13060054586119169,13.491246855365398
64,1.06119704246521,4.240971,13.900695717399138,0.09380987366336056,0.13036707273157758,13.460862054468802
65,1.073848009109497,4.308034,13.82485494182724,0.09329805657739804,0.13015678413448822,13.430837325707607
66,1.0864999294281006,4.351819,13.75912113499209,0.09285444711784424,0.12994643188793512,13.401159034959036
67,1.0991549491882324,4.398934,13.685281277878584,0.09235613337816082,0.1297329186838725,13.371805806089442
68,1.117577075958252,4.482956,13.617917501744616,0.09190152395018054,0.1295633399077035,13.342879033973782
69,1.1303720474243164,4.520282,13.547610707301029,0.0914270533453623,0.1293594736002537,13.314274067307284
70,1.1431500911712646,4.567956,13.44919348409046,0.09076287743191315,0.1291615657795277,13.285991781792925
71,1.1558780670166016,4.6256569999999995,13.344166299484641,0.09005409370486861,0.12896160661131034,13.25801189170357
72,1.17336106300354,4.683155,13.240352090184963,0.08935349583143451,0.12878181198262023,13.230368780911231
73,1.186028003692627,4.745825,13.139804258234587,0.08867494134724539,0.12861085204501121,13.203071237811066
74,1.1987218856811523,4.798515,13.044178124463972,0.08802960130741497,0.12847520411642285,13.17619195320852
75,1.211379051208496,4.84118,12.994298193975952,0.08769298290553444,0.12837787468079329,13.149806613182783
76,1.2287719249725342,4.918568,12.938267043398335,0.08731485253970535,0.12828403326037685,13.123906352622985
77,1.2414710521697998,4.9785379999999995,12.883753227792056,0.08694696202120908,0.1281897166100056,13.098469189339466
78,1.2541248798370361,5.006003,12.842882310596538,0.08667114161217603,0.1281027011843211,13.073486771946966
79,1.266758918762207,5.066566,12.78945718723557,0.08631059821385756,0.1280428773400669,13.049003305927943
80,1.2851588726043701,5.151024,12.726960313979355,0.08588883344008569,0.12788893521063116,13.024793992545352
81,1.2979249954223633,5.193792,12.666766347417543,0.08548261000254995,0.1276525476848553,13.00067838927592
82,1.3105900287628174,5.238633999999999,12.601575506212576,0.08504266478672946,0.1273811294209045,12.976583779312879
83,1.3232219219207764,5.298668,12.536509971056043,0.08460356520804914,0.12715635977717066,12.952610293427663
84,1.3406109809875488,5.356482,12.467015761043765,0.08413457838939467,0.12690854720376013,12.928703080160181
85,1.35329008102417,5.3996129999999996,12.417784283433667,0.08380233611974458,0.12658445347440184,12.904701441757663
86,1.3659350872039795,5.476372,12.37702420282659,0.08352726369963022,0.12628767289205975,12.88066423787826
87,1.3786110877990723,5.514486,12.348286429648255,0.08333332471081749,0.12600564164744943,12.856622234782101
88,1.3969709873199463,5.592849,12.306310390777139,0.08305004630638059,0.12573893945228193,12.832607768031085
89,1.4096829891204834,5.63556,12.27838165499527,0.08286156716630452,0.1255022704083224,12.808676177958583
90,1.422374963760376,5.678259,12.25024363395925,0.08267167564920426,0.12530219202812998,12.784890148385186
91,1.4350740909576416,5.750957,12.230875315934798,0.08254096712181225,0.12507407767949447,12.76119578646999
92,1.4524779319763184,5.798363,12.198695957551749,0.08232380234057736,0.12485952638525284,12.737617196742997
93,1.4651639461517334,5.871054,12.190128366072436,0.08226598331550024,0.12469340502706373,12.714241368126865
94,1.4788179397583008,5.9147099999999995,12.16136769689114,0.08207188981131729,0.12451011360419319,12.691030425301406
95,1.491546869277954,5.9615,12.13864990643983,0.08191857712140058,0.12434233238676215,12.66800394857777
96,1.5090150833129883,6.048711,12.115359427114162,0.08176139959823782,0.12417651755237542,12.64516224759757
97,1.5216748714447021,6.082894,12.090038455468608,0.08159051914740327,0.12399232003323139,12.62247052674856
98,1.5343449115753174,6.130242,12.055687763641238,0.08135870096174648,0.12382994612610577,12.599962580147396
99,1.5470499992370605,6.192949,12.047819046568975,0.08130559834232018,0.12373343695445709,12.577743873197427
100,1.5654239654541016,6.271284,12.009049481323444,0.08104395906241606,0.12366199622931244,12.555850683994617
101,1.5783538818359375,6.315086,11.980854167192092,0.08085368089862241,0.12365054963419835,12.534375148641594
102,1.5910499095916748,6.367604999999999,11.9780027852938,0.08083443813688712,0.12363752442549208,12.513301887745335
103,1.6042299270629883,6.427555,11.960970933983175,0.08071949742800569,0.12364286246311577,12.492644550755019
104,1.6225008964538574,6.500112,11.964236504906026,0.08074153537502211,0.12366200472864847,12.472416308608084
105,1.6352128982543945,6.548735,11.961507387857448,0.08072311772667239,0.12368344048964562,12.452610272324938
106,1.648787021636963,6.586399,11.956306198069703,0.08068801711251558,0.12365503896282334,12.433133652915789
107,1.6615509986877441,6.639170999999999,11.946768283364424,0.08062364978934669,0.12363169162404203,12.413984153664105
108,1.6790330410003662,6.708695,11.935339379392715,0.08054652098518514,0.12360598643225679,12.39514936693008
109,1.6927180290222168,6.780341,11.923050520306731,0.0804635887103005,0.12358803873255447,12.376632763128054
110,1.7055130004882812,6.825404,11.93401668553945,0.08053759468784055,0.1235700495834009,12.35842622730406
111,1.7182118892669678,6.866687,11.940649439665231,0.08058235631986455,0.12351931261315564,12.340470152519412
112,1.736422061920166,6.9448989999999995,11.941818941199807,0.08059024878751063,0.12339599399585177,12.322652520693508
113,1.75,6.988474,11.935713871278393,0.08054904827138704,0.1232490575185341,12.30493590229099
114,1.7627530097961426,7.0578899999999996,11.941122239743589,0.08058554704617929,0.12311463751053477,12.287336012060623
115,1.776258945465088,7.1067,11.945231776402636,0.08061328055841764,0.12298620107011651,12.269858523183233
116,1.7937359809875488,7.182220999999999,11.936440393470475,0.08055395126016102,0.12283308864583098,12.252464218767317
117,1.807391881942749,7.225874999999999,11.9257137611589,0.0804815617882641,0.12259733474352953,12.235026543547201
118,1.8201239109039307,7.283380999999999,11.912969710535316,0.08039555761960501,0.12231243302575082,12.217479176007151
119,1.8337509632110596,7.342236,11.892593194538058,0.08025804519358956,0.12204828538581976,12.19985631610057
120,1.8519940376281738,7.400481999999999,11.879371650795878,0.0801688186272864,0.12178598280041189,12.182164018556922
121,1.8647370338439941,7.463228,11.905363331686743,0.08034422540909363,0.12155782870774152,12.164450087706498
122,1.8782999515533447,7.514949,11.925930053819275,0.08048302145528773,0.12133670516835589,12.146724888870764
123,1.8910300731658936,7.56581,11.956869238512104,0.08069181683260461,0.12112286104033775,12.128999856378764
124,1.9092719554901123,7.6277669999999995,11.962259688078468,0.08072819468038216,0.12095908905725568,12.111342038279682
125,1.9219970703125,7.700252,11.971580228344099,0.08079109503605994,0.12084520245990714,12.093816940078874
126,1.935642957687378,7.7441379999999995,11.957364420832965,0.08069515860713912,0.12076005996369207,12.076460358983049
127,1.9483850002288818,7.7883189999999995,11.95875602024972,0.08070454991877775,0.12072261970349941,12.059328673352095
128,1.966559886932373,7.867152,11.961158584433425,0.08072076380095485,0.12066382451105205,12.042389005564155
129,1.9801530838012695,7.908658,11.937234868406017,0.08055931283305255,0.12060554875168139,12.02563832963779
130,1.9928529262542725,7.97136,11.915590261200512,0.08041324259968285,0.12057466412692636,12.009107768134331
131,2.0064470767974854,8.030429,11.898651035598201,0.08029892698224805,0.12056374408781374,11.992820070456071
132,2.0246150493621826,8.105146999999999,11.900891628147717,0.08031404778686634,0.12060138907939576,11.976831009437861
133,2.0373780727386475,8.145883,11.885604972569677,0.0802108846605261,0.12067642066895753,11.961180014096763
134,2.050934076309204,8.199441,11.873479373809651,0.08012905416003203,0.12079130021043831,11.945906444074357
135,2.0636658668518066,8.262177,11.877802383838254,0.08015822831310129,0.12095188090953993,11.931057183001151
136,2.0818588733673096,8.332077,11.879749535829262,0.08017136881239668,0.12110920173733039,11.916615751174135
137,2.095423936843872,8.387012,11.856240144705296,0.08001271394676421,0.12118334139849263,11.902468916868944
138,2.108469009399414,8.436957999999999,11.83286043181484,0.07985493422428643,0.12125757694185434,11.88861109209911
139,2.1219840049743652,8.486640999999999,11.810009953092557,0.07970072607775448,0.1213044004539423,11.875006478710974
140,2.140151023864746,8.56777,11.786315269422978,0.0795408207516668,0.12133696871245347,11.861631229220517
141,2.1528968811035156,8.607194,11.761197154851583,0.07937130929680809,0.12129814009293843,11.848398244647228
142,2.166411876678467,8.670715,11.744101346435084,0.07925593696866502,0.12124006674698824,11.835283922063104
143,2.1791739463806152,8.728887,11.728800161658924,0.07915267579095615,0.12110636781069285,11.822199327943379
144,2.1973469257354736,8.791649999999999,11.715940923089168,0.07906589426791871,0.12095179651370885,11.809120078381575
145,2.210078001022339,8.834386,11.683275471738181,0.0788454490523201,0.12079957101020178,11.796049491006999
146,2.2236618995666504,8.902341999999999,11.652598180155392,0.07863842108003571,0.1206528701970023,11.78299400028899
147,2.236382007598877,8.951625,11.63267717691077,0.07850398271553814,0.12045726962815888,11.769897100748947
148,2.2545158863067627,9.00883,11.57793802123417,0.07813457147290276,0.12026004650981437,11.756758069868265
149,2.268131971359253,9.075033,11.555410977285348,0.07798254604987283,0.12010128956046484,11.743621215376345
150,2.2808279991149902,9.123486999999999,11.520631914056764,0.0777478369681166,0.1199208601463612,11.730458671905021
151,2.294426918029785,9.177807,11.494830689967788,0.07757371549813022,0.11977749663128123,11.717311628845684
152,2.3126108646392822,9.255279999999999,11.487611858288313,0.07752499867836694,0.11967439930826994,11.704224538123004
153,2.325326919555664,9.309092,11.438505026931463,0.0771935975931804,0.11959543253215356,11.691223968435043
154,2.3389320373535156,9.367905,11.423422698310052,0.07709181338242663,0.11951775616945186,11.678310725724256
155,2.3516409397125244,9.404318,11.389427433169518,0.07686239382006657,0.11944786288127632,11.665491685601515
156,2.3698220252990723,9.486606,11.325153886295356,0.07642863903291486,0.11942587912766804,11.652816088850544
157,2.383401870727539,9.536083999999999,11.279484937207119,0.0761204387506122,0.11945366391813744,11.640333149003425
158,2.396148920059204,9.578835999999999,11.24299723425573,0.07587419878725182,0.11950710668041184,11.628065622815559
159,2.4096789360046387,9.642368,11.196016377096582,0.07555714499625489,0.11956267461746756,11.61601092795117
160,2.4279189109802246,9.713929,11.163098966983307,0.07533499941830471,0.11958527326455455,11.604131514491321
161,2.4406659603118896,9.773183,11.122473182082997,0.075060833302705,0.11961816685607637,11.592433390486036
162,2.454231023788452,9.816924,11.090730724535462,0.07484661697908807,0.11968987139969943,11.580953043112423
163,2.467012882232666,9.859707,11.062144818410916,0.07465370287632558,0.11981787719832467,11.569743980820842
164,2.485213041305542,9.938358,11.039871963254551,0.07450339286517084,0.11993132148607555,11.55878413493637
165,2.498734951019287,9.981441,11.02450078612104,0.07439965933885913,0.12004486592693953,11.548069705158298
166,2.511496067047119,10.044208,10.987017922228642,0.0741467034582491,0.12010021108868023,11.537539371446394
167,2.524221897125244,10.096935,10.946424529390866,0.07387275594288033,0.12014422246927052,11.527180707262842
168,2.5423829555511475,10.175101,10.891047292071892,0.07349903855906503,0.1202043678333712,11.517005657120317
169,2.5559699535369873,10.228251,10.847988787663164,0.07320845505584798,0.1202002762901356,11.506949246632955
170,2.568665027618408,10.261383,10.812826724950533,0.07297116127373272,0.12025552650865205,11.497067588306086
171,2.5822439193725586,10.324967,10.789670698083961,0.07281489111293929,0.12031884773958705,11.487365454996842
172,2.600369930267334,10.410452,10.748743942874938,0.07253869387694022,0.12036057476497372,11.477820209318478
173,2.6130709648132324,10.464456,10.686577106069976,0.07211915637858143,0.12034417101113921,11.468372652139276
174,2.6267120838165283,10.518015,10.646790342774413,0.07185065246236673,0.12030298379403596,11.458995725678248
175,2.6394190788269043,10.56662,10.58564661997982,0.07143801952461463,0.12029229962197224,11.449714734717366
176,2.6575589179992676,10.642417,10.576871483649121,0.07137879986775018,0.12027724918404455,11.4405230811256
177,2.671191930770874,10.683921999999999,10.547650724991387,0.07118160141569008,0.12017934924698061,11.431344898574904
178,2.683906078338623,10.736633999999999,10.543326330225659,0.07115241791761985,0.12012747340927019,11.422221314572957
179,2.6975150108337402,10.780247,10.549953344008944,0.07119714081051774,0.12010948403937023,11.413183732791106
180,2.715873956680298,10.864654999999999,10.566561213359016,0.07130922024576483,0.12006978407775531,11.404211498122683
181,2.72859787940979,10.901301,10.551089811140063,0.07120481034304764,0.12006382046741378,11.395335086839205
182,2.7421789169311523,10.97561,10.50928738329148,0.07092270356544306,0.12001197362710504,11.386510116746946
183,2.7549009323120117,11.01891,10.46326680266281,0.07061213027166997,0.1199391710039963,11.377716403519559
184,2.7731239795684814,11.095827,10.398030159220225,0.07017187595605967,0.11984073881318062,11.368928543224046
185,2.786695957183838,11.139405,10.329859695330734,0.06971182253606852,0.11975024036794209,11.360151890805648
186,2.799449920654297,11.20216,10.29097461482661,0.06944940369289396,0.11968655172194591,11.351410032276641
187,2.8130149841308594,11.255727,10.255890808825995,0.06921263803199053,0.11966340494066689,11.342737724326948
188,2.8312039375305176,11.334798,10.225939624315735,0.06901051024701509,0.11966648792323299,11.334157509303731
189,2.8439390659332275,11.376654,10.23953510690427,0.06910226036729335,0.11973390867724427,11.325723610129566
190,2.857490062713623,11.4202,10.243691765485115,0.06913031188530785,0.11981457786737147,11.317445693000193
191,2.8702280521392822,11.489661,10.232218048041508,0.0690528806541151,0.11990199575712893,11.309326702371257
192,2.8883860111236572,11.543394,10.254505702042028,0.0692032905363647,0.12000063584011281,11.30137414825053
193,2.901956081390381,11.604675,10.2242460480316,0.06899908102214146,0.12007241581980618,11.293564278926565
194,2.9147279262542725,11.657446,10.220741688680073,0.06897543159374442,0.12020405997643033,11.285945551865588
195,2.9274370670318604,11.700156999999999,10.213851174095147,0.0689289304461883,0.1203498689089136,11.278527821290693
196,2.945590019226074,11.778312999999999,10.192715804235021,0.06878629683872611,0.12041258890504025,11.271238529446848
197,2.959203004837036,11.84193,10.174272399345714,0.06866183015606774,0.12041990750863178,11.264030961162993
198,2.9719040393829346,11.884632,10.164661089596978,0.06859696752101704,0.12041742011184312,11.256894910186231
199,2.985496997833252,11.938227,10.153989880792533,0.0685249520787592,0.1204318691207583,11.249841155075629
200,3.0038020610809326,12.016508,10.167116291664751,0.06861353663384984,0.12047634829299149,11.242891474667626
201,3.016594886779785,12.067611999999999,10.162882786228138,0.06858496650914271,0.12057114786290132,11.236086034467991
202,3.030198097229004,12.117702,10.172257300231465,0.06864823111058325,0.1206944955652758,11.229447556140444
203,3.043433904647827,12.179468,10.17602740239808,0.06867367392403219,0.12082492946354709,11.22297967646736
204,3.0616819858551025,12.252531,10.198400858354116,0.0688246628471277,0.12096557030460386,11.216689677454397
205,3.0754408836364746,12.297137,10.199064506262118,0.06882914152414303,0.12109988669341434,11.210571011341893
206,3.0932159423828125,12.380275,10.180426341940276,0.06870336049304251,0.12115689169786563,11.204559369912594
207,3.114284038543701,12.463230999999999,10.18168288896381,0.06871184039361197,0.1211933404679288,11.19863838255991
208,3.136641025543213,12.544761,10.204152439041831,0.0688634778150004,0.12126682598186667,11.192834793453944
209,3.14947509765625,12.585953,10.210689227826402,0.06890759181781805,0.12130956843236164,11.187120419335887
210,3.163055896759033,12.646317,10.233231780325116,0.06905972190144453,0.121292207313957,11.181444381433996
211,3.1758270263671875,12.68907,10.231649811980484,0.06904904587100932,0.12118238793108946,11.175731829606136
212,3.1939539909362793,12.774127,10.231655305931714,0.06904908294734574,0.12110582275269838,11.170009904381734
213,3.2075390815734863,12.821672999999999,10.242485705461696,0.06912217269999457,0.12107110116512357,11.164312000319308
214,3.220395088195801,12.879828,10.255370828025637,0.0692091289030821,0.12108139863663456,11.158672392528272
215,3.233942985534668,12.93923,10.29479821398698,0.06947520753476387,0.12115184386446622,11.153135130556608
216,3.252228021621704,13.005479999999999,10.31607684947499,0.06961880798091712,0.12126440537390967,11.14773107467995
217,3.265023946762085,13.059396,10.327282235942809,0.06969442836066397,0.12143728531753083,11.142504902798521
218,3.2834439277648926,13.129956,10.34728447377563,0.06982941494279114,0.12163454362564798,11.137474196775825
219,3.29630708694458,13.187895,10.358849942675057,0.06990746536547285,0.1218087455194459,11.13262019728241
220,3.3145899772644043,13.25517,10.36762698360613,0.06996669787567386,0.12197091936026093,11.127932436150372
221,3.3272910118103027,13.300538,10.400642937392004,0.07018950848289054,0.12211730385872888,11.123396604586741
222,3.340902090072632,13.367474,10.42327343870422,0.07034223209559291,0.12228973465530327,11.119031584685882
223,3.353626012802124,13.406874,10.448582784587522,0.07051303408911062,0.12244139954013325,11.114819250247969
224,3.371851921081543,13.489962,10.47838243365966,0.07071413922596868,0.12264681334229341,11.110797739607866
225,3.3854830265045166,13.528737,10.514311987552801,0.07095661247910792,0.12290798369228054,11.107006535084258
226,3.398192882537842,13.591453999999999,10.56318125242788,0.07128641032931295,0.12321191731499466,11.103475955361294
227,3.4118709564208984,13.650148999999999,10.585527456143176,0.07143721533864524,0.12349551321858605,11.100188900274432
228,3.4301059246063232,13.7195,10.586573544196739,0.07144427494128244,0.12368781250157274,11.097075160288396
229,3.4428250789642334,13.779421999999999,10.579451609568778,0.07139621203844143,0.12379927271624176,11.094074023358981
230,3.4564120769500732,13.81693,10.572626413661911,0.07135015169881762,0.12394503994732903,11.09120893050492
231,3.46914005279541,13.872406999999999,10.581645941690834,0.07141102065114187,0.12415912328090584,11.088527270964876
232,3.487293004989624,13.94056,10.623197365544524,0.07169143350971328,0.12443657052035939,11.086072150890182
233,3.5008699893951416,14.005298999999999,10.650139910219277,0.07187325726612746,0.12470748780617094,11.083835275168482
234,3.5138468742370605,14.059083,10.714744073418768,0.07230924324201539,0.12499049560667057,11.08182332970192
235,3.527397871017456,14.108718999999999,10.754261658093718,0.0725759305863904,0.12525991083070556,11.080024382517884
236,3.545664072036743,14.175576,10.796204410680193,0.0728589843558723,0.12549486697886325,11.078409939191012
237,3.5584189891815186,14.226474,10.852369603524721,0.07323801931585841,0.12576573722892412,11.07700437333636
238,3.5719659328460693,14.295964,10.882207589236947,0.07343938317036891,0.12605751435464535,11.07582070395985
239,3.5847129821777344,14.332775,10.89652626790876,0.07353601383292976,0.12624138570197968,11.07477861395576
240,3.602933883666992,14.415846,10.904407737663103,0.07358920251477473,0.12643177310166104,11.07388081863065
241,3.6165010929107666,14.471409,10.925466986293376,0.07373132241248449,0.12659859655104738,11.073107042473836
242,3.6292459964752197,14.507302999999999,10.953971430682993,0.07392368676470085,0.1267516390470351,11.072444931568215
243,3.641939878463745,14.559999,11.00130421914883,0.07424311559016294,0.12697808337747982,11.071946794023528
244,3.6600570678710938,14.628115999999999,11.031078674976092,0.07444405070854372,0.12724342943569875,11.071639304342732
245,3.673595905303955,14.691659,11.05932644782167,0.07463468289385213,0.1275470715951708,11.071547934936815
246,3.6863138675689697,14.744383,11.06250986785027,0.07465616643947975,0.1277658903508544,11.071611145046507
247,3.6999008655548096,14.787974,11.084314971234829,0.07480331979319006,0.12798143956237465,11.071826333578578
248,3.7180628776550293,14.874245,11.108582446601357,0.07496709064642969,0.12827954925462431,11.072251680193364
249,3.7307679653167725,14.908835,11.13267046203136,0.0751296504010081,0.12855274375426282,11.072867218220207
250,3.7444050312042236,14.972477,11.142528386679588,0.07519617733495686,0.12878393416146436,11.073642109064656
251,3.7571349143981934,15.025203999999999,11.139380108015477,0.07517493094342786,0.1290162841736168,11.074574180548733
252,3.7752878665924072,15.093361,11.177300589692656,0.07543084012004105,0.12920971999956735,11.075631839081394
253,3.788907051086426,15.14698,11.211761565547137,0.07566340256561552,0.12943604440995035,11.076836416298327
254,3.803194999694824,15.211272,11.2520675444191,0.07593541044656814,0.1296837851832745,11.078200892716508
255,3.8188560009002686,15.273444,11.29397171020543,0.07621820381017394,0.129961987469965,11.07974382376097
256,3.8371129035949707,15.349492999999999,11.306915041265452,0.07630555283760455,0.13029144247660077,11.081499729409648
257,3.8499209880828857,15.388003999999999,11.352447385855116,0.07661283123434025,0.13061521354046635,11.083464341736681
258,3.8634889125823975,15.452827999999998,11.372944761678237,0.07675115929183383,0.13089954561474246,11.085609976816043
259,3.8762459754943848,15.50433,11.384418835778863,0.07682859292995287,0.13120370786954735,11.08795024457654
260,3.894376039505005,15.572982999999999,11.390133320276718,0.07686715755144329,0.13152142233560637,11.090494108377877
261,3.9079749584198,15.631977,11.401032168298546,0.07694070923380433,0.13186247683341693,11.09325588676896
262,3.9207589626312256,15.677328999999999,11.415050436137552,0.07703531255163039,0.13209864422112622,11.096158907581826
263,3.934504985809326,15.732633,11.415451534504179,0.07703801939363779,0.13234119164136104,11.099206214247083
264,3.952759027481079,15.810851,11.41731498628673,0.0770505950358828,0.13251477160939729,11.102348358189316
265,3.965498924255371,15.853591999999999,11.426071198971181,0.07710968698512026,0.13267953053478143,11.10557822770562
266,3.9790470600128174,15.907141999999999,11.416837617560315,0.07704737347770857,0.1328741036258872,11.10891357541846
267,3.9918429851531982,15.95805,11.401817881803673,0.0769460116795344,0.13298747264003166,11.11229716972674
268,4.009989976882935,16.028605,11.394122714748136,0.07689408027523822,0.13313970600313332,11.115755776900919
269,4.023545026779175,16.097593,11.39218752110554,0.076881020477742,0.13333266781247494,11.119317001626781
270,4.036294937133789,16.144553,11.411660751396102,0.07701243701332507,0.1335312688696256,11.12298317990851
271,4.049004077911377,16.187110999999998,11.420005393163802,0.07706875144577567,0.13365373559796334,11.12670316421875
272,4.0671470165252686,16.265265,11.435758953873597,0.0771750655159473,0.13381094263591448,11.130500606729683
273,4.080728054046631,16.331053,11.47088832075605,0.0774121386478332,0.13402392037009003,11.134412553422669
274,4.093410968780518,16.371531,11.482537683978652,0.07749075523756281,0.13425185551080435,11.138448601050278
275,4.107033967971802,16.418508,11.470404072325852,0.07740887066146891,0.1343591153967993,11.142527807105125
276,4.125248908996582,16.498638,11.458700850961991,0.07732989060608765,0.134441841491038,11.146631857179141
277,4.137937068939209,16.542987999999998,11.437795985714367,0.07718881257605967,0.13452928524302682,11.150764827254003
278,4.151515960693359,16.602921,11.414173655293746,0.07702939553122652,0.13464377098044808,11.154943126287618
279,4.1642210483551025,16.655625,11.426896907691265,0.077115259341518,0.1347971824809475,11.15919254983048
280,4.18239688873291,16.736159999999998,11.401354573950414,0.07694288501220313,0.13493382961449202,11.163501831522138
281,4.1960129737854,16.782353,11.410691055026337,0.07700589294561876,0.13510508846221195,11.167892991717785
282,4.208767890930176,16.821873,11.410773529227683,0.07700644952886941,0.13531949631111273,11.172394238721807
283,4.222397089004517,16.893815,11.437160784933639,0.07718452587658775,0.13554754294455212,11.177013583134988
284,4.240581035614014,16.970394,11.434982784301365,0.07716982747815461,0.1358172463524356,11.181776622268767
285,4.253321886062622,17.014744,11.445144972864231,0.07723840775964602,0.13609948324179938,11.186690997758326
286,4.266913890838623,17.063821,11.441980157929692,0.0772170497718724,0.13642960605809748,11.191787232541236
287,4.279613971710205,17.101034,11.450262472768454,0.07727294358643104,0.13668295124427599,11.197013647255627
288,4.297774076461792,17.179192999999998,11.442387507233923,0.07721979879879476,0.13690678382299035,11.202349931062434
289,4.311371088027954,17.242791999999998,11.405311261118975,0.07696958700834448,0.13711858447654102,11.207788282990645
290,4.324069976806641,17.295499,11.383710255235247,0.0768238110217212,0.1373313703783462,11.213327771653582
291,4.337608098983765,17.345625,11.354809523520485,0.07662877229516689,0.13742324799090383,11.21888562818205
292,4.355829954147339,17.41726,11.341064690252852,0.07653601427077918,0.13749211947822168,11.224446285965689
293,4.368567943572998,17.481073,11.347822265414589,0.07658161826680074,0.13758490355774,11.23002597560456
294,4.382081031799316,17.533514999999998,11.344489054842914,0.07655912384860908,0.13771272921803723,11.23564791116232
295,4.3949220180511475,17.576351,11.349198360591775,0.07659090494693135,0.13785241565370054,11.241318563339748
296,4.413071870803833,17.654511,11.376229124964174,0.07677332406050313,0.13796209268164902,11.247017912742177
297,4.426605939865112,17.698048,11.372563207672131,0.07674858434638965,0.13802904507881528,11.25272094141402
298,4.439342975616455,17.740785,11.36672483660442,0.07670918366721527,0.13804851841380353,11.258398225778949
299,4.452085018157959,17.813532,11.350873183351768,0.0766022076122596,0.13808633160533396,11.264061762561097
300,4.470386028289795,17.87623,11.337216133275042,0.07651004199923145,0.1381211073437615,11.269708471915749
301,4.483979940414429,17.928442,11.327527966559522,0.07644466068925321,0.13817095614250113,11.275347631764784
302,4.4967029094696045,17.991260999999998,11.311535009885418,0.07633673103770178,0.1382499816316742,11.280997561764263
303,4.511121988296509,18.0429,11.304661840325046,0.07629034694432736,0.13834385157522996,11.28666617785918
304,4.529339075088501,18.116215,11.278113070529333,0.07611118060682266,0.13841098030267962,11.292337577375678
305,4.542051076889038,18.161413,11.283845273360242,0.07614986480179481,0.1385092902992405,11.298032207665422
306,4.555718898773193,18.224208,11.282451928085905,0.07614046170810711,0.13862978359880307,11.303763586253101
307,4.568404912948608,18.270664999999997,11.25074275175713,0.0759264699852577,0.13874430707426438,11.309528018572161
308,4.586632966995239,18.348806,11.259567258835407,0.07598602282426549,0.13891034074960906,11.315357912403073
309,4.600296974182129,18.393072,11.25763115446472,0.07597295688065334,0.1391195090446082,11.321279909310379
310,4.613033056259155,18.441219,11.279620347214887,0.07612135257506959,0.13938527280716267,11.32732787349934
311,4.626672029495239,18.507626,11.292605164554226,0.07620898157572606,0.13964694709874545,11.333497664411594
312,4.644926071166992,18.575886,11.299702279840584,0.07625687698340369,0.1399134422243921,11.33979201593873
313,4.657685995101929,18.636651999999998,11.287615555929538,0.07617530883270458,0.1401868408785077,11.346214446605057
314,4.671281099319458,18.672245999999998,11.27153210201962,0.0760667684538607,0.14039707196728002,11.352725621055441
315,4.6839940547943115,18.733587999999997,11.270783121268165,0.07606171390183694,0.1406105604142856,11.359326481070621
316,4.702195882797241,18.793169,11.26816784039287,0.07604406448532618,0.1407766063200984,11.36598655351706
317,4.715802907943726,18.870093,11.23554932435087,0.07582393601613337,0.14093734669970998,11.372702573303496
318,4.728609085083008,18.909574,11.233139564929512,0.07580767357636255,0.14115902276940892,11.379510867702784
319,4.742198944091797,18.953166,11.245168361216194,0.07588885079820214,0.14141460112625148,11.386430575027882
320,4.760425090789795,19.043464,11.251074411026368,0.07592870821237806,0.14167642197406108,11.393465494577825
321,4.773221015930176,19.074191,11.264938833886761,0.07602227329598182,0.14189686952468838,11.400589288048169
322,4.786773920059204,19.147745,11.296722193609186,0.07623676565095265,0.1420257165103512,11.407746259811875
323,4.799619913101196,19.190593,11.300421268006968,0.07626172912824773,0.1421405087175938,11.414928548183658
324,4.817781925201416,19.27291,11.321921818391289,0.07640682718349984,0.14226888650577968,11.42214319414434
325,4.831391096115112,19.312367,11.341748508561105,0.07654062906923316,0.14238408791854226,11.429382541163044
326,4.844199895858765,19.355178,11.348799952725793,0.07658821626196666,0.1424927400565752,11.436641807876102
327,4.8569700717926025,19.42795,11.367896955964728,0.07671709380145203,0.14261113034676856,11.443926397200999
328,4.87507700920105,19.506148,11.3760195223774,0.07677190954193625,0.14266400357072245,11.451195711602873
329,4.88869309425354,19.549675999999998,11.367388719455835,0.07671366392976363,0.14264005572947347,11.458404437047527
330,4.901481866836548,19.592465999999998,11.352957051760146,0.07661627075241426,0.14262018866834603,11.465556964542595
331,4.915102958679199,19.666089,11.339507599988355,0.07652550613190869,0.1425494756461097,11.472622519605093
332,4.9332709312438965,19.71426,11.328526539709513,0.07645139963404768,0.14245636553750482,11.479589033215134
333,4.945981979370117,19.786981,11.33806376931056,0.07651576233373995,0.14239533836675486,11.48647698743806
334,4.959583044052124,19.835468,11.35906631196378,0.07665749954696748,0.1423782799047462,11.493313658762784
335,4.972306966781616,19.886802,11.370315175801338,0.07673341333696122,0.14240314869652274,11.500124490868723
336,4.990618944168091,19.956754999999998,11.379070461294614,0.07679249902898043,0.14241052634683507,11.506899880693581
337,5.004225969314575,20.014037,11.379927163141586,0.07679828054478838,0.14234231560383323,11.513596632993734
338,5.01708197593689,20.053333,11.41129861532573,0.07700999311125706,0.1422953095015951,11.520225751832685
339,5.0307230949401855,20.126815999999998,11.411323236029542,0.07701015926589859,0.1422920871716792,11.526813057271037
340,5.048914909362793,20.175009,11.43973855882789,0.07720192217446152,0.14233946967915387,11.533387704451188
341,5.061647891998291,20.247747999999998,11.46144939436613,0.0773484393546354,0.14238335891437962,11.53994785466638
342,5.075249910354614,20.291354,11.485410804955709,0.07751014470707979,0.14242959693270485,11.546495010450696
343,5.087987899780273,20.3432,11.494352000682891,0.07757048502806936,0.14246622051317998,11.55302372032212
344,5.106154918670654,20.412259,11.503011465605946,0.07762892406787995,0.14254330668998072,11.559556696540206
345,5.119765996932983,20.465871999999997,11.526651067768164,0.07778845767233934,0.142644415638856,11.566108469506231
346,5.132526874542236,20.528634,11.544926422103028,0.07791179025339576,0.14277247403927784,11.572694262286344
347,5.1461100578308105,20.572215,11.57250968294977,0.07809793793030789,0.14293207488919943,11.579331819445688
348,5.16434907913208,20.650458999999998,11.54785342166607,0.07793154332653714,0.14299220368044682,11.58596386653959
349,5.177134990692139,20.693248999999998,11.538412646158228,0.0778678315544302,0.14303330649975943,11.592579384085644
350,5.190675973892212,20.7668,11.550560529925107,0.07794981244694205,0.1430997677646826,11.59919258631612
351,5.203463077545166,20.820415,11.56577941329443,0.0780525182075168,0.14319793060291588,11.60582094595078
352,5.221649885177612,20.887774,11.591031706723108,0.07822293517832274,0.1432924348865804,11.612462046678788
353,5.235193967819214,20.931317,11.601105275561052,0.07829091740304289,0.1433567899562674,11.619098614896117
354,5.247977018356323,20.980242,11.630648026081946,0.07849028884101807,0.14342874009396844,11.625734616679427
355,5.260740041732788,21.046867,11.651011245429581,0.07862771153360963,0.14352831655057027,11.632385795780099
356,5.2788920402526855,21.106828999999998,11.680110447651055,0.07882408965306477,0.14357919551594364,11.639026009628786
357,5.292479038238525,21.168611,11.688543096457169,0.0788809980075264,0.1435855946292628,11.645632091283215
358,5.305172920227051,21.211302999999997,11.697007630434474,0.07893812154142524,0.1435706046461715,11.652193649797418
359,5.3187549114227295,21.254887,11.716025572541545,0.07906646553101192,0.14356253085535225,11.658716601755362
360,5.336929082870483,21.333061999999998,11.703893436778326,0.07898459091506807,0.14358567188302382,11.665219179718717
361,5.349691867828369,21.375823999999998,11.710837380059765,0.07903145263013618,0.14360079713774515,11.671698004404314
362,5.363312005996704,21.449443,11.712317163960309,0.07904143906128908,0.1436217687057149,11.678156753848851
363,5.376057863235474,21.504348,11.738488343929792,0.07921805720591081,0.14365754536877193,11.684601787638615
364,5.394202947616577,21.570338,11.756602321915203,0.07934030072673152,0.1436784872774002,11.69102422839333
365,5.407861948013306,21.625666,11.760268250157296,0.07936504051474222,0.14362625978158075,11.697383981922663
366,5.420621871948242,21.68676,11.766042304598365,0.07940400714840244,0.1435458722479495,11.703665521944252
367,5.434238910675049,21.730379,11.788685494040564,0.07955681638788889,0.14344344829062775,11.709856167743935
368,5.452430963516235,21.808571999999998,11.793779200859586,0.07959119164527781,0.14333186687913133,11.715952848059297
369,5.4651570320129395,21.851298999999997,11.795144581345598,0.07960040601652218,0.1432372347310569,11.72196616704287
370,5.47871994972229,21.912271999999998,11.790857340731797,0.07957147325599555,0.1431639548311112,11.72790799014846
371,5.491419076919556,21.96757,11.817392744397536,0.07975054939118305,0.14311629756430794,11.733792875757542
372,5.509634971618652,22.040263,11.826273723681894,0.07981048333705237,0.14309512946937805,11.739636134497646
373,5.523247957229614,22.084367999999998,11.85077472138435,0.07997583013305604,0.14311169252961442,11.745458500462975
374,5.536030054092407,22.123711,11.85320041991864,0.07999220013910992,0.14311549197318144,11.751252847488281
375,5.5495710372924805,22.197255,11.865676596945264,0.08007639654297799,0.1430560448761055,11.75698543925538
376,5.567735910415649,22.275427,11.863798768151662,0.08006372387641003,0.14302811873303212,11.762673832292446
377,5.580491065979004,22.328734999999998,11.86357940959794,0.08006224351897828,0.143005497089913,11.768321247615232
378,5.594089984893799,22.361783,11.87665963816021,0.08015051640933288,0.14293777619003897,11.773904686892005
379,5.606832981109619,22.404529,11.866506565977303,0.0800819976504062,0.1427900703815862,11.779383722612137
380,5.625076055526733,22.482667,11.85294326833305,0.07999046473260603,0.14267079998231494,11.784773660127875
381,5.6386330127716064,22.556155,11.868883903535735,0.08009804128883594,0.14254110138477313,11.790068879090791
382,5.651395082473755,22.598917,11.877820980328421,0.08015835381289128,0.1424299474910125,11.795279624299797
383,5.664090871810913,22.641616,11.873934561374956,0.08013212602699915,0.1421897379981749,11.800340189084228
384,5.682240962982178,22.725735999999998,11.863179718218394,0.08005954617212732,0.14195795383323478,11.805256211912555
385,5.695817947387695,22.763346,11.859170700508415,0.0800324910194549,0.14174766410883433,11.810039723215526
386,5.708509922027588,22.83604,11.841759495021305,0.07991499021084225,0.1415365416544729,11.814692335040293
387,5.722128868103027,22.892485,11.831610982498605,0.0798465022231199,0.1413455148251668,11.819225347979044
388,5.7403059005737305,22.957839999999997,11.838758958677744,0.07989474086929603,0.14116558046082614,11.823645161806407
389,5.7530388832092285,23.000576,11.843015343341783,0.07992346539616244,0.14100695787835818,11.827963485685165
390,5.7667999267578125,23.050627,11.842609077915856,0.07992072368387301,0.14085290125584163,11.83218397581038
391,5.779496908187866,23.11704,11.835576267827864,0.07987326224458496,0.14069375398389516,11.836303409352704
392,5.797718048095703,23.195256,11.829641196800793,0.0798332089785793,0.14056856917437,11.8403396137137
393,5.811279058456421,23.23882,11.833055588462647,0.07985625125336523,0.14045075834154,11.84429800609894
394,5.823991060256958,23.281530999999998,11.818671688428655,0.07975918043961551,0.1403482660807291,11.848187828809726
395,5.837615966796875,23.355164,11.824326260063723,0.07979734073471802,0.14027921158414033,11.852025675044167
396,5.855845928192139,23.403398,11.816455198015664,0.07974422229004904,0.14022673025360152,11.85582090687039
397,5.868589878082275,23.476141,11.815361426431812,0.07973684089157923,0.14018504169247,11.859579469415
398,5.882189989089966,23.519738,11.812131199153006,0.07971504146375999,0.14016281725413107,11.863311198381966
399,5.894927024841309,23.562481,11.802523452849352,0.07965020287688211,0.14014001069832768,11.867015907723856
400,5.913218975067139,23.646977,11.788508486063156,0.07955562183645523,0.1401027244588949,11.870687112805543
401,5.92685604095459,23.700924999999998,11.774685399192839,0.07946233571183925,0.1400413607301666,11.874312803504035
402,5.939603090286255,23.755661,11.752804883676834,0.07931467343377957,0.13995561427460723,11.877881085954954
403,5.954668045043945,23.813769999999998,11.74512487357195,0.07926284431728645,0.13980709777425834,11.881360880731362
404,5.973090887069702,23.893524,11.751843723856947,0.07930818697561179,0.13966661829402424,11.884756446701232
405,5.9858949184417725,23.945134,11.754606157529182,0.07932682946366161,0.13949952389916825,11.888055944840486
406,5.999480962753296,23.991417,11.759622597237898,0.07936068327823907,0.13931984770873931,11.891254890182163
407,6.012229919433594,24.044166999999998,11.726725231881531,0.07913867297381413,0.1391376020942027,11.894353420951363
408,6.03053092956543,24.126261,11.715041419394188,0.07905982390067226,0.13897768170136957,11.897363060853756
409,6.044147968292236,24.169394999999998,11.699685644241379,0.07895619431576703,0.13884369035102012,11.900295855556102
410,6.057029962539673,24.211973999999998,11.687832561109882,0.07887620290715752,0.13872710498112129,11.903161343187016
411,6.0697550773620605,24.282519999999998,11.655990252736261,0.07866131273285205,0.13861037539382481,11.905960152894108
412,6.087971925735474,24.353716,11.609388837598475,0.07834681963441399,0.13838088469685558,11.908640228396425
413,6.1015379428863525,24.406496999999998,11.59531563459259,0.0782518455825492,0.1381252887855249,11.911188552392462
414,6.114266872406006,24.449227,11.598450111079735,0.07827299882906562,0.13786301794649916,11.913603446947095
415,6.127955913543701,24.517903999999998,11.602636020295419,0.0783012477471538,0.1375671087351508,11.915871613938535
416,6.146188974380493,24.577844,11.582907351223236,0.07816810736405116,0.13729532699054967,11.918005472267252
417,6.158881902694702,24.613847,11.590030820531156,0.07821618062379344,0.13705178347950728,11.920019540026441
418,6.172560930252075,24.687528999999998,11.584114479552412,0.0781762537589049,0.13684885991850587,11.921933377952856
419,6.1852710247039795,24.730248,11.559376548097042,0.07800930799793723,0.13667411581680286,11.923760295635779
420,6.203485012054443,24.820023,11.528727748072424,0.07780247230304145,0.13651938476247508,11.925509420346565
421,6.217206954956055,24.852182,11.50299551734512,0.07762881643986165,0.13639729727564076,11.927196111087731
422,6.229971885681152,24.922693,11.463005246387356,0.07735893913712955,0.1362910722931458,11.928827530705941
423,6.243612051010132,24.978265,11.454145430437151,0.07729914801358678,0.13618273359638952,11.930402682214833
424,6.261826038360596,25.046809999999997,11.444207567854484,0.07723208161257226,0.13607226732110997,11.931921714093647
425,6.274548053741455,25.100935,11.445531154881527,0.07724101393756619,0.13596100158229363,11.93338551136657
426,6.288125991821289,25.133112999999998,11.4483679881839,0.07726015851702536,0.1358695377077277,11.9348034092287
427,6.300868034362793,25.205856999999998,11.466875176103857,0.07738505564418585,0.1358087202449093,11.936189561321063
428,6.3190460205078125,25.254040999999997,11.43220020852486,0.07715104905962365,0.13564090112951152,11.937498173851392
429,6.33263897895813,25.329465,11.41343541169789,0.07702441343969182,0.13548879407895023,11.938737000005977
430,6.3453779220581055,25.370376,11.381098332908557,0.07680618427062423,0.13537881483913194,11.939924689857149
431,6.3589088916778564,25.413909999999998,11.374269649385823,0.07676010039456665,0.13532132777661318,11.9410833700385
432,6.377089023590088,25.492088,11.378096286557795,0.07678592473868268,0.13527882919405768,11.942218452775673
433,6.3898561000823975,25.554855999999997,11.366423857768563,0.07670715248926986,0.13520373359445523,11.94331688233447
434,6.403430938720703,25.608808,11.354813936293166,0.07662880207508986,0.13508412744579326,11.94435952903068
435,6.416157960891724,25.657491999999998,11.35825179166591,0.07665200269646497,0.1349944963918256,11.945359608154805
436,6.43433403968811,25.738519999999998,11.359336051092669,0.07665931990143876,0.13494574517461946,11.946334972493808
437,6.447920083999634,25.779075,11.378326189117818,0.07678747625312116,0.13486392601243893,11.947272340545537
438,6.4606850147247314,25.841838,11.368819707357133,0.07672332105750483,0.13469821764153084,11.948136064586537
439,6.473555088043213,25.900304,11.349793294795733,0.07659491990443032,0.13449214261913894,11.94890929815155
440,6.491693019866943,25.962854999999998,11.35276833078928,0.07661499715497752,0.13431804344425252,11.949606884934315
441,6.505305051803589,26.007517,11.321717173812495,0.0764054461244167,0.13415665877179095,11.950235271661384
442,6.5180299282073975,26.078207,11.329215155415223,0.0764560468080934,0.13402509814681737,11.950806860904045
443,6.531704902648926,26.130184,11.312523740821778,0.07634340356158927,0.1338932490572934,11.951321732019165
444,6.549850940704346,26.179259,11.323451224739403,0.07641714849541209,0.1337887382683361,11.951791001737476
445,6.562588930130005,26.250867,11.354325807994638,0.07662550790514704,0.13371855672588617,11.952229073096005
446,6.576169013977051,26.294445,11.384246124211653,0.07682742737316135,0.13364433821485808,11.952635307197971
447,6.588864088058472,26.357094,11.403931372398306,0.07696027472720496,0.13355535455336148,11.953004420872336
448,6.607055902481079,26.415336,11.413367382950737,0.07702395434265771,0.1335130195141502,11.953354789102741
449,6.620655059814453,26.483818,11.457435972647485,0.07732135448118459,0.133518528797571,11.953706018959018
450,6.6333699226379395,26.531651999999998,11.472261748091341,0.07742140732383537,0.1335044216013348,11.954050768945267
451,6.646975040435791,26.593919999999997,11.498354674153383,0.07759749736617216,0.1334869172067957,11.954388087523139
452,6.665148973464966,26.653434999999998,11.485590242457508,0.07751135565433857,0.1334624535921719,11.95471532921788
453,6.677844047546387,26.704563999999998,11.49651933205016,0.07758511142417814,0.1333807142873788,11.955009545854898
454,6.69143009185791,26.769721999999998,11.478532477660195,0.0774637258063481,0.13332000857804713,11.955279378178874
455,6.704161882400513,26.812448999999997,11.489456851709111,0.0775374497529918,0.13328833206347707,11.955536226422527
456,6.722291946411133,26.890701,11.512114451466227,0.07769035624155479,0.1332960148700075,11.955794829357842
457,6.73587703704834,26.934172,11.514796355064473,0.07770845526644128,0.13326974247435577,11.956040796442602
458,6.748624086380005,26.996084999999997,11.527357183017347,0.0777932229433491,0.13326902507409916,11.956284468158437
459,6.762173891067505,27.054717,11.557199149436888,0.07799461366195748,0.13320417820473449,11.95649949619868
460,6.780375003814697,27.127526999999997,11.569077056955063,0.07807477259977742,0.13312933732321583,11.956682708116013
461,6.793094873428345,27.171394,11.585592195416485,0.07818622623376063,0.13309236784841738,11.956849613529599
462,6.8066370487213135,27.214938,11.620859857180124,0.07842423265888566,0.1330480042180331,11.956997793445213
463,6.819354057312012,27.257654,11.629374023211314,0.07848169113837279,0.13298858312773115,11.957121866016815
464,6.837529897689819,27.336862,11.646090562784067,0.07859450394265896,0.13294391091193997,11.957228151438168
465,6.851049900054932,27.409361,11.664888500175634,0.07872136321414329,0.1328817331530245,11.957309255492344
466,6.863803863525391,27.452112999999997,11.674885270082555,0.07878882715559452,0.1328125832954148,11.95736197584958
467,6.876488924026489,27.494795,11.715329488223931,0.07906176795448612,0.13273165682950466,11.957381308697068
468,6.894640922546387,27.572955,11.731968595989082,0.07917405820448893,0.13267340714401313,11.95737656335422
469,6.908214092254639,27.622194,11.76051113618857,0.0793666796490972,0.13263760023789678,11.957357427621526
470,6.920909881591797,27.689227,11.770827079818318,0.07943629755803493,0.13263159990394172,11.957335479064493
471,6.934535980224609,27.732854999999997,11.78639199166216,0.07954133851737516,0.132683376041963,11.957333024187728
472,6.952693939208984,27.811018999999998,11.813863594260107,0.0797267326603329,0.13273638853234082,11.9573512514735
473,6.965439081192017,27.857029999999998,11.84435313523718,0.07993249358376156,0.13279648994961327,11.957393197687491
474,6.979063987731934,27.897389999999998,11.865693735055885,0.0800765122007857,0.13280695459727904,11.957440167444904
475,6.991792917251587,27.970117,11.87776925767149,0.08015800475871364,0.13273244250440744,11.957460752295145
476,7.009937047958374,28.018265,11.919748934986899,0.0804413077174611,0.13267137669211343,11.957460859856923
477,7.023568868637085,28.0919,11.959439761447637,0.08070916419684691,0.1326508051433832,11.957455792041877
478,7.03650689125061,28.14631,11.980773067118431,0.08085313358877412,0.13265723765755236,11.957455653446136
479,7.0501868724823,28.188571,11.994733857557959,0.08094734901611662,0.13265672624598832,11.957457465068297
480,7.068422079086304,28.265819999999998,11.991588231276777,0.08092612052439009,0.13268497664861154,11.957471138402466
481,7.081146001815796,28.318544,12.008886314345862,0.08104285791799393,0.1326903709156279,11.957487320125528
482,7.094778060913086,28.365852,12.032974420299944,0.08120541828348078,0.13270141377422595,11.957507674882223
483,7.107501983642578,28.424905,12.066769288416848,0.08143348545169803,0.1327246472077848,11.957536542633418
484,7.125679016113281,28.503082,12.094839754086635,0.08162292106641035,0.13276037440441396,11.957577884293734
485,7.139244079589844,28.546643999999997,12.131913468923669,0.08187311577434431,0.13280769650280652,11.957635127443108
486,7.151998996734619,28.599401999999998,12.175093483021572,0.08216451929469014,0.13283297327915905,11.957699725688222
487,7.16559100151062,28.66341,12.18844436197691,0.08225461868924976,0.13281946328527658,11.95775665619195
488,7.183786869049072,28.721197999999998,12.187041299136538,0.0822451500158486,0.1328161998391741,11.957810274469903
489,7.196521043777466,28.792022,12.19948655555741,0.08232913774972071,0.13282762913963186,11.957866400205008
490,7.210078001022339,28.827489,12.208297145494539,0.08238859666787163,0.13283501190371713,11.95792419556883
491,7.222819089889526,28.888358,12.206674708164034,0.08237764752949067,0.13286463429635645,11.957992494856857
492,7.241008043289185,28.969972,12.244777906394543,0.08263478978228453,0.13291548117957094,11.958078861368964
493,7.2545740604400635,29.002,12.275221820409914,0.08284024278878589,0.13285483274499338,11.958141797241007
494,7.267343044281006,29.068147999999997,12.286871657328847,0.08291886257529024,0.13279604767334255,11.958182545270372
495,7.280054092407227,29.107481,12.321163247032493,0.08315028190589167,0.13274688774887894,11.958204690527472
496,7.298223972320557,29.187879,12.355099317664008,0.08337930198972739,0.13274536896453082,11.95822602313214
497,7.3118109703063965,29.239238,12.394237430640262,0.08364342844126384,0.13279939255724738,11.958267069066736
498,7.3245320320129395,29.281965,12.415759676397158,0.08378867290934318,0.1328555991077188,11.958328282800608
499,7.338123083114624,29.349649999999997,12.409136812455557,0.08374397802195897,0.1328021750301752,11.958370271937454
500,7.356630086898804,29.425195,12.38520910096215,0.08358250009035874,0.1328016689794542,11.95841271020323
501,7.369450092315674,29.467869999999998,12.372940235474868,0.08349970274375441,0.13281919298350614,11.958462782610946
502,7.383065938949585,29.52149,12.326131201140768,0.08318380851180676,0.13285275601852625,11.95852633010432
503,7.395940065383911,29.575692999999998,12.313142063993249,0.08309615035860514,0.13290541790567265,11.958609176986778
504,7.4141809940338135,29.65281,12.303695308926189,0.08303239823300035,0.1329546112364043,11.958709003101594
505,7.42826509475708,29.706816999999997,12.318229830273825,0.08313048552583079,0.13304339782902086,11.958840311328329
506,7.441030025482178,29.758915,12.345715140382884,0.08331597217494158,0.13315613177047114,11.9590119359514
507,7.4546849727630615,29.817608999999997,12.383293803706664,0.0835695745651032,0.13327743007860882,11.959226036263551
508,7.4728639125823975,29.885797,12.408472339826668,0.0837394937792537,0.13334642000965277,11.9594636037985
509,7.485603094100952,29.939719999999998,12.428279608854861,0.08387316459997567,0.13333542829633394,11.959696223617845
510,7.499307870864868,29.982226999999998,12.462398979128587,0.0841034216950105,0.1333336709073765,11.959926977327807
511,7.512037992477417,30.036378,12.468963502447556,0.08414772286638583,0.13328247301869753,11.960138490918252
512,7.530247926712036,30.109043,12.462785792053149,0.08410603213065504,0.13328705260072427,11.960351364344731
513,7.54383397102356,30.170572,12.45555841168161,0.0840572576194108,0.13328421990066228,11.9605632286084
514,7.556604862213135,30.204915999999997,12.431309847765144,0.08389361439149133,0.13320589235085079,11.960746096006957
515,7.570175886154175,30.278495999999997,12.409803891816912,0.08374847985639117,0.1331652240458033,11.960913565981357
516,7.588402986526489,30.356724999999997,12.408759631684157,0.08374143258961281,0.13313258703412678,11.961067362479287
517,7.601203918457031,30.399523,12.415976048902303,0.08379013311520514,0.1331361303672641,11.961220038917853
518,7.6147730350494385,30.443096999999998,12.392946521832622,0.08363471664765167,0.1331120966093636,11.961362629686922
519,7.6275599002838135,30.506088,12.404652564197967,0.08371371574077019,0.13312720633461408,11.961508983279192
520,7.645857095718384,30.564183999999997,12.403769968685804,0.08370775947964663,0.13318336994224217,11.961673316984886
521,7.65941596031189,30.637750999999998,12.434639633200035,0.08391608569489395,0.13328621619745165,11.961871922480983
522,7.672154903411865,30.680491,12.481574695944543,0.08423283043889501,0.13339111012313412,11.962105878876649
523,7.684859037399292,30.740409999999997,12.520981019046161,0.08449876692630932,0.13349955424909743,11.962376777101936
524,7.7029759883880615,30.801309999999997,12.524101504937539,0.08451982575625494,0.13360404878539991,11.962681923926805
525,7.716511964797974,30.844846999999998,12.558840544386557,0.08475426473457312,0.1337303472809237,11.963028717106114
526,7.729218006134033,30.917555999999998,12.552321889853715,0.08471027311209514,0.1338572126389366,11.963418107052178
527,7.74278998374939,30.961128,12.535250842494504,0.08459506788577943,0.13400254394337324,11.963856608949706
528,7.760886907577515,31.039226,12.511715306965463,0.0844362365826947,0.13415073537894096,11.964344641626099
529,7.773599863052368,31.081940999999997,12.488998762194672,0.08428293229934515,0.13425910225306545,11.964868709467478
530,7.787164926528931,31.145720999999998,12.46522489672779,0.08412249260903912,0.1343320156345737,11.96541571612819
531,7.799829006195068,31.198172,12.465710893671687,0.08412577239537748,0.13437224951853075,11.965973915941499
532,7.817934989929199,31.276282,12.444267792837769,0.08398106204266739,0.1343468166950799,11.966521343325647
533,7.831541061401367,31.319888,12.445281663111363,0.08398790422123244,0.13437178961354554,11.96707496316366
534,7.844204902648926,31.362553,12.459971695535689,0.08408704099207132,0.13444044914377676,11.967650090766284
535,7.857762098312378,31.429571,12.432724342099696,0.08390316021117687,0.13451677619230457,11.968249745410182
536,7.8759400844573975,31.485345,12.444703738334162,0.0839840040531086,0.1345363325175069,11.968854310448164
537,7.888658046722412,31.558063999999998,12.441898255385514,0.08396507104383139,0.1345675881815549,11.969468241115619
538,7.902221918106079,31.601629,12.430264213470636,0.08388655785108068,0.1346585633972976,11.970112053443103
539,7.914939880371094,31.644347999999997,12.410002745098403,0.08374982183247592,0.13476838692677442,11.97079150527638
540,7.933043003082275,31.722452999999998,12.390056569488856,0.08361521359041098,0.13489826832439872,11.971512796278427
541,7.946583032608032,31.765995,12.374085396136264,0.08350743094521669,0.13506191013749203,11.972287222098545
542,7.959327936172485,31.838741,12.361118026250427,0.08341991968999125,0.1351987250708702,11.973104555581383
543,7.972846984863281,31.882263,12.347464806061847,0.08332777992324666,0.13529436742420367,11.973951211745064
544,7.99099588394165,31.96437,12.338643632764851,0.08326824958250853,0.13540259217406359,11.974831560833648
545,8.003705024719238,32.003122,12.345567826545357,0.08331497801660818,0.13557137312330308,11.975766301421663
546,8.01726508140564,32.046683,12.340905620872027,0.0832835147766309,0.1357186331507735,11.976747748299115
547,8.030013084411621,32.119431999999996,12.337420783531645,0.08325999709397065,0.13581452902248498,11.977758775878097
548,8.048156023025513,32.193993999999996,12.334700421270178,0.08324163852794957,0.13593916991196955,11.978809436193393
549,8.061879873275757,32.24277,12.315700496431909,0.08311341612923463,0.13612087664638567,11.979919613281549
550,8.074646949768066,32.285537999999995,12.30645258006426,0.08305100588130636,0.13630186514829243,11.981088154367072
551,8.087374925613403,32.328266,12.29149738658263,0.08295007965145106,0.1364931316803109,11.98231764723803
552,8.105509042739868,32.406402,12.272254640719455,0.08282021855708142,0.1366797814490356,11.983607038445573
553,8.119065046310425,32.479960999999996,12.278881747901366,0.08286494208028684,0.1368697649153092,11.984956675593503
554,8.13173794746399,32.522759,12.271711777653172,0.08281655500550819,0.13708309016722145,11.986374247107369
555,8.145308017730713,32.566206,12.261145222978634,0.08274524582939015,0.1372700394581353,11.987849836514984
556,8.163472890853882,32.644373,12.2583439862835,0.08272634147626896,0.1374008468014622,11.989363056247022
557,8.176181077957153,32.687957,12.242557448034724,0.08261980485473529,0.1375353977605312,11.99091519489614
558,8.189756870269775,32.76066,12.24935027155556,0.08266564672691651,0.13769653409764526,11.992515055351626
559,8.202449083328247,32.803661999999996,12.271591574386413,0.08281574380486775,0.13789289220253675,11.994174590504139
560,8.22317099571228,32.884077,12.263868984303539,0.08276362733424236,0.13802553025918288,11.995872740803302
561,8.236908912658691,32.936428,12.236467608621876,0.08257870712282576,0.13809394324809943,11.99758831108659
562,8.24959397315979,33.000502,12.229805468792373,0.08253374717920575,0.13821882058545118,11.999339799324257
563,8.263191938400269,33.044101999999995,12.235825479637892,0.08257437366786152,0.13831437871367452,12.001116996325933
564,8.281380891799927,33.122292,12.23113772907186,0.08254273803628558,0.1383741112322291,12.002907820272709
565,8.294120073318481,33.165033,12.207297043076654,0.08238184740269962,0.13841753437380547,12.004706933407066
566,8.307687044143677,33.226448999999995,12.203679495459168,0.08235743411491411,0.13849439265261912,12.006524686657684
567,8.320376873016357,33.281293,12.176686611896045,0.08217527064278683,0.1385687127006725,12.008358984460976
568,8.338550090789795,33.339468,12.189503927566424,0.08226176924603563,0.1386096109570985,12.01019784625083
569,8.352123022079468,33.40304,12.196003244225247,0.08230563036543984,0.13866048637507838,12.012044883549468
570,8.364901065826416,33.44582,12.202941411537566,0.08235245310095293,0.13867003169899722,12.013887124682249
571,8.378376007080078,33.518867,12.22583639538749,0.08250696159363202,0.13871891013367416,12.01573796721503
572,8.39672589302063,33.592196,12.237153446120562,0.0825833355479358,0.1387916526735608,12.017606413131594
573,8.409512042999268,33.643338,12.232279453016377,0.08255044304480968,0.13887264233335364,12.019495648977855
574,8.423053979873657,33.687768999999996,12.221119385499954,0.08247512850335981,0.13897001603703732,12.021410732787029
575,8.436484098434448,33.733303,12.237321557465604,0.08258447005978761,0.13911678490287688,12.023368303864467
576,8.454662084579468,33.809377,12.23071582756472,0.08253989080274507,0.13927929642941436,12.025373659403812
577,8.468277931213379,33.862761,12.204933900791522,0.08236589956212216,0.13937116360808385,12.027403656341692
578,8.481021881103516,33.925743,12.176240906512648,0.08217226276702595,0.13947189846892716,12.029460889023527
579,8.493753910064697,33.968472999999996,12.159297175289144,0.08205791674307311,0.13955636156021065,12.031538392224588
580,8.511892080307007,34.04662,12.157913909885066,0.08204858167413574,0.1396649709610115,12.033643471869231
581,8.525475025177002,34.095105,12.154021297039659,0.08202231208830552,0.13974487547413672,12.035765902666745
582,8.53817105293274,34.140378999999996,12.17581639170588,0.08216939789743952,0.13987287881256674,12.03792130470871
583,8.551789999008179,34.206537,12.21309927091433,0.08242100416661159,0.1400285655050957,12.040118588184201
584,8.570213079452515,34.281048999999996,12.251331231559334,0.08267901538208774,0.1402384607563863,12.042375768626266
585,8.582901954650879,34.332460999999995,12.249464299478598,0.0826664162527929,0.14040864641357054,12.044680223831797
586,8.596535921096802,34.367374999999996,12.273283463540437,0.08282716164401897,0.14058824423966465,12.047035120276073
587,8.609227895736694,34.440073999999996,12.277500273081696,0.08285561909524085,0.14077274270955276,12.049442177638138
588,8.627403020858765,34.490731,12.315614219167923,0.08311283388073434,0.14096181207581185,12.051903315016906
589,8.64103102684021,34.561876,12.303318959350854,0.08302985841004233,0.1410602760497641,12.05438967701988
590,8.653748035430908,34.604594999999996,12.282986568792417,0.08289264376781592,0.14117433601960888,12.056906418375146
591,8.667342901229858,34.648195,12.270913793191916,0.08281116974832269,0.14131550327340264,12.059461942618055
592,8.685616970062256,34.737849,12.254217990627946,0.08269849688927478,0.14134512742403355,12.062019117269083
593,8.698348045349121,34.769200999999995,12.243687769753903,0.08262743291449796,0.14136985101166777,12.064576262148494
594,8.711925029754639,34.842782,12.248210670017794,0.08265795604161143,0.14142870527730392,12.067143577032171
595,8.72465991973877,34.894509,12.243251287432269,0.0826244872812519,0.14149728252101673,12.06972406437778
596,8.742894887924194,34.964822999999996,12.262042969487261,0.08275130433813448,0.1415460825318735,12.072310416022225
597,8.756448984146118,35.007312,12.29081027774901,0.08294544264664314,0.14161412468506493,12.07490908983254
598,8.76915192604065,35.080016,12.30869852638433,0.08306616281624139,0.14163401333415213,12.077504844377897
599,8.78272294998169,35.123587,12.331190859131038,0.08321795398815532,0.14170168721923504,12.080114008387186
600,8.80097508430481,35.204167999999996,12.33488071458061,0.08324285525069625,0.14181695557879534,12.082752221581769
601,8.814465999603271,35.252527,12.350903893063373,0.08335098885635975,0.14196625949672537,12.085430738240444
602,8.828020095825195,35.300841,12.350863812820112,0.08335071837187226,0.1420839673256957,12.088140146502807
603,8.842099905014038,35.370044,12.36933088253161,0.08347534475833432,0.1422299302640518,12.09088961837448
604,8.86058497428894,35.439682,12.364167911239868,0.08344050206452587,0.14233963291237045,12.093666559472462
605,8.874161958694458,35.483267999999995,12.390721329085725,0.08361969976974089,0.14245292060731876,12.096471364484312
606,8.886950016021729,35.550934,12.396457549144298,0.0836584110752712,0.1425445233910827,12.099297058150022
607,8.899658918380737,35.598763,12.398395334858499,0.08367148836555446,0.14258375891962177,12.102126472881992
608,8.917833089828491,35.656942,12.389898750666363,0.08361414853840922,0.14259777375220944,12.104951735568013
609,8.931437969207764,35.720546,12.417287036239607,0.0837989804102605,0.1426090636888674,12.10777128104779
610,8.944200038909912,35.781583999999995,12.439598092752634,0.08394954822609747,0.1426257867303266,12.110586709734212
611,8.957813024520874,35.824729,12.446969390660245,0.08399929397548342,0.14261060755953184,12.113386841137885
612,8.976033926010132,35.882951999999996,12.446799198574098,0.0839981454215963,0.14262591124420454,12.116181187394552
613,8.98878288269043,35.959919,12.46006196952803,0.08408765021278866,0.14266383446862144,12.118976860895534
614,9.00238299369812,35.999303999999995,12.464835760130429,0.08411986649191674,0.1427189684242756,12.121779370426014
615,9.01510500907898,36.042023,12.465377406610884,0.0841235218332705,0.1427964372670151,12.124595810430119
616,9.033284902572632,36.120208999999996,12.475182279540473,0.08418969074377033,0.142862282839406,12.127423096050158
617,9.046910047531128,36.183842,12.489145076621647,0.08428391971308247,0.1429289080005328,12.130262018809837
618,9.059669971466064,36.236599999999996,12.52724058963203,0.08454101010159962,0.1429801289735629,12.133106862862634
619,9.073304891586304,36.280234,12.567740145370049,0.084814324350357,0.1430613632427239,12.135967164333264
620,9.091716051101685,36.371662,12.601542595769155,0.08504244268816674,0.14307172942418445,12.138820693613308
621,9.104490995407104,36.401427999999996,12.632195061342818,0.0852493031202915,0.14305834450685576,12.141660138869984
622,9.118068933486938,36.465004,12.631467055106409,0.08524439011633457,0.14302635150598428,12.144480207356684
623,9.13081693649292,36.519799,12.62156991638406,0.08517759854330487,0.14300720550087198,12.147285271222765
624,9.148932933807373,36.585873,12.598066082711163,0.08501898118254217,0.14297677506469186,12.150071708455142
625,9.162503004074097,36.639441999999995,12.5807014143199,0.08490179443296449,0.14299357774194976,12.152854471925503
626,9.1752450466156,36.692184,12.560029112446125,0.08476228587407399,0.1430296196389708,12.155639805947432
627,9.188843011856079,36.745785,12.547838692412899,0.08468001792242111,0.1430502164790805,12.158422621003895
628,9.207120895385742,36.824073999999996,12.535264714693154,0.08459516150333853,0.14304906515467547,12.161196819754327
629,9.21987009048462,36.876829,12.551888585314757,0.0847073489243506,0.14303624828043326,12.163958787358066
630,9.233382940292358,36.923792,12.565798512688625,0.08480122109853076,0.14300775671704002,12.16670423432266
631,9.246152877807617,36.979889,12.596769086588383,0.08501022830823333,0.14301069523764323,12.16944302419163
632,9.264359951019287,37.041319,12.616969238350784,0.08514655052715937,0.14300695454711163,12.172172690253626
633,9.277951002120972,37.104915999999996,12.63843839416511,0.08529143671383276,0.1430217691708172,12.174898705418432
634,9.290688037872314,37.157649,12.68262176461104,0.08558961145873895,0.14306198483377716,12.177628794889442
635,9.303406000137329,37.206019999999995,12.720221225066018,0.08584335419987939,0.1430779771458162,12.180355251529347
636,9.321588039398193,37.278587,12.727660426386095,0.08589355820046903,0.14300785535328173,12.183051946607153
637,9.335150003433228,37.332992999999995,12.73505534309375,0.08594346334307479,0.1429009868439035,12.185707786841975
638,9.348130941390991,37.378293,12.712414463552108,0.08579066969212318,0.14269811868362234,12.188293516966063
639,9.361752986907959,37.421848,12.682666993336642,0.08558991668814048,0.14249804437849667,12.190810297234194
640,9.379930019378662,37.500026999999996,12.667237998597262,0.08548579297543722,0.14232029201107418,12.193265358218962
641,9.392625093460083,37.572725,12.65517318069346,0.08540437265904899,0.14215325337017318,12.19566195832793
642,9.406239986419678,37.619489,12.661260763791537,0.08544545516405132,0.14202163567206513,12.198010380383637
643,9.418948888778687,37.659048,12.68754943829396,0.08562286622922287,0.14189286976700788,12.20031217950074
644,9.437097072601318,37.7372,12.73106228309593,0.0859165158822037,0.14177716987573788,12.202572125082979
645,9.450735092163086,37.780837999999996,12.749829368648154,0.08604316694776726,0.14170726610746884,12.204804481204482
646,9.463440895080566,37.853553,12.75574867003548,0.08608311379119218,0.14162918018346618,12.207006798360839
647,9.477051019668579,37.902373,12.743379321428039,0.08599963832681598,0.141540065677652,12.209175794662485
648,9.495285987854004,37.975401,12.747761292268738,0.08602921038128862,0.14149898680568096,12.211324808093243
649,9.50802206993103,38.022703,12.754934777587092,0.08607762117777837,0.14150337057521803,12.213467327231308
650,9.521562099456787,38.081578,12.744826375994572,0.08600940388163643,0.14155511646586724,12.215617985838392
651,9.534291982650757,38.136891,12.721438037287538,0.08585156594719717,0.14162064844042327,12.217781182579401
652,9.552454948425293,38.214435,12.677901941944361,0.08555775938621854,0.14171544678294226,12.21996588673057
653,9.566061019897461,38.250679,12.665505431735152,0.08547410061976293,0.14180691764995104,12.222171163321807
654,9.578783988952637,38.303402999999996,12.657759727454216,0.08542182816126154,0.14194376476179194,12.224410448799848
655,9.592343091964722,38.366966999999995,12.649219286656823,0.08536419236457043,0.14205611653953246,12.226676326460803
656,9.610517978668213,38.425146999999996,12.659887771166385,0.08543618942172268,0.1421563732589067,12.228964805083676
657,9.623279094696045,38.493362,12.678574263301007,0.08556229659664386,0.14222712518445269,12.231266856029297
658,9.636849880218506,38.543614999999996,12.71646424498925,0.08581799994182479,0.14234271589481112,12.233595844277707
659,9.649594068527222,38.584226,12.700217841553982,0.08570835988605126,0.14245191457461706,12.23595047459103
660,9.66777491569519,38.662409,12.699526736449231,0.08570369591211191,0.14251811573148604,12.238317590166632
661,9.68132209777832,38.727436999999995,12.690233355749273,0.0856409788447728,0.14254325450323058,12.240685156678985
662,9.694061994552612,38.768696999999996,12.64446986879291,0.08533214056667153,0.142455622789985,12.243018776816445
663,9.706773042678833,38.821405999999996,12.611024743443364,0.08510643366339984,0.1423287135462849,12.245307308695917
664,9.724885940551758,38.894501999999996,12.576495094908763,0.08487340777516197,0.14223950812357702,12.247562060551
665,9.738511085510254,38.944279,12.548779941779486,0.08468637001342147,0.1421969106407084,12.249796791741542
666,9.751183032989502,38.985824,12.55477562769621,0.08472683234349529,0.14219377387113583,12.252022514225455
667,9.764741897583008,39.049386999999996,12.572404435066076,0.08484580165451566,0.14221395609623955,12.254245901366469
668,9.782917022705078,39.127568,12.58211440136683,0.08491133008060797,0.1421542196790338,12.256444791136232
669,9.795657873153687,39.176151999999995,12.57692144750593,0.08487628504721292,0.1421392720520021,12.258632333944119
670,9.809251070022583,39.232223,12.583258715610812,0.0849190525699597,0.14215317041961867,12.260817035718345
671,9.821966886520386,39.286623,12.59067384235941,0.08496909410152224,0.14212643020991267,12.262987803441854
672,9.84013295173645,39.365175,12.570859553128434,0.08483537590444233,0.14208791552811148,12.265141856316824
673,9.85371708869934,39.408376,12.536817875923864,0.08460564312683377,0.14204482387851514,12.2672785962012
674,9.866479873657227,39.462029,12.52456071395832,0.08452292476231192,0.14203227431169363,12.269406544383678
675,9.880115032196045,39.51977,12.494189577421249,0.08431796290000822,0.14204873515501873,12.27153372930941
676,9.898354053497314,39.578018,12.464897182511276,0.08412028100539899,0.14206346052959312,12.273659431003079
677,9.911082029342651,39.640747,12.420162919672954,0.08381838852241817,0.14208172637132857,12.275784600409615
678,9.924710035324097,39.688967999999996,12.41406642787923,0.08377724589642406,0.142140299328967,12.277920997521202
679,9.937448024749756,39.750309,12.417911385279247,0.08380319387595468,0.142204601771361,12.280069992399818
680,9.955615997314453,39.805284,12.415701985500668,0.08378828357805923,0.14229969048698043,12.282240620864055
681,9.969182968139648,39.858854,12.45261973061184,0.08403742571275688,0.14236084798698928,12.28442158715953
682,9.981971025466919,39.924724,12.45949393819927,0.08408381681133371,0.14245558876286207,12.286622613141711
683,9.995511054992676,39.970614,12.452613764261155,0.08403738544839778,0.14252947092080517,12.288838190770907
684,10.0137460231781,40.046378,12.441966698744134,0.08396553293890165,0.14243061188672818,12.291018965914443
685,10.026525020599365,40.100001999999996,12.407195061807487,0.0837308739740261,0.14224351273422664,12.293140762530117
686,10.040031909942627,40.162667,12.387713218959364,0.083599399315961,0.1420777990427596,12.295209714264253
687,10.052774906158447,40.206327,12.3720146805424,0.08349345656780405,0.14188736695223833,12.297218288601215
688,10.070940971374512,40.283584,12.358793926583896,0.08340423533141447,0.1416847735293652,12.299163520933625
689,10.084492921829224,40.327137,12.346170233090064,0.08331904340175163,0.14151333970591407,12.301054741667954
690,10.097234964370728,40.369879,12.357348572064708,0.08339448124948935,0.14138180129236091,12.302903195273947
691,10.109977960586548,40.442617999999996,12.374924608044278,0.08351309442887737,0.14126209148224825,12.304712791613248
692,10.128241062164307,40.491907999999995,12.415607598074418,0.08378764659752877,0.14113648193907194,12.30648182832774
693,10.141799926757812,40.564448,12.425778405256757,0.08385628504241145,0.14103601955261363,12.30821737405613
694,10.15447187423706,40.607124,12.45656998036082,0.08406408426549584,0.14094405478937894,12.309922538097773
695,10.16808295249939,40.650729999999996,12.45373507012533,0.08404495266399582,0.14088501922169216,12.3116071326331
696,10.18619704246521,40.740975,12.440341125010326,0.08395456263427092,0.14083325350936335,12.313273788118888
697,10.198894023895264,40.790487999999996,12.417017405389217,0.08379716078651468,0.14082894782858682,12.31493550224855
698,10.212486028671265,40.845168,12.420044503370129,0.08381758938123605,0.14087230156776673,12.31660498200424
699,10.225198030471802,40.887872,12.4201005825564,0.08381796783577432,0.14094293695866023,12.31829008815642
700,10.24347996711731,40.974753,12.425964271535692,0.08385753937474845,0.14102677348201276,12.319994788978397
701,10.257272958755493,41.023745,12.437346866896414,0.08393435566182206,0.14111173570482227,12.321719322005515
702,10.270006895065308,41.077199,12.44476074173601,0.08398438874478407,0.14118205354920063,12.323459244779771
703,10.284115076065063,41.133686,12.465402126864207,0.08412368865972929,0.14128954556692472,12.325225021760442
704,10.302388906478882,41.206568999999995,12.47024937653087,0.08415640068278833,0.1414302597300666,12.327025789018483
705,10.315154075622559,41.26009,12.479202102200984,0.08421681881445098,0.1415459153352795,12.328853663443923
706,10.328777074813843,41.292958,12.474342658613411,0.08418402449981434,0.14159065492124903,12.33068798507689
707,10.341466903686523,41.365652999999995,12.472925062386693,0.08417445774678,0.1416379163146788,12.332529553446214
708,10.35961103439331,41.423792,12.466579402771625,0.08413163359330578,0.14167077125561497,12.334374859652781
709,10.373223066329956,41.492094,12.4917048423554,0.08430119448155256,0.1416902881275248,12.336218941841222
710,10.386101007461548,41.538886999999995,12.501327892466309,0.08436613634730612,0.14167859851076434,12.338053111057866
711,10.399731874465942,41.58471,12.518593509362054,0.08448265464053677,0.141644386052143,12.33987129216308
712,10.417918920516968,41.661623999999996,12.52680937100712,0.08453809999080039,0.14160082021763162,12.34167113793853
713,10.430695056915283,41.716482,12.53022097228974,0.08456112343450557,0.14156499837009975,12.343455320037863
714,10.44425892829895,41.776247,12.561014442149574,0.08476893544448949,0.14156815543247137,12.34523453032227
715,10.457069873809814,41.81176,12.592997639397156,0.08498477641778628,0.14158949398508563,12.347014164146868
716,10.47522497177124,41.88991,12.625582147586742,0.0852046753824706,0.1415816913239552,12.348786844734473
717,10.489135026931763,41.947336,12.64756889888156,0.08535305460054476,0.14157625188955147,12.350553785687147
718,10.501880884170532,42.006572,12.63927951680932,0.08529711309223804,0.14158812637897192,12.352319770285332
719,10.514645099639893,42.04934,12.635676768176928,0.08527279967649853,0.14162208832978065,12.354090566591363
720,10.532765865325928,42.127462,12.639834587566066,0.08530085902831369,0.14167276229776224,12.355870459332923
721,10.546339988708496,42.184594,12.659851741197025,0.08543594627080833,0.14175657956791224,12.357667867182537
722,10.559046030044556,42.223745,12.674912879707682,0.08553758747853166,0.14183391910694468,12.35948086450251
723,10.572645902633667,42.288201,12.685216571578735,0.08560712270556925,0.1419250322917028,12.361312915280926
724,10.590832948684692,42.358246,12.704692083025277,0.08573855463570225,0.1419896782921398,12.363156993579482
725,10.603574991226196,42.408274,12.73138816915215,0.0859187151483688,0.14205493586278242,12.365013961443157
726,10.61714506149292,42.451844,12.749803143465464,0.08604298996518128,0.14210079266711653,12.366879172670494
727,10.629914999008179,42.505660999999996,12.782053278453036,0.08626063238756909,0.1421465177900811,12.368751944384469
728,10.648056030273438,42.575770999999996,12.811943137356458,0.08646234631214884,0.14219048726229352,12.3706314213953
729,10.661648988723755,42.646355,12.815511375074298,0.08648642682842779,0.14215023274016372,12.372494600541959
730,10.674373865127563,42.691255,12.814414107139054,0.08647902183457189,0.14211327335118162,12.374342210165478
731,10.687933921813965,42.753473,12.80315813411978,0.08640306006773926,0.14206016419043657,12.376170230244872
732,10.706077098846436,42.810787,12.802278130995203,0.08639712130153517,0.14200579797563004,12.377978475031558
733,10.718807935714722,42.853522999999996,12.797231668192092,0.08636306487388355,0.14197047911766159,12.379772594091989
734,10.73239803314209,42.927291,12.790314416691443,0.08631638329027322,0.14189641612729031,12.381541987499471
735,10.745141983032227,42.984595999999996,12.79895126416795,0.08637466969457216,0.1418134601415268,12.383283547781538
736,10.763293027877808,43.042193,12.801574152935718,0.08639237045350823,0.14176935828468143,12.385007013637974
737,10.776900053024292,43.103463999999995,12.8239611544779,0.08654345078999419,0.14174132647899887,12.386716383293018
738,10.789856910705566,43.158727,12.867295391979344,0.08683589509839094,0.1417263279506871,12.388415155393083
739,10.803437948226929,43.213263999999995,12.903454058047654,0.087079914531998,0.14173113757544903,12.390109054105714
740,10.821685075759888,43.290701,12.947411298019299,0.08737656321866544,0.14172505341141914,12.391795998499648
741,10.834419965744019,43.334253,12.960961489346282,0.08746800768751367,0.14174378212104516,12.393482940974083
742,10.84800100326538,43.381097,12.978764527987122,0.08758815281115888,0.14175431694649643,12.395168120784485
743,10.86075496673584,43.442524,12.986591038209005,0.08764097059453217,0.14177682668107938,12.396855133210977
744,10.878977060317993,43.498816999999995,12.979266650965483,0.0875915414252341,0.14183462718170142,12.39855345788069
745,10.893234014511108,43.573074,12.98899458919209,0.08765719113619791,0.14188360783547496,12.400260509809444
746,10.90599799156189,43.61584,12.99582341832121,0.08770327599489096,0.14190275978078265,12.401968300692113
747,10.91872787475586,43.658564,12.970790964963083,0.0875343426310687,0.14185656506136107,12.403660372742946
748,10.936898946762085,43.736745,12.977533412375433,0.0875798445363541,0.1418503938322674,12.405347279290782
749,10.950459003448486,43.780301,12.974346528225563,0.08755833761284777,0.1418657377320636,12.40703486380258
750,10.96316409111023,43.853016,12.986059133967224,0.08763738099939702,0.14193838290572447,12.408737787607427
751,10.976748943328857,43.899744999999996,13.014223920231439,0.08782745314362031,0.1420642535650486,12.410469703310596
752,10.994930982589722,43.974785,13.053008881592836,0.08808919632535163,0.14213775729875802,12.412216894005063
753,11.007646083831787,44.0175,13.065663187333726,0.08817459484402898,0.14217763480446702,12.413971195288562
754,11.02125597000122,44.061113,13.07639767398289,0.08824703732150431,0.1421516530993392,12.415715737649704
755,11.033952951431274,44.133811,13.0597658619856,0.08813479630753077,0.14207094769323858,12.417436008683858
756,11.052088022232056,44.211942,13.033448465556987,0.08795719141031497,0.1420285560495328,12.419141514087254
757,11.066552877426147,44.265325,13.006797786119453,0.0877773373280514,0.14195213552224462,12.420823836522164
758,11.079258918762207,44.303830999999995,12.959280082089379,0.0874566605862208,0.14185136258574607,12.422476815310592
759,11.092864990234375,44.367438,12.94042761773019,0.08732943333546063,0.141729615004203,12.424094055966615
760,11.111134052276611,44.425712,12.9382943757605,0.08731503699417394,0.1416250327677171,12.425679508140243
761,11.123878002166748,44.488454999999995,12.92641113199195,0.08723484204427347,0.1415570485295406,12.427242529577573
762,11.137495040893555,44.546653,12.932737177551276,0.08727753383084111,0.14149793946452147,12.428784954683398
763,11.150212049484253,44.584784,12.963376813448278,0.08748430768094355,0.14147095698163384,12.430315511743885
764,11.168431043624878,44.663011999999995,12.99821759631412,0.08771943328223891,0.14146628421292562,12.431840052844914
765,11.182026863098145,44.726607,12.988364768624058,0.08765294074548949,0.14136536882285158,12.433334234964375
766,11.194802045822144,44.776959,13.011085418737489,0.08780627273404763,0.14129919283704157,12.434807276328808
767,11.208366870880127,44.822956999999995,12.996711177088205,0.08770926710062181,0.14125227993166828,12.436264195419456
768,11.22654390335083,44.891138999999995,12.98695569951765,0.08764343153835753,0.14123976432264332,12.43771402558486
769,11.239336967468262,44.961307999999995,12.981937965236222,0.08760956898726033,0.14121694580002792,12.4391536800802
770,11.252916097640991,45.007512999999996,12.943942522509563,0.08735315393045782,0.14122526077304923,12.44059089423356
771,11.265666007995605,45.050267,12.891332231070809,0.08699810948566182,0.14124602284215756,12.442028551451791
772,11.283866882324219,45.132439999999995,12.86321851985498,0.08680838202518198,0.14125756168449788,12.443464689406612
773,11.297468900680542,45.182078,12.844850663323431,0.08668442518620632,0.1412705098811186,12.444900210508827
774,11.31026005744934,45.226718999999996,12.835380867110958,0.08662051756572672,0.14121289206744253,12.446318296479955
775,11.322993040084839,45.29074,12.819417669122863,0.0865127887428699,0.14117860401065266,12.447724990129307
776,11.341145992279053,45.345763,12.805659711702702,0.0864199421491677,0.14119516534953805,12.44913321209841
777,11.354745864868164,45.410306,12.79856901193315,0.08637209003707996,0.14127099379400476,12.450558031541071
778,11.367455005645752,45.462073,12.776730957684018,0.08622471431202179,0.14140519561266401,12.452014331665502
779,11.381062030792236,45.528223999999994,12.758097322233766,0.08609896384434633,0.1414513059210741,12.453479847698349
780,11.399293899536133,45.583923,12.727979789774622,0.08589571344792854,0.1414429191878337,12.454940495837652
781,11.412045955657959,45.650492,12.72972191786134,0.0859074703282346,0.14144238373201523,12.456398016239282
782,11.425621032714844,45.694131999999996,12.697382812888042,0.08568922748531459,0.1414326288207368,12.457850049267222
783,11.438346862792969,45.749303999999995,12.676700456385108,0.08554965107201519,0.1413988395951708,12.459289924429909
784,11.456523895263672,45.814721,12.630119797822184,0.08523529805085851,0.14121771609090647,12.460680347196224
785,11.470124006271362,45.867109,12.591969129657562,0.08497783544370165,0.14105576145048865,12.462026347365812
786,11.48286509513855,45.935413,12.55027314257576,0.08469644698948801,0.1409283388388943,12.463336529628524
787,11.496502876281738,45.983968999999995,12.54545574478411,0.08466393642401646,0.14084218466716125,12.464620934629078
788,11.514734029769897,46.056281999999996,12.529635098425493,0.08455716962137959,0.14076808796107448,12.465882838118462
789,11.527468919754028,46.106930999999996,12.497926325317277,0.08434318061969397,0.14071289348488197,12.467127301735625
790,11.541096925735474,46.145737,12.485152796247128,0.0842569775135569,0.14066340939390176,12.468356490310594
791,11.553821086883545,46.208467,12.459827416121197,0.08408606731176632,0.14056373646740541,12.469558835793107
792,11.57199501991272,46.277119,12.423369928995474,0.08384003126214135,0.14045967580526625,12.470733765829632
793,11.585618019104004,46.346433,12.41105976072847,0.08375695518067178,0.1403386398575574,12.471877460442897
794,11.598357915878296,46.383007,12.364471739395556,0.083442552471317,0.14020176057670924,12.472985849604179
795,11.611886978149414,46.426536999999996,12.345705475114572,0.08331590694816317,0.14008856797171512,12.474064608792297
796,11.630060911178589,46.514303,12.321085255301394,0.08314975557292319,0.14001545803847112,12.475123338171894
797,11.642826080322266,46.567479999999996,12.314746000231708,0.0831069746409974,0.1399743079049484,12.476169916782002
798,11.6563720703125,46.617681,12.258704358480259,0.08272877347470538,0.13994506667446796,12.477207639680193
799,11.669136047363281,46.663793999999996,12.207069812789715,0.08238031392229378,0.1399259521266443,12.478239122480657
800,11.687543869018555,46.753662,12.16026404608731,0.0820644417422004,0.13992298366839226,12.479268398478855
801,11.701205968856812,46.798651,12.117728705314232,0.08177738884749126,0.13995976856185083,12.480305149514376
802,11.713981866836548,46.844943,12.087767403192734,0.0815751927830677,0.14000113921688082,12.481350193103793
803,11.727176904678345,46.908736,12.061449628054891,0.08139758533010465,0.14002992040301282,12.482400484830851
804,11.745397090911865,46.980421,12.051464027598682,0.08133019676651805,0.14011006593669417,12.483468234094216
805,11.758980989456177,47.024006,12.04100722068403,0.08125962823127864,0.1402512940755127,12.484568091919723
806,11.771724939346313,47.067208,12.02026623637204,0.08111965616387153,0.14038385132092188,12.48569841106187
807,11.785356044769287,47.140387,12.039010997892902,0.08124615657405754,0.14042341595442057,12.486836262593124
808,11.803602933883667,47.198634,12.0592959431494,0.08138305102815298,0.1404687407385955,12.487982412548421
809,11.816349029541016,47.263109,12.054321422300292,0.08134948010610148,0.14046683172748473,12.48912493155667
810,11.830086946487427,47.318754999999996,12.03244555337255,0.08120184918588652,0.1404260932242044,12.490254882516794
811,11.842782020568848,47.349180999999994,11.985442439437772,0.08088464519339232,0.1402784520068797,12.491346749194644
812,11.861027002334595,47.426058,11.942868639199581,0.08059733275213696,0.14011558409956357,12.492396802357499
813,11.874737024307251,47.499767,11.924549014085464,0.08047370140645084,0.13997225754274284,12.493409412947742
814,11.887507915496826,47.542541,11.888470592545296,0.08023022350897982,0.13982028082908332,12.494382437368822
815,11.901144981384277,47.587658,11.874492810374232,0.08013589341167972,0.13970088031709843,12.495324104903743
816,11.91939091682434,47.664426999999996,11.837989752540226,0.07988954982475778,0.13956056242156908,12.496229416732183
817,11.932122945785522,47.728908,11.82381141940591,0.07979386629444193,0.1393941155689645,12.49709237412543
818,11.945755958557129,47.780792999999996,11.813076394605638,0.07972142018521403,0.13925871992188582,12.497920799517338
819,11.958484888076782,47.828213,11.809150622000875,0.07969492681829406,0.13917307016809993,12.498726265096002
820,11.976686954498291,47.901733,11.813861046486792,0.07972671546649615,0.13913181771139888,12.49951941295027
821,11.99027705192566,47.945325,11.810859861572961,0.07970646174802545,0.1391152053871882,12.500306143732578
822,12.003023862838745,47.998483,11.813948905453298,0.07972730838923293,0.1391431555837388,12.501096623605829
823,12.016606092453003,48.061656,11.813121037667063,0.07972172146221752,0.1392052623641451,12.501899139403665
824,12.034841060638428,48.139885,11.793881929660465,0.07959188491819219,0.13930052211240374,12.50272146567805
825,12.047600030899048,48.182654,11.772251774841965,0.07944591221782565,0.13939962122199426,12.503564068550201
826,12.061194896697998,48.226245999999996,11.783220303346685,0.07951993414408168,0.13948325757521474,12.504423832305184
827,12.073945045471191,48.279002999999996,11.783092614290375,0.07951907242503652,0.1395152920353582,12.505289340873242
828,12.09212589263916,48.347184,11.778925298930648,0.07949094898896115,0.13955695622867864,12.506162835353788
829,12.105706930160522,48.420763,11.773094328710636,0.07945159825495512,0.13962775629543406,12.507051236710133
830,12.118470907211304,48.471108,11.75982381187931,0.07936204119013598,0.13973105304001882,12.507962159125794
831,12.131196022033691,48.506256,11.778839371088084,0.07949036909855718,0.13984678962318683,12.508898124394243
832,12.149367094039917,48.585954,11.772548769031244,0.07944791650508878,0.13993478659167424,12.509852671925564
833,12.163002014160156,48.647509,11.778288395675563,0.07948665080021507,0.13996266835531226,12.510812517847084
834,12.175719976425171,48.700792,11.789657374058116,0.07956337519210387,0.13998093303407655,12.511775243944571
835,12.189332962036133,48.749385,11.815328495784941,0.07973661865667205,0.1399836568046467,12.51273725931507
836,12.207508087158203,48.828494,11.843386260863266,0.07992596856050307,0.13994257416549705,12.513687457994678
837,12.220233917236328,48.865325999999996,11.861976380286283,0.08005142535704866,0.13987582572899662,12.514619748396134
838,12.233910083770752,48.916554,11.883125454913763,0.08019415145214746,0.13980355706590541,12.515533042777639
839,12.246634006500244,48.975837,11.880309398688187,0.0801751470883285,0.13968594094465583,12.51641666760659
840,12.264856100082397,49.055672,11.880742593766804,0.08017807053737183,0.13958572708487796,12.517274747371047
841,12.278470993041992,49.110603,11.886492558772131,0.08021687460169238,0.13946444975163916,12.518102871355506
842,12.29121708869934,49.153351,11.909251337755439,0.08037046390575033,0.13937290412953812,12.518908073704822
843,12.30484390258789,49.206976,11.907652129271561,0.0803596715289597,0.139309183390157,12.519696876451505
844,12.323116064071655,49.280032,11.910742323559681,0.08038052593377923,0.1392845243289388,12.52047792319001
845,12.336713075637817,49.348676,11.923471257260008,0.0804664280847631,0.13926083729843136,12.52125193265247
846,12.35252594947815,49.400011,11.943088500890331,0.08059881650502618,0.13921960931796482,12.522015160551149
847,12.365299940109253,49.442788,11.9596059066744,0.08071028544020403,0.13920320313072956,12.522772477482533
848,12.383477926254272,49.53427,11.97402930508833,0.08080762281169354,0.1392124927681202,12.523529710743189
849,12.397053956985474,49.587213,12.011011184760429,0.08105719776322139,0.13927355094145463,12.52429873680938
850,12.409775972366333,49.627266,12.030104962752326,0.08118605353688846,0.13935926666839465,12.525085158510905
851,12.423367023468018,49.689640999999995,12.053124610365206,0.08134140333219665,0.13940689783764434,12.525880643744767
852,12.441580057144165,49.759766,12.084424916890626,0.08155263576692284,0.13947493336053027,12.526689566468788
853,12.454348087310791,49.801843,12.104712113354331,0.0816895454134567,0.13955260396146607,12.527514267489417
854,12.467910051345825,49.868458999999994,12.110485225335927,0.08172850568685942,0.13958205449990527,12.528344433374718
855,12.480684041976929,49.919793999999996,12.112445277728456,0.08174173324546907,0.13955441428285043,12.529167470733498
856,12.49918007850647,49.976682,12.14903288358956,0.08198864741100821,0.13950948588282175,12.529979527131882
857,12.512741088867188,50.040243,12.153214323249589,0.08201686616596932,0.13945260215259714,12.53077788309811
858,12.52554702758789,50.098053,12.170924473958165,0.08213638442853016,0.1393424704027507,12.53154992101884
859,12.538258075714111,50.135763999999995,12.177361910833627,0.08217982794763742,0.1392321441146125,12.532295387390771
860,12.556456089019775,50.203966,12.184531432492868,0.08222821199508033,0.13913417011043552,12.533017114935959
861,12.570055961608887,50.267561,12.210734641059409,0.08240504628705934,0.1390671901452905,12.533721892272276
862,12.582823991775513,50.320333,12.255384470637622,0.08270636896593649,0.13905929960993832,12.53442294093185
863,12.596445083618164,50.376459,12.29915794162308,0.08300177747400221,0.13906351154702878,12.535123266176486
864,12.614614963531494,50.442132,12.306855545141765,0.08305372532095025,0.13907646635321763,12.535825100844397
865,12.627341032028198,50.503485,12.338401337607545,0.08326661443571025,0.13905902332585723,12.536521138189984
866,12.640959978103638,50.558474999999994,12.346405132703033,0.0833206286391717,0.13902988165135077,12.537208228062118
867,12.653690099716187,50.601209,12.362669729444617,0.08343039147381914,0.13905072954696543,12.537897661187978
868,12.671873092651367,50.679392,12.34835743221505,0.0833338038768935,0.13904117544661063,12.538582909560962
869,12.6855149269104,50.723040999999995,12.335517698903928,0.0832471539865373,0.13898545673722396,12.539253645021414
870,12.698261976242065,50.780235999999995,12.34210942014613,0.08329163870511014,0.13899612747322423,12.539924461146844
871,12.711858987808228,50.839391,12.342662737004725,0.08329537280487434,0.1390458977427454,12.540604456737618
872,12.730095863342285,50.916582,12.350261578828373,0.0833466541512153,0.13914145625943225,12.541304177502102
873,12.74278998374939,50.960328999999994,12.364342742260972,0.08344168192460881,0.1393073445897973,12.542039164619066
874,12.75640606880188,51.003944999999995,12.400258616108513,0.08368406285694803,0.1395530796117497,12.542826665611887
875,12.769129991531372,51.056669,12.441007844999072,0.08395906204345048,0.13984456414400862,12.543676235447675
876,12.787333011627197,51.124877,12.464519960299377,0.08411773529338855,0.14013079398780853,12.544586864693477
877,12.800930976867676,51.200854,12.462123180931053,0.08410156045046613,0.14033786731771503,12.545541486943213
878,12.813782930374146,51.244265999999996,12.46986915558799,0.08415383473361997,0.140529667183852,12.546536714015732
879,12.827383041381836,51.287872,12.467556410375717,0.08413822700141796,0.14072361681635576,12.547572351871477
880,12.845560073852539,51.37264,12.473858669436131,0.08418075826303756,0.14077780977745466,12.548616956087304
881,12.858314037322998,51.418808999999996,12.466667180814671,0.08413222596992462,0.14068880268621234,12.54963906135702
882,12.871891021728516,51.482392999999995,12.46138371228588,0.08409657009159546,0.14060588306687255,12.550640220936051
883,12.884629964828491,51.526911999999996,12.498762118095424,0.08434882102910374,0.1405154437356143,12.551618649180599
884,12.90283489227295,51.603339999999996,12.512388243184056,0.08444077794256136,0.14045223212315588,12.552580305145769
885,12.916430950164795,51.646938,12.518531336995284,0.08448223506571903,0.14040598475752525,12.553528722617378
886,12.929203033447266,51.699709,12.539287579412516,0.08462231010357843,0.1403494560272162,12.554462059612955
887,12.941925048828125,51.762429999999995,12.515868650549342,0.08446426572920687,0.14026795903575984,12.555375273278985
888,12.96006989479065,51.83985,12.51246873056195,0.08444132111758694,0.14020403891230973,12.556272432475403
889,12.973680973052979,51.886972,12.492830351040263,0.084308790060197,0.1400722851350213,12.557139093060078
890,12.986402988433838,51.926913,12.481900995685146,0.08423503249683978,0.13988457814191685,12.557963111348762
891,12.999978065490723,51.983247999999996,12.439754031866048,0.08395060059274344,0.1397054302729665,12.55874674127966
892,13.018179893493652,52.061583,12.418427446380282,0.08380667655248215,0.13952771325599356,12.559489924008535
893,13.030901908874512,52.101416,12.406879056530915,0.08372874138903359,0.13939222623139574,12.560201570340665
894,13.044475078582764,52.16578,12.407902650909286,0.08373564919143929,0.13929210396103278,12.560889439390724
895,13.057164907455444,52.21297,12.396563883260413,0.08365912867892224,0.1391979640402948,12.561555464450851
896,13.07529592514038,52.285821999999996,12.400505652078134,0.08368572999746904,0.13912716835565253,12.562205220407908
897,13.088869094848633,52.339397999999996,12.396057700770417,0.08365571266893233,0.13910142079472915,12.562848503441133
898,13.101573944091797,52.402103,12.405879441977415,0.08372199541625049,0.13907541503259238,12.563486001647572
899,13.115172863006592,52.445702,12.389916537867618,0.08361426857665309,0.1390839883984181,12.564125137127244
900,13.133496046066284,52.526165,12.365149204007444,0.08344712439138091,0.1391117975570807,12.564769680942373
901,13.146296977996826,52.57091,12.345650792756164,0.0833155379202211,0.1391464944130072,12.565420896746097
902,13.159911870956421,52.631170999999995,12.331018168686613,0.08321678857391249,0.13916280647962118,12.566074720344284
903,13.174226999282837,52.687658,12.303624615459896,0.08303192115291194,0.1391751714719647,12.566730747129098
904,13.192477941513062,52.761413,12.27206984670795,0.08281897146102052,0.13915834224516882,12.567383469784323
905,13.206104040145874,52.805045,12.242888306024145,0.08262203767435951,0.1391841527483318,12.56804208143147
906,13.218894004821777,52.873988999999995,12.20077082516183,0.08233780473817867,0.13925214526669666,12.568715469889309
907,13.232421875,52.921363,12.192954051508671,0.08228505266275987,0.13928664721003686,12.569395791686656
908,13.25062108039856,52.999568,12.19919182873814,0.08232714876397186,0.1393406057275024,12.57008667393579
909,13.263376951217651,53.042325,12.18372544023897,0.08222277269671362,0.1393915350436426,12.570787164679443
910,13.276902914047241,53.092859999999995,12.138618788962063,0.08191836712279925,0.13946037886182958,12.57150089038728
911,13.289633989334106,53.14409,12.122287328882061,0.08180815305596477,0.13951039736990586,12.572223482872303
912,13.307803869247437,53.207406999999996,12.093542091750336,0.08161416369611027,0.1395815153470755,12.572959038342791
913,13.321337938308716,53.280944999999996,12.093795302835005,0.08161587250985211,0.13961996546358604,12.573700163235664
914,13.334106922149658,53.323712,12.055966859830221,0.0813605844630302,0.1395567212113965,12.574425552625206
915,13.34680986404419,53.37799,12.018402842580322,0.08110708091298194,0.13943886133728428,12.57512385521185
916,13.364988088607788,53.459385,12.00223772302968,0.08099798940751861,0.13930986962870148,12.575793248048383
917,13.378545045852661,53.488153999999994,11.954493265667208,0.08067578240404517,0.13916118900341196,12.576429127649073
918,13.391256093978882,53.560866,11.951776232166806,0.08065744630241445,0.13904714027010034,12.577038668929871
919,13.404851913452148,53.609566,11.939425498978245,0.08057409646557007,0.13893141698286116,12.57762137401725
920,13.423033952713013,53.683474,11.93193493389474,0.08052354583282215,0.13881843052491205,12.578178394516067
921,13.435769081115723,53.739757,11.909785720304477,0.0803740702259254,0.13871571231204163,12.578712165950899
922,13.449387073516846,53.779001,11.87063747655458,0.08010987540611335,0.13863739394448246,12.579228105702095
923,13.462079048156738,53.841694999999994,11.829070264447404,0.07982935599934499,0.13857949784848578,12.579730910880242
924,13.480212926864624,53.919833999999994,11.793562934067541,0.07958973215282852,0.13855092387400425,12.58022693811098
925,13.493833065032959,53.96702,11.768953177587932,0.0794236513901694,0.13850724707889117,12.580713466537567
926,13.506558895111084,54.016799999999996,11.712714527183712,0.07904412069640604,0.13843150226760678,12.581183804449743
927,13.520128965377808,54.059748,11.681845392817266,0.07883579805890027,0.13837255243587476,12.581641208595626
928,13.538394927978516,54.128021,11.664674796789082,0.07871992102102567,0.13832423776127667,12.582087701263879
929,13.551125049591064,54.200751,11.655081293191667,0.07865517855210477,0.1383125451277741,12.582531111782734
930,13.564719915390015,54.244349,11.644882049702836,0.07858634820270352,0.1383734109406576,12.58298605402218
931,13.577471017837524,54.300397999999994,11.65334355049488,0.07864345126692716,0.1384334814510417,12.583452758762192
932,13.595614910125732,54.365247999999994,11.634044150523618,0.07851320783811687,0.13845784911857387,12.583924821492793
933,13.609186887741089,54.418364999999994,11.5962122556613,0.07825789649617897,0.13841409574991193,12.58438870665256
934,13.621923923492432,54.481558,11.567267480261707,0.07806256053755846,0.13834017905281235,12.584837816995398
935,13.635490894317627,54.525648,11.5468617509974,0.07792485096364861,0.13828438974774207,12.585275884192919
936,13.653793096542358,54.603412,11.524651730070467,0.07777496499394077,0.1382372102118006,12.58570447041554
937,13.66656494140625,54.646186,11.49431402539524,0.07757022874903058,0.13820327413713723,12.586125553639258
938,13.680216073989868,54.693326,11.486712525282869,0.07751892946303146,0.13813595469378379,12.586532196768962
939,13.6930410861969,54.765584999999994,11.455193885263922,0.0773062235885681,0.13803057452523326,12.586916797496622
940,13.711214065551758,54.843457,11.445631760868691,0.07724169288451513,0.13794737401004073,12.587284125129647
941,13.724837064743042,54.887076,11.430126758166455,0.07713705622645016,0.13788274787590052,12.587638081746103
942,13.737657070159912,54.929902,11.415886722126933,0.07704095628951267,0.13786267817806505,12.587987757381555
943,13.750366926193237,54.972615,11.401987224614615,0.07694715450202495,0.13784686341753452,12.588333806726597
944,13.768522024154663,55.050774999999994,11.390271587223271,0.07686809065616348,0.13780631435833365,12.588670608264936
945,13.782159090042114,55.124404999999996,11.406848624237771,0.07697996201711246,0.13779662071650522,12.58900445932451
946,13.794910907745361,55.167958999999996,11.40992597154656,0.07700072972314134,0.13770380001783608,12.589318710326323
947,13.808449029922485,55.210698,11.389613645590462,0.07686365048836855,0.1376199471653818,12.589615280430106
948,13.826591968536377,55.288844,11.378000248838955,0.07678527662103055,0.13756110182568138,12.58989910948699
949,13.839292049407959,55.331551,11.362948566407795,0.07668369922835941,0.13751629967930842,12.59017294995577
950,13.852890968322754,55.405153,11.323680544613637,0.07641869607755242,0.1374080676265441,12.59042471332879
951,13.865591049194336,55.452959,11.320616891404747,0.07639802078717003,0.13726057209252523,12.590646754218977
952,13.883826971054077,55.526094,11.289549028271486,0.07618835701387602,0.13712594757264066,12.590841224362057
953,13.897428035736084,55.569694,11.294188426657406,0.07621966633718655,0.13704430846709884,12.5910187586373
954,13.910166025161743,55.612435,11.30004846392861,0.07625921323233843,0.13702335833379303,12.591191505775308
955,13.923794031143188,55.686065,11.294048043284036,0.07621871894960336,0.1370255808707332,12.59136430804995
956,13.942025899887085,55.764298999999994,11.290554791134367,0.07619514447897996,0.13704541768501427,12.591540046684312
957,13.954782962799072,55.807055,11.295607877807825,0.07622924560831075,0.13709177801033376,12.59172379830377
958,13.96838092803955,55.860268999999995,11.2922088477148,0.07620630700220879,0.1371472468205364,12.5919174648563
959,13.981087923049927,55.923372,11.292062186648351,0.07620531724914933,0.13721648330850683,12.592123937805761
960,13.99922490119934,55.995804,11.319180665707911,0.07638832831177807,0.13727414857495465,12.59234122370082
961,14.012856006622314,56.045142999999996,11.311211943644013,0.07633455080126561,0.13733656479322273,12.592570446535728
962,14.025567054748535,56.087854,11.318030227524936,0.0763805644945709,0.13744973206444308,12.592821648544628
963,14.039099931716919,56.134301,11.32759776833584,0.07644513175170584,0.1375507128042864,12.593092212620329
964,14.057251930236816,56.209970999999996,11.336189361518546,0.07650311275405436,0.13759661370711107,12.593371386694246
965,14.070043087005615,56.270528,11.326726283360177,0.07643925047086,0.137615094166831,12.593653383738403
966,14.083560943603516,56.325858,11.33930385442839,0.07652413113992064,0.13765952942042742,12.593943278750592
967,14.096328020095825,56.385158999999994,11.332223412378434,0.07647634825281263,0.13771545728807716,12.594243339892541
968,14.114561080932617,56.447092,11.337794142084494,0.07651394273445315,0.1377968842073581,12.594558755082899
969,14.128127098083496,56.490429999999996,11.345977454151132,0.07656916842147818,0.1378095729472656,12.59487665310643
970,14.140881061553955,56.552538,11.381813529098771,0.0768110108250365,0.1378187818235939,12.595196160342148
971,14.153605937957764,56.605912999999994,11.410042970021015,0.07700151929600378,0.13777777577009992,12.595507644612272
972,14.171773910522461,56.684284,11.427205179929015,0.07711733973952577,0.1377802517170856,12.595819632065378
973,14.185352087020874,56.72766,11.434574943900792,0.07716707513703223,0.13781686121129944,12.596138918272855
974,14.198097944259644,56.786468,11.43788046639364,0.07718938270017509,0.13784829695652503,12.596464313414186
975,14.211750984191895,56.844069,11.425405569936151,0.07710519493832259,0.13775665379718435,12.596771090210597
976,14.229880094528198,56.892201,11.402548648933248,0.07695094331558316,0.13759152193199098,12.597045374250337
977,14.242595911026001,56.964917,11.402129505668318,0.0769481146962443,0.13743305775945508,12.597287916754553
978,14.256211996078491,57.008536,11.423829737836108,0.07709456031878806,0.1372983905779422,12.597503422476755
979,14.268990993499756,57.051313,11.437819556375798,0.0771889716444125,0.13719903576510156,12.597699033584902
980,14.287230014801025,57.13872,11.486351367417168,0.07751649216245006,0.13716332654781227,12.597886747148682
981,14.300854921340942,57.201769999999996,11.540259345882067,0.07788029414416738,0.13718153674064587,12.598076856559043
982,14.313579082489014,57.244488999999994,11.561568245532863,0.07802409883026265,0.1371901027515802,12.598267864963512
983,14.32723593711853,57.288152999999994,11.57752574573766,0.07813178920120727,0.13723224236733414,12.598466358402524
984,14.345553874969482,57.366476,11.577324293338414,0.07813042968478402,0.13724692524059348,12.598667073538156
985,14.358293056488037,57.409216,11.559796806134708,0.0780121441404024,0.13720762500899347,12.598859613118345
986,14.371954917907715,57.482876999999995,11.5493661817642,0.07794175229999957,0.13720239004169338,12.599050669356352
987,14.384686946868896,57.525614999999995,11.567728706417975,0.07806567315640354,0.13725522014344166,12.599251301435327
988,14.402911901473999,57.603857999999995,11.596028964239824,0.07825665954045806,0.13734090150063874,12.599467554240723
989,14.416493892669678,57.656071999999995,11.61561260006739,0.07838882115597733,0.13741665157483615,12.599697558271883
990,14.42920994758606,57.691027999999996,11.658685677472638,0.07867950300613975,0.13752050291720835,12.599946728735521
991,14.442779064178467,57.763712999999996,11.681941425394925,0.07883644614185677,0.13763974278482827,12.600218201129785
992,14.461008071899414,57.841947999999995,11.702455198283355,0.07897488485615893,0.13773612768480872,12.600506966594804
993,14.473753929138184,57.884696999999996,11.70780326100057,0.07901097665314848,0.13782754417051798,12.600812343670867
994,14.487339973449707,57.949175,11.69222389836701,0.07890583817158452,0.1379076087029785,12.601132484480807
995,14.500282049179077,57.990984,11.679765024620496,0.07882175854018265,0.13800391645695265,12.601470476149892
996,14.518541097640991,58.049488,11.683744255271126,0.07884861267268092,0.1380523627559747,12.601817135218315
997,14.53212594985962,58.123076,11.67504335440126,0.07878989399931713,0.13812958376292167,12.60217760366369
998,14.544869899749756,58.16582,11.659752933104105,0.07868670545974278,0.13810984064189402,12.602533328428807
999,14.557596921920776,58.208543999999996,11.681406200439744,0.07883283413664151,0.13812064076134833,12.602890020816691
1000,14.575849056243896,58.292244999999994,11.714404788595893,0.07905552755062098,0.1381370575414946,12.60324927736528
1001,14.589624881744385,58.336022,11.746581526322263,0.07927267464616036,0.13818265613915404,12.603616695011507
1002,14.602361917495728,58.402173,11.76458679124999,0.07939418450886682,0.13819888917040543,12.603986377998806
1003,14.616307973861694,58.457896999999996,11.778963933319027,0.07949120971598997,0.13818949556795931,12.60435299096347
1004,14.634615898132324,58.530626,11.781924158476667,0.07951118701451508,0.13816569967192271,12.604713954296802
1005,14.64738392829895,58.573394,11.795640118289718,0.07960375018425798,0.13817530729415256,12.605075838709878
1006,14.661011934280396,58.622425,11.783351594261118,0.0795208201705329,0.13813591826714638,12.605429143712733
1007,14.673731088638306,58.69039,11.787332798800119,0.07954768762396289,0.13810395030024947,12.605775285151783
1008,14.691924095153809,58.76539,11.797598290404672,0.07961696505367528,0.13810158237070536,12.606119620480044
1009,14.705525875091553,58.812478,11.811808920875087,0.07971286654495371,0.13811666650314947,12.60646524611657
1010,14.718278884887695,58.85966,11.838491233535422,0.07989293410636211,0.13811774040713556,12.606809858225583
1011,14.732011079788208,58.910179,11.85165307903112,0.07998175779463138,0.1380597336031557,12.607142453791608
1012,14.75028395652771,58.988777,11.84971644228959,0.0799686882582752,0.13802527627699993,12.607467432571957
1013,14.76305890083313,59.034715999999996,11.84277867078596,0.07992186819390631,0.1380353060905934,12.60779324565135
1014,14.776679039001465,59.093979999999995,11.832091904917533,0.079849747763651,0.13809034210518994,12.608128430196663
1015,14.789439916610718,59.13675,11.827434620926198,0.07981831773800886,0.138185416564067,12.608480595655502
1016,14.807645082473755,59.218540999999995,11.818196821143657,0.07975597576260378,0.1381968834025333,12.608834280113927
1017,14.821258068084717,59.258576999999995,11.808152000460842,0.07968818754693581,0.1382183483292783,12.609191784063778
1018,14.83402395248413,59.333282,11.795796004793743,0.07960480219586559,0.13826087794195446,12.609557095919671
1019,14.84758996963501,59.376962999999996,11.785685578938569,0.07953657123883734,0.13829828370346708,12.60992874812607
1020,14.865818977355957,59.453145,11.798258945735833,0.07962142353506436,0.1383487240770999,12.610308642936442
1021,14.878589868545532,59.495917,11.7880217454517,0.0795523370314213,0.13843315047642968,12.610703368345229
1022,14.892143964767456,59.549471999999994,11.817051153079575,0.07974824413689693,0.1385258736173427,12.611114618071493
1023,14.90493893623352,59.612269,11.828622336737707,0.07982633312605064,0.13856771078663035,12.611532927668318
1024,14.923140048980713,59.678615,11.832103928085742,0.07984982890289134,0.13863206885678508,12.611961874832772
1025,14.936683893203735,59.736754999999995,11.853460369906951,0.07999395443084165,0.1387114468617369,12.612404602142757
1026,14.949447870254517,59.776793,11.856760158176762,0.08001622329615601,0.138776451954393,12.612858712874779
1027,14.962143898010254,59.829488,11.830518029509694,0.07983912634899862,0.1388418222099976,12.61332467988739
1028,14.980305910110474,59.897656,11.806364849732654,0.07967612682800224,0.13895007006942967,12.613810643759265
1029,14.99390697479248,59.971258999999996,11.773703537511862,0.07945570954563003,0.1390422978948045,12.61431384721764
1030,15.00661301612854,60.013963,11.743717955420978,0.07925334962603642,0.13910394458618328,12.614828325953958
1031,15.020222902297974,60.070578,11.736322177478552,0.07920343867132407,0.13918489297723535,12.615357315785262
1032,15.038434982299805,60.143100999999994,11.760657193126807,0.07936766532515271,0.1392184254512816,12.615891659851563
1033,15.051161050796509,60.178514,11.75087285532323,0.07930163499747031,0.1392737770091259,12.616435620203122
1034,15.064796924591064,60.252156,11.761676886105132,0.07937454679867151,0.13937921997497119,12.61699845498621
1035,15.077497005462646,60.294852,11.767894854820655,0.07941650922066136,0.1394867911025786,12.617580222837502
1036,15.095685958862305,60.374863999999995,11.77518768299458,0.07946572541124297,0.13954896604265937,12.61817203231975
1037,15.109318017959595,60.423266999999996,11.766640338756659,0.07940804302617263,0.1396289289372576,12.618777347737499
1038,15.122300863265991,60.474098999999995,11.763520511441573,0.07938698864067785,0.13965407251000697,12.619386186659732
1039,15.135935068130493,60.534374,11.763102417653332,0.07938416710381008,0.1396140630425646,12.61998658924334
1040,15.154236078262329,60.606114,11.738972994492311,0.07922132790609482,0.13953503053356203,12.620571191949525
1041,15.166958093643188,60.6554,11.730478438593986,0.07916400176704044,0.13945257769462616,12.621138990544006
1042,15.180593013763428,60.709038,11.713889720065279,0.07905205157252844,0.13939493333822808,12.621694539228246
1043,15.193345069885254,60.751785,11.709561951834262,0.07902284530837808,0.13934837062141103,12.622239920983564
1044,15.21164608001709,60.830092,11.687904544314561,0.07887668869114085,0.13927735186084061,12.622771079762405
1045,15.225318908691406,60.87376,11.680430367162785,0.07882624865356287,0.13920971872314472,12.623289055952483
1046,15.238137006759644,60.946582,11.67733501880295,0.07880535946610899,0.13918760385835152,12.62380190518692
1047,15.25169587135315,60.995408,11.677454769703845,0.07880616761392492,0.13919904186237167,12.624315605370548
1048,15.269895076751709,61.068349999999995,11.688913785709715,0.07888349963137724,0.13922797036375822,12.62483351734552
1049,15.28276801109314,61.111208999999995,11.676583604760994,0.0788002884928442,0.1392720630306517,12.625358579605642
1050,15.296408891677856,61.174858,11.677129361102,0.078803971569896,0.13930338448278473,12.625888878945695
1051,15.309185028076172,61.227635,11.66973794973852,0.07875409008336479,0.13933012979076254,12.62642372435644
1052,15.327379941940308,61.295832,11.668000123025495,0.07874236223119739,0.13931961515774943,12.626955815638603
1053,15.340988874435425,61.363184999999994,11.657023832363713,0.07866828792145004,0.139277015680851,12.627479120317815
1054,15.353764057159424,61.392221,11.65271164961609,0.07863918683708768,0.13926178041849133,12.627998634363783
1055,15.366488933563232,61.455417,11.639654470945285,0.07855106950063126,0.1392724437121345,12.628519009758898
1056,15.384623050689697,61.520359,11.654509571770275,0.07865132024778664,0.13932724380137868,12.629048032422734
1057,15.398231029510498,61.586695,11.665814628504885,0.07872761325970427,0.13941937762131992,12.629592756771325
1058,15.410942077636719,61.629411999999995,11.685907486360863,0.07886321139776335,0.13954621838778525,12.6301597607747
1059,15.424506902694702,61.687565,11.691502088284901,0.07890096698283337,0.13964400745664277,12.630743349940108
1060,15.442750930786133,61.770244999999996,11.710741609861824,0.07903080631786864,0.13971184630237027,12.631337852181186
1061,15.45549488067627,61.82122,11.734356949301752,0.07919017618355127,0.13978188035111835,12.63194367299819
1062,15.469125032424927,61.867602999999995,11.730955851929007,0.07916722362625915,0.13984797637382862,12.632560084821211
1063,15.481849908828735,61.910331,11.730650488674387,0.07916516285973928,0.1399242486872196,12.63318876230303
1064,15.500041961669922,61.988526,11.713037704546478,0.07904630168275292,0.13994429522239624,12.633819468305001
1065,15.513643980026245,62.044053,11.706129515288751,0.07899968125635953,0.13997818149444688,12.6344545521325
1066,15.526381969451904,62.094863999999994,11.698571918927538,0.07894867825807386,0.13999746559612292,12.635091611278988
1067,15.53998589515686,62.148472,11.691778143105438,0.07890282995921709,0.14003540430993486,12.63573428929711
1068,15.558194875717163,62.226682999999994,11.707045967945891,0.0790058660049313,0.1400838067802756,12.636385045931139
1069,15.570924997329712,62.269414,11.723271192805171,0.07911536313551762,0.14015589424393354,12.637048082313214
1070,15.584541082382202,62.317083,11.752478282339961,0.07931246934049005,0.14019831907548125,12.63771827444801
1071,15.597277879714966,62.379068,11.751568109614146,0.07930632697249952,0.14023825991293648,12.638395164623782
1072,15.615489959716797,62.44275,11.737419189272085,0.07921084193658867,0.14022669161791282,12.639069431556383
1073,15.62910795211792,62.515687,11.72212185504753,0.07910760674461223,0.14012258845282263,12.63972405196686
1074,15.641818046569824,62.550315999999995,11.710914141836131,0.07903197066266417,0.1400401490792685,12.640363134554486
1075,15.655361890792847,62.603950999999995,11.709913974474048,0.07902522095921143,0.13995363487481852,12.640985331170288
1076,15.673573017120361,62.672073999999995,11.704460849190344,0.07898842013971759,0.13989619284650356,12.641595320996966
1077,15.686348915100098,62.734849,11.709931752738976,0.07902534093714783,0.1398566316063728,12.64219608693896
1078,15.69988203048706,62.791360999999995,11.740436217712423,0.07923120257627038,0.13984857971027903,12.642793266531621
1079,15.712771892547607,62.843761,11.770204304476986,0.07943209471256023,0.13981741135124628,12.643382824028121
1080,15.73100209236145,62.911665,11.781455594905621,0.07950802487858342,0.1397881390421066,12.643965374083448
1081,15.744543075561523,62.955208999999996,11.804509190673395,0.07966360377552699,0.13978302618389196,12.644545281459315
1082,15.757318019866943,63.028485999999994,11.801985814230209,0.07964657458287701,0.1398126679613035,12.645128811166568
1083,15.770051002502441,63.060714,11.797324545533847,0.07961511766615813,0.13987526139361875,12.645722019618107
1084,15.788197040557861,63.138864999999996,11.78341206386768,0.07952122825414737,0.13993834890818205,12.646325224349004
1085,15.801810026168823,63.192476,11.78154106318295,0.07950860166757741,0.1400513424822492,12.646947513234897
1086,15.814559936523438,63.235226,11.794171027177638,0.07959383591417929,0.1401629616380072,12.647588702004155
1087,15.828198909759521,63.307057,11.782542316791421,0.07951535870164428,0.14022956697994898,12.648240517748325
1088,15.846368074417114,63.377036999999994,11.79079445109256,0.07957104884061149,0.14029366350448796,12.648902578356074
1089,15.859183073043823,63.419852999999996,11.779918007494278,0.07949764835616059,0.14032998769956992,12.64956978254958
1090,15.872833013534546,63.473504,11.782965357718808,0.07951821362464664,0.14040471229175944,12.650248755950033
1091,15.885632038116455,63.516304,11.810158992179566,0.07970173187906167,0.14053928763849594,12.6509500717447
1092,15.903759002685547,63.594434,11.84713739430175,0.07995128336208658,0.14071944800182734,12.651681763727082
1093,15.917403936386108,63.658086999999995,11.859193502669765,0.08003264490152806,0.14087055178131133,12.652439153212155
1094,15.930842876434326,63.711527,11.861737370034938,0.08004981237868135,0.14096135964268872,12.653211912131992
1095,15.944446086883545,63.755131,11.877185734123529,0.08015406680687104,0.14101486056190896,12.653993406073507
1096,15.962711095809937,63.833394,11.894597910763753,0.08027157416938233,0.14106688482044716,12.654783466552297
1097,15.975434064865112,63.886424,11.891355473112505,0.08024969233896112,0.14109660280030845,12.655578358850727
1098,15.989012956619263,63.939702,11.887961689549346,0.08022678913945419,0.14109175902480026,12.656371928988913
1099,16.001776933670044,63.998507999999994,11.885861300080755,0.08021261450570218,0.1410297843099882,12.657153714992221
1100,16.020118951797485,64.070653,11.869977762725744,0.08010542327852238,0.14097130949006406,12.657924206019532
1101,16.03382706642151,64.128273,11.865741968157588,0.08007683770544165,0.14089104630220223,12.658679020506472
1102,16.04655909538269,64.172043,11.863496979353867,0.08006168723237654,0.14081371871552972,12.659418493772058
1103,16.061712980270386,64.234752,11.894533788826958,0.08027114143774701,0.140790824941971,12.660151944865534
1104,16.079954862594604,64.309797,11.914727566219,0.080407420638763,0.14080984377455064,12.660886792428323
1105,16.09273886680603,64.352584,11.93419847474929,0.08053882150577509,0.14086903319076402,12.661630119270356
1106,16.106322050094604,64.39944,11.973382089290372,0.08080325502798877,0.14092409952150634,12.662381311721536
1107,16.119083881378174,64.468941,11.970958370646239,0.08078689838337011,0.14093992942226083,12.663133527848338
1108,16.137294054031372,64.537156,11.985765511930776,0.08088682547201786,0.14091770382064212,12.663880127348596
1109,16.150897979736328,64.59398999999999,11.985096396303984,0.08088230989569768,0.14086383883273135,12.664615689047503
1110,16.16367197036743,64.638159,11.98036062426875,0.08085035018768337,0.1407713961114464,12.665333633879012
1111,16.177109956741333,64.707261,11.968217082203713,0.08076839859546768,0.14069652492551576,12.666037248711929
1112,16.195316076278687,64.755213,11.97204139675257,0.08079420726518974,0.1406390775317631,12.666729747626484
1113,16.209012031555176,64.828913,11.971087652270068,0.08078777084997502,0.14057437578434057,12.667410047310627
1114,16.221735954284668,64.87164,11.954440185336303,0.08067542418750424,0.14053069253388378,12.6680819692927
1115,16.23532795906067,64.915234,11.952692261612352,0.08066362819491146,0.14046699428280446,12.668742301033168
1116,16.253546953201294,65.003042,11.958495204149262,0.08070278978202411,0.14039904561274671,12.66939038374771
1117,16.26625108718872,65.04425499999999,11.965591255199637,0.08075067800762646,0.14035073867791806,12.670029747414823
1118,16.27982807159424,65.109743,11.960659929148093,0.08071739858886261,0.14033256334574803,12.670665435382684
1119,16.292512893676758,65.15243,11.980043774684942,0.08084821190482103,0.1403601827856715,12.671304864492884
1120,16.310714960098267,65.230631,12.001826985317921,0.0809952175136773,0.1403881882868714,12.671948221253134
1121,16.324375867843628,65.27429599999999,12.003637313678858,0.08100743464858057,0.14025865814756205,12.672568279690323
1122,16.337085008621216,65.33700499999999,12.011771128070855,0.08106232629688558,0.14009212677508467,12.673158926723655
1123,16.350687980651855,65.390614,12.024371620545313,0.08114736165275237,0.1399306111683777,12.67372094570605
1124,16.36887788772583,65.470512,12.025309914777008,0.08115369380080624,0.13979635725402548,12.674258983849084
1125,16.381644010543823,65.525408,11.997252889102075,0.08096434888689372,0.13963800545102092,12.674769223365633
1126,16.39525294303894,65.564814,11.983844174873914,0.0808738591867158,0.13945433489701625,12.675247786213436
1127,16.40796208381653,65.627894,11.956090407564066,0.08068656083432037,0.13929680064454397,12.675699465849565
1128,16.426102876663208,65.70325799999999,11.941414993167177,0.08058752271432135,0.13918818342484174,12.676132669597653
1129,16.439708948135376,65.750597,11.934239102336257,0.08053909568405206,0.13911501650154684,12.676553264732282
1130,16.452440977096558,65.792373,11.933812829502779,0.08053621895029227,0.13909081373958634,12.67696946748047
1131,16.466003894805908,65.84234099999999,11.949889621529778,0.08064471437092631,0.13913418261374288,12.67739232369508
1132,16.484190940856934,65.930596,11.978267546938326,0.08083622490043686,0.13915482090879228,12.677817362299992
1133,16.496928930282593,65.978669,12.009690225024215,0.08104828316869404,0.13919934039560572,12.678248483028447
1134,16.51048994064331,66.034112,12.003945860008024,0.08100951689631455,0.13927644562401495,12.678691255241388
1135,16.523223876953125,66.080102,12.010790825585708,0.08105571065302479,0.13938350836117416,12.679150867310677
1136,16.541420936584473,66.160169,12.003408477673512,0.08100589033186523,0.13944602468021602,12.679619798129822
1137,16.555000066757202,66.194962,11.987450291220311,0.08089819532972248,0.13940802023581816,12.680081364898001
1138,16.567944049835205,66.252955,11.972093391667853,0.08079455815672301,0.13933535788298165,12.68053019906356
1139,16.58067488670349,66.315564,11.94823077516807,0.0806335195235041,0.13927408405867908,12.680968475435499
1140,16.5988290309906,66.391398,11.928296048899844,0.08049898854816628,0.13915696651543075,12.681387387301491
1141,16.612390995025635,66.43728,11.920034529498793,0.08044323507315784,0.13903113120037738,12.681785947283498
1142,16.625092029571533,66.499128,11.916775021033663,0.08042123803908596,0.13892396039481447,12.682166798372853
1143,16.63872194290161,66.54025399999999,11.93278381931974,0.08052927459892802,0.13881360459174988,12.682528815906728
1144,16.656885862350464,66.611785,11.927902756032726,0.08049633438214991,0.13871980606764586,12.682874758407536
1145,16.669586896896362,66.654485,11.931856949955865,0.08052301955244004,0.13859983865895306,12.683200145224527
1146,16.683202981948853,66.718104,11.950923132810056,0.08065168909827834,0.13847669434013002,12.683503958368673
1147,16.695860862731934,66.774675,11.959684842852187,0.0807108181468409,0.13838511364156647,12.68379134894143
1148,16.71400809288025,66.838909,11.950411972488112,0.0806482394950212,0.13825514835392294,12.684056555365583
1149,16.727643966674805,66.892551,11.917912822401464,0.08042891657581083,0.13811361563589916,12.6842980804114
1150,16.740400075912476,66.955303,11.885250953891532,0.08020849553928021,0.13801226515525356,12.68452265525508
1151,16.754009008407593,67.014793,11.85846641538342,0.08002773809917364,0.1379185183208327,12.684731670734216
1152,16.772268056869507,67.077175,11.830901319031396,0.07984171300669822,0.13783073886713013,12.684926336293373
1153,16.784993886947632,67.119903,11.831261366782538,0.07984414281558938,0.13774862752164926,12.685107331428657
1154,16.798604011535645,67.18484099999999,11.85350087879142,0.07999422780804603,0.13764981465777212,12.685271909134455
1155,16.811315059661865,67.236655,11.838895052784869,0.07989565931044856,0.13750937077426675,12.685413567849535
1156,16.82947301864624,67.294387,11.837210146415217,0.07988428859513438,0.1373831648516521,12.6855346999617
1157,16.843070030212402,67.357985,11.84093931079536,0.07990945513690201,0.13730978996437718,12.685643756454219
1158,16.855809926986694,67.40123299999999,11.822098279574787,0.07978230504352381,0.13722999141048936,12.68573963362097
1159,16.869383096694946,67.454302,11.795622431687509,0.07960363082491421,0.13715645481916627,12.68582278464455
1160,16.887573957443237,67.53541799999999,11.781700462343272,0.07950967738460596,0.13703145108294731,12.685884420426968
1161,16.900372982025146,67.600269,11.76827528499189,0.07941907658182276,0.13693651621227362,12.685929442026357
1162,16.91394305229187,67.641781,11.740135706127083,0.07922917455159964,0.13685114583687988,12.685959673354503
1163,16.926697969436646,67.681626,11.709929869193735,0.0790253282259034,0.13680987350930332,12.685982336033213
1164,16.94486689567566,67.762909,11.689354907356044,0.07888647657344931,0.13676760465405663,12.685997676852164
1165,16.958448886871338,67.813379,11.684018354520436,0.07885046245174751,0.13671573727039113,12.68600481952601
1166,16.97126603126526,67.876198,11.684506003136748,0.07885375338451939,0.13668184810244505,12.686006785984402
1167,16.983967065811157,67.918899,11.703608744605805,0.07898266964887535,0.13666905415543945,12.686006852352017
1168,17.00207495689392,68.007088,11.704976345111989,0.07899189900209014,0.13671135297729065,12.686014010699491
1169,17.015657901763916,68.043504,11.68476997366241,0.07885553480914494,0.13672199146853384,12.686023401996135
1170,17.02838397026062,68.093321,11.672376568208355,0.07877189699535922,0.13669586590748609,12.686028683142332
1171,17.041996002197266,68.161588,11.65174109548652,0.07863263698072584,0.13668435373108168,12.686032117525054
1172,17.060160875320435,68.23510399999999,11.623330512387925,0.07844090605837743,0.13670100171893362,12.686038380517429
1173,17.07286787033081,68.277811,11.610545644943251,0.07835462643438088,0.13676155122148842,12.686054381583759
1174,17.086435079574585,68.321378,11.604456557175023,0.07831353377500071,0.13686440698708974,12.686087007338145
1175,17.099170923233032,68.386882,11.589278451742313,0.07821110320734864,0.13699524328590257,12.686140878704606
1176,17.117363929748535,68.45231199999999,11.59512859253745,0.07825058331539947,0.13712911330055916,12.686216627188418
1177,17.130950927734375,68.515901,11.585161283839094,0.0781833181950943,0.13723363875696026,12.686309630386143
1178,17.143720865249634,68.569412,11.586335238149072,0.07819124071262468,0.1373776153714685,12.686425772914353
1179,17.157331943511963,68.612287,11.591529895849748,0.07822629724450854,0.1375389100595674,12.686567471258412
1180,17.17560887336731,68.679176,11.600856418142563,0.07828923797033943,0.13771282170723803,12.686736548588055
1181,17.18837809562683,68.751952,11.585632066573043,0.07818649530721103,0.13784482510731294,12.68692605123386
1182,17.201966047286987,68.795547,11.57070606405657,0.07808576607474413,0.1379246184062888,12.687128023322668
1183,17.214699029922485,68.83828299999999,11.548383487037103,0.07793512051191698,0.13799963111450606,12.687341821887781
1184,17.23287796974182,68.916465,11.515317968560908,0.07771197541371999,0.13802722294259961,12.687559724385256
1185,17.24648904800415,68.976192,11.509822594717605,0.07767488947669542,0.1380379423473184,12.687778647759698
1186,17.25919198989868,69.03277299999999,11.500501939483485,0.07761198834514427,0.13806426692279253,12.688000963186518
1187,17.272754907608032,69.07634399999999,11.498953247001532,0.07760153687933069,0.1381235522636989,12.688232059434151
1188,17.29100489616394,69.156604,11.511907354914085,0.07768895863514806,0.13817562121227822,12.688470908093036
1189,17.303730010986328,69.197322,11.522089236234669,0.07775767181467215,0.13817033799801473,12.688708719621198
1190,17.317255973815918,69.240849,11.523642742784444,0.07776815576857866,0.13818881735112012,12.688949330977927
1191,17.330054998397827,69.313651,11.5421416995448,0.0778929973471495,0.13817083012395806,12.689186817612859
1192,17.348259925842285,69.388413,11.526423256981891,0.07778692027439078,0.13814613893606592,12.68941992937385
1193,17.361845016479492,69.435446,11.532118548149972,0.07782535536827496,0.13815664619887139,12.689654304105007
1194,17.374635934829712,69.47824,11.537670145932532,0.07786282073671404,0.13811035339518718,12.689880760494038
1195,17.387336015701294,69.54809999999999,11.51672686918243,0.07772148348381923,0.13808411506043938,12.690102459143318
1196,17.40548801422119,69.610154,11.533058868520095,0.07783170118987395,0.1380696285271513,12.69032065025097
1197,17.41905188560486,69.672662,11.522660696935786,0.07776152835950022,0.13803158106546734,12.69053186737128
1198,17.431792974472046,69.716668,11.536783188002786,0.07785683503549262,0.13797992563143183,12.69073418579717
1199,17.445430040359497,69.759041,11.548909506243662,0.07793867039145645,0.13797998485233534,12.690936147753895
1200,17.46375799179077,69.842795,11.57678128196709,0.07812676513236325,0.13800846116377039,12.691142499414399
1201,17.47658896446228,69.885628,11.577761853220014,0.07813338259002327,0.1380884822254482,12.691361501483637
1202,17.490258932113647,69.953143,11.590538448606432,0.07821960638942257,0.13821237851028398,12.691599994050812
1203,17.503565073013306,70.00701,11.601965448094111,0.07829672234103272,0.13832985735235132,12.691856662722383
1204,17.522106885910034,70.080732,11.605504604483485,0.07832060659981457,0.1384214788600315,12.692127248227482
1205,17.535786867141724,70.136022,11.6002474458708,0.0782851282759011,0.13848645099315002,12.69240792154789
1206,17.54857587814331,70.167208,11.58941491690354,0.07821202415258724,0.1385019008665839,12.69269005519155
1207,17.56225895881653,70.240893,11.584363286650945,0.0781779328520204,0.13852836904536386,12.692975233499451
1208,17.58053994178772,70.319175,11.583252555703842,0.07817043700203274,0.13860884722870875,12.693272024578807
1209,17.593239068984985,70.370736,11.600023796883407,0.07828361896416026,0.13872548166169407,12.693586412471964
1210,17.606854915618896,70.40628199999999,11.620080061535008,0.0784189701502718,0.13889990075243525,12.693927507736827
1211,17.619575023651123,70.44899,11.638759253740462,0.07854502806108082,0.1391042883964412,12.694299824329075
1212,17.637789011001587,70.54160999999999,11.668649240449483,0.07874674284816613,0.1393508843702356,12.694710016352834
1213,17.651383876800537,70.600805,11.707652663954963,0.07900996033784241,0.13963083416952424,12.69516358394484
1214,17.664090871810913,70.643511,11.735494537670128,0.07919785328283377,0.13988016760983152,12.695655584711298
1215,17.677660942077637,70.687771,11.725273493297664,0.07912887580855611,0.14007069674308453,12.696176660822092
1216,17.69595503807068,70.777783,11.710717612386022,0.07903064436912745,0.14023498771356616,12.69672275571032
1217,17.70879101753235,70.821772,11.7031901171457,0.07897984451048352,0.14035957079991632,12.697287761592747
1218,17.722357034683228,70.881782,11.704354405977982,0.07898770179982245,0.1404532995060499,12.697866635968902
1219,17.73511004447937,70.93524699999999,11.719781003374669,0.07909180933388114,0.1405650007464876,12.698462070005384
1220,17.75331401824951,71.002741,11.74570948165336,0.07926678958818328,0.1406820818693643,12.699075144417382
1221,17.76689887046814,71.046328,11.75403149563201,0.07932295131532509,0.1407722953226232,12.699702010439974
1222,17.779675006866455,71.089109,11.762566887549946,0.07938055303927957,0.14085745543737607,12.700341824846992
1223,17.79236102104187,71.161793,11.784976237776128,0.07953178419751325,0.14098109734850234,12.701000561774956
1224,17.81046199798584,71.219898,11.811773875104306,0.07971263003597631,0.1411299043584829,12.701682066903242
1225,17.824100017547607,71.283538,11.823012077849576,0.07978847187879987,0.14114712055272183,12.702365477761054
1226,17.83678388595581,71.326224,11.841203270351997,0.07991123648750229,0.14114189446224448,12.70304700178275
1227,17.850347995758057,71.38128499999999,11.831233705938555,0.07984395614433694,0.14115936340226184,12.703730236804368
1228,17.868526935577393,71.44797799999999,11.83664443786019,0.07988047086908985,0.1411694698383783,12.704413910481769
1229,17.881234884262085,71.52103199999999,11.84233587679287,0.07991887996587838,0.1411912231702051,12.705099794289326
1230,17.894834995269775,71.56427699999999,11.873819634202,0.08013135043246816,0.1411954939663507,12.705784789025817
1231,17.907553911209106,71.607004,11.902391597609714,0.08032417044177438,0.14118139496049842,12.706466042242692
1232,17.92571187019348,71.685163,11.931392946441804,0.08051988819039038,0.14119127436773268,12.707147278250243
1233,17.939308881759644,71.72876099999999,11.947792291637592,0.08063056038495206,0.14119648687905667,12.707828098921812
1234,17.952111959457397,71.801568,11.955653602388015,0.08068361302226737,0.14120380434435775,12.708508829754505
1235,17.96571397781372,71.845173,11.963959509062182,0.08073966604807296,0.14125210776766983,12.70919604009445
1236,17.98392605781555,71.923434,11.94649354108965,0.08062179567077518,0.14132333770474897,12.709893359347387
1237,17.996623992919922,71.966101,11.938651473907786,0.08056887290010628,0.14135914118600054,12.710594973410648
1238,18.010472059249878,72.02125699999999,11.920795393475736,0.08044836982000815,0.14137178877160192,12.711297091902212
1239,18.023212909698486,72.06590899999999,11.907695130846927,0.08035996172827306,0.14132777067734717,12.711991034338018
1240,18.041414976119995,72.158259,11.912260167654452,0.08039076921696922,0.14128522922233508,12.712676960856033
1241,18.055049896240234,72.21487499999999,11.944235141654522,0.08060655469507168,0.14130152899751705,12.71336383032074
1242,18.067769050598145,72.264314,12.012391512254206,0.0810665130054537,0.14136991036543264,12.714059965677517
1243,18.081294059753418,72.301124,12.0737196684899,0.08148039060593065,0.14148411410629255,12.71477242704494
1244,18.099490880966187,72.379401,12.126366616227944,0.08183568242847487,0.14161923531994278,12.715504471219257
1245,18.11222004890442,72.422051,12.175084054280195,0.08216445566413126,0.14176463637965003,12.7162577380649
1246,18.125787019729614,72.495621,12.181997486658547,0.08221111147411217,0.1418661311955985,12.71702545821977
1247,18.138521909713745,72.53835699999999,12.182519782800286,0.08221463622827323,0.14186521142084518,12.717792072631847
1248,18.156714916229248,72.616551,12.154993374645915,0.0820288722259625,0.14186618159554001,12.718558005543674
1249,18.17026996612549,72.660111,12.132208741144602,0.08187510844077664,0.14190115064790781,12.71932859220184
1250,18.183032035827637,72.702874,12.117066375434545,0.08177291906528755,0.1418870625722095,12.720096321279032
1251,18.195733070373535,72.775577,12.117772698066476,0.08177768573583513,0.14187024858864422,12.720860220527998
1252,18.218256950378418,72.85810699999999,12.133910015817591,0.0818865896187971,0.14188167585700215,12.721624543583351
1253,18.23213791847229,72.926256,12.141360113217775,0.08193686715238963,0.14183138602418285,12.722379631082347
1254,18.24494194984436,72.974794,12.166261186790535,0.08210491389000858,0.1418044104657078,12.723129018023302
1255,18.258634090423584,73.028898,12.191299486812438,0.08227388671047396,0.14177566327066018,12.723872668582649
1256,18.27686095237732,73.096802,12.17870587350312,0.08218889777916215,0.14172452810214836,12.724607359861889
1257,18.289586067199707,73.146028,12.178293183738408,0.08218611271174706,0.14169943608968483,12.725337314186822
1258,18.303160905838013,73.18302299999999,12.17723888429714,0.0821789976939523,0.14167405937909544,12.726062194010899
1259,18.315836906433105,73.255702,12.175855821415121,0.08216966399175002,0.14168294966126938,12.726787300337731
1260,18.33396005630493,73.313827,12.159832594735851,0.08206153006082884,0.1417030395188449,12.727514714619224
1261,18.347543954849243,73.37741299999999,12.141846235959724,0.08194014778768545,0.14164384944658656,12.728231747423635
1262,18.36025309562683,73.42012,12.12680762507289,0.08183865860929848,0.14149813722509114,12.72892497453189
1263,18.37386202812195,73.486227,12.133083394364846,0.08188101110275546,0.14129178942108558,12.729585276026123
1264,18.392253875732422,73.560825,12.118174357050474,0.08178039636121034,0.14110669099020914,12.73021591328551
1265,18.40499186515808,73.614865,12.129162167613938,0.08185454841386662,0.14096718608691722,12.730823757309198
1266,18.418554067611694,73.65843199999999,12.123025213864093,0.08181313272736754,0.14087225073489562,12.731415679385194
1267,18.43125295639038,73.713492,12.127388821476778,0.0818425808562371,0.1408031319444252,12.73199591808658
1268,18.44940996170044,73.78018399999999,12.116211599104986,0.08176715054397635,0.14078737376762038,12.73257275118912
1269,18.462965965270996,73.830378,12.113841476631976,0.08175115559708447,0.140789733121543,12.733148861395065
1270,18.47567892074585,73.896225,12.11726891724255,0.08177428593366642,0.14075548492666043,12.73371882542636
1271,18.489234924316406,73.939123,12.113896292413058,0.08175152552543934,0.14073007463704426,12.734284037056154
1272,18.50740098953247,74.017293,12.118598606684632,0.08178325944125979,0.14073410132980935,12.734849349962497
1273,18.52009391784668,74.065637,12.10513587202319,0.08169240518019051,0.14078292931431996,12.735421701442542
1274,18.53365707397461,74.13026599999999,12.118830353722267,0.08178482340329193,0.14086660951516242,12.736006455944665
1275,18.546401977539062,74.17630299999999,12.104027814979403,0.08168492737523725,0.14092921529854932,12.736600683959532
1276,18.564533948898315,74.254434,12.091514193322299,0.08160047827350957,0.14098906205854272,12.73720392672806
1277,18.57822895050049,74.295452,12.07585659929224,0.08149481184157743,0.14109333288372064,12.737822935340773
1278,18.591028928756714,74.355678,12.061622383207256,0.0813987511810338,0.141219472226015,12.738460896945057
1279,18.603765964508057,74.396289,12.04280176753657,0.08127173886350471,0.1413662622856715,12.739120430043116
1280,18.62193202972412,74.47361099999999,12.051615751937693,0.08133122068944706,0.1415120466404537,12.73980133325601
1281,18.635539054870605,74.539824,12.057893630413634,0.08137358741688826,0.14156505396895355,12.740489208307132
1282,18.648236989974976,74.56991599999999,12.060678346376084,0.08139238027862243,0.14162415705440745,12.741184735753608
1283,18.661818981170654,74.63349699999999,12.048104174639832,0.08130752255020508,0.1416333092010018,12.741880508905794
1284,18.680026054382324,74.71170699999999,12.04597449037476,0.08129315021835128,0.14163847801858026,12.742575899737572
1285,18.692718982696533,74.75949299999999,12.036030517904992,0.08122604258431154,0.14157480083884635,12.743260361056457
1286,18.706294059753418,74.81443999999999,11.991809855877218,0.08092761617440579,0.14138977095247962,12.743915238609251
1287,18.719011068344116,74.850695,11.98049909106863,0.08085128464112853,0.1412336908404335,12.744544892221379
1288,18.737231969833374,74.94660499999999,11.96858324187151,0.08077086965108064,0.14105627578158678,12.745146024385848
1289,18.75081706047058,74.992507,11.94663946390495,0.08062278044169213,0.14087698112483382,12.745718582152117
1290,18.76356291770935,75.03940999999999,11.930003012110717,0.08051050811570559,0.14070271629707248,12.746263524505974
1291,18.77723503112793,75.09542499999999,11.926025817342678,0.08048366772251166,0.14048199132172953,12.746773825670855
1292,18.795469045639038,75.171763,11.935095636414548,0.08054487606766064,0.1402334541599216,12.747245792918847
1293,18.80822491645813,75.222589,11.911105172488643,0.08038297464662618,0.14000826601229108,12.747683277904
1294,18.821829080581665,75.273523,11.924653679719224,0.08047440775022524,0.13982785724136448,12.74809333317113
1295,18.834569931030273,75.32997499999999,11.927530654349777,0.080493823226408,0.13968487497600424,12.748481908541153
1296,18.85273003578186,75.394426,11.91972309326253,0.08044113332267196,0.13959848144984213,12.748857481734165
1297,18.86634588241577,75.448044,11.895614948078057,0.08027843772095596,0.13957082844492208,12.749228890630013
1298,18.87906289100647,75.490768,11.858820381775,0.0800301268675598,0.13957870838187064,12.74960129054835
1299,18.892606019973755,75.554316,11.85012610721522,0.07997145291233992,0.13960177636776003,12.749976512315078
1300,18.91095209121704,75.640237,11.848699620189896,0.07996182615909328,0.139684347999796,12.750363333263774
1301,18.923800945281982,75.68422199999999,11.84048692350602,0.07990640216780445,0.13981468056781918,12.750768832810648
1302,18.9373939037323,75.72782099999999,11.834228412323156,0.07986416614197372,0.13997830029068198,12.75119794001597
1303,18.951802015304565,75.796697,11.826336619357548,0.07981090779317364,0.1401344162652355,12.751649551973346
1304,18.97001004219055,75.870997,11.842276461268296,0.07991847899581421,0.14033862896951077,12.752130855165673
1305,18.983561992645264,75.914551,11.839955427049102,0.07990281532463561,0.14055100216011046,12.752643332366041
1306,18.996329069137573,75.957319,11.822044108981936,0.07978193946926947,0.1407053162846224,12.753178784464685
1307,19.009052991867065,76.03004,11.80491756397352,0.07966635971296142,0.14086779049997858,12.753738536939881
1308,19.027211904525757,76.082482,11.792449368049798,0.07958221717015686,0.14105724069938577,12.754326288559781
1309,19.04080295562744,76.15179599999999,11.796519039529956,0.07960968164928557,0.14127289811177215,12.75494584754184
1310,19.05363702774048,76.194615,11.79191728598178,0.07957862637494818,0.14143995274962176,12.75559022997705
1311,19.067305088043213,76.24692499999999,11.801827981369478,0.07964550943613714,0.14157584013200228,12.756254658940641
1312,19.085500955581665,76.315399,11.786143853800766,0.079539663940656,0.14163091823463927,12.75692695039771
1313,19.09825086593628,76.38816,11.795359514889961,0.07960185651145082,0.14161430422739996,12.757595936955685
1314,19.11187195777893,76.444625,11.7823923522722,0.07951434665498934,0.1415640888343696,12.758256425190584
1315,19.124583959579468,76.474498,11.779837310631907,0.07949710376741354,0.14153127737603372,12.758911096013291
1316,19.1427218914032,76.564978,11.773677253283331,0.07945553216456883,0.14149172312252054,12.759558439733373
1317,19.15636706352234,76.622605,11.797518137901253,0.07961642413857489,0.14145080560326245,12.760197579993333
1318,19.169071912765503,76.668992,11.803027375068334,0.07965360363326582,0.14135492265325955,12.760820031031452
1319,19.182693004608154,76.714007,11.816636279986659,0.07974544433512988,0.14120505695707591,12.761418293521782
1320,19.20095205307007,76.792148,11.806501139927757,0.07967704659246899,0.14104555082234793,12.761991492960357
1321,19.213671922683716,76.833596,11.82621943728484,0.0798101169812848,0.14088372547984065,12.76253947098272
1322,19.227258920669556,76.877184,11.832965715327918,0.07985564473786513,0.1407758648063353,12.763070272036437
1323,19.24003291130066,76.94995999999999,11.822425980879672,0.07978451656002884,0.14068070464405893,12.763586085600993
1324,19.258233070373535,77.028162,11.801302374248424,0.07964196233758719,0.14059901286582047,12.764089136253615
1325,19.27183198928833,77.07176199999999,11.782224005633886,0.07951321055524346,0.14055674053019515,12.764585212710523
1326,19.284568071365356,77.11556999999999,11.773165670284236,0.07945207970884365,0.14056465766807605,12.765081678033075
1327,19.298166036605835,77.188099,11.769775767456844,0.0794292026987692,0.14061140829022561,12.765583846963073
1328,19.3163640499115,77.260976,11.773244892706414,0.07945261434722196,0.14070829075674868,12.766098909630196
1329,19.329115867614746,77.30905299999999,11.797386569778734,0.07961553624136437,0.14085373482404132,12.766633899323198
1330,19.342689037322998,77.352625,11.79338256999548,0.07958851495254175,0.14095467900888797,12.767182325778448
1331,19.35544991493225,77.405411,11.799156377067407,0.07962747991681302,0.14103718116511813,12.767741783517
1332,19.37360191345215,77.473546,11.811828748015854,0.07971300034988034,0.1411252375551753,12.768313374409724
1333,19.387187957763672,77.51712599999999,11.800121488823692,0.079633993044916,0.14121354118672885,12.768897264432736
1334,19.39996099472046,77.5899,11.804130850618558,0.07966105051967076,0.1413315622092081,12.769497748330958
1335,19.412657976150513,77.632598,11.796564281716254,0.0796099869695276,0.1414527597155503,12.770115251978314
1336,19.430770874023438,77.706107,11.780137824263278,0.07949913180589205,0.14154602216376183,12.770745925776277
1337,19.444355964660645,77.759692,11.793948028067081,0.07959233098818035,0.14167831927997435,12.771395482325495
1338,19.459580898284912,77.83193899999999,11.8025764254972,0.07965056036671596,0.14173150926156602,12.772052240040038
1339,19.4739670753479,77.882481,11.833162354400788,0.07985697177119916,0.1417727718286664,12.772714308603796
1340,19.492103099822998,77.95062,11.859269672336136,0.08003315893815792,0.14184504131388767,12.773385906912543
1341,19.504853010177612,78.003371,11.879146877515987,0.08016730172817443,0.14190153958532176,12.774064964506607
1342,19.518465995788574,78.04698499999999,11.894288222435993,0.08026948421478632,0.141976823187763,12.774754141013535
1343,19.531168937683105,78.10969,11.901357107098695,0.08031718910601122,0.14198835455299644,12.775443752072148
1344,19.54935598373413,78.187879,11.915131618707395,0.08041014741687974,0.14200041228837207,12.77613392753763
1345,19.562977075576782,78.231501,11.915588029141288,0.08041322753646603,0.14203239843285523,12.776827809039277
1346,19.575655937194824,78.28418099999999,11.925753831229741,0.08048183220410225,0.1420766044438912,12.777526892132554
1347,19.589236974716187,78.33776399999999,11.924537932203979,0.08047362661955361,0.14209357522096616,12.778227134406345
1348,19.60743808746338,78.40596599999999,11.941330066902456,0.08058694958313956,0.1420764102134364,12.778923497519948
1349,19.620227098464966,78.468755,11.942305458333479,0.08059353208438819,0.14206784516508422,12.779617288713968
1350,19.633825063705444,78.52236099999999,11.95628831746057,0.08068789644390173,0.14208594884901904,12.780312639560453
1351,19.646553993225098,78.56863799999999,11.973198910642193,0.0808020188333268,0.1420784074716074,12.78100576741793
1352,19.66467809677124,78.64321799999999,11.985506534114373,0.0808850777410602,0.14204055322087697,12.781692304864178
1353,19.678262948989868,78.698653,11.996316549982147,0.08095802993305629,0.14200958911730932,12.782373198964514
1354,19.690988063812256,78.75595799999999,12.003525839056678,0.08100668235384396,0.14196554127971073,12.783046476247497
1355,19.704516887664795,78.803061,12.029187986928829,0.08117986525768982,0.14195541086620816,12.783717248226033
1356,19.72269606590271,78.871247,12.048668237058616,0.08131132916717736,0.14196929270828962,12.784388986494177
1357,19.735452890396118,78.925521,12.061260345845637,0.08139630794510912,0.1420253570424498,12.785067768298884
1358,19.748945951461792,78.96831399999999,12.081982868104683,0.0815361554199858,0.14198480581141762,12.785739604931672
1359,19.76167106628418,79.030225,12.085413875686552,0.08155930982853746,0.14188833240663512,12.786396511216104
1360,19.779881954193115,79.108435,12.096189259052998,0.08163202830053562,0.14181580675505254,12.787042039668885
1361,19.79341197013855,79.16196699999999,12.093809719334596,0.08161596980066638,0.14173299067624245,12.787674920239619
1362,19.806160926818848,79.212361,12.097421986311794,0.08164034745166014,0.1416309194669526,12.788292626253694
1363,19.818855047225952,79.247413,12.090064666151433,0.08159069603213583,0.14156647493015034,12.788900194608704
1364,19.83705496788025,79.334082,12.101439431497456,0.08166745947777583,0.1414767689857465,12.789493583593723
1365,19.850637912750244,79.389208,12.10800331009755,0.08171175629821811,0.1413643300395105,12.790069638023244
1366,19.86332392692566,79.441889,12.095439871430367,0.0816269710027116,0.141258051530456,12.79062951388892
1367,19.876901865005493,79.48546499999999,12.111714301318434,0.08173680019707573,0.14116636149876477,12.791175597338947
1368,19.895041942596436,79.56360699999999,12.137462308707706,0.08191056253022626,0.14113876094504552,12.791717091642113
1369,19.907747983932495,79.606314,12.164047858614968,0.08208997708103537,0.14111593766717537,12.792254973741294
1370,19.92131805419922,79.669885,12.155297758938215,0.0820309263858827,0.14108626557802162,12.792788320224217
1371,19.93398094177246,79.722549,12.164777558858633,0.08209490151712562,0.14108303178354742,12.793320912567507
1372,19.95207691192627,79.79064699999999,12.163507685390998,0.08208633168206203,0.14108204695421414,12.793853039256641
1373,19.96567392349243,79.844246,12.151890703862032,0.08200793362258807,0.14109076173952181,12.794385982921103
1374,19.97838592529297,79.88695799999999,12.120621246550453,0.08179690937606425,0.14111538333961007,12.794921875616307
1375,19.99199390411377,79.950026,12.137587963474617,0.08191141052071887,0.14115164544346254,12.795462110730407
1376,20.010183095932007,80.024247,12.145804401782733,0.08196685976263578,0.14119722063426302,12.796007937585824
1377,20.0229070186615,80.07652499999999,12.154940971941475,0.08202851858243392,0.14118514432510504,12.7965509049625
1378,20.03645896911621,80.12299,12.157139918542823,0.08204335833628931,0.14119838862034828,12.797094545390989
1379,20.049159049987793,80.183227,12.180434957897463,0.08220056663314503,0.1411969909076016,12.797636888492397
1380,20.067261934280396,80.261332,12.19388280168609,0.08229132040205724,0.14115910294539238,12.798172812277537
1381,20.080798864364624,80.30487,12.1916120461545,0.08227599604032243,0.14114644703772172,12.798705845071956
1382,20.09350299835205,80.357575,12.183508167212826,0.08222130641361906,0.14109622516012157,12.799231093385107
1383,20.107011079788208,80.41612099999999,12.183281037955432,0.08221977361501857,0.14095973730091652,12.799736993687176
1384,20.125139951705933,80.479215,12.159472045663769,0.08205909686873622,0.14080732208167934,12.800221342813808
1385,20.137871980667114,80.54194799999999,12.141848804423017,0.08194016512115004,0.14069381269497755,12.800689428403496
1386,20.151392936706543,80.58939699999999,12.165765991687572,0.0821015720292131,0.14056048041384453,12.80113773242348
1387,20.164129972457886,80.63820799999999,12.179586579081006,0.08219484128592439,0.1403936600875573,12.801561800386663
1388,20.182245016098022,80.70632499999999,12.189910818793933,0.08226451518159335,0.14022443936781873,12.801961277963088
1389,20.19577407836914,80.759856,12.17952671027961,0.08219443725688803,0.14007748214132673,12.80233940699701
1390,20.208484888076782,80.824286,12.182862051846618,0.08221694605625939,0.13996678700974935,12.802701440771475
1391,20.221154928207397,80.86524,12.176826391095656,0.08217621395305869,0.13988617481239976,12.80305170399061
1392,20.239259958267212,80.94334599999999,12.17118992061736,0.0821381758149521,0.1398140473808618,12.803391576070771
1393,20.252810955047607,81.008212,12.165387771245591,0.0820990195805731,0.13971335785862452,12.803717080273582
1394,20.26550006866455,81.039588,12.152765733895997,0.08201383882752218,0.13967003861268373,12.804035920229776
1395,20.27902102470398,81.10703699999999,12.143922115860729,0.08195415701680697,0.13964471135020234,12.804350568017936
1396,20.297189950942993,81.183702,12.128351443646201,0.08184907718317892,0.13965524189159423,12.804666121558675
1397,20.309850931167603,81.22394299999999,12.127629751487621,0.08184420679024346,0.13971960025277075,12.804990080391583
1398,20.323417901992798,81.277512,12.138375104464966,0.0819167225999386,0.1398352131470189,12.805329544680117
1399,20.336082935333252,81.328513,12.138656548073156,0.08191862194295453,0.13999291326380614,12.805690568241303
1400,20.3543598651886,81.405718,12.13593603337043,0.08190026234817234,0.14016471100868677,12.80607533249115
1401,20.367995977401733,81.460689,12.133750015016796,0.0818855098415533,0.14033437301102256,12.80648346040605
1402,20.38067889213562,81.503373,12.13419998456503,0.0818885464943461,0.1405117752452022,12.806915806466002
1403,20.394661903381348,81.568215,12.1514011370002,0.08200462974439436,0.14066724653659432,12.807369119227667
1404,20.412874937057495,81.641333,12.163041735949061,0.0820831871877741,0.14077172492933038,12.807836352413519
1405,20.42558002471924,81.69879499999999,12.155044626371412,0.0820292181020245,0.14079068442073545,12.80830598923626
1406,20.439117908477783,81.72757899999999,12.137544733769877,0.08191111878185756,0.14076035946352053,12.80877125521078
1407,20.451843976974487,81.800809,12.130373720523465,0.08186272466832825,0.14070157634776587,12.809228394558831
1408,20.46997094154358,81.858435,12.109935449383395,0.0817247954831618,0.14065374563024782,12.80967852497945
1409,20.483520984649658,81.92198599999999,12.091632322623383,0.0816012754778392,0.14060024000080737,12.810120949326034
1410,20.49623990058899,81.981417,12.061012581870205,0.08139463589158703,0.14048765968817414,12.810547617308563
1411,20.509751081466675,82.00874499999999,12.046826908930472,0.0812989028280512,0.14036364692253045,12.810956863280943
1412,20.527885913848877,82.107597,12.030528521661596,0.08118891195552991,0.1402774887993631,12.811353804187606
1413,20.540596961975098,82.149553,12.038795428424997,0.08124470178755182,0.14019579623565667,12.811739182608575
1414,20.55408501625061,82.207943,12.060055965273897,0.08138818009369977,0.14011123784394824,12.812112477971397
1415,20.566829919815063,82.246451,12.056794620488692,0.08136617066708597,0.13999783161387572,12.812469667501496
1416,20.584989070892334,82.323917,12.081374385370035,0.08153204902922491,0.1399387496905977,12.812818100957578
1417,20.598493099212646,82.36742199999999,12.07220055991101,0.08147013878927602,0.1398940033833994,12.813159666714672
1418,20.61124897003174,82.44018799999999,12.065660772517704,0.08142600455012543,0.13984417566650642,12.813493641915862
1419,20.62395405769348,82.48289199999999,12.082293149820952,0.08153824937910806,0.13984286936661544,12.813826571950232
1420,20.642124891281128,82.561066,12.073999251761744,0.0814822773943291,0.1398384971525115,12.814158206904379
1421,20.655688047409058,82.60532099999999,12.07280821256155,0.08147423957815286,0.1398848157502194,12.814495426237325
1422,20.668384075164795,82.650789,12.076289726623546,0.08149773483342301,0.13995400350379142,12.814841177189892
1423,20.68198800086975,82.720941,12.04712581399771,0.08130092001101563,0.1400453140133943,12.815198695395246
1424,20.700146913528442,82.769103,12.03035111344022,0.08118771470302022,0.14015178662057265,12.815570374347416
1425,20.71285891532898,82.842338,12.025134597533121,0.08115251065941285,0.14028037808303342,12.815959222579975
1426,20.72647190093994,82.885431,12.039641019989013,0.0812504083247931,0.14044744877955662,12.81637032908573
1427,20.739187955856323,82.943384,12.053987280614725,0.08134722512621084,0.14065117399847185,12.81680864928347
1428,20.75732398033142,83.01587599999999,12.053692533486203,0.0813452360034035,0.14083733213711705,12.817271904480725
1429,20.770950078964233,83.073167,12.052476843216454,0.08133703182766025,0.14105468723933204,12.817764322342688
1430,20.783672094345093,83.12263899999999,12.05832992536973,0.08137653178568414,0.1411893286991375,12.818274485398375
1431,20.797250986099243,83.166223,12.061788382617253,0.08139987144033568,0.14134165938739465,12.818804923504839
1432,20.81547498703003,83.244449,12.08654674446953,0.08156695507734867,0.1415074339596982,12.819357103354193
1433,20.828192949295044,83.287168,12.104504273487832,0.08168814279073804,0.14169427275076824,12.819933844883792
1434,20.84178400039673,83.361442,12.103604292630749,0.08168206920332782,0.14175426954024417,12.820517567909102
1435,20.85451102256775,83.40349499999999,12.107318676194765,0.08170713599566409,0.14176085495448906,12.821101138328405
1436,20.872686862945557,83.48169999999999,12.104782285182669,0.08169001897323278,0.14181217828592382,12.821690327394446
1437,20.88626790046692,83.52526,12.128723846515626,0.08185159037150007,0.1419004823178904,12.822290235693396
1438,20.899210929870605,83.577687,12.139526777569252,0.08192449475110361,0.14190241953360375,12.82288939576367
1439,20.912792921066284,83.628382,12.16522211125437,0.08209790161186394,0.14191363445521438,12.823489009476933
1440,20.9310200214386,83.697745,12.15799714026881,0.08204914336053926,0.14191856477058304,12.824088206746362
1441,20.94380807876587,83.76932099999999,12.181297914177602,0.08220639035745801,0.1419427103204999,12.824689394367574
1442,20.95737886428833,83.814827,12.207676869620613,0.08238441069023768,0.1419607254886826,12.825291817566935
1443,20.970130920410156,83.864139,12.217015282955082,0.08244743166364307,0.14197309978847422,12.825894708783903
1444,20.988311052322388,83.935464,12.217936181496029,0.08245364641559069,0.14189470799673448,12.826485550388298
1445,21.00191307067871,83.987527,12.196682064763813,0.08231021143607527,0.14182431548519553,12.827065427194206
1446,21.01472306251526,84.050342,12.180414104628166,0.08220042590331408,0.14179166158822015,12.827639537229222
1447,21.02746891975403,84.09634299999999,12.177847257838627,0.08218310334781505,0.1417583722961219,12.828208025610234
1448,21.045607089996338,84.178839,12.17107141930022,0.0821373761000446,0.14172441320478618,12.828770954818095
1449,21.0592679977417,84.21806199999999,12.194403726731126,0.08229483590327072,0.14173928285387394,12.829334951426759
1450,21.072001934051514,84.270726,12.22951514900231,0.08253178793461963,0.14181695192432633,12.829908581361087
1451,21.08559489250183,84.32432,12.281061546014168,0.08287965260915035,0.14193663946284338,12.830497394651463
1452,21.10380506515503,84.41161,12.319933595857634,0.08314198351394723,0.14209892736360402,12.831107273215972
1453,21.116568088531494,84.445297,12.372499953235394,0.08349673146648161,0.14228137434578536,12.831740893622655
1454,21.13019609451294,84.498926,12.386863320508702,0.08359366371337648,0.14240392428937668,12.83239022048411
1455,21.142914056777954,84.551645,12.397898223492914,0.0836681335727189,0.14250275904431703,12.833052162181884
1456,21.161043882369995,84.633057,12.386160008349597,0.08358891735922754,0.1425600680424089,12.83372073557238
1457,21.174604892730713,84.68333899999999,12.384675550587641,0.08357889938617505,0.1425991347969398,12.83439335940408
1458,21.187988996505737,84.736733,12.4153300014835,0.08378577321639355,0.14263066890969994,12.83506888253473
1459,21.201570987701416,84.79032099999999,12.426835966083551,0.08386342206990775,0.14265827623455438,12.835746790377645
1460,21.219785928726196,84.858542,12.453927759289634,0.08404625304107961,0.1427178490019843,12.836431422234504
1461,21.232516050338745,84.91126899999999,12.478038409597675,0.08420896554880739,0.14275450509169835,12.837119917640907
1462,21.246145963668823,84.972417,12.503385109769262,0.0843800196305037,0.14283784899728816,12.8378186480748
1463,21.2588369846344,85.017596,12.547450926044727,0.08467740105239183,0.14295663725847363,12.838532430085934
1464,21.27697491645813,85.104304,12.573071612149938,0.08485030414843543,0.14309046722302643,12.839263411902937
1465,21.290526866912842,85.14639199999999,12.573473940743686,0.08485301929272158,0.14323747869548997,12.840013324837152
1466,21.303258895874023,85.19202299999999,12.579244861889883,0.08489196478110951,0.1434138695544932,12.840785987608307
1467,21.31679892539978,85.245573,12.611223912312457,0.08510777776925088,0.14363030695109633,12.841586779582443
1468,21.335026025772095,85.323799,12.647218030993095,0.08535068674263617,0.14379244652626108,12.842408177930995
1469,21.347795009613037,85.378979,12.689622493546604,0.08563685639599591,0.14388553440997243,12.843240700914878
1470,21.36129903793335,85.439082,12.710896926836362,0.08578042848330329,0.14400088881429982,12.844087460240663
1471,21.37407088279724,85.472847,12.73361097272352,0.08593371590275173,0.14409993973934104,12.844946344567305
1472,21.392298936843872,85.554912,12.759122349517996,0.08610588131682326,0.14407124482913217,12.845799684696201
1473,21.405853986740112,85.604638,12.781184727706425,0.08625477090858513,0.14401421321322022,12.846643756405474
1474,21.418603897094727,85.657387,12.792608046544924,0.08633186202106194,0.14397946297913092,12.847481726417062
1475,21.431341886520386,85.721784,12.794996533934246,0.0863479809049505,0.14385036761606682,12.848301562589281
1476,21.449485063552856,85.778268,12.800327355734485,0.08638395635033604,0.14374635749949446,12.849106738256415
1477,21.463032007217407,85.831818,12.8067241578741,0.08642712564292157,0.14366595726056225,12.849900430165656
1478,21.475763082504272,85.884551,12.843946976391296,0.08667832658807438,0.14353501250742717,12.850675733467206
1479,21.48936891555786,85.953848,12.857255862513671,0.08676814259089338,0.1434337679549084,12.851435984426182
1480,21.507776021957397,86.01641599999999,12.899273187526592,0.08705169961791333,0.14329045468752616,12.852175879405221
1481,21.5204758644104,86.077877,12.917282895770498,0.0871732394666678,0.14316575806866988,12.85289805690466
1482,21.534072875976562,86.119694,12.947391815945227,0.08737643174244694,0.14307365391242613,12.853606931052989
1483,21.546777963638306,86.169462,12.967963356472854,0.08751526030593688,0.14298692340631752,12.854303219055621
1484,21.564929008483887,86.253672,12.991535966230835,0.087674341807199,0.1429456290472669,12.854992902181115
1485,21.57856297492981,86.291251,13.015724712634807,0.08783758135220908,0.14295173092513744,12.855682310436709
1486,21.59130096435547,86.36098,13.023526354911425,0.08789023131241361,0.14299653157699474,12.856376731037125
1487,21.604870080947876,86.40755899999999,13.025866302474824,0.0879060226216951,0.14303426268346972,12.85707535258585
1488,21.62313199043274,86.475822,13.034437677198696,0.08796386717827807,0.14308693982630633,12.857780107238444
1489,21.635869026184082,86.532293,13.022434290109604,0.08788286143228863,0.1431775566098578,12.858496044160026
1490,21.649468898773193,86.589354,13.023221528104923,0.08788817416615355,0.14330893581763454,12.859228300960577
1491,21.66219186782837,86.634889,13.054496564076459,0.0880992360606769,0.14344620201013572,12.859977679459849
1492,21.680394887924194,86.693095,13.056536774823257,0.08811300457387183,0.1436319503163478,12.860750483311943
1493,21.693981885910034,86.756682,13.075008211114824,0.0882376604285226,0.14380188445544137,12.86154468448368
1494,21.706737995147705,86.814478,13.070246361568092,0.0882055247344923,0.14393236985492,12.862355115846128
1495,21.7202889919281,86.867837,13.08199684818958,0.08828482376296214,0.1440781939029366,12.863183843711852
1496,21.738478899002075,86.93118,13.09555185502198,0.08837630072960503,0.14426713496252028,12.864036653095296
1497,21.751408100128174,86.994104,13.08977245018062,0.08833729798837253,0.1443348061509277,12.864897593847276
1498,21.76511001586914,87.05172,13.092898609742265,0.08835839510750179,0.1443785381726807,12.865763524798128
1499,21.778016090393066,87.09071399999999,13.110581783201784,0.08847773131210113,0.1443859576191111,12.866629919644229
1500,21.80195689201355,87.18753699999999,13.123568932577133,0.08856537605067516,0.14434668792689415,12.867490321407168
1501,21.815593004226685,87.248559,13.134592119390868,0.08863976684257414,0.14427837763381973,12.868340556085684
1502,21.82834005355835,87.291311,13.136532760311024,0.08865286340142609,0.14422524224725822,12.869182338218684
1503,21.841907024383545,87.361037,13.157700546898578,0.08879571577557208,0.14410822073127405,12.87000677385644
1504,21.86012101173401,87.431268,13.155189353928808,0.08877876880399398,0.1439238316574255,12.870805252611992
1505,21.873724937438965,87.474873,13.15717761967533,0.08879218676251076,0.1437191620503253,12.871575236061457
1506,21.886432886123657,87.517584,13.14184027046677,0.08868868152645376,0.1435460487321186,12.87232088715595
1507,21.900043964385986,87.591195,13.127461402191587,0.0885916446699007,0.1434071510814996,12.87304689247287
1508,21.918263912200928,87.665696,13.126663831802153,0.08858626220710952,0.14325009655404297,12.873750986448051
1509,21.9309720993042,87.71212799999999,13.113776464540024,0.08849929085551016,0.1431181325900499,12.874436702570588
1510,21.94456386566162,87.774059,13.104443776883679,0.08843630852226726,0.14302017194271532,12.87510863753588
1511,21.957254886627197,87.80045199999999,13.088867913223542,0.08833119365378436,0.14291488230850333,12.875766138745785
1512,21.9754638671875,87.88776399999999,13.075155549276168,0.08823865475100708,0.14280731240117245,12.876409393590444
1513,21.989084005355835,87.942295,13.033267105303821,0.0879559674872263,0.14272794490593907,12.877042205108774
1514,22.001832008361816,87.99504,13.025324743981749,0.0879023678741307,0.14269138117446728,12.877669851073337
1515,22.015467882156372,88.038681,13.033187010830462,0.08795542696374606,0.1426734490522463,12.878294310994438
1516,22.03375792503357,88.11696599999999,13.02464078905841,0.0878977521537197,0.14266644200628906,12.878916871268705
1517,22.046536922454834,88.165735,13.02320753508178,0.08788807973320144,0.14267237352310752,12.87953907418046
1518,22.060194969177246,88.20929699999999,13.014945629745334,0.08783232365367942,0.14269054984054375,12.880162491804073
1519,22.073216915130615,88.274012,13.011241445074827,0.08780732568933068,0.14273118206406177,12.880789970009685
1520,22.0914249420166,88.348096,13.014015257244514,0.08782604496601254,0.1427726100224988,12.881421868174513
1521,22.10505509376526,88.41172999999999,13.009335960216266,0.08779446638376188,0.14275862745345658,12.882051486387411
1522,22.117799043655396,88.454473,12.986871112756608,0.08764286069834144,0.1427355133970369,12.88267786239082
1523,22.13134789466858,88.508026,12.940426699086412,0.0873294271359251,0.1427075908554149,12.883300714024047
1524,22.14956498146057,88.58418999999999,12.933071410290076,0.08727978942521124,0.14270923920197126,12.88392386051346
1525,22.162338972091675,88.63226399999999,12.915801918589787,0.08716324498257541,0.1426931332801723,12.88454476672952
1526,22.175864934921265,88.69254699999999,12.905952412559214,0.08709677486229085,0.14262053194237803,12.88515640678991
1527,22.18861699104309,88.735303,12.895232314448984,0.08702442948693523,0.1425799760378637,12.885762842754371
1528,22.20679998397827,88.81348899999999,12.889023729290436,0.08698253039057399,0.14255935554535867,12.886366364878242
1529,22.220339059829712,88.857039,12.880673737744896,0.08692617985475176,0.14252148270039275,12.886964550473515
1530,22.233114004135132,88.909815,12.863424561959302,0.08680977251556957,0.14247115343356212,12.887555671300582
1531,22.24582600593567,88.972528,12.865983727184428,0.08682704323146274,0.14239263591182139,12.888135861553469
1532,22.26400899887085,89.030715,12.840270131329964,0.08665351312710123,0.1422982948218228,12.888703113175254
1533,22.277577877044678,89.094286,12.796847929609012,0.08636047518566001,0.14215531840757945,12.889251538327361
1534,22.29027795791626,89.136984,12.731691057523898,0.08592075921295847,0.14200045683015752,12.889779841113794
1535,22.303871870040894,89.190578,12.696301755648188,0.08568193189053606,0.1418530921358524,12.890288886219924
1536,22.322071075439453,89.268061,12.64786096717058,0.0853550256450055,0.14167793590403907,12.89077520074389
1537,22.33478808403015,89.334959,12.629111952157439,0.0852284965298121,0.14151398259037296,12.891240442908542
1538,22.348488092422485,89.369334,12.606193360758589,0.08507382871984218,0.14139592424670416,12.891690339620114
1539,22.361177921295166,89.417937,12.587319767638864,0.08494645888007804,0.14134236558285365,12.892133213208252
1540,22.379324913024902,89.497338,12.604104516761982,0.08505973200156218,0.14133581432105563,12.892574985568592
1541,22.392972946166992,89.563628,12.583127261280344,0.08491816544068326,0.1413368038938552,12.893016474628213
1542,22.40567398071289,89.60633,12.583953417143793,0.08492374081466107,0.14132293210363334,12.893455740609125
1543,22.419266939163208,89.649924,12.56604578019363,0.08480288980158542,0.1412950335364049,12.89389105474079
1544,22.4374840259552,89.732379,12.550269860894455,0.08469642484281889,0.1412308592282959,12.894317771622319
1545,22.45018196105957,89.770934,12.524248125905169,0.08452081523870456,0.1411719646072541,12.894736571452395
1546,22.463774919509888,89.84610699999999,12.487520688656344,0.08427295741069823,0.14111506305340196,12.895147645428793
1547,22.47649097442627,89.88714999999999,12.434400278197916,0.08391447038995052,0.14107383197680676,12.8955530180934
1548,22.494667053222656,89.96533199999999,12.395006295382416,0.08364861718187021,0.1410179035691394,12.895950917121752
1549,22.50822901725769,90.00889699999999,12.376877550281016,0.08352627400407452,0.14096598994138457,12.89634156295311
1550,22.5209538936615,90.051621,12.384710691715178,0.08357913653867459,0.14091864987730535,12.8967256499837
1551,22.534528970718384,90.125194,12.357305764960891,0.08339419236258162,0.1409040583971364,12.897107311695997
1552,22.552733898162842,90.203401,12.338398511733056,0.08326659536508715,0.14092770331157928,12.897491250996673
1553,22.565474033355713,90.246144,12.338012181372985,0.0832639881860648,0.1409957715273627,12.897883115091972
1554,22.579015016555786,90.29056899999999,12.282602060916167,0.0828900488879605,0.14095704246178237,12.898270049791472
1555,22.591777086257935,90.36245699999999,12.225157078741915,0.08250237717498174,0.14084533776585142,12.898643038798257
1556,22.609927892684937,90.41060999999999,12.16816200413105,0.08211774169648646,0.14068781949102838,12.898996145101655
1557,22.623652935028076,90.484329,12.138678488715936,0.08191877001100588,0.14052183366086518,12.899327964514896
1558,22.636417865753174,90.527102,12.097768526744362,0.0816426861054124,0.14034636053911456,12.899637576812534
1559,22.64914107322693,90.57522,12.085167046869824,0.08155764408600309,0.140202590224543,12.89992907473179
1560,22.667243003845215,90.647926,12.08498733504427,0.08155643128745015,0.14004687259466375,12.90020108573858
1561,22.68079710006714,90.691485,12.097482725393728,0.08164075735384911,0.1399067032863511,12.900455581103325
1562,22.693522930145264,90.764213,12.110328433381008,0.08172744756474948,0.1397980198629021,12.900696317501076
1563,22.707112073898315,90.80885699999999,12.109644611475227,0.0817228327420173,0.13971955918234852,12.900927146455416
1564,22.725313901901245,90.888494,12.112123991931051,0.08173956502449099,0.1396688904513754,12.901151695072537
1565,22.738012075424194,90.933855,12.079357144908593,0.08151843553270045,0.13960969499721596,12.901369105315828
1566,22.751610040664673,90.99611,12.061105671831601,0.08139526411607993,0.1395336267304572,12.901577154707132
1567,22.764294862747192,91.044991,12.022805151664146,0.08113679022159329,0.13942099959557674,12.901771319290242
1568,22.782466888427734,91.123167,12.005095606646737,0.0810172760465841,0.13931299182421647,12.90195210783807
1569,22.79605507850647,91.168718,11.972352742634207,0.08079630840591073,0.1391596104833631,12.902114327352729
1570,22.808752059936523,91.209451,11.961927372688486,0.0807259520253824,0.13902008031767682,12.902259578024728
1571,22.822393894195557,91.283097,11.962551195476927,0.08073016193963142,0.13892459520578898,12.902393156995124
1572,22.840561866760254,91.331267,11.964721534331172,0.08074480863198859,0.13887245670613932,12.902520347244772
1573,22.85337209701538,91.40459899999999,11.96186225508519,0.08072551257441803,0.13881027955053846,12.90264013239181
1574,22.867012977600098,91.458865,11.967979988085713,0.08076679854826802,0.13879953019654792,12.90275842449508
1575,22.879709005355835,91.490775,11.971020730467837,0.08078731922324063,0.1387529246115206,12.902870774816602
1576,22.89786386489868,91.572751,11.969358421709314,0.08077610100957731,0.13866387100994446,12.902972296382567
1577,22.911477088928223,91.631776,11.945312044025856,0.08061382225041254,0.1385982448648182,12.903066111715985
1578,22.924185037612915,91.681934,11.943957479654937,0.08060468087252123,0.13853553439184013,12.9031527348725
1579,22.937731981277466,91.725481,11.935003392642699,0.08054425355374052,0.13841695349994526,12.903225259991096
1580,22.95595908164978,91.80467,11.93318417692215,0.08053197644183328,0.13827297460805524,12.903280188524427
1581,22.968713998794556,91.86108,11.937501036004498,0.0805611090847866,0.1381236189809233,12.903317038821902
1582,22.98222589492798,91.919983,11.916301463086116,0.08041804219823491,0.1379827175098918,12.903337044229856
1583,22.994946002960205,91.966146,11.909506894390244,0.08037218854861082,0.13784911252867746,12.903341006471841
1584,23.01314091682434,92.04090699999999,11.897936778479568,0.08029410676522983,0.13775116670726723,12.903333213582178
1585,23.026697874069214,92.08446599999999,11.914190378569298,0.08040379538815853,0.13769479228043294,12.903318652799019
1586,23.039495944976807,92.14596,11.928401613944967,0.08049970096168482,0.13766547912994156,12.903300688113394
1587,23.052196979522705,92.199968,11.927759678862783,0.08049536881528122,0.13761243751392066,12.903276496712317
1588,23.070350885391235,92.268123,11.933713476989277,0.08053554846250309,0.13759429048342278,12.903250264429113
1589,23.08389186859131,92.32166699999999,11.950325146476612,0.0806476535432577,0.1375433297837955,12.903218296450811
1590,23.096627950668335,92.364401,11.958945578744908,0.08070582916830935,0.13747775318528513,12.903178907999335
1591,23.110212087631226,92.434739,11.969585996711457,0.08077763681631922,0.13742603706014586,12.903133406538878
1592,23.12836790084839,92.486149,11.953970391682239,0.08067225375026632,0.1373485088574028,12.903078922138112
1593,23.14109992980957,92.548878,11.95162909966475,0.08065645336783692,0.13724231051116328,12.903012155172796
1594,23.1547429561615,92.614623,11.939975417609471,0.0805778076321454,0.13714007925434893,12.90293370620724
1595,23.167444944381714,92.656184,11.940653967601325,0.08058238687697633,0.1370688731068006,12.90284727126648
1596,23.185600996017456,92.738053,11.946469682274401,0.080621634657795,0.13700114093311688,12.902753180657998
1597,23.19919204711914,92.78604399999999,11.967606184050451,0.08076427590407555,0.1369465210089986,12.902652767521403
1598,23.2119140625,92.84029799999999,12.002754982662482,0.08100148017242641,0.136889905726905,12.902545772642883
1599,23.22550392150879,92.883298,12.001502419163748,0.08099302715496882,0.13681500501782556,12.902430357216698
1600,23.243849992752075,92.965295,12.017271615962462,0.08109944674644355,0.13675623413092744,12.902308622746318
1601,23.256712913513184,93.01368099999999,12.017727452114807,0.08110252299044832,0.13668265712449137,12.902178506806239
1602,23.270374059677124,93.055645,12.012442196775662,0.08106685505369728,0.13661132449210872,12.902040347353942
1603,23.28389000892639,93.125436,12.019964267127648,0.08111761830208084,0.13653999337299172,12.901894147965384
1604,23.30210304260254,93.198381,12.028981774483922,0.0811784736177462,0.13644531235189442,12.901737019456993
1605,23.315698862075806,93.24197699999999,12.036068810051288,0.08122630100169434,0.13631562009160272,12.901564720715967
1606,23.328454971313477,93.284733,12.056809991596259,0.08136627440014281,0.13621379660700078,12.901380509313194
1607,23.34204602241516,93.358324,12.096846550824699,0.08163646408269479,0.13611296554975902,12.90118453995112
1608,23.360265970230103,93.43166699999999,12.131760511040067,0.08187208352674835,0.1359443609745062,12.900969067888905
1609,23.37303900718689,93.479326,12.131326202189536,0.08186915256133284,0.13579832396009298,12.900736897469294
1610,23.38663601875305,93.52679499999999,12.132569916553754,0.08187754585975132,0.13567585428910223,12.900490668833225
1611,23.399515867233276,93.590144,12.118297102698902,0.0817812247193016,0.13550572340635136,12.90022503631297
1612,23.417749881744385,93.65046699999999,12.110923684671292,0.08173146466212897,0.13531048222136752,12.899937221013499
1613,23.431346893310547,93.71683,12.09763113798181,0.08164175892718192,0.1351341365274706,12.899629514800354
1614,23.444138050079346,93.75962,12.112046087596992,0.08173903928132788,0.13499522825995097,12.899305948539425
1615,23.456857919692993,93.822103,12.130841774632461,0.08186588336611757,0.13490489504593942,12.898972176785318
1616,23.47503089904785,93.880518,12.14879705628488,0.08198705591299199,0.13484887738877657,12.898632121404958
1617,23.488637924194336,93.924126,12.184921103583694,0.08223084171927139,0.13479984964021208,12.898286815669945
1618,23.50143003463745,93.997931,12.22610636234787,0.08250878348564099,0.13476799168634207,12.897938314438903
1619,23.515023946762085,94.04440699999999,12.247235290403134,0.0826513736201064,0.1346880203465851,12.89758110357807
1620,23.533268928527832,94.118765,12.264590243594185,0.08276849480593655,0.13453134948031834,12.897206699528212
1621,23.546014070510864,94.16676199999999,12.235816562852763,0.08257431349227726,0.13437687482506477,12.896815595243844
1622,23.559587955474854,94.22338099999999,12.220060521700912,0.08246798268265887,0.13424519475267982,12.896410474044565
1623,23.572283029556274,94.277785,12.206378466486271,0.08237564832060719,0.1341152423635698,12.895991598845411
1624,23.590457916259766,94.345968,12.201390208598008,0.08234198469313045,0.13398597331598086,12.895559156348549
1625,23.604058027267456,94.409165,12.188521793077348,0.08225514123876076,0.13385506175933212,12.895112783972618
1626,23.616777896881104,94.44229,12.208856657990184,0.08239237257935093,0.13374766698451546,12.894654918317551
1627,23.63041400909424,94.50592499999999,12.234964085352477,0.08256856048478552,0.13366911400853168,12.894188761358581
1628,23.64866805076599,94.579392,12.233384767590486,0.0825579023420034,0.13364688024835786,12.893720747750868
1629,23.661428928375244,94.636938,12.238900068702392,0.0825951227596747,0.13362441558688312,12.893250864363177
1630,23.675030946731567,94.680549,12.231315618031909,0.08254393853309579,0.1336273690408725,12.892782004799832
1631,23.687758922576904,94.730063,12.214850372250025,0.08243282160355236,0.1335976580999308,12.892310783091752
1632,23.705967903137207,94.81856599999999,12.198587255251683,0.08232306875506168,0.13358796685784205,12.89183937652028
1633,23.71955394744873,94.84507699999999,12.186261097083957,0.08223988476456387,0.13355307528040236,12.891364938308703
1634,23.732281923294067,94.917807,12.181981267129501,0.0822110020154202,0.13352847970604556,12.890888706269836
1635,23.74590301513672,94.973238,12.191416285761889,0.08227467493682715,0.1334604416710257,12.890405218919984
1636,23.764146089553833,95.041035,12.22867073368418,0.08252608933536074,0.13343042039290692,12.889918714842468
1637,23.776912927627563,95.082421,12.260779541031763,0.0827427779977122,0.13344287444557193,12.889434094722715
1638,23.790579080581665,95.13765099999999,12.262748141912873,0.08275606324642959,0.1334256715560616,12.888948382872666
1639,23.803350925445557,95.180205,12.261710565715614,0.08274906108668452,0.13341796098277608,12.888462634212019
1640,23.821501970291138,95.25835699999999,12.2463172506676,0.08264517816101864,0.13340229402347137,12.887975695057445
1641,23.835061073303223,95.33192199999999,12.228201443794985,0.0825229222978173,0.13331695763776324,12.887479800671253
1642,23.84780788421631,95.38380699999999,12.196239231695712,0.08230722294434671,0.13319746668325913,12.886971389819887
1643,23.860522985458374,95.417386,12.162827709895536,0.08208174281711453,0.1330982087782291,12.886452869257704
1644,23.8786940574646,95.49556799999999,12.153803349264757,0.08202084125161904,0.13303031696952466,12.885927805189533
1645,23.89224886894226,95.539126,12.138678008288487,0.08191876676880569,0.1329831194896221,12.885398545323884
1646,23.904998064041138,95.611875,12.139814150497823,0.0819264341085769,0.13297541468022786,12.884869218774835
1647,23.918626070022583,95.65550499999999,12.157513494675673,0.08204587944246548,0.13295569924056067,12.884338394892623
1648,23.936784029006958,95.733665,12.139953409188593,0.08192737390615633,0.13293856023434694,12.883806338504398
1649,23.949512004852295,95.77639599999999,12.142800469540315,0.08194658750361482,0.13294250328250348,12.88327525160676
1650,23.963134050369263,95.822389,12.14835899526792,0.08198409962580368,0.1329277454680688,12.882742988768959
1651,23.97585892677307,95.892748,12.13915756142029,0.08192200306860133,0.1328855542282756,12.882206420429526
1652,23.99405789375305,95.95094999999999,12.12295888198242,0.08181268508175568,0.1328039660483054,12.881661419941432
1653,24.00768494606018,96.015282,12.111811698144917,0.08173745748676636,0.1327535013671583,12.881111568746775
1654,24.02041006088257,96.057305,12.112686589063125,0.08174336175286749,0.13264989542258832,12.880551243169247
1655,24.034022092819214,96.113248,12.09366993518968,0.08161502645702076,0.1325153959006784,12.879977064352296
1656,24.052259922027588,96.19863199999999,12.093178050184635,0.08161170693466603,0.1323938586995756,12.87939054532287
1657,24.064976930618286,96.251879,12.057755145290775,0.08137265283978912,0.13229137075089298,12.878793788584254
1658,24.078567028045654,96.29547,12.044916705489745,0.08128601167878148,0.1322101588341733,12.878188863785685
1659,24.091279983520508,96.33818199999999,12.038541174129824,0.08124298593362671,0.1321586699514027,12.877578932283734
1660,24.10948896408081,96.416392,12.024482110517498,0.08114810730250563,0.13210172122928016,12.876963629026983
1661,24.123072862625122,96.45997899999999,11.992377868959803,0.08093144945272508,0.1320462631559532,12.876343030360845
1662,24.13583207130432,96.53273999999999,11.957870089406919,0.08069857114892857,0.13201001687371153,12.875719163886812
1663,24.150091886520386,96.577004,11.935520793343967,0.0805477452706593,0.1320081414743653,12.875095870220695
1664,24.168253898620605,96.655164,11.938091528888554,0.08056509406970955,0.1320263791784316,12.874475455648268
1665,24.181007862091064,96.697926,11.917594782232973,0.08042677025819965,0.13198374523576523,12.873851269582696
1666,24.19457197189331,96.77149299999999,11.919423693901855,0.08043911280393169,0.13196374042858222,12.873225840928106
1667,24.207315921783447,96.814236,11.898523704489305,0.0802980676788375,0.1319874214205222,12.872603857920724
1668,24.22552800178528,96.892456,11.885142320435051,0.08020776241836056,0.1320207890202742,12.871986231627039
1669,24.239134073257446,96.936061,11.867710419568303,0.08009012194544703,0.13206106665641112,12.871373752147946
1670,24.251930952072144,96.98642699999999,11.845701130822992,0.0799415906317205,0.13210080765182797,12.87076636158151
1671,24.264642000198364,97.051572,11.838669844666342,0.07989413947679588,0.1321261049123991,12.870162175741848
1672,24.282806873321533,97.124827,11.805456448394766,0.07966999641435421,0.1321791038889058,12.869564072085497
1673,24.296551942825317,97.161834,11.802799676326305,0.07965206699145615,0.1321599858138907,12.868963932406663
1674,24.30927300453186,97.20434399999999,11.771289225528742,0.07943941638255927,0.13217681963680403,12.868365645693109
1675,24.32284188270569,97.277919,11.777651062641327,0.07948234971107258,0.13217629846385587,12.8677675630924
1676,24.341032028198242,97.356113,11.743281741959734,0.07925040580721457,0.13217227075192056,12.867169500347178
1677,24.353741884231567,97.398821,11.76287717219611,0.07938264701817445,0.1321632687592708,12.86657111404245
1678,24.367345094680786,97.442432,11.741305606320767,0.07923706970962623,0.1321456949111617,12.865971595822188
1679,24.38003897666931,97.48512699999999,11.706617536653606,0.07900297470465255,0.1321514676933501,12.865373643809624
1680,24.39823007583618,97.563322,11.687650195066684,0.0788749721964204,0.13218862908054987,12.864780763461217
1681,24.41181993484497,97.636915,11.680635858374373,0.07882763542621009,0.13223384717215875,12.864193929559729
1682,24.424510955810547,97.67989999999999,11.665183060588532,0.07872335107688642,0.1322903209979768,12.863614331128385
1683,24.43811798095703,97.727083,11.64853808877491,0.07861102125291856,0.13234610176289316,12.863041852930266
1684,24.456326007843018,97.819756,11.62153408214209,0.07842878271593234,0.13236463195053452,12.862472164327741
1685,24.469024896621704,97.84982,11.622765574266474,0.0784370935316609,0.1324075427328405,12.861907689537112
1686,24.482614040374756,97.917715,11.616265021952724,0.07839322407334799,0.13249329879460503,12.861353024155258
1687,24.495342016220093,97.96044599999999,11.593540352710107,0.07823986496139913,0.1326148331809921,12.860812085669995
1688,24.513472080230713,98.038574,11.58262432986265,0.07816619737345643,0.13277015312597318,12.860288582036445
1689,24.527060985565186,98.08216399999999,11.594536576983513,0.07824658805462616,0.1329470960855808,12.859784762734526
1690,24.539779901504517,98.133898,11.598973082643267,0.07827652814136062,0.13308821104705576,12.859296618461855
1691,24.55330991744995,98.198416,11.58976360143151,0.07821437727592598,0.1332189685778804,12.858823100040759
1692,24.57151198387146,98.276628,11.599303995437184,0.07827876133083704,0.1332890985525844,12.858357538276321
1693,24.58424997329712,98.319362,11.58723179278927,0.07819729117795672,0.13328009472683447,12.857891379499074
1694,24.59776496887207,98.370166,11.594930598671688,0.07824924713914536,0.13329105490149804,12.857426880486436
1695,24.61049199104309,98.43560599999999,11.605727347384592,0.07832210979676507,0.1332679301800777,12.8569603007406
1696,24.628665924072266,98.504063,11.590642506780032,0.07822030863370713,0.13316780200893477,12.856483332772697
1697,24.642215967178345,98.56273399999999,11.574902609510763,0.07811408677227497,0.13310148951559278,12.855999414615003
1698,24.65493607521057,98.60005699999999,11.574467675130618,0.07811115158542656,0.13306696622472874,12.855512015847454
1699,24.66761803627014,98.64620699999999,11.557943688587173,0.07799963823950709,0.13307159964139673,12.855025427796837
1700,24.685901880264282,98.72099399999999,11.5719311515152,0.07809403366811192,0.13308579031708861,12.854540704771827
1701,24.69953203201294,98.776016,11.574346129779387,0.07811033132762975,0.13314498832753965,12.854062616999821
1702,24.712215900421143,98.82870799999999,11.59709190741928,0.07826383289115958,0.1332487129682026,12.853596007024708
1703,24.726473093032837,98.895369,11.632262676666613,0.07850118542996855,0.13340130609921236,12.853146330244648
1704,24.74472403526306,98.97184399999999,11.673611135917726,0.07878022856690063,0.13361255736395516,12.852719944153073
1705,24.757461071014404,99.009897,11.687265180032021,0.07887237389396888,0.1338036330390393,12.85231477368589
1706,24.771092891693115,99.053528,11.678583682905963,0.07881378616820599,0.13391721333351392,12.851922670213817
1707,24.783838033676147,99.12268399999999,11.660108401911842,0.07868910436729554,0.13402766447692344,12.851543341138727
1708,24.80205488204956,99.184495,11.644321417186918,0.07858256473268453,0.13414650365049985,12.851177550739294
1709,24.815731048583984,99.248173,11.636386183147513,0.0785290132185834,0.13420843859509263,12.85081934891822
1710,24.828607082366943,99.29724,11.656859351905721,0.07866717791290818,0.13429673339862314,12.850471359754996
1711,24.84224796295166,99.344673,11.667055475976621,0.0787359872106867,0.13441850365739644,12.850136972803256
1712,24.86048698425293,99.41292299999999,11.692375647893291,0.07890686226449169,0.13455315813283178,12.849817449140224
1713,24.873291969299316,99.475721,11.727250597499426,0.07914221844256215,0.13469945139487616,12.849513925971712
1714,24.886872053146362,99.529308,11.780819107196166,0.07950372949417778,0.13487041692010843,12.849229074534042
1715,24.89962387084961,99.57983999999999,11.810365667710846,0.07970312664417795,0.13507781236505284,12.848966937455156
1716,24.917804956436157,99.65548799999999,11.831693623130755,0.07984705992954115,0.13517614688481114,12.8487157388759
1717,24.93138289451599,99.699316,11.854580295090285,0.08000151232881285,0.13530020334266407,12.848478160240642
1718,24.944171905517578,99.76332,11.877252722829684,0.0801545188851115,0.13541020938445464,12.848252634088544
1719,24.9577579498291,99.816328,11.888810183048708,0.08023251526062089,0.13544369937103387,12.848030664165535
1720,24.97593903541565,99.892788,11.906008080479523,0.0803485765440314,0.1354787939553971,12.847812565404967
1721,24.988872051239014,99.929999,11.92339377746545,0.08046590520663623,0.13548458905438113,12.847595202663639
1722,25.00248408317566,99.993594,11.941437742540195,0.08058767624014855,0.13549158939684106,12.847378459136884
1723,25.015251874923706,100.04637,11.96952043114223,0.08077719434222362,0.1354881828512005,12.847161231833061
1724,25.03341007232666,100.11452899999999,11.973460687727952,0.08080378545536086,0.13548108839031742,12.84694322830665
1725,25.04699206352234,100.168111,11.998741465458483,0.08097439465458563,0.1355077319868683,12.846727848517515
1726,25.059798002243042,100.22171499999999,12.021312758582564,0.08112671869644911,0.13556681069709506,12.846518747375287
1727,25.07249689102173,100.27362099999999,12.052676015444014,0.08133837595617616,0.13563239595048784,12.846316765534489
1728,25.090641975402832,100.331768,12.077293274483644,0.08150450735041675,0.13574512717848566,12.846127064692533
1729,25.10423707962036,100.395364,12.097382501851394,0.08164008098785738,0.1358668116573891,12.84595072847578
1730,25.116924047470093,100.44805099999999,12.103872038931065,0.08168387610904802,0.13596923299520314,12.845785497778225
1731,25.13048791885376,100.494498,12.132717165166849,0.08187853957791279,0.13609570651035824,12.845634057175527
1732,25.148725986480713,100.56985999999999,12.16324303831923,0.08208454569171501,0.13625736041998002,12.845500108717102
1733,25.161442041397095,100.63739299999999,12.17653760188013,0.08217426503766807,0.13637881972565008,12.845379240685006
1734,25.175050020217896,100.68618699999999,12.184782258611275,0.08222990471370087,0.13653358462032023,12.84527508267982
1735,25.187777996063232,100.730834,12.226914540821493,0.08251423753787329,0.13671142797044364,12.845190145413875
1736,25.205955028533936,100.80714599999999,12.252592419353155,0.08268752660123889,0.13689226504119317,12.845124638204709
1737,25.21955108642578,100.854072,12.272247394319525,0.08282016965421528,0.1370830095476039,12.845079725141476
1738,25.232626914978027,100.903781,12.29908391759891,0.08300127791739753,0.13729318153656905,12.845057551895
1739,25.246232986450195,100.976472,12.334735644171378,0.08324187623230472,0.13753896769921717,12.84506187398938
1740,25.264467000961304,101.041921,12.360647898641869,0.0834167469990367,0.1377999399282453,12.84509434556753
1741,25.277169942855835,101.097411,12.399869222129531,0.08368143500286676,0.13802398481730616,12.845151269175961
1742,25.290802001953125,101.15726,12.421816185872768,0.08382954571170491,0.13825697123228167,12.845233518017015
1743,25.303531885147095,101.19799499999999,12.442815972715982,0.08397126432714469,0.13847596556069394,12.845339553795915
1744,25.321671962738037,101.276805,12.420051664710565,0.0838176377100719,0.13855357363057516,12.845453665670567
1745,25.335272073745728,101.30552,12.41246709603624,0.08376645268713533,0.13857279335584236,12.845569534251112
1746,25.347986936569214,101.378236,12.405571999665586,0.0837199206190592,0.13856817342098893,12.845684727383832
1747,25.36153507232666,101.43588799999999,12.415118110637188,0.08378434325533786,0.13857251992355546,12.845800418438278
1748,25.37973189353943,101.499985,12.433095681517363,0.08390566622271513,0.1385934194074578,12.845918409958815
1749,25.392481088638306,101.561083,12.454957566586987,0.0840532027718288,0.1386339982391417,12.846040731840048
1750,25.406024932861328,101.61627399999999,12.49849099776056,0.08434699135346173,0.13867335761758193,12.846166787078237
1751,25.41884207725525,101.66150599999999,12.544995950687328,0.08466083346953078,0.13875300867664397,12.846301040140453
1752,25.437010049819946,101.737263,12.567813201822343,0.08481481737723129,0.13884468482296136,12.846445002708705
1753,25.450538873672485,101.792604,12.602750362009171,0.08505059338800898,0.13898817078391756,12.846604286127267
1754,25.463304042816162,101.834987,12.615683158532613,0.08513787132233996,0.1391444642392835,12.846780481649452
1755,25.4760479927063,101.89630799999999,12.634497525601521,0.08526484147071758,0.13927761637511796,12.846971265591325
1756,25.494148015975952,101.944413,12.620385963880352,0.08516960855222426,0.1393526192994351,12.847170235735001
1757,25.50773000717163,102.017997,12.604707074716384,0.08506379840850514,0.13939381650328778,12.847373668955163
1758,25.52049493789673,102.063857,12.621038108573117,0.08517400959894035,0.13941668638972846,12.847579485658187
1759,25.534121990203857,102.10439,12.631300149223787,0.0852432637396351,0.13946977373409525,12.847791033169266
1760,25.552284955978394,102.191243,12.640625422716084,0.0853061960378433,0.13956128192095116,12.848012456538072
1761,25.56500506401062,102.225273,12.650392034415432,0.08537210673959962,0.13966830405274985,12.848245585146119
1762,25.57859492301941,102.298867,12.661683268535574,0.08544830646858068,0.13978586195223525,12.848491737670958
1763,25.591245889663696,102.341517,12.656037229141127,0.08541020375393535,0.13995905652245266,12.848756950700146
1764,25.609407901763916,102.419686,12.675001390492366,0.08553818480011166,0.14017590597228605,12.849045735710616
1765,25.623028993606567,102.46330499999999,12.682501789980737,0.08558880180106854,0.1403748857551625,12.849355968333693
1766,25.63575291633606,102.536031,12.697650770611732,0.08569103581784107,0.14056258349879197,12.849686226731288
1767,25.649367094039917,102.58178,12.698092630951102,0.08569401774503779,0.14061733469155813,12.850021829772432
1768,25.667618989944458,102.664558,12.691769180216983,0.08565134346984007,0.14065611560220534,12.850360705256819
1769,25.680339097976685,102.700626,12.68203193766415,0.08558563096794222,0.14067439539856744,12.850700625346889
1770,25.693955898284912,102.751567,12.684164758506514,0.08560002446722,0.140715730840495,12.851044162149313
1771,25.70666193962097,102.81700599999999,12.680320343595815,0.08557408014871867,0.1407991695895617,12.85139611710559
1772,25.72483801841736,102.866017,12.703919604944941,0.08573334151021579,0.14090088741681145,12.851758667785266
1773,25.73844599723816,102.92910499999999,12.70271317433929,0.0857251998240009,0.14099652438571647,12.852130930366139
1774,25.75120186805725,102.989446,12.701466140888474,0.08571678412648091,0.1411180074102339,12.852515665486237
1775,25.764785051345825,103.05318899999999,12.719312008295592,0.08583721828322455,0.14128045449056342,12.852917559741442
1776,25.783117055892944,103.119925,12.724772080917065,0.0858740659873414,0.1414381637959638,12.853336031701515
1777,25.795835971832275,103.162649,12.731147381044737,0.08591709017200824,0.14159305136383304,12.85377060087242
1778,25.809428930282593,103.21624299999999,12.728958604595563,0.08590231905217735,0.1417153800951634,12.854217653367433
1779,25.82222294807434,103.279037,12.731858767437664,0.0859218910157216,0.1418165826100809,12.854674912824184
1780,25.840440034866333,103.337263,12.729484730220783,0.08590586964989104,0.1419419094573087,12.855144999199604
1781,25.854039907455444,103.402396,12.740914075511055,0.08598300143232358,0.1420847796838266,12.85562986926639
1782,25.866786003112793,103.44361099999999,12.74242992603276,0.0859932312617382,0.14220201067648647,12.856126936691124
1783,25.879486083984375,103.496307,12.729839879894033,0.08590826640374111,0.1423206017918398,12.85663642654707
1784,25.897610902786255,103.564438,12.71947765120808,0.0858383361366766,0.14247280854714453,12.85716207110212
1785,25.911225080490112,103.63091999999999,12.722678475343807,0.08585993713520902,0.1426750472469233,12.857709087118536
1786,25.92396593093872,103.689887,12.711907375216073,0.08578724756896426,0.14291251827933274,12.858281461886307
1787,25.938206911087036,103.72531,12.70838594366453,0.08576348292756211,0.1431128563841649,12.858875137976996
1788,25.95638608932495,103.80672299999999,12.705209157694114,0.08574204415236705,0.14332024021010129,12.859490757713107
1789,25.96909499168396,103.85592899999999,12.704594301213145,0.0857378947479075,0.14352593003865163,12.860128147381133
1790,25.982709884643555,103.919551,12.722381339100393,0.08585793188928305,0.14373840721078432,12.860787909413487
1791,25.99539303779602,103.96223099999999,12.73774032738018,0.08596158315821346,0.1439627703363794,12.861471073192831
1792,26.013551950454712,104.04368699999999,12.744617777268298,0.08600799613769641,0.14415738191927813,12.862174360161589
1793,26.02716302871704,104.084004,12.760449431632154,0.08611483722867118,0.14435988575036465,12.862898893382049
1794,26.03989887237549,104.15056799999999,12.777268613266294,0.08622834272050386,0.14455757972131003,12.86364442553697
1795,26.05355405807495,104.204032,12.775401891197973,0.08621574500849334,0.14471840011033593,12.864406989127346
1796,26.07179307937622,104.258755,12.766534667877188,0.0861559038957621,0.14479118843491146,12.86517664707765
1797,26.084484100341797,104.321331,12.76302025422955,0.08613218661520375,0.14485262497668008,12.865952026273604
1798,26.098110914230347,104.38647499999999,12.768059314973284,0.08616619308950992,0.1449076294431594,12.866732511025909
1799,26.11088991165161,104.417743,12.758312672051442,0.08610041714852623,0.14497906524778462,12.867520057212742
1800,26.129113912582397,104.495936,12.753986000488839,0.08607121828532383,0.1450146276683296,12.868310633572017
1801,26.142734050750732,104.55657,12.735715685712872,0.08594791971410354,0.14502970762404285,12.869102119045499
1802,26.155477046966553,104.611913,12.68792666421799,0.0856254119662849,0.1450784096287752,12.869898287752088
1803,26.16952896118164,104.665883,12.694712524541556,0.08567120684681409,0.14511807216256356,12.870697826410904
1804,26.18775200843811,104.738766,12.690289231359344,0.08564135592546201,0.1452023981144424,12.871505567232157
1805,26.200504064559937,104.781522,12.690944740921058,0.0856457796802452,0.14533832006600866,12.872327019044238
1806,26.214030981063843,104.827255,12.714231096451925,0.0858029293736736,0.14551006006626388,12.873166297720386
1807,26.226798057556152,104.89782199999999,12.737547781114065,0.08596028374548867,0.14570204907563342,12.874025681315826
1808,26.244965076446533,104.96436299999999,12.761673330404939,0.08612309680010458,0.14591092250486723,12.87490694404832
1809,26.258543968200684,105.022033,12.792665893348763,0.08633225240449817,0.14613953063846438,12.875811950826158
1810,26.271444082260132,105.062451,12.797709111592619,0.08636628693600155,0.1463488923829981,12.87673874727787
1811,26.284197092056274,105.105201,12.802231177894763,0.08639680443506244,0.14655617326656742,12.877687339707624
1812,26.302342891693115,105.20196,12.788015405592027,0.08630086824374811,0.14673090118727766,12.87865409926705
1813,26.315887928009033,105.236896,12.769562229284887,0.08617633561795343,0.14681241883856905,12.879628603354513
1814,26.32865309715271,105.299662,12.769822610555847,0.08617809282022804,0.14690138635309408,12.880611823966916
1815,26.342309951782227,105.34331999999999,12.756195974009948,0.08608613245516318,0.146997696304305,12.881604822065006
1816,26.360421895980835,105.42143399999999,12.729765381516156,0.08590776364592533,0.1471299393708732,12.882611645396631
1817,26.37315797805786,105.464171,12.732647531788928,0.08592721405031258,0.14718057825521366,12.883623314283785
1818,26.38675594329834,105.53777099999999,12.722026019989459,0.08585553399197024,0.1472581463997642,12.884642887177295
1819,26.399436950683594,105.58045899999999,12.722295858831524,0.08585735501936329,0.14737894158889023,12.885674813533674
1820,26.417556047439575,105.658581,12.739053190677716,0.08597044311332527,0.14750900436896586,12.886719911907003
1821,26.431196928024292,105.708432,12.7591979215397,0.08610639132020384,0.14767103793804787,12.887781503228844
1822,26.44389295578003,105.747861,12.789623856332003,0.08631172299258791,0.14777624406240233,12.888853023083513
1823,26.457469940185547,105.81850399999999,12.798888564088879,0.08637424655844891,0.14785256306686356,12.889931466359071
1824,26.475702047348022,105.888848,12.818196684999881,0.08650454884116637,0.14790310821834673,12.891014163164611
1825,26.488391876220703,105.942438,12.806104572926062,0.08642294432805209,0.14799933762036577,12.892106312036264
1826,26.50197696685791,105.986249,12.831151427763453,0.08659197488132284,0.1480909277713475,12.893206923410169
1827,26.514678955078125,106.031128,12.848160028089229,0.08670675867921249,0.14815281197861493,12.894312767032805
1828,26.53286600112915,106.120064,12.84654628290222,0.08669586820040512,0.1482296774248857,12.895425695301611
1829,26.546422958374023,106.175978,12.8485432045888,0.0867093445741739,0.14830078897102386,12.896545157731175
1830,26.559163093566895,106.222578,12.83454236254934,0.08661485885564554,0.14834875799818975,12.897668454119646
1831,26.57271695137024,106.26765599999999,12.841900159821801,0.08666451349499617,0.148412484863436,12.898797300463256
1832,26.59089708328247,106.341948,12.843266563597382,0.08667373477198591,0.14846960818503394,12.899931149927669
1833,26.603626012802124,106.38467899999999,12.85774469363681,0.08677144150390009,0.1484973911864037,12.901066360324386
1834,26.617223978042603,106.45827899999999,12.887857102293017,0.08697465732195461,0.14856400960134164,12.902207239948488
1835,26.629945993423462,106.500999,12.90768204235533,0.08710844739695793,0.1486845147881505,12.90335985337063
1836,26.64808487892151,106.58545099999999,12.932111723866637,0.08727331291036841,0.14882070932508717,12.904526210479801
1837,26.661659955978394,106.622728,12.95960918425239,0.08745888155652057,0.14899151767650504,12.905710335305802
1838,26.674542903900146,106.68071599999999,12.970879637169686,0.08753494104201646,0.1491491523925281,12.906910996967541
1839,26.6872980594635,106.72734799999999,12.970310760497078,0.087531101935696,0.14932251540245337,12.908129914633287
1840,26.70543909072876,106.79946,12.975375936621795,0.08756528465158321,0.14949639997093758,12.909367068991754
1841,26.719078063964844,106.85310199999999,12.975974696903247,0.08756932542964926,0.14970899973615628,12.910626802655448
1842,26.731777906417847,106.915804,12.99765286146223,0.08771562212730205,0.14986628983747416,12.911902634515071
1843,26.74537706375122,106.95940399999999,13.021199206229305,0.08787452637732951,0.14991130679411366,12.913181511365915
1844,26.763577938079834,107.037611,13.028433000741622,0.08792334417487742,0.14989311402443498,12.914456604251045
1845,26.776340007781982,107.080367,13.059038396185674,0.08812988695074943,0.14986208590320688,12.915726628695959
1846,26.789944887161255,107.134597,13.069606340267358,0.08820120550338441,0.14983245165578202,12.916991907726912
1847,26.802692890167236,107.19734899999999,13.102920195240152,0.08842602651880493,0.14977093651141668,12.918249063676178
1848,26.82088804244995,107.27554699999999,13.143700960832906,0.08870123853307577,0.14972145839393972,12.91949943769067
1849,26.835257053375244,107.31992199999999,13.169596669119407,0.08887599763666072,0.14964504752144234,12.920740178094139
1850,26.84803605079651,107.361497,13.167514988539523,0.08886194926122855,0.14956820748809688,12.921971318490693
1851,26.861665964126587,107.435054,13.155074252964747,0.08877799203662085,0.14949098765232482,12.923192878012749
1852,26.879891872406006,107.509109,13.157653782469074,0.08879540018235912,0.14939388151162042,12.924402383296854
1853,26.892643928527832,107.55603699999999,13.169203546548964,0.08887334461990407,0.14929480423349772,12.925599824650389
1854,26.906285047531128,107.599678,13.171282826174753,0.08888737679231987,0.14921167078870184,12.926786665865782
1855,26.918999910354614,107.660265,13.188407571152936,0.08900294440099069,0.14912511941364645,12.927962417447317
1856,26.937152862548828,107.720546,13.235380614235272,0.08931994545811202,0.14907573600551557,12.92913126470598
1857,26.950763940811157,107.796649,13.264199505607909,0.08951443187906154,0.14907540383953458,12.930298738030475
1858,26.963451862335205,107.83685,13.315560603063782,0.08986104604582702,0.14910254868768744,12.931467923304545
1859,26.977006912231445,107.88040799999999,13.355725269531334,0.09013210026956174,0.149077183759757,12.932632756409784
1860,26.995205879211426,107.958609,13.381019953432194,0.090302803315606,0.14909700264279904,12.933798157214163
1861,27.007946014404297,108.00134899999999,13.41684672641456,0.09054458294416336,0.1491154318165071,12.934964248712369
1862,27.02151393890381,108.074922,13.417667957760585,0.09055012508467095,0.14913192228599154,12.936130957247943
1863,27.034295082092285,108.117706,13.416483233152034,0.09054212988298367,0.1491242308990544,12.937295760432907
1864,27.05241107940674,108.20325199999999,13.402395721786277,0.0904470592700935,0.14913261957293894,12.938460476105458
1865,27.065948963165283,108.23937,13.40011260385165,0.09043165147976702,0.1491681131758438,12.939628096711383
1866,27.078684091567993,108.30834,13.418926038973494,0.09055861533883092,0.14923287871796284,12.940801810893525
1867,27.091397047042847,108.35481999999999,13.420521423277526,0.09056938190786087,0.1492746592109999,12.941979030789923
1868,27.10956907272339,108.422991,13.420060795096719,0.09056627332449743,0.149279992684384,12.94315554340077
1869,27.123113870620728,108.47654,13.429627597748416,0.09063083560011036,0.14931549235135022,12.944334584734685
1870,27.135812044143677,108.519239,13.458729795811617,0.09082723393722508,0.14939160169994392,12.945520610947195
1871,27.149450063705444,108.59141199999999,13.505493936531517,0.0911428252012953,0.14949478492021723,12.94671656573097
1872,27.167675971984863,108.6411,13.529510948815188,0.09130490578588665,0.14951883061076654,12.94791370044608
1873,27.180429935455322,108.703857,13.547578884722983,0.09142683858833957,0.1494316875250985,12.94909972259476
1874,27.194032907485962,108.75746099999999,13.577636023832962,0.09162968141577159,0.14923770531391573,12.950263276736138
1875,27.20673894882202,108.80017,13.559674791804445,0.09150846871234376,0.14902808692075759,12.951403061229406
1876,27.224889993667603,108.878333,13.553281719811372,0.0914653245929282,0.14882094653041636,12.952519604999248
1877,27.238550901412964,108.921995,13.549242486661495,0.09143806552912374,0.14865508812800576,12.953617392104352
1878,27.25126600265503,108.99471899999999,13.547859616135106,0.09142873312504766,0.14851955148180543,12.954699332700464
1879,27.264859914779663,109.039125,13.563484725209305,0.09153418032985139,0.1483546127056093,12.955762173060778
1880,27.283102989196777,109.117306,13.586612401653241,0.09169025916571981,0.148202402043467,12.956807472197484
1881,27.295844078063965,109.160045,13.60526732899625,0.09181615332330909,0.1480794773213233,12.957838461383954
1882,27.30946397781372,109.216076,13.619072805652392,0.0919093206040916,0.14793600675224647,12.958852971307465
1883,27.322216987609863,109.276423,13.643270577162134,0.09207262105569579,0.14783511341651892,12.959855486834504
1884,27.340389013290405,109.35516899999999,13.655410717813407,0.092154549693219,0.14778852160990727,12.960851873894416
1885,27.35394787788391,109.398158,13.683179978472086,0.0923419526036255,0.14778007732552673,12.961846260558406
1886,27.366717100143433,109.441323,13.673712430576948,0.09227806015608181,0.14777107836085712,12.962838804374906
1887,27.380265951156616,109.51192499999999,13.650930386874037,0.0921243138483421,0.14772651979572565,12.963825922517826
1888,27.398446083068848,109.56266199999999,13.63450583162085,0.09201347152184258,0.14767036958005106,12.964806551551229
1889,27.41117000579834,109.6383,13.64592386566487,0.09209052696949278,0.14765520961581077,12.965784838164875
1890,27.424755096435547,109.67904,13.659652202422105,0.09218317366595938,0.14764245213794105,12.966761052186442
1891,27.43751096725464,109.72173099999999,13.661725611475172,0.09219716622038075,0.14766324486034946,12.967738755345247
1892,27.455681085586548,109.799899,13.672381334599994,0.09226907715638377,0.1477111233456988,12.968720801107247
1893,27.469260931015015,109.865837,13.669213895863294,0.0922477014616871,0.14770567849852784,12.969701238497459
1894,27.482040882110596,109.918312,13.641131092628436,0.09205818258600397,0.14761468952817697,12.970670337493086
1895,27.494730949401855,109.958956,13.623541785048221,0.09193947984223692,0.1475154068779325,12.971627073067976
1896,27.512877941131592,110.037196,13.612971785133784,0.09186814741566249,0.14737837524039066,12.972567579563686
1897,27.52646493911743,110.080692,13.596709846448162,0.09175840251910237,0.14720074750438777,12.973487886863296
1898,27.539159059524536,110.12338899999999,13.581088754398015,0.09165298242348272,0.14704746811095395,12.974390719333176
1899,27.55272388458252,110.19882,13.551694477910292,0.09145461297350707,0.14690667808218402,12.975277643096476
1900,27.57133388519287,110.273471,13.547396837358425,0.09142561002822884,0.1467741706049694,12.976149745580923
1901,27.584115982055664,110.321958,13.555381301479207,0.09147949377517703,0.1466374851698608,12.977006767206026
1902,27.59773302078247,110.36557599999999,13.591956720428584,0.09172632569644057,0.1465264507000598,12.977851244907638
1903,27.61107897758484,110.432553,13.587459137998358,0.09169597342860107,0.14643152734648027,12.978685031541248
1904,27.629252910614014,110.50431499999999,13.58305341931273,0.09166624111003964,0.146371143555489,12.979511943939045
1905,27.642852067947388,110.54912499999999,13.552423260309892,0.09145953121545873,0.1463210342460005,12.980333181592748
1906,27.65554904937744,110.593369,13.527599987994718,0.09129200952538369,0.1462696551537119,12.98114850119511
1907,27.669178009033203,110.66424699999999,13.49981884839864,0.09110452644908915,0.14619496021519252,12.981955526404422
1908,27.687366008758545,110.73504,13.433201300067157,0.09065495299465284,0.14614660375990868,12.982757178791015
1909,27.700071096420288,110.78514399999999,13.392584828421509,0.09038084973024135,0.14609788247726435,12.98355353735301
1910,27.713701009750366,110.848053,13.376684958554117,0.09027354828189321,0.14606155169446297,12.984345672501389
1911,27.726476907730103,110.885069,13.370917316282027,0.09023462492122983,0.14603114450216795,12.985133988010686
1912,27.744603872299194,110.957714,13.38137549868708,0.09030520273906799,0.1459765713565271,12.985916169954228
1913,27.75817608833313,111.02195999999999,13.389080719568922,0.09035720199235495,0.1458728261537034,12.986686996362346
1914,27.770906925201416,111.070132,13.378479970001752,0.09028566204947365,0.14579868957171097,12.98744965105453
1915,27.78443694114685,111.123797,13.35833962288785,0.09014974342664339,0.145653019689156,12.988196545367176
1916,27.802624940872192,111.194295,13.333218432953364,0.0899802112174693,0.14551374703748576,12.988928328313133
1917,27.815363883972168,111.254685,13.29397414894353,0.08971536826285635,0.14539464965108664,12.9896469947278
1918,27.82890295982361,111.30202399999999,13.267763782176525,0.08953848566323182,0.14528801289056248,12.990353781977488
1919,27.841652870178223,111.344775,13.214298314920862,0.08917767000115467,0.14515400766893194,12.991045906070354
1920,27.859850883483887,111.422974,13.168303607448344,0.08886727131429044,0.14502558244374955,12.991723977739017
1921,27.873373985290527,111.48673099999999,13.145802411596504,0.08871542032905567,0.1448760554532477,12.992385975834363
1922,27.886173009872437,111.51930499999999,13.125200072104846,0.08857638391647792,0.14476838225028282,12.993036202907598
1923,27.89889097213745,111.58201899999999,13.099776954454835,0.08840481412577378,0.14469662591077337,12.993678522458634
1924,27.917027950286865,111.65632199999999,13.096868153866648,0.08838518386976088,0.14463784995265264,12.994314026604282
1925,27.930593013763428,111.707619,13.09395838428703,0.08836554707443763,0.14456108054647546,12.994940946708182
1926,27.943283081054688,111.751318,13.069999202365846,0.08820385676232681,0.14451586915727893,12.99556260547863
1927,27.956892013549805,111.811123,13.061376337047484,0.08814566471765677,0.1445134820417702,12.996183505088863
1928,27.975023984909058,111.87816099999999,13.039807488132684,0.08800010574471781,0.14452136519687184,12.996804696073882
1929,27.987709045410156,111.928359,13.022861449948794,0.08788574415207209,0.14455042357365164,12.997428170188709
1930,28.001322031021118,111.985383,12.99467331215617,0.08769551441833139,0.14456256915648893,12.998052297644799
1931,28.013998985290527,112.037144,12.973459095067035,0.08755234870450974,0.14452116227621642,12.998671663981547
1932,28.032150983810425,112.10529899999999,12.928322240453294,0.08724773930114178,0.14434011857672224,12.999271765167288
1933,28.045746088027954,112.15889399999999,12.899861726149473,0.08705567141436012,0.14412693529790369,12.999849451108625
1934,28.058512926101685,112.221662,12.868861347483614,0.08684646306498806,0.14391539599225536,13.000404897927352
1935,28.07213306427002,112.26528499999999,12.848522905839113,0.08670920758655958,0.14371877036386319,13.00093958962905
1936,28.090364933013916,112.35468999999999,12.834725895002565,0.08661609743798704,0.1435389273891903,13.001455272210661
1937,28.10305905342102,112.381485,12.836366681204678,0.08662717040508582,0.14337706187424706,13.00195360219917
1938,28.116836071014404,112.443226,12.852351675827453,0.08673504632414468,0.14323762137469534,13.002436916962614
1939,28.12955904006958,112.48590999999999,12.870762764301134,0.08685929491708086,0.14313638079607613,13.002909220278825
1940,28.147703886032104,112.564064,12.893679318715321,0.08701394898030905,0.14305454379455956,13.00337263102896
1941,28.161284923553467,112.63219699999999,12.889929171904122,0.0869886408370528,0.14287259708221647,13.003817368115428
1942,28.174027919769287,112.68038999999999,12.876475100154687,0.08689784503828622,0.14265220588244845,13.004239700922957
1943,28.187594890594482,112.74352499999999,12.860130710645997,0.0867875437162455,0.14246020963953104,13.004642673705082
1944,28.20576786994934,112.80213099999999,12.819041922992584,0.0865102529923055,0.14228189804101649,13.005027773368502
1945,28.218492031097412,112.86711899999999,12.783739679674069,0.08627201319099843,0.14214064934755874,13.005398734616424
1946,28.232075929641724,112.92145,12.765233854044933,0.08614712525735835,0.14199964134297494,13.005755303741473
1947,28.244821071624756,112.96119399999999,12.748069906628798,0.08603129308813413,0.14191205809309257,13.006102925125594
1948,28.26300597190857,113.034306,12.736341401952735,0.08595214240644959,0.14184877351639974,13.006444067386898
1949,28.27658200263977,113.08296,12.729619598457694,0.08590677981816773,0.14183290808629537,13.006783498997098
1950,28.289335012435913,113.127513,12.730951903621317,0.08591577097815148,0.14186167319263723,13.00712583613173
1951,28.30208706855774,113.20150199999999,12.72687843952766,0.08588828090428993,0.14189583978531073,13.007471598362358
1952,28.32024908065796,113.266667,12.731291969807529,0.08591806593997313,0.1419315887700136,13.007820932122927
1953,28.333828926086426,113.32021399999999,12.74852884042476,0.08603439023681606,0.1420069402978937,13.008177802302967
1954,28.346543073654175,113.362929,12.730763472478325,0.08591449933663958,0.1420690069524978,13.008540851773544
1955,28.360125064849854,113.432836,12.736944445267538,0.08595621208888313,0.14204617590989568,13.00890158570787
1956,28.378319025039673,113.484709,12.768131062042542,0.08616667727991591,0.14203014318769805,13.009260506824354
1957,28.39104700088501,113.547434,12.815363923530287,0.086485431740772,0.14196680845803022,13.009612386232089
1958,28.40464496612549,113.604086,12.815589300427837,0.08648695271344241,0.1418037371959647,13.009947524468584
1959,28.417393922805786,113.647455,12.833662961415694,0.08660892415202179,0.14165802555954357,13.010267863516308
1960,28.435585975646973,113.721987,12.819453633442013,0.08651303145073894,0.14152351377089714,13.010574718560976
1961,28.449193954467773,113.765592,12.812421256129971,0.08646557293207142,0.14142839618196584,13.010871998395249
1962,28.46188998222351,113.82828599999999,12.824505947218535,0.08654712736411757,0.14130940075766055,13.011157024369497
1963,28.475511074066162,113.881908,12.816908123350114,0.08649585288752279,0.14114121203921678,13.01142503112765
1964,28.493704080581665,113.960107,12.799314081145205,0.08637711819179066,0.14095329659477843,13.011674186642729
1965,28.50642490386963,114.00968499999999,12.79451775301007,0.08634474981645518,0.14075904020468882,13.01190388818714
1966,28.519994020462036,114.06639799999999,12.795406124249345,0.08635074505550053,0.14059411114130002,13.012117124907153
1967,28.532665014266968,114.117992,12.811440829332827,0.08645895644928192,0.14045225486331642,13.01231612834736
1968,28.55083203315735,114.19126899999999,12.810067341127004,0.08644968736249045,0.14036383903596925,13.012506212539455
1969,28.56443190574646,114.240843,12.83108237350158,0.08659150886352675,0.1403118676347262,13.012690856412927
1970,28.577154874801636,114.283566,12.850707374107222,0.08672394963231174,0.1402933972981503,13.012873356811626
1971,28.59072709083557,114.352768,12.868367109053791,0.08684312766037205,0.14032810813080027,13.013058756974266
1972,28.608927965164185,114.41249099999999,12.886397137317617,0.08696480464028461,0.1404076335151003,13.013251377037792
1973,28.621685028076172,114.468103,12.906561756595352,0.08710088706560856,0.14047049129839412,13.01344986378782
1974,28.635231971740723,114.521649,12.934477244013637,0.08728927679812265,0.14056043875845858,13.013656882487565
1975,28.647945880889893,114.56436599999999,12.948736528249606,0.08738550663293818,0.14059408455058162,13.013866815239481
1976,28.66615104675293,114.646723,12.94255410565116,0.08734378409654973,0.14052608817429285,13.014070224412668
1977,28.67968201637268,114.689267,12.95538386572289,0.0874303666817619,0.14049288343567104,13.01427054245176
1978,28.69246506690979,114.748886,12.96718435486815,0.0875100031559635,0.14044331694061193,13.014466173189211
1979,28.705214977264404,114.797581,12.960196321073774,0.08746284389280624,0.14038692740560435,13.014656421644446
1980,28.72339105606079,114.87178399999999,12.973612807384418,0.08755338604345791,0.14033225413729108,13.014841503022922
1981,28.736949920654297,114.91534499999999,12.984738837398686,0.0876284708803058,0.1402939265173879,13.015022953445285
1982,28.749675989151,114.99048599999999,12.992122916466085,0.08767830288429436,0.14026889012387414,13.015202035234218
1983,28.76329493522644,115.031696,13.011324060447171,0.08780788322528427,0.14021256389518144,13.015375640852202
1984,28.781487941741943,115.109894,13.019867222971966,0.08786553738975414,0.14015671100485472,13.015543688078774
1985,28.794207096099854,115.15260599999999,13.03583625108817,0.08797330555766193,0.14012458395608393,13.015708397311382
1986,28.80776596069336,115.19616699999999,13.062360222797558,0.08815230454344607,0.14006507992091302,13.015867104089992
1987,28.82045006752014,115.268852,13.063093565827163,0.08815725356314678,0.13992112915629107,13.016011845431375
1988,28.838584899902344,115.346989,13.080021128897856,0.08827149047512398,0.13979079937291666,13.016143835455363
1989,28.852216958999634,115.40199,13.081133185210316,0.08827899526943782,0.13965633232367403,13.016262576366525
1990,28.864957094192505,115.434514,13.065638399623815,0.08817442756233441,0.1395332459840994,13.016369297916073
1991,28.878522872924805,115.50693799999999,13.05319037078555,0.08809042111859838,0.13943464287187432,13.016466412109915
1992,28.896728992462158,115.555149,13.071845696095847,0.08821631796189935,0.1393559431853849,13.01655579173555
1993,28.90941596031189,115.62783999999999,13.08577654900676,0.08831033135361469,0.13926027455937792,13.016636011486058
1994,28.923007011413574,115.68515199999999,13.104213452396067,0.08843475416041921,0.13919331648903432,13.016709875018117
1995,28.93568205833435,115.714108,13.11429352914769,0.0885027803042764,0.13918242967331299,13.016782827041986
1996,28.953861951828003,115.80857599999999,13.130397868574896,0.08861146163057916,0.1392261971289475,13.01686005889496
1997,28.967437028884888,115.84369199999999,13.154345860020046,0.08877307642293439,0.13927293562049756,13.01694171873074
1998,28.980201959609985,115.90863399999999,13.188640821893845,0.08900451851087565,0.13928962739784034,13.017024928791562
1999,28.99377202987671,115.952213,13.18225245069917,0.08896140611514591,0.13928104770422897,13.017107378151533
2000,29.012068033218384,116.034077,13.168142074138704,0.08886618119479729,0.1393055048260697,13.017192273719946
2001,29.02499508857727,116.08375699999999,13.119583786990987,0.08853848200079689,0.13927951237369302,13.017274866636301


==> Results/Disk16/TurningMotion0.1/exact_fixedstep_PDP1_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17140913009643555,0.6530469999999999,59.507122305873246,0.4015882182498841,0.1572672669772605,16.80732852863811
2,0.18523406982421875,0.723281,55.13359927923348,0.3720731744755399,0.15539338840890135,16.608678808281258
3,0.19957208633422852,0.768976,51.524494747975524,0.3477168654822143,0.15406131739014803,16.449155206013547
4,0.21918320655822754,0.8530979999999999,48.352246845788045,0.3263087157763989,0.15278440547308003,16.302755942194697
5,0.2329261302947998,0.909727,45.5625721511395,0.3074823896710593,0.15168447884215072,16.169341748413682
6,0.24661517143249512,0.9534189999999999,43.07297252723803,0.29068114238541304,0.1507602471061369,16.048637367598804
7,0.2602381706237793,1.020294,40.915621717199485,0.2761221008056488,0.1499529716931581,15.938718671563306
8,0.27864599227905273,1.081947,38.63622137752591,0.26073939894380216,0.1489083308987774,15.82968575044354
9,0.29245805740356445,1.149667,36.690828071967246,0.24761076826731174,0.14811025530647373,15.726945577557014
10,0.30612611770629883,1.201489,34.95528061013536,0.2358982977952455,0.14738968172222103,15.63026866853782
11,0.3197360038757324,1.24692,33.403495857747615,0.22542596356581449,0.14666769877577857,15.53801430797479
12,0.33811306953430176,1.329124,31.74556128690077,0.21423726943170818,0.14568909378356965,15.44490681393225
13,0.3520491123199463,1.389246,30.35044927449212,0.20482225278139196,0.14494357545302938,15.35479133790566
14,0.366077184677124,1.4332749999999999,29.13094409548758,0.19659233184074174,0.14429725367946955,15.268494645163232
15,0.3800051212310791,1.494799,27.99023175072256,0.18889415017241704,0.14372066758670157,15.186218804915017
16,0.3990211486816406,1.5817249999999998,26.729504604068715,0.18038603973276957,0.14290571897685078,15.104346944410441
17,0.4126911163330078,1.6298949999999999,25.73520173879145,0.1736759132706798,0.14233010117295325,15.025594128351333
18,0.42641615867614746,1.673621,24.912837749834928,0.1681261290384599,0.1419033337153261,14.951017167144979
19,0.44054698944091797,1.737755,24.18392560238483,0.16320701147383368,0.14157093862350978,14.880901851196514
20,0.4597001075744629,1.821732,23.368196240735895,0.1577020015149438,0.14099861096919575,14.812293903262656
21,0.4737281799316406,1.863807,22.766624291411905,0.1536422487002074,0.14066445555665413,14.747154676077132
22,0.48781609535217285,1.9374939999999998,22.247188565028647,0.1501367982638485,0.14037282692794886,14.685396131858443
23,0.5019371509552002,1.9893679999999998,21.80223249086474,0.14713397927178792,0.14014281770601517,14.627083608337868
24,0.5237870216369629,2.060098,21.212692172593506,0.14315542280951976,0.13953913744810176,14.568846581049117
25,0.5375771522521973,2.123862,20.7378083685072,0.1399506343175055,0.13910742178833066,14.511983204200508
26,0.5513980388641357,2.177686,20.307148476369633,0.13704429416772915,0.13868298910702942,14.456407527134841
27,0.5650210380554199,2.236907,19.90175088476505,0.13430843852244262,0.1382754921921078,14.402115023466106
28,0.5834031105041504,2.319811,19.328127330716324,0.13043729752132824,0.13748647039295922,14.346436332522558
29,0.5971331596374512,2.36586,18.928270652034517,0.1277388351369139,0.13691168076947058,14.290919533779716
30,0.6107749938964844,2.420163,18.57557277584283,0.12535862742073,0.13643029657832165,14.236143496067319
31,0.6244721412658691,2.4676959999999997,18.268731796380578,0.12328788836541305,0.13597513100413908,14.182207067057375
32,0.6428630352020264,2.53917,17.856097986465645,0.12050319856539822,0.13516117300245742,14.126962632735253
33,0.6566500663757324,2.602931,17.56627062673345,0.11854727718179213,0.1346388768963355,14.072165881370028
34,0.6702570915222168,2.6565399999999997,17.338021931805958,0.11700692397427792,0.13424481715675832,14.018465829537021
35,0.6838881969451904,2.700171,17.11614272340635,0.11550955571792218,0.1338835399244655,13.965940447248109
36,0.7022461891174316,2.7785409999999997,16.7668488928101,0.1131523204553294,0.13313124506367463,13.91251436268615
37,0.7160320281982422,2.832516,16.537075680962825,0.11160167893257184,0.13262680598766063,13.85949513360559
38,0.7297341823577881,2.898186,16.358346927057568,0.11039551471139003,0.13227809202577684,13.807597436925741
39,0.7433621883392334,2.939656,16.170799657895373,0.10912983808745011,0.13198443719144212,13.756998144176169
40,0.7617261409759521,3.0330969999999997,15.788881285645642,0.10655243369137957,0.1312309466424811,13.70556159229481
41,0.775367021560669,3.0830509999999998,15.51474374651644,0.10470239622311775,0.1307906116603543,13.654734211237304
42,0.7889881134033203,3.13529,15.28550539112395,0.10315536421872325,0.13045420765557952,13.604916712743607
43,0.802725076675415,3.1924099999999997,15.08411061338029,0.10179623665844252,0.13015192675749995,13.556185994764459
44,0.8212699890136719,3.2575749999999997,14.720122657741504,0.09933983700567406,0.1293882818389286,13.506625907547608
45,0.835233211517334,3.315172,14.496509963747853,0.09783077019351359,0.12899905694238822,13.45775359752384
46,0.8491330146789551,3.375442,14.33799426191447,0.0967610152499509,0.1287553883343907,13.410070453911027
47,0.8647871017456055,3.421096,14.205350627345911,0.09586585986678899,0.12858319606604277,13.363762940274748
48,0.8831901550292969,3.499504,13.899043832918633,0.09379872579870882,0.12792303063156585,13.31697752204684
49,0.8969039916992188,3.5632159999999997,13.701835017880935,0.09246784751749938,0.12757114262807723,13.270847060476742
50,0.9105911254882812,3.616908,13.568107252814285,0.09156537579944833,0.12736645740989744,13.225843598303436
51,0.9243121147155762,3.660631,13.46948441915626,0.09089981230867991,0.12723467327004867,13.182148306298938
52,0.9426531791687012,3.7389729999999997,13.201673888238092,0.08909247312351203,0.12658117031978364,13.137961420218547
53,0.9563741683959961,3.802695,13.027421736178695,0.08791651958114363,0.12623705908538319,13.09432697405191
54,0.9702620506286621,3.856708,12.910327065142829,0.08712629752896402,0.12605040803325704,13.051719187671138
55,0.9839320182800293,3.9009739999999997,12.79289867967359,0.08633382338023682,0.12578489144674979,13.00984042453283
56,1.0022850036621094,3.9853549999999998,12.478909156009381,0.08421484184539971,0.1249417218140932,12.966898975438156
57,1.0159111022949219,4.022228999999999,12.289632614835998,0.08293749510133076,0.12447319204105405,12.92408196398378
58,1.0295400619506836,4.09586,12.144880029194656,0.08196062156582402,0.12416025789664864,12.881838174398561
59,1.0431320667266846,4.139704,12.009150925595053,0.08104464366658962,0.12389999991652231,12.84029437920595
60,1.061460018157959,4.231979,11.703841425390667,0.07898423991236975,0.12305218654371217,12.797767306020686
61,1.0750761032104492,4.2614,11.537121611922796,0.07785911891435927,0.12257486788497109,12.755329726388943
62,1.0887401103973389,4.336419,11.440996272781616,0.07721040995014572,0.12226485700057388,12.71342604741874
63,1.10459303855896,4.392066,11.361076837193414,0.07667106772525317,0.12203766717320436,12.672242906553505
64,1.1230051517486572,4.459328999999999,11.112888759315569,0.07499615211643722,0.121296008167385,12.630421504389965
65,1.1366851329803467,4.524077999999999,10.99169586242617,0.07417827288382724,0.12097641191524913,12.589075691945919
66,1.150299072265625,4.576627,10.919086476121894,0.07368826306745146,0.12079288583254255,12.548525868489525
67,1.1638619899749756,4.63178,10.858921927233677,0.07328223815726283,0.1206542665884705,12.50884828149779
68,1.1821551322937012,4.69849,10.622576301748175,0.07168724221472655,0.1199862895408583,12.468733803649863
69,1.1958332061767578,4.769359,10.510599760672154,0.07093156024130896,0.11969438464919033,12.429095824557528
70,1.2094001770019531,4.815738,10.419941853063898,0.07031974864337073,0.1195438881303928,12.390242600655071
71,1.2229580879211426,4.862902,10.34316343268842,0.06980160379206803,0.1194265117280781,12.352215094930468
72,1.2412841320037842,4.937715,10.091736844790764,0.06810483285874225,0.11875043513349548,12.313721736499796
73,1.2565710544586182,4.986501,9.96348404154126,0.06723930932564683,0.11849000857913786,12.275706076458471
74,1.270233154296875,5.056662,9.878663064277458,0.06666688868405544,0.11840494397239604,12.238533415349208
75,1.283811092376709,5.1011869999999995,9.84371852921698,0.06643106290339722,0.11840667302665513,12.202358816191039
76,1.3021252155303955,5.188755,9.627216993046721,0.06496998626601466,0.11783565999181742,12.16593534767097
77,1.3157680034637451,5.222112999999999,9.532635164213566,0.06433169379533048,0.11766884655460962,12.130114505109674
78,1.3294241428375244,5.295777,9.49073282659996,0.06404891276928357,0.11763638683862783,12.095142894721112
79,1.3431010246276855,5.339455,9.455850118839109,0.06381350423473192,0.11768364597055987,12.06115083205422
80,1.3631260395050049,5.419579,9.23915618847942,0.06235112921092535,0.11704440135516232,12.02673143615115
81,1.3768792152404785,5.4932419999999995,9.141803994643972,0.06169414072702355,0.11674532621149576,11.99257761925478
82,1.390533208847046,5.536898,9.085825484205579,0.06131636560706923,0.11656074628898253,11.95890532809677
83,1.4041571617126465,5.580519,9.046671088724342,0.06105212927184304,0.1164732582176456,11.925884974789714
84,1.4224882125854492,5.662566,8.827115937297567,0.05957044508594249,0.11575782714022655,11.892310790196525
85,1.4361271858215332,5.702494,8.74009372296885,0.05898316923313285,0.11537067176748306,11.858811088038435
86,1.4497320652008057,5.776102,8.70090479322084,0.05871869984085189,0.11514736474945637,11.825683081470277
87,1.4646451473236084,5.821018,8.682887141122258,0.058597106382406304,0.1149874945876177,11.793027926661667
88,1.48301100730896,5.905228,8.480735370367931,0.05723287019877763,0.11423933178342505,11.759790302187929
89,1.4966461658477783,5.971983,8.409721289100283,0.056753626416489865,0.11393013318355419,11.726758644713831
90,1.5102691650390625,6.022593,8.387108540203089,0.056601022607273906,0.11379158029399394,11.694216716152805
91,1.523982048034668,6.058498,8.382929250304734,0.05657281836013853,0.11368721614319137,11.662208889221988
92,1.543260097503662,6.137694,8.191591060074124,0.055281558424850344,0.11296986032604975,11.629693403117214
93,1.5569829940795898,6.211416,8.13171421322637,0.054877475093170945,0.1127302493625669,11.59748090813838
94,1.5705690383911133,6.259055,8.105787922124211,0.05470250959919147,0.11262181997612883,11.565775268795466
95,1.5851690769195557,6.3142059999999995,8.103507489417018,0.05468711993032103,0.11256361385257084,11.534638798476028
96,1.6035480499267578,6.377987999999999,7.912149986886959,0.05339572966455095,0.11189286196027123,11.503082885317397
97,1.6172289848327637,6.453701,7.842477070292162,0.052925536831300544,0.11165077427070569,11.471797921311294
98,1.6318800449371338,6.496328999999999,7.808620935437708,0.05269705619997137,0.1115863922033336,11.441051486625513
99,1.6455461978912354,6.540000999999999,7.813867055300664,0.05273246002806544,0.11163326653133436,11.410996751452394
100,1.6648151874542236,6.619221,7.6087443490516895,0.05134817426640982,0.11107764174852183,11.380703473260617
101,1.678758144378662,6.691317,7.540627408881855,0.050888482055201384,0.11102459694520327,11.350933372988662
102,1.6925251483917236,6.746338,7.5298486893279915,0.05081574106869557,0.11111933541755177,11.321889299822857
103,1.7075371742248535,6.801652,7.526261011690824,0.05079152936068255,0.11125919691792605,11.293612735000988
104,1.726729154586792,6.8728929999999995,7.348242945030769,0.04959016126496395,0.11077426722722339,11.265177357677162
105,1.7404890060424805,6.936661,7.295362388182751,0.04923329291405461,0.11074575016696113,11.237244820343902
106,1.7549891471862793,7.004197,7.291398863153065,0.04920654477210147,0.11080389827428895,11.20992247478197
107,1.7691872119903564,7.035362999999999,7.297511047590959,0.04924779330106598,0.11091140323448398,11.183261948700752
108,1.7883341312408447,7.1145119999999995,7.114804836916098,0.04801478691855328,0.11035460104322471,11.156320190373153
109,1.802150011062622,7.187263,7.05795646085026,0.047631141446044425,0.11026612251505857,11.129751303647646
110,1.8167860507965088,7.246728,7.061851157541788,0.0476574250948644,0.11032974197234369,11.103752852946387
111,1.8304650783538818,7.305548,7.080148157717208,0.047780903754477536,0.11040426989738251,11.07832284981147
112,1.8502709865570068,7.385357,6.896353912265213,0.04654055468875967,0.10975184316902249,11.052477654043923
113,1.8640241622924805,7.429111,6.842722331081172,0.04617861799454488,0.10955708634081036,11.026835902494911
114,1.8785932064056396,7.473681,6.8419031821021274,0.046173089907044954,0.10952677550125876,11.001607023667278
115,1.8923261165618896,7.547415999999999,6.861395584852078,0.04630463582938893,0.10954779708409762,10.976846549837052
116,1.9114041328430176,7.627145,6.674484742216645,0.04504325417695874,0.10885582151057613,10.951629551408166
117,1.9259061813354492,7.670998999999999,6.62872296214653,0.04473442741790562,0.10853703002932903,10.926437464657369
118,1.9396700859069824,7.737189,6.62321935689503,0.04469728593061372,0.10833967240364573,10.901423177221282
119,1.9541351795196533,7.789236,6.63518979183044,0.04477806929655567,0.10822803734536562,10.876689787916737
120,1.973276138305664,7.868379999999999,6.458470279548029,0.04358546459114417,0.10744562852710404,10.851412422763337
121,1.986971139907837,7.933653,6.4355632297281655,0.04343087467037409,0.10715987649904374,10.82620672721224
122,2.001528024673462,7.987144,6.447944152348825,0.04351442824283494,0.10702901976830398,10.801256162793393
123,2.0152230262756348,8.030907,6.485990444720238,0.043771186462227815,0.10696806018057606,10.776637940444635
124,2.034351110458374,8.109465,6.322863367043601,0.04267031130755737,0.10626383130902683,10.751592963215712
125,2.0489301681518555,8.154045,6.2893042255466565,0.042443834957878075,0.10609341810657892,10.72675192211069
126,2.0626440048217773,8.227756,6.289703743696937,0.04244653113567853,0.10613104867708983,10.702349206080411
127,2.077146053314209,8.27226,6.3164932848205595,0.04262732233630604,0.10626981411113229,10.678488388754406
128,2.0962531566619873,8.351367999999999,6.161392286091715,0.04158061176932326,0.10568818024655416,10.654345831292282
129,2.1100080013275146,8.425751,6.114412918910749,0.04126356803355436,0.10559961328741968,10.630479340357871
130,2.1245830059051514,8.469700999999999,6.1116155164230745,0.041244689555865945,0.10571414448758042,10.607107527200853
131,2.138315200805664,8.522235,6.130272120628266,0.04137059502988375,0.10592859649515607,10.584331110154826
132,2.157374143600464,8.592494,5.9745240794402035,0.04031951784898551,0.10551707226912745,10.561455854273033
133,2.172011137008667,8.667133999999999,5.936188795637305,0.04006080934953266,0.10560983635389684,10.5390285797355
134,2.1857340335845947,8.716460999999999,5.944064494513798,0.040113959086181435,0.1058818035109018,10.517230139703807
135,2.200263023376465,8.785440999999999,5.978311569396126,0.040345078005217236,0.10624915467401067,10.496148915775677
136,2.219564199447632,8.854049,5.83562210410478,0.03938212759005786,0.1059097752181571,10.475017313472003
137,2.233297109603882,8.891354999999999,5.806311257399312,0.03918432117214135,0.10592115030091728,10.454202083828985
138,2.247843027114868,8.965902,5.8194868912302935,0.03927323791201157,0.1060943105115012,10.43386574214011
139,2.2615561485290527,9.0319,5.844617581028448,0.03944283423171859,0.10630260849092192,10.414036962287954
140,2.281337022781372,9.089399,5.692852858939423,0.03841863877451523,0.10578262429974498,10.393953716145736
141,2.2950451374053955,9.163115,5.657559092070444,0.03818045617715509,0.10567606079588296,10.374045198674663
142,2.3096160888671875,9.214262999999999,5.6650199890764545,0.03823080659268668,0.10570534306187057,10.35444644492674
143,2.3232741355895996,9.251342,5.690443620909436,0.038402379853392656,0.10572858139696288,10.335145329376271
144,2.3423831462860107,9.330458,5.545911594124393,0.03742699477564842,0.10507320877253332,10.315460595617246
145,2.3569672107696533,9.413556,5.516833808319014,0.03723076118646204,0.10488998756672765,10.295867646473779
146,2.3706560134887695,9.448737,5.523393350027776,0.037275028739072257,0.10486118119815897,10.276515637346813
147,2.385162115097046,9.523245,5.558811721124455,0.03751405223728341,0.10483488254674675,10.257400623441558
148,2.404290199279785,9.602371999999999,5.409358807016044,0.03650545818730486,0.10414218421310523,10.237878533420023
149,2.418013095855713,9.646096,5.388626734945862,0.036365546264821066,0.10396085401848172,10.218446280326972
150,2.4325451850891113,9.693252,5.403481285901875,0.03646579330114496,0.10388292798681953,10.199196237834734
151,2.446554183959961,9.764626,5.44458085592172,0.036743156790682706,0.10389944431164995,10.18021340982664
152,2.465717077255249,9.843797,5.319432182201012,0.03589858170540968,0.10325748759020065,10.160884038455373
153,2.480375051498413,9.888458,5.288630914968573,0.03569071707427975,0.10313395955416169,10.141693654482925
154,2.49409818649292,9.932178,5.310504131072525,0.03583833009171706,0.1031810381140989,10.122795641228212
155,2.5087101459503174,10.010458999999999,5.337991459142014,0.036023830359183134,0.10330224409002951,10.10425172357444
156,2.5278360843658447,10.085923,5.195717246267488,0.035063682305686246,0.10277186268340767,10.085471101990212
157,2.541539192199707,10.129626,5.1723015209839875,0.03490565955090918,0.10277803674669803,10.066937041805451
158,2.5561180114746094,10.204208,5.189816710918704,0.03502386210626106,0.10297610857796931,10.048814659046565
159,2.56974720954895,10.247838,5.219625288273729,0.03522502749629685,0.10323468897388616,10.031149363577232
160,2.589506149291992,10.327596999999999,5.092676149337877,0.03436830183828979,0.10271781110915676,10.013254117264582
161,2.603203058242798,10.371304,5.070689564142199,0.03421992374114796,0.10268688144297052,9.99555474603491
162,2.61773419380188,10.445837,5.089397106736827,0.03434617297665618,0.1028657117195339,9.978229069520959
163,2.6313819885253906,10.48949,5.128547665572649,0.03461038341999689,0.10317362912814733,9.961382364496416
164,2.650466203689575,10.568571,5.014335643913977,0.03383961514044767,0.10268994692797755,9.944328487882464
165,2.6650140285491943,10.643122,5.009967622766352,0.03381013722651098,0.10272129279748293,9.92750811001232
166,2.678755044937134,10.686862,5.031323104766497,0.0339542562770378,0.10290261130062386,9.911043430259918
167,2.6932690143585205,10.748804999999999,5.067183151782919,0.034196260457876174,0.10316778068903938,9.895000117454815
168,2.7124180793762207,10.825401999999999,4.945427381432472,0.03337458263206317,0.10267022870616989,9.878734929622023
169,2.7263131141662598,10.873668,4.928722750100381,0.0332618501914203,0.10263918237311727,9.862638191033076
170,2.7408640384674072,10.949073,4.944068196586292,0.03336541007255267,0.10283375340420542,9.846893066422597
171,2.7545130252838135,10.991823,4.979565563835164,0.0336049666821424,0.10308792495615562,9.83154259331711
172,2.773597002029419,11.060910999999999,4.858798294226901,0.03278995982673445,0.10255972964657174,9.815944633289014
173,2.788215160369873,11.115535999999999,4.83603355465301,0.0326363302971899,0.1024998763262005,9.8004808478014
174,2.801877021789551,11.180886,4.857511774935514,0.03278127765609752,0.10258671444044809,9.78526492058013
175,2.816453218460083,11.233825999999999,4.88414928675885,0.0329610428757423,0.10273257825953261,9.770338297195675
176,2.835573196411133,11.327888999999999,4.786672722732668,0.03230321507040526,0.10208123381021283,9.755064581243046
177,2.849299192428589,11.382788999999999,4.773256357786936,0.03221267373879368,0.10191086711630441,9.739830006020563
178,2.86387300491333,11.426057,4.801079179653814,0.03240043811097709,0.10194345105641027,9.72479129809397
179,2.8775150775909424,11.474896,4.852854829402682,0.032749849914567634,0.10208499792024107,9.71003060988781
180,2.8973140716552734,11.554704,4.7586120317879566,0.03211384542114842,0.10144689732968487,9.694944228862633
181,2.9110560417175293,11.618447999999999,4.7496982886807135,0.03205369036619592,0.10138695630032296,9.679980364636766
182,2.9255521297454834,11.672948,4.766628258863774,0.03216794352274904,0.10146295466313449,9.665238781725819
183,2.939275026321411,11.737064,4.797796834100424,0.0323782869591252,0.10159359722503887,9.650756611949037
184,2.958571195602417,11.801893,4.681933789981848,0.03159637663233404,0.10093323233080621,9.635936029859835
185,2.9736101627349854,11.880049,4.666014535291755,0.03148894436407546,0.10078816059507643,9.621165229870003
186,2.987337112426758,11.917484,4.685116218281317,0.03161785348520424,0.10080921688680161,9.606566024730986
187,3.0018460750579834,11.992994,4.714741464480474,0.03181778165136863,0.10091307027562521,9.592196376488747
188,3.0209500789642334,12.058353,4.614761037422252,0.03114305634108067,0.10028158455943173,9.57751841147569
189,3.0346930027008057,12.114446,4.617413859132515,0.031160959104694134,0.10019775474071752,9.562933598162099
190,3.0492122173309326,12.176618,4.64552368408172,0.03135066033841608,0.1003115701721954,9.548582584610529
191,3.062838077545166,12.236965999999999,4.686332948505305,0.031626064679155616,0.10050827450209991,9.534520741607533
192,3.081996202468872,12.299401999999999,4.608627934343877,0.031101666641122953,0.09996764081657161,9.520220585483186
193,3.096619129180908,12.363069999999999,4.598749919208737,0.03103500412503663,0.09993645501043724,9.50604641067214
194,3.1103081703186035,12.418999999999999,4.627025290214471,0.031225822558571033,0.10012992180312898,9.492153805283012
195,3.1249210834503174,12.472330999999999,4.669945210190249,0.03151547081448744,0.1004098279377046,9.478599699367031
196,3.1442391872406006,12.551654,4.576434893300974,0.030884409521445555,0.0998571813007525,9.464800578988973
197,3.157942056655884,12.59626,4.56067532343,0.03077805489800505,0.09978056339877336,9.45108993274026
198,3.1724820137023926,12.665725,4.579911150054753,0.030907869297382175,0.09984983464547849,9.437565754143519
199,3.186138153076172,12.713557999999999,4.609402420252925,0.03110689331659006,0.099947198586569,9.424243009948107
200,3.2060630321502686,12.809728,4.530690807078737,0.03057570217063413,0.09934302525351832,9.410642559014297
201,3.2198240756988525,12.859091999999999,4.528449752629551,0.030560578248851736,0.09927278200280018,9.397128834061233
202,3.2343711853027344,12.903642,4.557431105408263,0.030756161052621855,0.09940842131520773,9.383839197045152
203,3.2485849857330322,12.968079999999999,4.5966564744132,0.0310208763579246,0.0996108754550813,9.370815169877778
204,3.2677481174468994,13.056192999999999,4.519130890505834,0.03049768921823883,0.0991291520125028,9.357600877250807
205,3.2823541164398193,13.096264,4.51451918563534,0.030466566786666413,0.0991212743068706,9.344511823861051
206,3.2960500717163086,13.159968,4.526602186897372,0.030548109814793178,0.09921497379139954,9.331612527326188
207,3.310590982437134,13.217711,4.555920254002689,0.030745964960112355,0.09934692367412455,9.318926253746412
208,3.3297271728515625,13.283648999999999,4.468102874296594,0.030153322874913367,0.0987781084504784,9.305995362344945
209,3.3441061973571777,13.349988,4.454844490846215,0.030063847693113387,0.09863742525044517,9.293097906484089
210,3.358720064163208,13.404586,4.483047768224008,0.0302541795974649,0.09857909830360553,9.280284442128066
211,3.3723649978637695,13.465079999999999,4.514894826064629,0.030469101823899863,0.09849828938096107,9.267538131384326
212,3.3914570808410645,13.527332999999999,4.424414816934753,0.029858490787006996,0.09777074296128752,9.254452007610766
213,3.4060440063476562,13.601918999999999,4.4214638019797805,0.029838575644216107,0.09757040658650908,9.241362079970918
214,3.419743061065674,13.645621,4.444385690042872,0.029993265701968603,0.0975601984433853,9.228386302703065
215,3.434295177459717,13.710168,4.489465828821434,0.030297492354326033,0.09764296080294114,9.215579653508275
216,3.4533591270446777,13.779238,4.411316646256513,0.02977009681295512,0.09704436489120578,9.202522699062682
217,3.467941999435425,13.843822,4.409799852833505,0.029759860620301268,0.09696996534227446,9.189538856528081
218,3.4815800189971924,13.906849999999999,4.434072128369426,0.02992366386783923,0.0970831293117134,9.176741367044562
219,3.496112108230591,13.961998999999999,4.468388561499085,0.030155250856139466,0.09725460165888777,9.164163608245147
220,3.515197992324829,14.041084999999999,4.386835924214822,0.029604886848748475,0.09671365037667082,9.151376411964486
221,3.528902053833008,14.084798,4.380940663059224,0.02956510224260629,0.09664737551108799,9.13866539456608
222,3.543466091156006,14.13936,4.399282228717727,0.029688881655679743,0.09675865844755462,9.126135377490689
223,3.557162046432495,14.203052999999999,4.428791173050774,0.02988802495009467,0.09691421989967654,9.113809799241492
224,3.576245069503784,14.282141999999999,4.3514257383859825,0.02936591858942303,0.09640416161707177,9.101295746393983
225,3.5909202098846436,14.343846,4.346933529895015,0.02933560258801026,0.09643161453019017,9.088909532726703
226,3.604602098464966,14.400499,4.371549018874639,0.029501722036869935,0.09666664865711706,9.076770721113915
227,3.6191811561584473,14.445893,4.401960769626654,0.029706957987208536,0.09696225132751995,9.064912006211
228,3.638334035873413,14.524241,4.322478043739684,0.029170562930050114,0.09650652698654376,9.052896463252031
229,3.6520581245422363,14.583765,4.3107841801923765,0.029091646026586326,0.09650699341277139,9.040988313153584
230,3.666645050048828,14.642555,4.318677323700638,0.02914491348962344,0.09665352169325461,9.029269303133413
231,3.680305004119873,14.686224999999999,4.350316816566468,0.029358434948466773,0.0969015068219508,9.01779438527497
232,3.7000601291656494,14.768443,4.284330028281849,0.028913118224881282,0.09648886348166655,9.006185613348675
233,3.7137110233306885,14.833376999999999,4.285884117065034,0.028923606108033045,0.0965299909792465,8.994699859013823
234,3.728314161300659,14.884279,4.312084631267755,0.029100422216898434,0.0967377377346236,8.983429230354925
235,3.741997003555298,14.927931,4.343293890851626,0.02931104021460235,0.09697803123350872,8.972389668530338
236,3.761228084564209,15.030026,4.275276631961974,0.028852020709889372,0.09645949617136736,8.96115472541063
237,3.7758281230926514,15.088424,4.27451271937128,0.028846865389243578,0.09645345732081795,8.95001135028066
238,3.7895522117614746,15.134405,4.288227214960124,0.028939418677561068,0.09663341646380653,8.939061009070526
239,3.8040621280670166,15.191552999999999,4.315463751160271,0.02912322645753896,0.09681884606484331,8.92830415565861
240,3.82320499420166,15.258068,4.246956968743289,0.02866090336707836,0.09636742263471477,8.91738976148735
241,3.8368980884552,15.331762,4.246031147274133,0.02865465539238543,0.09635182861512005,8.906556070478713
242,3.8515031337738037,15.381198999999999,4.264957133309551,0.028782378809618054,0.0964602140742238,8.89586850929836
243,3.865159034729004,15.420027,4.298973187463678,0.02901193866817467,0.09667014329987103,8.88538103661233
244,3.884265184402466,15.511427999999999,4.239005728439137,0.028607243833515164,0.09629605962942481,8.874777888695151
245,3.8988661766052246,15.573734,4.238523945976416,0.028603992488914872,0.09637798064820119,8.864304560008847
246,3.912550210952759,15.635323,4.244998542665241,0.02864768678377233,0.09651203666268468,8.85398753925572
247,3.927072048187256,15.691944999999999,4.266813996324922,0.02879490998708021,0.09668945484067733,8.8438488293106
248,3.946113109588623,15.747833,4.201097319320371,0.028351416129455773,0.09633868168906934,8.833607955738916
249,3.960658073425293,15.815534,4.189311251112475,0.028271876976017102,0.09634703209669525,8.823454966804727
250,3.9743812084198,15.859259999999999,4.194898611606414,0.02830958369176026,0.09643954180870846,8.813433133358272
251,3.988884210586548,15.933764,4.214009309404148,0.028438553649989054,0.09656631952577174,8.803558073252853
252,4.008011102676392,16.012895999999998,4.152482090596208,0.0280233326610132,0.09614415840769837,8.793541149705453
253,4.021711111068726,16.056594999999998,4.158377472268276,0.02806311808046971,0.09609602013837872,8.783577519769842
254,4.036187171936035,16.101077,4.183265963488678,0.028231079905152712,0.09615745847721538,8.77372267153358
255,4.049872159957886,16.177792,4.224906104169475,0.028512091475796673,0.09627660632094663,8.764004404451425
256,4.068979024887085,16.253873,4.174112671811669,0.02816930823895119,0.09595949874812926,8.754198999434648
257,4.083597183227539,16.298493999999998,4.18134681706048,0.02821812840347029,0.09600422911853584,8.744492126455675
258,4.097285032272339,16.372184999999998,4.199463105606738,0.028340387517281858,0.09614484739596582,8.734931905716246
259,4.111859083175659,16.41676,4.2263888827516745,0.028522098116780317,0.09636782264868089,8.72555923077235
260,4.130986213684082,16.495889,4.152640565131442,0.028024402138140923,0.09611486056943845,8.716133357022276
261,4.144658088684082,16.554140999999998,4.141505671908621,0.027949257487274247,0.09622261110153166,8.706835582073472
262,4.159174203872681,16.615285999999998,4.154350554987541,0.02803594213121951,0.09632946065289412,8.69766249616557
263,4.172882080078125,16.659140999999998,4.181149377692265,0.0282167959692839,0.09650192637422925,8.688645437131916
264,4.19270920753479,16.736339,4.114133323807742,0.02776453317063455,0.0961520750771199,8.679523060998164
265,4.206405162811279,16.810007,4.109793774177625,0.027735247398840576,0.09614091364803967,8.670463735081162
266,4.220963001251221,16.859289999999998,4.124473574881865,0.02783431512015933,0.09623470039902614,8.661517452008878
267,4.234586000442505,16.918789,4.150405570583011,0.02800931911204719,0.09635484620098339,8.65269523846313
268,4.253815174102783,16.979616,4.089089331041169,0.027595521932260506,0.09602808964360232,8.643778290254746
269,4.268409013748169,17.054025,4.086042894614792,0.027574962830608913,0.0960486840926174,8.63493685250913
270,4.282124996185303,17.097741,4.113120346037646,0.027757697015195395,0.09616373508104785,8.626215505268082
271,4.296669006347656,17.142284,4.144820848703773,0.027971630203190594,0.0962404443875587,8.617594919319084
272,4.315837144851685,17.221455,4.085595340389926,0.02757194247780458,0.09587232555872821,8.608861064650124
273,4.329516172409058,17.295137999999998,4.088897504182631,0.027594227374510987,0.09582753857139781,8.600170055060778
274,4.344089984893799,17.351526,4.11000237722245,0.02773665517192465,0.09590638688561065,8.591580512602063
275,4.357738018035889,17.413362,4.134470900174963,0.02790178280967527,0.09593799577821849,8.583069108671978
276,4.376809120178223,17.472438999999998,4.071296440908702,0.02747544529657503,0.09553141619046614,8.574427664898701
277,4.391441106796265,17.537072,4.067675858008709,0.02745101152496093,0.09544845654634553,8.565810215470854
278,4.405117034912109,17.580745,4.08072850277622,0.027539098264035458,0.09547658520117187,8.557267770354615
279,4.419612169265747,17.655241,4.115481493743668,0.02777363139520813,0.0955691216890555,8.548829824976554
280,4.438713073730469,17.735803999999998,4.054971737729828,0.02736527682918781,0.09523413804081357,8.540297521061063
281,4.453284025192261,17.780292,4.053339797352984,0.02735426355879543,0.09519164094353669,8.531806769141337
282,4.466963052749634,17.84398,4.074871519865474,0.02749957198146114,0.09528911184732504,8.523421737328949
283,4.481496095657349,17.898516,4.113862604043522,0.027762706198273167,0.09542702183889905,8.515159910082131
284,4.500613212585449,17.977632,4.051288064942714,0.027340417290801982,0.09517806281084289,8.50684335440163
285,4.514273166656494,18.032521,4.047663956515203,0.027315959726904548,0.09520863703955246,8.498599939948912
286,4.528809070587158,18.095841999999998,4.065024903365402,0.027433121361386984,0.09537509898148437,8.490490764036364
287,4.542515993118286,18.139545,4.1037725426833855,0.027694612672546595,0.09554493422594837,8.482515784622622
288,4.561608076095581,18.218643999999998,4.03637396453204,0.027239768380576807,0.09532931624916885,8.474499936030254
289,4.576265096664429,18.263303,4.028457653958689,0.027186344572886635,0.0953775147554448,8.466562407406265
290,4.589938163757324,18.336975,4.042708187844411,0.027282515355316013,0.09550171709899632,8.458736045263187
291,4.604515075683594,18.381552,4.069454476046609,0.027463014660402695,0.09555983777218813,8.450988191078281
292,4.623638153076172,18.463599,4.004098254836442,0.027021953365379433,0.09525472435733431,8.443156413234327
293,4.637350082397461,18.524399,4.005900786023546,0.027034117880478117,0.09521122267365181,8.435357835178587
294,4.651940107345581,18.578988,4.029489968354491,0.027193311222975216,0.09529139276374879,8.427647067380644
295,4.665629148483276,18.625989,4.06398308471476,0.027426090571131316,0.09539469718813574,8.420033071529378
296,4.685442209243774,18.702503,4.008085966232564,0.02704886473081619,0.09515588742725954,8.412364947941027
297,4.699160099029541,18.776222,4.0060258664272315,0.027034961994838003,0.0951157118742343,8.404730883617987
298,4.713736057281494,18.820795999999998,4.024382461492239,0.027158842834973395,0.09510427269121918,8.397143226441699
299,4.727399110794067,18.884463999999998,4.053504902488463,0.02735537778301955,0.0951448877203026,8.389624117160448
300,4.746681213378906,18.964693,3.982651655883232,0.026877219405352443,0.09485734953931024,8.382031051537503
301,4.761473178863525,19.030805,3.9802861247221895,0.026861255443269137,0.09480055801699512,8.374463610146154
302,4.775233030319214,19.07743,3.998536861304132,0.02698442188959832,0.09485081544578709,8.36696724383319
303,4.790909051895142,19.135298,4.030107108703829,0.02719747604028947,0.09494709718600895,8.359560275353553
304,4.810142993927002,19.20912,3.967292333148621,0.026773565879328914,0.09474436879309739,8.35211545326962
305,4.823899984359741,19.261803,3.9667745454765875,0.026770071550909283,0.09475104770714873,8.344722174485849
306,4.83853816986084,19.324151999999998,3.990118738333309,0.02692761156381102,0.09483587810136412,8.337412843854695
307,4.85217809677124,19.377795,4.015419431808629,0.02709835516591321,0.09495484102460758,8.330201133903918
308,4.871416091918945,19.448895999999998,3.9559048680314017,0.026696716728343242,0.09485072533907975,8.32299325776589
309,4.886035203933716,19.521293,3.9507722369822114,0.026662078787906742,0.09490829732366288,8.31585698491366
310,4.899717092514038,19.564958,3.9726946397549647,0.026810023745218136,0.09504121633111398,8.308823002740063
311,4.91426420211792,19.629507999999998,4.004345013118117,0.027023618631902776,0.09521282030403759,8.301906142299131
312,4.93331503868103,19.698558,3.938755300783087,0.02658098160474565,0.09514420844840411,8.295006072564929
313,4.947893142700195,19.76314,3.934362351506219,0.02655133546148415,0.09525451344047957,8.288196643707103
314,4.961590051651001,19.806839999999998,3.9516037512754405,0.026667690323644442,0.09537015512230851,8.28147921749468
315,4.97611403465271,19.881373999999997,3.9819267987506572,0.026872327653355767,0.0955086508898609,8.27486221350942
316,4.995289087295532,19.960552999999997,3.9207215473164703,0.02645927948502642,0.0953873859245687,8.26823756925319
317,5.009005069732666,20.005758,3.912428723113866,0.02640331474724822,0.09539316619715736,8.26165750536402
318,5.023566007614136,20.058832,3.927420533277422,0.026504488087491035,0.09548440689039062,8.255156451252702
319,5.037286043167114,20.126927,3.9574101310035394,0.026706875106896167,0.09562261446377757,8.24875253947406
320,5.056390047073364,20.201662,3.904679163738309,0.0263510162723555,0.0955854757360799,8.242374073088362
321,5.071027994155884,20.258779,3.903631509574299,0.02634394610070606,0.09564751558118699,8.236060636724062
322,5.08473014831543,20.321025,3.9249720467280396,0.02648796429483104,0.09568709932396104,8.229802501695781
323,5.099539041519165,20.364815999999998,3.9539855129136523,0.026683763818303938,0.09576802077358,8.22361616707206
324,5.118668079376221,20.443944,3.898046055079895,0.02630625224774181,0.0956935165928963,8.217438161857837
325,5.132364988327026,20.507445,3.9010363682410043,0.02632643259738477,0.09574281563167485,8.211318150805578
326,5.146951198577881,20.563786,3.9188347330773357,0.026446546179514387,0.0958103974359981,8.2052625862174
327,5.160607099533081,20.605887,3.9485820210118385,0.026647297953360526,0.0958861120134035,8.199274030390844
328,5.18044900894165,20.685733,3.888269619563565,0.02624027524922964,0.09578854187383251,8.193282301720917
329,5.194183111190796,20.755101,3.883862959853091,0.026210536580092415,0.09573503029107885,8.187304801124515
330,5.20897912979126,20.820513,3.8945799160958723,0.026282860752323067,0.09569783037960036,8.181348488176884
331,5.222657203674316,20.858469,3.9166156914508514,0.02643157081289488,0.09563474950634888,8.175402327847127
332,5.241851091384888,20.929022,3.860600646461588,0.026053549136820568,0.0955099050789599,8.169442179808122
333,5.25645899772644,21.001758,3.85992153192057,0.02604896608208784,0.09542614762139572,8.163484640769843
334,5.270207166671753,21.065397,3.873321856830696,0.02613939916633221,0.09536555537037336,8.157539193442375
335,5.284742116928101,21.122531,3.897751354231758,0.026304263437261076,0.09533728745121348,8.15161858682573
336,5.3039350509643555,21.185316999999998,3.842513496437264,0.025931486666480447,0.09533754320981341,8.145733701598928
337,5.317650079727173,21.249039,3.8382615255590147,0.025902791926374052,0.09525512740846706,8.13985240323442
338,5.332245111465454,21.303634,3.862548124926668,0.026066691839350384,0.09513187512873524,8.13395824506904
339,5.345884084701538,21.347275,3.8868623367608164,0.02623077809710011,0.09502192071881124,8.128056578431863
340,5.365008115768433,21.436083999999997,3.8406968796694287,0.025919227093797903,0.09500596563011682,8.122183189749691
341,5.379617214202881,21.495172999999998,3.8464568070711747,0.025958098390087888,0.09496632834168416,8.116328881181035
342,5.3933022022247314,21.544691999999998,3.8652714934576107,0.026085070693403475,0.09491308811346641,8.110488381172338
343,5.407847166061401,21.614549,3.8972987660976446,0.026301209112747692,0.09484777811454682,8.104656981328054
344,5.426911115646362,21.668309999999998,3.8515176003612708,0.025992251528091335,0.09485472484628407,8.098861575157219
345,5.441473007202148,21.732865999999998,3.8513524154347207,0.02599113676539127,0.09483900507267383,8.093093851591053
346,5.4552271366119385,21.786626,3.857754076536488,0.02603433884904243,0.09482365509292746,8.087353815944462
347,5.469766139984131,21.85117,3.8821443739022934,0.02619893857563267,0.09483834905226976,8.081652526054729
348,5.48891019821167,21.93534,3.823043197624756,0.025800089914193934,0.09486004711289463,8.075991631685243
349,5.502610206604004,21.984133999999997,3.8143831197842655,0.025741646738064672,0.09484781935419627,8.070358046693007
350,5.5171802043914795,22.043329999999997,3.8283907422382213,0.025836178214721978,0.09484109192670245,8.064753556219165
351,5.530903100967407,22.094897,3.8535340927191397,0.026005859975983484,0.09487006848935459,8.059190961462065
352,5.550014019012451,22.171429999999997,3.8063236507999276,0.02568725681524461,0.09498038356310182,8.053699573266554
353,5.564699172973633,22.226112999999998,3.803899462667288,0.02567089700224802,0.09506434004283867,8.048268939459332
354,5.578370094299316,22.292839,3.8213638659508335,0.025788756820126397,0.09515057715473095,8.042899285314148
355,5.592935085296631,22.348945999999998,3.850045709180267,0.025982318361540302,0.09524002918882106,8.037591536982582
356,5.612137079238892,22.433052,3.808146494990827,0.02569955841415251,0.0953502824275308,8.03235304041663
357,5.625851154327393,22.46728,3.807371052543655,0.025694325283417096,0.09538127805511423,8.027154945891294
358,5.640411138534546,22.531841999999997,3.82538075906966,0.025815865120578197,0.09537714525883027,8.021984636673583
359,5.654072999954224,22.58551,3.8526663740244738,0.026000004112163657,0.09535957958937052,8.016837824165291
360,5.673874139785767,22.665314,3.8005569351903015,0.025648339708231438,0.0954933279525106,8.011769222824611
361,5.687589168548584,22.729034,3.7997034303426833,0.0256425797676102,0.09556660253795161,8.00675685251449
362,5.702170133590698,22.783299,3.8127430434125875,0.025730578561309114,0.09561106573276285,8.001790080047263
363,5.715870141983032,22.847984999999998,3.845507528583229,0.025951692113967903,0.09565364465724567,7.996867080359604
364,5.735010147094727,22.911692,3.797462189329508,0.025627454586786915,0.09579209753441724,7.992021298563554
365,5.749611139297485,22.966293999999998,3.796540516930534,0.025621234612401133,0.09578777524877051,7.987200718717849
366,5.763336181640625,23.034466,3.8122371106074984,0.02572716423633629,0.09573051600106623,7.98238585415972
367,5.777875185012817,23.088845,3.8438579034695697,0.025940559496820503,0.09561517759744065,7.97755537834162
368,5.797027111053467,23.15372,3.793053313503216,0.025597700962028104,0.09563991239329238,7.972759325348762
369,5.810726165771484,23.207423,3.7881144762529004,0.025564370853383533,0.09562181584220102,7.967982717602173
370,5.825319051742554,23.285766,3.8017238561999926,0.025656214761014387,0.09558148520653512,7.963217566370067
371,5.838980197906494,23.326119,3.829170018367005,0.025841437217341435,0.09555470041659865,7.958468762453969
372,5.858094215393066,23.404806999999998,3.7779889530371404,0.025496038010700207,0.09568928755413265,7.953792963077628
373,5.872676134109497,23.460597,3.7771352410464205,0.025490276672158415,0.09576635758607632,7.949169912418589
374,5.886427164077759,23.523153999999998,3.7926607714914646,0.025595051863214736,0.0958062635407341,7.944585979732187
375,5.900987148284912,23.58842,3.825255166480008,0.02581501754969341,0.0957990525607715,7.940023975291362
376,5.9200451374053955,23.659523999999998,3.777327033940127,0.02549157100069376,0.09599432940243598,7.935554223694996
377,5.9346489906311035,23.711371999999997,3.776739339917004,0.025487604904090917,0.096069300267455,7.931134515520702
378,5.948376178741455,23.765102,3.79877081437851,0.025636285939764875,0.09606868241183142,7.926738296316007
379,5.962908983230591,23.829639999999998,3.828215367367058,0.025834994684426658,0.0960444432516215,7.922357248273941
380,5.982083082199097,23.888816,3.7801693710715822,0.02551075272315077,0.0961895065940721,7.918049383430964
381,5.995862007141113,23.956203,3.783136836083214,0.02553077888036628,0.09616131821516065,7.913754251063344
382,6.010448217391968,24.013482,3.8012216681438873,0.02565282570775718,0.09609707786602217,7.909459451195681
383,6.02415919303894,24.075847,3.8299974968054875,0.025847021516814735,0.09590643484253909,7.905121378227594
384,6.04327917098999,24.151087999999998,3.776875939735927,0.025488526758076942,0.09585365177114466,7.900787228375474
385,6.057972192764282,24.204704,3.7776882937494403,0.025494008989249174,0.0956973665841007,7.896421994915666
386,6.071665048599243,24.248403999999997,3.7921318196416474,0.025591482192515214,0.09552132800779763,7.892019748392443
387,6.086266040802002,24.316499999999998,3.8205596368226584,0.02578332942034409,0.0953520137841813,7.8875832084851165
388,6.105363130569458,24.400865,3.771688988172561,0.025453522231630953,0.09533260312746919,7.883162670075917
389,6.122881174087524,24.469623,3.773201953019071,0.025463732586853,0.09525403409577174,7.878738432430251
390,6.137438058853149,24.524178,3.7959507075027563,0.025617254239833447,0.09516945934460436,7.874308804697282
391,6.151087045669556,24.583565999999998,3.8239694503311146,0.025806340799123032,0.09506403858973057,7.869866252308475
392,6.171032190322876,24.647774,3.7702784620647964,0.025444003191817527,0.09512685968681664,7.865466509590518
393,6.184728145599365,24.711478,3.77662656648611,0.025486843844247598,0.0951380085906295,7.861092793690636
394,6.199251174926758,24.766002999999998,3.7932713632770345,0.02559917248706182,0.09513679843199181,7.8567414007051575
395,6.212966203689575,24.83618,3.8295780046880394,0.025844190543218837,0.09516451152141087,7.8524215839479545
396,6.232086181640625,24.895039,3.775578661035582,0.025479771976772495,0.09532257952141256,7.848176153671003
397,6.2466881275177,24.959353,3.7776084381801938,0.025493470078031013,0.09542553351927824,7.843986842187371
398,6.260497093200684,25.014169,3.797181642931001,0.025625561298656903,0.09553357898099814,7.8398550414517425
399,6.27505898475647,25.077417,3.8284425093262495,0.025836527568746163,0.09564998265046896,7.835783035375361
400,6.294428110122681,25.156751,3.7732788985496786,0.02546425185946007,0.09585299725641347,7.831798710947283
401,6.308248996734619,25.206055,3.7750952577882364,0.02547650969418723,0.09597108176599395,7.827873537262365
402,6.322838068008423,25.249111,3.7939790820418176,0.025603948579515264,0.0960248393638185,7.823985904245393
403,6.337047100067139,25.319779999999998,3.8268084707947145,0.025825500138801596,0.09599959748237208,7.820109049535915
404,6.356239080429077,25.398981,3.7725120563495524,0.02545907676812824,0.09605295332654333,7.816268159150704
405,6.370925188064575,25.467851,3.7738473348816592,0.02546808799410922,0.09603311280079568,7.8124393470448155
406,6.384613990783691,25.511733,3.7973339423220565,0.02562658910236719,0.09598635651304388,7.808614150391902
407,6.399219036102295,25.556331,3.8247685122858712,0.025811733327853165,0.09593250461513514,7.804790506077079
408,6.4184770584106445,25.648021,3.7668285535124326,0.02542072122866785,0.09599470104469991,7.801005653125535
409,6.432255983352661,25.709363999999997,3.7704982714976834,0.025445486592040677,0.0959848271249297,7.797236019431969
410,6.44683313369751,25.753946,3.7984996124839507,0.025634455713711223,0.09599916868579657,7.7934896344606885
411,6.460504055023193,25.807617999999998,3.8313987524068036,0.025856477993929403,0.09602867503424521,7.7897712208834475
412,6.480365991592407,25.88748,3.769869872353987,0.02544124579391958,0.09602981158924573,7.786071062818582
413,6.494129180908203,25.951242999999998,3.771526971633115,0.02545242885102571,0.0958614396449502,7.782334463699026
414,6.5087010860443115,26.018953,3.7997065250846473,0.025642600652705346,0.09565384329668564,7.778549548289606
415,6.522404193878174,26.070797,3.837829967590838,0.025899879525491668,0.0954539449975733,7.774719532282696
416,6.5414910316467285,26.138617999999997,3.7753495679449403,0.02547822592509802,0.09534842001948439,7.770874365609265
417,6.556116104125977,26.193244,3.781795492622771,0.025521726724767633,0.09521856674188921,7.76700698451344
418,6.569817066192627,26.25595,3.8079906475364123,0.025698506666074098,0.0951141510507517,7.763125679838422
419,6.584349155426025,26.311476,3.8415172775801816,0.025924763609805883,0.09503298800608002,7.759237736802019
420,6.603478193283081,26.390604999999997,3.7755427220081437,0.025479529439586434,0.09500127394101318,7.75535820622571
421,6.6172401905059814,26.453111,3.7772541142423552,0.025491078896717482,0.09496812321716074,7.7514867661818405
422,6.631772994995117,26.499354,3.793475087444256,0.025600547334679362,0.09493753169806125,7.747624004898332
423,6.645433187484741,26.556306,3.8287252394650384,0.025838435594009057,0.09491199940028783,7.743771161820518
424,6.6645050048828125,26.631643,3.771951575433487,0.025455294321192073,0.09492325170488265,7.739939662235408
425,6.679108142852783,26.690628999999998,3.7775581560763802,0.025493130745532687,0.09490148533742974,7.73611972743642
426,6.6928629875183105,26.750006,3.8039564996223176,0.02567128192035962,0.09489065670014989,7.7323147473223255
427,6.707466125488281,26.794614,3.8508434421128683,0.025987701921266076,0.09493703730467382,7.728542166684314
428,6.726598024368286,26.873739999999998,3.7834451822289425,0.02553285977714752,0.09494181905072296,7.724789256404948
429,6.7402942180633545,26.927448,3.7893703053292254,0.025572845908833124,0.0949645454521306,7.721061465005399
430,6.754890203475952,26.99205,3.811424948770126,0.025721683302078968,0.09501585871437956,7.717367239991368
431,6.768543004989624,27.053625,3.848843557585539,0.02597420555254726,0.09508312190378239,7.713710817485299
432,6.788354158401489,27.115522,3.791910299590776,0.02558998724806001,0.09512586374956976,7.710084032787291
433,6.802056074142456,27.189223,3.7953624758896796,0.025613284515265025,0.0951610686391841,7.706484735318982
434,6.81661319732666,27.25014,3.8188060869900102,0.025771495459540442,0.09512666730560566,7.702891718719758
435,6.830306053161621,27.287906,3.860119637951353,0.0260503030152959,0.0951330189597348,7.699317123412302
436,6.849478006362915,27.362735999999998,3.7971166930348463,0.025625122979476583,0.09515602710314891,7.695765933983107
437,6.864054203033447,27.437908999999998,3.8069549195902606,0.02569151697938838,0.09518344902147517,7.692239501454354
438,6.8778040409088135,27.485058,3.829970279991809,0.025846837842133655,0.09509978424261695,7.688704438221796
439,6.892369031906128,27.53408,3.863375234337735,0.026072273648414867,0.09499904457824858,7.68515548987756
440,6.911484003067017,27.611392,3.802869374880176,0.02566394537859294,0.09490935987002862,7.681596438463892
441,6.925242185592651,27.678509,3.799888729946103,0.025643830275695553,0.0948595329508791,7.678039315348733
442,6.9397900104522705,27.72306,3.831834633055939,0.0258594195667441,0.09481543046337644,7.674485567671477
443,6.953517198562622,27.796788,3.8639790937305016,0.02607634883821094,0.09479258100960791,7.6709412368517595
444,6.972590208053589,27.860232999999997,3.799896269386023,0.025643881156163752,0.09475414835833579,7.667401485681662
445,6.987199068069458,27.920474,3.8074651889329556,0.025694960569806132,0.0947323047338761,7.663871109554068
446,7.000896215438843,27.973228,3.838918861875043,0.025907228009143905,0.09472976465289573,7.6603560082378985
447,7.0154759883880615,28.038753,3.8816288395801575,0.02619545945411157,0.09474920221088788,7.6568626502383275
448,7.034600019454956,28.11788,3.8170719782895763,0.025759792698656137,0.09472543857007258,7.653378083673317
449,7.048310041427612,28.16159,3.832583541943514,0.025864473633789166,0.0947641913774653,7.6499202481010435
450,7.0628440380096436,28.21613,3.8652828049449677,0.026085147029812926,0.09482092148686397,7.6464944050752335
451,7.076501131057739,28.281644,3.914136595869715,0.026414840452919107,0.09489930071378534,7.643106729251225
452,7.09630012512207,28.359596,3.8419471859785608,0.02592766487844442,0.09490148572968223,7.639735289348245
453,7.110008001327515,28.424135999999997,3.8472112084185737,0.0259631895234045,0.09489470116434942,7.636377377083163
454,7.124530076980591,28.477822,3.8672625086424226,0.026098507206708005,0.09491586420877407,7.633040848358628
455,7.138198137283325,28.521493,3.904511871771156,0.02634988729013601,0.09493879103642265,7.629725899118569
456,7.157334089279175,28.612578,3.8418326858948837,0.025926892166157026,0.09487341410615872,7.62640691058982
457,7.171948194503784,28.645242,3.8403729535588265,0.025917041054470836,0.09481503044114682,7.62308542804893
458,7.185763120651245,28.719058,3.8667460743248636,0.02609502201150119,0.09480620936621359,7.619775493759641
459,7.2003021240234375,28.765787,3.9128622677883538,0.026406240555565154,0.09475107350479439,7.616463497441388
460,7.219557046890259,28.85998,3.843919296372703,0.02594097381137021,0.09461057812520748,7.613125879142562
461,7.234084129333496,28.913016,3.8484491891372725,0.02597154412789192,0.09457431199711203,7.609792121036519
462,7.249547004699707,28.979861999999997,3.882562625455047,0.02620176117718593,0.09453870624807836,7.606462569642599
463,7.263379096984863,29.022336,3.921300858100789,0.02646318900672185,0.09451343156414667,7.603140252102318
464,7.282487154006958,29.101428,3.8528111142022405,0.0260009809019637,0.09442669689386936,7.599808333264754
465,7.297080993652344,29.155002,3.8548534488196093,0.026014763748256342,0.09435784595683047,7.59647146507922
466,7.310763120651245,29.208688,3.881527281633244,0.026194774082791805,0.0942785124073184,7.593126471458948
467,7.325314044952393,29.27809,3.9279559153093455,0.02650810115275032,0.09416813608980426,7.589764590155579
468,7.344451189041138,29.342378999999998,3.8551961342699785,0.026017076386375973,0.09398648454207087,7.58636668924303
469,7.358201026916504,29.406126,3.863631471686983,0.026074002885127148,0.0939276635402082,7.582966943860885
470,7.37280011177063,29.460728,3.896789766583629,0.02629777409186275,0.09392086434525952,7.579579521898156
471,7.386465072631836,29.504393999999998,3.938917677198307,0.026582077413999185,0.09398431700796178,7.5762234718134795
472,7.405558109283447,29.594880999999997,3.876471037753097,0.02616065164681804,0.09395710836617112,7.572874498069235
473,7.420186996459961,29.6538,3.8828850350149517,0.026203936981958397,0.09402556041260803,7.569558602933942
474,7.433929204940796,29.713735,3.9107747195866738,0.026392152582053106,0.09408522026745979,7.56627339068992
475,7.448461055755615,29.763485,3.9477041881100523,0.026641373833065522,0.0941363607393986,7.563016833641132
476,7.467514991760254,29.832545,3.8785528278920793,0.026174700761617892,0.09408812178700451,7.55976237918417
477,7.482501029968262,29.898702,3.885733350405939,0.026223159049142235,0.09414319539284444,7.556537643002959
478,7.496201038360596,29.951231999999997,3.9147915468122996,0.026419260437819767,0.09424144489012387,7.5533539597241
479,7.510728120803833,30.005765999999998,3.958462020046321,0.026713973857938368,0.09435691947938159,7.550215546470845
480,7.529811143875122,30.100088999999997,3.8772439120282183,0.026165867446054335,0.09435372375992171,7.54708999190744
481,7.543531179428101,30.155880999999997,3.879335337096471,0.02617998158288733,0.09440329779971825,7.5439909285915325
482,7.558075189590454,30.20311,3.9098360565963652,0.026385817945404445,0.09446623785164497,7.540921539684376
483,7.57174015045166,30.250083999999998,3.9573894307825648,0.02670673540992316,0.09454844546042225,7.5378866829392965
484,7.5907909870147705,30.335172,3.8825653452505073,0.02620177953192685,0.09449299270523753,7.5348492807662995
485,7.605370044708252,30.390416,3.8913572615154615,0.026261112429419302,0.0944853268276761,7.5318215962607145
486,7.619044065475464,30.457940999999998,3.9249033595038756,0.026487500754016097,0.09448197260566985,7.528804575697701
487,7.633576154708862,30.510574,3.9669746389828076,0.026771421896742396,0.09446817418774403,7.525795096113205
488,7.652717113494873,30.592634,3.887940943053079,0.02623805715147744,0.0943730232521495,7.5227719891929485
489,7.666434049606323,30.634892999999998,3.8886037272378786,0.026242529999592826,0.09436371398302194,7.519758053126209
490,7.680984020233154,30.686038,3.914262014742344,0.026415686851461707,0.0943475952464742,7.516751787984732
491,7.694650173187256,30.749713,3.9528779884603145,0.026676289607576727,0.09438310127575332,7.513766963672483
492,7.7137510776519775,30.828813,3.8866402473470893,0.026229279310257547,0.09427983307035297,7.510767215705298
493,7.7283031940460205,30.893058,3.892868755499979,0.02627131285842035,0.0941422017960263,7.507743468195591
494,7.742614984512329,30.927675999999998,3.9226810435685646,0.026472503290481186,0.09403262039778094,7.504703378390275
495,7.757142066955566,30.992200999999998,3.972298130253893,0.026807347871509506,0.09396504592335857,7.501657876315663
496,7.776193141937256,31.071261999999997,3.9032541649205217,0.026341399562387544,0.0938150767197109,7.4985860047840935
497,7.790780067443848,31.125854,3.911584617444854,0.02639761823767932,0.09381107738752828,7.495525566095827
498,7.804500102996826,31.189572,3.9420160979026777,0.026602987335397517,0.09381486639826138,7.492478371677412
499,7.818994998931885,31.244065,3.9799983999938036,0.02685931371164876,0.09378221291276415,7.489435221497177
500,7.838257074356079,31.331715,3.8912314857344548,0.026260263622254105,0.09365448563324098,7.486372118771184
501,7.852119207382202,31.372885999999998,3.887351358320682,0.026234078295283157,0.09367659192731294,7.483327601149736
502,7.866671085357666,31.42835,3.9027960862174966,0.026338308184363574,0.09376502822275594,7.480318445651273
503,7.8807761669158936,31.491483,3.938778453772329,0.02658113785440681,0.09385345136319144,7.477343985209325
504,7.900007009506226,31.565092,3.8612463513362405,0.026057906723947602,0.09375988325355063,7.474357505769341
505,7.91466212272644,31.61975,3.861683451630145,0.026060856527625277,0.09381066368872897,7.4713957203503005
506,7.928392171859741,31.683480999999997,3.8909081631503515,0.026258081655870274,0.09391890166053665,7.4684731933502615
507,7.942991018295288,31.743388,3.936823938954838,0.026567947666532074,0.09403547252017247,7.465591478063309
508,7.962208032608032,31.807302999999997,3.869614980249402,0.026114383035424342,0.09395882018451956,7.462701693046664
509,7.9759721755981445,31.884542,3.8737202669989825,0.026142087866834182,0.09394253713533365,7.4598191285684186
510,7.990593194961548,31.926356,3.907377748562852,0.02636922787173203,0.09395647750223989,7.4569511938075825
511,8.004264116287231,31.980031999999998,3.9483798758101925,0.026645933761509012,0.09394117388687982,7.454090566733083
512,8.023374080657959,32.049151,3.8754992694323445,0.02615409359639717,0.09386585819737843,7.451222626876945
513,8.037996053695679,32.133252999999996,3.8771748603229295,0.026165401445511553,0.0938947243595081,7.4483734529389976
514,8.051711082458496,32.175378,3.899290584000659,0.02631465104325541,0.09387950781932232,7.445531299205325
515,8.066245079040527,32.242031,3.934146810512103,0.026549880867135896,0.09391808580129057,7.442709542605258
516,8.085313081741333,32.311847,3.8600984865293446,0.026050160273359324,0.09379259887965172,7.439866925621946
517,8.100361108779907,32.366147999999995,3.8633939985940007,0.02607240028038678,0.09374777346052274,7.437023384422693
518,8.114045143127441,32.428075,3.884731204190511,0.026216395991251265,0.09369274236055236,7.434176748384199
519,8.128594160079956,32.487137,3.9273187102839264,0.026503800927484802,0.0936916964892711,7.431340353826937
520,8.147735118865967,32.572219,3.8569183316375133,0.0260286987627488,0.09363395219853991,7.428500249059341
521,8.16149115562439,32.617526,3.8606227896486303,0.02605369857175686,0.09365320113360642,7.4256753401699696
522,8.176046133041382,32.681847999999995,3.8918821842845213,0.02626465490956919,0.09368942205019658,7.4228699440782515
523,8.189725160598755,32.725528,3.9355659614881917,0.02655945811251143,0.09371555096789402,7.420081759412464
524,8.208832025527954,32.804639,3.85964229151302,0.02604708160753444,0.09367416465530272,7.417293726618578
525,8.224130153656006,32.859935,3.869671801081985,0.02611476649501762,0.09369204652700418,7.4145202234701255
526,8.237834215164185,32.925207,3.8909879750036174,0.026258620272067903,0.09373156997181895,7.411766872406551
527,8.252341985702515,32.968156,3.9248836978454733,0.02648736806585946,0.09380832636803692,7.409042728769951
528,8.271535158157349,33.04735,3.851471963899915,0.0259919435470549,0.09384146871618168,7.406336942605011
529,8.285268068313599,33.115736,3.850538112807171,0.025985641383853023,0.0938835688547244,7.4036517961242465
530,8.29990005493164,33.165723,3.8702790853394182,0.026118864797766327,0.0938759373734196,7.400974859417839
531,8.313569068908691,33.235572,3.9085214799025487,0.026376946427311046,0.0937946267447019,7.398288209814603
532,8.332657098770142,33.301935,3.835163105124757,0.025881882006798595,0.09367708180368216,7.395583555138929
533,8.347217082977295,33.363048,3.8378693658267298,0.02590014540740195,0.09358621038244108,7.392867220478918
534,8.360943078994751,33.420291999999996,3.8681032799268884,0.02610418121393606,0.09354568021198667,7.390151467220627
535,8.375513076782227,33.471349,3.898697457585196,0.02631064828575088,0.09353930503005119,7.387444651705478
536,8.394633054733276,33.539741,3.8356934423634246,0.02588546102689729,0.09345611184743645,7.384728457949505
537,8.409211158752441,33.614430999999996,3.8346729993876565,0.025878574491965255,0.0934209640937567,7.382014545920699
538,8.422888040542603,33.658003,3.8622797480037336,0.026064880677826783,0.09341935379184237,7.379310941969983
539,8.437401056289673,33.702515,3.8947204622580593,0.02628380923849863,0.09344586580490173,7.376623969755408
540,8.45661211013794,33.781729999999996,3.830645882924788,0.025851397198519685,0.09344833008735653,7.3739476730917755
541,8.47032117843628,33.855441,3.8308352114468622,0.025852674896060707,0.09349620923122544,7.371292669588394
542,8.484843015670776,33.900068,3.852822219792576,0.026001055848861865,0.09352312552083927,7.368653497490859
543,8.498512983322144,33.973637,3.882617399212776,0.026202130821943077,0.09355046910373524,7.366030431429093
544,8.517637014389038,34.046638,3.8185502500767416,0.0257697689252,0.09354458600978009,7.3634157432638805
545,8.532256126403809,34.105284,3.8211890402247355,0.025787576995777186,0.09359669724655613,7.360823101153087
546,8.545906066894531,34.15528,3.8436873078539167,0.02593940821968465,0.09365211743024837,7.358253070807183
547,8.56045413017273,34.215586,3.876006822453017,0.026157518855514754,0.09370933794288114,7.35570614760741
548,8.579613208770752,34.298286,3.8157690114755427,0.025750999530695554,0.09376907064188955,7.353183037047892
549,8.593375205993652,34.3386,3.8159765503718788,0.0257524001222948,0.09386635795927553,7.350692739854077
550,8.60800814628601,34.403146,3.832863341678916,0.025866361883007963,0.09394521993260732,7.34823050474921
551,8.621721029281616,34.45686,3.862210209468567,0.026064411391876544,0.09402245441493673,7.345795514151683
552,8.640793085098267,34.535938,3.80056488296027,0.025648393344345183,0.09411692903228693,7.3433919794986
553,8.655417203903198,34.580563,3.806774051185927,0.025690296375577956,0.09419669532868917,7.34101609251491
554,8.669148206710815,34.654292,3.828423193148278,0.025836397212089777,0.09430572481057287,7.338674523666946
555,8.683646202087402,34.715804999999996,3.8609267022111453,0.026055749548173714,0.09440210265683074,7.336363815572237
556,8.70271611213684,34.777871999999995,3.8049571019972976,0.025678034559529085,0.09443678721582115,7.334068963689006
557,8.71770715713501,34.822863,3.8038310815880436,0.025670435527474722,0.09447585305314758,7.331790987744848
558,8.73137903213501,34.896539,3.8253332798791213,0.025815544703747514,0.09453658093294569,7.329534813622385
559,8.745898008346558,34.941061,3.8599825840495514,0.026049378096897967,0.09459658178920717,7.327300326860499
560,8.764998197555542,35.040164,3.8038574886043275,0.02567061373717816,0.09463721481517927,7.325083214016705
561,8.778732061386108,35.093897,3.80064593792402,0.025648940349765902,0.09463983324097988,7.322874884483885
562,8.793276071548462,35.138441,3.819645960944314,0.025777163411069497,0.09461706432167935,7.320669345485221
563,8.806979179382324,35.182148,3.85326493624862,0.02600404355362532,0.0945900774148421,7.318465495621476
564,8.826009035110474,35.272262,3.7988883638505637,0.025637079231075378,0.09454626301383996,7.316259484195625
565,8.840579986572266,35.335752,3.796780539788912,0.02562285442442195,0.09448351985968846,7.314047097828892
566,8.854340076446533,35.379514,3.81962420584974,0.02577701659520395,0.09439038360407195,7.31182115198825
567,8.868842124938965,35.45401,3.843956543128746,0.02594122517385953,0.09425997315969989,7.309572777491681
568,8.887992143630981,35.524099,3.7958112274905753,0.025616312948650095,0.09414258561518701,7.307304692922278
569,8.901767015457153,35.584924,3.801915628624102,0.025657508951409138,0.09403576466482987,7.305019565773166
570,8.91635012626648,35.62153,3.824530778214706,0.02581012896188222,0.0939175630158667,7.302715304820114
571,8.930016040802002,35.695197,3.857427485759032,0.02603213482701392,0.09384338259767856,7.300402053295086
572,8.94909405708313,35.774277,3.8051405486771603,0.025679272563022704,0.0938450948483351,7.29809731882043
573,8.963703155517578,35.836008,3.8085093685817473,0.025702007293432517,0.09378874219008787,7.295788392629603
574,8.977404117584229,35.875381,3.820396258601193,0.025782226850326977,0.09369205617751364,7.293466248644666
575,8.991950035095215,35.940819999999995,3.856041679784995,0.026022782612852177,0.09365996539952001,7.291145501370035
576,9.010929107666016,36.021572,3.800460383147558,0.025647688119626387,0.09371748083540583,7.288846076658264
577,9.025463104248047,36.064336,3.800080086015612,0.025645121656290473,0.0937117751882371,7.28655401999762
578,9.039167165756226,36.118041,3.815392535786744,0.025748458856651495,0.09369429063619428,7.284266604001708
579,9.053691148757935,36.18257,3.8444996428119724,0.025944890322259714,0.09364204966336986,7.281975479694843
580,9.072824001312256,36.266791999999995,3.797582261640283,0.02562826490366121,0.09363862952809562,7.279691153073215
581,9.086568117141724,36.321294,3.7982171881025364,0.025632549751874595,0.09356085519077839,7.2773969882176965
582,9.10111117362976,36.379996999999996,3.819731327087642,0.025777739510804615,0.09350637926610304,7.275098135221824
583,9.114809036254883,36.423698,3.856739256150168,0.026027490258571342,0.09349601409803074,7.272804241413162
584,9.133891105651855,36.502786,3.8091621284675172,0.02570641249182413,0.09355702134835074,7.27053103116073
585,9.148467063903809,36.557364,3.8097519460435842,0.02571039291938115,0.09358643962635331,7.268271778707924
586,9.162137031555176,36.629754,3.8369095060650853,0.025893667722773423,0.09363902908722217,7.266031565940837
587,9.17666220664978,36.67802,3.8665667850583603,0.026093812064619266,0.09370716935660121,7.2638138099095375
588,9.195797204971313,36.744703,3.821847642854165,0.02579202162435673,0.09378883535741964,7.261621610755821
589,9.209527015686035,36.798431,3.820372850746928,0.02578206888069035,0.09381541697329211,7.259443295499097
590,9.224128007888794,36.867822,3.8392176011447265,0.025909244073211275,0.09386386525134728,7.257283604284196
591,9.237812995910645,36.928956,3.8700925635390577,0.02611760604159448,0.09394190688300154,7.2551487146548865
592,9.256879091262817,36.985788,3.813460010580064,0.02573541706729249,0.09396329788892395,7.253025948291353
593,9.271504163742065,37.061737,3.810592714967907,0.025716066910681606,0.09399585750324621,7.250917612213448
594,9.285192012786865,37.104107,3.830414914520089,0.025849838491149527,0.09400496145778353,7.248818218893834
595,9.299748182296753,37.180215,3.8565038203555937,0.026025901402690035,0.09401443184189588,7.2467277599043225
596,9.318827152252197,37.237742,3.8073909715347334,0.02569445970820234,0.09399969034047588,7.24464061768353
597,9.333826065063477,37.304995999999996,3.8121442188340575,0.02572653734932948,0.09402057285504957,7.242564522028981
598,9.347535133361816,37.346458,3.8349869329240507,0.025880693095665857,0.09399723956116754,7.240490109634358
599,9.362303018569946,37.421231999999996,3.8734955736212275,0.02614057150694769,0.09399616163266822,7.238422539361627
600,9.381519079208374,37.504301,3.8176757570322706,0.025763867344179226,0.0940501724995753,7.236373687982246
601,9.395373106002808,37.545887,3.823785588021983,0.02580509999072454,0.09413097097616828,7.234349364571973
602,9.409954071044922,37.615314999999995,3.8464986004112163,0.025958380435535753,0.09419072163785236,7.232345369484933
603,9.424105167388916,37.66346,3.8840281609962006,0.026211651452231133,0.09427914860472775,7.230367805839775
604,9.443198204040527,37.740245,3.825148005734597,0.025814294367473397,0.09436626632608507,7.228415917815062
605,9.457820177078247,37.800795,3.832816304872022,0.025866044451636042,0.0944270734890837,7.226483730494284
606,9.471606016159058,37.854576,3.8532622297396504,0.026004025288549264,0.09447793554285044,7.224569076505942
607,9.486146211624146,37.903061,3.879743110809363,0.02618273347396295,0.09449985775252236,7.222665591768673
608,9.505287170410156,37.978266999999995,3.8131360762531887,0.025733230972517295,0.09453279158655448,7.2207756296230325
609,9.51904821395874,38.055248999999996,3.8203486998254323,0.025781905896409534,0.09451487972768235,7.218888081089163
610,9.533652067184448,38.112173999999996,3.8442882810416625,0.025943463931712568,0.09447003163575783,7.216997196018514
611,9.547324180603027,38.151976,3.880245375193151,0.02618612304232317,0.09437682493393779,7.215092367207691
612,9.566453218460083,38.220155,3.8186847538764117,0.025770676634044996,0.09432950653097796,7.213183199682952
613,9.581022024154663,38.304863999999995,3.8243926197114533,0.025809196588999658,0.09427137806625172,7.211267431208429
614,9.594718217849731,38.349967,3.8473084389942365,0.025963845691139166,0.09420199111136796,7.2093427896335465
615,9.609269142150879,38.412983,3.883782413634119,0.026209993007973477,0.09417453583118628,7.207418087369265
616,9.628292083740234,38.482003,3.8279761023282424,0.025833379986607237,0.0941728726760529,7.205498960176589
617,9.642882108688354,38.538461999999996,3.8314672536842185,0.02585694027986895,0.09411979384025956,7.203574977364096
618,9.656591176986694,38.590308,3.861403171434894,0.026058965035987636,0.09400716635142063,7.201633499798467
619,9.671113014221191,38.654827,3.9049888508198016,0.026353106218540975,0.09395578449798957,7.199687327594706
620,9.690256118774414,38.733976999999996,3.848430139277145,0.02597141556850121,0.09385158156712407,7.197725648165211
621,9.70399808883667,38.785050999999996,3.8512103946769827,0.025990178327798517,0.09377063839744253,7.195753371139158
622,9.718778133392334,38.852498,3.8717960944138676,0.026129102445759885,0.09369675486306558,7.193772201649197
623,9.732454061508179,38.896179,3.9031921834305114,0.026340981275715745,0.09366649772716992,7.1917912194912
624,9.751554012298584,38.975283,3.832351043040111,0.025862904597735253,0.09361014763201994,7.189805029022748
625,9.76612901687622,39.019861,3.830770644229701,0.02585223915941789,0.09362286972337878,7.18782779199966
626,9.779829025268555,39.094135,3.8533211444537723,0.026004422878857045,0.0936670568284007,7.18586597009689
627,9.79435420036316,39.148689999999995,3.886977295678249,0.026231553905861058,0.09372502710215126,7.1839221673151705
628,9.813494205474854,39.217239,3.8255697251953515,0.025817140372460416,0.09372209538812291,7.181984219174741
629,9.82721209526062,39.282576999999996,3.8262351024984054,0.025821630720426227,0.09374641401614639,7.180057592777618
630,9.842045068740845,39.348963,3.8519657304741446,0.025995275767318502,0.09378711730747757,7.17814575878377
631,9.855765104293823,39.388268,3.8920310358348194,0.026265659445270994,0.09385951285694526,7.1762551012648625
632,9.87486720085144,39.468002999999996,3.8301847127300515,0.025848284957335137,0.09385657142882553,7.1743701319494795
633,9.889501094818115,39.528664,3.832389567683692,0.02586316458414318,0.09388822296512758,7.172497679782394
634,9.903249025344849,39.58238,3.8664621987053627,0.02609310625587695,0.09394704367158674,7.170643123097172
635,9.917768001556396,39.636905999999996,3.914234023781652,0.02641549795239222,0.09401147349122334,7.168807395120169
636,9.937052011489868,39.71599,3.8507269867538816,0.025986916013658566,0.09398991574463002,7.166973215204882
637,9.952081203460693,39.775182,3.847507129995474,0.025965186572063623,0.09395517846847565,7.165137917932461
638,9.96581220626831,39.828913,3.8658779714619698,0.02608916355509365,0.09386515598621395,7.163290332160803
639,9.980359077453613,39.893464,3.894371388573618,0.026281453488908653,0.0937727816426528,7.161430019122458
640,9.999476194381714,39.952583,3.829262891316727,0.025842063977314984,0.09370395598371255,7.1595617746833495
641,10.013190984725952,40.03339,3.8288182614812554,0.02583906335996888,0.09358637938987714,7.157675830158981
642,10.027719020843506,40.070825,3.8542064574938397,0.026010397479418752,0.09346222810211237,7.155770695775384
643,10.041449069976807,40.139213999999996,3.895576143423832,0.026289583866163976,0.09331352810176342,7.153841843045074
644,10.060558080673218,40.213665999999996,3.841805347258061,0.02592670766934344,0.09320012754765858,7.151896632788853
645,10.075134992599487,40.274888,3.8466079652029475,0.025959118491925455,0.09312737019141758,7.149943300714434
646,10.088832139968872,40.311946,3.871092911250881,0.026124356962150784,0.09304055818475634,7.147979079961825
647,10.103413105010986,40.386528,3.9033927669867916,0.02634233492868795,0.0929515900104393,7.146003548730714
648,10.122545003890991,40.456239,3.8367346421877198,0.02589248764095756,0.09283490582378663,7.144010913943674
649,10.136316061019897,40.509436,3.8415089364740345,0.02592470731923383,0.09274486942502129,7.142006426938579
650,10.15088415145874,40.584216,3.8693668376752486,0.02611270842690078,0.09271609509335557,7.1400022835644785
651,10.164590120315552,40.627713,3.9044769989857313,0.026349651948563077,0.09274116987273005,7.138009056194563
652,10.18370509147644,40.706829,3.8312410053667048,0.025855413426356437,0.09277402704796112,7.136028361885303
653,10.198265075683594,40.751394,3.8337112181588986,0.02587208384017373,0.09282845399483379,7.13406436488358
654,10.211981058120728,40.81511,3.8534217244181868,0.026005101650189547,0.0929240218199878,7.1321249927697306
655,10.226499080657959,40.869628999999996,3.8874434011580856,0.0262346994531823,0.09302875770477392,7.130211885894101
656,10.245797157287598,40.948927,3.8235458419362214,0.0258034820465242,0.0930733766304965,7.128313211395369
657,10.26032304763794,41.013455,3.830286570696984,0.0258489723533622,0.09313646235835177,7.126432349141203
658,10.273972034454346,41.067105,3.868026418778979,0.026103662510791874,0.0932633416640675,7.124581609455566
659,10.288470983505249,41.111607,3.901757682737241,0.026331300441637975,0.09343251716103766,7.122769325038392
660,10.307658195495605,41.190799999999996,3.8345783638391158,0.025877935836963146,0.0934843778435952,7.1209725971180955
661,10.321392059326172,41.259491,3.835532022065847,0.025884371670074416,0.09355749383001973,7.119195467640311
662,10.335913181304932,41.309053,3.8523581352577416,0.025997923940037516,0.09352506196051091,7.117416978872318
663,10.349589109420776,41.354921999999995,3.8883350960739254,0.026240717122304896,0.09345463527113303,7.115629923932257
664,10.368741035461426,41.431889999999996,3.820830210343398,0.025785155405770522,0.09334218498886165,7.113826367901887
665,10.383311033248901,41.506457,3.822353636812231,0.025795436362024946,0.09331867431152012,7.112023381612508
666,10.397003173828125,41.550154,3.8536633112119216,0.026006732016543847,0.0932961942095543,7.110220933806687
667,10.411530017852783,41.61468,3.895421589616893,0.026288540848361276,0.09327209205090342,7.108418664025997
668,10.430685997009277,41.693836999999995,3.8335952624232137,0.025871301304311044,0.09309390838841801,7.1065877854750195
669,10.444413185119629,41.749392,3.8345666918282326,0.025877857067534003,0.09302665060670808,7.104749476503744
670,10.458989143371582,41.81164,3.8662296993581524,0.026091537216827967,0.09302814769423377,7.10291680208132
671,10.472681999206543,41.855838,3.9066161293536323,0.026364088028140813,0.09305454604468368,7.101094677672035
672,10.491713047027588,41.934872999999996,3.834927762300228,0.02588029377833252,0.09297021101308912,7.09926246825118
673,10.506415128707886,41.989578,3.8315168985110315,0.025857275311656283,0.09300575894443829,7.097442993540455
674,10.520161151885986,42.053512,3.85735708925137,0.02603165975097281,0.09307554002201857,7.095642492194677
675,10.534654140472412,42.097966,3.8914600551924314,0.026261806140154793,0.0931724361357125,7.0938658444185325
676,10.553697109222412,42.195405,3.8238160451535603,0.02580530553293073,0.0931206936189664,7.092085028400069
677,10.568710088729858,42.246592,3.8183326363712564,0.025768300343005698,0.09315159128147954,7.090315479904303
678,10.582521200180054,42.310699,3.844492569874572,0.02594484259001829,0.09325689870062308,7.088571170123606
679,10.597055196762085,42.362956,3.890685525466977,0.026256579168989425,0.09338751944381012,7.08685664642621
680,10.616154193878174,42.419489,3.8265301159927585,0.02582362164082308,0.09342355769020591,7.085154291157381
681,10.629894018173218,42.493224999999995,3.8424124946500346,0.025930805048445468,0.0934924789151253,7.083469504465631
682,10.644559144973755,42.537887999999995,3.8726146919852527,0.02613462681204442,0.0936297282162141,7.081815057542132
683,10.65834903717041,42.601686,3.912001173877137,0.02640042939958665,0.09378784805276305,7.080194953347458
684,10.6774001121521,42.690224,3.849616014556157,0.025979418535573236,0.09365211653032131,7.078554169518408
685,10.692009210586548,42.735366,3.846903098541417,0.025961110221099197,0.09355185721757486,7.0768996533776924
686,10.70565414428711,42.779015,3.870944182694005,0.02612335325647919,0.09349739939122513,7.075239872757249
687,10.720147132873535,42.853508999999995,3.9046526161874864,0.026350837114244328,0.09341721600156211,7.0735697213450255
688,10.739300012588501,42.922666,3.837204530911662,0.0258956587197816,0.0931869937000081,7.071861671285303
689,10.752993106842041,42.992596999999996,3.8393000586735395,0.02590980054394611,0.09307141653569734,7.0701371394049515
690,10.767606019973755,43.040974,3.8683292205942155,0.026105705991248524,0.09299151500721656,7.06840268832172
691,10.781205177307129,43.094575,3.9131299724516895,0.02640804718029511,0.09292930268833605,7.066661780254444
692,10.800259113311768,43.181667999999995,3.859735023106598,0.026047707413555596,0.09271639240413726,7.064886887392253
693,10.814850091934204,43.218227,3.8650249258831986,0.02608340671388221,0.09258442304129756,7.063092890638824
694,10.828541040420532,43.287633,3.900430587329255,0.026322344440075654,0.09251155916204834,7.06129086446291
695,10.843033075332642,43.33641,3.935515748420974,0.026559119245911676,0.0925106387815596,7.059494114588042
696,10.862048149108887,43.415428,3.8677851895847315,0.026102034557724176,0.09242526592148342,7.057687608699894
697,10.876593112945557,43.480661,3.863736875021867,0.026074714207332178,0.09243201977776368,7.055887943734668
698,10.890241146087646,43.533639,3.8893599648870905,0.026247633525328103,0.09247392039300137,7.054101251716761
699,10.904790163040161,43.578171999999995,3.9264760532069976,0.026498114193846765,0.09257325870899981,7.052337992150065
700,10.924058198928833,43.674929999999996,3.8663854530088293,0.026092588331864917,0.09259670768122917,7.050584617281534
701,10.937783002853394,43.723175999999995,3.874690900277439,0.026148638257338125,0.0927042765224401,7.048856194419355
702,10.952336072921753,43.789913,3.9054058178402027,0.0263559201513326,0.09282295667565835,7.047154477607533
703,10.966767072677612,43.833856999999995,3.9530196855213404,0.026677245860678264,0.09301657137955287,7.04549301004402
704,10.985957145690918,43.908187,3.8879728037943386,0.02623827216604744,0.0930855105083735,7.043849342531351
705,11.000591039657593,43.962826,3.8931819701471317,0.02627342661064371,0.09318250907288099,7.0422280435797004
706,11.01433801651001,44.036981999999995,3.9192609156033607,0.02644942230382764,0.09323838716253907,7.040621118285787
707,11.028876066207886,44.071104999999996,3.9564635851091365,0.02670048727188591,0.09332561821633571,7.039034194488659
708,11.048019170761108,44.162382,3.88418687918268,0.026212722573657317,0.0932493537609873,7.0374380988138245
709,11.061774015426636,44.22444,3.8905396876685625,0.026255594971815215,0.09319085127292334,7.035835480662382
710,11.076383113861084,44.279593999999996,3.9178190936327,0.026439692061567648,0.09315464671330316,7.034230250844509
711,11.090057134628296,44.326738,3.9587371258872985,0.026715830430063307,0.09313978344977593,7.032626213399756
712,11.109163999557495,44.416889,3.891057864304293,0.026259091925185135,0.09297047372675375,7.030995987879844
713,11.123820066452026,44.466474,3.892538402641013,0.026269083447706388,0.09293246604837342,7.029363193483732
714,11.137519121170044,44.510166,3.928854718516473,0.026514166792702663,0.09297147668584915,7.027741516992683
715,11.15206003189087,44.586783,3.9795068266988785,0.026855996292892845,0.09303991797672168,7.026136324709693
716,11.171073198318481,44.656465999999995,3.919237564757149,0.026449264718914078,0.09291176930954424,7.024513058321518
717,11.186050176620483,44.711104,3.926338585704543,0.02649718648423422,0.09293557440658388,7.022898797422208
718,11.199748992919922,44.769572,3.9505553743486876,0.026660615274377148,0.09304094864028985,7.021307912471852
719,11.214311122894287,44.826975,3.9882483443981096,0.026914989071935153,0.09317557612140147,7.019745414711048
720,11.23413610458374,44.906800999999994,3.9185959431323765,0.02644493468790101,0.09311111606448133,7.018176130295228
721,11.247847080230713,44.957465,3.9198665928262115,0.02645350976138455,0.09317987569658376,7.016623297924702
722,11.262400150299072,45.025068,3.948396798802465,0.026646047967574617,0.09328434462605412,7.015093066534673
723,11.276063203811646,45.068731,3.9857248311910194,0.026897958956323843,0.09343345349627345,7.0135931315106435
724,11.295139074325562,45.147813,3.9204960841816527,0.02645775793037743,0.09337699633305896,7.012087385690595
725,11.30971908569336,45.20926,3.9252154921190945,0.026489607204066887,0.09347708071212628,7.010603580461044
726,11.323440074920654,45.266118999999996,3.9508464432779142,0.02666257957458436,0.09362463349912088,7.009150203016507
727,11.33797001838684,45.310652,3.995385672711052,0.026963155860198346,0.09376323110617825,7.007725332628147
728,11.35713005065918,45.39011,3.9299398135642236,0.026521489636926555,0.09366925177218555,7.006288016115251
729,11.37084412574768,45.461751,3.9322904327806247,0.026537352964648004,0.09364978266473131,7.004851038260451
730,11.3854660987854,45.511886999999994,3.962336500499573,0.026740121075978382,0.09369741207814984,7.00342600386148
731,11.39908504486084,45.55177,4.001494166418981,0.027004379481998585,0.09376304239635165,7.00201608176869
732,11.418208122253418,45.642992,3.927142345383757,0.026502610715905473,0.09362377101715824,7.0005855959231225
733,11.432780027389526,45.705473999999995,3.9309729817881123,0.026528462049137166,0.09361260102265549,6.999157119958371
734,11.4464590549469,45.749179,3.9560177025976526,0.026697478200763045,0.09361051064880423,6.997732009609917
735,11.461007118225098,45.813717,3.9953492846658323,0.026962910292782562,0.0935839436180461,6.996305629604503
736,11.480200052261353,45.887955,3.922201590358939,0.026469267665017764,0.09332594261889204,6.994837829057176
737,11.494755029678345,45.956827999999994,3.9249372861690515,0.02648772971062652,0.0931975090988563,6.993351027640763
738,11.50841999053955,46.000496999999996,3.9594279438268853,0.026720492466047296,0.09310421794514193,6.991851375058228
739,11.522932052612305,46.071891,4.007498713594758,0.02704490161293483,0.09306978048232181,6.990349230304856
740,11.542064189910889,46.138452,3.9340785575681805,0.0265494202570933,0.09276349105386916,6.9887985760751725
741,11.555782079696655,46.197863999999996,3.9326875281838767,0.026540032792360852,0.09268427941733448,6.9872385124801335
742,11.57030200958252,46.244869,3.964337174348809,0.026753622771494494,0.09269909111927876,6.985685188546478
743,11.58463716506958,46.316722,4.009814334683278,0.027060528753200506,0.09279420265202135,6.984152398312915
744,11.603760004043579,46.365840999999996,3.931970783289949,0.02653519578640697,0.09266064636848023,6.982601501555064
745,11.618357181549072,46.440442999999995,3.937674804254306,0.026573689793967303,0.09272047827075001,6.981065142855121
746,11.632110118865967,46.484193,3.9690717626406022,0.026785574490928596,0.09281496064683793,6.979549017598742
747,11.650046110153198,46.571939,4.0033438573666205,0.02701686225823094,0.09292222803769606,6.978055394039673
748,11.669279098510742,46.638763,3.9348545570211426,0.02655465714682351,0.09279314625851479,6.97654440527567
749,11.68300199508667,46.685776,3.936683954640137,0.026567002972025848,0.09288210590319929,6.975052957748205
750,11.69760513305664,46.757103,3.9660379442118616,0.026765100542767747,0.09307756254659584,6.9735989056168615
751,11.711295127868652,46.800793999999996,4.012188787697754,0.0270765529250719,0.09334854670472667,6.972194932971544
752,11.730404138565063,46.889238,3.944494379789778,0.026619712204098877,0.09327057484710063,6.970781985842517
753,11.745016098022461,46.954524,3.9462975432878094,0.026631880986394643,0.09337616366967665,6.969391227777535
754,11.758686065673828,46.998196,3.9761808357318222,0.026833550596737185,0.09351869212461415,6.968028831259029
755,11.773184061050415,47.070530999999995,4.013347560486151,0.0270843729889805,0.0936517135071853,6.966692880640608
756,11.792249202728271,47.121766,3.927362237710619,0.02650409467554475,0.09353385603888832,6.965340900731082
757,11.807257175445557,47.198293,3.9254102382257714,0.026490921462578487,0.09358625875603555,6.964001643387059
758,11.820924043655396,47.240446999999996,3.944328278336647,0.026618591256151358,0.09366051674179907,6.962678704663401
759,11.835489988327026,47.315202,3.9804935938446233,0.026862655563994045,0.09368789681198472,6.961363638727278
760,11.854624032974243,47.394186999999995,3.911640128214852,0.0263979928562183,0.09347564585137366,6.9600160624867
761,11.868375062942505,47.441263,3.9119928701579703,0.0264003733613234,0.09344353231089642,6.958666200107002
762,11.882917165756226,47.48245,3.94374166129315,0.02661463242762522,0.09345801782014378,6.957321607536025
763,11.896611213684082,47.556146,3.9925546605706437,0.026944050565281437,0.0935307917929498,6.955992207605941
764,11.915703058242798,47.635244,3.9315174494669995,0.026532136429557297,0.09338895598736044,6.954642349927301
765,11.93028998374939,47.679826,3.931519088804419,0.02653214749274718,0.09327187929961589,6.953276167772152
766,11.943966150283813,47.743513,3.969568045117996,0.02678892368995087,0.09325061204698859,6.951909751166639
767,11.95850419998169,47.798044,4.010704236152108,0.027066534319113246,0.09328506076832041,6.9505523518664205
768,11.977656126022339,47.888428,3.9370392747805116,0.026569400876285912,0.0931039578440859,6.949168560282476
769,11.991376161575317,47.920927999999996,3.9385948149371783,0.02657989855413901,0.09304893855754766,6.947779012071054
770,12.005959033966064,47.995512,3.9597114414283943,0.026722405670589148,0.09307263544025905,6.946396627955703
771,12.019634008407593,48.046685,3.9901164308596058,0.026927595991653987,0.09314686666463923,6.9450295740174335
772,12.038726091384888,48.118282,3.923215572708794,0.02647611059993776,0.09296135520226924,6.943635402704447
773,12.053428173065186,48.191469,3.9233197092190326,0.026476813372882928,0.09299603406466182,6.9422504542296934
774,12.067115068435669,48.237590999999995,3.9518374094259343,0.02666926718296313,0.09307858951136883,6.940882803550946
775,12.081669092178345,48.294571999999995,3.990881145887343,0.026932756727605547,0.09323529916099278,6.939544595536267
776,12.100756168365479,48.360839999999996,3.9221495367540014,0.026468916377413016,0.09314613217969983,6.938195753239487
777,12.115346193313599,48.435432999999996,3.9260218990705193,0.026495049301050545,0.0933386043174315,6.936882412501082
778,12.12902307510376,48.479108,3.9555752124643355,0.026694492023355262,0.09367463490119318,6.935628201706822
779,12.143518209457397,48.523602,3.9951728545469507,0.026961719641069932,0.09395042019647869,6.934423032349247
780,12.16799020767212,48.645869,3.922594577787051,0.0264719197697564,0.09386415076304522,6.9332072615298905
781,12.182207107543945,48.692906,3.9333414762111425,0.02654444600901327,0.0939661773276996,6.9320116041358855
782,12.19691514968872,48.743666,3.9592039961739345,0.026718981138739828,0.09412899910760798,6.930845897432707
783,12.210644006729126,48.807390999999996,4.001230689575154,0.027002601389021434,0.09428249424456515,6.929708195978254
784,12.22978401184082,48.886533,3.92149942891727,0.026464529076570584,0.09400625674183548,6.928527691476303
785,12.244367122650146,48.931118,3.9193012188363534,0.02644969429317782,0.09396785844273475,6.9273433648099525
786,12.258114099502563,49.004867999999995,3.942027547218686,0.026603064601953816,0.09401431421375228,6.926169005226298
787,12.272670984268188,49.049426,3.9841269859245925,0.026887175779307063,0.09409545742835328,6.925010138800493
788,12.291768074035645,49.128524,3.9184438276412057,0.026443908125252703,0.09394088822629089,6.923828601029731
789,12.305505990982056,49.172264,3.9199660609703306,0.026454181029515515,0.09400030789474124,6.922659284921826
790,12.320088148117065,49.25421,3.9516060605245222,0.026667705907782748,0.09411979690145178,6.921512185060866
791,12.333725214004517,49.290485,3.993884809746629,0.026953027175423073,0.0942551170412891,6.920390022205215
792,12.352753162384033,49.369515,3.9243958277301028,0.026484075638284792,0.09411611695799146,6.919248552898497
793,12.367309093475342,49.424082999999996,3.930539929724903,0.026525539565243898,0.09409671350760784,6.918107211114725
794,12.381070137023926,49.488509,3.9559254281449188,0.026696855479790706,0.09409392052252867,6.916968486327523
795,12.395576000213623,49.547534999999996,4.00161551293489,0.02700519839794052,0.0941344326428684,6.915839261916303
796,12.41464614868164,49.611425999999994,3.932034078741201,0.026535622940443437,0.09392301191883938,6.914679016101883
797,12.429655075073242,49.689260999999995,3.944484420757597,0.026619644994833262,0.09394366300209737,6.913525135196772
798,12.443340063095093,49.730652,3.965399502054657,0.026760791968626834,0.09405449097193536,6.91239221421388
799,12.458086013793945,49.795397,3.998061393186271,0.02698121315782156,0.09420269907969372,6.911286261691668
800,12.47730016708374,49.875696999999995,3.9182342041492086,0.026442493465605378,0.09405275347251849,6.910159589556542
801,12.491119146347046,49.929375,3.9140117340079645,0.02641399781340564,0.09415818761077123,6.909053156044584
802,12.505721092224121,49.973980999999995,3.9350590284901354,0.026556037037662353,0.09432650863421149,6.90797684372625
803,12.52041506767273,50.041889999999995,3.9750034489412247,0.026825604914857346,0.09452513595954495,6.906935423880772
804,12.539575099945068,50.115798999999996,3.9084558941257077,0.02637650381684286,0.09444469530603807,6.9058842437984485
805,12.554235219955444,50.185885,3.914731910627957,0.02641885797861681,0.09464280302541439,6.904867907043037
806,12.567958116531372,50.245964,3.94931237551699,0.026652226804782832,0.09493207560864018,6.9039011671501225
807,12.582482099533081,50.303273,4.00766890840532,0.02704605018520787,0.09516344391836232,6.902974316419752
808,12.601662158966064,50.357904999999995,3.9495181312874696,0.026653615362825293,0.09502806690712397,6.90202828387193
809,12.615393161773682,50.431373,3.9595778701729336,0.026721504255087753,0.09507724148654123,6.901092286283161
810,12.630015134811401,50.4762,3.9920375954421323,0.026940561113000236,0.09519282720965314,6.900176990014703
811,12.64366602897644,50.529621,4.0274235398863585,0.02717936577754782,0.09520772167172391,6.899266069450477
812,12.662784099578857,50.617475999999996,3.948764567238378,0.026648529880078264,0.09485305371955699,6.898300553924046
813,12.677386999130249,50.678632,3.955525313814574,0.026694155278624978,0.09474023925990663,6.897318937295674
814,12.691082000732422,50.72878,3.9790981763659117,0.02685323848588178,0.0946765325387676,6.896328925888937
815,12.705651044845581,50.791792,4.019839216431251,0.02712818240949127,0.09468199590768393,6.89534168294031
816,12.72472620010376,50.860696,3.9409028734116442,0.026595474657544128,0.09430284663196124,6.894296543641783
817,12.73930811882019,50.915282,3.9457826864160594,0.026628406436697602,0.09414218314417391,6.893228088468203
818,12.75300908088684,50.986157999999996,3.974434843647325,0.026821767639956185,0.0940918332715625,6.892153878047326
819,12.767532110214233,51.034862999999994,4.017918172301432,0.027115218101029032,0.09411388595757361,6.891085205291035
820,12.78668999671936,51.112666,3.952028686211033,0.026670558028501344,0.09382086786137225,6.889973136216029
821,12.800409078598022,51.159040999999995,3.9596221189639547,0.026721802871328252,0.09380143714631267,6.888860459598793
822,12.81518816947937,51.231162,3.9928745243631814,0.026946209189754447,0.09390243311166367,6.887765807557922
823,12.828874111175537,51.274856,4.037733738374207,0.02724894491497032,0.09409043917456834,6.886702842765392
824,12.84807300567627,51.355334,3.9607333626341235,0.02672930218146546,0.0939390414387724,6.885618943358744
825,12.86264705657959,51.406147,3.9602872314619373,0.026726291432237443,0.0940432123547225,6.88455358018067
826,12.876390218734741,51.472373999999995,3.995294801810739,0.02696254261120338,0.09424177113969875,6.883521546932124
827,12.890919208526611,51.516903,4.040673250382894,0.027268782429277008,0.09444835973880268,6.882524244736288
828,12.910039186477661,51.596030999999996,3.966572186502772,0.026768705916400466,0.09427596068233206,6.881502908708716
829,12.923757076263428,51.649750999999995,3.9739046298274405,0.026818189452758285,0.09441689608586644,6.880506199947627
830,12.938384056091309,51.727675999999995,4.002062744599494,0.027008216573923046,0.09467828117885273,6.879552822748847
831,12.952040195465088,51.758047999999995,4.054455473498988,0.027361792781823806,0.09496217974993863,6.8786461121152485
832,12.971140146255493,51.8399,3.975623510487667,0.026829789446086418,0.09480281741671066,6.877717223913582
833,12.985743045806885,51.917114999999995,3.980760116169365,0.026864454209624508,0.09486475951771453,6.876800710483007
834,12.999444007873535,51.955501,4.013151071124843,0.02708304696598602,0.09499082640672728,6.875906361188281
835,13.013987064361572,52.010022,4.059448200509948,0.02739548656950578,0.0951396373837425,6.875037627286793
836,13.033120155334473,52.092569999999995,3.988638133241544,0.026917619590788408,0.09481754331031832,6.874121164347339
837,13.048190116882324,52.160985,3.994975994294042,0.02696039111508604,0.09474849834560353,6.8731960477428204
838,13.06200909614563,52.204803,4.031378672578427,0.027206057283189537,0.0947764123503782,6.872277252822304
839,13.07659912109375,52.279396,4.074423147541347,0.027496546107653404,0.09481236832514112,6.871365767359219
840,13.098020076751709,52.360808,3.993356794602035,0.026949463826148067,0.09444400231991062,6.870399695715923
841,13.111726999282837,52.404512,3.995218093999651,0.02696202494286408,0.09436105647326806,6.869423006632907
842,13.12629508972168,52.472142999999996,4.028571902551449,0.027187115587968963,0.09441022597474902,6.868455961652258
843,13.139981985092163,52.522774,4.069240789107624,0.027461572578282696,0.09454179115033459,6.867511161899693
844,13.159054040908813,52.601852,3.9882653793763803,0.026915104033746556,0.09428704863133312,6.866529719489395
845,13.173659086227417,52.646457999999996,3.9909362901349112,0.02693312887264079,0.09434256563213582,6.865559071918649
846,13.187372207641602,52.720768,4.023739697299799,0.027154505093257876,0.09449231601411694,6.864613549053659
847,13.201886177062988,52.764686,4.070276039931862,0.02746855904507587,0.094656543176446,6.863694967348407
848,13.22101902961731,52.858115999999995,3.990420651721691,0.026929649048653304,0.0944102501416551,6.862741079241274
849,13.234772205352783,52.897963999999995,3.999515529045551,0.026991026501270093,0.09450016930893086,6.8618030164514385
850,13.249373197555542,52.964473999999996,4.035219536136607,0.027231977635125595,0.09471767924585539,6.8609001069298925
851,13.263053178787231,53.008269,4.084681514410031,0.02756577545555857,0.09496379219230973,6.860036728888849
852,13.282135009765625,53.084945,4.0061621229708875,0.02703588153220549,0.09478587337308422,6.859148541527982
853,13.296754121780396,53.159563999999996,4.008088964926435,0.027048884967723678,0.09493381384381526,6.858284981447299
854,13.310440063476562,53.203253,4.0346938354864115,0.027228429905387305,0.09514452796589325,6.857455702739072
855,13.324961185455322,53.270362999999996,4.074898819739619,0.027499756216681926,0.0953389256811066,6.856658228029438
856,13.343964099884033,53.326778999999995,3.995347874593224,0.026962900776803224,0.09507177032096721,6.855822655753638
857,13.358481168746948,53.401297,3.9949705082769196,0.02696035409229354,0.09507415449845014,6.854989753467219
858,13.372209072113037,53.445023,4.027404952005007,0.027179240335855066,0.09506811489232894,6.854157817670346
859,13.386746168136597,53.519566999999995,4.0684359254623255,0.027456140896414627,0.09509221913547855,6.853331228862605
860,13.405896186828613,53.578717999999995,3.9857500600629003,0.026898129215232602,0.09471001898429378,6.852449035977221
861,13.41961121559143,53.642438999999996,3.9934438396160967,0.02695005125586656,0.09461099574498742,6.851553834846194
862,13.434149026870728,53.687571999999996,4.034419554606274,0.027226578900571643,0.09465038527174456,6.850666418164609
863,13.447837114334106,53.760898999999995,4.089946003654722,0.027601303250784564,0.09476584263246075,6.849798265356117
864,13.466938018798828,53.839760999999996,4.006884668578225,0.02704075768470306,0.09445267574008755,6.848885662506592
865,13.481497049331665,53.884321,4.014576755637848,0.027092668303418898,0.09438803339104745,6.84796541391045
866,13.495233058929443,53.950151,4.043615280983738,0.027288636940489237,0.09440903856763003,6.847049948922161
867,13.509754180908203,54.00259,4.0886087889192835,0.027592278958192124,0.09453976876990518,6.8461556670185555
868,13.528831005096436,54.089385,3.9993200635475334,0.026989707387892796,0.09419338565575212,6.84521204420838
869,13.542514085769653,54.12535,3.991843633586984,0.026939252147068105,0.09407345950771892,6.844252565082439
870,13.557120084762573,54.199965,4.020328524850832,0.027131484543568337,0.0941132480508709,6.843300819929946
871,13.570783138275146,54.257194999999996,4.059821082029908,0.027398002988035467,0.09425393072687319,6.842371892935618
872,13.58987021446228,54.333546999999996,3.9823413235315277,0.0268751251045132,0.0940045546038384,6.841408791277908
873,13.604489088058472,54.367335,3.989546914090216,0.026923752565593033,0.09415529269600946,6.840470388877342
874,13.618226051330566,54.438353,4.031909434451439,0.027209639168964527,0.09449278678607574,6.839584047329992
875,13.632736206054688,54.495134,4.087002638312942,0.02758143973197436,0.09491450755713518,6.838762042277408
876,13.651801109313965,54.564242,4.008530979193247,0.02705186793371114,0.0948509121771008,6.837932943612163
877,13.666813135147095,54.636834,4.005182751413341,0.027029272170778496,0.09505306449921933,6.837135970169477
878,13.680523157119751,54.680547999999995,4.037837917949945,0.027249647978546197,0.0953496577798042,6.836385016507328
879,13.695044994354248,54.749016,4.077329424636979,0.02751615933369005,0.09568257691605958,6.835685170086967
880,13.714158058166504,54.812256999999995,3.998760529236357,0.02698593132918977,0.09541050543262002,6.8349465557165585
881,13.727857112884521,54.877891,4.000043101014659,0.02699458685974254,0.09534721388936711,6.834199936416773
882,13.742403984069824,54.922438,4.026208835071842,0.027171168252222135,0.09538177305065498,6.8334597847957745
883,13.756081104278564,54.998329,4.078935601532926,0.027526998737325167,0.09544412208981748,6.832730049339553
884,13.77520203590393,55.064713,4.0024647764434045,0.027010929715570967,0.09507754946705058,6.831947872285624
885,13.789801120758057,55.123664,4.007042179192661,0.027041820656739945,0.09502506806392311,6.8311593029249735
886,13.803494215011597,55.163526999999995,4.045037597671595,0.02729823554990489,0.09507466625530768,6.8303793888941415
887,13.818006038665771,55.246043,4.085072903431171,0.027568416773329482,0.09514523644761574,6.829611281310069
888,13.837188005447388,55.317231,4.000590962466766,0.026998284143292372,0.09479002636305021,6.828793166280226
889,13.850918054580688,55.360958,3.995117054956795,0.026961343073406745,0.09470803027597552,6.827964898377024
890,13.865508079528809,55.435553999999996,4.025263547748759,0.02716478891077356,0.09467699405460121,6.827133735854121
891,13.879170179367065,55.490707,4.0602037968646805,0.02740058576741781,0.09470651046263219,6.826308536234183
892,13.89826512336731,55.558313,3.9750281739195295,0.02682577177320302,0.09428551040331083,6.825424190394243
893,13.91282320022583,55.608236999999995,3.9742184715640394,0.026820307436941176,0.09418376867324273,6.824526725311736
894,13.926537036895752,55.676590999999995,4.006410524366419,0.02703755788740428,0.09421986587966938,6.823635981036985
895,13.941106081008911,55.728553,4.052881001755836,0.02735116734275842,0.09433215078596682,6.82276309961951
896,13.960155010223389,55.803774999999995,3.9833260195633464,0.026881770398548815,0.09402495492665545,6.821848384242885
897,13.974748134613037,55.850606,3.993735906524061,0.02695202229100713,0.0940719499616928,6.820942582463024
898,13.98841905593872,55.918473999999996,4.032498266217961,0.027213612943712884,0.0942448393346321,6.820063931582128
899,14.00294017791748,55.962998999999996,4.077378926621566,0.027516493401496048,0.09448888853332031,6.819222608449223
900,14.022242069244385,56.060334,3.9966921089846714,0.026971972442063674,0.09429722033969071,6.8183563042527995
901,14.036159038543701,56.113088,4.00252950896741,0.027011366567799254,0.09443607656929842,6.817512058703875
902,14.050778150558472,56.157709,4.032763441464391,0.02721540249848568,0.0946569892175327,6.816701435231717
903,14.064823150634766,56.222545999999994,4.070929802148205,0.027472971007769527,0.09493231403011868,6.81593236786637
904,14.083991050720215,56.309490999999994,3.9847042292685906,0.026891071348728507,0.09473741546075391,6.815137995490146
905,14.098616123199463,56.347986999999996,3.9809152842633315,0.026865501372988668,0.09490513838515373,6.814370158474525
906,14.112313985824585,56.412206999999995,4.002017599396151,0.027007911908177664,0.09521313505115768,6.813648883286199
907,14.126880168914795,56.471191999999995,4.048824953233481,0.027323794799168515,0.09550006625691394,6.812970772579465
908,14.14606499671936,56.535436,3.9792404678822426,0.026854198750708932,0.09534548071247699,6.812272450011355
909,14.159793138504028,56.61089,3.985198287715057,0.026894405538713494,0.09548450374736331,6.811595742296458
910,14.174391984939575,56.660916,4.011232077285102,0.02707009649405809,0.0957202328905173,6.810954393327627
911,14.188058137893677,56.719192,4.054212226612704,0.027360151212212094,0.09595951114844209,6.8103486844762156
912,14.207096099853516,56.777207999999995,3.974930480836016,0.0268251124841999,0.09579286706231394,6.809720371759285
913,14.221827030181885,56.851941,3.9878744814073794,0.026912466029877343,0.09586076115742785,6.809102740262461
914,14.235605001449585,56.895720999999995,4.019027721902373,0.027122705978614704,0.09593843206608131,6.8084970734312
915,14.250218152999878,56.971571999999995,4.064039739543752,0.027426472910437073,0.09602664636596557,6.807904797868156
916,14.269253015518188,57.040608,3.993248664305285,0.026948734100839093,0.09568289900258739,6.8072645895816795
917,14.284277200698853,57.095633,3.9932069130765107,0.026948452339582228,0.09557966908933055,6.806610499368308
918,14.298020124435425,57.139378,4.02983955533065,0.027195670436552334,0.0955751379664739,6.8059564997938296
919,14.31259298324585,57.213952,4.077685425168716,0.02751856182962157,0.09557745561583217,6.805303433558201
920,14.331716060638428,57.293077999999994,4.007929966464291,0.027047811954836434,0.0951487595464399,6.804590826977486
921,14.345448017120361,57.33681,4.012082270774233,0.027075834087731548,0.09505144472204519,6.803865640467091
922,14.359971046447754,57.411334999999994,4.034892742788466,0.027229772246033835,0.09508753373890579,6.803146766264773
923,14.3736891746521,57.455054999999994,4.071981171285033,0.02748006625018793,0.09519557580395689,6.802444480654402
924,14.392747163772583,57.534113999999995,3.9934003634293616,0.026949757853603255,0.09489932930486611,6.801702382199932
925,14.40731406211853,57.578683999999996,3.9968795683032865,0.02697323752514684,0.09493269003724047,6.800966753969159
926,14.421005010604858,57.652376,4.016815645915345,0.027107777620128507,0.09505577023263731,6.800249982756105
927,14.435494184494019,57.696866,4.056779928507809,0.027377479538454316,0.09524119912765103,6.799560630619885
928,14.454666137695312,57.776041,3.983506486153818,0.026882988290688657,0.09495825965289942,6.798833309039128
929,14.468407154083252,57.819782,3.9916598152806504,0.026938011635625748,0.09504599455234065,6.798119856511268
930,14.482980012893677,57.894355999999995,4.027871117212172,0.027182386286250602,0.0953057831769927,6.797444143512383
931,14.496648073196411,57.938027,4.080882812406223,0.027540139633992034,0.09561846127253656,6.796813727006728
932,14.515763998031616,58.017145,4.0055349144845325,0.027031648769323565,0.095441212777402,6.796160666447045
933,14.530408143997192,58.091791,4.008009539217319,0.02704834895744842,0.09554876518338916,6.795524751243995
934,14.54425311088562,58.135676,4.036617775120408,0.027241413754373747,0.09571252883093347,6.794913508511029
935,14.560526132583618,58.213563,4.080719086639323,0.027539034718538833,0.09593867328759012,6.794335614877982
936,14.580271005630493,58.283257,4.005862797383166,0.027033861511327455,0.09570622656634212,6.793727059003075
937,14.594933986663818,58.333354,4.008691992665144,0.0270529545450408,0.09576993369554555,6.7931287528423185
938,14.608675003051758,58.400763,4.040149717041898,0.027265249325785224,0.09588096848037728,6.79254710894364
939,14.623225212097168,58.449925,4.0781804029838735,0.027521902224034202,0.09600035276650756,6.791983227867544
940,14.642312049865723,58.528121,4.000178947078295,0.026995503626955235,0.09567924706063835,6.791376118834741
941,14.6560640335083,58.585497,4.00202566483758,0.02700796633840597,0.09569959327896009,6.790773248827824
942,14.670611143112183,58.644684,4.033110334964655,0.027217743534941406,0.09586474248326281,6.7901947068847415
943,14.684303998947144,58.692097,4.076758843784901,0.02751230872658834,0.0960793172046246,6.789647200422998
944,14.703425168991089,58.770357999999995,4.002795905686142,0.027013164365768262,0.0957714139366622,6.78905809938714
945,14.718019008636475,58.839431999999995,4.015737860782473,0.027100504107406092,0.0957937405829492,6.788473168134913
946,14.731784105300903,58.886596,4.054813491856399,0.0273642088952012,0.09585616351543573,6.7878978142684625
947,14.746299982070923,58.946099999999994,4.097588693351932,0.027652880507744886,0.09597786986686357,6.787340210840321
948,14.76540207862854,59.023196999999996,4.022242901754164,0.02714440385775927,0.09566976927926982,6.786741212017713
949,14.77915906906128,59.081593,4.023271275087661,0.027151343911297265,0.09568025141642456,6.786144637844394
950,14.793814182281494,59.131065,4.038958256774845,0.027257208668008126,0.0957204217509682,6.785554713385578
951,14.807571172714233,59.198541999999996,4.0793026111720625,0.027529475529032614,0.09575877555665623,6.784971156537484
952,14.826701164245605,59.266859,3.991798534675275,0.026938947793725236,0.09534950226603021,6.78433264312375
953,14.84134817123413,59.32615,3.999565533631545,0.02699136396091888,0.09531135524705117,6.783690008712841
954,14.85509204864502,59.373551,4.036562868395546,0.02724104321227806,0.09544750078736589,6.783067059072731
955,14.869641065597534,59.442639,4.085405233834628,0.027570659529648774,0.095660469201413,6.782474360129835
956,14.88868498802185,59.520809,4.0119687820679175,0.027075068200799118,0.09537066973690381,6.781843284606794
957,14.903687000274658,59.570721999999996,4.023161561081896,0.02715060349821081,0.0953951980647471,6.7812165388832355
958,14.917428016662598,59.638369999999995,4.054383142334679,0.027361304649609147,0.09552430081725564,6.780608343067702
959,14.931976079940796,59.687498,4.10111455621309,0.027676675054167876,0.09573722117341876,6.780030142445033
960,14.951044082641602,59.765566,4.026193529609074,0.027171064962174078,0.09545628625374049,6.779415160192916
961,14.964818000793457,59.813171999999994,4.023462983501995,0.027152637669717306,0.0955130366074313,6.778809250732169
962,14.979364156723022,59.88202,4.0506009206707345,0.02733578004683568,0.09573787078928325,6.778235205921902
963,14.993046045303345,59.929559,4.09374651734134,0.027626951298626603,0.09598371921590916,6.777695746698025
964,15.01214599609375,60.007583,4.016235838752529,0.027103864748586056,0.0956910671685966,6.7771180074238915
965,15.026782035827637,60.067004,4.013133051645868,0.027082925360198767,0.09569784467584679,6.776542292160039
966,15.040569067001343,60.124651,4.044727002523705,0.02729613947556614,0.09583710731623575,6.77598646907042
967,15.055087089538574,60.173663,4.084298582118452,0.027563191208652877,0.09603387403414552,6.775458292432386
968,15.074469089508057,60.262032,4.013129398016687,0.027082900703411884,0.09578230915387353,6.7748974532564805
969,15.088281154632568,60.309023999999994,4.017443307938304,0.027112013443735768,0.09583141513556766,6.774344698273721
970,15.103037118911743,60.379138,4.056789634437095,0.027377545039636318,0.09598335002536404,6.773813731190748
971,15.116767168045044,60.436456,4.107426488544977,0.027719271596575817,0.09615773619546279,6.773307566900564
972,15.135883092880249,60.514633999999994,4.030391057715992,0.02719939229120952,0.09588776853005751,6.77276652611045
973,15.150546073913574,60.562323,4.033423482683105,0.027219856835491465,0.09598516028607507,6.77224008080061
974,15.16430401802063,60.611413999999996,4.063295558338025,0.027421450748502798,0.09617502804033609,6.771740520549123
975,15.178884029388428,60.679624999999994,4.1023985239923215,0.027685340005736223,0.09625616152952858,6.771252697368185
976,15.19795298576355,60.758756,4.011934912750132,0.0270748396312018,0.09578884215709711,6.770703287803334
977,15.212578058242798,60.804362999999995,4.00995879162581,0.027061503631566612,0.0956207824420051,6.770132208895239
978,15.226343154907227,60.868125,4.035357491736757,0.02723290863870156,0.09557290611637037,6.769555532992262
979,15.240878105163574,60.922661,4.076751618385081,0.02751225996544299,0.09559958914086455,6.768983319670351
980,15.26001501083374,61.001799999999996,4.005869007255352,0.02703390341910942,0.09519383710807075,6.768358263893707
981,15.27376914024353,61.045556,4.017630524494615,0.027113276888519562,0.09515358193057182,6.767728848127772
982,15.288333177566528,61.110122,4.048368943953626,0.02732071738679994,0.09523018599438533,6.767110639822211
983,15.302050113677979,61.163841,4.088043320999607,0.02758846285609307,0.09539922798709695,6.7665159017013785
984,15.32119107246399,61.242982,4.005983864522074,0.02703467854187302,0.09508985675836996,6.7658816125527155
985,15.335759162902832,61.296488,4.004599077857947,0.027025333206599635,0.09506801340234239,6.765245588597751
986,15.349513053894043,61.361307999999994,4.031860961555284,0.02720931204603796,0.09517087579681471,6.764624286567104
987,15.364078044891357,61.405874,4.080452100490623,0.02753723294275807,0.09536825344337325,6.764030118939985
988,15.383182048797607,61.48498,4.0109578819882765,0.027068246066807744,0.09511296141479676,6.763403648680174
989,15.396960020065308,61.548759999999994,4.014546282239656,0.027092462651436246,0.09516734175985578,6.762785501252506
990,15.411570072174072,61.603370999999996,4.047717461615924,0.027316320810035995,0.0953364053683687,6.762190720416599
991,15.425281047821045,61.647082999999995,4.093642591918258,0.027626249950218732,0.09557952060665759,6.761629106597403
992,15.444308996200562,61.729943,4.017286892209523,0.02711095786061574,0.09524931065378622,6.761025315150038
993,15.458967208862305,61.800774,4.016387515612964,0.027104888351102387,0.09523943050042484,6.760421433706804
994,15.472719192504883,61.844525999999995,4.03630223652269,0.02723928431879803,0.09533667320700419,6.759831571039399
995,15.48729920387268,61.909107999999996,4.070844964293745,0.02747239847323093,0.09550284517202727,6.75926471317531
996,15.506339073181152,61.988149,3.9952936091218394,0.026962534562254087,0.09519611364085079,6.758659205923106
997,15.521363019943237,62.039465,3.9894258664401288,0.02692293566656922,0.09520366908531509,6.758055880845137
998,15.535088062286377,62.092836999999996,4.007695224182126,0.027046227779174942,0.09521613244271529,6.757455233397837
999,15.549859046936035,62.157608999999994,4.0478175332746265,0.027316996151029786,0.09527739496033201,6.756863557910401
1000,15.569104194641113,62.236819999999994,3.975681708790356,0.026830182201638634,0.09494385957283352,6.756230061372544
1001,15.582959175109863,62.283984,3.983740998813137,0.026884570916723388,0.09492486681366334,6.755595538415813
1002,15.597554206848145,62.34858,4.014940411289748,0.027095122460495297,0.09498198290309276,6.754969615272637
1003,15.61226201057434,62.409999,4.0628457082722464,0.027418414902046183,0.09507827954000071,6.75435706388856
1004,15.631433010101318,62.477162,3.989073315557147,0.026920556450847587,0.09473045988667023,6.753700845076307
1005,15.64604115486145,62.551773,3.9930221064421687,0.026947205158335173,0.094731668454528,6.753046014070181
1006,15.659799098968506,62.595529,4.018031694624538,0.027115984214826867,0.09478520773547774,6.752399095035399
1007,15.674346208572388,62.650078,4.058384772966101,0.02738830995003532,0.094887306144019,6.751766283991181
1008,15.693459033966064,62.719193999999995,3.9813654499214524,0.026868539349243558,0.09458868988469964,6.751096286154508
1009,15.707211017608643,62.793729,3.985026872739466,0.026893248732066468,0.09458244951844895,6.750426431777858
1010,15.721810102462769,62.838308999999995,4.016326239778888,0.027104474826601874,0.09467501234466205,6.749769434489782
1011,15.735563039779663,62.902061999999994,4.057444678795546,0.027381965654960864,0.09475413223633021,6.749123533528748
1012,15.75466012954712,62.971162,3.9776830346014114,0.026843688296967327,0.09444802526128222,6.748439777568316
1013,15.769285202026367,63.03579,3.974917898371656,0.0268250275705081,0.09446502566646152,6.7477593463329555
1014,15.782992124557495,63.079496,4.000946270368394,0.02700068196495835,0.09461955410160058,6.74709974683263
1015,15.797560214996338,63.154064999999996,4.040327587870216,0.027266449700232096,0.09485465613867211,6.746471279281449
1016,15.816595077514648,63.233104,3.9610580662046244,0.026731493467538187,0.09461293067505026,6.745813485315046
1017,15.831191062927246,63.277699,3.9569319871346034,0.026703648317615278,0.09459240596937497,6.74515465153393
1018,15.844947099685669,63.331457,3.978143041089548,0.02684679268479177,0.09467643950930812,6.744508033871597
1019,15.859569072723389,63.396082,4.013848491485565,0.02708775355889761,0.09478420931965734,6.743876368852224
1020,15.878702163696289,63.475215999999996,3.9419428958894027,0.026602493326194177,0.09452434295950557,6.743213041571085
1021,15.892452001571655,63.518969,3.9398913525013417,0.026588648333831094,0.09454057001297017,6.742553069578838
1022,15.907224178314209,63.593742,3.9746151703854586,0.02682298458829218,0.0946607712690754,6.74190960908115
1023,15.921037197113037,63.637556999999994,4.019148959573508,0.027123524160009623,0.09474910933507658,6.741278592208244
1024,15.940140008926392,63.721308,3.9509350603772537,0.026663177613636683,0.09445829328090256,6.74061214271526
1025,15.954729080200195,63.771252,3.959386405010169,0.026720212138268924,0.09446069933148715,6.73994730969289
1026,15.968473196029663,63.834996999999994,3.992294669894947,0.02694229599896788,0.09457500644032414,6.739298217040618
1027,15.98347806930542,63.880086999999996,4.024926485054921,0.027162514218242454,0.09475343313181431,6.738673070470099
1028,16.00255513191223,63.959084999999995,3.9495695131738473,0.026653962117287634,0.09463774199220404,6.738035146984681
1029,16.016355991363525,64.032888,3.941811030758937,0.026601603424603562,0.09476029989691369,6.737414370286613
1030,16.030956983566284,64.077489,3.959528517785686,0.02672117119685047,0.09492315285618669,6.7368156099055385
1031,16.04470419883728,64.131238,3.991997595082186,0.026940291167611218,0.09512350113563557,6.73624340917766
1032,16.063741207122803,64.200277,3.93160031754957,0.02653269567094454,0.09496097187571734,6.735652089760422
1033,16.07836604118347,64.268976,3.932431289221017,0.026538303544758994,0.09504446837630268,6.735072587560569
1034,16.092095136642456,64.322654,3.9622844758296134,0.026739769983643472,0.09522568272896087,6.7345171506035895
1035,16.106624126434326,64.387185,4.007384767632316,0.02704413264017559,0.09543130428268487,6.733988675033165
1036,16.13158917427063,64.487139,3.942892540469881,0.026608902072916704,0.09523107627787375,6.7334360844345875
1037,16.146842002868652,64.532394,3.942955820511898,0.02660932912296281,0.09528481851912572,6.7328912776697285
1038,16.16069221496582,64.606245,3.9657904683749257,0.026763430433769633,0.0953622842613335,6.732357230829652
1039,16.175281047821045,64.650837,4.0034669859660355,0.02701769320069528,0.09544032686736696,6.731833968816056
1040,16.194557189941406,64.730114,3.929906999947722,0.026521268191807473,0.09518899794431243,6.731280305592697
1041,16.208346128463745,64.793904,3.929451663751672,0.026518195321794762,0.09512691996050214,6.730719684643708
1042,16.222907066345215,64.848466,3.95213195482897,0.026671254944411096,0.09515253229082074,6.730163000273587
1043,16.23665499687195,64.89221599999999,3.991749685468965,0.026938618131241744,0.09522412317947576,6.72961595776351
1044,16.255753993988037,64.971316,3.9266766514160563,0.026499467945704333,0.09499980502777713,6.7290420578942305
1045,16.270474195480347,65.046039,3.928515201955589,0.026511875540068217,0.09494752173353892,6.728462836850564
1046,16.284276008605957,65.08984099999999,3.9575844826107334,0.02670805173161887,0.09495924566442304,6.727886104801095
1047,16.298828125,65.164396,3.996504212748744,0.026970704410411696,0.0949918422460218,6.72731438198946
1048,16.31797504425049,65.213544,3.933648047152392,0.026546514925695725,0.09471930419422317,6.7267102254171816
1049,16.33172607421875,65.287296,3.9297151106205788,0.026519973212483946,0.09463889684727789,6.726097447487467
1050,16.346378087997437,65.33194999999999,3.9533836916571885,0.02667970238302152,0.09463338356035118,6.725485435127367
1051,16.36009907722473,65.405672,3.986058158149625,0.026900208437969298,0.09468251766326463,6.72488094064036
1052,16.37926721572876,65.484842,3.9191914694675765,0.02644895364144147,0.09442316833490551,6.724245995342441
1053,16.39395308494568,65.52953099999999,3.9248534778176625,0.026487164123765575,0.09434731144856114,6.723602962950672
1054,16.40774917602539,65.573328,3.949361179325896,0.026652556160898587,0.09435874848461578,6.722962513126244
1055,16.422301054000854,65.647881,3.986715652881508,0.026904645589820274,0.09441779224069878,6.72233042419513
1056,16.44136619567871,65.726948,3.9302766783671474,0.026523762993976185,0.09422712327914844,6.721676306906041
1057,16.45593810081482,65.77152199999999,3.935491574485247,0.026558956106317613,0.09425920558704287,6.7210274037738325
1058,16.46969699859619,65.845283,3.964469062538331,0.02675451282870086,0.09440716245000186,6.7203979208181925
1059,16.484266996383667,65.889853,4.001428525229159,0.027003936497571795,0.09456152920080542,6.7197884049753
1060,16.50339412689209,65.968983,3.9368054746427292,0.026567823058755498,0.09442310048750793,6.719163211725264
1061,16.517162084579468,66.01275199999999,3.9430397596355062,0.026609895592349754,0.09447675627072295,6.718545643823954
1062,16.531700134277344,66.08729199999999,3.9667241492633374,0.02676973144833498,0.09458971264695788,6.717942858842338
1063,16.545408010482788,66.131001,4.002213409734418,0.027009233348734906,0.09474563679994397,6.71735997810061
1064,16.56455707550049,66.200385,3.9333214209029035,0.02654431066428158,0.09463369381753196,6.716764487219525
1065,16.57918119430542,66.274935,3.932099232023142,0.026536062632187784,0.0946965463290189,6.716177481721404
1066,16.59293818473816,66.318694,3.9541621355079943,0.026684955768951458,0.09481631309279402,6.715605915765285
1067,16.607495069503784,66.395335,3.9874482005751055,0.026909589242137096,0.094977472248928,6.715054916565241
1068,16.626754999160767,66.475308,3.925677841279449,0.026492727401588145,0.09490538386471453,6.714496545070371
1069,16.640600204467773,66.519154,3.9269891793898077,0.026501577063861432,0.09499910546232421,6.713950831553755
1070,16.655242204666138,66.563797,3.9554043360014557,0.026693338850901114,0.09514148665855186,6.7134237152390215
1071,16.668987035751343,66.637545,3.9931780012491145,0.026948257225975648,0.09532034664681122,6.7129195836175555
1072,16.688059091567993,66.716619,3.9252232012373214,0.026489659229621695,0.09527690917595913,6.7124114664387635
1073,16.7027370929718,66.761298,3.92435945664726,0.026483830185340864,0.09523932927919172,6.711899805059462
1074,16.716530084609985,66.835093,3.944242735257262,0.02661801396235017,0.0952305308454334,6.711388172108958
1075,16.731043100357056,66.879607,3.9803208070402096,0.026861489499458695,0.09516603068128002,6.710869550280405
1076,16.75016498565674,66.958731,3.9172805031571034,0.02643605734388882,0.09490231110987186,6.7103198250950955
1077,16.76515817642212,67.003725,3.9168024527222087,0.026432831185154475,0.09475491768267495,6.709752976277162
1078,16.778882026672363,67.077451,3.9437336719593983,0.026614578511015206,0.09466760970663735,6.709176274178224
1079,16.793451070785522,67.122023,3.9840907297805024,0.026886931102035813,0.09459253804328625,6.708591225644426
1080,16.812602043151855,67.20117499999999,3.926630767274653,0.026499158293180766,0.0943333592893743,6.707976113897311
1081,16.82632803916931,67.254904,3.9334080964272378,0.026544895600471307,0.09424908796727255,6.70735185160658
1082,16.84091019630432,67.319487,3.9551833759875477,0.026691847685896802,0.09424926360466496,6.706728533121113
1083,16.85467004776001,67.363247,3.989089969250487,0.02692066883952942,0.09432442810799743,6.7061151533617425
1084,16.87381601333618,67.44239499999999,3.9225405723871587,0.026471555310318976,0.09418561924305777,6.705486525278165
1085,16.888663053512573,67.51724399999999,3.918312404100921,0.0264430212037661,0.09423677613948186,6.704865267449928
1086,16.902448177337646,67.561031,3.941435926829156,0.02659907200797674,0.09435820166984842,6.704259695289395
1087,16.9170081615448,67.635592,3.9674662275434436,0.026774739418520096,0.09447922173743088,6.703669579213951
1088,16.936216115951538,67.694802,3.9032722310042987,0.026341521482690755,0.09435986655035428,6.703066576323253
1089,16.949963092803955,67.758551,3.899974607928999,0.026319267229351764,0.094368963253716,6.702465752466427
1090,16.964572191238403,67.803161,3.919509334196097,0.026451098775083035,0.09444413081772002,6.701874839412478
1091,16.978316068649292,67.876907,3.9570123962245507,0.026704190964308847,0.09459863627281938,6.701303215736753
1092,16.997400999069214,67.95599299999999,3.9094117286445886,0.02638295433682274,0.09453461289135014,6.700725171971215
1093,17.011988162994385,68.000582,3.9135443433331676,0.026410843592851105,0.09464514272663557,6.700161448589887
1094,17.025747060775757,68.054343,3.9339768212007398,0.026548733681689408,0.0947894082898982,6.699616114693048
1095,17.040316104888916,68.118914,3.972406461758707,0.026808078954685986,0.09494312364344629,6.699090226791266
1096,17.059328079223633,68.19792699999999,3.91655954506271,0.026431191904839828,0.09484533496152432,6.698554199987762
1097,17.07394504547119,68.24254499999999,3.913141501154067,0.026408124982596197,0.09492198760715725,6.698028647548924
1098,17.087707042694092,68.316309,3.9331541999980626,0.02654318216163136,0.09503016635232583,6.6975172089896455
1099,17.102294206619263,68.36089799999999,3.965519950806586,0.02676160482594211,0.09513431398081791,6.697019160814346
1100,17.121612071990967,68.451684,3.901835233650005,0.026331823799711322,0.09498388984548535,6.696504493491861
1101,17.135515213012695,68.490405,3.900569723603475,0.02632328341151794,0.09491494925118929,6.695982538357048
1102,17.150164127349854,68.555055,3.91757248681259,0.026438027817193885,0.09482221296029583,6.695450436139366
1103,17.164290189743042,68.61601499999999,3.952446400765785,0.026673377006083854,0.09477494642984177,6.694913456360665
1104,17.18349003791809,68.687378,3.891002135132352,0.02625871583274448,0.09456270137254737,6.6943524590368355
1105,17.1981999874115,68.74208899999999,3.8931307859357895,0.026273081190205973,0.09453808012239102,6.69378941519948
1106,17.211997032165527,68.805888,3.9243155653934076,0.026483533981966404,0.09458240085435723,6.693232393280083
1107,17.226601123809814,68.850493,3.9570222848999466,0.02670425769876649,0.09466582593190914,6.692685905924551
1108,17.24577808380127,68.92967,3.8944706100163238,0.026282123092156877,0.09450147274286202,6.69212115409375
1109,17.259654998779297,69.004164,3.897177173866868,0.026300388538580795,0.09447595833135251,6.691554290082983
1110,17.274381160736084,69.048861,3.919938320378315,0.02645399382007757,0.09448146699540645,6.690988923273476
1111,17.288170099258423,69.102653,3.9513782657277305,0.02666616861774039,0.094541372082607,6.690431429046944
1112,17.307313203811646,69.181797,3.8879404142897944,0.026238053583079287,0.09443120439322322,6.689862230002003
1113,17.32203507423401,69.24652,3.8873682400897023,0.026234192223150595,0.09445259766569303,6.689296587811701
1114,17.335870027542114,69.29035499999999,3.9058997079816162,0.02635925320549849,0.09454078459976102,6.688742274472574
1115,17.35044813156128,69.364936,3.9367479703942405,0.026567434987079412,0.0946512635681335,6.688201926238987
1116,17.3695330619812,69.444024,3.873355149083287,0.02613962384156236,0.09453279032349676,6.687649152688679
1117,17.38455605506897,69.489048,3.8740276574149175,0.02614416231380219,0.09452768606476698,6.687097095022696
1118,17.398348093032837,69.552842,3.8978571112043996,0.02630497714601668,0.09457020099819712,6.686551168761761
1119,17.41299819946289,69.607492,3.936037947420079,0.026562643344498472,0.09465647097742767,6.6860162078356025
1120,17.432239055633545,69.686735,3.8777837834824256,0.026169510808512104,0.09452991840568464,6.685467813160032
1121,17.44680619239807,69.73130499999999,3.878426527189248,0.02617384841197892,0.09447959948374134,6.684914579434769
1122,17.461480140686035,69.80597999999999,3.9020936029845865,0.02633356742428439,0.09446184544009653,6.684360285606887
1123,17.47532320022583,69.849825,3.943542031958554,0.026613285214288657,0.09445341713677867,6.683805919556857
1124,17.494511127471924,69.929014,3.8822146777364006,0.02619941302625944,0.09424793696666788,6.683228973803927
1125,17.509155988693237,70.00366199999999,3.88130258930346,0.026193257729977625,0.09418341185749425,6.682645656939746
1126,17.522958993911743,70.047465,3.9013725202978335,0.02632870114441464,0.09414589639415837,6.682059186340413
1127,17.537541151046753,70.102049,3.9282006569271695,0.02650975280966843,0.09417220608860692,6.681476944855745
1128,17.556722164154053,70.17123099999999,3.862513095659369,0.026066455441747946,0.09405375052113896,6.680882554131951
1129,17.570545196533203,70.24505599999999,3.8557952429538322,0.026021119515661405,0.09406632648324845,6.680290829710988
1130,17.585198163986206,70.289711,3.8748612477786923,0.026149787860055597,0.09413698710724797,6.679708333524777
1131,17.59895610809326,70.35347,3.9110313077616903,0.026393884186339044,0.09427859967576048,6.679142963195936
1132,17.618072032928467,70.42258799999999,3.8525980419931027,0.02599954296839356,0.09416454450225148,6.678565451709214
1133,17.6327121257782,70.48723,3.8615497208871457,0.026059954035810427,0.09421326701055413,6.67799418960021
1134,17.646507024765015,70.531076,3.884034120145359,0.026211691667990193,0.09435937592834809,6.677440235890915
1135,17.661120176315308,70.605643,3.9230632887108188,0.02647508290010881,0.09457783746491935,6.676911857452612
1136,17.68025803565979,70.667304,3.859573484694175,0.026046617259625947,0.09455989242648219,6.6763822421555155
1137,17.694907188415527,70.74195499999999,3.860515068892501,0.02605297161026307,0.09461399172460627,6.6758595791047135
1138,17.708683013916016,70.786924,3.8787319959536237,0.026175909890539185,0.09469183688564094,6.675346711896683
1139,17.723273038864136,70.860325,3.9085751093017476,0.02637730834927997,0.09480377443491603,6.674847590228157
1140,17.742419004440308,70.919473,3.846908036079806,0.025961143542442378,0.09473030471496013,6.674341433942527
1141,17.756187200546265,70.98324199999999,3.842709297350765,0.025932808043433956,0.0947618523321955,6.6738402963732915
1142,17.7708101272583,71.02786499999999,3.861284044596004,0.02605816109970032,0.09479462065522086,6.67334406608053
1143,17.78455114364624,71.101609,3.900880782512594,0.026325382615583662,0.09477833735097355,6.672846895340543
1144,17.803688049316406,71.180748,3.8354963864733835,0.025884131180641735,0.09461796328527175,6.672332559732415
1145,17.81832218170166,71.230592,3.8359734256371154,0.025887350514737808,0.09454465830207937,6.6718107969365015
1146,17.832096099853516,71.269159,3.8651398556893772,0.026084182326183706,0.09443877232648763,6.671277718978926
1147,17.84667706489563,71.343741,3.906382193407578,0.02636250929409823,0.0943604775460115,6.670736407828422
1148,17.865812063217163,71.422879,3.840017088848942,0.025914639475143136,0.09411505299032069,6.670168473437153
1149,17.87954616546631,71.46661399999999,3.8351682861758047,0.025881916971504975,0.09400114577768363,6.669588814978312
1150,17.894110202789307,71.54118,3.851207032011824,0.025990155634603863,0.09395849831106215,6.669005430779257
1151,17.907740116119385,71.58480999999999,3.8789440271033513,0.02617734079844286,0.09394130505076209,6.668421200327434
1152,17.926801204681396,71.663873,3.8125225099610924,0.025729090274992813,0.0938034122592415,6.667822848334677
1153,17.941397190093994,71.708472,3.810085343307729,0.02571264287548874,0.09373605280075349,6.667218090724408
1154,17.955100059509277,71.78217599999999,3.835420559823527,0.02588361945888421,0.09370637408799183,6.666611068511423
1155,17.969577074050903,71.82665399999999,3.8662932772764718,0.026091966277114343,0.0936877983646472,6.6660030965287564
1156,17.988598108291626,71.905677,3.8049155286276712,0.025677753998567844,0.09356144887747381,6.665382321104023
1157,18.003571033477783,71.980653,3.80949961869458,0.025708690069594843,0.09355408883374093,6.664761796668622
1158,18.017219066619873,72.024301,3.8360452577109716,0.02588783527880361,0.09359400364827034,6.664146664471843
1159,18.031689167022705,72.07085099999999,3.869550973529894,0.026113951081341416,0.09362384863766571,6.66353552918102
1160,18.05076503753662,72.149334,3.809651094530005,0.025709712315479017,0.09339324200495591,6.662899583910556
1161,18.064434051513672,72.22152,3.814893903664297,0.02574509380087571,0.09328986307458542,6.662252842949262
1162,18.078914165496826,72.266003,3.833632733923375,0.025871554183502673,0.09323609049911917,6.661600864839063
1163,18.092549085617065,72.339638,3.861037810252057,0.026056499369009507,0.09324239994413125,6.660950267717385
1164,18.11157202720642,72.388663,3.7949900514818147,0.025610771181590133,0.09308581719805685,6.660283516485564
1165,18.126209020614624,72.473316,3.7896252678098,0.025574566541999827,0.09300558482596998,6.659609251007585
1166,18.139907121658325,72.517015,3.8094494706873743,0.025708351642057398,0.09297374987694323,6.658932801168713
1167,18.154401063919067,72.564914,3.843902779943055,0.02594086234902256,0.09298340636401459,6.658258619852951
1168,18.173509120941162,72.644995,3.783495122246209,0.025533196801049474,0.09289868839401091,6.657576605747825
1169,18.187193155288696,72.698477,3.780273280331743,0.025511453962481973,0.09291689384041504,6.656897980332516
1170,18.201722145080566,72.763007,3.8020417642851614,0.0256583601872515,0.09291877483294902,6.656220742324218
1171,18.215360164642334,72.806645,3.8336711502156806,0.025871813438694,0.09296016662282372,6.655549118224021
1172,18.234403133392334,72.887224,3.7740782911172532,0.02546964661935527,0.09287870357154977,6.654869957092761
1173,18.24896502494812,72.96025399999999,3.7781463352863427,0.025497100116454813,0.09293879758344649,6.65419849428958
1174,18.262660026550293,73.008945,3.8031576451898843,0.02566589079210924,0.09308669616872964,6.65354426436971
1175,18.27719807624817,73.05848999999999,3.8341038887939485,0.025874733807010945,0.09328151911106555,6.652912410846212
1176,18.29622721672058,73.12751999999999,3.775461717060215,0.025478982771701186,0.09329451983449277,6.652283389671643
1177,18.310775995254517,73.202071,3.7740330434621425,0.02546934126220655,0.09344007157972439,6.651671510546343
1178,18.32451105117798,73.245807,3.792394507935387,0.02559325496390375,0.09361795417290664,6.651080090815193
1179,18.3390691280365,73.32036699999999,3.8225176902902884,0.025796543489061137,0.09379269944483003,6.65050863982813
1180,18.35822606086731,73.399526,3.762092358411339,0.025388758665562283,0.09378196425851712,6.649937023349721
1181,18.371968030929565,73.44327,3.7602376849890478,0.025376242264731053,0.09388610633387269,6.6493775191688895
1182,18.38652014732361,73.487822,3.7810060153212435,0.025516398878779056,0.09401603281568403,6.6488330610236845
1183,18.400230169296265,73.561534,3.8067390166983683,0.02569005994274621,0.09412902293015864,6.648301863639881
1184,18.41931700706482,73.64062299999999,3.747366550666611,0.0252893804623264,0.09407320475978628,6.647765578574756
1185,18.43415117263794,73.685458,3.750919194972976,0.02531335574531413,0.09407392162459294,6.647230132816773
1186,18.44790005683899,73.75921,3.763876429067689,0.025400798598403145,0.09408416234247553,6.646696506859854
1187,18.46247100830078,73.803782,3.7921069294666747,0.025591314219327605,0.09411363677619163,6.6461668543711205
1188,18.48160719871521,73.88292,3.7380675435258666,0.025226625424535302,0.09399137166554057,6.645624900295893
1189,18.495398998260498,73.92671299999999,3.7399726568657963,0.025239482222883136,0.09392619591958033,6.645076951091161
1190,18.51000213623047,74.001318,3.7583313986783837,0.025363377550503424,0.09390627520885056,6.644527917413975
1191,18.523686170578003,74.050677,3.793980274708062,0.02560395662831167,0.09387032440159868,6.643976007643548
1192,18.542720079421997,74.124038,3.7324624000906708,0.025188798699297184,0.0936829989166091,6.64340495685624
1193,18.557318210601807,74.19864,3.7351194003116825,0.02520672966189963,0.09361450043074293,6.642827556584404
1194,18.57103419303894,74.242357,3.756709306803268,0.02535243074345372,0.09352829061371688,6.6422418287978315
1195,18.585599184036255,74.286923,3.7843759470422986,0.025539141112364574,0.09347847832440263,6.641651666520236
1196,18.604647159576416,74.365973,3.7389479012641704,0.025232566583876376,0.0932618098435532,6.64103911175489
1197,18.619696140289307,74.43962599999999,3.734312951896162,0.025201287285092452,0.09307630288376234,6.640407667203392
1198,18.63340711593628,74.483338,3.750914259516409,0.025313322438020276,0.09288087594174763,6.639756460382821
1199,18.64817214012146,74.558105,3.7751823336300943,0.025477097331949385,0.09273261248507211,6.639090735516701
1200,18.667373180389404,74.637271,3.726056007587163,0.025145564685431266,0.09252504948300234,6.638404477381251
1201,18.681272983551025,74.681497,3.720412597462407,0.025107479714607018,0.09245327799438069,6.637712075586467
1202,18.695847034454346,74.736074,3.739958467707945,0.025239386466301417,0.0924460414494482,6.637020296527911
1203,18.70984721183777,74.796792,3.7717054248621347,0.025453633155846814,0.09245118312360073,6.636330305118078
1204,18.72891402244568,74.86950499999999,3.7186576536666487,0.025095636346540173,0.09233458067626722,6.635629317128357
1205,18.743523120880127,74.924115,3.712900613389869,0.025056784534226665,0.0923090857003398,6.634927013103827
1206,18.757317066192627,74.987909,3.7280086634439717,0.025158742327972276,0.09221771051807943,6.634216159619338
1207,18.771887063980103,75.032487,3.749164730580417,0.02530151561253525,0.09216392027427484,6.633500629152224
1208,18.790995121002197,75.111592,3.6940336634938857,0.024929459526749534,0.09199955522533339,6.6327690582460335
1209,18.8047091960907,75.185307,3.6975794517095304,0.024953388540901705,0.0920027590611052,6.63203899027892
1210,18.81929898262024,75.22988699999999,3.713655701596161,0.025061880302861342,0.0920910985816984,6.631319277413623
1211,18.832985162734985,75.28357199999999,3.745841373146501,0.025279087688972857,0.09221982627066665,6.630614023155159
1212,18.852092027664185,75.35268099999999,3.6977960283724522,0.02495485012453753,0.09223769401502124,6.629911781304098
1213,18.866615056991577,75.427206,3.703112144748447,0.024990726329279397,0.09239846104873721,6.629227457991712
1214,18.880316019058228,75.470908,3.7269131057694134,0.025151348875937167,0.09258486020345215,6.628563636756734
1215,18.894832134246826,75.54542599999999,3.756105234625497,0.0253483541176623,0.09275975968107034,6.627919060559179
1216,18.91378903388977,75.604384,3.6998512524059244,0.024968719956008526,0.09273772071986933,6.627273325155307
1217,18.92899513244629,75.669591,3.6988794083425836,0.024962161394433195,0.09280612460208892,6.626635864585586
1218,18.942716121673584,75.713315,3.7163958539607362,0.025080372423857664,0.0928710809645635,6.6260062285248855
1219,18.95730710029602,75.78790599999999,3.740990672973936,0.0252463523799194,0.09292287314176514,6.625382994955555
1220,18.976447105407715,75.868237,3.690905026001164,0.024908345685119054,0.09283617404945062,6.6247519361505045
1221,18.990200996398926,75.910804,3.6839173471436286,0.024861188817279334,0.09284258683922143,6.624122863894578
1222,19.00497817993164,75.98558299999999,3.6972711271214207,0.02495130778960365,0.09289640456172116,6.623500657146694
1223,19.018693208694458,76.029298,3.72597070292342,0.02514498900059568,0.09299629085313511,6.622890048791231
1224,19.03779411315918,76.108401,3.67582530538456,0.024806579074678703,0.09296922557608003,6.6222778776430955
1225,19.052366018295288,76.152975,3.6745594726212714,0.024798036508607395,0.09293902554902095,6.621663731233077
1226,19.066102027893066,76.226714,3.696181903651766,0.024943957084419044,0.09290813438211228,6.621047424250921
1227,19.080639123916626,76.27125099999999,3.7201585384534583,0.025105765178585437,0.0929140813391241,6.620432773124564
1228,19.09976100921631,76.350374,3.6704440482445335,0.024770263262670525,0.09280913178122817,6.6198083243301555
1229,19.11355209350586,76.404166,3.67104745482796,0.02477433539664926,0.09278426353553407,6.619182307789981
1230,19.128185033798218,76.468802,3.6923513776814816,0.02491810649645985,0.09273163919798928,6.618551725425082
1231,19.14189910888672,76.512517,3.7207511632970305,0.025109764551194947,0.09268147790700211,6.617916847685356
1232,19.16096520423889,76.591585,3.670764633653329,0.02477242675702425,0.09256810620321157,6.6172712232420166
1233,19.175612211227417,76.666235,3.6720310414435016,0.024780973203707035,0.09254784946796929,6.616624527326986
1234,19.18935799598694,76.710021,3.6882271782596314,0.024890274031481713,0.09254533011074356,6.615978569387743
1235,19.203895092010498,76.764522,3.718022869795546,0.02509135246061372,0.09261628741357142,6.615340918614387
1236,19.223008155822754,76.84193599999999,3.659505759690692,0.02469644541296068,0.09261998824244555,6.614704743384309
1237,19.237956047058105,76.916885,3.658804607872516,0.02469171363803235,0.09263489659870874,6.614071054867752
1238,19.25163221359253,76.960562,3.669471527004567,0.024763700131118626,0.09262071558251904,6.613436808772959
1239,19.26614999771118,77.033917,3.692145898847629,0.02491671980734471,0.09261332350153947,6.6128027417616275
1240,19.285229206085205,77.084161,3.6381029979834887,0.02455200729183221,0.09251279603367722,6.612159367604133
1241,19.298952102661133,77.157887,3.6415278548625016,0.02457512019191052,0.09247351977757487,6.611512849732849
1242,19.313451051712036,77.202388,3.670175950875123,0.024768453987734567,0.09244795191208705,6.6108647003235435
1243,19.327086210250854,77.27602399999999,3.7094355871184654,0.025033400548031375,0.09243389267571914,6.610216083494132
1244,19.346135139465332,77.325074,3.6621631727037136,0.02471437916132055,0.09234308307811954,6.609559276515969
1245,19.360669136047363,77.399609,3.671961405366099,0.0247805032594858,0.09234548366294243,6.608903730239377
1246,19.37432098388672,77.44573199999999,3.688685026310864,0.024893363852934995,0.09236448643392922,6.608251135854564
1247,19.388817071914673,77.51776,3.7196438654570914,0.025102291869785024,0.09237860267608321,6.607601122425246
1248,19.407921075820923,77.59686599999999,3.6555795068656236,0.024669948805238446,0.09234889805319467,6.606949331874805
1249,19.421600103378296,77.640547,3.646241857162593,0.024606932985256316,0.09240710779509093,6.606304639680146
1250,19.43614411354065,77.685687,3.659891343656445,0.024699047554885754,0.0924271490385565,6.605663225195204
1251,19.44978618621826,77.758735,3.686494112090828,0.02487857830619926,0.09240727537886975,6.605020836320529
1252,19.468834161758423,77.837784,3.631906785170394,0.02451019169115978,0.0923515278475426,6.604373834858642
1253,19.48339319229126,77.882344,3.627003714715551,0.024477102957381102,0.09228675050196222,6.603721262468659
1254,19.497068166732788,77.95602199999999,3.647387041986798,0.024614661349783094,0.09224883432416951,6.6030657914068165
1255,19.511587142944336,78.003761,3.6832725600333065,0.024856837423752796,0.0922464991205696,6.60241107714572
1256,19.53054404258728,78.079501,3.6276108124936806,0.02448120000166043,0.09219938258705741,6.601752732696322
1257,19.54506802558899,78.124026,3.630342743775764,0.024499636642073216,0.09222254507631933,6.601097861467024
1258,19.558746099472046,78.197705,3.652454268942539,0.02464885790585522,0.09222764447310192,6.600444526585279
1259,19.57326602935791,78.244096,3.684142392318969,0.024862707551297863,0.09226807127691246,6.599796262524287
1260,19.59234118461609,78.321305,3.630854706541589,0.02450309166068227,0.09227609484499255,6.599149990839749
1261,19.60605502128601,78.36502,3.6303061787779827,0.024499389880479977,0.0922627780170934,6.598503338996646
1262,19.62058711051941,78.43955299999999,3.6459581551345446,0.024605018401126836,0.09218071845698643,6.597849369336163
1263,19.63424015045166,78.483207,3.6768855251471857,0.024813734046200225,0.09205595577006069,6.597183884561742
1264,19.653313159942627,78.558179,3.6168792913535457,0.024408777537142223,0.09188486729834917,6.596502315661729
1265,19.66783618927002,78.632691,3.616579376809434,0.02440675354164841,0.09176956354058682,6.595810170857075
1266,19.681517124176025,78.678843,3.6377120559790166,0.02454936899078636,0.0916870671780136,6.595110742462648
1267,19.696027994155884,78.740884,3.6691910615965533,0.024761807389558955,0.09161487545399062,6.594405191912127
1268,19.71509313583374,78.819951,3.612933457008527,0.024382148782083623,0.09154180117627389,6.593693536600489
1269,19.72882318496704,78.87368599999999,3.6097788491242726,0.024360859677344145,0.09152984872531839,6.592981760064878
1270,19.743370056152344,78.91823099999999,3.627106788376139,0.024477798557606758,0.09149924482339818,6.5922680740424795
1271,19.757025003433228,78.991888,3.655175811382592,0.024667224436398818,0.09147436397641615,6.591553064152973
1272,19.776050090789795,79.060915,3.599043926033664,0.02428841425451143,0.0914235039836732,6.590834373639266
1273,19.790606021881104,79.115472,3.5947553478396754,0.024259472467225925,0.09148078498553701,6.5901226526111625
1274,19.804314136505127,79.15918099999999,3.615186165126107,0.02439735134950952,0.0915933993647967,6.589423352377076
1275,19.818833112716675,79.23375999999999,3.646817784763967,0.024610819675291298,0.09173137683497096,6.5887390462634245
1276,19.837818145751953,79.312691,3.5961785329764346,0.024269076937433257,0.09179906162960497,6.588062835056821
1277,19.852785110473633,79.357659,3.594777232100102,0.024259620154776788,0.09195809720169783,6.587403682871149
1278,19.866455078125,79.431331,3.6142985349261343,0.02439136111142273,0.09216259755308308,6.586766003114647
1279,19.880940198898315,79.47581699999999,3.6424326865383883,0.02458122651543038,0.09235836957421978,6.586148740497431
1280,19.90000319480896,79.55488199999999,3.5987151759028766,0.024286195659927175,0.0924908681554234,6.585545662175422
1281,19.913721084594727,79.598601,3.5993186330623983,0.024290268135222434,0.09254579872525227,6.584948949703408
1282,19.928256034851074,79.673137,3.6183608571018198,0.024418775993226376,0.09259810504004322,6.584358239066787
1283,19.941946029663086,79.71682799999999,3.644327924890483,0.024594016671692084,0.09261367481240865,6.583769958324165
1284,19.961013078689575,79.79589899999999,3.5886108514682684,0.024218005878787103,0.09257496024603759,6.583178767469502
1285,19.975584983825684,79.86047099999999,3.583767039666779,0.024185317056415568,0.09251559151577059,6.582582552950875
1286,19.98927617073059,79.914164,3.5934829735563243,0.02425088575522242,0.09236680707351658,6.581972365791318
1287,20.003753185272217,79.958642,3.6213826493197185,0.02443916878161345,0.09224144219598594,6.581350516648339
1288,20.0228431224823,80.037734,3.5683746350384995,0.024081440274784642,0.09206699890129613,6.580712193098517
1289,20.03661012649536,80.111503,3.568590609341773,0.024082897793351807,0.09192208399501343,6.580060381396541
1290,20.051191091537476,80.15919099999999,3.5869050603196664,0.024206494220996758,0.09178805511369914,6.579396236076562
1291,20.06483817100525,80.219734,3.615081276244342,0.02439664349912943,0.09160129590486792,6.5787146133801535
1292,20.083876132965088,80.28542999999999,3.5750918474742965,0.024126771879963465,0.09135601453887313,6.578010086128076
1293,20.098427057266235,80.353327,3.572897760777841,0.024111964923535855,0.091163762752315,6.577287960875741
1294,20.112744092941284,80.397644,3.5926907737271128,0.024245539536054305,0.09099875515272801,6.576551067073603
1295,20.1272451877594,80.47214799999999,3.619554413740945,0.024426830798525527,0.09083057321967897,6.575799321625732
1296,20.14622712135315,80.541131,3.5692477647499876,0.024087332655251894,0.0907164962474927,6.575037985405768
1297,20.160765171051025,80.59567,3.569014258005436,0.02408575681770741,0.0906686097582101,6.57427346789401
1298,20.17443299293518,80.63933899999999,3.5814905778383306,0.024169954185314167,0.0906486222481411,6.5735084059523015
1299,20.188926219940186,80.71383399999999,3.60762317505632,0.02434631195138242,0.09061210939280843,6.572741073091838
1300,20.208106994628906,80.792974,3.563214729580814,0.02404661827098418,0.09060549788091019,6.571974348446992
1301,20.221947193145752,80.83847899999999,3.565834387341236,0.02406429722522809,0.09066845314108886,6.571214867772045
1302,20.236476182937622,80.903009,3.5816696661384384,0.0241711627759595,0.09077562224099264,6.570466844350041
1303,20.250313997268677,80.95508099999999,3.606020719326069,0.024335497660309364,0.09090630864380506,6.5697325009460865
1304,20.269379138946533,81.02931199999999,3.5676309396494705,0.0240764213914203,0.09105111055201415,6.569013239440767
1305,20.28396701812744,81.102276,3.566705357879743,0.024070175034356704,0.0912457594579224,6.568313913504889
1306,20.2977511882782,81.146059,3.579678830084428,0.024157727471532445,0.09142245020393493,6.567632947418562
1307,20.312302112579346,81.20061199999999,3.6047489906950583,0.024326915305538453,0.09163276013393905,6.566973602875268
1308,20.331441164016724,81.26975499999999,3.561367562825163,0.024034152529448242,0.09182239079871339,6.566333809212614
1309,20.34522819519043,81.344335,3.5640355292342845,0.024052157498182614,0.09204271408062493,6.56571648960455
1310,20.359861135482788,81.388937,3.5812018998370174,0.0241680060204609,0.09222216432085405,6.565117806678748
1311,20.373624086380005,81.45270099999999,3.6084004058053907,0.02435155715060553,0.09236084648338434,6.5645337734398606
1312,20.39266014099121,81.521739,3.5630530658705934,0.02404552727147307,0.09245088387016358,6.56395959063839
1313,20.407252073287964,81.586333,3.5649850051137726,0.024058565106414027,0.09246307115103704,6.563387515885107
1314,20.42099905014038,81.63008099999999,3.5767626614126704,0.024138047491462363,0.09243409384008329,6.5628134874463955
1315,20.4355411529541,81.704625,3.5986495334992146,0.0242857526673087,0.0924293018808221,6.562239869664237
1316,20.454581022262573,81.783667,3.5521901400065037,0.023972218012451654,0.09239206325095721,6.561663333991881
1317,20.469597101211548,81.828682,3.55648509308027,0.024001202821085064,0.09226729530390759,6.561075251041196
1318,20.48335313796997,81.882441,3.5737724131892428,0.024117867580056154,0.09207897613116818,6.560469419470545
1319,20.497913122177124,81.947003,3.5999105470071733,0.0242942627102788,0.09182812301072589,6.55984013197216
1320,20.51709818840027,82.026223,3.5580198076233964,0.024011559955744145,0.09162238471009956,6.559191953908601
1321,20.53089714050293,82.06998999999999,3.567777661340924,0.024077411553612087,0.09140159607634601,6.558523598217376
1322,20.545581102371216,82.146457,3.585138121983304,0.02419456990688508,0.09122372706064927,6.55783925041878
1323,20.5594961643219,82.188071,3.608810912221901,0.024354327483533736,0.09110354525766746,6.557144503735335
1324,20.57853603363037,82.265834,3.568628735686747,0.024083155091812112,0.0910779895433857,6.5564483365010995
1325,20.593114137649536,82.33041399999999,3.5696003119062465,0.02408971184582346,0.09106336772881508,6.55575180375138
1326,20.606852054595947,82.384153,3.5823954440060106,0.024176060741604444,0.0910615107990073,6.555056146974352
1327,20.62139916419983,82.428702,3.605107774909972,0.024329336587361874,0.09106084033513084,6.5543613596709625
1328,20.640518188476562,82.50782199999999,3.564845180921724,0.02405762149250737,0.091125594141278,6.553673531048975
1329,20.65431308746338,82.58162,3.5652895194137253,0.024060620143700508,0.09117894031084875,6.5529916121514376
1330,20.66894221305847,82.62625,3.5783710261811494,0.02414890166011716,0.0911948041566946,6.5523120758202005
1331,20.682687997817993,82.689998,3.598572680519461,0.024285234019287918,0.0912118792798218,6.551635142630762
1332,20.70181107521057,82.749122,3.561302771046453,0.024033715277335197,0.09127990646237699,6.550965683318417
1333,20.716435194015503,82.823748,3.5597852011364077,0.024023473844501122,0.09132022607316419,6.550301169173683
1334,20.730247020721436,82.86760799999999,3.574902479826045,0.024125493918376536,0.09137134698392206,6.549642611251698
1335,20.7448091506958,82.942127,3.599511212404353,0.02429156777116197,0.09144082679160896,6.548991703609526
1336,20.7638840675354,83.00037999999999,3.559847093229061,0.024023891527868244,0.0915496500247651,6.5483521784905525
1337,20.778496026992798,83.07499399999999,3.5660040539905387,0.024065442233165788,0.09168147966165081,6.547726213892695
1338,20.792245149612427,83.11874399999999,3.581315764115595,0.024168774441970534,0.09173406148989222,6.547106299165061
1339,20.806812047958374,83.19331299999999,3.610117075376965,0.02436314222223828,0.0917930876867055,6.546492956820183
1340,20.82591700553894,83.252421,3.5711677094843908,0.024100289544362816,0.09188321965556935,6.545888977199537
1341,20.839733123779297,83.316237,3.575924736126664,0.02413239269066551,0.09196063654910024,6.5452932523497385
1342,20.85432505607605,83.370832,3.5909983017463123,0.02423411776365345,0.09202993770924632,6.544705001870855
1343,20.868155002593994,83.435997,3.613265697235546,0.024384390929840554,0.0920145943333121,6.544116116093775
1344,20.887256145477295,83.505101,3.5727506066162578,0.024110971842787394,0.09205075156504569,6.543531412656331
1345,20.901807069778442,83.559654,3.572289324052133,0.024107858843269717,0.09208555906098932,6.542950876721426
1346,20.915497064590454,83.613345,3.5865976496460075,0.024204419637318,0.0920249908561854,6.542365527704526
1347,20.930018186569214,83.67786799999999,3.6085578804934624,0.024352619880190694,0.09195457492495096,6.5417744130146565
1348,20.949114084243774,83.756965,3.573222893054724,0.024114159102765324,0.09191515102812359,6.541180361460797
1349,20.962813138961792,83.800665,3.5733840314790255,0.024115246557345538,0.09186992520008268,6.540582872563096
1350,20.977429151535034,83.86528299999999,3.5876969843063558,0.0242118385786212,0.09183862559149486,6.539983373833471
1351,20.991108179092407,83.91896299999999,3.6108783878221624,0.024368279995609792,0.09182867762509699,6.539383795256565
1352,21.010130167007446,83.997987,3.573625677330731,0.02411687732225692,0.09186601676067294,6.538788484159385
1353,21.02472710609436,84.05258599999999,3.575404872007187,0.02412888434918666,0.09189114814044141,6.538196283821047
1354,21.038422107696533,84.116282,3.58746737496755,0.024210289043007788,0.09186939101412868,6.53760281202236
1355,21.052937984466553,84.160799,3.616836567571102,0.024408489212534957,0.09188802086050749,6.537011903816908
1356,21.07193613052368,84.239798,3.577629002899881,0.02414389406109577,0.09197679597550586,6.536430037889362
1357,21.086910009384155,84.30477499999999,3.577642898251068,0.024143987834901477,0.09204459036983402,6.535855301905912
1358,21.10060214996338,84.358468,3.5934829768859697,0.024250885777692778,0.09195601882097794,6.535273181444118
1359,21.1151020526886,84.41297,3.6180742549409035,0.024416841837335633,0.09184413594989856,6.534681531857174
1360,21.13422703742981,84.482096,3.5786860743531106,0.024151027786018364,0.09182944979968168,6.534089349184876
1361,21.14806604385376,84.54542699999999,3.572468918418732,0.024109070849142215,0.09177986183947062,6.533493501316422
1362,21.162949085235596,84.619126,3.590484242949585,0.024230648599824753,0.09170386362831331,6.532891649033994
1363,21.17733907699585,84.674984,3.611597407813551,0.024373132355227246,0.09160721313397643,6.532281792207781
1364,21.197456121444702,84.753641,3.569777024264893,0.02409090440225203,0.0915320978688668,6.531665708935581
1365,21.21302318572998,84.811448,3.574313540496685,0.024121519417732405,0.09142235896877497,6.531040269355923
1366,21.22682213783264,84.848354,3.5865959850418108,0.0242044084036134,0.09129384898978793,6.530403902058955
1367,21.244441032409668,84.925907,3.6138313399625828,0.02438820821164002,0.09118835609893937,6.52975885574172
1368,21.263569116592407,85.00503599999999,3.5735207348097133,0.024116169109888366,0.09119299609017553,6.529115205407238
1369,21.277398109436035,85.048867,3.5780629643219064,0.0241468226818643,0.09119475553931265,6.528472811421818
1370,21.29197907447815,85.123449,3.591444532252773,0.02423712918324617,0.0911897987986386,6.5278310747942125
1371,21.305707216262817,85.16717899999999,3.6191218404029364,0.0244239115453447,0.09123508811136165,6.527194567370305
1372,21.325085163116455,85.238541,3.574518362107548,0.024122901671529567,0.09132724559244487,6.526567506917995
1373,21.33997416496277,85.31336,3.5766137597925827,0.024137042617860878,0.09135879927748293,6.5259443697218975
1374,21.353926181793213,85.35731299999999,3.5882642078454636,0.0242156665286479,0.09137782539100958,6.525323979936025
1375,21.36872911453247,85.422118,3.618621912478918,0.024420537744756124,0.09139390226165715,6.524705971351447
1376,21.387874126434326,85.501266,3.573348441764126,0.024115006377520995,0.09145201798034587,6.524094117814456
1377,21.402443170547485,85.555837,3.5733854132346963,0.024115255882225926,0.09145934836268464,6.523483653441612
1378,21.41620421409607,85.619599,3.587124359877932,0.024207974180293298,0.09148655149235786,6.522876368175405
1379,21.43074917793274,85.674145,3.6167072945662317,0.02440761680409573,0.09152297470395929,6.522273115771186
1380,21.44990110397339,85.753299,3.5690607011720585,0.024086070242854033,0.09157408021083746,6.521675190181954
1381,21.463627099990845,85.797027,3.571006432124927,0.02409920115216838,0.09163598979098314,6.5210835598433095
1382,21.47833013534546,85.86173099999999,3.586921123375928,0.024206602623720562,0.0916736421634283,6.520496159486268
1383,21.492249011993408,85.915652,3.6162646338703084,0.024404629475633578,0.09166163932217723,6.5199086637913135
1384,21.511646032333374,85.99504999999999,3.5680683357998317,0.024079373191707165,0.0916722143576684,6.519323079337083
1385,21.526490211486816,86.06568899999999,3.569477948945573,0.02408888607032882,0.09165209000494752,6.518736577429942
1386,21.540297031402588,86.113704,3.5947109895331852,0.02425917311191218,0.09150733266780041,6.5181376183585344
1387,21.55485701560974,86.171711,3.6255955884537228,0.02446760011310556,0.09135830084348139,6.517525906419044
1388,21.573991060256958,86.23740099999999,3.5815879330124147,0.024170611193910497,0.09126576802581618,6.516906492452897
1389,21.58773899078369,86.30115099999999,3.585933942127821,0.024199940558018926,0.09115922002494199,6.516278198704813
1390,21.60243010520935,86.35584399999999,3.607515180204714,0.02434558314013503,0.09106917720452162,6.5156426203530495
1391,21.61627507209778,86.419692,3.635356151312142,0.024533469993811282,0.09100319229262831,6.515001990368441
1392,21.635343074798584,86.47876,3.587303435962327,0.02420918268849999,0.09102554268508245,6.514364246787182
1393,21.649975061416626,86.556607,3.5846553010534934,0.02419131155411279,0.09096183488295731,6.513721699390529
1394,21.66369915008545,86.605052,3.597571330442417,0.024278476334195744,0.0908818313894561,6.51307285872718
1395,21.678235054016113,86.664209,3.6268475462389462,0.024476049042860683,0.09079233102660648,6.5124169094757605
1396,21.697257041931152,86.740681,3.5745714446388437,0.024123259902919986,0.09080216141437009,6.511762737003474
1397,21.712104082107544,86.795498,3.578093483694995,0.024147028644111942,0.0908435828381579,6.511113207925174
1398,21.72584104537964,86.859236,3.6000183587270236,0.024294990285647994,0.09091444634294216,6.510470978400974
1399,21.74041509628296,86.913811,3.632545637330472,0.024514503032235423,0.09105616559820802,6.509842449277026
1400,21.759615182876587,86.987219,3.5862502134705263,0.02420207493857841,0.09126059835074546,6.509233283912265
1401,21.77337121963501,87.040773,3.588493632335434,0.024217214816795264,0.09145357165210088,6.5086424393216795
1402,21.787923097610474,87.096948,3.6062460497400894,0.02433701831928223,0.09164811803770025,6.508069977916379
1403,21.802348136901855,87.161856,3.636894358979486,0.024543850702077624,0.0918392663453481,6.507515492529669
1404,21.82321810722351,87.23303299999999,3.5888066486174863,0.024219327230337068,0.09202580838805387,6.506978537917447
1405,21.837954998016357,87.307777,3.5908525929123116,0.02423313443680513,0.09216962042781346,6.506455365689584
1406,21.851689100265503,87.36044199999999,3.608571925906116,0.02435271466669731,0.09226738780334864,6.505941833125027
1407,21.866242170333862,87.406545,3.636537354242461,0.02454144142919241,0.09235378208690122,6.50543695914912
1408,21.885398149490356,87.485435,3.5837507736609635,0.02418520728407168,0.09244298128471111,6.504940815618724
1409,21.89921498298645,87.549027,3.5853209411150386,0.02419580367532372,0.0924906701136487,6.504449711869413
1410,21.91384220123291,87.593655,3.6011435794669815,0.02430258392107494,0.09246776014395837,6.50395731537578
1411,21.927532196044922,87.66735299999999,3.6331993971548098,0.024518914978786454,0.09239931563230368,6.503459504198499
1412,21.946638107299805,87.746456,3.58410422944214,0.024187592606565736,0.09238903762312574,6.502961445517667
1413,21.96124815940857,87.791071,3.5888019673180276,0.024219295638241267,0.09234517870510744,6.502460203261769
1414,21.97492003440857,87.83474,3.6161844173018993,0.02440408812818586,0.09225214075443419,6.501951352545535
1415,21.989442110061646,87.90926499999999,3.6458431929329924,0.024604242570202762,0.09209948119903576,6.501429566213167
1416,22.008557081222534,87.988385,3.600698661123337,0.024299581356710082,0.09201859252885519,6.500901234016861
1417,22.023569107055664,88.033399,3.601327934836189,0.024303828056925842,0.09193598786047068,6.500366200589645
1418,22.037281036376953,88.107112,3.620230711316575,0.024431394842758886,0.0918370609914916,6.4998230253059095
1419,22.051855087280273,88.164001,3.6526148976061528,0.02464994192027771,0.09178837841577511,6.499276163380354
1420,22.071003198623657,88.232035,3.5999874253864927,0.024294781529710437,0.09173733205051779,6.498725485782335
1421,22.08471918106079,88.274557,3.6025247784724046,0.02431190504476809,0.09171436812326647,6.498173507650743
1422,22.09925413131714,88.349887,3.624994963003092,0.024463546747807294,0.0916968809298463,6.497620668891297
1423,22.11301302909851,88.392861,3.6497046676459366,0.02463030201804192,0.09174080271215893,6.497072473936654
1424,22.132147073745728,88.471997,3.594896050591735,0.024260422010159828,0.09179659546045976,6.496530118762445
1425,22.146722078323364,88.54657499999999,3.596170360183286,0.024269021782733928,0.09187874777317323,6.495995932599206
1426,22.160405158996582,88.59277999999999,3.6213175100076933,0.02443872918414611,0.09198855018386166,6.495472310976266
1427,22.175440073013306,88.645369,3.6554952504863314,0.024669380194828044,0.09214889330368073,6.494963705703506
1428,22.19459104537964,88.730021,3.604853224252341,0.02432761873341278,0.09227692031364881,6.494467311711298
1429,22.208352088928223,88.788225,3.606684413012736,0.0243399766462654,0.09245705122851294,6.49398772627056
1430,22.22296905517578,88.832843,3.6293571866911165,0.02449298553715887,0.09259843476249169,6.493521406320968
1431,22.2366361618042,88.908176,3.661174340976058,0.024707705957235548,0.09279370268919584,6.493073166908475
1432,22.25570011138916,88.965582,3.610202408134296,0.024363718096665526,0.09290443195075256,6.4926354110527225
1433,22.2703640460968,89.02685199999999,3.611750578762674,0.02437416604071164,0.09307048613411793,6.492213015002337
1434,22.284090995788574,89.080553,3.6288612872484327,0.02448963892307468,0.09313747891749366,6.491797002140761
1435,22.298768043518066,89.14887999999999,3.658385957369119,0.024688888344131153,0.09316402646722335,6.491383815086586
1436,22.317896127700806,89.21485299999999,3.6049547974766165,0.024328304207832954,0.09317646307860414,6.490972103161565
1437,22.33243417739868,89.284869,3.6153403238576356,0.024398391701116576,0.09320473188154771,6.490563322695181
1438,22.346115112304688,89.32855099999999,3.6350276539409263,0.0245312531049937,0.09313181707538251,6.49014861510567
1439,22.36064314842224,89.403083,3.6718094544145505,0.02477947780724531,0.09307621878602675,6.48972950155881
1440,22.37976908683777,89.452204,3.6174443001270395,0.024412590540659293,0.0930241292196646,6.48930629064593
1441,22.393501043319702,89.525944,3.624337250363448,0.02445910812538967,0.09296450096987513,6.488878261414983
1442,22.40805220603943,89.570666,3.6471373232251683,0.02461297610424171,0.09291307093943128,6.488446175177399
1443,22.421736001968384,89.644185,3.6778883079670246,0.024820501400263168,0.09288322187347885,6.488011925973325
1444,22.440805196762085,89.724769,3.6238805695297716,0.02445602618099044,0.0928037565175362,6.487571016990561
1445,22.455377101898193,89.76782899999999,3.6210384943631597,0.02443684622642256,0.09273582429698282,6.487124468547399
1446,22.469048023223877,89.811499,3.6370217517555274,0.024544710421653466,0.09269835557828619,6.486675011192426
1447,22.48356318473816,89.886017,3.6681630695919596,0.02475486990944728,0.09268323544289943,6.486224689534195
1448,22.502655029296875,89.972178,3.6154344871107593,0.02439902716879811,0.09265038929867722,6.485772023930585
1449,22.516369104385376,90.008828,3.622443190648182,0.02444632592324582,0.09260445857978411,6.485315938258856
1450,22.530992031097412,90.08345299999999,3.6464159013783273,0.024608107535525007,0.09259364647878984,6.484859583940656
1451,22.544640064239502,90.13046299999999,3.6858881860535915,0.024874489169500053,0.09261441953002414,6.484405691894566
1452,22.563704013824463,90.20617,3.639786228131081,0.024563366695037787,0.09262884804189885,6.483953808188582
1453,22.5782790184021,90.266177,3.6495745797951824,0.02462942411055495,0.09266348016335334,6.483505684479327
1454,22.591976165771484,90.324444,3.6735753950124757,0.024791395388045312,0.09268269607881635,6.483059959080461
1455,22.606497049331665,90.387551,3.7068413978368167,0.025015893469701064,0.09269782261822887,6.482616308117768
1456,22.625521183013916,90.44798999999999,3.647154239482723,0.024613090264857574,0.09265034908025634,6.482169126615768
1457,22.640541076660156,90.523015,3.6411577503374755,0.02457262251413663,0.09260209470364612,6.4817182956083
1458,22.654304027557373,90.566772,3.662662299678201,0.024717747556641946,0.09252618003500973,6.481261379671781
1459,22.66879415512085,90.630257,3.688989370246495,0.024895417740505243,0.09246892045783447,6.480800008484776
1460,22.687896013259888,90.690367,3.6368830517034745,0.024543774394088752,0.09244118271320181,6.480336775209227
1461,22.70160698890686,90.76408099999999,3.6400946203752693,0.024565447902917897,0.09241869731812148,6.479872216571017
1462,22.716156005859375,90.80863,3.6601859873586955,0.02470103597971324,0.09245142546680465,6.479411154031803
1463,22.729897022247314,90.852374,3.69775113482502,0.02495454715711068,0.09253443071378302,6.478957953346915
1464,22.74898409843445,90.931462,3.644538219604848,0.024595435861133226,0.09263577108973996,6.478514251580865
1465,22.763532161712646,91.006011,3.6443499681221656,0.024594165432072237,0.09275801844791487,6.478081836809969
1466,22.77720808982849,91.064394,3.6631433314184774,0.02472099383493627,0.09289787374947957,6.477662187664648
1467,22.79171109199524,91.128249,3.697981491869512,0.024956101738671244,0.09308062704271623,6.4772590233543
1468,22.810914039611816,91.183639,3.6490248529348652,0.024625714238159777,0.09321349111200926,6.476867917934518
1469,22.82463812828064,91.257201,3.653349498734594,0.024654899430351526,0.09331159661193487,6.4764857483411085
1470,22.83924698829651,91.301808,3.6741148550457696,0.024795035973998604,0.09345162700629495,6.476116194373566
1471,22.852954149246216,91.35265199999999,3.7062848478809967,0.025012137551140998,0.09359397732674726,6.475759480909138
1472,22.87200617790222,91.42456899999999,3.6509004950954687,0.024638372148073136,0.09357252653277102,6.47540116254415
1473,22.886649131774902,91.49922,3.6525554683518804,0.024649540857557647,0.09356556100379554,6.475042504869213
1474,22.900323152542114,91.54309099999999,3.6710842417496297,0.024774583655912282,0.09357285017201487,6.474684817148319
1475,22.914863109588623,91.61734299999999,3.696379468757191,0.0249452903671523,0.09351180873729627,6.474322403647375
1476,22.9339439868927,91.696438,3.6415896122722664,0.024575536966360202,0.09349929307984986,6.4739594959432685
1477,22.948506116867065,91.751353,3.6386232289324605,0.02455551810888705,0.09347822199164954,6.473595366932335
1478,22.962167024612427,91.78466,3.6589328178294283,0.02469257887241377,0.09339209284058399,6.47322432060466
1479,22.97672200202942,91.859213,3.68937860566249,0.02489804452451247,0.09325793015318838,6.472841995491779
1480,22.995825052261353,91.942861,3.6446478213689435,0.024596175516748465,0.09317573675710401,6.47245295569891
1481,23.009577989578247,91.987037,3.6491282540952357,0.024626412048541945,0.09308189742040647,6.472056283155262
1482,23.024118185043335,92.05662099999999,3.671245210913525,0.02477566996822612,0.09301626817120685,6.4716544444115565
1483,23.037782192230225,92.100287,3.703724761482267,0.024994860618639588,0.09288873454934919,6.471242176142051
1484,23.05680799484253,92.179316,3.658054356450452,0.024686650510793946,0.09281446959877161,6.470824040906766
1485,23.072057008743286,92.22457299999999,3.6614610218499655,0.024709640644326736,0.09274210173105951,6.47040026676765
1486,23.08576798439026,92.298284,3.6765913615472376,0.02481174886137865,0.09270999707592818,6.469974377662216
1487,23.10027813911438,92.35278199999999,3.698048271629205,0.024956552406821056,0.09269776679274983,6.4695481120916165
1488,23.11943221092224,92.421949,3.6448300143997683,0.024597405059898783,0.09276960295060821,6.469128581690871
1489,23.133124113082886,92.465642,3.6409432368937162,0.024571174854288,0.09284924715096494,6.468716482799027
1490,23.147693157196045,92.54021499999999,3.6543538085284104,0.024661677089311346,0.09291842894526785,6.468310847410565
1491,23.161325216293335,92.58384799999999,3.685230678626592,0.024870051931975147,0.09300853252435021,6.467913460412016
1492,23.1804141998291,92.67286999999999,3.630999558540882,0.024504069205118162,0.09319565743983096,6.467532533458573
1493,23.19505500793457,92.73758199999999,3.6339848957676626,0.0245242159743001,0.0933568867017268,6.467165889469987
1494,23.20875120162964,92.786819,3.651783032259261,0.02464432801542839,0.09352715596374502,6.466814298092104
1495,23.22329807281494,92.844774,3.68756360227625,0.024885795839855007,0.09374693691219325,6.466482004590143
1496,23.242348194122314,92.930911,3.645091424127955,0.024599169202793075,0.09405174508010512,6.466176339691061
1497,23.257333040237427,92.990844,3.6510626792414183,0.024639466659783272,0.09426790199694907,6.465889729755899
1498,23.271018028259277,93.02355399999999,3.6718479059825686,0.024779737300497394,0.09441358071901886,6.465616145010232
1499,23.285526990890503,93.09806499999999,3.7022469078019125,0.024984887213720476,0.09451457422558276,6.465351850922677
1500,23.304895162582397,93.178612,3.6543409194818146,0.024661590106626642,0.09461718750725136,6.4650968280410055
1501,23.318664073944092,93.22366799999999,3.650626386434781,0.024636522305493173,0.09458724602618068,6.464839539402676
1502,23.33319616317749,93.294118,3.6653204494242377,0.024735686276899083,0.0945016799364262,6.464575108637675
1503,23.34782910346985,93.341235,3.6958555700232596,0.02494175479777925,0.09435033564401038,6.464297692082963
1504,23.366974115371704,93.412955,3.647513510672301,0.024615514833065552,0.0942760097295443,6.464013938037217
1505,23.381585121154785,93.46757099999999,3.650263876664316,0.024634075881482434,0.0941372898569018,6.463718394268567
1506,23.395339012145996,93.531329,3.662213064060781,0.024714715856835545,0.09398041609631719,6.463409555532007
1507,23.4098961353302,93.576152,3.686850117706124,0.02488098083643755,0.09386406567686768,6.463090979680462
1508,23.429033041000366,93.65502599999999,3.6439890141766558,0.02459172950766133,0.09383392451652886,6.462769989486632
1509,23.442751169204712,93.729601,3.644010813899838,0.024591876624706348,0.09374108237882205,6.462441399675855
1510,23.457399129867554,93.77423,3.655741386526426,0.024671041262108034,0.09365118110150067,6.462105554336377
1511,23.471067190170288,93.817899,3.680899695822818,0.024840823974042678,0.09358272906805445,6.461764387459418
1512,23.49015212059021,93.90389499999999,3.6340652019020645,0.024524757926190553,0.09363534173246885,6.461428278451024
1513,23.504760026931763,93.976621,3.632160536671886,0.02451190415194453,0.09365272951511946,6.461094324108196
1514,23.518428087234497,94.019615,3.6560103569856444,0.02467285642915517,0.09363268326255425,6.460759278221542
1515,23.53299903869629,94.09106899999999,3.690640361303233,0.02490655957582058,0.09360990093537418,6.460422735050962
1516,23.552054166793823,94.16930099999999,3.6440835300490706,0.024592367355020246,0.09368013430392418,6.460092450658244
1517,23.566598176956177,94.21604599999999,3.648465674195444,0.024621940579059053,0.09370751472823037,6.459764771592056
1518,23.580299139022827,94.28228299999999,3.6680182278134974,0.024753892433987422,0.0937544036858127,6.459441332981613
1519,23.594856023788452,94.331706,3.697457153563408,0.02495256320281286,0.09383332158204113,6.45912480722662
1520,23.613980054855347,94.411334,3.651378020062163,0.024641594760646448,0.09397636797604317,6.458820682986857
1521,23.627719163894653,94.454572,3.653605320126969,0.024656625859948073,0.09408235079121902,6.458526001282888
1522,23.642264127731323,94.524237,3.669601236185297,0.02476457548312292,0.09414165680979222,6.458236917428079
1523,23.655941009521484,94.57521,3.687975951135467,0.024888578606644153,0.09423090965131506,6.457956081352116
1524,23.675042152404785,94.65190299999999,3.639336796220194,0.0245603336705304,0.09439160751949285,6.457689516567979
1525,23.68964719772339,94.696508,3.641032764822529,0.02457177904014042,0.09448699423855764,6.457431599499712
1526,23.703339099884033,94.770213,3.658567703002963,0.024690114867989846,0.0945543758293582,6.457180028098926
1527,23.71786618232727,94.822701,3.6895223012490876,0.024899014264811715,0.09464635317112682,6.456936855276365
1528,23.737025022506714,94.895135,3.6428531744085904,0.024584064208937422,0.09479688567563009,6.456706898688604
1529,23.75073504447937,94.959308,3.6476358477521362,0.02461634043390144,0.09487243895613096,6.456483721577297
1530,23.76531720161438,95.012227,3.665813277947494,0.024739012166656277,0.09491505612140234,6.456264466500753
1531,23.77898907661438,95.05621,3.699442008388656,0.02496595814247502,0.09493625887483273,6.456047181058595
1532,23.798079013824463,95.14572199999999,3.6518076168904647,0.024644493926631265,0.09504436581590649,6.4558391673573885
1533,23.812689065933228,95.20957899999999,3.6507655058126702,0.024637461162909324,0.09508629850656002,6.455634930732271
1534,23.82649302482605,95.25428699999999,3.6620054914346474,0.02471331503760826,0.09510387315964142,6.455432477643779
1535,23.841023206710815,95.320168,3.6911964682933487,0.024910312504993815,0.09505802650913821,6.455226404864502
1536,23.86013698577881,95.388897,3.6419381163932942,0.02457788887220934,0.09505822531158566,6.455020571586741
1537,23.875152111053467,95.43390699999999,3.6455291290155927,0.024602123086616298,0.09497208271253928,6.454807808073966
1538,23.888867139816284,95.51099699999999,3.668163154746976,0.02475487048412221,0.09487103632451428,6.454586853462907
1539,23.90341806411743,95.552182,3.6985979672063953,0.024960262068099735,0.09483738160530326,6.4543634784764885
1540,23.922571182250977,95.646749,3.6593875342192828,0.024695647559618505,0.09489111966169576,6.454145022888164
1541,23.936280012130737,95.70504299999999,3.659524975607032,0.024696575092994028,0.0949081132397163,6.453928348104883
1542,23.95082402229309,95.74959,3.6841374817978805,0.02486267441228293,0.09490430623893531,6.453711670787167
1543,23.96448802947998,95.801164,3.7151026866266013,0.025071645388412313,0.09491988481013994,6.45349661693355
1544,23.983588218688965,95.872839,3.663738411614616,0.02472500977767426,0.09495382586739541,6.453284653070568
1545,23.998176097869873,95.948245,3.6642935074006724,0.024728755882662073,0.09499089464925907,6.45307603740515
1546,24.011856079101562,95.99574,3.683752067331718,0.02486007341423839,0.09502146749530692,6.452870188249507
1547,24.026382207870483,96.065162,3.7101727901325163,0.025038375617122757,0.09507023569112408,6.452668649735878
1548,24.045499086380005,96.12238599999999,3.66115555912039,0.024707579206492764,0.09512191648694719,6.45247167446317
1549,24.05921506881714,96.188,3.662954508227908,0.024719719547662295,0.09512059177914364,6.452274698021384
1550,24.07377600669861,96.23255999999999,3.6918617572947983,0.024914802257049715,0.09513915303956252,6.452079430092382
1551,24.087433099746704,96.309356,3.7261480192472165,0.025146185632927753,0.09521271578156561,6.45189048902433
1552,24.10648012161255,96.38526999999999,3.679595223566734,0.024832020646495017,0.09533051176461506,6.451711549342826
1553,24.121119022369385,96.42991099999999,3.686378992804169,0.02487780141517472,0.09549720198867687,6.451546766625768
1554,24.134831190109253,96.474989,3.7018510434118426,0.02498221569359118,0.09561543658782401,6.451392235211585
1555,24.14937710762024,96.548172,3.7304466626969877,0.025175195346336714,0.09567174661114858,6.451242749840127
1556,24.168418169021606,96.627214,3.673837127338421,0.02479316170801445,0.0956759261048327,6.451093787753819
1557,24.182982206344604,96.67178,3.680668921704479,0.024839266577828395,0.0956025930198846,6.450938680849449
1558,24.19667410850525,96.747647,3.6947797979796424,0.02493449487053863,0.09549156991490339,6.450774387416708
1559,24.211201190948486,96.790005,3.725950567963392,0.025144853118327995,0.09542660275219174,6.45060483463106
1560,24.230308055877686,96.869106,3.6818082131525953,0.024846955170470544,0.09533969618672816,6.450428229009171
1561,24.244014024734497,96.931455,3.6923574162439725,0.02491814724814566,0.095269259893348,6.450245965281392
1562,24.25854516029358,96.98805899999999,3.722354024815429,0.025120581580759346,0.09522413901038454,6.450060098399664
1563,24.272221088409424,97.031031,3.759824493501055,0.025373453811399264,0.09523021315231288,6.4498749408366445
1564,24.291352033615112,97.12131,3.7152618550067142,0.025072719548003542,0.09527283988563989,6.44969362334217
1565,24.30594515800476,97.17411799999999,3.7164843093885165,0.025080969371857505,0.09532267386497648,6.449516811968223
1566,24.319637060165405,97.21781299999999,3.737614335373726,0.025223566915784385,0.09532457940781461,6.449340444005662
1567,24.334140062332153,97.292316,3.7641574210661997,0.02540269489369775,0.0953005870213606,6.449162319201559
1568,24.353498220443726,97.372793,3.708979677830265,0.02503032381046388,0.09524669744815797,6.448979933035745
1569,24.367279052734375,97.42034699999999,3.707005550318704,0.025017001264871927,0.09519877803027285,6.448793900694585
1570,24.3819100856781,97.461097,3.731591890242898,0.02518292399917408,0.09514395421331091,6.44860360555524
1571,24.39559507369995,97.534784,3.7706149237250672,0.025446273828229133,0.09512759854730846,6.448412202339925
1572,24.4146831035614,97.613872,3.719252846114105,0.02509965304681449,0.09514012683595402,6.448222092005093
1573,24.429293155670166,97.658485,3.7272110946243515,0.0251533598757751,0.09515582788398091,6.448033614260987
1574,24.44296908378601,97.73216,3.7580737226866825,0.02536163860500609,0.09517703417357881,6.447847093407894
1575,24.457521200180054,97.779499,3.797963851613995,0.025630840091835447,0.09519236828021445,6.4476619690004116
1576,24.47660207748413,97.857196,3.7411802332411543,0.02524763164140968,0.09517290189761081,6.447475464927207
1577,24.49163317680359,97.90347799999999,3.7413892783570963,0.025249042397843396,0.09520672190202441,6.44729209447121
1578,24.505329132080078,97.97453,3.7650458397660955,0.025408690453034618,0.09525248364334536,6.447112902418445
1579,24.519857168197632,98.019628,3.799479827845485,0.025641070769611866,0.09525383576015967,6.446934115928998
1580,24.53900718688965,98.09821199999999,3.743790030023673,0.025265244048114522,0.09518569159738177,6.446749798124295
1581,24.552780151367188,98.17198599999999,3.7528841249754166,0.02532661622083519,0.09514236641177029,6.446562042430092
1582,24.567273139953613,98.21647999999999,3.7775333992728983,0.025492963672412453,0.09510037485729979,6.446371050157985
1583,24.58096408843994,98.260172,3.815916810514066,0.025751996963443765,0.09503915125836339,6.446175207273769
1584,24.600022077560425,98.339232,3.7590115349789253,0.025367967500655904,0.09497277011160032,6.445974119887623
1585,24.614549160003662,98.413761,3.768970041948765,0.02543517322184488,0.09495090116668294,6.445771447932287
1586,24.62823510169983,98.457453,3.7993678674900204,0.025640315196868244,0.09497762127636401,6.445571222054061
1587,24.642775058746338,98.521999,3.8323730040638533,0.025863052803329033,0.09500634372603603,6.445373584861946
1588,24.661874055862427,98.581104,3.775928024049069,0.025482129678920943,0.09500529687916204,6.445176142554757
1589,24.675578117370605,98.656318,3.7796311269723524,0.025507120343018483,0.09502153605058604,6.444980375861517
1590,24.69016408920288,98.699394,3.802189963064833,0.02565936031768243,0.09505159872594184,6.444787414155421
1591,24.703801155090332,98.773037,3.8398758092093686,0.025913686039041157,0.09508643562185155,6.444597479690976
1592,24.72292399406433,98.852153,3.77540908240937,0.025478627562865133,0.09505002110636347,6.444404853488842
1593,24.737542152404785,98.896779,3.7782048971675,0.025497495325643226,0.09505662705558944,6.4442130458580085
1594,24.75124716758728,98.94048,3.8013606311669164,0.025653763510000985,0.09509785002279315,6.444024911233408
1595,24.76578998565674,99.01503,3.839649200625232,0.02591215675424268,0.09517711668935054,6.443843549309092
1596,24.784828186035156,99.094068,3.7847326813749236,0.025541548560405688,0.09518464439451922,6.443663091595348
1597,24.79940915107727,99.14851,3.7950283984141002,0.02561102996870023,0.09525082752083884,6.443488186107931
1598,24.813070058822632,99.206791,3.827928046542559,0.025833055678581553,0.09532114003847743,6.443319140647273
1599,24.827594995498657,99.26438399999999,3.865125722547506,0.026084086947629977,0.09541186555501611,6.4431577354922664
1600,24.84679102897644,99.334487,3.8096774169684533,0.025709889954402675,0.09542951399668918,6.442998139690124
1601,24.860663175582886,99.38835499999999,3.813851760708954,0.025738060822025774,0.0954556324613639,6.442840861603809
1602,24.875256061553955,99.45281899999999,3.840169679175397,0.025915669242252498,0.09550681339717562,6.442687955831534
1603,24.889459133148193,99.51163299999999,3.8792860616319595,0.02617964904376882,0.09557862999171632,6.442541080604533
1604,24.90869903564453,99.57981,3.817237994608856,0.02576091307207156,0.09547766803397442,6.442386137678591
1605,24.923354148864746,99.642038,3.8210200368976017,0.025786436464318226,0.09537444390988922,6.44222285668777
1606,24.93707013130188,99.695757,3.8464449271070347,0.0259580182172708,0.09530449600000208,6.442053946806654
1607,24.951611042022705,99.76290399999999,3.8915803276744105,0.02626261780789927,0.09525840452307385,6.441881348515182
1608,24.97078800201416,99.81948,3.8345964545760127,0.02587805792363976,0.09507504488508035,6.44169404079759
1609,24.984538078308105,99.89523299999999,3.8331700867911067,0.025868431975095904,0.09498595569093288,6.441499713650601
1610,24.999165058135986,99.952208,3.857865962643242,0.026035093920713133,0.094926573972143,6.44130071374149
1611,25.01279902458191,99.999971,3.895498893618787,0.02628906254013835,0.09487466304127726,6.441097680974885
1612,25.03190803527832,100.070793,3.833008108597202,0.025867338853268383,0.09469837624587,6.440880704224433
1613,25.046505212783813,100.135391,3.8373195634359014,0.02589643502528353,0.0946165242785387,6.440657390500826
1614,25.06021213531494,100.17909999999999,3.8696544877272343,0.026114649654561943,0.09454847921470345,6.44042871575755
1615,25.074806213378906,100.25369099999999,3.9110854635970846,0.026394249661001592,0.09455281758731524,6.44020049594252
1616,25.093820095062256,100.322712,3.848977840951852,0.025975111773781433,0.09444751768953356,6.439964024710322
1617,25.10882306098938,100.395878,3.856493887931908,0.02602583437299382,0.09444925959403803,6.4397279259663724
1618,25.12251114845276,100.436426,3.8916715056197457,0.026263233129010292,0.09451815367400243,6.439497574649946
1619,25.137064218521118,100.495964,3.9314667953500644,0.02653179458650089,0.09457123106236189,6.439271667956515
1620,25.156166076660156,100.575074,3.8658203862136524,0.026088774936784225,0.09443755581893686,6.439035471973248
1621,25.16988205909729,100.618793,3.8617378946795324,0.026061223940572708,0.09442303396940052,6.438798537232866
1622,25.18440818786621,100.69332399999999,3.8876583878733983,0.026236150306939033,0.0944471344279622,6.438563954564065
1623,25.198090076446533,100.737004,3.923233856465399,0.026476233989222154,0.09449304416205347,6.438333459670376
1624,25.217214107513428,100.816132,3.855536068775887,0.026019370459543344,0.09442017588219022,6.438097695712078
1625,25.23181414604187,100.880721,3.8580646462596038,0.02603643475180021,0.09441022905038891,6.437861533340291
1626,25.245503187179565,100.93776899999999,3.889618213672141,0.02624937633636374,0.09442120273805259,6.437626508749744
1627,25.260027170181274,100.97895199999999,3.934952092107862,0.026555315369573573,0.09448229273421282,6.437396548728415
1628,25.27918004989624,101.05970099999999,3.867047518824248,0.026097056332011377,0.0944483465609567,6.437164220549222
1629,25.292903184890747,101.111831,3.875934787653179,0.026157032723337664,0.09454002521537244,6.43693943170107
1630,25.307538986206055,101.17813299999999,3.9054253816830293,0.02635605217937359,0.0946961031049876,6.43672728604921
1631,25.321205139160156,101.221403,3.9426619569511168,0.026607345962977758,0.0948662323351994,6.43652901793052
1632,25.340304136276245,101.30747799999999,3.8750876994805674,0.026151316086122523,0.09488470891599447,6.4363326112127455
1633,25.354920148849487,101.37386,3.875956455179591,0.026157178948242994,0.09497477159564531,6.436143694030175
1634,25.368602991104126,101.417575,3.9033111291507576,0.026341783989710495,0.0951175778723816,6.435966475278043
1635,25.383141040802002,101.49315899999999,3.943480195588738,0.02661286790697123,0.0951498386125723,6.435791876573003
1636,25.402401208877563,101.57011,3.8860094256146636,0.026225022163117142,0.09505825149360117,6.435610114955434
1637,25.41697406768799,101.61614399999999,3.8960235102831073,0.02629260295451775,0.0951086710595323,6.4354325087474775
1638,25.43063521385193,101.672348,3.9248207020170716,0.026486942933849966,0.09521131774376802,6.435263333598408
1639,25.44517207145691,101.741205,3.9678049718927317,0.026777025459827446,0.09534599674272669,6.435105116241547
1640,25.46431803703308,101.809197,3.898953014810885,0.026312372932599,0.09529976408585246,6.434943414530821
1641,25.478042125701904,101.869756,3.902591284739443,0.026336926066434164,0.09531143513382945,6.434782766468525
1642,25.49259305000305,101.91789999999999,3.9281410761890405,0.026509350724648353,0.09535850770461418,6.4346260556786845
1643,25.506237983703613,101.97584099999999,3.9629283243736477,0.026744115043185968,0.09545495049074788,6.43447724784784
1644,25.525370121002197,102.037088,3.898714901466978,0.02631076600707789,0.0954327251294179,6.434327018170459
1645,25.53994917869568,102.111672,3.9019496231201893,0.02633259576551538,0.0955416144187108,6.434185740853718
1646,25.553661108016968,102.155385,3.9298851184414536,0.026521120522843247,0.09564345233142052,6.434052742240689
1647,25.568165063858032,102.229894,3.975639258546309,0.026829895723025476,0.09574512313317632,6.433927944213297
1648,25.58733320236206,102.30985,3.9048906734164834,0.026352443661069817,0.09567812330641409,6.433798011098123
1649,25.601067066192627,102.35279299999999,3.9131664664938945,0.02640829346303939,0.09572125514324839,6.433671581182037
1650,25.61565613746643,102.39738799999999,3.9480285732781644,0.026643562970376167,0.09579051335885616,6.433550660265916
1651,25.629329204559326,102.471059,3.9926463827504595,0.026944669559199122,0.09583623901899452,6.433433317314958
1652,25.648421049118042,102.55015399999999,3.9235011553807957,0.026478037875732118,0.09566463430006591,6.4333025151440815
1653,25.663044214248657,102.594776,3.9295651678904795,0.026518961312874508,0.09566553961568709,6.43317194120356
1654,25.676743030548096,102.640928,3.9646797918403927,0.026755934950989227,0.09567678709177817,6.4330424897510055
1655,25.691278219223022,102.713015,4.005769083908072,0.027033229079006238,0.09569066643007505,6.432914342385421
1656,25.71033501625061,102.793298,3.938747134428758,0.026580926493499173,0.09553660620634274,6.43277435456254
1657,25.72534203529358,102.856583,3.9358223689126994,0.026561188496989185,0.09551771395407313,6.432633148041903
1658,25.739028215408325,102.910778,3.9662453197371574,0.026766500031845445,0.09551865639970437,6.432492141017149
1659,25.753538131713867,102.974682,4.011206401668218,0.027069923220257627,0.09555668828555997,6.432354195657551
1660,25.77266502380371,103.034418,3.943418729518367,0.026612453098647,0.09539898976110966,6.43220411927656
1661,25.786405086517334,103.08376,3.945843636849199,0.026628817765205814,0.09537758006048308,6.432052529799618
1662,25.80093502998352,103.15268599999999,3.9711689296309833,0.026799727377547957,0.09541962868781695,6.431904348962167
1663,25.814634084701538,103.20460899999999,4.012356341004841,0.027077683670963276,0.09553052735539387,6.43176501045055
1664,25.83372712135315,103.29542,3.949091762777492,0.02665073798338557,0.09545444550305769,6.431619992446472
1665,25.848316192626953,103.345652,3.953103648435574,0.026677812490618003,0.09546484584234974,6.4314759987529
1666,25.86198401451111,103.389321,3.986416785861903,0.026902628663623106,0.09554078129263963,6.431338177477982
1667,25.876522064208984,103.46386,4.027042948110705,0.027176797325787046,0.09567129184277783,6.431210770296525
1668,25.895631074905396,103.54297199999999,3.954180492757319,0.02668507965420691,0.09558614253952061,6.4310768939743355
1669,25.9094181060791,103.587136,3.9594474807611144,0.026720624312493623,0.09566010604314394,6.430948976751194
1670,25.924025058746338,103.63155599999999,3.99000993365111,0.02692687728736194,0.09576925203575354,6.430829757765342
1671,25.937697172164917,103.711203,4.038757264777243,0.027255852258639437,0.09586632208736744,6.430718118998446
1672,25.956818103790283,103.78436099999999,3.9611586006746884,0.026732171931848698,0.09574220528836633,6.430596775095462
1673,25.97143816947937,103.83629599999999,3.970974306910788,0.026798413951719155,0.09564911734585775,6.4304679750729665
1674,25.985159158706665,103.872705,4.0000878691629875,0.02699488898090426,0.09563663241136397,6.4303380090742195
1675,25.999731063842773,103.955592,4.05078950929823,0.027337052751143395,0.09567008289354498,6.430210555366065
1676,26.01877498626709,104.026321,3.9724920588398502,0.026808656612922036,0.09547382780072018,6.430067913988736
1677,26.033306121826172,104.081509,3.9834165647359696,0.026882381449346363,0.09542461365792326,6.4299215995770815
1678,26.047012090682983,104.14455799999999,4.012149605596523,0.02707628850176237,0.09544401239727046,6.429776976504881
1679,26.061542987823486,104.189095,4.051565440384577,0.02734228917949644,0.09554296537669174,6.4296402935479176
1680,26.0806941986084,104.268249,3.980720574064258,0.026864187356802183,0.0954283164270467,6.429495123619727
1681,26.094394207000732,104.311949,3.9896989127244735,0.026924778339623815,0.09549003152799473,6.429355153259852
1682,26.108957052230835,104.38651499999999,4.020813182078229,0.027134755288730772,0.09559141911449827,6.429223437007257
1683,26.122636079788208,104.430196,4.061061277660162,0.027406372540017414,0.09572080103258795,6.429102116139912
1684,26.142438173294067,104.509993,3.9848902212089596,0.026892326529100993,0.0955399836251322,6.428967054914085
1685,26.157008171081543,104.584566,3.9920810673943414,0.026940854486686525,0.09551937824501672,6.428830543934785
1686,26.17069911956787,104.628256,4.020693838384231,0.02713394988898071,0.0955839312864626,6.4286991585546485
1687,26.18520212173462,104.672766,4.062268669589444,0.027414520713795965,0.09572410048575948,6.428578777080691
1688,26.20438003540039,104.77284399999999,3.9928479485258883,0.026946029840749935,0.09563441771174051,6.428451736008117
1689,26.218106985092163,104.825673,4.00456632857482,0.027025112195639092,0.09573136042331827,6.428332386349003
1690,26.23268699645996,104.87025799999999,4.039961953573154,0.027263982190122403,0.09583558431651344,6.428221197530766
1691,26.246360063552856,104.94393099999999,4.080015518552637,0.02753428663724367,0.09596530358157437,6.4281201668169725
1692,26.265446186065674,105.00872799999999,4.011679132064766,0.02707311347631952,0.09576113479152719,6.4280034801466
1693,26.28005814552307,105.067636,4.014018594097463,0.02708890150896114,0.09569176635980249,6.4278815066380135
1694,26.293756008148193,105.111335,4.049027950539238,0.027325164741507674,0.09571419750216933,6.427761366971511
1695,26.308274030685425,105.188345,4.098303279739172,0.027657702946856665,0.09574763685489934,6.427643853843485
1696,26.327291011810303,105.264872,4.018713842606288,0.02712058774095884,0.09544828449404474,6.427503422015228
1697,26.341865062713623,105.309446,4.021059271679009,0.027136416042611612,0.09532992906243891,6.427353888564548
1698,26.355544090270996,105.353127,4.052425334153603,0.027348092236226564,0.09530320312647751,6.4272023009191
1699,26.370082139968872,105.427667,4.0912791887070945,0.027610300348762645,0.09535255824851786,6.427054522560559
1700,26.389321088790894,105.51043399999999,4.02398900189837,0.027156187543789206,0.09510247048892413,6.42688777530854
1701,26.40311598777771,105.56152999999999,4.029809820113416,0.0271954697662385,0.09505659185974022,6.426717623896656
1702,26.41766119003296,105.618782,4.0680124537357045,0.027453283066131748,0.09509276081625143,6.4265503604303085
1703,26.432233095169067,105.67397,4.119336829470444,0.027799649413644864,0.09521751302223726,6.426392842415434
1704,26.45138716697693,105.755529,4.052816580353892,0.027350732590160392,0.0950917429997606,6.426226109090938
1705,26.465984106063843,105.82401399999999,4.0610028216275555,0.02740597804515578,0.09519126281004264,6.426067297279134
1706,26.479693174362183,105.86683,4.0889817914625075,0.027594796193456266,0.0953342381034299,6.425919763719926
1707,26.494199991226196,105.91125699999999,4.124094256208383,0.027831755260022763,0.09551990725591157,6.425786778413234
1708,26.513317108154297,106.003408,4.0398782010611445,0.027263416980097648,0.09537571979043076,6.42564321114684
1709,26.52706503868103,106.064809,4.04125200302377,0.027272688184300113,0.09542447384140729,6.425503789600337
1710,26.541656017303467,106.109382,4.075532433663101,0.027504032207130283,0.095546746196652,6.425373998672398
1711,26.555338144302368,106.171672,4.120295445216872,0.027806118702944645,0.09571462863139539,6.425257213236316
1712,26.57445001602173,106.232186,4.054085781167898,0.027359297885771194,0.09554332939742405,6.425127608382284
1713,26.589070081710815,106.31634,4.064270045804669,0.027428027149280925,0.0955910723313873,6.425001775534628
1714,26.602720022201538,106.370941,4.109143201703801,0.027730856962360342,0.09574064090048263,6.424887458283599
1715,26.617238998413086,106.42497499999999,4.161061950668529,0.028081234481598074,0.09597745221587509,6.424791364258778
1716,26.636293172836304,106.503163,4.0871693917451575,0.027582565079850973,0.09579797180108825,6.424681805483201
1717,26.651243209838867,106.54898299999999,4.094187066422686,0.027629924376701528,0.0958618493952398,6.424577243362407
1718,26.664895057678223,106.615951,4.132703395392578,0.02788985467286069,0.09597633087634909,6.4244814884230825
1719,26.679396152496338,106.667142,4.173566313511311,0.028165621099532166,0.09602535815049536,6.424389419476378
1720,26.698512077331543,106.74625999999999,4.09327947841449,0.02762379945186912,0.09573812493108885,6.424275623588194
1721,26.712225198745728,106.804199,4.095338450937728,0.02763769458030068,0.09567190654849962,6.424156886589681
1722,26.72678303718567,106.864544,4.124046600402841,0.02783143365129266,0.0956656561750202,6.42403762521109
1723,26.740437030792236,106.90819599999999,4.175518623782882,0.028178796409865623,0.09569335623500158,6.42392040748123
1724,26.759488105773926,106.987252,4.089289540364247,0.027596873059692252,0.0953961865212566,6.423780810786785
1725,26.7740740776062,107.046459,4.099096534802265,0.027663056287348713,0.09528884792305767,6.42363308018068
1726,26.787736177444458,107.107148,4.1384151808285665,0.027928401079532383,0.0952761596579683,6.423484433271539
1727,26.802220106124878,107.159133,4.194611395209126,0.02830764539064991,0.09531681936324964,6.4233389478295395
1728,26.82135009765625,107.22912,4.11571166036152,0.027775184691660425,0.09505613639869227,6.423174129518485
1729,26.83501410484314,107.29056299999999,4.120691113757308,0.0278087889013682,0.09506050283333348,6.423009905703704
1730,26.849592208862305,107.34736799999999,4.151395480490819,0.028015999592310728,0.0951272429463278,6.422850840764412
1731,26.863229036331177,107.413,4.201933448959631,0.028357058812197685,0.09526153759452728,6.422702040813185
1732,26.88232707977295,107.47010399999999,4.118011486433291,0.02779070523808678,0.09502975639205434,6.422536134939013
1733,26.896916151046753,107.544697,4.118601234609794,0.027794685197295704,0.09502804649266909,6.4223702659430115
1734,26.910715103149414,107.588466,4.14641679001311,0.027982400531212065,0.09514829140802537,6.422213558560724
1735,26.9252610206604,107.636596,4.20037930735023,0.028346570572544298,0.09532033365257513,6.42206989831682
1736,26.94442915916443,107.72708499999999,4.119839769672497,0.027803043542814654,0.09507368703404075,6.421908010388161
1737,26.9590060710907,107.783735,4.125447833088066,0.027840889973756392,0.09512667502774629,6.421750288626188
1738,26.972705125808716,107.841366,4.164020126349943,0.028101197949081225,0.09530551031436961,6.42160613146292
1739,26.987235069274902,107.885897,4.220384251061233,0.02848157541549061,0.0955669565926558,6.421481674709815
1740,27.00636601448059,107.965032,4.138810664598794,0.02793107003102051,0.09542418437711926,6.421346759966754
1741,27.020076990127563,108.03874499999999,4.146532821374407,0.02798318357743979,0.09556780063358396,6.421222883446815
1742,27.034600019454956,108.08327,4.18104416648587,0.0282160859436722,0.09580964892738102,6.421117338302942
1743,27.048250198364258,108.140008,4.23529029398269,0.02858216994915357,0.09608866724450874,6.42103291069657
1744,27.06736421585083,108.20603799999999,4.134339575379059,0.027900896554572424,0.0958086260040674,6.4209275559007155
1745,27.08191704750061,108.280594,4.129414706529483,0.02786766071271387,0.09578462674923462,6.420820442246356
1746,27.095614194869995,108.324293,4.15732980890465,0.028056047846735977,0.09582225912126925,6.420716236142393
1747,27.110132217407227,108.398815,4.202371727945474,0.02836001657036513,0.0959068128450757,6.420618531829315
1748,27.129273176193237,108.456003,4.117689971249121,0.027788535469075136,0.09554675522582509,6.420494228945802
1749,27.143012046813965,108.53205299999999,4.124106219534463,0.027831835995414066,0.09547777994587896,6.4203649941084056
1750,27.157592058181763,108.566279,4.168101667826409,0.028128742533758366,0.09547214260248164,6.420235316011115
1751,27.171253204345703,108.639946,4.230069401112109,0.028546936367284274,0.09556436152860147,6.420112511853853
1752,27.190340042114258,108.71903499999999,4.144645164551301,0.027970444585687475,0.095250714536194,6.419966634166572
1753,27.204934120178223,108.779748,4.155355416265993,0.028042723511914204,0.09527902043912585,6.419823028991366
1754,27.218650102615356,108.807345,4.191158087137922,0.028284340485595787,0.09542710515473919,6.419690646982083
1755,27.233159065246582,108.88185899999999,4.243084598840827,0.028634770392246527,0.09562472845168916,6.419573239425919
1756,27.25219202041626,108.960898,4.144444122609531,0.027969087839266875,0.09532686541479686,6.419434103641992
1757,27.267173051834106,109.02654799999999,4.139157769323151,0.02793341249293766,0.09530196788150017,6.419293406511151
1758,27.280853033065796,109.07955899999999,4.175035825664466,0.02817553821103772,0.09532692731485631,6.4191547788597445
1759,27.295356035232544,109.124062,4.221330617727393,0.028487962040965802,0.09542913925833342,6.419023956307807
1760,27.314476013183594,109.213893,4.1308052593440365,0.027877044961280094,0.09511949306339977,6.41887061814272
1761,27.328201055526733,109.246907,4.1333927596161075,0.0278945068983343,0.09515508701763438,6.41872026449039
1762,27.342758178710938,109.321472,4.168722871710395,0.02813293477413688,0.09532375621087047,6.41858276106069
1763,27.356418132781982,109.38569799999999,4.212835064968556,0.028430629174524494,0.09558997869567155,6.418465317218503
1764,27.3755362033844,109.44425199999999,4.126871844206141,0.027850500018159752,0.09538698087800226,6.4183332808945055
1765,27.390127182006836,109.518845,4.133027228457214,0.027892040084260175,0.09548821082878563,6.418208962922562
1766,27.40386700630188,109.570374,4.174305780167718,0.028170611444981494,0.09568274513582126,6.418099138232792
1767,27.41842007637024,109.61734,4.224413454238897,0.02850876679128539,0.09580208899496967,6.417998135397809
1768,27.437690019607544,109.699339,4.133963542025232,0.027898358865658657,0.09539701974177142,6.417867216186095
1769,27.451470136642456,109.756031,4.132212594330996,0.027886542465578635,0.09529454552173372,6.417728684049427
1770,27.466085195541382,109.81404099999999,4.161875593641444,0.028086725411408206,0.09532238906918558,6.417592132826866
1771,27.479778051376343,109.857737,4.204486916722836,0.028374291078347495,0.09541281955113409,6.417462259675403
1772,27.498921155929565,109.936881,4.124367896906889,0.02783360194452531,0.09505622003997649,6.417306481614499
1773,27.51353907585144,110.011917,4.12630935003918,0.027846703984650945,0.09501798727540609,6.417147996116427
1774,27.527229070663452,110.058724,4.163982230330374,0.02810094220498896,0.0951120948074924,6.416996436185349
1775,27.54176616668701,110.12253199999999,4.218509494888268,0.028468923484730384,0.09530390133781945,6.416859044040227
1776,27.560906171798706,110.18623799999999,4.1342877258056685,0.02790054664388967,0.09501791125300871,6.41670096233328
1777,27.57561421394348,110.25357699999999,4.137921174877935,0.02792506724381942,0.0950068110482077,6.416542162471476
1778,27.589339017868042,110.302562,4.173000669682941,0.028161803810300274,0.09507842082718128,6.416388620463873
1779,27.60385298728943,110.371826,4.222691713312734,0.02849714749524093,0.09521060249810546,6.41624474617128
1780,27.622982025146484,110.450959,4.128008594058262,0.027858171458653252,0.09485428032013452,6.416075071615133
1781,27.636670112609863,110.49464499999999,4.13603085586977,0.027912310286114243,0.09482973313773321,6.415903734466211
1782,27.65120005607605,110.564707,4.173579697111958,0.02816571141975148,0.09491290600646306,6.41573862220404
1783,27.664855003356934,110.612832,4.216774776368792,0.02845721660843715,0.09503718016844061,6.415582745517271
1784,27.683988094329834,110.691969,4.125509801449642,0.02784130817182998,0.09468016655821711,6.41540133788819
1785,27.698657035827637,110.736639,4.128231583393692,0.027859676318684023,0.094691677284806,6.415220965764596
1786,27.712321996688843,110.796949,4.160379054182001,0.028076625904126216,0.09484548554141617,6.41505196133663
1787,27.726855993270874,110.854852,4.208596773170971,0.028402026748706174,0.0950654955429054,6.4148991020421695
1788,27.74603009223938,110.944031,4.117045564845452,0.02778418664477562,0.09476952670509632,6.414725071118832
1789,27.759719133377075,110.989149,4.120947325408315,0.027810517964653995,0.09484367176771742,6.414556594960339
1790,27.774283170700073,111.05228299999999,4.1643951074617,0.028103728536861522,0.09506631782570685,6.414404321417148
1791,27.78794503211975,111.09677699999999,4.217012261991773,0.028458819297737137,0.09534569082507802,6.414272247610142
1792,27.807049989700317,111.175057,4.133147473706571,0.027892851568223288,0.0950817352644962,6.4141210951617085
1793,27.821659088134766,111.22319499999999,4.142492483347776,0.027955917057292806,0.0951337989591812,6.4139738158060595
1794,27.835337162017822,111.293347,4.183424932730729,0.028232152720845994,0.09531070448946556,6.4138395366765115
1795,27.849857091903687,111.33811399999999,4.237317015445101,0.028595847428914647,0.09551873638675334,6.41372054511314
1796,27.868908166885376,111.416919,4.143897297353757,0.027965397548564665,0.09507935648005346,6.413569985884172
1797,27.884194135665894,111.492194,4.141870830335106,0.027951721785936138,0.09499908051617184,6.413413758727169
1798,27.89796209335327,111.535961,4.181082659089144,0.028216345713853744,0.09506880715710582,6.413262690231591
1799,27.912723064422607,111.590722,4.2287123520955845,0.02853777822157824,0.09521937898537271,6.413122658675142
1800,27.9320011138916,111.67852699999999,4.134088575444909,0.027899202662943486,0.09482099980506134,6.412954205600497
1801,27.945841073989868,111.732343,4.134032588815256,0.027898824833030408,0.09477164233025498,6.412782467055522
1802,27.960402011871338,111.790978,4.154748171713366,0.028038625477116316,0.09487479494357319,6.412618396345001
1803,27.97465419769287,111.84463699999999,4.209586032679935,0.02840870283970499,0.09500164479429116,6.412463549547598
1804,27.99376606941223,111.91605,4.121064649634572,0.027811309735876578,0.09463270425174442,6.412282461671202
1805,28.00833010673523,111.990617,4.128113403377119,0.027858878772097175,0.09465377647141646,6.412102965019305
1806,28.02204704284668,112.034335,4.1729652182898045,0.02816156456395038,0.09484421801349055,6.411937221369644
1807,28.03653621673584,112.08208099999999,4.232659614115599,0.028564416611407198,0.09510809114741023,6.41179051418521
1808,28.055662155151367,112.182053,4.149722379227425,0.028004708544629674,0.09481798804572372,6.411623233645719
1809,28.06936001777649,112.232491,4.162381686970868,0.02809014081969138,0.09486092442891154,6.411459045028918
1810,28.083950996398926,112.277059,4.1975912694218485,0.028327755292277233,0.09501642362387319,6.4113060383040335
1811,28.097609996795654,112.33939799999999,4.24941709997455,0.028677505744735685,0.09521767048035643,6.411167581512155
1812,28.116703987121582,112.405982,4.1557643081281705,0.028045482948903015,0.09487676812539161,6.411004975286092
1813,28.13130211830139,112.47441699999999,4.153918900558978,0.028033029079367066,0.09486173063562808,6.4108414134132445
1814,28.145012140274048,112.51813,4.189568216068976,0.028273611123040773,0.09494796588038848,6.410684164252573
1815,28.159574031829834,112.592689,4.233431037764266,0.02856962262098352,0.09509829239524414,6.410537894315986
1816,28.17859411239624,112.66815,4.135129945030151,0.02790623042264807,0.09476212215946535,6.410368054905612
1817,28.193597078323364,112.716719,4.137567123638549,0.027922677902831577,0.09470137917338617,6.41019425573913
1818,28.207298040390015,112.784188,4.169008617298582,0.028134863149383172,0.09480201896020125,6.4100279755266465
1819,28.221814155578613,112.836328,4.22076895596898,0.028484171625027678,0.09497526643283132,6.409874235620388
1820,28.24094319343567,112.920214,4.140200610680917,0.02794045018500803,0.09463574427188118,6.40969661851269
1821,28.254680156707764,112.95894799999999,4.156688361295262,0.02805171899007861,0.09468170154090555,6.4095223574525235
1822,28.269224166870117,113.032361,4.20156481268989,0.028354571043053237,0.09479362036942891,6.409355991669005
1823,28.28291416168213,113.077438,4.255572056645827,0.028719042925282212,0.09493380219728846,6.409199594295213
1824,28.302000999450684,113.15830799999999,4.1711566043136905,0.028149358998699955,0.09448022415648429,6.409011306667185
1825,28.31657600402832,113.19999,4.167627586108619,0.028125543158205073,0.0944113658778864,6.408818397231885
1826,28.330287218093872,113.273421,4.206283280832787,0.028386413974469667,0.0944288896881767,6.408626754401002
1827,28.345216989517212,113.322267,4.258433304998837,0.02873835227151727,0.09450250963687098,6.408440339281254
1828,28.364344120025635,113.39756399999999,4.162815685144535,0.028093069688481086,0.09407264035897872,6.408223927802481
1829,28.378687143325806,113.461844,4.165971003651659,0.028114363588911586,0.09401719881355461,6.408003846094453
1830,28.39328408241272,113.51643899999999,4.19542396129986,0.02831312905304096,0.09409106098560056,6.407789072607126
1831,28.406918048858643,113.584468,4.247011634833787,0.02866127228523523,0.09424450928656526,6.407585160388608
1832,28.426032066345215,113.63919,4.1595975168893515,0.028071351641875093,0.09384842931348814,6.407353821044131
1833,28.440723180770874,113.713861,4.1685493023921465,0.02813176342874901,0.09380791975419234,6.407119732956985
1834,28.454429149627686,113.767426,4.214546474587176,0.02844217874897551,0.09394306751232565,6.406895129998462
1835,28.468974113464355,113.832117,4.272332102348626,0.028832149333906338,0.09420244767279089,6.406688724374959
1836,28.488007068634033,113.90397,4.188908744600202,0.028269160631034615,0.09390479766737458,6.406461831132752
1837,28.502586126327515,113.96799899999999,4.196854814661233,0.028322785272829526,0.09403942522086721,6.406244631843585
1838,28.516298055648804,114.011713,4.231475940602054,0.028556428503112345,0.0943052834889856,6.406046357668563
1839,28.53081512451172,114.05623399999999,4.2763148394996096,0.0288590271302817,0.09464916589578001,6.4058724824957265
1840,28.549928188323975,114.15902,4.175756043328742,0.028180398653239278,0.09436651242437928,6.405679219572799
1841,28.563621044158936,114.20903899999999,4.1704345918851935,0.028144486444399243,0.09454521674626269,6.405498804030465
1842,28.578179121017456,114.268447,4.208564051053292,0.02840180592107367,0.09481762327248672,6.405337645954754
1843,28.591857194900513,114.31500199999999,4.26240719707174,0.02876517037622869,0.09504851142671948,6.4051926052043
1844,28.61091899871826,114.376342,4.170995905775265,0.028148274512722126,0.09460641598219306,6.405016674676166
1845,28.625508069992065,114.450932,4.182600583512267,0.028226589539145554,0.09457811245889879,6.404838859031659
1846,28.639180183410645,114.497401,4.218549326471372,0.028469192291116392,0.09470338218895494,6.404669921933271
1847,28.653688192367554,114.574061,4.281029214755887,0.028890842440549912,0.09489941792209397,6.404514849544627
1848,28.67283010482788,114.648258,4.200403566048074,0.02834673428416178,0.09450002639372876,6.404332147003699
1849,28.686530113220215,114.691959,4.208260504739715,0.028399757416314876,0.09445766454244273,6.404146750266245
1850,28.701104164123535,114.74144799999999,4.240253901406554,0.028615667221147254,0.09455100596332677,6.403968106453542
1851,28.71476101875305,114.810195,4.282816168033154,0.028902901826971337,0.09470942852264382,6.403800751130602
1852,28.733859062194824,114.88929499999999,4.185678002094554,0.028247357726168907,0.0942243045890223,6.4035999174986244
1853,28.748459100723267,114.937204,4.185398328637011,0.028245470329145584,0.09413847713064218,6.403393409657187
1854,28.7621750831604,115.007736,4.215077404688445,0.02844576177005134,0.09413823932626063,6.4031870227961365
1855,28.776706218719482,115.05214099999999,4.263782008532664,0.02877444839310513,0.09418789294594347,6.402984142452592
1856,28.79575800895691,115.131198,4.180789128742617,0.028214364802589743,0.09367069156851275,6.402745819027485
1857,28.8107430934906,115.200812,4.186261677510556,0.028251296702904223,0.09363431745020565,6.402505228778223
1858,28.8244411945343,115.24988599999999,4.23177425445096,0.02855844169619612,0.09378583082697463,6.402275283724207
1859,28.83897304534912,115.294416,4.291670313710819,0.028962654684260278,0.09395234777058617,6.4020568787098195
1860,28.858082056045532,115.38923899999999,4.203403377866362,0.02836697873619559,0.09354408829282676,6.401810619054495
1861,28.87176203727722,115.417215,4.210469400092569,0.028414664310055987,0.09358684389272728,6.4015675196687924
1862,28.886287212371826,115.49522499999999,4.240811264303871,0.028619428625903172,0.0937894663266509,6.401338561725004
1863,28.899923086166382,115.543334,4.288580932947479,0.02894180576957292,0.09405536165494412,6.401128134071737
1864,28.91919207572937,115.62167099999999,4.183068797600907,0.028229749316569335,0.09370716920607505,6.400894205707167
1865,28.933802127838135,115.67629199999999,4.177887412521329,0.0281947823559511,0.09383252184966268,6.400669208754963
1866,28.947471141815186,115.739961,4.216299681816013,0.028454010397691982,0.09413635838982201,6.40046536821066
1867,28.962001085281372,115.800253,4.265265455985501,0.028784459548011763,0.09445949549481118,6.400284011784542
1868,28.981105089187622,115.87185199999999,4.170372403826783,0.028144066763685312,0.09411485787998111,6.400079202647935
1869,28.994890213012695,115.93194,4.172910288627402,0.02816119386705901,0.09422520553697372,6.399882141210832
1870,29.009522199630737,115.976576,4.217298407931871,0.028460750374787926,0.0945219420659463,6.399705633034864
1871,29.02317500114441,116.050235,4.281414476544845,0.028893442408241043,0.09490914820346992,6.399555946353555
1872,29.04227900505066,116.109341,4.193581821564187,0.028300697236721333,0.09460422688933241,6.399385387262354
1873,29.05690908432007,116.17397,4.20147569063983,0.028353969596303614,0.09463020439700277,6.399216638928017
1874,29.070557117462158,116.217621,4.243842285171292,0.02863988369451444,0.09466108030722326,6.399050108854591
1875,29.085079193115234,116.299503,4.282347916217691,0.028899741794945293,0.09471545486985852,6.398887536896449
1876,29.104125022888184,116.37119299999999,4.180019977517951,0.028209174128634936,0.09417258896482365,6.398688133213721
1877,29.11869716644287,116.415762,4.174834864422174,0.028174182009223517,0.09408906605397195,6.398483367259384
1878,29.132399082183838,116.469467,4.207789191462297,0.02839657672378629,0.09417056025383604,6.398284326570526
1879,29.147001028060913,116.54719499999999,4.261984812613805,0.02876231988345899,0.09427559297778448,6.398092555281387
1880,29.166121006011963,116.613197,4.169952427385787,0.028141232521596105,0.09379975381441602,6.397868609338679
1881,29.18053698539734,116.65761499999999,4.175522896256388,0.028178825242969236,0.09377729080002879,6.397643361693971
1882,29.195110082626343,116.73218999999999,4.215386267745206,0.028447846155244934,0.0938720178673059,6.397424748093878
1883,29.208774089813232,116.794288,4.278719689545848,0.028875256438771243,0.09406664278202051,6.397219501603291
1884,29.22788405418396,116.854963,4.184377989818789,0.028238584497128457,0.09370116260486092,6.396989689338679
1885,29.242468118667603,116.90955299999999,4.19121089350979,0.028284696853303863,0.09375832741917796,6.396763965097667
1886,29.25615119934082,116.97323399999999,4.2240802426062976,0.028506518087926015,0.09396733332225722,6.3965526808260735
1887,29.27065420150757,117.036802,4.265087659383155,0.028783259674484352,0.09421446324159422,6.396358511394003
1888,29.289818048477173,117.10840499999999,4.16164417613304,0.02808516367322846,0.09387402311476035,6.3961417191185745
1889,29.30352520942688,117.171269,4.168652162329731,0.02813245758664916,0.09397032944969985,6.395931786780118
1890,29.31807804107666,117.215166,4.210829812206075,0.028417096577873523,0.09420999214999669,6.3957384182015025
1891,29.332036018371582,117.25912699999999,4.264758056541879,0.02878103532532027,0.09453987585028183,6.395567755838267
1892,29.351112127304077,117.35669999999999,4.1709949178304,0.028148267845503103,0.09428194331940658,6.395379904108446
1893,29.365700006484985,117.41279999999999,4.178300137184274,0.02819756765887951,0.09439751246631096,6.395200080734468
1894,29.37933921813965,117.45643899999999,4.2128118373336285,0.0284304724211114,0.09456607952992993,6.395031603049288
1895,29.39387607574463,117.53098,4.263577043454047,0.02877306517110521,0.09478529848777882,6.394877841579985
1896,29.412907123565674,117.609242,4.170899106019247,0.028147621252405716,0.09429745824505881,6.394690887140171
1897,29.427924156188965,117.65503,4.167852439442111,0.02812706059756469,0.09419641128206867,6.394497116743162
1898,29.441588163375854,117.698697,4.201007319605728,0.02835080875972177,0.09425803198115873,6.3943075571275605
1899,29.45609712600708,117.77383999999999,4.242974482090313,0.028634027261207333,0.09440015788121238,6.394127723720386
1900,29.475341081619263,117.854936,4.147251712054688,0.02798803506439166,0.09392464831694057,6.393916076512345
1901,29.489163160324097,117.90039999999999,4.148867933753181,0.027998942256120044,0.09388103814174541,6.393701793712077
1902,29.503738164901733,117.96332699999999,4.200292925863673,0.028345987620690273,0.09400593898059662,6.393496109353731
1903,29.51879119873047,118.02110499999999,4.259674227429952,0.028746726728368602,0.09424511260090894,6.393306762383757
1904,29.53791904449463,118.091477,4.170545148491169,0.028145232543835566,0.09390603409308892,6.393094981747148
1905,29.552587032318115,118.16791599999999,4.1741935925766604,0.028169854338721656,0.09401272745546481,6.392890747341956
1906,29.566307067871094,118.20564399999999,4.217536777476157,0.028462359029296256,0.09426766743932666,6.3927039601231606
1907,29.58083701133728,118.268687,4.272895889168701,0.028835954090980335,0.09457537177718563,6.392538212291456
1908,29.599963188171387,118.339305,4.164381823945158,0.028103638892067195,0.09427704754670038,6.392352788666264
1909,29.61370015144348,118.404983,4.160157491028848,0.028075130668792077,0.09440011473259081,6.39217607946884
1910,29.628324031829834,118.45960099999999,4.192616321537987,0.028294181488350084,0.09464157234524347,6.392015955666959
1911,29.64199209213257,118.51006799999999,4.2439766868013304,0.02864079071386012,0.09492336870905196,6.391875064597843
1912,29.66108012199402,118.592652,4.153208732254891,0.028028236456016372,0.09456059349387516,6.391710039652123
1913,29.675701141357422,118.64698399999999,4.161861108748611,0.02808662765903708,0.09456397940262248,6.3915455062410595
1914,29.68938708305359,118.71437399999999,4.200395887488457,0.028346682464834017,0.09472763136011618,6.3913922749403635
1915,29.70391821861267,118.765209,4.252503082173021,0.02869833172395654,0.09486258541828695,6.391248327317816
1916,29.722970008850098,118.84590299999999,4.152108128953508,0.028020808953195274,0.09438601695938978,6.391072561320467
1917,29.737534999847412,118.88883799999999,4.1556299658726505,0.02804457633025067,0.09436132665415857,6.390895296970737
1918,29.75124502182007,118.958334,4.198649501976332,0.02833489685297756,0.09449214502926986,6.390726909450743
1919,29.76580309867859,119.007106,4.242738368465945,0.02863243383094151,0.09465594667744305,6.390569608756158
1920,29.78494620323181,119.086255,4.142222893392007,0.027954097709527358,0.094223767079016,6.390383519595747
1921,29.798731088638306,119.14451299999999,4.151968362836367,0.02801986573121143,0.09422067565210868,6.390197404170323
1922,29.813282012939453,119.208975,4.188152530219268,0.028264057262327034,0.09437740520080715,6.390021910070037
1923,29.82697606086731,119.248296,4.241467513201658,0.02862385737015056,0.09463526578310323,6.389863868662034
1924,29.846047163009644,119.32736999999999,4.156513740798562,0.02805054055073518,0.0942323930898382,6.389679056296459
1925,29.860653162002563,119.391463,4.168543680374752,0.028131725488148608,0.09425753557635944,6.389496072259774
1926,29.87434220314026,119.445667,4.208198943721832,0.02839934196723034,0.09445035451234048,6.389326116851043
1927,29.888856172561646,119.50018399999999,4.266715843702305,0.028794247596843445,0.09475078242219766,6.389176438286324
1928,29.908003091812134,119.58668999999999,4.173975183390027,0.028168380388163963,0.09443381696770006,6.38900583570363
1929,29.921719074249268,119.623048,4.181574208826007,0.028219662973626332,0.09455665858509499,6.388843575073988
1930,29.93632221221924,119.687657,4.214351596764069,0.028440863601565832,0.09480233281016434,6.38869789000139
1931,29.950014114379883,119.741346,4.262295595983002,0.028764417228023156,0.09503279279270606,6.388567794853652
1932,29.969147205352783,119.82047999999999,4.154571073372108,0.02803743031585553,0.09451304516438448,6.388403083192981
1933,29.983788013458252,119.880366,4.153540977870571,0.02803047864013908,0.09441320348096137,6.388231835607836
1934,29.997488021850586,119.93387299999999,4.188330087741427,0.02826525552240411,0.09446365731087382,6.3880640135345494
1935,30.012026071548462,119.994095,4.242064901973239,0.028627888892480753,0.094586293875189,6.38790436820646
1936,30.031182050704956,120.072261,4.152148118456689,0.02802107882531661,0.09410630889574748,6.387712960190983
1937,30.04619312286377,120.12277999999999,4.161984393183777,0.02808745965317052,0.09404126963059714,6.387517229635857
1938,30.059832096099854,120.18641799999999,4.2099570761943115,0.028411206854317993,0.09412325939389374,6.387326898029934
1939,30.074339151382446,120.230927,4.2735249187483415,0.028840199143645058,0.09431315330968089,6.387149146015124
1940,30.093473196029663,120.310064,4.195947865079643,0.02831666465646631,0.09390912290109536,6.386944859459861
1941,30.107190132141113,120.383782,4.2092264731675,0.028406276325728876,0.09384940006119849,6.3867368636905235
1942,30.121721982955933,120.43500499999999,4.250407628037055,0.028684190396661945,0.09390796772342538,6.386532957264156
1943,30.136038064956665,120.474216,4.303331848565507,0.029041353415149684,0.09407161084302113,6.386340108814695
1944,30.155139207839966,120.568502,4.200085268129325,0.028344586227103903,0.09361679347877991,6.386117750884674
1945,30.169761180877686,120.62636099999999,4.1976640492817445,0.028328246452547258,0.09364011723513084,6.385897273041239
1946,30.18343210220337,120.67003299999999,4.2337790591550535,0.02857197126909191,0.09376306660863398,6.385685056106238
1947,30.197925090789795,120.744526,4.283717015286717,0.028908981261322304,0.0940157999133998,6.3854896592630555
1948,30.217058181762695,120.82375499999999,4.1877999311736955,0.028261677721576596,0.09364007035690305,6.385269933343216
1949,30.23076105117798,120.867367,4.19538366064486,0.028312857081088553,0.09377521358721395,6.385059353267534
1950,30.24534010887146,120.91194899999999,4.239100621034541,0.028607884223217046,0.09411979436966068,6.384871728912579
1951,30.25906205177307,120.985665,4.297109563599951,0.028999361864627104,0.09454258941234878,6.384712254378284
1952,30.278112173080444,121.064723,4.20757653163721,0.028395141573220435,0.09428738824290493,6.384536341487834
1953,30.292753219604492,121.119039,4.21937939703711,0.028474794083752288,0.09451703983578087,6.384375894976752
1954,30.306469202041626,121.18308499999999,4.249840487384716,0.028680363006002737,0.09483563447834523,6.384236778002497
1955,30.320991039276123,121.22760799999999,4.301404201088799,0.029028344543512337,0.09511469558457943,6.384116370452152
1956,30.340028047561646,121.30664399999999,4.211962175781676,0.028424738417255357,0.09472895390812147,6.383970701557208
1957,30.354588985443115,121.376362,4.230780518127731,0.028551735393084966,0.09473844258227636,6.383825615364407
1958,30.36824107170105,121.43097399999999,4.2731023134697805,0.028837347160651023,0.09482668331598551,6.383686340829614
1959,30.382761001586914,121.46938499999999,4.340893456098069,0.029294840703042186,0.09502608534679242,6.383560284096729
1960,30.401888132095337,121.54851199999999,4.241531675483005,0.028624290374054066,0.09457720867952635,6.383404868516009
1961,30.415606021881104,121.619782,4.249837399085938,0.028680342164389905,0.0946270588915543,6.383252909219604
1962,30.430159091949463,121.66678499999999,4.295805877506773,0.028990563842557986,0.09476488385873454,6.383110013021713
1963,30.443857192993164,121.709333,4.3480263157638355,0.029342977334309243,0.09487549683549872,6.382974396629891
1964,30.46296215057373,121.79988399999999,4.246285219252501,0.0286563700159321,0.0942930711998733,6.382800690848556
1965,30.477585077285767,121.868315,4.242872755704139,0.028633340753162755,0.09414400098650759,6.382617324398587
1966,30.49129819869995,121.907066,4.279154511621213,0.028878190867722524,0.09418049364952198,6.382436433212824
1967,30.505844116210938,121.97129,4.336061618838786,0.029262232691754816,0.0943011291506926,6.3822634702878895
1968,30.525009155273438,122.035319,4.239238379542294,0.02860881389670038,0.09382454897420069,6.382059664069217
1969,30.5389142036438,122.104822,4.251596112638476,0.02869221097293933,0.09383990573490078,6.381856963761603
1970,30.55348515510559,122.148518,4.29988459230265,0.029018089351172005,0.09404490821020035,6.381667677371208
1971,30.567182064056396,122.22221499999999,4.358448431847771,0.02941331175591054,0.09433725044521966,6.381497443218579
1972,30.586261987686157,122.30130799999999,4.265184946539243,0.028783916224056204,0.09396540418183423,6.381303132120621
1973,30.60087013244629,122.345917,4.2766229522174,0.02886110645175723,0.0941040990177718,6.381117991686567
1974,30.614540100097656,122.38958799999999,4.324724051493638,0.029185720279576267,0.09444223952730803,6.380954995235847
1975,30.62905716896057,122.464109,4.385061475114448,0.029592911847690088,0.09480976894077184,6.380816030075118
1976,30.64811110496521,122.543168,4.286299918185723,0.028926412172664187,0.09437176543154792,6.3806488355168405
1977,30.66315007209778,122.596881,4.292203834579283,0.02896625518932023,0.09444761972828382,6.380486877021894
1978,30.676863193511963,122.66192199999999,4.3356420834543705,0.029259401426168584,0.09468710299850709,6.380340775447864
1979,30.6913959980011,122.713585,4.3888358649487,0.02961838359678134,0.09499540819043416,6.380215014265155
1980,30.710528135299683,122.78559299999999,4.293113360209187,0.028972393190336114,0.09458530659683898,6.380062833099474
1981,30.724220037460327,122.849324,4.299336044514635,0.02901438743583351,0.09465487631001918,6.3799154328632035
1982,30.738773107528687,122.912962,4.337519394389822,0.02927207059793249,0.09489790311644697,6.379784076613453
1983,30.752472162246704,122.952412,4.397380255011744,0.029676046045383927,0.0951885122777869,6.3796718370912355
1984,30.771581172943115,123.026658,4.3026485827990255,0.029036742345564737,0.09475835784878807,6.379531716330103
1985,30.786177158355713,123.10125699999999,4.311075278205056,0.02909361052306537,0.09484705236661135,6.379397454375764
1986,30.799885988235474,123.14774299999999,4.357819162707691,0.029409065086554467,0.09507970583488606,6.379278385882538
1987,30.81443500518799,123.18951999999999,4.407309619084858,0.02974305509357785,0.09529962467981881,6.379173744895936
1988,30.83357810974121,123.268666,4.300673010952883,0.029023410052773983,0.09479130646359049,6.379036114682458
1989,30.84731101989746,123.342393,4.30229070129886,0.029034327155778594,0.09475153437262353,6.37889591896361
1990,30.861934185028076,123.405616,4.336128825441392,0.02926268624048561,0.0948936882208384,6.378764991993288
1991,30.875583171844482,123.433695,4.389200593353146,0.02962084499340768,0.0951399765208308,6.378650116056589
1992,30.8946590423584,123.509754,4.303084807797742,0.029039686242248064,0.09469797785124809,6.378506664791076
1993,30.909250020980835,123.584346,4.317080495303992,0.029134137175027625,0.09472518008807819,6.378365121768436
1994,30.92289400100708,123.627991,4.365198013510053,0.02945886180720953,0.09494382525718893,6.378237887020637
1995,30.937429189682007,123.70253,4.4284256511265205,0.029885558198341194,0.09530192654739719,6.378134073154904
1996,30.95648503303528,123.78159099999999,4.332899363486028,0.029240891977508246,0.09497443982399308,6.378009246803749
1997,30.97104501724243,123.829543,4.343982821176622,0.029315689511879597,0.09512443082279838,6.377894282681297
1998,30.9847571849823,123.887214,4.391875768647049,0.029638898611834438,0.09536570129468318,6.37779508746803
1999,30.999322175979614,123.94751,4.443304468064884,0.029985968995442598,0.09563150011228319,6.3777133115338955
2000,31.018568992614746,124.019526,4.33099163620261,0.029228017538769354,0.09518288379954094,6.377602633578585
2001,31.032456159591675,124.073376,4.315910986451673,0.029126244657997208,0.0952077577695444,6.37749378720289


==> Results/Disk16/TurningMotion0.1/exact_fixedstep_PDP2_sigma10.0_tau0.0053/timings.txt <==
iter,time,cpu_time,value,rel_value,gt_rel_error,gt_cum_avg_sqerror
1,0.17175889015197754,0.653581,59.507122305873246,0.4015882182498841,0.1572672669772605,16.80732852863811
2,0.18573379516601562,0.7216699999999999,55.21899754032214,0.3726494909597408,0.15542458712193313,16.6119738209489
3,0.20088887214660645,0.773002,51.66035461940211,0.3486337258778056,0.1541258630126064,16.45585807807206
4,0.22043681144714355,0.864996,48.48246828723531,0.32718752481004587,0.15289541160106604,16.313548055935875
5,0.23430585861206055,0.9130649999999999,45.70464447496156,0.30844117526134635,0.15184251881423205,16.184495158590032
6,0.2481248378753662,0.975734,43.22616587803484,0.2917149790491656,0.15096485827022843,16.068257299280095
7,0.26189184188842773,1.030653,41.07401819369049,0.2771910511481661,0.15020426293713277,15.962857571318242
8,0.2803208827972412,1.089084,38.811717152511335,0.26192374516751166,0.14918701959657565,15.857863273034388
9,0.2941889762878418,1.152923,36.90790557464606,0.24907573185729723,0.14841660121719735,15.758850241488792
10,0.3079369068145752,1.1966729999999999,35.211343172911235,0.2376263549480867,0.14771952070427324,15.66559652999858
11,0.3216118812561035,1.271769,33.69162571555137,0.22737042923204587,0.1470172414757294,15.576471185420386
12,0.34006500244140625,1.328803,32.006361217443455,0.21599729706147636,0.1460538525263718,15.48618396227276
13,0.3538329601287842,1.3937279999999999,30.61370879954244,0.20659887916669836,0.1453248340857597,15.39867702120761
14,0.3677999973297119,1.43654,29.402054946977604,0.19842194348350375,0.14469257216901518,15.314789834946973
15,0.38166379928588867,1.512972,28.266480062003687,0.19075843234273762,0.14412634591421175,15.234717047913374
16,0.4005608558654785,1.569304,26.958801479099126,0.18193346666127086,0.14330467899857818,15.154663227125452
17,0.41452789306640625,1.635036,25.95681609778281,0.17517149417120584,0.14273191236931204,15.07752901656371
18,0.42861390113830566,1.6885489999999999,25.13775079371805,0.1696439713580719,0.14230903437127537,15.004419686256389
19,0.44258594512939453,1.751333,24.411766274122648,0.16474461110665975,0.1419813540491774,14.935655640638387
20,0.4615190029144287,1.8278729999999999,23.551806110421296,0.15894110630715746,0.14138973040982367,14.868062423192873
21,0.4754948616027832,1.8742459999999999,22.941505032825095,0.15482244432434383,0.14105464806218362,14.803824255583281
22,0.4895927906036377,1.9154609999999999,22.423461885914122,0.1513263918136008,0.14076439709087551,14.74288975168612
23,0.503587007522583,1.9913679999999998,21.983898527344074,0.148359965961772,0.14053627958180387,14.685339896551422
24,0.5244858264923096,2.084176,21.35721083579895,0.14413071770215818,0.1398929186607597,14.627474167966279
25,0.538383960723877,2.114083,20.873143332233155,0.1408639523346373,0.13945352035525363,14.57088576874477
26,0.5521149635314941,2.1878159999999998,20.4405680285826,0.13794468588853018,0.13902911814961114,14.515556434298528
27,0.5658979415893555,2.231576,20.03319158350258,0.13519547580413477,0.1386220342612159,14.461487840666654
28,0.5842969417572021,2.309977,19.417606644908854,0.13104115529438767,0.13777252591291003,14.405599355244062
29,0.5980658531188965,2.353748,19.001521261347094,0.12823317229420997,0.13718141243557197,14.349774657683735
30,0.6118528842926025,2.4275349999999998,18.637997836185114,0.12577990755973825,0.13669622855487495,14.294681915380126
31,0.6255660057067871,2.471249,18.32712999774226,0.12368199294861386,0.13624079826085214,14.240442418565648
32,0.6439919471740723,2.549677,17.875499056893663,0.12063412812480928,0.1353428792700798,14.184421924037924
33,0.6578669548034668,2.600085,17.573504216675303,0.11859609359878114,0.13479879151580051,14.128771251206102
34,0.6716158390045166,2.663782,17.34050163334504,0.11702365842360571,0.1344051765778695,14.074267358073692
35,0.6854197978973389,2.707586,17.117655958911108,0.11551976789970143,0.1340519490127785,14.021023685311754
36,0.7038729190826416,2.787585,16.740029355096823,0.11297132682049693,0.13319037666041292,13.966364734791647
37,0.7177348136901855,2.8399039999999998,16.50102493174679,0.11135838778382792,0.1326558322563174,13.912031484833363
38,0.7314958572387695,2.905408,16.317554070453635,0.11012022110003555,0.13230613518563553,13.85888390578569
39,0.7452929019927979,2.954809,16.13003892921287,0.10885476129375078,0.1320226080905659,13.807145116011133
40,0.7637097835540771,3.025884,15.714533882394722,0.10605069473903074,0.13111525138491525,13.753939392459051
41,0.7774069309234619,3.088505,15.421143284658264,0.10407072658008275,0.13062898780325172,13.701231942623334
42,0.7910668849945068,3.143243,15.182015588336402,0.10245695562664146,0.13028399606222518,13.64958943488449
43,0.8047058582305908,3.186883,14.973050015261567,0.1010467359938496,0.1299809849248242,13.599117180549623
44,0.8232979774475098,3.265476,14.584143255378214,0.09842216994671146,0.12901499180127943,13.547091769873186
45,0.8371939659118652,3.319374,14.347081415946532,0.09682234058136148,0.12856039958196766,13.495614218510816
46,0.8510699272155762,3.383251,14.183936367264478,0.09572134414803117,0.1283051274392203,13.445398332242801
47,0.8672637939453125,3.439447,14.050340380954694,0.09481976174867211,0.1281424435469481,13.3967034099144
48,0.8857018947601318,3.507886,13.730145429715114,0.09265890242665747,0.12726429359468525,13.346852364055474
49,0.899500846862793,3.561686,13.524257649115437,0.09126945350413268,0.12685758931826507,13.297595041451544
50,0.9132468700408936,3.625434,13.385581660501266,0.09033358833331581,0.12665523342577023,13.249601881313138
51,0.9269919395446777,3.6791799999999997,13.28661815345609,0.08966572578298526,0.12655093910652335,13.203129407610865
52,0.9454348087310791,3.7476249999999998,13.009030762633866,0.08779240673529325,0.12566297134782503,13.155513365507328
53,0.9592039585113525,3.804557,12.825566929921857,0.08655428748440085,0.12526235757553855,13.108405792451755
54,0.9729349613189697,3.865128,12.700307438543787,0.08570896453796689,0.1250836643048213,13.06248308850627
55,0.9866278171539307,3.920705,12.571256721167384,0.08483805622234257,0.12484554829557908,13.017500702830832
56,1.0051779747009277,3.9972489999999996,12.244045963233459,0.08262985020970011,0.12373781168302964,12.970790456108054
57,1.018955945968628,4.041027,12.034717256168403,0.0812171799403043,0.12320468130972295,12.924160345719704
58,1.0326077938079834,4.094679,11.87545898581144,0.08014241371811212,0.12290111761634293,12.878271057297852
59,1.0462799072265625,4.158353,11.72434762541842,0.07912262752066127,0.12267311588861973,12.833303784454383
60,1.0646648406982422,4.23674,11.406327406058136,0.07697644453765844,0.12154413923428155,12.786715935170168
61,1.0784687995910645,4.280545,11.22962184232879,0.07578393396508945,0.12100349274419155,12.740195966613635
62,1.093869924545288,4.355948,11.126015125707864,0.07508473637135181,0.12071026001162566,12.694396736550912
63,1.107686996459961,4.399766,11.040392018540993,0.0745069024967541,0.12053430472003475,12.649582785670235
64,1.1261248588562012,4.479992,10.791433623226066,0.07282678834371255,0.11951491258329792,12.603562397456427
65,1.1399388313293457,4.531721,10.65559464212406,0.07191006892802254,0.1191493212722213,12.558044171915311
66,1.1537108421325684,4.585472,10.571526449849348,0.07134272851163413,0.11899817387994442,12.513534592817683
67,1.1674928665161133,4.649253,10.49816160285172,0.07084762041286718,0.11892138148068597,12.47016953444679
68,1.1859209537506104,4.724691,10.253462985272867,0.06919625368508975,0.11797045407155914,12.42583130752323
69,1.1997098922729492,4.771472999999999,10.125846603818754,0.06833502509157405,0.11762938412744346,12.3819895927748
70,1.2134339809417725,4.825197999999999,10.019199658401462,0.06761531028883527,0.11751380973036542,12.33913836591799
71,1.2271828651428223,4.889334,9.926784476639472,0.06699163959623697,0.11746037686958814,12.297373755039136
72,1.2474408149719238,4.969209,9.671219087136691,0.0652669376540187,0.11648212324309905,12.254607142776763
73,1.2612369060516357,5.013006,9.537379773351368,0.06436371314118539,0.11616955519602915,12.2123336002989
74,1.274979829788208,5.06675,9.437091259121749,0.06368690868182361,0.11612456232867176,12.17110716691022
75,1.2887167930603027,5.13194,9.389662623198515,0.06336683302270282,0.11620254894671112,12.131147200554143
76,1.3071479797363281,5.2089229999999995,9.168220146034571,0.061872412079407905,0.11533727140584321,12.09045267886251
77,1.3209228515625,5.255686,9.060404862822267,0.06114481266260562,0.11512658852107377,12.050389789572984
78,1.3346619606018066,5.306439,9.005445018720657,0.060773912087803694,0.11514227484774096,12.011383015575294
79,1.3483948707580566,5.370172,8.961283267465046,0.06047588324160313,0.11527139532863878,11.97361823310455
80,1.3680999279022217,5.449879,8.74787284125953,0.05903566718855156,0.11431743817966386,11.934934813474957
81,1.381955862045288,5.493736999999999,8.642448562495293,0.05832420364219502,0.11396334306965561,11.896530621839096
82,1.3957808017730713,5.547562,8.570470164537536,0.05783845209736719,0.11380547396703702,11.85877025317491
83,1.4095540046691895,5.615379,8.517542042085484,0.0574812627464593,0.113780683582357,11.821880702443668
84,1.427987813949585,5.691839,8.300561302019442,0.05601695216612625,0.11272733509555857,11.783943190900963
85,1.4417569637298584,5.733542,8.202978339512441,0.0553584063227682,0.11228180024394896,11.746096760147488
86,1.45670485496521,5.808494,8.14460754853619,0.05496448672058176,0.11209940457487536,11.708806506626493
87,1.470472812652588,5.852263,8.112755674155522,0.05474953198936989,0.11202565259008247,11.67224311697259
88,1.4889309406280518,5.940188,7.911345323422628,0.05339029933361896,0.11095365875417944,11.634664620668941
89,1.5026769638061523,5.97447,7.832296937387444,0.0528568354510903,0.11060166456034339,11.59733299346655
90,1.5162968635559082,6.048092,7.80320358273954,0.0526604967944181,0.11052540386835259,11.560697890902983
91,1.5310778617858887,6.100651,7.791208306123247,0.0525795457825545,0.11051116914348932,11.524840830094812
92,1.5494999885559082,6.171297,7.606508187929546,0.051333083367607064,0.10945131484795409,11.488039049634269
93,1.5633859634399414,6.225166,7.535677256569169,0.05085507558602112,0.1091697594824172,11.45157791297251
94,1.5772039890289307,6.2918709999999995,7.493618694424082,0.05057124026716332,0.10911469891197054,11.415803884126378
95,1.5919508934020996,6.333730999999999,7.479281740188906,0.050474486270610776,0.10914762599804421,11.38083007973797
96,1.6104087829589844,6.412192,7.2941562473321175,0.0492251531832729,0.1081150180593547,11.34499475528829
97,1.6251800060272217,6.466963,7.217838253753175,0.04871011555627697,0.10782516312347823,11.309459312851407
98,1.6389877796173096,6.530773,7.170359755836923,0.04838970339980664,0.10781910306003634,11.274639734937828
99,1.6527400016784668,6.579178,7.163627799889672,0.048344272296949785,0.10797470810672234,11.240752836795442
100,1.6721279621124268,6.659727999999999,6.970549376080456,0.047041268266583725,0.10704636359664736,11.206188572550879
101,1.686039924621582,6.725156,6.894178458982287,0.04652587348130209,0.10694857402229581,11.172170366416545
102,1.7007999420166016,6.779347,6.867545273567567,0.046346137458746,0.10712440413891035,11.139071859266187
103,1.7148959636688232,6.831141,6.85333936072381,0.04625026780472016,0.1073980126284638,11.10700169267195
104,1.7340939044952393,6.914581,6.682887526559496,0.045099960988880146,0.106535531713727,11.074343658026937
105,1.7478289604187012,6.958174,6.621058245770481,0.044682701512273236,0.10646527720324697,11.04221278916647
106,1.7624437808990479,7.022791,6.601873716186329,0.04455323329477045,0.10658369161177678,11.010850405205419
107,1.7769508361816406,7.086469999999999,6.592960074583421,0.04449307892482746,0.10679091027202996,10.980354768933761
108,1.7961390018463135,7.146488,6.428871385441454,0.04338571426402655,0.10580519570012129,10.949105681098214
109,1.809966802597046,7.222119999999999,6.3683461289315115,0.042977255091761285,0.10565693681392441,10.918234742466366
110,1.8246228694915771,7.266697,6.357376844275439,0.04290322806256191,0.10579008913647181,10.88809961405476
111,1.8384199142456055,7.323995999999999,6.361222546921748,0.04292918107144228,0.1059854102434468,10.858760005974053
112,1.8576288223266602,7.408433,6.197272269498775,0.0418227504923691,0.1048988794848784,10.828556236389053
113,1.8722779750823975,7.463216999999999,6.136762564116777,0.04141439626804151,0.10464470591047395,10.79856938621007
114,1.8860559463500977,7.506996,6.119185263836395,0.041295774556425906,0.10468108449800254,10.769156375381073
115,1.90069580078125,7.581636,6.127283904169623,0.04135042882999253,0.10480972556553196,10.740416344077724
116,1.9199109077453613,7.665356999999999,5.96337372702062,0.04024426887058555,0.1036397357248733,10.71074492443121
117,1.9337217807769775,7.704666,5.918751306356542,0.03994313116279363,0.10323898050038459,10.68109589843181
118,1.9483418464660645,7.759288,5.900146010249387,0.03981757194527209,0.10309215547540622,10.651772491108607
119,1.9621119499206543,7.830932,5.899515392697536,0.039813316176059405,0.10308201081529288,10.622928634389252
120,1.9813268184661865,7.905894999999999,5.7528676460815795,0.038823653006478616,0.10180814562229029,10.593087052534683
121,1.9958858489990234,7.9468369999999995,5.721465831172344,0.03861173553491289,0.10145016415309363,10.56332854225277
122,2.0096049308776855,8.020558,5.712388981509378,0.03855047974329965,0.10138846132941451,10.533986388168122
123,2.024138927459717,8.065092,5.729342558268397,0.03866489221057745,0.10144560451859524,10.505184185455033
124,2.0433638095855713,8.144318,5.595675923955997,0.037762833037944976,0.10022877525034647,10.47550105729769
125,2.0571508407592773,8.214326999999999,5.553775602655408,0.03748006561913568,0.09997842116763869,10.446020359989829
126,2.0717837810516357,8.262744,5.541085673678382,0.037394426694413244,0.10008414734925193,10.417122509810492
127,2.0854618549346924,8.30968,5.556714728436495,0.03749990052695683,0.10035053139175339,10.388965299378416
128,2.1046159267425537,8.385577999999999,5.4386040647298985,0.03670282197305805,0.09923463333320216,10.360065772827319
129,2.119278907775879,8.460242,5.39159925828317,0.03638560655852171,0.09904818434426446,10.331419884196963
130,2.132990837097168,8.503955,5.372368499566949,0.03625582636030032,0.09921228759095228,10.30338562692644
131,2.147552013397217,8.558517,5.365527112991184,0.036209656756749364,0.09953748075541954,10.276117376224338
132,2.1667327880859375,8.627699,5.238195238999596,0.0353503481828973,0.09858421488022695,10.248293643529685
133,2.1804678440093994,8.707605,5.1854763744065595,0.0349945710241355,0.0985831681240615,10.220890692535056
134,2.195037841796875,8.746051999999999,5.1693394844190586,0.034885670027967934,0.09891958281307296,10.194235782619291
135,2.208745002746582,8.799718,5.181020187812599,0.03496449811916021,0.0994151725507216,10.168472295060308
136,2.228635787963867,8.892123,5.08017710561465,0.03428395111682762,0.09855776195060356,10.142238990931189
137,2.2424018383026123,8.952657,5.053158731669185,0.03410161562096887,0.09848979806021722,10.116318709781192
138,2.2569777965545654,8.997235,5.0529257955468605,0.03410004363431071,0.09873178284800888,10.091005998925107
139,2.2706658840179443,9.040924,5.056734915708789,0.034125749763588245,0.09905421613328085,10.066368092617816
140,2.2897818088531494,9.120042,4.95438542586702,0.033435036657801176,0.09798780597240223,10.041060222856297
141,2.304399013519287,9.194661,4.912881694546883,0.033154945655821555,0.09777241722185509,10.015906826325743
142,2.3181347846984863,9.252872,4.888336148977996,0.032989298225244865,0.09782654716676076,9.991158142754673
143,2.3326640129089355,9.312929,4.8812027182238245,0.032941157739945444,0.09792780719041277,9.966849926704123
144,2.351789951324463,9.392055,4.7786525834180935,0.03224909056677189,0.09670807494138071,9.94175937231491
145,2.365527868270874,9.435891,4.740849544117978,0.03199397395873075,0.09639725444579941,9.91673411015223
146,2.3801429271698,9.480411,4.720275433717028,0.03185512805226051,0.09638870936970911,9.892044551276657
147,2.393812894821167,9.554083,4.72629728660257,0.03189576697205968,0.09644448701211292,9.867739929143857
148,2.4129719734191895,9.633243,4.641206440148608,0.03132152509826892,0.09520185646148886,9.842669821393704
149,2.4275989532470703,9.682299,4.614728004152633,0.03114283341361628,0.09490763986579928,9.817681071691172
150,2.4413278102874756,9.721601,4.610635049313222,0.031115211805014746,0.0948699950955537,9.792990204066532
151,2.455885887145996,9.796163,4.629022726009962,0.03123930240184184,0.09498719177016862,9.76872380062797
152,2.4750499725341797,9.871903999999999,4.561140048869374,0.030781191132021112,0.09382679791058576,9.74379589832853
153,2.4896209239959717,9.935084999999999,4.526409777135746,0.030546811323279036,0.09360360847526228,9.719007725260834
154,2.5033888816833496,9.990245,4.513140917285959,0.030457265440722428,0.09368626233371866,9.694610004959904
155,2.517943859100342,10.034803,4.506232328019662,0.0304106423148416,0.09389895906956873,9.670702414728542
156,2.537083864212036,10.118642999999999,4.424959602722283,0.02986216731420684,0.0928513346048617,9.646250653947854
157,2.5508079528808594,10.16767,4.3955347431664045,0.029663591472132687,0.09275519124747182,9.622034662051165
158,2.56540584564209,10.245275999999999,4.384903150557017,0.029591843382698674,0.09298951023096479,9.598313835371613
159,2.5791208744049072,10.288143999999999,4.384820841651468,0.029591287914958936,0.09333895077346421,9.575170643244746
160,2.598315954208374,10.372129,4.322558163647356,0.029171103625175696,0.09231248983588332,9.551508610398665
161,2.6129698753356934,10.429839,4.294848729460299,0.028984104458139953,0.09217848280009365,9.528036500918821
162,2.626713991165161,10.482716,4.283639639247484,0.028908459083395923,0.09238588628387491,9.505015530712175
163,2.641296863555908,10.532912,4.2900908944591745,0.02895199585656773,0.0927788809452223,9.482581907958133
164,2.6604299545288086,10.607301999999999,4.24715347938764,0.028662229533703024,0.09181415209141208,9.459684022543538
165,2.6742098331451416,10.677544,4.236145865438046,0.02858794383643005,0.09174688572467803,9.437013062018611
166,2.688783884048462,10.725659,4.228858151661246,0.02853876216073589,0.09195547877217188,9.414772437166688
167,2.7024948596954346,10.789371,4.227628411430582,0.028530463167791748,0.09229382484513061,9.39305329047672
168,2.7223258018493652,10.874960999999999,4.182574929868791,0.028226416413634253,0.0913253869535031,9.370874579441736
169,2.7360918521881104,10.91297,4.160083157413865,0.02807462902289088,0.09118196821623226,9.348854354735298
170,2.750680923461914,10.967561,4.136685270633657,0.027916726652573286,0.09137322134910092,9.327234673693194
171,2.7643959522247314,11.031279,4.128092724031182,0.0278587392160009,0.09166453940990842,9.306081733260024
172,2.7835259437561035,11.112433,4.07608348583707,0.027507751023502707,0.09064654000111906,9.284443965432459
173,2.7981607913970947,11.155045999999999,4.0470585354330915,0.027311873997932366,0.09045528566139509,9.26292188600115
174,2.811973810195923,11.232223999999999,4.036335789144754,0.02723951075115083,0.09053016123024753,9.241700547070643
175,2.8265788555145264,11.2853,4.032038077907206,0.027210507328845043,0.0907144935514904,9.220850785813152
176,2.845752000808716,11.355963,4.008592814370107,0.027052285232977816,0.08964951575520994,9.199494992254243
177,2.8595218658447266,11.399733999999999,3.9869142302471134,0.026905985703866257,0.08936555134583278,9.178185318777523
178,2.8741798400878906,11.474394,3.974737058074269,0.026823807156379484,0.08938049708116255,9.157124765461447
179,2.8878819942474365,11.518096,3.976818010880147,0.02683785062037492,0.08953640271494709,9.136405695040702
180,2.9070279598236084,11.600959999999999,3.947427747233914,0.026639508251357014,0.08851316005264379,9.115229454767181
181,2.9216549396514893,11.671873999999999,3.922915123406007,0.02647408299558545,0.08834120684487126,9.094174131980882
182,2.9354138374328613,11.715634,3.9009782914932143,0.026326040662154784,0.08839372535546242,9.073385055499452
183,2.9499897956848145,11.760211,3.891774147882802,0.02626392581791778,0.08854966590941098,9.052925493229575
184,2.9691319465637207,11.839357,3.863239673758691,0.026071358807816067,0.08761411957276331,9.03207817680691
185,2.9837520122528076,11.913978,3.84582053957317,0.0259538044917955,0.08742734298541012,9.011333923318654
186,2.9974868297576904,11.957713,3.8280927373570655,0.02583416710672993,0.08745001064485383,8.990825147466364
187,3.012040853500366,12.032269,3.819197391992186,0.025774136210303156,0.08758030720925704,8.970616547224017
188,3.031219005584717,12.089742,3.803419805360296,0.02566765999941842,0.08671204926030888,8.950074497572103
189,3.0449719429016113,12.155203,3.7934853123243384,0.02560061633803921,0.08654923185761187,8.92964710275633
190,3.059556007385254,12.199788,3.7844952205300713,0.02553994603832273,0.08662937801922889,8.909483373184557
191,3.073267936706543,12.273501,3.7900193930850357,0.025577226325583974,0.0868242669346917,8.889649821445914
192,3.0923969745635986,12.352632,3.7877981315465252,0.025562235977723894,0.08606452615463286,8.86955715099713
193,3.1071009635925293,12.397337,3.772619132953787,0.025459799382515295,0.08593823805889536,8.849596042283167
194,3.120898962020874,12.441137,3.763968381501866,0.02540141914620942,0.0860763081594513,8.82992381479176
195,3.135532855987549,12.515772,3.7683774296676704,0.025431173934014183,0.08632035898229184,8.810600267610333
196,3.1547749042510986,12.595015,3.754073656416268,0.025334643861785938,0.0855474992718447,8.791013721733338
197,3.168597936630249,12.63884,3.7280787095563586,0.025159215039344946,0.08535619205527308,8.771514103257175
198,3.183245897293091,12.71349,3.7095639659391493,0.02503426692200245,0.0853491333998128,8.75220770264283
199,3.1970088481903076,12.757254,3.7033710528700117,0.024992473589896286,0.08539046950833006,8.73311877518002
200,3.2170519828796387,12.84278,3.7044000798467094,0.02499941805459379,0.0846606870166809,8.713797785851803
201,3.23093581199646,12.896992,3.694451629981974,0.024932280204522806,0.08451028762827101,8.694582004341736
202,3.2455248832702637,12.946776999999999,3.691459131397036,0.02491208510638542,0.08456615144534585,8.67558799807801
203,3.2599380016326904,13.010765,3.694027231749133,0.02492941612164414,0.08470306375675281,8.656858565869952
204,3.279106855392456,13.084698999999999,3.6867894126556386,0.02488057116391234,0.08412385548190839,8.637987750566186
205,3.2937498092651367,13.139343,3.667636431002454,0.02475131584995615,0.0840098676221279,8.619238608265011
206,3.307494878768921,13.203088999999999,3.6456633934402323,0.024603029180021187,0.08399936999879383,8.600666680082046
207,3.3220739364624023,13.247669,3.638529933651742,0.024554888498781516,0.08401486200949983,8.582284453834763
208,3.3412837982177734,13.340848999999999,3.6141004675196577,0.024390024438873663,0.0834048366303601,8.563746459679965
209,3.3550620079040527,13.401767999999999,3.5862712350877066,0.024202216804517496,0.08319332914442956,8.54527129928281
210,3.3697099685668945,13.457961,3.574881089220677,0.024125349562293362,0.08304188148640518,8.526889485972601
211,3.3834519386291504,13.518787999999999,3.569452710117346,0.024088715744228925,0.08287860708167138,8.508592539425086
212,3.4025769233703613,13.578508,3.5521461544424557,0.02397192117261786,0.08226841093199735,8.490143528925769
213,3.4172308444976807,13.643163999999999,3.542527054821211,0.023907005967036116,0.08204946238726928,8.471751687116496
214,3.4309937953948975,13.700928999999999,3.5351747068546455,0.023857388102729565,0.08195939136137766,8.453483529212585
215,3.4455227851867676,13.761458,3.542183103482387,0.02390468478597458,0.08194780079611641,8.435377466061688
216,3.4646518230438232,13.840589,3.542929131622273,0.023909719412080695,0.08154192819995618,8.417228674924454
217,3.4792377948760986,13.89753,3.5413272297066056,0.023898908858466336,0.08144616001473143,8.399196855606181
218,3.493043899536133,13.954141,3.5341110419506756,0.023850209881416753,0.08144455840121334,8.381328832961694
219,3.5076708793640137,14.003611999999999,3.5322961415868352,0.023837961892013575,0.08147829739800287,8.363640708619085
220,3.5268688201904297,14.082813,3.526340858001594,0.023797772220063438,0.08116401465666202,8.345955667550172
221,3.5406899452209473,14.126634999999998,3.5139037473548758,0.02371383945855097,0.08108857185968545,8.328392944208916
222,3.555405855178833,14.201353,3.497589887957148,0.02360374417122322,0.0810550842947144,8.310972298985249
223,3.5692429542541504,14.246597,3.4943131567899366,0.023581630908471908,0.08107097036811549,8.293715963218542
224,3.594571828842163,14.354728,3.4920752175708523,0.02356652801005037,0.08086332988320381,8.276512039562546
225,3.6093039512634277,14.417962999999999,3.4834492858555786,0.023508315271573852,0.08089051176822203,8.25947474964371
226,3.6230618953704834,14.459674999999999,3.476115879528857,0.023458825236325417,0.08099954416983392,8.242642269120529
227,3.637659788131714,14.524272999999999,3.473748892111287,0.023442851446587178,0.08113129593579375,8.226023339267313
228,3.6568238735198975,14.603439999999999,3.4695135905803105,0.02341426920080434,0.08102747341684714,8.209501287254446
229,3.670588970184326,14.649648,3.457694555206353,0.02333450756600602,0.08104314178398458,8.19313260586879
230,3.6851818561553955,14.721801,3.445993607234796,0.023255542852780954,0.08104800795345905,8.17691000192296
231,3.6988937854766846,14.765512999999999,3.4507093045020953,0.023287367084738372,0.0811153235862656,8.16086099450276
232,3.7187647819519043,14.845386,3.4529043427563293,0.02330218046282406,0.08108434633506122,8.144936252866588
233,3.7325549125671387,14.899783999999999,3.449752928319413,0.02328091290930025,0.08110539188523555,8.129158316217
234,3.7471699714660645,14.963797,3.440314404720927,0.023217216334370235,0.08114686437961155,8.113535046552462
235,3.7609548568725586,15.016369,3.435128579888965,0.023182219411754502,0.08118306298264008,8.098062136683394
236,3.7801427841186523,15.096891999999999,3.4269780602172095,0.023127215026632893,0.08104534381571465,8.08265589800639
237,3.79477596282959,15.139965,3.414111860849249,0.023040386528133696,0.08101467582247512,8.067365492300224
238,3.8084678649902344,15.213657999999999,3.4043586683079115,0.022974566386558187,0.08102725328405243,8.052209540971665
239,3.823014974594116,15.26938,3.405170800391022,0.02298004712001667,0.08101907480139918,8.037176572107366
240,3.8422329425811768,15.347154999999999,3.4122212043135103,0.02302762729259871,0.0810124084256037,8.02226559080168
241,3.8559749126434326,15.381172,3.4127902263434833,0.0230314673798741,0.0810095151143803,8.007476040084326
242,3.8705968856811523,15.455881999999999,3.413946084777611,0.02303926777604726,0.0809852485464402,7.992796225569568
243,3.8843088150024414,15.505469999999999,3.4173645759560687,0.02306233771672433,0.08099099381247847,7.978238987262012
244,3.9034647941589355,15.580992,3.433605848829949,0.023171943148524686,0.08106863380914926,7.963835603041661
245,3.918083906173706,15.653286,3.4324515734015915,0.023164153435383108,0.08114798259199713,7.949585130525897
246,3.9318180084228516,15.697019999999998,3.4158595453059952,0.023052180906014047,0.08112527914125243,7.9354401786834075
247,3.946368932723999,15.741572999999999,3.407477208645115,0.022995612086787492,0.08109464884441378,7.921396462378169
248,3.9654629230499268,15.820668999999999,3.4047999199168233,0.022977544205692372,0.08116547212436119,7.907498544672741
249,3.9800779819488525,15.904014,3.390172601975717,0.022878830668184216,0.08116016899423574,7.89371078811053
250,3.993804931640625,15.940182,3.371393905984212,0.02275210124871201,0.0810820718732047,7.879999947754474
251,4.008364915847778,16.013575,3.364190310680752,0.022703487252759728,0.08098024244662201,7.866354182656649
252,4.02751898765564,16.092731,3.363454990033235,0.022698524886958185,0.08105308980825345,7.852847880422401
253,4.04125189781189,16.136464999999998,3.3655634586132317,0.02271275404319136,0.08101402330154188,7.83943060537494
254,4.055812835693359,16.181027,3.3675661538913757,0.022726269380470034,0.080913847764488,7.826074705029792
255,4.069536924362183,16.254753,3.3786099615691834,0.022800799333796102,0.08076026125493127,7.8127561585869225
256,4.088671922683716,16.337744,3.3770366674184924,0.02279018184180058,0.08088776681735059,7.799595401067468
257,4.103318929672241,16.378539,3.3686872076456322,0.02273383489468563,0.08087440449664143,7.786531019216787
258,4.117038011550903,16.452258999999998,3.362708247022036,0.022693485436490118,0.08078287893519202,7.773529162053799
259,4.13162088394165,16.496842,3.360230188258136,0.02267676207355218,0.08072733420991746,7.7606049969547275
260,4.150760889053345,16.581654,3.3362145259394205,0.022514690599299225,0.08092803264670913,7.747866344198135
261,4.164522886276245,16.619747,3.318939009520623,0.022398105498404725,0.08099911460088875,7.735256631640718
262,4.17910099029541,16.694326999999998,3.3095872340609818,0.02233499434970884,0.08092566987116809,7.722712604283113
263,4.192834854125977,16.738063999999998,3.3112882156057086,0.022346473549531537,0.08087537279299656,7.710243209228331
264,4.2129528522491455,16.818182999999998,3.3065291069936107,0.02231435635290142,0.08107449540671788,7.69795111785271
265,4.2267138957977295,16.871945,3.3004072731418557,0.022273042704153437,0.08109360130496623,7.685759528710169
266,4.241323947906494,16.950145,3.296505264949089,0.02224670971312633,0.08101549378183186,7.673626456668584
267,4.255041837692261,17.004838,3.299727009645145,0.022268451895608197,0.08093879693428085,7.661551390783696
268,4.274111986160278,17.059347,3.3016749107659464,0.022281597450461425,0.08116854118725511,7.649659928948612
269,4.288749933242798,17.133986999999998,3.2933111801936654,0.02222515419580058,0.08116978284696738,7.637856835609605
270,4.302559852600098,17.18761,3.2913501575441293,0.02221192008933973,0.0810810328686823,7.626104221264717
271,4.317119836807251,17.252361,3.295386501041977,0.022239159652113632,0.08089268942552764,7.614361476225947
272,4.336297988891602,17.309637,3.2933716534754733,0.022225562304217725,0.08103916548299206,7.602764232786444
273,4.35003399848938,17.382206,3.28707661477737,0.022183079769747458,0.0809301458343163,7.591208181488776
274,4.364764928817749,17.426121,3.2804803843989845,0.02213856462093543,0.08075146819640223,7.5796652761784165
275,4.378488779067993,17.489846,3.276963717927764,0.02211483213703044,0.08050751550251435,7.568109656680221
276,4.397648811340332,17.569008,3.2783224194208973,0.022124001434597144,0.0806587848247217,7.5566976506284185
277,4.412313938140869,17.613674,3.271219454462706,0.022076066549976285,0.08057114968581784,7.545333717566517
278,4.426077842712402,17.667445,3.2637551628429735,0.022025693225642802,0.08038277179697703,7.533977387715597
279,4.440631866455078,17.731994,3.266260642967435,0.02204260164366159,0.08017210878517841,7.522620293382458
280,4.4597578048706055,17.812483,3.276194998674676,0.022109644378267797,0.08037988821302618,7.511425524052158
281,4.474392890930176,17.867041999999998,3.2694646046599365,0.02206422381622808,0.0803024440914443,7.500280628921303
282,4.488128900527954,17.934511,3.264383840023969,0.02202993590011919,0.08015722576679246,7.4891592105760125
283,4.5027079582214355,17.97618,3.2680290865049577,0.022054536115734682,0.07999209122526128,7.478053494435756
284,4.52188777923584,18.054541,3.2625811761600714,0.022017770489641347,0.0802957842934301,7.467142823802379
285,4.535629987716675,18.120462,3.2496679277625944,0.021930624477284957,0.08028416639423636,7.4563049172518525
286,4.550233840942383,18.17289,3.2378522390108526,0.021850885427414302,0.08020276618804408,7.445512650953341
287,4.5639588832855225,18.226616,3.246508522243012,0.02190930299534845,0.0800823185522823,7.434750554207521
288,4.583168983459473,18.317427,3.2440116844012286,0.02189245290041382,0.08047863626266856,7.424213886918101
289,4.5978429317474365,18.360502999999998,3.2384599356684283,0.021854986513275887,0.08053977693140847,7.413774164207163
290,4.611612796783447,18.414274,3.2347571541139297,0.02182999801795937,0.08046755727617498,7.4033798240242445
291,4.626256942749023,18.47104,3.238238198479083,0.021853490103445627,0.08028025360204863,7.392985769771513
292,4.6454479694366455,18.548112,3.24191988685629,0.02187833624989435,0.08063477503184294,7.38279454701026
293,4.659183979034424,18.611850999999998,3.238041311907234,0.021852161399846422,0.08056880136680439,7.372647479272841
294,4.673786878585815,18.666453999999998,3.2362499930931117,0.02184007255227649,0.08039318261010307,7.362503745200886
295,4.687580823898315,18.720249,3.240882694965208,0.021871336683667947,0.08015103274383183,7.352338651110766
296,4.707481861114502,18.800152,3.247610646987745,0.02191674076574258,0.08050513084864144,7.34237196985314
297,4.721275806427002,18.853948,3.237604462139495,0.021849213286863112,0.08039730950721685,7.332432659544459
298,4.735870838165283,18.918713999999998,3.2259498681789287,0.021770561397111293,0.08010309812281309,7.32245251764361
299,4.749604940414429,18.978793,3.221758307113684,0.021742274337098126,0.07979882572235764,7.3124287749604155
300,4.7688658237457275,19.0594,3.2231910600733413,0.021751943376466278,0.08016451440829073,7.302604027659489
301,4.783574819564819,19.106521,3.217046555923678,0.02171047673553532,0.08010436729166502,7.2928224352048865
302,4.79731297492981,19.164282999999998,3.2076313628851745,0.02164693760861575,0.07992611047926683,7.283041124659895
303,4.813288927078247,19.223143999999998,3.2097793430113346,0.021661433411441954,0.07971547348193789,7.273248263137565
304,4.832592010498047,19.28801,3.2244790964449175,0.021760635785231124,0.08018175098262563,7.263685915630967
305,4.846560001373291,19.361366,3.2227674123966397,0.021749084358771258,0.08015875782900087,7.254177995957241
306,4.861214876174927,19.406022,3.2196442096410895,0.021728007193866736,0.07998425261647009,7.244670147739436
307,4.874953985214233,19.479763,3.216391123205238,0.02170605349933465,0.07979085447476984,7.235155922824665
308,4.8940958976745605,19.548906,3.2253736842885754,0.02176667297749117,0.08035762062486379,7.225904035125653
309,4.908834934234619,19.603624,3.2175232472946877,0.021713693722526472,0.08038010611019604,7.216720647202255
310,4.9225850105285645,19.647375,3.2093297680411466,0.021658399421488287,0.08021323402493419,7.2075384577569075
311,4.937161922454834,19.721954,3.207598970219729,0.021646719004316018,0.08002473113787525,7.198349761164504
312,4.9562859535217285,19.801081,3.20898224818552,0.021656054158027047,0.08060863470337655,7.189424799017031
313,4.970919847488403,19.850585,3.2051231070324415,0.02163001045838932,0.08068966976075462,7.180585929552769
314,4.984653949737549,19.919451,3.2019967205987867,0.021608911808197524,0.08056712020511769,7.171761276447789
315,4.99925684928894,19.971076999999998,3.2043923982133613,0.02162507921585325,0.08041134912462203,7.162939111624685
316,5.018435001373291,20.043236,3.2168997104478207,0.021709485737975324,0.08102971715399625,7.15438758637433
317,5.032207012176514,20.109500999999998,3.2100755384917807,0.02166343230855942,0.08103132528766191,7.145890876367797
318,5.046817779541016,20.165378,3.194984651599915,0.021561590341684193,0.0808679778807059,7.137391404280648
319,5.060488939285278,20.205292,3.1926362753539625,0.02154574215081479,0.08066231373033503,7.128874559132802
320,5.079586982727051,20.302791,3.2140752140818303,0.02169042441524422,0.08126474718478977,7.120618418603894
321,5.0942018032073975,20.359009999999998,3.2084798673184194,0.02165266380357057,0.08127068026244802,7.112415887365994
322,5.107903957366943,20.402713,3.196874009045943,0.021574340810216135,0.08104773134243383,7.1041880202610415
323,5.122504949569702,20.447315,3.1887076528502183,0.02151922955114066,0.08080325734044802,7.095928194925407
324,5.14165186882019,20.541142,3.2084338956825578,0.021652353560584182,0.08142859281275597,7.087932144153648
325,5.155346870422363,20.60016,3.20596670444045,0.02163570353792123,0.08149281740658593,7.080007352847787
326,5.169921875,20.644735999999998,3.1970368297506147,0.02157543961778991,0.08132365348466394,7.07207371566357
327,5.183599948883057,20.709270999999998,3.190814690884528,0.021533449053230406,0.08108121089556813,7.064106655139064
328,5.203472852706909,20.788290999999997,3.2025412360063195,0.02161258651071795,0.08171596357887483,7.056401545799302
329,5.2172768115997314,20.842097,3.198251761518523,0.02158363867472736,0.08170402084336997,7.048738494606682
330,5.231865882873535,20.898439,3.1826348731345817,0.021478246947860147,0.08143059429901904,7.04102978118803
331,5.245599985122681,20.960423,3.1746468079848618,0.0214243388991017,0.08107785857495571,7.033249227450667
332,5.264748811721802,21.041546,3.198609950884359,0.021586055942167764,0.08171788465445458,7.025728026262837
333,5.279381990432739,21.084443999999998,3.201702012728669,0.021606922950328438,0.08165728004332724,7.018231386182714
334,5.293116807937622,21.141330999999997,3.1873498040902297,0.021510066008306683,0.081348030194646,7.010677064101487
335,5.3077239990234375,21.200497,3.178551526813547,0.021450690183055884,0.08097949519734221,7.003046739143934
336,5.326962947845459,21.265307999999997,3.2007379571173877,0.021600416949698158,0.08169955051873289,6.995698927432251
337,5.340693950653076,21.33904,3.193988127776767,0.02155486522692357,0.08159966999650901,6.9883620837205225
338,5.3553078174591064,21.395757,3.187921805058734,0.021513926199169184,0.08117919476323916,6.980930730622342
339,5.369083881378174,21.457432999999998,3.178313064917426,0.021449080905304365,0.08065462508565341,6.973372832739163
340,5.388216972351074,21.536566999999998,3.2023778475514315,0.02161148387163983,0.08125644425222853,6.966053789651679
341,5.402854919433594,21.581207,3.2052631103518725,0.021630955281150374,0.08113316481354642,6.958737526776214
342,5.416613817214966,21.646804,3.192056372413058,0.021541828632906823,0.08077587762779256,6.95134890395993
343,5.431145906448364,21.707362,3.191407177229816,0.021537447491174,0.08032459557187925,6.943859097749349
344,5.450263977050781,21.778619,3.2184867164739166,0.021720195765576652,0.08094075449009473,6.936608657875039
345,5.4648778438568115,21.823235,3.2159420258403166,0.02170302273253547,0.08085988706239958,6.92937445880522
346,5.478603839874268,21.896962,3.195281932445135,0.021563596563466153,0.08055917179795796,6.922086835442784
347,5.493191957473755,21.941553,3.1835629871909266,0.021484510394247362,0.08020513036302988,6.9147299569680944
348,5.512379884719849,22.033907,3.197737694683901,0.021580169456654336,0.08086146389627231,6.907621391536863
349,5.526119947433472,22.064483,3.191266771130972,0.02153649995022627,0.08083132434932709,6.9005436307728365
350,5.5407068729400635,22.139073,3.1799072222213667,0.02145983919383341,0.08057822829609534,6.893426593271193
351,5.5543928146362305,22.199025,3.17108184465903,0.021400280480299523,0.08028520507647754,6.8862584211640625
352,5.5735437870025635,22.261912,3.185343031899452,0.021496523157681417,0.08102123284398316,6.879359450739568
353,5.588192939758301,22.336562999999998,3.1848257506016218,0.021493032246565572,0.08110247338880477,6.872524139561446
354,5.601922988891602,22.380292,3.1781600795284732,0.021448048472086506,0.08097850122135253,6.865688056915113
355,5.6165478229522705,22.42492,3.1789881836688574,0.02145363699415539,0.08076701721100243,6.858824399568564
356,5.63569188117981,22.522620999999997,3.1972217528522444,0.021576687585025078,0.08145563668230456,6.852211885295965
357,5.649450778961182,22.577825,3.1939974519681806,0.021554928151919287,0.08147888640691205,6.845643482793942
358,5.664029836654663,22.633982,3.189424813202644,0.021524069360846963,0.0812717446810598,6.839048015966955
359,5.6777448654174805,22.666123,3.1850392149830418,0.02149447282673938,0.08096167909509969,6.832394901494172
360,5.6978418827056885,22.746221,3.1934799926345785,0.02155143603931586,0.08167163630557583,6.825997596131409
361,5.7116029262542725,22.819983999999998,3.185196311184945,0.021495533002082623,0.08171252121930263,6.819649625867832
362,5.7262139320373535,22.876278,3.1752276273285824,0.021428258601421883,0.0814721611701494,6.813264566984092
363,5.739954948425293,22.938340999999998,3.175078277530895,0.021427250703260705,0.08114802702503113,6.806816905581055
364,5.75909686088562,23.020796,3.1845750491329343,0.021491340369152893,0.08178724604022182,6.800599535807371
365,5.773727893829346,23.062113999999998,3.1827679112774256,0.0214791447656116,0.08173588471801509,6.794400742643646
366,5.787479877471924,23.129597999999998,3.1765282368312553,0.021437035860892316,0.08143794090784925,6.788145395153096
367,5.802006959915161,23.180394999999997,3.178180577048694,0.021448186801118478,0.08100514628171356,6.781793294153606
368,5.821467876434326,23.269247999999997,3.1835859682277885,0.02148466548347516,0.08154173485882875,6.775636291373594
369,5.8351969718933105,23.312977999999998,3.177002608039019,0.021440237190090115,0.08149430488297288,6.76949829668332
370,5.849965810775757,23.357747999999997,3.1712754483403542,0.021401587029069098,0.08125067824688356,6.763320548672892
371,5.863792896270752,23.431576999999997,3.172965689762135,0.02141299374837735,0.08094971422806564,6.7570867592135455
372,5.882999897003174,23.510692,3.1748794420485558,0.02142590884729484,0.08158025411609154,6.751073940522081
373,5.897655963897705,23.562865,3.170386624002321,0.021395588732253244,0.08161832459772606,6.745105263126807
374,5.911459922790527,23.616671,3.1667585794494726,0.021371104605122704,0.081456054951599,6.7391208149999295
375,5.9260687828063965,23.686014999999998,3.172228586823497,0.021408019354652297,0.08117561609267052,6.733085659507913
376,5.945127010345459,23.76034,3.1697873028835732,0.021391544169335207,0.08185392074947774,6.727282616536825
377,5.959788799285889,23.805004999999998,3.1646452479671408,0.021356842631233282,0.08185989872912068,6.72151240340249
378,5.973628997802734,23.858845,3.1634800549706856,0.021348979240075523,0.08159738827654113,6.715695839647453
379,5.988357782363892,23.925445999999997,3.1681382261110214,0.021380415252708347,0.08125729236425175,6.709810927129099
380,6.007574796676636,24.00948,3.1648515127466013,0.021358234624360515,0.08181904506120356,6.704120951089952
381,6.021310806274414,24.056531,3.160396179436515,0.02132816747783459,0.08170117679298958,6.698426324397141
382,6.035900831222534,24.121124,3.1583766055333378,0.021314538233905906,0.0813793380249422,6.692668039536094
383,6.049623012542725,24.164845999999997,3.164415594602737,0.021355292798509864,0.08091748210353175,6.686806322295672
384,6.068780899047852,24.244006,3.156931438003134,0.021304785413889773,0.08131068274538235,6.681087420803963
385,6.083439826965332,24.314712,3.1527203476630006,0.021276366559119905,0.08109291493601044,6.675335270508847
386,6.097165822982788,24.362395,3.147190266007093,0.021239046393853683,0.08070566290622648,6.669502387826419
387,6.111763000488281,24.416992999999998,3.152517178474783,0.021274995456819237,0.0802799231400717,6.663579132891923
388,6.13094687461853,24.503002,3.1504542024155437,0.021261073310228723,0.08069968659201424,6.657804416112477
389,6.144719839096069,24.539953,3.149262307929576,0.02125302972209315,0.08058305516897386,6.652026344924985
390,6.15927791595459,24.604512999999997,3.150780139543367,0.02126327292105432,0.08028363343980469,6.646194003075462
391,6.172972917556763,24.658209,3.1551150916028154,0.021292527665802422,0.07992168622155522,6.640290246448214
392,6.192851781845093,24.747221,3.148970903276344,0.021251063156227646,0.08041473072884639,6.634553168128302
393,6.2066028118133545,24.801842,3.1505811530192886,0.021261930045772103,0.08036762120220785,6.628832177062142
394,6.221190929412842,24.856431,3.1475463242914823,0.02124144927953325,0.08014420746944753,6.623078785928435
395,6.234928846359253,24.920171999999997,3.1586817609184017,0.021316597597602696,0.07990714502101456,6.61728962919759
396,6.254119873046875,24.981341,3.148825888918042,0.021250084516099964,0.08047412985329556,6.6116863239837365
397,6.268795013427734,25.045657,3.1474128912793615,0.021240548796977267,0.08053178225148967,6.606127935161459
398,6.282508850097656,25.089371999999997,3.149185917829268,0.021252514197848554,0.08044804311241958,6.600575357679202
399,6.297066926956177,25.163933,3.158972487800538,0.021318559589479806,0.08034264281849664,6.5950226050265215
400,6.316378831863403,25.243214,3.144302971790213,0.02121956127517898,0.08097181992655365,6.589670911661275
401,6.330361843109131,25.287181,3.1414802211900437,0.021200511733877703,0.08106799558562702,6.584372957034716
402,6.34499192237854,25.361812,3.1435495611224367,0.021214476827537108,0.08095369210520685,6.579070464129968
403,6.3593549728393555,25.410065,3.154547902446661,0.021288699947811626,0.08071139358407155,6.573728001977581
404,6.378588914871216,25.482293,3.140167041528382,0.02119164964375918,0.08119375422902031,6.568542998509812
405,6.393244981765747,25.554018,3.139852686362648,0.02118952819466178,0.08116800322604731,6.563376231994497
406,6.407012939453125,25.601664,3.146337423045412,0.02123329092001867,0.08096665979629228,6.558180132581193
407,6.421572923660278,25.666988,3.1545149772847214,0.021288477749919904,0.08070809461947771,6.552939791775143
408,6.440652847290039,25.726333999999998,3.1390588200449505,0.021184170729072804,0.0812161665026473,6.547862251964564
409,6.455244779586792,25.797838,3.1363455572565684,0.02116586007437118,0.08117781816917957,6.542799096623913
410,6.4689648151397705,25.840695,3.140959599412616,0.021196998279288108,0.08100249283343718,6.537713735029126
411,6.483536958694458,25.91527,3.151886960162319,0.021270742381903098,0.08080496404954925,6.532600551298188
412,6.50274395942688,25.974479,3.139825799155116,0.021189346744352168,0.08123418867560259,6.527626772256405
413,6.516539812088013,26.038275,3.1391700690346327,0.0211849215011118,0.08103382020454866,6.52262272891465
414,6.531131982803345,26.082867999999998,3.1463281155683323,0.02123322810782087,0.0806342493031141,6.517536057154556
415,6.544857978820801,26.162461,3.1579545447515787,0.02131168992548883,0.08017546116354143,6.512352564142991
416,6.564008951187134,26.235747999999997,3.1418784822375443,0.02120319942802702,0.08047726272067082,6.50727267087808
417,6.578678846359253,26.298012999999997,3.140086084844812,0.02119110330158953,0.08029141458061743,6.50216822541938
418,6.592422008514404,26.339074,3.1474026118837943,0.021240479425715632,0.0799751815063316,6.497005754369427
419,6.607026815414429,26.411801,3.160613693640932,0.02132963538853857,0.0796584708878427,6.491785865972619
420,6.626240968704224,26.477985999999998,3.145221833986061,0.02122576228470102,0.0800671660585547,6.486696148078557
421,6.6400299072265625,26.53795,3.1475290285625483,0.021241332558026703,0.0800293395357662,6.481620711904843
422,6.654675006866455,26.596422,3.1486208539970577,0.021248700822763665,0.0798497577951001,6.476522895112783
423,6.66848087310791,26.640228999999998,3.162616800428384,0.021343153502918263,0.0796307616990353,6.471392709191353
424,6.688381910324097,26.720132,3.1520399560568144,0.021271774886018387,0.08006797496323988,6.466398380539287
425,6.70214581489563,26.773898,3.153338490696564,0.021280538143122845,0.08000064277153318,6.461410429389966
426,6.716760873794556,26.838513,3.158086040008119,0.02131257733095789,0.07978649655278805,6.45639155559507
427,6.730470895767212,26.882226,3.1748957166863723,0.021426018677892424,0.07957388465666912,6.451342703370416
428,6.749619960784912,26.961375999999998,3.1533981673449314,0.021280940875400264,0.08000875010950809,6.446427993441651
429,6.764244794845581,27.036002,3.15571936292136,0.02129660563551009,0.08003151077260867,6.4415425239231165
430,6.778050899505615,27.07981,3.15965794222854,0.021323185429408982,0.07992998742177443,6.4366547111403145
431,6.792611837387085,27.134370999999998,3.1709887301822235,0.021399652090362573,0.07977866452030336,6.431751847444685
432,6.8118109703063965,27.203571999999998,3.1598918761838726,0.021324764150017033,0.08025000261336455,6.426990236590098
433,6.825575828552246,27.27734,3.1584603293833178,0.021315103250502836,0.08025423185992485,6.422251844815355
434,6.840197801589966,27.334609,3.1614786278957725,0.021335472461360194,0.08005358056396313,6.417484899578405
435,6.853923797607422,27.395692999999998,3.177161947547723,0.0214413125045553,0.07984673322005796,6.412688230776556
436,6.873178005218506,27.458028,3.161576794904751,0.021336134948684384,0.08030579450490793,6.4080282457795805
437,6.8878138065338135,27.532663,3.165048931369867,0.021359566918548078,0.0803121360904067,6.403391449421195
438,6.901561975479126,27.576411999999998,3.170538277015505,0.021396612173834637,0.08005085455655338,6.398710809816172
439,6.916135787963867,27.620987,3.1809880780374935,0.021467133429288993,0.07974045808679964,6.393974491873363
440,6.935272932052612,27.703978,3.1668312790902924,0.02137159522402836,0.08005173296552222,6.389336538642412
441,6.949895858764648,27.774751,3.1631159696662285,0.02134652218345705,0.07994963386689719,6.384694705827429
442,6.963586807250977,27.818443,3.1726418163863364,0.02141080806493501,0.0796946497558939,6.380011408624171
443,6.978127956390381,27.892986,3.1818959265595543,0.021473260112218496,0.07943830280546091,6.37528670988934
444,6.997309923171997,27.972171,3.1650618950702176,0.021359654405039175,0.07982497470678993,6.370677348410354
445,7.011027812957764,28.01589,3.1659324251086955,0.02136552924142075,0.07977896341307812,6.36607733982746
446,7.025631904602051,28.08617,3.1742859144080717,0.021421903382093568,0.07957811238640033,6.361449332316564
447,7.039337873458862,28.134202,3.1882189647200163,0.021515931603132372,0.07934706148151482,6.356786520096465
448,7.058465003967285,28.213331,3.1719442555504442,0.021406100524016345,0.07971047492452757,6.352232195027476
449,7.073117971420288,28.257986,3.1734807961165568,0.02141646998172667,0.0796818700144045,6.347691327879838
450,7.086841821670532,28.329794,3.184248034732573,0.02148913348827386,0.07954299476664244,6.343137532256752
451,7.101449966430664,28.376320999999997,3.205169022311933,0.021630320321050577,0.07940751717960227,6.338571894628271
452,7.1205878257751465,28.45546,3.192200691992544,0.021542802584268248,0.07985007200039689,6.334132839530274
453,7.134382009506226,28.511425,3.192960654810616,0.021547931249581233,0.07984907025447917,6.3297135494086785
454,7.149011850357056,28.57469,3.1954212084837277,0.02156453647811865,0.07972704883993253,6.325284994310394
455,7.1627209186553955,28.617597,3.20543183618181,0.02163209393989897,0.07955468318057109,6.320835194610585
456,7.18254280090332,28.697421,3.197202945122317,0.021576560659667943,0.07990250039127055,6.316487497845599
457,7.196280002593994,28.741802999999997,3.1921473071108064,0.021542442312443504,0.07982732521965769,6.312140582550809
458,7.210878849029541,28.815759999999997,3.1938949507119982,0.02155423641460712,0.07965534876580146,6.307771623642374
459,7.224567890167236,28.85945,3.2057158736246154,0.02163401078759976,0.07939925992546998,6.30336069420438
460,7.243847846984863,28.938731999999998,3.192707962425344,0.02154622593632066,0.07967907764073485,6.299034170937778
461,7.25845193862915,29.013337999999997,3.190751514455793,0.021533022702426203,0.07963212085571761,6.294715032873984
462,7.272194862365723,29.057081999999998,3.198005344159954,0.02158197570894883,0.07942244298870244,6.290365324174388
463,7.286817789077759,29.117072,3.207590631903996,0.021646662732575282,0.07917711291334131,6.2859772190978465
464,7.306010007858276,29.196233999999997,3.195708611411046,0.02156647603804071,0.07948917682632368,6.281680569605344
465,7.319762945175171,29.249989,3.194941103562416,0.02156129645453069,0.07937685326162858,6.277376125105991
466,7.334402799606323,29.321222,3.199605689489357,0.021592775757825602,0.07911362463503012,6.2730288940488785
467,7.348110914230347,29.368339,3.2159613120881114,0.021703152887205843,0.07877679588462552,6.268622253913341
468,7.367276906967163,29.447509,3.202461586635403,0.02161204899104448,0.07901543386698374,6.264288543284849
469,7.382027864456177,29.490530999999997,3.207347498008491,0.021645021925490202,0.0789321177103169,6.259954024866264
470,7.395740985870361,29.56403,3.221232258649792,0.021738724260113362,0.07873437640190938,6.255592689672719
471,7.4102699756622314,29.619199,3.2369382521203187,0.021844717319250934,0.07857982936188643,6.251214674128155
472,7.429394006729126,29.687685,3.2288227913292227,0.02178994953157972,0.07894214027841438,6.246937478559409
473,7.443987846374512,29.759479,3.227433496513208,0.021780573772709727,0.07896032550774501,6.242682803066845
474,7.457738876342773,29.806033,3.2291661453864737,0.021792266681842365,0.07881211881802898,6.2384130042731964
475,7.47231388092041,29.85061,3.2382675708172135,0.021853688324842975,0.07862775838777279,6.234120418070933
476,7.491472959518433,29.949122,3.218865776259457,0.021722753878588786,0.0789687700712094,6.2299235293219635
477,7.505229949951172,30.003529,3.216969609750871,0.02170995745859432,0.07899285618494124,6.225750577620384
478,7.519792795181274,30.048092999999998,3.221378865102289,0.021739713644606525,0.07892504953790717,6.221580744904071
479,7.533470869064331,30.091772,3.237419420425595,0.021847964519164265,0.07884327921311007,6.217410779299842
480,7.5526227951049805,30.170925999999998,3.2160726996649114,0.02170390459451026,0.07929702357952118,6.213360221341516
481,7.567271947860718,30.245576999999997,3.2152016016643366,0.021698025925194448,0.07936782568961197,6.209342571220952
482,7.5809619426727295,30.307382999999998,3.223134874291926,0.021751564202562797,0.07929025525097409,6.205324278253361
483,7.5955259799957275,30.363833,3.2405174157963708,0.02186887157016736,0.07916089521271705,6.201293756047965
484,7.61491584777832,30.423225,3.2179522877798017,0.021716589133988117,0.07956382894945192,6.197369428617564
485,7.628680944442749,30.486993,3.2192471236262388,0.021725327429512206,0.07956518284524028,6.193461034262607
486,7.6432578563690186,30.541109,3.223925185332745,0.02175689767510268,0.07941485537503924,6.189534665781668
487,7.656969785690308,30.605283,3.23904231574947,0.021858916748347373,0.07921280745091691,6.185578852722974
488,7.676778793334961,30.685094,3.221887377881349,0.021743145380724607,0.07960890406259492,6.181726162732073
489,7.690560817718506,30.728876,3.221219419254169,0.021738637612501922,0.07960782171731068,6.177888455098207
490,7.705140829086304,30.803459,3.2244219906474147,0.021760250402531,0.079406461795347,6.1740217285822885
491,7.7188379764556885,30.847156,3.2337459523008563,0.0218231738476976,0.07919187498417082,6.1701236150414696
492,7.737951993942261,30.926271999999997,3.2259879695169627,0.021770818526810412,0.07949086926555275,6.166306741284936
493,7.752611875534058,30.993149,3.2257950471337855,0.021769516575831798,0.07929730705055055,6.162462692727139
494,7.766356945037842,31.04468,3.226178615026612,0.02177210511213954,0.07894705044219578,6.158557833004275
495,7.780900955200195,31.089225,3.24130663452741,0.021874197671173864,0.07859724180086644,6.154592943702639
496,7.800074815750122,31.1684,3.2347226208131272,0.02182976496742353,0.0788756494643712,6.150704018524637
497,7.813822984695435,31.212149999999998,3.236580636163628,0.021842303921504578,0.07882182942410351,6.146819212118735
498,7.828431844711304,31.296360999999997,3.238320042281051,0.021854042432399433,0.07861371584891622,6.142905308147258
499,7.842184782028198,31.340137,3.246917744462787,0.02191206466177996,0.07833111673166336,6.138946837752291
500,7.861395835876465,31.409694,3.232827406148104,0.02181697497101578,0.07868988899265095,6.135081011171007
501,7.876027822494507,31.480850999999998,3.231332693608369,0.02180688779283663,0.07870956214418855,6.131235339527406
502,7.889773845672607,31.527956999999997,3.2285980969161594,0.021788433164706376,0.07862983095703181,6.127388577188893
503,7.905658006668091,31.595467,3.2347619699604415,0.021830030518055914,0.07847792977406202,6.123525105193369
504,7.924774885177612,31.665412999999997,3.230482955645259,0.021801153273314233,0.07891134277104966,6.119768800838672
505,7.939417839050293,31.728621999999998,3.2267856522115657,0.021776201747501337,0.0789558644668324,6.116036865586375
506,7.953188896179199,31.782009,3.2241125033043496,0.021758161804295087,0.07886306721156469,6.112300209257623
507,7.967739820480347,31.854066999999997,3.2308423400633477,0.021803578605653195,0.07871978673927427,6.108547984833405
508,7.986900806427002,31.930715,3.2307227816592503,0.02180277175691614,0.0791749793383011,6.1049065490826635
509,8.000712871551514,31.979512,3.2281008904753246,0.02178507773024845,0.07914282736523542,6.101272591718305
510,8.015338897705078,32.024141,3.2298482393425845,0.02179686984337832,0.07895703374291346,6.097613641258797
511,8.029023885726929,32.087827,3.237233070017029,0.021846706919642623,0.07868714923209003,6.093912382980703
512,8.0481698513031,32.156974999999996,3.2335500578504144,0.021821851839503126,0.07917888895425072,6.090328784099065
513,8.062822818756104,32.222021,3.2310712327696995,0.021805123305019464,0.07920898001954456,6.086765757869634
514,8.076571941375732,32.281515999999996,3.2250116753151574,0.02176422993314636,0.07902656564542124,6.083178238638291
515,8.091156959533691,32.339964,3.2240937226860145,0.021758035061902534,0.07883698007759801,6.079565031728935
516,8.110296964645386,32.419107,3.2289577733307904,0.02179086046760561,0.07938593834371944,6.076079622312627
517,8.12407398223877,32.465069,3.227937058019896,0.02178397209479982,0.07938969399394817,6.072607852098183
518,8.138671875,32.527963,3.224628080660967,0.021761641216237568,0.07915636713839165,6.069100586274339
519,8.15238094329834,32.581195,3.2278317645359325,0.021783261513931857,0.07891456314440709,6.065556479139129
520,8.17227292060852,32.661089,3.2460963358690393,0.021906521325103005,0.07956045981197055,6.06215934429229
521,8.186067819595337,32.722494999999995,3.243525693233265,0.021889173153054765,0.0796438714515634,6.0587922674987045
522,8.200653791427612,32.779472999999996,3.236705481710779,0.021843146450917766,0.07951202317432043,6.055410689533737
523,8.21436882019043,32.823189,3.2377991721676693,0.021850527301896273,0.07927540714717318,6.051993344058034
524,8.233669996261597,32.902493,3.252326736002674,0.021948567641437867,0.0799661304416696,6.048731280055854
525,8.248279809951782,32.957103,3.2583464760962357,0.021989192302904016,0.08005008687831533,6.0454987105457745
526,8.262000799179077,33.020826,3.2488152260542567,0.02192486995670858,0.0799070171138184,6.042248917608865
527,8.276580810546875,33.065405999999996,3.244181012763993,0.021893595625399786,0.07973118942289376,6.038975439204922
528,8.295774936676025,33.152028,3.2651061436959727,0.022034810419898257,0.08051032422055948,6.035874969774284
529,8.309512853622437,33.208341,3.2647303284041373,0.022032274202591975,0.08061830335207322,6.0328087525504115
530,8.324132919311523,33.262963,3.2534719663556615,0.021956296313219003,0.08043826217009636,6.02971688662541
531,8.337870836257935,33.334593,3.248236653947999,0.021920965420036707,0.0800212722892241,6.026550888602645
532,8.357000827789307,33.385833999999996,3.26342187759056,0.02202344402545467,0.08060009844806956,6.02351549032994
533,8.371665954589844,33.460502999999996,3.255307716410539,0.021968685008304963,0.08045572557294357,6.0204617471730195
534,8.385477781295776,33.504353,3.243294199356079,0.021887610899494644,0.08010843305364417,6.017348565959118
535,8.400071859359741,33.578914,3.2313760405685508,0.021807180323004976,0.07972528318447501,6.014169505309061
536,8.41936993598938,33.640453,3.2588916407076405,0.021992871386624813,0.08039037691624838,6.011137404976844
537,8.434037923812866,33.715123999999996,3.254400019803768,0.021962559350587035,0.08036086400997272,6.008110946962606
538,8.44784688949585,33.758933999999996,3.245575284390881,0.02190300497064623,0.0800874778735233,6.005040806462967
539,8.462450981140137,33.803539,3.234989631994065,0.02183156691213621,0.07977696909093476,6.001919767336169
540,8.48162293434143,33.882712999999995,3.273024977102103,0.022088251253112128,0.08057488405495881,5.998971328740735
541,8.495345830917358,33.964418,3.2736239985179787,0.022092293793463155,0.08064033758306229,5.9960471585164585
542,8.509912967681885,34.001006,3.258815389323291,0.02199235679851513,0.08041794214488276,5.993088687728759
543,8.523613929748535,34.074709,3.243156751425283,0.021886683321962887,0.08012214132993473,5.990081702936592
544,8.542779922485352,34.153876,3.2832730129783845,0.022157410881550595,0.08088143399759351,5.987238490300633
545,8.557459831237793,34.198558,3.2771657840314674,0.022116195795083636,0.08089435708884142,5.984408538766791
546,8.571188926696777,34.242287,3.2598608983850488,0.02199941249378329,0.0806640922683931,5.981542825660778
547,8.585777997970581,34.316879,3.246869457343669,0.021911738792583475,0.080391730014389,5.978633411080571
548,8.605148792266846,34.396252,3.287395263286103,0.02218523019278779,0.08122673402716622,5.975902374238844
549,8.618880987167358,34.439983999999995,3.288096316723428,0.022189961303785664,0.0813060827590935,5.9731980204514095
550,8.633469820022583,34.514575,3.2672375844119586,0.022049194605291027,0.08110198322899816,5.970463085187781
551,8.647234916687012,34.558341999999996,3.2513593235823266,0.02194203898713321,0.0808174693407632,5.967681570517366
552,8.667064905166626,34.641401,3.2909463003675947,0.02220919462929953,0.08169773373930096,5.965086790806034
553,8.68080186843872,34.681911,3.2929855370540735,0.02222295656897632,0.08177275491025841,5.962516839709239
554,8.695392847061157,34.756502999999995,3.2776376174181507,0.022119379997608084,0.08161539050443546,5.959925026856541
555,8.709072828292847,34.811392,3.2628757694039274,0.022019758573946627,0.081379208359278,5.957295530993213
556,8.72822380065918,34.879338,3.300546887623614,0.022273984902814684,0.08217875567034742,5.954834982528937
557,8.742861986160278,34.953978,3.2949839103246568,0.022236442738867154,0.08221444525017679,5.952390148482679
558,8.75662899017334,34.997747,3.275691344690201,0.02210624543208451,0.08200928972212766,5.949912791554089
559,8.77118992805481,35.042308,3.2560303556193677,0.02197356179247912,0.08169198066855377,5.947381022887703
560,8.790408849716187,35.128837,3.2883316957029356,0.02219154977624629,0.08242181828412767,5.945003679074521
561,8.80418086051941,35.195302,3.2807419344799085,0.022140329711010556,0.08239451196357347,5.942629570861988
562,8.818789005279541,35.239931,3.263038776347757,0.02202085863836914,0.08208171283035687,5.9402018123827025
563,8.83254098892212,35.291681,3.2497752532844086,0.021931348771510723,0.08169360108624459,5.937705972273498
564,8.85179591178894,35.379855,3.2831866837215062,0.022156828282172417,0.0823252310413987,5.935343808069949
565,8.866423845291138,35.442116,3.278182388013934,0.022123056422285303,0.08225905689093188,5.932976967712005
566,8.880168914794922,35.500181,3.2660061927445474,0.022040884467503796,0.08191868690257709,5.93055120666906
567,8.894699811935425,35.544713,3.250352480425869,0.02193524423158814,0.08145645588024943,5.928042904886293
568,8.91402292251587,35.634159,3.2831197787009274,0.02215637676869025,0.08198420795134914,5.925645730189838
569,8.92871379852295,35.678748999999996,3.2838201984058455,0.022161103602898084,0.08183012580143775,5.923226076157382
570,8.942421913146973,35.722459,3.274341796696539,0.022097137907586325,0.08145318608576392,5.9207410523094985
571,8.956955909729004,35.796994,3.2630926993748197,0.022021222541907432,0.08104000267606419,5.918184494323638
572,8.976141929626465,35.876182,3.285995090960042,0.022175781026236338,0.08164938025765527,5.9157546384897906
573,8.989936828613281,35.936904,3.28232627168827,0.022151021727897922,0.08153337698733612,5.913311049309724
574,9.004520893096924,35.994564,3.261991153878826,0.022013788680616285,0.08113600234878296,5.9107996200022095
575,9.020068883895874,36.040112,3.2580831903397742,0.02198741549949409,0.08073397531448477,5.908220361562756
576,9.039424896240234,36.119471,3.2747446854682716,0.02209985683227506,0.08133576305425977,5.905765501068329
577,9.054098844528198,36.194145999999996,3.2728366421433166,0.02208698026070647,0.08128927605805508,5.903310742973525
578,9.067829847335815,36.23788,3.260654218136553,0.022004766270829867,0.08102429566934197,5.900814344032624
579,9.082456827163696,36.312507,3.253119168750373,0.02195391543247363,0.08063532879101942,5.898252688488887
580,9.101601839065552,36.361653,3.2736272812054823,0.022092315946922684,0.08115607619658166,5.8957982957480315
581,9.115339994430542,36.436392999999995,3.2697846540351647,0.02206638369311961,0.0809774329043694,5.893317975717229
582,9.129910945892334,36.497535,3.2583420304518658,0.02198916230114402,0.0806140693525628,5.890777138354773
583,9.143615961074829,36.553672,3.2560543722138098,0.021973723870243878,0.08024012574100398,5.888174438398359
584,9.163493871688843,36.633552,3.2675113520473538,0.022051042146436568,0.08078850292566696,5.885683028171365
585,9.177289962768555,36.677347999999995,3.2631626087970473,0.02202169433081645,0.08072448681515228,5.8831879773511275
586,9.191874980926514,36.745108,3.258429475105734,0.02198975242786132,0.08049681119483354,5.880658835295649
587,9.205583810806274,36.795645,3.250860357523486,0.02193867167776296,0.08022632020385152,5.87808804563323
588,9.22472095489502,36.874784,3.2600135109815485,0.022000442411183697,0.08075732176782262,5.875624985196873
589,9.239353895187378,36.935131999999996,3.25333895169385,0.021955398653931035,0.08066283085980006,5.873153208343419
590,9.253084897994995,36.99315,3.2477572562734944,0.021917730169356157,0.08040768637362733,5.87064306111515
591,9.267669916152954,37.037737,3.2458206066719866,0.021904660546213466,0.0801323244914665,5.868091064248879
592,9.28682279586792,37.11689,3.247898276528,0.021918681854978812,0.08062431252464479,5.865638672306975
593,9.300578832626343,37.160649,3.244139759078453,0.021893317221850256,0.08059627915498291,5.863189564143023
594,9.315187931060791,37.235258,3.240948778304144,0.021871782651970748,0.08036349977860008,5.8607057631528665
595,9.328933954238892,37.279007,3.2392537115979727,0.021860343368873724,0.08006522655276266,5.8581755582894575
596,9.348085880279541,37.358159,3.245133026066341,0.021900020357617133,0.08054301398108472,5.855740922682384
597,9.36278486251831,37.432735,3.2465083803977945,0.021909302038095508,0.08052258499001222,5.853310395641282
598,9.376516819000244,37.476467,3.246540310341866,0.021909517519685805,0.08028054937003574,5.850843582273219
599,9.391093969345093,37.521046,3.253543673278201,0.021956780232691882,0.07998353813348774,5.848331128349244
600,9.410261869430542,37.613113,3.2505224808391313,0.021936391491956617,0.08050850576869718,5.845922681324179
601,9.424926996231079,37.672743,3.2507436663486873,0.021937884178734997,0.08054515047287485,5.843529303134751
602,9.438658952713013,37.732392999999995,3.249718573806026,0.021930966265856725,0.0804077862224257,5.841119584241521
603,9.453921794891357,37.776848,3.257450604484745,0.021983146447041756,0.08024391713018188,5.838688923443649
604,9.473050832748413,37.850815,3.2502409157176584,0.02193449132889929,0.08086977896626664,5.836380221212812
605,9.486791849136353,37.924558,3.2513957104734237,0.02194228454676031,0.08093017417623508,5.83409038687336
606,9.501368999481201,37.97029,3.2473334950667185,0.02191487038549503,0.08081592132285034,5.831787665377482
607,9.515084981918335,38.022853,3.2477731141494264,0.021917837187405326,0.08063238003152258,5.829459516149223
608,9.534204959869385,38.101976,3.2364544561160744,0.021841452386116674,0.08120336177637454,5.827242538458204
609,9.54891586303711,38.166672999999996,3.237111340630481,0.021845885419869853,0.08116547773287185,5.8250259663322685
610,9.562670946121216,38.210426999999996,3.2351539096183255,0.021832675551839636,0.08090310523204582,5.822769224714453
611,9.577246904373169,38.285005,3.2410854251262324,0.021872704823161112,0.08051428894182382,5.820449655054576
612,9.596378803253174,38.364138,3.2308893595095216,0.021803895919865014,0.08095072109545201,5.818215440154247
613,9.610113859176636,38.407875,3.2289175762852294,0.021790589194869165,0.08085452420527538,5.815970761987628
614,9.624665975570679,38.462427999999996,3.2296419037313346,0.021795477372237512,0.08057239756461919,5.813682525275638
615,9.638427972793579,38.526191,3.2400378322037735,0.02186563506480481,0.08029064634202163,5.811351215903165
616,9.658289909362793,38.606054,3.2357393018941822,0.021836626114930726,0.08079134056655209,5.809116190090571
617,9.672053813934326,38.649820999999996,3.2303698718278206,0.021800390118804348,0.08066833462504121,5.80686648771878
618,9.686672925949097,38.726258,3.229882548530815,0.02179710138147388,0.080282535473426,5.804555490648779
619,9.700395822525024,38.773204,3.2414031363260363,0.02187484892070277,0.07992030272922612,5.802188004802448
620,9.719518899917603,38.852382999999996,3.2355785906795207,0.021835541543406382,0.08026456963061375,5.799888329565783
621,9.734133005142212,38.901981,3.236900418438915,0.02184446199585239,0.08013175573686881,5.797572536518305
622,9.747896909713745,38.969471999999996,3.2393944194060103,0.021861292945928267,0.07981173219841849,5.79520821148456
623,9.762449979782104,39.024409,3.2454347698586226,0.021902056697927583,0.07947363025228098,5.792792762787101
624,9.781596899032593,39.096745999999996,3.2313092840560094,0.021806729811740286,0.07986733078723095,5.790453295502705
625,9.795318841934204,39.146291,3.2261445143066907,0.021771874980907793,0.0798003394621758,5.788109695640228
626,9.809924840927124,39.213619,3.228700844795019,0.02178912656636993,0.07959981943814062,5.785738985266466
627,9.82363486289978,39.261035,3.235127612485766,0.02183249808369464,0.07937925861661461,5.783337842800682
628,9.842759847640991,39.336459,3.231160365724975,0.021805724825363738,0.07983991062694275,5.781023869250191
629,9.857350826263428,39.408515,3.225625689093055,0.021768373650561886,0.0798061939064916,5.7787116112544465
630,9.8710618019104,39.455872,3.2237325575958913,0.021755597712566584,0.07962483310661199,5.776375836569256
631,9.885577917098999,39.52023,3.231382099693998,0.021807221213461417,0.07944520939938428,5.774017054829253
632,9.904727935791016,39.583185,3.230831313860889,0.021803504194509993,0.07999848643526183,5.771760785648941
633,9.919439792633057,39.644312,3.2303771363083342,0.02180043914368865,0.08006870064189418,5.769523841651809
634,9.933225870132446,39.711202,3.233431265254031,0.021821050158876098,0.07999534873670072,5.767281479765617
635,9.947861909866333,39.765187999999995,3.2453382425925223,0.021901405276529545,0.07987570593076382,5.765025736306278
636,9.967140913009644,39.844114999999995,3.250024992325121,0.021933034153906995,0.08046559880105668,5.762878207113462
637,9.980855941772461,39.899462,3.242242231371079,0.02188051161570504,0.08047102904107802,5.760738416924699
638,9.995422840118408,39.944029,3.237243573671172,0.021846777804329854,0.0802307580071874,5.758564188280288
639,10.009132862091064,40.017742,3.2355061288117923,0.021835052529130032,0.07990753612112082,5.756341670218936
640,10.028198957443237,40.066807999999995,3.235179701285594,0.021832849608814715,0.08042028533264399,5.754213337414318
641,10.042817831039429,40.141428999999995,3.2270110564238097,0.02177772290450698,0.08026820336393749,5.752065603891887
642,10.056540966033936,40.185154,3.2201975135482988,0.02173174120622755,0.07989140118689923,5.749860337435059
643,10.071143865585327,40.259758,3.2190050799212098,0.02172369397965823,0.07938804861781293,5.747577003186842
644,10.090290784835815,40.343415,3.218201974013862,0.021718274160014792,0.07976296065500496,5.745363678355947
645,10.104033946990967,40.382650999999996,3.2180953689243266,0.02171755472767957,0.07961696709389846,5.743132800156775
646,10.118578910827637,40.427197,3.216056745049009,0.021703796923604246,0.0792879820994461,5.740853894555335
647,10.132345914840698,40.500965,3.2189873964134357,0.02172357464119748,0.07891005191281336,5.7385192488836045
648,10.152154922485352,40.580774999999996,3.217934450442465,0.021716468757397186,0.07937279420846434,5.736268253919419
649,10.165921926498413,40.624542999999996,3.2204223390339806,0.021733258457654163,0.07925069715321473,5.734003555764152
650,10.180486917495728,40.69911,3.2245937321988745,0.021761409413099442,0.07899377588803724,5.731703157452427
651,10.194196939468384,40.742822,3.2304718587146004,0.02180107838485654,0.07874190574447065,5.7293683040190935
652,10.213308811187744,40.821937,3.2316945607140712,0.021809329879776664,0.07937092551810564,5.72714427968917
653,10.227905988693237,40.866534,3.2331160926696985,0.021818923193368797,0.07941902669274471,5.724935102141446
654,10.24166989326477,40.940298999999996,3.2255211594638755,0.021767668224624455,0.07928064924262074,5.722710002026951
655,10.256226778030396,40.984857,3.226721209061563,0.021775766848134925,0.07908515378292266,5.720459692176625
656,10.275344848632812,41.063978,3.228984310085489,0.02179103955285834,0.0796972060613499,5.718316880984005
657,10.28908085823059,41.137715,3.225431843517997,0.02176706546935455,0.0797361289020776,5.7161869257937825
658,10.303671836853027,41.182307,3.2253439798058383,0.021766472514591365,0.0796405199550359,5.714047705725099
659,10.317378997802734,41.247066,3.2255567501871445,0.021767908411254054,0.07954875623693597,5.7119001236143
660,10.336501836776733,41.305142,3.2267898822289602,0.021776230294086735,0.08015751130402562,5.709859182585842
661,10.351127862930298,41.379768,3.2231603129430315,0.02175173587718218,0.08023355023057296,5.707837029790267
662,10.364900827407837,41.423542,3.2137824219583178,0.02168844848593286,0.08001585719620771,5.705784819776235
663,10.379437923431396,41.498081,3.2133893782674208,0.021685796001500654,0.07967145648894844,5.703682132508993
664,10.398561000823975,41.572896,3.2211374132090604,0.021738084188638276,0.08012320552515555,5.701659334677736
665,10.41317081451416,41.618772,3.219410478736515,0.02172642984356175,0.0800912381416986,5.699637115127365
666,10.426875829696655,41.662442,3.2177537451273945,0.02171524925420672,0.0798282367171318,5.697577637367746
667,10.441425800323486,41.747744,3.2172524673314196,0.02171186634390736,0.07948193862726675,5.695467689302238
668,10.460561990737915,41.816131999999996,3.2156679477632837,0.021701173096351563,0.07977605273331517,5.6934114982980315
669,10.474308967590332,41.85988,3.211420814200781,0.021672511001228432,0.07964494924303522,5.691340093891465
670,10.488870859146118,41.934442999999995,3.2114747322970194,0.021672874871490694,0.07940415762337065,5.6892359573341835
671,10.502599954605103,41.982597,3.2146086190919307,0.021694024138425437,0.07911470148222045,5.68709174005626
672,10.521732807159424,42.066372,3.207018353390028,0.02164280066867668,0.07949357042676092,5.68501488217599
673,10.536402940750122,42.10926,3.2058334213709845,0.02163480406726435,0.07949110052081998,5.6829442519801905
674,10.550153970718384,42.175798,3.207290181749788,0.021644635122477097,0.07932621106203512,5.680853734364439
675,10.564726829528809,42.220309,3.2110140337078645,0.021669765812971312,0.07911629101621415,5.678736203398858
676,10.583858966827393,42.310744,3.2079553250419117,0.021649123891202826,0.07953331019846438,5.676691602810968
677,10.597579956054688,42.36458,3.201701177040089,0.02160691731062222,0.07952398847847929,5.674651724008804
678,10.612130880355835,42.417718,3.2009164775318006,0.02160162170792486,0.07941168338808435,5.672600235356216
679,10.625838994979858,42.475176999999995,3.2117341662103374,0.02167462568045214,0.07926578223785652,5.670531814317782
680,10.645648002624512,42.549068,3.204439460951869,0.021625396822226587,0.07976498289982578,5.668549076208139
681,10.659433841705322,42.615026,3.2076804395948004,0.021647268806422204,0.07979256023879402,5.666576345096694
682,10.673974990844727,42.659569,3.2122597203762098,0.02167817242163014,0.0797134347448567,5.664596695578689
683,10.68769383430481,42.733,3.2227474741674293,0.021748949804156054,0.07958115628770261,5.662601903050357
684,10.706808805465698,42.782405,3.2193005698034214,0.021725688114993796,0.07985874890578097,5.660656789879674
685,10.721454858779907,42.857053,3.210316336359397,0.021665057350787432,0.07969924238893676,5.658692182414329
686,10.73519492149353,42.900794,3.2087649121872843,0.02165458744996067,0.07942584139104082,5.656690221585263
687,10.749776840209961,42.975376999999995,3.2160800554941433,0.021703954235868145,0.07908825218779025,5.654640901213811
688,10.768966913223267,43.054569,3.204560065920746,0.0216262107337835,0.07930177271323571,5.652630683572907
689,10.782777786254883,43.098380999999996,3.201935452300878,0.021608498334555398,0.07914604043070819,5.650601817794236
690,10.797362804412842,43.165444,3.203469314270093,0.02161884971555635,0.07883924763683627,5.648530917195403
691,10.81112289428711,43.217849,3.2139936930849213,0.021689874264764243,0.07846138167902825,5.646407509635305
692,10.83021593093872,43.295823999999996,3.2136280641536903,0.021687406790866264,0.0786027102299724,5.644311866581369
693,10.844830989837646,43.34044,3.2153908804566447,0.02169930328713047,0.07839617071630872,5.642190305463727
694,10.858541011810303,43.413879,3.224324386804536,0.02175959171577491,0.07811421164355269,5.640031671898608
695,10.873076915740967,43.458687,3.2312932244741708,0.021806621432463882,0.0778464221702439,5.63783861968295
696,10.892132997512817,43.537745,3.216698639373165,0.021708128794949284,0.07815853117022745,5.635699731866894
697,10.90672779083252,43.582342999999995,3.2082138475910287,0.021650868549755523,0.07810174111930879,5.63355864842203
698,10.920506954193115,43.656123,3.21194184705171,0.02167602722997797,0.07790214794655756,5.6313935952428
699,10.935153007507324,43.715446,3.222094645328074,0.021744544140426068,0.07769444959511622,5.6292036532614915
700,10.954397916793823,43.779986,3.209366009556103,0.02165864400003375,0.07804810234496386,5.627073869087098
701,10.96841287612915,43.835786,3.2127429008364095,0.021681433200719864,0.0780453402328794,5.624950191481248
702,10.983029842376709,43.900337,3.2224534597822574,0.02174696562632144,0.07793109627152922,5.622815650626633
703,10.999094009399414,43.961295,3.242133782307568,0.021879779739174994,0.07784951946087125,5.620675342524035
704,11.018370866775513,44.035146,3.223433918234906,0.021753582322740456,0.07828747586085431,5.618607609635538
705,11.033086776733398,44.109863,3.22517406231505,0.021765325813831338,0.07834300982271163,5.616554332004327
706,11.046864986419678,44.159088,3.23558007164255,0.02183555153779497,0.0782320558116441,5.614489974910135
707,11.061473846435547,44.218357999999995,3.2506202525995094,0.02193705131191638,0.07812071489148008,5.612414593628638
708,11.080681800842285,44.28682,3.2268459669975584,0.021776608786297745,0.07846354422295611,5.610396601458974
709,11.094420909881592,44.354928,3.226160916501299,0.021771985672331823,0.0783655543870663,5.608369168887184
710,11.108985900878906,44.401295999999995,3.234287613479173,0.021826829288240958,0.0781553727839742,5.606315491456485
711,11.122739791870117,44.466794,3.250310695830134,0.021934962245151873,0.07794279868847565,5.604235406836614
712,11.14259386062622,44.542345999999995,3.2298335828181552,0.021796770932738664,0.07819506220076937,5.602198306092715
713,11.156363010406494,44.593815,3.2242540751747235,0.021759117212538245,0.07812703338992319,5.60015649766533
714,11.170936822891235,44.638391999999996,3.2349688986463763,0.02183142699160512,0.07798241536870099,5.598098679064146
715,11.184662818908691,44.712119,3.256258313890701,0.021975100185741517,0.07776998611391454,5.596015080616072
716,11.20381498336792,44.791272,3.241732529473385,0.02187707185473187,0.07798589621245346,5.593969240852566
717,11.218423843383789,44.835884,3.245367106658989,0.02190160006781796,0.07794651803274674,5.591923491871628
718,11.232188940048218,44.899649,3.2494880739834757,0.02192941072074787,0.07785824535134916,5.5898706666014615
719,11.246752977371216,44.954215,3.2625471756443702,0.02201754103464519,0.07777106884173061,5.587810924940021
720,11.265952825546265,45.033417,3.2485987397175125,0.02192340898264565,0.07809470211580108,5.585804642799296
721,11.279687881469727,45.077154,3.2458483500985733,0.021904847774780727,0.07813719672406635,5.58381020221965
722,11.294289827346802,45.151755,3.2525041331808073,0.02194976481942142,0.07809502021364427,5.581815065206723
723,11.308021783828735,45.195488999999995,3.263872731673285,0.02202648664759394,0.07806413372426403,5.579820847048288
724,11.327116966247559,45.274584999999995,3.2477383375115467,0.021917602494691216,0.07843458636754153,5.5778864973215665
725,11.341740846633911,45.346288,3.244446476099959,0.02189538712436613,0.0785402845607085,5.57597321675248
726,11.355470895767212,45.392944,3.244095979818587,0.0218930217742755,0.07852278956840937,5.574062991447056
727,11.369994878768921,45.437469,3.2597630390683956,0.021998752082943527,0.07846175229092432,5.572149232633812
728,11.389088869094849,45.516563999999995,3.2422133470417975,0.02188031668767152,0.07875266669344348,5.570283472075852
729,11.40369987487793,45.591176999999995,3.2426477123802937,0.021883248034300244,0.07871629173875776,5.568417346427163
730,11.417442798614502,45.641571,3.2535035221385056,0.02195650926975457,0.07862625847476379,5.566542938686415
731,11.432017803192139,45.699498999999996,3.26866669317152,0.022058839051505172,0.07852050895401373,5.564658059078734
732,11.451159954071045,45.780909,3.24615384116734,0.021906909403863823,0.07881134450576698,5.5628206600279855
733,11.464918851852417,45.840557,3.24680251422565,0.02191128702199791,0.07876531634680416,5.560981584088247
734,11.479614973068237,45.890769,3.25094810903372,0.021939263875323155,0.07860682812777754,5.559124318103927
735,11.493354797363281,45.954606999999996,3.2633176282793968,0.02202274049126411,0.07838329351980511,5.557239283610957
736,11.512535810470581,46.0036,3.2451157123701235,0.02189990351485704,0.07852597216364321,5.555379476620697
737,11.527190923690796,46.078257,3.2411615330122943,0.02187321844286198,0.07839888445284583,5.5535056954890445
738,11.540930986404419,46.135358,3.2493608795880276,0.021928552339958142,0.07815821962839958,5.551601694178271
739,11.555542945861816,46.196782,3.2664516904324747,0.022043890941616417,0.07793083436288897,5.549669768654286
740,11.57489800453186,46.27597,3.245740983488967,0.021904123203270953,0.07799801356555046,5.547752436288541
741,11.5886549949646,46.332392,3.241121351224867,0.02187294727309618,0.07790463680292752,5.545826844491114
742,11.603213787078857,46.374288,3.245835252773706,0.02190475938651469,0.07775133574376372,5.5438846225081475
743,11.616952896118164,46.438027999999996,3.2624931463714644,0.022017176414098963,0.07761769626365672,5.541928814590577
744,11.636734008789062,46.517812,3.248200351285613,0.021920720428833293,0.0778169478992775,5.5400067963741675
745,11.650510787963867,46.561589,3.254261725739511,0.021961626062861003,0.07781332364716796,5.538089610333142
746,11.66522479057312,46.636305,3.263691255660075,0.02202526194329005,0.07771975767477866,5.5361644276686
747,11.678973913192749,46.680057,3.270800753366996,0.022073240914649118,0.07758652925858711,5.534225819805475
748,11.698095798492432,46.75918,3.2611939089700788,0.022008408414355602,0.07776900140554406,5.53231841770195
749,11.712754011154175,46.832370999999995,3.260360061423925,0.022002781132487884,0.0777872007651664,5.530419047115524
750,11.726503849029541,46.87759,3.263006660029143,0.022020641899016452,0.07778592329533471,5.528524912621588
751,11.741029977798462,46.922118,3.274879026975297,0.022100763445876134,0.07782762361272878,5.526642050224876
752,11.760149955749512,47.012026999999996,3.2563931829223733,0.02197601035938171,0.07807223907607964,5.5247989483060636
753,11.773896932601929,47.074988999999995,3.2495313117526736,0.021929702514032784,0.078139270817762,5.522970648228122
754,11.788486957550049,47.11958,3.250339880906219,0.02193515920279745,0.07812092720939177,5.521145083379459
755,11.802172899246216,47.163267,3.2576340567517716,0.021984384488240766,0.07806406652722238,5.519316662175689
756,11.82130479812622,47.242401,3.2272546452374984,0.021779366781641083,0.07833239367288584,5.517530980733954
757,11.835908889770508,47.323898,3.2277706850964916,0.021782849314815073,0.07841734564460501,5.515762214890774
758,11.849665880203247,47.360763999999996,3.2300663592804786,0.02179834184191949,0.07838639011744314,5.513993988684228
759,11.864200830459595,47.435959,3.238957819840053,0.0218583465214502,0.07824410545620325,5.512210324959884
760,11.883285999298096,47.504388,3.2277851464006493,0.02178294690799628,0.07842073958099287,5.510455779805638
761,11.897910833358765,47.559013,3.2264256380933256,0.02177377216558431,0.0783753186743809,5.508699157530136
762,11.911623001098633,47.602729,3.2343239306465357,0.02182707437733228,0.07823003363229279,5.506926376658663
763,11.926167011260986,47.677273,3.2484639226253886,0.021922499159523347,0.0780873512037367,5.505138070176171
764,11.945274829864502,47.756383,3.239767634654193,0.021863811616647563,0.07828469498037155,5.503381629889009
765,11.959011793136597,47.800121,3.23471098610441,0.021829686449730816,0.07810909160979723,5.501605080365152
766,11.973598957061768,47.874708999999996,3.243375375931565,0.02188815872562116,0.07788968509639028,5.499802619036058
767,11.987338781356812,47.91845,3.2566845755254787,0.021977976843926043,0.07768489145075681,5.497976477804428
768,12.006732940673828,47.985684,3.2413748458814764,0.02187465800054424,0.07781872405891793,5.496173447284245
769,12.021375894546509,48.060142,3.238185935404821,0.02185313740222164,0.07772894471707588,5.494362555549661
770,12.035115957260132,48.103882999999996,3.237828383159835,0.02185072443443844,0.07759928727828429,5.492538369545984
771,12.049738883972168,48.178508,3.2406470679858597,0.021869746537562042,0.07746590152554048,5.49070039621942
772,12.068835973739624,48.249477,3.2326292144569435,0.02181563745972233,0.07757288837802931,5.488881576523722
773,12.082587003707886,48.301362,3.230600820248329,0.02180194869130972,0.07751269135777596,5.487059226340992
774,12.097150802612305,48.364968999999995,3.2315874158466458,0.021808606804710407,0.07736291314195902,5.485221398647733
775,12.11084794998169,48.41947,3.2400851514841467,0.021865954402469908,0.07725139838020093,5.483373430103458
776,12.130719900131226,48.499344,3.225584144882854,0.021768093286385185,0.07745424011847758,5.481558008055988
777,12.144543886184692,48.550905,3.222353714239948,0.02174629248614826,0.07756853700048134,5.479763199254403
778,12.15918493270874,48.617812,3.2259798602770817,0.021770763801005014,0.07769231850918124,5.47799039412826
779,12.172930002212524,48.661558,3.233031474079751,0.021818352138552984,0.07773665931493823,5.476228628047175
780,12.192030906677246,48.740662,3.212468364544393,0.02167958047223824,0.0780064505427255,5.474508268788902
781,12.206664800643921,48.785297,3.2124159724492802,0.02167922690030749,0.07807737327966109,5.472802172185037
782,12.221113920211792,48.860484,3.2125658333657605,0.021680238247791667,0.0780809534824284,5.471101119189099
783,12.235708951950073,48.909825999999995,3.2238739841996256,0.021756552140467077,0.07805263144337077,5.469400526284748
784,12.254846811294556,48.983483,3.207007935476171,0.02164273036261412,0.07824247478753227,5.467729553128848
785,12.26865291595459,49.02729,3.202847463613077,0.021614653110382184,0.07826663817206805,5.466065706177927
786,12.28327488899231,49.101914,3.2033587686691845,0.021618103690388538,0.07822229345410987,5.464399683220831
787,12.297011852264404,49.145652,3.2144806880071766,0.02169316078603341,0.07812663992761393,5.462724525486942
788,12.316138982772827,49.232488,3.208674061697571,0.021653974338708144,0.07841129559216421,5.461091640593947
789,12.330755949020386,49.2994,3.2030599989065243,0.02161608742053706,0.07846532879985654,5.459469922330661
790,12.344482898712158,49.347646999999995,3.201150218562115,0.021603199126564148,0.0783839797061134,5.457841292234712
791,12.359014987945557,49.387662,3.2083476655810603,0.02165177163036343,0.07827363119987547,5.4562020402508065
792,12.378067970275879,49.466716,3.2004194233481837,0.021598267300986032,0.07846749144504922,5.454593203375248
793,12.392661809921265,49.541312999999995,3.196113696587693,0.021569209785330536,0.07832160548167255,5.452969093816414
794,12.406394004821777,49.59251,3.1922458205368245,0.021543107137588717,0.07805265072537665,5.4513132280351595
795,12.420931816101074,49.659585,3.199083747358607,0.021589253392733904,0.07777157489486568,5.4496241878970775
796,12.440055847167969,49.738710999999995,3.192633074838007,0.021545720551896037,0.07786094997078584,5.44795130975559
797,12.454165935516357,49.782801,3.1990079369195668,0.021588741780376272,0.07777243059105494,5.44627098843701
798,12.46875286102295,49.82739,3.197165642617558,0.021576308920954287,0.07765093493023029,5.4445790304432675
799,12.482468843460083,49.901108,3.202279438137697,0.021610819748429207,0.07754336278821684,5.442877391812714
800,12.501760959625244,49.982867,3.188670939469906,0.02151898178817693,0.07775306176066746,5.4412079945476775
801,12.516461849212646,50.030299,3.183509100696676,0.021484146737253455,0.07780696767782712,5.439550283806808
802,12.530200958251953,50.084039,3.180172973904779,0.02146163263873383,0.07777331627153435,5.43789260029928
803,12.545264959335327,50.14456,3.190098379280846,0.021528614971367807,0.07769268978172385,5.436228755990966
804,12.564433813095093,50.237863,3.1758575347690225,0.021432509578395167,0.07795843553121619,5.434604349854028
805,12.578208923339844,50.290423,3.172138243446042,0.021407409665684374,0.07809179256999514,5.433001961702184
806,12.59281587600708,50.351898,3.175933805089293,0.021433024294295316,0.07814813941495219,5.431411537845634
807,12.606541872024536,50.393021999999995,3.1935431661420655,0.021551862370405808,0.07811025886512835,5.42982037197042
808,12.62637186050415,50.46859,3.175744907608248,0.02143174950566657,0.07831167719985191,5.428259775926398
809,12.640142917633057,50.533173999999995,3.1776414424970456,0.021444548411702156,0.07831446467842144,5.426703297019796
810,12.654713869094849,50.578893,3.1893598957235425,0.021523631260435525,0.07826515260479193,5.425144136843852
811,12.668428897857666,50.651435,3.2034924138364556,0.021619005604689254,0.07811122870897863,5.423568472997823
812,12.687545776367188,50.72432,3.1802773469777943,0.021462337008140406,0.07819385086202842,5.422007221683591
813,12.702201843261719,50.786024,3.1816049877885226,0.021471296690393493,0.07808859509432672,5.420435654774355
814,12.715962886810303,50.818973,3.1833987972163147,0.021483402346054073,0.07786490960500039,5.418838328139696
815,12.730562925338745,50.893575,3.1963181014052986,0.02157058922636756,0.07765957649117657,5.417217941189046
816,12.749839782714844,50.972854,3.172467441921363,0.02140963128595489,0.07768005774326597,5.4156037365207155
817,12.763608932495117,51.016625,3.1710189589139297,0.021399856091195338,0.07751698974677942,5.413971964933755
818,12.778222799301147,51.09124,3.175895756647634,0.021432767521571295,0.07727974487666188,5.4123133462408815
819,12.791992902755737,51.13501,3.189473928474421,0.02152440081889295,0.07706490879793942,5.410630918607461
820,12.811089992523193,51.214109,3.174434110005977,0.021422903491052112,0.07712259057126306,5.4089597035037205
821,12.825693845748901,51.258714999999995,3.174683984155971,0.021424589785243368,0.07705107131615027,5.407283234028136
822,12.83945083618164,51.332474,3.18098763496445,0.021467130439177775,0.07696419195331228,5.405599553072768
823,12.853999853134155,51.377022,3.199711397121961,0.02159348913360631,0.07692848505090999,5.403915334006635
824,12.873129844665527,51.4572,3.1800638733803614,0.021460896365771653,0.0771632522329239,5.402264987644995
825,12.887749910354614,51.510776,3.1755941405860284,0.021430732043260764,0.07726604195146412,5.400631566762859
826,12.901515007019043,51.574543,3.181715678790912,0.021472043696813957,0.07731437389647612,5.399008250918956
827,12.916082859039307,51.639953,3.196550131472081,0.02157215509844285,0.07730987710747533,5.397388438481202
828,12.935211896896362,51.698242,3.1758412063137347,0.021432399384606397,0.07749417601075835,5.395796107643493
829,12.948969841003418,51.772000999999996,3.1779858716177216,0.02144687281710988,0.07759339001939945,5.394220478170036
830,12.963550806045532,51.816584,3.181564496569233,0.021471023432403875,0.07767926333006074,5.392659880711225
831,12.977313995361328,51.889894999999996,3.2040575243339124,0.021622819294698014,0.07775480580323886,5.391112880156761
832,12.996490955352783,51.963001,3.180017409734456,0.021460582802419075,0.0779442935528006,5.3895939141622495
833,13.011139869689941,52.014179,3.1816209365337866,0.021471404321681074,0.07796508884408207,5.388081619624924
834,13.02488899230957,52.059557999999996,3.193653127474047,0.021552604452591533,0.07790288714674691,5.386565368377028
835,13.039484977722168,52.134011,3.211451198045522,0.021672716048852993,0.0778203084359887,5.385042586122307
836,13.058764934539795,52.193548,3.182284958244201,0.021475885521329643,0.07781495826991482,5.383522718158846
837,13.07252287864685,52.267308,3.1815573684591434,0.021470975327825475,0.07767392065224893,5.381988532410729
838,13.08709192276001,52.311879,3.1960314984593654,0.021568655065179076,0.0774970269409575,5.380435634524195
839,13.10080099105835,52.371244,3.2173742377142758,0.02171268812034675,0.07731101584104624,5.378862851477173
840,13.120635986328125,52.435424,3.1854237542952095,0.02149706791874243,0.07726431961550435,5.377287728438519
841,13.134426832199097,52.509217,3.1847741666210685,0.02149268412825573,0.077129568152715,5.375699368288724
842,13.148997783660889,52.567603999999996,3.1989297825003846,0.0215882143494952,0.07700109441729094,5.374098694598869
843,13.16274094581604,52.627534,3.220913693261412,0.021736574398016892,0.07692095456741113,5.372491823383036
844,13.181861877441406,52.706658,3.188836136090476,0.021520096629794958,0.07698445130439632,5.370896516635619
845,13.196492910385132,52.751287999999995,3.188050054192341,0.021514791697937425,0.07696927308139029,5.369303142502083
846,13.210247993469238,52.795044,3.2011578537388434,0.021603250653119282,0.07692626376312213,5.3677083019672835
847,13.224840879440308,52.869639,3.222567126605271,0.02174773271528759,0.07688952737523701,5.366112559396174
848,13.243966817855835,52.948766,3.1897793489549495,0.0215264619716061,0.07697844975931346,5.36453142802886
849,13.257717847824097,52.99252,3.192208207586922,0.02154285330381304,0.07703780899986978,5.362961327552591
850,13.272334814071655,53.067136999999995,3.207487200191532,0.021645964716010047,0.07711359543976294,5.361404294063064
851,13.286085844039917,53.11089,3.2332940063689604,0.021820123857133406,0.0771970223841073,5.359861292069856
852,13.305195808410645,53.190000999999995,3.2026570477698737,0.02161336807497406,0.0773715092952492,5.358343470368486
853,13.31983494758606,53.234642,3.20210062436694,0.02160961301046551,0.077531948033016,5.356849128055679
854,13.333562850952148,53.308371,3.209524540832814,0.021659713860085524,0.07763324874347552,5.355371054117411
855,13.34807300567627,53.354005,3.2274604716286204,0.021780755816272174,0.07769522245870582,5.353904379283292
856,13.36716890335083,53.441945,3.1973765115084523,0.021577731985268224,0.07780742742274437,5.352455258123656
857,13.381775856018066,53.486553,3.19685694969756,0.02157422568394123,0.07782577593349937,5.351012024473778
858,13.39548397064209,53.560261999999994,3.207960190457438,0.021649156725819536,0.07769840176456497,5.349556422825611
859,13.41006588935852,53.604845,3.224331536492905,0.021759639965975925,0.07755854559434056,5.348086890682475
860,13.429245948791504,53.687068,3.193333832076675,0.021550449663975357,0.0775380778323524,5.346618125845359
861,13.44300889968872,53.727790999999996,3.1969673956765305,0.021574971036803017,0.07740809740883182,5.345136703255314
862,13.457576990127563,53.80236,3.2154812176076097,0.021699912934078462,0.07727723635764983,5.34364265066962
863,13.471309900283813,53.846095,3.2436804680522004,0.021890217662373278,0.07719764811860498,5.342142375186001
864,13.490454912185669,53.925242,3.2077878109262477,0.02164799340979767,0.0771786210811961,5.340643354302703
865,13.50508999824524,53.99988,3.2079679008020916,0.021649208759650974,0.07706175135966409,5.33913352895121
866,13.518846988677979,54.043637,3.2180500622440342,0.02171724897219504,0.07691619417080674,5.337609306521038
867,13.533560991287231,54.090025999999995,3.235341056174895,0.021833938524224994,0.07685541714472606,5.336081089346887
868,13.552779912948608,54.186493,3.187046803957391,0.021508021189489017,0.07677236580560158,5.334546250156084
869,13.566908836364746,54.231795,3.1805183224593905,0.021463963249009503,0.07662578364130303,5.332997115150547
870,13.581487894058228,54.296316,3.192817065589332,0.021546962227096178,0.0765240452420392,5.33143916583506
871,13.595175981521606,54.354361,3.2129888534449824,0.021683093030098657,0.07645818045647464,5.329876914423255
872,13.615072011947632,54.429902,3.1793427699435792,0.021456029945868794,0.07639745084981206,5.328311189624174
873,13.628928899765015,54.47376,3.1836660945539763,0.021485206221916575,0.0764624024365404,5.326757056792943
874,13.643577814102173,54.54841,3.2057095167952148,0.02163396788806616,0.07664064403386564,5.325227972605405
875,13.657429933547974,54.592265,3.2382596271769435,0.021853634716598805,0.07691068180907071,5.323734769765827
876,13.676616907119751,54.671453,3.201919144143468,0.021608388277748355,0.07709156675571202,5.322266837119083
877,13.691300868988037,54.716136999999996,3.1983599969306717,0.02158436910941538,0.0773140205616997,5.320829188470776
878,13.705073833465576,54.789912,3.2139160772602784,0.021689350468628278,0.0775548785827134,5.31942401336211
879,13.71963095664978,54.834469999999996,3.235894249108471,0.021837671787672035,0.07779550011013134,5.318051087226371
880,13.738813877105713,54.925681,3.201507310220385,0.021605608986043814,0.07779530642975016,5.3166811176140465
881,13.75256896018982,54.987412,3.201719731948417,0.021607042529794084,0.07773758372807418,5.315307087848405
882,13.767216920852661,55.032061,3.209115695640308,0.021656954738050443,0.07767786540924354,5.3139288226568215
883,13.780916929244995,55.083949,3.233750685909861,0.021823205792808244,0.07760419716886481,5.312544602357452
884,13.800047874450684,55.168475,3.2013512510934348,0.021604555809477632,0.07750650336376365,5.311151590810714
885,13.814656972885132,55.229504999999996,3.197004413267336,0.021575220852753773,0.07742684344437209,5.309751920270529
886,13.828417778015137,55.273267999999995,3.2121039116666723,0.021677120935024396,0.07734738487102595,5.308345745795189
887,13.842975854873657,55.347826999999995,3.230736135347053,0.021802861875266415,0.07728930687988843,5.306935710822255
888,13.862113952636719,55.426967999999995,3.1961780955868537,0.021569644386741728,0.07721750660374242,5.305520279551388
889,13.876737833023071,55.474754,3.1865774378751817,0.021504853637751387,0.07712602800689684,5.304097164271089
890,13.890455961227417,55.515313,3.1951675662888217,0.02156282475499748,0.07696888334875442,5.302658587871827
891,13.905004978179932,55.589862999999994,3.2072188955845364,0.02164415404251591,0.07682385800328785,5.301206130546851
892,13.924152851104736,55.669013,3.1737742483460556,0.021418450365812126,0.0766680171542754,5.2997384431328145
893,13.937916994094849,55.72629,3.1730044283812266,0.021413255178814847,0.0765310324923672,5.298257741363241
894,13.952497959136963,55.78736,3.18654395401069,0.021504627669414147,0.07642415269448162,5.2967676360248905
895,13.966206789016724,55.83107,3.2096175147104256,0.021660341301178405,0.07634089225497268,5.295271085206626
896,13.985343933105469,55.910208999999995,3.1823972948109516,0.021476643632962967,0.07621847260692086,5.293763766252681
897,13.999945878982544,55.980216,3.1874022113470275,0.02151041968255718,0.0761573256298039,5.292252874326089
898,14.013659000396729,56.028524999999995,3.201102617474321,0.021602877887100816,0.07613168851993414,5.290742730173802
899,14.028254985809326,56.073124,3.221255519419068,0.02173888123713606,0.0761564908115349,5.289239174858239
900,14.047453880310059,56.152294999999995,3.1815642838378513,0.021471021996770406,0.07616561571362802,5.287740306584804
901,14.061246871948242,56.202121,3.183731300352799,0.021485646268074983,0.07622993511480164,5.286252402092589
902,14.075819969177246,56.276993999999995,3.19778989623154,0.02158052174266135,0.07627821145905544,5.284773531278217
903,14.09071683883667,56.325993999999994,3.215931022921761,0.021702948478525406,0.07636473104216403,5.283308190425472
904,14.110620975494385,56.418341,3.175589567450154,0.021430701181114915,0.0764180238163954,5.281852712910852
905,14.124717950820923,56.470755999999994,3.168817769746154,0.021385001203214463,0.0765536775940028,5.280416616749116
906,14.139322996139526,56.527806,3.173550745423767,0.021416942039802437,0.07672077507969514,5.279003516412272
907,14.15303087234497,56.57308,3.193777770001105,0.021553445611908598,0.07682290822103062,5.277605652541886
908,14.172164916992188,56.652217,3.1664930905146775,0.021369312933400764,0.0769479211469939,5.2762255022858415
909,14.186822891235352,56.71599,3.1642044949110373,0.021353868176619616,0.07707975968261473,5.274863729901686
910,14.200538873672485,56.778562,3.171477136142401,0.02140294813412557,0.07721654766062776,5.27352084867185
911,14.215109825134277,56.834253999999994,3.189347992923923,0.021523550933511517,0.0773516785210723,5.272196507020099
912,14.234261989593506,56.90867,3.162440331604523,0.021341962590002213,0.07755162683255339,5.270898078362017
913,14.248071908950806,56.957729,3.1674367883996086,0.021375681548408354,0.07763397188542254,5.2696117567836565
914,14.262709856033325,57.011857,3.1745071057995453,0.0214233961085665,0.07758155140937607,5.268321895266045
915,14.276630878448486,57.080859999999994,3.1924543315436216,0.021544514289547345,0.07750820203805239,5.267026070723993
916,14.295727968215942,57.139958,3.1682963437395104,0.02138148232122449,0.077452358442414,5.2657264362529075
917,14.310346841812134,57.205926999999996,3.1655158435938113,0.02136271791024163,0.07733279846289069,5.26441549878814
918,14.324099779129028,57.258333,3.1793409031087108,0.021456017347395544,0.07720829501328753,5.263092723136026
919,14.338616847991943,57.322852,3.201798538875191,0.02160757436417092,0.07706917051098133,5.261756426427692
920,14.3577139377594,57.402684,3.175865667478269,0.02143256446258532,0.07691933598659631,5.26040561524261
921,14.372329950332642,57.446568,3.17587403649855,0.02143262094153797,0.07680659206744242,5.259044643762245
922,14.386071920394897,57.520311,3.179582197714082,0.02145764574189505,0.07671972712844045,5.257676594289044
923,14.400652885437012,57.564895,3.192134207988492,0.021542353912047264,0.0766626230525141,5.25630500084288
924,14.419784784317017,57.644028,3.156145161081143,0.021299479165899318,0.0766036085807455,5.254929767781233
925,14.433527946472168,57.706387,3.152752032070017,0.021276580383685215,0.07657810799947853,5.253554780311611
926,14.448072910308838,57.765988,3.15717622747921,0.02130643739378284,0.0765598228116589,5.252180784100851
927,14.461735963821411,57.805982,3.1768426346533722,0.021439157597859474,0.07658394604019542,5.250812470549361
928,14.480804920196533,57.885053,3.1471194903542052,0.021238568759122962,0.07654168436434813,5.249442326243838
929,14.495401859283447,57.939651,3.1491316678135535,0.02125214808760315,0.07657617834705042,5.248079068044466
930,14.509148836135864,58.013217,3.166695446775747,0.021370678549602416,0.07668682286007399,5.246731183799227
931,14.523784875869751,58.058037,3.1938961552267258,0.021554244543363892,0.07681608512366127,5.245400858960344
932,14.542938947677612,58.127193,3.1577012148782724,0.021309980310093086,0.07683484090018608,5.244075933320471
933,14.556705951690674,58.196600999999994,3.1566346324736605,0.0213027823998113,0.07686819436327687,5.242758091005025
934,14.571278810501099,58.2502,3.1674755350884145,0.021375943033304912,0.07688251760087897,5.241445012169666
935,14.585002899169922,58.293924,3.188780756378205,0.021519722895708745,0.07693804162341043,5.240141299363518
936,14.604893922805786,58.373098999999996,3.1612230807524373,0.02133374788255359,0.07694041392787686,5.238840924320411
937,14.61865496635437,58.446859999999994,3.160278487316817,0.021327373223855906,0.07698426818154623,5.237548287612627
938,14.633214950561523,58.491422,3.170848831739441,0.021398707975369344,0.07699758699814581,5.2362598729719245
939,14.646898984909058,58.565107999999995,3.190269340399971,0.02152976871513089,0.0769904438998082,5.234973371072719
940,14.666027784347534,58.614239,3.1597359433706944,0.02132371182588869,0.07696586699279279,5.233686916171119
941,14.680664777755737,58.688877999999995,3.1547228102011977,0.021289880325735824,0.07698233572392095,5.232405114874293
942,14.694376945495605,58.732589999999995,3.162396216469152,0.02134166487574676,0.07702789321710643,5.231131241486577
943,14.708938837051392,58.807154,3.1787503487875464,0.021452031947859718,0.07709962514172669,5.229868118514352
944,14.72807788848877,58.886295,3.1453376259208565,0.02122654371514128,0.07706892083356869,5.228604117465079
945,14.74184799194336,58.942434,3.1527830005078803,0.021276789376479716,0.0770632445147349,5.227342063406375
946,14.756464004516602,59.004683,3.1719525386660448,0.021406156423234905,0.07699728418014884,5.226075213674612
947,14.770144939422607,59.048431,3.1967377639633177,0.021573421350194265,0.07697689956805329,5.224808646275565
948,14.789363861083984,59.127584999999996,3.166470841814888,0.02136916278640389,0.0769715717162308,5.223544004042265
949,14.803987979888916,59.172211,3.167463164088773,0.021375859546698413,0.07697610778125022,5.2222823497395074
950,14.817705869674683,59.245931,3.168784767026253,0.021384778481917097,0.07687767592604551,5.221012451469511
951,14.83228087425232,59.290506,3.1866711923931916,0.02150548634705376,0.07675033695346284,5.219731169047329
952,14.851361989974976,59.369589999999995,3.1444905057308246,0.02122082686185421,0.0766064847316126,5.218436602118845
953,14.865985870361328,59.429537999999994,3.1480871058943087,0.021245098784196323,0.07652373354722847,5.21713554010293
954,14.879709959030151,59.496629,3.164739238701933,0.02135747693466209,0.07651150279429232,5.215835771091256
955,14.894232988357544,59.532464,3.19006315400663,0.021528377250998185,0.07656821431519768,5.214544894953734
956,14.9133939743042,59.611627,3.1544967918802693,0.021288355024372287,0.07653679316267743,5.21325312414613
957,14.927168846130371,59.685404,3.1600160192404356,0.021325601938620507,0.07653295907583173,5.211963436342162
958,14.941757917404175,59.737368,3.1732980136354163,0.021415236460627273,0.07653652636251247,5.210676676149839
959,14.95543098449707,59.780573,3.1980349942368376,0.021582175804686705,0.07659996577661005,5.209399404515714
960,14.97457480430603,59.873377,3.1610168594910197,0.02133235618311109,0.07658495453221507,5.2081231801040655
961,14.989192008972168,59.927431999999996,3.1536662113876037,0.021282749790456787,0.07662726079954515,5.206854278606674
962,15.00290584564209,59.972994,3.1641626919318186,0.02135358606612105,0.07674316856842378,5.205600723024641
963,15.017502784729004,60.045745999999994,3.188046651260723,0.021514768733001594,0.0768716191628399,5.20436378226695
964,15.036649942398071,60.124894999999995,3.1566366446097542,0.021302795978860624,0.07686916588643543,5.203129226591805
965,15.05038595199585,60.168631999999995,3.1538160479755195,0.021283760973757844,0.07687466430893707,5.201897768847356
966,15.064976930618286,60.226383999999996,3.1640743423449305,0.0213529898323963,0.07690775860839193,5.200672402246951
967,15.078671932220459,60.272214999999996,3.1813693576041695,0.02146970652265838,0.07696484929429967,5.199455724635975
968,15.098803997039795,60.365745999999994,3.1514052893467035,0.021267491790761556,0.07696934643070022,5.19824211833147
969,15.1126070022583,60.427485999999995,3.148089547438256,0.021245115261136323,0.07690919637512582,5.197024740194175
970,15.127232789993286,60.484161,3.164842263621342,0.021358172205954293,0.07684992420489047,5.19580364030691
971,15.14093279838562,60.527862999999996,3.1924349647668535,0.02154438359142124,0.0768163309966501,5.19458161224392
972,15.16006088256836,60.606992,3.1572469576922337,0.02130691472185928,0.0767457984631733,5.193354734537524
973,15.174660921096802,60.651591999999994,3.1569033940063007,0.021304596156901962,0.07678231826980808,5.192134571663751
974,15.188369989395142,60.725303,3.170440008736101,0.021395949003079485,0.07682950768320555,5.190922194785357
975,15.202926874160767,60.769861999999996,3.1943090218200165,0.021557030804119744,0.07676140773564655,5.189704906988198
976,15.222034931182861,60.856959999999994,3.1544988148210207,0.021288368676337637,0.07655772936612809,5.188468307342709
977,15.235756874084473,60.892695999999994,3.1538695368561753,0.021284121947426984,0.07635843945503167,5.187212775253676
978,15.250338792800903,60.967278,3.1623035418544294,0.02134103945425163,0.07616621953560825,5.185939183927467
979,15.264019966125488,61.01096,3.1819266012342498,0.021473467122530523,0.07600150035794244,5.184650637324266
980,15.283132791519165,61.090075999999996,3.150202294330908,0.02125937328987903,0.07585505843499508,5.18334908718355
981,15.297727823257446,61.164673,3.1545244882072065,0.021288541935084077,0.07577341170598176,5.182041409132271
982,15.311441898345947,61.208718999999995,3.1661578520246243,0.021367050551643885,0.0757151347411786,5.18073018353688
983,15.325961828231812,61.252908999999995,3.1849231739258324,0.021493689715078073,0.07573214697135264,5.179423370345295
984,15.345035791397095,61.358123,3.1460340301844316,0.02123124345084608,0.075706274329779,5.178116460545825
985,15.359637975692749,61.406586999999995,3.1429010088903713,0.021210100024807874,0.07566229718825972,5.176807513366762
986,15.373370885848999,61.450322,3.1538879322401554,0.021284246090036985,0.07562474783567366,5.175497276254493
987,15.38790488243103,61.524856,3.178837722347744,0.02145262159479612,0.07565525061557114,5.174192865053998
988,15.407034873962402,61.603989999999996,3.1532318098180343,0.021279818199319987,0.07568347147568608,5.172893985417918
989,15.420777797698975,61.650358999999995,3.148015843990986,0.02124461786796856,0.07571941301446644,5.171601437620001
990,15.435334920883179,61.720186999999996,3.15624286561841,0.021300138532198937,0.07576095201045949,5.1703158306140935
991,15.449059009552002,61.770362999999996,3.1774773476384324,0.02144344100540622,0.07585732682044367,5.169042929786851
992,15.468169927597046,61.845129,3.1481064824453173,0.02124522954828462,0.075837472871358,5.167770431439194
993,15.48282790184021,61.88979,3.1425634503326867,0.021207821985902906,0.0758419912818811,5.166500953026968
994,15.496535778045654,61.963499,3.1438664133563288,0.02121661512828375,0.07585018540803627,5.165234966539913
995,15.511087894439697,62.016161,3.15915230208532,0.02131977307948644,0.07590342156836122,5.163977147029287
996,15.530196905136108,62.087162,3.129984699152361,0.021122933352768363,0.0759312105097362,5.16272479894062
997,15.544017791748047,62.133477,3.1217794820711875,0.021067559838131834,0.0759354596455107,5.161475394714583
998,15.558591842651367,62.207708999999994,3.127216451370578,0.02110425162777003,0.07580123831358576,5.160214538339758
999,15.57231593132019,62.251433999999996,3.1443070728262494,0.02121958895132414,0.07565846952474302,5.1589413978430985
1000,15.59230089187622,62.337578,3.1208980881943003,0.02106161168633286,0.0755706269122761,5.157661838712028
1001,15.606197834014893,62.391451999999994,3.1229073562750607,0.02107517138065636,0.07546841114175964,5.156374457307006
1002,15.62078595161438,62.446040999999994,3.1313267184971942,0.02113199006962283,0.07532076631366107,5.155074539332207
1003,15.635755777359009,62.511979,3.1542373988440477,0.02128660449127295,0.07519413864170976,5.15376413489839
1004,15.654899835586548,62.583915999999995,3.133408040795003,0.021146036027161905,0.07514624645817199,5.152451330370535
1005,15.669545888900757,62.653696,3.134012235912124,0.021150113482618624,0.07510544812664861,5.151136949477945
1006,15.683259010314941,62.709458,3.1424603260721358,0.021207126044199658,0.07499458351905731,5.1498137951977485
1007,15.697807788848877,62.765246999999995,3.158570041650518,0.021315843651856452,0.0749021765996749,5.14848377735831
1008,15.71692180633545,62.821076,3.1324873615865654,0.021139822755395953,0.07493465216132206,5.147159477373585
1009,15.730756998062134,62.894892999999996,3.1316587298111367,0.021134230672542925,0.07488851420974321,5.1458329050673095
1010,15.745385885238647,62.949908,3.140571883674404,0.02119438175093885,0.07480935883432287,5.144500837195688
1011,15.759079933166504,63.011041999999996,3.1550082317377,0.021291806514095346,0.07469953970379345,5.143160207885178
1012,15.778221845626831,63.072362999999996,3.127330745282549,0.021105022948692414,0.0747689159254244,5.1418290169424195
1013,15.792828798294067,63.136970999999996,3.1180915684363892,0.021042671680071602,0.07478339849974508,5.140501794483227
1014,15.806545972824097,63.180688999999994,3.121988086548083,0.021068967620880338,0.07479795392845036,5.139178600178965
1015,15.821093797683716,63.255238,3.136561469257585,0.021167317172486953,0.07485379977457259,5.137863624466358
1016,15.840146780014038,63.334292999999995,3.1154736562756193,0.021025004506136116,0.075051284119864,5.136571049473165
1017,15.854712009429932,63.378859999999996,3.110084964225887,0.020988638519089626,0.07501516680926668,5.13527756084658
1018,15.868451833724976,63.442791,3.1104513446449107,0.02099111106445858,0.07493846479279495,5.133979137465282
1019,15.883019924163818,63.497961,3.1192454149296633,0.021050458498513034,0.07484500743541088,5.132673981807779
1020,15.902132987976074,63.578632,3.1035430749650486,0.02094449009533046,0.07502761524019703,5.131389511976486
1021,15.915827989578247,63.619980999999996,3.09708595080186,0.020900913715105177,0.07501574541756197,5.130106383450908
1022,15.930424928665161,63.694581,3.1023687955302277,0.020936565383671016,0.07493380241475453,5.128817670073858
1023,15.94408893585205,63.739628999999994,3.1169973291704856,0.02103528712541486,0.0747933732177272,5.127517568068444
1024,15.963249921798706,63.817409999999995,3.105220186590128,0.020955808207234104,0.07494267647778677,5.126234721127251
1025,15.977885007858276,63.872795999999994,3.105157896477767,0.020955387837801532,0.07489219609617673,5.124949375739836
1026,15.991578817367554,63.937042999999996,3.113628849157175,0.021012554688786475,0.07480824807131657,5.1236583077808895
1027,16.006150007247925,63.989158999999994,3.1235665454216397,0.021079619967390294,0.07475222202141246,5.122364428183284
1028,16.025296926498413,64.059465,3.1069665637341086,0.020967593762617517,0.07509185547441301,5.121106989479087
1029,16.039065837860107,64.123235,3.098497825696085,0.020910441857303837,0.07520630300256034,5.119863717317244
1030,16.05361294746399,64.177784,3.0959219325414744,0.020893058251740707,0.07518816653757537,5.118621336553531
1031,16.06729483604431,64.22146599999999,3.0997866026809935,0.02091913926415256,0.07515394173367725,5.117378170097828
1032,16.08713698387146,64.30131,3.094368515958131,0.02088257490497932,0.07547435259050059,5.11616925138793
1033,16.100891828536987,64.370341,3.091729123364849,0.02086476276875553,0.07551994316128946,5.114967351339474
1034,16.115413904190063,64.436249,3.0952745764438085,0.02088868952121298,0.07545663442773005,5.1137616783273865
1035,16.129127979278564,64.488535,3.108236165935133,0.020976161767018317,0.07538691837014119,5.112551528191613
1036,16.148321866989136,64.555208,3.100994412714867,0.020927290259540883,0.07566108299647059,5.111370810011985
1037,16.16292691230774,64.619815,3.0974293000713313,0.020903230833057136,0.07570250387479378,5.110196482964653
1038,16.1766459941864,64.673536,3.0957984420369375,0.020892224866932874,0.07558551510486851,5.109012861384355
1039,16.191187858581543,64.71807799999999,3.1040788676048745,0.020948105931607553,0.07543464077611678,5.107816631078779
1040,16.21029496192932,64.806152,3.092529447072309,0.020870163812517148,0.07569547532324775,5.10664838514829
1041,16.224028825759888,64.87092299999999,3.0872563212199666,0.020834577732505334,0.07560074713875861,5.105472833666832
1042,16.238643884658813,64.93283199999999,3.0887324429504806,0.02084453944923279,0.07541330505922852,5.104280884178057
1043,16.252314805984497,64.959211,3.0998119772566275,0.020919310506353875,0.07521940322516231,5.1030720076566505
1044,16.27142596244812,65.038324,3.0977382332565155,0.020905315691517583,0.0754613566460864,5.101889079822424
1045,16.286016941070557,65.112916,3.095743314392772,0.02089185283394692,0.07535359863246746,5.100697874657002
1046,16.29974389076233,65.156645,3.0991460729309708,0.020914816601737034,0.07514303256936972,5.09948832734872
1047,16.31423783302307,65.231139,3.10636846815278,0.02096355747032944,0.07490321876597143,5.098257677178905
1048,16.333289861679077,65.310194,3.0951114699890008,0.02088758878523327,0.07508495273488584,5.097047034597161
1049,16.34788179397583,65.36059999999999,3.086580608228892,0.020830017633384105,0.07496855158857828,5.095827444085707
1050,16.361584901809692,65.39849,3.089913564678247,0.020852510336612486,0.07476290122317532,5.094590426950223
1051,16.376093864440918,65.473002,3.098418261990358,0.020909904915748234,0.07452167747701012,5.093332699749669
1052,16.395211935043335,65.552121,3.091887157620078,0.020865829274621057,0.07470877359396735,5.0920954381524925
1053,16.408949851989746,65.614062,3.0982528245017735,0.02090878844861459,0.07456750945155433,5.090846887662046
1054,16.423516988754272,65.670429,3.101878830969941,0.02093325882157985,0.07434151283078826,5.089578997874405
1055,16.437222003936768,65.722398,3.1165541759545374,0.021032296473144873,0.07411558306588799,5.088291895054927
1056,16.456328868865967,65.793244,3.1091963812859387,0.02098264185136661,0.07435359919375471,5.087029909577287
1057,16.470956802368164,65.837873,3.10947773340878,0.020984540576986913,0.07429557218834229,5.085764824240698
1058,16.48467779159546,65.916853,3.114742020718526,0.021020067009439987,0.07419073846235931,5.084492301816721
1059,16.49926781654358,65.961533,3.1253318677458592,0.021091533375724444,0.07406310425171982,5.083210083380423
1060,16.51837682723999,66.035299,3.1068044354872315,0.02096649962814641,0.07436905510594848,5.081959353002166
1061,16.532116889953613,66.079041,3.108320648309015,0.02097673190256993,0.07440375279540237,5.080714258888964
1062,16.546700954437256,66.153624,3.1153612545627682,0.02102424595485951,0.07434318006590761,5.079465720023417
1063,16.56041693687439,66.19734,3.131121414189416,0.021130604558309816,0.07428346963369128,5.0782137987213085
1064,16.580304861068726,66.28236799999999,3.1088077652138084,0.02098001924704728,0.07464840897826351,5.076998827269426
1065,16.594075918197632,66.34581,3.1035343872481147,0.02094443146562986,0.07470715232361046,5.0757915948023395
1066,16.60865092277527,66.400716,3.105190315768634,0.02095560662178489,0.0746532912966688,5.0745814230419395
1067,16.62233591079712,66.449884,3.1172669328793505,0.02103710656599409,0.07458072490079852,5.073366639297009
1068,16.64149284362793,66.526505,3.0978100821742602,0.020905800569255614,0.07489060212486234,5.072183778548586
1069,16.65613293647766,66.60087,3.0941118225661506,0.020880842590628914,0.07491474329142146,5.071005617425413
1070,16.669842958450317,66.644583,3.1017294484265725,0.020932250702432015,0.07485025776298414,5.0698237670326725
1071,16.68439793586731,66.689137,3.118724008338955,0.02104693974755294,0.07479256563089334,5.068638887098574
1072,16.70351791381836,66.776887,3.1009429216216553,0.02092694276808814,0.07515657787720458,5.067491013660353
1073,16.717257976531982,66.842,3.09865116579477,0.020911476684306575,0.07508658370159821,5.0663386467693625
1074,16.73185896873474,66.891449,3.099821468656255,0.020919374559766602,0.07487715437727512,5.06516863939617
1075,16.745544910430908,66.949156,3.113198335055603,0.021009649332515118,0.07454702906960992,5.063969518550939
1076,16.76468777656555,67.025313,3.093296559293895,0.020875340726108783,0.07464277577078975,5.06278139125427
1077,16.779311895370483,67.084062,3.088914112788208,0.020845765461575776,0.07444071231678846,5.06157615169678
1078,16.793064832687378,67.133802,3.098894309869331,0.02091311756008576,0.07416540880774135,5.060347068630452
1079,16.807633876800537,67.20409699999999,3.1198671180274586,0.02105465410787288,0.07384584693085011,5.059090198554229
1080,16.826697826385498,67.281452,3.1044535302822287,0.02095063437040972,0.07391069176756425,5.057841467477206
1081,16.841317892074585,67.33722,3.1101325843205343,0.02098895988682211,0.07374345350833703,5.05657934555012
1082,16.855036973953247,67.369794,3.1180834829187685,0.021042617114357634,0.07353094590990476,5.055299770485316
1083,16.869720935821533,67.445527,3.13364049923838,0.02114760479016834,0.07337118444165754,5.054007779482265
1084,16.888919830322266,67.523679,3.109147152967674,0.020982309630418035,0.07356038809503522,5.052735598019877
1085,16.902682781219482,67.582131,3.1064726116301853,0.020964260290293052,0.07356392692121103,5.051466195932363
1086,16.917266845703125,67.642029,3.1141921027781425,0.021016355847526844,0.07352339939290864,5.050195537201517
1087,16.93097496032715,67.685737,3.1247358717536247,0.02108751125266873,0.07346338958573942,5.048921742659162
1088,16.95015597343445,67.76492,3.0990504834900428,0.020914171509321566,0.07369974921483287,5.047672064129979
1089,16.96479082107544,67.809557,3.0968641735742346,0.02089941703507362,0.0736758756903563,5.046422486748453
1090,16.978550910949707,67.883318,3.104548930814231,0.020951278187959322,0.07358612885512032,5.045166945052271
1091,16.993128776550293,67.932929,3.124047020070571,0.021082862486112453,0.0735458005825558,5.043910024470308
1092,17.012282848358154,68.007053,3.110016619193224,0.020988177287579346,0.07378425308038848,5.042677296673093
1093,17.026009798049927,68.080782,3.1073063797466522,0.02096988703612365,0.07385749400470645,5.041453707877976
1094,17.040589809417725,68.125362,3.1109238902811516,0.020994300073651873,0.07386179447618998,5.0402329875975855
1095,17.054277896881104,68.169052,3.1309560206995544,0.021129488388104807,0.07386585965042566,5.0390150855971445
1096,17.07408094406128,68.250042,3.113314400156078,0.021010432606434183,0.07409956962656132,5.03782108813732
1097,17.087804794311523,68.322582,3.108121012947577,0.020975384648560778,0.07415664723815872,5.036634806342162
1098,17.10236096382141,68.367139,3.1137839877553635,0.02101360165309619,0.07413073069387292,5.035448575398454
1099,17.116073846817017,68.440854,3.128034717939122,0.021109773760257397,0.0740907959226603,5.034260973261623
1100,17.13529396057129,68.490043,3.1091187665163442,0.020982118062350716,0.07428340998020912,5.033093272315986
1101,17.150075912475586,68.56481,3.1101901118706214,0.02098934811575076,0.074242153966023,5.031923823437599
1102,17.163771867752075,68.608507,3.116623014750594,0.021032761036853947,0.07403645715740212,5.030737540298374
1103,17.178926944732666,68.678023,3.131357631536352,0.02113219868855507,0.07383697596953863,5.029535040699723
1104,17.19804096221924,68.759558,3.1071274143975582,0.020968679275222328,0.0739402729537858,5.028343957024684
1105,17.211784839630127,68.822322,3.107279677323392,0.02096970683284437,0.07391756698106976,5.027152843149144
1106,17.226395845413208,68.877917,3.1210978678543073,0.02106295991415158,0.07384649107976869,5.025957343047357
1107,17.240103006362915,68.931473,3.135670065854202,0.021161301470657742,0.07379688007799254,5.024759409458875
1108,17.2591769695282,68.989718,3.105038037399305,0.02095457895994128,0.07393104135683355,5.023575675487139
1109,17.273855924606323,69.06437799999999,3.1019015790979365,0.020933412339004927,0.07389307210051103,5.022390529735826
1110,17.287564992904663,69.10808899999999,3.109529498086012,0.02098488991474166,0.07376942381913408,5.021196246969332
1111,17.302073001861572,69.182597,3.1228461223447983,0.02107475813894684,0.07368132669737885,5.019996129815417
1112,17.321099996566772,69.241626,3.0954353373357266,0.020889774427987968,0.07385851639638565,5.0188141473199845
1113,17.335660934448242,69.318935,3.090423179456795,0.020855949509655657,0.07385186244787584,5.017633730351708
1114,17.349389791488647,69.365742,3.0938452655260176,0.020879043710719067,0.0738026318440374,5.016451091446585
1115,17.363916873931885,69.424446,3.107926657416228,0.02097407302587568,0.0737260640832753,5.01526383499391
1116,17.383047819137573,69.503579,3.0851622271763026,0.020820445583894284,0.0738551750724991,5.0140904581376935
1117,17.396777868270874,69.547311,3.0809870406619537,0.02079226902874951,0.07377151070797369,5.012911860671074
1118,17.4113187789917,69.618858,3.0887738101904185,0.020844818619112575,0.07363720714880849,5.011723496835407
1119,17.424999952316284,69.677844,3.1043721339749193,0.02095008506140673,0.0735294325678798,5.010527672896999
1120,17.444135904312134,69.744672,3.0894588916648873,0.020849441942137233,0.07363897744553898,5.009343847203973
1121,17.458752870559692,69.78929,3.0859555111669392,0.020825799119605998,0.07355695913086743,5.008154783918602
1122,17.472474813461304,69.86301499999999,3.0900523845949497,0.02085344717309266,0.07341169790129401,5.006954902463024
1123,17.48704481124878,69.90758699999999,3.1104844587594,0.020991334537510568,0.07324655161414294,5.005742445730816
1124,17.50618600845337,69.99468,3.094216770470849,0.02088155083932964,0.07331219584870143,5.0045378854754885
1125,17.519985914230347,70.030846,3.0868336340298557,0.020831725196725145,0.07323446235349723,5.003328554268242
1126,17.53456997871399,70.105115,3.0902871568388575,0.020855031550953192,0.07305453896521223,5.002105533005867
1127,17.54831099510193,70.14885699999999,3.095651147197353,0.02089123083680851,0.07290592632675666,5.0008717252817
1128,17.568158864974976,70.228707,3.08000081302678,0.020785613398575317,0.0730594044672596,4.999653750158277
1129,17.581864833831787,70.302415,3.0711409718219107,0.020725822104599584,0.07302868974435761,4.998435346231716
1130,17.596423864364624,70.346975,3.0703391036334815,0.020720410637793858,0.07293959897535347,4.997211388800639
1131,17.61008596420288,70.400637,3.0825338010575547,0.020802707455735373,0.07290092226848208,4.995986244895201
1132,17.629220008850098,70.47224,3.0722764367008346,0.02073348487335638,0.073100509191807,4.994780615854412
1133,17.643845796585083,70.54562299999999,3.0787170986296335,0.020776950156974724,0.07315921753562223,4.993582099270919
1134,17.657519817352295,70.58811299999999,3.085090716807236,0.02081996299087706,0.0732078658543929,4.992389837615655
1135,17.672032833099365,70.662594,3.102520036309731,0.020937586043262908,0.07330246530687322,4.9912079076424565
1136,17.691123962402344,70.724672,3.0893939224023224,0.02084900349226126,0.07365798780804181,4.990059225510639
1137,17.70482587814331,70.78376999999999,3.0902971895720057,0.02085509925759524,0.07376811459456616,4.988922208101083
1138,17.719384908676147,70.842935,3.087454658278069,0.020835916224818354,0.07377072166812779,4.9877874665661315
1139,17.73303198814392,70.886584,3.0912294296427527,0.020861390548695957,0.07375630461678225,4.986653564867967
1140,17.75211787223816,70.965672,3.07072809185601,0.02072303575359768,0.07408150184632413,4.985550545095375
1141,17.76672101020813,71.040277,3.0548852632897567,0.02061611925269117,0.07409295554317044,4.984450818755694
1142,17.78044891357422,71.084006,3.0504557511750536,0.020586226362412984,0.07396654934303967,4.9833420839448515
1143,17.79506778717041,71.128596,3.061721419316947,0.020662253557498015,0.07376785985007256,4.982217851912941
1144,17.81408381462097,71.21588299999999,3.0542826358789306,0.020612052377016382,0.0740783001342231,4.981122858787446
1145,17.82866096496582,71.282191,3.0497125916517227,0.02058121109537796,0.07403940596416006,4.980026300646909
1146,17.84235191345215,71.347177,3.049690437773103,0.020581061588288766,0.07378678252358044,4.9789092906945465
1147,17.85684895515442,71.400382,3.060136237229254,0.020651555838879964,0.07351333879911964,4.977770118767485
1148,17.87592101097107,71.479456,3.061058067440674,0.020657776878274716,0.07378070024631676,4.976656127183206
1149,17.889631986618042,71.523168,3.055546552321365,0.020620582010654608,0.07368829198656568,4.975535990723717
1150,17.90416693687439,71.594445,3.0473935894088724,0.02056556113714209,0.07347795466335248,4.974399513968301
1151,17.91785192489624,71.64148999999999,3.043426519296359,0.020538789070935162,0.07324359617516774,4.973244741252173
1152,17.936967849731445,71.72050899999999,3.040020524680543,0.02051580346423579,0.0736745889792498,4.972129405501863
1153,17.951531887054443,71.765074,3.0273724186749065,0.020430446784930563,0.07363014023155721,4.971012146549314
1154,17.96528697013855,71.837188,3.018284861687575,0.020369118734146523,0.07343666518347135,4.969880046611203
1155,17.979795932769775,71.88333899999999,3.0165619956492904,0.020357491845199655,0.0731735961849058,4.968727244959192
1156,17.99886393547058,71.962411,3.0194770704080716,0.020377164442917067,0.07362415941516294,4.9676153491387085
1157,18.01254892349243,72.018421,3.0161089122826747,0.020354434178573088,0.0735934711657474,4.966502713745005
1158,18.027097940444946,72.080648,3.0205661184520327,0.020384513964228395,0.0734198381777987,4.965376982223912
1159,18.040766954421997,72.126178,3.0243455381099063,0.020410019657456552,0.07317510732387336,4.964231951222357
1160,18.06055498123169,72.209351,3.035729084109487,0.020486842359986834,0.07358022641495464,4.963123345668864
1161,18.074281930923462,72.256699,3.036514076543284,0.020492139939513664,0.07349004636525701,4.962008517787189
1162,18.088819980621338,72.322375,3.029791366079284,0.020446771230484675,0.0732544296463307,4.960875095301928
1163,18.102502822875977,72.36605899999999,3.028320169909399,0.020436842754267603,0.07301936257043126,4.959723277943028
1164,18.12162685394287,72.445185,3.0387513641967243,0.02050723844079624,0.07355584856549967,4.958619168176187
1165,18.1363627910614,72.518608,3.0253893143734305,0.020417063658807612,0.07346262984436912,4.957508992556454
1166,18.15007185935974,72.564667,3.014593937486741,0.020344210259058627,0.07316214610593462,4.956375125180494
1167,18.164657831192017,72.616907,3.0146145283740657,0.02034434921818541,0.07285282595712596,4.955216954898928
1168,18.183830976486206,72.707606,3.0363596491226783,0.02049109777463849,0.07346810848847957,4.954113225086837
1169,18.19758701324463,72.749999,3.029425224912756,0.02044430029972889,0.07350129225256073,4.953014377636785
1170,18.21224093437195,72.82465499999999,3.0167801428676038,0.020358964027844758,0.0732585170267388,4.951896739018831
1171,18.225950002670288,72.868363,3.0100842548902578,0.020313776332351745,0.07298277769484167,4.95075761536356
1172,18.245064973831177,72.947479,3.0353806404289005,0.02048449086202449,0.07364120462913559,4.949676444061086
1173,18.25965189933777,72.99374399999999,3.0325892978289257,0.020465653279936637,0.07368668688681256,4.948601043027833
1174,18.273372888565063,73.06579099999999,3.022848696530555,0.020399918111296007,0.07356977908872932,4.947517619676404
1175,18.287874937057495,73.11268,3.0144301893991727,0.02034310519297275,0.07344263420252907,4.946425402946436
1176,18.306951999664307,73.18937199999999,3.0284164558890305,0.020437492547326054,0.0742236145456931,4.945401887541695
1177,18.321537971496582,73.24396,3.018714567156059,0.02037201863329765,0.07442202859803355,4.944397379345557
1178,18.3352689743042,73.307692,3.0061350607423694,0.020287124903414864,0.07437274668980559,4.943390491877769
1179,18.349835872650146,73.37144099999999,2.998164110948799,0.020233332358903882,0.07425805043407147,4.942375545828559
1180,18.368993997573853,73.431421,3.013187271389097,0.020334717268809126,0.07506942179688175,4.941432102880327
1181,18.382728815078735,73.50639,3.007171361414614,0.020294118455184997,0.07525653213122303,4.94050637606943
1182,18.39728879928589,73.555016,2.998393021792199,0.020234877180669356,0.0752087386773963,4.939578123752302
1183,18.41095995903015,73.60338999999999,2.986531951306766,0.02015483186881076,0.07504340323782668,4.938637255275248
1184,18.430123805999756,73.695004,3.0165390413808204,0.020357336936620334,0.07584530134583162,4.93776744371911
1185,18.44478988647461,73.747224,3.017058832492513,0.02036084478540075,0.07590431779736656,4.936904142307973
1186,18.458558797836304,73.790995,2.999077478149878,0.020239496285047107,0.07567423396020444,4.936022194988493
1187,18.47318696975708,73.865625,2.9910036928380612,0.02018500974743168,0.07535930937818282,4.935114442982236
1188,18.492326974868774,73.94476499999999,3.0101486345026,0.020314210802929555,0.07599680633087123,4.9342633764549655
1189,18.506115913391113,73.988556,2.9989277542513406,0.020238485862238656,0.07592288250522305,4.933407384138329
1190,18.520673990249634,74.044983,2.985199610686979,0.020145840469548468,0.07561476751469835,4.9325262567615225
1191,18.53439497947693,74.10934,2.983318624949136,0.020133146498108698,0.07519411731584745,4.931610452280307
1192,18.55419397354126,74.186639,3.0078779100354684,0.020298886650835554,0.07577009817433235,4.93074572287688
1193,18.567927837371826,74.230374,3.0084261522265137,0.020302586503830284,0.07568459408906662,4.929875067706444
1194,18.582499980926514,74.304949,2.9977025482086512,0.02023021746859758,0.07530470288971014,4.928973156099707
1195,18.59618592262268,74.348832,2.990965146484768,0.020184749614514153,0.07488160634098293,4.928036548995994
1196,18.615314960479736,74.427765,3.0232829277567377,0.020402848552857854,0.07540096891943156,4.927145589991885
1197,18.62992787361145,74.497241,3.017649449018046,0.02036483060472736,0.07517631146421422,4.926236727939471
1198,18.643712997436523,74.544022,3.0033998560196027,0.020268666171945404,0.07465434538751281,4.925284900655209
1199,18.658267974853516,74.59128799999999,2.989543979154497,0.020175158761623218,0.07405464610252786,4.924284126809957
1200,18.677425861358643,74.66770799999999,3.0070275462775835,0.020293147908090812,0.0745277184435396,4.923324892075344
1201,18.691325902938843,74.73159199999999,2.996229026812555,0.02022027330041936,0.07437823994835403,4.922354809107037
1202,18.705935955047607,74.786203,2.985409659586818,0.02014725800009209,0.07402771696441598,4.921357085028576
1203,18.719985008239746,74.84198099999999,2.9800617596215,0.020111167301445777,0.07361652225516178,4.920326797786999
1204,18.739194869995117,74.920489,2.9965518664113944,0.0202224520073414,0.07420605430571585,4.919347407190124
1205,18.753793954849243,74.991413,2.989643700529891,0.020175831738704183,0.07415818886448783,4.9183657509052345
1206,18.76757788658142,75.041366,2.9792381316428056,0.02010560898708528,0.0737964328636096,4.9173554313245695
1207,18.78213882446289,75.07902399999999,2.9737028277862416,0.020068253579411503,0.07340208828883278,4.916313939785724
1208,18.80121397972107,75.15809899999999,2.9927257891304526,0.020196631441691426,0.0739326830013775,4.915318006326727
1209,18.81582283973694,75.234749,2.9905464141088767,0.02018192376809037,0.07388071894533942,4.914319379689308
1210,18.829538822174072,75.278441,2.972533104834066,0.02006035961751236,0.07366716643817986,4.913304725280636
1211,18.844110012054443,75.351055,2.9699117839411366,0.020042669439495654,0.07341547240009173,4.91227095500888
1212,18.863253831863403,75.40216,2.990951970524237,0.020184660695569522,0.0740833514515359,4.911294106448484
1213,18.877068996429443,75.475977,2.988231473115396,0.020166301217496393,0.0741879520641977,4.9103276425432885
1214,18.89171600341797,75.520623,2.982225708351303,0.020125770869575302,0.07410286395983783,4.909355761187864
1215,18.90546488761902,75.595505,2.97880344476338,0.020102675470513802,0.07397252505567536,4.908374705536038
1216,18.92479681968689,75.673709,2.996264522370954,0.020220512844821795,0.07465943022318004,4.907452344174275
1217,18.939466953277588,75.71838,2.9927962396119896,0.02019710688197923,0.07472389068612159,4.906536957367198
1218,18.953245878219604,75.763477,2.9848353072338325,0.020143381940737424,0.07457015046757999,4.905610303633087
1219,18.967883825302124,75.846598,2.975647639302518,0.02008137828383997,0.07429739997926499,4.904662544645151
1220,18.987019777297974,75.915937,2.982887073663018,0.020130234142320683,0.07482736635674932,4.903760428858564
1221,19.00078797340393,75.959706,2.969835537812587,0.020042154886855127,0.0747947586222275,4.902857264408074
1222,19.019176959991455,76.041969,2.9569098877360585,0.019954925180849962,0.07460042145579479,4.9019396147083825
1223,19.032948970794678,76.087161,2.9537434524465445,0.019933556257990894,0.07438172001218836,4.90100553240611
1224,19.053001880645752,76.170328,2.9622843216904675,0.019991194946085103,0.07496970520623834,4.900121881070128
1225,19.06680679321289,76.235731,2.9635459349234763,0.019999709036344085,0.07494820440625216,4.899237975237786
1226,19.081368923187256,76.28029599999999,2.962902882937048,0.01999536935242954,0.07470131794313266,4.898335044621376
1227,19.0950608253479,76.353988,2.9624593559705232,0.01999237617787613,0.07441571720583195,4.897410023439831
1228,19.1142418384552,76.427087,2.969905582495802,0.020042627588582922,0.07490377688901032,4.896526831608566
1229,19.128891944885254,76.477822,2.9685709340796937,0.020033620614986383,0.07482716006336097,4.895638712867001
1230,19.142666816711426,76.524911,2.9657356298713338,0.0200144863547313,0.07449298765376089,4.894724346561945
1231,19.15723180770874,76.596165,2.9663108177969844,0.02001836805300993,0.07409918376103822,4.893779044354884
1232,19.17636799812317,76.675302,2.966553900574356,0.0200200085151205,0.07454996275826671,4.8928721103062065
1233,19.190130949020386,76.719068,2.9646840593994606,0.02000738975358845,0.07446493591412497,4.89195963107833
1234,19.20475482940674,76.793696,2.961722994576329,0.019987406788518625,0.07420401529092113,4.8910272366847085
1235,19.218750953674316,76.84291,2.9660249440344306,0.02001643881276944,0.07395944970560107,4.890076436489856
1236,19.23798680305481,76.92210899999999,2.962195356250339,0.01999059455622919,0.07453344886717816,4.88917407560824
1237,19.252636909484863,76.982665,2.960791971750873,0.019981123712087826,0.07452132824903221,4.888272143110701
1238,19.266350984573364,77.020476,2.9566936694221835,0.0199534660155592,0.07427722617601555,4.887351642376171
1239,19.280892848968506,77.091606,2.95743523051575,0.01995847049547268,0.07400756226698876,4.886410638726107
1240,19.29991388320923,77.164042,2.9608685255897003,0.019981640341333932,0.07450668485711485,4.885511684463446
1241,19.314502954483032,77.22538399999999,2.957952937132553,0.019961964276885086,0.07445248916877556,4.884609627676365
1242,19.32823085784912,77.28236199999999,2.9598796667148752,0.01997496695404425,0.0741648122208619,4.883685580577134
1243,19.342782974243164,77.326914,2.972009372454027,0.020056825170790864,0.07379884569560932,4.882733366288928
1244,19.361897945404053,77.406031,2.9777169146518516,0.020095342941655818,0.0742085035240532,4.88181575103195
1245,19.375607013702393,77.45974199999999,2.9776630551878793,0.020094979467077743,0.0741421396951688,4.8808942141642015
1246,19.39016890525818,77.524305,2.969875783468887,0.02004242648764474,0.0739180189076782,4.879956054680664
1247,19.403854846954346,77.587428,2.9734995628618925,0.020066881831028466,0.0736601354213419,4.878998738176438
1248,19.422968864440918,77.659508,2.9666436197205313,0.020020613991417444,0.0742226632362857,4.878088350025803
1249,19.437615871429443,77.721758,2.957251624537117,0.01995723141693952,0.07430600556415817,4.877186285465474
1250,19.45133900642395,77.766685,2.952431827037769,0.019924704656862982,0.07415211104943598,4.876273395664424
1251,19.46594786643982,77.820092,2.957398324820213,0.019958221434655424,0.0738568985882318,4.875338230337908
1252,19.485054969787598,77.8992,2.9577002992305497,0.019960259331308884,0.07438609721350714,4.87444710228768
1253,19.498775005340576,77.96292199999999,2.9539327264616375,0.019934833587687523,0.07428913372789858,4.873549502856806
1254,19.513335943222046,78.00748399999999,2.955641737669803,0.01994636697628811,0.07401020386427055,4.872630827046212
1255,19.527040004730225,78.081189,2.9648209880382654,0.020008313826639777,0.07370617011384724,4.871689267082121
1256,19.5468909740448,78.161042,2.9626041625753228,0.019993353415963925,0.07424255056514499,4.870792151438611
1257,19.560622930526733,78.20723699999999,2.958326885419254,0.019964487894569064,0.0742344246854643,4.869895886788492
1258,19.57516098022461,78.259315,2.958171555622396,0.019963439639940978,0.07399635364351809,4.868981979325981
1259,19.588815927505493,78.322971,2.9639931697567605,0.02000272723371069,0.07372993985163612,4.868048289666549
1260,19.60798478126526,78.402142,2.961490091963528,0.019985835028001966,0.0743050638134655,4.867162098422742
1261,19.62259793281555,78.446756,2.9596097155765264,0.019973145168811438,0.07425781878314029,4.8662734782982495
1262,19.636321783065796,78.500481,2.9556652120286078,0.019946525394735543,0.07396634766520027,4.86536288158793
1263,19.650864839553833,78.57450899999999,2.9590422017410463,0.019969315259698184,0.07354428515902049,4.864420116948752
1264,19.66998791694641,78.644151,2.958290196862726,0.019964240299130482,0.07400659524233573,4.863515364441403
1265,19.68378496170044,78.701514,2.9552083688272908,0.019943442354586272,0.07389744528927226,4.862603190277286
1266,19.69842791557312,78.75612199999999,2.9544364898351883,0.01993823327209108,0.07359429937047673,4.861668300727572
1267,19.71210789680481,78.809804,2.957789330159706,0.019960860163122346,0.07317637071710795,4.8607019169750885
1268,19.731230974197388,78.88892799999999,2.9642869729405943,0.02000470998623745,0.07371766865302232,4.859779620948331
1269,19.74588394165039,78.943584,2.9557372445999595,0.019947011511873527,0.07368289918929881,4.858855988870041
1270,19.759601831436157,79.01078199999999,2.945558914561152,0.019878322298437296,0.07342904568461797,4.857913815821083
1271,19.77415895462036,79.072501,2.9475157295236674,0.019891528009010933,0.07310692244204374,4.856947890983811
1272,19.793235778808594,79.13094,2.9628918303344065,0.01999529476312275,0.07374657375624649,4.856033750468669
1273,19.807796955108643,79.19832799999999,2.958433925743755,0.01996521026411966,0.07383578985443162,4.855128234590724
1274,19.821502923965454,79.249211,2.9487055248793617,0.019899557431010524,0.07375193827139187,4.85421774314163
1275,19.836038827896118,79.303749,2.9487494258210223,0.019899853699763874,0.07361609183072429,4.853298283625285
1276,19.855196952819824,79.382908,2.964469341796171,0.02000594071595412,0.07441638678978431,4.852443612321634
1277,19.86893892288208,79.442427,2.959091820825616,0.019969650117762083,0.07461610464794678,4.8516064132355
1278,19.88353395462036,79.491249,2.9509002364750136,0.0199143686046166,0.0746342545038846,4.850772240325161
1279,19.8972749710083,79.55736499999999,2.948531745474745,0.019898384667839258,0.07455396252254509,4.849933153936708
1280,19.91639280319214,79.635396,2.9711598824275396,0.02005109232448711,0.07544048784859772,4.849166125816678
1281,19.930997848510742,79.688717,2.9660564591363188,0.020016651494766564,0.07553180574426138,4.848407630904219
1282,19.944747924804688,79.754526,2.9584670007199616,0.01996543347304405,0.07537976284658653,4.847638112807983
1283,19.95939588546753,79.81388,2.9535389116555875,0.019932175899327643,0.07509055031216473,4.846846728883222
1284,19.978638887405396,79.881535,2.9708124948313674,0.020048747953588585,0.0758254007043766,4.846115259125372
1285,19.992477893829346,79.925375,2.9622561954778925,0.019991005134258277,0.07582949334919524,4.845385167557317
1286,20.007142782211304,80.005653,2.950944246690751,0.019914665610814144,0.07551641765139648,4.844630928105787
1287,20.020968914031982,80.050997,2.9460885854824275,0.019881896821843763,0.07511918340190038,4.843846006140426
1288,20.040862798690796,80.123767,2.9703748990317815,0.020045794805954156,0.07578101328740604,4.843114668333909
1289,20.054720878601074,80.178519,2.9696406782940956,0.0200408398629755,0.07568111326890134,4.842376201869231
1290,20.069523811340332,80.25119,2.9607669320092844,0.01998095472953884,0.07533258846174332,4.841610907870473
1291,20.083353996276855,80.302469,2.952316610107668,0.01992392710688445,0.07482198737766546,4.840806133318091
1292,20.10252594947815,80.37486299999999,2.9911800947660323,0.020186200208895867,0.07534488105695186,4.840043636199108
1293,20.117162942886353,80.443896,2.983960317022065,0.020137477004546364,0.07510928299546053,4.839263525385607
1294,20.13092279434204,80.483262,2.967599011012432,0.02002706152024725,0.07459136681073796,4.8384438547100315
1295,20.145521879196167,80.545018,2.9561471132147648,0.01994977754054973,0.07396542680514774,4.837576716186995
1296,20.16464591026306,80.633397,2.9896445071517217,0.020175837182251296,0.07457416993221368,4.836758368641399
1297,20.178432941436768,80.68077799999999,2.9871605024753287,0.02015907369288292,0.07444425208407059,4.8359312754054535
1298,20.19309377670288,80.735438,2.971122989035456,0.020050843346700622,0.07410003386023399,4.8350788178108095
1299,20.206846952438354,80.789194,2.955231105818105,0.01994359579685126,0.07363914461434976,4.834192077157646
1300,20.226082801818848,80.858397,2.9976065765637903,0.02022956979685059,0.0743897947569461,4.833364793166075
1301,20.240842819213867,80.931489,3.001112603700733,0.020253230480420926,0.07440406574160707,4.8325399617693
1302,20.254615783691406,80.9841,2.9850902124672665,0.02014510218756756,0.07420105067347806,4.831700756158454
1303,20.269747972488403,81.041603,2.9717504126600285,0.020055077561458728,0.07396241784855853,4.830844509036658
1304,20.28887391090393,81.120746,3.008672774807189,0.020304250854565387,0.07491832507236953,4.830063867504501
1305,20.303493976593018,81.187311,3.001201191620875,0.020253828322555276,0.0751230476649643,4.829300657511512
1306,20.317219972610474,81.231038,2.9792543717054643,0.02010571858434985,0.0750550944357795,4.828533643932212
1307,20.331812858581543,81.27563099999999,2.9663020731249405,0.020018309038943558,0.07494745806135122,4.8277597889218296
1308,20.350956916809082,81.359568,3.001450953853674,0.02025551386146506,0.07601532487652879,4.827071191333268
1309,20.364784955978394,81.429356,2.999797998078837,0.02024435876710424,0.07631243971112202,4.826407462929524
1310,20.37937879562378,81.479312,2.9873688988014857,0.020160480070910765,0.07628770984869522,4.825743157796104
1311,20.39312481880188,81.53768,2.9769270247939223,0.020090012311499834,0.07610275566467722,4.82506556603261
1312,20.412272930145264,81.623763,3.0161950201336127,0.020355015283776895,0.0770576953906397,4.8244650296839255
1313,20.42696499824524,81.671523,3.015014290448667,0.020347047042127184,0.07712753094454686,4.823871030035422
1314,20.440760850906372,81.715321,2.9968423617371975,0.020224412436543465,0.07687138784221058,4.823257487868613
1315,20.45539689064026,81.794445,2.9799349527843946,0.0201103115361222,0.07655247448829232,4.822619577893384
1316,20.474527835845947,81.86909,3.0160295449821457,0.020353898562472498,0.07740556851097104,4.822050329271906
1317,20.488301992416382,81.916687,3.011932302389195,0.020326248017648922,0.07730798337561359,4.821473779761238
1318,20.502883911132812,81.977448,2.9974221795377116,0.020228325379875206,0.07685581587436487,4.82086163955178
1319,20.51665496826172,82.042773,2.9852726157907945,0.02014633314989375,0.07622484060290768,4.820200240570911
1320,20.536540985107422,82.111108,3.028562701183935,0.02043847949452048,0.07680005532852956,4.819584869874515
1321,20.55032992362976,82.154898,3.029132469076947,0.02044232461530778,0.07650624982991756,4.818947000480743
1322,20.56493592262268,82.229507,3.011863839269439,0.020325785989219157,0.07597531398664645,4.818268273505192
1323,20.57870578765869,82.28277399999999,2.997036320791582,0.02022572138357443,0.07542131030596666,4.81754737670835
1324,20.59784483909607,82.361468,3.0404939743371466,0.020518998574277393,0.07614009057536919,4.816883411287832
1325,20.612475872039795,82.407052,3.0391907625331744,0.020510203752984082,0.07607260288417485,4.81621514566119
1326,20.62627100944519,82.47084699999999,3.0181605272705228,0.02036827965413263,0.07572531357987686,4.815520878092239
1327,20.640872955322266,82.522677,2.999195102089291,0.02024029007890609,0.07525444904620106,4.814791182670307
1328,20.660059928894043,82.611344,3.0368114350408577,0.020494146685338277,0.07600449486777802,4.814120536342487
1329,20.673855781555176,82.668437,3.029069919365838,0.020441902493953848,0.07596089390954258,4.81344744559062
1330,20.688501834869385,82.713083,3.0124023020387245,0.020329419845062494,0.07565220826469722,4.812751380558206
1331,20.702202796936035,82.766786,2.992641564572914,0.020196063046032484,0.07528026348388567,4.812027705958606
1332,20.72139883041382,82.835984,3.021691621986491,0.02039210950811495,0.07607202690686077,4.811366317879681
1333,20.736037969589233,82.91882199999999,3.0164559177654975,0.0203567759707514,0.07607218156119083,4.8107060651819635
1334,20.749833822250366,82.95446299999999,2.9994875243235146,0.020242263511992216,0.07582584568792683,4.810027888105104
1335,20.764426946640015,83.02901899999999,2.9890615883345006,0.020171903311478837,0.07551191508247346,4.809326686555255
1336,20.783780813217163,83.090234,3.0178803939052394,0.02036638915338789,0.07636973874824864,4.808692985347263
1337,20.798635005950928,83.165066,3.0168062075378685,0.020359139927200755,0.07649911173550172,4.808070511208701
1338,20.81243896484375,83.20886999999999,3.0052395044436504,0.020281081175464177,0.07628212446461716,4.807432281517408
1339,20.827059984207153,83.28349399999999,2.9987862977404665,0.020237531232507617,0.07597701915001358,4.806771531854019
1340,20.846211910247803,83.35714,3.0272410363134328,0.02042956014134221,0.07676875945851087,4.806173133622309
1341,20.859949827194214,83.406386,3.025745047769424,0.020419464351953798,0.0768235499635213,4.805579991177896
1342,20.87452793121338,83.450965,3.011527807087268,0.020323518251172294,0.07660421683547275,4.804970781569063
1343,20.888237953186035,83.524677,3.0011473691472093,0.02025346509760902,0.07622464742520971,4.804333068315174
1344,20.90736484527588,83.603805,3.0277817880863362,0.020433209444695843,0.07697609821820378,4.803754473759308
1345,20.922053813934326,83.662849,3.023736662701462,0.020405910616707507,0.07699013689536029,4.803177873393597
1346,20.935842990875244,83.692286,3.0093187025929553,0.02030860994602457,0.07663294745860458,4.8025743935064975
1347,20.95049285888672,83.766937,2.9983747735210686,0.02023475403086131,0.07618951148805575,4.801937552581664
1348,20.969635009765625,83.846082,3.031919582118912,0.02046113365391043,0.07684319581568759,4.801351975305951
1349,20.98340892791748,83.889856,3.0290266713889755,0.020441610631781758,0.07676112212364793,4.800760824148878
1350,20.997968912124634,83.964418,3.0147517981151295,0.020345275593190573,0.07641629658989053,4.800143961825417
1351,21.011698007583618,84.014586,3.0063297835461977,0.020288439004665468,0.07602065552529057,4.7994976451479365
1352,21.031548976898193,84.08800099999999,3.037334518167396,0.020497676750524482,0.07673619757583536,4.7989071735339905
1353,21.045328855514526,84.131783,3.0325354161732836,0.020465289655596436,0.07672570390463698,4.7983167043026995
1354,21.059895992279053,84.206351,3.014786071132515,0.02034550688718451,0.07639065971133623,4.79770126613847
1355,21.07361888885498,84.250075,3.006722009200994,0.020291085968520518,0.07601762550806161,4.797058207503363
1356,21.092756986618042,84.329216,3.02864964606832,0.020439066248506443,0.07676792376478864,4.796473532120008
1357,21.107374906539917,84.403835,3.0235095889612165,0.020404378192768607,0.07679143671281717,4.795891544256433
1358,21.121132850646973,84.45296499999999,3.0120501185403494,0.020327043108663068,0.0764103852774746,4.795281151882862
1359,21.13572382926941,84.492187,3.001990482814754,0.020259154912582615,0.07594153904652957,4.794635874317021
1360,21.15503478050232,84.571501,3.0191378091909584,0.020374874913488952,0.07661527297732265,4.794042855238165
1361,21.168926000595093,84.645393,3.0089243642055257,0.020305948724237008,0.07656668871263711,4.793446999192048
1362,21.183626890182495,84.709228,3.0038649214783275,0.020271804700607212,0.07625882480275191,4.792828600930199
1363,21.197407007217407,84.763876,2.9955772754430763,0.02021587490807457,0.07581773334654872,4.792177633559763
1364,21.21658182144165,84.833728,3.0070247596137394,0.020293129102083654,0.07639485664228388,4.79157119065313
1365,21.231193780899048,84.887667,3.0052214204900523,0.020280959134565155,0.07621874618169143,4.79095207422408
1366,21.24493980407715,84.93646799999999,2.994266372747901,0.020207028184232867,0.07577044403740422,4.790299864058441
1367,21.25949192047119,85.005967,2.9920112518952564,0.02019180933428585,0.07525155294436552,4.789609636463528
1368,21.278647899627686,85.085522,3.009665913747483,0.0203109531261936,0.07587245735462038,4.788967035276934
1369,21.293277978897095,85.129981,3.006638825154989,0.020290524594830654,0.07579136501079874,4.788319378425043
1370,21.30704379081726,85.203749,2.997205348225431,0.02022686207771934,0.07546116780911875,4.787648016925478
1371,21.321611881256104,85.248317,2.997433165544073,0.020228399519752072,0.07511915266934892,4.786952249934794
1372,21.340709924697876,85.327416,3.0174881293078597,0.020363741926725937,0.07586853291512269,4.786313655751637
1373,21.354458808898926,85.38587,3.0147724694577547,0.0203454150952759,0.07582169201917166,4.78567258410588
1374,21.369022846221924,85.44573299999999,3.002620159569157,0.020263404332754104,0.07551574626119707,4.785009632125037
1375,21.382774829864502,85.48955099999999,2.998328627777216,0.020234442612894258,0.07513969672445239,4.78431966635255
1376,21.40192699432373,85.580696,3.0195067172069208,0.020377364516532884,0.07585921285239344,4.783684360045535
1377,21.41661286354065,85.613321,3.014945029025089,0.020346579626285007,0.07584591827299964,4.78304887045145
1378,21.430341005325317,85.68705,3.005523644197319,0.020282998713617394,0.07561589722005164,4.782397015068254
1379,21.44494390487671,85.73165399999999,3.00046494655698,0.020248859718261403,0.07530266219441564,4.781722724549595
1380,21.464054822921753,85.810767,3.020555172627212,0.02038444009551963,0.07605258848519404,4.781105185936925
1381,21.477803945541382,85.884519,3.019828022488938,0.020379532869004312,0.07610934690149855,4.7804926864773485
1382,21.492365837097168,85.929081,3.0064110650004086,0.020288987538573822,0.07590188352690637,4.779865557737807
1383,21.506083965301514,85.97279999999999,3.00145930813587,0.02025557024095665,0.07557681870579876,4.779215240852896
1384,21.525977849960327,86.072086,3.0221720946264155,0.020395352013279182,0.07630050969739192,4.778619893621192
1385,21.539759874343872,86.12648,3.01986108319738,0.02037975598164164,0.07626309974243077,4.778022638725589
1386,21.554306983947754,86.187736,3.0133798107804703,0.020336016635139214,0.07584190777784335,4.777394630898831
1387,21.5679829120636,86.244706,3.0077390959288492,0.02029794985356516,0.07535120956931256,4.776731008083688
1388,21.588876008987427,86.32965999999999,3.021935262663097,0.020393753735249792,0.07595226469149371,4.776112632617612
1389,21.605673789978027,86.39392,3.018795191991628,0.020372562735966507,0.07580741995733006,4.775484213740411
1390,21.621315956115723,86.453441,3.008387071059751,0.020302322761684484,0.07542508573657451,4.774828328155125
1391,21.63781189918518,86.509222,3.0017417123012575,0.020257476066363928,0.07498074601675055,4.774140686679776
1392,21.65702795982361,86.58702699999999,3.012024289258706,0.0203268687978446,0.0757066159067305,4.773507386572586
1393,21.670750856399536,86.64755799999999,3.0043938496320655,0.02027537421139199,0.07563277117501656,4.7728695008749815
1394,21.68536400794983,86.692172,2.993384176493956,0.020201074617532944,0.0752872151056322,4.772207035198016
1395,21.699065923690796,86.735875,2.992363198858599,0.020194184474411108,0.07478759709984961,4.771508933403075
1396,21.718228816986084,86.819243,3.0054963583893914,0.020282814573323517,0.07544876667124385,4.7708601314173364
1397,21.732874870300293,86.883555,3.004733245590054,0.02027766465012887,0.07541745533587883,4.770209995975369
1398,21.7466299533844,86.937311,2.997099833897798,0.02022615000647153,0.07514653008216521,4.769541052887566
1399,21.76116394996643,87.001848,2.9976069726447925,0.020229572469832542,0.07487668288687503,4.768853592155748
1400,21.78028893470764,87.080944,3.016415098132851,0.02035650049643994,0.07573195248551484,4.768229867429173
1401,21.795053958892822,87.13569299999999,3.0140407798832283,0.020340477234039128,0.07588610575800925,4.767618610261399
1402,21.808791875839233,87.19636,3.0016245424105135,0.02025668533668598,0.0758153844126185,4.767003219131957
1403,21.824375867843628,87.24977,2.9981521972266454,0.020233251958268344,0.07568716562450592,4.766379419679184
1404,21.84360384941101,87.329956,3.020221871634026,0.020382190789103728,0.07659951701532425,4.765823839085921
1405,21.857353925704956,87.39309,3.0163382823520313,0.020355982099458915,0.07674490874255038,4.765279975049556
1406,21.87193989753723,87.437677,3.006663948548452,0.020290694141910502,0.07661833882041975,4.7647276298143275
1407,21.88565182685852,87.48138999999999,3.001734380449607,0.020257426586820525,0.0764132723832088,4.764161069818853
1408,21.904828786849976,87.56056799999999,3.0275177172850034,0.02043142734335251,0.07723164044296067,4.763656036185377
1409,21.91952681541443,87.63524799999999,3.0250643489333164,0.020414870605488425,0.07726388071169686,4.763154179011918
1410,21.93328595161438,87.69158999999999,3.0115644382949407,0.020323765459587882,0.07697797037350886,4.762631817495947
1411,21.947908878326416,87.75714099999999,3.0072512331444914,0.020294657475464373,0.07653183578894077,4.762077200922114
1412,21.967084884643555,87.815851,3.03013892908552,0.020449116785150996,0.0771881295304182,4.761571894190979
1413,21.980827808380127,87.876556,3.026630132619596,0.02042543741255911,0.0770738791328663,4.761058832448793
1414,21.995460987091064,87.921191,3.0218293500250777,0.020393038975974866,0.07665880313187326,4.7605157869503785
1415,22.009202003479004,88.002314,3.0145887441599566,0.02034417521150853,0.0760872125863132,4.759931486366999
1416,22.02901577949524,88.074748,3.0313283351579337,0.020457143580043566,0.07664563699402152,4.759388844033745
1417,22.04278588294983,88.11851999999999,3.026403955495586,0.02042391103950122,0.07650733790734375,4.758836699975122
1418,22.05735993385315,88.193096,3.0154250504344704,0.020349819086286525,0.07611459068550991,4.758256486037492
1419,22.07110595703125,88.236843,3.0115134808541675,0.02032342156952811,0.07568610594611126,4.757645830149267
1420,22.09023880958557,88.315978,3.0208699104939,0.02038656412730274,0.07628917186461007,4.757079811647895
1421,22.104861974716187,88.360601,3.0155458773012676,0.02035063449533797,0.07619847634912828,4.756507935427122
1422,22.118595838546753,88.434337,3.0108496552433297,0.02031894169327204,0.07586063539927161,4.7559122494122255
1423,22.133150815963745,88.478893,3.005539360160251,0.02028310477395618,0.0755152059913233,4.755292451724811
1424,22.152326822280884,88.566223,3.0176259449242706,0.020364671985611274,0.07623927954760025,4.754726072104496
1425,22.16604781150818,88.61179399999999,3.015998779156382,0.020353690937020743,0.07625465494751014,4.754161752610442
1426,22.180702924728394,88.676451,3.011017370913309,0.020320073534881408,0.07603795986414585,4.753582635822646
1427,22.19445490837097,88.720289,3.0114648455656265,0.02032309335068451,0.07580491245760627,4.7529876341784645
1428,22.213636875152588,88.79938899999999,3.0302377714954236,0.020449783830468308,0.07661325765218514,4.752452272234667
1429,22.228288888931274,88.874042,3.0265384533475834,0.02042481870820791,0.07675459463278216,4.751928167247103
1430,22.24202299118042,88.917779,3.017388275451274,0.02036306805558585,0.07663306073926555,4.751396046670822
1431,22.2565758228302,88.98367499999999,3.013424496648962,0.020336318201029362,0.07650173835960021,4.750855280200221
1432,22.27566885948181,89.06306699999999,3.0363724095424303,0.020491183889275424,0.07735154755124869,4.750377389847986
1433,22.290242910385132,89.11135999999999,3.0332967472200045,0.020470427554501704,0.07754601353550089,4.749914523841722
1434,22.303966999053955,89.165054,3.024509678567709,0.02041112737148199,0.07742306613874157,4.749443191073541
1435,22.318532943725586,89.23315099999999,3.0198133534244236,0.020379433873736967,0.07717038397435616,4.748953947974487
1436,22.33779001235962,89.296694,3.048330888493415,0.020571886569371763,0.07791900102809735,4.748520197427292
1437,22.351523876190186,89.37042799999999,3.050917613232895,0.02058934327268689,0.07792498638241793,4.74808739852557
1438,22.36611795425415,89.41502299999999,3.038645828975941,0.020506526228549458,0.07754007978209757,4.747626870520489
1439,22.379812002182007,89.458719,3.0320081849218368,0.02046173159648234,0.0770829778742523,4.747133540944272
1440,22.3989520072937,89.53786099999999,3.050312756063164,0.02058526134931914,0.07770413742829098,4.746686196165072
1441,22.41360592842102,89.61878899999999,3.0485770588673473,0.020573547868356197,0.07758576181359023,4.746230681107996
1442,22.42734694480896,89.65625899999999,3.0361539426398223,0.020489709549217205,0.07722692591969071,4.745749519574347
1443,22.441980838775635,89.730893,3.026854205685367,0.020426949586224274,0.07682157779212793,4.745239518894828
1444,22.461156845092773,89.807203,3.038944619560878,0.020508542638921615,0.07747081799726653,4.744777137588688
1445,22.474895000457764,89.853811,3.035438619576091,0.020484882138589608,0.07738407815953653,4.744308855529266
1446,22.4894859790802,89.913547,3.028245772589525,0.02043634067844923,0.0770701896151244,4.743818262836559
1447,22.50321888923645,89.97213699999999,3.025389525131117,0.020417065081121455,0.07670628190272914,4.743301961190653
1448,22.523079872131348,90.05199999999999,3.0408651621175906,0.020521503562480628,0.07738086909259057,4.742835057479481
1449,22.53681492805481,90.095737,3.0404436151921,0.020518658721860605,0.07727418333095826,4.74236102461794
1450,22.55140495300293,90.170328,3.030949876261195,0.020454589522173973,0.07693357424655414,4.741863068620219
1451,22.56509780883789,90.214022,3.030276263405275,0.02045004359597024,0.07655570535065702,4.7413386702935405
1452,22.58423399925232,90.293162,3.046623207047574,0.020560362154770622,0.07721577052032003,4.740862568536573
1453,22.598853826522827,90.33778099999999,3.0429671856117877,0.020535689223575362,0.07716587136700677,4.740383616436102
1454,22.61260199546814,90.411531,3.03811783696933,0.02050296303542284,0.07688347205150933,4.739885079745104
1455,22.627161979675293,90.456091,3.0409364841718283,0.02052198488464129,0.07655483668847052,4.739363789455103
1456,22.646334886550903,90.53526699999999,3.0605042696315037,0.020654039532779965,0.0772613745936282,4.738893898253546
1457,22.66007089614868,90.598925,3.053982220493086,0.020610025001555073,0.07721948808730886,4.738421568760781
1458,22.67477583885193,90.659358,3.0448466215742265,0.02054837273624114,0.07686501887576654,4.737924331857168
1459,22.688527822494507,90.71873599999999,3.035903779715923,0.02048802130621388,0.07642927669712914,4.737396574273682
1460,22.70766282081604,90.792557,3.063632052744961,0.02067514760856876,0.07711804166734203,4.736918669074599
1461,22.722285985946655,90.836872,3.061944288451283,0.020663757606342804,0.07702906077328973,4.7364350223896645
1462,22.73605489730835,90.90064199999999,3.0500694462287274,0.020583619354897165,0.07673974932475974,4.735931402624747
1463,22.75064778327942,90.962993,3.0453539066960253,0.02055179618742335,0.07641784997950926,4.735405651039992
1464,22.76973581314087,91.024327,3.0713756389787843,0.02072740577327249,0.07725962348310347,4.734940760008907
1465,22.784350872039795,91.09894299999999,3.07058060707128,0.02072204044161445,0.07735813451256673,4.734483686153685
1466,22.798096895217896,91.14269,3.060215545537545,0.020652091056867068,0.0772078342173214,4.734016569904272
1467,22.812662839889526,91.206223,3.0539697383346773,0.020609940764785405,0.07700944688123539,4.733536040656567
1468,22.831824779510498,91.282232,3.0793721493268835,0.020781370815077124,0.077903010553806,4.73312026664031
1469,22.845680952072144,91.335196,3.0766691366804184,0.02076312933421671,0.07799748017137019,4.732711828379075
1470,22.860277891159058,91.37958499999999,3.063696134684829,0.02067558007028185,0.0778682517784025,4.732294642808243
1471,22.873974800109863,91.453283,3.056859012517746,0.020629439245408446,0.07765420519550749,4.7318626777549
1472,22.893155813217163,91.532466,3.0734433865368613,0.02074136012067599,0.07842269216342729,4.731486492700389
1473,22.907785892486572,91.59611799999999,3.0736003582303635,0.020742419455765077,0.07844534112515558,4.731112299135981
1474,22.921539783477783,91.650853,3.065549136043051,0.02068808518706498,0.07821249553163387,4.730721700663369
1475,22.936163902282715,91.69827,3.057140268153521,0.02063133731987864,0.07781758938356903,4.730303288342647
1476,22.95530891418457,91.774624,3.0807271532302005,0.02079051515918534,0.07864105032789606,4.72994480311348
1477,22.96904492378235,91.81836299999999,3.0755960721619973,0.020755887678910227,0.07865830162253919,4.729588121709924
1478,22.9836688041687,91.892988,3.0655498542041952,0.020688090033628606,0.07834418136505714,4.729209246399116
1479,22.99736499786377,91.936686,3.058390000700304,0.02063977123244749,0.07780769111959746,4.7287922106246505
1480,23.017257928848267,92.018636,3.0875647945954614,0.02083665948790607,0.07851124015057995,4.728426074994918
1481,23.03100299835205,92.060327,3.086099360558101,0.020826769897866724,0.078371010567733,4.728050243333331
1482,23.045564889907837,92.13489,3.0706338987109882,0.020722400084188464,0.07798180545466635,4.727646955725345
1483,23.05930995941162,92.178636,3.059695000322635,0.020648578118965286,0.07744498915888486,4.727205920399526
1484,23.07842993736267,92.257759,3.098485095983705,0.020910355949897878,0.07815796853006284,4.726816176187455
1485,23.093079805374146,92.332411,3.0966662874390107,0.020898081585847016,0.07803330247805287,4.726418008539575
1486,23.106798887252808,92.376131,3.0820703715670676,0.020799579967526273,0.07767311191058758,4.725994769373605
1487,23.121378898620605,92.441884,3.066397754378451,0.020693812150696926,0.0772473614909333,4.725542034339304
1488,23.14055299758911,92.499887,3.1070842404114547,0.02096838791238235,0.07814503486081853,4.725153634664157
1489,23.15433979034424,92.573681,3.107596734249045,0.020971846514968508,0.07821735071262316,4.724771002951101
1490,23.168978929519653,92.618318,3.08974055506844,0.02085134276845845,0.07799188216173647,4.724372866232789
1491,23.182666778564453,92.692008,3.076431744337606,0.020761527274424842,0.07769387896109689,4.723954179032146
1492,23.20178985595703,92.77113399999999,3.1109465965821386,0.020994453308804287,0.0787279073087915,4.723609734035123
1493,23.21641778945923,92.826043,3.1088843039233067,0.020980535774191993,0.07889891289684424,4.7232780771292155
1494,23.230146884918213,92.85949099999999,3.092160979036789,0.020867677178713788,0.07879061951140294,4.7229391669183025
1495,23.24470090866089,92.93404699999999,3.081855234708276,0.02079812810051516,0.07863186100523498,4.722589443144103
1496,23.263763904571533,93.018293,3.1183204788121044,0.021044216498680875,0.079798895027072,4.722324281403015
1497,23.278328895568848,93.057678,3.12095332295826,0.021061984442224665,0.08005595502672633,4.722078247012727
1498,23.292078971862793,93.13143,3.10793365294541,0.020974120235722014,0.07996388118622662,4.721825986063555
1499,23.306667804718018,93.180442,3.0943175886949006,0.02088223121857493,0.07974126703936932,4.721558145845735
1500,23.32590389251709,93.25532299999999,3.135924724721874,0.021163020054870304,0.08078669815119494,4.721366772231881
1501,23.33981490135193,93.29912,3.1296484710969645,0.02112066429285654,0.08081091936439061,4.7211773953818925
1502,23.35441780090332,93.382621,3.111448454697012,0.020997840135428675,0.08044438324550725,4.720961413168701
1503,23.36856698989868,93.426497,3.0997723095167116,0.020919042805675747,0.07991576050845008,4.720707098874959
1504,23.387719869613647,93.49962099999999,3.1384404210959826,0.021179997418005816,0.08072489378152631,4.720511560578703
1505,23.402347803115845,93.55425,3.138256576279962,0.021178756727660876,0.08061785382008338,4.720308215907729
1506,23.416066884994507,93.61797,3.116151672940229,0.021029580151768663,0.08019259488048902,4.720074023103974
1507,23.430678844451904,93.671899,3.1013123386378356,0.02092943580615771,0.07970752203729795,4.719804971111232
1508,23.44984197616577,93.74174699999999,3.138896025066341,0.02118307209511326,0.08049143651417541,4.719592618135887
1509,23.463579893112183,93.81756899999999,3.135330177088633,0.021159007706172437,0.08034287867767913,4.719369656191842
1510,23.478163957595825,93.86083699999999,3.114683751308926,0.02101967377401752,0.07990376965526749,4.719115263098048
1511,23.491915941238403,93.91458899999999,3.0997251624079176,0.02091872462992329,0.07940715162639767,4.7188256485401565
1512,23.51180386543274,93.99448,3.132540171929373,0.021140179149902214,0.08020245037138836,4.718593556683551
1513,23.52553391456604,94.058211,3.125564648303099,0.021093104312540117,0.0801297877267555,4.718356725112277
1514,23.540148973464966,94.11285,3.1139339427771415,0.021014613635656935,0.07972446713363689,4.718091254296593
1515,23.55382490158081,94.17650599999999,3.102443948632588,0.020937072559943426,0.079217435228845,4.717789989730496
1516,23.572953939437866,94.245635,3.1335911406856463,0.021147271690322815,0.08000809143083747,4.717545460866793
1517,23.587596893310547,94.30028,3.129410251972311,0.021119056653466233,0.07996733354058184,4.717298243115426
1518,23.601317882537842,94.34400199999999,3.115830085682172,0.021027409896361062,0.07969477356010551,4.717031794494753
1519,23.6159029006958,94.418588,3.105447490742121,0.02095734218612373,0.07935893992584381,4.716741724196965
1520,23.635066986083984,94.497754,3.1389283352239525,0.021183290142602767,0.08024253572593247,4.716515022694272
1521,23.64885187149048,94.541541,3.1364976772480957,0.021166886667390476,0.0803711386154808,4.716297946193916
1522,23.663484811782837,94.61479,3.1225342310834865,0.021072653317690752,0.08016251919013828,4.7160663799052145
1523,23.67721700668335,94.659908,3.1085280085389884,0.02097813128842601,0.0799188186793612,4.715817989919486
1524,23.696357011795044,94.745257,3.139968352346198,0.02119030877511074,0.08080677924835784,4.715633816011095
1525,23.711020946502686,94.783715,3.139437214826071,0.0211867243542534,0.08087712107394879,4.715455149690636
1526,23.724840879440308,94.857536,3.1228760679613163,0.021074960229155806,0.0806694878928797,4.715262032529806
1527,23.739460945129395,94.902158,3.1132306700191963,0.02100986754740963,0.08039686096484447,4.715049869478229
1528,23.758670806884766,94.98137,3.142633647451533,0.02120829571635384,0.08121015838330713,4.714896583130803
1529,23.77336096763611,95.046061,3.1423728065436216,0.021206535412185267,0.0812594687067131,4.714747138648874
1530,23.787147998809814,95.09984899999999,3.1287067317801176,0.021114308895390593,0.08102930348957374,4.714581329881079
1531,23.801764965057373,95.167305,3.1208336343944976,0.02106117671509548,0.0806882404499328,4.714391185469832
1532,23.820979833602905,95.22368399999999,3.1415075059956457,0.021200695867407315,0.08144314688645325,4.714255481398924
1533,23.834815979003906,95.297522,3.1387946780485745,0.021182388147264454,0.08148590790411171,4.714123021720369
1534,23.84944987297058,95.357671,3.1265603497734133,0.021099823877591795,0.08127745799906848,4.7139757351070415
1535,23.863245010375977,95.40595599999999,3.1210348116127133,0.02106253437443919,0.0808564841903191,4.713798412520055
1536,23.882470846176147,95.47705599999999,3.133046439242555,0.021143595732327658,0.08143202646593657,4.713662601822864
1537,23.89711880683899,95.551706,3.12843241622847,0.021112457656591678,0.08122363130792758,4.713512012238802
1538,23.910910844802856,95.59549899999999,3.1211072125197936,0.021063022977318095,0.08075402708658098,4.713328021526691
1539,23.92547583580017,95.64006499999999,3.1159150494622527,0.02102798328071803,0.08028740883193998,4.7131111761940145
1540,23.944661855697632,95.719252,3.1269174478689505,0.021102233780513836,0.08083530315256351,4.712933654538439
1541,23.958439826965332,95.793031,3.11831410027286,0.02104417345263679,0.0807479936218585,4.712750197423263
1542,23.97307801246643,95.837671,3.115173790008443,0.02102298083644277,0.08044513957266007,4.712545492420627
1543,23.986759901046753,95.911355,3.117201699265085,0.021036666332121107,0.08012031884332223,4.712318114968844
1544,24.005865812301636,95.96046199999999,3.119662543752836,0.021053273523242638,0.08068779144024121,4.712131172648486
1545,24.0205237865448,96.03512099999999,3.1151296951750913,0.021022683259196994,0.08065998399230023,4.711942482778891
1546,24.03427290916443,96.078873,3.112081566882039,0.02100211273985795,0.08041888171989191,4.7117369280195085
1547,24.04881978034973,96.153421,3.1129107540916565,0.0210077085710997,0.08012053659559731,4.711510583432721
1548,24.06791090965271,96.23251499999999,3.1175963357204672,0.0210393295654423,0.08064639745977074,4.7113216298299605
1549,24.08253288269043,96.293748,3.11319811205833,0.021009647827601518,0.08052774074164479,4.711124427671635
1550,24.096295833587646,96.32090099999999,3.1132146764681643,0.021009759613747007,0.08024481117679902,4.710907474625433
1551,24.110896825790405,96.39550299999999,3.117055166079097,0.0210356774420724,0.07996588265249402,4.710671184889337
1552,24.1300687789917,96.474678,3.1220761305932245,0.021069561792634004,0.08050219788568791,4.710472825262472
1553,24.14386296272278,96.518473,3.120754040854349,0.021060639572200078,0.08056201361443924,4.710278943630008
1554,24.158509969711304,96.59312299999999,3.116433124021511,0.021031479545217325,0.08043617885088125,4.710076568127936
1555,24.172266006469727,96.63687999999999,3.120198464217508,0.021056890222155164,0.08020053873261784,4.70985801347565
1556,24.19139790534973,96.726615,3.117690025315936,0.021039961836610103,0.08067077975944603,4.70967275918867
1557,24.206039905548096,96.760657,3.1210038054196407,0.021062325126850863,0.08054769813794616,4.709478931177574
1558,24.219790935516357,96.836475,3.117013957548968,0.021035399343257502,0.08019943929282579,4.709260845534192
1559,24.23436689376831,96.878987,3.121288686247217,0.021064247666196186,0.07984639025685514,4.709018371068301
1560,24.253657817840576,96.95828,3.1219064851760265,0.021068416927982732,0.08017262131351632,4.708798905812608
1561,24.267380952835083,97.032005,3.1252153702749963,0.021090747183921822,0.08002384464870514,4.708569320074366
1562,24.28197693824768,97.076601,3.132340719435171,0.02113883312998614,0.07972725871809175,4.708319352857826
1563,24.295678853988647,97.13289999999999,3.1431933795385487,0.02121207310976175,0.07942463841826346,4.7080487506869995
1564,24.315269947052002,97.221212,3.1333629657709308,0.02114573183502652,0.079858753222516,4.707808582242453
1565,24.33122491836548,97.27967699999999,3.1286384857988203,0.02111384833233579,0.07982372100175426,4.707566398649448
1566,24.34497594833374,97.314144,3.132118651387033,0.021137334487330833,0.07960760766374542,4.707309618784112
1567,24.359527826309204,97.389493,3.1386990917630766,0.02118174307614364,0.07933444470806489,4.70703434376959
1568,24.3789119720459,97.452716,3.1221942522429003,0.021070358945327525,0.07970961990683782,4.706785245462617
1569,24.393512964248657,97.527243,3.117862898137228,0.02104112848163672,0.07959286472289448,4.706528462180708
1570,24.407293796539307,97.585838,3.1225444376141915,0.021072722197218473,0.07930536917559373,4.706252248984675
1571,24.42187190055847,97.645606,3.1389792911225767,0.021183634022255236,0.0790110969624776,4.705956237130767
1572,24.441011905670166,97.724747,3.1220864788431233,0.02106963162856419,0.07939379698301467,4.705686814486315
1573,24.454765796661377,97.768502,3.1238004971334608,0.021081198807829323,0.07934966098949911,4.705414778170254
1574,24.469347953796387,97.82257399999999,3.135246917289968,0.02115844582126014,0.07916731453390535,4.705130593756595
1575,24.483062982559204,97.88680199999999,3.1523740341588544,0.021274029436810896,0.07895443583515642,4.704832181627095
1576,24.502180814743042,97.96592199999999,3.1339427055756564,0.021149644251997914,0.07936301208707948,4.704562020564849
1577,24.516793966293335,98.010537,3.129793188581191,0.021121640929507548,0.07938593174950459,4.704293855320317
1578,24.530552864074707,98.057333,3.134588795499928,0.021154004437660797,0.07926685672234224,4.70401803026025
1579,24.545127868652344,98.128872,3.1479819787992103,0.021244389326215928,0.07906361626400255,4.703728754757947
1580,24.564231872558594,98.207978,3.1363977335997415,0.021166212190283994,0.07941776398565524,4.703463857936506
1581,24.577980995178223,98.266015,3.141900418220292,0.021203347464629797,0.07934401909309359,4.703194176273645
1582,24.592609882354736,98.326359,3.147927177294409,0.02124401949420561,0.07908503118478995,4.702907184733358
1583,24.606328010559082,98.37007799999999,3.162830257139502,0.021344594031328473,0.07875648790603654,4.7025982338621155
1584,24.625438928604126,98.449192,3.1508180115959257,0.02126352850340344,0.07905823584106145,4.70231004027245
1585,24.64006781578064,98.493821,3.1566930709665035,0.021303176776304545,0.07897149988738598,4.7020162951962226
1586,24.653815984725952,98.567571,3.1666035662805023,0.021370058487281348,0.078786076581152,4.701710402348629
1587,24.668336868286133,98.612093,3.1766174998493417,0.021437638258975097,0.0785435994815515,4.701388564955345
1588,24.687418937683105,98.70731599999999,3.1591896569087337,0.021320025171276402,0.07887836647813856,4.701089699239471
1589,24.701990842819214,98.76575,3.15608066037127,0.021299043878085858,0.07881002234694998,4.70078667626591
1590,24.715736865997314,98.80949799999999,3.156895375426531,0.021304542042923032,0.07861559755159872,4.7004710367809786
1591,24.730281829833984,98.854044,3.1708881020133886,0.021398972993718974,0.07840650963839783,4.700141744537708
1592,24.749422788619995,98.940164,3.1495962778436173,0.021255283542770943,0.07876143116847223,4.699836687707524
1593,24.763152837753296,99.007336,3.1505251760326516,0.021261552280935635,0.07873118130057191,4.699530010271838
1594,24.777747869491577,99.051514,3.1577499983587822,0.021310309529021153,0.07858372617869364,4.699213892992816
1595,24.791446924209595,99.125214,3.17357072214966,0.02141707685421535,0.07843028218730978,4.698887985628775
1596,24.810582876205444,99.17435599999999,3.1577267996890246,0.021310152971081655,0.07882892300461496,4.6985892202157755
1597,24.825233936309814,99.246472,3.1626411980817233,0.021343318152287183,0.07888688730192549,4.698294693698725
1598,24.838958978652954,99.29987799999999,3.1736359723729852,0.021417517200175804,0.07880568620336906,4.697995053107516
1599,24.85354495048523,99.370144,3.1880096399030764,0.021514518959115773,0.07870641639641363,4.697689195165867
1600,24.87277388572693,99.443664,3.173921821584246,0.02141944627473008,0.07912589905338172,4.697411956677289
1601,24.886575937271118,99.48957899999999,3.1728343247818316,0.021412107222087116,0.079155947820594,4.697137084728248
1602,24.90121078491211,99.554214,3.1769272530728974,0.021439728651525176,0.07906769732841108,4.696856654499387
1603,24.915819883346558,99.614716,3.1926577997856826,0.021545887410035006,0.07895939206990898,4.696569334991771
1604,24.93504500389099,99.685017,3.179029238868265,0.02145391405820657,0.07930487817168787,4.696305481436641
1605,24.949673891067505,99.753219,3.1785059213263596,0.021450382411050916,0.07922289283072627,4.696036322678965
1606,24.96339178085327,99.80336799999999,3.1798560339631967,0.021459493746085353,0.07901536511249155,4.695753475987302
1607,24.977903842926025,99.86895,3.1954234745179972,0.021564551770618598,0.07877943312092807,4.695455115175356
1608,24.997092962265015,99.93325899999999,3.1892894101103653,0.021523155583059252,0.07900750840154695,4.695172205950981
1609,25.011732816696167,100.00384299999999,3.184634739855868,0.021491743196413567,0.07889721846812614,4.694882224248926
1610,25.025444984436035,100.04600699999999,3.1860156258340178,0.021501062207618996,0.07869056010918908,4.694578754559529
1611,25.040003776550293,100.110568,3.196755485452849,0.021573540944977713,0.0784310744544664,4.6942583846142885
1612,25.05917191505432,100.178618,3.1901007843309284,0.021528631202026256,0.07867326318122168,4.693954366799915
1613,25.07289981842041,100.243466,3.1928352510172155,0.021547084952801922,0.07858536289287048,4.693644849334166
1614,25.087467908859253,100.288035,3.2006967802304245,0.021600139064429504,0.07833092987922469,4.693318762038467
1615,25.101205825805664,100.361775,3.2124818635295207,0.02167967157113826,0.07811109863664073,4.692978497167624
1616,25.120354890823364,100.430927,3.204424935747169,0.021625298797807842,0.07842018374216306,4.692658869818481
1617,25.13500189781189,100.485575,3.203895106240965,0.021621723204179252,0.07838825106228064,4.692337494682553
1618,25.148733854293823,100.52930699999999,3.2080986289574263,0.021650090988280784,0.0782847802948028,4.692009706569177
1619,25.163288831710815,100.603865,3.2145745474137133,0.02169379420318377,0.07815568665035309,4.691673817986569
1620,25.182437896728516,100.68301699999999,3.2023231335128672,0.021611114629901885,0.078484557663109,4.691359955171479
1621,25.196173906326294,100.72675199999999,3.1993118460832677,0.021590792733855977,0.07847178245878345,4.69104572162274
1622,25.210887908935547,100.803726,3.201783070500273,0.021607469974698167,0.07832193186894697,4.690722143812648
1623,25.22469687461853,100.845278,3.208395110832425,0.021652091818153085,0.07815305257253014,4.690388022277851
1624,25.24395179748535,100.92453499999999,3.2011593698846963,0.02160326088494176,0.0785355052474147,4.690079515890131
1625,25.25866985321045,100.98641599999999,3.200443537901372,0.021598430039832636,0.07848853084455445,4.689768372779354
1626,25.272384881973267,101.042931,3.198817238249847,0.021587454836292472,0.07829091827388154,4.689444657473313
1627,25.286927938461304,101.087476,3.207683491751418,0.021647289404126992,0.07811437335294955,4.689109783527169
1628,25.305989980697632,101.16654,3.200521649334617,0.021598957180619927,0.07854828806977486,4.688803700376104
1629,25.320594787597656,101.241148,3.203952495204603,0.021622110497846993,0.07865219256364886,4.688504824207247
1630,25.334304809570312,101.284859,3.205107719092961,0.021629906611741072,0.07865354207802458,4.688206444226975
1631,25.348886966705322,101.32944099999999,3.2102516245568538,0.021664620638399468,0.07862170150580305,4.687906472532087
1632,25.368045806884766,101.408602,3.2130486095224406,0.021683496298409176,0.07916428517264033,4.687642613756858
1633,25.38181781768799,101.482376,3.212324529463657,0.021678609790552476,0.07928943698180316,4.687387422280426
1634,25.396501779556274,101.52704,3.2146562406718036,0.021694345516181077,0.07930588462109057,4.687133753442714
1635,25.410207986831665,101.599114,3.221591711448055,0.02174115005392099,0.0791655697323663,4.686871053460223
1636,25.42946195602417,101.672077,3.230417946564011,0.021800714554718933,0.07962268480863216,4.686638715496225
1637,25.444076776504517,101.718695,3.231776555286981,0.021809883226219323,0.07970128098808553,4.686411825904902
1638,25.457804918289185,101.78242399999999,3.228806862551213,0.021789842035042636,0.07964888815820792,4.686181829478994
1639,25.4723699092865,101.847522,3.236201807790054,0.021839747370193223,0.07956666783252936,4.685946767235621
1640,25.49148988723755,101.906112,3.238465127756157,0.021855021552464122,0.08004603963948602,4.685743668490085
1641,25.505223989486694,101.97984799999999,3.2379623747750377,0.021851628686768657,0.08004898494788253,4.6855409670572055
1642,25.519852876663208,102.024478,3.236143478611246,0.021839353731413835,0.07991223215583214,4.685329482004868
1643,25.533564805984497,102.082099,3.2367587792085613,0.021843506133025423,0.07976699722649443,4.685108737395559
1644,25.55272889137268,102.147357,3.2422789639560943,0.02188075950827313,0.08024517209454261,4.684919986096879
1645,25.567338943481445,102.22196799999999,3.239984137001642,0.02186527269875992,0.08032208131287535,4.684736692627164
1646,25.581050872802734,102.267533,3.2327445504098042,0.02181641581293476,0.08020281882308619,4.684545768990947
1647,25.59558892250061,102.340222,3.235450465990516,0.021834676884461748,0.080039973543435,4.6843443205594815
1648,25.614688873291016,102.41068,3.234722844269457,0.02182976647543511,0.08049747072640662,4.684173397561403
1649,25.62928581237793,102.463922,3.2342909749913633,0.021826851973654717,0.0805318836132358,4.684004925582999
1650,25.64302086830139,102.51119899999999,3.235214788006963,0.021833086394150197,0.08040196240869571,4.683827973474495
1651,25.657569885253906,102.582208,3.2410003740511835,0.021872130849687588,0.0801958340663714,4.683637490980038
1652,25.67671489715576,102.661355,3.2437993264521197,0.021891019787080336,0.08054915017778147,4.683470533874792
1653,25.690448999404907,102.70509,3.2438305240931102,0.021891230326669103,0.08054244405490243,4.683303333919744
1654,25.70500683784485,102.75965,3.2449981779754205,0.021899110325297153,0.08033143181020634,4.683122449869838
1655,25.718714952468872,102.823358,3.2492767523423227,0.02192798460101531,0.08006038515207219,4.682923978593204
1656,25.737881898880005,102.9113,3.2493618089814924,0.021928558612038712,0.08041043880750924,4.682748857256251
1657,25.75249695777893,102.966163,3.243746464167035,0.021890663042037774,0.080375841236681,4.6825717317654405
1658,25.766218900680542,103.021616,3.241703733883511,0.021876877525562808,0.08014728528694336,4.682379754160743
1659,25.780788898468018,103.065438,3.2444747267748135,0.021895577776135863,0.07988907851358525,4.682171026141652
1660,25.79993486404419,103.14853,3.2390102784864503,0.02185870054250721,0.08022741849527312,4.681984741087016
1661,25.813694953918457,103.205601,3.235089474415358,0.02183224070610438,0.08017079585929494,4.68179494909696
1662,25.8282949924469,103.26294999999999,3.2311904926278547,0.021805928138997135,0.07999948754231488,4.681594131570817
1663,25.841977834701538,103.323224,3.2352063423281443,0.02183302939786173,0.07983629922992275,4.681382908741156
1664,25.86112689971924,103.387647,3.2382529942369414,0.02185358995371238,0.0802785734860124,4.681200913182521
1665,25.875741004943848,103.457656,3.2356399954337864,0.02183595593793433,0.08030439260317682,4.681020856283833
1666,25.88949990272522,103.50141599999999,3.2353660838183496,0.021834107425128826,0.08020651666780063,4.6808346683831035
1667,25.904054880142212,103.575974,3.241150942869126,0.021873146974497167,0.08010633416016244,4.68064221235931
1668,25.92345881462097,103.64101199999999,3.238340013353662,0.021854177208660754,0.08059132855871753,4.680481742595647
1669,25.938187837600708,103.70294,3.2391505772135396,0.021859647358848707,0.08069945508567845,4.680328593427745
1670,25.95193386077881,103.768126,3.239428621970981,0.02186152376446887,0.08063526828226449,4.6801714457897425
1671,25.96649479866028,103.821248,3.2524435747103824,0.02194935613610259,0.08049721450829136,4.68000535185004
1672,25.985817909240723,103.900573,3.2475034017680864,0.021916017013441855,0.08091574843309787,4.679866784441318
1673,25.99956178665161,103.944317,3.2508137947507256,0.021938357445445467,0.08079002479178037,4.679719865441262
1674,26.014144897460938,103.988903,3.250901056496867,0.02193894633779644,0.08054312379374728,4.679556708148851
1675,26.027862787246704,104.06262199999999,3.258711342211712,0.02199165462888343,0.08027631367176552,4.679376177144671
1676,26.047027826309204,104.14179,3.2519805715840273,0.021946231525243384,0.08054870792128432,4.679213518121103
1677,26.06165099143982,104.186414,3.2525587826128524,0.02195013362515749,0.08040315732291556,4.67904153794612
1678,26.075353860855103,104.26011799999999,3.251230840595996,0.021941171910192556,0.08016884705782786,4.678854546787083
1679,26.08991289138794,104.315956,3.256591494179655,0.021977348677575982,0.0799715344432225,4.678655082201176
1680,26.109028816223145,104.38379599999999,3.256755174567299,0.021978453286783908,0.08034549510037502,4.678480237282706
1681,26.12279987335205,104.445197,3.257743120692357,0.021985120514314248,0.08037553237324654,4.678307739410839
1682,26.137465000152588,104.509166,3.2575753932721945,0.0219839885934079,0.08026877714531616,4.678128706092152
1683,26.151209831237793,104.56079899999999,3.262961476534396,0.022020336974858695,0.08014766219003433,4.67794221626281
1684,26.170326948165894,104.625101,3.255779355925421,0.02197186790247121,0.08051499900271739,4.677779806695469
1685,26.184940814971924,104.699716,3.2552665467584383,0.021968407171861316,0.08050272263650193,4.67761677676003
1686,26.198637008666992,104.74341199999999,3.254686719723834,0.02196449416621263,0.0803761987811955,4.67744573233086
1687,26.21317982673645,104.806822,3.262596627097733,0.022017874761437486,0.08025986492130253,4.677267398791895
1688,26.23220992088318,104.86698799999999,3.2605399650946003,0.02200399522572183,0.08070708789120608,4.677118326866897
1689,26.246810913085938,104.94159099999999,3.2643679510099903,0.02202982867193261,0.08080793608610916,4.676976039613839
1690,26.260536909103394,104.993399,3.2711181017187183,0.02207538256348365,0.08073307864249456,4.67682905362639
1691,26.275084972381592,105.059868,3.277546244502892,0.022118763360728107,0.08062066764025774,4.67667497439783
1692,26.294240951538086,105.10902499999999,3.2717317632875256,0.02207952390399007,0.08095556186005773,4.676542766710069
1693,26.307941913604736,105.182728,3.268983338846743,0.022060975958275355,0.08087096757059391,4.676405153520074
1694,26.32248592376709,105.227273,3.2736424914515156,0.022092418594393558,0.08067992244723059,4.676255301144387
1695,26.33619499206543,105.300984,3.2854479740977753,0.02217208876760614,0.08044501111386941,4.676090396141454
1696,26.35536789894104,105.38015899999999,3.2686873838920527,0.022058978684363746,0.0806730201652321,4.675940309775691
1697,26.36997079849243,105.433589,3.2686702037694184,0.022058862743034865,0.08052677903802444,4.6757808002179395
1698,26.383680820465088,105.489474,3.2715907079905175,0.022078571981880495,0.0802837500644823,4.675605706346951
1699,26.398253917694092,105.550249,3.2786594464478904,0.02212627588642791,0.0800670386580704,4.675416831904675
1700,26.417500972747803,105.627839,3.2725304429947424,0.022084913853094395,0.08027943533767898,4.675241709328947
1701,26.431371927261353,105.672592,3.275465479743312,0.022104721165777025,0.08015952704127037,4.675059027587192
1702,26.445976972579956,105.726303,3.2822786089578884,0.022150700072435026,0.07991362717482284,4.67486081172481
1703,26.460285902023315,105.788738,3.296253272827377,0.02224500912564621,0.07969628874207707,4.67464904892823
1704,26.47945499420166,105.85954699999999,3.284332566326734,0.022164561355726062,0.07996176977347537,4.6744545301696565
1705,26.49411678314209,105.93421,3.2884757275865604,0.022192521786070906,0.07996972583428905,4.674260874583343
1706,26.507835865020752,105.97793,3.294083016792576,0.02223036299220218,0.07986326484357593,4.674060842628616
1707,26.522459983825684,106.02255699999999,3.3004258788022462,0.022273168265829354,0.07975658381477511,4.673854458167778
1708,26.54153800010681,106.101636,3.2786498117291885,0.022126210865815808,0.08006683931268356,4.6736681883261495
1709,26.556171894073486,106.176256,3.2785530995301815,0.022125558196384364,0.08008743341597395,4.673483644561294
1710,26.569877862930298,106.220939,3.2839284479100823,0.0221618341326876,0.0800139024097155,4.673294771128753
1711,26.584409952163696,106.294496,3.294654961926466,0.022234222806260657,0.07993376564463911,4.673101098579042
1712,26.603551864624023,106.364868,3.2843798945005513,0.022164880753409225,0.08025517191828022,4.672928122989906
1713,26.617275953292847,106.41736499999999,3.2831761302917633,0.022156757061570873,0.08027060550467843,4.672756332624361
1714,26.6318519115448,106.461942,3.2923250200817744,0.02221849902131226,0.08021456336117166,4.672581192803204
1715,26.645545959472656,106.53563799999999,3.3070612976463316,0.022317947880902002,0.08020461914305882,4.6724056948803305
1716,26.664660930633545,106.618983,3.2884815755967343,0.022192561251800302,0.08055315130287607,4.672252629098995
1717,26.679280996322632,106.66025099999999,3.2894542980818287,0.022199125741469837,0.0806573406812968,4.672106406183388
1718,26.69302487373352,106.715367,3.2995490244164185,0.022267250749121704,0.08065384435736327,4.671960128897415
1719,26.707584857940674,106.777682,3.31056030182691,0.02234156116953163,0.08051400591432874,4.67180500846843
1720,26.727075815200806,106.86161799999999,3.28825164452257,0.022191009544932017,0.08074581910509858,4.671664787057076
1721,26.740789890289307,106.900891,3.2840086552111374,0.022162375417593895,0.08069602231611475,4.671521505433109
1722,26.75542187690735,106.975524,3.2841247035000576,0.02216315857805894,0.08051644751466609,4.671366831146025
1723,26.76912784576416,107.031307,3.303325869566115,0.02229273906809092,0.08029812046500832,4.671198359434204
1724,26.789024829864502,107.099131,3.2783160160174813,0.022123958220755358,0.08049928193403487,4.671042736111064
1725,26.803614854812622,107.153722,3.2822505301811926,0.02215051058073274,0.08033680306740602,4.670876833901617
1726,26.81732487678528,107.22932399999999,3.293205281330326,0.0222244395294851,0.0800688528805391,4.6706941096636205
1727,26.831880807876587,107.26199,3.3135891151035186,0.022362001340052947,0.0798033739378582,4.6704948592070386
1728,26.850914001464844,107.36298699999999,3.2948146532605667,0.02223530049504557,0.07996626950314903,4.67030607824423
1729,26.865506887435913,107.41561999999999,3.295179831004394,0.02223776492407197,0.07990510258369317,4.6701137281797065
1730,26.87918782234192,107.459301,3.299624551991011,0.022267760452547677,0.07975105435722044,4.6699119309727415
1731,26.893696784973145,107.533813,3.3173253454063962,0.022387215566723018,0.0796022446038083,4.66970109227868
1732,26.91284680366516,107.59296499999999,3.2984530252710615,0.022259854317788243,0.07981429698763354,4.669503773404814
1733,26.926570892333984,107.66027899999999,3.2984333868127274,0.02225972178619898,0.07978889789898608,4.6693050738738915
1734,26.941123962402344,107.70128899999999,3.3040914798616807,0.02229790584582367,0.07971632942967122,4.669102075857348
1735,26.9548499584198,107.77973999999999,3.3233969280863147,0.02242819009171941,0.07963314461827457,4.668894145719229
1736,26.974416971206665,107.83734799999999,3.3041612676447416,0.022298376813841767,0.07983100954520293,4.66869879274332
1737,26.989040851593018,107.911975,3.3059639702558385,0.022310542485807952,0.07984075368699338,4.668504299892685
1738,27.00275182723999,107.96022599999999,3.315569427859298,0.0223753656272232,0.07980871617319711,4.6683080807470825
1739,27.017277002334595,108.000211,3.333782853361867,0.02249828027697231,0.0798249278189898,4.668113124836271
1740,27.036383867263794,108.079321,3.307007553925366,0.02231758518742417,0.08013525649902009,4.667937808846796
1741,27.050143003463745,108.153081,3.3045105922703626,0.022300734256926864,0.08027354136433369,4.667771477017694
1742,27.064782857894897,108.19772599999999,3.310371175936198,0.022340284839463348,0.08035790004634277,4.667610717270341
1743,27.078447818756104,108.271389,3.3295987058276526,0.022470043247721876,0.08045153956607737,4.667456098612058
1744,27.097558975219727,108.330501,3.295532930208199,0.02224014784017725,0.08071602879729396,4.667318205183003
1745,27.11218285560608,108.39512599999999,3.2895000321179553,0.022199434380996835,0.08076983101972524,4.667183789611256
1746,27.125898838043213,108.44659399999999,3.296449253974668,0.022246331718920785,0.0806948622523587,4.6670448021873625
1747,27.140419960021973,108.513368,3.3129591910422924,0.02235775025091306,0.08059630980897173,4.666899846016049
1748,27.159483909606934,108.59243199999999,3.285300681161999,0.02217109475032977,0.08066207182236818,4.666759239336987
1749,27.17409086227417,108.63704,3.28437135362653,0.02216482311468889,0.08053206488791534,4.666610683617958
1750,27.187814950942993,108.71076699999999,3.2932145200094176,0.022224501877394588,0.08030877229285728,4.666448229862293
1751,27.202372789382935,108.755326,3.31607959439569,0.022378808523845006,0.0801418099465388,4.666275488242283
1752,27.221519947052002,108.84550499999999,3.287651414060057,0.02218695884524029,0.08027350112728034,4.666111134314746
1753,27.235224962234497,108.878182,3.291469294599188,0.022212724094571618,0.08026051387367282,4.665946170949384
1754,27.249801874160767,108.952759,3.3017010070219532,0.022281773562976143,0.08018387177230363,4.665776716589447
1755,27.263494968414307,109.00824899999999,3.3219494625000614,0.02241842176310198,0.08012205141564037,4.66560376262579
1756,27.282607793807983,109.075572,3.2890539826499134,0.022196424183155282,0.08027391673491609,4.665440536796562
1757,27.297197818756104,109.12016,3.2831319658603424,0.022156459014637378,0.08021631928207917,4.665274003687557
1758,27.31090784072876,109.20315199999999,3.293193259769666,0.022224358401093422,0.0800240100591311,4.6650957972914275
1759,27.325450897216797,109.25068999999999,3.308235924179048,0.022325874934977275,0.07985560138868451,4.664907471240454
1760,27.34461784362793,109.317585,3.279783304308309,0.022133860324361435,0.07996451080097859,4.664726164618465
1761,27.358341932296753,109.39130999999999,3.277248189658765,0.02211675191555725,0.07992272738006467,4.664542624268092
1762,27.372954845428467,109.435924,3.2824042597532674,0.022151548036125467,0.07984413528959196,4.664354649778804
1763,27.386613845825195,109.47958399999999,3.293731982205351,0.02222799400931467,0.07981692277364946,4.664165427916686
1764,27.405766010284424,109.562276,3.2669303038194664,0.022047120899474647,0.08001273503180793,4.6639886320472765
1765,27.42040491104126,109.61967,3.2680833389087187,0.022054902242095997,0.08005754800297821,4.663814888234526
1766,27.43412685394287,109.683354,3.2801072397586934,0.022136046426718715,0.08005303927638367,4.663641088323487
1767,27.448633909225464,109.73786199999999,3.2980921238944596,0.022257418748142504,0.07997550240959221,4.663462644797766
1768,27.467805862426758,109.826607,3.271608856761508,0.022078694460204485,0.08007216431732267,4.663290176193979
1769,27.48242998123169,109.87099099999999,3.2673812010301635,0.02205016381266623,0.07999046572924719,4.663112700021423
1770,27.496136903762817,109.930098,3.27085771338543,0.022073625313548412,0.07987183706530203,4.662927991248887
1771,27.510628938674927,109.98919199999999,3.2832878634302745,0.02215751110092407,0.07974245975777533,4.662735498454225
1772,27.5297908782959,110.068355,3.262340253630893,0.022016144606125564,0.07986805729702032,4.662550912924002
1773,27.54352879524231,110.112094,3.261164156692682,0.02200820762891,0.07984002751701352,4.662364750796469
1774,27.558076858520508,110.186645,3.269847501003828,0.02206680782053814,0.07975512573483112,4.662173531090918
1775,27.571741819381714,110.23863,3.2888843148632474,0.022195279167542,0.07970343874056951,4.661979379687869
1776,27.59087085723877,110.31858799999999,3.25972879338428,0.021998520973410183,0.0798687558090924,4.661795531746795
1777,27.60546588897705,110.35403799999999,3.2563675913804913,0.021975837652967612,0.07981698540558675,4.661608665818999
1778,27.6191987991333,110.434569,3.2646938628428774,0.022032028112053455,0.07967089120991938,4.661413016786545
1779,27.633734941482544,110.47231099999999,3.282371580833326,0.022151327500016086,0.07956145486888062,4.66121085149033
1780,27.652825832366943,110.551402,3.2484548499038466,0.02192243793159066,0.07963643596195784,4.6610133961880145
1781,27.666520833969116,110.62509899999999,3.251314773260563,0.021941738335990182,0.07954972668501245,4.660810842134147
1782,27.681095838546753,110.669675,3.263111157216746,0.022021347106019506,0.07941835446624665,4.660600561725251
1783,27.694790840148926,110.72480499999999,3.280138073247351,0.022136254508798518,0.07929772490831286,4.6603832574983795
1784,27.713928937911987,110.79251099999999,3.250326477294005,0.021935068747528593,0.07933922619759606,4.660168771087521
1785,27.728498935699463,110.867083,3.2514473568344435,0.021942633086049344,0.07930072230542064,4.659952201148449
1786,27.742239952087402,110.91082499999999,3.26055557058353,0.022004100540518635,0.0792283534325786,4.65973155944319
1787,27.756807804107666,110.985395,3.2788644701289966,0.022127659503911063,0.07917436759230247,4.65950795853377
1788,27.77588987350464,111.03508699999999,3.2483485629212243,0.021921720646023483,0.07924748540562314,4.659289019579877
1789,27.790461778640747,111.10905199999999,3.244312777139932,0.021894484847041023,0.07925671118458107,4.659070894517194
1790,27.80418086051941,111.152771,3.2609868218707874,0.02200701087174214,0.07928293474244194,4.658854564414843
1791,27.818728923797607,111.23509999999999,3.2827526292795737,0.022153899033652162,0.07932542678374647,4.658640925435605
1792,27.837859869003296,111.30645399999999,3.2587963639289006,0.021992228404233257,0.07946766935809617,4.658435975615026
1793,27.851584911346436,111.351727,3.2579281158384212,0.02198636896774661,0.07945684403075409,4.658230568312924
1794,27.86614179611206,111.40473999999999,3.268271596349153,0.022056172711363318,0.07940285596752183,4.6580221932325765
1795,27.879793882369995,111.46839299999999,3.2898428799990134,0.022201748115291988,0.07935540026937174,4.657811273354016
1796,27.89891481399536,111.54751499999999,3.2578833074978935,0.02198606657534486,0.0793016827221615,4.657597354568665
1797,27.913551807403564,111.605457,3.2502521313862824,0.02193456701866893,0.0792045827500902,4.6573778082368165
1798,27.927308797836304,111.661076,3.261614986345002,0.022011250086178876,0.07910057657743454,4.657152266698518
1799,27.94185185432434,111.714691,3.2781664514033997,0.022122948872889844,0.07901316207989481,4.656921786795206
1800,27.961039781570435,111.793847,3.2394155119145607,0.02186143529028301,0.07900320458658844,4.656690972456679
1801,27.974856853485107,111.842597,3.2356150223117464,0.0218357874049723,0.07893337441876397,4.656456293544297
1802,27.989458799362183,111.897848,3.2410352346322804,0.021872366108898714,0.07886871101440805,4.656218095954731
1803,28.003830909729004,111.962046,3.266638185125206,0.022045149514850426,0.07877714772084198,4.655974696785336
1804,28.023009777069092,112.04861199999999,3.2381437078343454,0.021852852426337558,0.07879967905908637,4.655732865517526
1805,28.037672996520996,112.107828,3.2420410634730565,0.02187915401925935,0.07878037844982781,4.655490080156902
1806,28.05142092704773,112.152514,3.2609484727471267,0.022006752069843382,0.0787842590658806,4.655247776630405
1807,28.065990924835205,112.21299599999999,3.289362780738822,0.02219850812990852,0.07882523839649212,4.655008172637554
1808,28.085062980651855,112.275223,3.2607757807123625,0.022005586644868024,0.07891619022439715,4.6547742074320855
1809,28.09970998764038,112.35208499999999,3.269370320572748,0.022063587533088916,0.0789488487310289,4.654542332079486
1810,28.113441944122314,112.394262,3.2828506840990213,0.022154560763857,0.07895119342285964,4.65431079390744
1811,28.128026008605957,112.468847,3.307795555387419,0.02232290307360085,0.07893480774360061,4.654078552268821
1812,28.147186994552612,112.528009,3.2695115221008098,0.022064540442049578,0.07896970237311526,4.653848632419894
1813,28.160974979400635,112.591798,3.2671776935395607,0.022048790427306886,0.07894581652686328,4.653617507031757
1814,28.175545930862427,112.636371,3.280280915974055,0.022137218493509664,0.0788513101197822,4.653381051327646
1815,28.18926692008972,112.710096,3.297227843692867,0.02225158608924762,0.07877970502823657,4.653140706504996
1816,28.208393812179565,112.78922299999999,3.2556565780210622,0.02197103932669841,0.07882682545308016,4.6529035098987075
1817,28.222973823547363,112.83380299999999,3.249471492600027,0.02192929882005469,0.07867716226345556,4.652657867175655
1818,28.236702919006348,112.88753299999999,3.256744726820572,0.021978382779392017,0.07854251151780381,4.652404717959496
1819,28.2512629032135,112.95692199999999,3.2781002473605296,0.02212250209000761,0.07846601956244963,4.652147410260797
1820,28.27043890953064,113.031275,3.253350169120099,0.021955474355562138,0.07851199282525705,4.6518930756522305
1821,28.28417682647705,113.083231,3.2596638403397535,0.021998082632982845,0.07852325927682977,4.651639621413687
1822,28.298768997192383,113.14960599999999,3.2761881930738683,0.022109598450167148,0.07845984680937759,4.651382591377484
1823,28.312479972839355,113.19331799999999,3.296704889040522,0.02224805689107902,0.07839227579405433,4.6511218049032985
1824,28.331580877304077,113.275955,3.270655922128092,0.02207226351031625,0.07834441483309522,4.650858472276872
1825,28.346160888671875,113.327002,3.2643248026761165,0.0220295374822086,0.07825539896814379,4.650590248015956
1826,28.359813928604126,113.39065599999999,3.2748433384581555,0.022100522599277347,0.07809785585257666,4.650313030375488
1827,28.37432885169983,113.447085,3.296929195936336,0.02224957064276353,0.07794544739453703,4.650027165688907
1828,28.393415927886963,113.52081799999999,3.2632860092202343,0.022022527107703627,0.0779173714191218,4.6497399393609555
1829,28.408023834228516,113.578876,3.2678076893826593,0.022053042000872054,0.07784884712269115,4.649449039326193
1830,28.421722888946533,113.63257399999999,3.27675454661856,0.022113420528972156,0.07776146732933341,4.649153346839689
1831,28.436278820037842,113.690641,3.297233633567956,0.022251625162648093,0.0777102075255421,4.648854954229989
1832,28.45541286468506,113.76570299999999,3.266028425694972,0.02204103450821492,0.07770013272020679,4.648556292012557
1833,28.46924901008606,113.82523099999999,3.2674293493950657,0.022050488745469624,0.0776117677349148,4.648252743234854
1834,28.483853816986084,113.88927299999999,3.283453498606067,0.022158628902164468,0.07755292634067851,4.647946028112952
1835,28.497554779052734,113.939994,3.305529962733306,0.022307613553926738,0.07758937937374692,4.647641663765766
1836,28.516742944717407,114.021298,3.275024895992969,0.02210174785373581,0.07768327349110958,4.647343027234537
1837,28.5313777923584,114.084115,3.2747064989904238,0.022099599128003605,0.07779099509881748,4.647050970870047
1838,28.545118808746338,114.12785699999999,3.2832415626810554,0.022157198636891834,0.07789029779017426,4.646765070269991
1839,28.559659957885742,114.172401,3.301065718711789,0.022277486272805354,0.07804509788503686,4.646488519885911
1840,28.578803777694702,114.251545,3.2612864242461654,0.02200903276054216,0.07820935972090771,4.6462218500562305
1841,28.59256601333618,114.32530899999999,3.256527915055969,0.0219769196091551,0.0784212074133804,4.645967838514661
1842,28.60719585418701,114.36993899999999,3.271786893716319,0.022079895955768286,0.07857848427607,4.645723234357522
1843,28.621577978134155,114.444323,3.2972527105067524,0.022251753904781204,0.0786512741467081,4.645482964780518
1844,28.64077877998352,114.49352499999999,3.2717817942714422,0.02207986154178719,0.07863511901173627,4.645241912993429
1845,28.655407905578613,114.568156,3.2754444209468647,0.022104579048930907,0.07857670682789503,4.644997669150738
1846,28.669139862060547,114.625091,3.279327884921238,0.022130786892927964,0.0784903728275571,4.644748671773164
1847,28.68367600440979,114.68995299999999,3.3017274969459662,0.022281952332188527,0.07839921243297956,4.6444946905615785
1848,28.70274782180786,114.765501,3.2797913802270866,0.022133914825296905,0.0783338126700585,4.644237223163718
1849,28.717330932617188,114.810085,3.2800522776718393,0.022135675511008535,0.07817795002729105,4.643971104984731
1850,28.731053829193115,114.86380899999999,3.283915695003354,0.022161748068752863,0.07802045541744239,4.643696290731076
1851,28.745609998703003,114.928366,3.294451486745971,0.022232849638948466,0.07790625992349245,4.643415299124193
1852,28.764753818511963,115.00751199999999,3.26302810970503,0.022020786653741395,0.07778687615799493,4.643127768440167
1853,28.778469800949097,115.05122899999999,3.2565193149690828,0.021976861570832364,0.0776210322028745,4.6428311231270465
1854,28.793059825897217,115.12582099999999,3.2609891504929736,0.022007026586621275,0.077389824103819,4.642521606465435
1855,28.806774854660034,115.16953699999999,3.279216912227264,0.022130037985490996,0.07718581185874954,4.642200779218615
1856,28.825925827026367,115.248691,3.2548601307345493,0.021965664443250398,0.07704157745381292,4.641872089310355
1857,28.840524911880493,115.29329,3.255923231671912,0.02197283885859283,0.0769539532599524,4.641538796031902
1858,28.85422992706299,115.366998,3.2694669645500016,0.02206423974212081,0.0769056939124898,4.641203149155587
1859,28.86877989768982,115.422449,3.292596087350603,0.022220328338834205,0.07682973900284495,4.640863508510194
1860,28.88790988922119,115.50672399999999,3.263245724632359,0.0220222552441814,0.0767847297122016,4.640521618267092
1861,28.90167498588562,115.564447,3.2621612551643993,0.022014936621729018,0.07678123005328269,4.640179882617245
1862,28.916268825531006,115.60904199999999,3.2660346060178203,0.022041076216580986,0.07679365003805798,4.639839229841275
1863,28.92996597290039,115.658093,3.282513511043943,0.022152285326544896,0.0768474151102472,4.639502003434513
1864,28.949124813079834,115.731901,3.2430248181124437,0.021885792960238477,0.07692623530726603,4.639169622544651
1865,28.96376895904541,115.81136,3.237172231591046,0.021846296347023,0.07705243071591765,4.638844755223803
1866,28.977614879608154,115.856085,3.250425977276792,0.021935740230525164,0.07720453840201875,4.6385288610711015
1867,28.99216079711914,115.920435,3.2680416016431084,0.02205462057507058,0.07735473183619973,4.638221812734419
1868,29.01123285293579,115.997974,3.241045734384644,0.02187243696725449,0.07748397042942698,4.637922364110636
1869,29.02589988708496,116.057531,3.240003975291773,0.02186540657892885,0.07762313898741102,4.637631064775479
1870,29.039647817611694,116.092872,3.2552973298774184,0.021968614914017623,0.07778931014089531,4.637349455630829
1871,29.05419397354126,116.16742099999999,3.27951141554869,0.022132025462948103,0.07797293088252392,4.637078532316619
1872,29.07337498664856,116.246603,3.2535808751646216,0.02195703129237523,0.07814051557846238,4.636817351664354
1873,29.08718490600586,116.290415,3.2578913016959863,0.02198612052478224,0.07819643727834717,4.6365595155375905
1874,29.10183095932007,116.365062,3.2671514451444343,0.022048613288070062,0.07805675072971734,4.636293987690678
1875,29.115542888641357,116.408774,3.2750991045842954,0.022102248655905616,0.0778467116609265,4.636016912869628
1876,29.13467788696289,116.48791299999999,3.2387778285198614,0.021857131836707008,0.07771895528137021,4.635733022672549
1877,29.149307012557983,116.53254199999999,3.2319733082872837,0.021811211028401067,0.07757256943977334,4.635441286405342
1878,29.16301679611206,116.60625499999999,3.2379934615259893,0.02185183847800779,0.07739993291358327,4.635140153511208
1879,29.177562952041626,116.652327,3.2570807209990034,0.021980650260967835,0.07722038626104645,4.634829237479019
1880,29.19673991203308,116.729981,3.2267667918434175,0.021776074466911273,0.07717268020948458,4.634515963726705
1881,29.210508823394775,116.791913,3.2231454757108544,0.021751635747022914,0.07709523986431868,4.63419869627098
1882,29.225101947784424,116.848345,3.2335837163125443,0.021822078986125447,0.07696078373783742,4.633874274528735
1883,29.23883581161499,116.90079,3.263850787671272,0.022026338556872558,0.07688779791880897,4.6335461055245375
1884,29.257994890213013,116.97124099999999,3.2355575412691904,0.02183539948990317,0.07697906442037271,4.633223321803584
1885,29.272634983062744,117.04588199999999,3.23705597828053,0.021845511802954545,0.07699998893950231,4.632902029780789
1886,29.286362886428833,117.089613,3.2440374402601986,0.021892626715733946,0.07698829938473453,4.632580476160603
1887,29.300935983657837,117.158152,3.2548634323257044,0.021965686724282615,0.07695878988785032,4.632257727347406
1888,29.32008194923401,117.21333399999999,3.218666381267907,0.021721408246733614,0.07705394310079809,4.631940736493827
1889,29.33471989631653,117.28939299999999,3.2168246996505,0.021708979522059003,0.07708482672184,4.631625876781214
1890,29.348519802093506,117.33177599999999,3.2269267882372956,0.021777154214414667,0.07707735698270879,4.631311022657302
1891,29.363125801086426,117.40638299999999,3.2459927070107106,0.021905821978084314,0.07712272172386848,4.630999101012473
1892,29.382317781448364,117.48557799999999,3.2171767838401832,0.021711355588266375,0.07730885662536378,4.630697913786709
1893,29.396134853363037,117.52939699999999,3.220125769990769,0.02173125703952073,0.07739287210823953,4.630401712036775
1894,29.410704851150513,117.59245399999999,3.2307065280028477,0.021802662067913182,0.07737508773711471,4.63010465349478
1895,29.424396991729736,117.64789599999999,3.249404646360884,0.02192884770326339,0.07737047490281086,4.629807422901924
1896,29.443570852279663,117.72683699999999,3.223703212502833,0.02175539967503462,0.0773379623133774,4.6295084996580105
1897,29.4581937789917,117.77146099999999,3.2178172896663844,0.02171567808923022,0.07721584676672588,4.629203003716531
1898,29.471969842910767,117.845238,3.2263569047434095,0.021773308313486315,0.07709588663888597,4.628891104819058
1899,29.48650097846985,117.905501,3.2397767894989444,0.021863873398794805,0.07701533490464268,4.6285750516022715
1900,29.505736827850342,117.981856,3.2062185659453535,0.02163740324392415,0.07699996571842681,4.628258491428259
1901,29.519523859024048,118.017433,3.201737868489235,0.02160716492558185,0.07691729743601945,4.6279377637237396
1902,29.534162998199463,118.08556899999999,3.2211229050519092,0.021737986279266177,0.07681966613195693,4.627612008125391
1903,29.548582792282104,118.13952499999999,3.243955580227003,0.0218920742772425,0.07678713947242996,4.627284845142351
1904,29.567728996276855,118.22595899999999,3.212352502745985,0.021678798570318215,0.07687130450146917,4.626962724761587
1905,29.582390785217285,118.285857,3.2095831781444235,0.021660109578321925,0.07692461905136115,4.626643983270985
1906,29.596138954162598,118.329607,3.2255427809214456,0.021767814138630794,0.07697122190407965,4.626328215899861
1907,29.61069393157959,118.38416199999999,3.249545499744827,0.021929798262747706,0.07704103581875262,4.626016705209879
1908,29.629776000976562,118.453246,3.2116049847438957,0.02167375388976677,0.07721585598860087,4.625715264529843
1909,29.64436984062195,118.52991999999999,3.206237202446006,0.021637529013727858,0.0773461578352631,4.6254214793682
1910,29.65808391571045,118.57361399999999,3.2158453636769853,0.021702370400773482,0.07741869720818277,4.625132104179201
1911,29.67266297340393,118.64484399999999,3.23540785565708,0.0218343893254735,0.07745060938220863,4.624844836291125
1912,29.691794872283936,118.69732599999999,3.1997327868504777,0.02159363348377199,0.07751093649232477,4.624561291247576
1913,29.705519914627075,118.77938599999999,3.2011582207233724,0.021603253129741533,0.07743416948466515,4.6242738786969895
1914,29.720109939575195,118.83451799999999,3.2157480315582263,0.02170171354776772,0.07737533556102857,4.623983620292808
1915,29.733795881271362,118.889332,3.2421489849209517,0.02187988233513637,0.07728701278951652,4.623688846242701
1916,29.752920866012573,118.968459,3.2036558117372413,0.021620108307513715,0.07728628061101944,4.623394354408655
1917,29.76752781867981,119.01306799999999,3.2050561113005385,0.02162955833273507,0.07725055538703841,4.6230981927354895
1918,29.78124189376831,119.078665,3.222962869602692,0.021750403416189616,0.07719262675460556,4.622799128468185
1919,29.795803785324097,119.13134699999999,3.2416583340357064,0.02187657114133043,0.07713656498481192,4.62249727145549
1920,29.815001964569092,119.210546,3.20492877571856,0.02162869899913759,0.07716365851069439,4.6221971686242656
1921,29.828775882720947,119.26916399999999,3.211080219429313,0.021670212472210074,0.07712411654717272,4.621895210694156
1922,29.84342384338379,119.32897,3.2242724441847317,0.021759241177161544,0.07708755739618336,4.621591557901233
1923,29.857168912887573,119.372715,3.247145084550847,0.021913598883186794,0.07709109776819734,4.6212884447209515
1924,29.876319885253906,119.45187,3.216903227925701,0.02170950947593508,0.07710601109813739,4.620986418753684
1925,29.891260862350464,119.52126,3.2218384667803157,0.02174281530053999,0.07709026428016506,4.620683824895241
1926,29.90510582923889,119.56846499999999,3.2359346915503853,0.02183794471648393,0.07709022948158817,4.620381543646793
1927,29.919663906097412,119.613022,3.2626873342936644,0.02201848690566132,0.07716140543495059,4.620083484708927
1928,29.938758850097656,119.70889799999999,3.2240606994111802,0.02175781220188868,0.07726509520223308,4.619791416684213
1929,29.953354835510254,119.770111,3.223987128657246,0.021757315704211716,0.07735567908357555,4.619504576560059
1930,29.967070817947388,119.820467,3.234987410049684,0.021831551917180135,0.07742887693357581,4.619222041111633
1931,29.981613874435425,119.884675,3.2566988470440763,0.021978073156325353,0.07746726418868831,4.6189419190144445
1932,30.000775814056396,119.95414099999999,3.2095169524349183,0.021659662649220805,0.07738079628672312,4.618657311459599
1933,30.014561891555786,119.99793,3.208082491260045,0.021649982081835863,0.0772492393271023,4.618365796532897
1934,30.029239892959595,120.075904,3.2204639752872017,0.02173353944299,0.07709051843476127,4.618065909032844
1935,30.042961835861206,120.121178,3.2467122979972727,0.021910678191104944,0.07696316814256753,4.617759350134828
1936,30.062201976776123,120.188257,3.2089313913589663,0.021655710946969782,0.07684413183067815,4.617446588908497
1937,30.07679295539856,120.26285,3.2125044618554597,0.021679824077613076,0.07671814858431773,4.617127212778432
1938,30.090519905090332,120.30657799999999,3.2362859594524833,0.021840315273914127,0.07657859787684407,4.616800526455365
1939,30.10506796836853,120.35112799999999,3.2729050829104125,0.02208744213828765,0.076498137764758,4.61646976040509
1940,30.124233961105347,120.446806,3.241888426599264,0.021878123938021837,0.0764169990580962,4.616134932355233
1941,30.13801598548889,120.50407999999999,3.25170991161208,0.02194440495639458,0.0762752445507552,4.615792877183811
1942,30.15262794494629,120.553224,3.272907496867004,0.022087458429052336,0.0761125221291137,4.6154425189989885
1943,30.16637086868286,120.622436,3.302558913645012,0.02228756320930466,0.07602462181218347,4.615087906710241
1944,30.18549084663391,120.67155699999999,3.254472806067022,0.021963050554070593,0.07589208557244147,4.614726704028652
1945,30.20012593269348,120.74619399999999,3.252289453557335,0.021948316038096695,0.0758239991902352,4.614362347209036
1946,30.213876008987427,120.789946,3.2669706531635008,0.02204739320000861,0.0757330997851688,4.613993548664837
1947,30.22848892211914,120.865656,3.2931792980785657,0.022224264179587904,0.07574400305363664,4.613625732445632
1948,30.24767780303955,120.94375,3.247392619697352,0.021915269392439925,0.07569994313997676,4.613256006776983
1949,30.262321949005127,120.988395,3.251409232059439,0.021942375798184095,0.07578151126752936,4.612891027302524
1950,30.27606987953186,121.06214399999999,3.27317146737399,0.022089239853551844,0.07595082889881859,4.612535491286513
1951,30.29061198234558,121.10668799999999,3.304840198230617,0.022302958627139602,0.076164237920349,4.612191740713122
1952,30.30973482131958,121.185812,3.25949846869685,0.02199696661021365,0.07625422668348138,4.6118532306784
1953,30.323542833328247,121.229621,3.2651285625679565,0.022034961715314775,0.07645490510356874,4.61152586085055
1954,30.338185787200928,121.304267,3.277152101518468,0.02211610345763219,0.07662411789676321,4.61120795505034
1955,30.351906776428223,121.360956,3.3033001054226903,0.02229256519686254,0.07673044700889242,4.6108961338574135
1956,30.3709819316864,121.42711299999999,3.2568419571993465,0.021979038945797967,0.07672041676672918,4.610584137127768
1957,30.385620832443237,121.48521299999999,3.264913144246064,0.022033507948829103,0.07671229242057483,4.610271901375438
1958,30.399316787719727,121.545406,3.286941750889566,0.02218216963082105,0.0766370821125918,4.609955887921032
1959,30.41388487815857,121.589973,3.3279158226951524,0.022458686186373325,0.07663226902728634,4.609639903690269
1960,30.433060884475708,121.679367,3.2780177709053704,0.022121945491546932,0.07652064126564274,4.609318328825613
1961,30.44686985015869,121.743051,3.2838175092244226,0.022161085454758256,0.07654584900069313,4.608998438141111
1962,30.461503982543945,121.78759799999999,3.3078978235018246,0.02232359323753848,0.07654052123051738,4.608678503939357
1963,30.475275993347168,121.83233,3.3394935672540904,0.022536819452251607,0.07648068824245792,4.608355642993382
1964,30.49441695213318,121.910512,3.2873635046217147,0.022185015867091106,0.07624610703601191,4.608020645338421
1965,30.509079933166504,121.98215499999999,3.283425604254737,0.02215844065507041,0.07607590350708614,4.6076769425464486
1966,30.522836923599243,122.02585699999999,3.3012033754189023,0.022278415259279538,0.07596724858877414,4.607327823240986
1967,30.53740882873535,122.100431,3.33447242950828,0.022502933932623172,0.07588017120453996,4.606974420004328
1968,30.556497812271118,122.172715,3.284538148222721,0.022165948740363643,0.0757103448205563,4.606612445552505
1969,30.57117486000061,122.233476,3.291878948172689,0.022215488672025663,0.07567675144335072,4.606249021729577
1970,30.58494281768799,122.290973,3.319973424579938,0.022405086324976477,0.07572587780619565,4.605888482966333
1971,30.59948992729187,122.335521,3.3536041602443625,0.02263204583319279,0.07585565745352318,4.605535011401257
1972,30.619019985198975,122.434793,3.306942373662766,0.02231714531359885,0.07583151659089106,4.605180554074021
1973,30.63281488418579,122.48885,3.31410815304051,0.02236550410597816,0.07596088643145059,4.604833212619493
1974,30.647661924362183,122.533698,3.339291994129404,0.022535459121103787,0.07616225193344807,4.604496775027448
1975,30.661755800247192,122.588443,3.3749625270729156,0.022776184352197592,0.07636032897695937,4.604171031639805
1976,30.681545972824097,122.657585,3.321614664911431,0.022416162356800974,0.0762268800382071,4.603838694074554
1977,30.69661593437195,122.73265599999999,3.322676809282762,0.02242333031668676,0.07628281860592889,4.603509718992027
1978,30.710814952850342,122.776856,3.345652710443724,0.022578384885827057,0.07638749828174422,4.603186654011827
1979,30.725854873657227,122.85189799999999,3.3759508473412136,0.02278285410466127,0.07652204534804254,4.6028710537121675
1980,30.74511480331421,122.93115999999999,3.3217047745226838,0.022416770468180386,0.07641786414173643,4.602550391047481
1981,30.75949192047119,122.99225299999999,3.326863347496097,0.02245158347961214,0.07647313801983051,4.602233023591732
1982,30.7743558883667,123.045166,3.3490597249671894,0.02260137737544867,0.07658817400336752,4.601922079313851
1983,30.78910183906555,123.10917699999999,3.386867024619894,0.022856522734794514,0.07670500526533483,4.601617621173591
1984,30.80838894844055,123.18473999999999,3.3368047114766957,0.022518673510069687,0.07656885898279832,4.6013063166287465
1985,30.82315492630005,123.229507,3.342838555607034,0.022559393353671686,0.07662363062213996,4.600998172415323
1986,30.837037801742554,123.28339,3.370898464224394,0.02274875772333451,0.07670694923820265,4.600694670134268
1987,30.851715803146362,123.34806999999999,3.399709417314919,0.022943190572199776,0.07676690379996978,4.600394613316706
1988,30.87093186378479,123.42729,3.337071171370093,0.022520471734377604,0.07656834212100139,4.60008440796312
1989,30.885657787322998,123.48201599999999,3.337588432125231,0.02252396250685957,0.07652369475061256,4.599772095614598
1990,30.899513006210327,123.54587199999999,3.356503229127868,0.02265161041407651,0.07654867851630831,4.599461352808442
1991,30.914201974868774,123.611645,3.3889477458089328,0.022870564635706574,0.07663776411867862,4.599155545118027
1992,30.933470964431763,123.669834,3.3444741432694576,0.022570431238040683,0.07646913944787145,4.598841192268155
1993,30.947295904159546,123.72366,3.3501718280684623,0.02260888248552028,0.07643531128845849,4.598525396551762
1994,30.96190595626831,123.80269899999999,3.373505316053511,0.0227663502558034,0.07649308177801076,4.598212951205363
1995,30.975624799728394,123.84718699999999,3.4127651761185733,0.023031298326577646,0.07667754399468045,4.597910500685857
1996,30.994688987731934,123.92393399999999,3.3593352122532187,0.022670722261757155,0.07662329689888886,4.597605584422257
1997,31.009326934814453,123.98574099999999,3.361725774360702,0.02268685514703474,0.07674584898395127,4.597307391962098
1998,31.023125886917114,124.03256599999999,3.3835843308872353,0.022834369233229065,0.0768467339101501,4.5970147830585315
1999,31.037701845169067,124.08411699999999,3.41285706412984,0.023031918439621147,0.07696407214842967,4.596728642869637
2000,31.05699586868286,124.165414,3.3508573099653,0.02261350851082493,0.0768086685035441,4.5964347348116625
2001,31.070897817611694,124.23172,3.342439526123925,0.022556700473677804,0.0768394234708358,4.596142798665454

